Automatic nonlinear MPC approximation with closed-loop guarantees

Safety guarantees are vital in many control applications, such as robotics. Model predictive control (MPC) provides a constructive framework for controlling safety-critical systems, but is limited by its computational complexity. We address this problem by presenting a novel algorithm that automatically computes an explicit approximation to nonlinear MPC schemes while retaining closed-loop guarantees. Specifically, the problem can be reduced to a function approximation problem, which we then tackle by proposing ALKIA-X, the Adaptive and Localized Kernel Interpolation Algorithm with eXtrapolated reproducing kernel Hilbert space norm. ALKIA-X is a non-iterative algorithm that ensures numerically well-conditioned computations, a fast-to-evaluate approximating function, and the guaranteed satisfaction of any desired bound on the approximation error. Hence, ALKIA-X automatically computes an explicit function that approximates the MPC, yielding a controller suitable for safety-critical systems and high sampling rates. We apply ALKIA-X to approximate two nonlinear MPC schemes, demonstrating reduced computational demand and applicability to realistic problems.

==> fig_temp/ground_truth_clean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.517in,
height=3.565in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.2,
xmax=0.2,
tick align=outside,
ymin=-0.2,
ymax=0.2,
zmin=-1,
zmax=3,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat, z buffer=sort, colormap/jet, mesh/rows=300]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.2	-0.2	-0.661291589084238	-0.661291589084238\\
-0.2	-0.19866220735786	-0.650119682376266	-0.650119682376266\\
-0.2	-0.197324414715719	-0.639106288124469	-0.639106288124469\\
-0.2	-0.195986622073579	-0.628245822879845	-0.628245822879845\\
-0.2	-0.194648829431438	-0.617532988505572	-0.617532988505572\\
-0.2	-0.193311036789298	-0.606962753160642	-0.606962753160642\\
-0.2	-0.191973244147157	-0.596530333856628	-0.596530333856628\\
-0.2	-0.190635451505017	-0.586231180434153	-0.586231180434153\\
-0.2	-0.189297658862876	-0.576060960822741	-0.576060960822741\\
-0.2	-0.187959866220736	-0.566015547462858	-0.566015547462858\\
-0.2	-0.186622073578595	-0.556091004782148	-0.556091004782148\\
-0.2	-0.185284280936455	-0.546283578652229	-0.546283578652229\\
-0.2	-0.183946488294314	-0.536589867527283	-0.536589867527283\\
-0.2	-0.182608695652174	-0.52700657794784	-0.52700657794784\\
-0.2	-0.181270903010033	-0.517530430519178	-0.517530430519178\\
-0.2	-0.179933110367893	-0.508158288891189	-0.508158288891189\\
-0.2	-0.178595317725753	-0.498887151834861	-0.498887151834861\\
-0.2	-0.177257525083612	-0.489714145879871	-0.489714145879871\\
-0.2	-0.175919732441472	-0.480636518467501	-0.480636518467501\\
-0.2	-0.174581939799331	-0.471651631577473	-0.471651631577473\\
-0.2	-0.173244147157191	-0.462756955791291	-0.462756955791291\\
-0.2	-0.17190635451505	-0.453950064758202	-0.453950064758202\\
-0.2	-0.17056856187291	-0.445228630033136	-0.445228630033136\\
-0.2	-0.169230769230769	-0.436590416258766	-0.436590416258766\\
-0.2	-0.167892976588629	-0.428033276666527	-0.428033276666527\\
-0.2	-0.166555183946488	-0.419555148873693	-0.419555148873693\\
-0.2	-0.165217391304348	-0.411154050955804	-0.411154050955804\\
-0.2	-0.163879598662207	-0.402828077775635	-0.402828077775635\\
-0.2	-0.162541806020067	-0.3945753975517	-0.3945753975517\\
-0.2	-0.161204013377926	-0.386394248650919	-0.386394248650919\\
-0.2	-0.159866220735786	-0.378282936591569	-0.378282936591569\\
-0.2	-0.158528428093645	-0.37023983124406	-0.37023983124406\\
-0.2	-0.157190635451505	-0.362263364218411	-0.362263364218411\\
-0.2	-0.155852842809365	-0.354352026428507	-0.354352026428507\\
-0.2	-0.154515050167224	-0.346504365824471	-0.346504365824471\\
-0.2	-0.153177257525084	-0.338718985285608	-0.338718985285608\\
-0.2	-0.151839464882943	-0.330994540667521	-0.330994540667521\\
-0.2	-0.150501672240803	-0.32332973899818	-0.32332973899818\\
-0.2	-0.149163879598662	-0.315723336818842	-0.315723336818842\\
-0.2	-0.147826086956522	-0.308174138666968	-0.308174138666968\\
-0.2	-0.146488294314381	-0.300680995699539	-0.300680995699539\\
-0.2	-0.145150501672241	-0.293242804456621	-0.293242804456621\\
-0.2	-0.1438127090301	-0.285858505766467	-0.285858505766467\\
-0.2	-0.14247491638796	-0.278527083795289	-0.278527083795289\\
-0.2	-0.141137123745819	-0.271247565246741	-0.271247565246741\\
-0.2	-0.139799331103679	-0.264019018718532	-0.264019018718532\\
-0.2	-0.138461538461538	-0.256840554226292	-0.256840554226292\\
-0.2	-0.137123745819398	-0.249711322908215	-0.249711322908215\\
-0.2	-0.135785953177258	-0.242630516927968	-0.242630516927968\\
-0.2	-0.134448160535117	-0.23559736959844	-0.23559736959844\\
-0.2	-0.133110367892977	-0.228611155755127	-0.228611155755127\\
-0.2	-0.131772575250836	-0.221671192415882	-0.221671192415882\\
-0.2	-0.130434782608696	-0.214776839773888	-0.214776839773888\\
-0.2	-0.129096989966555	-0.207927502583778	-0.207927502583778\\
-0.2	-0.127759197324415	-0.201122632017939	-0.201122632017939\\
-0.2	-0.126421404682274	-0.194361683735787	-0.194361683735787\\
-0.2	-0.125083612040134	-0.187642527393218	-0.187642527393218\\
-0.2	-0.123745819397993	-0.180963778107749	-0.180963778107749\\
-0.2	-0.122408026755853	-0.174324893191446	-0.174324893191446\\
-0.2	-0.121070234113712	-0.167725385146727	-0.167725385146727\\
-0.2	-0.119732441471572	-0.161166553486027	-0.161166553486027\\
-0.2	-0.118394648829431	-0.154649209421866	-0.154649209421866\\
-0.2	-0.117056856187291	-0.148173221950636	-0.148173221950636\\
-0.2	-0.115719063545151	-0.141738549041042	-0.141738549041042\\
-0.2	-0.11438127090301	-0.135345252552806	-0.135345252552806\\
-0.2	-0.11304347826087	-0.128993517867796	-0.128993517867796\\
-0.2	-0.111705685618729	-0.122683680098873	-0.122683680098873\\
-0.2	-0.110367892976589	-0.116416259689465	-0.116416259689465\\
-0.2	-0.109030100334448	-0.110192011767248	-0.110192011767248\\
-0.2	-0.107692307692308	-0.104011782319007	-0.104011782319007\\
-0.2	-0.106354515050167	-0.0978694821901847	-0.0978694821901847\\
-0.2	-0.105016722408027	-0.0917617969539753	-0.0917617969539753\\
-0.2	-0.103678929765886	-0.0856927913395339	-0.0856927913395339\\
-0.2	-0.102341137123746	-0.0796719570936276	-0.0796719570936276\\
-0.2	-0.101003344481605	-0.0737028313877516	-0.0737028313877516\\
-0.2	-0.0996655518394649	-0.0677902018171171	-0.0677902018171171\\
-0.2	-0.0983277591973244	-0.0619240782163542	-0.0619240782163542\\
-0.2	-0.096989966555184	-0.0560932215910059	-0.0560932215910059\\
-0.2	-0.0956521739130435	-0.0503232522284339	-0.0503232522284339\\
-0.2	-0.094314381270903	-0.0446328262133023	-0.0446328262133023\\
-0.2	-0.0929765886287625	-0.038987475131206	-0.038987475131206\\
-0.2	-0.0916387959866221	-0.0334133696815319	-0.0334133696815319\\
-0.2	-0.0903010033444816	-0.0279315890257189	-0.0279315890257189\\
-0.2	-0.0889632107023411	-0.0225195478034675	-0.0225195478034675\\
-0.2	-0.0876254180602007	-0.0172147161438864	-0.0172147161438864\\
-0.2	-0.0862876254180602	-0.0120245283351239	-0.0120245283351239\\
-0.2	-0.0849498327759197	-0.00694963857295927	-0.00694963857295927\\
-0.2	-0.0836120401337793	-0.00201822159485687	-0.00201822159485687\\
-0.2	-0.0822742474916388	0.00274319292020775	0.00274319292020775\\
-0.2	-0.0809364548494983	0.00730820311698011	0.00730820311698011\\
-0.2	-0.0795986622073579	0.0116490398488752	0.0116490398488752\\
-0.2	-0.0782608695652174	0.0157347116966351	0.0157347116966351\\
-0.2	-0.0769230769230769	0.0195024170692503	0.0195024170692503\\
-0.2	-0.0755852842809365	0.0229070014483981	0.0229070014483981\\
-0.2	-0.074247491638796	0.0258516454619915	0.0258516454619915\\
-0.2	-0.0729096989966555	0.0282540256770555	0.0282540256770555\\
-0.2	-0.071571906354515	0.0299787127569753	0.0299787127569753\\
-0.2	-0.0702341137123746	0.0308250239747782	0.0308250239747782\\
-0.2	-0.0688963210702341	0.0308250244423618	0.0308250244423618\\
-0.2	-0.0675585284280937	0.0308250249237485	0.0308250249237485\\
-0.2	-0.0662207357859532	0.0308250254495276	0.0308250254495276\\
-0.2	-0.0648829431438127	0.0308250260269305	0.0308250260269305\\
-0.2	-0.0635451505016722	0.0308250266692276	0.0308250266692276\\
-0.2	-0.0622073578595318	0.0308250273881122	0.0308250273881122\\
-0.2	-0.0608695652173913	0.0308250281956788	0.0308250281956788\\
-0.2	-0.0595317725752508	0.0308250291067388	0.0308250291067388\\
-0.2	-0.0581939799331104	0.0308250301378147	0.0308250301378147\\
-0.2	-0.0568561872909699	0.0308250313118954	0.0308250313118954\\
-0.2	-0.0555183946488294	0.0308250326594566	0.0308250326594566\\
-0.2	-0.0541806020066889	0.0308250342159591	0.0308250342159591\\
-0.2	-0.0528428093645485	0.0308250360277874	0.0308250360277874\\
-0.2	-0.051505016722408	0.0308250381550466	0.0308250381550466\\
-0.2	-0.0501672240802676	0.0308250406772338	0.0308250406772338\\
-0.2	-0.0488294314381271	0.0308250437015306	0.0308250437015306\\
-0.2	-0.0474916387959866	0.0308250473757578	0.0308250473757578\\
-0.2	-0.0461538461538462	0.0308250519092771	0.0308250519092771\\
-0.2	-0.0448160535117057	0.0308250576082219	0.0308250576082219\\
-0.2	-0.0434782608695652	0.0308250649379505	0.0308250649379505\\
-0.2	-0.0421404682274247	0.0308250746408701	0.0308250746408701\\
-0.2	-0.0408026755852843	0.0308250879762824	0.0308250879762824\\
-0.2	-0.0394648829431438	0.030825107178746	0.030825107178746\\
-0.2	-0.0381270903010033	0.0308251369196734	0.0308251369196734\\
-0.2	-0.0367892976588629	0.0308251881572429	0.0308251881572429\\
-0.2	-0.0354515050167224	0.0308252946277682	0.0308252946277682\\
-0.2	-0.0341137123745819	0.0308256329890412	0.0308256329890412\\
-0.2	-0.0327759197324415	0.0529898055504296	0.0529898055504296\\
-0.2	-0.031438127090301	0.363036507256685	0.363036507256685\\
-0.2	-0.0301003344481605	0.555549559236338	0.555549559236338\\
-0.2	-0.0287625418060201	0.728725982978099	0.728725982978099\\
-0.2	-0.0274247491638796	0.887094543932928	0.887094543932928\\
-0.2	-0.0260869565217391	1.04390055489306	1.04390055489306\\
-0.2	-0.0247491638795987	1.19043970130123	1.19043970130123\\
-0.2	-0.0234113712374582	1.33663929437264	1.33663929437264\\
-0.2	-0.0220735785953177	1.48257723433719	1.48257723433719\\
-0.2	-0.0207357859531772	1.62584559996958	1.62584559996958\\
-0.2	-0.0193979933110368	1.76624539551689	1.76624539551689\\
-0.2	-0.0180602006688963	1.90647948759953	1.90647948759953\\
-0.2	-0.0167224080267558	2.02054416312291	2.02054416312291\\
-0.2	-0.0153846153846154	2.02064604144991	2.02064604144991\\
-0.2	-0.0140468227424749	2.02065465347984	2.02065465347984\\
-0.2	-0.0127090301003344	2.02065786949635	2.02065786949635\\
-0.2	-0.011371237458194	2.02065956445889	2.02065956445889\\
-0.2	-0.0100334448160535	2.0206608500151	2.0206608500151\\
-0.2	-0.00869565217391302	2.02066165786669	2.02066165786669\\
-0.2	-0.00735785953177256	2.02066219838323	2.02066219838323\\
-0.2	-0.00602006688963211	2.0206625888937	2.0206625888937\\
-0.2	-0.00468227424749162	2.02066292173733	2.02066292173733\\
-0.2	-0.00334448160535117	2.02066319480235	2.02066319480235\\
-0.2	-0.00200668896321068	2.02066340579068	2.02066340579068\\
-0.2	-0.000668896321070228	2.02066357182564	2.02066357182564\\
-0.2	0.000668896321070256	2.02066371080401	2.02066371080401\\
-0.2	0.00200668896321071	2.0206638425542	2.0206638425542\\
-0.2	0.00334448160535117	2.0206639507961	2.0206639507961\\
-0.2	0.00468227424749165	2.02066404118861	2.02066404118861\\
-0.2	0.00602006688963211	2.02066411717961	2.02066411717961\\
-0.2	0.00735785953177259	2.02066418846646	2.02066418846646\\
-0.2	0.00869565217391305	2.02066425279435	2.02066425279435\\
-0.2	0.0100334448160535	2.0206643082232	2.0206643082232\\
-0.2	0.011371237458194	2.02066435636922	2.02066435636922\\
-0.2	0.0127090301003345	2.02066439848704	2.02066439848704\\
-0.2	0.0140468227424749	2.02066444030726	2.02066444030726\\
-0.2	0.0153846153846154	2.02066447714142	2.02066447714142\\
-0.2	0.0167224080267559	2.02066450979297	2.02066450979297\\
-0.2	0.0180602006688963	2.02066453884608	2.02066453884608\\
-0.2	0.0193979933110368	2.02066456572891	2.02066456572891\\
-0.2	0.0207357859531773	2.02066459163393	2.02066459163393\\
-0.2	0.0220735785953177	2.0206646149105	2.0206646149105\\
-0.2	0.0234113712374582	2.02066463593727	2.02066463593727\\
-0.2	0.0247491638795987	2.02066465495713	2.02066465495713\\
-0.2	0.0260869565217391	2.02066467317698	2.02066467317698\\
-0.2	0.0274247491638796	2.02066469042908	2.02066469042908\\
-0.2	0.0287625418060201	2.02066470616327	2.02066470616327\\
-0.2	0.0301003344481605	2.02066472057003	2.02066472057003\\
-0.2	0.031438127090301	2.02066473376008	2.02066473376008\\
-0.2	0.0327759197324415	2.02066474665779	2.02066474665779\\
-0.2	0.034113712374582	2.02066475877169	2.02066475877169\\
-0.2	0.0354515050167224	2.02066476994285	2.02066476994285\\
-0.2	0.0367892976588629	2.02066478027608	2.02066478027608\\
-0.2	0.0381270903010034	2.02066478982536	2.02066478982536\\
-0.2	0.0394648829431438	2.02066479926956	2.02066479926956\\
-0.2	0.0408026755852843	2.02066480812244	2.02066480812244\\
-0.2	0.0421404682274248	2.02066481635663	2.02066481635663\\
-0.2	0.0434782608695652	2.02066482403378	2.02066482403378\\
-0.2	0.0448160535117057	2.02066483118225	2.02066483118225\\
-0.2	0.0461538461538462	2.02066483828832	2.02066483828832\\
-0.2	0.0474916387959866	2.02066484496361	2.02066484496361\\
-0.2	0.0488294314381271	2.02066485121496	2.02066485121496\\
-0.2	0.0501672240802676	2.02066485708048	2.02066485708048\\
-0.2	0.051505016722408	2.02066486257595	2.02066486257595\\
-0.2	0.0528428093645485	2.02066486804489	2.02066486804489\\
-0.2	0.054180602006689	2.02066487320648	2.02066487320648\\
-0.2	0.0555183946488295	2.02066487806727	2.02066487806727\\
-0.2	0.0568561872909699	2.0206648826518	2.0206648826518\\
-0.2	0.0581939799331104	2.02066488696934	2.02066488696934\\
-0.2	0.0595317725752508	2.02066489125903	2.02066489125903\\
-0.2	0.0608695652173913	2.02066489533348	2.02066489533348\\
-0.2	0.0622073578595318	2.02066489918828	2.02066489918828\\
-0.2	0.0635451505016723	2.02066490283989	2.02066490283989\\
-0.2	0.0648829431438127	2.02066490629393	2.02066490629393\\
-0.2	0.0662207357859532	2.02066490971348	2.02066490971348\\
-0.2	0.0675585284280937	2.02066491298576	2.02066491298576\\
-0.2	0.0688963210702341	2.02066491609373	2.02066491609373\\
-0.2	0.0702341137123746	2.02066491904887	2.02066491904887\\
-0.2	0.071571906354515	2.02066492185468	2.02066492185468\\
-0.2	0.0729096989966556	2.02066492461885	2.02066492461885\\
-0.2	0.074247491638796	2.02066492728556	2.02066492728556\\
-0.2	0.0755852842809365	2.02066492982684	2.02066492982684\\
-0.2	0.0769230769230769	2.02066493225092	2.02066493225092\\
-0.2	0.0782608695652174	2.02066493456015	2.02066493456015\\
-0.2	0.0795986622073579	2.02066493682188	2.02066493682188\\
-0.2	0.0809364548494984	2.02066493902248	2.02066493902248\\
-0.2	0.0822742474916388	2.02066494112561	2.02066494112561\\
-0.2	0.0836120401337793	2.02066494313733	2.02066494313733\\
-0.2	0.0849498327759198	2.02066494505943	2.02066494505943\\
-0.2	0.0862876254180602	2.02066494692982	2.02066494692982\\
-0.2	0.0876254180602007	2.02066494876549	2.02066494876549\\
-0.2	0.0889632107023411	2.02066495052425	2.02066495052425\\
-0.2	0.0903010033444816	2.02066495221062	2.02066495221062\\
-0.2	0.0916387959866221	2.02066495382623	2.02066495382623\\
-0.2	0.0929765886287626	2.02066495538761	2.02066495538761\\
-0.2	0.094314381270903	2.02066495693335	2.02066495693335\\
-0.2	0.0956521739130435	2.02066495841761	2.02066495841761\\
-0.2	0.096989966555184	2.02066495984377	2.02066495984377\\
-0.2	0.0983277591973244	2.02066496121351	2.02066496121351\\
-0.2	0.0996655518394649	2.02066496253038	2.02066496253038\\
-0.2	0.101003344481605	2.02066496384013	2.02066496384013\\
-0.2	0.102341137123746	2.02066496510275	2.02066496510275\\
-0.2	0.103678929765886	2.0206649663182	2.0206649663182\\
-0.2	0.105016722408027	2.02066496748821	2.02066496748821\\
-0.2	0.106354515050167	2.02066496861442	2.02066496861442\\
-0.2	0.107692307692308	2.02066496972497	2.02066496972497\\
-0.2	0.109030100334448	2.02066497080666	2.02066497080666\\
-0.2	0.110367892976589	2.02066497184966	2.02066497184966\\
-0.2	0.111705685618729	2.02066497285573	2.02066497285573\\
-0.2	0.11304347826087	2.0206649738253	2.0206649738253\\
-0.2	0.11438127090301	2.02066497477287	2.02066497477287\\
-0.2	0.115719063545151	2.02066497570533	2.02066497570533\\
-0.2	0.117056856187291	2.02066497660576	2.02066497660576\\
-0.2	0.118394648829431	2.02066497747567	2.02066497747567\\
-0.2	0.119732441471572	2.0206649783155	2.0206649783155\\
-0.2	0.121070234113712	2.02066497912876	2.02066497912876\\
-0.2	0.122408026755853	2.02066497993697	2.02066497993697\\
-0.2	0.123745819397993	2.02066498071853	2.02066498071853\\
-0.2	0.125083612040134	2.02066498147455	2.02066498147455\\
-0.2	0.126421404682274	2.02066498220579	2.02066498220579\\
-0.2	0.127759197324415	2.02066498291303	2.02066498291303\\
-0.2	0.129096989966555	2.0206649836113	2.0206649836113\\
-0.2	0.130434782608696	2.02066498429296	2.02066498429296\\
-0.2	0.131772575250836	2.02066498495308	2.02066498495308\\
-0.2	0.133110367892977	2.02066498559257	2.02066498559257\\
-0.2	0.134448160535117	2.02066498621158	2.02066498621158\\
-0.2	0.135785953177258	2.02066498681641	2.02066498681641\\
-0.2	0.137123745819398	2.02066498741349	2.02066498741349\\
-0.2	0.138461538461538	2.02066498799231	2.02066498799231\\
-0.2	0.139799331103679	2.02066498855359	2.02066498855359\\
-0.2	0.141137123745819	2.02066498909782	2.02066498909782\\
-0.2	0.14247491638796	2.02066498962547	2.02066498962547\\
-0.2	0.1438127090301	2.02066499014873	2.02066499014873\\
-0.2	0.145150501672241	2.02066499065816	2.02066499065816\\
-0.2	0.146488294314381	2.0206649911526	2.0206649911526\\
-0.2	0.147826086956522	2.02066499163263	2.02066499163263\\
-0.2	0.149163879598662	2.0206649920984	2.0206649920984\\
-0.2	0.150501672240803	2.02066499255486	2.02066499255486\\
-0.2	0.151839464882943	2.02066499300473	2.02066499300473\\
-0.2	0.153177257525084	2.02066499344172	2.02066499344172\\
-0.2	0.154515050167224	2.0206649938663	2.0206649938663\\
-0.2	0.155852842809365	2.02066499427892	2.02066499427892\\
-0.2	0.157190635451505	2.02066499467964	2.02066499467964\\
-0.2	0.158528428093646	2.02066499507676	2.02066499507676\\
-0.2	0.159866220735786	2.02066499546412	2.02066499546412\\
-0.2	0.161204013377926	2.02066499584075	2.02066499584075\\
-0.2	0.162541806020067	2.02066499620704	2.02066499620704\\
-0.2	0.163879598662207	2.02066499656327	2.02066499656327\\
-0.2	0.165217391304348	2.02066499691151	2.02066499691151\\
-0.2	0.166555183946488	2.02066499725581	2.02066499725581\\
-0.2	0.167892976588629	2.02066893420119	2.02066893420119\\
-0.2	0.169230769230769	2.020711409697	2.020711409697\\
-0.2	0.17056856187291	2.02075416910244	2.02075416910244\\
-0.2	0.17190635451505	2.02079721315567	2.02079721315567\\
-0.2	0.173244147157191	2.02084054259391	2.02084054259391\\
-0.2	0.174581939799331	2.02088415814549	2.02088415814549\\
-0.2	0.175919732441472	2.02094138179516	2.02094138179516\\
-0.2	0.177257525083612	2.02102511527927	2.02102511527927\\
-0.2	0.178595317725753	2.02110935196808	2.02110935196808\\
-0.2	0.179933110367893	2.02119409225972	2.02119409225972\\
-0.2	0.181270903010033	2.02127933653234	2.02127933653234\\
-0.2	0.182608695652174	2.02136508514402	2.02136508514402\\
-0.2	0.183946488294314	2.0214564370323	2.0214564370323\\
-0.2	0.185284280936455	2.0215796882105	2.0215796882105\\
-0.2	0.186622073578595	2.02170359290937	2.02170359290937\\
-0.2	0.187959866220736	2.02182815016175	2.02182815016175\\
-0.2	0.189297658862876	2.021953358957	2.021953358957\\
-0.2	0.190635451505017	2.02207921824086	2.02207921824086\\
-0.2	0.191973244147157	2.02220572691534	2.02220572691534\\
-0.2	0.193311036789298	2.02234667012221	2.02234667012221\\
-0.2	0.194648829431438	2.02250791839817	2.02250791839817\\
-0.2	0.195986622073579	2.02266989559395	2.02266989559395\\
-0.2	0.197324414715719	2.02283259839738	2.02283259839738\\
-0.2	0.19866220735786	2.02299602342616	2.02299602342616\\
-0.2	0.2	2.02316016722787	2.02316016722787\\
-0.19866220735786	-0.2	-0.660650246471535	-0.660650246471535\\
-0.19866220735786	-0.19866220735786	-0.649469994052813	-0.649469994052813\\
-0.19866220735786	-0.197324414715719	-0.638448240436695	-0.638448240436695\\
-0.19866220735786	-0.195986622073579	-0.627579400409259	-0.627579400409259\\
-0.19866220735786	-0.194648829431438	-0.616858174151248	-0.616858174151248\\
-0.19866220735786	-0.193311036789298	-0.606279528216763	-0.606279528216763\\
-0.19866220735786	-0.191973244147157	-0.595838678085615	-0.595838678085615\\
-0.19866220735786	-0.190635451505017	-0.585531072135734	-0.585531072135734\\
-0.19866220735786	-0.189297658862876	-0.575352376899365	-0.575352376899365\\
-0.19866220735786	-0.187959866220736	-0.565298463481804	-0.565298463481804\\
-0.19866220735786	-0.186622073578595	-0.555365395034625	-0.555365395034625\\
-0.19866220735786	-0.185284280936455	-0.545549507770622	-0.545549507770622\\
-0.19866220735786	-0.183946488294314	-0.535847433043521	-0.535847433043521\\
-0.19866220735786	-0.182608695652174	-0.526255748642542	-0.526255748642542\\
-0.19866220735786	-0.181270903010033	-0.516771174403497	-0.516771174403497\\
-0.19866220735786	-0.179933110367893	-0.507390573253426	-0.507390573253426\\
-0.19866220735786	-0.178595317725753	-0.498110943286832	-0.498110943286832\\
-0.19866220735786	-0.177257525083612	-0.488929410403238	-0.488929410403238\\
-0.19866220735786	-0.175919732441472	-0.479843221460269	-0.479843221460269\\
-0.19866220735786	-0.174581939799331	-0.470849737900862	-0.470849737900862\\
-0.19866220735786	-0.173244147157191	-0.4619464298172	-0.4619464298172\\
-0.19866220735786	-0.17190635451505	-0.453130870417502	-0.453130870417502\\
-0.19866220735786	-0.17056856187291	-0.444400730864988	-0.444400730864988\\
-0.19866220735786	-0.169230769230769	-0.435753775461266	-0.435753775461266\\
-0.19866220735786	-0.167892976588629	-0.427187857148911	-0.427187857148911\\
-0.19866220735786	-0.166555183946488	-0.418700913310416	-0.418700913310416\\
-0.19866220735786	-0.165217391304348	-0.41029096184278	-0.41029096184278\\
-0.19866220735786	-0.163879598662207	-0.401956097489017	-0.401956097489017\\
-0.19866220735786	-0.162541806020067	-0.393694488409565	-0.393694488409565\\
-0.19866220735786	-0.161204013377926	-0.385504372978283	-0.385504372978283\\
-0.19866220735786	-0.159866220735786	-0.377384056789209	-0.377384056789209\\
-0.19866220735786	-0.158528428093645	-0.369331909861681	-0.369331909861681\\
-0.19866220735786	-0.157190635451505	-0.361346364032743	-0.361346364032743\\
-0.19866220735786	-0.155852842809365	-0.353425910527037	-0.353425910527037\\
-0.19866220735786	-0.154515050167224	-0.345569097695568	-0.345569097695568\\
-0.19866220735786	-0.153177257525084	-0.337774528915939	-0.337774528915939\\
-0.19866220735786	-0.151839464882943	-0.33004086064779	-0.33004086064779\\
-0.19866220735786	-0.150501672240803	-0.322366800638354	-0.322366800638354\\
-0.19866220735786	-0.149163879598662	-0.314751106274265	-0.314751106274265\\
-0.19866220735786	-0.147826086956522	-0.307192583076943	-0.307192583076943\\
-0.19866220735786	-0.146488294314381	-0.299690083340275	-0.299690083340275\\
-0.19866220735786	-0.145150501672241	-0.292242504910732	-0.292242504910732\\
-0.19866220735786	-0.1438127090301	-0.284848790111666	-0.284848790111666\\
-0.19866220735786	-0.14247491638796	-0.277507924815356	-0.277507924815356\\
-0.19866220735786	-0.141137123745819	-0.270218937668492	-0.270218937668492\\
-0.19866220735786	-0.139799331103679	-0.262980899479233	-0.262980899479233\\
-0.19866220735786	-0.138461538461538	-0.255792922776914	-0.255792922776914\\
-0.19866220735786	-0.137123745819398	-0.248654161559038	-0.248654161559038\\
-0.19866220735786	-0.135785953177258	-0.241563811244537	-0.241563811244537\\
-0.19866220735786	-0.134448160535117	-0.234521108857693	-0.234521108857693\\
-0.19866220735786	-0.133110367892977	-0.227525333473848	-0.227525333473848\\
-0.19866220735786	-0.131772575250836	-0.220575806966669	-0.220575806966669\\
-0.19866220735786	-0.130434782608696	-0.213671895107709	-0.213671895107709\\
-0.19866220735786	-0.129096989966555	-0.206813009083326	-0.206813009083326\\
-0.19866220735786	-0.127759197324415	-0.199998607512764	-0.199998607512764\\
-0.19866220735786	-0.126421404682274	-0.193227746927824	-0.193227746927824\\
-0.19866220735786	-0.125083612040134	-0.186498041567026	-0.186498041567026\\
-0.19866220735786	-0.123745819397993	-0.179808721104427	-0.179808721104427\\
-0.19866220735786	-0.122408026755853	-0.173159244880473	-0.173159244880473\\
-0.19866220735786	-0.121070234113712	-0.166549512273061	-0.166549512273061\\
-0.19866220735786	-0.119732441471572	-0.159981249363663	-0.159981249363663\\
-0.19866220735786	-0.118394648829431	-0.153454557218553	-0.153454557218553\\
-0.19866220735786	-0.117056856187291	-0.14696932597024	-0.14696932597024\\
-0.19866220735786	-0.115719063545151	-0.140525539350931	-0.140525539350931\\
-0.19866220735786	-0.11438127090301	-0.134123290987711	-0.134123290987711\\
-0.19866220735786	-0.11304347826087	-0.12776280594743	-0.12776280594743\\
-0.19866220735786	-0.111705685618729	-0.121444469663008	-0.121444469663008\\
-0.19866220735786	-0.110367892976589	-0.115168867485306	-0.115168867485306\\
-0.19866220735786	-0.109030100334448	-0.108936839945697	-0.108936839945697\\
-0.19866220735786	-0.107692307692308	-0.102747869038381	-0.102747869038381\\
-0.19866220735786	-0.106354515050167	-0.0965946160284353	-0.0965946160284353\\
-0.19866220735786	-0.105016722408027	-0.0904761984861314	-0.0904761984861314\\
-0.19866220735786	-0.103678929765886	-0.0844006590491015	-0.0844006590491015\\
-0.19866220735786	-0.102341137123746	-0.0783745221752256	-0.0783745221752256\\
-0.19866220735786	-0.101003344481605	-0.0724015224733694	-0.0724015224733694\\
-0.19866220735786	-0.0996655518394649	-0.0664850249559553	-0.0664850249559553\\
-0.19866220735786	-0.0983277591973244	-0.0606080350977358	-0.0606080350977358\\
-0.19866220735786	-0.096989966555184	-0.0547710653794853	-0.0547710653794853\\
-0.19866220735786	-0.0956521739130435	-0.0490051631583086	-0.0490051631583086\\
-0.19866220735786	-0.094314381270903	-0.0433120497635864	-0.0433120497635864\\
-0.19866220735786	-0.0929765886287625	-0.0376586364215236	-0.0376586364215236\\
-0.19866220735786	-0.0916387959866221	-0.0321016350312017	-0.0321016350312017\\
-0.19866220735786	-0.0903010033444816	-0.0266100975589103	-0.0266100975589103\\
-0.19866220735786	-0.0889632107023411	-0.0212206243929742	-0.0212206243929742\\
-0.19866220735786	-0.0876254180602007	-0.0159120480856811	-0.0159120480856811\\
-0.19866220735786	-0.0862876254180602	-0.0107422372810222	-0.0107422372810222\\
-0.19866220735786	-0.0849498327759197	-0.00569589843284568	-0.00569589843284568\\
-0.19866220735786	-0.0836120401337793	-0.000796054819270253	-0.000796054819270253\\
-0.19866220735786	-0.0822742474916388	0.00393036574188843	0.00393036574188843\\
-0.19866220735786	-0.0809364548494983	0.00845625592404764	0.00845625592404764\\
-0.19866220735786	-0.0795986622073579	0.0127526838439305	0.0127526838439305\\
-0.19866220735786	-0.0782608695652174	0.0167633017669881	0.0167633017669881\\
-0.19866220735786	-0.0769230769230769	0.0204506216303461	0.0204506216303461\\
-0.19866220735786	-0.0755852842809365	0.0237409895016164	0.0237409895016164\\
-0.19866220735786	-0.074247491638796	0.0265603460832713	0.0265603460832713\\
-0.19866220735786	-0.0729096989966555	0.0287971719316554	0.0287971719316554\\
-0.19866220735786	-0.071571906354515	0.0303133945804883	0.0303133945804883\\
-0.19866220735786	-0.0702341137123746	0.0308250240851836	0.0308250240851836\\
-0.19866220735786	-0.0688963210702341	0.0308250245445414	0.0308250245445414\\
-0.19866220735786	-0.0675585284280937	0.0308250250322954	0.0308250250322954\\
-0.19866220735786	-0.0662207357859532	0.0308250255681641	0.0308250255681641\\
-0.19866220735786	-0.0648829431438127	0.0308250261577807	0.0308250261577807\\
-0.19866220735786	-0.0635451505016722	0.0308250268145316	0.0308250268145316\\
-0.19866220735786	-0.0622073578595318	0.0308250275501785	0.0308250275501785\\
-0.19866220735786	-0.0608695652173913	0.0308250283773067	0.0308250283773067\\
-0.19866220735786	-0.0595317725752508	0.030825029311346	0.030825029311346\\
-0.19866220735786	-0.0581939799331104	0.0308250303689986	0.0308250303689986\\
-0.19866220735786	-0.0568561872909699	0.0308250315756234	0.0308250315756234\\
-0.19866220735786	-0.0555183946488294	0.0308250329618848	0.0308250329618848\\
-0.19866220735786	-0.0541806020066889	0.0308250345654899	0.0308250345654899\\
-0.19866220735786	-0.0528428093645485	0.0308250364349212	0.0308250364349212\\
-0.19866220735786	-0.051505016722408	0.0308250386334236	0.0308250386334236\\
-0.19866220735786	-0.0501672240802676	0.0308250412448996	0.0308250412448996\\
-0.19866220735786	-0.0488294314381271	0.0308250443828698	0.0308250443828698\\
-0.19866220735786	-0.0474916387959866	0.0308250482045141	0.0308250482045141\\
-0.19866220735786	-0.0461538461538462	0.0308250529334985	0.0308250529334985\\
-0.19866220735786	-0.0448160535117057	0.0308250588987266	0.0308250588987266\\
-0.19866220735786	-0.0434782608695652	0.0308250666036545	0.0308250666036545\\
-0.19866220735786	-0.0421404682274247	0.0308250768584959	0.0308250768584959\\
-0.19866220735786	-0.0408026755852843	0.0308250910535208	0.0308250910535208\\
-0.19866220735786	-0.0394648829431438	0.0308251117078095	0.0308251117078095\\
-0.19866220735786	-0.0381270903010033	0.0308251441438517	0.0308251441438517\\
-0.19866220735786	-0.0367892976588629	0.0308252013359602	0.0308252013359602\\
-0.19866220735786	-0.0354515050167224	0.0308253255870798	0.0308253255870798\\
-0.19866220735786	-0.0341137123745819	0.0308257752433578	0.0308257752433578\\
-0.19866220735786	-0.0327759197324415	0.125412545543243	0.125412545543243\\
-0.19866220735786	-0.031438127090301	0.403634315851773	0.403634315851773\\
-0.19866220735786	-0.0301003344481605	0.58870497443609	0.58870497443609\\
-0.19866220735786	-0.0287625418060201	0.758992256899969	0.758992256899969\\
-0.19866220735786	-0.0274247491638796	0.917529671503638	0.917529671503638\\
-0.19866220735786	-0.0260869565217391	1.07335723618765	1.07335723618765\\
-0.19866220735786	-0.0247491638795987	1.22003649431136	1.22003649431136\\
-0.19866220735786	-0.0234113712374582	1.36642079285098	1.36642079285098\\
-0.19866220735786	-0.0220735785953177	1.51254215640046	1.51254215640046\\
-0.19866220735786	-0.0207357859531772	1.65554081719758	1.65554081719758\\
-0.19866220735786	-0.0193979933110368	1.79614622814761	1.79614622814761\\
-0.19866220735786	-0.0180602006688963	1.93658238670744	1.93658238670744\\
-0.19866220735786	-0.0167224080267558	2.02060910475127	2.02060910475127\\
-0.19866220735786	-0.0153846153846154	2.02064899528249	2.02064899528249\\
-0.19866220735786	-0.0140468227424749	2.02065559798997	2.02065559798997\\
-0.19866220735786	-0.0127090301003344	2.02065833611635	2.02065833611635\\
-0.19866220735786	-0.011371237458194	2.02065989603388	2.02065989603388\\
-0.19866220735786	-0.0100334448160535	2.02066106381333	2.02066106381333\\
-0.19866220735786	-0.00869565217391302	2.02066179973769	2.02066179973769\\
-0.19866220735786	-0.00735785953177256	2.0206622991052	2.0206622991052\\
-0.19866220735786	-0.00602006688963211	2.02066266500905	2.02066266500905\\
-0.19866220735786	-0.00468227424749162	2.02066299141683	2.02066299141683\\
-0.19866220735786	-0.00334448160535117	2.02066324850621	2.02066324850621\\
-0.19866220735786	-0.00200668896321068	2.02066344825012	2.02066344825012\\
-0.19866220735786	-0.000668896321070228	2.02066360643373	2.02066360643373\\
-0.19866220735786	0.000668896321070256	2.02066374418452	2.02066374418452\\
-0.19866220735786	0.00200668896321071	2.02066387006378	2.02066387006378\\
-0.19866220735786	0.00334448160535117	2.02066397388805	2.02066397388805\\
-0.19866220735786	0.00468227424749165	2.02066406068964	2.02066406068964\\
-0.19866220735786	0.00602006688963211	2.02066413405871	2.02066413405871\\
-0.19866220735786	0.00735785953177259	2.02066420492905	2.02066420492905\\
-0.19866220735786	0.00869565217391305	2.02066426706963	2.02066426706963\\
-0.19866220735786	0.0100334448160535	2.02066432073588	2.02066432073588\\
-0.19866220735786	0.011371237458194	2.02066436734014	2.02066436734014\\
-0.19866220735786	0.0127090301003345	2.02066440928643	2.02066440928643\\
-0.19866220735786	0.0140468227424749	2.02066444992598	2.02066444992598\\
-0.19866220735786	0.0153846153846154	2.0206644857379	2.0206644857379\\
-0.19866220735786	0.0167224080267559	2.02066451752971	2.02066451752971\\
-0.19866220735786	0.0180602006688963	2.020664545796	2.020664545796\\
-0.19866220735786	0.0193979933110368	2.02066457261502	2.02066457261502\\
-0.19866220735786	0.0207357859531773	2.02066459787854	2.02066459787854\\
-0.19866220735786	0.0220735785953177	2.02066462060456	2.02066462060456\\
-0.19866220735786	0.0234113712374582	2.02066464115432	2.02066464115432\\
-0.19866220735786	0.0247491638795987	2.02066465972495	2.02066465972495\\
-0.19866220735786	0.0260869565217391	2.02066467790919	2.02066467790919\\
-0.19866220735786	0.0274247491638796	2.02066469478871	2.02066469478871\\
-0.19866220735786	0.0287625418060201	2.02066471019603	2.02066471019603\\
-0.19866220735786	0.0301003344481605	2.02066472431125	2.02066472431125\\
-0.19866220735786	0.031438127090301	2.02066473722898	2.02066473722898\\
-0.19866220735786	0.0327759197324415	2.0206647501025	2.0206647501025\\
-0.19866220735786	0.034113712374582	2.02066476198271	2.02066476198271\\
-0.19866220735786	0.0354515050167224	2.0206647729454	2.0206647729454\\
-0.19866220735786	0.0367892976588629	2.02066478308503	2.02066478308503\\
-0.19866220735786	0.0381270903010034	2.02066479252039	2.02066479252039\\
-0.19866220735786	0.0394648829431438	2.0206648018896	2.0206648018896\\
-0.19866220735786	0.0408026755852843	2.02066481058702	2.02066481058702\\
-0.19866220735786	0.0421404682274248	2.02066481868071	2.02066481868071\\
-0.19866220735786	0.0434782608695652	2.02066482622239	2.02066482622239\\
-0.19866220735786	0.0448160535117057	2.02066483332747	2.02066483332747\\
-0.19866220735786	0.0461538461538462	2.02066484035131	2.02066484035131\\
-0.19866220735786	0.0474916387959866	2.02066484691827	2.02066484691827\\
-0.19866220735786	0.0488294314381271	2.02066485307065	2.02066485307065\\
-0.19866220735786	0.0501672240802676	2.02066485883812	2.02066485883812\\
-0.19866220735786	0.051505016722408	2.0206648643102	2.0206648643102\\
-0.19866220735786	0.0528428093645485	2.0206648697153	2.0206648697153\\
-0.19866220735786	0.054180602006689	2.02066487479845	2.02066487479845\\
-0.19866220735786	0.0555183946488295	2.02066487958695	2.02066487958695\\
-0.19866220735786	0.0568561872909699	2.02066488409862	2.02066488409862\\
-0.19866220735786	0.0581939799331104	2.02066488839336	2.02066488839336\\
-0.19866220735786	0.0595317725752508	2.02066489264288	2.02066489264288\\
-0.19866220735786	0.0608695652173913	2.02066489665873	2.02066489665873\\
-0.19866220735786	0.0622073578595318	2.02066490045913	2.02066490045913\\
-0.19866220735786	0.0635451505016723	2.02066490405533	2.02066490405533\\
-0.19866220735786	0.0648829431438127	2.02066490748093	2.02066490748093\\
-0.19866220735786	0.0662207357859532	2.02066491088204	2.02066491088204\\
-0.19866220735786	0.0675585284280937	2.02066491410938	2.02066491410938\\
-0.19866220735786	0.0688963210702341	2.02066491717537	2.02066491717537\\
-0.19866220735786	0.0702341137123746	2.02066492008759	2.02066492008759\\
-0.19866220735786	0.071571906354515	2.0206649228592	2.0206649228592\\
-0.19866220735786	0.0729096989966556	2.02066492562165	2.02066492562165\\
-0.19866220735786	0.074247491638796	2.02066492825308	2.02066492825308\\
-0.19866220735786	0.0755852842809365	2.02066493076122	2.02066493076122\\
-0.19866220735786	0.0769230769230769	2.0206649331515	2.0206649331515\\
-0.19866220735786	0.0782608695652174	2.02066493543108	2.02066493543108\\
-0.19866220735786	0.0795986622073579	2.0206649376941	2.0206649376941\\
-0.19866220735786	0.0809364548494984	2.02066493986642	2.02066493986642\\
-0.19866220735786	0.0822742474916388	2.02066494194285	2.02066494194285\\
-0.19866220735786	0.0836120401337793	2.02066494392758	2.02066494392758\\
-0.19866220735786	0.0849498327759198	2.02066494582517	2.02066494582517\\
-0.19866220735786	0.0862876254180602	2.02066494769719	2.02066494769719\\
-0.19866220735786	0.0876254180602007	2.02066494950983	2.02066494950983\\
-0.19866220735786	0.0889632107023411	2.02066495124677	2.02066495124677\\
-0.19866220735786	0.0903010033444816	2.02066495291145	2.02066495291145\\
-0.19866220735786	0.0916387959866221	2.02066495450642	2.02066495450642\\
-0.19866220735786	0.0929765886287626	2.02066495606943	2.02066495606943\\
-0.19866220735786	0.094314381270903	2.02066495759611	2.02066495759611\\
-0.19866220735786	0.0956521739130435	2.0206649590622	2.0206649590622\\
-0.19866220735786	0.096989966555184	2.02066496047068	2.02066496047068\\
-0.19866220735786	0.0983277591973244	2.02066496182268	2.02066496182268\\
-0.19866220735786	0.0996655518394649	2.02066496313856	2.02066496313856\\
-0.19866220735786	0.101003344481605	2.02066496443496	2.02066496443496\\
-0.19866220735786	0.102341137123746	2.0206649656823	2.0206649656823\\
-0.19866220735786	0.103678929765886	2.0206649668831	2.0206649668831\\
-0.19866220735786	0.105016722408027	2.02066496803788	2.02066496803788\\
-0.19866220735786	0.106354515050167	2.02066496915383	2.02066496915383\\
-0.19866220735786	0.107692307692308	2.02066497026253	2.02066497026253\\
-0.19866220735786	0.109030100334448	2.02066497133117	2.02066497133117\\
-0.19866220735786	0.110367892976589	2.02066497236166	2.02066497236166\\
-0.19866220735786	0.111705685618729	2.02066497335472	2.02066497335472\\
-0.19866220735786	0.11304347826087	2.02066497431287	2.02066497431287\\
-0.19866220735786	0.11438127090301	2.02066497526154	2.02066497526154\\
-0.19866220735786	0.115719063545151	2.02066497618277	2.02066497618277\\
-0.19866220735786	0.117056856187291	2.02066497707241	2.02066497707241\\
-0.19866220735786	0.118394648829431	2.0206649779314	2.0206649779314\\
-0.19866220735786	0.119732441471572	2.02066497876089	2.02066497876089\\
-0.19866220735786	0.121070234113712	2.02066497957508	2.02066497957508\\
-0.19866220735786	0.122408026755853	2.02066498037362	2.02066498037362\\
-0.19866220735786	0.123745819397993	2.02066498114577	2.02066498114577\\
-0.19866220735786	0.125083612040134	2.02066498189265	2.02066498189265\\
-0.19866220735786	0.126421404682274	2.02066498261447	2.02066498261447\\
-0.19866220735786	0.127759197324415	2.02066498331673	2.02066498331673\\
-0.19866220735786	0.129096989966555	2.02066498401227	2.02066498401227\\
-0.19866220735786	0.130434782608696	2.02066498468565	2.02066498468565\\
-0.19866220735786	0.131772575250836	2.02066498533777	2.02066498533777\\
-0.19866220735786	0.133110367892977	2.02066498596904	2.02066498596904\\
-0.19866220735786	0.134448160535117	2.0206649865805	2.0206649865805\\
-0.19866220735786	0.135785953177258	2.02066498718593	2.02066498718593\\
-0.19866220735786	0.137123745819398	2.02066498777565	2.02066498777565\\
-0.19866220735786	0.138461538461538	2.02066498834735	2.02066498834735\\
-0.19866220735786	0.139799331103679	2.02066498890168	2.02066498890168\\
-0.19866220735786	0.141137123745819	2.0206649894388	2.0206649894388\\
-0.19866220735786	0.14247491638796	2.02066498996524	2.02066498996524\\
-0.19866220735786	0.1438127090301	2.02066499048368	2.02066499048368\\
-0.19866220735786	0.145150501672241	2.02066499098672	2.02066499098672\\
-0.19866220735786	0.146488294314381	2.02066499147499	2.02066499147499\\
-0.19866220735786	0.147826086956522	2.02066499194876	2.02066499194876\\
-0.19866220735786	0.149163879598662	2.02066499240864	2.02066499240864\\
-0.19866220735786	0.150501672240803	2.02066499286536	2.02066499286536\\
-0.19866220735786	0.151839464882943	2.02066499330948	2.02066499330948\\
-0.19866220735786	0.153177257525084	2.02066499374089	2.02066499374089\\
-0.19866220735786	0.154515050167224	2.02066499416006	2.02066499416006\\
-0.19866220735786	0.155852842809365	2.02066499456709	2.02066499456709\\
-0.19866220735786	0.157190635451505	2.02066499496666	2.02066499496666\\
-0.19866220735786	0.158528428093646	2.02066499535994	2.02066499535994\\
-0.19866220735786	0.159866220735786	2.02066499574224	2.02066499574224\\
-0.19866220735786	0.161204013377926	2.02066499611396	2.02066499611396\\
-0.19866220735786	0.162541806020067	2.02066499647544	2.02066499647544\\
-0.19866220735786	0.163879598662207	2.02066499682675	2.02066499682675\\
-0.19866220735786	0.165217391304348	2.02066499717505	2.02066499717505\\
-0.19866220735786	0.166555183946488	2.02066499751473	2.02066499751473\\
-0.19866220735786	0.167892976588629	2.02066499784522	2.02066499784522\\
-0.19866220735786	0.169230769230769	2.02066499816682	2.02066499816682\\
-0.19866220735786	0.17056856187291	2.0206649984798	2.0206649984798\\
-0.19866220735786	0.17190635451505	2.02066499878582	2.02066499878582\\
-0.19866220735786	0.173244147157191	2.02066499908837	2.02066499908837\\
-0.19866220735786	0.174581939799331	2.0206649993829	2.0206649993829\\
-0.19866220735786	0.175919732441472	2.02066499966966	2.02066499966966\\
-0.19866220735786	0.177257525083612	2.02066499994892	2.02066499994892\\
-0.19866220735786	0.178595317725753	2.02066500022091	2.02066500022091\\
-0.19866220735786	0.179933110367893	2.02066500048853	2.02066500048853\\
-0.19866220735786	0.181270903010033	2.02066500075158	2.02066500075158\\
-0.19866220735786	0.182608695652174	2.02066500100783	2.02066500100783\\
-0.19866220735786	0.183946488294314	2.02066500125749	2.02066500125749\\
-0.19866220735786	0.185284280936455	2.0206650015008	2.0206650015008\\
-0.19866220735786	0.186622073578595	2.02066500173864	2.02066500173864\\
-0.19866220735786	0.187959866220736	2.02079198638149	2.02079198638149\\
-0.19866220735786	0.189297658862876	2.02091978100489	2.02091978100489\\
-0.19866220735786	0.190635451505017	2.02107863553005	2.02107863553005\\
-0.19866220735786	0.191973244147157	2.02124165986789	2.02124165986789\\
-0.19866220735786	0.193311036789298	2.02140543478005	2.02140543478005\\
-0.19866220735786	0.194648829431438	2.0215699570198	2.0215699570198\\
-0.19866220735786	0.195986622073579	2.02173522326853	2.02173522326853\\
-0.19866220735786	0.197324414715719	2.02190123013574	2.02190123013574\\
-0.19866220735786	0.19866220735786	2.02206797415897	2.02206797415897\\
-0.19866220735786	0.2	2.0222551660337	2.0222551660337\\
-0.197324414715719	-0.2	-0.660007950910813	-0.660007950910813\\
-0.197324414715719	-0.19866220735786	-0.64881936238125	-0.64881936238125\\
-0.197324414715719	-0.197324414715719	-0.637789258530213	-0.637789258530213\\
-0.197324414715719	-0.195986622073579	-0.626912052389795	-0.626912052389795\\
-0.197324414715719	-0.194648829431438	-0.616182442468271	-0.616182442468271\\
-0.197324414715719	-0.193311036789298	-0.605595393723973	-0.605595393723973\\
-0.197324414715719	-0.191973244147157	-0.595146120113233	-0.595146120113233\\
-0.197324414715719	-0.190635451505017	-0.584830068558842	-0.584830068558842\\
-0.197324414715719	-0.189297658862876	-0.574642904202621	-0.574642904202621\\
-0.197324414715719	-0.187959866220736	-0.564580496820902	-0.564580496820902\\
-0.197324414715719	-0.186622073578595	-0.554638938610566	-0.554638938610566\\
-0.197324414715719	-0.185284280936455	-0.544814712388105	-0.544814712388105\\
-0.197324414715719	-0.183946488294314	-0.5351042775755	-0.5351042775755\\
-0.197324414715719	-0.182608695652174	-0.52550420156879	-0.52550420156879\\
-0.197324414715719	-0.181270903010033	-0.51601120343807	-0.51601120343807\\
-0.197324414715719	-0.179933110367893	-0.506622145391204	-0.506622145391204\\
-0.197324414715719	-0.178595317725753	-0.49733402484984	-0.49733402484984\\
-0.197324414715719	-0.177257525083612	-0.488143967086998	-0.488143967086998\\
-0.197324414715719	-0.175919732441472	-0.479049218380361	-0.479049218380361\\
-0.197324414715719	-0.174581939799331	-0.470047139639899	-0.470047139639899\\
-0.197324414715719	-0.173244147157191	-0.461135200472468	-0.461135200472468\\
-0.197324414715719	-0.17190635451505	-0.452310973649444	-0.452310973649444\\
-0.197324414715719	-0.17056856187291	-0.443572129946826	-0.443572129946826\\
-0.197324414715719	-0.169230769230769	-0.434916433329983	-0.434916433329983\\
-0.197324414715719	-0.167892976588629	-0.426341736457878	-0.426341736457878\\
-0.197324414715719	-0.166555183946488	-0.417845976483954	-0.417845976483954\\
-0.197324414715719	-0.165217391304348	-0.40942717113301	-0.40942717113301\\
-0.197324414715719	-0.163879598662207	-0.401083415035319	-0.401083415035319\\
-0.197324414715719	-0.162541806020067	-0.392812876301067	-0.392812876301067\\
-0.197324414715719	-0.161204013377926	-0.384613793319802	-0.384613793319802\\
-0.197324414715719	-0.159866220735786	-0.376484471771152	-0.376484471771152\\
-0.197324414715719	-0.158528428093645	-0.368423281834442	-0.368423281834442\\
-0.197324414715719	-0.157190635451505	-0.360428655586231	-0.360428655586231\\
-0.197324414715719	-0.155852842809365	-0.352499084576044	-0.352499084576044\\
-0.197324414715719	-0.154515050167224	-0.344633117571777	-0.344633117571777\\
-0.197324414715719	-0.153177257525084	-0.336829358467519	-0.336829358467519\\
-0.197324414715719	-0.151839464882943	-0.32908646434763	-0.32908646434763\\
-0.197324414715719	-0.150501672240803	-0.321403143702195	-0.321403143702195\\
-0.197324414715719	-0.149163879598662	-0.313778154790147	-0.313778154790147\\
-0.197324414715719	-0.147826086956522	-0.306210304147665	-0.306210304147665\\
-0.197324414715719	-0.146488294314381	-0.298698445240852	-0.298698445240852\\
-0.197324414715719	-0.145150501672241	-0.291241477263147	-0.291241477263147\\
-0.197324414715719	-0.1438127090301	-0.283838344079699	-0.283838344079699\\
-0.197324414715719	-0.14247491638796	-0.276488033322757	-0.276488033322757\\
-0.197324414715719	-0.141137123745819	-0.269189575644437	-0.269189575644437\\
-0.197324414715719	-0.139799331103679	-0.261942044135772	-0.261942044135772\\
-0.197324414715719	-0.138461538461538	-0.254744553924127	-0.254744553924127\\
-0.197324414715719	-0.137123745819398	-0.247596261964871	-0.247596261964871\\
-0.197324414715719	-0.135785953177258	-0.240496367047822	-0.240496367047822\\
-0.197324414715719	-0.134448160535117	-0.233444110044847	-0.233444110044847\\
-0.197324414715719	-0.133110367892977	-0.226438774432312	-0.226438774432312\\
-0.197324414715719	-0.131772575250836	-0.219479687131381	-0.219479687131381\\
-0.197324414715719	-0.130434782608696	-0.212566219721192	-0.212566219721192\\
-0.197324414715719	-0.129096989966555	-0.205697790095562	-0.205697790095562\\
-0.197324414715719	-0.127759197324415	-0.198873864602348	-0.198873864602348\\
-0.197324414715719	-0.126421404682274	-0.192092671442827	-0.192092671442827\\
-0.197324414715719	-0.125083612040134	-0.185352408811942	-0.185352408811942\\
-0.197324414715719	-0.123745819397993	-0.178652508754614	-0.178652508754614\\
-0.197324414715719	-0.122408026755853	-0.171992432681368	-0.171992432681368\\
-0.197324414715719	-0.121070234113712	-0.16537293055895	-0.16537293055895\\
-0.197324414715719	-0.119732441471572	-0.158795255280265	-0.158795255280265\\
-0.197324414715719	-0.118394648829431	-0.152259239193743	-0.152259239193743\\
-0.197324414715719	-0.117056856187291	-0.14576479485933	-0.14576479485933\\
-0.197324414715719	-0.115719063545151	-0.139311933452436	-0.139311933452436\\
-0.197324414715719	-0.11438127090301	-0.132900782585711	-0.132900782585711\\
-0.197324414715719	-0.11304347826087	-0.126531609991006	-0.126531609991006\\
-0.197324414715719	-0.111705685618729	-0.120204855503839	-0.120204855503839\\
-0.197324414715719	-0.110367892976589	-0.113921175102813	-0.113921175102813\\
-0.197324414715719	-0.109030100334448	-0.107681502950612	-0.107681502950612\\
-0.197324414715719	-0.107692307692308	-0.101482513387682	-0.101482513387682\\
-0.197324414715719	-0.106354515050167	-0.0953183087568895	-0.0953183087568895\\
-0.197324414715719	-0.105016722408027	-0.0891904400021137	-0.0891904400021137\\
-0.197324414715719	-0.103678929765886	-0.0831088416111386	-0.0831088416111386\\
-0.197324414715719	-0.102341137123746	-0.0770777778293218	-0.0770777778293218\\
-0.197324414715719	-0.101003344481605	-0.071101451665412	-0.071101451665412\\
-0.197324414715719	-0.0996655518394649	-0.065178202125096	-0.065178202125096\\
-0.197324414715719	-0.0983277591973244	-0.0592903739536292	-0.0592903739536292\\
-0.197324414715719	-0.096989966555184	-0.0534515946282381	-0.0534515946282381\\
-0.197324414715719	-0.0956521739130435	-0.0476914229467772	-0.0476914229467772\\
-0.197324414715719	-0.094314381270903	-0.0419895104928226	-0.0419895104928226\\
-0.197324414715719	-0.0929765886287625	-0.0363364289191593	-0.0363364289191593\\
-0.197324414715719	-0.0916387959866221	-0.0307882561762609	-0.0307882561762609\\
-0.197324414715719	-0.0903010033444816	-0.0252925839365116	-0.0252925839365116\\
-0.197324414715719	-0.0889632107023411	-0.0199198010362621	-0.0199198010362621\\
-0.197324414715719	-0.0876254180602007	-0.0146319344164917	-0.0146319344164917\\
-0.197324414715719	-0.0862876254180602	-0.00946027851299536	-0.00946027851299536\\
-0.197324414715719	-0.0849498327759197	-0.00444056151896555	-0.00444056151896555\\
-0.197324414715719	-0.0836120401337793	0.000427472650690874	0.000427472650690874\\
-0.197324414715719	-0.0822742474916388	0.00511843598290673	0.00511843598290673\\
-0.197324414715719	-0.0809364548494983	0.00960410544383028	0.00960410544383028\\
-0.197324414715719	-0.0795986622073579	0.0138275196743554	0.0138275196743554\\
-0.197324414715719	-0.0782608695652174	0.0177700611126745	0.0177700611126745\\
-0.197324414715719	-0.0769230769230769	0.021367146786831	0.021367146786831\\
-0.197324414715719	-0.0755852842809365	0.0245553643311143	0.0245553643311143\\
-0.197324414715719	-0.074247491638796	0.027235210036288	0.027235210036288\\
-0.197324414715719	-0.0729096989966555	0.0292913918367115	0.0292913918367115\\
-0.197324414715719	-0.071571906354515	0.0305783251415317	0.0305783251415317\\
-0.197324414715719	-0.0702341137123746	0.0308250241845309	0.0308250241845309\\
-0.197324414715719	-0.0688963210702341	0.0308250246468926	0.0308250246468926\\
-0.197324414715719	-0.0675585284280937	0.0308250251419774	0.0308250251419774\\
-0.197324414715719	-0.0662207357859532	0.0308250256881233	0.0308250256881233\\
-0.197324414715719	-0.0648829431438127	0.0308250262906402	0.0308250262906402\\
-0.197324414715719	-0.0635451505016722	0.0308250269621833	0.0308250269621833\\
-0.197324414715719	-0.0622073578595318	0.030825027715001	0.030825027715001\\
-0.197324414715719	-0.0608695652173913	0.0308250285621844	0.0308250285621844\\
-0.197324414715719	-0.0595317725752508	0.0308250295197828	0.0308250295197828\\
-0.197324414715719	-0.0581939799331104	0.030825030604586	0.030825030604586\\
-0.197324414715719	-0.0568561872909699	0.0308250318446253	0.0308250318446253\\
-0.197324414715719	-0.0555183946488294	0.0308250332709917	0.0308250332709917\\
-0.197324414715719	-0.0541806020066889	0.0308250349231848	0.0308250349231848\\
-0.197324414715719	-0.0528428093645485	0.0308250368520995	0.0308250368520995\\
-0.197324414715719	-0.051505016722408	0.0308250391242927	0.0308250391242927\\
-0.197324414715719	-0.0501672240802676	0.0308250418283199	0.0308250418283199\\
-0.197324414715719	-0.0488294314381271	0.0308250450844039	0.0308250450844039\\
-0.197324414715719	-0.0474916387959866	0.0308250490596691	0.0308250490596691\\
-0.197324414715719	-0.0461538461538462	0.0308250539930629	0.0308250539930629\\
-0.197324414715719	-0.0448160535117057	0.0308250602379769	0.0308250602379769\\
-0.197324414715719	-0.0434782608695652	0.0308250683391744	0.0308250683391744\\
-0.197324414715719	-0.0421404682274247	0.0308250791811637	0.0308250791811637\\
-0.197324414715719	-0.0408026755852843	0.0308250942995153	0.0308250942995153\\
-0.197324414715719	-0.0394648829431438	0.0308251165372634	0.0308251165372634\\
-0.197324414715719	-0.0381270903010033	0.0308251519740805	0.0308251519740805\\
-0.197324414715719	-0.0367892976588629	0.0308252160383989	0.0308252160383989\\
-0.197324414715719	-0.0354515050167224	0.030825362357253	0.030825362357253\\
-0.197324414715719	-0.0341137123745819	0.0308259858927532	0.0308259858927532\\
-0.197324414715719	-0.0327759197324415	0.196331980393386	0.196331980393386\\
-0.197324414715719	-0.031438127090301	0.436591864313371	0.436591864313371\\
-0.197324414715719	-0.0301003344481605	0.621152741470629	0.621152741470629\\
-0.197324414715719	-0.0287625418060201	0.788496580456411	0.788496580456411\\
-0.197324414715719	-0.0274247491638796	0.947163597303445	0.947163597303445\\
-0.197324414715719	-0.0260869565217391	1.10196189130424	1.10196189130424\\
-0.197324414715719	-0.0247491638795987	1.24881246396802	1.24881246396802\\
-0.197324414715719	-0.0234113712374582	1.39539080052938	1.39539080052938\\
-0.197324414715719	-0.0220735785953177	1.54170012141479	1.54170012141479\\
-0.197324414715719	-0.0207357859531772	1.68441589287752	1.68441589287752\\
-0.197324414715719	-0.0193979933110368	1.82522855817285	1.82522855817285\\
-0.197324414715719	-0.0180602006688963	1.9658582215188	1.9658582215188\\
-0.197324414715719	-0.0167224080267558	2.02062832986524	2.02062832986524\\
-0.197324414715719	-0.0153846153846154	2.02065110381362	2.02065110381362\\
-0.197324414715719	-0.0140468227424749	2.02065636533026	2.02065636533026\\
-0.197324414715719	-0.0127090301003344	2.02065873528612	2.02065873528612\\
-0.197324414715719	-0.011371237458194	2.02066020368332	2.02066020368332\\
-0.197324414715719	-0.0100334448160535	2.02066125209727	2.02066125209727\\
-0.197324414715719	-0.00869565217391302	2.02066192618424	2.02066192618424\\
-0.197324414715719	-0.00735785953177256	2.02066239052083	2.02066239052083\\
-0.197324414715719	-0.00602006688963211	2.02066273537632	2.02066273537632\\
-0.197324414715719	-0.00468227424749162	2.0206630550448	2.0206630550448\\
-0.197324414715719	-0.00334448160535117	2.02066329791597	2.02066329791597\\
-0.197324414715719	-0.00200668896321068	2.02066348736792	2.02066348736792\\
-0.197324414715719	-0.000668896321070228	2.02066363860475	2.02066363860475\\
-0.197324414715719	0.000668896321070256	2.02066377515434	2.02066377515434\\
-0.197324414715719	0.00200668896321071	2.02066389568807	2.02066389568807\\
-0.197324414715719	0.00334448160535117	2.0206639954737	2.0206639954737\\
-0.197324414715719	0.00468227424749165	2.02066407896245	2.02066407896245\\
-0.197324414715719	0.00602006688963211	2.02066415019909	2.02066415019909\\
-0.197324414715719	0.00735785953177259	2.02066422038195	2.02066422038195\\
-0.197324414715719	0.00869565217391305	2.02066428050265	2.02066428050265\\
-0.197324414715719	0.0100334448160535	2.0206643325346	2.0206643325346\\
-0.197324414715719	0.011371237458194	2.02066437770461	2.02066437770461\\
-0.197324414715719	0.0127090301003345	2.02066441952453	2.02066441952453\\
-0.197324414715719	0.0140468227424749	2.02066445902165	2.02066445902165\\
-0.197324414715719	0.0153846153846154	2.02066449388056	2.02066449388056\\
-0.197324414715719	0.0167224080267559	2.02066452486419	2.02066452486419\\
-0.197324414715719	0.0180602006688963	2.02066455239832	2.02066455239832\\
-0.197324414715719	0.0193979933110368	2.02066457915252	2.02066457915252\\
-0.197324414715719	0.0207357859531773	2.02066460381484	2.02066460381484\\
-0.197324414715719	0.0220735785953177	2.02066462602423	2.02066462602423\\
-0.197324414715719	0.0234113712374582	2.0206646461072	2.0206646461072\\
-0.197324414715719	0.0247491638795987	2.02066466428737	2.02066466428737\\
-0.197324414715719	0.0260869565217391	2.02066468242163	2.02066468242163\\
-0.197324414715719	0.0274247491638796	2.02066469895023	2.02066469895023\\
-0.197324414715719	0.0287625418060201	2.0206647140493	2.0206647140493\\
-0.197324414715719	0.0301003344481605	2.02066472786921	2.02066472786921\\
-0.197324414715719	0.031438127090301	2.02066474073167	2.02066474073167\\
-0.197324414715719	0.0327759197324415	2.02066475339908	2.02066475339908\\
-0.197324414715719	0.034113712374582	2.02066476505828	2.02066476505828\\
-0.197324414715719	0.0354515050167224	2.02066477582355	2.02066477582355\\
-0.197324414715719	0.0367892976588629	2.02066478576828	2.02066478576828\\
-0.197324414715719	0.0381270903010034	2.02066479519807	2.02066479519807\\
-0.197324414715719	0.0394648829431438	2.02066480440463	2.02066480440463\\
-0.197324414715719	0.0408026755852843	2.02066481295453	2.02066481295453\\
-0.197324414715719	0.0421404682274248	2.02066482091467	2.02066482091467\\
-0.197324414715719	0.0434782608695652	2.02066482832236	2.02066482832236\\
-0.197324414715719	0.0448160535117057	2.02066483542589	2.02066483542589\\
-0.197324414715719	0.0461538461538462	2.02066484233687	2.02066484233687\\
-0.197324414715719	0.0474916387959866	2.02066484880072	2.02066484880072\\
-0.197324414715719	0.0488294314381271	2.02066485485874	2.02066485485874\\
-0.197324414715719	0.0501672240802676	2.02066486053051	2.02066486053051\\
-0.197324414715719	0.051505016722408	2.02066486600296	2.02066486600296\\
-0.197324414715719	0.0528428093645485	2.02066487132686	2.02066487132686\\
-0.197324414715719	0.054180602006689	2.0206648763352	2.0206648763352\\
-0.197324414715719	0.0555183946488295	2.02066488105456	2.02066488105456\\
-0.197324414715719	0.0568561872909699	2.02066488549566	2.02066488549566\\
-0.197324414715719	0.0581939799331104	2.02066488979178	2.02066488979178\\
-0.197324414715719	0.0595317725752508	2.020664893981	2.020664893981\\
-0.197324414715719	0.0608695652173913	2.02066489794083	2.02066489794083\\
-0.197324414715719	0.0622073578595318	2.020664901689	2.020664901689\\
-0.197324414715719	0.0635451505016723	2.02066490523172	2.02066490523172\\
-0.197324414715719	0.0648829431438127	2.02066490865914	2.02066490865914\\
-0.197324414715719	0.0662207357859532	2.02066491201428	2.02066491201428\\
-0.197324414715719	0.0675585284280937	2.02066491519851	2.02066491519851\\
-0.197324414715719	0.0688963210702341	2.02066491822401	2.02066491822401\\
-0.197324414715719	0.0702341137123746	2.02066492109463	2.02066492109463\\
-0.197324414715719	0.071571906354515	2.02066492386733	2.02066492386733\\
-0.197324414715719	0.0729096989966556	2.02066492659488	2.02066492659488\\
-0.197324414715719	0.074247491638796	2.02066492919241	2.02066492919241\\
-0.197324414715719	0.0755852842809365	2.02066493166855	2.02066493166855\\
-0.197324414715719	0.0769230769230769	2.02066493402581	2.02066493402581\\
-0.197324414715719	0.0782608695652174	2.02066493629621	2.02066493629621\\
-0.197324414715719	0.0795986622073579	2.02066493854203	2.02066493854203\\
-0.197324414715719	0.0809364548494984	2.02066494068716	2.02066494068716\\
-0.197324414715719	0.0822742474916388	2.02066494273785	2.02066494273785\\
-0.197324414715719	0.0836120401337793	2.02066494469585	2.02066494469585\\
-0.197324414715719	0.0849498327759198	2.02066494657495	2.02066494657495\\
-0.197324414715719	0.0862876254180602	2.02066494844433	2.02066494844433\\
-0.197324414715719	0.0876254180602007	2.02066495023475	2.02066495023475\\
-0.197324414715719	0.0889632107023411	2.02066495195058	2.02066495195058\\
-0.197324414715719	0.0903010033444816	2.02066495359323	2.02066495359323\\
-0.197324414715719	0.0916387959866221	2.02066495516951	2.02066495516951\\
-0.197324414715719	0.0929765886287626	2.02066495673413	2.02066495673413\\
-0.197324414715719	0.094314381270903	2.0206649582424	2.0206649582424\\
-0.197324414715719	0.0956521739130435	2.02066495969097	2.02066495969097\\
-0.197324414715719	0.096989966555184	2.02066496108114	2.02066496108114\\
-0.197324414715719	0.0983277591973244	2.02066496241735	2.02066496241735\\
-0.197324414715719	0.0996655518394649	2.0206649637348	2.0206649637348\\
-0.197324414715719	0.101003344481605	2.0206649650157	2.0206649650157\\
-0.197324414715719	0.102341137123746	2.02066496624824	2.02066496624824\\
-0.197324414715719	0.103678929765886	2.02066496743376	2.02066496743376\\
-0.197324414715719	0.105016722408027	2.02066496857493	2.02066496857493\\
-0.197324414715719	0.106354515050167	2.02066496969233	2.02066496969233\\
-0.197324414715719	0.107692307692308	2.02066497078794	2.02066497078794\\
-0.197324414715719	0.109030100334448	2.02066497184396	2.02066497184396\\
-0.197324414715719	0.110367892976589	2.0206649728618	2.0206649728618\\
-0.197324414715719	0.111705685618729	2.02066497384272	2.02066497384272\\
-0.197324414715719	0.11304347826087	2.02066497479652	2.02066497479652\\
-0.197324414715719	0.11438127090301	2.02066497573958	2.02066497573958\\
-0.197324414715719	0.115719063545151	2.02066497664992	2.02066497664992\\
-0.197324414715719	0.117056856187291	2.020664977529	2.020664977529\\
-0.197324414715719	0.118394648829431	2.02066497837713	2.02066497837713\\
-0.197324414715719	0.119732441471572	2.02066497919711	2.02066497919711\\
-0.197324414715719	0.121070234113712	2.02066498001218	2.02066498001218\\
-0.197324414715719	0.122408026755853	2.02066498080121	2.02066498080121\\
-0.197324414715719	0.123745819397993	2.02066498156421	2.02066498156421\\
-0.197324414715719	0.125083612040134	2.02066498230157	2.02066498230157\\
-0.197324414715719	0.126421404682274	2.02066498301491	2.02066498301491\\
-0.197324414715719	0.127759197324415	2.02066498371805	2.02066498371805\\
-0.197324414715719	0.129096989966555	2.02066498440525	2.02066498440525\\
-0.197324414715719	0.130434782608696	2.02066498507054	2.02066498507054\\
-0.197324414715719	0.131772575250836	2.02066498571461	2.02066498571461\\
-0.197324414715719	0.133110367892977	2.02066498633801	2.02066498633801\\
-0.197324414715719	0.134448160535117	2.02066498694717	2.02066498694717\\
-0.197324414715719	0.135785953177258	2.02066498754829	2.02066498754829\\
-0.197324414715719	0.137123745819398	2.02066498813085	2.02066498813085\\
-0.197324414715719	0.138461538461538	2.02066498869559	2.02066498869559\\
-0.197324414715719	0.139799331103679	2.02066498924271	2.02066498924271\\
-0.197324414715719	0.141137123745819	2.02066498977341	2.02066498977341\\
-0.197324414715719	0.14247491638796	2.02066499030031	2.02066499030031\\
-0.197324414715719	0.1438127090301	2.02066499081235	2.02066499081235\\
-0.197324414715719	0.145150501672241	2.02066499130918	2.02066499130918\\
-0.197324414715719	0.146488294314381	2.02066499179126	2.02066499179126\\
-0.197324414715719	0.147826086956522	2.02066499225891	2.02066499225891\\
-0.197324414715719	0.149163879598662	2.02066499271859	2.02066499271859\\
-0.197324414715719	0.150501672240803	2.02066499317017	2.02066499317017\\
-0.197324414715719	0.151839464882943	2.02066499360869	2.02066499360869\\
-0.197324414715719	0.153177257525084	2.02066499403465	2.02066499403465\\
-0.197324414715719	0.154515050167224	2.02066499444826	2.02066499444826\\
-0.197324414715719	0.155852842809365	2.02066499485045	2.02066499485045\\
-0.197324414715719	0.157190635451505	2.02066499524987	2.02066499524987\\
-0.197324414715719	0.158528428093646	2.02066499563807	2.02066499563807\\
-0.197324414715719	0.159866220735786	2.02066499601543	2.02066499601543\\
-0.197324414715719	0.161204013377926	2.02066499638233	2.02066499638233\\
-0.197324414715719	0.162541806020067	2.02066499673885	2.02066499673885\\
-0.197324414715719	0.163879598662207	2.02066499708937	2.02066499708937\\
-0.197324414715719	0.165217391304348	2.02066499743396	2.02066499743396\\
-0.197324414715719	0.166555183946488	2.02066499776913	2.02066499776913\\
-0.197324414715719	0.167892976588629	2.02066499809522	2.02066499809522\\
-0.197324414715719	0.169230769230769	2.02066499841253	2.02066499841253\\
-0.197324414715719	0.17056856187291	2.02066499872112	2.02066499872112\\
-0.197324414715719	0.17190635451505	2.02066499902711	2.02066499902711\\
-0.197324414715719	0.173244147157191	2.02066499932552	2.02066499932552\\
-0.197324414715719	0.174581939799331	2.02066499961602	2.02066499961602\\
-0.197324414715719	0.175919732441472	2.02066499989885	2.02066499989885\\
-0.197324414715719	0.177257525083612	2.02066500017427	2.02066500017427\\
-0.197324414715719	0.178595317725753	2.02066500044354	2.02066500044354\\
-0.197324414715719	0.179933110367893	2.0206650007098	2.0206650007098\\
-0.197324414715719	0.181270903010033	2.02066500096914	2.02066500096914\\
-0.197324414715719	0.182608695652174	2.02066500122176	2.02066500122176\\
-0.197324414715719	0.183946488294314	2.02066500146789	2.02066500146789\\
-0.197324414715719	0.185284280936455	2.02066500170772	2.02066500170772\\
-0.197324414715719	0.186622073578595	2.0206650019434	2.0206650019434\\
-0.197324414715719	0.187959866220736	2.02066500217538	2.02066500217538\\
-0.197324414715719	0.189297658862876	2.02066500240146	2.02066500240146\\
-0.197324414715719	0.190635451505017	2.02066500262181	2.02066500262181\\
-0.197324414715719	0.191973244147157	2.02066500283664	2.02066500283664\\
-0.197324414715719	0.193311036789298	2.02066500304613	2.02066500304613\\
-0.197324414715719	0.194648829431438	2.02066500325259	2.02066500325259\\
-0.197324414715719	0.195986622073579	2.02080695137715	2.02080695137715\\
-0.197324414715719	0.197324414715719	2.02100743038132	2.02100743038132\\
-0.197324414715719	0.19866220735786	2.0212086959881	2.0212086959881\\
-0.197324414715719	0.2	2.02141074193902	2.02141074193902\\
-0.195986622073579	-0.2	-0.659364709832891	-0.659364709832891\\
-0.195986622073579	-0.19866220735786	-0.648167794693588	-0.648167794693588\\
-0.195986622073579	-0.197324414715719	-0.637129349641263	-0.637129349641263\\
-0.195986622073579	-0.195986622073579	-0.626243785964796	-0.626243785964796\\
-0.195986622073579	-0.194648829431438	-0.615505800509827	-0.615505800509827\\
-0.195986622073579	-0.193311036789298	-0.604910356647882	-0.604910356647882\\
-0.195986622073579	-0.191973244147157	-0.594452666819989	-0.594452666819989\\
-0.195986622073579	-0.190635451505017	-0.584128176501219	-0.584128176501219\\
-0.195986622073579	-0.189297658862876	-0.5739325494497	-0.5739325494497\\
-0.195986622073579	-0.187959866220736	-0.563861655859831	-0.563861655859831\\
-0.195986622073579	-0.186622073578595	-0.553911749303592	-0.553911749303592\\
-0.195986622073579	-0.185284280936455	-0.544079197485704	-0.544079197485704\\
-0.195986622073579	-0.183946488294314	-0.534360406066982	-0.534360406066982\\
-0.195986622073579	-0.182608695652174	-0.524751941634673	-0.524751941634673\\
-0.195986622073579	-0.181270903010033	-0.515250522496904	-0.515250522496904\\
-0.195986622073579	-0.179933110367893	-0.505853010146026	-0.505853010146026\\
-0.195986622073579	-0.178595317725753	-0.496556401334503	-0.496556401334503\\
-0.195986622073579	-0.177257525083612	-0.487357820712527	-0.487357820712527\\
-0.195986622073579	-0.175919732441472	-0.478254513981581	-0.478254513981581\\
-0.195986622073579	-0.174581939799331	-0.469243841522549	-0.469243841522549\\
-0.195986622073579	-0.173244147157191	-0.460323272460987	-0.460323272460987\\
-0.195986622073579	-0.17190635451505	-0.451490379135715	-0.451490379135715\\
-0.195986622073579	-0.17056856187291	-0.442742831940074	-0.442742831940074\\
-0.195986622073579	-0.169230769230769	-0.434078394508117	-0.434078394508117\\
-0.195986622073579	-0.167892976588629	-0.425494919220559	-0.425494919220559\\
-0.195986622073579	-0.166555183946488	-0.416990343007682	-0.416990343007682\\
-0.195986622073579	-0.165217391304348	-0.408562683428577	-0.408562683428577\\
-0.195986622073579	-0.163879598662207	-0.400210035007992	-0.400210035007992\\
-0.195986622073579	-0.162541806020067	-0.391930565813901	-0.391930565813901\\
-0.195986622073579	-0.161204013377926	-0.383722514260555	-0.383722514260555\\
-0.195986622073579	-0.159866220735786	-0.37558418612329	-0.37558418612329\\
-0.195986622073579	-0.158528428093645	-0.367513951752824	-0.367513951752824\\
-0.195986622073579	-0.157190635451505	-0.359510243478115	-0.359510243478115\\
-0.195986622073579	-0.155852842809365	-0.35157155318815	-0.35157155318815\\
-0.195986622073579	-0.154515050167224	-0.343696430084266	-0.343696430084266\\
-0.195986622073579	-0.153177257525084	-0.335883478595835	-0.335883478595835\\
-0.195986622073579	-0.151839464882943	-0.328131356453346	-0.328131356453346\\
-0.195986622073579	-0.150501672240803	-0.320438772914144	-0.320438772914144\\
-0.195986622073579	-0.149163879598662	-0.31280448713736	-0.31280448713736\\
-0.195986622073579	-0.147826086956522	-0.305227306705882	-0.305227306705882\\
-0.195986622073579	-0.146488294314381	-0.297706086294666	-0.297706086294666\\
-0.195986622073579	-0.145150501672241	-0.290239726486257	-0.290239726486257\\
-0.195986622073579	-0.1438127090301	-0.282827172736156	-0.282827172736156\\
-0.195986622073579	-0.14247491638796	-0.275467414492696	-0.275467414492696\\
-0.195986622073579	-0.141137123745819	-0.268159484478419	-0.268159484478419\\
-0.195986622073579	-0.139799331103679	-0.260902458142785	-0.260902458142785\\
-0.195986622073579	-0.138461538461538	-0.253695453299288	-0.253695453299288\\
-0.195986622073579	-0.137123745819398	-0.246537629964256	-0.246537629964256\\
-0.195986622073579	-0.135785953177258	-0.239428190419505	-0.239428190419505\\
-0.195986622073579	-0.134448160535117	-0.232366379527401	-0.232366379527401\\
-0.195986622073579	-0.133110367892977	-0.225351485334746	-0.225351485334746\\
-0.195986622073579	-0.131772575250836	-0.218382840012067	-0.218382840012067\\
-0.195986622073579	-0.130434782608696	-0.211459821187976	-0.211459821187976\\
-0.195986622073579	-0.129096989966555	-0.204581853755374	-0.204581853755374\\
-0.195986622073579	-0.127759197324415	-0.197748197066279	-0.197748197066279\\
-0.195986622073579	-0.126421404682274	-0.190956462709029	-0.190956462709029\\
-0.195986622073579	-0.125083612040134	-0.184205634526096	-0.184205634526096\\
-0.195986622073579	-0.123745819397993	-0.177495146432448	-0.177495146432448\\
-0.195986622073579	-0.122408026755853	-0.170824624731161	-0.170824624731161\\
-0.195986622073579	-0.121070234113712	-0.164195651315191	-0.164195651315191\\
-0.195986622073579	-0.119732441471572	-0.157608583978819	-0.157608583978819\\
-0.195986622073579	-0.118394648829431	-0.151063269868225	-0.151063269868225\\
-0.195986622073579	-0.117056856187291	-0.144559645367444	-0.144559645367444\\
-0.195986622073579	-0.115719063545151	-0.138097750920798	-0.138097750920798\\
-0.195986622073579	-0.11438127090301	-0.131677750551013	-0.131677750551013\\
-0.195986622073579	-0.11304347826087	-0.125299957932824	-0.125299957932824\\
-0.195986622073579	-0.111705685618729	-0.118964871827718	-0.118964871827718\\
-0.195986622073579	-0.110367892976589	-0.11267322523352	-0.11267322523352\\
-0.195986622073579	-0.109030100334448	-0.106425676472396	-0.106425676472396\\
-0.195986622073579	-0.107692307692308	-0.10021572354167	-0.10021572354167\\
-0.195986622073579	-0.106354515050167	-0.0940405688694386	-0.0940405688694386\\
-0.195986622073579	-0.105016722408027	-0.0879048055046894	-0.0879048055046894\\
-0.195986622073579	-0.103678929765886	-0.081817444020895	-0.081817444020895\\
-0.195986622073579	-0.102341137123746	-0.0757818734044713	-0.0757818734044713\\
-0.195986622073579	-0.101003344481605	-0.0698028066207463	-0.0698028066207463\\
-0.195986622073579	-0.0996655518394649	-0.0638697478014951	-0.0638697478014951\\
-0.195986622073579	-0.0983277591973244	-0.0579720394495679	-0.0579720394495679\\
-0.195986622073579	-0.096989966555184	-0.0521352821049492	-0.0521352821049492\\
-0.195986622073579	-0.0956521739130435	-0.0463777543103805	-0.0463777543103805\\
-0.195986622073579	-0.094314381270903	-0.040665234576936	-0.040665234576936\\
-0.195986622073579	-0.0929765886287625	-0.035022605245879	-0.035022605245879\\
-0.195986622073579	-0.0916387959866221	-0.0294730270331724	-0.0294730270331724\\
-0.195986622073579	-0.0903010033444816	-0.0239904882918692	-0.0239904882918692\\
-0.195986622073579	-0.0889632107023411	-0.0186171398528483	-0.0186171398528483\\
-0.195986622073579	-0.0876254180602007	-0.0133543098594836	-0.0133543098594836\\
-0.195986622073579	-0.0862876254180602	-0.00820503572892395	-0.00820503572892395\\
-0.195986622073579	-0.0849498327759197	-0.00319732228465941	-0.00319732228465941\\
-0.195986622073579	-0.0836120401337793	0.00164254586043999	0.00164254586043999\\
-0.195986622073579	-0.0822742474916388	0.0062885155250888	0.0062885155250888\\
-0.195986622073579	-0.0809364548494983	0.0107133256102568	0.0107133256102568\\
-0.195986622073579	-0.0795986622073579	0.0148867532185852	0.0148867532185852\\
-0.195986622073579	-0.0782608695652174	0.0187559012223784	0.0187559012223784\\
-0.195986622073579	-0.0769230769230769	0.0222598051505447	0.0222598051505447\\
-0.195986622073579	-0.0755852842809365	0.025321767708399	0.025321767708399\\
-0.195986622073579	-0.074247491638796	0.027853473512388	0.027853473512388\\
-0.195986622073579	-0.0729096989966555	0.0297283336156364	0.0297283336156364\\
-0.195986622073579	-0.071571906354515	0.0307713348407036	0.0307713348407036\\
-0.195986622073579	-0.0702341137123746	0.0308250242820566	0.0308250242820566\\
-0.195986622073579	-0.0688963210702341	0.0308250247495482	0.0308250247495482\\
-0.195986622073579	-0.0675585284280937	0.0308250252527305	0.0308250252527305\\
-0.195986622073579	-0.0662207357859532	0.0308250258096958	0.0308250258096958\\
-0.195986622073579	-0.0648829431438127	0.0308250264255661	0.0308250264255661\\
-0.195986622073579	-0.0635451505016722	0.0308250271122479	0.0308250271122479\\
-0.195986622073579	-0.0622073578595318	0.0308250278826538	0.0308250278826538\\
-0.195986622073579	-0.0608695652173913	0.0308250287503988	0.0308250287503988\\
-0.195986622073579	-0.0595317725752508	0.0308250297313646	0.0308250297313646\\
-0.195986622073579	-0.0581939799331104	0.0308250308449564	0.0308250308449564\\
-0.195986622073579	-0.0568561872909699	0.0308250321193451	0.0308250321193451\\
-0.195986622073579	-0.0555183946488294	0.030825033586993	0.030825033586993\\
-0.195986622073579	-0.0541806020066889	0.0308250352892706	0.0308250352892706\\
-0.195986622073579	-0.0528428093645485	0.0308250372795976	0.0308250372795976\\
-0.195986622073579	-0.051505016722408	0.030825039628009	0.030825039628009\\
-0.195986622073579	-0.0501672240802676	0.0308250424279607	0.0308250424279607\\
-0.195986622073579	-0.0488294314381271	0.0308250458067623	0.0308250458067623\\
-0.195986622073579	-0.0474916387959866	0.0308250499421021	0.0308250499421021\\
-0.195986622073579	-0.0461538461538462	0.0308250550892492	0.0308250550892492\\
-0.195986622073579	-0.0448160535117057	0.030825061627926	0.030825061627926\\
-0.195986622073579	-0.0434782608695652	0.0308250701476819	0.0308250701476819\\
-0.195986622073579	-0.0421404682274247	0.0308250816144612	0.0308250816144612\\
-0.195986622073579	-0.0408026755852843	0.0308250977253064	0.0308250977253064\\
-0.195986622073579	-0.0394648829431438	0.0308251216915921	0.0308251216915921\\
-0.195986622073579	-0.0381270903010033	0.0308251604770087	0.0308251604770087\\
-0.195986622073579	-0.0367892976588629	0.0308252325132583	0.0308252325132583\\
-0.195986622073579	-0.0354515050167224	0.030825406630665	0.030825406630665\\
-0.195986622073579	-0.0341137123745819	0.030826331681961	0.030826331681961\\
-0.195986622073579	-0.0327759197324415	0.238899940231068	0.238899940231068\\
-0.195986622073579	-0.031438127090301	0.468235267306239	0.468235267306239\\
-0.195986622073579	-0.0301003344481605	0.652876786290008	0.652876786290008\\
-0.195986622073579	-0.0287625418060201	0.817327784082952	0.817327784082952\\
-0.195986622073579	-0.0274247491638796	0.976156376065378	0.976156376065378\\
-0.195986622073579	-0.0260869565217391	1.12987758392178	1.12987758392178\\
-0.195986622073579	-0.0247491638795987	1.27690605272866	1.27690605272866\\
-0.195986622073579	-0.0234113712374582	1.42366466880267	1.42366466880267\\
-0.195986622073579	-0.0220735785953177	1.57014169011126	1.57014169011126\\
-0.195986622073579	-0.0207357859531772	1.71251951626393	1.71251951626393\\
-0.195986622073579	-0.0193979933110368	1.85352884227854	1.85352884227854\\
-0.195986622073579	-0.0180602006688963	1.99429999950872	1.99429999950872\\
-0.195986622073579	-0.0167224080267558	2.02063753167744	2.02063753167744\\
-0.195986622073579	-0.0153846153846154	2.02065267800692	2.02065267800692\\
-0.195986622073579	-0.0140468227424749	2.02065700021283	2.02065700021283\\
-0.195986622073579	-0.0127090301003344	2.02065908012613	2.02065908012613\\
-0.195986622073579	-0.011371237458194	2.02066046962762	2.02066046962762\\
-0.195986622073579	-0.0100334448160535	2.02066141882667	2.02066141882667\\
-0.195986622073579	-0.00869565217391302	2.02066203937707	2.02066203937707\\
-0.195986622073579	-0.00735785953177256	2.02066247371024	2.02066247371024\\
-0.195986622073579	-0.00602006688963211	2.020662811502	2.020662811502\\
-0.195986622073579	-0.00468227424749162	2.02066311325033	2.02066311325033\\
-0.195986622073579	-0.00334448160535117	2.02066334343077	2.02066334343077\\
-0.195986622073579	-0.00200668896321068	2.02066352359742	2.02066352359742\\
-0.195986622073579	-0.000668896321070228	2.02066366854899	2.02066366854899\\
-0.195986622073579	0.000668896321070256	2.02066380391303	2.02066380391303\\
-0.195986622073579	0.00200668896321071	2.02066391958006	2.02066391958006\\
-0.195986622073579	0.00334448160535117	2.02066401566713	2.02066401566713\\
-0.195986622073579	0.00468227424749165	2.02066409610902	2.02066409610902\\
-0.195986622073579	0.00602006688963211	2.02066416699926	2.02066416699926\\
-0.195986622073579	0.00735785953177259	2.02066423490019	2.02066423490019\\
-0.195986622073579	0.00869565217391305	2.02066429315367	2.02066429315367\\
-0.195986622073579	0.0100334448160535	2.02066434365251	2.02066434365251\\
-0.195986622073579	0.011371237458194	2.02066438750464	2.02066438750464\\
-0.195986622073579	0.0127090301003345	2.02066442919677	2.02066442919677\\
-0.195986622073579	0.0140468227424749	2.02066446762921	2.02066446762921\\
-0.195986622073579	0.0153846153846154	2.02066450159874	2.02066450159874\\
-0.195986622073579	0.0167224080267559	2.02066453178209	2.02066453178209\\
-0.195986622073579	0.0180602006688963	2.02066455867972	2.02066455867972\\
-0.195986622073579	0.0193979933110368	2.02066458536288	2.02066458536288\\
-0.195986622073579	0.0207357859531773	2.02066460946146	2.02066460946146\\
-0.195986622073579	0.0220735785953177	2.02066463118552	2.02066463118552\\
-0.195986622073579	0.0234113712374582	2.02066465080838	2.02066465080838\\
-0.195986622073579	0.0247491638795987	2.0206646689364	2.0206646689364\\
-0.195986622073579	0.0260869565217391	2.02066468672667	2.02066468672667\\
-0.195986622073579	0.0274247491638796	2.02066470292454	2.02066470292454\\
-0.195986622073579	0.0287625418060201	2.02066471773247	2.02066471773247\\
-0.195986622073579	0.0301003344481605	2.0206647312694	2.0206647312694\\
-0.195986622073579	0.031438127090301	2.02066474412238	2.02066474412238\\
-0.195986622073579	0.0327759197324415	2.02066475655523	2.02066475655523\\
-0.195986622073579	0.034113712374582	2.0206647680053	2.0206647680053\\
-0.195986622073579	0.0354515050167224	2.02066477858313	2.02066477858313\\
-0.195986622073579	0.0367892976588629	2.02066478834289	2.02066478834289\\
-0.195986622073579	0.0381270903010034	2.02066479776843	2.02066479776843\\
-0.195986622073579	0.0394648829431438	2.02066480681984	2.02066480681984\\
-0.195986622073579	0.0408026755852843	2.0206648152297	2.0206648152297\\
-0.195986622073579	0.0421404682274248	2.02066482306125	2.02066482306125\\
-0.195986622073579	0.0434782608695652	2.02066483034318	2.02066483034318\\
-0.195986622073579	0.0448160535117057	2.02066483744541	2.02066483744541\\
-0.195986622073579	0.0461538461538462	2.02066484424879	2.02066484424879\\
-0.195986622073579	0.0474916387959866	2.02066485061447	2.02066485061447\\
-0.195986622073579	0.0488294314381271	2.02066485657887	2.02066485657887\\
-0.195986622073579	0.0501672240802676	2.02066486216314	2.02066486216314\\
-0.195986622073579	0.051505016722408	2.020664867636	2.020664867636\\
-0.195986622073579	0.0528428093645485	2.02066487288232	2.02066487288232\\
-0.195986622073579	0.054180602006689	2.02066487781923	2.02066487781923\\
-0.195986622073579	0.0555183946488295	2.02066488246819	2.02066488246819\\
-0.195986622073579	0.0568561872909699	2.02066488684616	2.02066488684616\\
-0.195986622073579	0.0581939799331104	2.02066489114378	2.02066489114378\\
-0.195986622073579	0.0595317725752508	2.02066489527521	2.02066489527521\\
-0.195986622073579	0.0608695652173913	2.02066489918143	2.02066489918143\\
-0.195986622073579	0.0622073578595318	2.02066490287558	2.02066490287558\\
-0.195986622073579	0.0635451505016723	2.02066490637106	2.02066490637106\\
-0.195986622073579	0.0648829431438127	2.02066490980059	2.02066490980059\\
-0.195986622073579	0.0662207357859532	2.02066491311151	2.02066491311151\\
-0.195986622073579	0.0675585284280937	2.02066491625445	2.02066491625445\\
-0.195986622073579	0.0688963210702341	2.02066491923786	2.02066491923786\\
-0.195986622073579	0.0702341137123746	2.02066492207193	2.02066492207193\\
-0.195986622073579	0.071571906354515	2.02066492484695	2.02066492484695\\
-0.195986622073579	0.0729096989966556	2.02066492753985	2.02066492753985\\
-0.195986622073579	0.074247491638796	2.02066493010483	2.02066493010483\\
-0.195986622073579	0.0755852842809365	2.0206649325476	2.0206649325476\\
-0.195986622073579	0.0769230769230769	2.02066493487572	2.02066493487572\\
-0.195986622073579	0.0782608695652174	2.02066493714845	2.02066493714845\\
-0.195986622073579	0.0795986622073579	2.02066493936657	2.02066493936657\\
-0.195986622073579	0.0809364548494984	2.02066494148551	2.02066494148551\\
-0.195986622073579	0.0822742474916388	2.02066494350943	2.02066494350943\\
-0.195986622073579	0.0836120401337793	2.02066494544368	2.02066494544368\\
-0.195986622073579	0.0849498327759198	2.02066494732487	2.02066494732487\\
-0.195986622073579	0.0862876254180602	2.02066494917197	2.02066494917197\\
-0.195986622073579	0.0876254180602007	2.020664950941	2.020664950941\\
-0.195986622073579	0.0889632107023411	2.02066495263515	2.02066495263515\\
-0.195986622073579	0.0903010033444816	2.02066495425794	2.02066495425794\\
-0.195986622073579	0.0916387959866221	2.02066495582955	2.02066495582955\\
-0.195986622073579	0.0929765886287626	2.02066495738233	2.02066495738233\\
-0.195986622073579	0.094314381270903	2.02066495887281	2.02066495887281\\
-0.195986622073579	0.0956521739130435	2.02066496030363	2.02066496030363\\
-0.195986622073579	0.096989966555184	2.02066496167687	2.02066496167687\\
-0.195986622073579	0.0983277591973244	2.02066496300083	2.02066496300083\\
-0.195986622073579	0.0996655518394649	2.02066496431696	2.02066496431696\\
-0.195986622073579	0.101003344481605	2.02066496558289	2.02066496558289\\
-0.195986622073579	0.102341137123746	2.02066496680082	2.02066496680082\\
-0.195986622073579	0.103678929765886	2.02066496797164	2.02066496797164\\
-0.195986622073579	0.105016722408027	2.02066496909987	2.02066496909987\\
-0.195986622073579	0.106354515050167	2.02066497021872	2.02066497021872\\
-0.195986622073579	0.107692307692308	2.02066497130158	2.02066497130158\\
-0.195986622073579	0.109030100334448	2.02066497234533	2.02066497234533\\
-0.195986622073579	0.110367892976589	2.02066497335039	2.02066497335039\\
-0.195986622073579	0.111705685618729	2.02066497432018	2.02066497432018\\
-0.195986622073579	0.11304347826087	2.02066497527534	2.02066497527534\\
-0.195986622073579	0.11438127090301	2.02066497620738	2.02066497620738\\
-0.195986622073579	0.115719063545151	2.02066497710713	2.02066497710713\\
-0.195986622073579	0.117056856187291	2.02066497797517	2.02066497797517\\
-0.195986622073579	0.118394648829431	2.02066497881356	2.02066497881356\\
-0.195986622073579	0.119732441471572	2.02066497963357	2.02066497963357\\
-0.195986622073579	0.121070234113712	2.02066498044028	2.02066498044028\\
-0.195986622073579	0.122408026755853	2.02066498122008	2.02066498122008\\
-0.195986622073579	0.123745819397993	2.02066498197375	2.02066498197375\\
-0.195986622073579	0.125083612040134	2.02066498270222	2.02066498270222\\
-0.195986622073579	0.126421404682274	2.02066498340969	2.02066498340969\\
-0.195986622073579	0.127759197324415	2.02066498411137	2.02066498411137\\
-0.195986622073579	0.129096989966555	2.02066498479046	2.02066498479046\\
-0.195986622073579	0.130434782608696	2.02066498544787	2.02066498544787\\
-0.195986622073579	0.131772575250836	2.02066498608376	2.02066498608376\\
-0.195986622073579	0.133110367892977	2.02066498669988	2.02066498669988\\
-0.195986622073579	0.134448160535117	2.02066498730978	2.02066498730978\\
-0.195986622073579	0.135785953177258	2.0206649879037	2.0206649879037\\
-0.195986622073579	0.137123745819398	2.02066498847928	2.02066498847928\\
-0.195986622073579	0.138461538461538	2.02066498903689	2.02066498903689\\
-0.195986622073579	0.139799331103679	2.02066498957735	2.02066498957735\\
-0.195986622073579	0.141137123745819	2.0206649901077	2.0206649901077\\
-0.195986622073579	0.14247491638796	2.02066499062913	2.02066499062913\\
-0.195986622073579	0.1438127090301	2.02066499113492	2.02066499113492\\
-0.195986622073579	0.145150501672241	2.02066499162567	2.02066499162567\\
-0.195986622073579	0.146488294314381	2.02066499210147	2.02066499210147\\
-0.195986622073579	0.147826086956522	2.02066499256418	2.02066499256418\\
-0.195986622073579	0.149163879598662	2.0206649930235	2.0206649930235\\
-0.195986622073579	0.150501672240803	2.02066499346945	2.02066499346945\\
-0.195986622073579	0.151839464882943	2.02066499390251	2.02066499390251\\
-0.195986622073579	0.153177257525084	2.02066499432298	2.02066499432298\\
-0.195986622073579	0.154515050167224	2.02066499473124	2.02066499473124\\
-0.195986622073579	0.155852842809365	2.02066499513366	2.02066499513366\\
-0.195986622073579	0.157190635451505	2.02066499552804	2.02066499552804\\
-0.195986622073579	0.158528428093646	2.02066499591129	2.02066499591129\\
-0.195986622073579	0.159866220735786	2.02066499628381	2.02066499628381\\
-0.195986622073579	0.161204013377926	2.02066499664576	2.02066499664576\\
-0.195986622073579	0.162541806020067	2.0206649969986	2.0206649969986\\
-0.195986622073579	0.163879598662207	2.02066499734829	2.02066499734829\\
-0.195986622073579	0.165217391304348	2.02066499768836	2.02066499768836\\
-0.195986622073579	0.166555183946488	2.02066499801912	2.02066499801912\\
-0.195986622073579	0.167892976588629	2.0206649983409	2.0206649983409\\
-0.195986622073579	0.169230769230769	2.02066499865379	2.02066499865379\\
-0.195986622073579	0.17056856187291	2.02066499896178	2.02066499896178\\
-0.195986622073579	0.17190635451505	2.02066499926425	2.02066499926425\\
-0.195986622073579	0.173244147157191	2.02066499955862	2.02066499955862\\
-0.195986622073579	0.174581939799331	2.02066499984516	2.02066499984516\\
-0.195986622073579	0.175919732441472	2.02066500012414	2.02066500012414\\
-0.195986622073579	0.177257525083612	2.02066500039562	2.02066500039562\\
-0.195986622073579	0.178595317725753	2.02066500066477	2.02066500066477\\
-0.195986622073579	0.179933110367893	2.0206650009273	2.0206650009273\\
-0.195986622073579	0.181270903010033	2.020665001183	2.020665001183\\
-0.195986622073579	0.182608695652174	2.02066500143207	2.02066500143207\\
-0.195986622073579	0.183946488294314	2.02066500167473	2.02066500167473\\
-0.195986622073579	0.185284280936455	2.02066500191186	2.02066500191186\\
-0.195986622073579	0.186622073578595	2.02066500214647	2.02066500214647\\
-0.195986622073579	0.187959866220736	2.02066500237509	2.02066500237509\\
-0.195986622073579	0.189297658862876	2.02066500259788	2.02066500259788\\
-0.195986622073579	0.190635451505017	2.02066500281502	2.02066500281502\\
-0.195986622073579	0.191973244147157	2.0206650030267	2.0206650030267\\
-0.195986622073579	0.193311036789298	2.02066500323436	2.02066500323436\\
-0.195986622073579	0.194648829431438	2.02066500343913	2.02066500343913\\
-0.195986622073579	0.195986622073579	2.02066500363877	2.02066500363877\\
-0.195986622073579	0.197324414715719	2.02066500383343	2.02066500383343\\
-0.195986622073579	0.19866220735786	2.02066500402327	2.02066500402327\\
-0.195986622073579	0.2	2.02066500420846	2.02066500420846\\
-0.194648829431438	-0.2	-0.658720530604511	-0.658720530604511\\
-0.194648829431438	-0.19866220735786	-0.647515298258864	-0.647515298258864\\
-0.194648829431438	-0.197324414715719	-0.636468520944179	-0.636468520944179\\
-0.194648829431438	-0.195986622073579	-0.625574608216727	-0.625574608216727\\
-0.194648829431438	-0.194648829431438	-0.614828255269212	-0.614828255269212\\
-0.194648829431438	-0.193311036789298	-0.604224423895185	-0.604224423895185\\
-0.194648829431438	-0.191973244147157	-0.593758325028408	-0.593758325028408\\
-0.194648829431438	-0.190635451505017	-0.583425402703537	-0.583425402703537\\
-0.194648829431438	-0.189297658862876	-0.573221319301664	-0.573221319301664\\
-0.194648829431438	-0.187959866220736	-0.563142039630181	-0.563142039630181\\
-0.194648829431438	-0.186622073578595	-0.553183841682758	-0.553183841682758\\
-0.194648829431438	-0.185284280936455	-0.543342968013652	-0.543342968013652\\
-0.194648829431438	-0.183946488294314	-0.533615823431499	-0.533615823431499\\
-0.194648829431438	-0.182608695652174	-0.523998973718606	-0.523998973718606\\
-0.194648829431438	-0.181270903010033	-0.514489136424877	-0.514489136424877\\
-0.194648829431438	-0.179933110367893	-0.50508317233085	-0.50508317233085\\
-0.194648829431438	-0.178595317725753	-0.49577807752347	-0.49577807752347\\
-0.194648829431438	-0.177257525083612	-0.486570976033816	-0.486570976033816\\
-0.194648829431438	-0.175919732441472	-0.47745911299096	-0.47745911299096\\
-0.194648829431438	-0.174581939799331	-0.468439848250616	-0.468439848250616\\
-0.194648829431438	-0.173244147157191	-0.459510650461149	-0.459510650461149\\
-0.194648829431438	-0.17190635451505	-0.450669091533166	-0.450669091533166\\
-0.194648829431438	-0.17056856187291	-0.441912841482004	-0.441912841482004\\
-0.194648829431438	-0.169230769230769	-0.433239663615443	-0.433239663615443\\
-0.194648829431438	-0.167892976588629	-0.424647410041431	-0.424647410041431\\
-0.194648829431438	-0.166555183946488	-0.416134017473127	-0.416134017473127\\
-0.194648829431438	-0.165217391304348	-0.407697503310578	-0.407697503310578\\
-0.194648829431438	-0.163879598662207	-0.399335961980416	-0.399335961980416\\
-0.194648829431438	-0.162541806020067	-0.39104756151668	-0.39104756151668\\
-0.194648829431438	-0.161204013377926	-0.382830540367596	-0.382830540367596\\
-0.194648829431438	-0.159866220735786	-0.374683204414638	-0.374683204414638\\
-0.194648829431438	-0.158528428093645	-0.366603924191679	-0.366603924191679\\
-0.194648829431438	-0.157190635451505	-0.35859113229337	-0.35859113229337\\
-0.194648829431438	-0.155852842809365	-0.350643320963222	-0.350643320963222\\
-0.194648829431438	-0.154515050167224	-0.342759039853106	-0.342759039853106\\
-0.194648829431438	-0.153177257525084	-0.334936893947121	-0.334936893947121\\
-0.194648829431438	-0.151839464882943	-0.327175541644034	-0.327175541644034\\
-0.194648829431438	-0.150501672240803	-0.319473692993737	-0.319473692993737\\
-0.194648829431438	-0.149163879598662	-0.311830108084476	-0.311830108084476\\
-0.194648829431438	-0.147826086956522	-0.304243595578973	-0.304243595578973\\
-0.194648829431438	-0.146488294314381	-0.296713011399085	-0.296713011399085\\
-0.194648829431438	-0.145150501672241	-0.28923725756024	-0.28923725756024\\
-0.194648829431438	-0.1438127090301	-0.281815281158802	-0.281815281158802\\
-0.194648829431438	-0.14247491638796	-0.274446073517601	-0.274446073517601\\
-0.194648829431438	-0.141137123745819	-0.267128669497373	-0.267128669497373\\
-0.194648829431438	-0.139799331103679	-0.259862146984849	-0.259862146984849\\
-0.194648829431438	-0.138461538461538	-0.252645626571715	-0.252645626571715\\
-0.194648829431438	-0.137123745819398	-0.245478271443138	-0.245478271443138\\
-0.194648829431438	-0.135785953177258	-0.238359287499877	-0.238359287499877\\
-0.194648829431438	-0.134448160535117	-0.231287923744821	-0.231287923744821\\
-0.194648829431438	-0.133110367892977	-0.224263472973381	-0.224263472973381\\
-0.194648829431438	-0.131772575250836	-0.217285272818163	-0.217285272818163\\
-0.194648829431438	-0.130434782608696	-0.210352707212678	-0.210352707212678\\
-0.194648829431438	-0.129096989966555	-0.203465208357564	-0.203465208357564\\
-0.194648829431438	-0.127759197324415	-0.196621409792947	-0.196621409792947\\
-0.194648829431438	-0.126421404682274	-0.189819126118518	-0.189819126118518\\
-0.194648829431438	-0.125083612040134	-0.183057724072811	-0.183057724072811\\
-0.194648829431438	-0.123745819397993	-0.17633663947875	-0.17633663947875\\
-0.194648829431438	-0.122408026755853	-0.169656109080648	-0.169656109080648\\
-0.194648829431438	-0.121070234113712	-0.16301768620287	-0.16301768620287\\
-0.194648829431438	-0.119732441471572	-0.156421248642065	-0.156421248642065\\
-0.194648829431438	-0.118394648829431	-0.149866664319604	-0.149866664319604\\
-0.194648829431438	-0.117056856187291	-0.14335389495629	-0.14335389495629\\
-0.194648829431438	-0.115719063545151	-0.136883012252897	-0.136883012252897\\
-0.194648829431438	-0.11438127090301	-0.130454219297015	-0.130454219297015\\
-0.194648829431438	-0.11304347826087	-0.124067879319284	-0.124067879319284\\
-0.194648829431438	-0.111705685618729	-0.117724555031028	-0.117724555031028\\
-0.194648829431438	-0.110367892976589	-0.111425063610922	-0.111425063610922\\
-0.194648829431438	-0.109030100334448	-0.105168465477341	-0.105168465477341\\
-0.194648829431438	-0.107692307692308	-0.0989475076898483	-0.0989475076898483\\
-0.194648829431438	-0.106354515050167	-0.092761680863217	-0.092761680863217\\
-0.194648829431438	-0.105016722408027	-0.0866193789146417	-0.0866193789146417\\
-0.194648829431438	-0.103678929765886	-0.0805265824206152	-0.0805265824206152\\
-0.194648829431438	-0.102341137123746	-0.0744869766476501	-0.0744869766476501\\
-0.194648829431438	-0.101003344481605	-0.068503703017467	-0.068503703017467\\
-0.194648829431438	-0.0996655518394649	-0.0625596766638072	-0.0625596766638072\\
-0.194648829431438	-0.0983277591973244	-0.0566557655741527	-0.0566557655741527\\
-0.194648829431438	-0.096989966555184	-0.0508226956731932	-0.0508226956731932\\
-0.194648829431438	-0.0956521739130435	-0.0450623058386772	-0.0450623058386772\\
-0.194648829431438	-0.094314381270903	-0.0393412938648677	-0.0393412938648677\\
-0.194648829431438	-0.0929765886287625	-0.0337153990658969	-0.0337153990658969\\
-0.194648829431438	-0.0916387959866221	-0.0281559885167972	-0.0281559885167972\\
-0.194648829431438	-0.0903010033444816	-0.0226954337397046	-0.0226954337397046\\
-0.194648829431438	-0.0889632107023411	-0.017316302974969	-0.017316302974969\\
-0.194648829431438	-0.0876254180602007	-0.0120748501660759	-0.0120748501660759\\
-0.194648829431438	-0.0862876254180602	-0.00695330374950442	-0.00695330374950442\\
-0.194648829431438	-0.0849498327759197	-0.00197621549814087	-0.00197621549814087\\
-0.194648829431438	-0.0836120401337793	0.00282976987852313	0.00282976987852313\\
-0.194648829431438	-0.0822742474916388	0.00743795291049409	0.00743795291049409\\
-0.194648829431438	-0.0809364548494983	0.0118200044050056	0.0118200044050056\\
-0.194648829431438	-0.0795986622073579	0.0159293322299471	0.0159293322299471\\
-0.194648829431438	-0.0782608695652174	0.0197121951035552	0.0197121951035552\\
-0.194648829431438	-0.0769230769230769	0.0231150949076144	0.0231150949076144\\
-0.194648829431438	-0.0755852842809365	0.0260569626435299	0.0260569626435299\\
-0.194648829431438	-0.074247491638796	0.0284293529666911	0.0284293529666911\\
-0.194648829431438	-0.0729096989966555	0.0300999082296701	0.0300999082296701\\
-0.194648829431438	-0.071571906354515	0.0308250239295262	0.0308250239295262\\
-0.194648829431438	-0.0702341137123746	0.0308250243790841	0.0308250243790841\\
-0.194648829431438	-0.0688963210702341	0.0308250248523352	0.0308250248523352\\
-0.194648829431438	-0.0675585284280937	0.0308250253648696	0.0308250253648696\\
-0.194648829431438	-0.0662207357859532	0.0308250259329235	0.0308250259329235\\
-0.194648829431438	-0.0648829431438127	0.0308250265626079	0.0308250265626079\\
-0.194648829431438	-0.0635451505016722	0.0308250272647836	0.0308250272647836\\
-0.194648829431438	-0.0622073578595318	0.0308250280532061	0.0308250280532061\\
-0.194648829431438	-0.0608695652173913	0.030825028942031	0.030825028942031\\
-0.194648829431438	-0.0595317725752508	0.0308250299470358	0.0308250299470358\\
-0.194648829431438	-0.0581939799331104	0.0308250310902232	0.0308250310902232\\
-0.194648829431438	-0.0568561872909699	0.0308250323999214	0.0308250323999214\\
-0.194648829431438	-0.0555183946488294	0.0308250339100603	0.0308250339100603\\
-0.194648829431438	-0.0541806020066889	0.0308250356639623	0.0308250356639623\\
-0.194648829431438	-0.0528428093645485	0.0308250377176893	0.0308250377176893\\
-0.194648829431438	-0.051505016722408	0.0308250401449266	0.0308250401449266\\
-0.194648829431438	-0.0501672240802676	0.0308250430442906	0.0308250430442906\\
-0.194648829431438	-0.0488294314381271	0.0308250465505816	0.0308250465505816\\
-0.194648829431438	-0.0474916387959866	0.0308250508527002	0.0308250508527002\\
-0.194648829431438	-0.0461538461538462	0.0308250562233633	0.0308250562233633\\
-0.194648829431438	-0.0448160535117057	0.0308250630705685	0.0308250630705685\\
-0.194648829431438	-0.0434782608695652	0.0308250720324706	0.0308250720324706\\
-0.194648829431438	-0.0421404682274247	0.0308250841642139	0.0308250841642139\\
-0.194648829431438	-0.0408026755852843	0.0308251013423965	0.0308251013423965\\
-0.194648829431438	-0.0394648829431438	0.0308251271977426	0.0308251271977426\\
-0.194648829431438	-0.0381270903010033	0.0308251697285585	0.0308251697285585\\
-0.194648829431438	-0.0367892976588629	0.0308252510640884	0.0308252510640884\\
-0.194648829431438	-0.0354515050167224	0.0308254608112408	0.0308254608112408\\
-0.194648829431438	-0.0341137123745819	0.0308270008453141	0.0308270008453141\\
-0.194648829431438	-0.0327759197324415	0.278262387560956	0.278262387560956\\
-0.194648829431438	-0.031438127090301	0.499275977411845	0.499275977411845\\
-0.194648829431438	-0.0301003344481605	0.683879857708849	0.683879857708849\\
-0.194648829431438	-0.0287625418060201	0.845424988931488	0.845424988931488\\
-0.194648829431438	-0.0274247491638796	1.00437509042888	1.00437509042888\\
-0.194648829431438	-0.0260869565217391	1.15698682782951	1.15698682782951\\
-0.194648829431438	-0.0247491638795987	1.30418458561388	1.30418458561388\\
-0.194648829431438	-0.0234113712374582	1.45112206010673	1.45112206010673\\
-0.194648829431438	-0.0220735785953177	1.59775346416641	1.59775346416641\\
-0.194648829431438	-0.0207357859531772	1.73980480986482	1.73980480986482\\
-0.194648829431438	-0.0193979933110368	1.88101114043372	1.88101114043372\\
-0.194648829431438	-0.0180602006688963	2.0194267233145	2.0194267233145\\
-0.194648829431438	-0.0167224080267558	2.02064292091846	2.02064292091846\\
-0.194648829431438	-0.0153846153846154	2.02065389104713	2.02065389104713\\
-0.194648829431438	-0.0140468227424749	2.02065753384985	2.02065753384985\\
-0.194648829431438	-0.0127090301003344	2.02065938091757	2.02065938091757\\
-0.194648829431438	-0.011371237458194	2.02066070167934	2.02066070167934\\
-0.194648829431438	-0.0100334448160535	2.02066156751785	2.02066156751785\\
-0.194648829431438	-0.00869565217391302	2.02066214172516	2.02066214172516\\
-0.194648829431438	-0.00735785953177256	2.02066254972466	2.02066254972466\\
-0.194648829431438	-0.00602006688963211	2.02066288186442	2.02066288186442\\
-0.194648829431438	-0.00468227424749162	2.02066316671371	2.02066316671371\\
-0.194648829431438	-0.00334448160535117	2.02066338550148	2.02066338550148\\
-0.194648829431438	-0.00200668896321068	2.02066355724556	2.02066355724556\\
-0.194648829431438	-0.000668896321070228	2.02066369650879	2.02066369650879\\
-0.194648829431438	0.000668896321070256	2.02066383068287	2.02066383068287\\
-0.194648829431438	0.00200668896321071	2.02066394190269	2.02066394190269\\
-0.194648829431438	0.00334448160535117	2.02066403456077	2.02066403456077\\
-0.194648829431438	0.00468227424749165	2.02066411221946	2.02066411221946\\
-0.194648829431438	0.00602006688963211	2.02066418281489	2.02066418281489\\
-0.194648829431438	0.00735785953177259	2.02066424855742	2.02066424855742\\
-0.194648829431438	0.00869565217391305	2.02066430508077	2.02066430508077\\
-0.194648829431438	0.0100334448160535	2.02066435407524	2.02066435407524\\
-0.194648829431438	0.011371237458194	2.0206643967786	2.0206643967786\\
-0.194648829431438	0.0127090301003345	2.02066443834107	2.02066443834107\\
-0.194648829431438	0.0140468227424749	2.02066447578062	2.02066447578062\\
-0.194648829431438	0.0153846153846154	2.02066450891887	2.02066450891887\\
-0.194648829431438	0.0167224080267559	2.02066453833656	2.02066453833656\\
-0.194648829431438	0.0180602006688963	2.0206645650048	2.0206645650048\\
-0.194648829431438	0.0193979933110368	2.0206645912656	2.0206645912656\\
-0.194648829431438	0.0207357859531773	2.0206646148351	2.0206646148351\\
-0.194648829431438	0.0220735785953177	2.0206646361024	2.0206646361024\\
-0.194648829431438	0.0234113712374582	2.02066465529112	2.02066465529112\\
-0.194648829431438	0.0247491638795987	2.02066467340101	2.02066467340101\\
-0.194648829431438	0.0260869565217391	2.02066469083558	2.02066469083558\\
-0.194648829431438	0.0274247491638796	2.02066470672153	2.02066470672153\\
-0.194648829431438	0.0287625418060201	2.02066472125128	2.02066472125128\\
-0.194648829431438	0.0301003344481605	2.02066473452351	2.02066473452351\\
-0.194648829431438	0.031438127090301	2.02066474736738	2.02066474736738\\
-0.194648829431438	0.0327759197324415	2.02066475957801	2.02066475957801\\
-0.194648829431438	0.034113712374582	2.02066477083008	2.02066477083008\\
-0.194648829431438	0.0354515050167224	2.02066478121981	2.02066478121981\\
-0.194648829431438	0.0367892976588629	2.02066479081442	2.02066479081442\\
-0.194648829431438	0.0381270903010034	2.02066480023578	2.02066480023578\\
-0.194648829431438	0.0394648829431438	2.02066480913987	2.02066480913987\\
-0.194648829431438	0.0408026755852843	2.02066481741667	2.02066481741667\\
-0.194648829431438	0.0421404682274248	2.02066482511541	2.02066482511541\\
-0.194648829431438	0.0434782608695652	2.02066483228835	2.02066483228835\\
-0.194648829431438	0.0448160535117057	2.0206648393892	2.0206648393892\\
-0.194648829431438	0.0461538461538462	2.02066484609015	2.02066484609015\\
-0.194648829431438	0.0474916387959866	2.02066485236231	2.02066485236231\\
-0.194648829431438	0.0488294314381271	2.02066485823148	2.02066485823148\\
-0.194648829431438	0.0501672240802676	2.02066486373874	2.02066486373874\\
-0.194648829431438	0.051505016722408	2.02066486921173	2.02066486921173\\
-0.194648829431438	0.0528428093645485	2.02066487438402	2.02066487438402\\
-0.194648829431438	0.054180602006689	2.02066487925268	2.02066487925268\\
-0.194648829431438	0.0555183946488295	2.02066488383155	2.02066488383155\\
-0.194648829431438	0.0568561872909699	2.0206648881527	2.0206648881527\\
-0.194648829431438	0.0581939799331104	2.02066489245133	2.02066489245133\\
-0.194648829431438	0.0595317725752508	2.02066489652749	2.02066489652749\\
-0.194648829431438	0.0608695652173913	2.02066490038233	2.02066490038233\\
-0.194648829431438	0.0622073578595318	2.02066490402346	2.02066490402346\\
-0.194648829431438	0.0635451505016723	2.02066490747544	2.02066490747544\\
-0.194648829431438	0.0648829431438127	2.02066491090672	2.02066491090672\\
-0.194648829431438	0.0662207357859532	2.02066491417523	2.02066491417523\\
-0.194648829431438	0.0675585284280937	2.02066491727841	2.02066491727841\\
-0.194648829431438	0.0688963210702341	2.02066492022068	2.02066492022068\\
-0.194648829431438	0.0702341137123746	2.02066492302062	2.02066492302062\\
-0.194648829431438	0.071571906354515	2.02066492579789	2.02066492579789\\
-0.194648829431438	0.0729096989966556	2.02066492845749	2.02066492845749\\
-0.194648829431438	0.074247491638796	2.02066493099104	2.02066493099104\\
-0.194648829431438	0.0755852842809365	2.02066493340131	2.02066493340131\\
-0.194648829431438	0.0769230769230769	2.02066493570216	2.02066493570216\\
-0.194648829431438	0.0782608695652174	2.02066493797727	2.02066493797727\\
-0.194648829431438	0.0795986622073579	2.0206649401687	2.0206649401687\\
-0.194648829431438	0.0809364548494984	2.02066494226232	2.02066494226232\\
-0.194648829431438	0.0822742474916388	2.02066494425998	2.02066494425998\\
-0.194648829431438	0.0836120401337793	2.02066494617198	2.02066494617198\\
-0.194648829431438	0.0849498327759198	2.02066494805547	2.02066494805547\\
-0.194648829431438	0.0862876254180602	2.02066494988079	2.02066494988079\\
-0.194648829431438	0.0876254180602007	2.02066495162909	2.02066495162909\\
-0.194648829431438	0.0889632107023411	2.02066495330166	2.02066495330166\\
-0.194648829431438	0.0903010033444816	2.0206649549061	2.0206649549061\\
-0.194648829431438	0.0916387959866221	2.02066495647992	2.02066495647992\\
-0.194648829431438	0.0929765886287626	2.02066495801469	2.02066495801469\\
-0.194648829431438	0.094314381270903	2.02066495948796	2.02066495948796\\
-0.194648829431438	0.0956521739130435	2.02066496090077	2.02066496090077\\
-0.194648829431438	0.096989966555184	2.02066496225856	2.02066496225856\\
-0.194648829431438	0.0983277591973244	2.02066496358438	2.02066496358438\\
-0.194648829431438	0.0996655518394649	2.0206649648855	2.0206649648855\\
-0.194648829431438	0.101003344481605	2.02066496613694	2.02066496613694\\
-0.194648829431438	0.102341137123746	2.02066496733968	2.02066496733968\\
-0.194648829431438	0.103678929765886	2.02066496849738	2.02066496849738\\
-0.194648829431438	0.105016722408027	2.02066496962239	2.02066496962239\\
-0.194648829431438	0.106354515050167	2.02066497073343	2.02066497073343\\
-0.194648829431438	0.107692307692308	2.02066497180389	2.02066497180389\\
-0.194648829431438	0.109030100334448	2.0206649728348	2.0206649728348\\
-0.194648829431438	0.110367892976589	2.0206649738284	2.0206649738284\\
-0.194648829431438	0.111705685618729	2.02066497478919	2.02066497478919\\
-0.194648829431438	0.11304347826087	2.02066497574392	2.02066497574392\\
-0.194648829431438	0.11438127090301	2.0206649766653	2.0206649766653\\
-0.194648829431438	0.115719063545151	2.02066497755431	2.02066497755431\\
-0.194648829431438	0.117056856187291	2.02066497841206	2.02066497841206\\
-0.194648829431438	0.118394648829431	2.02066497924105	2.02066497924105\\
-0.194648829431438	0.119732441471572	2.02066498006223	2.02066498006223\\
-0.194648829431438	0.121070234113712	2.02066498085965	2.02066498085965\\
-0.194648829431438	0.122408026755853	2.0206649816304	2.0206649816304\\
-0.194648829431438	0.123745819397993	2.02066498237477	2.02066498237477\\
-0.194648829431438	0.125083612040134	2.02066498309497	2.02066498309497\\
-0.194648829431438	0.126421404682274	2.02066498380344	2.02066498380344\\
-0.194648829431438	0.127759197324415	2.02066498449695	2.02066498449695\\
-0.194648829431438	0.129096989966555	2.02066498516813	2.02066498516813\\
-0.194648829431438	0.130434782608696	2.02066498581733	2.02066498581733\\
-0.194648829431438	0.131772575250836	2.02066498644585	2.02066498644585\\
-0.194648829431438	0.133110367892977	2.02066498705972	2.02066498705972\\
-0.194648829431438	0.134448160535117	2.02066498766548	2.02066498766548\\
-0.194648829431438	0.135785953177258	2.02066498825237	2.02066498825237\\
-0.194648829431438	0.137123745819398	2.02066498882096	2.02066498882096\\
-0.194648829431438	0.138461538461538	2.02066498937168	2.02066498937168\\
-0.194648829431438	0.139799331103679	2.02066498990593	2.02066498990593\\
-0.194648829431438	0.141137123745819	2.02066499043675	2.02066499043675\\
-0.194648829431438	0.14247491638796	2.02066499095188	2.02066499095188\\
-0.194648829431438	0.1438127090301	2.02066499145158	2.02066499145158\\
-0.194648829431438	0.145150501672241	2.02066499193601	2.02066499193601\\
-0.194648829431438	0.146488294314381	2.02066499240609	2.02066499240609\\
-0.194648829431438	0.147826086956522	2.02066499286924	2.02066499286924\\
-0.194648829431438	0.149163879598662	2.02066499332292	2.02066499332292\\
-0.194648829431438	0.150501672240803	2.02066499376337	2.02066499376337\\
-0.194648829431438	0.151839464882943	2.02066499419101	2.02066499419101\\
-0.194648829431438	0.153177257525084	2.02066499460602	2.02066499460602\\
-0.194648829431438	0.154515050167224	2.02066499501116	2.02066499501116\\
-0.194648829431438	0.155852842809365	2.02066499541193	2.02066499541193\\
-0.194648829431438	0.157190635451505	2.02066499580132	2.02066499580132\\
-0.194648829431438	0.158528428093646	2.02066499617972	2.02066499617972\\
-0.194648829431438	0.159866220735786	2.02066499654735	2.02066499654735\\
-0.194648829431438	0.161204013377926	2.02066499690459	2.02066499690459\\
-0.194648829431438	0.162541806020067	2.02066499725757	2.02066499725757\\
-0.194648829431438	0.163879598662207	2.02066499760273	2.02066499760273\\
-0.194648829431438	0.165217391304348	2.02066499793837	2.02066499793837\\
-0.194648829431438	0.166555183946488	2.02066499826482	2.02066499826482\\
-0.194648829431438	0.167892976588629	2.0206649985822	2.0206649985822\\
-0.194648829431438	0.169230769230769	2.02066499889223	2.02066499889223\\
-0.194648829431438	0.17056856187291	2.02066499919893	2.02066499919893\\
-0.194648829431438	0.17190635451505	2.02066499949735	2.02066499949735\\
-0.194648829431438	0.173244147157191	2.02066499978775	2.02066499978775\\
-0.194648829431438	0.174581939799331	2.02066500007042	2.02066500007042\\
-0.194648829431438	0.175919732441472	2.02066500034546	2.02066500034546\\
-0.194648829431438	0.177257525083612	2.02066500061637	2.02066500061637\\
-0.194648829431438	0.178595317725753	2.02066500088226	2.02066500088226\\
-0.194648829431438	0.179933110367893	2.02066500114115	2.02066500114115\\
-0.194648829431438	0.181270903010033	2.02066500139327	2.02066500139327\\
-0.194648829431438	0.182608695652174	2.02066500163886	2.02066500163886\\
-0.194648829431438	0.183946488294314	2.020665001878	2.020665001878\\
-0.194648829431438	0.185284280936455	2.02066500211489	2.02066500211489\\
-0.194648829431438	0.186622073578595	2.02066500234614	2.02066500234614\\
-0.194648829431438	0.187959866220736	2.02066500257145	2.02066500257145\\
-0.194648829431438	0.189297658862876	2.02066500279102	2.02066500279102\\
-0.194648829431438	0.190635451505017	2.02066500300501	2.02066500300501\\
-0.194648829431438	0.191973244147157	2.02066500321392	2.02066500321392\\
-0.194648829431438	0.193311036789298	2.02066500342085	2.02066500342085\\
-0.194648829431438	0.194648829431438	2.02066500362256	2.02066500362256\\
-0.194648829431438	0.195986622073579	2.02066500381921	2.02066500381921\\
-0.194648829431438	0.197324414715719	2.02066500401093	2.02066500401093\\
-0.194648829431438	0.19866220735786	2.02066500419791	2.02066500419791\\
-0.194648829431438	0.2	2.02066500438088	2.02066500438088\\
-0.193311036789298	-0.2	-0.65807542052901	-0.65807542052901\\
-0.193311036789298	-0.19866220735786	-0.646861880283801	-0.646861880283801\\
-0.193311036789298	-0.197324414715719	-0.635806779552017	-0.635806779552017\\
-0.193311036789298	-0.195986622073579	-0.6249045261678	-0.6249045261678\\
-0.193311036789298	-0.194648829431438	-0.614149813680459	-0.614149813680459\\
-0.193311036789298	-0.193311036789298	-0.603537602314263	-0.603537602314263\\
-0.193311036789298	-0.191973244147157	-0.593063101503625	-0.593063101503625\\
-0.193311036789298	-0.190635451505017	-0.582721753849973	-0.582721753849973\\
-0.193311036789298	-0.189297658862876	-0.572509251875284	-0.572509251875284\\
-0.193311036789298	-0.187959866220736	-0.562421706033786	-0.562421706033786\\
-0.193311036789298	-0.186622073578595	-0.552455220705548	-0.552455220705548\\
-0.193311036789298	-0.185284280936455	-0.542606028891684	-0.542606028891684\\
-0.193311036789298	-0.183946488294314	-0.532870534552633	-0.532870534552633\\
-0.193311036789298	-0.182608695652174	-0.523245302669608	-0.523245302669608\\
-0.193311036789298	-0.181270903010033	-0.513727050038045	-0.513727050038045\\
-0.193311036789298	-0.179933110367893	-0.504312636730368	-0.504312636730368\\
-0.193311036789298	-0.178595317725753	-0.494999058171711	-0.494999058171711\\
-0.193311036789298	-0.177257525083612	-0.485783437777771	-0.485783437777771\\
-0.193311036789298	-0.175919732441472	-0.476663020109049	-0.476663020109049\\
-0.193311036789298	-0.174581939799331	-0.467635164500052	-0.467635164500052\\
-0.193311036789298	-0.173244147157191	-0.458697339126129	-0.458697339126129\\
-0.193311036789298	-0.17190635451505	-0.4498471154741	-0.4498471154741\\
-0.193311036789298	-0.17056856187291	-0.441082163186053	-0.441082163186053\\
-0.193311036789298	-0.169230769230769	-0.432400245248631	-0.432400245248631\\
-0.193311036789298	-0.167892976588629	-0.423799213502646	-0.423799213502646\\
-0.193311036789298	-0.166555183946488	-0.415277004450308	-0.415277004450308\\
-0.193311036789298	-0.165217391304348	-0.406831635339471	-0.406831635339471\\
-0.193311036789298	-0.163879598662207	-0.398461200506264	-0.398461200506264\\
-0.193311036789298	-0.162541806020067	-0.390163867959307	-0.390163867959307\\
-0.193311036789298	-0.161204013377926	-0.381937876190349	-0.381937876190349\\
-0.193311036789298	-0.159866220735786	-0.373781531197756	-0.373781531197756\\
-0.193311036789298	-0.158528428093645	-0.365693203710681	-0.365693203710681\\
-0.193311036789298	-0.157190635451505	-0.357671326603191	-0.357671326603191\\
-0.193311036789298	-0.155852842809365	-0.349714392488884	-0.349714392488884\\
-0.193311036789298	-0.154515050167224	-0.341820951487829	-0.341820951487829\\
-0.193311036789298	-0.153177257525084	-0.333989609158965	-0.333989609158965\\
-0.193311036789298	-0.151839464882943	-0.326219024592267	-0.326219024592267\\
-0.193311036789298	-0.150501672240803	-0.318507908656363	-0.318507908656363\\
-0.193311036789298	-0.149163879598662	-0.310855022398586	-0.310855022398586\\
-0.193311036789298	-0.147826086956522	-0.303259175595875	-0.303259175595875\\
-0.193311036789298	-0.146488294314381	-0.295719225456487	-0.295719225456487\\
-0.193311036789298	-0.145150501672241	-0.288234075474243	-0.288234075474243\\
-0.193311036789298	-0.1438127090301	-0.280802674438915	-0.280802674438915\\
-0.193311036789298	-0.14247491638796	-0.273424015608672	-0.273424015608672\\
-0.193311036789298	-0.141137123745819	-0.26609713605311	-0.26609713605311\\
-0.193311036789298	-0.139799331103679	-0.258821116178548	-0.258821116178548\\
-0.193311036789298	-0.138461538461538	-0.251595079451105	-0.251595079451105\\
-0.193311036789298	-0.137123745819398	-0.244418192337734	-0.244418192337734\\
-0.193311036789298	-0.135785953177258	-0.237289664491247	-0.237289664491247\\
-0.193311036789298	-0.134448160535117	-0.23020874921264	-0.23020874921264\\
-0.193311036789298	-0.133110367892977	-0.223174744233413	-0.223174744233413\\
-0.193311036789298	-0.131772575250836	-0.21618699287253	-0.21618699287253\\
-0.193311036789298	-0.130434782608696	-0.209244885638295	-0.209244885638295\\
-0.193311036789298	-0.129096989966555	-0.202347798402742	-0.202347798402742\\
-0.193311036789298	-0.127759197324415	-0.195493508171629	-0.195493508171629\\
-0.193311036789298	-0.126421404682274	-0.188680667027696	-0.188680667027696\\
-0.193311036789298	-0.125083612040134	-0.181908682781092	-0.181908682781092\\
-0.193311036789298	-0.123745819397993	-0.175177020252688	-0.175177020252688\\
-0.193311036789298	-0.122408026755853	-0.16848690126543	-0.16848690126543\\
-0.193311036789298	-0.121070234113712	-0.161839047255744	-0.161839047255744\\
-0.193311036789298	-0.119732441471572	-0.15523326292187	-0.15523326292187\\
-0.193311036789298	-0.118394648829431	-0.148669438221402	-0.148669438221402\\
-0.193311036789298	-0.117056856187291	-0.142147561852616	-0.142147561852616\\
-0.193311036789298	-0.115719063545151	-0.135667738940017	-0.135667738940017\\
-0.193311036789298	-0.11438127090301	-0.129230214548448	-0.129230214548448\\
-0.193311036789298	-0.11304347826087	-0.122835405455511	-0.122835405455511\\
-0.193311036789298	-0.111705685618729	-0.116483943916229	-0.116483943916229\\
-0.193311036789298	-0.110367892976589	-0.11017673933863	-0.11017673933863\\
-0.193311036789298	-0.109030100334448	-0.103909836183368	-0.103909836183368\\
-0.193311036789298	-0.107692307692308	-0.0976778740392976	-0.0976778740392976\\
-0.193311036789298	-0.106354515050167	-0.0914827317081155	-0.0914827317081155\\
-0.193311036789298	-0.105016722408027	-0.0853342522640321	-0.0853342522640321\\
-0.193311036789298	-0.103678929765886	-0.0792363858403384	-0.0792363858403384\\
-0.193311036789298	-0.102341137123746	-0.0731932770416478	-0.0731932770416478\\
-0.193311036789298	-0.101003344481605	-0.0672029720488452	-0.0672029720488452\\
-0.193311036789298	-0.0996655518394649	-0.0612480036067666	-0.0612480036067666\\
-0.193311036789298	-0.0983277591973244	-0.0553420774274408	-0.0553420774274408\\
-0.193311036789298	-0.096989966555184	-0.0495143463419858	-0.0495143463419858\\
-0.193311036789298	-0.0956521739130435	-0.0437451016022625	-0.0437451016022625\\
-0.193311036789298	-0.094314381270903	-0.0380236346733679	-0.0380236346733679\\
-0.193311036789298	-0.0929765886287625	-0.0324066929008499	-0.0324066929008499\\
-0.193311036789298	-0.0916387959866221	-0.0268417188455109	-0.0268417188455109\\
-0.193311036789298	-0.0903010033444816	-0.0213984545303059	-0.0213984545303059\\
-0.193311036789298	-0.0889632107023411	-0.0160372525354205	-0.0160372525354205\\
-0.193311036789298	-0.0876254180602007	-0.0107942426799853	-0.0107942426799853\\
-0.193311036789298	-0.0862876254180602	-0.00569988101145058	-0.00569988101145058\\
-0.193311036789298	-0.0849498327759197	-0.000753610478561817	-0.000753610478561817\\
-0.193311036789298	-0.0836120401337793	0.00401809213308857	0.00401809213308857\\
-0.193311036789298	-0.0822742474916388	0.00858777554653001	0.00858777554653001\\
-0.193311036789298	-0.0809364548494983	0.0129071067901989	0.0129071067901989\\
-0.193311036789298	-0.0795986622073579	0.0169420795997844	0.0169420795997844\\
-0.193311036789298	-0.0782608695652174	0.0206477594017608	0.0206477594017608\\
-0.193311036789298	-0.0769230769230769	0.0239481235314843	0.0239481235314843\\
-0.193311036789298	-0.0755852842809365	0.0267528642493987	0.0267528642493987\\
-0.193311036789298	-0.074247491638796	0.0289593730183408	0.0289593730183408\\
-0.193311036789298	-0.0729096989966555	0.0304093910382707	0.0304093910382707\\
-0.193311036789298	-0.071571906354515	0.0308250240283235	0.0308250240283235\\
-0.193311036789298	-0.0702341137123746	0.0308250244761149	0.0308250244761149\\
-0.193311036789298	-0.0688963210702341	0.0308250249562051	0.0308250249562051\\
-0.193311036789298	-0.0675585284280937	0.0308250254782676	0.0308250254782676\\
-0.193311036789298	-0.0662207357859532	0.0308250260578499	0.0308250260578499\\
-0.193311036789298	-0.0648829431438127	0.0308250267018169	0.0308250267018169\\
-0.193311036789298	-0.0635451505016722	0.0308250274198505	0.0308250274198505\\
-0.193311036789298	-0.0622073578595318	0.0308250282267277	0.0308250282267277\\
-0.193311036789298	-0.0608695652173913	0.0308250291371636	0.0308250291371636\\
-0.193311036789298	-0.0595317725752508	0.0308250301669285	0.0308250301669285\\
-0.193311036789298	-0.0581939799331104	0.0308250313405025	0.0308250313405025\\
-0.193311036789298	-0.0568561872909699	0.0308250326864969	0.0308250326864969\\
-0.193311036789298	-0.0555183946488294	0.0308250342403701	0.0308250342403701\\
-0.193311036789298	-0.0541806020066889	0.0308250360474807	0.0308250360474807\\
-0.193311036789298	-0.0528428093645485	0.0308250381666549	0.0308250381666549\\
-0.193311036789298	-0.051505016722408	0.0308250406754084	0.0308250406754084\\
-0.193311036789298	-0.0501672240802676	0.030825043677785	0.030825043677785\\
-0.193311036789298	-0.0488294314381271	0.0308250473165067	0.0308250473165067\\
-0.193311036789298	-0.0474916387959866	0.0308250517923687	0.0308250517923687\\
-0.193311036789298	-0.0461538461538462	0.0308250573966944	0.0308250573966944\\
-0.193311036789298	-0.0448160535117057	0.0308250645679815	0.0308250645679815\\
-0.193311036789298	-0.0434782608695652	0.0308250739969711	0.0308250739969711\\
-0.193311036789298	-0.0421404682274247	0.0308250868365816	0.0308250868365816\\
-0.193311036789298	-0.0408026755852843	0.0308251051631687	0.0308251051631687\\
-0.193311036789298	-0.0394648829431438	0.030825133084973	0.030825133084973\\
-0.193311036789298	-0.0381270903010033	0.0308251798155571	0.0308251798155571\\
-0.193311036789298	-0.0367892976588629	0.0308252720650565	0.0308252720650565\\
-0.193311036789298	-0.0354515050167224	0.0308255283789457	0.0308255283789457\\
-0.193311036789298	-0.0341137123745819	0.0308288104889293	0.0308288104889293\\
-0.193311036789298	-0.0327759197324415	0.316593285369857	0.316593285369857\\
-0.193311036789298	-0.031438127090301	0.529486054622636	0.529486054622636\\
-0.193311036789298	-0.0301003344481605	0.713079668895023	0.713079668895023\\
-0.193311036789298	-0.0287625418060201	0.872834851769904	0.872834851769904\\
-0.193311036789298	-0.0274247491638796	1.03193656006394	1.03193656006394\\
-0.193311036789298	-0.0260869565217391	1.18341051628967	1.18341051628967\\
-0.193311036789298	-0.0247491638795987	1.3307860460168	1.3307860460168\\
-0.193311036789298	-0.0234113712374582	1.47789861292799	1.47789861292799\\
-0.193311036789298	-0.0220735785953177	1.62455603336472	1.62455603336472\\
-0.193311036789298	-0.0207357859531772	1.76633506674688	1.76633506674688\\
-0.193311036789298	-0.0193979933110368	1.90772738506571	1.90772738506571\\
-0.193311036789298	-0.0180602006688963	2.02055444487976	2.02055444487976\\
-0.193311036789298	-0.0167224080267558	2.02064645913377	2.02064645913377\\
-0.193311036789298	-0.0153846153846154	2.02065485804499	2.02065485804499\\
-0.193311036789298	-0.0140468227424749	2.0206579881302	2.0206579881302\\
-0.193311036789298	-0.0127090301003344	2.02065964573615	2.02065964573615\\
-0.193311036789298	-0.011371237458194	2.02066090556617	2.02066090556617\\
-0.193311036789298	-0.0100334448160535	2.02066170067165	2.02066170067165\\
-0.193311036789298	-0.00869565217391302	2.02066223458602	2.02066223458602\\
-0.193311036789298	-0.00735785953177256	2.02066261932937	2.02066261932937\\
-0.193311036789298	-0.00602006688963211	2.02066294609662	2.02066294609662\\
-0.193311036789298	-0.00468227424749162	2.02066321588006	2.02066321588006\\
-0.193311036789298	-0.00334448160535117	2.02066342438849	2.02066342438849\\
-0.193311036789298	-0.00200668896321068	2.02066358852914	2.02066358852914\\
-0.193311036789298	-0.000668896321070228	2.0206637251934	2.0206637251934\\
-0.193311036789298	0.000668896321070256	2.02066385561839	2.02066385561839\\
-0.193311036789298	0.00200668896321071	2.02066396277159	2.02066396277159\\
-0.193311036789298	0.00334448160535117	2.02066405213068	2.02066405213068\\
-0.193311036789298	0.00468227424749165	2.02066412736787	2.02066412736787\\
-0.193311036789298	0.00602006688963211	2.02066419766667	2.02066419766667\\
-0.193311036789298	0.00735785953177259	2.0206642614126	2.0206642614126\\
-0.193311036789298	0.00869565217391305	2.0206643163315	2.0206643163315\\
-0.193311036789298	0.0100334448160535	2.02066436391052	2.02066436391052\\
-0.193311036789298	0.011371237458194	2.02066440559423	2.02066440559423\\
-0.193311036789298	0.0127090301003345	2.02066444699122	2.02066444699122\\
-0.193311036789298	0.0140468227424749	2.0206644835043	2.0206644835043\\
-0.193311036789298	0.0153846153846154	2.020664515864	2.020664515864\\
-0.193311036789298	0.0167224080267559	2.02066454456388	2.02066454456388\\
-0.193311036789298	0.0180602006688963	2.02066457119588	2.02066457119588\\
-0.193311036789298	0.0193979933110368	2.02066459687868	2.02066459687868\\
-0.193311036789298	0.0207357859531773	2.02066461995128	2.02066461995128\\
-0.193311036789298	0.0220735785953177	2.02066464077659	2.02066464077659\\
-0.193311036789298	0.0234113712374582	2.02066465956823	2.02066465956823\\
-0.193311036789298	0.0247491638795987	2.02066467766	2.02066467766\\
-0.193311036789298	0.0260869565217391	2.02066469475884	2.02066469475884\\
-0.193311036789298	0.0274247491638796	2.02066471035042	2.02066471035042\\
-0.193311036789298	0.0287625418060201	2.02066472459627	2.02066472459627\\
-0.193311036789298	0.0301003344481605	2.02066473763939	2.02066473763939\\
-0.193311036789298	0.031438127090301	2.02066475047379	2.02066475047379\\
-0.193311036789298	0.0327759197324415	2.02066476247409	2.02066476247409\\
-0.193311036789298	0.034113712374582	2.02066477353852	2.02066477353852\\
-0.193311036789298	0.0354515050167224	2.02066478374168	2.02066478374168\\
-0.193311036789298	0.0367892976588629	2.02066479319	2.02066479319\\
-0.193311036789298	0.0381270903010034	2.02066480260507	2.02066480260507\\
-0.193311036789298	0.0394648829431438	2.02066481136928	2.02066481136928\\
-0.193311036789298	0.0408026755852843	2.02066481951948	2.02066481951948\\
-0.193311036789298	0.0421404682274248	2.02066482709071	2.02066482709071\\
-0.193311036789298	0.0434782608695652	2.02066483419481	2.02066483419481\\
-0.193311036789298	0.0448160535117057	2.0206648412609	2.0206648412609\\
-0.193311036789298	0.0461538461538462	2.02066484786432	2.02066484786432\\
-0.193311036789298	0.0474916387959866	2.02066485404654	2.02066485404654\\
-0.193311036789298	0.0488294314381271	2.02066485982548	2.02066485982548\\
-0.193311036789298	0.0501672240802676	2.02066486530535	2.02066486530535\\
-0.193311036789298	0.051505016722408	2.02066487073266	2.02066487073266\\
-0.193311036789298	0.0528428093645485	2.02066487583426	2.02066487583426\\
-0.193311036789298	0.054180602006689	2.0206648806353	2.0206648806353\\
-0.193311036789298	0.0555183946488295	2.02066488514948	2.02066488514948\\
-0.193311036789298	0.0568561872909699	2.02066488945688	2.02066488945688\\
-0.193311036789298	0.0581939799331104	2.0206648937161	2.0206648937161\\
-0.193311036789298	0.0595317725752508	2.02066489773938	2.02066489773938\\
-0.193311036789298	0.0608695652173913	2.0206649015418	2.0206649015418\\
-0.193311036789298	0.0622073578595318	2.02066490513534	2.02066490513534\\
-0.193311036789298	0.0635451505016723	2.0206649085758	2.0206649085758\\
-0.193311036789298	0.0648829431438127	2.0206649119789	2.0206649119789\\
-0.193311036789298	0.0662207357859532	2.02066491520675	2.02066491520675\\
-0.193311036789298	0.0675585284280937	2.0206649182687	2.0206649182687\\
-0.193311036789298	0.0688963210702341	2.0206649211747	2.0206649211747\\
-0.193311036789298	0.0702341137123746	2.0206649239609	2.0206649239609\\
-0.193311036789298	0.071571906354515	2.02066492672143	2.02066492672143\\
-0.193311036789298	0.0729096989966556	2.02066492934902	2.02066492934902\\
-0.193311036789298	0.074247491638796	2.02066493184966	2.02066493184966\\
-0.193311036789298	0.0755852842809365	2.02066493423132	2.02066493423132\\
-0.193311036789298	0.0769230769230769	2.02066493651503	2.02066493651503\\
-0.193311036789298	0.0782608695652174	2.0206649387834	2.0206649387834\\
-0.193311036789298	0.0795986622073579	2.02066494094915	2.02066494094915\\
-0.193311036789298	0.0809364548494984	2.02066494301625	2.02066494301625\\
-0.193311036789298	0.0822742474916388	2.02066494499081	2.02066494499081\\
-0.193311036789298	0.0836120401337793	2.020664946883	2.020664946883\\
-0.193311036789298	0.0849498327759198	2.02066494876727	2.02066494876727\\
-0.193311036789298	0.0862876254180602	2.0206649505716	2.0206649505716\\
-0.193311036789298	0.0876254180602007	2.02066495229824	2.02066495229824\\
-0.193311036789298	0.0889632107023411	2.02066495395164	2.02066495395164\\
-0.193311036789298	0.0903010033444816	2.02066495553843	2.02066495553843\\
-0.193311036789298	0.0916387959866221	2.02066495711435	2.02066495711435\\
-0.193311036789298	0.0929765886287626	2.02066495863168	2.02066495863168\\
-0.193311036789298	0.094314381270903	2.02066496008714	2.02066496008714\\
-0.193311036789298	0.0956521739130435	2.02066496148377	2.02066496148377\\
-0.193311036789298	0.096989966555184	2.02066496282671	2.02066496282671\\
-0.193311036789298	0.0983277591973244	2.02066496415455	2.02066496415455\\
-0.193311036789298	0.0996655518394649	2.02066496544098	2.02066496544098\\
-0.193311036789298	0.101003344481605	2.02066496667764	2.02066496667764\\
-0.193311036789298	0.102341137123746	2.02066496786637	2.02066496786637\\
-0.193311036789298	0.103678929765886	2.0206649690114	2.0206649690114\\
-0.193311036789298	0.105016722408027	2.02066497013824	2.02066497013824\\
-0.193311036789298	0.106354515050167	2.02066497123679	2.02066497123679\\
-0.193311036789298	0.107692307692308	2.02066497229494	2.02066497229494\\
-0.193311036789298	0.109030100334448	2.02066497331359	2.02066497331359\\
-0.193311036789298	0.110367892976589	2.02066497429628	2.02066497429628\\
-0.193311036789298	0.111705685618729	2.02066497525856	2.02066497525856\\
-0.193311036789298	0.11304347826087	2.02066497620261	2.02066497620261\\
-0.193311036789298	0.11438127090301	2.02066497711356	2.02066497711356\\
-0.193311036789298	0.115719063545151	2.02066497799176	2.02066497799176\\
-0.193311036789298	0.117056856187291	2.02066497884003	2.02066497884003\\
-0.193311036789298	0.118394648829431	2.02066497966638	2.02066497966638\\
-0.193311036789298	0.119732441471572	2.02066498048222	2.02066498048222\\
-0.193311036789298	0.121070234113712	2.02066498127057	2.02066498127057\\
-0.193311036789298	0.122408026755853	2.02066498203186	2.02066498203186\\
-0.193311036789298	0.123745819397993	2.02066498276786	2.02066498276786\\
-0.193311036789298	0.125083612040134	2.02066498348103	2.02066498348103\\
-0.193311036789298	0.126421404682274	2.02066498418954	2.02066498418954\\
-0.193311036789298	0.127759197324415	2.02066498487507	2.02066498487507\\
-0.193311036789298	0.129096989966555	2.02066498553817	2.02066498553817\\
-0.193311036789298	0.130434782608696	2.02066498617967	2.02066498617967\\
-0.193311036789298	0.131772575250836	2.0206649868011	2.0206649868011\\
-0.193311036789298	0.133110367892977	2.02066498741581	2.02066498741581\\
-0.193311036789298	0.134448160535117	2.02066498801451	2.02066498801451\\
-0.193311036789298	0.135785953177258	2.02066498859451	2.02066498859451\\
-0.193311036789298	0.137123745819398	2.02066498915596	2.02066498915596\\
-0.193311036789298	0.138461538461538	2.02066498970032	2.02066498970032\\
-0.193311036789298	0.139799331103679	2.02066499023491	2.02066499023491\\
-0.193311036789298	0.141137123745819	2.02066499075979	2.02066499075979\\
-0.193311036789298	0.14247491638796	2.02066499126878	2.02066499126878\\
-0.193311036789298	0.1438127090301	2.02066499176221	2.02066499176221\\
-0.193311036789298	0.145150501672241	2.02066499224075	2.02066499224075\\
-0.193311036789298	0.146488294314381	2.02066499270714	2.02066499270714\\
-0.193311036789298	0.147826086956522	2.02066499316888	2.02066499316888\\
-0.193311036789298	0.149163879598662	2.02066499361703	2.02066499361703\\
-0.193311036789298	0.150501672240803	2.02066499405208	2.02066499405208\\
-0.193311036789298	0.151839464882943	2.02066499447415	2.02066499447415\\
-0.193311036789298	0.153177257525084	2.02066499488412	2.02066499488412\\
-0.193311036789298	0.154515050167224	2.02066499528959	2.02066499528959\\
-0.193311036789298	0.155852842809365	2.02066499568536	2.02066499568536\\
-0.193311036789298	0.157190635451505	2.02066499606985	2.02066499606985\\
-0.193311036789298	0.158528428093646	2.0206649964434	2.0206649964434\\
-0.193311036789298	0.159866220735786	2.02066499680622	2.02066499680622\\
-0.193311036789298	0.161204013377926	2.02066499716166	2.02066499716166\\
-0.193311036789298	0.162541806020067	2.02066499751211	2.02066499751211\\
-0.193311036789298	0.163879598662207	2.02066499785282	2.02066499785282\\
-0.193311036789298	0.165217391304348	2.02066499818413	2.02066499818413\\
-0.193311036789298	0.166555183946488	2.0206649985062	2.0206649985062\\
-0.193311036789298	0.167892976588629	2.02066499881937	2.02066499881937\\
-0.193311036789298	0.169230769230769	2.02066499912945	2.02066499912945\\
-0.193311036789298	0.17056856187291	2.02066499943207	2.02066499943207\\
-0.193311036789298	0.17190635451505	2.02066499972651	2.02066499972651\\
-0.193311036789298	0.173244147157191	2.02066500001304	2.02066500001304\\
-0.193311036789298	0.174581939799331	2.02066500029178	2.02066500029178\\
-0.193311036789298	0.175919732441472	2.0206650005645	2.0206650005645\\
-0.193311036789298	0.177257525083612	2.02066500083388	2.02066500083388\\
-0.193311036789298	0.178595317725753	2.0206650010961	2.0206650010961\\
-0.193311036789298	0.179933110367893	2.02066500135142	2.02066500135142\\
-0.193311036789298	0.181270903010033	2.02066500160004	2.02066500160004\\
-0.193311036789298	0.182608695652174	2.02066500184211	2.02066500184211\\
-0.193311036789298	0.183946488294314	2.02066500208055	2.02066500208055\\
-0.193311036789298	0.185284280936455	2.02066500231455	2.02066500231455\\
-0.193311036789298	0.186622073578595	2.02066500254249	2.02066500254249\\
-0.193311036789298	0.187959866220736	2.02066500276456	2.02066500276456\\
-0.193311036789298	0.189297658862876	2.02066500298096	2.02066500298096\\
-0.193311036789298	0.190635451505017	2.02066500319181	2.02066500319181\\
-0.193311036789298	0.191973244147157	2.02066500340038	2.02066500340038\\
-0.193311036789298	0.193311036789298	2.02066500360424	2.02066500360424\\
-0.193311036789298	0.194648829431438	2.02066500380295	2.02066500380295\\
-0.193311036789298	0.195986622073579	2.02066500399666	2.02066500399666\\
-0.193311036789298	0.197324414715719	2.02066500418551	2.02066500418551\\
-0.193311036789298	0.19866220735786	2.02066500436967	2.02066500436967\\
-0.193311036789298	0.2	2.02066500455221	2.02066500455221\\
-0.191973244147157	-0.2	-0.657429386846975	-0.657429386846975\\
-0.191973244147157	-0.19866220735786	-0.646207547913436	-0.646207547913436\\
-0.191973244147157	-0.197324414715719	-0.635144132517202	-0.635144132517202\\
-0.191973244147157	-0.195986622073579	-0.624233546780594	-0.624233546780594\\
-0.191973244147157	-0.194648829431438	-0.613470482618932	-0.613470482618932\\
-0.191973244147157	-0.193311036789298	-0.602849898695773	-0.602849898695773\\
-0.191973244147157	-0.191973244147157	-0.592367002953954	-0.592367002953954\\
-0.191973244147157	-0.190635451505017	-0.5820172381663	-0.5820172381663\\
-0.191973244147157	-0.189297658862876	-0.57179645911245	-0.57179645911245\\
-0.191973244147157	-0.187959866220736	-0.561700660036158	-0.561700660036158\\
-0.191973244147157	-0.186622073578595	-0.551725891298686	-0.551725891298686\\
-0.191973244147157	-0.185284280936455	-0.541868385009331	-0.541868385009331\\
-0.191973244147157	-0.183946488294314	-0.532124544284316	-0.532124544284316\\
-0.191973244147157	-0.182608695652174	-0.522490933307603	-0.522490933307603\\
-0.191973244147157	-0.181270903010033	-0.51296426812392	-0.51296426812392\\
-0.191973244147157	-0.179933110367893	-0.503541408101307	-0.503541408101307\\
-0.191973244147157	-0.178595317725753	-0.4942193480068	-0.4942193480068\\
-0.191973244147157	-0.177257525083612	-0.484995210644502	-0.484995210644502\\
-0.191973244147157	-0.175919732441472	-0.475866240010207	-0.475866240010207\\
-0.191973244147157	-0.174581939799331	-0.46682979492125	-0.46682979492125\\
-0.191973244147157	-0.173244147157191	-0.4578833430842	-0.4578833430842\\
-0.191973244147157	-0.17190635451505	-0.449024455566599	-0.449024455566599\\
-0.191973244147157	-0.17056856187291	-0.440250801642135	-0.440250801642135\\
-0.191973244147157	-0.169230769230769	-0.431560143981577	-0.431560143981577\\
-0.191973244147157	-0.167892976588629	-0.422950334164357	-0.422950334164357\\
-0.191973244147157	-0.166555183946488	-0.41441930848808	-0.41441930848808\\
-0.191973244147157	-0.165217391304348	-0.405965084055432	-0.405965084055432\\
-0.191973244147157	-0.163879598662207	-0.397585755119875	-0.397585755119875\\
-0.191973244147157	-0.162541806020067	-0.389279489673367	-0.389279489673367\\
-0.191973244147157	-0.161204013377926	-0.381044526261024	-0.381044526261024\\
-0.191973244147157	-0.159866220735786	-0.372879171009177	-0.372879171009177\\
-0.191973244147157	-0.158528428093645	-0.364781794854783	-0.364781794854783\\
-0.191973244147157	-0.157190635451505	-0.356750830965489	-0.356750830965489\\
-0.191973244147157	-0.155852842809365	-0.348784772341047	-0.348784772341047\\
-0.191973244147157	-0.154515050167224	-0.340882169588002	-0.340882169588002\\
-0.191973244147157	-0.153177257525084	-0.333041628860934	-0.333041628860934\\
-0.191973244147157	-0.151839464882943	-0.325261809964767	-0.325261809964767\\
-0.191973244147157	-0.150501672240803	-0.317541424614004	-0.317541424614004\\
-0.191973244147157	-0.149163879598662	-0.309879234846148	-0.309879234846148\\
-0.191973244147157	-0.147826086956522	-0.302274051588024	-0.302274051588024\\
-0.191973244147157	-0.146488294314381	-0.294724733375329	-0.294724733375329\\
-0.191973244147157	-0.145150501672241	-0.287230185227585	-0.287230185227585\\
-0.191973244147157	-0.1438127090301	-0.279789357682665	-0.279789357682665\\
-0.191973244147157	-0.14247491638796	-0.272401245997474	-0.272401245997474\\
-0.191973244147157	-0.141137123745819	-0.265064889524167	-0.265064889524167\\
-0.191973244147157	-0.139799331103679	-0.257779371274634	-0.257779371274634\\
-0.191973244147157	-0.138461538461538	-0.250543817690078	-0.250543817690078\\
-0.191973244147157	-0.137123745819398	-0.243357398637549	-0.243357398637549\\
-0.191973244147157	-0.135785953177258	-0.236219327661545	-0.236219327661545\\
-0.191973244147157	-0.134448160535117	-0.229128862526769	-0.229128862526769\\
-0.191973244147157	-0.133110367892977	-0.222085306098214	-0.222085306098214\\
-0.191973244147157	-0.131772575250836	-0.215088007617816	-0.215088007617816\\
-0.191973244147157	-0.130434782608696	-0.208136364454045	-0.208136364454045\\
-0.191973244147157	-0.129096989966555	-0.201229326775486	-0.201229326775486\\
-0.191973244147157	-0.127759197324415	-0.194364497555146	-0.194364497555146\\
-0.191973244147157	-0.126421404682274	-0.187541090757751	-0.187541090757751\\
-0.191973244147157	-0.125083612040134	-0.180758515946104	-0.180758515946104\\
-0.191973244147157	-0.123745819397993	-0.174016613297393	-0.174016613297393\\
-0.191973244147157	-0.122408026755853	-0.167317012328592	-0.167317012328592\\
-0.191973244147157	-0.121070234113712	-0.160659746904315	-0.160659746904315\\
-0.191973244147157	-0.119732441471572	-0.154044640970998	-0.154044640970998\\
-0.191973244147157	-0.118394648829431	-0.147471607885569	-0.147471607885569\\
-0.191973244147157	-0.117056856187291	-0.140940665106023	-0.140940665106023\\
-0.191973244147157	-0.115719063545151	-0.1344519535479	-0.1344519535479\\
-0.191973244147157	-0.11438127090301	-0.128005763454553	-0.128005763454553\\
-0.191973244147157	-0.11304347826087	-0.121602569569189	-0.121602569569189\\
-0.191973244147157	-0.111705685618729	-0.115243079935577	-0.115243079935577\\
-0.191973244147157	-0.110367892976589	-0.108927748370028	-0.108927748370028\\
-0.191973244147157	-0.109030100334448	-0.102649796531548	-0.102649796531548\\
-0.191973244147157	-0.107692307692308	-0.0964068308176264	-0.0964068308176264\\
-0.191973244147157	-0.106354515050167	-0.0902038966114159	-0.0902038966114159\\
-0.191973244147157	-0.105016722408027	-0.0840495268515719	-0.0840495268515719\\
-0.191973244147157	-0.103678929765886	-0.0779469983014428	-0.0779469983014428\\
-0.191973244147157	-0.102341137123746	-0.0719009403435652	-0.0719009403435652\\
-0.191973244147157	-0.101003344481605	-0.0659006275559489	-0.0659006275559489\\
-0.191973244147157	-0.0996655518394649	-0.059935674568504	-0.059935674568504\\
-0.191973244147157	-0.0983277591973244	-0.0540314269984482	-0.0540314269984482\\
-0.191973244147157	-0.096989966555184	-0.0482061745207144	-0.0482061745207144\\
-0.191973244147157	-0.0956521739130435	-0.0424261662812145	-0.0424261662812145\\
-0.191973244147157	-0.094314381270903	-0.0367139774263426	-0.0367139774263426\\
-0.191973244147157	-0.0929765886287625	-0.0310961298605593	-0.0310961298605593\\
-0.191973244147157	-0.0916387959866221	-0.0255418415629413	-0.0255418415629413\\
-0.191973244147157	-0.0903010033444816	-0.020099608406855	-0.020099608406855\\
-0.191973244147157	-0.0889632107023411	-0.014762757475314	-0.014762757475314\\
-0.191973244147157	-0.0876254180602007	-0.00953762650982937	-0.00953762650982937\\
-0.191973244147157	-0.0862876254180602	-0.00445219391554141	-0.00445219391554141\\
-0.191973244147157	-0.0849498327759197	0.00046714002199566	0.00046714002199566\\
-0.191973244147157	-0.0836120401337793	0.00519664716427759	0.00519664716427759\\
-0.191973244147157	-0.0822742474916388	0.00970732862486356	0.00970732862486356\\
-0.191973244147157	-0.0809364548494983	0.0139705476717401	0.0139705476717401\\
-0.191973244147157	-0.0795986622073579	0.0179449149169154	0.0179449149169154\\
-0.191973244147157	-0.0782608695652174	0.0215505828606237	0.0215505828606237\\
-0.191973244147157	-0.0769230769230769	0.0247342928870397	0.0247342928870397\\
-0.191973244147157	-0.0755852842809365	0.0274001765176634	0.0274001765176634\\
-0.191973244147157	-0.074247491638796	0.0294265257845596	0.0294265257845596\\
-0.191973244147157	-0.0729096989966555	0.0306508856049496	0.0306508856049496\\
-0.191973244147157	-0.071571906354515	0.030825024123439	0.030825024123439\\
-0.191973244147157	-0.0702341137123746	0.030825024573356	0.030825024573356\\
-0.191973244147157	-0.0688963210702341	0.030825025061065	0.030825025061065\\
-0.191973244147157	-0.0675585284280937	0.0308250255930624	0.0308250255930624\\
-0.191973244147157	-0.0662207357859532	0.0308250261845193	0.0308250261845193\\
-0.191973244147157	-0.0648829431438127	0.0308250268432452	0.0308250268432452\\
-0.191973244147157	-0.0635451505016722	0.0308250275775106	0.0308250275775106\\
-0.191973244147157	-0.0622073578595318	0.0308250284032919	0.0308250284032919\\
-0.191973244147157	-0.0608695652173913	0.030825029335638	0.030825029335638\\
-0.191973244147157	-0.0595317725752508	0.0308250303911414	0.0308250303911414\\
-0.191973244147157	-0.0581939799331104	0.030825031595915	0.030825031595915\\
-0.191973244147157	-0.0568561872909699	0.0308250329792196	0.0308250329792196\\
-0.191973244147157	-0.0555183946488294	0.030825034578104	0.030825034578104\\
-0.191973244147157	-0.0541806020066889	0.0308250364400524	0.0308250364400524\\
-0.191973244147157	-0.0528428093645485	0.0308250386267818	0.0308250386267818\\
-0.191973244147157	-0.051505016722408	0.0308250412198222	0.0308250412198222\\
-0.191973244147157	-0.0501672240802676	0.0308250443289051	0.0308250443289051\\
-0.191973244147157	-0.0488294314381271	0.0308250481035777	0.0308250481035777\\
-0.191973244147157	-0.0474916387959866	0.030825052756697	0.030825052756697\\
-0.191973244147157	-0.0461538461538462	0.0308250586038152	0.0308250586038152\\
-0.191973244147157	-0.0448160535117057	0.0308250661197109	0.0308250661197109\\
-0.191973244147157	-0.0434782608695652	0.0308250760447011	0.0308250760447011\\
-0.191973244147157	-0.0421404682274247	0.0308250896380304	0.0308250896380304\\
-0.191973244147157	-0.0408026755852843	0.0308251092008471	0.0308251092008471\\
-0.191973244147157	-0.0394648829431438	0.0308251393849882	0.0308251393849882\\
-0.191973244147157	-0.0381270903010033	0.030825190837647	0.030825190837647\\
-0.191973244147157	-0.0367892976588629	0.0308252959823816	0.0308252959823816\\
-0.191973244147157	-0.0354515050167224	0.0308256142220162	0.0308256142220162\\
-0.191973244147157	-0.0341137123745819	0.0308509785764486	0.0308509785764486\\
-0.191973244147157	-0.0327759197324415	0.354341790312948	0.354341790312948\\
-0.191973244147157	-0.031438127090301	0.559130786168234	0.559130786168234\\
-0.191973244147157	-0.0301003344481605	0.739797615386641	0.739797615386641\\
-0.191973244147157	-0.0287625418060201	0.899530349026469	0.899530349026469\\
-0.191973244147157	-0.0274247491638796	1.05873380759322	1.05873380759322\\
-0.191973244147157	-0.0260869565217391	1.209049491165	1.209049491165\\
-0.191973244147157	-0.0247491638795987	1.35658452930146	1.35658452930146\\
-0.191973244147157	-0.0234113712374582	1.50386400198085	1.50386400198085\\
-0.191973244147157	-0.0220735785953177	1.65025365089555	1.65025365089555\\
-0.191973244147157	-0.0207357859531772	1.79205213517199	1.79205213517199\\
-0.191973244147157	-0.0193979933110368	1.93362810429234	1.93362810429234\\
-0.191973244147157	-0.0180602006688963	2.02060729627858	2.02060729627858\\
-0.191973244147157	-0.0167224080267558	2.02064895587343	2.02064895587343\\
-0.191973244147157	-0.0153846153846154	2.0206556477061	2.0206556477061\\
-0.191973244147157	-0.0140468227424749	2.0206583791279	2.0206583791279\\
-0.191973244147157	-0.0127090301003344	2.02065991858549	2.02065991858549\\
-0.191973244147157	-0.011371237458194	2.02066108604079	2.02066108604079\\
-0.191973244147157	-0.0100334448160535	2.02066182056914	2.02066182056914\\
-0.191973244147157	-0.00869565217391302	2.02066231919383	2.02066231919383\\
-0.191973244147157	-0.00735785953177256	2.02066268328526	2.02066268328526\\
-0.191973244147157	-0.00602006688963211	2.02066300496034	2.02066300496034\\
-0.191973244147157	-0.00468227424749162	2.02066326125592	2.02066326125592\\
-0.191973244147157	-0.00334448160535117	2.0206634601898	2.0206634601898\\
-0.191973244147157	-0.00200668896321068	2.02066361767625	2.02066361767625\\
-0.191973244147157	-0.000668896321070228	2.02066375342696	2.02066375342696\\
-0.191973244147157	0.000668896321070256	2.02066387889774	2.02066387889774\\
-0.191973244147157	0.00200668896321071	2.02066398231737	2.02066398231737\\
-0.191973244147157	0.00334448160535117	2.02066406859243	2.02066406859243\\
-0.191973244147157	0.00468227424749165	2.02066414162785	2.02066414162785\\
-0.191973244147157	0.00602006688963211	2.02066421163044	2.02066421163044\\
-0.191973244147157	0.00735785953177259	2.02066427352642	2.02066427352642\\
-0.191973244147157	0.00869565217391305	2.02066432695272	2.02066432695272\\
-0.191973244147157	0.0100334448160535	2.02066437321084	2.02066437321084\\
-0.191973244147157	0.011371237458194	2.02066441471002	2.02066441471002\\
-0.191973244147157	0.0127090301003345	2.02066445517972	2.02066445517972\\
-0.191973244147157	0.0140468227424749	2.02066449082711	2.02066449082711\\
-0.191973244147157	0.0153846153846154	2.02066452243315	2.02066452243315\\
-0.191973244147157	0.0167224080267559	2.02066455048339	2.02066455048339\\
-0.191973244147157	0.0180602006688963	2.02066457707997	2.02066457707997\\
-0.191973244147157	0.0193979933110368	2.02066460221872	2.02066460221872\\
-0.191973244147157	0.0207357859531773	2.0206646248242	2.0206646248242\\
-0.191973244147157	0.0220735785953177	2.02066464520506	2.02066464520506\\
-0.191973244147157	0.0234113712374582	2.02066466365068	2.02066466365068\\
-0.191973244147157	0.0247491638795987	2.02066468172398	2.02066468172398\\
-0.191973244147157	0.0260869565217391	2.02066469850614	2.02066469850614\\
-0.191973244147157	0.0274247491638796	2.02066471381953	2.02066471381953\\
-0.191973244147157	0.0287625418060201	2.02066472779315	2.02066472779315\\
-0.191973244147157	0.0301003344481605	2.02066474063348	2.02066474063348\\
-0.191973244147157	0.031438127090301	2.02066475344839	2.02066475344839\\
-0.191973244147157	0.0327759197324415	2.02066476524955	2.02066476524955\\
-0.191973244147157	0.034113712374582	2.02066477613507	2.02066477613507\\
-0.191973244147157	0.0354515050167224	2.02066478616176	2.02066478616176\\
-0.191973244147157	0.0367892976588629	2.02066479557969	2.02066479557969\\
-0.191973244147157	0.0381270903010034	2.02066480488072	2.02066480488072\\
-0.191973244147157	0.0394648829431438	2.02066481351207	2.02066481351207\\
-0.191973244147157	0.0408026755852843	2.02066482153582	2.02066482153582\\
-0.191973244147157	0.0421404682274248	2.02066482899155	2.02066482899155\\
-0.191973244147157	0.0434782608695652	2.02066483609823	2.02066483609823\\
-0.191973244147157	0.0448160535117057	2.02066484306347	2.02066484306347\\
-0.191973244147157	0.0461538461538462	2.02066484957399	2.02066484957399\\
-0.191973244147157	0.0474916387959866	2.02066485566262	2.02066485566262\\
-0.191973244147157	0.0488294314381271	2.02066486136337	2.02066486136337\\
-0.191973244147157	0.0501672240802676	2.02066486684689	2.02066486684689\\
-0.191973244147157	0.051505016722408	2.02066487220109	2.02066487220109\\
-0.191973244147157	0.0528428093645485	2.02066487723519	2.02066487723519\\
-0.191973244147157	0.054180602006689	2.0206648819667	2.0206648819667\\
-0.191973244147157	0.0555183946488295	2.0206648864241	2.0206648864241\\
-0.191973244147157	0.0568561872909699	2.02066489073528	2.02066489073528\\
-0.191973244147157	0.0581939799331104	2.02066489494005	2.02066489494005\\
-0.191973244147157	0.0595317725752508	2.02066489891267	2.02066489891267\\
-0.191973244147157	0.0608695652173913	2.02066490266253	2.02066490266253\\
-0.191973244147157	0.0622073578595318	2.02066490621289	2.02066490621289\\
-0.191973244147157	0.0635451505016723	2.02066490965706	2.02066490965706\\
-0.191973244147157	0.0648829431438127	2.02066491301846	2.02066491301846\\
-0.191973244147157	0.0662207357859532	2.02066491620721	2.02066491620721\\
-0.191973244147157	0.0675585284280937	2.02066491922847	2.02066491922847\\
-0.191973244147157	0.0688963210702341	2.02066492210081	2.02066492210081\\
-0.191973244147157	0.0702341137123746	2.02066492489059	2.02066492489059\\
-0.191973244147157	0.071571906354515	2.02066492761848	2.02066492761848\\
-0.191973244147157	0.0729096989966556	2.02066493021517	2.02066493021517\\
-0.191973244147157	0.074247491638796	2.02066493268376	2.02066493268376\\
-0.191973244147157	0.0755852842809365	2.02066493503861	2.02066493503861\\
-0.191973244147157	0.0769230769230769	2.02066493732555	2.02066493732555\\
-0.191973244147157	0.0782608695652174	2.02066493956786	2.02066493956786\\
-0.191973244147157	0.0795986622073579	2.02066494170864	2.02066494170864\\
-0.191973244147157	0.0809364548494984	2.02066494374994	2.02066494374994\\
-0.191973244147157	0.0822742474916388	2.02066494570267	2.02066494570267\\
-0.191973244147157	0.0836120401337793	2.02066494759719	2.02066494759719\\
-0.191973244147157	0.0849498327759198	2.02066494946084	2.02066494946084\\
-0.191973244147157	0.0862876254180602	2.02066495124472	2.02066495124472\\
-0.191973244147157	0.0876254180602007	2.02066495295026	2.02066495295026\\
-0.191973244147157	0.0889632107023411	2.02066495458568	2.02066495458568\\
-0.191973244147157	0.0903010033444816	2.02066495616964	2.02066495616964\\
-0.191973244147157	0.0916387959866221	2.02066495773349	2.02066495773349\\
-0.191973244147157	0.0929765886287626	2.02066495923384	2.02066495923384\\
-0.191973244147157	0.094314381270903	2.02066496067165	2.02066496067165\\
-0.191973244147157	0.0956521739130435	2.02066496205315	2.02066496205315\\
-0.191973244147157	0.096989966555184	2.02066496338826	2.02066496338826\\
-0.191973244147157	0.0983277591973244	2.02066496471157	2.02066496471157\\
-0.191973244147157	0.0996655518394649	2.02066496598376	2.02066496598376\\
-0.191973244147157	0.101003344481605	2.02066496720551	2.02066496720551\\
-0.191973244147157	0.102341137123746	2.02066496838141	2.02066496838141\\
-0.191973244147157	0.103678929765886	2.02066496951507	2.02066496951507\\
-0.191973244147157	0.105016722408027	2.02066497064279	2.02066497064279\\
-0.191973244147157	0.106354515050167	2.02066497172918	2.02066497172918\\
-0.191973244147157	0.107692307692308	2.02066497277458	2.02066497277458\\
-0.191973244147157	0.109030100334448	2.0206649737822	2.0206649737822\\
-0.191973244147157	0.110367892976589	2.02066497475436	2.02066497475436\\
-0.191973244147157	0.111705685618729	2.02066497571821	2.02066497571821\\
-0.191973244147157	0.11304347826087	2.02066497665178	2.02066497665178\\
-0.191973244147157	0.11438127090301	2.0206649775518	2.0206649775518\\
-0.191973244147157	0.115719063545151	2.02066497842028	2.02066497842028\\
-0.191973244147157	0.117056856187291	2.02066497925936	2.02066497925936\\
-0.191973244147157	0.118394648829431	2.0206649800871	2.0206649800871\\
-0.191973244147157	0.119732441471572	2.02066498089383	2.02066498089383\\
-0.191973244147157	0.121070234113712	2.02066498167293	2.02066498167293\\
-0.191973244147157	0.122408026755853	2.02066498242543	2.02066498242543\\
-0.191973244147157	0.123745819397993	2.02066498315332	2.02066498315332\\
-0.191973244147157	0.125083612040134	2.02066498386761	2.02066498386761\\
-0.191973244147157	0.126421404682274	2.02066498456817	2.02066498456817\\
-0.191973244147157	0.127759197324415	2.02066498524584	2.02066498524584\\
-0.191973244147157	0.129096989966555	2.02066498590092	2.02066498590092\\
-0.191973244147157	0.130434782608696	2.02066498653523	2.02066498653523\\
-0.191973244147157	0.131772575250836	2.0206649871542	2.0206649871542\\
-0.191973244147157	0.133110367892977	2.02066498776525	2.02066498776525\\
-0.191973244147157	0.134448160535117	2.02066498835705	2.02066498835705\\
-0.191973244147157	0.135785953177258	2.02066498892988	2.02066498892988\\
-0.191973244147157	0.137123745819398	2.02066498948487	2.02066498948487\\
-0.191973244147157	0.138461538461538	2.02066499002333	2.02066499002333\\
-0.191973244147157	0.139799331103679	2.02066499055827	2.02066499055827\\
-0.191973244147157	0.141137123745819	2.02066499107698	2.02066499107698\\
-0.191973244147157	0.14247491638796	2.02066499157983	2.02066499157983\\
-0.191973244147157	0.1438127090301	2.02066499206718	2.02066499206718\\
-0.191973244147157	0.145150501672241	2.02066499254011	2.02066499254011\\
-0.191973244147157	0.146488294314381	2.02066499300703	2.02066499300703\\
-0.191973244147157	0.147826086956522	2.02066499346322	2.02066499346322\\
-0.191973244147157	0.149163879598662	2.02066499390597	2.02066499390597\\
-0.191973244147157	0.150501672240803	2.02066499433544	2.02066499433544\\
-0.191973244147157	0.151839464882943	2.02066499475238	2.02066499475238\\
-0.191973244147157	0.153177257525084	2.02066499516077	2.02066499516077\\
-0.191973244147157	0.154515050167224	2.0206649955632	2.0206649955632\\
-0.191973244147157	0.155852842809365	2.02066499595407	2.02066499595407\\
-0.191973244147157	0.157190635451505	2.02066499633375	2.02066499633375\\
-0.191973244147157	0.158528428093646	2.02066499670237	2.02066499670237\\
-0.191973244147157	0.159866220735786	2.02066499706074	2.02066499706074\\
-0.191973244147157	0.161204013377926	2.02066499741635	2.02066499741635\\
-0.191973244147157	0.162541806020067	2.02066499776234	2.02066499776234\\
-0.191973244147157	0.163879598662207	2.02066499809868	2.02066499809868\\
-0.191973244147157	0.165217391304348	2.02066499842563	2.02066499842563\\
-0.191973244147157	0.166555183946488	2.02066499874341	2.02066499874341\\
-0.191973244147157	0.167892976588629	2.0206649990557	2.0206649990557\\
-0.191973244147157	0.169230769230769	2.02066499936269	2.02066499936269\\
-0.191973244147157	0.17056856187291	2.02066499966131	2.02066499966131\\
-0.191973244147157	0.17190635451505	2.02066499995185	2.02066499995185\\
-0.191973244147157	0.173244147157191	2.02066500023446	2.02066500023446\\
-0.191973244147157	0.174581939799331	2.02066500050942	2.02066500050942\\
-0.191973244147157	0.175919732441472	2.02066500078207	2.02066500078207\\
-0.191973244147157	0.177257525083612	2.02066500104777	2.02066500104777\\
-0.191973244147157	0.178595317725753	2.02066500130641	2.02066500130641\\
-0.191973244147157	0.179933110367893	2.02066500155821	2.02066500155821\\
-0.191973244147157	0.181270903010033	2.02066500180332	2.02066500180332\\
-0.191973244147157	0.182608695652174	2.02066500204336	2.02066500204336\\
-0.191973244147157	0.183946488294314	2.02066500228023	2.02066500228023\\
-0.191973244147157	0.185284280936455	2.02066500251091	2.02066500251091\\
-0.191973244147157	0.186622073578595	2.02066500273559	2.02066500273559\\
-0.191973244147157	0.187959866220736	2.02066500295449	2.02066500295449\\
-0.191973244147157	0.189297658862876	2.02066500316774	2.02066500316774\\
-0.191973244147157	0.190635451505017	2.02066500337765	2.02066500337765\\
-0.191973244147157	0.191973244147157	2.02066500358376	2.02066500358376\\
-0.191973244147157	0.193311036789298	2.02066500378461	2.02066500378461\\
-0.191973244147157	0.194648829431438	2.02066500398037	2.02066500398037\\
-0.191973244147157	0.195986622073579	2.02066500417119	2.02066500417119\\
-0.191973244147157	0.197324414715719	2.02066500435721	2.02066500435721\\
-0.191973244147157	0.19866220735786	2.02066500454084	2.02066500454084\\
-0.191973244147157	0.2	2.02066500472069	2.02066500472069\\
-0.190635451505017	-0.2	-0.6567824367369	-0.6567824367369\\
-0.190635451505017	-0.19866220735786	-0.645552308231778	-0.645552308231778\\
-0.190635451505017	-0.197324414715719	-0.634480586832145	-0.634480586832145\\
-0.190635451505017	-0.195986622073579	-0.623561676958666	-0.623561676958666\\
-0.190635451505017	-0.194648829431438	-0.612790268901937	-0.612790268901937\\
-0.190635451505017	-0.193311036789298	-0.602161319773239	-0.602161319773239\\
-0.190635451505017	-0.191973244147157	-0.591670036031527	-0.591670036031527\\
-0.190635451505017	-0.190635451505017	-0.581311953151901	-0.581311953151901\\
-0.190635451505017	-0.189297658862876	-0.571082954644725	-0.571082954644725\\
-0.190635451505017	-0.187959866220736	-0.560978906571799	-0.560978906571799\\
-0.190635451505017	-0.186622073578595	-0.550995858358425	-0.550995858358425\\
-0.190635451505017	-0.185284280936455	-0.541130041226202	-0.541130041226202\\
-0.190635451505017	-0.183946488294314	-0.531377857451102	-0.531377857451102\\
-0.190635451505017	-0.182608695652174	-0.521735870423689	-0.521735870423689\\
-0.190635451505017	-0.181270903010033	-0.51220079544176	-0.51220079544176\\
-0.190635451505017	-0.179933110367893	-0.502769491172701	-0.502769491172701\\
-0.190635451505017	-0.178595317725753	-0.493438951729215	-0.493438951729215\\
-0.190635451505017	-0.177257525083612	-0.484206299307609	-0.484206299307609\\
-0.190635451505017	-0.175919732441472	-0.475068777342902	-0.475068777342902\\
-0.190635451505017	-0.174581939799331	-0.466023744139339	-0.466023744139339\\
-0.190635451505017	-0.173244147157191	-0.457068666939025	-0.457068666939025\\
-0.190635451505017	-0.17190635451505	-0.448201116394814	-0.448201116394814\\
-0.190635451505017	-0.17056856187291	-0.439418761416951	-0.439418761416951\\
-0.190635451505017	-0.169230769230769	-0.430719364365715	-0.430719364365715\\
-0.190635451505017	-0.167892976588629	-0.422100776565051	-0.422100776565051\\
-0.190635451505017	-0.166555183946488	-0.413560934114468	-0.413560934114468\\
-0.190635451505017	-0.165217391304348	-0.405097853978709	-0.405097853978709\\
-0.190635451505017	-0.163879598662207	-0.396709630336618	-0.396709630336618\\
-0.190635451505017	-0.162541806020067	-0.388394431172515	-0.388394431172515\\
-0.190635451505017	-0.161204013377926	-0.380150495095016	-0.380150495095016\\
-0.190635451505017	-0.159866220735786	-0.371976128369848	-0.371976128369848\\
-0.190635451505017	-0.158528428093645	-0.363869702154678	-0.363869702154678\\
-0.190635451505017	-0.157190635451505	-0.355829649925374	-0.355829649925374\\
-0.190635451505017	-0.155852842809365	-0.347854465084445	-0.347854465084445\\
-0.190635451505017	-0.154515050167224	-0.339942698743806	-0.339942698743806\\
-0.190635451505017	-0.153177257525084	-0.332092957675212	-0.332092957675212\\
-0.190635451505017	-0.151839464882943	-0.324303902423118	-0.324303902423118\\
-0.190635451505017	-0.150501672240803	-0.316574245576024	-0.316574245576024\\
-0.190635451505017	-0.149163879598662	-0.308902750193849	-0.308902750193849\\
-0.190635451505017	-0.147826086956522	-0.301288228390329	-0.301288228390329\\
-0.190635451505017	-0.146488294314381	-0.293729540071243	-0.293729540071243\\
-0.190635451505017	-0.145150501672241	-0.286225591831018	-0.286225591831018\\
-0.190635451505017	-0.1438127090301	-0.278775336012564	-0.278775336012564\\
-0.190635451505017	-0.14247491638796	-0.271377769937594	-0.271377769937594\\
-0.190635451505017	-0.141137123745819	-0.264031935317735	-0.264031935317735\\
-0.190635451505017	-0.139799331103679	-0.256736917860283	-0.256736917860283\\
-0.190635451505017	-0.138461538461538	-0.249491847086844	-0.249491847086844\\
-0.190635451505017	-0.137123745819398	-0.242295896388522	-0.242295896388522\\
-0.190635451505017	-0.135785953177258	-0.235148283348076	-0.235148283348076\\
-0.190635451505017	-0.134448160535117	-0.228048270368039	-0.228048270368039\\
-0.190635451505017	-0.133110367892977	-0.220995165654844	-0.220995165654844\\
-0.190635451505017	-0.131772575250836	-0.213988324623195	-0.213988324623195\\
-0.190635451505017	-0.130434782608696	-0.20702715024684	-0.20702715024684\\
-0.190635451505017	-0.129096989966555	-0.200109759474511	-0.200109759474511\\
-0.190635451505017	-0.127759197324415	-0.193234383260317	-0.193234383260317\\
-0.190635451505017	-0.126421404682274	-0.186400402595121	-0.186400402595121\\
-0.190635451505017	-0.125083612040134	-0.179607228829665	-0.179607228829665\\
-0.190635451505017	-0.123745819397993	-0.172855520087926	-0.172855520087926\\
-0.190635451505017	-0.122408026755853	-0.166146453649899	-0.166146453649899\\
-0.190635451505017	-0.121070234113712	-0.159479798001818	-0.159479798001818\\
-0.190635451505017	-0.119732441471572	-0.152855397477527	-0.152855397477527\\
-0.190635451505017	-0.118394648829431	-0.146273190308776	-0.146273190308776\\
-0.190635451505017	-0.117056856187291	-0.139733224652282	-0.139733224652282\\
-0.190635451505017	-0.115719063545151	-0.13323567980501	-0.13323567980501\\
-0.190635451505017	-0.11438127090301	-0.126780894714789	-0.126780894714789\\
-0.190635451505017	-0.11304347826087	-0.120369406994088	-0.120369406994088\\
-0.190635451505017	-0.111705685618729	-0.114002007466916	-0.114002007466916\\
-0.190635451505017	-0.110367892976589	-0.107677359688665	-0.107677359688665\\
-0.190635451505017	-0.109030100334448	-0.101388354471928	-0.101388354471928\\
-0.190635451505017	-0.107692307692308	-0.0951347831043128	-0.0951347831043128\\
-0.190635451505017	-0.106354515050167	-0.0889252565062979	-0.0889252565062979\\
-0.190635451505017	-0.105016722408027	-0.0827653146164179	-0.0827653146164179\\
-0.190635451505017	-0.103678929765886	-0.0766585813794897	-0.0766585813794897\\
-0.190635451505017	-0.102341137123746	-0.0706080611797301	-0.0706080611797301\\
-0.190635451505017	-0.101003344481605	-0.0645966835548261	-0.0645966835548261\\
-0.190635451505017	-0.0996655518394649	-0.058625331246341	-0.058625331246341\\
-0.190635451505017	-0.0983277591973244	-0.0527243558905459	-0.0527243558905459\\
-0.190635451505017	-0.096989966555184	-0.0468962322347654	-0.0468962322347654\\
-0.190635451505017	-0.0956521739130435	-0.0411071751778433	-0.0411071751778433\\
-0.190635451505017	-0.094314381270903	-0.0354113511159958	-0.0354113511159958\\
-0.190635451505017	-0.0929765886287625	-0.0297837482018647	-0.0297837482018647\\
-0.190635451505017	-0.0916387959866221	-0.0242508491571864	-0.0242508491571864\\
-0.190635451505017	-0.0903010033444816	-0.0188008794503332	-0.0188008794503332\\
-0.190635451505017	-0.0889632107023411	-0.013486374935708	-0.013486374935708\\
-0.190635451505017	-0.0876254180602007	-0.00828816812694788	-0.00828816812694788\\
-0.190635451505017	-0.0862876254180602	-0.00323228819424992	-0.00323228819424992\\
-0.190635451505017	-0.0849498327759197	0.00165490782401667	0.00165490782401667\\
-0.190635451505017	-0.0836120401337793	0.00634713589801783	0.00634713589801783\\
-0.190635451505017	-0.0822742474916388	0.0108166800193854	0.0108166800193854\\
-0.190635451505017	-0.0809364548494983	0.0150282323066404	0.0150282323066404\\
-0.190635451505017	-0.0795986622073579	0.0189088523939184	0.0189088523939184\\
-0.190635451505017	-0.0782608695652174	0.0224283734910979	0.0224283734910979\\
-0.190635451505017	-0.0769230769230769	0.0254972153947089	0.0254972153947089\\
-0.190635451505017	-0.0755852842809365	0.0280100130242752	0.0280100130242752\\
-0.190635451505017	-0.074247491638796	0.0298400526714706	0.0298400526714706\\
-0.190635451505017	-0.0729096989966555	0.0308182963160516	0.0308182963160516\\
-0.190635451505017	-0.071571906354515	0.0308250242171413	0.0308250242171413\\
-0.190635451505017	-0.0702341137123746	0.0308250246712758	0.0308250246712758\\
-0.190635451505017	-0.0688963210702341	0.0308250251671157	0.0308250251671157\\
-0.190635451505017	-0.0675585284280937	0.0308250257093932	0.0308250257093932\\
-0.190635451505017	-0.0662207357859532	0.030825026312978	0.030825026312978\\
-0.190635451505017	-0.0648829431438127	0.0308250269867825	0.0308250269867825\\
-0.190635451505017	-0.0635451505016722	0.0308250277378279	0.0308250277378279\\
-0.190635451505017	-0.0622073578595318	0.0308250285829739	0.0308250285829739\\
-0.190635451505017	-0.0608695652173913	0.0308250295373	0.0308250295373\\
-0.190635451505017	-0.0595317725752508	0.0308250306197763	0.0308250306197763\\
-0.190635451505017	-0.0581939799331104	0.0308250318565837	0.0308250318565837\\
-0.190635451505017	-0.0568561872909699	0.0308250332782394	0.0308250332782394\\
-0.190635451505017	-0.0555183946488294	0.0308250349234479	0.0308250349234479\\
-0.190635451505017	-0.0541806020066889	0.0308250368419072	0.0308250368419072\\
-0.190635451505017	-0.0528428093645485	0.0308250390983503	0.0308250390983503\\
-0.190635451505017	-0.051505016722408	0.0308250417775709	0.0308250417775709\\
-0.190635451505017	-0.0501672240802676	0.0308250449919443	0.0308250449919443\\
-0.190635451505017	-0.0488294314381271	0.0308250489050086	0.0308250489050086\\
-0.190635451505017	-0.0474916387959866	0.0308250537446352	0.0308250537446352\\
-0.190635451505017	-0.0461538461538462	0.03082505984504	0.03082505984504\\
-0.190635451505017	-0.0448160535117057	0.0308250677164709	0.0308250677164709\\
-0.190635451505017	-0.0434782608695652	0.0308250781764066	0.0308250781764066\\
-0.190635451505017	-0.0421404682274247	0.0308250925753877	0.0308250925753877\\
-0.190635451505017	-0.0408026755852843	0.0308251134695455	0.0308251134695455\\
-0.190635451505017	-0.0394648829431438	0.0308251461311334	0.0308251461311334\\
-0.190635451505017	-0.0381270903010033	0.030825202909648	0.030825202909648\\
-0.190635451505017	-0.0367892976588629	0.0308253234055996	0.0308253234055996\\
-0.190635451505017	-0.0354515050167224	0.0308257271024824	0.0308257271024824\\
-0.190635451505017	-0.0341137123745819	0.0843801802801545	0.0843801802801545\\
-0.190635451505017	-0.0327759197324415	0.39106879680682	0.39106879680682\\
-0.190635451505017	-0.031438127090301	0.587940095181294	0.587940095181294\\
-0.190635451505017	-0.0301003344481605	0.765670296573592	0.765670296573592\\
-0.190635451505017	-0.0287625418060201	0.925531050836351	0.925531050836351\\
-0.190635451505017	-0.0274247491638796	1.08484261043059	1.08484261043059\\
-0.190635451505017	-0.0260869565217391	1.23400207617466	1.23400207617466\\
-0.190635451505017	-0.0247491638795987	1.3817077985565	1.3817077985565\\
-0.190635451505017	-0.0234113712374582	1.52915404091512	1.52915404091512\\
-0.190635451505017	-0.0220735785953177	1.6750871053225	1.6750871053225\\
-0.190635451505017	-0.0207357859531772	1.81702659530233	1.81702659530233\\
-0.190635451505017	-0.0193979933110368	1.95877116421128	1.95877116421128\\
-0.190635451505017	-0.0180602006688963	2.02062561410365	2.02062561410365\\
-0.190635451505017	-0.0167224080267558	2.02065081158306	2.02065081158306\\
-0.190635451505017	-0.0153846153846154	2.02065630426739	2.02065630426739\\
-0.190635451505017	-0.0140468227424749	2.02065871882449	2.02065871882449\\
-0.190635451505017	-0.0127090301003344	2.02066018191315	2.02066018191315\\
-0.190635451505017	-0.011371237458194	2.020661246638	2.020661246638\\
-0.190635451505017	-0.0100334448160535	2.02066192863384	2.02066192863384\\
-0.190635451505017	-0.00869565217391302	2.02066239646254	2.02066239646254\\
-0.190635451505017	-0.00735785953177256	2.02066274220718	2.02066274220718\\
-0.190635451505017	-0.00602006688963211	2.02066305897544	2.02066305897544\\
-0.190635451505017	-0.00468227424749162	2.02066330316241	2.02066330316241\\
-0.190635451505017	-0.00334448160535117	2.02066349324107	2.02066349324107\\
-0.190635451505017	-0.00200668896321068	2.02066364485055	2.02066364485055\\
-0.190635451505017	-0.000668896321070228	2.02066377970762	2.02066377970762\\
-0.190635451505017	0.000668896321070256	2.02066390063766	2.02066390063766\\
-0.190635451505017	0.00200668896321071	2.02066400062713	2.02066400062713\\
-0.190635451505017	0.00334448160535117	2.02066408405628	2.02066408405628\\
-0.190635451505017	0.00468227424749165	2.02066415507596	2.02066415507596\\
-0.190635451505017	0.00602006688963211	2.02066422476436	2.02066422476436\\
-0.190635451505017	0.00735785953177259	2.02066428494585	2.02066428494585\\
-0.190635451505017	0.00869565217391305	2.0206643369529	2.0206643369529\\
-0.190635451505017	0.0100334448160535	2.02066438201054	2.02066438201054\\
-0.190635451505017	0.011371237458194	2.02066442343389	2.02066442343389\\
-0.190635451505017	0.0127090301003345	2.02066446293434	2.02066446293434\\
-0.190635451505017	0.0140468227424749	2.02066449777239	2.02066449777239\\
-0.190635451505017	0.0153846153846154	2.020664528631	2.020664528631\\
-0.190635451505017	0.0167224080267559	2.02066455611268	2.02066455611268\\
-0.190635451505017	0.0180602006688963	2.02066458267308	2.02066458267308\\
-0.190635451505017	0.0193979933110368	2.02066460730079	2.02066460730079\\
-0.190635451505017	0.0207357859531773	2.02066462946661	2.02066462946661\\
-0.190635451505017	0.0220735785953177	2.02066464942657	2.02066464942657\\
-0.190635451505017	0.0234113712374582	2.0206646675532	2.0206646675532\\
-0.190635451505017	0.0247491638795987	2.02066468560304	2.02066468560304\\
-0.190635451505017	0.0260869565217391	2.02066470208641	2.02066470208641\\
-0.190635451505017	0.0274247491638796	2.02066471713296	2.02066471713296\\
-0.190635451505017	0.0287625418060201	2.02066473085284	2.02066473085284\\
-0.190635451505017	0.0301003344481605	2.02066474367591	2.02066474367591\\
-0.190635451505017	0.031438127090301	2.02066475629758	2.02066475629758\\
-0.190635451505017	0.0327759197324415	2.02066476791014	2.02066476791014\\
-0.190635451505017	0.034113712374582	2.02066477861195	2.02066477861195\\
-0.190635451505017	0.0354515050167224	2.02066478848534	2.02066478848534\\
-0.190635451505017	0.0367892976588629	2.02066479790569	2.02066479790569\\
-0.190635451505017	0.0381270903010034	2.02066480706714	2.02066480706714\\
-0.190635451505017	0.0394648829431438	2.02066481557221	2.02066481557221\\
-0.190635451505017	0.0408026755852843	2.02066482346814	2.02066482346814\\
-0.190635451505017	0.0421404682274248	2.02066483082173	2.02066483082173\\
-0.190635451505017	0.0434782608695652	2.02066483793182	2.02066483793182\\
-0.190635451505017	0.0448160535117057	2.0206648448001	2.0206648448001\\
-0.190635451505017	0.0461538461538462	2.02066485122195	2.02066485122195\\
-0.190635451505017	0.0474916387959866	2.02066485721989	2.02066485721989\\
-0.190635451505017	0.0488294314381271	2.02066486284764	2.02066486284764\\
-0.190635451505017	0.0501672240802676	2.02066486833499	2.02066486833499\\
-0.190635451505017	0.051505016722408	2.02066487361919	2.02066487361919\\
-0.190635451505017	0.0528428093645485	2.02066487858805	2.02066487858805\\
-0.190635451505017	0.054180602006689	2.02066488325357	2.02066488325357\\
-0.190635451505017	0.0555183946488295	2.0206648876569	2.0206648876569\\
-0.190635451505017	0.0568561872909699	2.02066489197203	2.02066489197203\\
-0.190635451505017	0.0581939799331104	2.02066489612459	2.02066489612459\\
-0.190635451505017	0.0595317725752508	2.0206649000465	2.0206649000465\\
-0.190635451505017	0.0608695652173913	2.02066490374819	2.02066490374819\\
-0.190635451505017	0.0622073578595318	2.02066490725736	2.02066490725736\\
-0.190635451505017	0.0635451505016723	2.02066491070536	2.02066491070536\\
-0.190635451505017	0.0648829431438127	2.02066491402672	2.02066491402672\\
-0.190635451505017	0.0662207357859532	2.02066491717515	2.02066491717515\\
-0.190635451505017	0.0675585284280937	2.02066492016026	2.02066492016026\\
-0.190635451505017	0.0688963210702341	2.02066492300036	2.02066492300036\\
-0.190635451505017	0.0702341137123746	2.02066492579372	2.02066492579372\\
-0.190635451505017	0.071571906354515	2.02066492849012	2.02066492849012\\
-0.190635451505017	0.0729096989966556	2.02066493105438	2.02066493105438\\
-0.190635451505017	0.074247491638796	2.02066493349482	2.02066493349482\\
-0.190635451505017	0.0755852842809365	2.0206649358239	2.0206649358239\\
-0.190635451505017	0.0769230769230769	2.02066493811421	2.02066493811421\\
-0.190635451505017	0.0782608695652174	2.0206649403313	2.0206649403313\\
-0.190635451505017	0.0795986622073579	2.0206649424458	2.0206649424458\\
-0.190635451505017	0.0809364548494984	2.02066494446457	2.02066494446457\\
-0.190635451505017	0.0822742474916388	2.02066494639635	2.02066494639635\\
-0.190635451505017	0.0836120401337793	2.02066494829393	2.02066494829393\\
-0.190635451505017	0.0849498327759198	2.02066495013697	2.02066495013697\\
-0.190635451505017	0.0862876254180602	2.02066495189928	2.02066495189928\\
-0.190635451505017	0.0876254180602007	2.02066495358625	2.02066495358625\\
-0.190635451505017	0.0889632107023411	2.02066495520428	2.02066495520428\\
-0.190635451505017	0.0903010033444816	2.02066495679101	2.02066495679101\\
-0.190635451505017	0.0916387959866221	2.02066495833778	2.02066495833778\\
-0.190635451505017	0.0929765886287626	2.02066495982029	2.02066495982029\\
-0.190635451505017	0.094314381270903	2.02066496124257	2.02066496124257\\
-0.190635451505017	0.0956521739130435	2.02066496260949	2.02066496260949\\
-0.190635451505017	0.096989966555184	2.02066496394701	2.02066496394701\\
-0.190635451505017	0.0983277591973244	2.02066496525594	2.02066496525594\\
-0.190635451505017	0.0996655518394649	2.02066496651319	2.02066496651319\\
-0.190635451505017	0.101003344481605	2.02066496772163	2.02066496772163\\
-0.190635451505017	0.102341137123746	2.02066496888513	2.02066496888513\\
-0.190635451505017	0.103678929765886	2.02066497002065	2.02066497002065\\
-0.190635451505017	0.105016722408027	2.02066497113644	2.02066497113644\\
-0.190635451505017	0.106354515050167	2.02066497221031	2.02066497221031\\
-0.190635451505017	0.107692307692308	2.02066497324408	2.02066497324408\\
-0.190635451505017	0.109030100334448	2.02066497424098	2.02066497424098\\
-0.190635451505017	0.110367892976589	2.02066497521103	2.02066497521103\\
-0.190635451505017	0.111705685618729	2.02066497616831	2.02066497616831\\
-0.190635451505017	0.11304347826087	2.02066497709134	2.02066497709134\\
-0.190635451505017	0.11438127090301	2.02066497798106	2.02066497798106\\
-0.190635451505017	0.115719063545151	2.02066497884024	2.02066497884024\\
-0.190635451505017	0.117056856187291	2.0206649796735	2.0206649796735\\
-0.190635451505017	0.118394648829431	2.02066498049944	2.02066498049944\\
-0.190635451505017	0.119732441471572	2.02066498129719	2.02066498129719\\
-0.190635451505017	0.121070234113712	2.02066498206706	2.02066498206706\\
-0.190635451505017	0.122408026755853	2.0206649828114	2.0206649828114\\
-0.190635451505017	0.123745819397993	2.02066498353151	2.02066498353151\\
-0.190635451505017	0.125083612040134	2.02066498424685	2.02066498424685\\
-0.190635451505017	0.126421404682274	2.02066498493956	2.02066498493956\\
-0.190635451505017	0.127759197324415	2.02066498560906	2.02066498560906\\
-0.190635451505017	0.129096989966555	2.02066498625688	2.02066498625688\\
-0.190635451505017	0.130434782608696	2.02066498688422	2.02066498688422\\
-0.190635451505017	0.131772575250836	2.02066498750415	2.02066498750415\\
-0.190635451505017	0.133110367892977	2.02066498810822	2.02066498810822\\
-0.190635451505017	0.134448160535117	2.02066498869297	2.02066498869297\\
-0.190635451505017	0.135785953177258	2.02066498925911	2.02066498925911\\
-0.190635451505017	0.137123745819398	2.02066498980786	2.02066498980786\\
-0.190635451505017	0.138461538461538	2.020664990347	2.020664990347\\
-0.190635451505017	0.139799331103679	2.02066499087582	2.02066499087582\\
-0.190635451505017	0.141137123745819	2.02066499138846	2.02066499138846\\
-0.190635451505017	0.14247491638796	2.02066499188506	2.02066499188506\\
-0.190635451505017	0.1438127090301	2.02066499236678	2.02066499236678\\
-0.190635451505017	0.145150501672241	2.02066499283712	2.02066499283712\\
-0.190635451505017	0.146488294314381	2.02066499330167	2.02066499330167\\
-0.190635451505017	0.147826086956522	2.02066499375242	2.02066499375242\\
-0.190635451505017	0.149163879598662	2.02066499418965	2.02066499418965\\
-0.190635451505017	0.150501672240803	2.02066499461387	2.02066499461387\\
-0.190635451505017	0.151839464882943	2.0206649950259	2.0206649950259\\
-0.190635451505017	0.153177257525084	2.02066499543462	2.02066499543462\\
-0.190635451505017	0.154515050167224	2.02066499583212	2.02066499583212\\
-0.190635451505017	0.155852842809365	2.02066499621818	2.02066499621818\\
-0.190635451505017	0.157190635451505	2.02066499659291	2.02066499659291\\
-0.190635451505017	0.158528428093646	2.020664996957	2.020664996957\\
-0.190635451505017	0.159866220735786	2.02066499731525	2.02066499731525\\
-0.190635451505017	0.161204013377926	2.02066499766674	2.02066499766674\\
-0.190635451505017	0.162541806020067	2.02066499800835	2.02066499800835\\
-0.190635451505017	0.163879598662207	2.02066499834037	2.02066499834037\\
-0.190635451505017	0.165217391304348	2.02066499866295	2.02066499866295\\
-0.190635451505017	0.166555183946488	2.02066499897752	2.02066499897752\\
-0.190635451505017	0.167892976588629	2.02066499928907	2.02066499928907\\
-0.190635451505017	0.169230769230769	2.02066499959205	2.02066499959205\\
-0.190635451505017	0.17056856187291	2.02066499988675	2.02066499988675\\
-0.190635451505017	0.17190635451505	2.02066500017338	2.02066500017338\\
-0.190635451505017	0.173244147157191	2.02066500045214	2.02066500045214\\
-0.190635451505017	0.174581939799331	2.02066500072675	2.02066500072675\\
-0.190635451505017	0.175919732441472	2.02066500099605	2.02066500099605\\
-0.190635451505017	0.177257525083612	2.02066500125814	2.02066500125814\\
-0.190635451505017	0.178595317725753	2.02066500151325	2.02066500151325\\
-0.190635451505017	0.179933110367893	2.02066500176155	2.02066500176155\\
-0.190635451505017	0.181270903010033	2.02066500200329	2.02066500200329\\
-0.190635451505017	0.182608695652174	2.02066500224308	2.02066500224308\\
-0.190635451505017	0.183946488294314	2.02066500247662	2.02066500247662\\
-0.190635451505017	0.185284280936455	2.02066500270404	2.02066500270404\\
-0.190635451505017	0.186622073578595	2.02066500292555	2.02066500292555\\
-0.190635451505017	0.187959866220736	2.02066500314129	2.02066500314129\\
-0.190635451505017	0.189297658862876	2.02066500335259	2.02066500335259\\
-0.190635451505017	0.190635451505017	2.02066500356105	2.02066500356105\\
-0.190635451505017	0.191973244147157	2.02066500376414	2.02066500376414\\
-0.190635451505017	0.193311036789298	2.02066500396203	2.02066500396203\\
-0.190635451505017	0.194648829431438	2.02066500415489	2.02066500415489\\
-0.190635451505017	0.195986622073579	2.02066500434287	2.02066500434287\\
-0.190635451505017	0.197324414715719	2.02066500452765	2.02066500452765\\
-0.190635451505017	0.19866220735786	2.02066500470931	2.02066500470931\\
-0.190635451505017	0.2	2.02066500488641	2.02066500488641\\
-0.189297658862876	-0.2	-0.656134577315824	-0.656134577315824\\
-0.189297658862876	-0.19866220735786	-0.644896168262428	-0.644896168262428\\
-0.189297658862876	-0.197324414715719	-0.633816149429859	-0.633816149429859\\
-0.189297658862876	-0.195986622073579	-0.622888923547152	-0.622888923547152\\
-0.189297658862876	-0.194648829431438	-0.612109179289308	-0.612109179289308\\
-0.189297658862876	-0.193311036789298	-0.601471872223634	-0.601471872223634\\
-0.189297658862876	-0.191973244147157	-0.590972235880297	-0.590972235880297\\
-0.189297658862876	-0.190635451505017	-0.580605956869282	-0.580605956869282\\
-0.189297658862876	-0.189297658862876	-0.570368743415191	-0.570368743415191\\
-0.189297658862876	-0.187959866220736	-0.560256450544487	-0.560256450544487\\
-0.189297658862876	-0.186622073578595	-0.550265126750839	-0.550265126750839\\
-0.189297658862876	-0.185284280936455	-0.540391002372267	-0.540391002372267\\
-0.189297658862876	-0.183946488294314	-0.530630478848458	-0.530630478848458\\
-0.189297658862876	-0.182608695652174	-0.520980118780436	-0.520980118780436\\
-0.189297658862876	-0.181270903010033	-0.51143663672285	-0.51143663672285\\
-0.189297658862876	-0.179933110367893	-0.501996890646194	-0.501996890646194\\
-0.189297658862876	-0.178595317725753	-0.492657874012611	-0.492657874012611\\
-0.189297658862876	-0.177257525083612	-0.483416708414477	-0.483416708414477\\
-0.189297658862876	-0.175919732441472	-0.474270636729998	-0.474270636729998\\
-0.189297658862876	-0.174581939799331	-0.465217016754488	-0.465217016754488\\
-0.189297658862876	-0.173244147157191	-0.456253315269962	-0.456253315269962\\
-0.189297658862876	-0.17190635451505	-0.447377102519287	-0.447377102519287\\
-0.189297658862876	-0.17056856187291	-0.438586047054314	-0.438586047054314\\
-0.189297658862876	-0.169230769230769	-0.429877910930342	-0.429877910930342\\
-0.189297658862876	-0.167892976588629	-0.421250545221879	-0.421250545221879\\
-0.189297658862876	-0.166555183946488	-0.412701885837019	-0.412701885837019\\
-0.189297658862876	-0.165217391304348	-0.404229949609976	-0.404229949609976\\
-0.189297658862876	-0.163879598662207	-0.395832830653271	-0.395832830653271\\
-0.189297658862876	-0.162541806020067	-0.387508696952866	-0.387508696952866\\
-0.189297658862876	-0.161204013377926	-0.379255787191325	-0.379255787191325\\
-0.189297658862876	-0.159866220735786	-0.371072407785557	-0.371072407785557\\
-0.189297658862876	-0.158528428093645	-0.362956930127274	-0.362956930127274\\
-0.189297658862876	-0.157190635451505	-0.354907788015666	-0.354907788015666\\
-0.189297658862876	-0.155852842809365	-0.346923475273181	-0.346923475273181\\
-0.189297658862876	-0.154515050167224	-0.339002543536637	-0.339002543536637\\
-0.189297658862876	-0.153177257525084	-0.33114360021725	-0.33114360021725\\
-0.189297658862876	-0.151839464882943	-0.323345306624475	-0.323345306624475\\
-0.189297658862876	-0.150501672240803	-0.315606376249966	-0.315606376249966\\
-0.189297658862876	-0.149163879598662	-0.307925573209497	-0.307925573209497\\
-0.189297658862876	-0.147826086956522	-0.30030171084218	-0.30030171084218\\
-0.189297658862876	-0.146488294314381	-0.292733650468178	-0.292733650468178\\
-0.189297658862876	-0.145150501672241	-0.285220300308018	-0.285220300308018\\
-0.189297658862876	-0.1438127090301	-0.277760614568943	-0.277760614568943\\
-0.189297658862876	-0.14247491638796	-0.270353592706364	-0.270353592706364\\
-0.189297658862876	-0.141137123745819	-0.262998278871665	-0.262998278871665\\
-0.189297658862876	-0.139799331103679	-0.255693761561447	-0.255693761561447\\
-0.189297658862876	-0.138461538461538	-0.248439173487959	-0.248439173487959\\
-0.189297658862876	-0.137123745819398	-0.241233691696332	-0.241233691696332\\
-0.189297658862876	-0.135785953177258	-0.234076537961486	-0.234076537961486\\
-0.189297658862876	-0.134448160535117	-0.226966979506971	-0.226966979506971\\
-0.189297658862876	-0.133110367892977	-0.219904330099863	-0.219904330099863\\
-0.189297658862876	-0.131772575250836	-0.212887951591507	-0.212887951591507\\
-0.189297658862876	-0.130434782608696	-0.20591701893771	-0.20591701893771\\
-0.189297658862876	-0.129096989966555	-0.198989101815224	-0.198989101815224\\
-0.189297658862876	-0.127759197324415	-0.192103170568407	-0.192103170568407\\
-0.189297658862876	-0.126421404682274	-0.185258607791967	-0.185258607791967\\
-0.189297658862876	-0.125083612040134	-0.178454975708869	-0.178454975708869\\
-0.189297658862876	-0.123745819397993	-0.171693751096523	-0.171693751096523\\
-0.189297658862876	-0.122408026755853	-0.164975236967178	-0.164975236967178\\
-0.189297658862876	-0.121070234113712	-0.158299213852282	-0.158299213852282\\
-0.189297658862876	-0.119732441471572	-0.151665547702203	-0.151665547702203\\
-0.189297658862876	-0.118394648829431	-0.14507420322291	-0.14507420322291\\
-0.189297658862876	-0.117056856187291	-0.138525261382814	-0.138525261382814\\
-0.189297658862876	-0.115719063545151	-0.132018942700039	-0.132018942700039\\
-0.189297658862876	-0.11438127090301	-0.125555638718803	-0.125555638718803\\
-0.189297658862876	-0.11304347826087	-0.119135955376287	-0.119135955376287\\
-0.189297658862876	-0.111705685618729	-0.112760771379225	-0.112760771379225\\
-0.189297658862876	-0.110367892976589	-0.106425576768152	-0.106425576768152\\
-0.189297658862876	-0.109030100334448	-0.100125517966075	-0.100125517966075\\
-0.189297658862876	-0.107692307692308	-0.0938627255903383	-0.0938627255903383\\
-0.189297658862876	-0.106354515050167	-0.0876469000622493	-0.0876469000622493\\
-0.189297658862876	-0.105016722408027	-0.0814817397829095	-0.0814817397829095\\
-0.189297658862876	-0.103678929765886	-0.0753713173548206	-0.0753713173548206\\
-0.189297658862876	-0.102341137123746	-0.0693135736417458	-0.0693135736417458\\
-0.189297658862876	-0.101003344481605	-0.0632911542491541	-0.0632911542491541\\
-0.189297658862876	-0.0996655518394649	-0.0573174670073786	-0.0573174670073786\\
-0.189297658862876	-0.0983277591973244	-0.0514214239034962	-0.0514214239034962\\
-0.189297658862876	-0.096989966555184	-0.0455845422240141	-0.0455845422240141\\
-0.189297658862876	-0.0956521739130435	-0.0397940230138932	-0.0397940230138932\\
-0.189297658862876	-0.094314381270903	-0.0341075179013259	-0.0341075179013259\\
-0.189297658862876	-0.0929765886287625	-0.0284727882927582	-0.0284727882927582\\
-0.189297658862876	-0.0916387959866221	-0.0229579375586175	-0.0229579375586175\\
-0.189297658862876	-0.0903010033444816	-0.0175220654703603	-0.0175220654703603\\
-0.189297658862876	-0.0889632107023411	-0.012208189087575	-0.012208189087575\\
-0.189297658862876	-0.0876254180602007	-0.0070369303992972	-0.0070369303992972\\
-0.189297658862876	-0.0862876254180602	-0.00201089912269192	-0.00201089912269192\\
-0.189297658862876	-0.0849498327759197	0.00284316349924851	0.00284316349924851\\
-0.189297658862876	-0.0836120401337793	0.00749829045176464	0.00749829045176464\\
-0.189297658862876	-0.0822742474916388	0.011917109525226	0.011917109525226\\
-0.189297658862876	-0.0809364548494983	0.0160465375982481	0.0160465375982481\\
-0.189297658862876	-0.0795986622073579	0.0198646108731479	0.0198646108731479\\
-0.189297658862876	-0.0782608695652174	0.0232741168126187	0.0232741168126187\\
-0.189297658862876	-0.0769230769230769	0.0262114514490969	0.0262114514490969\\
-0.189297658862876	-0.0755852842809365	0.0285673587361681	0.0285673587361681\\
-0.189297658862876	-0.074247491638796	0.0301951015690965	0.0301951015690965\\
-0.189297658862876	-0.0729096989966555	0.0308250238742683	0.0308250238742683\\
-0.189297658862876	-0.071571906354515	0.0308250243102287	0.0308250243102287\\
-0.189297658862876	-0.0702341137123746	0.0308250247697585	0.0308250247697585\\
-0.189297658862876	-0.0688963210702341	0.0308250252744743	0.0308250252744743\\
-0.189297658862876	-0.0675585284280937	0.0308250258273015	0.0308250258273015\\
-0.189297658862876	-0.0662207357859532	0.0308250264432741	0.0308250264432741\\
-0.189297658862876	-0.0648829431438127	0.0308250271314033	0.0308250271314033\\
-0.189297658862876	-0.0635451505016722	0.0308250279008678	0.0308250279008678\\
-0.189297658862876	-0.0622073578595318	0.0308250287658509	0.0308250287658509\\
-0.189297658862876	-0.0608695652173913	0.030825029742796	0.030825029742796\\
-0.189297658862876	-0.0595317725752508	0.0308250308529385	0.0308250308529385\\
-0.189297658862876	-0.0581939799331104	0.0308250321226361	0.0308250321226361\\
-0.189297658862876	-0.0568561872909699	0.0308250335837112	0.0308250335837112\\
-0.189297658862876	-0.0555183946488294	0.0308250352765896	0.0308250352765896\\
-0.189297658862876	-0.0541806020066889	0.0308250372532078	0.0308250372532078\\
-0.189297658862876	-0.0528428093645485	0.0308250395780157	0.0308250395780157\\
-0.189297658862876	-0.051505016722408	0.0308250423425316	0.0308250423425316\\
-0.189297658862876	-0.0501672240802676	0.0308250456698189	0.0308250456698189\\
-0.189297658862876	-0.0488294314381271	0.0308250497294693	0.0308250497294693\\
-0.189297658862876	-0.0474916387959866	0.0308250547633777	0.0308250547633777\\
-0.189297658862876	-0.0461538461538462	0.0308250611283208	0.0308250611283208\\
-0.189297658862876	-0.0448160535117057	0.0308250693723807	0.0308250693723807\\
-0.189297658862876	-0.0434782608695652	0.0308250803812808	0.0308250803812808\\
-0.189297658862876	-0.0421404682274247	0.0308250956557049	0.0308250956557049\\
-0.189297658862876	-0.0408026755852843	0.0308251179844269	0.0308251179844269\\
-0.189297658862876	-0.0394648829431438	0.030825153350914	0.030825153350914\\
-0.189297658862876	-0.0381270903010033	0.0308252161644361	0.0308252161644361\\
-0.189297658862876	-0.0367892976588629	0.0308253550860199	0.0308253550860199\\
-0.189297658862876	-0.0354515050167224	0.0308258818093591	0.0308258818093591\\
-0.189297658862876	-0.0341137123745819	0.148185812783974	0.148185812783974\\
-0.189297658862876	-0.0327759197324415	0.427115098649707	0.427115098649707\\
-0.189297658862876	-0.031438127090301	0.61618961682221	0.61618961682221\\
-0.189297658862876	-0.0301003344481605	0.790870740720822	0.790870740720822\\
-0.189297658862876	-0.0287625418060201	0.950828714869494	0.950828714869494\\
-0.189297658862876	-0.0274247491638796	1.10985423376792	1.10985423376792\\
-0.189297658862876	-0.0260869565217391	1.25818225855451	1.25818225855451\\
-0.189297658862876	-0.0247491638795987	1.40603906957932	1.40603906957932\\
-0.189297658862876	-0.0234113712374582	1.5536410035321	1.5536410035321\\
-0.189297658862876	-0.0220735785953177	1.69908754829519	1.69908754829519\\
-0.189297658862876	-0.0207357859531772	1.84119536687458	1.84119536687458\\
-0.189297658862876	-0.0193979933110368	1.98309060360409	1.98309060360409\\
-0.189297658862876	-0.0180602006688963	2.02063488248179	2.02063488248179\\
-0.189297658862876	-0.0167224080267558	2.02065224187179	2.02065224187179\\
-0.189297658862876	-0.0153846153846154	2.0206568579674	2.0206568579674\\
-0.189297658862876	-0.0140468227424749	2.02065901631189	2.02065901631189\\
-0.189297658862876	-0.0127090301003344	2.02066041276902	2.02066041276902\\
-0.189297658862876	-0.011371237458194	2.02066139038117	2.02066139038117\\
-0.189297658862876	-0.0100334448160535	2.02066202562097	2.02066202562097\\
-0.189297658862876	-0.00869565217391302	2.02066246726531	2.02066246726531\\
-0.189297658862876	-0.00735785953177256	2.02066280197597	2.02066280197597\\
-0.189297658862876	-0.00602006688963211	2.02066310871602	2.02066310871602\\
-0.189297658862876	-0.00468227424749162	2.02066334198529	2.02066334198529\\
-0.189297658862876	-0.00334448160535117	2.02066352398192	2.02066352398192\\
-0.189297658862876	-0.00200668896321068	2.02066367023267	2.02066367023267\\
-0.189297658862876	-0.000668896321070228	2.02066380421656	2.02066380421656\\
-0.189297658862876	0.000668896321070256	2.02066392098095	2.02066392098095\\
-0.189297658862876	0.00200668896321071	2.02066401779093	2.02066401779093\\
-0.189297658862876	0.00334448160535117	2.02066409859928	2.02066409859928\\
-0.189297658862876	0.00468227424749165	2.02066416875961	2.02066416875961\\
-0.189297658862876	0.00602006688963211	2.02066423713197	2.02066423713197\\
-0.189297658862876	0.00735785953177259	2.02066429572093	2.02066429572093\\
-0.189297658862876	0.00869565217391305	2.02066434632494	2.02066434632494\\
-0.189297658862876	0.0100334448160535	2.02066439034084	2.02066439034084\\
-0.189297658862876	0.011371237458194	2.02066443168895	2.02066443168895\\
-0.189297658862876	0.0127090301003345	2.02066447028235	2.02066447028235\\
-0.189297658862876	0.0140468227424749	2.02066450436222	2.02066450436222\\
-0.189297658862876	0.0153846153846154	2.02066453451639	2.02066453451639\\
-0.189297658862876	0.0167224080267559	2.02066456146849	2.02066456146849\\
-0.189297658862876	0.0180602006688963	2.02066458799159	2.02066458799159\\
-0.189297658862876	0.0193979933110368	2.02066461213902	2.02066461213902\\
-0.189297658862876	0.0207357859531773	2.02066463388316	2.02066463388316\\
-0.189297658862876	0.0220735785953177	2.02066465345355	2.02066465345355\\
-0.189297658862876	0.0234113712374582	2.02066467150253	2.02066467150253\\
-0.189297658862876	0.0247491638795987	2.02066468930668	2.02066468930668\\
-0.189297658862876	0.0260869565217391	2.02066470550796	2.02066470550796\\
-0.189297658862876	0.0274247491638796	2.02066472028015	2.02066472028015\\
-0.189297658862876	0.0287625418060201	2.02066473378175	2.02066473378175\\
-0.189297658862876	0.0301003344481605	2.02066474660595	2.02066474660595\\
-0.189297658862876	0.031438127090301	2.0206647590273	2.0206647590273\\
-0.189297658862876	0.0327759197324415	2.02066477046101	2.02066477046101\\
-0.189297658862876	0.034113712374582	2.02066478098372	2.02066478098372\\
-0.189297658862876	0.0354515050167224	2.02066479071635	2.02066479071635\\
-0.189297658862876	0.0367892976588629	2.02066480013957	2.02066480013957\\
-0.189297658862876	0.0381270903010034	2.02066480916816	2.02066480916816\\
-0.189297658862876	0.0394648829431438	2.0206648175524	2.0206648175524\\
-0.189297658862876	0.0408026755852843	2.02066482532702	2.02066482532702\\
-0.189297658862876	0.0421404682274248	2.02066483258384	2.02066483258384\\
-0.189297658862876	0.0434782608695652	2.02066483969753	2.02066483969753\\
-0.189297658862876	0.0448160535117057	2.02066484647343	2.02066484647343\\
-0.189297658862876	0.0461538461538462	2.02066485280592	2.02066485280592\\
-0.189297658862876	0.0474916387959866	2.02066485872215	2.02066485872215\\
-0.189297658862876	0.0488294314381271	2.02066486428053	2.02066486428053\\
-0.189297658862876	0.0501672240802676	2.0206648697717	2.0206648697717\\
-0.189297658862876	0.051505016722408	2.02066487498905	2.02066487498905\\
-0.189297658862876	0.0528428093645485	2.02066487988949	2.02066487988949\\
-0.189297658862876	0.054180602006689	2.02066488449813	2.02066488449813\\
-0.189297658862876	0.0555183946488295	2.02066488885006	2.02066488885006\\
-0.189297658862876	0.0568561872909699	2.02066489316891	2.02066489316891\\
-0.189297658862876	0.0581939799331104	2.02066489727146	2.02066489727146\\
-0.189297658862876	0.0595317725752508	2.02066490114127	2.02066490114127\\
-0.189297658862876	0.0608695652173913	2.02066490480037	2.02066490480037\\
-0.189297658862876	0.0622073578595318	2.02066490827046	2.02066490827046\\
-0.189297658862876	0.0635451505016723	2.02066491172186	2.02066491172186\\
-0.189297658862876	0.0648829431438127	2.02066491500474	2.02066491500474\\
-0.189297658862876	0.0662207357859532	2.0206649181129	2.0206649181129\\
-0.189297658862876	0.0675585284280937	2.02066492106492	2.02066492106492\\
-0.189297658862876	0.0688963210702341	2.02066492387455	2.02066492387455\\
-0.189297658862876	0.0702341137123746	2.02066492667112	2.02066492667112\\
-0.189297658862876	0.071571906354515	2.02066492933714	2.02066492933714\\
-0.189297658862876	0.0729096989966556	2.02066493186975	2.02066493186975\\
-0.189297658862876	0.074247491638796	2.02066493428386	2.02066493428386\\
-0.189297658862876	0.0755852842809365	2.02066493658851	2.02066493658851\\
-0.189297658862876	0.0769230769230769	2.02066493888182	2.02066493888182\\
-0.189297658862876	0.0782608695652174	2.02066494107427	2.02066494107427\\
-0.189297658862876	0.0795986622073579	2.02066494316344	2.02066494316344\\
-0.189297658862876	0.0809364548494984	2.02066494516079	2.02066494516079\\
-0.189297658862876	0.0822742474916388	2.02066494707253	2.02066494707253\\
-0.189297658862876	0.0836120401337793	2.02066494897302	2.02066494897302\\
-0.189297658862876	0.0849498327759198	2.02066495079577	2.02066495079577\\
-0.189297658862876	0.0862876254180602	2.02066495253753	2.02066495253753\\
-0.189297658862876	0.0876254180602007	2.02066495420685	2.02066495420685\\
-0.189297658862876	0.0889632107023411	2.02066495580821	2.02066495580821\\
-0.189297658862876	0.0903010033444816	2.02066495739759	2.02066495739759\\
-0.189297658862876	0.0916387959866221	2.02066495892743	2.02066495892743\\
-0.189297658862876	0.0929765886287626	2.02066496039283	2.02066496039283\\
-0.189297658862876	0.094314381270903	2.0206649618003	2.0206649618003\\
-0.189297658862876	0.0956521739130435	2.02066496315317	2.02066496315317\\
-0.189297658862876	0.096989966555184	2.02066496449311	2.02066496449311\\
-0.189297658862876	0.0983277591973244	2.02066496578787	2.02066496578787\\
-0.189297658862876	0.0996655518394649	2.02066496703065	2.02066496703065\\
-0.189297658862876	0.101003344481605	2.0206649682265	2.0206649682265\\
-0.189297658862876	0.102341137123746	2.02066496937797	2.02066496937797\\
-0.189297658862876	0.103678929765886	2.0206649705156	2.0206649705156\\
-0.189297658862876	0.105016722408027	2.02066497161939	2.02066497161939\\
-0.189297658862876	0.106354515050167	2.02066497268082	2.02066497268082\\
-0.189297658862876	0.107692307692308	2.02066497370378	2.02066497370378\\
-0.189297658862876	0.109030100334448	2.02066497469033	2.02066497469033\\
-0.189297658862876	0.110367892976589	2.02066497566222	2.02066497566222\\
-0.189297658862876	0.111705685618729	2.02066497660918	2.02066497660918\\
-0.189297658862876	0.11304347826087	2.02066497752139	2.02066497752139\\
-0.189297658862876	0.11438127090301	2.0206649784017	2.0206649784017\\
-0.189297658862876	0.115719063545151	2.02066497925187	2.02066497925187\\
-0.189297658862876	0.117056856187291	2.02066498008671	2.02066498008671\\
-0.189297658862876	0.118394648829431	2.0206649809037	2.0206649809037\\
-0.189297658862876	0.119732441471572	2.02066498169204	2.02066498169204\\
-0.189297658862876	0.121070234113712	2.02066498245359	2.02066498245359\\
-0.189297658862876	0.122408026755853	2.02066498319	2.02066498319\\
-0.189297658862876	0.123745819397993	2.02066498391055	2.02066498391055\\
-0.189297658862876	0.125083612040134	2.02066498461892	2.02066498461892\\
-0.189297658862876	0.126421404682274	2.02066498530357	2.02066498530357\\
-0.189297658862876	0.127759197324415	2.02066498596549	2.02066498596549\\
-0.189297658862876	0.129096989966555	2.02066498660627	2.02066498660627\\
-0.189297658862876	0.130434782608696	2.02066498723075	2.02066498723075\\
-0.189297658862876	0.131772575250836	2.02066498784768	2.02066498784768\\
-0.189297658862876	0.133110367892977	2.02066498844486	2.02066498844486\\
-0.189297658862876	0.134448160535117	2.02066498902261	2.02066498902261\\
-0.189297658862876	0.135785953177258	2.02066498958244	2.02066498958244\\
-0.189297658862876	0.137123745819398	2.02066499012566	2.02066499012566\\
-0.189297658862876	0.138461538461538	2.02066499066501	2.02066499066501\\
-0.189297658862876	0.139799331103679	2.02066499118776	2.02066499118776\\
-0.189297658862876	0.141137123745819	2.02066499169408	2.02066499169408\\
-0.189297658862876	0.14247491638796	2.02066499218496	2.02066499218496\\
-0.189297658862876	0.1438127090301	2.0206649926612	2.0206649926612\\
-0.189297658862876	0.145150501672241	2.02066499313213	2.02066499313213\\
-0.189297658862876	0.146488294314381	2.02066499359122	2.02066499359122\\
-0.189297658862876	0.147826086956522	2.0206649940365	2.0206649940365\\
-0.189297658862876	0.149163879598662	2.02066499446833	2.02066499446833\\
-0.189297658862876	0.150501672240803	2.02066499488758	2.02066499488758\\
-0.189297658862876	0.151839464882943	2.02066499529943	2.02066499529943\\
-0.189297658862876	0.153177257525084	2.02066499570382	2.02066499570382\\
-0.189297658862876	0.154515050167224	2.02066499609648	2.02066499609648\\
-0.189297658862876	0.155852842809365	2.02066499647759	2.02066499647759\\
-0.189297658862876	0.157190635451505	2.02066499684771	2.02066499684771\\
-0.189297658862876	0.158528428093646	2.02066499720867	2.02066499720867\\
-0.189297658862876	0.159866220735786	2.02066499756587	2.02066499756587\\
-0.189297658862876	0.161204013377926	2.02066499791295	2.02066499791295\\
-0.189297658862876	0.162541806020067	2.02066499825026	2.02066499825026\\
-0.189297658862876	0.163879598662207	2.02066499857786	2.02066499857786\\
-0.189297658862876	0.165217391304348	2.02066499889638	2.02066499889638\\
-0.189297658862876	0.166555183946488	2.02066499921106	2.02066499921106\\
-0.189297658862876	0.167892976588629	2.02066499951859	2.02066499951859\\
-0.189297658862876	0.169230769230769	2.02066499981764	2.02066499981764\\
-0.189297658862876	0.17056856187291	2.02066500010845	2.02066500010845\\
-0.189297658862876	0.17190635451505	2.02066500039116	2.02066500039116\\
-0.189297658862876	0.173244147157191	2.02066500066779	2.02066500066779\\
-0.189297658862876	0.174581939799331	2.02066500094085	2.02066500094085\\
-0.189297658862876	0.175919732441472	2.02066500120653	2.02066500120653\\
-0.189297658862876	0.177257525083612	2.02066500146508	2.02066500146508\\
-0.189297658862876	0.178595317725753	2.02066500171669	2.02066500171669\\
-0.189297658862876	0.179933110367893	2.02066500196147	2.02066500196147\\
-0.189297658862876	0.181270903010033	2.02066500220307	2.02066500220307\\
-0.189297658862876	0.182608695652174	2.02066500243956	2.02066500243956\\
-0.189297658862876	0.183946488294314	2.02066500266982	2.02066500266982\\
-0.189297658862876	0.185284280936455	2.02066500289404	2.02066500289404\\
-0.189297658862876	0.186622073578595	2.0206650031124	2.0206650031124\\
-0.189297658862876	0.187959866220736	2.02066500332515	2.02066500332515\\
-0.189297658862876	0.189297658862876	2.02066500353604	2.02066500353604\\
-0.189297658862876	0.190635451505017	2.02066500374146	2.02066500374146\\
-0.189297658862876	0.191973244147157	2.02066500394158	2.02066500394158\\
-0.189297658862876	0.193311036789298	2.02066500413657	2.02066500413657\\
-0.189297658862876	0.194648829431438	2.02066500432658	2.02066500432658\\
-0.189297658862876	0.195986622073579	2.02066500451256	2.02066500451256\\
-0.189297658862876	0.197324414715719	2.02066500469613	2.02066500469613\\
-0.189297658862876	0.19866220735786	2.02066500487503	2.02066500487503\\
-0.189297658862876	0.2	2.02066500504942	2.02066500504942\\
-0.187959866220736	-0.2	-0.655485815639972	-0.655485815639972\\
-0.187959866220736	-0.19866220735786	-0.644239134969198	-0.644239134969198\\
-0.187959866220736	-0.197324414715719	-0.633150827184572	-0.633150827184572\\
-0.187959866220736	-0.195986622073579	-0.622215293333367	-0.622215293333367\\
-0.187959866220736	-0.194648829431438	-0.611427220483978	-0.611427220483978\\
-0.187959866220736	-0.193311036789298	-0.6007815633265	-0.6007815633265\\
-0.187959866220736	-0.191973244147157	-0.590273714582243	-0.590273714582243\\
-0.187959866220736	-0.190635451505017	-0.579899254270958	-0.579899254270958\\
-0.187959866220736	-0.189297658862876	-0.569653830335957	-0.569653830335957\\
-0.187959866220736	-0.187959866220736	-0.55953329682756	-0.55953329682756\\
-0.187959866220736	-0.186622073578595	-0.549533701312101	-0.549533701312101\\
-0.187959866220736	-0.185284280936455	-0.539651273248143	-0.539651273248143\\
-0.187959866220736	-0.183946488294314	-0.529882413243051	-0.529882413243051\\
-0.187959866220736	-0.182608695652174	-0.520223683112167	-0.520223683112167\\
-0.187959866220736	-0.181270903010033	-0.51067179667079	-0.51067179667079\\
-0.187959866220736	-0.179933110367893	-0.50122361119631	-0.50122361119631\\
-0.187959866220736	-0.178595317725753	-0.491876119504122	-0.491876119504122\\
-0.187959866220736	-0.177257525083612	-0.482626442586562	-0.482626442586562\\
-0.187959866220736	-0.175919732441472	-0.473471822769052	-0.473471822769052\\
-0.187959866220736	-0.174581939799331	-0.464409617342189	-0.464409617342189\\
-0.187959866220736	-0.173244147157191	-0.455437292632367	-0.455437292632367\\
-0.187959866220736	-0.17190635451505	-0.446552418477242	-0.446552418477242\\
-0.187959866220736	-0.17056856187291	-0.437752663075447	-0.437752663075447\\
-0.187959866220736	-0.169230769230769	-0.429035788182942	-0.429035788182942\\
-0.187959866220736	-0.167892976588629	-0.420399644630995	-0.420399644630995\\
-0.187959866220736	-0.166555183946488	-0.411842168143141	-0.411842168143141\\
-0.187959866220736	-0.165217391304348	-0.403361375430704	-0.403361375430704\\
-0.187959866220736	-0.163879598662207	-0.394955360548394	-0.394955360548394\\
-0.187959866220736	-0.162541806020067	-0.386622291493391	-0.386622291493391\\
-0.187959866220736	-0.161204013377926	-0.378360407032973	-0.378360407032973\\
-0.187959866220736	-0.159866220735786	-0.37016801374739	-0.37016801374739\\
-0.187959866220736	-0.158528428093645	-0.362043483276162	-0.362043483276162\\
-0.187959866220736	-0.157190635451505	-0.353985249757418	-0.353985249757418\\
-0.187959866220736	-0.155852842809365	-0.345991807451284	-0.345991807451284\\
-0.187959866220736	-0.154515050167224	-0.338061708539704	-0.338061708539704\\
-0.187959866220736	-0.153177257525084	-0.330193561096435	-0.330193561096435\\
-0.187959866220736	-0.151839464882943	-0.322386027222306	-0.322386027222306\\
-0.187959866220736	-0.150501672240803	-0.314637821342364	-0.314637821342364\\
-0.187959866220736	-0.149163879598662	-0.306947708662945	-0.306947708662945\\
-0.187959866220736	-0.147826086956522	-0.299314503788475	-0.299314503788475\\
-0.187959866220736	-0.146488294314381	-0.291737069499571	-0.291737069499571\\
-0.187959866220736	-0.145150501672241	-0.284214315696133	-0.284214315696133\\
-0.187959866220736	-0.1438127090301	-0.276745198511508	-0.276745198511508\\
-0.187959866220736	-0.14247491638796	-0.269328719606653	-0.269328719606653\\
-0.187959866220736	-0.141137123745819	-0.261963925656554	-0.261963925656554\\
-0.187959866220736	-0.139799331103679	-0.254649908045308	-0.254649908045308\\
-0.187959866220736	-0.138461538461538	-0.247385802791253	-0.247385802791253\\
-0.187959866220736	-0.137123745819398	-0.240170790729854	-0.240170790729854\\
-0.187959866220736	-0.135785953177258	-0.233004097989913	-0.233004097989913\\
-0.187959866220736	-0.134448160535117	-0.22588499680881	-0.22588499680881\\
-0.187959866220736	-0.133110367892977	-0.218812806745469	-0.218812806745469\\
-0.187959866220736	-0.131772575250836	-0.211786896366803	-0.211786896366803\\
-0.187959866220736	-0.130434782608696	-0.204805810389654	-0.204805810389654\\
-0.187959866220736	-0.129096989966555	-0.197867359076767	-0.197867359076767\\
-0.187959866220736	-0.127759197324415	-0.190970864725576	-0.190970864725576\\
-0.187959866220736	-0.126421404682274	-0.184115711566609	-0.184115711566609\\
-0.187959866220736	-0.125083612040134	-0.177302036944253	-0.177302036944253\\
-0.187959866220736	-0.123745819397993	-0.170531317099671	-0.170531317099671\\
-0.187959866220736	-0.122408026755853	-0.163803374399326	-0.163803374399326\\
-0.187959866220736	-0.121070234113712	-0.157118008240861	-0.157118008240861\\
-0.187959866220736	-0.119732441471572	-0.150475107519012	-0.150475107519012\\
-0.187959866220736	-0.118394648829431	-0.143874665150244	-0.143874665150244\\
-0.187959866220736	-0.117056856187291	-0.137316797221071	-0.137316797221071\\
-0.187959866220736	-0.115719063545151	-0.130801768589873	-0.130801768589873\\
-0.187959866220736	-0.11438127090301	-0.124330027702672	-0.124330027702672\\
-0.187959866220736	-0.11304347826087	-0.117902254906564	-0.117902254906564\\
-0.187959866220736	-0.111705685618729	-0.111518699236679	-0.111518699236679\\
-0.187959866220736	-0.110367892976589	-0.105172407328106	-0.105172407328106\\
-0.187959866220736	-0.109030100334448	-0.0988612949897123	-0.0988612949897123\\
-0.187959866220736	-0.107692307692308	-0.0925907712025309	-0.0925907712025309\\
-0.187959866220736	-0.106354515050167	-0.0863689247756528	-0.0863689247756528\\
-0.187959866220736	-0.105016722408027	-0.0801989408443315	-0.0801989408443315\\
-0.187959866220736	-0.103678929765886	-0.0740853639258999	-0.0740853639258999\\
-0.187959866220736	-0.102341137123746	-0.0680174909717349	-0.0680174909717349\\
-0.187959866220736	-0.101003344481605	-0.061984916667822	-0.061984916667822\\
-0.187959866220736	-0.0996655518394649	-0.0560125119566988	-0.0560125119566988\\
-0.187959866220736	-0.0983277591973244	-0.0501189243395691	-0.0501189243395691\\
-0.187959866220736	-0.096989966555184	-0.0442711277634411	-0.0442711277634411\\
-0.187959866220736	-0.0956521739130435	-0.0384884641951867	-0.0384884641951867\\
-0.187959866220736	-0.094314381270903	-0.0328018228921051	-0.0328018228921051\\
-0.187959866220736	-0.0929765886287625	-0.0271748988422004	-0.0271748988422004\\
-0.187959866220736	-0.0916387959866221	-0.0216631326581781	-0.0216631326581781\\
-0.187959866220736	-0.0903010033444816	-0.016250945479051	-0.016250945479051\\
-0.187959866220736	-0.0889632107023411	-0.0109485571244717	-0.0109485571244717\\
-0.187959866220736	-0.0876254180602007	-0.00578633447325327	-0.00578633447325327\\
-0.187959866220736	-0.0862876254180602	-0.000788124344432317	-0.000788124344432317\\
-0.187959866220736	-0.0849498327759197	0.00403038446558446	0.00403038446558446\\
-0.187959866220736	-0.0836120401337793	0.00862947328516428	0.00862947328516428\\
-0.187959866220736	-0.0822742474916388	0.0129843463207354	0.0129843463207354\\
-0.187959866220736	-0.0809364548494983	0.0170624979204581	0.0170624979204581\\
-0.187959866220736	-0.0795986622073579	0.0207770580787356	0.0207770580787356\\
-0.187959866220736	-0.0782608695652174	0.0240865514936847	0.0240865514936847\\
-0.187959866220736	-0.0769230769230769	0.0268909281948352	0.0268909281948352\\
-0.187959866220736	-0.0755852842809365	0.0290732468594436	0.0290732468594436\\
-0.187959866220736	-0.074247491638796	0.0304841446658478	0.0304841446658478\\
-0.187959866220736	-0.0729096989966555	0.0308250239654559	0.0308250239654559\\
-0.187959866220736	-0.071571906354515	0.0308250244027711	0.0308250244027711\\
-0.187959866220736	-0.0702341137123746	0.0308250248692034	0.0308250248692034\\
-0.187959866220736	-0.0688963210702341	0.0308250253829797	0.0308250253829797\\
-0.187959866220736	-0.0675585284280937	0.030825025946831	0.030825025946831\\
-0.187959866220736	-0.0662207357859532	0.0308250265754576	0.0308250265754576\\
-0.187959866220736	-0.0648829431438127	0.0308250272782008	0.0308250272782008\\
-0.187959866220736	-0.0635451505016722	0.0308250280663878	0.0308250280663878\\
-0.187959866220736	-0.0622073578595318	0.0308250289520009	0.0308250289520009\\
-0.187959866220736	-0.0608695652173913	0.0308250299522154	0.0308250299522154\\
-0.187959866220736	-0.0595317725752508	0.0308250310907358	0.0308250310907358\\
-0.187959866220736	-0.0581939799331104	0.0308250323942004	0.0308250323942004\\
-0.187959866220736	-0.0568561872909699	0.0308250338957723	0.0308250338957723\\
-0.187959866220736	-0.0555183946488294	0.0308250356359723	0.0308250356359723\\
-0.187959866220736	-0.0541806020066889	0.030825037668465	0.030825037668465\\
-0.187959866220736	-0.0528428093645485	0.0308250400654818	0.0308250400654818\\
-0.187959866220736	-0.051505016722408	0.0308250429217675	0.0308250429217675\\
-0.187959866220736	-0.0501672240802676	0.0308250463661142	0.0308250463661142\\
-0.187959866220736	-0.0488294314381271	0.0308250505778694	0.0308250505778694\\
-0.187959866220736	-0.0474916387959866	0.0308250558139501	0.0308250558139501\\
-0.187959866220736	-0.0461538461538462	0.0308250624551738	0.0308250624551738\\
-0.187959866220736	-0.0448160535117057	0.0308250710901319	0.0308250710901319\\
-0.187959866220736	-0.0434782608695652	0.0308250826776127	0.0308250826776127\\
-0.187959866220736	-0.0421404682274247	0.0308250988845808	0.0308250988845808\\
-0.187959866220736	-0.0408026755852843	0.0308251227616217	0.0308251227616217\\
-0.187959866220736	-0.0394648829431438	0.0308251610940776	0.0308251610940776\\
-0.187959866220736	-0.0381270903010033	0.0308252307564895	0.0308252307564895\\
-0.187959866220736	-0.0367892976588629	0.03082539200079	0.03082539200079\\
-0.187959866220736	-0.0354515050167224	0.0308261059607718	0.0308261059607718\\
-0.187959866220736	-0.0341137123745819	0.210437333289185	0.210437333289185\\
-0.187959866220736	-0.0327759197324415	0.457559773211615	0.457559773211615\\
-0.187959866220736	-0.031438127090301	0.643603993172676	0.643603993172676\\
-0.187959866220736	-0.0301003344481605	0.815334747916061	0.815334747916061\\
-0.187959866220736	-0.0287625418060201	0.975431485708883	0.975431485708883\\
-0.187959866220736	-0.0274247491638796	1.13335667178423	1.13335667178423\\
-0.187959866220736	-0.0260869565217391	1.28167974053543	1.28167974053543\\
-0.187959866220736	-0.0247491638795987	1.42969934911768	1.42969934911768\\
-0.187959866220736	-0.0234113712374582	1.57745714400892	1.57745714400892\\
-0.187959866220736	-0.0220735785953177	1.72236048155733	1.72236048155733\\
-0.187959866220736	-0.0207357859531772	1.86463102942767	1.86463102942767\\
-0.187959866220736	-0.0193979933110368	2.00655882721354	2.00655882721354\\
-0.187959866220736	-0.0180602006688963	2.02064048054197	2.02064048054197\\
-0.187959866220736	-0.0167224080267558	2.0206533760169	2.0206533760169\\
-0.187959866220736	-0.0153846153846154	2.02065733078627	2.02065733078627\\
-0.187959866220736	-0.0140468227424749	2.02065927869706	2.02065927869706\\
-0.187959866220736	-0.0127090301003344	2.02066061636115	2.02066061636115\\
-0.187959866220736	-0.011371237458194	2.02066151954509	2.02066151954509\\
-0.187959866220736	-0.0100334448160535	2.02066211351382	2.02066211351382\\
-0.187959866220736	-0.00869565217391302	2.02066253225333	2.02066253225333\\
-0.187959866220736	-0.00735785953177256	2.02066286245874	2.02066286245874\\
-0.187959866220736	-0.00602006688963211	2.02066315455557	2.02066315455557\\
-0.187959866220736	-0.00468227424749162	2.02066337795274	2.02066337795274\\
-0.187959866220736	-0.00334448160535117	2.02066355259897	2.02066355259897\\
-0.187959866220736	-0.00200668896321068	2.02066369395171	2.02066369395171\\
-0.187959866220736	-0.000668896321070228	2.02066382707448	2.02066382707448\\
-0.187959866220736	0.000668896321070256	2.02066394001739	2.02066394001739\\
-0.187959866220736	0.00200668896321071	2.0206640337426	2.0206640337426\\
-0.187959866220736	0.00334448160535117	2.02066411228143	2.02066411228143\\
-0.187959866220736	0.00468227424749165	2.02066418224895	2.02066418224895\\
-0.187959866220736	0.00602006688963211	2.02066424878019	2.02066424878019\\
-0.187959866220736	0.00735785953177259	2.02066430588935	2.02066430588935\\
-0.187959866220736	0.00869565217391305	2.02066435517713	2.02066435517713\\
-0.187959866220736	0.0100334448160535	2.02066439822948	2.02066439822948\\
-0.187959866220736	0.011371237458194	2.02066443950112	2.02066443950112\\
-0.187959866220736	0.0127090301003345	2.02066447724676	2.02066447724676\\
-0.187959866220736	0.0140468227424749	2.02066451060932	2.02066451060932\\
-0.187959866220736	0.0153846153846154	2.02066454010907	2.02066454010907\\
-0.187959866220736	0.0167224080267559	2.02066456663892	2.02066456663892\\
-0.187959866220736	0.0180602006688963	2.02066459305019	2.02066459305019\\
-0.187959866220736	0.0193979933110368	2.02066461674609	2.02066461674609\\
-0.187959866220736	0.0207357859531773	2.02066463806018	2.02066463806018\\
-0.187959866220736	0.0220735785953177	2.02066465729605	2.02066465729605\\
-0.187959866220736	0.0234113712374582	2.02066467534259	2.02066467534259\\
-0.187959866220736	0.0247491638795987	2.02066469284355	2.02066469284355\\
-0.187959866220736	0.0260869565217391	2.02066470877819	2.02066470877819\\
-0.187959866220736	0.0274247491638796	2.02066472328786	2.02066472328786\\
-0.187959866220736	0.0287625418060201	2.02066473658631	2.02066473658631\\
-0.187959866220736	0.0301003344481605	2.0206647494117	2.0206647494117\\
-0.187959866220736	0.031438127090301	2.02066476164309	2.02066476164309\\
-0.187959866220736	0.0327759197324415	2.02066477290442	2.02066477290442\\
-0.187959866220736	0.034113712374582	2.02066478325995	2.02066478325995\\
-0.187959866220736	0.0354515050167224	2.02066479285939	2.02066479285939\\
-0.187959866220736	0.0367892976588629	2.0206648022853	2.0206648022853\\
-0.187959866220736	0.0381270903010034	2.02066481118765	2.02066481118765\\
-0.187959866220736	0.0394648829431438	2.02066481944648	2.02066481944648\\
-0.187959866220736	0.0408026755852843	2.02066482711633	2.02066482711633\\
-0.187959866220736	0.0421404682274248	2.02066483428163	2.02066483428163\\
-0.187959866220736	0.0434782608695652	2.02066484139835	2.02066484139835\\
-0.187959866220736	0.0448160535117057	2.02066484808616	2.02066484808616\\
-0.187959866220736	0.0461538461538462	2.02066485432806	2.02066485432806\\
-0.187959866220736	0.0474916387959866	2.0206648601718	2.0206648601718\\
-0.187959866220736	0.0488294314381271	2.02066486567434	2.02066486567434\\
-0.187959866220736	0.0501672240802676	2.02066487115904	2.02066487115904\\
-0.187959866220736	0.051505016722408	2.02066487631236	2.02066487631236\\
-0.187959866220736	0.0528428093645485	2.02066488114657	2.02066488114657\\
-0.187959866220736	0.054180602006689	2.02066488570177	2.02066488570177\\
-0.187959866220736	0.0555183946488295	2.0206648900323	2.0206648900323\\
-0.187959866220736	0.0568561872909699	2.02066489432727	2.02066489432727\\
-0.187959866220736	0.0581939799331104	2.02066489838083	2.02066489838083\\
-0.187959866220736	0.0595317725752508	2.02066490220179	2.02066490220179\\
-0.187959866220736	0.0608695652173913	2.02066490582027	2.02066490582027\\
-0.187959866220736	0.0622073578595318	2.02066490928376	2.02066490928376\\
-0.187959866220736	0.0635451505016723	2.02066491270787	2.02066491270787\\
-0.187959866220736	0.0648829431438127	2.02066491595143	2.02066491595143\\
-0.187959866220736	0.0662207357859532	2.0206649190234	2.0206649190234\\
-0.187959866220736	0.0675585284280937	2.02066492194368	2.02066492194368\\
-0.187959866220736	0.0688963210702341	2.02066492475194	2.02066492475194\\
-0.187959866220736	0.0702341137123746	2.02066492752378	2.02066492752378\\
-0.187959866220736	0.071571906354515	2.02066493015786	2.02066493015786\\
-0.187959866220736	0.0729096989966556	2.0206649326627	2.0206649326627\\
-0.187959866220736	0.074247491638796	2.0206649350515	2.0206649350515\\
-0.187959866220736	0.0755852842809365	2.02066493735577	2.02066493735577\\
-0.187959866220736	0.0769230769230769	2.02066493962903	2.02066493962903\\
-0.187959866220736	0.0782608695652174	2.0206649417955	2.0206649417955\\
-0.187959866220736	0.0795986622073579	2.02066494386262	2.02066494386262\\
-0.187959866220736	0.0809364548494984	2.0206649458394	2.0206649458394\\
-0.187959866220736	0.0822742474916388	2.02066494774982	2.02066494774982\\
-0.187959866220736	0.0836120401337793	2.02066494963516	2.02066494963516\\
-0.187959866220736	0.0849498327759198	2.02066495143655	2.02066495143655\\
-0.187959866220736	0.0862876254180602	2.02066495316021	2.02066495316021\\
-0.187959866220736	0.0876254180602007	2.02066495481249	2.02066495481249\\
-0.187959866220736	0.0889632107023411	2.02066495641091	2.02066495641091\\
-0.187959866220736	0.0903010033444816	2.02066495798981	2.02066495798981\\
-0.187959866220736	0.0916387959866221	2.02066495950195	2.02066495950195\\
-0.187959866220736	0.0929765886287626	2.02066496095225	2.02066496095225\\
-0.187959866220736	0.094314381270903	2.0206649623454	2.0206649623454\\
-0.187959866220736	0.0956521739130435	2.02066496369346	2.02066496369346\\
-0.187959866220736	0.096989966555184	2.02066496502694	2.02066496502694\\
-0.187959866220736	0.0983277591973244	2.02066496630679	2.02066496630679\\
-0.187959866220736	0.0996655518394649	2.02066496753677	2.02066496753677\\
-0.187959866220736	0.101003344481605	2.02066496872046	2.02066496872046\\
-0.187959866220736	0.102341137123746	2.02066496986542	2.02066496986542\\
-0.187959866220736	0.103678929765886	2.02066497100004	2.02066497100004\\
-0.187959866220736	0.105016722408027	2.02066497209116	2.02066497209116\\
-0.187959866220736	0.106354515050167	2.0206649731415	2.0206649731415\\
-0.187959866220736	0.107692307692308	2.02066497415398	2.02066497415398\\
-0.187959866220736	0.109030100334448	2.02066497513252	2.02066497513252\\
-0.187959866220736	0.110367892976589	2.02066497610421	2.02066497610421\\
-0.187959866220736	0.111705685618729	2.02066497704042	2.02066497704042\\
-0.187959866220736	0.11304347826087	2.02066497794288	2.02066497794288\\
-0.187959866220736	0.11438127090301	2.02066497881405	2.02066497881405\\
-0.187959866220736	0.115719063545151	2.02066497965557	2.02066497965557\\
-0.187959866220736	0.117056856187291	2.02066498049184	2.02066498049184\\
-0.187959866220736	0.118394648829431	2.02066498129967	2.02066498129967\\
-0.187959866220736	0.119732441471572	2.02066498207928	2.02066498207928\\
-0.187959866220736	0.121070234113712	2.02066498283282	2.02066498283282\\
-0.187959866220736	0.122408026755853	2.02066498356149	2.02066498356149\\
-0.187959866220736	0.123745819397993	2.02066498428333	2.02066498428333\\
-0.187959866220736	0.125083612040134	2.02066498498387	2.02066498498387\\
-0.187959866220736	0.126421404682274	2.0206649856606	2.0206649856606\\
-0.187959866220736	0.127759197324415	2.02066498631542	2.02066498631542\\
-0.187959866220736	0.129096989966555	2.02066498694932	2.02066498694932\\
-0.187959866220736	0.130434782608696	2.02066498757487	2.02066498757487\\
-0.187959866220736	0.131772575250836	2.02066498818496	2.02066498818496\\
-0.187959866220736	0.133110367892977	2.020664988775	2.020664988775\\
-0.187959866220736	0.134448160535117	2.02066498934639	2.02066498934639\\
-0.187959866220736	0.135785953177258	2.02066498990007	2.02066498990007\\
-0.187959866220736	0.137123745819398	2.02066499044411	2.02066499044411\\
-0.187959866220736	0.138461538461538	2.0206649909774	2.0206649909774\\
-0.187959866220736	0.139799331103679	2.02066499149393	2.02066499149393\\
-0.187959866220736	0.141137123745819	2.02066499199436	2.02066499199436\\
-0.187959866220736	0.14247491638796	2.0206649924797	2.0206649924797\\
-0.187959866220736	0.1438127090301	2.02066499295428	2.02066499295428\\
-0.187959866220736	0.145150501672241	2.02066499342207	2.02066499342207\\
-0.187959866220736	0.146488294314381	2.02066499387577	2.02066499387577\\
-0.187959866220736	0.147826086956522	2.02066499431551	2.02066499431551\\
-0.187959866220736	0.149163879598662	2.0206649947423	2.0206649947423\\
-0.187959866220736	0.150501672240803	2.02066499515738	2.02066499515738\\
-0.187959866220736	0.151839464882943	2.02066499556896	2.02066499556896\\
-0.187959866220736	0.153177257525084	2.0206649959685	2.0206649959685\\
-0.187959866220736	0.154515050167224	2.02066499635624	2.02066499635624\\
-0.187959866220736	0.155852842809365	2.02066499673263	2.02066499673263\\
-0.187959866220736	0.157190635451505	2.02066499709832	2.02066499709832\\
-0.187959866220736	0.158528428093646	2.02066499745956	2.02066499745956\\
-0.187959866220736	0.159866220735786	2.02066499781234	2.02066499781234\\
-0.187959866220736	0.161204013377926	2.02066499815509	2.02066499815509\\
-0.187959866220736	0.162541806020067	2.02066499848795	2.02066499848795\\
-0.187959866220736	0.163879598662207	2.02066499881146	2.02066499881146\\
-0.187959866220736	0.165217391304348	2.02066499912854	2.02066499912854\\
-0.187959866220736	0.166555183946488	2.02066499944078	2.02066499944078\\
-0.187959866220736	0.167892976588629	2.02066499974435	2.02066499974435\\
-0.187959866220736	0.169230769230769	2.02066500003952	2.02066500003952\\
-0.187959866220736	0.17056856187291	2.02066500032637	2.02066500032637\\
-0.187959866220736	0.17190635451505	2.02066500060544	2.02066500060544\\
-0.187959866220736	0.173244147157191	2.02066500088205	2.02066500088205\\
-0.187959866220736	0.174581939799331	2.02066500115148	2.02066500115148\\
-0.187959866220736	0.175919732441472	2.02066500141361	2.02066500141361\\
-0.187959866220736	0.177257525083612	2.02066500166865	2.02066500166865\\
-0.187959866220736	0.178595317725753	2.0206650019167	2.0206650019167\\
-0.187959866220736	0.179933110367893	2.02066500216007	2.02066500216007\\
-0.187959866220736	0.181270903010033	2.02066500239965	2.02066500239965\\
-0.187959866220736	0.182608695652174	2.02066500263286	2.02066500263286\\
-0.187959866220736	0.183946488294314	2.0206650028599	2.0206650028599\\
-0.187959866220736	0.185284280936455	2.02066500308097	2.02066500308097\\
-0.187959866220736	0.186622073578595	2.02066500329611	2.02066500329611\\
-0.187959866220736	0.187959866220736	2.02066500350866	2.02066500350866\\
-0.187959866220736	0.189297658862876	2.02066500371651	2.02066500371651\\
-0.187959866220736	0.190635451505017	2.02066500391896	2.02066500391896\\
-0.187959866220736	0.191973244147157	2.02066500411616	2.02066500411616\\
-0.187959866220736	0.193311036789298	2.02066500430829	2.02066500430829\\
-0.187959866220736	0.194648829431438	2.02066500449553	2.02066500449553\\
-0.187959866220736	0.195986622073579	2.02066500468107	2.02066500468107\\
-0.187959866220736	0.197324414715719	2.02066500486188	2.02066500486188\\
-0.187959866220736	0.19866220735786	2.02066500503806	2.02066500503806\\
-0.187959866220736	0.2	2.02066500520979	2.02066500520979\\
-0.186622073578595	-0.2	-0.654836158705379	-0.654836158705379\\
-0.186622073578595	-0.19866220735786	-0.643581215256737	-0.643581215256737\\
-0.186622073578595	-0.197324414715719	-0.632484626912326	-0.632484626912326\\
-0.186622073578595	-0.195986622073579	-0.621540793047393	-0.621540793047393\\
-0.186622073578595	-0.194648829431438	-0.610744399132594	-0.610744399132594\\
-0.186622073578595	-0.193311036789298	-0.600090483996229	-0.600090483996229\\
-0.186622073578595	-0.191973244147157	-0.589574487154799	-0.589574487154799\\
-0.186622073578595	-0.190635451505017	-0.579191850278206	-0.579191850278206\\
-0.186622073578595	-0.189297658862876	-0.568938220288438	-0.568938220288438\\
-0.186622073578595	-0.187959866220736	-0.558809450264198	-0.558809450264198\\
-0.186622073578595	-0.186622073578595	-0.548801586848778	-0.548801586848778\\
-0.186622073578595	-0.185284280936455	-0.53891085862538	-0.53891085862538\\
-0.186622073578595	-0.183946488294314	-0.529133665373023	-0.529133665373023\\
-0.186622073578595	-0.182608695652174	-0.519466568125233	-0.519466568125233\\
-0.186622073578595	-0.181270903010033	-0.509906279961778	-0.509906279961778\\
-0.186622073578595	-0.179933110367893	-0.500449657470745	-0.500449657470745\\
-0.186622073578595	-0.178595317725753	-0.491093692824638	-0.491093692824638\\
-0.186622073578595	-0.177257525083612	-0.481835506419682	-0.481835506419682\\
-0.186622073578595	-0.175919732441472	-0.472672340032605	-0.472672340032605\\
-0.186622073578595	-0.174581939799331	-0.463601550453567	-0.463601550453567\\
-0.186622073578595	-0.173244147157191	-0.454620603557893	-0.454620603557893\\
-0.186622073578595	-0.17190635451505	-0.445727068782908	-0.445727068782908\\
-0.186622073578595	-0.17056856187291	-0.436918613979313	-0.436918613979313\\
-0.186622073578595	-0.169230769230769	-0.428193000609511	-0.428193000609511\\
-0.186622073578595	-0.167892976588629	-0.419548079267884	-0.419548079267884\\
-0.186622073578595	-0.166555183946488	-0.410981785500459	-0.410981785500459\\
-0.186622073578595	-0.165217391304348	-0.402492135903507	-0.402492135903507\\
-0.186622073578595	-0.163879598662207	-0.394077224482713	-0.394077224482713\\
-0.186622073578595	-0.162541806020067	-0.385735219256322	-0.385735219256322\\
-0.186622073578595	-0.161204013377926	-0.377464359087433	-0.377464359087433\\
-0.186622073578595	-0.159866220735786	-0.369262950732184	-0.369262950732184\\
-0.186622073578595	-0.158528428093645	-0.361129366092115	-0.361129366092115\\
-0.186622073578595	-0.157190635451505	-0.353062039660424	-0.353062039660424\\
-0.186622073578595	-0.155852842809365	-0.345059466153274	-0.345059466153274\\
-0.186622073578595	-0.154515050167224	-0.337120198318661	-0.337120198318661\\
-0.186622073578595	-0.153177257525084	-0.329242844916766	-0.329242844916766\\
-0.186622073578595	-0.151839464882943	-0.321426068867148	-0.321426068867148\\
-0.186622073578595	-0.150501672240803	-0.313668585559592	-0.313668585559592\\
-0.186622073578595	-0.149163879598662	-0.305969161327029	-0.305969161327029\\
-0.186622073578595	-0.147826086956522	-0.298326612080695	-0.298326612080695\\
-0.186622073578595	-0.146488294314381	-0.290739802109567	-0.290739802109567\\
-0.186622073578595	-0.145150501672241	-0.283207643048369	-0.283207643048369\\
-0.186622073578595	-0.1438127090301	-0.275729093020935	-0.275729093020935\\
-0.186622073578595	-0.14247491638796	-0.268303155968727	-0.268303155968727\\
-0.186622073578595	-0.141137123745819	-0.260928881177926	-0.260928881177926\\
-0.186622073578595	-0.139799331103679	-0.253605363022841	-0.253605363022841\\
-0.186622073578595	-0.138461538461538	-0.24633174094885	-0.24633174094885\\
-0.186622073578595	-0.137123745819398	-0.239107199724801	-0.239107199724801\\
-0.186622073578595	-0.135785953177258	-0.231930970003367	-0.231930970003367\\
-0.186622073578595	-0.134448160535117	-0.224802329238835	-0.224802329238835\\
-0.186622073578595	-0.133110367892977	-0.21772060302599	-0.21772060302599\\
-0.186622073578595	-0.131772575250836	-0.210685096201474	-0.210685096201474\\
-0.186622073578595	-0.130434782608696	-0.203693529882303	-0.203693529882303\\
-0.186622073578595	-0.129096989966555	-0.196744536502454	-0.196744536502454\\
-0.186622073578595	-0.127759197324415	-0.189837470943325	-0.189837470943325\\
-0.186622073578595	-0.126421404682274	-0.182971738119803	-0.182971738119803\\
-0.186622073578595	-0.125083612040134	-0.17614842827178	-0.17614842827178\\
-0.186622073578595	-0.123745819397993	-0.16936822919709	-0.16936822919709\\
-0.186622073578595	-0.122408026755853	-0.162630878471112	-0.162630878471112\\
-0.186622073578595	-0.121070234113712	-0.155936195466685	-0.155936195466685\\
-0.186622073578595	-0.119732441471572	-0.149284093459348	-0.149284093459348\\
-0.186622073578595	-0.118394648829431	-0.14267459546382	-0.14267459546382\\
-0.186622073578595	-0.117056856187291	-0.136107855206688	-0.136107855206688\\
-0.186622073578595	-0.115719063545151	-0.129584185319409	-0.129584185319409\\
-0.186622073578595	-0.11438127090301	-0.123104095923804	-0.123104095923804\\
-0.186622073578595	-0.11304347826087	-0.116668348583151	-0.116668348583151\\
-0.186622073578595	-0.111705685618729	-0.110275249375826	-0.110275249375826\\
-0.186622073578595	-0.110367892976589	-0.103917859091884	-0.103917859091884\\
-0.186622073578595	-0.109030100334448	-0.0975962002742841	-0.0975962002742841\\
-0.186622073578595	-0.107692307692308	-0.0913189978239533	-0.0913189978239533\\
-0.186622073578595	-0.106354515050167	-0.0850914382643199	-0.0850914382643199\\
-0.186622073578595	-0.105016722408027	-0.0789170729749207	-0.0789170729749207\\
-0.186622073578595	-0.103678929765886	-0.0727988574753825	-0.0727988574753825\\
-0.186622073578595	-0.102341137123746	-0.0667198265623914	-0.0667198265623914\\
-0.186622073578595	-0.101003344481605	-0.060680558231922	-0.060680558231922\\
-0.186622073578595	-0.0996655518394649	-0.054710980081968	-0.054710980081968\\
-0.186622073578595	-0.0983277591973244	-0.0488146646004531	-0.0488146646004531\\
-0.186622073578595	-0.096989966555184	-0.0429571910854156	-0.0429571910854156\\
-0.186622073578595	-0.0956521739130435	-0.0371903898359927	-0.0371903898359927\\
-0.186622073578595	-0.094314381270903	-0.0314943018559802	-0.0314943018559802\\
-0.186622073578595	-0.0929765886287625	-0.0258878479568305	-0.0258878479568305\\
-0.186622073578595	-0.0916387959866221	-0.0203671081714389	-0.0203671081714389\\
-0.186622073578595	-0.0903010033444816	-0.0149778895402402	-0.0149778895402402\\
-0.186622073578595	-0.0889632107023411	-0.00970164370670046	-0.00970164370670046\\
-0.186622073578595	-0.0876254180602007	-0.00456551049391118	-0.00456551049391118\\
-0.186622073578595	-0.0862876254180602	0.000404441981326498	0.000404441981326498\\
-0.186622073578595	-0.0849498327759197	0.00518234770693637	0.00518234770693637\\
-0.186622073578595	-0.0836120401337793	0.00974110664909122	0.00974110664909122\\
-0.186622073578595	-0.0822742474916388	0.0140506321708883	0.0140506321708883\\
-0.186622073578595	-0.0809364548494983	0.0180385519519362	0.0180385519519362\\
-0.186622073578595	-0.0795986622073579	0.0216784676040527	0.0216784676040527\\
-0.186622073578595	-0.0782608695652174	0.0248707653238011	0.0248707653238011\\
-0.186622073578595	-0.0769230769230769	0.0275313199241967	0.0275313199241967\\
-0.186622073578595	-0.0755852842809365	0.0295296527055547	0.0295296527055547\\
-0.186622073578595	-0.074247491638796	0.0307017860801183	0.0307017860801183\\
-0.186622073578595	-0.0729096989966555	0.030825024054695	0.030825024054695\\
-0.186622073578595	-0.071571906354515	0.0308250244954706	0.0308250244954706\\
-0.186622073578595	-0.0702341137123746	0.0308250249693852	0.0308250249693852\\
-0.186622073578595	-0.0688963210702341	0.0308250254928835	0.0308250254928835\\
-0.186622073578595	-0.0675585284280937	0.0308250260680265	0.0308250260680265\\
-0.186622073578595	-0.0662207357859532	0.0308250267095798	0.0308250267095798\\
-0.186622073578595	-0.0648829431438127	0.0308250274272632	0.0308250274272632\\
-0.186622073578595	-0.0635451505016722	0.0308250282328519	0.0308250282328519\\
-0.186622073578595	-0.0622073578595318	0.0308250291402663	0.0308250291402663\\
-0.186622073578595	-0.0608695652173913	0.0308250301654248	0.0308250301654248\\
-0.186622073578595	-0.0595317725752508	0.0308250313328047	0.0308250313328047\\
-0.186622073578595	-0.0581939799331104	0.0308250326696876	0.0308250326696876\\
-0.186622073578595	-0.0568561872909699	0.0308250342104563	0.0308250342104563\\
-0.186622073578595	-0.0555183946488294	0.0308250359990775	0.0308250359990775\\
-0.186622073578595	-0.0541806020066889	0.0308250380923412	0.0308250380923412\\
-0.186622073578595	-0.0528428093645485	0.0308250405647561	0.0308250405647561\\
-0.186622073578595	-0.051505016722408	0.0308250435158507	0.0308250435158507\\
-0.186622073578595	-0.0501672240802676	0.0308250470813497	0.0308250470813497\\
-0.186622073578595	-0.0488294314381271	0.0308250514509079	0.0308250514509079\\
-0.186622073578595	-0.0474916387959866	0.0308250568973378	0.0308250568973378\\
-0.186622073578595	-0.0461538461538462	0.0308250638270493	0.0308250638270493\\
-0.186622073578595	-0.0448160535117057	0.0308250728720891	0.0308250728720891\\
-0.186622073578595	-0.0434782608695652	0.0308250850701175	0.0308250850701175\\
-0.186622073578595	-0.0421404682274247	0.030825102248504	0.030825102248504\\
-0.186622073578595	-0.0408026755852843	0.0308251278183954	0.0308251278183954\\
-0.186622073578595	-0.0394648829431438	0.0308251694097113	0.0308251694097113\\
-0.186622073578595	-0.0381270903010033	0.0308252468662842	0.0308252468662842\\
-0.186622073578595	-0.0367892976588629	0.0308254354410592	0.0308254354410592\\
-0.186622073578595	-0.0354515050167224	0.0308264581496954	0.0308264581496954\\
-0.186622073578595	-0.0341137123745819	0.249268089665192	0.249268089665192\\
-0.186622073578595	-0.0327759197324415	0.484441858307478	0.484441858307478\\
-0.186622073578595	-0.031438127090301	0.670451268399174	0.670451268399174\\
-0.186622073578595	-0.0301003344481605	0.83914275372378	0.83914275372378\\
-0.186622073578595	-0.0287625418060201	0.999334174322428	0.999334174322428\\
-0.186622073578595	-0.0274247491638796	1.15597879053616	1.15597879053616\\
-0.186622073578595	-0.0260869565217391	1.30441249667976	1.30441249667976\\
-0.186622073578595	-0.0247491638795987	1.4525748796875	1.4525748796875\\
-0.186622073578595	-0.0234113712374582	1.60047394465459	1.60047394465459\\
-0.186622073578595	-0.0220735785953177	1.74483184935453	1.74483184935453\\
-0.186622073578595	-0.0207357859531772	1.88726971963361	1.88726971963361\\
-0.186622073578595	-0.0193979933110368	2.02029273864012	2.02029273864012\\
-0.186622073578595	-0.0180602006688963	2.02064421776901	2.02064421776901\\
-0.186622073578595	-0.0167224080267558	2.02065428594504	2.02065428594504\\
-0.186622073578595	-0.0153846153846154	2.02065773854105	2.02065773854105\\
-0.186622073578595	-0.0140468227424749	2.02065951154943	2.02065951154943\\
-0.186622073578595	-0.0127090301003344	2.0206607970365	2.0206607970365\\
-0.186622073578595	-0.011371237458194	2.02066163615735	2.02066163615735\\
-0.186622073578595	-0.0100334448160535	2.02066219375003	2.02066219375003\\
-0.186622073578595	-0.00869565217391302	2.02066259207193	2.02066259207193\\
-0.186622073578595	-0.00735785953177256	2.02066291806739	2.02066291806739\\
-0.186622073578595	-0.00602006688963211	2.02066319693298	2.02066319693298\\
-0.186622073578595	-0.00468227424749162	2.02066341126756	2.02066341126756\\
-0.186622073578595	-0.00334448160535117	2.02066357928918	2.02066357928918\\
-0.186622073578595	-0.00200668896321068	2.02066371618845	2.02066371618845\\
-0.186622073578595	-0.000668896321070228	2.02066384843661	2.02066384843661\\
-0.186622073578595	0.000668896321070256	2.02066395786162	2.02066395786162\\
-0.186622073578595	0.00200668896321071	2.02066404866772	2.02066404866772\\
-0.186622073578595	0.00334448160535117	2.02066412516405	2.02066412516405\\
-0.186622073578595	0.00468227424749165	2.02066419494594	2.02066419494594\\
-0.186622073578595	0.00602006688963211	2.02066425976123	2.02066425976123\\
-0.186622073578595	0.00735785953177259	2.02066431548926	2.02066431548926\\
-0.186622073578595	0.00869565217391305	2.02066436354892	2.02066436354892\\
-0.186622073578595	0.0100334448160535	2.02066440570362	2.02066440570362\\
-0.186622073578595	0.011371237458194	2.02066444689793	2.02066444689793\\
-0.186622073578595	0.0127090301003345	2.02066448385037	2.02066448385037\\
-0.186622073578595	0.0140468227424749	2.02066451648687	2.02066451648687\\
-0.186622073578595	0.0153846153846154	2.0206645454248	2.0206645454248\\
-0.186622073578595	0.0167224080267559	2.02066457193147	2.02066457193147\\
-0.186622073578595	0.0180602006688963	2.02066459786292	2.02066459786292\\
-0.186622073578595	0.0193979933110368	2.02066462113377	2.02066462113377\\
-0.186622073578595	0.0207357859531773	2.02066464203813	2.02066464203813\\
-0.186622073578595	0.0220735785953177	2.02066466096292	2.02066466096292\\
-0.186622073578595	0.0234113712374582	2.02066467900774	2.02066467900774\\
-0.186622073578595	0.0247491638795987	2.02066469622184	2.02066469622184\\
-0.186622073578595	0.0260869565217391	2.02066471189933	2.02066471189933\\
-0.186622073578595	0.0274247491638796	2.02066472616536	2.02066472616536\\
-0.186622073578595	0.0287625418060201	2.02066473927193	2.02066473927193\\
-0.186622073578595	0.0301003344481605	2.02066475209868	2.02066475209868\\
-0.186622073578595	0.031438127090301	2.02066476415007	2.02066476415007\\
-0.186622073578595	0.0327759197324415	2.02066477523204	2.02066477523204\\
-0.186622073578595	0.034113712374582	2.02066478544457	2.02066478544457\\
-0.186622073578595	0.0354515050167224	2.0206647949189	2.0206647949189\\
-0.186622073578595	0.0367892976588629	2.02066480434656	2.02066480434656\\
-0.186622073578595	0.0381270903010034	2.02066481312887	2.02066481312887\\
-0.186622073578595	0.0394648829431438	2.02066482126513	2.02066482126513\\
-0.186622073578595	0.0408026755852843	2.02066482883852	2.02066482883852\\
-0.186622073578595	0.0421404682274248	2.02066483596593	2.02066483596593\\
-0.186622073578595	0.0434782608695652	2.02066484303683	2.02066484303683\\
-0.186622073578595	0.0448160535117057	2.02066484963957	2.02066484963957\\
-0.186622073578595	0.0461538461538462	2.02066485579602	2.02066485579602\\
-0.186622073578595	0.0474916387959866	2.0206648615709	2.0206648615709\\
-0.186622073578595	0.0488294314381271	2.02066486707882	2.02066486707882\\
-0.186622073578595	0.0501672240802676	2.02066487249905	2.02066487249905\\
-0.186622073578595	0.051505016722408	2.02066487758644	2.02066487758644\\
-0.186622073578595	0.0528428093645485	2.02066488236219	2.02066488236219\\
-0.186622073578595	0.054180602006689	2.0206648868664	2.0206648868664\\
-0.186622073578595	0.0555183946488295	2.02066489120297	2.02066489120297\\
-0.186622073578595	0.0568561872909699	2.02066489544877	2.02066489544877\\
-0.186622073578595	0.0581939799331104	2.02066489945082	2.02066489945082\\
-0.186622073578595	0.0595317725752508	2.02066490322956	2.02066490322956\\
-0.186622073578595	0.0608695652173913	2.0206649068091	2.0206649068091\\
-0.186622073578595	0.0622073578595318	2.02066491027808	2.02066491027808\\
-0.186622073578595	0.0635451505016723	2.02066491366436	2.02066491366436\\
-0.186622073578595	0.0648829431438127	2.02066491686805	2.02066491686805\\
-0.186622073578595	0.0662207357859532	2.02066491990746	2.02066491990746\\
-0.186622073578595	0.0675585284280937	2.02066492279732	2.02066492279732\\
-0.186622073578595	0.0688963210702341	2.0206649256105	2.0206649256105\\
-0.186622073578595	0.0702341137123746	2.02066492835251	2.02066492835251\\
-0.186622073578595	0.071571906354515	2.02066493095529	2.02066493095529\\
-0.186622073578595	0.0729096989966556	2.02066493343426	2.02066493343426\\
-0.186622073578595	0.074247491638796	2.0206649357987	2.0206649357987\\
-0.186622073578595	0.0755852842809365	2.02066493810726	2.02066493810726\\
-0.186622073578595	0.0769230769230769	2.02066494035625	2.02066494035625\\
-0.186622073578595	0.0782608695652174	2.0206649424978	2.0206649424978\\
-0.186622073578595	0.0795986622073579	2.02066494454391	2.02066494454391\\
-0.186622073578595	0.0809364548494984	2.02066494650086	2.02066494650086\\
-0.186622073578595	0.0822742474916388	2.02066494841509	2.02066494841509\\
-0.186622073578595	0.0836120401337793	2.02066495028028	2.02066495028028\\
-0.186622073578595	0.0849498327759198	2.02066495206166	2.02066495206166\\
-0.186622073578595	0.0862876254180602	2.020664953768	2.020664953768\\
-0.186622073578595	0.0876254180602007	2.02066495540382	2.02066495540382\\
-0.186622073578595	0.0889632107023411	2.02066495700552	2.02066495700552\\
-0.186622073578595	0.0903010033444816	2.02066495856748	2.02066495856748\\
-0.186622073578595	0.0916387959866221	2.02066496006312	2.02066496006312\\
-0.186622073578595	0.0929765886287626	2.02066496149891	2.02066496149891\\
-0.186622073578595	0.094314381270903	2.02066496287825	2.02066496287825\\
-0.186622073578595	0.0956521739130435	2.02066496422918	2.02066496422918\\
-0.186622073578595	0.096989966555184	2.02066496554841	2.02066496554841\\
-0.186622073578595	0.0983277591973244	2.02066496681436	2.02066496681436\\
-0.186622073578595	0.0996655518394649	2.02066496803197	2.02066496803197\\
-0.186622073578595	0.101003344481605	2.02066496920384	2.02066496920384\\
-0.186622073578595	0.102341137123746	2.02066497035128	2.02066497035128\\
-0.186622073578595	0.103678929765886	2.02066497147382	2.02066497147382\\
-0.186622073578595	0.105016722408027	2.02066497255303	2.02066497255303\\
-0.186622073578595	0.106354515050167	2.02066497359276	2.02066497359276\\
-0.186622073578595	0.107692307692308	2.02066497459505	2.02066497459505\\
-0.186622073578595	0.109030100334448	2.02066497557561	2.02066497557561\\
-0.186622073578595	0.110367892976589	2.02066497653705	2.02066497653705\\
-0.186622073578595	0.111705685618729	2.02066497746284	2.02066497746284\\
-0.186622073578595	0.11304347826087	2.02066497835609	2.02066497835609\\
-0.186622073578595	0.11438127090301	2.02066497921839	2.02066497921839\\
-0.186622073578595	0.115719063545151	2.02066498006088	2.02066498006088\\
-0.186622073578595	0.117056856187291	2.02066498088908	2.02066498088908\\
-0.186622073578595	0.118394648829431	2.02066498168768	2.02066498168768\\
-0.186622073578595	0.119732441471572	2.0206649824592	2.0206649824592\\
-0.186622073578595	0.121070234113712	2.02066498320493	2.02066498320493\\
-0.186622073578595	0.122408026755853	2.02066498393221	2.02066498393221\\
-0.186622073578595	0.123745819397993	2.02066498464918	2.02066498464918\\
-0.186622073578595	0.125083612040134	2.02066498534156	2.02066498534156\\
-0.186622073578595	0.126421404682274	2.0206649860111	2.0206649860111\\
-0.186622073578595	0.127759197324415	2.020664986659	2.020664986659\\
-0.186622073578595	0.129096989966555	2.02066498728938	2.02066498728938\\
-0.186622073578595	0.130434782608696	2.02066498791281	2.02066498791281\\
-0.186622073578595	0.131772575250836	2.02066498851578	2.02066498851578\\
-0.186622073578595	0.133110367892977	2.02066498909928	2.02066498909928\\
-0.186622073578595	0.134448160535117	2.02066498966449	2.02066498966449\\
-0.186622073578595	0.135785953177258	2.02066499021283	2.02066499021283\\
-0.186622073578595	0.137123745819398	2.02066499075705	2.02066499075705\\
-0.186622073578595	0.138461538461538	2.02066499128422	2.02066499128422\\
-0.186622073578595	0.139799331103679	2.02066499179464	2.02066499179464\\
-0.186622073578595	0.141137123745819	2.0206649922895	2.0206649922895\\
-0.186622073578595	0.14247491638796	2.02066499276945	2.02066499276945\\
-0.186622073578595	0.1438127090301	2.02066499324468	2.02066499324468\\
-0.186622073578595	0.145150501672241	2.02066499370706	2.02066499370706\\
-0.186622073578595	0.146488294314381	2.02066499415516	2.02066499415516\\
-0.186622073578595	0.147826086956522	2.02066499458984	2.02066499458984\\
-0.186622073578595	0.149163879598662	2.02066499501173	2.02066499501173\\
-0.186622073578595	0.150501672240803	2.02066499542727	2.02066499542727\\
-0.186622073578595	0.151839464882943	2.02066499583399	2.02066499583399\\
-0.186622073578595	0.153177257525084	2.02066499622867	2.02066499622867\\
-0.186622073578595	0.154515050167224	2.02066499661158	2.02066499661158\\
-0.186622073578595	0.155852842809365	2.02066499698349	2.02066499698349\\
-0.186622073578595	0.157190635451505	2.02066499734761	2.02066499734761\\
-0.186622073578595	0.158528428093646	2.02066499770633	2.02066499770633\\
-0.186622073578595	0.159866220735786	2.02066499805477	2.02066499805477\\
-0.186622073578595	0.161204013377926	2.02066499839308	2.02066499839308\\
-0.186622073578595	0.162541806020067	2.02066499872176	2.02066499872176\\
-0.186622073578595	0.163879598662207	2.02066499904143	2.02066499904143\\
-0.186622073578595	0.165217391304348	2.02066499935852	2.02066499935852\\
-0.186622073578595	0.166555183946488	2.02066499966678	2.02066499966678\\
-0.186622073578595	0.167892976588629	2.02066499996645	2.02066499996645\\
-0.186622073578595	0.169230769230769	2.02066500025763	2.02066500025763\\
-0.186622073578595	0.17056856187291	2.0206650005408	2.0206650005408\\
-0.186622073578595	0.17190635451505	2.02066500081955	2.02066500081955\\
-0.186622073578595	0.173244147157191	2.02066500109286	2.02066500109286\\
-0.186622073578595	0.174581939799331	2.02066500135871	2.02066500135871\\
-0.186622073578595	0.175919732441472	2.02066500161734	2.02066500161734\\
-0.186622073578595	0.177257525083612	2.0206650018688	2.0206650018688\\
-0.186622073578595	0.178595317725753	2.02066500211399	2.02066500211399\\
-0.186622073578595	0.179933110367893	2.02066500235679	2.02066500235679\\
-0.186622073578595	0.181270903010033	2.02066500259308	2.02066500259308\\
-0.186622073578595	0.182608695652174	2.02066500282306	2.02066500282306\\
-0.186622073578595	0.183946488294314	2.02066500304694	2.02066500304694\\
-0.186622073578595	0.185284280936455	2.02066500326477	2.02066500326477\\
-0.186622073578595	0.186622073578595	2.02066500347886	2.02066500347886\\
-0.186622073578595	0.187959866220736	2.02066500368924	2.02066500368924\\
-0.186622073578595	0.189297658862876	2.02066500389409	2.02066500389409\\
-0.186622073578595	0.190635451505017	2.02066500409361	2.02066500409361\\
-0.186622073578595	0.191973244147157	2.02066500428794	2.02066500428794\\
-0.186622073578595	0.193311036789298	2.02066500447717	2.02066500447717\\
-0.186622073578595	0.194648829431438	2.02066500466409	2.02066500466409\\
-0.186622073578595	0.195986622073579	2.02066500484687	2.02066500484687\\
-0.186622073578595	0.197324414715719	2.02066500502495	2.02066500502495\\
-0.186622073578595	0.19866220735786	2.02066500519847	2.02066500519847\\
-0.186622073578595	0.2	2.02066500536758	2.02066500536758\\
-0.185284280936455	-0.2	-0.654185613448515	-0.654185613448515\\
-0.185284280936455	-0.19866220735786	-0.642922415971123	-0.642922415971123\\
-0.185284280936455	-0.197324414715719	-0.631817555371568	-0.631817555371568\\
-0.185284280936455	-0.195986622073579	-0.620865429362664	-0.620865429362664\\
-0.185284280936455	-0.194648829431438	-0.610060743538175	-0.610060743538175\\
-0.185284280936455	-0.193311036789298	-0.599398698461956	-0.599398698461956\\
-0.185284280936455	-0.191973244147157	-0.588874558529267	-0.588874558529267\\
-0.185284280936455	-0.190635451505017	-0.578483749781354	-0.578483749781354\\
-0.185284280936455	-0.189297658862876	-0.568221918123642	-0.568221918123642\\
-0.185284280936455	-0.187959866220736	-0.558084915667711	-0.558084915667711\\
-0.185284280936455	-0.186622073578595	-0.548068788138094	-0.548068788138094\\
-0.185284280936455	-0.185284280936455	-0.538169763246738	-0.538169763246738\\
-0.185284280936455	-0.183946488294314	-0.528384239948276	-0.528384239948276\\
-0.185284280936455	-0.182608695652174	-0.518708778498305	-0.518708778498305\\
-0.185284280936455	-0.181270903010033	-0.509140091244887	-0.509140091244887\\
-0.185284280936455	-0.179933110367893	-0.499675034090651	-0.499675034090651\\
-0.185284280936455	-0.178595317725753	-0.490310598569087	-0.490310598569087\\
-0.185284280936455	-0.177257525083612	-0.481043904484301	-0.481043904484301\\
-0.185284280936455	-0.175919732441472	-0.47187219306847	-0.47187219306847\\
-0.185284280936455	-0.174581939799331	-0.462792820615669	-0.462792820615669\\
-0.185284280936455	-0.173244147157191	-0.453803252554792	-0.453803252554792\\
-0.185284280936455	-0.17190635451505	-0.444901057927819	-0.444901057927819\\
-0.185284280936455	-0.17056856187291	-0.436083904242928	-0.436083904242928\\
-0.185284280936455	-0.169230769230769	-0.42734955267488	-0.42734955267488\\
-0.185284280936455	-0.167892976588629	-0.418695853587709	-0.418695853587709\\
-0.185284280936455	-0.166555183946488	-0.410120742357161	-0.410120742357161\\
-0.185284280936455	-0.165217391304348	-0.401622235472527	-0.401622235472527\\
-0.185284280936455	-0.163879598662207	-0.393198426899501	-0.393198426899501\\
-0.185284280936455	-0.162541806020067	-0.384847484687552	-0.384847484687552\\
-0.185284280936455	-0.161204013377926	-0.376567647807052	-0.376567647807052\\
-0.185284280936455	-0.159866220735786	-0.368357223202978	-0.368357223202978\\
-0.185284280936455	-0.158528428093645	-0.360214583053565	-0.360214583053565\\
-0.185284280936455	-0.157190635451505	-0.352138162223762	-0.352138162223762\\
-0.185284280936455	-0.155852842809365	-0.344126455904752	-0.344126455904752\\
-0.185284280936455	-0.154515050167224	-0.336178017432231	-0.336178017432231\\
-0.185284280936455	-0.153177257525084	-0.328291456277564	-0.328291456277564\\
-0.185284280936455	-0.151839464882943	-0.32046543620738	-0.32046543620738\\
-0.185284280936455	-0.150501672240803	-0.312698673608727	-0.312698673608727\\
-0.185284280936455	-0.149163879598662	-0.304989935978545	-0.304989935978545\\
-0.185284280936455	-0.147826086956522	-0.297338040577999	-0.297338040577999\\
-0.185284280936455	-0.146488294314381	-0.289741853254264	-0.289741853254264\\
-0.185284280936455	-0.145150501672241	-0.282200287434636	-0.282200287434636\\
-0.185284280936455	-0.1438127090301	-0.274712303300542	-0.274712303300542\\
-0.185284280936455	-0.14247491638796	-0.267276907152193	-0.267276907152193\\
-0.185284280936455	-0.141137123745819	-0.259893150978504	-0.259893150978504\\
-0.185284280936455	-0.139799331103679	-0.252560132251498	-0.252560132251498\\
-0.185284280936455	-0.138461538461538	-0.245276993970375	-0.245276993970375\\
-0.185284280936455	-0.137123745819398	-0.238042924987539	-0.238042924987539\\
-0.185284280936455	-0.135785953177258	-0.230857160658331	-0.230857160658331\\
-0.185284280936455	-0.134448160535117	-0.223718983867961	-0.223718983867961\\
-0.185284280936455	-0.133110367892977	-0.216627726504758	-0.216627726504758\\
-0.185284280936455	-0.131772575250836	-0.209582268103241	-0.209582268103241\\
-0.185284280936455	-0.130434782608696	-0.202580182658819	-0.202580182658819\\
-0.185284280936455	-0.129096989966555	-0.195620639300198	-0.195620639300198\\
-0.185284280936455	-0.127759197324415	-0.18870299439894	-0.18870299439894\\
-0.185284280936455	-0.126421404682274	-0.181826990339633	-0.181826990339633\\
-0.185284280936455	-0.125083612040134	-0.174994159911182	-0.174994159911182\\
-0.185284280936455	-0.123745819397993	-0.168204498832135	-0.168204498832135\\
-0.185284280936455	-0.122408026755853	-0.161457762139944	-0.161457762139944\\
-0.185284280936455	-0.121070234113712	-0.154753790378473	-0.154753790378473\\
-0.185284280936455	-0.119732441471572	-0.148092522760148	-0.148092522760148\\
-0.185284280936455	-0.118394648829431	-0.141474014453664	-0.141474014453664\\
-0.185284280936455	-0.117056856187291	-0.134898459588372	-0.134898459588372\\
-0.185284280936455	-0.115719063545151	-0.128366222354853	-0.128366222354853\\
-0.185284280936455	-0.11438127090301	-0.121877879857254	-0.121877879857254\\
-0.185284280936455	-0.11304347826087	-0.115434260253564	-0.115434260253564\\
-0.185284280936455	-0.111705685618729	-0.109030429309604	-0.109030429309604\\
-0.185284280936455	-0.110367892976589	-0.102661939788867	-0.102661939788867\\
-0.185284280936455	-0.109030100334448	-0.0963311157107062	-0.0963311157107062\\
-0.185284280936455	-0.107692307692308	-0.0900474906930168	-0.0900474906930168\\
-0.185284280936455	-0.106354515050167	-0.0838145598144223	-0.0838145598144223\\
-0.185284280936455	-0.105016722408027	-0.077636310988455	-0.077636310988455\\
-0.185284280936455	-0.103678929765886	-0.0715107620213824	-0.0715107620213824\\
-0.185284280936455	-0.102341137123746	-0.0654205939680874	-0.0654205939680874\\
-0.185284280936455	-0.101003344481605	-0.0593785667193464	-0.0593785667193464\\
-0.185284280936455	-0.0996655518394649	-0.0534134707464359	-0.0534134707464359\\
-0.185284280936455	-0.0983277591973244	-0.0475086661783155	-0.0475086661783155\\
-0.185284280936455	-0.096989966555184	-0.0416485307318376	-0.0416485307318376\\
-0.185284280936455	-0.0956521739130435	-0.0358916290316417	-0.0358916290316417\\
-0.185284280936455	-0.094314381270903	-0.0301868875628727	-0.0301868875628727\\
-0.185284280936455	-0.0929765886287625	-0.0245992283560083	-0.0245992283560083\\
-0.185284280936455	-0.0916387959866221	-0.0190874111657167	-0.0190874111657167\\
-0.185284280936455	-0.0903010033444816	-0.0137029750900739	-0.0137029750900739\\
-0.185284280936455	-0.0889632107023411	-0.00845286814207702	-0.00845286814207702\\
-0.185284280936455	-0.0876254180602007	-0.00334564050762121	-0.00334564050762121\\
-0.185284280936455	-0.0862876254180602	0.0015922982026324	0.0015922982026324\\
-0.185284280936455	-0.0849498327759197	0.00633446567245211	0.00633446567245211\\
-0.185284280936455	-0.0836120401337793	0.0108527376548436	0.0108527376548436\\
-0.185284280936455	-0.0822742474916388	0.0150815872461448	0.0150815872461448\\
-0.185284280936455	-0.0809364548494983	0.019006146410266	0.019006146410266\\
-0.185284280936455	-0.0795986622073579	0.0225362459779603	0.0225362459779603\\
-0.185284280936455	-0.0782608695652174	0.0256100419157416	0.0256100419157416\\
-0.185284280936455	-0.0769230769230769	0.0281185000270937	0.0281185000270937\\
-0.185284280936455	-0.0755852842809365	0.0299275258976296	0.0299275258976296\\
-0.185284280936455	-0.074247491638796	0.030825023706664	0.030825023706664\\
-0.185284280936455	-0.0729096989966555	0.0308250241430621	0.0308250241430621\\
-0.185284280936455	-0.071571906354515	0.0308250245888226	0.0308250245888226\\
-0.185284280936455	-0.0702341137123746	0.0308250250706561	0.0308250250706561\\
-0.185284280936455	-0.0688963210702341	0.0308250256036702	0.0308250256036702\\
-0.185284280936455	-0.0675585284280937	0.0308250261909344	0.0308250261909344\\
-0.185284280936455	-0.0662207357859532	0.0308250268456941	0.0308250268456941\\
-0.185284280936455	-0.0648829431438127	0.0308250275786528	0.0308250275786528\\
-0.185284280936455	-0.0635451505016722	0.0308250284020191	0.0308250284020191\\
-0.185284280936455	-0.0622073578595318	0.030825029329566	0.030825029329566\\
-0.185284280936455	-0.0608695652173913	0.0308250303794625	0.0308250303794625\\
-0.185284280936455	-0.0595317725752508	0.030825031576063	0.030825031576063\\
-0.185284280936455	-0.0581939799331104	0.0308250329477926	0.0308250329477926\\
-0.185284280936455	-0.0568561872909699	0.0308250345305402	0.0308250345305402\\
-0.185284280936455	-0.0555183946488294	0.0308250363701558	0.0308250363701558\\
-0.185284280936455	-0.0541806020066889	0.0308250385260064	0.0308250385260064\\
-0.185284280936455	-0.0528428093645485	0.0308250410761657	0.0308250410761657\\
-0.185284280936455	-0.051505016722408	0.0308250441251836	0.0308250441251836\\
-0.185284280936455	-0.0501672240802676	0.0308250478160575	0.0308250478160575\\
-0.185284280936455	-0.0488294314381271	0.0308250523493027	0.0308250523493027\\
-0.185284280936455	-0.0474916387959866	0.030825058014553	0.030825058014553\\
-0.185284280936455	-0.0461538461538462	0.0308250652454538	0.0308250652454538\\
-0.185284280936455	-0.0448160535117057	0.0308250747206126	0.0308250747206126\\
-0.185284280936455	-0.0434782608695652	0.0308250875629732	0.0308250875629732\\
-0.185284280936455	-0.0421404682274247	0.0308251057710861	0.0308251057710861\\
-0.185284280936455	-0.0408026755852843	0.0308251331731172	0.0308251331731172\\
-0.185284280936455	-0.0394648829431438	0.0308251783503845	0.0308251783503845\\
-0.185284280936455	-0.0381270903010033	0.0308252647057896	0.0308252647057896\\
-0.185284280936455	-0.0367892976588629	0.030825487094819	0.030825487094819\\
-0.185284280936455	-0.0354515050167224	0.0308270856204887	0.0308270856204887\\
-0.185284280936455	-0.0341137123745819	0.283043363976556	0.283043363976556\\
-0.185284280936455	-0.0327759197324415	0.510420226630236	0.510420226630236\\
-0.185284280936455	-0.031438127090301	0.696464403945848	0.696464403945848\\
-0.185284280936455	-0.0301003344481605	0.862224268019793	0.862224268019793\\
-0.185284280936455	-0.0287625418060201	1.02254896292716	1.02254896292716\\
-0.185284280936455	-0.0274247491638796	1.17789258773286	1.17789258773286\\
-0.185284280936455	-0.0260869565217391	1.32646955847263	1.32646955847263\\
-0.185284280936455	-0.0247491638795987	1.47478621571075	1.47478621571075\\
-0.185284280936455	-0.0234113712374582	1.62281644895623	1.62281644895623\\
-0.185284280936455	-0.0220735785953177	1.7665880011652	1.7665880011652\\
-0.185284280936455	-0.0207357859531772	1.90918215603623	1.90918215603623\\
-0.185284280936455	-0.0193979933110368	2.02056395942598	2.02056395942598\\
-0.185284280936455	-0.0180602006688963	2.02064689036253	2.02064689036253\\
-0.185284280936455	-0.0167224080267558	2.02065503333857	2.02065503333857\\
-0.185284280936455	-0.0153846153846154	2.0206580933869	2.0206580933869\\
-0.185284280936455	-0.0140468227424749	2.0206597196891	2.0206597196891\\
-0.185284280936455	-0.0127090301003344	2.02066095816349	2.02066095816349\\
-0.185284280936455	-0.011371237458194	2.0206617417078	2.0206617417078\\
-0.185284280936455	-0.0100334448160535	2.02066226714892	2.02066226714892\\
-0.185284280936455	-0.00869565217391302	2.02066264719331	2.02066264719331\\
-0.185284280936455	-0.00735785953177256	2.02066296918272	2.02066296918272\\
-0.185284280936455	-0.00602006688963211	2.02066323611617	2.02066323611617\\
-0.185284280936455	-0.00468227424749162	2.02066344183696	2.02066344183696\\
-0.185284280936455	-0.00334448160535117	2.02066360418682	2.02066360418682\\
-0.185284280936455	-0.00200668896321068	2.02066373911862	2.02066373911862\\
-0.185284280936455	-0.000668896321070228	2.02066386839688	2.02066386839688\\
-0.185284280936455	0.000668896321070256	2.02066397458324	2.02066397458324\\
-0.185284280936455	0.00200668896321071	2.02066406268874	2.02066406268874\\
-0.185284280936455	0.00334448160535117	2.02066413729578	2.02066413729578\\
-0.185284280936455	0.00468227424749165	2.02066420689163	2.02066420689163\\
-0.185284280936455	0.00602006688963211	2.02066427011348	2.02066427011348\\
-0.185284280936455	0.00735785953177259	2.02066432449169	2.02066432449169\\
-0.185284280936455	0.00869565217391305	2.02066437146854	2.02066437146854\\
-0.185284280936455	0.0100334448160535	2.02066441282324	2.02066441282324\\
-0.185284280936455	0.011371237458194	2.02066445390223	2.02066445390223\\
-0.185284280936455	0.0127090301003345	2.02066449011233	2.02066449011233\\
-0.185284280936455	0.0140468227424749	2.02066452205508	2.02066452205508\\
-0.185284280936455	0.0153846153846154	2.02066455047812	2.02066455047812\\
-0.185284280936455	0.0167224080267559	2.02066457697584	2.02066457697584\\
-0.185284280936455	0.0180602006688963	2.02066460244231	2.02066460244231\\
-0.185284280936455	0.0193979933110368	2.02066462530842	2.02066462530842\\
-0.185284280936455	0.0207357859531773	2.0206646458308	2.0206646458308\\
-0.185284280936455	0.0220735785953177	2.02066466446275	2.02066466446275\\
-0.185284280936455	0.0234113712374582	2.02066468250575	2.02066468250575\\
-0.185284280936455	0.0247491638795987	2.02066469944896	2.02066469944896\\
-0.185284280936455	0.0260869565217391	2.02066471486062	2.02066471486062\\
-0.185284280936455	0.0274247491638796	2.02066472891895	2.02066472891895\\
-0.185284280936455	0.0287625418060201	2.02066474184516	2.02066474184516\\
-0.185284280936455	0.0301003344481605	2.02066475467219	2.02066475467219\\
-0.185284280936455	0.031438127090301	2.0206647665529	2.0206647665529\\
-0.185284280936455	0.0327759197324415	2.02066477746289	2.02066477746289\\
-0.185284280936455	0.034113712374582	2.02066478754192	2.02066478754192\\
-0.185284280936455	0.0354515050167224	2.02066479697995	2.02066479697995\\
-0.185284280936455	0.0367892976588629	2.02066480632708	2.02066480632708\\
-0.185284280936455	0.0381270903010034	2.02066481499152	2.02066481499152\\
-0.185284280936455	0.0394648829431438	2.020664823015	2.020664823015\\
-0.185284280936455	0.0408026755852843	2.02066483049674	2.02066483049674\\
-0.185284280936455	0.0421404682274248	2.02066483763182	2.02066483763182\\
-0.185284280936455	0.0434782608695652	2.0206648446156	2.0206648446156\\
-0.185284280936455	0.0448160535117057	2.0206648511288	2.0206648511288\\
-0.185284280936455	0.0461538461538462	2.02066485721222	2.02066485721222\\
-0.185284280936455	0.0474916387959866	2.02066486292142	2.02066486292142\\
-0.185284280936455	0.0488294314381271	2.02066486843646	2.02066486843646\\
-0.185284280936455	0.0501672240802676	2.02066487379344	2.02066487379344\\
-0.185284280936455	0.051505016722408	2.02066487881477	2.02066487881477\\
-0.185284280936455	0.0528428093645485	2.02066488353768	2.02066488353768\\
-0.185284280936455	0.054180602006689	2.02066488799317	2.02066488799317\\
-0.185284280936455	0.0555183946488295	2.0206648923361	2.0206648923361\\
-0.185284280936455	0.0568561872909699	2.02066489653429	2.02066489653429\\
-0.185284280936455	0.0581939799331104	2.02066490048708	2.02066490048708\\
-0.185284280936455	0.0595317725752508	2.0206649042258	2.0206649042258\\
-0.185284280936455	0.0608695652173913	2.02066490776812	2.02066490776812\\
-0.185284280936455	0.0622073578595318	2.02066491124268	2.02066491124268\\
-0.185284280936455	0.0635451505016723	2.02066491459077	2.02066491459077\\
-0.185284280936455	0.0648829431438127	2.02066491775806	2.02066491775806\\
-0.185284280936455	0.0662207357859532	2.02066492076624	2.02066492076624\\
-0.185284280936455	0.0675585284280937	2.02066492362688	2.02066492362688\\
-0.185284280936455	0.0688963210702341	2.02066492644495	2.02066492644495\\
-0.185284280936455	0.0702341137123746	2.02066492915557	2.02066492915557\\
-0.185284280936455	0.071571906354515	2.02066493173088	2.02066493173088\\
-0.185284280936455	0.0729096989966556	2.02066493418498	2.02066493418498\\
-0.185284280936455	0.074247491638796	2.02066493652607	2.02066493652607\\
-0.185284280936455	0.0755852842809365	2.02066493883895	2.02066493883895\\
-0.185284280936455	0.0769230769230769	2.02066494106226	2.02066494106226\\
-0.185284280936455	0.0782608695652174	2.02066494318219	2.02066494318219\\
-0.185284280936455	0.0795986622073579	2.02066494520809	2.02066494520809\\
-0.185284280936455	0.0809364548494984	2.02066494714594	2.02066494714594\\
-0.185284280936455	0.0822742474916388	2.02066494906389	2.02066494906389\\
-0.185284280936455	0.0836120401337793	2.02066495090798	2.02066495090798\\
-0.185284280936455	0.0849498327759198	2.02066495267165	2.02066495267165\\
-0.185284280936455	0.0862876254180602	2.02066495436128	2.02066495436128\\
-0.185284280936455	0.0876254180602007	2.0206649559813	2.0206649559813\\
-0.185284280936455	0.0889632107023411	2.02066495758624	2.02066495758624\\
-0.185284280936455	0.0903010033444816	2.02066495913074	2.02066495913074\\
-0.185284280936455	0.0916387959866221	2.02066496061159	2.02066496061159\\
-0.185284280936455	0.0929765886287626	2.02066496203331	2.02066496203331\\
-0.185284280936455	0.094314381270903	2.02066496339928	2.02066496339928\\
-0.185284280936455	0.0956521739130435	2.02066496475301	2.02066496475301\\
-0.185284280936455	0.096989966555184	2.02066496605754	2.02066496605754\\
-0.185284280936455	0.0983277591973244	2.02066496731098	2.02066496731098\\
-0.185284280936455	0.0996655518394649	2.02066496851665	2.02066496851665\\
-0.185284280936455	0.101003344481605	2.02066496967713	2.02066496967713\\
-0.185284280936455	0.102341137123746	2.02066497082695	2.02066497082695\\
-0.185284280936455	0.103678929765886	2.02066497193695	2.02066497193695\\
-0.185284280936455	0.105016722408027	2.02066497300539	2.02066497300539\\
-0.185284280936455	0.106354515050167	2.02066497403484	2.02066497403484\\
-0.185284280936455	0.107692307692308	2.02066497502729	2.02066497502729\\
-0.185284280936455	0.109030100334448	2.02066497600992	2.02066497600992\\
-0.185284280936455	0.110367892976589	2.02066497696057	2.02066497696057\\
-0.185284280936455	0.111705685618729	2.02066497787697	2.02066497787697\\
-0.185284280936455	0.11304347826087	2.02066497876124	2.02066497876124\\
-0.185284280936455	0.11438127090301	2.02066497961496	2.02066497961496\\
-0.185284280936455	0.115719063545151	2.02066498045921	2.02066498045921\\
-0.185284280936455	0.117056856187291	2.02066498127807	2.02066498127807\\
-0.185284280936455	0.118394648829431	2.0206649820684	2.0206649820684\\
-0.185284280936455	0.119732441471572	2.02066498283201	2.02066498283201\\
-0.185284280936455	0.121070234113712	2.02066498357017	2.02066498357017\\
-0.185284280936455	0.122408026755853	2.02066498429891	2.02066498429891\\
-0.185284280936455	0.123745819397993	2.02066498500785	2.02066498500785\\
-0.185284280936455	0.125083612040134	2.02066498569276	2.02066498569276\\
-0.185284280936455	0.126421404682274	2.02066498635529	2.02066498635529\\
-0.185284280936455	0.127759197324415	2.02066498699645	2.02066498699645\\
-0.185284280936455	0.129096989966555	2.02066498762803	2.02066498762803\\
-0.185284280936455	0.130434782608696	2.02066498824455	2.02066498824455\\
-0.185284280936455	0.131772575250836	2.02066498884067	2.02066498884067\\
-0.185284280936455	0.133110367892977	2.0206649894179	2.0206649894179\\
-0.185284280936455	0.134448160535117	2.02066498997707	2.02066498997707\\
-0.185284280936455	0.135785953177258	2.02066499052634	2.02066499052634\\
-0.185284280936455	0.137123745819398	2.02066499106457	2.02066499106457\\
-0.185284280936455	0.138461538461538	2.02066499158545	2.02066499158545\\
-0.185284280936455	0.139799331103679	2.02066499209023	2.02066499209023\\
-0.185284280936455	0.141137123745819	2.02066499257965	2.02066499257965\\
-0.185284280936455	0.14247491638796	2.02066499305876	2.02066499305876\\
-0.185284280936455	0.1438127090301	2.02066499353017	2.02066499353017\\
-0.185284280936455	0.145150501672241	2.020664993987	2.020664993987\\
-0.185284280936455	0.146488294314381	2.02066499442988	2.02066499442988\\
-0.185284280936455	0.147826086956522	2.02066499485962	2.02066499485962\\
-0.185284280936455	0.149163879598662	2.02066499527857	2.02066499527857\\
-0.185284280936455	0.150501672240803	2.02066499569273	2.02066499569273\\
-0.185284280936455	0.151839464882943	2.02066499609461	2.02066499609461\\
-0.185284280936455	0.153177257525084	2.02066499648435	2.02066499648435\\
-0.185284280936455	0.154515050167224	2.02066499686276	2.02066499686276\\
-0.185284280936455	0.155852842809365	2.02066499723033	2.02066499723033\\
-0.185284280936455	0.157190635451505	2.02066499759472	2.02066499759472\\
-0.185284280936455	0.158528428093646	2.02066499794907	2.02066499794907\\
-0.185284280936455	0.159866220735786	2.02066499829311	2.02066499829311\\
-0.185284280936455	0.161204013377926	2.02066499862717	2.02066499862717\\
-0.185284280936455	0.162541806020067	2.02066499895183	2.02066499895183\\
-0.185284280936455	0.163879598662207	2.02066499927162	2.02066499927162\\
-0.185284280936455	0.165217391304348	2.02066499958478	2.02066499958478\\
-0.185284280936455	0.166555183946488	2.02066499988914	2.02066499988914\\
-0.185284280936455	0.167892976588629	2.02066500018482	2.02066500018482\\
-0.185284280936455	0.169230769230769	2.02066500047226	2.02066500047226\\
-0.185284280936455	0.17056856187291	2.02066500075323	2.02066500075323\\
-0.185284280936455	0.17190635451505	2.02066500103059	2.02066500103059\\
-0.185284280936455	0.173244147157191	2.0206650013003	2.0206650013003\\
-0.185284280936455	0.174581939799331	2.02066500156264	2.02066500156264\\
-0.185284280936455	0.175919732441472	2.02066500181767	2.02066500181767\\
-0.185284280936455	0.177257525083612	2.02066500206578	2.02066500206578\\
-0.185284280936455	0.178595317725753	2.0206650023109	2.0206650023109\\
-0.185284280936455	0.179933110367893	2.02066500255038	2.02066500255038\\
-0.185284280936455	0.181270903010033	2.02066500278343	2.02066500278343\\
-0.185284280936455	0.182608695652174	2.02066500301023	2.02066500301023\\
-0.185284280936455	0.183946488294314	2.02066500323086	2.02066500323086\\
-0.185284280936455	0.185284280936455	2.02066500344655	2.02066500344655\\
-0.185284280936455	0.186622073578595	2.02066500365956	2.02066500365956\\
-0.185284280936455	0.187959866220736	2.02066500386693	2.02066500386693\\
-0.185284280936455	0.189297658862876	2.02066500406884	2.02066500406884\\
-0.185284280936455	0.190635451505017	2.02066500426548	2.02066500426548\\
-0.185284280936455	0.191973244147157	2.0206650044569	2.0206650044569\\
-0.185284280936455	0.193311036789298	2.02066500464514	2.02066500464514\\
-0.185284280936455	0.194648829431438	2.02066500482997	2.02066500482997\\
-0.185284280936455	0.195986622073579	2.02066500501002	2.02066500501002\\
-0.185284280936455	0.197324414715719	2.02066500518541	2.02066500518541\\
-0.185284280936455	0.19866220735786	2.0206650053563	2.0206650053563\\
-0.185284280936455	0.2	2.02066500552282	2.02066500552282\\
-0.183946488294314	-0.2	-0.653534186746889	-0.653534186746889\\
-0.183946488294314	-0.19866220735786	-0.642262743900477	-0.642262743900477\\
-0.183946488294314	-0.197324414715719	-0.631149619263744	-0.631149619263744\\
-0.183946488294314	-0.195986622073579	-0.620189208896543	-0.620189208896543\\
-0.183946488294314	-0.194648829431438	-0.609376366841464	-0.609376366841464\\
-0.183946488294314	-0.193311036789298	-0.598706211665869	-0.598706211665869\\
-0.183946488294314	-0.191973244147157	-0.58817393360574	-0.58817393360574\\
-0.183946488294314	-0.190635451505017	-0.577774957640062	-0.577774957640062\\
-0.183946488294314	-0.189297658862876	-0.567504928662443	-0.567504928662443\\
-0.183946488294314	-0.187959866220736	-0.557359697821821	-0.557359697821821\\
-0.183946488294314	-0.186622073578595	-0.54733530992823	-0.54733530992823\\
-0.183946488294314	-0.185284280936455	-0.537427991826466	-0.537427991826466\\
-0.183946488294314	-0.183946488294314	-0.527634141650753	-0.527634141650753\\
-0.183946488294314	-0.182608695652174	-0.51795031888264	-0.51795031888264\\
-0.183946488294314	-0.181270903010033	-0.508373235142352	-0.508373235142352\\
-0.183946488294314	-0.179933110367893	-0.498899745650915	-0.498899745650915\\
-0.183946488294314	-0.178595317725753	-0.489526841306731	-0.489526841306731\\
-0.183946488294314	-0.177257525083612	-0.480251641325829	-0.480251641325829\\
-0.183946488294314	-0.175919732441472	-0.471071386400028	-0.471071386400028\\
-0.183946488294314	-0.174581939799331	-0.461983432331764	-0.461983432331764\\
-0.183946488294314	-0.173244147157191	-0.452985244108222	-0.452985244108222\\
-0.183946488294314	-0.17190635451505	-0.444074390381127	-0.444074390381127\\
-0.183946488294314	-0.17056856187291	-0.435248538321674	-0.435248538321674\\
-0.183946488294314	-0.169230769230769	-0.426505448823051	-0.426505448823051\\
-0.183946488294314	-0.167892976588629	-0.417842972025639	-0.417842972025639\\
-0.183946488294314	-0.166555183946488	-0.409259043142348	-0.409259043142348\\
-0.183946488294314	-0.165217391304348	-0.400751678563788	-0.400751678563788\\
-0.183946488294314	-0.163879598662207	-0.392318972224968	-0.392318972224968\\
-0.183946488294314	-0.162541806020067	-0.383959092217051	-0.383959092217051\\
-0.183946488294314	-0.161204013377926	-0.375670277629496	-0.375670277629496\\
-0.183946488294314	-0.159866220735786	-0.367450835609486	-0.367450835609486\\
-0.183946488294314	-0.158528428093645	-0.359299138627119	-0.359299138627119\\
-0.183946488294314	-0.157190635451505	-0.351213621936334	-0.351213621936334\\
-0.183946488294314	-0.155852842809365	-0.343192781222974	-0.343192781222974\\
-0.183946488294314	-0.154515050167224	-0.33523517043286	-0.33523517043286\\
-0.183946488294314	-0.153177257525084	-0.327339399774177	-0.327339399774177\\
-0.183946488294314	-0.151839464882943	-0.319504133890013	-0.319504133890013\\
-0.183946488294314	-0.150501672240803	-0.31172809019844	-0.31172809019844\\
-0.183946488294314	-0.149163879598662	-0.304010037399251	-0.304010037399251\\
-0.183946488294314	-0.147826086956522	-0.296348794148373	-0.296348794148373\\
-0.183946488294314	-0.146488294314381	-0.288743227903029	-0.288743227903029\\
-0.183946488294314	-0.145150501672241	-0.281192253943242	-0.281192253943242\\
-0.183946488294314	-0.1438127090301	-0.273694834578016	-0.273694834578016\\
-0.183946488294314	-0.14247491638796	-0.266249978548012	-0.266249978548012\\
-0.183946488294314	-0.141137123745819	-0.258856740640575	-0.258856740640575\\
-0.183946488294314	-0.139799331103679	-0.251514221538012	-0.251514221538012\\
-0.183946488294314	-0.138461538461538	-0.244221567926275	-0.244221567926275\\
-0.183946488294314	-0.137123745819398	-0.23697797289909	-0.23697797289909\\
-0.183946488294314	-0.135785953177258	-0.229782676702615	-0.229782676702615\\
-0.183946488294314	-0.134448160535117	-0.222634967878648	-0.222634967878648\\
-0.183946488294314	-0.133110367892977	-0.215534183064284	-0.215534183064284\\
-0.183946488294314	-0.131772575250836	-0.208478386194658	-0.208478386194658\\
-0.183946488294314	-0.130434782608696	-0.201465773926312	-0.201465773926312\\
-0.183946488294314	-0.129096989966555	-0.194495672642948	-0.194495672642948\\
-0.183946488294314	-0.127759197324415	-0.187567440235941	-0.187567440235941\\
-0.183946488294314	-0.126421404682274	-0.18068157900496	-0.18068157900496\\
-0.183946488294314	-0.125083612040134	-0.173839242374063	-0.173839242374063\\
-0.183946488294314	-0.123745819397993	-0.167040137813739	-0.167040137813739\\
-0.183946488294314	-0.122408026755853	-0.160284038824796	-0.160284038824796\\
-0.183946488294314	-0.121070234113712	-0.15357080841321	-0.15357080841321\\
-0.183946488294314	-0.119732441471572	-0.146900413416451	-0.146900413416451\\
-0.183946488294314	-0.118394648829431	-0.140272943399527	-0.140272943399527\\
-0.183946488294314	-0.117056856187291	-0.133688635926676	-0.133688635926676\\
-0.183946488294314	-0.115719063545151	-0.127147910932393	-0.127147910932393\\
-0.183946488294314	-0.11438127090301	-0.120651418416761	-0.120651418416761\\
-0.183946488294314	-0.11304347826087	-0.114199215627956	-0.114199215627956\\
-0.183946488294314	-0.111705685618729	-0.107784246547984	-0.107784246547984\\
-0.183946488294314	-0.110367892976589	-0.101404657156814	-0.101404657156814\\
-0.183946488294314	-0.109030100334448	-0.0950661225152102	-0.0950661225152102\\
-0.183946488294314	-0.107692307692308	-0.0887763434287248	-0.0887763434287248\\
-0.183946488294314	-0.106354515050167	-0.0825384222425052	-0.0825384222425052\\
-0.183946488294314	-0.105016722408027	-0.0763568178479576	-0.0763568178479576\\
-0.183946488294314	-0.103678929765886	-0.0702210902432183	-0.0702210902432183\\
-0.183946488294314	-0.102341137123746	-0.0641205414838348	-0.0641205414838348\\
-0.183946488294314	-0.101003344481605	-0.0580793495821738	-0.0580793495821738\\
-0.183946488294314	-0.0996655518394649	-0.052116816682899	-0.052116816682899\\
-0.183946488294314	-0.0983277591973244	-0.046200951032723	-0.046200951032723\\
-0.183946488294314	-0.096989966555184	-0.0403470363699548	-0.0403470363699548\\
-0.183946488294314	-0.0956521739130435	-0.0345910032320065	-0.0345910032320065\\
-0.183946488294314	-0.094314381270903	-0.0288908809653829	-0.0288908809653829\\
-0.183946488294314	-0.0929765886287625	-0.0233086918832189	-0.0233086918832189\\
-0.183946488294314	-0.0916387959866221	-0.0178199142600334	-0.0178199142600334\\
-0.183946488294314	-0.0903010033444816	-0.0124389407625458	-0.0124389407625458\\
-0.183946488294314	-0.0889632107023411	-0.00720239101428999	-0.00720239101428999\\
-0.183946488294314	-0.0876254180602007	-0.00212416909692559	-0.00212416909692559\\
-0.183946488294314	-0.0862876254180602	0.00278141504176999	0.00278141504176999\\
-0.183946488294314	-0.0849498327759197	0.00747823870568332	0.00747823870568332\\
-0.183946488294314	-0.0836120401337793	0.011926464461696	0.011926464461696\\
-0.183946488294314	-0.0822742474916388	0.0161032877415668	0.0161032877415668\\
-0.183946488294314	-0.0809364548494983	0.0199370513553648	0.0199370513553648\\
-0.183946488294314	-0.0795986622073579	0.0233759993881323	0.0233759993881323\\
-0.183946488294314	-0.0782608695652174	0.0263226951520492	0.0263226951520492\\
-0.183946488294314	-0.0769230769230769	0.0286647763066058	0.0286647763066058\\
-0.183946488294314	-0.0755852842809365	0.0302616726861855	0.0302616726861855\\
-0.183946488294314	-0.074247491638796	0.0308250238078145	0.0308250238078145\\
-0.183946488294314	-0.0729096989966555	0.0308250242311765	0.0308250242311765\\
-0.183946488294314	-0.071571906354515	0.0308250246829422	0.0308250246829422\\
-0.183946488294314	-0.0702341137123746	0.030825025172979	0.030825025172979\\
-0.183946488294314	-0.0688963210702341	0.03082502571574	0.03082502571574\\
-0.183946488294314	-0.0675585284280937	0.0308250263156029	0.0308250263156029\\
-0.183946488294314	-0.0662207357859532	0.030825026983856	0.030825026983856\\
-0.183946488294314	-0.0648829431438127	0.0308250277324337	0.0308250277324337\\
-0.183946488294314	-0.0635451505016722	0.0308250285739894	0.0308250285739894\\
-0.183946488294314	-0.0622073578595318	0.030825029522227	0.030825029522227\\
-0.183946488294314	-0.0608695652173913	0.0308250305974037	0.0308250305974037\\
-0.183946488294314	-0.0595317725752508	0.0308250318239743	0.0308250318239743\\
-0.183946488294314	-0.0581939799331104	0.030825033231503	0.030825033231503\\
-0.183946488294314	-0.0568561872909699	0.030825034857375	0.030825034857375\\
-0.183946488294314	-0.0555183946488294	0.0308250367494279	0.0308250367494279\\
-0.183946488294314	-0.0541806020066889	0.0308250389697176	0.0308250389697176\\
-0.183946488294314	-0.0528428093645485	0.0308250416000324	0.0308250416000324\\
-0.183946488294314	-0.051505016722408	0.0308250447501758	0.0308250447501758\\
-0.183946488294314	-0.0501672240802676	0.0308250485707712	0.0308250485707712\\
-0.183946488294314	-0.0488294314381271	0.0308250532737756	0.0308250532737756\\
-0.183946488294314	-0.0474916387959866	0.0308250591666105	0.0308250591666105\\
-0.183946488294314	-0.0461538461538462	0.0308250667119084	0.0308250667119084\\
-0.183946488294314	-0.0448160535117057	0.0308250766381305	0.0308250766381305\\
-0.183946488294314	-0.0434782608695652	0.0308250901604253	0.0308250901604253\\
-0.183946488294314	-0.0421404682274247	0.0308251094644645	0.0308251094644645\\
-0.183946488294314	-0.0408026755852843	0.0308251388453762	0.0308251388453762\\
-0.183946488294314	-0.0394648829431438	0.0308251879743267	0.0308251879743267\\
-0.183946488294314	-0.0381270903010033	0.0308252845253907	0.0308252845253907\\
-0.183946488294314	-0.0367892976588629	0.0308255492279458	0.0308255492279458\\
-0.183946488294314	-0.0354515050167224	0.0308284973929261	0.0308284973929261\\
-0.183946488294314	-0.0341137123745819	0.316014488879421	0.316014488879421\\
-0.183946488294314	-0.0327759197324415	0.535845133567733	0.535845133567733\\
-0.183946488294314	-0.031438127090301	0.721843598953685	0.721843598953685\\
-0.183946488294314	-0.0301003344481605	0.884647262035288	0.884647262035288\\
-0.183946488294314	-0.0287625418060201	1.04505769118503	1.04505769118503\\
-0.183946488294314	-0.0274247491638796	1.19905843245965	1.19905843245965\\
-0.183946488294314	-0.0260869565217391	1.34776551547951	1.34776551547951\\
-0.183946488294314	-0.0247491638795987	1.49621677083776	1.49621677083776\\
-0.183946488294314	-0.0234113712374582	1.64429410622773	1.64429410622773\\
-0.183946488294314	-0.0220735785953177	1.78755489918655	1.78755489918655\\
-0.183946488294314	-0.0207357859531772	1.93030704412007	1.93030704412007\\
-0.183946488294314	-0.0193979933110368	2.02060498726256	2.02060498726256\\
-0.183946488294314	-0.0180602006688963	2.02064889076813	2.02064889076813\\
-0.183946488294314	-0.0167224080267558	2.02065566126535	2.02065566126535\\
-0.183946488294314	-0.0153846153846154	2.02065840443496	2.02065840443496\\
-0.183946488294314	-0.0140468227424749	2.02065993129908	2.02065993129908\\
-0.183946488294314	-0.0127090301003344	2.02066110260273	2.02066110260273\\
-0.183946488294314	-0.011371237458194	2.02066183741535	2.02066183741535\\
-0.183946488294314	-0.0100334448160535	2.02066233449303	2.02066233449303\\
-0.183946488294314	-0.00869565217391302	2.02066269811375	2.02066269811375\\
-0.183946488294314	-0.00735785953177256	2.02066301630926	2.02066301630926\\
-0.183946488294314	-0.00602006688963211	2.02066327244987	2.02066327244987\\
-0.183946488294314	-0.00468227424749162	2.02066347022173	2.02066347022173\\
-0.183946488294314	-0.00334448160535117	2.02066362744814	2.02066362744814\\
-0.183946488294314	-0.00200668896321068	2.02066376175932	2.02066376175932\\
-0.183946488294314	-0.000668896321070228	2.02066388708006	2.02066388708006\\
-0.183946488294314	0.000668896321070256	2.02066399025689	2.02066399025689\\
-0.183946488294314	0.00200668896321071	2.02066407587251	2.02066407587251\\
-0.183946488294314	0.00334448160535117	2.0206641487275	2.0206641487275\\
-0.183946488294314	0.00468227424749165	2.02066421813976	2.02066421813976\\
-0.183946488294314	0.00602006688963211	2.02066427987948	2.02066427987948\\
-0.183946488294314	0.00735785953177259	2.02066433293673	2.02066433293673\\
-0.183946488294314	0.00869565217391305	2.02066437896211	2.02066437896211\\
-0.183946488294314	0.0100334448160535	2.020664420194	2.020664420194\\
-0.183946488294314	0.011371237458194	2.02066446053705	2.02066446053705\\
-0.183946488294314	0.0127090301003345	2.02066449604969	2.02066449604969\\
-0.183946488294314	0.0140468227424749	2.02066452734168	2.02066452734168\\
-0.183946488294314	0.0153846153846154	2.02066455528222	2.02066455528222\\
-0.183946488294314	0.0167224080267559	2.02066458177151	2.02066458177151\\
-0.183946488294314	0.0180602006688963	2.02066460680022	2.02066460680022\\
-0.183946488294314	0.0193979933110368	2.02066462924986	2.02066462924986\\
-0.183946488294314	0.0207357859531773	2.02066464944708	2.02066464944708\\
-0.183946488294314	0.0220735785953177	2.02066466780342	2.02066466780342\\
-0.183946488294314	0.0234113712374582	2.02066468584452	2.02066468584452\\
-0.183946488294314	0.0247491638795987	2.02066470253174	2.02066470253174\\
-0.183946488294314	0.0260869565217391	2.02066471768928	2.02066471768928\\
-0.183946488294314	0.0274247491638796	2.02066473155386	2.02066473155386\\
-0.183946488294314	0.0287625418060201	2.02066474438928	2.02066474438928\\
-0.183946488294314	0.0301003344481605	2.02066475713726	2.02066475713726\\
-0.183946488294314	0.031438127090301	2.02066476884965	2.02066476884965\\
-0.183946488294314	0.0327759197324415	2.0206647796027	2.0206647796027\\
-0.183946488294314	0.034113712374582	2.02066478955522	2.02066478955522\\
-0.183946488294314	0.0354515050167224	2.02066479900243	2.02066479900243\\
-0.183946488294314	0.0367892976588629	2.02066480823008	2.02066480823008\\
-0.183946488294314	0.0381270903010034	2.02066481677173	2.02066481677173\\
-0.183946488294314	0.0394648829431438	2.0206648246985	2.0206648246985\\
-0.183946488294314	0.0408026755852843	2.02066483209317	2.02066483209317\\
-0.183946488294314	0.0421404682274248	2.02066483923656	2.02066483923656\\
-0.183946488294314	0.0434782608695652	2.0206648461368	2.0206648461368\\
-0.183946488294314	0.0448160535117057	2.0206648525635	2.0206648525635\\
-0.183946488294314	0.0461538461538462	2.02066485857864	2.02066485857864\\
-0.183946488294314	0.0474916387959866	2.0206648642253	2.0206648642253\\
-0.183946488294314	0.0488294314381271	2.02066486974758	2.02066486974758\\
-0.183946488294314	0.0501672240802676	2.02066487504179	2.02066487504179\\
-0.183946488294314	0.051505016722408	2.02066488000234	2.02066488000234\\
-0.183946488294314	0.0528428093645485	2.02066488467488	2.02066488467488\\
-0.183946488294314	0.054180602006689	2.02066488908386	2.02066488908386\\
-0.183946488294314	0.0555183946488295	2.02066489343309	2.02066489343309\\
-0.183946488294314	0.0568561872909699	2.02066489758091	2.02066489758091\\
-0.183946488294314	0.0581939799331104	2.02066490149126	2.02066490149126\\
-0.183946488294314	0.0595317725752508	2.02066490519162	2.02066490519162\\
-0.183946488294314	0.0608695652173913	2.02066490869843	2.02066490869843\\
-0.183946488294314	0.0622073578595318	2.02066491217843	2.02066491217843\\
-0.183946488294314	0.0635451505016723	2.02066491548704	2.02066491548704\\
-0.183946488294314	0.0648829431438127	2.02066491862225	2.02066491862225\\
-0.183946488294314	0.0662207357859532	2.02066492160052	2.02066492160052\\
-0.183946488294314	0.0675585284280937	2.02066492443415	2.02066492443415\\
-0.183946488294314	0.0688963210702341	2.0206649272561	2.0206649272561\\
-0.183946488294314	0.0702341137123746	2.02066492993575	2.02066492993575\\
-0.183946488294314	0.071571906354515	2.02066493248561	2.02066493248561\\
-0.183946488294314	0.0729096989966556	2.02066493491578	2.02066493491578\\
-0.183946488294314	0.074247491638796	2.02066493724064	2.02066493724064\\
-0.183946488294314	0.0755852842809365	2.02066493955111	2.02066493955111\\
-0.183946488294314	0.0769230769230769	2.02066494174987	2.02066494174987\\
-0.183946488294314	0.0782608695652174	2.02066494384917	2.02066494384917\\
-0.183946488294314	0.0795986622073579	2.02066494585561	2.02066494585561\\
-0.183946488294314	0.0809364548494984	2.02066494778452	2.02066494778452\\
-0.183946488294314	0.0822742474916388	2.02066494969594	2.02066494969594\\
-0.183946488294314	0.0836120401337793	2.02066495152053	2.02066495152053\\
-0.183946488294314	0.0849498327759198	2.02066495326718	2.02066495326718\\
-0.183946488294314	0.0862876254180602	2.02066495494064	2.02066495494064\\
-0.183946488294314	0.0876254180602007	2.02066495655555	2.02066495655555\\
-0.183946488294314	0.0889632107023411	2.0206649581525	2.0206649581525\\
-0.183946488294314	0.0903010033444816	2.0206649596811	2.0206649596811\\
-0.183946488294314	0.0916387959866221	2.0206649611477	2.0206649611477\\
-0.183946488294314	0.0929765886287626	2.02066496255586	2.02066496255586\\
-0.183946488294314	0.094314381270903	2.02066496391862	2.02066496391862\\
-0.183946488294314	0.0956521739130435	2.02066496526448	2.02066496526448\\
-0.183946488294314	0.096989966555184	2.0206649665557	2.0206649665557\\
-0.183946488294314	0.0983277591973244	2.020664967797	2.020664967797\\
-0.183946488294314	0.0996655518394649	2.0206649689911	2.0206649689911\\
-0.183946488294314	0.101003344481605	2.02066497014906	2.02066497014906\\
-0.183946488294314	0.102341137123746	2.02066497129197	2.02066497129197\\
-0.183946488294314	0.103678929765886	2.02066497239062	2.02066497239062\\
-0.183946488294314	0.105016722408027	2.02066497344862	2.02066497344862\\
-0.183946488294314	0.106354515050167	2.02066497446805	2.02066497446805\\
-0.183946488294314	0.107692307692308	2.02066497545795	2.02066497545795\\
-0.183946488294314	0.109030100334448	2.02066497643501	2.02066497643501\\
-0.183946488294314	0.110367892976589	2.02066497737578	2.02066497737578\\
-0.183946488294314	0.111705685618729	2.02066497828312	2.02066497828312\\
-0.183946488294314	0.11304347826087	2.02066497915867	2.02066497915867\\
-0.183946488294314	0.11438127090301	2.02066498000939	2.02066498000939\\
-0.183946488294314	0.115719063545151	2.02066498084958	2.02066498084958\\
-0.183946488294314	0.117056856187291	2.02066498165969	2.02066498165969\\
-0.183946488294314	0.118394648829431	2.02066498244206	2.02066498244206\\
-0.183946488294314	0.119732441471572	2.020664983198	2.020664983198\\
-0.183946488294314	0.121070234113712	2.0206649839325	2.0206649839325\\
-0.183946488294314	0.122408026755853	2.02066498465874	2.02066498465874\\
-0.183946488294314	0.123745819397993	2.0206649853598	2.0206649853598\\
-0.183946488294314	0.125083612040134	2.02066498603767	2.02066498603767\\
-0.183946488294314	0.126421404682274	2.02066498669339	2.02066498669339\\
-0.183946488294314	0.127759197324415	2.02066498733008	2.02066498733008\\
-0.183946488294314	0.129096989966555	2.02066498796067	2.02066498796067\\
-0.183946488294314	0.130434782608696	2.02066498857009	2.02066498857009\\
-0.183946488294314	0.131772575250836	2.02066498915991	2.02066498915991\\
-0.183946488294314	0.133110367892977	2.02066498973105	2.02066498973105\\
-0.183946488294314	0.134448160535117	2.02066499028488	2.02066499028488\\
-0.183946488294314	0.135785953177258	2.0206649908345	2.0206649908345\\
-0.183946488294314	0.137123745819398	2.02066499136644	2.02066499136644\\
-0.183946488294314	0.138461538461538	2.02066499188159	2.02066499188159\\
-0.183946488294314	0.139799331103679	2.02066499238088	2.02066499238088\\
-0.183946488294314	0.141137123745819	2.02066499286498	2.02066499286498\\
-0.183946488294314	0.14247491638796	2.0206649933448	2.0206649933448\\
-0.183946488294314	0.1438127090301	2.02066499381074	2.02066499381074\\
-0.183946488294314	0.145150501672241	2.02066499426219	2.02066499426219\\
-0.183946488294314	0.146488294314381	2.02066499470009	2.02066499470009\\
-0.183946488294314	0.147826086956522	2.020664995125	2.020664995125\\
-0.183946488294314	0.149163879598662	2.02066499554448	2.02066499554448\\
-0.183946488294314	0.150501672240803	2.02066499595383	2.02066499595383\\
-0.183946488294314	0.151839464882943	2.0206649963507	2.0206649963507\\
-0.183946488294314	0.153177257525084	2.02066499673588	2.02066499673588\\
-0.183946488294314	0.154515050167224	2.0206649971099	2.0206649971099\\
-0.183946488294314	0.155852842809365	2.02066499747736	2.02066499747736\\
-0.183946488294314	0.157190635451505	2.02066499783785	2.02066499783785\\
-0.183946488294314	0.158528428093646	2.02066499818782	2.02066499818782\\
-0.183946488294314	0.159866220735786	2.02066499852751	2.02066499852751\\
-0.183946488294314	0.161204013377926	2.02066499885754	2.02066499885754\\
-0.183946488294314	0.162541806020067	2.02066499917996	2.02066499917996\\
-0.183946488294314	0.163879598662207	2.0206649994982	2.0206649994982\\
-0.183946488294314	0.165217391304348	2.02066499980744	2.02066499980744\\
-0.183946488294314	0.166555183946488	2.02066500010782	2.02066500010782\\
-0.183946488294314	0.167892976588629	2.02066500039969	2.02066500039969\\
-0.183946488294314	0.169230769230769	2.02066500068351	2.02066500068351\\
-0.183946488294314	0.17056856187291	2.02066500096452	2.02066500096452\\
-0.183946488294314	0.17190635451505	2.02066500123827	2.02066500123827\\
-0.183946488294314	0.173244147157191	2.02066500150446	2.02066500150446\\
-0.183946488294314	0.174581939799331	2.02066500176319	2.02066500176319\\
-0.183946488294314	0.175919732441472	2.02066500201483	2.02066500201483\\
-0.183946488294314	0.177257525083612	2.02066500226189	2.02066500226189\\
-0.183946488294314	0.178595317725753	2.02066500250469	2.02066500250469\\
-0.183946488294314	0.179933110367893	2.02066500274091	2.02066500274091\\
-0.183946488294314	0.181270903010033	2.02066500297077	2.02066500297077\\
-0.183946488294314	0.182608695652174	2.02066500319432	2.02066500319432\\
-0.183946488294314	0.183946488294314	2.0206650034119	2.0206650034119\\
-0.183946488294314	0.185284280936455	2.0206650036274	2.0206650036274\\
-0.183946488294314	0.186622073578595	2.02066500383739	2.02066500383739\\
-0.183946488294314	0.187959866220736	2.02066500404181	2.02066500404181\\
-0.183946488294314	0.189297658862876	2.02066500424082	2.02066500424082\\
-0.183946488294314	0.190635451505017	2.02066500443454	2.02066500443454\\
-0.183946488294314	0.191973244147157	2.02066500462416	2.02066500462416\\
-0.183946488294314	0.193311036789298	2.02066500481113	2.02066500481113\\
-0.183946488294314	0.194648829431438	2.02066500499321	2.02066500499321\\
-0.183946488294314	0.195986622073579	2.02066500517056	2.02066500517056\\
-0.183946488294314	0.197324414715719	2.02066500534332	2.02066500534332\\
-0.183946488294314	0.19866220735786	2.02066500551161	2.02066500551161\\
-0.183946488294314	0.2	2.02066500567701	2.02066500567701\\
-0.182608695652174	-0.2	-0.652881885419664	-0.652881885419664\\
-0.182608695652174	-0.19866220735786	-0.641602205775543	-0.641602205775543\\
-0.182608695652174	-0.197324414715719	-0.630480825233878	-0.630480825233878\\
-0.182608695652174	-0.195986622073579	-0.619512208248392	-0.619512208248392\\
-0.182608695652174	-0.194648829431438	-0.608691288557802	-0.608691288557802\\
-0.182608695652174	-0.193311036789298	-0.598013028518704	-0.598013028518704\\
-0.182608695652174	-0.191973244147157	-0.587472617253391	-0.587472617253391\\
-0.182608695652174	-0.190635451505017	-0.577065478683608	-0.577065478683608\\
-0.182608695652174	-0.189297658862876	-0.566787256695868	-0.566787256695868\\
-0.182608695652174	-0.187959866220736	-0.556633801480928	-0.556633801480928\\
-0.182608695652174	-0.186622073578595	-0.546601156938587	-0.546601156938587\\
-0.182608695652174	-0.185284280936455	-0.536685549050583	-0.536685549050583\\
-0.182608695652174	-0.183946488294314	-0.526883375134709	-0.526883375134709\\
-0.182608695652174	-0.182608695652174	-0.517191193902381	-0.517191193902381\\
-0.182608695652174	-0.181270903010033	-0.507605716249849	-0.507605716249849\\
-0.182608695652174	-0.179933110367893	-0.498123796720443	-0.498123796720443\\
-0.182608695652174	-0.178595317725753	-0.488742425581445	-0.488742425581445\\
-0.182608695652174	-0.177257525083612	-0.47945872146489	-0.47945872146489\\
-0.182608695652174	-0.175919732441472	-0.470269924526521	-0.470269924526521\\
-0.182608695652174	-0.174581939799331	-0.461173390081639	-0.461173390081639\\
-0.182608695652174	-0.173244147157191	-0.452166582680542	-0.452166582680542\\
-0.182608695652174	-0.17190635451505	-0.44324707058991	-0.44324707058991\\
-0.182608695652174	-0.17056856187291	-0.434412520649621	-0.434412520649621\\
-0.182608695652174	-0.169230769230769	-0.425660693477517	-0.425660693477517\\
-0.182608695652174	-0.167892976588629	-0.416989438997201	-0.416989438997201\\
-0.182608695652174	-0.166555183946488	-0.408396692266396	-0.408396692266396\\
-0.182608695652174	-0.165217391304348	-0.399880469585578	-0.399880469585578\\
-0.182608695652174	-0.163879598662207	-0.391438864868653	-0.391438864868653\\
-0.182608695652174	-0.162541806020067	-0.383070046259275	-0.383070046259275\\
-0.182608695652174	-0.161204013377926	-0.374772252978181	-0.374772252978181\\
-0.182608695652174	-0.159866220735786	-0.366543792388565	-0.366543792388565\\
-0.182608695652174	-0.158528428093645	-0.358383037268059	-0.358383037268059\\
-0.182608695652174	-0.157190635451505	-0.350288423277418	-0.350288423277418\\
-0.182608695652174	-0.155852842809365	-0.342258446617472	-0.342258446617472\\
-0.182608695652174	-0.154515050167224	-0.334291661867378	-0.334291661867378\\
-0.182608695652174	-0.153177257525084	-0.326386679998721	-0.326386679998721\\
-0.182608695652174	-0.151839464882943	-0.318542166561526	-0.318542166561526\\
-0.182608695652174	-0.150501672240803	-0.310756840039914	-0.310756840039914\\
-0.182608695652174	-0.149163879598662	-0.303029470376905	-0.303029470376905\\
-0.182608695652174	-0.147826086956522	-0.295358877669791	-0.295358877669791\\
-0.182608695652174	-0.146488294314381	-0.28774393103983	-0.28774393103983\\
-0.182608695652174	-0.145150501672241	-0.280183547682442	-0.280183547682442\\
-0.182608695652174	-0.1438127090301	-0.27267669210722	-0.27267669210722\\
-0.182608695652174	-0.14247491638796	-0.265222375580604	-0.265222375580604\\
-0.182608695652174	-0.141137123745819	-0.257819655788479	-0.257819655788479\\
-0.182608695652174	-0.139799331103679	-0.250467636741328	-0.250467636741328\\
-0.182608695652174	-0.138461538461538	-0.24316546895134	-0.24316546895134\\
-0.182608695652174	-0.137123745819398	-0.235912349919359	-0.235912349919359\\
-0.182608695652174	-0.135785953177258	-0.228707524980469	-0.228707524980469\\
-0.182608695652174	-0.134448160535117	-0.221550288571165	-0.221550288571165\\
-0.182608695652174	-0.133110367892977	-0.21443975441924	-0.21443975441924\\
-0.182608695652174	-0.131772575250836	-0.207373455684415	-0.207373455684415\\
-0.182608695652174	-0.130434782608696	-0.200350308856264	-0.200350308856264\\
-0.182608695652174	-0.129096989966555	-0.193369641669125	-0.193369641669125\\
-0.182608695652174	-0.127759197324415	-0.186430929213414	-0.186430929213414\\
-0.182608695652174	-0.126421404682274	-0.179535513821459	-0.179535513821459\\
-0.182608695652174	-0.125083612040134	-0.172683686482008	-0.172683686482008\\
-0.182608695652174	-0.123745819397993	-0.165875158340066	-0.165875158340066\\
-0.182608695652174	-0.122408026755853	-0.159109722437502	-0.159109722437502\\
-0.182608695652174	-0.121070234113712	-0.152387265638205	-0.152387265638205\\
-0.182608695652174	-0.119732441471572	-0.145707784238884	-0.145707784238884\\
-0.182608695652174	-0.118394648829431	-0.13907140465095	-0.13907140465095\\
-0.182608695652174	-0.117056856187291	-0.132478411207956	-0.132478411207956\\
-0.182608695652174	-0.115719063545151	-0.125929284224456	-0.125929284224456\\
-0.182608695652174	-0.11438127090301	-0.119424753204393	-0.119424753204393\\
-0.182608695652174	-0.11304347826087	-0.112962817470319	-0.112962817470319\\
-0.182608695652174	-0.111705685618729	-0.106536708599948	-0.106536708599948\\
-0.182608695652174	-0.110367892976589	-0.100146614459741	-0.100146614459741\\
-0.182608695652174	-0.109030100334448	-0.0938012954801933	-0.0938012954801933\\
-0.182608695652174	-0.107692307692308	-0.0875056592453599	-0.0875056592453599\\
-0.182608695652174	-0.106354515050167	-0.0812631741544585	-0.0812631741544585\\
-0.182608695652174	-0.105016722408027	-0.0750768292712148	-0.0750768292712148\\
-0.182608695652174	-0.103678929765886	-0.0689298549485742	-0.0689298549485742\\
-0.182608695652174	-0.102341137123746	-0.0628222283902474	-0.0628222283902474\\
-0.182608695652174	-0.101003344481605	-0.0567833922869988	-0.0567833922869988\\
-0.182608695652174	-0.0996655518394649	-0.0508184136591472	-0.0508184136591472\\
-0.182608695652174	-0.0983277591973244	-0.0448922401916219	-0.0448922401916219\\
-0.182608695652174	-0.096989966555184	-0.039053386202222	-0.039053386202222\\
-0.182608695652174	-0.0956521739130435	-0.033288545882828	-0.033288545882828\\
-0.182608695652174	-0.094314381270903	-0.0276073765772089	-0.0276073765772089\\
-0.182608695652174	-0.0929765886287625	-0.0220163008388705	-0.0220163008388705\\
-0.182608695652174	-0.0916387959866221	-0.0165504369919948	-0.0165504369919948\\
-0.182608695652174	-0.0903010033444816	-0.0111948447482924	-0.0111948447482924\\
-0.182608695652174	-0.0889632107023411	-0.00597707858683905	-0.00597707858683905\\
-0.182608695652174	-0.0876254180602007	-0.000922919494526053	-0.000922919494526053\\
-0.182608695652174	-0.0862876254180602	0.00394218257320589	0.00394218257320589\\
-0.182608695652174	-0.0849498327759197	0.00859173949021586	0.00859173949021586\\
-0.182608695652174	-0.0836120401337793	0.0129965929638313	0.0129965929638313\\
-0.182608695652174	-0.0822742474916388	0.0170993375985014	0.0170993375985014\\
-0.182608695652174	-0.0809364548494983	0.0208535595690165	0.0208535595690165\\
-0.182608695652174	-0.0795986622073579	0.0241752420078953	0.0241752420078953\\
-0.182608695652174	-0.0782608695652174	0.0269850228074925	0.0269850228074925\\
-0.182608695652174	-0.0769230769230769	0.0291607919743169	0.0291607919743169\\
-0.182608695652174	-0.0755852842809365	0.0305335237372352	0.0305335237372352\\
-0.182608695652174	-0.074247491638796	0.0308250238950041	0.0308250238950041\\
-0.182608695652174	-0.0729096989966555	0.0308250243194772	0.0308250243194772\\
-0.182608695652174	-0.071571906354515	0.0308250247779084	0.0308250247779084\\
-0.182608695652174	-0.0702341137123746	0.0308250252763372	0.0308250252763372\\
-0.182608695652174	-0.0688963210702341	0.0308250258292048	0.0308250258292048\\
-0.182608695652174	-0.0675585284280937	0.0308250264420815	0.0308250264420815\\
-0.182608695652174	-0.0662207357859532	0.0308250271241228	0.0308250271241228\\
-0.182608695652174	-0.0648829431438127	0.030825027888672	0.030825027888672\\
-0.182608695652174	-0.0635451505016722	0.030825028748838	0.030825028748838\\
-0.182608695652174	-0.0622073578595318	0.0308250297183414	0.0308250297183414\\
-0.182608695652174	-0.0608695652173913	0.0308250308194125	0.0308250308194125\\
-0.182608695652174	-0.0595317725752508	0.0308250320767064	0.0308250320767064\\
-0.182608695652174	-0.0581939799331104	0.0308250335209698	0.0308250335209698\\
-0.182608695652174	-0.0568561872909699	0.0308250351911364	0.0308250351911364\\
-0.182608695652174	-0.0555183946488294	0.0308250371371075	0.0308250371371075\\
-0.182608695652174	-0.0541806020066889	0.0308250394237354	0.0308250394237354\\
-0.182608695652174	-0.0528428093645485	0.0308250421366814	0.0308250421366814\\
-0.182608695652174	-0.051505016722408	0.0308250453912352	0.0308250453912352\\
-0.182608695652174	-0.0501672240802676	0.0308250493459465	0.0308250493459465\\
-0.182608695652174	-0.0488294314381271	0.0308250542231089	0.0308250542231089\\
-0.182608695652174	-0.0474916387959866	0.0308250603506935	0.0308250603506935\\
-0.182608695652174	-0.0461538461538462	0.0308250682270067	0.0308250682270067\\
-0.182608695652174	-0.0448160535117057	0.0308250786270707	0.0308250786270707\\
-0.182608695652174	-0.0434782608695652	0.0308250928668035	0.0308250928668035\\
-0.182608695652174	-0.0421404682274247	0.0308251133372962	0.0308251133372962\\
-0.182608695652174	-0.0408026755852843	0.0308251448545577	0.0308251448545577\\
-0.182608695652174	-0.0394648829431438	0.0308251983443442	0.0308251983443442\\
-0.182608695652174	-0.0381270903010033	0.0308253066226886	0.0308253066226886\\
-0.182608695652174	-0.0367892976588629	0.0308256252916992	0.0308256252916992\\
-0.182608695652174	-0.0354515050167224	0.0308346514396608	0.0308346514396608\\
-0.182608695652174	-0.0341137123745819	0.348116367610425	0.348116367610425\\
-0.182608695652174	-0.0327759197324415	0.560420293034817	0.560420293034817\\
-0.182608695652174	-0.031438127090301	0.74520060452154	0.74520060452154\\
-0.182608695652174	-0.0301003344481605	0.906358185783286	0.906358185783286\\
-0.182608695652174	-0.0287625418060201	1.06689009412682	1.06689009412682\\
-0.182608695652174	-0.0274247491638796	1.21954702081397	1.21954702081397\\
-0.182608695652174	-0.0260869565217391	1.36839813105672	1.36839813105672\\
-0.182608695652174	-0.0247491638795987	1.51699120399197	1.51699120399197\\
-0.182608695652174	-0.0234113712374582	1.66469137470636	1.66469137470636\\
-0.182608695652174	-0.0220735785953177	1.80781137563564	1.80781137563564\\
-0.182608695652174	-0.0207357859531772	1.9507083972584	1.9507083972584\\
-0.182608695652174	-0.0193979933110368	2.02062191288705	2.02062191288705\\
-0.182608695652174	-0.0180602006688963	2.02065044373419	2.02065044373419\\
-0.182608695652174	-0.0167224080267558	2.02065619590697	2.02065619590697\\
-0.182608695652174	-0.0153846153846154	2.02065867889131	2.02065867889131\\
-0.182608695652174	-0.0140468227424749	2.02066014502173	2.02066014502173\\
-0.182608695652174	-0.0127090301003344	2.02066123251162	2.02066123251162\\
-0.182608695652174	-0.011371237458194	2.02066192324591	2.02066192324591\\
-0.182608695652174	-0.0100334448160535	2.02066239634726	2.02066239634726\\
-0.182608695652174	-0.00869565217391302	2.02066274518566	2.02066274518566\\
-0.182608695652174	-0.00735785953177256	2.02066305976177	2.02066305976177\\
-0.182608695652174	-0.00602006688963211	2.02066330612151	2.02066330612151\\
-0.182608695652174	-0.00468227424749162	2.02066349664174	2.02066349664174\\
-0.182608695652174	-0.00334448160535117	2.02066364917714	2.02066364917714\\
-0.182608695652174	-0.00200668896321068	2.02066378289233	2.02066378289233\\
-0.182608695652174	-0.000668896321070228	2.02066390456141	2.02066390456141\\
-0.182608695652174	0.000668896321070256	2.02066400478709	2.02066400478709\\
-0.182608695652174	0.00200668896321071	2.0206640882695	2.0206640882695\\
-0.182608695652174	0.00334448160535117	2.0206641595023	2.0206641595023\\
-0.182608695652174	0.00468227424749165	2.02066422872965	2.02066422872965\\
-0.182608695652174	0.00602006688963211	2.02066428909041	2.02066428909041\\
-0.182608695652174	0.00735785953177259	2.02066434091235	2.02066434091235\\
-0.182608695652174	0.00869565217391305	2.0206643860528	2.0206643860528\\
-0.182608695652174	0.0100334448160535	2.02066442725709	2.02066442725709\\
-0.182608695652174	0.011371237458194	2.0206644668219	2.0206644668219\\
-0.182608695652174	0.0127090301003345	2.02066450163964	2.02066450163964\\
-0.182608695652174	0.0140468227424749	2.02066453236173	2.02066453236173\\
-0.182608695652174	0.0153846153846154	2.02066455984955	2.02066455984955\\
-0.182608695652174	0.0167224080267559	2.02066458633038	2.02066458633038\\
-0.182608695652174	0.0180602006688963	2.02066461094723	2.02066461094723\\
-0.182608695652174	0.0193979933110368	2.02066463299694	2.02066463299694\\
-0.182608695652174	0.0207357859531773	2.0206646528953	2.0206646528953\\
-0.182608695652174	0.0220735785953177	2.02066467099786	2.02066467099786\\
-0.182608695652174	0.0234113712374582	2.02066468903134	2.02066468903134\\
-0.182608695652174	0.0247491638795987	2.02066470547007	2.02066470547007\\
-0.182608695652174	0.0260869565217391	2.02066472039384	2.02066472039384\\
-0.182608695652174	0.0274247491638796	2.02066473407547	2.02066473407547\\
-0.182608695652174	0.0287625418060201	2.0206647469206	2.0206647469206\\
-0.182608695652174	0.0301003344481605	2.02066475949852	2.02066475949852\\
-0.182608695652174	0.031438127090301	2.02066477103716	2.02066477103716\\
-0.182608695652174	0.0327759197324415	2.02066478165571	2.02066478165571\\
-0.182608695652174	0.034113712374582	2.02066479148834	2.02066479148834\\
-0.182608695652174	0.0354515050167224	2.0206648009451	2.0206648009451\\
-0.182608695652174	0.0367892976588629	2.02066481005853	2.02066481005853\\
-0.182608695652174	0.0381270903010034	2.02066481848315	2.02066481848315\\
-0.182608695652174	0.0394648829431438	2.02066482631872	2.02066482631872\\
-0.182608695652174	0.0408026755852843	2.02066483363059	2.02066483363059\\
-0.182608695652174	0.0421404682274248	2.02066484078228	2.02066484078228\\
-0.182608695652174	0.0434782608695652	2.02066484759744	2.02066484759744\\
-0.182608695652174	0.0448160535117057	2.0206648539471	2.0206648539471\\
-0.182608695652174	0.0461538461538462	2.02066485989719	2.02066485989719\\
-0.182608695652174	0.0474916387959866	2.02066486548435	2.02066486548435\\
-0.182608695652174	0.0488294314381271	2.0206648710138	2.0206648710138\\
-0.182608695652174	0.0501672240802676	2.02066487624235	2.02066487624235\\
-0.182608695652174	0.051505016722408	2.02066488115045	2.02066488115045\\
-0.182608695652174	0.0528428093645485	2.0206648857749	2.0206648857749\\
-0.182608695652174	0.054180602006689	2.0206648901421	2.0206648901421\\
-0.182608695652174	0.0555183946488295	2.02066489449502	2.02066489449502\\
-0.182608695652174	0.0568561872909699	2.02066489859365	2.02066489859365\\
-0.182608695652174	0.0581939799331104	2.02066490246454	2.02066490246454\\
-0.182608695652174	0.0595317725752508	2.02066490612822	2.02066490612822\\
-0.182608695652174	0.0608695652173913	2.02066490962268	2.02066490962268\\
-0.182608695652174	0.0622073578595318	2.02066491308537	2.02066491308537\\
-0.182608695652174	0.0635451505016723	2.02066491635725	2.02066491635725\\
-0.182608695652174	0.0648829431438127	2.02066491946173	2.02066491946173\\
-0.182608695652174	0.0662207357859532	2.02066492241123	2.02066492241123\\
-0.182608695652174	0.0675585284280937	2.02066492524786	2.02066492524786\\
-0.182608695652174	0.0688963210702341	2.02066492804227	2.02066492804227\\
-0.182608695652174	0.0702341137123746	2.02066493069461	2.02066493069461\\
-0.182608695652174	0.071571906354515	2.02066493322004	2.02066493322004\\
-0.182608695652174	0.0729096989966556	2.02066493562723	2.02066493562723\\
-0.182608695652174	0.074247491638796	2.02066493795713	2.02066493795713\\
-0.182608695652174	0.0755852842809365	2.02066494024254	2.02066494024254\\
-0.182608695652174	0.0769230769230769	2.02066494242006	2.02066494242006\\
-0.182608695652174	0.0782608695652174	2.0206649444995	2.0206649444995\\
-0.182608695652174	0.0795986622073579	2.02066494648713	2.02066494648713\\
-0.182608695652174	0.0809364548494984	2.02066494842049	2.02066494842049\\
-0.182608695652174	0.0822742474916388	2.02066495031116	2.02066495031116\\
-0.182608695652174	0.0836120401337793	2.02066495211839	2.02066495211839\\
-0.182608695652174	0.0849498327759198	2.02066495384864	2.02066495384864\\
-0.182608695652174	0.0862876254180602	2.02066495550653	2.02066495550653\\
-0.182608695652174	0.0876254180602007	2.02066495712528	2.02066495712528\\
-0.182608695652174	0.0889632107023411	2.02066495870504	2.02066495870504\\
-0.182608695652174	0.0903010033444816	2.02066496021911	2.02066496021911\\
-0.182608695652174	0.0916387959866221	2.0206649616719	2.0206649616719\\
-0.182608695652174	0.0929765886287626	2.0206649630669	2.0206649630669\\
-0.182608695652174	0.094314381270903	2.02066496443291	2.02066496443291\\
-0.182608695652174	0.0956521739130435	2.02066496576436	2.02066496576436\\
-0.182608695652174	0.096989966555184	2.02066496704329	2.02066496704329\\
-0.182608695652174	0.0983277591973244	2.02066496827285	2.02066496827285\\
-0.182608695652174	0.0996655518394649	2.02066496945571	2.02066496945571\\
-0.182608695652174	0.101003344481605	2.02066497061636	2.02066497061636\\
-0.182608695652174	0.102341137123746	2.020664971747	2.020664971747\\
-0.182608695652174	0.103678929765886	2.0206649728351	2.0206649728351\\
-0.182608695652174	0.105016722408027	2.02066497388299	2.02066497388299\\
-0.182608695652174	0.106354515050167	2.02066497489274	2.02066497489274\\
-0.182608695652174	0.107692307692308	2.02066497588492	2.02066497588492\\
-0.182608695652174	0.109030100334448	2.02066497685138	2.02066497685138\\
-0.182608695652174	0.110367892976589	2.02066497778296	2.02066497778296\\
-0.182608695652174	0.111705685618729	2.0206649786815	2.0206649786815\\
-0.182608695652174	0.11304347826087	2.02066497954859	2.02066497954859\\
-0.182608695652174	0.11438127090301	2.02066498040125	2.02066498040125\\
-0.182608695652174	0.115719063545151	2.02066498123221	2.02066498123221\\
-0.182608695652174	0.117056856187291	2.02066498203423	2.02066498203423\\
-0.182608695652174	0.118394648829431	2.02066498280886	2.02066498280886\\
-0.182608695652174	0.119732441471572	2.02066498355734	2.02066498355734\\
-0.182608695652174	0.121070234113712	2.02066498429345	2.02066498429345\\
-0.182608695652174	0.122408026755853	2.02066498501159	2.02066498501159\\
-0.182608695652174	0.123745819397993	2.02066498570548	2.02066498570548\\
-0.182608695652174	0.125083612040134	2.02066498637647	2.02066498637647\\
-0.182608695652174	0.126421404682274	2.02066498702557	2.02066498702557\\
-0.182608695652174	0.127759197324415	2.02066498766357	2.02066498766357\\
-0.182608695652174	0.129096989966555	2.02066498828704	2.02066498828704\\
-0.182608695652174	0.130434782608696	2.02066498889	2.02066498889\\
-0.182608695652174	0.131772575250836	2.02066498947367	2.02066498947367\\
-0.182608695652174	0.133110367892977	2.02066499003887	2.02066499003887\\
-0.182608695652174	0.134448160535117	2.02066499059371	2.02066499059371\\
-0.182608695652174	0.135785953177258	2.02066499113719	2.02066499113719\\
-0.182608695652174	0.137123745819398	2.02066499166316	2.02066499166316\\
-0.182608695652174	0.138461538461538	2.02066499217278	2.02066499217278\\
-0.182608695652174	0.139799331103679	2.02066499266671	2.02066499266671\\
-0.182608695652174	0.141137123745819	2.02066499315062	2.02066499315062\\
-0.182608695652174	0.14247491638796	2.02066499362605	2.02066499362605\\
-0.182608695652174	0.1438127090301	2.02066499408645	2.02066499408645\\
-0.182608695652174	0.145150501672241	2.02066499453288	2.02066499453288\\
-0.182608695652174	0.146488294314381	2.02066499496591	2.02066499496591\\
-0.182608695652174	0.147826086956522	2.02066499538898	2.02066499538898\\
-0.182608695652174	0.149163879598662	2.02066499580607	2.02066499580607\\
-0.182608695652174	0.150501672240803	2.02066499621044	2.02066499621044\\
-0.182608695652174	0.151839464882943	2.02066499660267	2.02066499660267\\
-0.182608695652174	0.153177257525084	2.0206649969834	2.0206649969834\\
-0.182608695652174	0.154515050167224	2.02066499735402	2.02066499735402\\
-0.182608695652174	0.155852842809365	2.02066499772091	2.02066499772091\\
-0.182608695652174	0.157190635451505	2.02066499807706	2.02066499807706\\
-0.182608695652174	0.158528428093646	2.02066499842258	2.02066499842258\\
-0.182608695652174	0.159866220735786	2.0206649987582	2.0206649987582\\
-0.182608695652174	0.161204013377926	2.02066499908428	2.02066499908428\\
-0.182608695652174	0.162541806020067	2.02066499940691	2.02066499940691\\
-0.182608695652174	0.163879598662207	2.0206649997212	2.0206649997212\\
-0.182608695652174	0.165217391304348	2.02066500002646	2.02066500002646\\
-0.182608695652174	0.166555183946488	2.02066500032297	2.02066500032297\\
-0.182608695652174	0.167892976588629	2.0206650006112	2.0206650006112\\
-0.182608695652174	0.169230769230769	2.02066500089455	2.02066500089455\\
-0.182608695652174	0.17056856187291	2.02066500117249	2.02066500117249\\
-0.182608695652174	0.17190635451505	2.02066500144269	2.02066500144269\\
-0.182608695652174	0.173244147157191	2.02066500170528	2.02066500170528\\
-0.182608695652174	0.174581939799331	2.02066500196057	2.02066500196057\\
-0.182608695652174	0.175919732441472	2.02066500220964	2.02066500220964\\
-0.182608695652174	0.177257525083612	2.02066500245591	2.02066500245591\\
-0.182608695652174	0.178595317725753	2.02066500269543	2.02066500269543\\
-0.182608695652174	0.179933110367893	2.02066500292845	2.02066500292845\\
-0.182608695652174	0.181270903010033	2.02066500315505	2.02066500315505\\
-0.182608695652174	0.182608695652174	2.02066500337551	2.02066500337551\\
-0.182608695652174	0.183946488294314	2.0206650035927	2.0206650035927\\
-0.182608695652174	0.185284280936455	2.02066500380541	2.02066500380541\\
-0.182608695652174	0.186622073578595	2.02066500401243	2.02066500401243\\
-0.182608695652174	0.187959866220736	2.02066500421394	2.02066500421394\\
-0.182608695652174	0.189297658862876	2.02066500441003	2.02066500441003\\
-0.182608695652174	0.190635451505017	2.02066500460109	2.02066500460109\\
-0.182608695652174	0.191973244147157	2.02066500479028	2.02066500479028\\
-0.182608695652174	0.193311036789298	2.02066500497449	2.02066500497449\\
-0.182608695652174	0.194648829431438	2.02066500515386	2.02066500515386\\
-0.182608695652174	0.195986622073579	2.02066500532857	2.02066500532857\\
-0.182608695652174	0.197324414715719	2.02066500549871	2.02066500549871\\
-0.182608695652174	0.19866220735786	2.02066500566527	2.02066500566527\\
-0.182608695652174	0.2	2.02066500582944	2.02066500582944\\
-0.181270903010033	-0.2	-0.652228716228244	-0.652228716228244\\
-0.181270903010033	-0.19866220735786	-0.640940808270282	-0.640940808270282\\
-0.181270903010033	-0.197324414715719	-0.629811192297342	-0.629811192297342\\
-0.181270903010033	-0.195986622073579	-0.618834505420355	-0.618834505420355\\
-0.181270903010033	-0.194648829431438	-0.608005513609476	-0.608005513609476\\
-0.181270903010033	-0.193311036789298	-0.597319153900012	-0.597319153900012\\
-0.181270903010033	-0.191973244147157	-0.586770614310746	-0.586770614310746\\
-0.181270903010033	-0.190635451505017	-0.576355317711171	-0.576355317711171\\
-0.181270903010033	-0.189297658862876	-0.566068906985378	-0.566068906985378\\
-0.181270903010033	-0.187959866220736	-0.555907231370407	-0.555907231370407\\
-0.181270903010033	-0.186622073578595	-0.545866333860073	-0.545866333860073\\
-0.181270903010033	-0.185284280936455	-0.535942439577153	-0.535942439577153\\
-0.181270903010033	-0.183946488294314	-0.526131945027	-0.526131945027\\
-0.181270903010033	-0.182608695652174	-0.516431408154809	-0.516431408154809\\
-0.181270903010033	-0.181270903010033	-0.506837539136771	-0.506837539136771\\
-0.181270903010033	-0.179933110367893	-0.497347191842441	-0.497347191842441\\
-0.181270903010033	-0.178595317725753	-0.487957355911997	-0.487957355911997\\
-0.181270903010033	-0.177257525083612	-0.478665149397626	-0.478665149397626\\
-0.181270903010033	-0.175919732441472	-0.469467811923338	-0.469467811923338\\
-0.181270903010033	-0.174581939799331	-0.46036269832189	-0.46036269832189\\
-0.181270903010033	-0.173244147157191	-0.451347272711623	-0.451347272711623\\
-0.181270903010033	-0.17190635451505	-0.442419102979486	-0.442419102979486\\
-0.181270903010033	-0.17056856187291	-0.433575855639849	-0.433575855639849\\
-0.181270903010033	-0.169230769230769	-0.424815291041596	-0.424815291041596\\
-0.181270903010033	-0.167892976588629	-0.416135258898616	-0.416135258898616\\
-0.181270903010033	-0.166555183946488	-0.407533694121311	-0.407533694121311\\
-0.181270903010033	-0.165217391304348	-0.399008612928817	-0.399008612928817\\
-0.181270903010033	-0.163879598662207	-0.390558109223821	-0.390558109223821\\
-0.181270903010033	-0.162541806020067	-0.382180351213593	-0.382180351213593\\
-0.181270903010033	-0.161204013377926	-0.373873578262732	-0.373873578262732\\
-0.181270903010033	-0.159866220735786	-0.365636097964702	-0.365636097964702\\
-0.181270903010033	-0.158528428093645	-0.357466283420867	-0.357466283420867\\
-0.181270903010033	-0.157190635451505	-0.349362570717236	-0.349362570717236\\
-0.181270903010033	-0.155852842809365	-0.341323456590661	-0.341323456590661\\
-0.181270903010033	-0.154515050167224	-0.333347496277684	-0.333347496277684\\
-0.181270903010033	-0.153177257525084	-0.32543330154083	-0.32543330154083\\
-0.181270903010033	-0.151839464882943	-0.317579538868682	-0.317579538868682\\
-0.181270903010033	-0.150501672240803	-0.309784927847788	-0.309784927847788\\
-0.181270903010033	-0.149163879598662	-0.302048239706326	-0.302048239706326\\
-0.181270903010033	-0.147826086956522	-0.29436829603145	-0.29436829603145\\
-0.181270903010033	-0.146488294314381	-0.286743967664641	-0.286743967664641\\
-0.181270903010033	-0.145150501672241	-0.279174173782052	-0.279174173782052\\
-0.181270903010033	-0.1438127090301	-0.27165788117006	-0.27165788117006\\
-0.181270903010033	-0.14247491638796	-0.264194103710047	-0.264194103710047\\
-0.181270903010033	-0.141137123745819	-0.25678190209118	-0.25678190209118\\
-0.181270903010033	-0.139799331103679	-0.24942038377568	-0.24942038377568\\
-0.181270903010033	-0.138461538461538	-0.242108703248374	-0.242108703248374\\
-0.181270903010033	-0.137123745819398	-0.234846062591557	-0.234846062591557\\
-0.181270903010033	-0.135785953177258	-0.227631712437976	-0.227631712437976\\
-0.181270903010033	-0.134448160535117	-0.22046495337019	-0.22046495337019\\
-0.181270903010033	-0.133110367892977	-0.213344289851373	-0.213344289851373\\
-0.181270903010033	-0.131772575250836	-0.206267481744978	-0.206267481744978\\
-0.181270903010033	-0.130434782608696	-0.199233792584943	-0.199233792584943\\
-0.181270903010033	-0.129096989966555	-0.192242551483027	-0.192242551483027\\
-0.181270903010033	-0.127759197324415	-0.185293748926151	-0.185293748926151\\
-0.181270903010033	-0.126421404682274	-0.17838880475842	-0.17838880475842\\
-0.181270903010033	-0.125083612040134	-0.171527503386019	-0.171527503386019\\
-0.181270903010033	-0.123745819397993	-0.164709573024006	-0.164709573024006\\
-0.181270903010033	-0.122408026755853	-0.157934827416673	-0.157934827416673\\
-0.181270903010033	-0.121070234113712	-0.151203178796909	-0.151203178796909\\
-0.181270903010033	-0.119732441471572	-0.144514654916645	-0.144514654916645\\
-0.181270903010033	-0.118394648829431	-0.137869421715587	-0.137869421715587\\
-0.181270903010033	-0.117056856187291	-0.131267813971037	-0.131267813971037\\
-0.181270903010033	-0.115719063545151	-0.124710377526148	-0.124710377526148\\
-0.181270903010033	-0.11438127090301	-0.118197877927205	-0.118197877927205\\
-0.181270903010033	-0.11304347826087	-0.111725073099356	-0.111725073099356\\
-0.181270903010033	-0.111705685618729	-0.10528782297553	-0.10528782297553\\
-0.181270903010033	-0.110367892976589	-0.0988885830622287	-0.0988885830622287\\
-0.181270903010033	-0.109030100334448	-0.092536716369912	-0.092536716369912\\
-0.181270903010033	-0.107692307692308	-0.0862355524010863	-0.0862355524010863\\
-0.181270903010033	-0.106354515050167	-0.0799889827097056	-0.0799889827097056\\
-0.181270903010033	-0.105016722408027	-0.0737952714288266	-0.0737952714288266\\
-0.181270903010033	-0.103678929765886	-0.0676370690832296	-0.0676370690832296\\
-0.181270903010033	-0.102341137123746	-0.0615261659313356	-0.0615261659313356\\
-0.181270903010033	-0.101003344481605	-0.0554912808122173	-0.0554912808122173\\
-0.181270903010033	-0.0996655518394649	-0.0495182820011271	-0.0495182820011271\\
-0.181270903010033	-0.0983277591973244	-0.043588082449889	-0.043588082449889\\
-0.181270903010033	-0.096989966555184	-0.0377598959736115	-0.0377598959736115\\
-0.181270903010033	-0.0956521739130435	-0.0319850984901904	-0.0319850984901904\\
-0.181270903010033	-0.094314381270903	-0.0263232735692669	-0.0263232735692669\\
-0.181270903010033	-0.0929765886287625	-0.0207349007421329	-0.0207349007421329\\
-0.181270903010033	-0.0916387959866221	-0.0152790506607565	-0.0152790506607565\\
-0.181270903010033	-0.0903010033444816	-0.00994881338560005	-0.00994881338560005\\
-0.181270903010033	-0.0889632107023411	-0.0047590385777716	-0.0047590385777716\\
-0.181270903010033	-0.0876254180602007	0.000264192668604002	0.000264192668604002\\
-0.181270903010033	-0.0862876254180602	0.00509487812952514	0.00509487812952514\\
-0.181270903010033	-0.0849498327759197	0.0097056095650222	0.0097056095650222\\
-0.181270903010033	-0.0836120401337793	0.0140454570787411	0.0140454570787411\\
-0.181270903010033	-0.0822742474916388	0.0180743400590182	0.0180743400590182\\
-0.181270903010033	-0.0809364548494983	0.0217321800196332	0.0217321800196332\\
-0.181270903010033	-0.0795986622073579	0.0249458851840532	0.0249458851840532\\
-0.181270903010033	-0.0782608695652174	0.0276102645200182	0.0276102645200182\\
-0.181270903010033	-0.0769230769230769	0.0295983311320183	0.0295983311320183\\
-0.181270903010033	-0.0755852842809365	0.0307373205562	0.0307373205562\\
-0.181270903010033	-0.074247491638796	0.0308250239802886	0.0308250239802886\\
-0.181270903010033	-0.0729096989966555	0.0308250244081693	0.0308250244081693\\
-0.181270903010033	-0.071571906354515	0.0308250248737338	0.0308250248737338\\
-0.181270903010033	-0.0702341137123746	0.0308250253809234	0.0308250253809234\\
-0.181270903010033	-0.0688963210702341	0.0308250259441128	0.0308250259441128\\
-0.181270903010033	-0.0675585284280937	0.0308250265704194	0.0308250265704194\\
-0.181270903010033	-0.0662207357859532	0.0308250272665536	0.0308250272665536\\
-0.181270903010033	-0.0648829431438127	0.030825028047436	0.030825028047436\\
-0.181270903010033	-0.0635451505016722	0.0308250289261194	0.0308250289261194\\
-0.181270903010033	-0.0622073578595318	0.0308250299179986	0.0308250299179986\\
-0.181270903010033	-0.0608695652173913	0.0308250310455935	0.0308250310455935\\
-0.181270903010033	-0.0595317725752508	0.0308250323343848	0.0308250323343848\\
-0.181270903010033	-0.0581939799331104	0.0308250338163418	0.0308250338163418\\
-0.181270903010033	-0.0568561872909699	0.0308250355320036	0.0308250355320036\\
-0.181270903010033	-0.0555183946488294	0.0308250375334106	0.0308250375334106\\
-0.181270903010033	-0.0541806020066889	0.0308250398883229	0.0308250398883229\\
-0.181270903010033	-0.0528428093645485	0.0308250426863775	0.0308250426863775\\
-0.181270903010033	-0.051505016722408	0.0308250460443308	0.0308250460443308\\
-0.181270903010033	-0.0501672240802676	0.0308250501308032	0.0308250501308032\\
-0.181270903010033	-0.0488294314381271	0.0308250551852067	0.0308250551852067\\
-0.181270903010033	-0.0474916387959866	0.0308250615555239	0.0308250615555239\\
-0.181270903010033	-0.0461538461538462	0.0308250697718981	0.0308250697718981\\
-0.181270903010033	-0.0448160535117057	0.0308250806818881	0.0308250806818881\\
-0.181270903010033	-0.0434782608695652	0.030825095686575	0.030825095686575\\
-0.181270903010033	-0.0421404682274247	0.0308251173985356	0.0308251173985356\\
-0.181270903010033	-0.0408026755852843	0.0308251511996669	0.0308251511996669\\
-0.181270903010033	-0.0394648829431438	0.0308252095305717	0.0308252095305717\\
-0.181270903010033	-0.0381270903010033	0.0308253313537944	0.0308253313537944\\
-0.181270903010033	-0.0367892976588629	0.0308257202532055	0.0308257202532055\\
-0.181270903010033	-0.0354515050167224	0.0532932590824777	0.0532932590824777\\
-0.181270903010033	-0.0341137123745819	0.379498809045157	0.379498809045157\\
-0.181270903010033	-0.0327759197324415	0.584452452248073	0.584452452248073\\
-0.181270903010033	-0.031438127090301	0.766273206895656	0.766273206895656\\
-0.181270903010033	-0.0301003344481605	0.927399079646097	0.927399079646097\\
-0.181270903010033	-0.0287625418060201	1.08798979395841	1.08798979395841\\
-0.181270903010033	-0.0274247491638796	1.23929053205414	1.23929053205414\\
-0.181270903010033	-0.0260869565217391	1.38826512750433	1.38826512750433\\
-0.181270903010033	-0.0247491638795987	1.53698760066171	1.53698760066171\\
-0.181270903010033	-0.0234113712374582	1.68405881647718	1.68405881647718\\
-0.181270903010033	-0.0220735785953177	1.82729378486991	1.82729378486991\\
-0.181270903010033	-0.0207357859531772	1.97032934360964	1.97032934360964\\
-0.181270903010033	-0.0193979933110368	2.0206311199005	2.0206311199005\\
-0.181270903010033	-0.0180602006688963	2.0206516804776	2.0206516804776\\
-0.181270903010033	-0.0167224080267558	2.02065665574532	2.02065665574532\\
-0.181270903010033	-0.0153846153846154	2.02065892243286	2.02065892243286\\
-0.181270903010033	-0.0140468227424749	2.02066033512609	2.02066033512609\\
-0.181270903010033	-0.0127090301003344	2.0206613498819	2.0206613498819\\
-0.181270903010033	-0.011371237458194	2.02066200121859	2.02066200121859\\
-0.181270903010033	-0.0100334448160535	2.02066245330612	2.02066245330612\\
-0.181270903010033	-0.00869565217391302	2.02066278898261	2.02066278898261\\
-0.181270903010033	-0.00735785953177256	2.02066309994692	2.02066309994692\\
-0.181270903010033	-0.00602006688963211	2.02066333737389	2.02066333737389\\
-0.181270903010033	-0.00468227424749162	2.02066352127441	2.02066352127441\\
-0.181270903010033	-0.00334448160535117	2.02066366950017	2.02066366950017\\
-0.181270903010033	-0.00200668896321068	2.02066380263859	2.02066380263859\\
-0.181270903010033	-0.000668896321070228	2.02066392093931	2.02066392093931\\
-0.181270903010033	0.000668896321070256	2.02066401836111	2.02066401836111\\
-0.181270903010033	0.00200668896321071	2.02066409993169	2.02066409993169\\
-0.181270903010033	0.00334448160535117	2.02066416977338	2.02066416977338\\
-0.181270903010033	0.00468227424749165	2.02066423870526	2.02066423870526\\
-0.181270903010033	0.00602006688963211	2.0206642977684	2.0206642977684\\
-0.181270903010033	0.00735785953177259	2.02066434844787	2.02066434844787\\
-0.181270903010033	0.00869565217391305	2.02066439276233	2.02066439276233\\
-0.181270903010033	0.0100334448160535	2.02066443394084	2.02066443394084\\
-0.181270903010033	0.011371237458194	2.02066447277558	2.02066447277558\\
-0.181270903010033	0.0127090301003345	2.02066450690709	2.02066450690709\\
-0.181270903010033	0.0140468227424749	2.02066453712837	2.02066453712837\\
-0.181270903010033	0.0153846153846154	2.02066456419174	2.02066456419174\\
-0.181270903010033	0.0167224080267559	2.02066459066405	2.02066459066405\\
-0.181270903010033	0.0180602006688963	2.02066461489056	2.02066461489056\\
-0.181270903010033	0.0193979933110368	2.02066463656563	2.02066463656563\\
-0.181270903010033	0.0207357859531773	2.02066465618294	2.02066465618294\\
-0.181270903010033	0.0220735785953177	2.02066467423742	2.02066467423742\\
-0.181270903010033	0.0234113712374582	2.02066469207306	2.02066469207306\\
-0.181270903010033	0.0247491638795987	2.02066470825365	2.02066470825365\\
-0.181270903010033	0.0260869565217391	2.02066472297958	2.02066472297958\\
-0.181270903010033	0.0274247491638796	2.02066473648831	2.02066473648831\\
-0.181270903010033	0.0287625418060201	2.02066474934495	2.02066474934495\\
-0.181270903010033	0.0301003344481605	2.02066476175998	2.02066476175998\\
-0.181270903010033	0.031438127090301	2.02066477313317	2.02066477313317\\
-0.181270903010033	0.0327759197324415	2.02066478362511	2.02066478362511\\
-0.181270903010033	0.034113712374582	2.02066479334408	2.02066479334408\\
-0.181270903010033	0.0354515050167224	2.02066480281074	2.02066480281074\\
-0.181270903010033	0.0367892976588629	2.02066481180683	2.02066481180683\\
-0.181270903010033	0.0381270903010034	2.02066482012873	2.02066482012873\\
-0.181270903010033	0.0394648829431438	2.02066482787771	2.02066482787771\\
-0.181270903010033	0.0408026755852843	2.02066483511114	2.02066483511114\\
-0.181270903010033	0.0421404682274248	2.02066484227113	2.02066484227113\\
-0.181270903010033	0.0434782608695652	2.02066484899967	2.02066484899967\\
-0.181270903010033	0.0448160535117057	2.02066485528151	2.02066485528151\\
-0.181270903010033	0.0461538461538462	2.02066486116969	2.02066486116969\\
-0.181270903010033	0.0474916387959866	2.02066486671546	2.02066486671546\\
-0.181270903010033	0.0488294314381271	2.02066487223644	2.02066487223644\\
-0.181270903010033	0.0501672240802676	2.02066487740253	2.02066487740253\\
-0.181270903010033	0.051505016722408	2.02066488226089	2.02066488226089\\
-0.181270903010033	0.0528428093645485	2.02066488683938	2.02066488683938\\
-0.181270903010033	0.054180602006689	2.02066489121127	2.02066489121127\\
-0.181270903010033	0.0555183946488295	2.0206648955197	2.0206648955197\\
-0.181270903010033	0.0568561872909699	2.02066489957488	2.02066489957488\\
-0.181270903010033	0.0581939799331104	2.02066490340799	2.02066490340799\\
-0.181270903010033	0.0595317725752508	2.02066490703652	2.02066490703652\\
-0.181270903010033	0.0608695652173913	2.02066491053817	2.02066491053817\\
-0.181270903010033	0.0622073578595318	2.02066491396199	2.02066491396199\\
-0.181270903010033	0.0635451505016723	2.02066491720218	2.02066491720218\\
-0.181270903010033	0.0648829431438127	2.02066492027724	2.02066492027724\\
-0.181270903010033	0.0662207357859532	2.02066492319921	2.02066492319921\\
-0.181270903010033	0.0675585284280937	2.020664926042	2.020664926042\\
-0.181270903010033	0.0688963210702341	2.0206649288058	2.0206649288058\\
-0.181270903010033	0.0702341137123746	2.02066493143311	2.02066493143311\\
-0.181270903010033	0.071571906354515	2.02066493393502	2.02066493393502\\
-0.181270903010033	0.0729096989966556	2.02066493632007	2.02066493632007\\
-0.181270903010033	0.074247491638796	2.02066493865486	2.02066493865486\\
-0.181270903010033	0.0755852842809365	2.02066494091603	2.02066494091603\\
-0.181270903010033	0.0769230769230769	2.02066494307329	2.02066494307329\\
-0.181270903010033	0.0782608695652174	2.02066494513362	2.02066494513362\\
-0.181270903010033	0.0795986622073579	2.02066494710319	2.02066494710319\\
-0.181270903010033	0.0809364548494984	2.02066494904005	2.02066494904005\\
-0.181270903010033	0.0822742474916388	2.02066495091167	2.02066495091167\\
-0.181270903010033	0.0836120401337793	2.02066495270218	2.02066495270218\\
-0.181270903010033	0.0849498327759198	2.02066495441654	2.02066495441654\\
-0.181270903010033	0.0862876254180602	2.02066495605938	2.02066495605938\\
-0.181270903010033	0.0876254180602007	2.02066495768067	2.02066495768067\\
-0.181270903010033	0.0889632107023411	2.02066495924508	2.02066495924508\\
-0.181270903010033	0.0903010033444816	2.02066496074515	2.02066496074515\\
-0.181270903010033	0.0916387959866221	2.02066496218462	2.02066496218462\\
-0.181270903010033	0.0929765886287626	2.02066496356696	2.02066496356696\\
-0.181270903010033	0.094314381270903	2.0206649649349	2.0206649649349\\
-0.181270903010033	0.0956521739130435	2.02066496625357	2.02066496625357\\
-0.181270903010033	0.096989966555184	2.02066496752059	2.02066496752059\\
-0.181270903010033	0.0983277591973244	2.02066496873879	2.02066496873879\\
-0.181270903010033	0.0996655518394649	2.02066496991088	2.02066496991088\\
-0.181270903010033	0.101003344481605	2.0206649710731	2.0206649710731\\
-0.181270903010033	0.102341137123746	2.02066497219288	2.02066497219288\\
-0.181270903010033	0.103678929765886	2.0206649732707	2.0206649732707\\
-0.181270903010033	0.105016722408027	2.02066497430876	2.02066497430876\\
-0.181270903010033	0.106354515050167	2.02066497530937	2.02066497530937\\
-0.181270903010033	0.107692307692308	2.0206649763027	2.0206649763027\\
-0.181270903010033	0.109030100334448	2.02066497725977	2.02066497725977\\
-0.181270903010033	0.110367892976589	2.02066497818243	2.02066497818243\\
-0.181270903010033	0.111705685618729	2.02066497907237	2.02066497907237\\
-0.181270903010033	0.11304347826087	2.02066497993203	2.02066497993203\\
-0.181270903010033	0.11438127090301	2.02066498078511	2.02066498078511\\
-0.181270903010033	0.115719063545151	2.02066498160778	2.02066498160778\\
-0.181270903010033	0.117056856187291	2.02066498240198	2.02066498240198\\
-0.181270903010033	0.118394648829431	2.02066498316903	2.02066498316903\\
-0.181270903010033	0.119732441471572	2.02066498391129	2.02066498391129\\
-0.181270903010033	0.121070234113712	2.02066498464745	2.02066498464745\\
-0.181270903010033	0.122408026755853	2.02066498535816	2.02066498535816\\
-0.181270903010033	0.123745819397993	2.02066498604511	2.02066498604511\\
-0.181270903010033	0.125083612040134	2.02066498670938	2.02066498670938\\
-0.181270903010033	0.126421404682274	2.02066498735283	2.02066498735283\\
-0.181270903010033	0.127759197324415	2.02066498799101	2.02066498799101\\
-0.181270903010033	0.129096989966555	2.02066498860773	2.02066498860773\\
-0.181270903010033	0.130434782608696	2.02066498920448	2.02066498920448\\
-0.181270903010033	0.131772575250836	2.02066498978213	2.02066498978213\\
-0.181270903010033	0.133110367892977	2.02066499034187	2.02066499034187\\
-0.181270903010033	0.134448160535117	2.02066499089732	2.02066499089732\\
-0.181270903010033	0.135785953177258	2.0206649914346	2.0206649914346\\
-0.181270903010033	0.137123745819398	2.02066499195497	2.02066499195497\\
-0.181270903010033	0.138461538461538	2.02066499245916	2.02066499245916\\
-0.181270903010033	0.139799331103679	2.0206649929479	2.0206649929479\\
-0.181270903010033	0.141137123745819	2.02066499343256	2.02066499343256\\
-0.181270903010033	0.14247491638796	2.02066499390236	2.02066499390236\\
-0.181270903010033	0.1438127090301	2.02066499435767	2.02066499435767\\
-0.181270903010033	0.145150501672241	2.0206649947992	2.0206649947992\\
-0.181270903010033	0.146488294314381	2.02066499522749	2.02066499522749\\
-0.181270903010033	0.147826086956522	2.02066499565113	2.02066499565113\\
-0.181270903010033	0.149163879598662	2.02066499606329	2.02066499606329\\
-0.181270903010033	0.150501672240803	2.02066499646287	2.02066499646287\\
-0.181270903010033	0.151839464882943	2.02066499685063	2.02066499685063\\
-0.181270903010033	0.153177257525084	2.02066499722702	2.02066499722702\\
-0.181270903010033	0.154515050167224	2.02066499759803	2.02066499759803\\
-0.181270903010033	0.155852842809365	2.02066499796059	2.02066499796059\\
-0.181270903010033	0.157190635451505	2.02066499831224	2.02066499831224\\
-0.181270903010033	0.158528428093646	2.02066499865366	2.02066499865366\\
-0.181270903010033	0.159866220735786	2.02066499898528	2.02066499898528\\
-0.181270903010033	0.161204013377926	2.02066499931071	2.02066499931071\\
-0.181270903010033	0.162541806020067	2.02066499963028	2.02066499963028\\
-0.181270903010033	0.163879598662207	2.02066499994062	2.02066499994062\\
-0.181270903010033	0.165217391304348	2.02066500024194	2.02066500024194\\
-0.181270903010033	0.166555183946488	2.02066500053478	2.02066500053478\\
-0.181270903010033	0.167892976588629	2.02066500082055	2.02066500082055\\
-0.181270903010033	0.169230769230769	2.02066500110284	2.02066500110284\\
-0.181270903010033	0.17056856187291	2.02066500137721	2.02066500137721\\
-0.181270903010033	0.17190635451505	2.02066500164381	2.02066500164381\\
-0.181270903010033	0.173244147157191	2.02066500190292	2.02066500190292\\
-0.181270903010033	0.174581939799331	2.0206650021549	2.0206650021549\\
-0.181270903010033	0.175919732441472	2.02066500240393	2.02066500240393\\
-0.181270903010033	0.177257525083612	2.0206650026469	2.0206650026469\\
-0.181270903010033	0.178595317725753	2.02066500288321	2.02066500288321\\
-0.181270903010033	0.179933110367893	2.02066500311296	2.02066500311296\\
-0.181270903010033	0.181270903010033	2.02066500333643	2.02066500333643\\
-0.181270903010033	0.182608695652174	2.02066500355537	2.02066500355537\\
-0.181270903010033	0.183946488294314	2.02066500377091	2.02066500377091\\
-0.181270903010033	0.185284280936455	2.02066500398063	2.02066500398063\\
-0.181270903010033	0.186622073578595	2.02066500418473	2.02066500418473\\
-0.181270903010033	0.187959866220736	2.02066500438331	2.02066500438331\\
-0.181270903010033	0.189297658862876	2.02066500457654	2.02066500457654\\
-0.181270903010033	0.190635451505017	2.02066500476735	2.02066500476735\\
-0.181270903010033	0.191973244147157	2.02066500495378	2.02066500495378\\
-0.181270903010033	0.193311036789298	2.02066500513528	2.02066500513528\\
-0.181270903010033	0.194648829431438	2.02066500531199	2.02066500531199\\
-0.181270903010033	0.195986622073579	2.02066500548407	2.02066500548407\\
-0.181270903010033	0.197324414715719	2.02066500565185	2.02066500565185\\
-0.181270903010033	0.19866220735786	2.02066500581781	2.02066500581781\\
-0.181270903010033	0.2	2.02066500597945	2.02066500597945\\
-0.179933110367893	-0.2	-0.651574685876879	-0.651574685876879\\
-0.179933110367893	-0.19866220735786	-0.640278558002452	-0.640278558002452\\
-0.179933110367893	-0.197324414715719	-0.629140832167996	-0.629140832167996\\
-0.179933110367893	-0.195986622073579	-0.618156105352019	-0.618156105352019\\
-0.179933110367893	-0.194648829431438	-0.60731904688732	-0.60731904688732\\
-0.179933110367893	-0.193311036789298	-0.596624592658458	-0.596624592658458\\
-0.179933110367893	-0.191973244147157	-0.586067929585988	-0.586067929585988\\
-0.179933110367893	-0.190635451505017	-0.575644479492096	-0.575644479492096\\
-0.179933110367893	-0.189297658862876	-0.565349884263142	-0.565349884263142\\
-0.179933110367893	-0.187959866220736	-0.555179992186872	-0.555179992186872\\
-0.179933110367893	-0.186622073578595	-0.545130845355375	-0.545130845355375\\
-0.179933110367893	-0.185284280936455	-0.535198668036564	-0.535198668036564\\
-0.179933110367893	-0.183946488294314	-0.525379855927346	-0.525379855927346\\
-0.179933110367893	-0.182608695652174	-0.515670966210644	-0.515670966210644\\
-0.179933110367893	-0.181270903010033	-0.50606870834651	-0.50606870834651\\
-0.179933110367893	-0.179933110367893	-0.496569935534698	-0.496569935534698\\
-0.179933110367893	-0.178595317725753	-0.487171636792338	-0.487171636792338\\
-0.179933110367893	-0.177257525083612	-0.477870929595984	-0.477870929595984\\
-0.179933110367893	-0.175919732441472	-0.468665053042312	-0.468665053042312\\
-0.179933110367893	-0.174581939799331	-0.459551361486232	-0.459551361486232\\
-0.179933110367893	-0.173244147157191	-0.450527318619145	-0.450527318619145\\
-0.179933110367893	-0.17190635451505	-0.441590491953721	-0.441590491953721\\
-0.179933110367893	-0.17056856187291	-0.432738547684773	-0.432738547684773\\
-0.179933110367893	-0.169230769230769	-0.423969245898768	-0.423969245898768\\
-0.179933110367893	-0.167892976588629	-0.415280436107153	-0.415280436107153\\
-0.179933110367893	-0.166555183946488	-0.406670053081093	-0.406670053081093\\
-0.179933110367893	-0.165217391304348	-0.398136112967448	-0.398136112967448\\
-0.179933110367893	-0.163879598662207	-0.389676709667862	-0.389676709667862\\
-0.179933110367893	-0.162541806020067	-0.381290011464708	-0.381290011464708\\
-0.179933110367893	-0.161204013377926	-0.372974257879432	-0.372974257879432\\
-0.179933110367893	-0.159866220735786	-0.364727756750499	-0.364727756750499\\
-0.179933110367893	-0.158528428093645	-0.356548881519749	-0.356548881519749\\
-0.179933110367893	-0.157190635451505	-0.348436068717524	-0.348436068717524\\
-0.179933110367893	-0.155852842809365	-0.340387815638472	-0.340387815638472\\
-0.179933110367893	-0.154515050167224	-0.332402678201433	-0.332402678201433\\
-0.179933110367893	-0.153177257525084	-0.324479268988432	-0.324479268988432\\
-0.179933110367893	-0.151839464882943	-0.316616255459412	-0.316616255459412\\
-0.179933110367893	-0.150501672240803	-0.308812358341127	-0.308812358341127\\
-0.179933110367893	-0.149163879598662	-0.301066350190507	-0.301066350190507\\
-0.179933110367893	-0.147826086956522	-0.293377054135013	-0.293377054135013\\
-0.179933110367893	-0.146488294314381	-0.285743342794882	-0.285743342794882\\
-0.179933110367893	-0.145150501672241	-0.278164137395125	-0.278164137395125\\
-0.179933110367893	-0.1438127090301	-0.270638407078437	-0.270638407078437\\
-0.179933110367893	-0.14247491638796	-0.263165168434358	-0.263165168434358\\
-0.179933110367893	-0.141137123745819	-0.255743485264985	-0.255743485264985\\
-0.179933110367893	-0.139799331103679	-0.24837246861381	-0.24837246861381\\
-0.179933110367893	-0.138461538461538	-0.241051277092057	-0.241051277092057\\
-0.179933110367893	-0.137123745819398	-0.23377911754689	-0.23377911754689\\
-0.179933110367893	-0.135785953177258	-0.226555246128744	-0.226555246128744\\
-0.179933110367893	-0.134448160535117	-0.219378907006161	-0.219378907006161\\
-0.179933110367893	-0.133110367892977	-0.212247794536229	-0.212247794536229\\
-0.179933110367893	-0.131772575250836	-0.205160469512996	-0.205160469512996\\
-0.179933110367893	-0.130434782608696	-0.198116230213818	-0.198116230213818\\
-0.179933110367893	-0.129096989966555	-0.191114414065481	-0.191114414065481\\
-0.179933110367893	-0.127759197324415	-0.18415592109585	-0.18415592109585\\
-0.179933110367893	-0.126421404682274	-0.17724146206483	-0.17724146206483\\
-0.179933110367893	-0.125083612040134	-0.170370704587436	-0.170370704587436\\
-0.179933110367893	-0.123745819397993	-0.163543394920717	-0.163543394920717\\
-0.179933110367893	-0.122408026755853	-0.156759368764497	-0.156759368764497\\
-0.179933110367893	-0.121070234113712	-0.150018565358899	-0.150018565358899\\
-0.179933110367893	-0.119732441471572	-0.143321046086645	-0.143321046086645\\
-0.179933110367893	-0.118394648829431	-0.136667019356828	-0.136667019356828\\
-0.179933110367893	-0.117056856187291	-0.13005687444835	-0.13005687444835\\
-0.179933110367893	-0.115719063545151	-0.12349122846496	-0.12349122846496\\
-0.179933110367893	-0.11438127090301	-0.116969970051929	-0.116969970051929\\
-0.179933110367893	-0.11304347826087	-0.110485989826745	-0.110485989826745\\
-0.179933110367893	-0.111705685618729	-0.104037597220221	-0.104037597220221\\
-0.179933110367893	-0.110367892976589	-0.0976306306218675	-0.0976306306218675\\
-0.179933110367893	-0.109030100334448	-0.0912724748805138	-0.0912724748805138\\
-0.179933110367893	-0.107692307692308	-0.0849661499377787	-0.0849661499377787\\
-0.179933110367893	-0.106354515050167	-0.0787160224030017	-0.0787160224030017\\
-0.179933110367893	-0.105016722408027	-0.0725121564724327	-0.0725121564724327\\
-0.179933110367893	-0.103678929765886	-0.0663433098626217	-0.0663433098626217\\
-0.179933110367893	-0.102341137123746	-0.0602327384607586	-0.0602327384607586\\
-0.179933110367893	-0.101003344481605	-0.0542006398366145	-0.0542006398366145\\
-0.179933110367893	-0.0996655518394649	-0.0482164424408273	-0.0482164424408273\\
-0.179933110367893	-0.0983277591973244	-0.0422906522297284	-0.0422906522297284\\
-0.179933110367893	-0.096989966555184	-0.0364645392939101	-0.0364645392939101\\
-0.179933110367893	-0.0956521739130435	-0.0306909476358891	-0.0306909476358891\\
-0.179933110367893	-0.094314381270903	-0.0250372330098864	-0.0250372330098864\\
-0.179933110367893	-0.0929765886287625	-0.0194706692543538	-0.0194706692543538\\
-0.179933110367893	-0.0916387959866221	-0.01401155833487	-0.01401155833487\\
-0.179933110367893	-0.0903010033444816	-0.00870094332180071	-0.00870094332180071\\
-0.179933110367893	-0.0889632107023411	-0.00353926925651404	-0.00353926925651404\\
-0.179933110367893	-0.0876254180602007	0.00145275412182622	0.00145275412182622\\
-0.179933110367893	-0.0862876254180602	0.00624845768893978	0.00624845768893978\\
-0.179933110367893	-0.0849498327759197	0.0107952865588358	0.0107952865588358\\
-0.179933110367893	-0.0836120401337793	0.0150723412733131	0.0150723412733131\\
-0.179933110367893	-0.0822742474916388	0.0190284891735247	0.0190284891735247\\
-0.179933110367893	-0.0809364548494983	0.022594378555583	0.022594378555583\\
-0.179933110367893	-0.0795986622073579	0.0256817728199328	0.0256817728199328\\
-0.179933110367893	-0.0782608695652174	0.0281953613649624	0.0281953613649624\\
-0.179933110367893	-0.0769230769230769	0.0299829309718918	0.0299829309718918\\
-0.179933110367893	-0.0755852842809365	0.0308250236505446	0.0308250236505446\\
-0.179933110367893	-0.074247491638796	0.0308250240648508	0.0308250240648508\\
-0.179933110367893	-0.0729096989966555	0.0308250244972522	0.0308250244972522\\
-0.179933110367893	-0.071571906354515	0.030825024970604	0.030825024970604\\
-0.179933110367893	-0.0702341137123746	0.0308250254867897	0.0308250254867897\\
-0.179933110367893	-0.0688963210702341	0.030825026060511	0.030825026060511\\
-0.179933110367893	-0.0675585284280937	0.0308250266998698	0.0308250266998698\\
-0.179933110367893	-0.0662207357859532	0.0308250274112097	0.0308250274112097\\
-0.179933110367893	-0.0648829431438127	0.0308250282087963	0.0308250282087963\\
-0.179933110367893	-0.0635451505016722	0.0308250291063844	0.0308250291063844\\
-0.179933110367893	-0.0622073578595318	0.0308250301212896	0.0308250301212896\\
-0.179933110367893	-0.0608695652173913	0.0308250312760547	0.0308250312760547\\
-0.179933110367893	-0.0595317725752508	0.0308250325971371	0.0308250325971371\\
-0.179933110367893	-0.0581939799331104	0.0308250341177714	0.0308250341177714\\
-0.179933110367893	-0.0568561872909699	0.0308250358801559	0.0308250358801559\\
-0.179933110367893	-0.0555183946488294	0.0308250379385361	0.0308250379385361\\
-0.179933110367893	-0.0541806020066889	0.0308250403612734	0.0308250403612734\\
-0.179933110367893	-0.0528428093645485	0.0308250432403517	0.0308250432403517\\
-0.179933110367893	-0.051505016722408	0.0308250467056704	0.0308250467056704\\
-0.179933110367893	-0.0501672240802676	0.0308250509333248	0.0308250509333248\\
-0.179933110367893	-0.0488294314381271	0.0308250561739942	0.0308250561739942\\
-0.179933110367893	-0.0474916387959866	0.0308250627965106	0.0308250627965106\\
-0.179933110367893	-0.0461538461538462	0.0308250713656665	0.0308250713656665\\
-0.179933110367893	-0.0448160535117057	0.0308250827905077	0.0308250827905077\\
-0.179933110367893	-0.0434782608695652	0.0308250986233297	0.0308250986233297\\
-0.179933110367893	-0.0421404682274247	0.0308251216575328	0.0308251216575328\\
-0.179933110367893	-0.0408026755852843	0.0308251579010226	0.0308251579010226\\
-0.179933110367893	-0.0394648829431438	0.0308252216106932	0.0308252216106932\\
-0.179933110367893	-0.0381270903010033	0.0308253591479762	0.0308253591479762\\
-0.179933110367893	-0.0367892976588629	0.0308258417004731	0.0308258417004731\\
-0.179933110367893	-0.0354515050167224	0.108467309179252	0.108467309179252\\
-0.179933110367893	-0.0341137123745819	0.409930004708714	0.409930004708714\\
-0.179933110367893	-0.0327759197324415	0.607636677843793	0.607636677843793\\
-0.179933110367893	-0.031438127090301	0.786522532254678	0.786522532254678\\
-0.179933110367893	-0.0301003344481605	0.947749299812822	0.947749299812822\\
-0.179933110367893	-0.0287625418060201	1.1083551110779	1.1083551110779\\
-0.179933110367893	-0.0274247491638796	1.25837437672828	1.25837437672828\\
-0.179933110367893	-0.0260869565217391	1.4074828987183	1.4074828987183\\
-0.179933110367893	-0.0247491638795987	1.5563326372445	1.5563326372445\\
-0.179933110367893	-0.0234113712374582	1.70270202120346	1.70270202120346\\
-0.179933110367893	-0.0220735785953177	1.84606722645196	1.84606722645196\\
-0.179933110367893	-0.0207357859531772	1.98921217521867	1.98921217521867\\
-0.179933110367893	-0.0193979933110368	2.02063690606944	2.02063690606944\\
-0.179933110367893	-0.0180602006688963	2.02065268079567	2.02065268079567\\
-0.179933110367893	-0.0167224080267558	2.02065705470737	2.02065705470737\\
-0.179933110367893	-0.0153846153846154	2.02065913952243	2.02065913952243\\
-0.179933110367893	-0.0140468227424749	2.0206605045627	2.0206605045627\\
-0.179933110367893	-0.0127090301003344	2.0206614561018	2.0206614561018\\
-0.179933110367893	-0.011371237458194	2.02066207249781	2.02066207249781\\
-0.179933110367893	-0.0100334448160535	2.02066250576632	2.02066250576632\\
-0.179933110367893	-0.00869565217391302	2.02066283562327	2.02066283562327\\
-0.179933110367893	-0.00735785953177256	2.02066313708577	2.02066313708577\\
-0.179933110367893	-0.00602006688963211	2.02066336599325	2.02066336599325\\
-0.179933110367893	-0.00468227424749162	2.02066354423342	2.02066354423342\\
-0.179933110367893	-0.00334448160535117	2.02066368850027	2.02066368850027\\
-0.179933110367893	-0.00200668896321068	2.02066382107761	2.02066382107761\\
-0.179933110367893	-0.000668896321070228	2.02066393627328	2.02066393627328\\
-0.179933110367893	0.000668896321070256	2.02066403109847	2.02066403109847\\
-0.179933110367893	0.00200668896321071	2.02066411090068	2.02066411090068\\
-0.179933110367893	0.00334448160535117	2.02066418053574	2.02066418053574\\
-0.179933110367893	0.00468227424749165	2.02066424810034	2.02066424810034\\
-0.179933110367893	0.00602006688963211	2.02066430585368	2.02066430585368\\
-0.179933110367893	0.00735785953177259	2.02066435556724	2.02066435556724\\
-0.179933110367893	0.00869565217391305	2.02066439911044	2.02066439911044\\
-0.179933110367893	0.0100334448160535	2.02066444026368	2.02066444026368\\
-0.179933110367893	0.011371237458194	2.02066447841438	2.02066447841438\\
-0.179933110367893	0.0127090301003345	2.02066451190061	2.02066451190061\\
-0.179933110367893	0.0140468227424749	2.02066454165388	2.02066454165388\\
-0.179933110367893	0.0153846153846154	2.02066456832418	2.02066456832418\\
-0.179933110367893	0.0167224080267559	2.02066459478336	2.02066459478336\\
-0.179933110367893	0.0180602006688963	2.02066461860727	2.02066461860727\\
-0.179933110367893	0.0193979933110368	2.02066463996439	2.02066463996439\\
-0.179933110367893	0.0207357859531773	2.02066465931714	2.02066465931714\\
-0.179933110367893	0.0220735785953177	2.02066467738485	2.02066467738485\\
-0.179933110367893	0.0234113712374582	2.0206646949758	2.0206646949758\\
-0.179933110367893	0.0247491638795987	2.02066471091032	2.02066471091032\\
-0.179933110367893	0.0260869565217391	2.02066472545166	2.02066472545166\\
-0.179933110367893	0.0274247491638796	2.02066473879707	2.02066473879707\\
-0.179933110367893	0.0287625418060201	2.02066475166541	2.02066475166541\\
-0.179933110367893	0.0301003344481605	2.02066476391534	2.02066476391534\\
-0.179933110367893	0.031438127090301	2.02066477514244	2.02066477514244\\
-0.179933110367893	0.0327759197324415	2.02066478551454	2.02066478551454\\
-0.179933110367893	0.034113712374582	2.02066479512601	2.02066479512601\\
-0.179933110367893	0.0354515050167224	2.02066480460236	2.02066480460236\\
-0.179933110367893	0.0367892976588629	2.02066481348051	2.02066481348051\\
-0.179933110367893	0.0381270903010034	2.02066482171146	2.02066482171146\\
-0.179933110367893	0.0394648829431438	2.02066482937817	2.02066482937817\\
-0.179933110367893	0.0408026755852843	2.02066483655569	2.02066483655569\\
-0.179933110367893	0.0421404682274248	2.02066484370424	2.02066484370424\\
-0.179933110367893	0.0434782608695652	2.02066485035121	2.02066485035121\\
-0.179933110367893	0.0448160535117057	2.02066485656863	2.02066485656863\\
-0.179933110367893	0.0461538461538462	2.02066486239778	2.02066486239778\\
-0.179933110367893	0.0474916387959866	2.02066486795299	2.02066486795299\\
-0.179933110367893	0.0488294314381271	2.02066487341103	2.02066487341103\\
-0.179933110367893	0.0501672240802676	2.02066487852381	2.02066487852381\\
-0.179933110367893	0.051505016722408	2.0206648833347	2.0206648833347\\
-0.179933110367893	0.0528428093645485	2.02066488786932	2.02066488786932\\
-0.179933110367893	0.054180602006689	2.0206648922499	2.0206648922499\\
-0.179933110367893	0.0555183946488295	2.02066489650949	2.02066489650949\\
-0.179933110367893	0.0568561872909699	2.02066490052574	2.02066490052574\\
-0.179933110367893	0.0581939799331104	2.02066490432274	2.02066490432274\\
-0.179933110367893	0.0595317725752508	2.02066490791766	2.02066490791766\\
-0.179933110367893	0.0608695652173913	2.02066491142616	2.02066491142616\\
-0.179933110367893	0.0622073578595318	2.02066491481295	2.02066491481295\\
-0.179933110367893	0.0635451505016723	2.0206649180229	2.0206649180229\\
-0.179933110367893	0.0648829431438127	2.02066492106968	2.02066492106968\\
-0.179933110367893	0.0662207357859532	2.02066492396519	2.02066492396519\\
-0.179933110367893	0.0675585284280937	2.02066492681196	2.02066492681196\\
-0.179933110367893	0.0688963210702341	2.02066492954847	2.02066492954847\\
-0.179933110367893	0.0702341137123746	2.02066493215177	2.02066493215177\\
-0.179933110367893	0.071571906354515	2.02066493463112	2.02066493463112\\
-0.179933110367893	0.0729096989966556	2.02066493699498	2.02066493699498\\
-0.179933110367893	0.074247491638796	2.02066493933226	2.02066493933226\\
-0.179933110367893	0.0755852842809365	2.02066494157253	2.02066494157253\\
-0.179933110367893	0.0769230769230769	2.02066494371027	2.02066494371027\\
-0.179933110367893	0.0782608695652174	2.02066494575214	2.02066494575214\\
-0.179933110367893	0.0795986622073579	2.02066494770463	2.02066494770463\\
-0.179933110367893	0.0809364548494984	2.0206649496433	2.0206649496433\\
-0.179933110367893	0.0822742474916388	2.0206649514979	2.0206649514979\\
-0.179933110367893	0.0836120401337793	2.02066495327229	2.02066495327229\\
-0.179933110367893	0.0849498327759198	2.02066495497137	2.02066495497137\\
-0.179933110367893	0.0862876254180602	2.02066495660491	2.02066495660491\\
-0.179933110367893	0.0876254180602007	2.02066495822296	2.02066495822296\\
-0.179933110367893	0.0889632107023411	2.02066495977309	2.02066495977309\\
-0.179933110367893	0.0903010033444816	2.0206649612596	2.0206649612596\\
-0.179933110367893	0.0916387959866221	2.02066496268616	2.02066496268616\\
-0.179933110367893	0.0929765886287626	2.02066496406518	2.02066496406518\\
-0.179933110367893	0.094314381270903	2.02066496542595	2.02066496542595\\
-0.179933110367893	0.0956521739130435	2.02066496673254	2.02066496673254\\
-0.179933110367893	0.096989966555184	2.02066496798802	2.02066496798802\\
-0.179933110367893	0.0983277591973244	2.02066496919516	2.02066496919516\\
-0.179933110367893	0.0996655518394649	2.02066497036722	2.02066497036722\\
-0.179933110367893	0.101003344481605	2.02066497152046	2.02066497152046\\
-0.179933110367893	0.102341137123746	2.02066497262987	2.02066497262987\\
-0.179933110367893	0.103678929765886	2.02066497369776	2.02066497369776\\
-0.179933110367893	0.105016722408027	2.02066497472628	2.02066497472628\\
-0.179933110367893	0.106354515050167	2.02066497572845	2.02066497572845\\
-0.179933110367893	0.107692307692308	2.02066497671234	2.02066497671234\\
-0.179933110367893	0.109030100334448	2.02066497766039	2.02066497766039\\
-0.179933110367893	0.110367892976589	2.02066497857438	2.02066497857438\\
-0.179933110367893	0.111705685618729	2.020664979456	2.020664979456\\
-0.179933110367893	0.11304347826087	2.02066498031743	2.02066498031743\\
-0.179933110367893	0.11438127090301	2.02066498116177	2.02066498116177\\
-0.179933110367893	0.115719063545151	2.02066498197652	2.02066498197652\\
-0.179933110367893	0.117056856187291	2.02066498276309	2.02066498276309\\
-0.179933110367893	0.118394648829431	2.0206649835228	2.0206649835228\\
-0.179933110367893	0.119732441471572	2.02066498426664	2.02066498426664\\
-0.179933110367893	0.121070234113712	2.02066498499496	2.02066498499496\\
-0.179933110367893	0.122408026755853	2.02066498569866	2.02066498569866\\
-0.179933110367893	0.123745819397993	2.02066498637884	2.02066498637884\\
-0.179933110367893	0.125083612040134	2.02066498703657	2.02066498703657\\
-0.179933110367893	0.126421404682274	2.02066498768137	2.02066498768137\\
-0.179933110367893	0.127759197324415	2.02066498831252	2.02066498831252\\
-0.179933110367893	0.129096989966555	2.02066498892298	2.02066498892298\\
-0.179933110367893	0.130434782608696	2.02066498951368	2.02066498951368\\
-0.179933110367893	0.131772575250836	2.02066499008547	2.02066499008547\\
-0.179933110367893	0.133110367892977	2.02066499064623	2.02066499064623\\
-0.179933110367893	0.134448160535117	2.02066499119546	2.02066499119546\\
-0.179933110367893	0.135785953177258	2.02066499172709	2.02066499172709\\
-0.179933110367893	0.137123745819398	2.02066499224201	2.02066499224201\\
-0.179933110367893	0.138461538461538	2.02066499274091	2.02066499274091\\
-0.179933110367893	0.139799331103679	2.02066499322993	2.02066499322993\\
-0.179933110367893	0.141137123745819	2.02066499370962	2.02066499370962\\
-0.179933110367893	0.14247491638796	2.0206649941742	2.0206649941742\\
-0.179933110367893	0.1438127090301	2.02066499462456	2.02066499462456\\
-0.179933110367893	0.145150501672241	2.02066499506127	2.02066499506127\\
-0.179933110367893	0.146488294314381	2.02066499548873	2.02066499548873\\
-0.179933110367893	0.147826086956522	2.02066499590902	2.02066499590902\\
-0.179933110367893	0.149163879598662	2.02066499631625	2.02066499631625\\
-0.179933110367893	0.150501672240803	2.02066499671132	2.02066499671132\\
-0.179933110367893	0.151839464882943	2.0206649970947	2.0206649970947\\
-0.179933110367893	0.153177257525084	2.02066499746904	2.02066499746904\\
-0.179933110367893	0.154515050167224	2.02066499783822	2.02066499783822\\
-0.179933110367893	0.155852842809365	2.02066499819627	2.02066499819627\\
-0.179933110367893	0.157190635451505	2.02066499854375	2.02066499854375\\
-0.179933110367893	0.158528428093646	2.02066499888115	2.02066499888115\\
-0.179933110367893	0.159866220735786	2.02066499920947	2.02066499920947\\
-0.179933110367893	0.161204013377926	2.02066499953451	2.02066499953451\\
-0.179933110367893	0.162541806020067	2.02066499985015	2.02066499985015\\
-0.179933110367893	0.163879598662207	2.02066500015648	2.02066500015648\\
-0.179933110367893	0.165217391304348	2.02066500045409	2.02066500045409\\
-0.179933110367893	0.166555183946488	2.02066500074334	2.02066500074334\\
-0.179933110367893	0.167892976588629	2.02066500102921	2.02066500102921\\
-0.179933110367893	0.169230769230769	2.02066500130791	2.02066500130791\\
-0.179933110367893	0.17056856187291	2.02066500157868	2.02066500157868\\
-0.179933110367893	0.17190635451505	2.02066500184174	2.02066500184174\\
-0.179933110367893	0.173244147157191	2.02066500209752	2.02066500209752\\
-0.179933110367893	0.174581939799331	2.02066500234866	2.02066500234866\\
-0.179933110367893	0.175919732441472	2.02066500259521	2.02066500259521\\
-0.179933110367893	0.177257525083612	2.02066500283494	2.02066500283494\\
-0.179933110367893	0.178595317725753	2.02066500306799	2.02066500306799\\
-0.179933110367893	0.179933110367893	2.02066500329457	2.02066500329457\\
-0.179933110367893	0.181270903010033	2.02066500351534	2.02066500351534\\
-0.179933110367893	0.182608695652174	2.02066500373382	2.02066500373382\\
-0.179933110367893	0.183946488294314	2.02066500394635	2.02066500394635\\
-0.179933110367893	0.185284280936455	2.02066500415313	2.02066500415313\\
-0.179933110367893	0.186622073578595	2.0206650043543	2.0206650043543\\
-0.179933110367893	0.187959866220736	2.02066500454999	2.02066500454999\\
-0.179933110367893	0.189297658862876	2.0206650047423	2.0206650047423\\
-0.179933110367893	0.190635451505017	2.02066500493103	2.02066500493103\\
-0.179933110367893	0.191973244147157	2.02066500511473	2.02066500511473\\
-0.179933110367893	0.193311036789298	2.02066500529355	2.02066500529355\\
-0.179933110367893	0.194648829431438	2.02066500546763	2.02066500546763\\
-0.179933110367893	0.195986622073579	2.02066500563705	2.02066500563705\\
-0.179933110367893	0.197324414715719	2.02066500580452	2.02066500580452\\
-0.179933110367893	0.19866220735786	2.02066500596794	2.02066500596794\\
-0.179933110367893	0.2	2.0206650061271	2.0206650061271\\
-0.178595317725753	-0.2	-0.650919801013232	-0.650919801013232\\
-0.178595317725753	-0.19866220735786	-0.639615510207595	-0.639615510207595\\
-0.178595317725753	-0.197324414715719	-0.628469773958856	-0.628469773958856\\
-0.178595317725753	-0.195986622073579	-0.617477012946428	-0.617477012946428\\
-0.178595317725753	-0.194648829431438	-0.606631893251028	-0.606631893251028\\
-0.178595317725753	-0.193311036789298	-0.595929349612096	-0.595929349612096\\
-0.178595317725753	-0.191973244147157	-0.585364567857215	-0.585364567857215\\
-0.178595317725753	-0.190635451505017	-0.574932968766191	-0.574932968766191\\
-0.178595317725753	-0.189297658862876	-0.564630193232308	-0.564630193232308\\
-0.178595317725753	-0.187959866220736	-0.554452088598457	-0.554452088598457\\
-0.178595317725753	-0.186622073578595	-0.544394696059233	-0.544394696059233\\
-0.178595317725753	-0.185284280936455	-0.534454239031797	-0.534454239031797\\
-0.178595317725753	-0.183946488294314	-0.52462711240862	-0.52462711240862\\
-0.178595317725753	-0.182608695652174	-0.514909872614305	-0.514909872614305\\
-0.178595317725753	-0.181270903010033	-0.505299228396731	-0.505299228396731\\
-0.178595317725753	-0.179933110367893	-0.495792032289859	-0.495792032289859\\
-0.178595317725753	-0.178595317725753	-0.486385272691882	-0.486385272691882\\
-0.178595317725753	-0.177257525083612	-0.477076066507985	-0.477076066507985\\
-0.178595317725753	-0.175919732441472	-0.467861652312009	-0.467861652312009\\
-0.178595317725753	-0.174581939799331	-0.458739383985784	-0.458739383985784\\
-0.178595317725753	-0.173244147157191	-0.44970672479891	-0.44970672479891\\
-0.178595317725753	-0.17190635451505	-0.440761241895347	-0.440761241895347\\
-0.178595317725753	-0.17056856187291	-0.431900601156451	-0.431900601156451\\
-0.178595317725753	-0.169230769230769	-0.423122562413004	-0.423122562413004\\
-0.178595317725753	-0.167892976588629	-0.414424974981468	-0.414424974981468\\
-0.178595317725753	-0.166555183946488	-0.4058057735021	-0.4058057735021\\
-0.178595317725753	-0.165217391304348	-0.39726297405881	-0.39726297405881\\
-0.178595317725753	-0.163879598662207	-0.388794670562698	-0.388794670562698\\
-0.178595317725753	-0.162541806020067	-0.380399031383087	-0.380399031383087\\
-0.178595317725753	-0.161204013377926	-0.372074296211684	-0.372074296211684\\
-0.178595317725753	-0.159866220735786	-0.363818773147173	-0.363818773147173\\
-0.178595317725753	-0.158528428093645	-0.355630835989181	-0.355630835989181\\
-0.178595317725753	-0.157190635451505	-0.347508921732126	-0.347508921732126\\
-0.178595317725753	-0.155852842809365	-0.339451528251001	-0.339451528251001\\
-0.178595317725753	-0.154515050167224	-0.331457212172758	-0.331457212172758\\
-0.178595317725753	-0.153177257525084	-0.323524586928538	-0.323524586928538\\
-0.178595317725753	-0.151839464882943	-0.315652320983699	-0.315652320983699\\
-0.178595317725753	-0.150501672240803	-0.307839136244428	-0.307839136244428\\
-0.178595317725753	-0.149163879598662	-0.300083806641749	-0.300083806641749\\
-0.178595317725753	-0.147826086956522	-0.29238515689592	-0.29238515689592\\
-0.178595317725753	-0.146488294314381	-0.284742061466925	-0.284742061466925\\
-0.178595317725753	-0.145150501672241	-0.277153443699683	-0.277153443699683\\
-0.178595317725753	-0.1438127090301	-0.269618275176283	-0.269618275176283\\
-0.178595317725753	-0.14247491638796	-0.262135575291888	-0.262135575291888\\
-0.178595317725753	-0.141137123745819	-0.254704411076362	-0.254704411076362\\
-0.178595317725753	-0.139799331103679	-0.247323897290349	-0.247323897290349\\
-0.178595317725753	-0.138461538461538	-0.239993196833013	-0.239993196833013\\
-0.178595317725753	-0.137123745819398	-0.232711521509467	-0.232711521509467\\
-0.178595317725753	-0.135785953177258	-0.225478133219927	-0.225478133219927\\
-0.178595317725753	-0.134448160535117	-0.218291875861418	-0.218291875861418\\
-0.178595317725753	-0.133110367892977	-0.21115027361301	-0.21115027361301\\
-0.178595317725753	-0.131772575250836	-0.204052424089714	-0.204052424089714\\
-0.178595317725753	-0.130434782608696	-0.196997626809976	-0.196997626809976\\
-0.178595317725753	-0.129096989966555	-0.18998549527456	-0.18998549527456\\
-0.178595317725753	-0.127759197324415	-0.183017455191434	-0.183017455191434\\
-0.178595317725753	-0.126421404682274	-0.176093496286627	-0.176093496286627\\
-0.178595317725753	-0.125083612040134	-0.169213301960436	-0.169213301960436\\
-0.178595317725753	-0.123745819397993	-0.162376637557399	-0.162376637557399\\
-0.178595317725753	-0.122408026755853	-0.155583362086737	-0.155583362086737\\
-0.178595317725753	-0.121070234113712	-0.148833443574506	-0.148833443574506\\
-0.178595317725753	-0.119732441471572	-0.142126979409551	-0.142126979409551\\
-0.178595317725753	-0.118394648829431	-0.13546422370196	-0.13546422370196\\
-0.178595317725753	-0.117056856187291	-0.128845624723618	-0.128845624723618\\
-0.178595317725753	-0.115719063545151	-0.122271877237348	-0.122271877237348\\
-0.178595317725753	-0.11438127090301	-0.115740732762017	-0.115740732762017\\
-0.178595317725753	-0.11304347826087	-0.109245574958911	-0.109245574958911\\
-0.178595317725753	-0.111705685618729	-0.102786695019807	-0.102786695019807\\
-0.178595317725753	-0.110367892976589	-0.0963728288207601	-0.0963728288207601\\
-0.178595317725753	-0.109030100334448	-0.0900086697751891	-0.0900086697751891\\
-0.178595317725753	-0.107692307692308	-0.0836975937867543	-0.0836975937867543\\
-0.178595317725753	-0.106354515050167	-0.0774426935517322	-0.0774426935517322\\
-0.178595317725753	-0.105016722408027	-0.0712274966619112	-0.0712274966619112\\
-0.178595317725753	-0.103678929765886	-0.0650511085505262	-0.0650511085505262\\
-0.178595317725753	-0.102341137123746	-0.0589424024481702	-0.0589424024481702\\
-0.178595317725753	-0.101003344481605	-0.0529082651701152	-0.0529082651701152\\
-0.178595317725753	-0.0996655518394649	-0.046913205720907	-0.046913205720907\\
-0.178595317725753	-0.0983277591973244	-0.0410011832393015	-0.0410011832393015\\
-0.178595317725753	-0.096989966555184	-0.035167347450946	-0.035167347450946\\
-0.178595317725753	-0.0956521739130435	-0.0294103499958803	-0.0294103499958803\\
-0.178595317725753	-0.094314381270903	-0.0237493029936569	-0.0237493029936569\\
-0.178595317725753	-0.0929765886287625	-0.0182050243362318	-0.0182050243362318\\
-0.178595317725753	-0.0916387959866221	-0.0127688462597124	-0.0127688462597124\\
-0.178595317725753	-0.0903010033444816	-0.00746814546877528	-0.00746814546877528\\
-0.178595317725753	-0.0889632107023411	-0.00232842035831982	-0.00232842035831982\\
-0.178595317725753	-0.0876254180602007	0.00262528917247706	0.00262528917247706\\
-0.178595317725753	-0.0862876254180602	0.00736709686261827	0.00736709686261827\\
-0.178595317725753	-0.0849498327759197	0.0118687528943674	0.0118687528943674\\
-0.178595317725753	-0.0836120401337793	0.0160893452238239	0.0160893452238239\\
-0.178595317725753	-0.0822742474916388	0.0199543930222871	0.0199543930222871\\
-0.178595317725753	-0.0809364548494983	0.0234135298585515	0.0234135298585515\\
-0.178595317725753	-0.0795986622073579	0.02637556229778	0.02637556229778\\
-0.178595317725753	-0.0782608695652174	0.0287241635562825	0.0287241635562825\\
-0.178595317725753	-0.0769230769230769	0.030309103554601	0.030309103554601\\
-0.178595317725753	-0.0755852842809365	0.0308250237378785	0.0308250237378785\\
-0.178595317725753	-0.074247491638796	0.0308250241490748	0.0308250241490748\\
-0.178595317725753	-0.0729096989966555	0.0308250245870312	0.0308250245870312\\
-0.178595317725753	-0.071571906354515	0.0308250250678489	0.0308250250678489\\
-0.178595317725753	-0.0702341137123746	0.0308250255939823	0.0308250255939823\\
-0.178595317725753	-0.0688963210702341	0.030825026178448	0.030825026178448\\
-0.178595317725753	-0.0675585284280937	0.0308250268301473	0.0308250268301473\\
-0.178595317725753	-0.0662207357859532	0.0308250275581472	0.0308250275581472\\
-0.178595317725753	-0.0648829431438127	0.0308250283728249	0.0308250283728249\\
-0.178595317725753	-0.0635451505016722	0.0308250292898333	0.0308250292898333\\
-0.178595317725753	-0.0622073578595318	0.0308250303283083	0.0308250303283083\\
-0.178595317725753	-0.0608695652173913	0.0308250315109067	0.0308250315109067\\
-0.178595317725753	-0.0595317725752508	0.0308250328650931	0.0308250328650931\\
-0.178595317725753	-0.0581939799331104	0.0308250344254068	0.0308250344254068\\
-0.178595317725753	-0.0568561872909699	0.0308250362349733	0.0308250362349733\\
-0.178595317725753	-0.0555183946488294	0.0308250383469035	0.0308250383469035\\
-0.178595317725753	-0.0541806020066889	0.0308250408376418	0.0308250408376418\\
-0.178595317725753	-0.0528428093645485	0.0308250438054319	0.0308250438054319\\
-0.178595317725753	-0.051505016722408	0.030825047383518	0.030825047383518\\
-0.178595317725753	-0.0501672240802676	0.0308250517570592	0.0308250517570592\\
-0.178595317725753	-0.0488294314381271	0.0308250571906018	0.0308250571906018\\
-0.178595317725753	-0.0474916387959866	0.0308250640749687	0.0308250640749687\\
-0.178595317725753	-0.0461538461538462	0.0308250730116412	0.0308250730116412\\
-0.178595317725753	-0.0448160535117057	0.0308250849749142	0.0308250849749142\\
-0.178595317725753	-0.0434782608695652	0.0308251016503222	0.0308251016503222\\
-0.178595317725753	-0.0421404682274247	0.0308251261238816	0.0308251261238816\\
-0.178595317725753	-0.0408026755852843	0.0308251650015655	0.0308251650015655\\
-0.178595317725753	-0.0394648829431438	0.0308252346708526	0.0308252346708526\\
-0.178595317725753	-0.0381270903010033	0.0308253905281661	0.0308253905281661\\
-0.178595317725753	-0.0367892976588629	0.0308260018420127	0.0308260018420127\\
-0.178595317725753	-0.0354515050167224	0.161828840065377	0.161828840065377\\
-0.178595317725753	-0.0341137123745819	0.439629451277117	0.439629451277117\\
-0.178595317725753	-0.0327759197324415	0.63026582557245	0.63026582557245\\
-0.178595317725753	-0.031438127090301	0.806118477292565	0.806118477292565\\
-0.178595317725753	-0.0301003344481605	0.96740973184749	0.96740973184749\\
-0.178595317725753	-0.0287625418060201	1.12714748781024	1.12714748781024\\
-0.178595317725753	-0.0274247491638796	1.2767051400787	1.2767051400787\\
-0.178595317725753	-0.0260869565217391	1.42593375699336	1.42593375699336\\
-0.178595317725753	-0.0247491638795987	1.57490465165996	1.57490465165996\\
-0.178595317725753	-0.0234113712374582	1.72057595995115	1.72057595995115\\
-0.178595317725753	-0.0220735785953177	1.86408075420888	1.86408075420888\\
-0.178595317725753	-0.0207357859531772	2.00723503362783	2.00723503362783\\
-0.178595317725753	-0.0193979933110368	2.02064086761699	2.02064086761699\\
-0.178595317725753	-0.0180602006688963	2.02065349342406	2.02065349342406\\
-0.178595317725753	-0.0167224080267558	2.02065740349473	2.02065740349473\\
-0.178595317725753	-0.0153846153846154	2.02065933396092	2.02065933396092\\
-0.178595317725753	-0.0140468227424749	2.02066065636263	2.02066065636263\\
-0.178595317725753	-0.0127090301003344	2.02066155261371	2.02066155261371\\
-0.178595317725753	-0.011371237458194	2.0206621378738	2.0206621378738\\
-0.178595317725753	-0.0100334448160535	2.02066255420062	2.02066255420062\\
-0.178595317725753	-0.00869565217391302	2.02066288098495	2.02066288098495\\
-0.178595317725753	-0.00735785953177256	2.02066317150281	2.02066317150281\\
-0.178595317725753	-0.00602006688963211	2.0206633924052	2.0206633924052\\
-0.178595317725753	-0.00468227424749162	2.02066356565609	2.02066356565609\\
-0.178595317725753	-0.00334448160535117	2.02066370628042	2.02066370628042\\
-0.178595317725753	-0.00200668896321068	2.02066383831561	2.02066383831561\\
-0.178595317725753	-0.000668896321070228	2.02066395061351	2.02066395061351\\
-0.178595317725753	0.000668896321070256	2.02066404305608	2.02066404305608\\
-0.178595317725753	0.00200668896321071	2.02066412121852	2.02066412121852\\
-0.178595317725753	0.00334448160535117	2.02066419076921	2.02066419076921\\
-0.178595317725753	0.00468227424749165	2.0206642569493	2.0206642569493\\
-0.178595317725753	0.00602006688963211	2.02066431345353	2.02066431345353\\
-0.178595317725753	0.00735785953177259	2.02066436229218	2.02066436229218\\
-0.178595317725753	0.00869565217391305	2.02066440511539	2.02066440511539\\
-0.178595317725753	0.0100334448160535	2.02066444624393	2.02066444624393\\
-0.178595317725753	0.011371237458194	2.0206644837323	2.0206644837323\\
-0.178595317725753	0.0127090301003345	2.02066451663458	2.02066451663458\\
-0.178595317725753	0.0140468227424749	2.02066454594935	2.02066454594935\\
-0.178595317725753	0.0153846153846154	2.02066457245405	2.02066457245405\\
-0.178595317725753	0.0167224080267559	2.02066459869782	2.02066459869782\\
-0.178595317725753	0.0180602006688963	2.02066462213069	2.02066462213069\\
-0.178595317725753	0.0193979933110368	2.02066464320068	2.02066464320068\\
-0.178595317725753	0.0207357859531773	2.02066466230439	2.02066466230439\\
-0.178595317725753	0.0220735785953177	2.0206646803864	2.0206646803864\\
-0.178595317725753	0.0234113712374582	2.02066469773752	2.02066469773752\\
-0.178595317725753	0.0247491638795987	2.02066471344736	2.02066471344736\\
-0.178595317725753	0.0260869565217391	2.02066472781462	2.02066472781462\\
-0.178595317725753	0.0274247491638796	2.02066474100582	2.02066474100582\\
-0.178595317725753	0.0287625418060201	2.02066475388607	2.02066475388607\\
-0.178595317725753	0.0301003344481605	2.02066476596821	2.02066476596821\\
-0.178595317725753	0.031438127090301	2.02066477706818	2.02066477706818\\
-0.178595317725753	0.0327759197324415	2.02066478732679	2.02066478732679\\
-0.178595317725753	0.034113712374582	2.02066479683963	2.02066479683963\\
-0.178595317725753	0.0354515050167224	2.02066480632151	2.02066480632151\\
-0.178595317725753	0.0367892976588629	2.02066481508847	2.02066481508847\\
-0.178595317725753	0.0381270903010034	2.02066482323332	2.02066482323332\\
-0.178595317725753	0.0394648829431438	2.02066483082191	2.02066483082191\\
-0.178595317725753	0.0408026755852843	2.02066483801067	2.02066483801067\\
-0.178595317725753	0.0421404682274248	2.02066484507564	2.02066484507564\\
-0.178595317725753	0.0434782608695652	2.02066485165398	2.02066485165398\\
-0.178595317725753	0.0448160535117057	2.02066485781015	2.02066485781015\\
-0.178595317725753	0.0461538461538462	2.02066486358312	2.02066486358312\\
-0.178595317725753	0.0474916387959866	2.02066486914878	2.02066486914878\\
-0.178595317725753	0.0488294314381271	2.02066487454426	2.02066487454426\\
-0.178595317725753	0.0501672240802676	2.0206648796079	2.0206648796079\\
-0.178595317725753	0.051505016722408	2.02066488437348	2.02066488437348\\
-0.178595317725753	0.0528428093645485	2.02066488886621	2.02066488886621\\
-0.178595317725753	0.054180602006689	2.02066489325354	2.02066489325354\\
-0.178595317725753	0.0555183946488295	2.02066489746825	2.02066489746825\\
-0.178595317725753	0.0568561872909699	2.02066490144729	2.02066490144729\\
-0.178595317725753	0.0581939799331104	2.0206649052097	2.0206649052097\\
-0.178595317725753	0.0595317725752508	2.02066490877245	2.02066490877245\\
-0.178595317725753	0.0608695652173913	2.02066491228386	2.02066491228386\\
-0.178595317725753	0.0622073578595318	2.0206649156391	2.0206649156391\\
-0.178595317725753	0.0635451505016723	2.02066491882012	2.02066491882012\\
-0.178595317725753	0.0648829431438127	2.02066492183984	2.02066492183984\\
-0.178595317725753	0.0662207357859532	2.02066492471037	2.02066492471037\\
-0.178595317725753	0.0675585284280937	2.02066492755932	2.02066492755932\\
-0.178595317725753	0.0688963210702341	2.02066493027122	2.02066493027122\\
-0.178595317725753	0.0702341137123746	2.02066493285142	2.02066493285142\\
-0.178595317725753	0.071571906354515	2.02066493530901	2.02066493530901\\
-0.178595317725753	0.0729096989966556	2.020664937663	2.020664937663\\
-0.178595317725753	0.074247491638796	2.02066493999211	2.02066493999211\\
-0.178595317725753	0.0755852842809365	2.02066494221248	2.02066494221248\\
-0.178595317725753	0.0769230769230769	2.02066494433146	2.02066494433146\\
-0.178595317725753	0.0782608695652174	2.02066494635558	2.02066494635558\\
-0.178595317725753	0.0795986622073579	2.02066494830949	2.02066494830949\\
-0.178595317725753	0.0809364548494984	2.02066495023224	2.02066495023224\\
-0.178595317725753	0.0822742474916388	2.02066495207039	2.02066495207039\\
-0.178595317725753	0.0836120401337793	2.02066495382919	2.02066495382919\\
-0.178595317725753	0.0849498327759198	2.02066495551347	2.02066495551347\\
-0.178595317725753	0.0862876254180602	2.02066495714985	2.02066495714985\\
-0.178595317725753	0.0876254180602007	2.02066495875311	2.02066495875311\\
-0.178595317725753	0.0889632107023411	2.0206649602895	2.0206649602895\\
-0.178595317725753	0.0903010033444816	2.02066496176292	2.02066496176292\\
-0.178595317725753	0.0916387959866221	2.02066496317697	2.02066496317697\\
-0.178595317725753	0.0929765886287626	2.02066496455822	2.02066496455822\\
-0.178595317725753	0.094314381270903	2.02066496590664	2.02066496590664\\
-0.178595317725753	0.0956521739130435	2.02066496720154	2.02066496720154\\
-0.178595317725753	0.096989966555184	2.02066496844585	2.02066496844585\\
-0.178595317725753	0.0983277591973244	2.02066496964231	2.02066496964231\\
-0.178595317725753	0.0996655518394649	2.02066497081626	2.02066497081626\\
-0.178595317725753	0.101003344481605	2.02066497195894	2.02066497195894\\
-0.178595317725753	0.102341137123746	2.02066497305824	2.02066497305824\\
-0.178595317725753	0.103678929765886	2.02066497411648	2.02066497411648\\
-0.178595317725753	0.105016722408027	2.02066497513574	2.02066497513574\\
-0.178595317725753	0.106354515050167	2.02066497613952	2.02066497613952\\
-0.178595317725753	0.107692307692308	2.02066497711425	2.02066497711425\\
-0.178595317725753	0.109030100334448	2.0206649780535	2.0206649780535\\
-0.178595317725753	0.110367892976589	2.02066497895905	2.02066497895905\\
-0.178595317725753	0.111705685618729	2.02066497983258	2.02066497983258\\
-0.178595317725753	0.11304347826087	2.02066498069533	2.02066498069533\\
-0.178595317725753	0.11438127090301	2.02066498153164	2.02066498153164\\
-0.178595317725753	0.115719063545151	2.02066498233865	2.02066498233865\\
-0.178595317725753	0.117056856187291	2.02066498311777	2.02066498311777\\
-0.178595317725753	0.118394648829431	2.02066498387035	2.02066498387035\\
-0.178595317725753	0.119732441471572	2.02066498461524	2.02066498461524\\
-0.178595317725753	0.121070234113712	2.02066498533645	2.02066498533645\\
-0.178595317725753	0.122408026755853	2.02066498603328	2.02066498603328\\
-0.178595317725753	0.123745819397993	2.02066498670685	2.02066498670685\\
-0.178595317725753	0.125083612040134	2.02066498735826	2.02066498735826\\
-0.178595317725753	0.126421404682274	2.02066498800388	2.02066498800388\\
-0.178595317725753	0.127759197324415	2.02066498862864	2.02066498862864\\
-0.178595317725753	0.129096989966555	2.02066498923296	2.02066498923296\\
-0.178595317725753	0.130434782608696	2.02066498981774	2.02066498981774\\
-0.178595317725753	0.131772575250836	2.02066499038392	2.02066499038392\\
-0.178595317725753	0.133110367892977	2.02066499094533	2.02066499094533\\
-0.178595317725753	0.134448160535117	2.0206649914887	2.0206649914887\\
-0.178595317725753	0.135785953177258	2.02066499201482	2.02066499201482\\
-0.178595317725753	0.137123745819398	2.02066499252441	2.02066499252441\\
-0.178595317725753	0.138461538461538	2.02066499301822	2.02066499301822\\
-0.178595317725753	0.139799331103679	2.02066499350786	2.02066499350786\\
-0.178595317725753	0.141137123745819	2.02066499398211	2.02066499398211\\
-0.178595317725753	0.14247491638796	2.02066499444171	2.02066499444171\\
-0.178595317725753	0.1438127090301	2.02066499488723	2.02066499488723\\
-0.178595317725753	0.145150501672241	2.02066499531926	2.02066499531926\\
-0.178595317725753	0.146488294314381	2.0206649957473	2.0206649957473\\
-0.178595317725753	0.147826086956522	2.02066499616257	2.02066499616257\\
-0.178595317725753	0.149163879598662	2.02066499656526	2.02066499656526\\
-0.178595317725753	0.150501672240803	2.0206649969559	2.0206649969559\\
-0.178595317725753	0.151839464882943	2.02066499733499	2.02066499733499\\
-0.178595317725753	0.153177257525084	2.02066499770977	2.02066499770977\\
-0.178595317725753	0.154515050167224	2.02066499807449	2.02066499807449\\
-0.178595317725753	0.155852842809365	2.02066499842825	2.02066499842825\\
-0.178595317725753	0.157190635451505	2.02066499877168	2.02066499877168\\
-0.178595317725753	0.158528428093646	2.02066499910515	2.02066499910515\\
-0.178595317725753	0.159866220735786	2.02066499943374	2.02066499943374\\
-0.178595317725753	0.161204013377926	2.02066499975485	2.02066499975485\\
-0.178595317725753	0.162541806020067	2.02066500006642	2.02066500006642\\
-0.178595317725753	0.163879598662207	2.02066500036903	2.02066500036903\\
-0.178595317725753	0.165217391304348	2.02066500066302	2.02066500066302\\
-0.178595317725753	0.166555183946488	2.02066500095143	2.02066500095143\\
-0.178595317725753	0.167892976588629	2.02066500123465	2.02066500123465\\
-0.178595317725753	0.169230769230769	2.02066500150977	2.02066500150977\\
-0.178595317725753	0.17056856187291	2.02066500177694	2.02066500177694\\
-0.178595317725753	0.17190635451505	2.02066500203665	2.02066500203665\\
-0.178595317725753	0.173244147157191	2.02066500229001	2.02066500229001\\
-0.178595317725753	0.174581939799331	2.02066500254027	2.02066500254027\\
-0.178595317725753	0.175919732441472	2.02066500278355	2.02066500278355\\
-0.178595317725753	0.177257525083612	2.02066500302002	2.02066500302002\\
-0.178595317725753	0.178595317725753	2.02066500324986	2.02066500324986\\
-0.178595317725753	0.179933110367893	2.02066500347341	2.02066500347341\\
-0.178595317725753	0.181270903010033	2.02066500369404	2.02066500369404\\
-0.178595317725753	0.182608695652174	2.02066500390951	2.02066500390951\\
-0.178595317725753	0.183946488294314	2.02066500411909	2.02066500411909\\
-0.178595317725753	0.185284280936455	2.02066500432293	2.02066500432293\\
-0.178595317725753	0.186622073578595	2.02066500452117	2.02066500452117\\
-0.178595317725753	0.187959866220736	2.02066500471506	2.02066500471506\\
-0.178595317725753	0.189297658862876	2.02066500490618	2.02066500490618\\
-0.178595317725753	0.190635451505017	2.02066500509216	2.02066500509216\\
-0.178595317725753	0.191973244147157	2.02066500527318	2.02066500527318\\
-0.178595317725753	0.193311036789298	2.02066500544935	2.02066500544935\\
-0.178595317725753	0.194648829431438	2.02066500562075	2.02066500562075\\
-0.178595317725753	0.195986622073579	2.02066500578951	2.02066500578951\\
-0.178595317725753	0.197324414715719	2.0206650059548	2.0206650059548\\
-0.178595317725753	0.19866220735786	2.02066500611572	2.02066500611572\\
-0.178595317725753	0.2	2.02066500627242	2.02066500627242\\
-0.177257525083612	-0.2	-0.650264071827445	-0.650264071827445\\
-0.177257525083612	-0.19866220735786	-0.638951761174624	-0.638951761174624\\
-0.177257525083612	-0.197324414715719	-0.627798022586175	-0.627798022586175\\
-0.177257525083612	-0.195986622073579	-0.616797233075234	-0.616797233075234\\
-0.177257525083612	-0.194648829431438	-0.605944057529428	-0.605944057529428\\
-0.177257525083612	-0.193311036789298	-0.59523342954865	-0.59523342954865\\
-0.177257525083612	-0.191973244147157	-0.584660533872721	-0.584660533872721\\
-0.177257525083612	-0.190635451505017	-0.574220790243984	-0.574220790243984\\
-0.177257525083612	-0.189297658862876	-0.563909838567289	-0.563909838567289\\
-0.177257525083612	-0.187959866220736	-0.553723525245084	-0.553723525245084\\
-0.177257525083612	-0.186622073578595	-0.543657890578718	-0.543657890578718\\
-0.177257525083612	-0.185284280936455	-0.533709157138707	-0.533709157138707\\
-0.177257525083612	-0.183946488294314	-0.52387371901711	-0.52387371901711\\
-0.177257525083612	-0.182608695652174	-0.514148131884195	-0.514148131884195\\
-0.177257525083612	-0.181270903010033	-0.504529103779657	-0.504529103779657\\
-0.177257525083612	-0.179933110367893	-0.495013486575714	-0.495013486575714\\
-0.177257525083612	-0.178595317725753	-0.48559826805579	-0.48559826805579\\
-0.177257525083612	-0.177257525083612	-0.476280564558035	-0.476280564558035\\
-0.177257525083612	-0.175919732441472	-0.46705761413802	-0.46705761413802\\
-0.177257525083612	-0.174581939799331	-0.457926770209376	-0.457926770209376\\
-0.177257525083612	-0.173244147157191	-0.448885495625141	-0.448885495625141\\
-0.177257525083612	-0.17190635451505	-0.439931357166275	-0.439931357166275\\
-0.177257525083612	-0.17056856187291	-0.431062020406929	-0.431062020406929\\
-0.177257525083612	-0.169230769230769	-0.422275244929108	-0.422275244929108\\
-0.177257525083612	-0.167892976588629	-0.413568879861964	-0.413568879861964\\
-0.177257525083612	-0.166555183946488	-0.404940859723413	-0.404940859723413\\
-0.177257525083612	-0.165217391304348	-0.396389200544032	-0.396389200544032\\
-0.177257525083612	-0.163879598662207	-0.387911996255198	-0.387911996255198\\
-0.177257525083612	-0.162541806020067	-0.379507415325409	-0.379507415325409\\
-0.177257525083612	-0.161204013377926	-0.371173697630484	-0.371173697630484\\
-0.177257525083612	-0.159866220735786	-0.362909151545057	-0.362909151545057\\
-0.177257525083612	-0.158528428093645	-0.354712151244454	-0.354712151244454\\
-0.177257525083612	-0.157190635451505	-0.346581134207591	-0.346581134207591\\
-0.177257525083612	-0.155852842809365	-0.338514598913165	-0.338514598913165\\
-0.177257525083612	-0.154515050167224	-0.330511102722998	-0.330511102722998\\
-0.177257525083612	-0.153177257525084	-0.322569259948064	-0.322569259948064\\
-0.177257525083612	-0.151839464882943	-0.314687740094484	-0.314687740094484\\
-0.177257525083612	-0.150501672240803	-0.306865266288659	-0.306865266288659\\
-0.177257525083612	-0.149163879598662	-0.299100613882836	-0.299100613882836\\
-0.177257525083612	-0.147826086956522	-0.291392609244737	-0.291392609244737\\
-0.177257525083612	-0.146488294314381	-0.283740128737646	-0.283740128737646\\
-0.177257525083612	-0.145150501672241	-0.276142097900536	-0.276142097900536\\
-0.177257525083612	-0.1438127090301	-0.268597490841672	-0.268597490841672\\
-0.177257525083612	-0.14247491638796	-0.261105329863818	-0.261105329863818\\
-0.177257525083612	-0.141137123745819	-0.253664685344918	-0.253664685344918\\
-0.177257525083612	-0.139799331103679	-0.246274675905358	-0.246274675905358\\
-0.177257525083612	-0.138461538461538	-0.238934468902075	-0.238934468902075\\
-0.177257525083612	-0.137123745819398	-0.2316432813015	-0.2316432813015\\
-0.177257525083612	-0.135785953177258	-0.224400380688671	-0.224400380688671\\
-0.177257525083612	-0.134448160535117	-0.217203831553045	-0.217203831553045\\
-0.177257525083612	-0.133110367892977	-0.210051732184962	-0.210051732184962\\
-0.177257525083612	-0.131772575250836	-0.202943350541368	-0.202943350541368\\
-0.177257525083612	-0.130434782608696	-0.195877987406527	-0.195877987406527\\
-0.177257525083612	-0.129096989966555	-0.18885593566072	-0.18885593566072\\
-0.177257525083612	-0.127759197324415	-0.181878360934273	-0.181878360934273\\
-0.177257525083612	-0.126421404682274	-0.174944918285214	-0.174944918285214\\
-0.177257525083612	-0.125083612040134	-0.168055307776306	-0.168055307776306\\
-0.177257525083612	-0.123745819397993	-0.161209314965547	-0.161209314965547\\
-0.177257525083612	-0.122408026755853	-0.154406823636262	-0.154406823636262\\
-0.177257525083612	-0.121070234113712	-0.147647832534628	-0.147647832534628\\
-0.177257525083612	-0.119732441471572	-0.140932477653595	-0.140932477653595\\
-0.177257525083612	-0.118394648829431	-0.13426106236227	-0.13426106236227\\
-0.177257525083612	-0.117056856187291	-0.127634098908504	-0.127634098908504\\
-0.177257525083612	-0.115719063545151	-0.121052287344319	-0.121052287344319\\
-0.177257525083612	-0.11438127090301	-0.114510173192387	-0.114510173192387\\
-0.177257525083612	-0.11304347826087	-0.108003835798858	-0.108003835798858\\
-0.177257525083612	-0.111705685618729	-0.101535795805709	-0.101535795805709\\
-0.177257525083612	-0.110367892976589	-0.0951152559300817	-0.0951152559300817\\
-0.177257525083612	-0.109030100334448	-0.088745410235	-0.088745410235\\
-0.177257525083612	-0.107692307692308	-0.082430043338768	-0.082430043338768\\
-0.177257525083612	-0.106354515050167	-0.0761678155230909	-0.0761678155230909\\
-0.177257525083612	-0.105016722408027	-0.0699413043738916	-0.0699413043738916\\
-0.177257525083612	-0.103678929765886	-0.063761038796623	-0.063761038796623\\
-0.177257525083612	-0.102341137123746	-0.0576557068278259	-0.0576557068278259\\
-0.177257525083612	-0.101003344481605	-0.0516141729181432	-0.0516141729181432\\
-0.177257525083612	-0.0996655518394649	-0.0456135866296213	-0.0456135866296213\\
-0.177257525083612	-0.0983277591973244	-0.0397131599779506	-0.0397131599779506\\
-0.177257525083612	-0.096989966555184	-0.0338684812640275	-0.0338684812640275\\
-0.177257525083612	-0.0956521739130435	-0.0281309876863839	-0.0281309876863839\\
-0.177257525083612	-0.094314381270903	-0.0224667534161181	-0.0224667534161181\\
-0.177257525083612	-0.0929765886287625	-0.0169374244431927	-0.0169374244431927\\
-0.177257525083612	-0.0916387959866221	-0.0115258446216607	-0.0115258446216607\\
-0.177257525083612	-0.0903010033444816	-0.00625225223664583	-0.00625225223664583\\
-0.177257525083612	-0.0889632107023411	-0.00114240608978444	-0.00114240608978444\\
-0.177257525083612	-0.0876254180602007	0.00377816266947251	0.00377816266947251\\
-0.177257525083612	-0.0862876254180602	0.00848274401700444	0.00848274401700444\\
-0.177257525083612	-0.0849498327759197	0.0129364570902465	0.0129364570902465\\
-0.177257525083612	-0.0836120401337793	0.017071094588524	0.017071094588524\\
-0.177257525083612	-0.0822742474916388	0.0208597207095015	0.0208597207095015\\
-0.177257525083612	-0.0809364548494983	0.0242164094054943	0.0242164094054943\\
-0.177257525083612	-0.0795986622073579	0.027039587997684	0.027039587997684\\
-0.177257525083612	-0.0782608695652174	0.0292088366049027	0.0292088366049027\\
-0.177257525083612	-0.0769230769230769	0.0305672285783538	0.0305672285783538\\
-0.177257525083612	-0.0755852842809365	0.0308250238193214	0.0308250238193214\\
-0.177257525083612	-0.074247491638796	0.0308250242332532	0.0308250242332532\\
-0.177257525083612	-0.0729096989966555	0.0308250246774429	0.0308250246774429\\
-0.177257525083612	-0.071571906354515	0.0308250251659931	0.0308250251659931\\
-0.177257525083612	-0.0702341137123746	0.0308250257025455	0.0308250257025455\\
-0.177257525083612	-0.0688963210702341	0.0308250262979739	0.0308250262979739\\
-0.177257525083612	-0.0675585284280937	0.0308250269622701	0.0308250269622701\\
-0.177257525083612	-0.0662207357859532	0.0308250277054982	0.0308250277054982\\
-0.177257525083612	-0.0648829431438127	0.0308250285395528	0.0308250285395528\\
-0.177257525083612	-0.0635451505016722	0.0308250294765439	0.0308250294765439\\
-0.177257525083612	-0.0622073578595318	0.0308250305391463	0.0308250305391463\\
-0.177257525083612	-0.0608695652173913	0.0308250317502483	0.0308250317502483\\
-0.177257525083612	-0.0595317725752508	0.0308250331375801	0.0308250331375801\\
-0.177257525083612	-0.0581939799331104	0.0308250347354371	0.0308250347354371\\
-0.177257525083612	-0.0568561872909699	0.0308250365903632	0.0308250365903632\\
-0.177257525083612	-0.0555183946488294	0.0308250387611516	0.0308250387611516\\
-0.177257525083612	-0.0541806020066889	0.0308250413247962	0.0308250413247962\\
-0.177257525083612	-0.0528428093645485	0.0308250443839586	0.0308250443839586\\
-0.177257525083612	-0.051505016722408	0.0308250480783294	0.0308250480783294\\
-0.177257525083612	-0.0501672240802676	0.0308250526025782	0.0308250526025782\\
-0.177257525083612	-0.0488294314381271	0.03082505823579	0.03082505823579\\
-0.177257525083612	-0.0474916387959866	0.0308250653919574	0.0308250653919574\\
-0.177257525083612	-0.0461538461538462	0.0308250747114286	0.0308250747114286\\
-0.177257525083612	-0.0448160535117057	0.0308250872380331	0.0308250872380331\\
-0.177257525083612	-0.0434782608695652	0.0308251047927378	0.0308251047927378\\
-0.177257525083612	-0.0421404682274247	0.0308251308073109	0.0308251308073109\\
-0.177257525083612	-0.0408026755852843	0.0308251725284217	0.0308251725284217\\
-0.177257525083612	-0.0394648829431438	0.0308252488066578	0.0308252488066578\\
-0.177257525083612	-0.0381270903010033	0.0308254261317262	0.0308254261317262\\
-0.177257525083612	-0.0367892976588629	0.0308262216383577	0.0308262216383577\\
-0.177257525083612	-0.0354515050167224	0.213837263245497	0.213837263245497\\
-0.177257525083612	-0.0341137123745819	0.464744125369239	0.464744125369239\\
-0.177257525083612	-0.0327759197324415	0.652069035294799	0.652069035294799\\
-0.177257525083612	-0.031438127090301	0.825005782195771	0.825005782195771\\
-0.177257525083612	-0.0301003344481605	0.98640742197676	0.98640742197676\\
-0.177257525083612	-0.0287625418060201	1.14476442301938	1.14476442301938\\
-0.177257525083612	-0.0274247491638796	1.29439391132572	1.29439391132572\\
-0.177257525083612	-0.0260869565217391	1.44374307681867	1.44374307681867\\
-0.177257525083612	-0.0247491638795987	1.59281393949483	1.59281393949483\\
-0.177257525083612	-0.0234113712374582	1.73774802879139	1.73774802879139\\
-0.177257525083612	-0.0220735785953177	1.8813842107253	1.8813842107253\\
-0.177257525083612	-0.0207357859531772	2.02001537961238	2.02001537961238\\
-0.177257525083612	-0.0193979933110368	2.02064374609834	2.02064374609834\\
-0.177257525083612	-0.0180602006688963	2.0206541747483	2.0206541747483\\
-0.177257525083612	-0.0167224080267558	2.02065771014012	2.02065771014012\\
-0.177257525083612	-0.0153846153846154	2.02065950858085	2.02065950858085\\
-0.177257525083612	-0.0140468227424749	2.02066079262945	2.02066079262945\\
-0.177257525083612	-0.0127090301003344	2.02066163971643	2.02066163971643\\
-0.177257525083612	-0.011371237458194	2.0206621978312	2.0206621978312\\
-0.177257525083612	-0.0100334448160535	2.02066259888921	2.02066259888921\\
-0.177257525083612	-0.00869565217391302	2.02066292279833	2.02066292279833\\
-0.177257525083612	-0.00735785953177256	2.02066320335796	2.02066320335796\\
-0.177257525083612	-0.00602006688963211	2.02066341694433	2.02066341694433\\
-0.177257525083612	-0.00468227424749162	2.02066358563427	2.02066358563427\\
-0.177257525083612	-0.00334448160535117	2.02066372291882	2.02066372291882\\
-0.177257525083612	-0.00200668896321068	2.02066385442136	2.02066385442136\\
-0.177257525083612	-0.000668896321070228	2.0206639638388	2.0206639638388\\
-0.177257525083612	0.000668896321070256	2.0206640542789	2.0206640542789\\
-0.177257525083612	0.00200668896321071	2.02066413092071	2.02066413092071\\
-0.177257525083612	0.00334448160535117	2.02066420039219	2.02066420039219\\
-0.177257525083612	0.00468227424749165	2.02066426528026	2.02066426528026\\
-0.177257525083612	0.00602006688963211	2.0206643206182	2.0206643206182\\
-0.177257525083612	0.00735785953177259	2.02066436864295	2.02066436864295\\
-0.177257525083612	0.00869565217391305	2.02066441079489	2.02066441079489\\
-0.177257525083612	0.0100334448160535	2.0206644518994	2.0206644518994\\
-0.177257525083612	0.011371237458194	2.02066448870974	2.02066448870974\\
-0.177257525083612	0.0127090301003345	2.02066452112149	2.02066452112149\\
-0.177257525083612	0.0140468227424749	2.02066455002534	2.02066455002534\\
-0.177257525083612	0.0153846153846154	2.02066457654438	2.02066457654438\\
-0.177257525083612	0.0167224080267559	2.0206646024154	2.0206646024154\\
-0.177257525083612	0.0180602006688963	2.02066462548075	2.02066462548075\\
-0.177257525083612	0.0193979933110368	2.02066464628145	2.02066464628145\\
-0.177257525083612	0.0207357859531773	2.02066466515086	2.02066466515086\\
-0.177257525083612	0.0220735785953177	2.02066468324763	2.02066468324763\\
-0.177257525083612	0.0234113712374582	2.02066470034826	2.02066470034826\\
-0.177257525083612	0.0247491638795987	2.02066471586983	2.02066471586983\\
-0.177257525083612	0.0260869565217391	2.02066473007287	2.02066473007287\\
-0.177257525083612	0.0274247491638796	2.02066474311893	2.02066474311893\\
-0.177257525083612	0.0287625418060201	2.02066475601023	2.02066475601023\\
-0.177257525083612	0.0301003344481605	2.02066476793368	2.02066476793368\\
-0.177257525083612	0.031438127090301	2.02066477891385	2.02066477891385\\
-0.177257525083612	0.0327759197324415	2.02066478906506	2.02066478906506\\
-0.177257525083612	0.034113712374582	2.02066479857237	2.02066479857237\\
-0.177257525083612	0.0354515050167224	2.02066480795992	2.02066480795992\\
-0.177257525083612	0.0367892976588629	2.02066481663376	2.02066481663376\\
-0.177257525083612	0.0381270903010034	2.02066482469695	2.02066482469695\\
-0.177257525083612	0.0394648829431438	2.02066483221136	2.02066483221136\\
-0.177257525083612	0.0408026755852843	2.02066483941288	2.02066483941288\\
-0.177257525083612	0.0421404682274248	2.02066484639536	2.02066484639536\\
-0.177257525083612	0.0434782608695652	2.02066485290987	2.02066485290987\\
-0.177257525083612	0.0448160535117057	2.02066485900771	2.02066485900771\\
-0.177257525083612	0.0461538461538462	2.02066486472718	2.02066486472718\\
-0.177257525083612	0.0474916387959866	2.02066487029968	2.02066487029968\\
-0.177257525083612	0.0488294314381271	2.02066487563903	2.02066487563903\\
-0.177257525083612	0.0501672240802676	2.02066488065582	2.02066488065582\\
-0.177257525083612	0.051505016722408	2.02066488537817	2.02066488537817\\
-0.177257525083612	0.0528428093645485	2.02066488983099	2.02066488983099\\
-0.177257525083612	0.054180602006689	2.02066489422085	2.02066489422085\\
-0.177257525083612	0.0555183946488295	2.02066489839707	2.02066489839707\\
-0.177257525083612	0.0568561872909699	2.02066490234057	2.02066490234057\\
-0.177257525083612	0.0581939799331104	2.02066490606993	2.02066490606993\\
-0.177257525083612	0.0595317725752508	2.02066490960469	2.02066490960469\\
-0.177257525083612	0.0608695652173913	2.02066491311598	2.02066491311598\\
-0.177257525083612	0.0622073578595318	2.02066491644148	2.02066491644148\\
-0.177257525083612	0.0635451505016723	2.02066491959473	2.02066491959473\\
-0.177257525083612	0.0648829431438127	2.02066492258843	2.02066492258843\\
-0.177257525083612	0.0662207357859532	2.02066492545783	2.02066492545783\\
-0.177257525083612	0.0675585284280937	2.02066492828625	2.02066492828625\\
-0.177257525083612	0.0688963210702341	2.02066493097455	2.02066493097455\\
-0.177257525083612	0.0702341137123746	2.02066493353259	2.02066493353259\\
-0.177257525083612	0.071571906354515	2.0206649359693	2.0206649359693\\
-0.177257525083612	0.0729096989966556	2.02066493832675	2.02066493832675\\
-0.177257525083612	0.074247491638796	2.02066494063537	2.02066494063537\\
-0.177257525083612	0.0755852842809365	2.02066494283657	2.02066494283657\\
-0.177257525083612	0.0769230769230769	2.02066494493741	2.02066494493741\\
-0.177257525083612	0.0782608695652174	2.02066494694433	2.02066494694433\\
-0.177257525083612	0.0795986622073579	2.02066494890121	2.02066494890121\\
-0.177257525083612	0.0809364548494984	2.02066495080726	2.02066495080726\\
-0.177257525083612	0.0822742474916388	2.02066495262959	2.02066495262959\\
-0.177257525083612	0.0836120401337793	2.02066495437337	2.02066495437337\\
-0.177257525083612	0.0849498327759198	2.02066495604316	2.02066495604316\\
-0.177257525083612	0.0862876254180602	2.02066495768231	2.02066495768231\\
-0.177257525083612	0.0876254180602007	2.02066495927156	2.02066495927156\\
-0.177257525083612	0.0889632107023411	2.02066496079462	2.02066496079462\\
-0.177257525083612	0.0903010033444816	2.02066496225537	2.02066496225537\\
-0.177257525083612	0.0916387959866221	2.020664963657	2.020664963657\\
-0.177257525083612	0.0929765886287626	2.02066496504085	2.02066496504085\\
-0.177257525083612	0.094314381270903	2.0206649663774	2.0206649663774\\
-0.177257525083612	0.0956521739130435	2.02066496766093	2.02066496766093\\
-0.177257525083612	0.096989966555184	2.02066496889437	2.02066496889437\\
-0.177257525083612	0.0983277591973244	2.0206649700802	2.0206649700802\\
-0.177257525083612	0.0996655518394649	2.02066497125634	2.02066497125634\\
-0.177257525083612	0.101003344481605	2.02066497238881	2.02066497238881\\
-0.177257525083612	0.102341137123746	2.02066497347834	2.02066497347834\\
-0.177257525083612	0.103678929765886	2.02066497452717	2.02066497452717\\
-0.177257525083612	0.105016722408027	2.02066497553998	2.02066497553998\\
-0.177257525083612	0.106354515050167	2.02066497654279	2.02066497654279\\
-0.177257525083612	0.107692307692308	2.02066497750865	2.02066497750865\\
-0.177257525083612	0.109030100334448	2.02066497843937	2.02066497843937\\
-0.177257525083612	0.110367892976589	2.02066497933671	2.02066497933671\\
-0.177257525083612	0.111705685618729	2.0206649802074	2.0206649802074\\
-0.177257525083612	0.11304347826087	2.02066498106637	2.02066498106637\\
-0.177257525083612	0.11438127090301	2.02066498189488	2.02066498189488\\
-0.177257525083612	0.115719063545151	2.02066498269439	2.02066498269439\\
-0.177257525083612	0.117056856187291	2.02066498346626	2.02066498346626\\
-0.177257525083612	0.118394648829431	2.02066498421815	2.02066498421815\\
-0.177257525083612	0.119732441471572	2.02066498495776	2.02066498495776\\
-0.177257525083612	0.121070234113712	2.02066498567206	2.02066498567206\\
-0.177257525083612	0.122408026755853	2.02066498636222	2.02066498636222\\
-0.177257525083612	0.123745819397993	2.02066498702933	2.02066498702933\\
-0.177257525083612	0.125083612040134	2.02066498768114	2.02066498768114\\
-0.177257525083612	0.126421404682274	2.02066498832091	2.02066498832091\\
-0.177257525083612	0.127759197324415	2.0206649889395	2.0206649889395\\
-0.177257525083612	0.129096989966555	2.02066498953784	2.02066498953784\\
-0.177257525083612	0.130434782608696	2.02066499011682	2.02066499011682\\
-0.177257525083612	0.131772575250836	2.02066499068374	2.02066499068374\\
-0.177257525083612	0.133110367892977	2.02066499123941	2.02066499123941\\
-0.177257525083612	0.134448160535117	2.02066499177722	2.02066499177722\\
-0.177257525083612	0.135785953177258	2.02066499229794	2.02066499229794\\
-0.177257525083612	0.137123745819398	2.0206649928023	2.0206649928023\\
-0.177257525083612	0.138461538461538	2.02066499329671	2.02066499329671\\
-0.177257525083612	0.139799331103679	2.02066499378109	2.02066499378109\\
-0.177257525083612	0.141137123745819	2.0206649942503	2.0206649942503\\
-0.177257525083612	0.14247491638796	2.02066499470501	2.02066499470501\\
-0.177257525083612	0.1438127090301	2.02066499514579	2.02066499514579\\
-0.177257525083612	0.145150501672241	2.02066499557786	2.02066499557786\\
-0.177257525083612	0.146488294314381	2.02066499600154	2.02066499600154\\
-0.177257525083612	0.147826086956522	2.02066499641217	2.02066499641217\\
-0.177257525083612	0.149163879598662	2.0206649968104	2.0206649968104\\
-0.177257525083612	0.150501672240803	2.02066499719672	2.02066499719672\\
-0.177257525083612	0.151839464882943	2.02066499757499	2.02066499757499\\
-0.177257525083612	0.153177257525084	2.02066499794667	2.02066499794667\\
-0.177257525083612	0.154515050167224	2.020664998307	2.020664998307\\
-0.177257525083612	0.155852842809365	2.02066499865669	2.02066499865669\\
-0.177257525083612	0.157190635451505	2.02066499899614	2.02066499899614\\
-0.177257525083612	0.158528428093646	2.02066499932778	2.02066499932778\\
-0.177257525083612	0.159866220735786	2.02066499965458	2.02066499965458\\
-0.177257525083612	0.161204013377926	2.02066499997161	2.02066499997161\\
-0.177257525083612	0.162541806020067	2.02066500027939	2.02066500027939\\
-0.177257525083612	0.163879598662207	2.02066500057835	2.02066500057835\\
-0.177257525083612	0.165217391304348	2.02066500086941	2.02066500086941\\
-0.177257525083612	0.166555183946488	2.02066500115729	2.02066500115729\\
-0.177257525083612	0.167892976588629	2.02066500143693	2.02066500143693\\
-0.177257525083612	0.169230769230769	2.0206650017084	2.0206650017084\\
-0.177257525083612	0.17056856187291	2.0206650019722	2.0206650019722\\
-0.177257525083612	0.17190635451505	2.02066500222862	2.02066500222862\\
-0.177257525083612	0.173244147157191	2.02066500248196	2.02066500248196\\
-0.177257525083612	0.174581939799331	2.02066500272895	2.02066500272895\\
-0.177257525083612	0.175919732441472	2.02066500296897	2.02066500296897\\
-0.177257525083612	0.177257525083612	2.02066500320219	2.02066500320219\\
-0.177257525083612	0.178595317725753	2.02066500342897	2.02066500342897\\
-0.177257525083612	0.179933110367893	2.0206650036515	2.0206650036515\\
-0.177257525083612	0.181270903010033	2.02066500387001	2.02066500387001\\
-0.177257525083612	0.182608695652174	2.02066500408251	2.02066500408251\\
-0.177257525083612	0.183946488294314	2.02066500428914	2.02066500428914\\
-0.177257525083612	0.185284280936455	2.02066500449003	2.02066500449003\\
-0.177257525083612	0.186622073578595	2.02066500468558	2.02066500468558\\
-0.177257525083612	0.187959866220736	2.02066500487916	2.02066500487916\\
-0.177257525083612	0.189297658862876	2.02066500506753	2.02066500506753\\
-0.177257525083612	0.190635451505017	2.02066500525081	2.02066500525081\\
-0.177257525083612	0.191973244147157	2.02066500542916	2.02066500542916\\
-0.177257525083612	0.193311036789298	2.02066500560264	2.02066500560264\\
-0.177257525083612	0.194648829431438	2.02066500577272	2.02066500577272\\
-0.177257525083612	0.195986622073579	2.02066500593995	2.02066500593995\\
-0.177257525083612	0.197324414715719	2.02066500610273	2.02066500610273\\
-0.177257525083612	0.19866220735786	2.02066500626118	2.02066500626118\\
-0.177257525083612	0.2	2.02066500641547	2.02066500641547\\
-0.175919732441472	-0.2	-0.649607599665196	-0.649607599665196\\
-0.175919732441472	-0.19866220735786	-0.638287317886862	-0.638287317886862\\
-0.175919732441472	-0.197324414715719	-0.62712558293449	-0.62712558293449\\
-0.175919732441472	-0.195986622073579	-0.616116770578963	-0.616116770578963\\
-0.175919732441472	-0.194648829431438	-0.605255544520767	-0.605255544520767\\
-0.175919732441472	-0.193311036789298	-0.594536837225788	-0.594536837225788\\
-0.175919732441472	-0.191973244147157	-0.583955832351282	-0.583955832351282\\
-0.175919732441472	-0.190635451505017	-0.573507948607015	-0.573507948607015\\
-0.175919732441472	-0.189297658862876	-0.563188824914025	-0.563188824914025\\
-0.175919732441472	-0.187959866220736	-0.552994306738738	-0.552994306738738\\
-0.175919732441472	-0.186622073578595	-0.542920433493495	-0.542920433493495\\
-0.175919732441472	-0.185284280936455	-0.532963426906287	-0.532963426906287\\
-0.175919732441472	-0.183946488294314	-0.523119680272796	-0.523119680272796\\
-0.175919732441472	-0.182608695652174	-0.513385748512968	-0.513385748512968\\
-0.175919732441472	-0.181270903010033	-0.503758338962335	-0.503758338962335\\
-0.175919732441472	-0.179933110367893	-0.494234302835472	-0.494234302835472\\
-0.175919732441472	-0.178595317725753	-0.484810627305251	-0.484810627305251\\
-0.175919732441472	-0.177257525083612	-0.475484428147194	-0.475484428147194\\
-0.175919732441472	-0.175919732441472	-0.466252942903261	-0.466252942903261\\
-0.175919732441472	-0.174581939799331	-0.457113524523843	-0.457113524523843\\
-0.175919732441472	-0.173244147157191	-0.44806363545079	-0.44806363545079\\
-0.175919732441472	-0.17190635451505	-0.439100842107904	-0.439100842107904\\
-0.175919732441472	-0.17056856187291	-0.430222809768551	-0.430222809768551\\
-0.175919732441472	-0.169230769230769	-0.421427297773053	-0.421427297773053\\
-0.175919732441472	-0.167892976588629	-0.41271215507114	-0.41271215507114\\
-0.175919732441472	-0.166555183946488	-0.404075316067215	-0.404075316067215\\
-0.175919732441472	-0.165217391304348	-0.395514796748424	-0.395514796748424\\
-0.175919732441472	-0.163879598662207	-0.387028691077587	-0.387028691077587\\
-0.175919732441472	-0.162541806020067	-0.378615167634999	-0.378615167634999\\
-0.175919732441472	-0.161204013377926	-0.370272466494896	-0.370272466494896\\
-0.175919732441472	-0.159866220735786	-0.361998896324125	-0.361998896324125\\
-0.175919732441472	-0.158528428093645	-0.353792831692235	-0.353792831692235\\
-0.175919732441472	-0.157190635451505	-0.34565271058379	-0.34565271058379\\
-0.175919732441472	-0.155852842809365	-0.337577032105383	-0.337577032105383\\
-0.175919732441472	-0.154515050167224	-0.329564354381446	-0.329564354381446\\
-0.175919732441472	-0.153177257525084	-0.321613292634665	-0.321613292634665\\
-0.175919732441472	-0.151839464882943	-0.313722517448627	-0.313722517448627\\
-0.175919732441472	-0.150501672240803	-0.305890753212317	-0.305890753212317\\
-0.175919732441472	-0.149163879598662	-0.298116776748259	-0.298116776748259\\
-0.175919732441472	-0.147826086956522	-0.290399416128552	-0.290399416128552\\
-0.175919732441472	-0.146488294314381	-0.28273754968605	-0.28273754968605\\
-0.175919732441472	-0.145150501672241	-0.27513010523116	-0.27513010523116\\
-0.175919732441472	-0.1438127090301	-0.267576059489034	-0.267576059489034\\
-0.175919732441472	-0.14247491638796	-0.260074437776765	-0.260074437776765\\
-0.175919732441472	-0.141137123745819	-0.25262431394649	-0.25262431394649\\
-0.175919732441472	-0.139799331103679	-0.245224810628052	-0.245224810628052\\
-0.175919732441472	-0.138461538461538	-0.237875099814793	-0.237875099814793\\
-0.175919732441472	-0.137123745819398	-0.230574403848778	-0.230574403848778\\
-0.175919732441472	-0.135785953177258	-0.223321796437426	-0.223321796437426\\
-0.175919732441472	-0.134448160535117	-0.2161147791882	-0.2161147791882\\
-0.175919732441472	-0.133110367892977	-0.208952175319772	-0.208952175319772\\
-0.175919732441472	-0.131772575250836	-0.201833253899598	-0.201833253899598\\
-0.175919732441472	-0.130434782608696	-0.194757388064963	-0.194757388064963\\
-0.175919732441472	-0.129096989966555	-0.18772574423095	-0.18772574423095\\
-0.175919732441472	-0.127759197324415	-0.180738648313513	-0.180738648313513\\
-0.175919732441472	-0.126421404682274	-0.173795739257349	-0.173795739257349\\
-0.175919732441472	-0.125083612040134	-0.166896734729619	-0.166896734729619\\
-0.175919732441472	-0.123745819397993	-0.160041441715916	-0.160041441715916\\
-0.175919732441472	-0.122408026755853	-0.153229770360515	-0.153229770360515\\
-0.175919732441472	-0.121070234113712	-0.146461752236331	-0.146461752236331\\
-0.175919732441472	-0.119732441471572	-0.13973756478713	-0.13973756478713\\
-0.175919732441472	-0.118394648829431	-0.13305756456675	-0.13305756456675\\
-0.175919732441472	-0.117056856187291	-0.126422333341071	-0.126422333341071\\
-0.175919732441472	-0.115719063545151	-0.119831621666489	-0.119831621666489\\
-0.175919732441472	-0.11438127090301	-0.113278298467278	-0.113278298467278\\
-0.175919732441472	-0.11304347826087	-0.10676078077353	-0.10676078077353\\
-0.175919732441472	-0.111705685618729	-0.100284962650887	-0.100284962650887\\
-0.175919732441472	-0.110367892976589	-0.0938579977056565	-0.0938579977056565\\
-0.175919732441472	-0.109030100334448	-0.0874828174775122	-0.0874828174775122\\
-0.175919732441472	-0.107692307692308	-0.0811636780659538	-0.0811636780659538\\
-0.175919732441472	-0.106354515050167	-0.0748913999749676	-0.0748913999749676\\
-0.175919732441472	-0.105016722408027	-0.0686539669626762	-0.0686539669626762\\
-0.175919732441472	-0.103678929765886	-0.0624734617131909	-0.0624734617131909\\
-0.175919732441472	-0.102341137123746	-0.0563711575301363	-0.0563711575301363\\
-0.175919732441472	-0.101003344481605	-0.0503183826704273	-0.0503183826704273\\
-0.175919732441472	-0.0996655518394649	-0.0443202525346593	-0.0443202525346593\\
-0.175919732441472	-0.0983277591973244	-0.0384232705587192	-0.0384232705587192\\
-0.175919732441472	-0.096989966555184	-0.0325762304446923	-0.0325762304446923\\
-0.175919732441472	-0.0956521739130435	-0.026849670068281	-0.026849670068281\\
-0.175919732441472	-0.094314381270903	-0.0212041801645441	-0.0212041801645441\\
-0.175919732441472	-0.0929765886287625	-0.0156692745528423	-0.0156692745528423\\
-0.175919732441472	-0.0916387959866221	-0.0102809250519281	-0.0102809250519281\\
-0.175919732441472	-0.0903010033444816	-0.0050345114615391	-0.0050345114615391\\
-0.175919732441472	-0.0889632107023411	4.52324308496399e-05	4.52324308496399e-05\\
-0.175919732441472	-0.0876254180602007	0.00493220728923205	0.00493220728923205\\
-0.175919732441472	-0.0862876254180602	0.00958927006381771	0.00958927006381771\\
-0.175919732441472	-0.0849498327759197	0.013967937665941	0.013967937665941\\
-0.175919732441472	-0.0836120401337793	0.0180493232236684	0.0180493232236684\\
-0.175919732441472	-0.0822742474916388	0.0217337221980496	0.0217337221980496\\
-0.175919732441472	-0.0809364548494983	0.0249698394920546	0.0249698394920546\\
-0.175919732441472	-0.0795986622073579	0.0276506534854642	0.0276506534854642\\
-0.175919732441472	-0.0782608695652174	0.0296436612415139	0.0296436612415139\\
-0.175919732441472	-0.0769230769230769	0.0307578462377173	0.0307578462377173\\
-0.175919732441472	-0.0755852842809365	0.0308250238997249	0.0308250238997249\\
-0.175919732441472	-0.074247491638796	0.0308250243177782	0.0308250243177782\\
-0.175919732441472	-0.0729096989966555	0.0308250247686127	0.0308250247686127\\
-0.175919732441472	-0.071571906354515	0.0308250252652024	0.0308250252652024\\
-0.175919732441472	-0.0702341137123746	0.0308250258125249	0.0308250258125249\\
-0.175919732441472	-0.0688963210702341	0.0308250264191409	0.0308250264191409\\
-0.175919732441472	-0.0675585284280937	0.0308250270963013	0.0308250270963013\\
-0.175919732441472	-0.0662207357859532	0.0308250278544167	0.0308250278544167\\
-0.175919732441472	-0.0648829431438127	0.0308250287055304	0.0308250287055304\\
-0.175919732441472	-0.0635451505016722	0.0308250296641246	0.0308250296641246\\
-0.175919732441472	-0.0622073578595318	0.030825030751079	0.030825030751079\\
-0.175919732441472	-0.0608695652173913	0.0308250319899417	0.0308250319899417\\
-0.175919732441472	-0.0595317725752508	0.0308250334101251	0.0308250334101251\\
-0.175919732441472	-0.0581939799331104	0.0308250350487334	0.0308250350487334\\
-0.175919732441472	-0.0568561872909699	0.030825036953103	0.030825036953103\\
-0.175919732441472	-0.0555183946488294	0.0308250391844314	0.0308250391844314\\
-0.175919732441472	-0.0541806020066889	0.0308250418230489	0.0308250418230489\\
-0.175919732441472	-0.0528428093645485	0.0308250449762885	0.0308250449762885\\
-0.175919732441472	-0.051505016722408	0.030825048790554	0.030825048790554\\
-0.175919732441472	-0.0501672240802676	0.0308250534704538	0.0308250534704538\\
-0.175919732441472	-0.0488294314381271	0.0308250593103135	0.0308250593103135\\
-0.175919732441472	-0.0474916387959866	0.0308250667485345	0.0308250667485345\\
-0.175919732441472	-0.0461538461538462	0.0308250764666119	0.0308250764666119\\
-0.175919732441472	-0.0448160535117057	0.0308250895824521	0.0308250895824521\\
-0.175919732441472	-0.0434782608695652	0.030825108062512	0.030825108062512\\
-0.175919732441472	-0.0421404682274247	0.0308251357053624	0.0308251357053624\\
-0.175919732441472	-0.0408026755852843	0.0308251805086789	0.0308251805086789\\
-0.175919732441472	-0.0394648829431438	0.0308252641243059	0.0308252641243059\\
-0.175919732441472	-0.0381270903010033	0.0308254667514728	0.0308254667514728\\
-0.175919732441472	-0.0367892976588629	0.0308265404021243	0.0308265404021243\\
-0.175919732441472	-0.0354515050167224	0.247915715111834	0.247915715111834\\
-0.175919732441472	-0.0341137123745819	0.486051533307652	0.486051533307652\\
-0.175919732441472	-0.0327759197324415	0.673275150016484	0.673275150016484\\
-0.175919732441472	-0.031438127090301	0.843224740707928	0.843224740707928\\
-0.175919732441472	-0.0301003344481605	1.00468845671159	1.00468845671159\\
-0.175919732441472	-0.0287625418060201	1.1615975285776	1.1615975285776\\
-0.175919732441472	-0.0274247491638796	1.31132491870336	1.31132491870336\\
-0.175919732441472	-0.0260869565217391	1.46079230329506	1.46079230329506\\
-0.175919732441472	-0.0247491638795987	1.60989320740799	1.60989320740799\\
-0.175919732441472	-0.0234113712374582	1.75417444038813	1.75417444038813\\
-0.175919732441472	-0.0220735785953177	1.89794560284959	1.89794560284959\\
-0.175919732441472	-0.0207357859531772	2.0205160820201	2.0205160820201\\
-0.175919732441472	-0.0193979933110368	2.02064592733131	2.02064592733131\\
-0.175919732441472	-0.0180602006688963	2.02065475515948	2.02065475515948\\
-0.175919732441472	-0.0167224080267558	2.02065798144851	2.02065798144851\\
-0.175919732441472	-0.0153846153846154	2.02065966615447	2.02065966615447\\
-0.175919732441472	-0.0140468227424749	2.02066091558325	2.02066091558325\\
-0.175919732441472	-0.0127090301003344	2.0206617176054	2.0206617176054\\
-0.175919732441472	-0.011371237458194	2.02066225296503	2.02066225296503\\
-0.175919732441472	-0.0100334448160535	2.02066264021033	2.02066264021033\\
-0.175919732441472	-0.00869565217391302	2.0206629614139	2.0206629614139\\
-0.175919732441472	-0.00735785953177256	2.02066323288181	2.02066323288181\\
-0.175919732441472	-0.00602006688963211	2.020663439771	2.020663439771\\
-0.175919732441472	-0.00468227424749162	2.02066360427474	2.02066360427474\\
-0.175919732441472	-0.00334448160535117	2.02066373881171	2.02066373881171\\
-0.175919732441472	-0.00200668896321068	2.02066386947553	2.02066386947553\\
-0.175919732441472	-0.000668896321070228	2.02066397616872	2.02066397616872\\
-0.175919732441472	0.000668896321070256	2.02066406480957	2.02066406480957\\
-0.175919732441472	0.00200668896321071	2.02066414004084	2.02066414004084\\
-0.175919732441472	0.00334448160535117	2.02066420943602	2.02066420943602\\
-0.175919732441472	0.00468227424749165	2.0206642730684	2.0206642730684\\
-0.175919732441472	0.00602006688963211	2.02066432737085	2.02066432737085\\
-0.175919732441472	0.00735785953177259	2.02066437463734	2.02066437463734\\
-0.175919732441472	0.00869565217391305	2.02066441617232	2.02066441617232\\
-0.175919732441472	0.0100334448160535	2.02066445724413	2.02066445724413\\
-0.175919732441472	0.011371237458194	2.02066449341444	2.02066449341444\\
-0.175919732441472	0.0127090301003345	2.02066452537232	2.02066452537232\\
-0.175919732441472	0.0140468227424749	2.02066455389127	2.02066455389127\\
-0.175919732441472	0.0153846153846154	2.0206645804282	2.0206645804282\\
-0.175919732441472	0.0167224080267559	2.02066460591309	2.02066460591309\\
-0.175919732441472	0.0180602006688963	2.02066462866539	2.02066462866539\\
-0.175919732441472	0.0193979933110368	2.02066464921314	2.02066464921314\\
-0.175919732441472	0.0207357859531773	2.0206646678623	2.0206646678623\\
-0.175919732441472	0.0220735785953177	2.02066468597374	2.02066468597374\\
-0.175919732441472	0.0234113712374582	2.02066470283616	2.02066470283616\\
-0.175919732441472	0.0247491638795987	2.02066471818226	2.02066471818226\\
-0.175919732441472	0.0260869565217391	2.02066473223043	2.02066473223043\\
-0.175919732441472	0.0274247491638796	2.02066474515356	2.02066474515356\\
-0.175919732441472	0.0287625418060201	2.02066475802755	2.02066475802755\\
-0.175919732441472	0.0301003344481605	2.02066476981533	2.02066476981533\\
-0.175919732441472	0.031438127090301	2.02066478068227	2.02066478068227\\
-0.175919732441472	0.0327759197324415	2.02066479073183	2.02066479073183\\
-0.175919732441472	0.034113712374582	2.02066480025524	2.02066480025524\\
-0.175919732441472	0.0354515050167224	2.02066480953015	2.02066480953015\\
-0.175919732441472	0.0367892976588629	2.02066481811833	2.02066481811833\\
-0.175919732441472	0.0381270903010034	2.02066482610408	2.02066482610408\\
-0.175919732441472	0.0394648829431438	2.0206648335481	2.0206648335481\\
-0.175919732441472	0.0408026755852843	2.02066484075779	2.02066484075779\\
-0.175919732441472	0.0421404682274248	2.02066484766648	2.02066484766648\\
-0.175919732441472	0.0434782608695652	2.02066485412045	2.02066485412045\\
-0.175919732441472	0.0448160535117057	2.02066486016284	2.02066486016284\\
-0.175919732441472	0.0461538461538462	2.02066486583146	2.02066486583146\\
-0.175919732441472	0.0474916387959866	2.0206648714062	2.0206648714062\\
-0.175919732441472	0.0488294314381271	2.02066487669693	2.02066487669693\\
-0.175919732441472	0.0501672240802676	2.0206648816691	2.0206648816691\\
-0.175919732441472	0.051505016722408	2.02066488635021	2.02066488635021\\
-0.175919732441472	0.0528428093645485	2.02066489076879	2.02066489076879\\
-0.175919732441472	0.054180602006689	2.02066489515742	2.02066489515742\\
-0.175919732441472	0.0555183946488295	2.020664899297	2.020664899297\\
-0.175919732441472	0.0568561872909699	2.02066490320649	2.02066490320649\\
-0.175919732441472	0.0581939799331104	2.02066490690418	2.02066490690418\\
-0.175919732441472	0.0595317725752508	2.02066491044236	2.02066491044236\\
-0.175919732441472	0.0608695652173913	2.0206649139237	2.0206649139237\\
-0.175919732441472	0.0622073578595318	2.02066491722078	2.02066491722078\\
-0.175919732441472	0.0635451505016723	2.02066492034743	2.02066492034743\\
-0.175919732441472	0.0648829431438127	2.02066492331618	2.02066492331618\\
-0.175919732441472	0.0662207357859532	2.02066492618936	2.02066492618936\\
-0.175919732441472	0.0675585284280937	2.02066492899364	2.02066492899364\\
-0.175919732441472	0.0688963210702341	2.02066493165925	2.02066493165925\\
-0.175919732441472	0.0702341137123746	2.02066493419594	2.02066493419594\\
-0.175919732441472	0.071571906354515	2.02066493661203	2.02066493661203\\
-0.175919732441472	0.0729096989966556	2.02066493897336	2.02066493897336\\
-0.175919732441472	0.074247491638796	2.02066494126244	2.02066494126244\\
-0.175919732441472	0.0755852842809365	2.02066494344522	2.02066494344522\\
-0.175919732441472	0.0769230769230769	2.02066494552864	2.02066494552864\\
-0.175919732441472	0.0782608695652174	2.02066494751813	2.02066494751813\\
-0.175919732441472	0.0795986622073579	2.02066494947898	2.02066494947898\\
-0.175919732441472	0.0809364548494984	2.02066495136888	2.02066495136888\\
-0.175919732441472	0.0822742474916388	2.0206649531759	2.0206649531759\\
-0.175919732441472	0.0836120401337793	2.02066495490513	2.02066495490513\\
-0.175919732441472	0.0849498327759198	2.02066495656039	2.02066495656039\\
-0.175919732441472	0.0862876254180602	2.02066495820299	2.02066495820299\\
-0.175919732441472	0.0876254180602007	2.02066495977872	2.02066495977872\\
-0.175919732441472	0.0889632107023411	2.02066496128892	2.02066496128892\\
-0.175919732441472	0.0903010033444816	2.0206649627373	2.0206649627373\\
-0.175919732441472	0.0916387959866221	2.02066496413282	2.02066496413282\\
-0.175919732441472	0.0929765886287626	2.02066496551341	2.02066496551341\\
-0.175919732441472	0.094314381270903	2.02066496683846	2.02066496683846\\
-0.175919732441472	0.0956521739130435	2.02066496811102	2.02066496811102\\
-0.175919732441472	0.096989966555184	2.0206649693338	2.0206649693338\\
-0.175919732441472	0.0983277591973244	2.02066497052035	2.02066497052035\\
-0.175919732441472	0.0996655518394649	2.02066497168777	2.02066497168777\\
-0.175919732441472	0.101003344481605	2.02066497281032	2.02066497281032\\
-0.175919732441472	0.102341137123746	2.02066497389035	2.02066497389035\\
-0.175919732441472	0.103678929765886	2.0206649749299	2.0206649749299\\
-0.175919732441472	0.105016722408027	2.02066497594473	2.02066497594473\\
-0.175919732441472	0.106354515050167	2.02066497693856	2.02066497693856\\
-0.175919732441472	0.107692307692308	2.02066497789576	2.02066497789576\\
-0.175919732441472	0.109030100334448	2.02066497881818	2.02066497881818\\
-0.175919732441472	0.110367892976589	2.02066497970739	2.02066497970739\\
-0.175919732441472	0.111705685618729	2.02066498057977	2.02066498057977\\
-0.175919732441472	0.11304347826087	2.02066498143083	2.02066498143083\\
-0.175919732441472	0.11438127090301	2.02066498225172	2.02066498225172\\
-0.175919732441472	0.115719063545151	2.0206649830439	2.0206649830439\\
-0.175919732441472	0.117056856187291	2.02066498380862	2.02066498380862\\
-0.175919732441472	0.118394648829431	2.02066498456184	2.02066498456184\\
-0.175919732441472	0.119732441471572	2.02066498529443	2.02066498529443\\
-0.175919732441472	0.121070234113712	2.02066498600198	2.02066498600198\\
-0.175919732441472	0.122408026755853	2.02066498668562	2.02066498668562\\
-0.175919732441472	0.123745819397993	2.0206649873464	2.0206649873464\\
-0.175919732441472	0.125083612040134	2.0206649879992	2.0206649879992\\
-0.175919732441472	0.126421404682274	2.02066498863271	2.02066498863271\\
-0.175919732441472	0.127759197324415	2.02066498924526	2.02066498924526\\
-0.175919732441472	0.129096989966555	2.02066498983776	2.02066498983776\\
-0.175919732441472	0.130434782608696	2.02066499041111	2.02066499041111\\
-0.175919732441472	0.131772575250836	2.02066499097871	2.02066499097871\\
-0.175919732441472	0.133110367892977	2.02066499152875	2.02066499152875\\
-0.175919732441472	0.134448160535117	2.02066499206113	2.02066499206113\\
-0.175919732441472	0.135785953177258	2.02066499257658	2.02066499257658\\
-0.175919732441472	0.137123745819398	2.02066499307593	2.02066499307593\\
-0.175919732441472	0.138461538461538	2.02066499357077	2.02066499357077\\
-0.175919732441472	0.139799331103679	2.02066499405003	2.02066499405003\\
-0.175919732441472	0.141137123745819	2.02066499451431	2.02066499451431\\
-0.175919732441472	0.14247491638796	2.02066499496421	2.02066499496421\\
-0.175919732441472	0.1438127090301	2.02066499540053	2.02066499540053\\
-0.175919732441472	0.145150501672241	2.02066499583291	2.02066499583291\\
-0.175919732441472	0.146488294314381	2.02066499625181	2.02066499625181\\
-0.175919732441472	0.147826086956522	2.02066499665793	2.02066499665793\\
-0.175919732441472	0.149163879598662	2.0206649970518	2.0206649970518\\
-0.175919732441472	0.150501672240803	2.02066499743393	2.02066499743393\\
-0.175919732441472	0.151839464882943	2.02066499781259	2.02066499781259\\
-0.175919732441472	0.153177257525084	2.02066499817975	2.02066499817975\\
-0.175919732441472	0.154515050167224	2.02066499853597	2.02066499853597\\
-0.175919732441472	0.155852842809365	2.02066499888166	2.02066499888166\\
-0.175919732441472	0.157190635451505	2.02066499921722	2.02066499921722\\
-0.175919732441472	0.158528428093646	2.02066499954915	2.02066499954915\\
-0.175919732441472	0.159866220735786	2.02066499987189	2.02066499987189\\
-0.175919732441472	0.161204013377926	2.02066500018506	2.02066500018506\\
-0.175919732441472	0.162541806020067	2.02066500048916	2.02066500048916\\
-0.175919732441472	0.163879598662207	2.02066500078453	2.02066500078453\\
-0.175919732441472	0.165217391304348	2.02066500107573	2.02066500107573\\
-0.175919732441472	0.166555183946488	2.02066500136004	2.02066500136004\\
-0.175919732441472	0.167892976588629	2.02066500163598	2.02066500163598\\
-0.175919732441472	0.169230769230769	2.02066500190405	2.02066500190405\\
-0.175919732441472	0.17056856187291	2.02066500216453	2.02066500216453\\
-0.175919732441472	0.17190635451505	2.02066500242017	2.02066500242017\\
-0.175919732441472	0.173244147157191	2.02066500267101	2.02066500267101\\
-0.175919732441472	0.174581939799331	2.02066500291474	2.02066500291474\\
-0.175919732441472	0.175919732441472	2.02066500315146	2.02066500315146\\
-0.175919732441472	0.177257525083612	2.0206650033816	2.0206650033816\\
-0.175919732441472	0.178595317725753	2.02066500360612	2.02066500360612\\
-0.175919732441472	0.179933110367893	2.02066500382779	2.02066500382779\\
-0.175919732441472	0.181270903010033	2.0206650040433	2.0206650040433\\
-0.175919732441472	0.182608695652174	2.02066500425284	2.02066500425284\\
-0.175919732441472	0.183946488294314	2.0206650044565	2.0206650044565\\
-0.175919732441472	0.185284280936455	2.0206650046546	2.0206650046546\\
-0.175919732441472	0.186622073578595	2.0206650048499	2.0206650048499\\
-0.175919732441472	0.187959866220736	2.02066500504075	2.02066500504075\\
-0.175919732441472	0.189297658862876	2.0206650052264	2.0206650052264\\
-0.175919732441472	0.190635451505017	2.02066500540701	2.02066500540701\\
-0.175919732441472	0.191973244147157	2.02066500558265	2.02066500558265\\
-0.175919732441472	0.193311036789298	2.02066500575412	2.02066500575412\\
-0.175919732441472	0.194648829431438	2.02066500592336	2.02066500592336\\
-0.175919732441472	0.195986622073579	2.02066500608806	2.02066500608806\\
-0.175919732441472	0.197324414715719	2.02066500624836	2.02066500624836\\
-0.175919732441472	0.19866220735786	2.02066500640439	2.02066500640439\\
-0.175919732441472	0.2	2.02066500655623	2.02066500655623\\
-0.174581939799331	-0.2	-0.648950431889645	-0.648950431889645\\
-0.174581939799331	-0.19866220735786	-0.637622185242755	-0.637622185242755\\
-0.174581939799331	-0.197324414715719	-0.626452459856981	-0.626452459856981\\
-0.174581939799331	-0.195986622073579	-0.615435630267305	-0.615435630267305\\
-0.174581939799331	-0.194648829431438	-0.604566358992981	-0.604566358992981\\
-0.174581939799331	-0.193311036789298	-0.593839577371399	-0.593839577371399\\
-0.174581939799331	-0.191973244147157	-0.583250467982419	-0.583250467982419\\
-0.174581939799331	-0.190635451505017	-0.572794448508092	-0.572794448508092\\
-0.174581939799331	-0.189297658862876	-0.562467156890264	-0.562467156890264\\
-0.174581939799331	-0.187959866220736	-0.552264437663741	-0.552264437663741\\
-0.174581939799331	-0.186622073578595	-0.542182329356106	-0.542182329356106\\
-0.174581939799331	-0.185284280936455	-0.532217052856947	-0.532217052856947\\
-0.174581939799331	-0.183946488294314	-0.52236500066963	-0.52236500066963\\
-0.174581939799331	-0.182608695652174	-0.512622726967809	-0.512622726967809\\
-0.174581939799331	-0.181270903010033	-0.502986938386921	-0.502986938386921\\
-0.174581939799331	-0.179933110367893	-0.49345448548804	-0.49345448548804\\
-0.174581939799331	-0.178595317725753	-0.484022354837766	-0.484022354837766\\
-0.174581939799331	-0.177257525083612	-0.474687661653474	-0.474687661653474\\
-0.174581939799331	-0.175919732441472	-0.46544764296825	-0.46544764296825\\
-0.174581939799331	-0.174581939799331	-0.456299651274325	-0.456299651274325\\
-0.174581939799331	-0.173244147157191	-0.44724114860785	-0.44724114860785\\
-0.174581939799331	-0.17190635451505	-0.438269701041452	-0.438269701041452\\
-0.174581939799331	-0.17056856187291	-0.429382973554299	-0.429382973554299\\
-0.174581939799331	-0.169230769230769	-0.420578725252322	-0.420578725252322\\
-0.174581939799331	-0.167892976588629	-0.411854804913951	-0.411854804913951\\
-0.174581939799331	-0.166555183946488	-0.40320914683916	-0.40320914683916\\
-0.174581939799331	-0.165217391304348	-0.394639766981873	-0.394639766981873\\
-0.174581939799331	-0.163879598662207	-0.386144759347873	-0.386144759347873\\
-0.174581939799331	-0.162541806020067	-0.377722292642282	-0.377722292642282\\
-0.174581939799331	-0.161204013377926	-0.369370607152535	-0.369370607152535\\
-0.174581939799331	-0.159866220735786	-0.36108801185451	-0.36108801185451\\
-0.174581939799331	-0.158528428093645	-0.352872881731143	-0.352872881731143\\
-0.174581939799331	-0.157190635451505	-0.34472365529454	-0.34472365529454\\
-0.174581939799331	-0.155852842809365	-0.336638832304266	-0.336638832304266\\
-0.174581939799331	-0.154515050167224	-0.328616971676129	-0.328616971676129\\
-0.174581939799331	-0.153177257525084	-0.3206566895776	-0.3206566895776\\
-0.174581939799331	-0.151839464882943	-0.312756657707863	-0.312756657707863\\
-0.174581939799331	-0.150501672240803	-0.304915601762545	-0.304915601762545\\
-0.174581939799331	-0.149163879598662	-0.297132300085472	-0.297132300085472\\
-0.174581939799331	-0.147826086956522	-0.289405582512433	-0.289405582512433\\
-0.174581939799331	-0.146488294314381	-0.281734329414942	-0.281734329414942\\
-0.174581939799331	-0.145150501672241	-0.274117470955659	-0.274117470955659\\
-0.174581939799331	-0.1438127090301	-0.266553986571459	-0.266553986571459\\
-0.174581939799331	-0.14247491638796	-0.259042904705513	-0.259042904705513\\
-0.174581939799331	-0.141137123745819	-0.251583302816406	-0.251583302816406\\
-0.174581939799331	-0.139799331103679	-0.244174307700711	-0.244174307700711\\
-0.174581939799331	-0.138461538461538	-0.236815096176161	-0.236815096176161\\
-0.174581939799331	-0.137123745819398	-0.229504896186463	-0.229504896186463\\
-0.174581939799331	-0.135785953177258	-0.222242216325665	-0.222242216325665\\
-0.174581939799331	-0.134448160535117	-0.215024723837988	-0.215024723837988\\
-0.174581939799331	-0.133110367892977	-0.207851608049964	-0.207851608049964\\
-0.174581939799331	-0.131772575250836	-0.200722139161827	-0.200722139161827\\
-0.174581939799331	-0.130434782608696	-0.193636124272702	-0.193636124272702\\
-0.174581939799331	-0.129096989966555	-0.186594930220149	-0.186594930220149\\
-0.174581939799331	-0.127759197324415	-0.179598327602478	-0.179598327602478\\
-0.174581939799331	-0.126421404682274	-0.172645970756556	-0.172645970756556\\
-0.174581939799331	-0.125083612040134	-0.165737595966534	-0.165737595966534\\
-0.174581939799331	-0.123745819397993	-0.158873032956499	-0.158873032956499\\
-0.174581939799331	-0.122408026755853	-0.152052219953338	-0.152052219953338\\
-0.174581939799331	-0.121070234113712	-0.145275223654937	-0.145275223654937\\
-0.174581939799331	-0.119732441471572	-0.138542266081081	-0.138542266081081\\
-0.174581939799331	-0.118394648829431	-0.131853761311311	-0.131853761311311\\
-0.174581939799331	-0.117056856187291	-0.12521036680944	-0.12521036680944\\
-0.174581939799331	-0.115719063545151	-0.118609650605557	-0.118609650605557\\
-0.174581939799331	-0.11438127090301	-0.112045115701862	-0.112045115701862\\
-0.174581939799331	-0.11304347826087	-0.105517098916207	-0.105517098916207\\
-0.174581939799331	-0.111705685618729	-0.0990342641271714	-0.0990342641271714\\
-0.174581939799331	-0.110367892976589	-0.0926011484446562	-0.0926011484446562\\
-0.174581939799331	-0.109030100334448	-0.0862210267108805	-0.0862210267108805\\
-0.174581939799331	-0.107692307692308	-0.0798971472992392	-0.0798971472992392\\
-0.174581939799331	-0.106354515050167	-0.0736134586553129	-0.0736134586553129\\
-0.174581939799331	-0.105016722408027	-0.0673679495806415	-0.0673679495806415\\
-0.174581939799331	-0.103678929765886	-0.0611888046941453	-0.0611888046941453\\
-0.174581939799331	-0.102341137123746	-0.0550849800164895	-0.0550849800164895\\
-0.174581939799331	-0.101003344481605	-0.049020952545089	-0.049020952545089\\
-0.174581939799331	-0.0996655518394649	-0.043034595901656	-0.043034595901656\\
-0.174581939799331	-0.0983277591973244	-0.03713154427078	-0.03713154427078\\
-0.174581939799331	-0.096989966555184	-0.0312976513417088	-0.0312976513417088\\
-0.174581939799331	-0.0956521739130435	-0.025566441714554	-0.025566441714554\\
-0.174581939799331	-0.094314381270903	-0.0199426219020049	-0.0199426219020049\\
-0.174581939799331	-0.0929765886287625	-0.0144246829710289	-0.0144246829710289\\
-0.174581939799331	-0.0916387959866221	-0.0090402651929723	-0.0090402651929723\\
-0.174581939799331	-0.0903010033444816	-0.00381615664000112	-0.00381615664000112\\
-0.174581939799331	-0.0889632107023411	0.00123027162945544	0.00123027162945544\\
-0.174581939799331	-0.0876254180602007	0.00606576307555484	0.00606576307555484\\
-0.174581939799331	-0.0862876254180602	0.0106655474051007	0.0106655474051007\\
-0.174581939799331	-0.0849498327759197	0.0149983429156749	0.0149983429156749\\
-0.174581939799331	-0.0836120401337793	0.018983908824141	0.018983908824141\\
-0.174581939799331	-0.0822742474916388	0.022583303249044	0.022583303249044\\
-0.174581939799331	-0.0809364548494983	0.0257002042585102	0.0257002042585102\\
-0.174581939799331	-0.0795986622073579	0.0282236116960118	0.0282236116960118\\
-0.174581939799331	-0.0782608695652174	0.0300150255622931	0.0300150255622931\\
-0.174581939799331	-0.0769230769230769	0.0308250235785568	0.0308250235785568\\
-0.174581939799331	-0.0755852842809365	0.0308250239797344	0.0308250239797344\\
-0.174581939799331	-0.074247491638796	0.0308250244024798	0.0308250244024798\\
-0.174581939799331	-0.0729096989966555	0.0308250248607449	0.0308250248607449\\
-0.174581939799331	-0.071571906354515	0.030825025365523	0.030825025365523\\
-0.174581939799331	-0.0702341137123746	0.0308250259239669	0.0308250259239669\\
-0.174581939799331	-0.0688963210702341	0.0308250265420026	0.0308250265420026\\
-0.174581939799331	-0.0675585284280937	0.0308250272323028	0.0308250272323028\\
-0.174581939799331	-0.0662207357859532	0.0308250280056321	0.0308250280056321\\
-0.174581939799331	-0.0648829431438127	0.0308250288739182	0.0308250288739182\\
-0.174581939799331	-0.0635451505016722	0.0308250298534157	0.0308250298534157\\
-0.174581939799331	-0.0622073578595318	0.0308250309649678	0.0308250309649678\\
-0.174581939799331	-0.0608695652173913	0.0308250322329706	0.0308250322329706\\
-0.174581939799331	-0.0595317725752508	0.0308250336879269	0.0308250336879269\\
-0.174581939799331	-0.0581939799331104	0.0308250353683568	0.0308250353683568\\
-0.174581939799331	-0.0568561872909699	0.030825037323471	0.030825037323471\\
-0.174581939799331	-0.0555183946488294	0.0308250396169866	0.0308250396169866\\
-0.174581939799331	-0.0541806020066889	0.0308250423326933	0.0308250423326933\\
-0.174581939799331	-0.0528428093645485	0.0308250455827757	0.0308250455827757\\
-0.174581939799331	-0.051505016722408	0.0308250495205898	0.0308250495205898\\
-0.174581939799331	-0.0501672240802676	0.0308250543590849	0.0308250543590849\\
-0.174581939799331	-0.0488294314381271	0.0308250604081467	0.0308250604081467\\
-0.174581939799331	-0.0474916387959866	0.0308250681388194	0.0308250681388194\\
-0.174581939799331	-0.0461538461538462	0.0308250782781551	0.0308250782781551\\
-0.174581939799331	-0.0448160535117057	0.0308250920107223	0.0308250920107223\\
-0.174581939799331	-0.0434782608695652	0.0308251114643767	0.0308251114643767\\
-0.174581939799331	-0.0421404682274247	0.0308251407901741	0.0308251407901741\\
-0.174581939799331	-0.0408026755852843	0.0308251889709522	0.0308251889709522\\
-0.174581939799331	-0.0394648829431438	0.0308252807418193	0.0308252807418193\\
-0.174581939799331	-0.0381270903010033	0.0308255133785326	0.0308255133785326\\
-0.174581939799331	-0.0367892976588629	0.0308270413907488	0.0308270413907488\\
-0.174581939799331	-0.0354515050167224	0.275309222599157	0.275309222599157\\
-0.174581939799331	-0.0341137123745819	0.506439708508324	0.506439708508324\\
-0.174581939799331	-0.0327759197324415	0.693700154528018	0.693700154528018\\
-0.174581939799331	-0.031438127090301	0.860772394852559	0.860772394852559\\
-0.174581939799331	-0.0301003344481605	1.02234104575292	1.02234104575292\\
-0.174581939799331	-0.0287625418060201	1.17778957934722	1.17778957934722\\
-0.174581939799331	-0.0274247491638796	1.32762211216214	1.32762211216214\\
-0.174581939799331	-0.0260869565217391	1.47719376077709	1.47719376077709\\
-0.174581939799331	-0.0247491638795987	1.62580188613537	1.62580188613537\\
-0.174581939799331	-0.0234113712374582	1.76989626189962	1.76989626189962\\
-0.174581939799331	-0.0220735785953177	1.91379091518804	1.91379091518804\\
-0.174581939799331	-0.0207357859531772	2.02058015125657	2.02058015125657\\
-0.174581939799331	-0.0193979933110368	2.02064763120014	2.02064763120014\\
-0.174581939799331	-0.0180602006688963	2.02065525381526	2.02065525381526\\
-0.174581939799331	-0.0167224080267558	2.02065822220716	2.02065822220716\\
-0.174581939799331	-0.0153846153846154	2.02065980903123	2.02065980903123\\
-0.174581939799331	-0.0140468227424749	2.02066102650359	2.02066102650359\\
-0.174581939799331	-0.0127090301003344	2.02066178841817	2.02066178841817\\
-0.174581939799331	-0.011371237458194	2.02066230361625	2.02066230361625\\
-0.174581939799331	-0.0100334448160535	2.02066267837258	2.02066267837258\\
-0.174581939799331	-0.00869565217391302	2.02066299703095	2.02066299703095\\
-0.174581939799331	-0.00735785953177256	2.02066325985882	2.02066325985882\\
-0.174581939799331	-0.00602006688963211	2.02066346099299	2.02066346099299\\
-0.174581939799331	-0.00468227424749162	2.02066362165546	2.02066362165546\\
-0.174581939799331	-0.00334448160535117	2.02066375566618	2.02066375566618\\
-0.174581939799331	-0.00200668896321068	2.02066388353789	2.02066388353789\\
-0.174581939799331	-0.000668896321070228	2.02066398770734	2.02066398770734\\
-0.174581939799331	0.000668896321070256	2.02066407468671	2.02066407468671\\
-0.174581939799331	0.00200668896321071	2.02066414861021	2.02066414861021\\
-0.174581939799331	0.00334448160535117	2.02066421793354	2.02066421793354\\
-0.174581939799331	0.00468227424749165	2.02066428030158	2.02066428030158\\
-0.174581939799331	0.00602006688963211	2.02066433373296	2.02066433373296\\
-0.174581939799331	0.00735785953177259	2.02066438029299	2.02066438029299\\
-0.174581939799331	0.00869565217391305	2.02066442153853	2.02066442153853\\
-0.174581939799331	0.0100334448160535	2.02066446228788	2.02066446228788\\
-0.174581939799331	0.011371237458194	2.02066449786383	2.02066449786383\\
-0.174581939799331	0.0127090301003345	2.02066452939771	2.02066452939771\\
-0.174581939799331	0.0140468227424749	2.0206645575563	2.0206645575563\\
-0.174581939799331	0.0153846153846154	2.02066458411233	2.02066458411233\\
-0.174581939799331	0.0167224080267559	2.02066460921433	2.02066460921433\\
-0.174581939799331	0.0180602006688963	2.02066463169148	2.02066463169148\\
-0.174581939799331	0.0193979933110368	2.02066465200173	2.02066465200173\\
-0.174581939799331	0.0207357859531773	2.02066467044423	2.02066467044423\\
-0.174581939799331	0.0220735785953177	2.02066468856168	2.02066468856168\\
-0.174581939799331	0.0234113712374582	2.02066470520783	2.02066470520783\\
-0.174581939799331	0.0247491638795987	2.02066472038889	2.02066472038889\\
-0.174581939799331	0.0260869565217391	2.0206647342911	2.0206647342911\\
-0.174581939799331	0.0274247491638796	2.02066474722315	2.02066474722315\\
-0.174581939799331	0.0287625418060201	2.02066475994858	2.02066475994858\\
-0.174581939799331	0.0301003344481605	2.02066477161642	2.02066477161642\\
-0.174581939799331	0.031438127090301	2.02066478237641	2.02066478237641\\
-0.174581939799331	0.0327759197324415	2.02066479232988	2.02066479232988\\
-0.174581939799331	0.034113712374582	2.02066480186565	2.02066480186565\\
-0.174581939799331	0.0354515050167224	2.02066481103751	2.02066481103751\\
-0.174581939799331	0.0367892976588629	2.0206648195447	2.0206648195447\\
-0.174581939799331	0.0381270903010034	2.02066482745704	2.02066482745704\\
-0.174581939799331	0.0394648829431438	2.02066483483429	2.02066483483429\\
-0.174581939799331	0.0408026755852843	2.02066484204564	2.02066484204564\\
-0.174581939799331	0.0421404682274248	2.02066484889101	2.02066484889101\\
-0.174581939799331	0.0434782608695652	2.02066485528738	2.02066485528738\\
-0.174581939799331	0.0448160535117057	2.02066486127701	2.02066486127701\\
-0.174581939799331	0.0461538461538462	2.02066486689772	2.02066486689772\\
-0.174581939799331	0.0474916387959866	2.02066487247449	2.02066487247449\\
-0.174581939799331	0.0488294314381271	2.02066487771905	2.02066487771905\\
-0.174581939799331	0.0501672240802676	2.02066488264866	2.02066488264866\\
-0.174581939799331	0.051505016722408	2.02066488729041	2.02066488729041\\
-0.174581939799331	0.0528428093645485	2.02066489171204	2.02066489171204\\
-0.174581939799331	0.054180602006689	2.02066489606437	2.02066489606437\\
-0.174581939799331	0.0555183946488295	2.02066490016902	2.02066490016902\\
-0.174581939799331	0.0568561872909699	2.02066490404605	2.02066490404605\\
-0.174581939799331	0.0581939799331104	2.02066490771324	2.02066490771324\\
-0.174581939799331	0.0595317725752508	2.02066491125588	2.02066491125588\\
-0.174581939799331	0.0608695652173913	2.02066491470804	2.02066491470804\\
-0.174581939799331	0.0622073578595318	2.02066491797784	2.02066491797784\\
-0.174581939799331	0.0635451505016723	2.02066492107896	2.02066492107896\\
-0.174581939799331	0.0648829431438127	2.02066492402238	2.02066492402238\\
-0.174581939799331	0.0662207357859532	2.02066492690087	2.02066492690087\\
-0.174581939799331	0.0675585284280937	2.02066492968198	2.02066492968198\\
-0.174581939799331	0.0688963210702341	2.02066493232584	2.02066493232584\\
-0.174581939799331	0.0702341137123746	2.02066493484201	2.02066493484201\\
-0.174581939799331	0.071571906354515	2.0206649372373	2.0206649372373\\
-0.174581939799331	0.0729096989966556	2.02066493960374	2.02066493960374\\
-0.174581939799331	0.074247491638796	2.02066494187399	2.02066494187399\\
-0.174581939799331	0.0755852842809365	2.02066494403898	2.02066494403898\\
-0.174581939799331	0.0769230769230769	2.02066494610528	2.02066494610528\\
-0.174581939799331	0.0782608695652174	2.02066494808152	2.02066494808152\\
-0.174581939799331	0.0795986622073579	2.02066495004317	2.02066495004317\\
-0.174581939799331	0.0809364548494984	2.02066495191752	2.02066495191752\\
-0.174581939799331	0.0822742474916388	2.02066495370979	2.02066495370979\\
-0.174581939799331	0.0836120401337793	2.02066495542437	2.02066495542437\\
-0.174581939799331	0.0849498327759198	2.02066495708063	2.02066495708063\\
-0.174581939799331	0.0862876254180602	2.02066495871224	2.02066495871224\\
-0.174581939799331	0.0876254180602007	2.02066496027489	2.02066496027489\\
-0.174581939799331	0.0889632107023411	2.02066496177263	2.02066496177263\\
-0.174581939799331	0.0903010033444816	2.02066496320843	2.02066496320843\\
-0.174581939799331	0.0916387959866221	2.02066496460736	2.02066496460736\\
-0.174581939799331	0.0929765886287626	2.02066496597631	2.02066496597631\\
-0.174581939799331	0.094314381270903	2.02066496729018	2.02066496729018\\
-0.174581939799331	0.0956521739130435	2.02066496855204	2.02066496855204\\
-0.174581939799331	0.096989966555184	2.02066496976402	2.02066496976402\\
-0.174581939799331	0.0983277591973244	2.02066497095348	2.02066497095348\\
-0.174581939799331	0.0996655518394649	2.02066497211087	2.02066497211087\\
-0.174581939799331	0.101003344481605	2.02066497322378	2.02066497322378\\
-0.174581939799331	0.102341137123746	2.02066497429452	2.02066497429452\\
-0.174581939799331	0.103678929765886	2.02066497532473	2.02066497532473\\
-0.174581939799331	0.105016722408027	2.02066497634197	2.02066497634197\\
-0.174581939799331	0.106354515050167	2.02066497732706	2.02066497732706\\
-0.174581939799331	0.107692307692308	2.02066497827585	2.02066497827585\\
-0.174581939799331	0.109030100334448	2.02066497919013	2.02066497919013\\
-0.174581939799331	0.110367892976589	2.02066498007136	2.02066498007136\\
-0.174581939799331	0.111705685618729	2.02066498094552	2.02066498094552\\
-0.174581939799331	0.11304347826087	2.02066498178889	2.02066498178889\\
-0.174581939799331	0.11438127090301	2.02066498260237	2.02066498260237\\
-0.174581939799331	0.115719063545151	2.02066498338736	2.02066498338736\\
-0.174581939799331	0.117056856187291	2.02066498414788	2.02066498414788\\
-0.174581939799331	0.118394648829431	2.02066498489967	2.02066498489967\\
-0.174581939799331	0.119732441471572	2.02066498562544	2.02066498562544\\
-0.174581939799331	0.121070234113712	2.02066498632639	2.02066498632639\\
-0.174581939799331	0.122408026755853	2.02066498700364	2.02066498700364\\
-0.174581939799331	0.123745819397993	2.02066498766289	2.02066498766289\\
-0.174581939799331	0.125083612040134	2.02066498831203	2.02066498831203\\
-0.174581939799331	0.126421404682274	2.02066498893944	2.02066498893944\\
-0.174581939799331	0.127759197324415	2.02066498954607	2.02066498954607\\
-0.174581939799331	0.129096989966555	2.02066499013285	2.02066499013285\\
-0.174581939799331	0.130434782608696	2.02066499070616	2.02066499070616\\
-0.174581939799331	0.131772575250836	2.02066499126898	2.02066499126898\\
-0.174581939799331	0.133110367892977	2.02066499181351	2.02066499181351\\
-0.174581939799331	0.134448160535117	2.02066499234056	2.02066499234056\\
-0.174581939799331	0.135785953177258	2.02066499285085	2.02066499285085\\
-0.174581939799331	0.137123745819398	2.02066499335076	2.02066499335076\\
-0.174581939799331	0.138461538461538	2.0206649938405	2.0206649938405\\
-0.174581939799331	0.139799331103679	2.02066499431479	2.02066499431479\\
-0.174581939799331	0.141137123745819	2.02066499477424	2.02066499477424\\
-0.174581939799331	0.14247491638796	2.02066499521946	2.02066499521946\\
-0.174581939799331	0.1438127090301	2.02066499565634	2.02066499565634\\
-0.174581939799331	0.145150501672241	2.02066499608388	2.02066499608388\\
-0.174581939799331	0.146488294314381	2.02066499649825	2.02066499649825\\
-0.174581939799331	0.147826086956522	2.02066499689997	2.02066499689997\\
-0.174581939799331	0.149163879598662	2.02066499728955	2.02066499728955\\
-0.174581939799331	0.150501672240803	2.02066499767197	2.02066499767197\\
-0.174581939799331	0.151839464882943	2.02066499804632	2.02066499804632\\
-0.174581939799331	0.153177257525084	2.02066499840932	2.02066499840932\\
-0.174581939799331	0.154515050167224	2.0206649987615	2.0206649987615\\
-0.174581939799331	0.155852842809365	2.02066499910327	2.02066499910327\\
-0.174581939799331	0.157190635451505	2.02066499943839	2.02066499943839\\
-0.174581939799331	0.158528428093646	2.02066499976707	2.02066499976707\\
-0.174581939799331	0.159866220735786	2.02066500008586	2.02066500008586\\
-0.174581939799331	0.161204013377926	2.02066500039532	2.02066500039532\\
-0.174581939799331	0.162541806020067	2.0206650006958	2.0206650006958\\
-0.174581939799331	0.163879598662207	2.02066500098978	2.02066500098978\\
-0.174581939799331	0.165217391304348	2.02066500127895	2.02066500127895\\
-0.174581939799331	0.166555183946488	2.02066500155956	2.02066500155956\\
-0.174581939799331	0.167892976588629	2.02066500183204	2.02066500183204\\
-0.174581939799331	0.169230769230769	2.02066500209677	2.02066500209677\\
-0.174581939799331	0.17056856187291	2.02066500235481	2.02066500235481\\
-0.174581939799331	0.17190635451505	2.02066500260963	2.02066500260963\\
-0.174581939799331	0.173244147157191	2.0206650028572	2.0206650028572\\
-0.174581939799331	0.174581939799331	2.02066500309759	2.02066500309759\\
-0.174581939799331	0.175919732441472	2.02066500333122	2.02066500333122\\
-0.174581939799331	0.177257525083612	2.02066500355834	2.02066500355834\\
-0.174581939799331	0.178595317725753	2.02066500378275	2.02066500378275\\
-0.174581939799331	0.179933110367893	2.02066500400141	2.02066500400141\\
-0.174581939799331	0.181270903010033	2.02066500421396	2.02066500421396\\
-0.174581939799331	0.182608695652174	2.02066500442049	2.02066500442049\\
-0.174581939799331	0.183946488294314	2.02066500462134	2.02066500462134\\
-0.174581939799331	0.185284280936455	2.02066500481834	2.02066500481834\\
-0.174581939799331	0.186622073578595	2.02066500501176	2.02066500501176\\
-0.174581939799331	0.187959866220736	2.02066500519988	2.02066500519988\\
-0.174581939799331	0.189297658862876	2.02066500538284	2.02066500538284\\
-0.174581939799331	0.190635451505017	2.02066500556072	2.02066500556072\\
-0.174581939799331	0.191973244147157	2.02066500573381	2.02066500573381\\
-0.174581939799331	0.193311036789298	2.02066500590498	2.02066500590498\\
-0.174581939799331	0.194648829431438	2.02066500607167	2.02066500607167\\
-0.174581939799331	0.195986622073579	2.02066500623388	2.02066500623388\\
-0.174581939799331	0.197324414715719	2.02066500639174	2.02066500639174\\
-0.174581939799331	0.19866220735786	2.02066500654532	2.02066500654532\\
-0.174581939799331	0.2	2.02066500669547	2.02066500669547\\
-0.173244147157191	-0.2	-0.648292573414148	-0.648292573414148\\
-0.173244147157191	-0.19866220735786	-0.636956368109118	-0.636956368109118\\
-0.173244147157191	-0.197324414715719	-0.625778658175728	-0.625778658175728\\
-0.173244147157191	-0.195986622073579	-0.614753816919387	-0.614753816919387\\
-0.173244147157191	-0.194648829431438	-0.603876505683971	-0.603876505683971\\
-0.173244147157191	-0.193311036789298	-0.593141654683866	-0.593141654683866\\
-0.173244147157191	-0.191973244147157	-0.582544445426668	-0.582544445426668\\
-0.173244147157191	-0.190635451505017	-0.57208029457157	-0.57208029457157\\
-0.173244147157191	-0.189297658862876	-0.561744839085824	-0.561744839085824\\
-0.173244147157191	-0.187959866220736	-0.551533922577021	-0.551533922577021\\
-0.173244147157191	-0.186622073578595	-0.54144358269223	-0.54144358269223\\
-0.173244147157191	-0.185284280936455	-0.531470039486779	-0.531470039486779\\
-0.173244147157191	-0.183946488294314	-0.521609684675794	-0.521609684675794\\
-0.173244147157191	-0.182608695652174	-0.511859071690704	-0.511859071690704\\
-0.173244147157191	-0.181270903010033	-0.502214906470951	-0.502214906470951\\
-0.173244147157191	-0.179933110367893	-0.492674038928303	-0.492674038928303\\
-0.173244147157191	-0.178595317725753	-0.483233455027432	-0.483233455027432\\
-0.173244147157191	-0.177257525083612	-0.473890269432121	-0.473890269432121\\
-0.173244147157191	-0.175919732441472	-0.464641718671416	-0.464641718671416\\
-0.173244147157191	-0.174581939799331	-0.455485154784573	-0.455485154784573\\
-0.173244147157191	-0.173244147157191	-0.446418039407655	-0.446418039407655\\
-0.173244147157191	-0.17190635451505	-0.437437938268261	-0.437437938268261\\
-0.173244147157191	-0.17056856187291	-0.428542516058118	-0.428542516058118\\
-0.173244147157191	-0.169230769230769	-0.419729531656259	-0.419729531656259\\
-0.173244147157191	-0.167892976588629	-0.41099683367817	-0.41099683367817\\
-0.173244147157191	-0.166555183946488	-0.402342356328755	-0.402342356328755\\
-0.173244147157191	-0.165217391304348	-0.393764115539246	-0.393764115539246\\
-0.173244147157191	-0.163879598662207	-0.385260205370274	-0.385260205370274\\
-0.173244147157191	-0.162541806020067	-0.376828794665242	-0.376828794665242\\
-0.173244147157191	-0.161204013377926	-0.368468123940068	-0.368468123940068\\
-0.173244147157191	-0.159866220735786	-0.360176502497043	-0.360176502497043\\
-0.173244147157191	-0.158528428093645	-0.351952305752326	-0.351952305752326\\
-0.173244147157191	-0.157190635451505	-0.343793972768251	-0.343793972768251\\
-0.173244147157191	-0.155852842809365	-0.335700003983331	-0.335700003983331\\
-0.173244147157191	-0.154515050167224	-0.327668959134589	-0.327668959134589\\
-0.173244147157191	-0.153177257525084	-0.319699455368619	-0.319699455368619\\
-0.173244147157191	-0.151839464882943	-0.311790165539816	-0.311790165539816\\
-0.173244147157191	-0.150501672240803	-0.303939816696255	-0.303939816696255\\
-0.173244147157191	-0.149163879598662	-0.296147188756205	-0.296147188756205\\
-0.173244147157191	-0.147826086956522	-0.288411113380923	-0.288411113380923\\
-0.173244147157191	-0.146488294314381	-0.280730473052685	-0.280730473052685\\
-0.173244147157191	-0.145150501672241	-0.273104200370812	-0.273104200370812\\
-0.173244147157191	-0.1438127090301	-0.265531277583102	-0.265531277583102\\
-0.173244147157191	-0.14247491638796	-0.258010736375868	-0.258010736375868\\
-0.173244147157191	-0.141137123745819	-0.250541657952901	-0.250541657952901\\
-0.173244147157191	-0.139799331103679	-0.243123173442789	-0.243123173442789\\
-0.173244147157191	-0.138461538461538	-0.235754464685615	-0.235754464685615\\
-0.173244147157191	-0.137123745819398	-0.228434722336016	-0.228434722336016\\
-0.173244147157191	-0.135785953177258	-0.221161645429579	-0.221161645429579\\
-0.173244147157191	-0.134448160535117	-0.21393367053784	-0.21393367053784\\
-0.173244147157191	-0.133110367892977	-0.206750035373283	-0.206750035373283\\
-0.173244147157191	-0.131772575250836	-0.199610011292287	-0.199610011292287\\
-0.173244147157191	-0.130434782608696	-0.192514235323264	-0.192514235323264\\
-0.173244147157191	-0.129096989966555	-0.185463503104745	-0.185463503104745\\
-0.173244147157191	-0.127759197324415	-0.178457409376276	-0.178457409376276\\
-0.173244147157191	-0.126421404682274	-0.17149562471617	-0.17149562471617\\
-0.173244147157191	-0.125083612040134	-0.164577905115412	-0.164577905115412\\
-0.173244147157191	-0.123745819397993	-0.157704104453825	-0.157704104453825\\
-0.173244147157191	-0.122408026755853	-0.150874190911673	-0.150874190911673\\
-0.173244147157191	-0.121070234113712	-0.14408826882341	-0.14408826882341\\
-0.173244147157191	-0.119732441471572	-0.137346608222596	-0.137346608222596\\
-0.173244147157191	-0.118394648829431	-0.130649685525771	-0.130649685525771\\
-0.173244147157191	-0.117056856187291	-0.123998138946062	-0.123998138946062\\
-0.173244147157191	-0.115719063545151	-0.117386381122607	-0.117386381122607\\
-0.173244147157191	-0.11438127090301	-0.110810632003874	-0.110810632003874\\
-0.173244147157191	-0.11304347826087	-0.104273409587749	-0.104273409587749\\
-0.173244147157191	-0.111705685618729	-0.0977837750163101	-0.0977837750163101\\
-0.173244147157191	-0.110367892976589	-0.0913448122402226	-0.0913448122402226\\
-0.173244147157191	-0.109030100334448	-0.0849601895121909	-0.0849601895121909\\
-0.173244147157191	-0.107692307692308	-0.0786290877732161	-0.0786290877732161\\
-0.173244147157191	-0.106354515050167	-0.0723340034095805	-0.0723340034095805\\
-0.173244147157191	-0.105016722408027	-0.0660839431625303	-0.0660839431625303\\
-0.173244147157191	-0.103678929765886	-0.059907579681835	-0.059907579681835\\
-0.173244147157191	-0.102341137123746	-0.053797096948461	-0.053797096948461\\
-0.173244147157191	-0.101003344481605	-0.0477259319764662	-0.0477259319764662\\
-0.173244147157191	-0.0996655518394649	-0.0417522337649014	-0.0417522337649014\\
-0.173244147157191	-0.0983277591973244	-0.0358380112136811	-0.0358380112136811\\
-0.173244147157191	-0.096989966555184	-0.0300232526741736	-0.0300232526741736\\
-0.173244147157191	-0.0956521739130435	-0.0242843335672257	-0.0242843335672257\\
-0.173244147157191	-0.094314381270903	-0.0186790674246544	-0.0186790674246544\\
-0.173244147157191	-0.0929765886287625	-0.013184998711863	-0.013184998711863\\
-0.173244147157191	-0.0916387959866221	-0.0078263940487876	-0.0078263940487876\\
-0.173244147157191	-0.0903010033444816	-0.00262869878963246	-0.00262869878963246\\
-0.173244147157191	-0.0889632107023411	0.00238301419022924	0.00238301419022924\\
-0.173244147157191	-0.0876254180602007	0.007182711960253	0.007182711960253\\
-0.173244147157191	-0.0862876254180602	0.0117418312254393	0.0117418312254393\\
-0.173244147157191	-0.0849498327759197	0.015994610211424	0.015994610211424\\
-0.173244147157191	-0.0836120401337793	0.0199144982500044	0.0199144982500044\\
-0.173244147157191	-0.0822742474916388	0.0234020432901891	0.0234020432901891\\
-0.173244147157191	-0.0809364548494983	0.0263885878644656	0.0263885878644656\\
-0.173244147157191	-0.0795986622073579	0.0287541216203429	0.0287541216203429\\
-0.173244147157191	-0.0782608695652174	0.03033016439485	0.03033016439485\\
-0.173244147157191	-0.0769230769230769	0.0308250236591889	0.0308250236591889\\
-0.173244147157191	-0.0755852842809365	0.0308250240597365	0.0308250240597365\\
-0.173244147157191	-0.074247491638796	0.0308250244877926	0.0308250244877926\\
-0.173244147157191	-0.0729096989966555	0.0308250249537323	0.0308250249537323\\
-0.173244147157191	-0.071571906354515	0.0308250254669931	0.0308250254669931\\
-0.173244147157191	-0.0702341137123746	0.0308250260368952	0.0308250260368952\\
-0.173244147157191	-0.0688963210702341	0.0308250266666141	0.0308250266666141\\
-0.173244147157191	-0.0675585284280937	0.0308250273703375	0.0308250273703375\\
-0.173244147157191	-0.0662207357859532	0.0308250281592176	0.0308250281592176\\
-0.173244147157191	-0.0648829431438127	0.0308250290451355	0.0308250290451355\\
-0.173244147157191	-0.0635451505016722	0.0308250300460097	0.0308250300460097\\
-0.173244147157191	-0.0622073578595318	0.0308250311827337	0.0308250311827337\\
-0.173244147157191	-0.0608695652173913	0.030825032480578	0.030825032480578\\
-0.173244147157191	-0.0595317725752508	0.0308250339711673	0.0308250339711673\\
-0.173244147157191	-0.0581939799331104	0.0308250356944836	0.0308250356944836\\
-0.173244147157191	-0.0568561872909699	0.0308250377016731	0.0308250377016731\\
-0.173244147157191	-0.0555183946488294	0.0308250400590591	0.0308250400590591\\
-0.173244147157191	-0.0541806020066889	0.0308250428539972	0.0308250428539972\\
-0.173244147157191	-0.0528428093645485	0.0308250461997748	0.0308250461997748\\
-0.173244147157191	-0.051505016722408	0.0308250502561881	0.0308250502561881\\
-0.173244147157191	-0.0501672240802676	0.0308250552531707	0.0308250552531707\\
-0.173244147157191	-0.0488294314381271	0.0308250615191608	0.0308250615191608\\
-0.173244147157191	-0.0474916387959866	0.0308250695483263	0.0308250695483263\\
-0.173244147157191	-0.0461538461538462	0.0308250801186494	0.0308250801186494\\
-0.173244147157191	-0.0448160535117057	0.0308250945235088	0.0308250945235088\\
-0.173244147157191	-0.0434782608695652	0.0308251150030718	0.0308251150030718\\
-0.173244147157191	-0.0421404682274247	0.0308251461130091	0.0308251461130091\\
-0.173244147157191	-0.0408026755852843	0.0308251979452855	0.0308251979452855\\
-0.173244147157191	-0.0394648829431438	0.0308252987903352	0.0308252987903352\\
-0.173244147157191	-0.0381270903010033	0.0308255672687189	0.0308255672687189\\
-0.173244147157191	-0.0367892976588629	0.0308279370200172	0.0308279370200172\\
-0.173244147157191	-0.0354515050167224	0.301914474534677	0.301914474534677\\
-0.173244147157191	-0.0341137123745819	0.52626012612182	0.52626012612182\\
-0.173244147157191	-0.0327759197324415	0.713425069907259	0.713425069907259\\
-0.173244147157191	-0.031438127090301	0.877619510129975	0.877619510129975\\
-0.173244147157191	-0.0301003344481605	1.03923893406371	1.03923893406371\\
-0.173244147157191	-0.0287625418060201	1.19322888255486	1.19322888255486\\
-0.173244147157191	-0.0274247491638796	1.34317016585536	1.34317016585536\\
-0.173244147157191	-0.0260869565217391	1.49285931953231	1.49285931953231\\
-0.173244147157191	-0.0247491638795987	1.6407055260883	1.6407055260883\\
-0.173244147157191	-0.0234113712374582	1.78489433462885	1.78489433462885\\
-0.173244147157191	-0.0220735785953177	1.92891556329946	1.92891556329946\\
-0.173244147157191	-0.0207357859531772	2.02060490680888	2.02060490680888\\
-0.173244147157191	-0.0193979933110368	2.02064898743893	2.02064898743893\\
-0.173244147157191	-0.0180602006688963	2.0206556863418	2.0206556863418\\
-0.173244147157191	-0.0167224080267558	2.02065843709487	2.02065843709487\\
-0.173244147157191	-0.0153846153846154	2.02065995576907	2.02065995576907\\
-0.173244147157191	-0.0140468227424749	2.02066112706327	2.02066112706327\\
-0.173244147157191	-0.0127090301003344	2.02066185316812	2.02066185316812\\
-0.173244147157191	-0.011371237458194	2.02066235024222	2.02066235024222\\
-0.173244147157191	-0.0100334448160535	2.02066271366942	2.02066271366942\\
-0.173244147157191	-0.00869565217391302	2.02066302993441	2.02066302993441\\
-0.173244147157191	-0.00735785953177256	2.02066328452181	2.02066328452181\\
-0.173244147157191	-0.00602006688963211	2.02066348072389	2.02066348072389\\
-0.173244147157191	-0.00468227424749162	2.02066363785763	2.02066363785763\\
-0.173244147157191	-0.00334448160535117	2.02066377155826	2.02066377155826\\
-0.173244147157191	-0.00200668896321068	2.02066389660883	2.02066389660883\\
-0.173244147157191	-0.000668896321070228	2.02066399849995	2.02066399849995\\
-0.173244147157191	0.000668896321070256	2.02066408394328	2.02066408394328\\
-0.173244147157191	0.00200668896321071	2.02066415665529	2.02066415665529\\
-0.173244147157191	0.00334448160535117	2.02066422590876	2.02066422590876\\
-0.173244147157191	0.00468227424749165	2.02066428709304	2.02066428709304\\
-0.173244147157191	0.00602006688963211	2.02066433972181	2.02066433972181\\
-0.173244147157191	0.00735785953177259	2.02066438562426	2.02066438562426\\
-0.173244147157191	0.00869565217391305	2.02066442688433	2.02066442688433\\
-0.173244147157191	0.0100334448160535	2.02066446698375	2.02066446698375\\
-0.173244147157191	0.011371237458194	2.02066450206898	2.02066450206898\\
-0.173244147157191	0.0127090301003345	2.02066453320686	2.02066453320686\\
-0.173244147157191	0.0140468227424749	2.02066456102846	2.02066456102846\\
-0.173244147157191	0.0153846153846154	2.0206645876026	2.0206645876026\\
-0.173244147157191	0.0167224080267559	2.02066461234538	2.02066461234538\\
-0.173244147157191	0.0180602006688963	2.02066463456542	2.02066463456542\\
-0.173244147157191	0.0193979933110368	2.02066465465283	2.02066465465283\\
-0.173244147157191	0.0207357859531773	2.02066467290504	2.02066467290504\\
-0.173244147157191	0.0220735785953177	2.02066469100053	2.02066469100053\\
-0.173244147157191	0.0234113712374582	2.02066470746797	2.02066470746797\\
-0.173244147157191	0.0247491638795987	2.02066472249373	2.02066472249373\\
-0.173244147157191	0.0260869565217391	2.02066473625848	2.02066473625848\\
-0.173244147157191	0.0274247491638796	2.0206647492106	2.0206647492106\\
-0.173244147157191	0.0287625418060201	2.0206647617849	2.0206647617849\\
-0.173244147157191	0.0301003344481605	2.02066477333985	2.02066477333985\\
-0.173244147157191	0.031438127090301	2.02066478399883	2.02066478399883\\
-0.173244147157191	0.0327759197324415	2.02066479386144	2.02066479386144\\
-0.173244147157191	0.034113712374582	2.02066480339801	2.02066480339801\\
-0.173244147157191	0.0354515050167224	2.0206648124841	2.0206648124841\\
-0.173244147157191	0.0367892976588629	2.02066482091461	2.02066482091461\\
-0.173244147157191	0.0381270903010034	2.02066482875737	2.02066482875737\\
-0.173244147157191	0.0394648829431438	2.02066483607095	2.02066483607095\\
-0.173244147157191	0.0408026755852843	2.02066484328476	2.02066484328476\\
-0.173244147157191	0.0421404682274248	2.02066485007031	2.02066485007031\\
-0.173244147157191	0.0434782608695652	2.02066485641205	2.02066485641205\\
-0.173244147157191	0.0448160535117057	2.02066486235152	2.02066486235152\\
-0.173244147157191	0.0461538461538462	2.02066486796405	2.02066486796405\\
-0.173244147157191	0.0474916387959866	2.02066487350612	2.02066487350612\\
-0.173244147157191	0.0488294314381271	2.02066487870677	2.02066487870677\\
-0.173244147157191	0.0501672240802676	2.02066488359587	2.02066488359587\\
-0.173244147157191	0.051505016722408	2.02066488819956	2.02066488819956\\
-0.173244147157191	0.0528428093645485	2.02066489262643	2.02066489262643\\
-0.173244147157191	0.054180602006689	2.02066489694281	2.02066489694281\\
-0.173244147157191	0.0555183946488295	2.02066490101405	2.02066490101405\\
-0.173244147157191	0.0568561872909699	2.02066490485999	2.02066490485999\\
-0.173244147157191	0.0581939799331104	2.02066490849582	2.02066490849582\\
-0.173244147157191	0.0595317725752508	2.02066491204537	2.02066491204537\\
-0.173244147157191	0.0608695652173913	2.02066491546962	2.02066491546962\\
-0.173244147157191	0.0622073578595318	2.02066491871333	2.02066491871333\\
-0.173244147157191	0.0635451505016723	2.02066492178985	2.02066492178985\\
-0.173244147157191	0.0648829431438127	2.02066492470849	2.02066492470849\\
-0.173244147157191	0.0662207357859532	2.02066492759318	2.02066492759318\\
-0.173244147157191	0.0675585284280937	2.02066493035203	2.02066493035203\\
-0.173244147157191	0.0688963210702341	2.02066493297495	2.02066493297495\\
-0.173244147157191	0.0702341137123746	2.02066493547038	2.02066493547038\\
-0.173244147157191	0.071571906354515	2.02066493785456	2.02066493785456\\
-0.173244147157191	0.0729096989966556	2.02066494021827	2.02066494021827\\
-0.173244147157191	0.074247491638796	2.02066494247044	2.02066494247044\\
-0.173244147157191	0.0755852842809365	2.02066494461831	2.02066494461831\\
-0.173244147157191	0.0769230769230769	2.02066494666719	2.02066494666719\\
-0.173244147157191	0.0782608695652174	2.02066494864821	2.02066494864821\\
-0.173244147157191	0.0795986622073579	2.02066495059426	2.02066495059426\\
-0.173244147157191	0.0809364548494984	2.02066495245359	2.02066495245359\\
-0.173244147157191	0.0822742474916388	2.02066495423144	2.02066495423144\\
-0.173244147157191	0.0836120401337793	2.02066495593161	2.02066495593161\\
-0.173244147157191	0.0849498327759198	2.02066495759215	2.02066495759215\\
-0.173244147157191	0.0862876254180602	2.02066495921051	2.02066495921051\\
-0.173244147157191	0.0876254180602007	2.02066496076051	2.02066496076051\\
-0.173244147157191	0.0889632107023411	2.02066496224578	2.02066496224578\\
-0.173244147157191	0.0903010033444816	2.02066496366965	2.02066496366965\\
-0.173244147157191	0.0916387959866221	2.02066496507213	2.02066496507213\\
-0.173244147157191	0.0929765886287626	2.02066496642979	2.02066496642979\\
-0.173244147157191	0.094314381270903	2.02066496773286	2.02066496773286\\
-0.173244147157191	0.0956521739130435	2.02066496898389	2.02066496898389\\
-0.173244147157191	0.096989966555184	2.02066497018595	2.02066497018595\\
-0.173244147157191	0.0983277591973244	2.02066497137821	2.02066497137821\\
-0.173244147157191	0.0996655518394649	2.02066497252585	2.02066497252585\\
-0.173244147157191	0.101003344481605	2.02066497362941	2.02066497362941\\
-0.173244147157191	0.102341137123746	2.02066497469072	2.02066497469072\\
-0.173244147157191	0.103678929765886	2.02066497571747	2.02066497571747\\
-0.173244147157191	0.105016722408027	2.02066497673191	2.02066497673191\\
-0.173244147157191	0.106354515050167	2.02066497770849	2.02066497770849\\
-0.173244147157191	0.107692307692308	2.0206649786491	2.0206649786491\\
-0.173244147157191	0.109030100334448	2.02066497955513	2.02066497955513\\
-0.173244147157191	0.110367892976589	2.02066498043788	2.02066498043788\\
-0.173244147157191	0.111705685618729	2.02066498130486	2.02066498130486\\
-0.173244147157191	0.11304347826087	2.02066498214074	2.02066498214074\\
-0.173244147157191	0.11438127090301	2.02066498294699	2.02066498294699\\
-0.173244147157191	0.115719063545151	2.02066498372471	2.02066498372471\\
-0.173244147157191	0.117056856187291	2.02066498448692	2.02066498448692\\
-0.173244147157191	0.118394648829431	2.02066498523182	2.02066498523182\\
-0.173244147157191	0.119732441471572	2.02066498595093	2.02066498595093\\
-0.173244147157191	0.121070234113712	2.02066498664544	2.02066498664544\\
-0.173244147157191	0.122408026755853	2.02066498731625	2.02066498731625\\
-0.173244147157191	0.123745819397993	2.02066498797681	2.02066498797681\\
-0.173244147157191	0.125083612040134	2.02066498861979	2.02066498861979\\
-0.173244147157191	0.126421404682274	2.02066498924123	2.02066498924123\\
-0.173244147157191	0.127759197324415	2.02066498984209	2.02066498984209\\
-0.173244147157191	0.129096989966555	2.02066499042314	2.02066499042314\\
-0.173244147157191	0.130434782608696	2.0206649909974	2.0206649909974\\
-0.173244147157191	0.131772575250836	2.02066499155467	2.02066499155467\\
-0.173244147157191	0.133110367892977	2.02066499209382	2.02066499209382\\
-0.173244147157191	0.134448160535117	2.02066499261564	2.02066499261564\\
-0.173244147157191	0.135785953177258	2.02066499312093	2.02066499312093\\
-0.173244147157191	0.137123745819398	2.02066499362138	2.02066499362138\\
-0.173244147157191	0.138461538461538	2.02066499410609	2.02066499410609\\
-0.173244147157191	0.139799331103679	2.02066499457549	2.02066499457549\\
-0.173244147157191	0.141137123745819	2.02066499503021	2.02066499503021\\
-0.173244147157191	0.14247491638796	2.02066499547153	2.02066499547153\\
-0.173244147157191	0.1438127090301	2.02066499590809	2.02066499590809\\
-0.173244147157191	0.145150501672241	2.02066499633104	2.02066499633104\\
-0.173244147157191	0.146488294314381	2.02066499674097	2.02066499674097\\
-0.173244147157191	0.147826086956522	2.02066499713837	2.02066499713837\\
-0.173244147157191	0.149163879598662	2.02066499752459	2.02066499752459\\
-0.173244147157191	0.150501672240803	2.02066499790644	2.02066499790644\\
-0.173244147157191	0.151839464882943	2.02066499827653	2.02066499827653\\
-0.173244147157191	0.153177257525084	2.02066499863547	2.02066499863547\\
-0.173244147157191	0.154515050167224	2.02066499898368	2.02066499898368\\
-0.173244147157191	0.155852842809365	2.02066499932214	2.02066499932214\\
-0.173244147157191	0.157190635451505	2.02066499965698	2.02066499965698\\
-0.173244147157191	0.158528428093646	2.0206649999816	2.0206649999816\\
-0.173244147157191	0.159866220735786	2.02066500029665	2.02066500029665\\
-0.173244147157191	0.161204013377926	2.02066500060247	2.02066500060247\\
-0.173244147157191	0.162541806020067	2.02066500089945	2.02066500089945\\
-0.173244147157191	0.163879598662207	2.02066500119352	2.02066500119352\\
-0.173244147157191	0.165217391304348	2.020665001479	2.020665001479\\
-0.173244147157191	0.166555183946488	2.02066500175609	2.02066500175609\\
-0.173244147157191	0.167892976588629	2.02066500202521	2.02066500202521\\
-0.173244147157191	0.169230769230769	2.02066500228666	2.02066500228666\\
-0.173244147157191	0.17056856187291	2.02066500254472	2.02066500254472\\
-0.173244147157191	0.17190635451505	2.02066500279626	2.02066500279626\\
-0.173244147157191	0.173244147157191	2.02066500304046	2.02066500304046\\
-0.173244147157191	0.174581939799331	2.02066500327773	2.02066500327773\\
-0.173244147157191	0.175919732441472	2.02066500350831	2.02066500350831\\
-0.173244147157191	0.177257525083612	2.02066500373479	2.02066500373479\\
-0.173244147157191	0.178595317725753	2.02066500395673	2.02066500395673\\
-0.173244147157191	0.179933110367893	2.02066500417241	2.02066500417241\\
-0.173244147157191	0.181270903010033	2.02066500438193	2.02066500438193\\
-0.173244147157191	0.182608695652174	2.02066500458563	2.02066500458563\\
-0.173244147157191	0.183946488294314	2.0206650047844	2.0206650047844\\
-0.173244147157191	0.185284280936455	2.0206650049805	2.0206650049805\\
-0.173244147157191	0.186622073578595	2.02066500517116	2.02066500517116\\
-0.173244147157191	0.187959866220736	2.02066500535658	2.02066500535658\\
-0.173244147157191	0.189297658862876	2.0206650055368	2.0206650055368\\
-0.173244147157191	0.190635451505017	2.0206650057121	2.0206650057121\\
-0.173244147157191	0.191973244147157	2.02066500588473	2.02066500588473\\
-0.173244147157191	0.193311036789298	2.02066500605352	2.02066500605352\\
-0.173244147157191	0.194648829431438	2.02066500621771	2.02066500621771\\
-0.173244147157191	0.195986622073579	2.02066500637746	2.02066500637746\\
-0.173244147157191	0.197324414715719	2.02066500653285	2.02066500653285\\
-0.173244147157191	0.19866220735786	2.02066500668422	2.02066500668422\\
-0.173244147157191	0.2	2.02066500683384	2.02066500683384\\
-0.17190635451505	-0.2	-0.647634029120164	-0.647634029120164\\
-0.17190635451505	-0.19866220735786	-0.636289871321401	-0.636289871321401\\
-0.17190635451505	-0.197324414715719	-0.625104182682002	-0.625104182682002\\
-0.17190635451505	-0.195986622073579	-0.614071335284051	-0.614071335284051\\
-0.17190635451505	-0.194648829431438	-0.60318598930189	-0.60318598930189\\
-0.17190635451505	-0.193311036789298	-0.59244307383234	-0.59244307383234\\
-0.17190635451505	-0.191973244147157	-0.581837769315863	-0.581837769315863\\
-0.17190635451505	-0.190635451505017	-0.57136549139362	-0.57136549139362\\
-0.17190635451505	-0.189297658862876	-0.561021876062865	-0.561021876062865\\
-0.17190635451505	-0.187959866220736	-0.550802766008374	-0.550802766008374\\
-0.17190635451505	-0.186622073578595	-0.540704198000957	-0.540704198000957\\
-0.17190635451505	-0.185284280936455	-0.530722391265831	-0.530722391265831\\
-0.17190635451505	-0.183946488294314	-0.520853736733984	-0.520853736733984\\
-0.17190635451505	-0.182608695652174	-0.511094787098714	-0.511094787098714\\
-0.17190635451505	-0.181270903010033	-0.501442247607617	-0.501442247607617\\
-0.17190635451505	-0.179933110367893	-0.4918929675274	-0.4918929675274\\
-0.17190635451505	-0.178595317725753	-0.482443932225222	-0.482443932225222\\
-0.17190635451505	-0.177257525083612	-0.473092255815904	-0.473092255815904\\
-0.17190635451505	-0.175919732441472	-0.463835174329385	-0.463835174329385\\
-0.17190635451505	-0.174581939799331	-0.45467003935724	-0.45467003935724\\
-0.17190635451505	-0.173244147157191	-0.445594312141199	-0.445594312141199\\
-0.17190635451505	-0.17190635451505	-0.436605558070127	-0.436605558070127\\
-0.17190635451505	-0.17056856187291	-0.427701441555247	-0.427701441555247\\
-0.17190635451505	-0.169230769230769	-0.418879721256408	-0.418879721256408\\
-0.17190635451505	-0.167892976588629	-0.410138245634745	-0.410138245634745\\
-0.17190635451505	-0.166555183946488	-0.401474948809742	-0.401474948809742\\
-0.17190635451505	-0.165217391304348	-0.392887846700797	-0.392887846700797\\
-0.17190635451505	-0.163879598662207	-0.384375033435651	-0.384375033435651\\
-0.17190635451505	-0.162541806020067	-0.375934678009893	-0.375934678009893\\
-0.17190635451505	-0.161204013377926	-0.367565021183708	-0.367565021183708\\
-0.17190635451505	-0.159866220735786	-0.359264372603796	-0.359264372603796\\
-0.17190635451505	-0.158528428093645	-0.351031108140069	-0.351031108140069\\
-0.17190635451505	-0.157190635451505	-0.342863667428579	-0.342863667428579\\
-0.17190635451505	-0.155852842809365	-0.334760551613728	-0.334760551613728\\
-0.17190635451505	-0.154515050167224	-0.326720321284704	-0.326720321284704\\
-0.17190635451505	-0.153177257525084	-0.318741594602881	-0.318741594602881\\
-0.17190635451505	-0.151839464882943	-0.310823045619028	-0.310823045619028\\
-0.17190635451505	-0.150501672240803	-0.30296340278133	-0.30296340278133\\
-0.17190635451505	-0.149163879598662	-0.295161447637811	-0.295161447637811\\
-0.17190635451505	-0.147826086956522	-0.28741601373961	-0.28741601373961\\
-0.17190635451505	-0.146488294314381	-0.279725985755013	-0.279725985755013\\
-0.17190635451505	-0.145150501672241	-0.272090298808202	-0.272090298808202\\
-0.17190635451505	-0.1438127090301	-0.264507938061703	-0.264507938061703\\
-0.17190635451505	-0.14247491638796	-0.256977938567647	-0.256977938567647\\
-0.17190635451505	-0.141137123745819	-0.249499385420692	-0.249499385420692\\
-0.17190635451505	-0.139799331103679	-0.242071414255249	-0.242071414255249\\
-0.17190635451505	-0.138461538461538	-0.234693212142304	-0.234693212142304\\
-0.17190635451505	-0.137123745819398	-0.227363617039213	-0.227363617039213\\
-0.17190635451505	-0.135785953177258	-0.220080088789243	-0.220080088789243\\
-0.17190635451505	-0.134448160535117	-0.212841624287907	-0.212841624287907\\
-0.17190635451505	-0.133110367892977	-0.205647462253091	-0.205647462253091\\
-0.17190635451505	-0.131772575250836	-0.198497067725805	-0.198497067725805\\
-0.17190635451505	-0.130434782608696	-0.191391730002708	-0.191391730002708\\
-0.17190635451505	-0.129096989966555	-0.184331472617267	-0.184331472617267\\
-0.17190635451505	-0.127759197324415	-0.177315904530711	-0.177315904530711\\
-0.17190635451505	-0.126421404682274	-0.170344713474209	-0.170344713474209\\
-0.17190635451505	-0.125083612040134	-0.16341767632	-0.16341767632\\
-0.17190635451505	-0.123745819397993	-0.156534672637966	-0.156534672637966\\
-0.17190635451505	-0.122408026755853	-0.149695702597707	-0.149695702597707\\
-0.17190635451505	-0.121070234113712	-0.142900910919938	-0.142900910919938\\
-0.17190635451505	-0.119732441471572	-0.136150619441438	-0.136150619441438\\
-0.17190635451505	-0.118394648829431	-0.12944537226125	-0.12944537226125\\
-0.17190635451505	-0.117056856187291	-0.122784817051267	-0.122784817051267\\
-0.17190635451505	-0.115719063545151	-0.116161820164796	-0.116161820164796\\
-0.17190635451505	-0.11438127090301	-0.109574856168717	-0.109574856168717\\
-0.17190635451505	-0.11304347826087	-0.103029773090942	-0.103029773090942\\
-0.17190635451505	-0.111705685618729	-0.0965335771424104	-0.0965335771424104\\
-0.17190635451505	-0.110367892976589	-0.0900891044811173	-0.0900891044811173\\
-0.17190635451505	-0.109030100334448	-0.0837004767479749	-0.0837004767479749\\
-0.17190635451505	-0.107692307692308	-0.0773595106846059	-0.0773595106846059\\
-0.17190635451505	-0.106354515050167	-0.0710532415886789	-0.0710532415886789\\
-0.17190635451505	-0.105016722408027	-0.0648022857108084	-0.0648022857108084\\
-0.17190635451505	-0.103678929765886	-0.0586291091317764	-0.0586291091317764\\
-0.17190635451505	-0.102341137123746	-0.0525075268557876	-0.0525075268557876\\
-0.17190635451505	-0.101003344481605	-0.0464367561245781	-0.0464367561245781\\
-0.17190635451505	-0.0996655518394649	-0.0404680074966417	-0.0404680074966417\\
-0.17190635451505	-0.0983277591973244	-0.0345478241429955	-0.0345478241429955\\
-0.17190635451505	-0.096989966555184	-0.0287468838579846	-0.0287468838579846\\
-0.17190635451505	-0.0956521739130435	-0.023021380436378	-0.023021380436378\\
-0.17190635451505	-0.094314381270903	-0.0174135799280108	-0.0174135799280108\\
-0.17190635451505	-0.0929765886287625	-0.0119433243124997	-0.0119433243124997\\
-0.17190635451505	-0.0916387959866221	-0.00661101245802587	-0.00661101245802587\\
-0.17190635451505	-0.0903010033444816	-0.0014423576529109	-0.0014423576529109\\
-0.17190635451505	-0.0889632107023411	0.00353706568897083	0.00353706568897083\\
-0.17190635451505	-0.0876254180602007	0.00830038396204613	0.00830038396204613\\
-0.17190635451505	-0.0862876254180602	0.0127884487847706	0.0127884487847706\\
-0.17190635451505	-0.0849498327759197	0.0169805479635288	0.0169805479635288\\
-0.17190635451505	-0.0836120401337793	0.0208016209697208	0.0208016209697208\\
-0.17190635451505	-0.0822742474916388	0.024188858990707	0.024188858990707\\
-0.17190635451505	-0.0809364548494983	0.0270387425050609	0.0270387425050609\\
-0.17190635451505	-0.0795986622073579	0.0292267965910691	0.0292267965910691\\
-0.17190635451505	-0.0782608695652174	0.0305835825538219	0.0305835825538219\\
-0.17190635451505	-0.0769230769230769	0.0308250237369643	0.0308250237369643\\
-0.17190635451505	-0.0755852842809365	0.0308250241397781	0.0308250241397781\\
-0.17190635451505	-0.074247491638796	0.0308250245736275	0.0308250245736275\\
-0.17190635451505	-0.0729096989966555	0.0308250250477	0.0308250250477\\
-0.17190635451505	-0.071571906354515	0.0308250255696616	0.0308250255696616\\
-0.17190635451505	-0.0702341137123746	0.0308250261497057	0.0308250261497057\\
-0.17190635451505	-0.0688963210702341	0.0308250267930328	0.0308250267930328\\
-0.17190635451505	-0.0675585284280937	0.0308250275104707	0.0308250275104707\\
-0.17190635451505	-0.0662207357859532	0.0308250283151917	0.0308250283151917\\
-0.17190635451505	-0.0648829431438127	0.0308250292192639	0.0308250292192639\\
-0.17190635451505	-0.0635451505016722	0.0308250302420027	0.0308250302420027\\
-0.17190635451505	-0.0622073578595318	0.0308250314044896	0.0308250314044896\\
-0.17190635451505	-0.0608695652173913	0.0308250327328941	0.0308250327328941\\
-0.17190635451505	-0.0595317725752508	0.0308250342599974	0.0308250342599974\\
-0.17190635451505	-0.0581939799331104	0.0308250360272895	0.0308250360272895\\
-0.17190635451505	-0.0568561872909699	0.0308250380879103	0.0308250380879103\\
-0.17190635451505	-0.0555183946488294	0.030825040509172	0.030825040509172\\
-0.17190635451505	-0.0541806020066889	0.03082504337767	0.03082504337767\\
-0.17190635451505	-0.0528428093645485	0.0308250468201533	0.0308250468201533\\
-0.17190635451505	-0.051505016722408	0.030825051005005	0.030825051005005\\
-0.17190635451505	-0.0501672240802676	0.0308250561697634	0.0308250561697634\\
-0.17190635451505	-0.0488294314381271	0.0308250626601252	0.0308250626601252\\
-0.17190635451505	-0.0474916387959866	0.030825070998315	0.030825070998315\\
-0.17190635451505	-0.0461538461538462	0.0308250820105521	0.0308250820105521\\
-0.17190635451505	-0.0448160535117057	0.0308250970829561	0.0308250970829561\\
-0.17190635451505	-0.0434782608695652	0.030825118683143	0.030825118683143\\
-0.17190635451505	-0.0421404682274247	0.0308251516862141	0.0308251516862141\\
-0.17190635451505	-0.0408026755852843	0.0308252074630097	0.0308252074630097\\
-0.17190635451505	-0.0394648829431438	0.0308253184147159	0.0308253184147159\\
-0.17190635451505	-0.0381270903010033	0.0308256300352507	0.0308256300352507\\
-0.17190635451505	-0.0367892976588629	0.0308299656352837	0.0308299656352837\\
-0.17190635451505	-0.0354515050167224	0.327544023718668	0.327544023718668\\
-0.17190635451505	-0.0341137123745819	0.545257378967527	0.545257378967527\\
-0.17190635451505	-0.0327759197324415	0.731457327753128	0.731457327753128\\
-0.17190635451505	-0.031438127090301	0.893837719667198	0.893837719667198\\
-0.17190635451505	-0.0301003344481605	1.05553008026073	1.05553008026073\\
-0.17190635451505	-0.0287625418060201	1.20803949658061	1.20803949658061\\
-0.17190635451505	-0.0274247491638796	1.35807462123495	1.35807462123495\\
-0.17190635451505	-0.0260869565217391	1.50785682883375	1.50785682883375\\
-0.17190635451505	-0.0247491638795987	1.65488277836529	1.65488277836529\\
-0.17190635451505	-0.0234113712374582	1.79917876239756	1.79917876239756\\
-0.17190635451505	-0.0220735785953177	1.94331373737746	1.94331373737746\\
-0.17190635451505	-0.0207357859531772	2.02061797877187	2.02061797877187\\
-0.17190635451505	-0.0193979933110368	2.02065006296761	2.02065006296761\\
-0.17190635451505	-0.0180602006688963	2.02065606300336	2.02065606300336\\
-0.17190635451505	-0.0167224080267558	2.02065862896398	2.02065862896398\\
-0.17190635451505	-0.0153846153846154	2.02066010588584	2.02066010588584\\
-0.17190635451505	-0.0140468227424749	2.02066121793182	2.02066121793182\\
-0.17190635451505	-0.0127090301003344	2.02066191233479	2.02066191233479\\
-0.17190635451505	-0.011371237458194	2.02066239311234	2.02066239311234\\
-0.17190635451505	-0.0100334448160535	2.0206627462784	2.0206627462784\\
-0.17190635451505	-0.00869565217391302	2.02066306029946	2.02066306029946\\
-0.17190635451505	-0.00735785953177256	2.02066330734279	2.02066330734279\\
-0.17190635451505	-0.00602006688963211	2.02066349905649	2.02066349905649\\
-0.17190635451505	-0.00468227424749162	2.02066365295107	2.02066365295107\\
-0.17190635451505	-0.00334448160535117	2.020663786368	2.020663786368\\
-0.17190635451505	-0.00200668896321068	2.02066390857458	2.02066390857458\\
-0.17190635451505	-0.000668896321070228	2.0206640085905	2.0206640085905\\
-0.17190635451505	0.000668896321070256	2.02066409261389	2.02066409261389\\
-0.17190635451505	0.00200668896321071	2.02066416420537	2.02066416420537\\
-0.17190635451505	0.00334448160535117	2.0206642333848	2.0206642333848\\
-0.17190635451505	0.00468227424749165	2.02066429347233	2.02066429347233\\
-0.17190635451505	0.00602006688963211	2.0206643453562	2.0206643453562\\
-0.17190635451505	0.00735785953177259	2.02066439064682	2.02066439064682\\
-0.17190635451505	0.00869565217391305	2.02066443193033	2.02066443193033\\
-0.17190635451505	0.0100334448160535	2.02066447139507	2.02066447139507\\
-0.17190635451505	0.011371237458194	2.02066450604085	2.02066450604085\\
-0.17190635451505	0.0127090301003345	2.02066453680902	2.02066453680902\\
-0.17190635451505	0.0140468227424749	2.02066456431577	2.02066456431577\\
-0.17190635451505	0.0153846153846154	2.02066459088163	2.02066459088163\\
-0.17190635451505	0.0167224080267559	2.02066461531369	2.02066461531369\\
-0.17190635451505	0.0180602006688963	2.02066463729308	2.02066463729308\\
-0.17190635451505	0.0193979933110368	2.02066465717158	2.02066465717158\\
-0.17190635451505	0.0207357859531773	2.02066467535305	2.02066467535305\\
-0.17190635451505	0.0220735785953177	2.02066469331904	2.02066469331904\\
-0.17190635451505	0.0234113712374582	2.02066470962058	2.02066470962058\\
-0.17190635451505	0.0247491638795987	2.02066472450038	2.02066472450038\\
-0.17190635451505	0.0260869565217391	2.02066473813577	2.02066473813577\\
-0.17190635451505	0.0274247491638796	2.02066475109113	2.02066475109113\\
-0.17190635451505	0.0287625418060201	2.02066476353977	2.02066476353977\\
-0.17190635451505	0.0301003344481605	2.02066477498837	2.02066477498837\\
-0.17190635451505	0.031438127090301	2.02066478555205	2.02066478555205\\
-0.17190635451505	0.0327759197324415	2.02066479532859	2.02066479532859\\
-0.17190635451505	0.034113712374582	2.02066480486638	2.02066480486638\\
-0.17190635451505	0.0354515050167224	2.02066481387223	2.02066481387223\\
-0.17190635451505	0.0367892976588629	2.02066482223022	2.02066482223022\\
-0.17190635451505	0.0381270903010034	2.0206648300071	2.0206648300071\\
-0.17190635451505	0.0394648829431438	2.02066483726611	2.02066483726611\\
-0.17190635451505	0.0408026755852843	2.02066484447734	2.02066484447734\\
-0.17190635451505	0.0421404682274248	2.02066485120616	2.02066485120616\\
-0.17190635451505	0.0434782608695652	2.02066485749598	2.02066485749598\\
-0.17190635451505	0.0448160535117057	2.02066486338706	2.02066486338706\\
-0.17190635451505	0.0461538461538462	2.02066486900539	2.02066486900539\\
-0.17190635451505	0.0474916387959866	2.02066487450224	2.02066487450224\\
-0.17190635451505	0.0488294314381271	2.02066487966107	2.02066487966107\\
-0.17190635451505	0.0501672240802676	2.02066488451151	2.02066488451151\\
-0.17190635451505	0.051505016722408	2.02066488907595	2.02066488907595\\
-0.17190635451505	0.0528428093645485	2.02066489351148	2.02066489351148\\
-0.17190635451505	0.054180602006689	2.02066489779359	2.02066489779359\\
-0.17190635451505	0.0555183946488295	2.02066490183298	2.02066490183298\\
-0.17190635451505	0.0568561872909699	2.02066490564875	2.02066490564875\\
-0.17190635451505	0.0581939799331104	2.0206649092547	2.0206649092547\\
-0.17190635451505	0.0595317725752508	2.0206649128118	2.0206649128118\\
-0.17190635451505	0.0608695652173913	2.02066491620931	2.02066491620931\\
-0.17190635451505	0.0622073578595318	2.02066491942799	2.02066491942799\\
-0.17190635451505	0.0635451505016723	2.02066492247917	2.02066492247917\\
-0.17190635451505	0.0648829431438127	2.02066492538459	2.02066492538459\\
-0.17190635451505	0.0662207357859532	2.02066492826677	2.02066492826677\\
-0.17190635451505	0.0675585284280937	2.02066493100428	2.02066493100428\\
-0.17190635451505	0.0688963210702341	2.020664933607	2.020664933607\\
-0.17190635451505	0.0702341137123746	2.02066493608196	2.02066493608196\\
-0.17190635451505	0.071571906354515	2.02066493847218	2.02066493847218\\
-0.17190635451505	0.0729096989966556	2.02066494081758	2.02066494081758\\
-0.17190635451505	0.074247491638796	2.02066494305231	2.02066494305231\\
-0.17190635451505	0.0755852842809365	2.02066494518294	2.02066494518294\\
-0.17190635451505	0.0769230769230769	2.02066494721565	2.02066494721565\\
-0.17190635451505	0.0782608695652174	2.02066494920186	2.02066494920186\\
-0.17190635451505	0.0795986622073579	2.02066495113268	2.02066495113268\\
-0.17190635451505	0.0809364548494984	2.02066495297751	2.02066495297751\\
-0.17190635451505	0.0822742474916388	2.02066495474064	2.02066495474064\\
-0.17190635451505	0.0836120401337793	2.02066495642773	2.02066495642773\\
-0.17190635451505	0.0849498327759198	2.02066495809254	2.02066495809254\\
-0.17190635451505	0.0862876254180602	2.02066495969805	2.02066495969805\\
-0.17190635451505	0.0876254180602007	2.02066496123576	2.02066496123576\\
-0.17190635451505	0.0889632107023411	2.02066496270861	2.02066496270861\\
-0.17190635451505	0.0903010033444816	2.02066496412368	2.02066496412368\\
-0.17190635451505	0.0916387959866221	2.02066496552749	2.02066496552749\\
-0.17190635451505	0.0929765886287626	2.02066496687416	2.02066496687416\\
-0.17190635451505	0.094314381270903	2.02066496816653	2.02066496816653\\
-0.17190635451505	0.0956521739130435	2.02066496940709	2.02066496940709\\
-0.17190635451505	0.096989966555184	2.02066497061057	2.02066497061057\\
-0.17190635451505	0.0983277591973244	2.02066497179486	2.02066497179486\\
-0.17190635451505	0.0996655518394649	2.02066497293299	2.02066497293299\\
-0.17190635451505	0.101003344481605	2.02066497402716	2.02066497402716\\
-0.17190635451505	0.102341137123746	2.02066497507952	2.02066497507952\\
-0.17190635451505	0.103678929765886	2.02066497610897	2.02066497610897\\
-0.17190635451505	0.105016722408027	2.02066497711482	2.02066497711482\\
-0.17190635451505	0.106354515050167	2.02066497808309	2.02066497808309\\
-0.17190635451505	0.107692307692308	2.02066497901544	2.02066497901544\\
-0.17190635451505	0.109030100334448	2.02066497991367	2.02066497991367\\
-0.17190635451505	0.110367892976589	2.02066498079862	2.02066498079862\\
-0.17190635451505	0.111705685618729	2.02066498165803	2.02066498165803\\
-0.17190635451505	0.11304347826087	2.02066498248657	2.02066498248657\\
-0.17190635451505	0.11438127090301	2.02066498328553	2.02066498328553\\
-0.17190635451505	0.115719063545151	2.02066498405645	2.02066498405645\\
-0.17190635451505	0.117056856187291	2.02066498482033	2.02066498482033\\
-0.17190635451505	0.118394648829431	2.02066498555848	2.02066498555848\\
-0.17190635451505	0.119732441471572	2.02066498627107	2.02066498627107\\
-0.17190635451505	0.121070234113712	2.02066498695913	2.02066498695913\\
-0.17190635451505	0.122408026755853	2.02066498762642	2.02066498762642\\
-0.17190635451505	0.123745819397993	2.02066498828568	2.02066498828568\\
-0.17190635451505	0.125083612040134	2.02066498892261	2.02066498892261\\
-0.17190635451505	0.126421404682274	2.02066498953822	2.02066498953822\\
-0.17190635451505	0.127759197324415	2.02066499013334	2.02066499013334\\
-0.17190635451505	0.129096989966555	2.02066499071351	2.02066499071351\\
-0.17190635451505	0.130434782608696	2.02066499128407	2.02066499128407\\
-0.17190635451505	0.131772575250836	2.0206649918359	2.0206649918359\\
-0.17190635451505	0.133110367892977	2.0206649923698	2.0206649923698\\
-0.17190635451505	0.134448160535117	2.02066499288649	2.02066499288649\\
-0.17190635451505	0.135785953177258	2.02066499339221	2.02066499339221\\
-0.17190635451505	0.137123745819398	2.02066499388784	2.02066499388784\\
-0.17190635451505	0.138461538461538	2.02066499436764	2.02066499436764\\
-0.17190635451505	0.139799331103679	2.02066499483225	2.02066499483225\\
-0.17190635451505	0.141137123745819	2.02066499528232	2.02066499528232\\
-0.17190635451505	0.14247491638796	2.02066499572414	2.02066499572414\\
-0.17190635451505	0.1438127090301	2.02066499615605	2.02066499615605\\
-0.17190635451505	0.145150501672241	2.02066499657451	2.02066499657451\\
-0.17190635451505	0.146488294314381	2.02066499698007	2.02066499698007\\
-0.17190635451505	0.147826086956522	2.02066499737324	2.02066499737324\\
-0.17190635451505	0.149163879598662	2.02066499775989	2.02066499775989\\
-0.17190635451505	0.150501672240803	2.02066499813734	2.02066499813734\\
-0.17190635451505	0.151839464882943	2.02066499850333	2.02066499850333\\
-0.17190635451505	0.153177257525084	2.02066499885827	2.02066499885827\\
-0.17190635451505	0.154515050167224	2.02066499920259	2.02066499920259\\
-0.17190635451505	0.155852842809365	2.02066499954139	2.02066499954139\\
-0.17190635451505	0.157190635451505	2.02066499987213	2.02066499987213\\
-0.17190635451505	0.158528428093646	2.02066500019297	2.02066500019297\\
-0.17190635451505	0.159866220735786	2.02066500050433	2.02066500050433\\
-0.17190635451505	0.161204013377926	2.02066500080657	2.02066500080657\\
-0.17190635451505	0.162541806020067	2.02066500110362	2.02066500110362\\
-0.17190635451505	0.163879598662207	2.02066500139414	2.02066500139414\\
-0.17190635451505	0.165217391304348	2.02066500167603	2.02066500167603\\
-0.17190635451505	0.166555183946488	2.02066500194973	2.02066500194973\\
-0.17190635451505	0.167892976588629	2.02066500221554	2.02066500221554\\
-0.17190635451505	0.169230769230769	2.02066500247612	2.02066500247612\\
-0.17190635451505	0.17056856187291	2.02066500273181	2.02066500273181\\
-0.17190635451505	0.17190635451505	2.02066500297998	2.02066500297998\\
-0.17190635451505	0.173244147157191	2.020665003221	2.020665003221\\
-0.17190635451505	0.174581939799331	2.0206650034552	2.0206650034552\\
-0.17190635451505	0.175919732441472	2.02066500368384	2.02066500368384\\
-0.17190635451505	0.177257525083612	2.02066500390916	2.02066500390916\\
-0.17190635451505	0.178595317725753	2.0206650041281	2.0206650041281\\
-0.17190635451505	0.179933110367893	2.02066500434074	2.02066500434074\\
-0.17190635451505	0.181270903010033	2.02066500454739	2.02066500454739\\
-0.17190635451505	0.182608695652174	2.02066500474832	2.02066500474832\\
-0.17190635451505	0.183946488294314	2.02066500494689	2.02066500494689\\
-0.17190635451505	0.185284280936455	2.02066500514021	2.02066500514021\\
-0.17190635451505	0.186622073578595	2.02066500532816	2.02066500532816\\
-0.17190635451505	0.187959866220736	2.02066500551082	2.02066500551082\\
-0.17190635451505	0.189297658862876	2.02066500568844	2.02066500568844\\
-0.17190635451505	0.190635451505017	2.02066500586257	2.02066500586257\\
-0.17190635451505	0.191973244147157	2.02066500603353	2.02066500603353\\
-0.17190635451505	0.193311036789298	2.02066500619979	2.02066500619979\\
-0.17190635451505	0.194648829431438	2.02066500636151	2.02066500636151\\
-0.17190635451505	0.195986622073579	2.02066500651879	2.02066500651879\\
-0.17190635451505	0.197324414715719	2.02066500667177	2.02066500667177\\
-0.17190635451505	0.19866220735786	2.02066500682278	2.02066500682278\\
-0.17190635451505	0.2	2.02066500697006	2.02066500697006\\
-0.17056856187291	-0.2	-0.646974803857537	-0.646974803857537\\
-0.17056856187291	-0.19866220735786	-0.635622699683992	-0.635622699683992\\
-0.17056856187291	-0.197324414715719	-0.624429038136527	-0.624429038136527\\
-0.17056856187291	-0.195986622073579	-0.613388190080127	-0.613388190080127\\
-0.17056856187291	-0.194648829431438	-0.602494814525394	-0.602494814525394\\
-0.17056856187291	-0.193311036789298	-0.591743839457012	-0.591743839457012\\
-0.17056856187291	-0.191973244147157	-0.581130444253398	-0.581130444253398\\
-0.17056856187291	-0.190635451505017	-0.5706500435425	-0.5706500435425\\
-0.17056856187291	-0.189297658862876	-0.56029827235616	-0.56029827235616\\
-0.17056856187291	-0.187959866220736	-0.550070972460741	-0.550070972460741\\
-0.17056856187291	-0.186622073578595	-0.539964179755049	-0.539964179755049\\
-0.17056856187291	-0.185284280936455	-0.529974112638369	-0.529974112638369\\
-0.17056856187291	-0.183946488294314	-0.520097161261667	-0.520097161261667\\
-0.17056856187291	-0.182608695652174	-0.510329877584245	-0.510329877584245\\
-0.17056856187291	-0.181270903010033	-0.50066896616604	-0.50066896616604\\
-0.17056856187291	-0.179933110367893	-0.491111275633007	-0.491111275633007\\
-0.17056856187291	-0.178595317725753	-0.481653790759267	-0.481653790759267\\
-0.17056856187291	-0.177257525083612	-0.472293625115404	-0.472293625115404\\
-0.17056856187291	-0.175919732441472	-0.463028014237273	-0.463028014237273\\
-0.17056856187291	-0.174581939799331	-0.453854309274191	-0.453854309274191\\
-0.17056856187291	-0.173244147157191	-0.444769971079446	-0.444769971079446\\
-0.17056856187291	-0.17190635451505	-0.435772564709614	-0.435772564709614\\
-0.17056856187291	-0.17056856187291	-0.426859754302563	-0.426859754302563\\
-0.17056856187291	-0.169230769230769	-0.418029298306867	-0.418029298306867\\
-0.17056856187291	-0.167892976588629	-0.409279045038179	-0.409279045038179\\
-0.17056856187291	-0.166555183946488	-0.400606928540494	-0.400606928540494\\
-0.17056856187291	-0.165217391304348	-0.39201096473258	-0.39201096473258\\
-0.17056856187291	-0.163879598662207	-0.383489247821949	-0.383489247821949\\
-0.17056856187291	-0.162541806020067	-0.375039946970737	-0.375039946970737\\
-0.17056856187291	-0.161204013377926	-0.366661303199733	-0.366661303199733\\
-0.17056856187291	-0.159866220735786	-0.358351626518641	-0.358351626518641\\
-0.17056856187291	-0.158528428093645	-0.350109293272397	-0.350109293272397\\
-0.17056856187291	-0.157190635451505	-0.341932743695104	-0.341932743695104\\
-0.17056856187291	-0.155852842809365	-0.333820479664988	-0.333820479664988\\
-0.17056856187291	-0.154515050167224	-0.325771062655522	-0.325771062655522\\
-0.17056856187291	-0.153177257525084	-0.317783111879891	-0.317783111879891\\
-0.17056856187291	-0.151839464882943	-0.309855302628031	-0.309855302628031\\
-0.17056856187291	-0.150501672240803	-0.301986364797821	-0.301986364797821\\
-0.17056856187291	-0.149163879598662	-0.294175081624666	-0.294175081624666\\
-0.17056856187291	-0.147826086956522	-0.286420288616751	-0.286420288616751\\
-0.17056856187291	-0.146488294314381	-0.278720872706924	-0.278720872706924\\
-0.17056856187291	-0.145150501672241	-0.271075771636436	-0.271075771636436\\
-0.17056856187291	-0.1438127090301	-0.263483973591209	-0.263483973591209\\
-0.17056856187291	-0.14247491638796	-0.255944517117819	-0.255944517117819\\
-0.17056856187291	-0.141137123745819	-0.24845649135475	-0.24845649135475\\
-0.17056856187291	-0.139799331103679	-0.241019036625108	-0.241019036625108\\
-0.17056856187291	-0.138461538461538	-0.233631345450637	-0.233631345450637\\
-0.17056856187291	-0.137123745819398	-0.226291537941662	-0.226291537941662\\
-0.17056856187291	-0.135785953177258	-0.218997551408989	-0.218997551408989\\
-0.17056856187291	-0.134448160535117	-0.211748590053433	-0.211748590053433\\
-0.17056856187291	-0.133110367892977	-0.204543893618742	-0.204543893618742\\
-0.17056856187291	-0.131772575250836	-0.197383506012581	-0.197383506012581\\
-0.17056856187291	-0.130434782608696	-0.190268617315017	-0.190268617315017\\
-0.17056856187291	-0.129096989966555	-0.183198848761935	-0.183198848761935\\
-0.17056856187291	-0.127759197324415	-0.176173824302605	-0.176173824302605\\
-0.17056856187291	-0.126421404682274	-0.169193249800225	-0.169193249800225\\
-0.17056856187291	-0.125083612040134	-0.162256924275431	-0.162256924275431\\
-0.17056856187291	-0.123745819397993	-0.155364754651629	-0.155364754651629\\
-0.17056856187291	-0.122408026755853	-0.148516775307087	-0.148516775307087\\
-0.17056856187291	-0.121070234113712	-0.141713174364792	-0.141713174364792\\
-0.17056856187291	-0.119732441471572	-0.134954329650892	-0.134954329650892\\
-0.17056856187291	-0.118394648829431	-0.128240858901107	-0.128240858901107\\
-0.17056856187291	-0.117056856187291	-0.121570213701479	-0.121570213701479\\
-0.17056856187291	-0.115719063545151	-0.114935974666798	-0.114935974666798\\
-0.17056856187291	-0.11438127090301	-0.108338471125299	-0.108338471125299\\
-0.17056856187291	-0.11304347826087	-0.101786254905518	-0.101786254905518\\
-0.17056856187291	-0.111705685618729	-0.0952837603519718	-0.0952837603519718\\
-0.17056856187291	-0.110367892976589	-0.0888341536573448	-0.0888341536573448\\
-0.17056856187291	-0.109030100334448	-0.0824408679685734	-0.0824408679685734\\
-0.17056856187291	-0.107692307692308	-0.0760884273038409	-0.0760884273038409\\
-0.17056856187291	-0.106354515050167	-0.0697734856036012	-0.0697734856036012\\
-0.17056856187291	-0.105016722408027	-0.0635233758206685	-0.0635233758206685\\
-0.17056856187291	-0.103678929765886	-0.0573492944173342	-0.0573492944173342\\
-0.17056856187291	-0.102341137123746	-0.051216288591309	-0.051216288591309\\
-0.17056856187291	-0.101003344481605	-0.0451546861089565	-0.0451546861089565\\
-0.17056856187291	-0.0996655518394649	-0.0391819445407431	-0.0391819445407431\\
-0.17056856187291	-0.0983277591973244	-0.033270224735016	-0.033270224735016\\
-0.17056856187291	-0.096989966555184	-0.0274685862298779	-0.0274685862298779\\
-0.17056856187291	-0.0956521739130435	-0.0217641628217774	-0.0217641628217774\\
-0.17056856187291	-0.094314381270903	-0.0161633486358597	-0.0161633486358597\\
-0.17056856187291	-0.0929765886287625	-0.0107001265454553	-0.0107001265454553\\
-0.17056856187291	-0.0916387959866221	-0.00539379384055094	-0.00539379384055094\\
-0.17056856187291	-0.0903010033444816	-0.000254395008038144	-0.000254395008038144\\
-0.17056856187291	-0.0889632107023411	0.00468639035721585	0.00468639035721585\\
-0.17056856187291	-0.0876254180602007	0.00938549336913508	0.00938549336913508\\
-0.17056856187291	-0.0862876254180602	0.0138234339760466	0.0138234339760466\\
-0.17056856187291	-0.0849498327759197	0.0179402291932557	0.0179402291932557\\
-0.17056856187291	-0.0836120401337793	0.0216809358740814	0.0216809358740814\\
-0.17056856187291	-0.0822742474916388	0.0249482162766768	0.0249482162766768\\
-0.17056856187291	-0.0809364548494983	0.0276554190488905	0.0276554190488905\\
-0.17056856187291	-0.0795986622073579	0.0296523183562871	0.0296523183562871\\
-0.17056856187291	-0.0782608695652174	0.0307690772092942	0.0307690772092942\\
-0.17056856187291	-0.0769230769230769	0.0308250238136869	0.0308250238136869\\
-0.17056856187291	-0.0755852842809365	0.0308250242203669	0.0308250242203669\\
-0.17056856187291	-0.074247491638796	0.0308250246602234	0.0308250246602234\\
-0.17056856187291	-0.0729096989966555	0.0308250251427254	0.0308250251427254\\
-0.17056856187291	-0.071571906354515	0.0308250256735777	0.0308250256735777\\
-0.17056856187291	-0.0702341137123746	0.0308250262637935	0.0308250262637935\\
-0.17056856187291	-0.0688963210702341	0.0308250269212865	0.0308250269212865\\
-0.17056856187291	-0.0675585284280937	0.0308250276527691	0.0308250276527691\\
-0.17056856187291	-0.0662207357859532	0.0308250284732278	0.0308250284732278\\
-0.17056856187291	-0.0648829431438127	0.0308250293963873	0.0308250293963873\\
-0.17056856187291	-0.0635451505016722	0.0308250304414917	0.0308250304414917\\
-0.17056856187291	-0.0622073578595318	0.0308250316303474	0.0308250316303474\\
-0.17056856187291	-0.0608695652173913	0.0308250329900489	0.0308250329900489\\
-0.17056856187291	-0.0595317725752508	0.0308250345545668	0.0308250345545668\\
-0.17056856187291	-0.0581939799331104	0.0308250363667737	0.0308250363667737\\
-0.17056856187291	-0.0568561872909699	0.0308250384766322	0.0308250384766322\\
-0.17056856187291	-0.0555183946488294	0.0308250409591234	0.0308250409591234\\
-0.17056856187291	-0.0541806020066889	0.0308250439093155	0.0308250439093155\\
-0.17056856187291	-0.0528428093645485	0.030825047454933	0.030825047454933\\
-0.17056856187291	-0.051505016722408	0.0308250517720445	0.0308250517720445\\
-0.17056856187291	-0.0501672240802676	0.0308250571097912	0.0308250571097912\\
-0.17056856187291	-0.0488294314381271	0.0308250638319169	0.0308250638319169\\
-0.17056856187291	-0.0474916387959866	0.0308250724900573	0.0308250724900573\\
-0.17056856187291	-0.0461538461538462	0.0308250839611856	0.0308250839611856\\
-0.17056856187291	-0.0448160535117057	0.0308250997257976	0.0308250997257976\\
-0.17056856187291	-0.0434782608695652	0.0308251224882036	0.0308251224882036\\
-0.17056856187291	-0.0421404682274247	0.0308251575203186	0.0308251575203186\\
-0.17056856187291	-0.0408026755852843	0.0308252175561466	0.0308252175561466\\
-0.17056856187291	-0.0394648829431438	0.0308253397787379	0.0308253397787379\\
-0.17056856187291	-0.0381270903010033	0.0308257037830656	0.0308257037830656\\
-0.17056856187291	-0.0367892976588629	0.0308388089759249	0.0308388089759249\\
-0.17056856187291	-0.0354515050167224	0.352529913061879	0.352529913061879\\
-0.17056856187291	-0.0341137123745819	0.563644440017839	0.563644440017839\\
-0.17056856187291	-0.0327759197324415	0.747029035891613	0.747029035891613\\
-0.17056856187291	-0.031438127090301	0.90931339078767	0.90931339078767\\
-0.17056856187291	-0.0301003344481605	1.07097389264638	1.07097389264638\\
-0.17056856187291	-0.0287625418060201	1.22211334542142	1.22211334542142\\
-0.17056856187291	-0.0274247491638796	1.37225937589163	1.37225937589163\\
-0.17056856187291	-0.0260869565217391	1.52214331925871	1.52214331925871\\
-0.17056856187291	-0.0247491638795987	1.66835032233852	1.66835032233852\\
-0.17056856187291	-0.0234113712374582	1.81276370947538	1.81276370947538\\
-0.17056856187291	-0.0220735785953177	1.95701479178305	1.95701479178305\\
-0.17056856187291	-0.0207357859531772	2.0206260534022	2.0206260534022\\
-0.17056856187291	-0.0193979933110368	2.02065095331693	2.02065095331693\\
-0.17056856187291	-0.0180602006688963	2.02065639372673	2.02065639372673\\
-0.17056856187291	-0.0167224080267558	2.02065880119369	2.02065880119369\\
-0.17056856187291	-0.0153846153846154	2.02066024119105	2.02066024119105\\
-0.17056856187291	-0.0140468227424749	2.02066129863224	2.02066129863224\\
-0.17056856187291	-0.0127090301003344	2.02066196647947	2.02066196647947\\
-0.17056856187291	-0.011371237458194	2.02066243255666	2.02066243255666\\
-0.17056856187291	-0.0100334448160535	2.02066277642063	2.02066277642063\\
-0.17056856187291	-0.00869565217391302	2.02066308830438	2.02066308830438\\
-0.17056856187291	-0.00735785953177256	2.02066332846064	2.02066332846064\\
-0.17056856187291	-0.00602006688963211	2.02066351607245	2.02066351607245\\
-0.17056856187291	-0.00468227424749162	2.0206636669942	2.0206636669942\\
-0.17056856187291	-0.00334448160535117	2.02066380014292	2.02066380014292\\
-0.17056856187291	-0.00200668896321068	2.02066391968615	2.02066391968615\\
-0.17056856187291	-0.000668896321070228	2.02066401801049	2.02066401801049\\
-0.17056856187291	0.000668896321070256	2.02066410072295	2.02066410072295\\
-0.17056856187291	0.00200668896321071	2.02066417128848	2.02066417128848\\
-0.17056856187291	0.00334448160535117	2.02066424027647	2.02066424027647\\
-0.17056856187291	0.00468227424749165	2.02066429945666	2.02066429945666\\
-0.17056856187291	0.00602006688963211	2.0206643506499	2.0206643506499\\
-0.17056856187291	0.00735785953177259	2.02066439537222	2.02066439537222\\
-0.17056856187291	0.00869565217391305	2.02066443667806	2.02066443667806\\
-0.17056856187291	0.0100334448160535	2.02066447555067	2.02066447555067\\
-0.17056856187291	0.011371237458194	2.02066450978844	2.02066450978844\\
-0.17056856187291	0.0127090301003345	2.02066454021198	2.02066454021198\\
-0.17056856187291	0.0140468227424749	2.02066456742522	2.02066456742522\\
-0.17056856187291	0.0153846153846154	2.02066459395611	2.02066459395611\\
-0.17056856187291	0.0167224080267559	2.02066461812564	2.02066461812564\\
-0.17056856187291	0.0180602006688963	2.02066463987998	2.02066463987998\\
-0.17056856187291	0.0193979933110368	2.02066465956287	2.02066465956287\\
-0.17056856187291	0.0207357859531773	2.02066467776331	2.02066467776331\\
-0.17056856187291	0.0220735785953177	2.02066469552369	2.02066469552369\\
-0.17056856187291	0.0234113712374582	2.02066471166974	2.02066471166974\\
-0.17056856187291	0.0247491638795987	2.02066472641246	2.02066472641246\\
-0.17056856187291	0.0260869565217391	2.02066473992607	2.02066473992607\\
-0.17056856187291	0.0274247491638796	2.02066475288	2.02066475288\\
-0.17056856187291	0.0287625418060201	2.02066476521617	2.02066476521617\\
-0.17056856187291	0.0301003344481605	2.02066477656459	2.02066477656459\\
-0.17056856187291	0.031438127090301	2.02066478703839	2.02066478703839\\
-0.17056856187291	0.0327759197324415	2.02066479672768	2.02066479672768\\
-0.17056856187291	0.034113712374582	2.02066480627364	2.02066480627364\\
-0.17056856187291	0.0354515050167224	2.02066481520373	2.02066481520373\\
-0.17056856187291	0.0367892976588629	2.02066482349315	2.02066482349315\\
-0.17056856187291	0.0381270903010034	2.02066483120712	2.02066483120712\\
-0.17056856187291	0.0394648829431438	2.02066483846927	2.02066483846927\\
-0.17056856187291	0.0408026755852843	2.02066484562468	2.02066484562468\\
-0.17056856187291	0.0421404682274248	2.02066485229974	2.02066485229974\\
-0.17056856187291	0.0434782608695652	2.02066485854031	2.02066485854031\\
-0.17056856187291	0.0448160535117057	2.02066486438144	2.02066486438144\\
-0.17056856187291	0.0461538461538462	2.02066487001031	2.02066487001031\\
-0.17056856187291	0.0474916387959866	2.02066487546408	2.02066487546408\\
-0.17056856187291	0.0488294314381271	2.02066488058316	2.02066488058316\\
-0.17056856187291	0.0501672240802676	2.02066488539603	2.02066488539603\\
-0.17056856187291	0.051505016722408	2.02066488992352	2.02066488992352\\
-0.17056856187291	0.0528428093645485	2.02066489436831	2.02066489436831\\
-0.17056856187291	0.054180602006689	2.02066489861767	2.02066489861767\\
-0.17056856187291	0.0555183946488295	2.02066490262659	2.02066490262659\\
-0.17056856187291	0.0568561872909699	2.02066490641125	2.02066490641125\\
-0.17056856187291	0.0581939799331104	2.0206649099939	2.0206649099939\\
-0.17056856187291	0.0595317725752508	2.02066491355575	2.02066491355575\\
-0.17056856187291	0.0608695652173913	2.0206649169277	2.0206649169277\\
-0.17056856187291	0.0622073578595318	2.02066492012198	2.02066492012198\\
-0.17056856187291	0.0635451505016723	2.02066492314901	2.02066492314901\\
-0.17056856187291	0.0648829431438127	2.02066492606173	2.02066492606173\\
-0.17056856187291	0.0662207357859532	2.02066492892238	2.02066492892238\\
-0.17056856187291	0.0675585284280937	2.02066493163937	2.02066493163937\\
-0.17056856187291	0.0688963210702341	2.02066493422129	2.02066493422129\\
-0.17056856187291	0.0702341137123746	2.02066493667789	2.02066493667789\\
-0.17056856187291	0.071571906354515	2.0206649390744	2.0206649390744\\
-0.17056856187291	0.0729096989966556	2.02066494140208	2.02066494140208\\
-0.17056856187291	0.074247491638796	2.02066494361995	2.02066494361995\\
-0.17056856187291	0.0755852842809365	2.02066494573347	2.02066494573347\\
-0.17056856187291	0.0769230769230769	2.02066494775132	2.02066494775132\\
-0.17056856187291	0.0782608695652174	2.02066494974273	2.02066494974273\\
-0.17056856187291	0.0795986622073579	2.02066495165879	2.02066495165879\\
-0.17056856187291	0.0809364548494984	2.02066495348912	2.02066495348912\\
-0.17056856187291	0.0822742474916388	2.02066495523843	2.02066495523843\\
-0.17056856187291	0.0836120401337793	2.02066495691784	2.02066495691784\\
-0.17056856187291	0.0849498327759198	2.02066495858222	2.02066495858222\\
-0.17056856187291	0.0862876254180602	2.02066496017529	2.02066496017529\\
-0.17056856187291	0.0876254180602007	2.0206649617004	2.0206649617004\\
-0.17056856187291	0.0889632107023411	2.02066496316187	2.02066496316187\\
-0.17056856187291	0.0903010033444816	2.02066496458082	2.02066496458082\\
-0.17056856187291	0.0916387959866221	2.0206649659737	2.0206649659737\\
-0.17056856187291	0.0929765886287626	2.02066496730972	2.02066496730972\\
-0.17056856187291	0.094314381270903	2.02066496859127	2.02066496859127\\
-0.17056856187291	0.0956521739130435	2.02066496982213	2.02066496982213\\
-0.17056856187291	0.096989966555184	2.02066497102891	2.02066497102891\\
-0.17056856187291	0.0983277591973244	2.02066497220361	2.02066497220361\\
-0.17056856187291	0.0996655518394649	2.02066497333247	2.02066497333247\\
-0.17056856187291	0.101003344481605	2.02066497441734	2.02066497441734\\
-0.17056856187291	0.102341137123746	2.02066497546127	2.02066497546127\\
-0.17056856187291	0.103678929765886	2.0206649764934	2.0206649764934\\
-0.17056856187291	0.105016722408027	2.02066497749086	2.02066497749086\\
-0.17056856187291	0.106354515050167	2.02066497845095	2.02066497845095\\
-0.17056856187291	0.107692307692308	2.02066497937523	2.02066497937523\\
-0.17056856187291	0.109030100334448	2.02066498026901	2.02066498026901\\
-0.17056856187291	0.110367892976589	2.02066498115315	2.02066498115315\\
-0.17056856187291	0.111705685618729	2.02066498200516	2.02066498200516\\
-0.17056856187291	0.11304347826087	2.02066498282646	2.02066498282646\\
-0.17056856187291	0.11438127090301	2.02066498361831	2.02066498361831\\
-0.17056856187291	0.115719063545151	2.02066498439007	2.02066498439007\\
-0.17056856187291	0.117056856187291	2.02066498514822	2.02066498514822\\
-0.17056856187291	0.118394648829431	2.0206649858798	2.0206649858798\\
-0.17056856187291	0.119732441471572	2.02066498658594	2.02066498658594\\
-0.17056856187291	0.121070234113712	2.02066498726765	2.02066498726765\\
-0.17056856187291	0.122408026755853	2.02066498793645	2.02066498793645\\
-0.17056856187291	0.123745819397993	2.02066498858963	2.02066498858963\\
-0.17056856187291	0.125083612040134	2.02066498922067	2.02066498922067\\
-0.17056856187291	0.126421404682274	2.02066498983051	2.02066498983051\\
-0.17056856187291	0.127759197324415	2.02066499041992	2.02066499041992\\
-0.17056856187291	0.129096989966555	2.02066499100125	2.02066499100125\\
-0.17056856187291	0.130434782608696	2.02066499156632	2.02066499156632\\
-0.17056856187291	0.131772575250836	2.02066499211282	2.02066499211282\\
-0.17056856187291	0.133110367892977	2.02066499264155	2.02066499264155\\
-0.17056856187291	0.134448160535117	2.02066499315313	2.02066499315313\\
-0.17056856187291	0.135785953177258	2.02066499365964	2.02066499365964\\
-0.17056856187291	0.137123745819398	2.02066499415028	2.02066499415028\\
-0.17056856187291	0.138461538461538	2.02066499462525	2.02066499462525\\
-0.17056856187291	0.139799331103679	2.02066499508518	2.02066499508518\\
-0.17056856187291	0.141137123745819	2.02066499553169	2.02066499553169\\
-0.17056856187291	0.14247491638796	2.02066499597294	2.02066499597294\\
-0.17056856187291	0.1438127090301	2.02066499640032	2.02066499640032\\
-0.17056856187291	0.145150501672241	2.02066499681438	2.02066499681438\\
-0.17056856187291	0.146488294314381	2.02066499721565	2.02066499721565\\
-0.17056856187291	0.147826086956522	2.02066499760639	2.02066499760639\\
-0.17056856187291	0.149163879598662	2.02066499799154	2.02066499799154\\
-0.17056856187291	0.150501672240803	2.02066499836485	2.02066499836485\\
-0.17056856187291	0.151839464882943	2.0206649987268	2.0206649987268\\
-0.17056856187291	0.153177257525084	2.02066499907782	2.02066499907782\\
-0.17056856187291	0.154515050167224	2.0206649994201	2.0206649994201\\
-0.17056856187291	0.155852842809365	2.02066499975722	2.02066499975722\\
-0.17056856187291	0.157190635451505	2.02066500008412	2.02066500008412\\
-0.17056856187291	0.158528428093646	2.02066500040126	2.02066500040126\\
-0.17056856187291	0.159866220735786	2.020665000709	2.020665000709\\
-0.17056856187291	0.161204013377926	2.02066500100907	2.02066500100907\\
-0.17056856187291	0.162541806020067	2.02066500130486	2.02066500130486\\
-0.17056856187291	0.163879598662207	2.02066500159172	2.02066500159172\\
-0.17056856187291	0.165217391304348	2.02066500187019	2.02066500187019\\
-0.17056856187291	0.166555183946488	2.02066500214055	2.02066500214055\\
-0.17056856187291	0.167892976588629	2.02066500240373	2.02066500240373\\
-0.17056856187291	0.169230769230769	2.0206650026637	2.0206650026637\\
-0.17056856187291	0.17056856187291	2.02066500291602	2.02066500291602\\
-0.17056856187291	0.17190635451505	2.02066500316097	2.02066500316097\\
-0.17056856187291	0.173244147157191	2.0206650033989	2.0206650033989\\
-0.17056856187291	0.174581939799331	2.0206650036301	2.0206650036301\\
-0.17056856187291	0.175919732441472	2.02066500385863	2.02066500385863\\
-0.17056856187291	0.177257525083612	2.02066500408094	2.02066500408094\\
-0.17056856187291	0.178595317725753	2.02066500429682	2.02066500429682\\
-0.17056856187291	0.179933110367893	2.02066500450656	2.02066500450656\\
-0.17056856187291	0.181270903010033	2.02066500471041	2.02066500471041\\
-0.17056856187291	0.182608695652174	2.02066500491084	2.02066500491084\\
-0.17056856187291	0.183946488294314	2.02066500510694	2.02066500510694\\
-0.17056856187291	0.185284280936455	2.02066500529753	2.02066500529753\\
-0.17056856187291	0.186622073578595	2.02066500548271	2.02066500548271\\
-0.17056856187291	0.187959866220736	2.02066500566274	2.02066500566274\\
-0.17056856187291	0.189297658862876	2.02066500583844	2.02066500583844\\
-0.17056856187291	0.190635451505017	2.02066500601164	2.02066500601164\\
-0.17056856187291	0.191973244147157	2.02066500618006	2.02066500618006\\
-0.17056856187291	0.193311036789298	2.02066500634384	2.02066500634384\\
-0.17056856187291	0.194648829431438	2.02066500650307	2.02066500650307\\
-0.17056856187291	0.195986622073579	2.02066500665792	2.02066500665792\\
-0.17056856187291	0.197324414715719	2.0206650068102	2.0206650068102\\
-0.17056856187291	0.19866220735786	2.02066500695921	2.02066500695921\\
-0.17056856187291	0.2	2.02066500710417	2.02066500710417\\
-0.169230769230769	-0.2	-0.646314902444777	-0.646314902444777\\
-0.169230769230769	-0.19866220735786	-0.634954857970475	-0.634954857970475\\
-0.169230769230769	-0.197324414715719	-0.623753229269763	-0.623753229269763\\
-0.169230769230769	-0.195986622073579	-0.612704385996709	-0.612704385996709\\
-0.169230769230769	-0.194648829431438	-0.601802986003932	-0.601802986003932\\
-0.169230769230769	-0.193311036789298	-0.591043956169376	-0.591043956169376\\
-0.169230769230769	-0.191973244147157	-0.580422474814489	-0.580422474814489\\
-0.169230769230769	-0.190635451505017	-0.569933955558811	-0.569933955558811\\
-0.169230769230769	-0.189297658862876	-0.559574032473355	-0.559574032473355\\
-0.169230769230769	-0.187959866220736	-0.549338546410465	-0.549338546410465\\
-0.169230769230769	-0.186622073578595	-0.539223532401223	-0.539223532401223\\
-0.169230769230769	-0.185284280936455	-0.529225208023152	-0.529225208023152\\
-0.169230769230769	-0.183946488294314	-0.519339962651361	-0.519339962651361\\
-0.169230769230769	-0.182608695652174	-0.509564347515322	-0.509564347515322\\
-0.169230769230769	-0.181270903010033	-0.499895066491549	-0.499895066491549\\
-0.169230769230769	-0.179933110367893	-0.49032896756961	-0.49032896756961\\
-0.169230769230769	-0.178595317725753	-0.480863034935141	-0.480863034935141\\
-0.169230769230769	-0.177257525083612	-0.471494381619298	-0.471494381619298\\
-0.169230769230769	-0.175919732441472	-0.462220242668987	-0.462220242668987\\
-0.169230769230769	-0.174581939799331	-0.453037968796808	-0.453037968796808\\
-0.169230769230769	-0.173244147157191	-0.443945020473633	-0.443945020473633\\
-0.169230769230769	-0.17190635451505	-0.434938962430389	-0.434938962430389\\
-0.169230769230769	-0.17056856187291	-0.426017458538905	-0.426017458538905\\
-0.169230769230769	-0.169230769230769	-0.417178267044642	-0.417178267044642\\
-0.169230769230769	-0.167892976588629	-0.408419236126888	-0.408419236126888\\
-0.169230769230769	-0.166555183946488	-0.399738299764396	-0.399738299764396\\
-0.169230769230769	-0.165217391304348	-0.39113347388686	-0.39113347388686\\
-0.169230769230769	-0.163879598662207	-0.382602852794644	-0.382602852794644\\
-0.169230769230769	-0.162541806020067	-0.374144605831267	-0.374144605831267\\
-0.169230769230769	-0.161204013377926	-0.365756974295001	-0.365756974295001\\
-0.169230769230769	-0.159866220735786	-0.357438268577824	-0.357438268577824\\
-0.169230769230769	-0.158528428093645	-0.349186865521701	-0.349186865521701\\
-0.169230769230769	-0.157190635451505	-0.341001205984022	-0.341001205984022\\
-0.169230769230769	-0.155852842809365	-0.332879792605795	-0.332879792605795\\
-0.169230769230769	-0.154515050167224	-0.324821187778125	-0.324821187778125\\
-0.169230769230769	-0.153177257525084	-0.316824011804474	-0.316824011804474\\
-0.169230769230769	-0.151839464882943	-0.308886941258446	-0.308886941258446\\
-0.169230769230769	-0.150501672240803	-0.301008707539225	-0.301008707539225\\
-0.169230769230769	-0.149163879598662	-0.29318809562963	-0.29318809562963\\
-0.169230769230769	-0.147826086956522	-0.285423943064958	-0.285423943064958\\
-0.169230769230769	-0.146488294314381	-0.277715139124654	-0.277715139124654\\
-0.169230769230769	-0.145150501672241	-0.27006062426347	-0.27006062426347\\
-0.169230769230769	-0.1438127090301	-0.262459389804536	-0.262459389804536\\
-0.169230769230769	-0.14247491638796	-0.254910477923781	-0.254910477923781\\
-0.169230769230769	-0.141137123745819	-0.247412981964252	-0.247412981964252\\
-0.169230769230769	-0.139799331103679	-0.239966047130249	-0.239966047130249\\
-0.169230769230769	-0.138461538461538	-0.232568721863851	-0.232568721863851\\
-0.169230769230769	-0.137123745819398	-0.225218490053399	-0.225218490053399\\
-0.169230769230769	-0.135785953177258	-0.217914038257778	-0.217914038257778\\
-0.169230769230769	-0.134448160535117	-0.210654572765137	-0.210654572765137\\
-0.169230769230769	-0.133110367892977	-0.203439362097901	-0.203439362097901\\
-0.169230769230769	-0.131772575250836	-0.196269334524284	-0.196269334524284\\
-0.169230769230769	-0.130434782608696	-0.189144906495035	-0.189144906495035\\
-0.169230769230769	-0.129096989966555	-0.182065641831393	-0.182065641831393\\
-0.169230769230769	-0.127759197324415	-0.175031180291685	-0.175031180291685\\
-0.169230769230769	-0.126421404682274	-0.168041246924334	-0.168041246924334\\
-0.169230769230769	-0.125083612040134	-0.161095664267361	-0.161095664267361\\
-0.169230769230769	-0.123745819397993	-0.15419436840382	-0.15419436840382\\
-0.169230769230769	-0.122408026755853	-0.147337430343981	-0.147337430343981\\
-0.169230769230769	-0.121070234113712	-0.140525084927661	-0.140525084927661\\
-0.169230769230769	-0.119732441471572	-0.13375777060528	-0.13375777060528\\
-0.169230769230769	-0.118394648829431	-0.127036071506559	-0.127036071506559\\
-0.169230769230769	-0.117056856187291	-0.120354335693425	-0.120354335693425\\
-0.169230769230769	-0.115719063545151	-0.11370885155227	-0.11370885155227\\
-0.169230769230769	-0.11438127090301	-0.107102067942853	-0.107102067942853\\
-0.169230769230769	-0.11304347826087	-0.100542926348235	-0.100542926348235\\
-0.169230769230769	-0.111705685618729	-0.0940344236747106	-0.0940344236747106\\
-0.169230769230769	-0.110367892976589	-0.0875801035514185	-0.0875801035514185\\
-0.169230769230769	-0.109030100334448	-0.0811797619459073	-0.0811797619459073\\
-0.169230769230769	-0.107692307692308	-0.0748158489815551	-0.0748158489815551\\
-0.169230769230769	-0.106354515050167	-0.0684956196484126	-0.0684956196484126\\
-0.169230769230769	-0.105016722408027	-0.0622476889630053	-0.0622476889630053\\
-0.169230769230769	-0.103678929765886	-0.0560677871345902	-0.0560677871345902\\
-0.169230769230769	-0.102341137123746	-0.0499259843435312	-0.0499259843435312\\
-0.169230769230769	-0.101003344481605	-0.0438779015797403	-0.0438779015797403\\
-0.169230769230769	-0.0996655518394649	-0.0378940730388484	-0.0378940730388484\\
-0.169230769230769	-0.0983277591973244	-0.032000917816799	-0.032000917816799\\
-0.169230769230769	-0.096989966555184	-0.0261889093930956	-0.0261889093930956\\
-0.169230769230769	-0.0956521739130435	-0.0205049123966512	-0.0205049123966512\\
-0.169230769230769	-0.094314381270903	-0.0149272702560735	-0.0149272702560735\\
-0.169230769230769	-0.0929765886287625	-0.00948252937489802	-0.00948252937489802\\
-0.169230769230769	-0.0916387959866221	-0.00419583275450486	-0.00419583275450486\\
-0.169230769230769	-0.0903010033444816	0.000908189026995521	0.000908189026995521\\
-0.169230769230769	-0.0889632107023411	0.00580415460671768	0.00580415460671768\\
-0.169230769230769	-0.0876254180602007	0.0104644847069315	0.0104644847069315\\
-0.169230769230769	-0.0862876254180602	0.014843196124452	0.014843196124452\\
-0.169230769230769	-0.0849498327759197	0.0188796021052208	0.0188796021052208\\
-0.169230769230769	-0.0836120401337793	0.0225146606774949	0.0225146606774949\\
-0.169230769230769	-0.0822742474916388	0.0256650446412294	0.0256650446412294\\
-0.169230769230769	-0.0809364548494983	0.0282171079678862	0.0282171079678862\\
-0.169230769230769	-0.0795986622073579	0.0300254327607757	0.0300254327607757\\
-0.169230769230769	-0.0782608695652174	0.0308250235003256	0.0308250235003256\\
-0.169230769230769	-0.0769230769230769	0.0308250238899673	0.0308250238899673\\
-0.169230769230769	-0.0755852842809365	0.0308250243013298	0.0308250243013298\\
-0.169230769230769	-0.074247491638796	0.0308250247475992	0.0308250247475992\\
-0.169230769230769	-0.0729096989966555	0.0308250252388748	0.0308250252388748\\
-0.169230769230769	-0.071571906354515	0.0308250257787901	0.0308250257787901\\
-0.169230769230769	-0.0702341137123746	0.0308250263793847	0.0308250263793847\\
-0.169230769230769	-0.0688963210702341	0.0308250270490031	0.0308250270490031\\
-0.169230769230769	-0.0675585284280937	0.0308250277972802	0.0308250277972802\\
-0.169230769230769	-0.0662207357859532	0.0308250286339117	0.0308250286339117\\
-0.169230769230769	-0.0648829431438127	0.0308250295765906	0.0308250295765906\\
-0.169230769230769	-0.0635451505016722	0.0308250306445755	0.0308250306445755\\
-0.169230769230769	-0.0622073578595318	0.0308250318604182	0.0308250318604182\\
-0.169230769230769	-0.0608695652173913	0.030825033252043	0.030825033252043\\
-0.169230769230769	-0.0595317725752508	0.0308250348513547	0.0308250348513547\\
-0.169230769230769	-0.0581939799331104	0.0308250367044951	0.0308250367044951\\
-0.169230769230769	-0.0568561872909699	0.0308250388688059	0.0308250388688059\\
-0.169230769230769	-0.0555183946488294	0.0308250414187202	0.0308250414187202\\
-0.169230769230769	-0.0541806020066889	0.0308250444528776	0.0308250444528776\\
-0.169230769230769	-0.0528428093645485	0.0308250481045306	0.0308250481045306\\
-0.169230769230769	-0.051505016722408	0.0308250525577839	0.0308250525577839\\
-0.169230769230769	-0.0501672240802676	0.0308250580738478	0.0308250580738478\\
-0.169230769230769	-0.0488294314381271	0.0308250650353017	0.0308250650353017\\
-0.169230769230769	-0.0474916387959866	0.0308250740245998	0.0308250740245998\\
-0.169230769230769	-0.0461538461538462	0.0308250859721185	0.0308250859721185\\
-0.169230769230769	-0.0448160535117057	0.0308251024581828	0.0308251024581828\\
-0.169230769230769	-0.0434782608695652	0.0308251263943581	0.0308251263943581\\
-0.169230769230769	-0.0421404682274247	0.0308251636258263	0.0308251636258263\\
-0.169230769230769	-0.0408026755852843	0.0308252282220192	0.0308252282220192\\
-0.169230769230769	-0.0394648829431438	0.0308253630482844	0.0308253630482844\\
-0.169230769230769	-0.0381270903010033	0.0308257913081906	0.0308257913081906\\
-0.169230769230769	-0.0367892976588629	0.0486441664399877	0.0486441664399877\\
-0.169230769230769	-0.0354515050167224	0.376446194963666	0.376446194963666\\
-0.169230769230769	-0.0341137123745819	0.581282116131341	0.581282116131341\\
-0.169230769230769	-0.0327759197324415	0.761852922465374	0.761852922465374\\
-0.169230769230769	-0.031438127090301	0.924196341642526	0.924196341642526\\
-0.169230769230769	-0.0301003344481605	1.08498248184764	1.08498248184764\\
-0.169230769230769	-0.0287625418060201	1.23554343485581	1.23554343485581\\
-0.169230769230769	-0.0274247491638796	1.38577588864374	1.38577588864374\\
-0.169230769230769	-0.0260869565217391	1.53571321298699	1.53571321298699\\
-0.169230769230769	-0.0247491638795987	1.68110155511474	1.68110155511474\\
-0.169230769230769	-0.0234113712374582	1.82562335268049	1.82562335268049\\
-0.169230769230769	-0.0220735785953177	1.96997382716423	1.96997382716423\\
-0.169230769230769	-0.0207357859531772	2.02063149720107	2.02063149720107\\
-0.169230769230769	-0.0193979933110368	2.02065170128862	2.02065170128862\\
-0.169230769230769	-0.0180602006688963	2.02065668441685	2.02065668441685\\
-0.169230769230769	-0.0167224080267558	2.02065895565559	2.02065895565559\\
-0.169230769230769	-0.0153846153846154	2.02066036263991	2.02066036263991\\
-0.169230769230769	-0.0140468227424749	2.02066137074455	2.02066137074455\\
-0.169230769230769	-0.0127090301003344	2.02066201598263	2.02066201598263\\
-0.169230769230769	-0.011371237458194	2.02066246881176	2.02066246881176\\
-0.169230769230769	-0.0100334448160535	2.02066280438552	2.02066280438552\\
-0.169230769230769	-0.00869565217391302	2.02066311376356	2.02066311376356\\
-0.169230769230769	-0.00735785953177256	2.02066334799413	2.02066334799413\\
-0.169230769230769	-0.00602006688963211	2.02066353185738	2.02066353185738\\
-0.169230769230769	-0.00468227424749162	2.02066368005261	2.02066368005261\\
-0.169230769230769	-0.00334448160535117	2.02066381295061	2.02066381295061\\
-0.169230769230769	-0.00200668896321068	2.0206639300301	2.0206639300301\\
-0.169230769230769	-0.000668896321070228	2.02066402679932	2.02066402679932\\
-0.169230769230769	0.000668896321070256	2.02066410830193	2.02066410830193\\
-0.169230769230769	0.00200668896321071	2.02066417815451	2.02066417815451\\
-0.169230769230769	0.00334448160535117	2.02066424667694	2.02066424667694\\
-0.169230769230769	0.00468227424749165	2.02066430506597	2.02066430506597\\
-0.169230769230769	0.00602006688963211	2.02066435561919	2.02066435561919\\
-0.169230769230769	0.00735785953177259	2.02066439981405	2.02066439981405\\
-0.169230769230769	0.00869565217391305	2.02066444109768	2.02066444109768\\
-0.169230769230769	0.0100334448160535	2.02066447946261	2.02066447946261\\
-0.169230769230769	0.011371237458194	2.02066451332108	2.02066451332108\\
-0.169230769230769	0.0127090301003345	2.02066454342369	2.02066454342369\\
-0.169230769230769	0.0140468227424749	2.02066457036464	2.02066457036464\\
-0.169230769230769	0.0153846153846154	2.02066459686124	2.02066459686124\\
-0.169230769230769	0.0167224080267559	2.02066462078706	2.02066462078706\\
-0.169230769230769	0.0180602006688963	2.02066464233118	2.02066464233118\\
-0.169230769230769	0.0193979933110368	2.02066466183106	2.02066466183106\\
-0.169230769230769	0.0207357859531773	2.02066468002644	2.02066468002644\\
-0.169230769230769	0.0220735785953177	2.02066469761848	2.02066469761848\\
-0.169230769230769	0.0234113712374582	2.02066471361888	2.02066471361888\\
-0.169230769230769	0.0247491638795987	2.020664728233	2.020664728233\\
-0.169230769230769	0.0260869565217391	2.02066474162775	2.02066474162775\\
-0.169230769230769	0.0274247491638796	2.02066475458596	2.02066475458596\\
-0.169230769230769	0.0287625418060201	2.02066476681664	2.02066476681664\\
-0.169230769230769	0.0301003344481605	2.02066477807083	2.02066477807083\\
-0.169230769230769	0.031438127090301	2.02066478845975	2.02066478845975\\
-0.169230769230769	0.0327759197324415	2.02066479806848	2.02066479806848\\
-0.169230769230769	0.034113712374582	2.02066480762193	2.02066480762193\\
-0.169230769230769	0.0354515050167224	2.02066481648057	2.02066481648057\\
-0.169230769230769	0.0367892976588629	2.02066482470522	2.02066482470522\\
-0.169230769230769	0.0381270903010034	2.02066483235432	2.02066483235432\\
-0.169230769230769	0.0394648829431438	2.02066483962866	2.02066483962866\\
-0.169230769230769	0.0408026755852843	2.02066484672852	2.02066484672852\\
-0.169230769230769	0.0421404682274248	2.02066485335265	2.02066485335265\\
-0.169230769230769	0.0434782608695652	2.0206648595457	2.0206648595457\\
-0.169230769230769	0.0448160535117057	2.02066486533952	2.02066486533952\\
-0.169230769230769	0.0461538461538462	2.0206648709799	2.0206648709799\\
-0.169230769230769	0.0474916387959866	2.02066487639269	2.02066487639269\\
-0.169230769230769	0.0488294314381271	2.02066488147392	2.02066488147392\\
-0.169230769230769	0.0501672240802676	2.020664886248	2.020664886248\\
-0.169230769230769	0.051505016722408	2.0206648907435	2.0206648907435\\
-0.169230769230769	0.0528428093645485	2.02066489519766	2.02066489519766\\
-0.169230769230769	0.054180602006689	2.02066489941584	2.02066489941584\\
-0.169230769230769	0.0555183946488295	2.02066490339487	2.02066490339487\\
-0.169230769230769	0.0568561872909699	2.02066490715046	2.02066490715046\\
-0.169230769230769	0.0581939799331104	2.02066491074057	2.02066491074057\\
-0.169230769230769	0.0595317725752508	2.02066491427809	2.02066491427809\\
-0.169230769230769	0.0608695652173913	2.02066491762553	2.02066491762553\\
-0.169230769230769	0.0622073578595318	2.0206649207947	2.0206649207947\\
-0.169230769230769	0.0635451505016723	2.02066492380029	2.02066492380029\\
-0.169230769230769	0.0648829431438127	2.02066492672068	2.02066492672068\\
-0.169230769230769	0.0662207357859532	2.02066492956044	2.02066492956044\\
-0.169230769230769	0.0675585284280937	2.02066493225738	2.02066493225738\\
-0.169230769230769	0.0688963210702341	2.02066493481946	2.02066493481946\\
-0.169230769230769	0.0702341137123746	2.02066493725882	2.02066493725882\\
-0.169230769230769	0.071571906354515	2.0206649396617	2.0206649396617\\
-0.169230769230769	0.0729096989966556	2.02066494197228	2.02066494197228\\
-0.169230769230769	0.074247491638796	2.02066494417283	2.02066494417283\\
-0.169230769230769	0.0755852842809365	2.02066494627089	2.02066494627089\\
-0.169230769230769	0.0769230769230769	2.02066494827929	2.02066494827929\\
-0.169230769230769	0.0782608695652174	2.02066495027117	2.02066495027117\\
-0.169230769230769	0.0795986622073579	2.02066495217298	2.02066495217298\\
-0.169230769230769	0.0809364548494984	2.02066495398879	2.02066495398879\\
-0.169230769230769	0.0822742474916388	2.02066495572535	2.02066495572535\\
-0.169230769230769	0.0836120401337793	2.02066495740955	2.02066495740955\\
-0.169230769230769	0.0849498327759198	2.02066495906143	2.02066495906143\\
-0.169230769230769	0.0862876254180602	2.02066496064215	2.02066496064215\\
-0.169230769230769	0.0876254180602007	2.0206649621553	2.0206649621553\\
-0.169230769230769	0.0889632107023411	2.02066496360595	2.02066496360595\\
-0.169230769230769	0.0903010033444816	2.02066496502895	2.02066496502895\\
-0.169230769230769	0.0916387959866221	2.02066496641102	2.02066496641102\\
-0.169230769230769	0.0929765886287626	2.02066496773619	2.02066496773619\\
-0.169230769230769	0.094314381270903	2.02066496900777	2.02066496900777\\
-0.169230769230769	0.0956521739130435	2.02066497022935	2.02066497022935\\
-0.169230769230769	0.096989966555184	2.02066497143938	2.02066497143938\\
-0.169230769230769	0.0983277591973244	2.02066497260472	2.02066497260472\\
-0.169230769230769	0.0996655518394649	2.02066497372409	2.02066497372409\\
-0.169230769230769	0.101003344481605	2.02066497480039	2.02066497480039\\
-0.169230769230769	0.102341137123746	2.02066497584281	2.02066497584281\\
-0.169230769230769	0.103678929765886	2.02066497687099	2.02066497687099\\
-0.169230769230769	0.105016722408027	2.02066497786024	2.02066497786024\\
-0.169230769230769	0.106354515050167	2.02066497881204	2.02066497881204\\
-0.169230769230769	0.107692307692308	2.02066497972881	2.02066497972881\\
-0.169230769230769	0.109030100334448	2.02066498062501	2.02066498062501\\
-0.169230769230769	0.110367892976589	2.02066498150167	2.02066498150167\\
-0.169230769230769	0.111705685618729	2.02066498234641	2.02066498234641\\
-0.169230769230769	0.11304347826087	2.02066498316043	2.02066498316043\\
-0.169230769230769	0.11438127090301	2.02066498394562	2.02066498394562\\
-0.169230769230769	0.115719063545151	2.0206649847193	2.0206649847193\\
-0.169230769230769	0.117056856187291	2.02066498547078	2.02066498547078\\
-0.169230769230769	0.118394648829431	2.0206649861959	2.0206649861959\\
-0.169230769230769	0.119732441471572	2.02066498689557	2.02066498689557\\
-0.169230769230769	0.121070234113712	2.0206649875716	2.0206649875716\\
-0.169230769230769	0.122408026755853	2.02066498824159	2.02066498824159\\
-0.169230769230769	0.123745819397993	2.02066498888881	2.02066498888881\\
-0.169230769230769	0.125083612040134	2.02066498951406	2.02066498951406\\
-0.169230769230769	0.126421404682274	2.0206649901181	2.0206649901181\\
-0.169230769230769	0.127759197324415	2.02066499070562	2.02066499070562\\
-0.169230769230769	0.129096989966555	2.02066499128456	2.02066499128456\\
-0.169230769230769	0.130434782608696	2.02066499184427	2.02066499184427\\
-0.169230769230769	0.131772575250836	2.02066499238555	2.02066499238555\\
-0.169230769230769	0.133110367892977	2.02066499290905	2.02066499290905\\
-0.169230769230769	0.134448160535117	2.02066499342106	2.02066499342106\\
-0.169230769230769	0.135785953177258	2.02066499392305	2.02066499392305\\
-0.169230769230769	0.137123745819398	2.02066499440881	2.02066499440881\\
-0.169230769230769	0.138461538461538	2.02066499487903	2.02066499487903\\
-0.169230769230769	0.139799331103679	2.0206649953343	2.0206649953343\\
-0.169230769230769	0.141137123745819	2.02066499578139	2.02066499578139\\
-0.169230769230769	0.14247491638796	2.02066499621806	2.02066499621806\\
-0.169230769230769	0.1438127090301	2.020664996641	2.020664996641\\
-0.169230769230769	0.145150501672241	2.02066499705074	2.02066499705074\\
-0.169230769230769	0.146488294314381	2.0206649974478	2.0206649974478\\
-0.169230769230769	0.147826086956522	2.02066499783885	2.02066499783885\\
-0.169230769230769	0.149163879598662	2.02066499821981	2.02066499821981\\
-0.169230769230769	0.150501672240803	2.02066499858906	2.02066499858906\\
-0.169230769230769	0.151839464882943	2.02066499894703	2.02066499894703\\
-0.169230769230769	0.153177257525084	2.0206649992942	2.0206649992942\\
-0.169230769230769	0.154515050167224	2.0206649996367	2.0206649996367\\
-0.169230769230769	0.155852842809365	2.02066499996988	2.02066499996988\\
-0.169230769230769	0.157190635451505	2.02066500029304	2.02066500029304\\
-0.169230769230769	0.158528428093646	2.02066500060653	2.02066500060653\\
-0.169230769230769	0.159866220735786	2.02066500091073	2.02066500091073\\
-0.169230769230769	0.161204013377926	2.02066500121096	2.02066500121096\\
-0.169230769230769	0.162541806020067	2.02066500150303	2.02066500150303\\
-0.169230769230769	0.163879598662207	2.02066500178644	2.02066500178644\\
-0.169230769230769	0.165217391304348	2.02066500206153	2.02066500206153\\
-0.169230769230769	0.166555183946488	2.02066500232862	2.02066500232862\\
-0.169230769230769	0.167892976588629	2.02066500259185	2.02066500259185\\
-0.169230769230769	0.169230769230769	2.02066500284845	2.02066500284845\\
-0.169230769230769	0.17056856187291	2.02066500309749	2.02066500309749\\
-0.169230769230769	0.17190635451505	2.02066500333932	2.02066500333932\\
-0.169230769230769	0.173244147157191	2.02066500357422	2.02066500357422\\
-0.169230769230769	0.174581939799331	2.02066500380503	2.02066500380503\\
-0.169230769230769	0.175919732441472	2.02066500403085	2.02066500403085\\
-0.169230769230769	0.177257525083612	2.02066500425009	2.02066500425009\\
-0.169230769230769	0.178595317725753	2.02066500446303	2.02066500446303\\
-0.169230769230769	0.179933110367893	2.02066500466995	2.02066500466995\\
-0.169230769230769	0.181270903010033	2.02066500487229	2.02066500487229\\
-0.169230769230769	0.182608695652174	2.02066500507126	2.02066500507126\\
-0.169230769230769	0.183946488294314	2.0206650052646	2.0206650052646\\
-0.169230769230769	0.185284280936455	2.02066500545242	2.02066500545242\\
-0.169230769230769	0.186622073578595	2.02066500563494	2.02066500563494\\
-0.169230769230769	0.187959866220736	2.02066500581241	2.02066500581241\\
-0.169230769230769	0.189297658862876	2.02066500598782	2.02066500598782\\
-0.169230769230769	0.190635451505017	2.02066500615846	2.02066500615846\\
-0.169230769230769	0.191973244147157	2.02066500632438	2.02066500632438\\
-0.169230769230769	0.193311036789298	2.02066500648566	2.02066500648566\\
-0.169230769230769	0.194648829431438	2.02066500664244	2.02066500664244\\
-0.169230769230769	0.195986622073579	2.02066500679605	2.02066500679605\\
-0.169230769230769	0.197324414715719	2.02066500694687	2.02066500694687\\
-0.169230769230769	0.19866220735786	2.02066500709354	2.02066500709354\\
-0.169230769230769	0.2	2.02066500723622	2.02066500723622\\
-0.167892976588629	-0.2	-0.645654329669337	-0.645654329669337\\
-0.167892976588629	-0.19866220735786	-0.634286350923917	-0.634286350923917\\
-0.167892976588629	-0.197324414715719	-0.623076760782179	-0.623076760782179\\
-0.167892976588629	-0.195986622073579	-0.612019927693416	-0.612019927693416\\
-0.167892976588629	-0.194648829431438	-0.601110508358001	-0.601110508358001\\
-0.167892976588629	-0.193311036789298	-0.5903434285525	-0.5903434285525\\
-0.167892976588629	-0.191973244147157	-0.579713865546451	-0.579713865546451\\
-0.167892976588629	-0.190635451505017	-0.569217231955778	-0.569217231955778\\
-0.167892976588629	-0.189297658862876	-0.558849160895237	-0.558849160895237\\
-0.167892976588629	-0.187959866220736	-0.548605492307563	-0.548605492307563\\
-0.167892976588629	-0.186622073578595	-0.538482260360389	-0.538482260360389\\
-0.167892976588629	-0.185284280936455	-0.528475681813693	-0.528475681813693\\
-0.167892976588629	-0.183946488294314	-0.5185821452709	-0.5185821452709\\
-0.167892976588629	-0.182608695652174	-0.508798201235856	-0.508798201235856\\
-0.167892976588629	-0.181270903010033	-0.49912055290595	-0.49912055290595\\
-0.167892976588629	-0.179933110367893	-0.489546047638783	-0.489546047638783\\
-0.167892976588629	-0.178595317725753	-0.480071669036144	-0.480071669036144\\
-0.167892976588629	-0.177257525083612	-0.470694529594654	-0.470694529594654\\
-0.167892976588629	-0.175919732441472	-0.461411863877517	-0.461411863877517\\
-0.167892976588629	-0.174581939799331	-0.452221022166282	-0.452221022166282\\
-0.167892976588629	-0.173244147157191	-0.443119464555598	-0.443119464555598\\
-0.167892976588629	-0.17190635451505	-0.434104755457538	-0.434104755457538\\
-0.167892976588629	-0.17056856187291	-0.425174558485424	-0.425174558485424\\
-0.167892976588629	-0.169230769230769	-0.416326631690003	-0.416326631690003\\
-0.167892976588629	-0.167892976588629	-0.407558823123583	-0.407558823123583\\
-0.167892976588629	-0.166555183946488	-0.398869066710252	-0.398869066710252\\
-0.167892976588629	-0.165217391304348	-0.390255378402549	-0.390255378402549\\
-0.167892976588629	-0.163879598662207	-0.381715852607198	-0.381715852607198\\
-0.167892976588629	-0.162541806020067	-0.373248658864438	-0.373248658864438\\
-0.167892976588629	-0.161204013377926	-0.36485203876749	-0.36485203876749\\
-0.167892976588629	-0.159866220735786	-0.356524303110537	-0.356524303110537\\
-0.167892976588629	-0.158528428093645	-0.348263829255382	-0.348263829255382\\
-0.167892976588629	-0.157190635451505	-0.340069058708844	-0.340069058708844\\
-0.167892976588629	-0.155852842809365	-0.33193849490477	-0.33193849490477\\
-0.167892976588629	-0.154515050167224	-0.323870701186511	-0.323870701186511\\
-0.167892976588629	-0.153177257525084	-0.315864298987781	-0.315864298987781\\
-0.167892976588629	-0.151839464882943	-0.307917966212132	-0.307917966212132\\
-0.167892976588629	-0.150501672240803	-0.300030435813787	-0.300030435813787\\
-0.167892976588629	-0.149163879598662	-0.292200494585556	-0.292200494585556\\
-0.167892976588629	-0.147826086956522	-0.284426982162951	-0.284426982162951\\
-0.167892976588629	-0.146488294314381	-0.27670879025773	-0.27670879025773\\
-0.167892976588629	-0.145150501672241	-0.269044862139036	-0.269044862139036\\
-0.167892976588629	-0.1438127090301	-0.261434192386438	-0.261434192386438\\
-0.167892976588629	-0.14247491638796	-0.253875826946817	-0.253875826946817\\
-0.167892976588629	-0.141137123745819	-0.246368863536745	-0.246368863536745\\
-0.167892976588629	-0.139799331103679	-0.238912452444476	-0.238912452444476\\
-0.167892976588629	-0.138461538461538	-0.23150514236696	-0.23150514236696\\
-0.167892976588629	-0.137123745819398	-0.224144478348672	-0.224144478348672\\
-0.167892976588629	-0.135785953177258	-0.216829554269581	-0.216829554269581\\
-0.167892976588629	-0.134448160535117	-0.209559577319588	-0.209559577319588\\
-0.167892976588629	-0.133110367892977	-0.202334149189615	-0.202334149189615\\
-0.167892976588629	-0.131772575250836	-0.195154561829231	-0.195154561829231\\
-0.167892976588629	-0.130434782608696	-0.188020607022314	-0.188020607022314\\
-0.167892976588629	-0.129096989966555	-0.180931862424649	-0.180931862424649\\
-0.167892976588629	-0.127759197324415	-0.173887984484159	-0.173887984484159\\
-0.167892976588629	-0.126421404682274	-0.166888718568661	-0.166888718568661\\
-0.167892976588629	-0.125083612040134	-0.159933912214565	-0.159933912214565\\
-0.167892976588629	-0.123745819397993	-0.153023532628611	-0.153023532628611\\
-0.167892976588629	-0.122408026755853	-0.146157690103814	-0.146157690103814\\
-0.167892976588629	-0.121070234113712	-0.139336669846897	-0.139336669846897\\
-0.167892976588629	-0.119732441471572	-0.132560976076514	-0.132560976076514\\
-0.167892976588629	-0.118394648829431	-0.125830191052784	-0.125830191052784\\
-0.167892976588629	-0.117056856187291	-0.119137189807006	-0.119137189807006\\
-0.167892976588629	-0.115719063545151	-0.112480458591952	-0.112480458591952\\
-0.167892976588629	-0.11438127090301	-0.105865704181838	-0.105865704181838\\
-0.167892976588629	-0.11304347826087	-0.0992998653439771	-0.0992998653439771\\
-0.167892976588629	-0.111705685618729	-0.0927856767075224	-0.0927856767075224\\
-0.167892976588629	-0.110367892976589	-0.086327115920628	-0.086327115920628\\
-0.167892976588629	-0.109030100334448	-0.0799171586544225	-0.0799171586544225\\
-0.167892976588629	-0.107692307692308	-0.0735418456742156	-0.0735418456742156\\
-0.167892976588629	-0.106354515050167	-0.0672199589892509	-0.0672199589892509\\
-0.167892976588629	-0.105016722408027	-0.0609752099626836	-0.0609752099626836\\
-0.167892976588629	-0.103678929765886	-0.0547846048320741	-0.0547846048320741\\
-0.167892976588629	-0.102341137123746	-0.0486410562152538	-0.0486410562152538\\
-0.167892976588629	-0.101003344481605	-0.0425995316479613	-0.0425995316479613\\
-0.167892976588629	-0.0996655518394649	-0.0366067800781625	-0.0366067800781625\\
-0.167892976588629	-0.0983277591973244	-0.0307297218229358	-0.0307297218229358\\
-0.167892976588629	-0.096989966555184	-0.0249232281625368	-0.0249232281625368\\
-0.167892976588629	-0.0956521739130435	-0.0192436872115451	-0.0192436872115451\\
-0.167892976588629	-0.094314381270903	-0.0136891364884049	-0.0136891364884049\\
-0.167892976588629	-0.0929765886287625	-0.00826983996612951	-0.00826983996612951\\
-0.167892976588629	-0.0916387959866221	-0.00301116788904732	-0.00301116788904732\\
-0.167892976588629	-0.0903010033444816	0.0020618099306432	0.0020618099306432\\
-0.167892976588629	-0.0889632107023411	0.00692296949804916	0.00692296949804916\\
-0.167892976588629	-0.0876254180602007	0.0115323405971891	0.0115323405971891\\
-0.167892976588629	-0.0862876254180602	0.0158352086150543	0.0158352086150543\\
-0.167892976588629	-0.0849498327759197	0.0197961254640766	0.0197961254640766\\
-0.167892976588629	-0.0836120401337793	0.0233365939221015	0.0233365939221015\\
-0.167892976588629	-0.0822742474916388	0.0263570528787578	0.0263570528787578\\
-0.167892976588629	-0.0809364548494983	0.028740184881739	0.028740184881739\\
-0.167892976588629	-0.0795986622073579	0.0303347100108369	0.0303347100108369\\
-0.167892976588629	-0.0782608695652174	0.030825023577266	0.030825023577266\\
-0.167892976588629	-0.0769230769230769	0.0308250239661991	0.0308250239661991\\
-0.167892976588629	-0.0755852842809365	0.0308250243829818	0.0308250243829818\\
-0.167892976588629	-0.074247491638796	0.0308250248356555	0.0308250248356555\\
-0.167892976588629	-0.0729096989966555	0.0308250253361393	0.0308250253361393\\
-0.167892976588629	-0.071571906354515	0.0308250258853487	0.0308250258853487\\
-0.167892976588629	-0.0702341137123746	0.0308250264965364	0.0308250264965364\\
-0.167892976588629	-0.0688963210702341	0.0308250271783307	0.0308250271783307\\
-0.167892976588629	-0.0675585284280937	0.0308250279410437	0.0308250279410437\\
-0.167892976588629	-0.0662207357859532	0.0308250287955714	0.0308250287955714\\
-0.167892976588629	-0.0648829431438127	0.0308250297585906	0.0308250297585906\\
-0.167892976588629	-0.0635451505016722	0.0308250308493239	0.0308250308493239\\
-0.167892976588629	-0.0622073578595318	0.0308250320909188	0.0308250320909188\\
-0.167892976588629	-0.0608695652173913	0.0308250335122101	0.0308250335122101\\
-0.167892976588629	-0.0595317725752508	0.0308250351494473	0.0308250351494473\\
-0.167892976588629	-0.0581939799331104	0.0308250370486859	0.0308250370486859\\
-0.167892976588629	-0.0568561872909699	0.0308250392691823	0.0308250392691823\\
-0.167892976588629	-0.0555183946488294	0.0308250418882876	0.0308250418882876\\
-0.167892976588629	-0.0541806020066889	0.0308250450086788	0.0308250450086788\\
-0.167892976588629	-0.0528428093645485	0.0308250487693268	0.0308250487693268\\
-0.167892976588629	-0.051505016722408	0.0308250533625729	0.0308250533625729\\
-0.167892976588629	-0.0501672240802676	0.0308250590586355	0.0308250590586355\\
-0.167892976588629	-0.0488294314381271	0.0308250662627801	0.0308250662627801\\
-0.167892976588629	-0.0474916387959866	0.0308250755975963	0.0308250755975963\\
-0.167892976588629	-0.0461538461538462	0.0308250880447157	0.0308250880447157\\
-0.167892976588629	-0.0448160535117057	0.0308251052825775	0.0308251052825775\\
-0.167892976588629	-0.0434782608695652	0.0308251304477226	0.0308251304477226\\
-0.167892976588629	-0.0421404682274247	0.0308251700126451	0.0308251700126451\\
-0.167892976588629	-0.0408026755852843	0.0308252394324341	0.0308252394324341\\
-0.167892976588629	-0.0394648829431438	0.0308253883279704	0.0308253883279704\\
-0.167892976588629	-0.0381270903010033	0.0308258964020518	0.0308258964020518\\
-0.167892976588629	-0.0367892976588629	0.0913915961931391	0.0913915961931391\\
-0.167892976588629	-0.0354515050167224	0.399720225682797	0.399720225682797\\
-0.167892976588629	-0.0341137123745819	0.598228347891369	0.598228347891369\\
-0.167892976588629	-0.0327759197324415	0.775924755204631	0.775924755204631\\
-0.167892976588629	-0.031438127090301	0.938313272512529	0.938313272512529\\
-0.167892976588629	-0.0301003344481605	1.09766308110812	1.09766308110812\\
-0.167892976588629	-0.0287625418060201	1.24827227888267	1.24827227888267\\
-0.167892976588629	-0.0274247491638796	1.39860837894405	1.39860837894405\\
-0.167892976588629	-0.0260869565217391	1.54829658465791	1.54829658465791\\
-0.167892976588629	-0.0247491638795987	1.69317516403106	1.69317516403106\\
-0.167892976588629	-0.0234113712374582	1.83780807489115	1.83780807489115\\
-0.167892976588629	-0.0220735785953177	1.98225153942878	1.98225153942878\\
-0.167892976588629	-0.0207357859531772	2.02063541566084	2.02063541566084\\
-0.167892976588629	-0.0193979933110368	2.02065233798823	2.02065233798823\\
-0.167892976588629	-0.0180602006688963	2.02065694152309	2.02065694152309\\
-0.167892976588629	-0.0167224080267558	2.02065909465166	2.02065909465166\\
-0.167892976588629	-0.0153846153846154	2.02066047194136	2.02066047194136\\
-0.167892976588629	-0.0140468227424749	2.02066143615595	2.02066143615595\\
-0.167892976588629	-0.0127090301003344	2.02066206122358	2.02066206122358\\
-0.167892976588629	-0.011371237458194	2.02066250209871	2.02066250209871\\
-0.167892976588629	-0.0100334448160535	2.02066283243576	2.02066283243576\\
-0.167892976588629	-0.00869565217391302	2.02066313671082	2.02066313671082\\
-0.167892976588629	-0.00735785953177256	2.02066336602272	2.02066336602272\\
-0.167892976588629	-0.00602006688963211	2.02066354646502	2.02066354646502\\
-0.167892976588629	-0.00468227424749162	2.02066369216459	2.02066369216459\\
-0.167892976588629	-0.00334448160535117	2.02066382471706	2.02066382471706\\
-0.167892976588629	-0.00200668896321068	2.0206639396389	2.0206639396389\\
-0.167892976588629	-0.000668896321070228	2.02066403498041	2.02066403498041\\
-0.167892976588629	0.000668896321070256	2.02066411536943	2.02066411536943\\
-0.167892976588629	0.00200668896321071	2.02066418519647	2.02066418519647\\
-0.167892976588629	0.00334448160535117	2.02066425265308	2.02066425265308\\
-0.167892976588629	0.00468227424749165	2.02066431031437	2.02066431031437\\
-0.167892976588629	0.00602006688963211	2.02066436027585	2.02066436027585\\
-0.167892976588629	0.00735785953177259	2.02066440398214	2.02066440398214\\
-0.167892976588629	0.00869565217391305	2.02066444519801	2.02066444519801\\
-0.167892976588629	0.0100334448160535	2.02066448314009	2.02066448314009\\
-0.167892976588629	0.011371237458194	2.02066451664657	2.02066451664657\\
-0.167892976588629	0.0127090301003345	2.02066454645085	2.02066454645085\\
-0.167892976588629	0.0140468227424749	2.02066457316983	2.02066457316983\\
-0.167892976588629	0.0153846153846154	2.02066459960439	2.02066459960439\\
-0.167892976588629	0.0167224080267559	2.02066462330338	2.02066462330338\\
-0.167892976588629	0.0180602006688963	2.02066464465147	2.02066464465147\\
-0.167892976588629	0.0193979933110368	2.02066466397952	2.02066466397952\\
-0.167892976588629	0.0207357859531773	2.02066468217057	2.02066468217057\\
-0.167892976588629	0.0220735785953177	2.02066469960741	2.02066469960741\\
-0.167892976588629	0.0234113712374582	2.02066471547155	2.02066471547155\\
-0.167892976588629	0.0247491638795987	2.02066472996507	2.02066472996507\\
-0.167892976588629	0.0260869565217391	2.02066474323837	2.02066474323837\\
-0.167892976588629	0.0274247491638796	2.02066475621219	2.02066475621219\\
-0.167892976588629	0.0287625418060201	2.02066476834386	2.02066476834386\\
-0.167892976588629	0.0301003344481605	2.02066477950949	2.02066477950949\\
-0.167892976588629	0.031438127090301	2.02066478981308	2.02066478981308\\
-0.167892976588629	0.0327759197324415	2.02066479942073	2.02066479942073\\
-0.167892976588629	0.034113712374582	2.02066480891316	2.02066480891316\\
-0.167892976588629	0.0354515050167224	2.02066481770444	2.02066481770444\\
-0.167892976588629	0.0367892976588629	2.02066482586752	2.02066482586752\\
-0.167892976588629	0.0381270903010034	2.020664833454	2.020664833454\\
-0.167892976588629	0.0394648829431438	2.0206648407428	2.0206648407428\\
-0.167892976588629	0.0408026755852843	2.02066484779	2.02066484779\\
-0.167892976588629	0.0421404682274248	2.0206648543659	2.0206648543659\\
-0.167892976588629	0.0434782608695652	2.02066486050969	2.02066486050969\\
-0.167892976588629	0.0448160535117057	2.02066486626293	2.02066486626293\\
-0.167892976588629	0.0461538461538462	2.02066487191522	2.02066487191522\\
-0.167892976588629	0.0474916387959866	2.02066487728914	2.02066487728914\\
-0.167892976588629	0.0488294314381271	2.02066488233337	2.02066488233337\\
-0.167892976588629	0.0501672240802676	2.02066488707138	2.02066488707138\\
-0.167892976588629	0.051505016722408	2.02066489155524	2.02066489155524\\
-0.167892976588629	0.0528428093645485	2.02066489600054	2.02066489600054\\
-0.167892976588629	0.054180602006689	2.02066490018892	2.02066490018892\\
-0.167892976588629	0.0555183946488295	2.0206649041373	2.0206649041373\\
-0.167892976588629	0.0568561872909699	2.02066490786724	2.02066490786724\\
-0.167892976588629	0.0581939799331104	2.02066491146676	2.02066491146676\\
-0.167892976588629	0.0595317725752508	2.02066491497934	2.02066491497934\\
-0.167892976588629	0.0608695652173913	2.02066491830252	2.02066491830252\\
-0.167892976588629	0.0622073578595318	2.02066492144838	2.02066492144838\\
-0.167892976588629	0.0635451505016723	2.02066492443369	2.02066492443369\\
-0.167892976588629	0.0648829431438127	2.02066492736192	2.02066492736192\\
-0.167892976588629	0.0662207357859532	2.02066493018161	2.02066493018161\\
-0.167892976588629	0.0675585284280937	2.02066493285792	2.02066493285792\\
-0.167892976588629	0.0688963210702341	2.02066493540226	2.02066493540226\\
-0.167892976588629	0.0702341137123746	2.02066493782623	2.02066493782623\\
-0.167892976588629	0.071571906354515	2.02066494023443	2.02066494023443\\
-0.167892976588629	0.0729096989966556	2.02066494252826	2.02066494252826\\
-0.167892976588629	0.074247491638796	2.02066494471223	2.02066494471223\\
-0.167892976588629	0.0755852842809365	2.02066494679574	2.02066494679574\\
-0.167892976588629	0.0769230769230769	2.02066494880997	2.02066494880997\\
-0.167892976588629	0.0782608695652174	2.02066495078758	2.02066495078758\\
-0.167892976588629	0.0795986622073579	2.02066495267475	2.02066495267475\\
-0.167892976588629	0.0809364548494984	2.02066495447738	2.02066495447738\\
-0.167892976588629	0.0822742474916388	2.0206649562017	2.0206649562017\\
-0.167892976588629	0.0836120401337793	2.02066495789089	2.02066495789089\\
-0.167892976588629	0.0849498327759198	2.02066495953054	2.02066495953054\\
-0.167892976588629	0.0862876254180602	2.02066496109877	2.02066496109877\\
-0.167892976588629	0.0876254180602007	2.02066496260088	2.02066496260088\\
-0.167892976588629	0.0889632107023411	2.02066496404113	2.02066496404113\\
-0.167892976588629	0.0903010033444816	2.02066496546815	2.02066496546815\\
-0.167892976588629	0.0916387959866221	2.02066496683958	2.02066496683958\\
-0.167892976588629	0.0929765886287626	2.02066496815425	2.02066496815425\\
-0.167892976588629	0.094314381270903	2.0206649694163	2.0206649694163\\
-0.167892976588629	0.0956521739130435	2.02066497063832	2.02066497063832\\
-0.167892976588629	0.096989966555184	2.02066497184218	2.02066497184218\\
-0.167892976588629	0.0983277591973244	2.02066497299812	2.02066497299812\\
-0.167892976588629	0.0996655518394649	2.02066497410858	2.02066497410858\\
-0.167892976588629	0.101003344481605	2.02066497517657	2.02066497517657\\
-0.167892976588629	0.102341137123746	2.02066497622198	2.02066497622198\\
-0.167892976588629	0.103678929765886	2.02066497724191	2.02066497724191\\
-0.167892976588629	0.105016722408027	2.02066497822284	2.02066497822284\\
-0.167892976588629	0.106354515050167	2.02066497916693	2.02066497916693\\
-0.167892976588629	0.107692307692308	2.02066498007638	2.02066498007638\\
-0.167892976588629	0.109030100334448	2.02066498097499	2.02066498097499\\
-0.167892976588629	0.110367892976589	2.02066498184435	2.02066498184435\\
-0.167892976588629	0.111705685618729	2.02066498268173	2.02066498268173\\
-0.167892976588629	0.11304347826087	2.02066498348892	2.02066498348892\\
-0.167892976588629	0.11438127090301	2.0206649842708	2.0206649842708\\
-0.167892976588629	0.115719063545151	2.0206649850432	2.0206649850432\\
-0.167892976588629	0.117056856187291	2.02066498578817	2.02066498578817\\
-0.167892976588629	0.118394648829431	2.02066498650672	2.02066498650672\\
-0.167892976588629	0.119732441471572	2.0206649872003	2.0206649872003\\
-0.167892976588629	0.121070234113712	2.02066498787782	2.02066498787782\\
-0.167892976588629	0.122408026755853	2.02066498854198	2.02066498854198\\
-0.167892976588629	0.123745819397993	2.02066498918334	2.02066498918334\\
-0.167892976588629	0.125083612040134	2.02066498980274	2.02066498980274\\
-0.167892976588629	0.126421404682274	2.02066499040129	2.02066499040129\\
-0.167892976588629	0.127759197324415	2.02066499099009	2.02066499099009\\
-0.167892976588629	0.129096989966555	2.02066499156358	2.02066499156358\\
-0.167892976588629	0.130434782608696	2.02066499211801	2.02066499211801\\
-0.167892976588629	0.131772575250836	2.02066499265407	2.02066499265407\\
-0.167892976588629	0.133110367892977	2.02066499317258	2.02066499317258\\
-0.167892976588629	0.134448160535117	2.02066499368549	2.02066499368549\\
-0.167892976588629	0.135785953177258	2.02066499418255	2.02066499418255\\
-0.167892976588629	0.137123745819398	2.02066499466353	2.02066499466353\\
-0.167892976588629	0.138461538461538	2.02066499512905	2.02066499512905\\
-0.167892976588629	0.139799331103679	2.02066499558105	2.02066499558105\\
-0.167892976588629	0.141137123745819	2.02066499602743	2.02066499602743\\
-0.167892976588629	0.14247491638796	2.02066499645962	2.02066499645962\\
-0.167892976588629	0.1438127090301	2.02066499687818	2.02066499687818\\
-0.167892976588629	0.145150501672241	2.02066499728367	2.02066499728367\\
-0.167892976588629	0.146488294314381	2.020664997679	2.020664997679\\
-0.167892976588629	0.147826086956522	2.02066499806793	2.02066499806793\\
-0.167892976588629	0.149163879598662	2.02066499844479	2.02066499844479\\
-0.167892976588629	0.150501672240803	2.02066499881003	2.02066499881003\\
-0.167892976588629	0.151839464882943	2.02066499916411	2.02066499916411\\
-0.167892976588629	0.153177257525084	2.02066499951033	2.02066499951033\\
-0.167892976588629	0.154515050167224	2.02066499985008	2.02066499985008\\
-0.167892976588629	0.155852842809365	2.02066500017949	2.02066500017949\\
-0.167892976588629	0.157190635451505	2.02066500049896	2.02066500049896\\
-0.167892976588629	0.158528428093646	2.02066500080887	2.02066500080887\\
-0.167892976588629	0.159866220735786	2.02066500111229	2.02066500111229\\
-0.167892976588629	0.161204013377926	2.02066500140976	2.02066500140976\\
-0.167892976588629	0.162541806020067	2.02066500169834	2.02066500169834\\
-0.167892976588629	0.163879598662207	2.02066500197836	2.02066500197836\\
-0.167892976588629	0.165217391304348	2.02066500225014	2.02066500225014\\
-0.167892976588629	0.166555183946488	2.0206650025161	2.0206650025161\\
-0.167892976588629	0.167892976588629	2.02066500277718	2.02066500277718\\
-0.167892976588629	0.169230769230769	2.02066500303044	2.02066500303044\\
-0.167892976588629	0.17056856187291	2.02066500327633	2.02066500327633\\
-0.167892976588629	0.17190635451505	2.02066500351511	2.02066500351511\\
-0.167892976588629	0.173244147157191	2.02066500374824	2.02066500374824\\
-0.167892976588629	0.174581939799331	2.02066500397772	2.02066500397772\\
-0.167892976588629	0.175919732441472	2.02066500420046	2.02066500420046\\
-0.167892976588629	0.177257525083612	2.02066500441672	2.02066500441672\\
-0.167892976588629	0.178595317725753	2.02066500462682	2.02066500462682\\
-0.167892976588629	0.179933110367893	2.02066500483117	2.02066500483117\\
-0.167892976588629	0.181270903010033	2.02066500503311	2.02066500503311\\
-0.167892976588629	0.182608695652174	2.0206650052293	2.0206650052293\\
-0.167892976588629	0.183946488294314	2.02066500541986	2.02066500541986\\
-0.167892976588629	0.185284280936455	2.02066500560498	2.02066500560498\\
-0.167892976588629	0.186622073578595	2.02066500578491	2.02066500578491\\
-0.167892976588629	0.187959866220736	2.02066500596198	2.02066500596198\\
-0.167892976588629	0.189297658862876	2.02066500613495	2.02066500613495\\
-0.167892976588629	0.190635451505017	2.02066500630308	2.02066500630308\\
-0.167892976588629	0.191973244147157	2.02066500646648	2.02066500646648\\
-0.167892976588629	0.193311036789298	2.02066500662529	2.02066500662529\\
-0.167892976588629	0.194648829431438	2.02066500678026	2.02066500678026\\
-0.167892976588629	0.195986622073579	2.02066500693296	2.02066500693296\\
-0.167892976588629	0.197324414715719	2.02066500708144	2.02066500708144\\
-0.167892976588629	0.19866220735786	2.02066500722582	2.02066500722582\\
-0.167892976588629	0.2	2.02066500736624	2.02066500736624\\
-0.166555183946488	-0.2	-0.644993090287892	-0.644993090287892\\
-0.166555183946488	-0.19866220735786	-0.633617183257133	-0.633617183257133\\
-0.166555183946488	-0.197324414715719	-0.622399637344521	-0.622399637344521\\
-0.166555183946488	-0.195986622073579	-0.611334819800674	-0.611334819800674\\
-0.166555183946488	-0.194648829431438	-0.60041738617942	-0.60041738617942\\
-0.166555183946488	-0.193311036789298	-0.58964226116129	-0.58964226116129\\
-0.166555183946488	-0.191973244147157	-0.579004620968954	-0.579004620968954\\
-0.166555183946488	-0.190635451505017	-0.5684998772195	-0.5684998772195\\
-0.166555183946488	-0.189297658862876	-0.558123662076	-0.558123662076\\
-0.166555183946488	-0.187959866220736	-0.547871814575988	-0.547871814575988\\
-0.166555183946488	-0.186622073578595	-0.537740368027946	-0.537740368027946\\
-0.166555183946488	-0.185284280936455	-0.527725538378531	-0.527725538378531\\
-0.166555183946488	-0.183946488294314	-0.517823713463698	-0.517823713463698\\
-0.166555183946488	-0.182608695652174	-0.50803144306592	-0.50803144306592\\
-0.166555183946488	-0.181270903010033	-0.4983454297078	-0.4983454297078\\
-0.166555183946488	-0.179933110367893	-0.488762520119471	-0.488762520119471\\
-0.166555183946488	-0.178595317725753	-0.479279697323581	-0.479279697323581\\
-0.166555183946488	-0.177257525083612	-0.469894073287216	-0.469894073287216\\
-0.166555183946488	-0.175919732441472	-0.460602882095233	-0.460602882095233\\
-0.166555183946488	-0.174581939799331	-0.451403473603938	-0.451403473603938\\
-0.166555183946488	-0.173244147157191	-0.442293307538089	-0.442293307538089\\
-0.166555183946488	-0.17190635451505	-0.433269947997898	-0.433269947997898\\
-0.166555183946488	-0.17056856187291	-0.424331058345927	-0.424331058345927\\
-0.166555183946488	-0.169230769230769	-0.415474396446838	-0.415474396446838\\
-0.166555183946488	-0.167892976588629	-0.406697810235654	-0.406697810235654\\
-0.166555183946488	-0.166555183946488	-0.397999233592681	-0.397999233592681\\
-0.166555183946488	-0.165217391304348	-0.389376682505627	-0.389376682505627\\
-0.166555183946488	-0.163879598662207	-0.380828251501518	-0.380828251501518\\
-0.166555183946488	-0.162541806020067	-0.372352110333174	-0.372352110333174\\
-0.166555183946488	-0.161204013377926	-0.363946500906833	-0.363946500906833\\
-0.166555183946488	-0.159866220735786	-0.35560973443952	-0.35560973443952\\
-0.166555183946488	-0.158528428093645	-0.3473401888365	-0.3473401888365\\
-0.166555183946488	-0.157190635451505	-0.339136306281135	-0.339136306281135\\
-0.166555183946488	-0.155852842809365	-0.330996591031291	-0.330996591031291\\
-0.166555183946488	-0.154515050167224	-0.322919607418512	-0.322919607418512\\
-0.166555183946488	-0.153177257525084	-0.314903978048318	-0.314903978048318\\
-0.166555183946488	-0.151839464882943	-0.306948382202358	-0.306948382202358\\
-0.166555183946488	-0.150501672240803	-0.299051554445855	-0.299051554445855\\
-0.166555183946488	-0.149163879598662	-0.291212283446853	-0.291212283446853\\
-0.166555183946488	-0.147826086956522	-0.283429411017387	-0.283429411017387\\
-0.166555183946488	-0.146488294314381	-0.27570183139112	-0.27570183139112\\
-0.166555183946488	-0.145150501672241	-0.268028490757166	-0.268028490757166\\
-0.166555183946488	-0.1438127090301	-0.260408387076533	-0.260408387076533\\
-0.166555183946488	-0.14247491638796	-0.25284057021571	-0.25284057021571\\
-0.166555183946488	-0.141137123745819	-0.245324142442524	-0.245324142442524\\
-0.166555183946488	-0.139799331103679	-0.237858240396201	-0.237858240396201\\
-0.166555183946488	-0.138461538461538	-0.230440610736895	-0.230440610736895\\
-0.166555183946488	-0.137123745819398	-0.223069507766308	-0.223069507766308\\
-0.166555183946488	-0.135785953177258	-0.215744104343734	-0.215744104343734\\
-0.166555183946488	-0.134448160535117	-0.208463608579576	-0.208463608579576\\
-0.166555183946488	-0.133110367892977	-0.201228333439791	-0.201228333439791\\
-0.166555183946488	-0.131772575250836	-0.194039196703914	-0.194039196703914\\
-0.166555183946488	-0.130434782608696	-0.186895728635926	-0.186895728635926\\
-0.166555183946488	-0.129096989966555	-0.179797521466364	-0.179797521466364\\
-0.166555183946488	-0.127759197324415	-0.172744249278171	-0.172744249278171\\
-0.166555183946488	-0.126421404682274	-0.16573567898143	-0.16573567898143\\
-0.166555183946488	-0.125083612040134	-0.158771684715375	-0.158771684715375\\
-0.166555183946488	-0.123745819397993	-0.151852266949601	-0.151852266949601\\
-0.166555183946488	-0.122408026755853	-0.144977578164665	-0.144977578164665\\
-0.166555183946488	-0.121070234113712	-0.138147957962308	-0.138147957962308\\
-0.166555183946488	-0.119732441471572	-0.131363982052584	-0.131363982052584\\
-0.166555183946488	-0.118394648829431	-0.12462305295076	-0.12462305295076\\
-0.166555183946488	-0.117056856187291	-0.117918782806606	-0.117918782806606\\
-0.166555183946488	-0.115719063545151	-0.111251445134002	-0.111251445134002\\
-0.166555183946488	-0.11438127090301	-0.104629442264577	-0.104629442264577\\
-0.166555183946488	-0.11304347826087	-0.0980571573315021	-0.0980571573315021\\
-0.166555183946488	-0.111705685618729	-0.091537641276172	-0.091537641276172\\
-0.166555183946488	-0.110367892976589	-0.0850745140542049	-0.0850745140542049\\
-0.166555183946488	-0.109030100334448	-0.0786530689198559	-0.0786530689198559\\
-0.166555183946488	-0.107692307692308	-0.0722684333816123	-0.0722684333816123\\
-0.166555183946488	-0.106354515050167	-0.0659468740083501	-0.0659468740083501\\
-0.166555183946488	-0.105016722408027	-0.0597019202601216	-0.0597019202601216\\
-0.166555183946488	-0.103678929765886	-0.0534997653337165	-0.0534997653337165\\
-0.166555183946488	-0.102341137123746	-0.0473626753515448	-0.0473626753515448\\
-0.166555183946488	-0.101003344481605	-0.0413193270558898	-0.0413193270558898\\
-0.166555183946488	-0.0996655518394649	-0.0353300926409819	-0.0353300926409819\\
-0.166555183946488	-0.0983277591973244	-0.0294565820926778	-0.0294565820926778\\
-0.166555183946488	-0.096989966555184	-0.0236705428056397	-0.0236705428056397\\
-0.166555183946488	-0.0956521739130435	-0.0179871311285122	-0.0179871311285122\\
-0.166555183946488	-0.094314381270903	-0.0124490276129265	-0.0124490276129265\\
-0.166555183946488	-0.0929765886287625	-0.00705520325671949	-0.00705520325671949\\
-0.166555183946488	-0.0916387959866221	-0.00182471711988819	-0.00182471711988819\\
-0.166555183946488	-0.0903010033444816	0.00321685422448525	0.00321685422448525\\
-0.166555183946488	-0.0889632107023411	0.00802719011788988	0.00802719011788988\\
-0.166555183946488	-0.0876254180602007	0.0125712260903424	0.0125712260903424\\
-0.166555183946488	-0.0862876254180602	0.0168216048512932	0.0168216048512932\\
-0.166555183946488	-0.0849498327759197	0.0206865287780817	0.0206865287780817\\
-0.166555183946488	-0.0836120401337793	0.0241128170631972	0.0241128170631972\\
-0.166555183946488	-0.0822742474916388	0.0269991160177073	0.0269991160177073\\
-0.166555183946488	-0.0809364548494983	0.029217390927997	0.029217390927997\\
-0.166555183946488	-0.0795986622073579	0.0305833050827331	0.0305833050827331\\
-0.166555183946488	-0.0782608695652174	0.0308250236515636	0.0308250236515636\\
-0.166555183946488	-0.0769230769230769	0.0308250240424054	0.0308250240424054\\
-0.166555183946488	-0.0755852842809365	0.0308250244651722	0.0308250244651722\\
-0.166555183946488	-0.074247491638796	0.0308250249245882	0.0308250249245882\\
-0.166555183946488	-0.0729096989966555	0.0308250254330632	0.0308250254330632\\
-0.166555183946488	-0.071571906354515	0.0308250259933052	0.0308250259933052\\
-0.166555183946488	-0.0702341137123746	0.0308250266153071	0.0308250266153071\\
-0.166555183946488	-0.0688963210702341	0.0308250273095381	0.0308250273095381\\
-0.166555183946488	-0.0675585284280937	0.0308250280865673	0.0308250280865673\\
-0.166555183946488	-0.0662207357859532	0.0308250289575156	0.0308250289575156\\
-0.166555183946488	-0.0648829431438127	0.030825029940263	0.030825029940263\\
-0.166555183946488	-0.0635451505016722	0.0308250310541688	0.0308250310541688\\
-0.166555183946488	-0.0622073578595318	0.0308250323231622	0.0308250323231622\\
-0.166555183946488	-0.0608695652173913	0.030825033777066	0.030825033777066\\
-0.166555183946488	-0.0595317725752508	0.0308250354533992	0.0308250354533992\\
-0.166555183946488	-0.0581939799331104	0.0308250373998838	0.0308250373998838\\
-0.166555183946488	-0.0568561872909699	0.0308250396779955	0.0308250396779955\\
-0.166555183946488	-0.0555183946488294	0.0308250423680891	0.0308250423680891\\
-0.166555183946488	-0.0541806020066889	0.0308250455769159	0.0308250455769159\\
-0.166555183946488	-0.0528428093645485	0.0308250494417597	0.0308250494417597\\
-0.166555183946488	-0.051505016722408	0.0308250541681852	0.0308250541681852\\
-0.166555183946488	-0.0501672240802676	0.0308250600456865	0.0308250600456865\\
-0.166555183946488	-0.0488294314381271	0.0308250674990209	0.0308250674990209\\
-0.166555183946488	-0.0474916387959866	0.0308250771812909	0.0308250771812909\\
-0.166555183946488	-0.0461538461538462	0.0308250901488533	0.0308250901488533\\
-0.166555183946488	-0.0448160535117057	0.0308251082010081	0.0308251082010081\\
-0.166555183946488	-0.0434782608695652	0.0308251346533341	0.0308251346533341\\
-0.166555183946488	-0.0421404682274247	0.0308251766424912	0.0308251766424912\\
-0.166555183946488	-0.0408026755852843	0.0308252512958958	0.0308252512958958\\
-0.166555183946488	-0.0394648829431438	0.0308254158447794	0.0308254158447794\\
-0.166555183946488	-0.0381270903010033	0.0308260243313309	0.0308260243313309\\
-0.166555183946488	-0.0367892976588629	0.132717521666108	0.132717521666108\\
-0.166555183946488	-0.0354515050167224	0.42193162398406	0.42193162398406\\
-0.166555183946488	-0.0341137123745819	0.614510241356312	0.614510241356312\\
-0.166555183946488	-0.0327759197324415	0.789403845885208	0.789403845885208\\
-0.166555183946488	-0.031438127090301	0.951831123401061	0.951831123401061\\
-0.166555183946488	-0.0301003344481605	1.10965407777398	1.10965407777398\\
-0.166555183946488	-0.0287625418060201	1.26032695671141	1.26032695671141\\
-0.166555183946488	-0.0274247491638796	1.41074131009273	1.41074131009273\\
-0.166555183946488	-0.0260869565217391	1.55961990564012	1.55961990564012\\
-0.166555183946488	-0.0247491638795987	1.7045188896328	1.7045188896328\\
-0.166555183946488	-0.0234113712374582	1.84925564020711	1.84925564020711\\
-0.166555183946488	-0.0220735785953177	1.99377288160971	1.99377288160971\\
-0.166555183946488	-0.0207357859531772	2.02063830206887	2.02063830206887\\
-0.166555183946488	-0.0193979933110368	2.02065288254739	2.02065288254739\\
-0.166555183946488	-0.0180602006688963	2.0206571689813	2.0206571689813\\
-0.166555183946488	-0.0167224080267558	2.02065921962359	2.02065921962359\\
-0.166555183946488	-0.0153846153846154	2.02066057022961	2.02066057022961\\
-0.166555183946488	-0.0140468227424749	2.02066149551306	2.02066149551306\\
-0.166555183946488	-0.0127090301003344	2.0206621025475	2.0206621025475\\
-0.166555183946488	-0.011371237458194	2.02066253264404	2.02066253264404\\
-0.166555183946488	-0.0100334448160535	2.02066286124557	2.02066286124557\\
-0.166555183946488	-0.00869565217391302	2.02066315778026	2.02066315778026\\
-0.166555183946488	-0.00735785953177256	2.02066338265425	2.02066338265425\\
-0.166555183946488	-0.00602006688963211	2.02066355997526	2.02066355997526\\
-0.166555183946488	-0.00468227424749162	2.02066370339123	2.02066370339123\\
-0.166555183946488	-0.00334448160535117	2.02066383537804	2.02066383537804\\
-0.166555183946488	-0.00200668896321068	2.02066394855599	2.02066394855599\\
-0.166555183946488	-0.000668896321070228	2.02066404258715	2.02066404258715\\
-0.166555183946488	0.000668896321070256	2.02066412195185	2.02066412195185\\
-0.166555183946488	0.00200668896321071	2.02066419176121	2.02066419176121\\
-0.166555183946488	0.00334448160535117	2.02066425822703	2.02066425822703\\
-0.166555183946488	0.00468227424749165	2.02066431521786	2.02066431521786\\
-0.166555183946488	0.00602006688963211	2.02066436463302	2.02066436463302\\
-0.166555183946488	0.00735785953177259	2.02066440788645	2.02066440788645\\
-0.166555183946488	0.00869565217391305	2.02066444903906	2.02066444903906\\
-0.166555183946488	0.0100334448160535	2.02066448659223	2.02066448659223\\
-0.166555183946488	0.011371237458194	2.02066451977263	2.02066451977263\\
-0.166555183946488	0.0127090301003345	2.02066454929984	2.02066454929984\\
-0.166555183946488	0.0140468227424749	2.02066457598174	2.02066457598174\\
-0.166555183946488	0.0153846153846154	2.02066460219144	2.02066460219144\\
-0.166555183946488	0.0167224080267559	2.0206646256796	2.0206646256796\\
-0.166555183946488	0.0180602006688963	2.02066464684516	2.02066464684516\\
-0.166555183946488	0.0193979933110368	2.02066466599858	2.02066466599858\\
-0.166555183946488	0.0207357859531773	2.02066468420176	2.02066468420176\\
-0.166555183946488	0.0220735785953177	2.02066470149387	2.02066470149387\\
-0.166555183946488	0.0234113712374582	2.02066471723074	2.02066471723074\\
-0.166555183946488	0.0247491638795987	2.02066473160927	2.02066473160927\\
-0.166555183946488	0.0260869565217391	2.02066474477011	2.02066474477011\\
-0.166555183946488	0.0274247491638796	2.0206647577611	2.0206647577611\\
-0.166555183946488	0.0287625418060201	2.02066476979999	2.02066476979999\\
-0.166555183946488	0.0301003344481605	2.02066478088237	2.02066478088237\\
-0.166555183946488	0.031438127090301	2.02066479110054	2.02066479110054\\
-0.166555183946488	0.0327759197324415	2.02066480072625	2.02066480072625\\
-0.166555183946488	0.034113712374582	2.02066481014909	2.02066481014909\\
-0.166555183946488	0.0354515050167224	2.02066481887696	2.02066481887696\\
-0.166555183946488	0.0367892976588629	2.02066482697658	2.02066482697658\\
-0.166555183946488	0.0381270903010034	2.02066483450935	2.02066483450935\\
-0.166555183946488	0.0394648829431438	2.02066484181318	2.02066484181318\\
-0.166555183946488	0.0408026755852843	2.02066484881063	2.02066484881063\\
-0.166555183946488	0.0421404682274248	2.02066485534015	2.02066485534015\\
-0.166555183946488	0.0434782608695652	2.02066486143746	2.02066486143746\\
-0.166555183946488	0.0448160535117057	2.02066486715327	2.02066486715327\\
-0.166555183946488	0.0461538461538462	2.02066487281739	2.02066487281739\\
-0.166555183946488	0.0474916387959866	2.02066487815436	2.02066487815436\\
-0.166555183946488	0.0488294314381271	2.02066488316047	2.02066488316047\\
-0.166555183946488	0.0501672240802676	2.0206648878671	2.0206648878671\\
-0.166555183946488	0.051505016722408	2.02066489236232	2.02066489236232\\
-0.166555183946488	0.0528428093645485	2.0206648967776	2.0206648967776\\
-0.166555183946488	0.054180602006689	2.02066490093643	2.02066490093643\\
-0.166555183946488	0.0555183946488295	2.02066490485668	2.02066490485668\\
-0.166555183946488	0.0568561872909699	2.0206649085624	2.0206649085624\\
-0.166555183946488	0.0581939799331104	2.02066491217159	2.02066491217159\\
-0.166555183946488	0.0595317725752508	2.02066491566024	2.02066491566024\\
-0.166555183946488	0.0608695652173913	2.02066491895873	2.02066491895873\\
-0.166555183946488	0.0622073578595318	2.02066492208377	2.02066492208377\\
-0.166555183946488	0.0635451505016723	2.02066492504977	2.02066492504977\\
-0.166555183946488	0.0648829431438127	2.02066492798584	2.02066492798584\\
-0.166555183946488	0.0662207357859532	2.02066493078551	2.02066493078551\\
-0.166555183946488	0.0675585284280937	2.02066493344276	2.02066493344276\\
-0.166555183946488	0.0688963210702341	2.02066493597026	2.02066493597026\\
-0.166555183946488	0.0702341137123746	2.02066493839999	2.02066493839999\\
-0.166555183946488	0.071571906354515	2.0206649407931	2.0206649407931\\
-0.166555183946488	0.0729096989966556	2.02066494306973	2.02066494306973\\
-0.166555183946488	0.074247491638796	2.02066494523879	2.02066494523879\\
-0.166555183946488	0.0755852842809365	2.02066494730829	2.02066494730829\\
-0.166555183946488	0.0769230769230769	2.02066494932864	2.02066494932864\\
-0.166555183946488	0.0782608695652174	2.02066495129208	2.02066495129208\\
-0.166555183946488	0.0795986622073579	2.02066495316519	2.02066495316519\\
-0.166555183946488	0.0809364548494984	2.02066495495534	2.02066495495534\\
-0.166555183946488	0.0822742474916388	2.02066495666787	2.02066495666787\\
-0.166555183946488	0.0836120401337793	2.020664958362	2.020664958362\\
-0.166555183946488	0.0849498327759198	2.02066495998918	2.02066495998918\\
-0.166555183946488	0.0862876254180602	2.020664961546	2.020664961546\\
-0.166555183946488	0.0876254180602007	2.02066496303749	2.02066496303749\\
-0.166555183946488	0.0889632107023411	2.0206649644784	2.0206649644784\\
-0.166555183946488	0.0903010033444816	2.02066496589867	2.02066496589867\\
-0.166555183946488	0.0916387959866221	2.02066496725926	2.02066496725926\\
-0.166555183946488	0.0929765886287626	2.0206649685643	2.0206649685643\\
-0.166555183946488	0.094314381270903	2.02066496981717	2.02066496981717\\
-0.166555183946488	0.0956521739130435	2.02066497104289	2.02066497104289\\
-0.166555183946488	0.096989966555184	2.02066497223745	2.02066497223745\\
-0.166555183946488	0.0983277591973244	2.02066497338408	2.02066497338408\\
-0.166555183946488	0.0996655518394649	2.02066497448616	2.02066497448616\\
-0.166555183946488	0.101003344481605	2.02066497554614	2.02066497554614\\
-0.166555183946488	0.102341137123746	2.02066497659452	2.02066497659452\\
-0.166555183946488	0.103678929765886	2.02066497760618	2.02066497760618\\
-0.166555183946488	0.105016722408027	2.0206649785791	2.0206649785791\\
-0.166555183946488	0.106354515050167	2.0206649795158	2.0206649795158\\
-0.166555183946488	0.107692307692308	2.0206649804239	2.0206649804239\\
-0.166555183946488	0.109030100334448	2.02066498131912	2.02066498131912\\
-0.166555183946488	0.110367892976589	2.02066498218112	2.02066498218112\\
-0.166555183946488	0.111705685618729	2.0206649830115	2.0206649830115\\
-0.166555183946488	0.11304347826087	2.02066498381211	2.02066498381211\\
-0.166555183946488	0.11438127090301	2.02066498459609	2.02066498459609\\
-0.166555183946488	0.115719063545151	2.02066498536191	2.02066498536191\\
-0.166555183946488	0.117056856187291	2.02066498610033	2.02066498610033\\
-0.166555183946488	0.118394648829431	2.02066498681265	2.02066498681265\\
-0.166555183946488	0.119732441471572	2.02066498750033	2.02066498750033\\
-0.166555183946488	0.121070234113712	2.02066498817947	2.02066498817947\\
-0.166555183946488	0.122408026755853	2.02066498883773	2.02066498883773\\
-0.166555183946488	0.123745819397993	2.02066498947324	2.02066498947324\\
-0.166555183946488	0.125083612040134	2.020664990087	2.020664990087\\
-0.166555183946488	0.126421404682274	2.02066499068232	2.02066499068232\\
-0.166555183946488	0.127759197324415	2.02066499127027	2.02066499127027\\
-0.166555183946488	0.129096989966555	2.02066499183844	2.02066499183844\\
-0.166555183946488	0.130434782608696	2.0206649923876	2.0206649923876\\
-0.166555183946488	0.131772575250836	2.02066499291854	2.02066499291854\\
-0.166555183946488	0.133110367892977	2.02066499343719	2.02066499343719\\
-0.166555183946488	0.134448160535117	2.02066499394603	2.02066499394603\\
-0.166555183946488	0.135785953177258	2.02066499443824	2.02066499443824\\
-0.166555183946488	0.137123745819398	2.02066499491451	2.02066499491451\\
-0.166555183946488	0.138461538461538	2.02066499537534	2.02066499537534\\
-0.166555183946488	0.139799331103679	2.02066499582806	2.02066499582806\\
-0.166555183946488	0.141137123745819	2.02066499626991	2.02066499626991\\
-0.166555183946488	0.14247491638796	2.02066499669769	2.02066499669769\\
-0.166555183946488	0.1438127090301	2.02066499711196	2.02066499711196\\
-0.166555183946488	0.145150501672241	2.02066499751318	2.02066499751318\\
-0.166555183946488	0.146488294314381	2.02066499790896	2.02066499790896\\
-0.166555183946488	0.147826086956522	2.02066499829373	2.02066499829373\\
-0.166555183946488	0.149163879598662	2.02066499866654	2.02066499866654\\
-0.166555183946488	0.150501672240803	2.02066499902786	2.02066499902786\\
-0.166555183946488	0.151839464882943	2.02066499937813	2.02066499937813\\
-0.166555183946488	0.153177257525084	2.02066499972447	2.02066499972447\\
-0.166555183946488	0.154515050167224	2.02066500006041	2.02066500006041\\
-0.166555183946488	0.155852842809365	2.02066500038611	2.02066500038611\\
-0.166555183946488	0.157190635451505	2.02066500070195	2.02066500070195\\
-0.166555183946488	0.158528428093646	2.02066500100867	2.02066500100867\\
-0.166555183946488	0.159866220735786	2.02066500131179	2.02066500131179\\
-0.166555183946488	0.161204013377926	2.02066500160571	2.02066500160571\\
-0.166555183946488	0.162541806020067	2.02066500189086	2.02066500189086\\
-0.166555183946488	0.163879598662207	2.02066500216754	2.02066500216754\\
-0.166555183946488	0.165217391304348	2.02066500243633	2.02066500243633\\
-0.166555183946488	0.166555183946488	2.02066500270204	2.02066500270204\\
-0.166555183946488	0.167892976588629	2.02066500295972	2.02066500295972\\
-0.166555183946488	0.169230769230769	2.02066500320982	2.02066500320982\\
-0.166555183946488	0.17056856187291	2.02066500345262	2.02066500345262\\
-0.166555183946488	0.17190635451505	2.02066500368839	2.02066500368839\\
-0.166555183946488	0.173244147157191	2.02066500392144	2.02066500392144\\
-0.166555183946488	0.174581939799331	2.02066500414782	2.02066500414782\\
-0.166555183946488	0.175919732441472	2.02066500436755	2.02066500436755\\
-0.166555183946488	0.177257525083612	2.02066500458094	2.02066500458094\\
-0.166555183946488	0.178595317725753	2.02066500478824	2.02066500478824\\
-0.166555183946488	0.179933110367893	2.02066500499241	2.02066500499241\\
-0.166555183946488	0.181270903010033	2.02066500519156	2.02066500519156\\
-0.166555183946488	0.182608695652174	2.02066500538495	2.02066500538495\\
-0.166555183946488	0.183946488294314	2.02066500557278	2.02066500557278\\
-0.166555183946488	0.185284280936455	2.0206650057553	2.0206650057553\\
-0.166555183946488	0.186622073578595	2.02066500593405	2.02066500593405\\
-0.166555183946488	0.187959866220736	2.02066500610945	2.02066500610945\\
-0.166555183946488	0.189297658862876	2.02066500627989	2.02066500627989\\
-0.166555183946488	0.190635451505017	2.02066500644549	2.02066500644549\\
-0.166555183946488	0.191973244147157	2.0206650066064	2.0206650066064\\
-0.166555183946488	0.193311036789298	2.02066500676286	2.02066500676286\\
-0.166555183946488	0.194648829431438	2.02066500691745	2.02066500691745\\
-0.166555183946488	0.195986622073579	2.0206650070678	2.0206650070678\\
-0.166555183946488	0.197324414715719	2.02066500721396	2.02066500721396\\
-0.166555183946488	0.19866220735786	2.02066500735607	2.02066500735607\\
-0.166555183946488	0.2	2.0206650074942	2.0206650074942\\
-0.165217391304348	-0.2	-0.644331189026609	-0.644331189026609\\
-0.165217391304348	-0.19866220735786	-0.632947359652966	-0.632947359652966\\
-0.165217391304348	-0.197324414715719	-0.621721863598082	-0.621721863598082\\
-0.165217391304348	-0.195986622073579	-0.610649066919977	-0.610649066919977\\
-0.165217391304348	-0.194648829431438	-0.599723624031595	-0.599723624031595\\
-0.165217391304348	-0.193311036789298	-0.588940458522759	-0.588940458522759\\
-0.165217391304348	-0.191973244147157	-0.578294745574291	-0.578294745574291\\
-0.165217391304348	-0.190635451505017	-0.567781895809222	-0.567781895809222\\
-0.165217391304348	-0.189297658862876	-0.557397540443503	-0.557397540443503\\
-0.165217391304348	-0.187959866220736	-0.547137517613893	-0.547137517613893\\
-0.165217391304348	-0.186622073578595	-0.536997859774024	-0.536997859774024\\
-0.165217391304348	-0.185284280936455	-0.526974782061488	-0.526974782061488\\
-0.165217391304348	-0.183946488294314	-0.517064671549021	-0.517064671549021\\
-0.165217391304348	-0.182608695652174	-0.507264077302016	-0.507264077302016\\
-0.165217391304348	-0.181270903010033	-0.497569701172686	-0.497569701172686\\
-0.165217391304348	-0.179933110367893	-0.487978389268264	-0.487978389268264\\
-0.165217391304348	-0.178595317725753	-0.478487124037053	-0.478487124037053\\
-0.165217391304348	-0.177257525083612	-0.469093016921696	-0.469093016921696\\
-0.165217391304348	-0.175919732441472	-0.459793301534186	-0.459793301534186\\
-0.165217391304348	-0.174581939799331	-0.450585327311521	-0.450585327311521\\
-0.165217391304348	-0.173244147157191	-0.441466553615083	-0.441466553615083\\
-0.165217391304348	-0.17190635451505	-0.432434544240392	-0.432434544240392\\
-0.165217391304348	-0.17056856187291	-0.423486962307216	-0.423486962307216\\
-0.165217391304348	-0.169230769230769	-0.41462156550303	-0.41462156550303\\
-0.165217391304348	-0.167892976588629	-0.405836201655543	-0.405836201655543\\
-0.165217391304348	-0.166555183946488	-0.397128804612535	-0.397128804612535\\
-0.165217391304348	-0.165217391304348	-0.38849739040958	-0.38849739040958\\
-0.165217391304348	-0.163879598662207	-0.37994005370843	-0.37994005370843\\
-0.165217391304348	-0.162541806020067	-0.371454964490878	-0.371454964490878\\
-0.165217391304348	-0.161204013377926	-0.363040364994879	-0.363040364994879\\
-0.165217391304348	-0.159866220735786	-0.354694566881663	-0.354694566881663\\
-0.165217391304348	-0.158528428093645	-0.346415948624448	-0.346415948624448\\
-0.165217391304348	-0.157190635451505	-0.338202953111249	-0.338202953111249\\
-0.165217391304348	-0.155852842809365	-0.330054085456317	-0.330054085456317\\
-0.165217391304348	-0.154515050167224	-0.321967911016731	-0.321967911016731\\
-0.165217391304348	-0.153177257525084	-0.313943053613016	-0.313943053613016\\
-0.165217391304348	-0.151839464882943	-0.305978193955028	-0.305978193955028\\
-0.165217391304348	-0.150501672240803	-0.298072068277293	-0.298072068277293\\
-0.165217391304348	-0.149163879598662	-0.290223467191122	-0.290223467191122\\
-0.165217391304348	-0.147826086956522	-0.282431234764768	-0.282431234764768\\
-0.165217391304348	-0.146488294314381	-0.274694267847458	-0.274694267847458\\
-0.165217391304348	-0.145150501672241	-0.267011515658851	-0.267011515658851\\
-0.165217391304348	-0.1438127090301	-0.259381979672464	-0.259381979672464\\
-0.165217391304348	-0.14247491638796	-0.251804713830555	-0.251804713830555\\
-0.165217391304348	-0.141137123745819	-0.244278825139245	-0.244278825139245\\
-0.165217391304348	-0.139799331103679	-0.236803165829036	-0.236803165829036\\
-0.165217391304348	-0.138461538461538	-0.229375131918716	-0.229375131918716\\
-0.165217391304348	-0.137123745819398	-0.221993583210079	-0.221993583210079\\
-0.165217391304348	-0.135785953177258	-0.214657693345328	-0.214657693345328\\
-0.165217391304348	-0.134448160535117	-0.207366774380976	-0.207366774380976\\
-0.165217391304348	-0.133110367892977	-0.200121923014702	-0.200121923014702\\
-0.165217391304348	-0.131772575250836	-0.192923248145313	-0.192923248145313\\
-0.165217391304348	-0.130434782608696	-0.185770281350325	-0.185770281350325\\
-0.165217391304348	-0.129096989966555	-0.178662630227593	-0.178662630227593\\
-0.165217391304348	-0.127759197324415	-0.171599987511296	-0.171599987511296\\
-0.165217391304348	-0.126421404682274	-0.164582142973989	-0.164582142973989\\
-0.165217391304348	-0.125083612040134	-0.157608999098399	-0.157608999098399\\
-0.165217391304348	-0.123745819397993	-0.150680591950757	-0.150680591950757\\
-0.165217391304348	-0.122408026755853	-0.143797119388455	-0.143797119388455\\
-0.165217391304348	-0.121070234113712	-0.136958979863426	-0.136958979863426\\
-0.165217391304348	-0.119732441471572	-0.130166713040581	-0.130166713040581\\
-0.165217391304348	-0.118394648829431	-0.123414663841822	-0.123414663841822\\
-0.165217391304348	-0.117056856187291	-0.116699121442405	-0.116699121442405\\
-0.165217391304348	-0.115719063545151	-0.110022402781685	-0.110022402781685\\
-0.165217391304348	-0.11438127090301	-0.103393350086074	-0.103393350086074\\
-0.165217391304348	-0.11304347826087	-0.0968148963335966	-0.0968148963335966\\
-0.165217391304348	-0.111705685618729	-0.0902904534457732	-0.0902904534457732\\
-0.165217391304348	-0.110367892976589	-0.0838204926862689	-0.0838204926862689\\
-0.165217391304348	-0.109030100334448	-0.0773875036326492	-0.0773875036326492\\
-0.165217391304348	-0.107692307692308	-0.0709967909152958	-0.0709967909152958\\
-0.165217391304348	-0.106354515050167	-0.0646768046243845	-0.0646768046243845\\
-0.165217391304348	-0.105016722408027	-0.0584269518947109	-0.0584269518947109\\
-0.165217391304348	-0.103678929765886	-0.0522145841978341	-0.0522145841978341\\
-0.165217391304348	-0.102341137123746	-0.0460909193972788	-0.0460909193972788\\
-0.165217391304348	-0.101003344481605	-0.0400373141463404	-0.0400373141463404\\
-0.165217391304348	-0.0996655518394649	-0.0340647997458817	-0.0340647997458817\\
-0.165217391304348	-0.0983277591973244	-0.0281815382598574	-0.0281815382598574\\
-0.165217391304348	-0.096989966555184	-0.0224158537895237	-0.0224158537895237\\
-0.165217391304348	-0.0956521739130435	-0.0167536112822615	-0.0167536112822615\\
-0.165217391304348	-0.094314381270903	-0.0112216759068759	-0.0112216759068759\\
-0.165217391304348	-0.0929765886287625	-0.00584494135608771	-0.00584494135608771\\
-0.165217391304348	-0.0916387959866221	-0.000647494324999554	-0.000647494324999554\\
-0.165217391304348	-0.0903010033444816	0.00434578623462911	0.00434578623462911\\
-0.165217391304348	-0.0889632107023411	0.00910829592873441	0.00910829592873441\\
-0.165217391304348	-0.0876254180602007	0.0136096898325889	0.0136096898325889\\
-0.165217391304348	-0.0862876254180602	0.0177688080145294	0.0177688080145294\\
-0.165217391304348	-0.0849498327759197	0.021553348018177	0.021553348018177\\
-0.165217391304348	-0.0836120401337793	0.0248690350202926	0.0248690350202926\\
-0.165217391304348	-0.0822742474916388	0.0276079008774854	0.0276079008774854\\
-0.165217391304348	-0.0809364548494983	0.0296366799231548	0.0296366799231548\\
-0.165217391304348	-0.0795986622073579	0.0307670638641449	0.0307670638641449\\
-0.165217391304348	-0.0782608695652174	0.0308250237246478	0.0308250237246478\\
-0.165217391304348	-0.0769230769230769	0.0308250241189748	0.0308250241189748\\
-0.165217391304348	-0.0755852842809365	0.030825024548134	0.030825024548134\\
-0.165217391304348	-0.074247491638796	0.0308250250145191	0.0308250250145191\\
-0.165217391304348	-0.0729096989966555	0.0308250255310438	0.0308250255310438\\
-0.165217391304348	-0.071571906354515	0.0308250261027115	0.0308250261027115\\
-0.165217391304348	-0.0702341137123746	0.0308250267357565	0.0308250267357565\\
-0.165217391304348	-0.0688963210702341	0.0308250274426943	0.0308250274426943\\
-0.165217391304348	-0.0675585284280937	0.0308250282339495	0.0308250282339495\\
-0.165217391304348	-0.0662207357859532	0.0308250291221511	0.0308250291221511\\
-0.165217391304348	-0.0648829431438127	0.0308250301250642	0.0308250301250642\\
-0.165217391304348	-0.0635451505016722	0.0308250312626767	0.0308250312626767\\
-0.165217391304348	-0.0622073578595318	0.0308250325597126	0.0308250325597126\\
-0.165217391304348	-0.0608695652173913	0.0308250340470071	0.0308250340470071\\
-0.165217391304348	-0.0595317725752508	0.0308250357633868	0.0308250357633868\\
-0.165217391304348	-0.0581939799331104	0.0308250377582889	0.0308250377582889\\
-0.165217391304348	-0.0568561872909699	0.0308250400954533	0.0308250400954533\\
-0.165217391304348	-0.0555183946488294	0.0308250428536415	0.0308250428536415\\
-0.165217391304348	-0.0541806020066889	0.030825046143041	0.030825046143041\\
-0.165217391304348	-0.0528428093645485	0.0308250501181193	0.0308250501181193\\
-0.165217391304348	-0.051505016722408	0.0308250549890672	0.0308250549890672\\
-0.165217391304348	-0.0501672240802676	0.0308250610568269	0.0308250610568269\\
-0.165217391304348	-0.0488294314381271	0.030825068767077	0.030825068767077\\
-0.165217391304348	-0.0474916387959866	0.0308250788075987	0.0308250788075987\\
-0.165217391304348	-0.0461538461538462	0.0308250922960054	0.0308250922960054\\
-0.165217391304348	-0.0448160535117057	0.0308251111731587	0.0308251111731587\\
-0.165217391304348	-0.0434782608695652	0.0308251390154336	0.0308251390154336\\
-0.165217391304348	-0.0421404682274247	0.0308251835003994	0.0308251835003994\\
-0.165217391304348	-0.0408026755852843	0.0308252638519987	0.0308252638519987\\
-0.165217391304348	-0.0394648829431438	0.0308254458892708	0.0308254458892708\\
-0.165217391304348	-0.0381270903010033	0.0308261826238861	0.0308261826238861\\
-0.165217391304348	-0.0367892976588629	0.172767920815719	0.172767920815719\\
-0.165217391304348	-0.0354515050167224	0.441533276739779	0.441533276739779\\
-0.165217391304348	-0.0341137123745819	0.630002681461145	0.630002681461145\\
-0.165217391304348	-0.0327759197324415	0.802120440578941	0.802120440578941\\
-0.165217391304348	-0.031438127090301	0.964622040143256	0.964622040143256\\
-0.165217391304348	-0.0301003344481605	1.12095687455353	1.12095687455353\\
-0.165217391304348	-0.0287625418060201	1.27172013547813	1.27172013547813\\
-0.165217391304348	-0.0274247491638796	1.42222901224734	1.42222901224734\\
-0.165217391304348	-0.0260869565217391	1.57022054248674	1.57022054248674\\
-0.165217391304348	-0.0247491638795987	1.71520278034839	1.71520278034839\\
-0.165217391304348	-0.0234113712374582	1.86003702123903	1.86003702123903\\
-0.165217391304348	-0.0220735785953177	2.00457492067906	2.00457492067906\\
-0.165217391304348	-0.0207357859531772	2.0206404606249	2.0206404606249\\
-0.165217391304348	-0.0193979933110368	2.02065335183945	2.02065335183945\\
-0.165217391304348	-0.0180602006688963	2.02065737072754	2.02065737072754\\
-0.165217391304348	-0.0167224080267558	2.02065933200806	2.02065933200806\\
-0.165217391304348	-0.0153846153846154	2.02066065725283	2.02066065725283\\
-0.165217391304348	-0.0140468227424749	2.02066154927081	2.02066154927081\\
-0.165217391304348	-0.0127090301003344	2.02066214017878	2.02066214017878\\
-0.165217391304348	-0.011371237458194	2.02066256057307	2.02066256057307\\
-0.165217391304348	-0.0100334448160535	2.02066288769286	2.02066288769286\\
-0.165217391304348	-0.00869565217391302	2.02066317708221	2.02066317708221\\
-0.165217391304348	-0.00735785953177256	2.02066339794119	2.02066339794119\\
-0.165217391304348	-0.00602006688963211	2.02066357242557	2.02066357242557\\
-0.165217391304348	-0.00468227424749162	2.02066371376008	2.02066371376008\\
-0.165217391304348	-0.00334448160535117	2.02066384519926	2.02066384519926\\
-0.165217391304348	-0.00200668896321068	2.02066395680766	2.02066395680766\\
-0.165217391304348	-0.000668896321070228	2.02066404964047	2.02066404964047\\
-0.165217391304348	0.000668896321070256	2.02066412806604	2.02066412806604\\
-0.165217391304348	0.00200668896321071	2.02066419773219	2.02066419773219\\
-0.165217391304348	0.00334448160535117	2.02066426341445	2.02066426341445\\
-0.165217391304348	0.00468227424749165	2.02066431978928	2.02066431978928\\
-0.165217391304348	0.00602006688963211	2.02066436870144	2.02066436870144\\
-0.165217391304348	0.00735785953177259	2.02066441151235	2.02066441151235\\
-0.165217391304348	0.00869565217391305	2.02066445263257	2.02066445263257\\
-0.165217391304348	0.0100334448160535	2.02066448982717	2.02066448982717\\
-0.165217391304348	0.011371237458194	2.0206645227062	2.0206645227062\\
-0.165217391304348	0.0127090301003345	2.02066455197395	2.02066455197395\\
-0.165217391304348	0.0140468227424749	2.02066457864389	2.02066457864389\\
-0.165217391304348	0.0153846153846154	2.02066460462782	2.02066460462782\\
-0.165217391304348	0.0167224080267559	2.02066462792043	2.02066462792043\\
-0.165217391304348	0.0180602006688963	2.02066464891609	2.02066464891609\\
-0.165217391304348	0.0193979933110368	2.0206646678979	2.0206646678979\\
-0.165217391304348	0.0207357859531773	2.02066468612389	2.02066468612389\\
-0.165217391304348	0.0220735785953177	2.02066470328128	2.02066470328128\\
-0.165217391304348	0.0234113712374582	2.02066471889943	2.02066471889943\\
-0.165217391304348	0.0247491638795987	2.02066473315839	2.02066473315839\\
-0.165217391304348	0.0260869565217391	2.02066474623305	2.02066474623305\\
-0.165217391304348	0.0274247491638796	2.02066475923531	2.02066475923531\\
-0.165217391304348	0.0287625418060201	2.0206647711874	2.0206647711874\\
-0.165217391304348	0.0301003344481605	2.02066478218759	2.02066478218759\\
-0.165217391304348	0.031438127090301	2.02066479232947	2.02066479232947\\
-0.165217391304348	0.0327759197324415	2.02066480197439	2.02066480197439\\
-0.165217391304348	0.034113712374582	2.02066481133153	2.02066481133153\\
-0.165217391304348	0.0354515050167224	2.02066481999945	2.02066481999945\\
-0.165217391304348	0.0367892976588629	2.02066482803739	2.02066482803739\\
-0.165217391304348	0.0381270903010034	2.02066483552167	2.02066483552167\\
-0.165217391304348	0.0394648829431438	2.02066484284101	2.02066484284101\\
-0.165217391304348	0.0408026755852843	2.02066484979146	2.02066484979146\\
-0.165217391304348	0.0421404682274248	2.02066485627269	2.02066485627269\\
-0.165217391304348	0.0434782608695652	2.02066486233039	2.02066486233039\\
-0.165217391304348	0.0448160535117057	2.02066486803123	2.02066486803123\\
-0.165217391304348	0.0461538461538462	2.02066487368733	2.02066487368733\\
-0.165217391304348	0.0474916387959866	2.02066487898807	2.02066487898807\\
-0.165217391304348	0.0488294314381271	2.02066488395902	2.02066488395902\\
-0.165217391304348	0.0501672240802676	2.02066488863619	2.02066488863619\\
-0.165217391304348	0.051505016722408	2.02066489314341	2.02066489314341\\
-0.165217391304348	0.0528428093645485	2.02066489752973	2.02066489752973\\
-0.165217391304348	0.054180602006689	2.02066490165849	2.02066490165849\\
-0.165217391304348	0.0555183946488295	2.02066490555386	2.02066490555386\\
-0.165217391304348	0.0568561872909699	2.02066490923651	2.02066490923651\\
-0.165217391304348	0.0581939799331104	2.02066491285552	2.02066491285552\\
-0.165217391304348	0.0595317725752508	2.02066491632009	2.02066491632009\\
-0.165217391304348	0.0608695652173913	2.02066491959614	2.02066491959614\\
-0.165217391304348	0.0622073578595318	2.02066492270144	2.02066492270144\\
-0.165217391304348	0.0635451505016723	2.02066492566135	2.02066492566135\\
-0.165217391304348	0.0648829431438127	2.02066492859306	2.02066492859306\\
-0.165217391304348	0.0662207357859532	2.02066493137248	2.02066493137248\\
-0.165217391304348	0.0675585284280937	2.0206649340125	2.0206649340125\\
-0.165217391304348	0.0688963210702341	2.02066493652382	2.02066493652382\\
-0.165217391304348	0.0702341137123746	2.02066493896103	2.02066493896103\\
-0.165217391304348	0.071571906354515	2.02066494133741	2.02066494133741\\
-0.165217391304348	0.0729096989966556	2.02066494359815	2.02066494359815\\
-0.165217391304348	0.074247491638796	2.020664945753	2.020664945753\\
-0.165217391304348	0.0755852842809365	2.02066494780906	2.02066494780906\\
-0.165217391304348	0.0769230769230769	2.02066494983551	2.02066494983551\\
-0.165217391304348	0.0782608695652174	2.02066495178439	2.02066495178439\\
-0.165217391304348	0.0795986622073579	2.02066495364478	2.02066495364478\\
-0.165217391304348	0.0809364548494984	2.02066495542295	2.02066495542295\\
-0.165217391304348	0.0822742474916388	2.02066495713321	2.02066495713321\\
-0.165217391304348	0.0836120401337793	2.02066495882308	2.02066495882308\\
-0.165217391304348	0.0849498327759198	2.02066496043812	2.02066496043812\\
-0.165217391304348	0.0862876254180602	2.02066496198413	2.02066496198413\\
-0.165217391304348	0.0876254180602007	2.02066496346533	2.02066496346533\\
-0.165217391304348	0.0889632107023411	2.02066496491083	2.02066496491083\\
-0.165217391304348	0.0903010033444816	2.02066496632035	2.02066496632035\\
-0.165217391304348	0.0916387959866221	2.02066496767091	2.02066496767091\\
-0.165217391304348	0.0929765886287626	2.02066496896659	2.02066496896659\\
-0.165217391304348	0.094314381270903	2.02066497021056	2.02066497021056\\
-0.165217391304348	0.0956521739130435	2.02066497143998	2.02066497143998\\
-0.165217391304348	0.096989966555184	2.02066497262507	2.02066497262507\\
-0.165217391304348	0.0983277591973244	2.02066497376315	2.02066497376315\\
-0.165217391304348	0.0996655518394649	2.02066497485704	2.02066497485704\\
-0.165217391304348	0.101003344481605	2.02066497591648	2.02066497591648\\
-0.165217391304348	0.102341137123746	2.02066497696055	2.02066497696055\\
-0.165217391304348	0.103678929765886	2.02066497796393	2.02066497796393\\
-0.165217391304348	0.105016722408027	2.02066497892933	2.02066497892933\\
-0.165217391304348	0.106354515050167	2.02066497985881	2.02066497985881\\
-0.165217391304348	0.107692307692308	2.02066498076958	2.02066498076958\\
-0.165217391304348	0.109030100334448	2.02066498165751	2.02066498165751\\
-0.165217391304348	0.110367892976589	2.02066498251226	2.02066498251226\\
-0.165217391304348	0.111705685618729	2.02066498333594	2.02066498333594\\
-0.165217391304348	0.11304347826087	2.02066498413019	2.02066498413019\\
-0.165217391304348	0.11438127090301	2.02066498491623	2.02066498491623\\
-0.165217391304348	0.115719063545151	2.0206649856755	2.0206649856755\\
-0.165217391304348	0.117056856187291	2.02066498640748	2.02066498640748\\
-0.165217391304348	0.118394648829431	2.02066498711383	2.02066498711383\\
-0.165217391304348	0.119732441471572	2.02066498780055	2.02066498780055\\
-0.165217391304348	0.121070234113712	2.02066498847651	2.02066498847651\\
-0.165217391304348	0.122408026755853	2.0206649891289	2.0206649891289\\
-0.165217391304348	0.123745819397993	2.02066498975865	2.02066498975865\\
-0.165217391304348	0.125083612040134	2.02066499036703	2.02066499036703\\
-0.165217391304348	0.126421404682274	2.02066499096371	2.02066499096371\\
-0.165217391304348	0.127759197324415	2.02066499154628	2.02066499154628\\
-0.165217391304348	0.129096989966555	2.02066499210919	2.02066499210919\\
-0.165217391304348	0.130434782608696	2.02066499265313	2.02066499265313\\
-0.165217391304348	0.131772575250836	2.02066499317916	2.02066499317916\\
-0.165217391304348	0.133110367892977	2.02066499369883	2.02066499369883\\
-0.165217391304348	0.134448160535117	2.02066499420279	2.02066499420279\\
-0.165217391304348	0.135785953177258	2.02066499469024	2.02066499469024\\
-0.165217391304348	0.137123745819398	2.02066499516173	2.02066499516173\\
-0.165217391304348	0.138461538461538	2.02066499561961	2.02066499561961\\
-0.165217391304348	0.139799331103679	2.02066499607153	2.02066499607153\\
-0.165217391304348	0.141137123745819	2.02066499650892	2.02066499650892\\
-0.165217391304348	0.14247491638796	2.02066499693236	2.02066499693236\\
-0.165217391304348	0.1438127090301	2.02066499734233	2.02066499734233\\
-0.165217391304348	0.145150501672241	2.02066499774258	2.02066499774258\\
-0.165217391304348	0.146488294314381	2.02066499813564	2.02066499813564\\
-0.165217391304348	0.147826086956522	2.02066499851633	2.02066499851633\\
-0.165217391304348	0.149163879598662	2.02066499888516	2.02066499888516\\
-0.165217391304348	0.150501672240803	2.02066499924259	2.02066499924259\\
-0.165217391304348	0.151839464882943	2.02066499959287	2.02066499959287\\
-0.165217391304348	0.153177257525084	2.02066499993559	2.02066499993559\\
-0.165217391304348	0.154515050167224	2.02066500026777	2.02066500026777\\
-0.165217391304348	0.155852842809365	2.02066500058982	2.02066500058982\\
-0.165217391304348	0.157190635451505	2.0206650009021	2.0206650009021\\
-0.165217391304348	0.158528428093646	2.02066500120892	2.02066500120892\\
-0.165217391304348	0.159866220735786	2.02066500150843	2.02066500150843\\
-0.165217391304348	0.161204013377926	2.0206650017989	2.0206650017989\\
-0.165217391304348	0.162541806020067	2.02066500208067	2.02066500208067\\
-0.165217391304348	0.163879598662207	2.02066500235406	2.02066500235406\\
-0.165217391304348	0.165217391304348	2.02066500262291	2.02066500262291\\
-0.165217391304348	0.166555183946488	2.02066500288518	2.02066500288518\\
-0.165217391304348	0.167892976588629	2.02066500313967	2.02066500313967\\
-0.165217391304348	0.169230769230769	2.02066500338665	2.02066500338665\\
-0.165217391304348	0.17056856187291	2.0206650036264	2.0206650036264\\
-0.165217391304348	0.17190635451505	2.02066500386191	2.02066500386191\\
-0.165217391304348	0.173244147157191	2.02066500409208	2.02066500409208\\
-0.165217391304348	0.174581939799331	2.02066500431539	2.02066500431539\\
-0.165217391304348	0.175919732441472	2.02066500453223	2.02066500453223\\
-0.165217391304348	0.177257525083612	2.02066500474281	2.02066500474281\\
-0.165217391304348	0.178595317725753	2.02066500494905	2.02066500494905\\
-0.165217391304348	0.179933110367893	2.0206650051513	2.0206650051513\\
-0.165217391304348	0.181270903010033	2.02066500534764	2.02066500534764\\
-0.165217391304348	0.182608695652174	2.02066500553827	2.02066500553827\\
-0.165217391304348	0.183946488294314	2.02066500572348	2.02066500572348\\
-0.165217391304348	0.185284280936455	2.020665005904	2.020665005904\\
-0.165217391304348	0.186622073578595	2.0206650060819	2.0206650060819\\
-0.165217391304348	0.187959866220736	2.02066500625474	2.02066500625474\\
-0.165217391304348	0.189297658862876	2.02066500642263	2.02066500642263\\
-0.165217391304348	0.190635451505017	2.02066500658572	2.02066500658572\\
-0.165217391304348	0.191973244147157	2.02066500674424	2.02066500674424\\
-0.165217391304348	0.193311036789298	2.0206650069003	2.0206650069003\\
-0.165217391304348	0.194648829431438	2.02066500705258	2.02066500705258\\
-0.165217391304348	0.195986622073579	2.02066500720059	2.02066500720059\\
-0.165217391304348	0.197324414715719	2.02066500734447	2.02066500734447\\
-0.165217391304348	0.19866220735786	2.02066500748426	2.02066500748426\\
-0.165217391304348	0.2	2.0206650076206	2.0206650076206\\
-0.163879598662207	-0.2	-0.643668630581424	-0.643668630581424\\
-0.163879598662207	-0.19866220735786	-0.632276884764545	-0.632276884764545\\
-0.163879598662207	-0.197324414715719	-0.621043444154972	-0.621043444154972\\
-0.163879598662207	-0.195986622073579	-0.609962673624148	-0.609962673624148\\
-0.163879598662207	-0.194648829431438	-0.599029226449781	-0.599029226449781\\
-0.163879598662207	-0.193311036789298	-0.588238025136284	-0.588238025136284\\
-0.163879598662207	-0.191973244147157	-0.577584243827641	-0.577584243827641\\
-0.163879598662207	-0.190635451505017	-0.567063292157589	-0.567063292157589\\
-0.163879598662207	-0.189297658862876	-0.556670800399537	-0.556670800399537\\
-0.163879598662207	-0.187959866220736	-0.546402605793885	-0.546402605793885\\
-0.163879598662207	-0.186622073578595	-0.536254739943751	-0.536254739943751\\
-0.163879598662207	-0.185284280936455	-0.526223417181941	-0.526223417181941\\
-0.163879598662207	-0.183946488294314	-0.516305023822252	-0.516305023822252\\
-0.163879598662207	-0.182608695652174	-0.506496108217342	-0.506496108217342\\
-0.163879598662207	-0.181270903010033	-0.496793371553493	-0.496793371553493\\
-0.163879598662207	-0.179933110367893	-0.487193659319677	-0.487193659319677\\
-0.163879598662207	-0.178595317725753	-0.47769395339473	-0.47769395339473\\
-0.163879598662207	-0.177257525083612	-0.468291364702064	-0.468291364702064\\
-0.163879598662207	-0.175919732441472	-0.458983126386399	-0.458983126386399\\
-0.163879598662207	-0.174581939799331	-0.449766587471519	-0.449766587471519\\
-0.163879598662207	-0.173244147157191	-0.440639206962105	-0.440639206962105\\
-0.163879598662207	-0.17190635451505	-0.431598548356354	-0.431598548356354\\
-0.163879598662207	-0.17056856187291	-0.422642274539437	-0.422642274539437\\
-0.163879598662207	-0.169230769230769	-0.413768143030807	-0.413768143030807\\
-0.163879598662207	-0.167892976588629	-0.404974001561145	-0.404974001561145\\
-0.163879598662207	-0.166555183946488	-0.3962577839573	-0.3962577839573\\
-0.163879598662207	-0.165217391304348	-0.387617506315844	-0.387617506315844\\
-0.163879598662207	-0.163879598662207	-0.379051263448152	-0.379051263448152\\
-0.163879598662207	-0.162541806020067	-0.370557225581948	-0.370557225581948\\
-0.163879598662207	-0.161204013377926	-0.36213363530625	-0.36213363530625\\
-0.163879598662207	-0.159866220735786	-0.353778804748634	-0.353778804748634\\
-0.163879598662207	-0.158528428093645	-0.345491112975638	-0.345491112975638\\
-0.163879598662207	-0.157190635451505	-0.337269003609104	-0.337269003609104\\
-0.163879598662207	-0.155852842809365	-0.329110982653258	-0.329110982653258\\
-0.163879598662207	-0.154515050167224	-0.32101561652952	-0.32101561652952\\
-0.163879598662207	-0.153177257525084	-0.312981530318337	-0.312981530318337\\
-0.163879598662207	-0.151839464882943	-0.305007406209947	-0.305007406209947\\
-0.163879598662207	-0.150501672240803	-0.297091982168925	-0.297091982168925\\
-0.163879598662207	-0.149163879598662	-0.289234050820845	-0.289234050820845\\
-0.163879598662207	-0.147826086956522	-0.281432458573408	-0.281432458573408\\
-0.163879598662207	-0.146488294314381	-0.273686104989392	-0.273686104989392\\
-0.163879598662207	-0.145150501672241	-0.265993942434807	-0.265993942434807\\
-0.163879598662207	-0.1438127090301	-0.258354976033209	-0.258354976033209\\
-0.163879598662207	-0.14247491638796	-0.25076826396675	-0.25076826396675\\
-0.163879598662207	-0.141137123745819	-0.243232918176785	-0.243232918176785\\
-0.163879598662207	-0.139799331103679	-0.235747155482594	-0.235747155482594\\
-0.163879598662207	-0.138461538461538	-0.228308710822051	-0.228308710822051\\
-0.163879598662207	-0.137123745819398	-0.220916709549069	-0.220916709549069\\
-0.163879598662207	-0.135785953177258	-0.213570326105538	-0.213570326105538\\
-0.163879598662207	-0.134448160535117	-0.206269333107803	-0.206269333107803\\
-0.163879598662207	-0.133110367892977	-0.199014926268383	-0.199014926268383\\
-0.163879598662207	-0.131772575250836	-0.191806725384015	-0.191806725384015\\
-0.163879598662207	-0.130434782608696	-0.184644275472374	-0.184644275472374\\
-0.163879598662207	-0.129096989966555	-0.177527200348128	-0.177527200348128\\
-0.163879598662207	-0.127759197324415	-0.170455212490292	-0.170455212490292\\
-0.163879598662207	-0.126421404682274	-0.163428125961073	-0.163428125961073\\
-0.163879598662207	-0.125083612040134	-0.156445873478005	-0.156445873478005\\
-0.163879598662207	-0.123745819397993	-0.149508529254439	-0.149508529254439\\
-0.163879598662207	-0.122408026755853	-0.142616340033233	-0.142616340033233\\
-0.163879598662207	-0.121070234113712	-0.135769768055499	-0.135769768055499\\
-0.163879598662207	-0.119732441471572	-0.128968367701427	-0.128968367701427\\
-0.163879598662207	-0.118394648829431	-0.122205030347919	-0.122205030347919\\
-0.163879598662207	-0.117056856187291	-0.115478212450566	-0.115478212450566\\
-0.163879598662207	-0.115719063545151	-0.108793386394061	-0.108793386394061\\
-0.163879598662207	-0.11438127090301	-0.102157501726	-0.102157501726\\
-0.163879598662207	-0.11304347826087	-0.0955731862295404	-0.0955731862295404\\
-0.163879598662207	-0.111705685618729	-0.0890442659736262	-0.0890442659736262\\
-0.163879598662207	-0.110367892976589	-0.0825649946516906	-0.0825649946516906\\
-0.163879598662207	-0.109030100334448	-0.076120473926839	-0.076120473926839\\
-0.163879598662207	-0.107692307692308	-0.0697272113851529	-0.0697272113851529\\
-0.163879598662207	-0.106354515050167	-0.0634101517254552	-0.0634101517254552\\
-0.163879598662207	-0.105016722408027	-0.0571503215087712	-0.0571503215087712\\
-0.163879598662207	-0.103678929765886	-0.0509340174551205	-0.0509340174551205\\
-0.163879598662207	-0.102341137123746	-0.044818595855859	-0.044818595855859\\
-0.163879598662207	-0.101003344481605	-0.0387541017150056	-0.0387541017150056\\
-0.163879598662207	-0.0996655518394649	-0.0327989981231119	-0.0327989981231119\\
-0.163879598662207	-0.0983277591973244	-0.0269129016791047	-0.0269129016791047\\
-0.163879598662207	-0.096989966555184	-0.0211591533074824	-0.0211591533074824\\
-0.163879598662207	-0.0956521739130435	-0.0155193131095682	-0.0155193131095682\\
-0.163879598662207	-0.094314381270903	-0.010012012347045	-0.010012012347045\\
-0.163879598662207	-0.0929765886287625	-0.00466229375416483	-0.00466229375416483\\
-0.163879598662207	-0.0916387959866221	0.000505254523737286	0.000505254523737286\\
-0.163879598662207	-0.0903010033444816	0.00546522132816518	0.00546522132816518\\
-0.163879598662207	-0.0889632107023411	0.0101898963164055	0.0101898963164055\\
-0.163879598662207	-0.0876254180602007	0.014612556621569	0.014612556621569\\
-0.163879598662207	-0.0862876254180602	0.0187132225594125	0.0187132225594125\\
-0.163879598662207	-0.0849498327759197	0.0223919533972954	0.0223919533972954\\
-0.163879598662207	-0.0836120401337793	0.025584932638411	0.025584932638411\\
-0.163879598662207	-0.0822742474916388	0.0281763036358921	0.0281763036358921\\
-0.163879598662207	-0.0809364548494983	0.0300059967955284	0.0300059967955284\\
-0.163879598662207	-0.0795986622073579	0.0308250234195775	0.0308250234195775\\
-0.163879598662207	-0.0782608695652174	0.0308250237971435	0.0308250237971435\\
-0.163879598662207	-0.0769230769230769	0.03082502419582	0.03082502419582\\
-0.163879598662207	-0.0755852842809365	0.0308250246311643	0.0308250246311643\\
-0.163879598662207	-0.074247491638796	0.0308250251054561	0.0308250251054561\\
-0.163879598662207	-0.0729096989966555	0.0308250256301761	0.0308250256301761\\
-0.163879598662207	-0.071571906354515	0.0308250262129004	0.0308250262129004\\
-0.163879598662207	-0.0702341137123746	0.0308250268579463	0.0308250268579463\\
-0.163879598662207	-0.0688963210702341	0.0308250275778689	0.0308250275778689\\
-0.163879598662207	-0.0675585284280937	0.0308250283837279	0.0308250283837279\\
-0.163879598662207	-0.0662207357859532	0.0308250292895674	0.0308250292895674\\
-0.163879598662207	-0.0648829431438127	0.0308250303131018	0.0308250303131018\\
-0.163879598662207	-0.0635451505016722	0.030825031474967	0.030825031474967\\
-0.163879598662207	-0.0622073578595318	0.0308250328007028	0.0308250328007028\\
-0.163879598662207	-0.0608695652173913	0.0308250343221846	0.0308250343221846\\
-0.163879598662207	-0.0595317725752508	0.0308250360795804	0.0308250360795804\\
-0.163879598662207	-0.0581939799331104	0.0308250381226709	0.0308250381226709\\
-0.163879598662207	-0.0568561872909699	0.030825040512354	0.030825040512354\\
-0.163879598662207	-0.0555183946488294	0.03082504333957	0.03082504333957\\
-0.163879598662207	-0.0541806020066889	0.030825046719707	0.030825046719707\\
-0.163879598662207	-0.0528428093645485	0.0308250508098991	0.0308250508098991\\
-0.163879598662207	-0.051505016722408	0.0308250558293942	0.0308250558293942\\
-0.163879598662207	-0.0501672240802676	0.0308250620929047	0.0308250620929047\\
-0.163879598662207	-0.0488294314381271	0.0308250700678581	0.0308250700678581\\
-0.163879598662207	-0.0474916387959866	0.0308250804781657	0.0308250804781657\\
-0.163879598662207	-0.0461538461538462	0.0308250945053643	0.0308250945053643\\
-0.163879598662207	-0.0448160535117057	0.030825114213363	0.030825114213363\\
-0.163879598662207	-0.0434782608695652	0.0308251435356522	0.0308251435356522\\
-0.163879598662207	-0.0421404682274247	0.0308251906542164	0.0308251906542164\\
-0.163879598662207	-0.0408026755852843	0.0308252771352777	0.0308252771352777\\
-0.163879598662207	-0.0394648829431438	0.0308254787267065	0.0308254787267065\\
-0.163879598662207	-0.0381270903010033	0.0308263824149612	0.0308263824149612\\
-0.163879598662207	-0.0367892976588629	0.210617001296302	0.210617001296302\\
-0.163879598662207	-0.0354515050167224	0.456603830532787	0.456603830532787\\
-0.163879598662207	-0.0341137123745819	0.644899588114895	0.644899588114895\\
-0.163879598662207	-0.0327759197324415	0.814237324424273	0.814237324424273\\
-0.163879598662207	-0.031438127090301	0.976760400399247	0.976760400399247\\
-0.163879598662207	-0.0301003344481605	1.13157352011303	1.13157352011303\\
-0.163879598662207	-0.0287625418060201	1.28240625966749	1.28240625966749\\
-0.163879598662207	-0.0274247491638796	1.43298019894215	1.43298019894215\\
-0.163879598662207	-0.0260869565217391	1.58008422182815	1.58008422182815\\
-0.163879598662207	-0.0247491638795987	1.72516181567473	1.72516181567473\\
-0.163879598662207	-0.0234113712374582	1.87009929814569	1.87009929814569\\
-0.163879598662207	-0.0220735785953177	2.01443078572078	2.01443078572078\\
-0.163879598662207	-0.0207357859531772	2.02064217052818	2.02064217052818\\
-0.163879598662207	-0.0193979933110368	2.02065375773234	2.02065375773234\\
-0.163879598662207	-0.0180602006688963	2.02065754984165	2.02065754984165\\
-0.163879598662207	-0.0167224080267558	2.02065943310343	2.02065943310343\\
-0.163879598662207	-0.0153846153846154	2.02066073278438	2.02066073278438\\
-0.163879598662207	-0.0140468227424749	2.02066159795723	2.02066159795723\\
-0.163879598662207	-0.0127090301003344	2.02066217444363	2.02066217444363\\
-0.163879598662207	-0.011371237458194	2.02066258610228	2.02066258610228\\
-0.163879598662207	-0.0100334448160535	2.020662911507	2.020662911507\\
-0.163879598662207	-0.00869565217391302	2.02066319474908	2.02066319474908\\
-0.163879598662207	-0.00735785953177256	2.02066341197332	2.02066341197332\\
-0.163879598662207	-0.00602006688963211	2.02066358388057	2.02066358388057\\
-0.163879598662207	-0.00468227424749162	2.02066372331155	2.02066372331155\\
-0.163879598662207	-0.00334448160535117	2.02066385424468	2.02066385424468\\
-0.163879598662207	-0.00200668896321068	2.02066396442574	2.02066396442574\\
-0.163879598662207	-0.000668896321070228	2.02066405616469	2.02066405616469\\
-0.163879598662207	0.000668896321070256	2.02066413372958	2.02066413372958\\
-0.163879598662207	0.00200668896321071	2.0206642032506	2.0206642032506\\
-0.163879598662207	0.00334448160535117	2.02066426823032	2.02066426823032\\
-0.163879598662207	0.00468227424749165	2.02066432404067	2.02066432404067\\
-0.163879598662207	0.00602006688963211	2.02066437249058	2.02066437249058\\
-0.163879598662207	0.00735785953177259	2.02066441485596	2.02066441485596\\
-0.163879598662207	0.00869565217391305	2.02066445598733	2.02066445598733\\
-0.163879598662207	0.0100334448160535	2.02066449285212	2.02066449285212\\
-0.163879598662207	0.011371237458194	2.02066452545337	2.02066452545337\\
-0.163879598662207	0.0127090301003345	2.0206645544535	2.0206645544535\\
-0.163879598662207	0.0140468227424749	2.02066458114405	2.02066458114405\\
-0.163879598662207	0.0153846153846154	2.02066460691837	2.02066460691837\\
-0.163879598662207	0.0167224080267559	2.02066463003007	2.02066463003007\\
-0.163879598662207	0.0180602006688963	2.02066465086	2.02066465086\\
-0.163879598662207	0.0193979933110368	2.02066466968971	2.02066466968971\\
-0.163879598662207	0.0207357859531773	2.02066468794037	2.02066468794037\\
-0.163879598662207	0.0220735785953177	2.02066470497263	2.02066470497263\\
-0.163879598662207	0.0234113712374582	2.02066472047952	2.02066472047952\\
-0.163879598662207	0.0247491638795987	2.02066473462518	2.02066473462518\\
-0.163879598662207	0.0260869565217391	2.02066474770369	2.02066474770369\\
-0.163879598662207	0.0274247491638796	2.02066476063696	2.02066476063696\\
-0.163879598662207	0.0287625418060201	2.02066477250789	2.02066477250789\\
-0.163879598662207	0.0301003344481605	2.02066478342407	2.02066478342407\\
-0.163879598662207	0.031438127090301	2.02066479350141	2.02066479350141\\
-0.163879598662207	0.0327759197324415	2.02066480316643	2.02066480316643\\
-0.163879598662207	0.034113712374582	2.0206648124619	2.0206648124619\\
-0.163879598662207	0.0354515050167224	2.0206648210684	2.0206648210684\\
-0.163879598662207	0.0367892976588629	2.02066482905329	2.02066482905329\\
-0.163879598662207	0.0381270903010034	2.02066483649235	2.02066483649235\\
-0.163879598662207	0.0394648829431438	2.02066484382761	2.02066484382761\\
-0.163879598662207	0.0408026755852843	2.02066485073311	2.02066485073311\\
-0.163879598662207	0.0421404682274248	2.02066485716874	2.02066485716874\\
-0.163879598662207	0.0434782608695652	2.02066486318982	2.02066486318982\\
-0.163879598662207	0.0448160535117057	2.02066486890515	2.02066486890515\\
-0.163879598662207	0.0461538461538462	2.02066487452605	2.02066487452605\\
-0.163879598662207	0.0474916387959866	2.02066487978948	2.02066487978948\\
-0.163879598662207	0.0488294314381271	2.02066488473004	2.02066488473004\\
-0.163879598662207	0.0501672240802676	2.02066488937928	2.02066488937928\\
-0.163879598662207	0.051505016722408	2.0206648938988	2.0206648938988\\
-0.163879598662207	0.0528428093645485	2.02066489825606	2.02066489825606\\
-0.163879598662207	0.054180602006689	2.02066490235761	2.02066490235761\\
-0.163879598662207	0.0555183946488295	2.02066490622948	2.02066490622948\\
-0.163879598662207	0.0568561872909699	2.0206649098905	2.0206649098905\\
-0.163879598662207	0.0581939799331104	2.02066491351922	2.02066491351922\\
-0.163879598662207	0.0595317725752508	2.02066491695964	2.02066491695964\\
-0.163879598662207	0.0608695652173913	2.0206649202155	2.0206649202155\\
-0.163879598662207	0.0622073578595318	2.0206649233019	2.0206649233019\\
-0.163879598662207	0.0635451505016723	2.02066492627089	2.02066492627089\\
-0.163879598662207	0.0648829431438127	2.02066492918284	2.02066492918284\\
-0.163879598662207	0.0662207357859532	2.02066493194399	2.02066493194399\\
-0.163879598662207	0.0675585284280937	2.02066493456761	2.02066493456761\\
-0.163879598662207	0.0688963210702341	2.02066493706348	2.02066493706348\\
-0.163879598662207	0.0702341137123746	2.02066493950822	2.02066493950822\\
-0.163879598662207	0.071571906354515	2.02066494186772	2.02066494186772\\
-0.163879598662207	0.0729096989966556	2.02066494411396	2.02066494411396\\
-0.163879598662207	0.074247491638796	2.02066494625513	2.02066494625513\\
-0.163879598662207	0.0755852842809365	2.02066494830063	2.02066494830063\\
-0.163879598662207	0.0769230769230769	2.02066495033035	2.02066495033035\\
-0.163879598662207	0.0782608695652174	2.02066495226575	2.02066495226575\\
-0.163879598662207	0.0795986622073579	2.02066495411397	2.02066495411397\\
-0.163879598662207	0.0809364548494984	2.02066495588054	2.02066495588054\\
-0.163879598662207	0.0822742474916388	2.02066495759638	2.02066495759638\\
-0.163879598662207	0.0836120401337793	2.02066495927383	2.02066495927383\\
-0.163879598662207	0.0849498327759198	2.02066496087789	2.02066496087789\\
-0.163879598662207	0.0862876254180602	2.02066496241349	2.02066496241349\\
-0.163879598662207	0.0876254180602007	2.02066496388475	2.02066496388475\\
-0.163879598662207	0.0889632107023411	2.02066496533469	2.02066496533469\\
-0.163879598662207	0.0903010033444816	2.02066496673363	2.02066496673363\\
-0.163879598662207	0.0916387959866221	2.02066496807475	2.02066496807475\\
-0.163879598662207	0.0929765886287626	2.0206649693614	2.0206649693614\\
-0.163879598662207	0.094314381270903	2.02066497060363	2.02066497060363\\
-0.163879598662207	0.0956521739130435	2.02066497182949	2.02066497182949\\
-0.163879598662207	0.096989966555184	2.02066497300566	2.02066497300566\\
-0.163879598662207	0.0983277591973244	2.02066497413549	2.02066497413549\\
-0.163879598662207	0.0996655518394649	2.02066497522146	2.02066497522146\\
-0.163879598662207	0.101003344481605	2.0206649762842	2.0206649762842\\
-0.163879598662207	0.102341137123746	2.02066497731989	2.02066497731989\\
-0.163879598662207	0.103678929765886	2.02066497831561	2.02066497831561\\
-0.163879598662207	0.105016722408027	2.02066497927372	2.02066497927372\\
-0.163879598662207	0.106354515050167	2.02066498019624	2.02066498019624\\
-0.163879598662207	0.107692307692308	2.02066498110956	2.02066498110956\\
-0.163879598662207	0.109030100334448	2.02066498199008	2.02066498199008\\
-0.163879598662207	0.110367892976589	2.02066498283807	2.02066498283807\\
-0.163879598662207	0.111705685618729	2.02066498365525	2.02066498365525\\
-0.163879598662207	0.11304347826087	2.02066498445011	2.02066498445011\\
-0.163879598662207	0.11438127090301	2.0206649852313	2.0206649852313\\
-0.163879598662207	0.115719063545151	2.020664985984	2.020664985984\\
-0.163879598662207	0.117056856187291	2.02066498670993	2.02066498670993\\
-0.163879598662207	0.118394648829431	2.02066498741042	2.02066498741042\\
-0.163879598662207	0.119732441471572	2.02066498809894	2.02066498809894\\
-0.163879598662207	0.121070234113712	2.02066498876904	2.02066498876904\\
-0.163879598662207	0.122408026755853	2.02066498941553	2.02066498941553\\
-0.163879598662207	0.123745819397993	2.0206649900398	2.0206649900398\\
-0.163879598662207	0.125083612040134	2.0206649906434	2.0206649906434\\
-0.163879598662207	0.126421404682274	2.02066499124096	2.02066499124096\\
-0.163879598662207	0.127759197324415	2.02066499181822	2.02066499181822\\
-0.163879598662207	0.129096989966555	2.02066499237581	2.02066499237581\\
-0.163879598662207	0.130434782608696	2.0206649929148	2.0206649929148\\
-0.163879598662207	0.131772575250836	2.02066499344045	2.02066499344045\\
-0.163879598662207	0.133110367892977	2.02066499395668	2.02066499395668\\
-0.163879598662207	0.134448160535117	2.02066499445585	2.02066499445585\\
-0.163879598662207	0.135785953177258	2.02066499493849	2.02066499493849\\
-0.163879598662207	0.137123745819398	2.02066499540544	2.02066499540544\\
-0.163879598662207	0.138461538461538	2.02066499586411	2.02066499586411\\
-0.163879598662207	0.139799331103679	2.02066499631154	2.02066499631154\\
-0.163879598662207	0.141137123745819	2.02066499674454	2.02066499674454\\
-0.163879598662207	0.14247491638796	2.02066499716365	2.02066499716365\\
-0.163879598662207	0.1438127090301	2.02066499756943	2.02066499756943\\
-0.163879598662207	0.145150501672241	2.0206649979702	2.0206649979702\\
-0.163879598662207	0.146488294314381	2.02066499835912	2.02066499835912\\
-0.163879598662207	0.147826086956522	2.02066499873581	2.02066499873581\\
-0.163879598662207	0.149163879598662	2.02066499910072	2.02066499910072\\
-0.163879598662207	0.150501672240803	2.02066499945502	2.02066499945502\\
-0.163879598662207	0.151839464882943	2.02066499980481	2.02066499980481\\
-0.163879598662207	0.153177257525084	2.02066500014374	2.02066500014374\\
-0.163879598662207	0.154515050167224	2.02066500047223	2.02066500047223\\
-0.163879598662207	0.155852842809365	2.02066500079068	2.02066500079068\\
-0.163879598662207	0.157190635451505	2.02066500110096	2.02066500110096\\
-0.163879598662207	0.158528428093646	2.02066500140628	2.02066500140628\\
-0.163879598662207	0.159866220735786	2.0206650017023	2.0206650017023\\
-0.163879598662207	0.161204013377926	2.02066500198937	2.02066500198937\\
-0.163879598662207	0.162541806020067	2.02066500226781	2.02066500226781\\
-0.163879598662207	0.163879598662207	2.02066500253963	2.02066500253963\\
-0.163879598662207	0.165217391304348	2.0206650028067	2.0206650028067\\
-0.163879598662207	0.166555183946488	2.02066500306573	2.02066500306573\\
-0.163879598662207	0.167892976588629	2.02066500331707	2.02066500331707\\
-0.163879598662207	0.169230769230769	2.02066500356098	2.02066500356098\\
-0.163879598662207	0.17056856187291	2.02066500379901	2.02066500379901\\
-0.163879598662207	0.17190635451505	2.02066500403312	2.02066500403312\\
-0.163879598662207	0.173244147157191	2.02066500426018	2.02066500426018\\
-0.163879598662207	0.174581939799331	2.02066500448058	2.02066500448058\\
-0.163879598662207	0.175919732441472	2.02066500469457	2.02066500469457\\
-0.163879598662207	0.177257525083612	2.02066500490297	2.02066500490297\\
-0.163879598662207	0.178595317725753	2.02066500510841	2.02066500510841\\
-0.163879598662207	0.179933110367893	2.02066500530783	2.02066500530783\\
-0.163879598662207	0.181270903010033	2.02066500550138	2.02066500550138\\
-0.163879598662207	0.182608695652174	2.02066500568937	2.02066500568937\\
-0.163879598662207	0.183946488294314	2.02066500587199	2.02066500587199\\
-0.163879598662207	0.185284280936455	2.02066500605223	2.02066500605223\\
-0.163879598662207	0.186622073578595	2.02066500622756	2.02066500622756\\
-0.163879598662207	0.187959866220736	2.02066500639784	2.02066500639784\\
-0.163879598662207	0.189297658862876	2.0206650065632	2.0206650065632\\
-0.163879598662207	0.190635451505017	2.02066500672387	2.02066500672387\\
-0.163879598662207	0.191973244147157	2.02066500688143	2.02066500688143\\
-0.163879598662207	0.193311036789298	2.02066500703573	2.02066500703573\\
-0.163879598662207	0.194648829431438	2.02066500718566	2.02066500718566\\
-0.163879598662207	0.195986622073579	2.02066500733138	2.02066500733138\\
-0.163879598662207	0.197324414715719	2.02066500747292	2.02066500747292\\
-0.163879598662207	0.19866220735786	2.02066500761054	2.02066500761054\\
-0.163879598662207	0.2	2.02066500774645	2.02066500774645\\
-0.162541806020067	-0.2	-0.643005419618311	-0.643005419618311\\
-0.162541806020067	-0.19866220735786	-0.63160576321557	-0.63160576321557\\
-0.162541806020067	-0.197324414715719	-0.62036438359838	-0.62036438359838\\
-0.162541806020067	-0.195986622073579	-0.609275644457614	-0.609275644457614\\
-0.162541806020067	-0.194648829431438	-0.598334197941348	-0.598334197941348\\
-0.162541806020067	-0.193311036789298	-0.587534965473872	-0.587534965473872\\
-0.162541806020067	-0.191973244147157	-0.576873120167325	-0.576873120167325\\
-0.162541806020067	-0.190635451505017	-0.566344070670912	-0.566344070670912\\
-0.162541806020067	-0.189297658862876	-0.55594344632008	-0.55594344632008\\
-0.162541806020067	-0.187959866220736	-0.5456670834633	-0.5456670834633\\
-0.162541806020067	-0.186622073578595	-0.535511012857526	-0.535511012857526\\
-0.162541806020067	-0.185284280936455	-0.525471448035084	-0.525471448035084\\
-0.162541806020067	-0.183946488294314	-0.515544774555159	-0.515544774555159\\
-0.162541806020067	-0.182608695652174	-0.505727540062066	-0.505727540062066\\
-0.162541806020067	-0.181270903010033	-0.496016445080681	-0.496016445080681\\
-0.162541806020067	-0.179933110367893	-0.486408334486425	-0.486408334486425\\
-0.162541806020067	-0.178595317725753	-0.476900189593648	-0.476900189593648\\
-0.162541806020067	-0.177257525083612	-0.467489120811837	-0.467489120811837\\
-0.162541806020067	-0.175919732441472	-0.458172360824177	-0.458172360824177\\
-0.162541806020067	-0.174581939799331	-0.448947258247473	-0.448947258247473\\
-0.162541806020067	-0.173244147157191	-0.43981127173655	-0.43981127173655\\
-0.162541806020067	-0.17190635451505	-0.430761964499871	-0.430761964499871\\
-0.162541806020067	-0.17056856187291	-0.421796999196444	-0.421796999196444\\
-0.162541806020067	-0.169230769230769	-0.412914133187127	-0.412914133187127\\
-0.162541806020067	-0.167892976588629	-0.404111214116193	-0.404111214116193\\
-0.162541806020067	-0.166555183946488	-0.395386175801527	-0.395386175801527\\
-0.162541806020067	-0.165217391304348	-0.386737034414257	-0.386737034414257\\
-0.162541806020067	-0.163879598662207	-0.378161884930784	-0.378161884930784\\
-0.162541806020067	-0.162541806020067	-0.369658897842304	-0.369658897842304\\
-0.162541806020067	-0.161204013377926	-0.361226316108928	-0.361226316108928\\
-0.162541806020067	-0.159866220735786	-0.352862452347506	-0.352862452347506\\
-0.162541806020067	-0.158528428093645	-0.344565686244212	-0.344565686244212\\
-0.162541806020067	-0.157190635451505	-0.336334462184964	-0.336334462184964\\
-0.162541806020067	-0.155852842809365	-0.328167287098856	-0.328167287098856\\
-0.162541806020067	-0.154515050167224	-0.32006272851197	-0.32006272851197\\
-0.162541806020067	-0.153177257525084	-0.312019412811417	-0.312019412811417\\
-0.162541806020067	-0.151839464882943	-0.304036023722126	-0.304036023722126\\
-0.162541806020067	-0.150501672240803	-0.296111301002064	-0.296111301002064\\
-0.162541806020067	-0.149163879598662	-0.288244039365149	-0.288244039365149\\
-0.162541806020067	-0.147826086956522	-0.280433087645515	-0.280433087645515\\
-0.162541806020067	-0.146488294314381	-0.272677348222016	-0.272677348222016\\
-0.162541806020067	-0.145150501672241	-0.264975776728385	-0.264975776728385\\
-0.162541806020067	-0.1438127090301	-0.257327382082574	-0.257327382082574\\
-0.162541806020067	-0.14247491638796	-0.249731226879213	-0.249731226879213\\
-0.162541806020067	-0.141137123745819	-0.242186338428576	-0.242186338428576\\
-0.162541806020067	-0.139799331103679	-0.234690214273554	-0.234690214273554\\
-0.162541806020067	-0.138461538461538	-0.227241352321429	-0.227241352321429\\
-0.162541806020067	-0.137123745819398	-0.219838891618018	-0.219838891618018\\
-0.162541806020067	-0.135785953177258	-0.212482009081205	-0.212482009081205\\
-0.162541806020067	-0.134448160535117	-0.205171304013713	-0.205171304013713\\
-0.162541806020067	-0.133110367892977	-0.197907351753582	-0.197907351753582\\
-0.162541806020067	-0.131772575250836	-0.190689637898271	-0.190689637898271\\
-0.162541806020067	-0.130434782608696	-0.183517721619618	-0.183517721619618\\
-0.162541806020067	-0.129096989966555	-0.176391243860589	-0.176391243860589\\
-0.162541806020067	-0.127759197324415	-0.169309938023349	-0.169309938023349\\
-0.162541806020067	-0.126421404682274	-0.162273644004677	-0.162273644004677\\
-0.162541806020067	-0.125083612040134	-0.155282326815131	-0.155282326815131\\
-0.162541806020067	-0.123745819397993	-0.148336101607499	-0.148336101607499\\
-0.162541806020067	-0.122408026755853	-0.141435267878082	-0.141435267878082\\
-0.162541806020067	-0.121070234113712	-0.134580357145865	-0.134580357145865\\
-0.162541806020067	-0.119732441471572	-0.12776878838122	-0.12776878838122\\
-0.162541806020067	-0.118394648829431	-0.120994159072789	-0.120994159072789\\
-0.162541806020067	-0.117056856187291	-0.114256643520961	-0.114256643520961\\
-0.162541806020067	-0.115719063545151	-0.107564455385495	-0.107564455385495\\
-0.162541806020067	-0.11438127090301	-0.100921978282987	-0.100921978282987\\
-0.162541806020067	-0.11304347826087	-0.0943321422784966	-0.0943321422784966\\
-0.162541806020067	-0.111705685618729	-0.0877987257471062	-0.0877987257471062\\
-0.162541806020067	-0.110367892976589	-0.0813080303626701	-0.0813080303626701\\
-0.162541806020067	-0.109030100334448	-0.0748534918823128	-0.0748534918823128\\
-0.162541806020067	-0.107692307692308	-0.0684600378049955	-0.0684600378049955\\
-0.162541806020067	-0.106354515050167	-0.062143545549316	-0.062143545549316\\
-0.162541806020067	-0.105016722408027	-0.0558720459775324	-0.0558720459775324\\
-0.162541806020067	-0.103678929765886	-0.0496594595443038	-0.0496594595443038\\
-0.162541806020067	-0.102341137123746	-0.0435444414716684	-0.0435444414716684\\
-0.162541806020067	-0.101003344481605	-0.0374786182285396	-0.0374786182285396\\
-0.162541806020067	-0.0996655518394649	-0.0315312409113242	-0.0315312409113242\\
-0.162541806020067	-0.0983277591973244	-0.0256626201538196	-0.0256626201538196\\
-0.162541806020067	-0.096989966555184	-0.0199013744133033	-0.0199013744133033\\
-0.162541806020067	-0.0956521739130435	-0.0142829742872674	-0.0142829742872674\\
-0.162541806020067	-0.094314381270903	-0.00880030179756841	-0.00880030179756841\\
-0.162541806020067	-0.0929765886287625	-0.00347775105285242	-0.00347775105285242\\
-0.162541806020067	-0.0916387959866221	0.00165964934920226	0.00165964934920226\\
-0.162541806020067	-0.0903010033444816	0.00658574337240569	0.00658574337240569\\
-0.162541806020067	-0.0889632107023411	0.0112402720578049	0.0112402720578049\\
-0.162541806020067	-0.0876254180602007	0.0156088047891016	0.0156088047891016\\
-0.162541806020067	-0.0862876254180602	0.0196157603687239	0.0196157603687239\\
-0.162541806020067	-0.0849498327759197	0.0232024795054818	0.0232024795054818\\
-0.162541806020067	-0.0836120401337793	0.0262683327202602	0.0262683327202602\\
-0.162541806020067	-0.0822742474916388	0.0286935926702403	0.0286935926702403\\
-0.162541806020067	-0.0809364548494983	0.0303201098909138	0.0303201098909138\\
-0.162541806020067	-0.0795986622073579	0.0308250234929688	0.0308250234929688\\
-0.162541806020067	-0.0782608695652174	0.0308250238694993	0.0308250238694993\\
-0.162541806020067	-0.0769230769230769	0.0308250242732218	0.0308250242732218\\
-0.162541806020067	-0.0755852842809365	0.0308250247143502	0.0308250247143502\\
-0.162541806020067	-0.074247491638796	0.0308250251974184	0.0308250251974184\\
-0.162541806020067	-0.0729096989966555	0.0308250257305146	0.0308250257305146\\
-0.162541806020067	-0.071571906354515	0.0308250263228184	0.0308250263228184\\
-0.162541806020067	-0.0702341137123746	0.0308250269819277	0.0308250269819277\\
-0.162541806020067	-0.0688963210702341	0.0308250277151327	0.0308250277151327\\
-0.162541806020067	-0.0675585284280937	0.0308250285359821	0.0308250285359821\\
-0.162541806020067	-0.0662207357859532	0.030825029459852	0.030825029459852\\
-0.162541806020067	-0.0648829431438127	0.030825030504476	0.030825030504476\\
-0.162541806020067	-0.0635451505016722	0.0308250316911546	0.0308250316911546\\
-0.162541806020067	-0.0622073578595318	0.0308250330462632	0.0308250330462632\\
-0.162541806020067	-0.0608695652173913	0.0308250346025692	0.0308250346025692\\
-0.162541806020067	-0.0595317725752508	0.0308250363966434	0.0308250363966434\\
-0.162541806020067	-0.0581939799331104	0.0308250384843838	0.0308250384843838\\
-0.162541806020067	-0.0568561872909699	0.0308250409342661	0.0308250409342661\\
-0.162541806020067	-0.0555183946488294	0.0308250438359189	0.0308250438359189\\
-0.162541806020067	-0.0541806020066889	0.0308250473091667	0.0308250473091667\\
-0.162541806020067	-0.0528428093645485	0.0308250515175359	0.0308250515175359\\
-0.162541806020067	-0.051505016722408	0.0308250566896544	0.0308250566896544\\
-0.162541806020067	-0.0501672240802676	0.030825063154453	0.030825063154453\\
-0.162541806020067	-0.0488294314381271	0.0308250714019392	0.0308250714019392\\
-0.162541806020067	-0.0474916387959866	0.0308250821938995	0.0308250821938995\\
-0.162541806020067	-0.0461538461538462	0.0308250967784161	0.0308250967784161\\
-0.162541806020067	-0.0448160535117057	0.0308251173483456	0.0308251173483456\\
-0.162541806020067	-0.0434782608695652	0.0308251481329309	0.0308251481329309\\
-0.162541806020067	-0.0421404682274247	0.0308251981136717	0.0308251981136717\\
-0.162541806020067	-0.0408026755852843	0.0308252911805437	0.0308252911805437\\
-0.162541806020067	-0.0394648829431438	0.0308255146467131	0.0308255146467131\\
-0.162541806020067	-0.0381270903010033	0.0308266408826318	0.0308266408826318\\
-0.162541806020067	-0.0367892976588629	0.234727757817303	0.234727757817303\\
-0.162541806020067	-0.0354515050167224	0.470732257920502	0.470732257920502\\
-0.162541806020067	-0.0341137123745819	0.658933327409367	0.658933327409367\\
-0.162541806020067	-0.0327759197324415	0.82564118578538	0.82564118578538\\
-0.162541806020067	-0.031438127090301	0.988226075434877	0.988226075434877\\
-0.162541806020067	-0.0301003344481605	1.14155330812336	1.14155330812336\\
-0.162541806020067	-0.0287625418060201	1.29246508521054	1.29246508521054\\
-0.162541806020067	-0.0274247491638796	1.44308571339063	1.44308571339063\\
-0.162541806020067	-0.0260869565217391	1.58928837631263	1.58928837631263\\
-0.162541806020067	-0.0247491638795987	1.73445374183862	1.73445374183862\\
-0.162541806020067	-0.0234113712374582	1.87948104636117	1.87948104636117\\
-0.162541806020067	-0.0220735785953177	2.01994714302987	2.01994714302987\\
-0.162541806020067	-0.0207357859531772	2.02064355397871	2.02064355397871\\
-0.162541806020067	-0.0193979933110368	2.02065410938392	2.02065410938392\\
-0.162541806020067	-0.0180602006688963	2.02065770846737	2.02065770846737\\
-0.162541806020067	-0.0167224080267558	2.0206595236296	2.0206595236296\\
-0.162541806020067	-0.0153846153846154	2.02066080006446	2.02066080006446\\
-0.162541806020067	-0.0140468227424749	2.02066164182223	2.02066164182223\\
-0.162541806020067	-0.0127090301003344	2.02066220547282	2.02066220547282\\
-0.162541806020067	-0.011371237458194	2.02066260930998	2.02066260930998\\
-0.162541806020067	-0.0100334448160535	2.02066293249211	2.02066293249211\\
-0.162541806020067	-0.00869565217391302	2.02066321084868	2.02066321084868\\
-0.162541806020067	-0.00735785953177256	2.02066342479949	2.02066342479949\\
-0.162541806020067	-0.00602006688963211	2.0206635943776	2.0206635943776\\
-0.162541806020067	-0.00468227424749162	2.02066373194515	2.02066373194515\\
-0.162541806020067	-0.00334448160535117	2.02066386254921	2.02066386254921\\
-0.162541806020067	-0.00200668896321068	2.02066397143665	2.02066397143665\\
-0.162541806020067	-0.000668896321070228	2.02066406218126	2.02066406218126\\
-0.162541806020067	0.000668896321070256	2.02066413892861	2.02066413892861\\
-0.162541806020067	0.00200668896321071	2.02066420834925	2.02066420834925\\
-0.162541806020067	0.00334448160535117	2.02066427268958	2.02066427268958\\
-0.162541806020067	0.00468227424749165	2.02066432798444	2.02066432798444\\
-0.162541806020067	0.00602006688963211	2.02066437600661	2.02066437600661\\
-0.162541806020067	0.00735785953177259	2.02066441796378	2.02066441796378\\
-0.162541806020067	0.00869565217391305	2.02066445911221	2.02066445911221\\
-0.162541806020067	0.0100334448160535	2.02066449567456	2.02066449567456\\
-0.162541806020067	0.011371237458194	2.02066452801987	2.02066452801987\\
-0.162541806020067	0.0127090301003345	2.02066455676281	2.02066455676281\\
-0.162541806020067	0.0140468227424749	2.02066458348683	2.02066458348683\\
-0.162541806020067	0.0153846153846154	2.02066460906786	2.02066460906786\\
-0.162541806020067	0.0167224080267559	2.02066463201254	2.02066463201254\\
-0.162541806020067	0.0180602006688963	2.02066465267212	2.02066465267212\\
-0.162541806020067	0.0193979933110368	2.02066467137756	2.02066467137756\\
-0.162541806020067	0.0207357859531773	2.02066468965447	2.02066468965447\\
-0.162541806020067	0.0220735785953177	2.0206647065708	2.0206647065708\\
-0.162541806020067	0.0234113712374582	2.02066472196299	2.02066472196299\\
-0.162541806020067	0.0247491638795987	2.02066473601421	2.02066473601421\\
-0.162541806020067	0.0260869565217391	2.02066474911831	2.02066474911831\\
-0.162541806020067	0.0274247491638796	2.02066476196827	2.02066476196827\\
-0.162541806020067	0.0287625418060201	2.02066477376104	2.02066477376104\\
-0.162541806020067	0.0301003344481605	2.02066478460071	2.02066478460071\\
-0.162541806020067	0.031438127090301	2.02066479461837	2.02066479461837\\
-0.162541806020067	0.0327759197324415	2.02066480430413	2.02066480430413\\
-0.162541806020067	0.034113712374582	2.02066481354167	2.02066481354167\\
-0.162541806020067	0.0354515050167224	2.02066482208775	2.02066482208775\\
-0.162541806020067	0.0367892976588629	2.02066483002583	2.02066483002583\\
-0.162541806020067	0.0381270903010034	2.02066483742391	2.02066483742391\\
-0.162541806020067	0.0394648829431438	2.02066484477411	2.02066484477411\\
-0.162541806020067	0.0408026755852843	2.02066485163267	2.02066485163267\\
-0.162541806020067	0.0421404682274248	2.02066485802983	2.02066485802983\\
-0.162541806020067	0.0434782608695652	2.02066486401643	2.02066486401643\\
-0.162541806020067	0.0448160535117057	2.02066486974726	2.02066486974726\\
-0.162541806020067	0.0461538461538462	2.02066487533308	2.02066487533308\\
-0.162541806020067	0.0474916387959866	2.02066488056223	2.02066488056223\\
-0.162541806020067	0.0488294314381271	2.02066488547435	2.02066488547435\\
-0.162541806020067	0.0501672240802676	2.02066489009725	2.02066489009725\\
-0.162541806020067	0.051505016722408	2.02066489462927	2.02066489462927\\
-0.162541806020067	0.0528428093645485	2.02066489895718	2.02066489895718\\
-0.162541806020067	0.054180602006689	2.0206649030347	2.0206649030347\\
-0.162541806020067	0.0555183946488295	2.0206649068842	2.0206649068842\\
-0.162541806020067	0.0568561872909699	2.02066491054196	2.02066491054196\\
-0.162541806020067	0.0581939799331104	2.02066491416171	2.02066491416171\\
-0.162541806020067	0.0595317725752508	2.02066491758055	2.02066491758055\\
-0.162541806020067	0.0608695652173913	2.02066492081725	2.02066492081725\\
-0.162541806020067	0.0622073578595318	2.02066492388568	2.02066492388568\\
-0.162541806020067	0.0635451505016723	2.02066492686398	2.02066492686398\\
-0.162541806020067	0.0648829431438127	2.02066492975619	2.02066492975619\\
-0.162541806020067	0.0662207357859532	2.02066493250062	2.02066493250062\\
-0.162541806020067	0.0675585284280937	2.0206649351085	2.0206649351085\\
-0.162541806020067	0.0688963210702341	2.02066493758958	2.02066493758958\\
-0.162541806020067	0.0702341137123746	2.0206649400409	2.0206649400409\\
-0.162541806020067	0.071571906354515	2.02066494238521	2.02066494238521\\
-0.162541806020067	0.0729096989966556	2.0206649446176	2.0206649446176\\
-0.162541806020067	0.074247491638796	2.02066494674564	2.02066494674564\\
-0.162541806020067	0.0755852842809365	2.02066494879759	2.02066494879759\\
-0.162541806020067	0.0769230769230769	2.02066495081348	2.02066495081348\\
-0.162541806020067	0.0782608695652174	2.0206649527365	2.0206649527365\\
-0.162541806020067	0.0795986622073579	2.02066495457298	2.02066495457298\\
-0.162541806020067	0.0809364548494984	2.02066495632841	2.02066495632841\\
-0.162541806020067	0.0822742474916388	2.02066495804947	2.02066495804947\\
-0.162541806020067	0.0836120401337793	2.0206649597153	2.0206649597153\\
-0.162541806020067	0.0849498327759198	2.02066496130876	2.02066496130876\\
-0.162541806020067	0.0862876254180602	2.02066496283427	2.02066496283427\\
-0.162541806020067	0.0876254180602007	2.02066496429925	2.02066496429925\\
-0.162541806020067	0.0889632107023411	2.02066496574979	2.02066496574979\\
-0.162541806020067	0.0903010033444816	2.02066496713908	2.02066496713908\\
-0.162541806020067	0.0916387959866221	2.02066496847101	2.02066496847101\\
-0.162541806020067	0.0929765886287626	2.02066496974889	2.02066496974889\\
-0.162541806020067	0.094314381270903	2.02066497099517	2.02066497099517\\
-0.162541806020067	0.0956521739130435	2.02066497221174	2.02066497221174\\
-0.162541806020067	0.096989966555184	2.02066497337953	2.02066497337953\\
-0.162541806020067	0.0983277591973244	2.0206649745013	2.0206649745013\\
-0.162541806020067	0.0996655518394649	2.0206649755796	2.0206649755796\\
-0.162541806020067	0.101003344481605	2.02066497664541	2.02066497664541\\
-0.162541806020067	0.102341137123746	2.02066497767311	2.02066497767311\\
-0.162541806020067	0.103678929765886	2.02066497866142	2.02066497866142\\
-0.162541806020067	0.105016722408027	2.02066497961241	2.02066497961241\\
-0.162541806020067	0.106354515050167	2.02066498053602	2.02066498053602\\
-0.162541806020067	0.107692307692308	2.02066498144376	2.02066498144376\\
-0.162541806020067	0.109030100334448	2.02066498231731	2.02066498231731\\
-0.162541806020067	0.110367892976589	2.0206649831587	2.0206649831587\\
-0.162541806020067	0.111705685618729	2.02066498396955	2.02066498396955\\
-0.162541806020067	0.11304347826087	2.0206649847667	2.0206649847667\\
-0.162541806020067	0.11438127090301	2.02066498554123	2.02066498554123\\
-0.162541806020067	0.115719063545151	2.02066498628775	2.02066498628775\\
-0.162541806020067	0.117056856187291	2.02066498700778	2.02066498700778\\
-0.162541806020067	0.118394648829431	2.02066498770424	2.02066498770424\\
-0.162541806020067	0.119732441471572	2.02066498839283	2.02066498839283\\
-0.162541806020067	0.121070234113712	2.02066498905697	2.02066498905697\\
-0.162541806020067	0.122408026755853	2.02066498969792	2.02066498969792\\
-0.162541806020067	0.123745819397993	2.02066499031685	2.02066499031685\\
-0.162541806020067	0.125083612040134	2.02066499092186	2.02066499092186\\
-0.162541806020067	0.126421404682274	2.02066499151416	2.02066499151416\\
-0.162541806020067	0.127759197324415	2.02066499208606	2.02066499208606\\
-0.162541806020067	0.129096989966555	2.0206649926386	2.0206649926386\\
-0.162541806020067	0.130434782608696	2.02066499317275	2.02066499317275\\
-0.162541806020067	0.131772575250836	2.02066499369949	2.02066499369949\\
-0.162541806020067	0.133110367892977	2.02066499421087	2.02066499421087\\
-0.162541806020067	0.134448160535117	2.02066499470519	2.02066499470519\\
-0.162541806020067	0.135785953177258	2.02066499518322	2.02066499518322\\
-0.162541806020067	0.137123745819398	2.02066499564727	2.02066499564727\\
-0.162541806020067	0.138461538461538	2.02066499610518	2.02066499610518\\
-0.162541806020067	0.139799331103679	2.02066499654818	2.02066499654818\\
-0.162541806020067	0.141137123745819	2.02066499697683	2.02066499697683\\
-0.162541806020067	0.14247491638796	2.02066499739165	2.02066499739165\\
-0.162541806020067	0.1438127090301	2.02066499779713	2.02066499779713\\
-0.162541806020067	0.145150501672241	2.02066499819464	2.02066499819464\\
-0.162541806020067	0.146488294314381	2.0206649985795	2.0206649985795\\
-0.162541806020067	0.147826086956522	2.02066499895223	2.02066499895223\\
-0.162541806020067	0.149163879598662	2.02066499931321	2.02066499931321\\
-0.162541806020067	0.150501672240803	2.02066499966783	2.02066499966783\\
-0.162541806020067	0.151839464882943	2.0206650000138	2.0206650000138\\
-0.162541806020067	0.153177257525084	2.02066500034901	2.02066500034901\\
-0.162541806020067	0.154515050167224	2.02066500067386	2.02066500067386\\
-0.162541806020067	0.155852842809365	2.02066500098874	2.02066500098874\\
-0.162541806020067	0.157190635451505	2.0206650012991	2.0206650012991\\
-0.162541806020067	0.158528428093646	2.02066500160089	2.02066500160089\\
-0.162541806020067	0.159866220735786	2.02066500189347	2.02066500189347\\
-0.162541806020067	0.161204013377926	2.02066500217719	2.02066500217719\\
-0.162541806020067	0.162541806020067	2.02066500245237	2.02066500245237\\
-0.162541806020067	0.163879598662207	2.02066500272412	2.02066500272412\\
-0.162541806020067	0.165217391304348	2.02066500298789	2.02066500298789\\
-0.162541806020067	0.166555183946488	2.02066500324374	2.02066500324374\\
-0.162541806020067	0.167892976588629	2.02066500349198	2.02066500349198\\
-0.162541806020067	0.169230769230769	2.02066500373288	2.02066500373288\\
-0.162541806020067	0.17056856187291	2.02066500397083	2.02066500397083\\
-0.162541806020067	0.17190635451505	2.02066500420178	2.02066500420178\\
-0.162541806020067	0.173244147157191	2.02066500442589	2.02066500442589\\
-0.162541806020067	0.174581939799331	2.02066500464341	2.02066500464341\\
-0.162541806020067	0.175919732441472	2.0206650048546	2.0206650048546\\
-0.162541806020067	0.177257525083612	2.02066500506283	2.02066500506283\\
-0.162541806020067	0.178595317725753	2.02066500526543	2.02066500526543\\
-0.162541806020067	0.179933110367893	2.02066500546202	2.02066500546202\\
-0.162541806020067	0.181270903010033	2.02066500565291	2.02066500565291\\
-0.162541806020067	0.182608695652174	2.02066500583828	2.02066500583828\\
-0.162541806020067	0.183946488294314	2.02066500602038	2.02066500602038\\
-0.162541806020067	0.185284280936455	2.0206650061983	2.0206650061983\\
-0.162541806020067	0.186622073578595	2.02066500637105	2.02066500637105\\
-0.162541806020067	0.187959866220736	2.02066500653877	2.02066500653877\\
-0.162541806020067	0.189297658862876	2.0206650067017	2.0206650067017\\
-0.162541806020067	0.190635451505017	2.02066500686079	2.02066500686079\\
-0.162541806020067	0.191973244147157	2.02066500701719	2.02066500701719\\
-0.162541806020067	0.193311036789298	2.02066500716913	2.02066500716913\\
-0.162541806020067	0.194648829431438	2.02066500731675	2.02066500731675\\
-0.162541806020067	0.195986622073579	2.02066500746012	2.02066500746012\\
-0.162541806020067	0.197324414715719	2.02066500759944	2.02066500759944\\
-0.162541806020067	0.19866220735786	2.0206650077366	2.0206650077366\\
-0.162541806020067	0.2	2.02066500787037	2.02066500787037\\
-0.161204013377926	-0.2	-0.642341560773546	-0.642341560773546\\
-0.161204013377926	-0.19866220735786	-0.630933999600561	-0.630933999600561\\
-0.161204013377926	-0.197324414715719	-0.619684686482844	-0.619684686482844\\
-0.161204013377926	-0.195986622073579	-0.608587983936657	-0.608587983936657\\
-0.161204013377926	-0.194648829431438	-0.597638542986038	-0.597638542986038\\
-0.161204013377926	-0.193311036789298	-0.586831283980415	-0.586831283980415\\
-0.161204013377926	-0.191973244147157	-0.576161379005068	-0.576161379005068\\
-0.161204013377926	-0.190635451505017	-0.565624235729431	-0.565624235729431\\
-0.161204013377926	-0.189297658862876	-0.555215482555558	-0.555215482555558\\
-0.161204013377926	-0.187959866220736	-0.544930954944452	-0.544930954944452\\
-0.161204013377926	-0.186622073578595	-0.534766682811266	-0.534766682811266\\
-0.161204013377926	-0.185284280936455	-0.524718878892191	-0.524718878892191\\
-0.161204013377926	-0.183946488294314	-0.514783927996159	-0.514783927996159\\
-0.161204013377926	-0.182608695652174	-0.504958377063594	-0.504958377063594\\
-0.161204013377926	-0.181270903010033	-0.495238925962554	-0.495238925962554\\
-0.161204013377926	-0.179933110367893	-0.485622418959707	-0.485622418959707\\
-0.161204013377926	-0.178595317725753	-0.476105836809985	-0.476105836809985\\
-0.161204013377926	-0.177257525083612	-0.466686289414381	-0.466686289414381\\
-0.161204013377926	-0.175919732441472	-0.457361009000402	-0.457361009000402\\
-0.161204013377926	-0.174581939799331	-0.448127343784276	-0.448127343784276\\
-0.161204013377926	-0.173244147157191	-0.438982752078012	-0.438982752078012\\
-0.161204013377926	-0.17190635451505	-0.429924796808124	-0.429924796808124\\
-0.161204013377926	-0.17056856187291	-0.420951140416137	-0.420951140416137\\
-0.161204013377926	-0.169230769230769	-0.41205954011405	-0.41205954011405\\
-0.161204013377926	-0.167892976588629	-0.403247843470658	-0.403247843470658\\
-0.161204013377926	-0.166555183946488	-0.39451398430725	-0.39451398430725\\
-0.161204013377926	-0.165217391304348	-0.385855978883515	-0.385855978883515\\
-0.161204013377926	-0.163879598662207	-0.377271922356802	-0.377271922356802\\
-0.161204013377926	-0.162541806020067	-0.368759985499929	-0.368759985499929\\
-0.161204013377926	-0.161204013377926	-0.360318411664841	-0.360318411664841\\
-0.161204013377926	-0.159866220735786	-0.35194551398142	-0.35194551398142\\
-0.161204013377926	-0.158528428093645	-0.343639672782755	-0.343639672782755\\
-0.161204013377926	-0.157190635451505	-0.33539933325025	-0.33539933325025\\
-0.161204013377926	-0.155852842809365	-0.327223003274095	-0.327223003274095\\
-0.161204013377926	-0.154515050167224	-0.319109251526956	-0.319109251526956\\
-0.161204013377926	-0.153177257525084	-0.311056705751235	-0.311056705751235\\
-0.161204013377926	-0.151839464882943	-0.303064051263145	-0.303064051263145\\
-0.161204013377926	-0.150501672240803	-0.295130029680076	-0.295130029680076\\
-0.161204013377926	-0.149163879598662	-0.287253437881642	-0.287253437881642\\
-0.161204013377926	-0.147826086956522	-0.279433127219338	-0.279433127219338\\
-0.161204013377926	-0.146488294314381	-0.271668002995424	-0.271668002995424\\
-0.161204013377926	-0.145150501672241	-0.263957024238608	-0.263957024238608\\
-0.161204013377926	-0.1438127090301	-0.256299203812843	-0.256299203812843\\
-0.161204013377926	-0.14247491638796	-0.248693608906807	-0.248693608906807\\
-0.161204013377926	-0.141137123745819	-0.24113885196732	-0.24113885196732\\
-0.161204013377926	-0.139799331103679	-0.233632347083152	-0.233632347083152\\
-0.161204013377926	-0.138461538461538	-0.22617306125666	-0.22617306125666\\
-0.161204013377926	-0.137123745819398	-0.218760134217697	-0.218760134217697\\
-0.161204013377926	-0.135785953177258	-0.211392957924046	-0.211392957924046\\
-0.161204013377926	-0.134448160535117	-0.204072695063042	-0.204072695063042\\
-0.161204013377926	-0.133110367892977	-0.196799208233421	-0.196799208233421\\
-0.161204013377926	-0.131772575250836	-0.189571995429037	-0.189571995429037\\
-0.161204013377926	-0.130434782608696	-0.182390630739926	-0.182390630739926\\
-0.161204013377926	-0.129096989966555	-0.175254773216439	-0.175254773216439\\
-0.161204013377926	-0.127759197324415	-0.16816417845506	-0.16816417845506\\
-0.161204013377926	-0.126421404682274	-0.161118713861909	-0.161118713861909\\
-0.161204013377926	-0.125083612040134	-0.154118378984049	-0.154118378984049\\
-0.161204013377926	-0.123745819397993	-0.147163332976502	-0.147163332976502\\
-0.161204013377926	-0.122408026755853	-0.140253932362412	-0.140253932362412\\
-0.161204013377926	-0.121070234113712	-0.133390681781567	-0.133390681781567\\
-0.161204013377926	-0.119732441471572	-0.12656798157437	-0.12656798157437\\
-0.161204013377926	-0.118394648829431	-0.119782056603152	-0.119782056603152\\
-0.161204013377926	-0.117056856187291	-0.11303503496684	-0.11303503496684\\
-0.161204013377926	-0.115719063545151	-0.106335674289217	-0.106335674289217\\
-0.161204013377926	-0.11438127090301	-0.0996868688578461	-0.0996868688578461\\
-0.161204013377926	-0.11304347826087	-0.0930918929568764	-0.0930918929568764\\
-0.161204013377926	-0.111705685618729	-0.0865519161888427	-0.0865519161888427\\
-0.161204013377926	-0.110367892976589	-0.0800496102822834	-0.0800496102822834\\
-0.161204013377926	-0.109030100334448	-0.0735881611427517	-0.0735881611427517\\
-0.161204013377926	-0.107692307692308	-0.0671956757871124	-0.0671956757871124\\
-0.161204013377926	-0.106354515050167	-0.0608752754924693	-0.0608752754924693\\
-0.161204013377926	-0.105016722408027	-0.0545925446774089	-0.0545925446774089\\
-0.161204013377926	-0.103678929765886	-0.04839201526859	-0.04839201526859\\
-0.161204013377926	-0.102341137123746	-0.042268480939245	-0.042268480939245\\
-0.161204013377926	-0.101003344481605	-0.0362156826515436	-0.0362156826515436\\
-0.161204013377926	-0.0996655518394649	-0.0302615648530001	-0.0302615648530001\\
-0.161204013377926	-0.0983277591973244	-0.0244127477521004	-0.0244127477521004\\
-0.161204013377926	-0.096989966555184	-0.0186649312319955	-0.0186649312319955\\
-0.161204013377926	-0.0956521739130435	-0.0130473133372196	-0.0130473133372196\\
-0.161204013377926	-0.094314381270903	-0.00758664734864112	-0.00758664734864112\\
-0.161204013377926	-0.0929765886287625	-0.00229141417287793	-0.00229141417287793\\
-0.161204013377926	-0.0916387959866221	0.00280639413516115	0.00280639413516115\\
-0.161204013377926	-0.0903010033444816	0.00767194228388046	0.00767194228388046\\
-0.161204013377926	-0.0889632107023411	0.0122825033584022	0.0122825033584022\\
-0.161204013377926	-0.0876254180602007	0.0165804895507196	0.0165804895507196\\
-0.161204013377926	-0.0862876254180602	0.020512022602061	0.020512022602061\\
-0.161204013377926	-0.0849498327759197	0.0239858809398634	0.0239858809398634\\
-0.161204013377926	-0.0836120401337793	0.0269184826184152	0.0269184826184152\\
-0.161204013377926	-0.0822742474916388	0.0291696175559238	0.0291696175559238\\
-0.161204013377926	-0.0809364548494983	0.0305695660719209	0.0305695660719209\\
-0.161204013377926	-0.0795986622073579	0.0308250235636343	0.0308250235636343\\
-0.161204013377926	-0.0782608695652174	0.0308250239419309	0.0308250239419309\\
-0.161204013377926	-0.0769230769230769	0.0308250243511081	0.0308250243511081\\
-0.161204013377926	-0.0755852842809365	0.0308250247984333	0.0308250247984333\\
-0.161204013377926	-0.074247491638796	0.0308250252904686	0.0308250252904686\\
-0.161204013377926	-0.0729096989966555	0.0308250258321129	0.0308250258321129\\
-0.161204013377926	-0.071571906354515	0.0308250264341935	0.0308250264341935\\
-0.161204013377926	-0.0702341137123746	0.03082502710494	0.03082502710494\\
-0.161204013377926	-0.0688963210702341	0.0308250278540863	0.0308250278540863\\
-0.161204013377926	-0.0675585284280937	0.0308250286907826	0.0308250286907826\\
-0.161204013377926	-0.0662207357859532	0.0308250296330902	0.0308250296330902\\
-0.161204013377926	-0.0648829431438127	0.0308250306992773	0.0308250306992773\\
-0.161204013377926	-0.0635451505016722	0.0308250319104925	0.0308250319104925\\
-0.161204013377926	-0.0622073578595318	0.0308250332923877	0.0308250332923877\\
-0.161204013377926	-0.0608695652173913	0.0308250348797162	0.0308250348797162\\
-0.161204013377926	-0.0595317725752508	0.0308250367152036	0.0308250367152036\\
-0.161204013377926	-0.0581939799331104	0.0308250388534221	0.0308250388534221\\
-0.161204013377926	-0.0568561872909699	0.030825041365043	0.030825041365043\\
-0.161204013377926	-0.0555183946488294	0.0308250443430101	0.0308250443430101\\
-0.161204013377926	-0.0541806020066889	0.0308250479117576	0.0308250479117576\\
-0.161204013377926	-0.0528428093645485	0.0308250522396852	0.0308250522396852\\
-0.161204013377926	-0.051505016722408	0.0308250575574087	0.0308250575574087\\
-0.161204013377926	-0.0501672240802676	0.0308250642179452	0.0308250642179452\\
-0.161204013377926	-0.0488294314381271	0.0308250727379967	0.0308250727379967\\
-0.161204013377926	-0.0474916387959866	0.0308250839250103	0.0308250839250103\\
-0.161204013377926	-0.0461538461538462	0.0308250991114402	0.0308250991114402\\
-0.161204013377926	-0.0448160535117057	0.0308251205801955	0.0308251205801955\\
-0.161204013377926	-0.0434782608695652	0.0308251528717443	0.0308251528717443\\
-0.161204013377926	-0.0421404682274247	0.0308252058869387	0.0308252058869387\\
-0.161204013377926	-0.0408026755852843	0.0308253060199399	0.0308253060199399\\
-0.161204013377926	-0.0394648829431438	0.0308255539684281	0.0308255539684281\\
-0.161204013377926	-0.0381270903010033	0.0308269859601215	0.0308269859601215\\
-0.161204013377926	-0.0367892976588629	0.253817822638082	0.253817822638082\\
-0.161204013377926	-0.0354515050167224	0.484237536149048	0.484237536149048\\
-0.161204013377926	-0.0341137123745819	0.672232979859499	0.672232979859499\\
-0.161204013377926	-0.0327759197324415	0.836387300887381	0.836387300887381\\
-0.161204013377926	-0.031438127090301	0.998888110992848	0.998888110992848\\
-0.161204013377926	-0.0301003344481605	1.15081176650764	1.15081176650764\\
-0.161204013377926	-0.0287625418060201	1.30179579631777	1.30179579631777\\
-0.161204013377926	-0.0274247491638796	1.45224554798376	1.45224554798376\\
-0.161204013377926	-0.0260869565217391	1.5977928050964	1.5977928050964\\
-0.161204013377926	-0.0247491638795987	1.7430525572996	1.7430525572996\\
-0.161204013377926	-0.0234113712374582	1.88817459464778	1.88817459464778\\
-0.161204013377926	-0.0220735785953177	2.02041872640699	2.02041872640699\\
-0.161204013377926	-0.0207357859531772	2.02064468971189	2.02064468971189\\
-0.161204013377926	-0.0193979933110368	2.02065441525061	2.02065441525061\\
-0.161204013377926	-0.0180602006688963	2.02065784924153	2.02065784924153\\
-0.161204013377926	-0.0167224080267558	2.02065960474431	2.02065960474431\\
-0.161204013377926	-0.0153846153846154	2.02066086021974	2.02066086021974\\
-0.161204013377926	-0.0140468227424749	2.02066168130952	2.02066168130952\\
-0.161204013377926	-0.0127090301003344	2.02066223352834	2.02066223352834\\
-0.161204013377926	-0.011371237458194	2.02066263035383	2.02066263035383\\
-0.161204013377926	-0.0100334448160535	2.02066295143519	2.02066295143519\\
-0.161204013377926	-0.00869565217391302	2.02066322546772	2.02066322546772\\
-0.161204013377926	-0.00735785953177256	2.02066343647758	2.02066343647758\\
-0.161204013377926	-0.00602006688963211	2.02066360395457	2.02066360395457\\
-0.161204013377926	-0.00468227424749162	2.02066373976505	2.02066373976505\\
-0.161204013377926	-0.00334448160535117	2.02066387014089	2.02066387014089\\
-0.161204013377926	-0.00200668896321068	2.02066397786015	2.02066397786015\\
-0.161204013377926	-0.000668896321070228	2.02066406770451	2.02066406770451\\
-0.161204013377926	0.000668896321070256	2.02066414361897	2.02066414361897\\
-0.161204013377926	0.00200668896321071	2.02066421304156	2.02066421304156\\
-0.161204013377926	0.00334448160535117	2.02066427680222	2.02066427680222\\
-0.161204013377926	0.00468227424749165	2.02066433162861	2.02066433162861\\
-0.161204013377926	0.00602006688963211	2.02066437921265	2.02066437921265\\
-0.161204013377926	0.00735785953177259	2.02066442085756	2.02066442085756\\
-0.161204013377926	0.00869565217391305	2.0206644620136	2.0206644620136\\
-0.161204013377926	0.0100334448160535	2.02066449829991	2.02066449829991\\
-0.161204013377926	0.011371237458194	2.02066453039514	2.02066453039514\\
-0.161204013377926	0.0127090301003345	2.02066455891651	2.02066455891651\\
-0.161204013377926	0.0140468227424749	2.02066458567654	2.02066458567654\\
-0.161204013377926	0.0153846153846154	2.02066461108021	2.02066461108021\\
-0.161204013377926	0.0167224080267559	2.02066463386884	2.02066463386884\\
-0.161204013377926	0.0180602006688963	2.02066465437202	2.02066465437202\\
-0.161204013377926	0.0193979933110368	2.020664672965	2.020664672965\\
-0.161204013377926	0.0207357859531773	2.02066469126912	2.02066469126912\\
-0.161204013377926	0.0220735785953177	2.02066470807809	2.02066470807809\\
-0.161204013377926	0.0234113712374582	2.02066472335855	2.02066472335855\\
-0.161204013377926	0.0247491638795987	2.0206647373278	2.0206647373278\\
-0.161204013377926	0.0260869565217391	2.02066475045926	2.02066475045926\\
-0.161204013377926	0.0274247491638796	2.02066476323109	2.02066476323109\\
-0.161204013377926	0.0287625418060201	2.02066477494229	2.02066477494229\\
-0.161204013377926	0.0301003344481605	2.02066478571935	2.02066478571935\\
-0.161204013377926	0.031438127090301	2.02066479568159	2.02066479568159\\
-0.161204013377926	0.0327759197324415	2.02066480538886	2.02066480538886\\
-0.161204013377926	0.034113712374582	2.02066481456787	2.02066481456787\\
-0.161204013377926	0.0354515050167224	2.02066482306148	2.02066482306148\\
-0.161204013377926	0.0367892976588629	2.02066483095598	2.02066483095598\\
-0.161204013377926	0.0381270903010034	2.02066483835497	2.02066483835497\\
-0.161204013377926	0.0394648829431438	2.02066484568117	2.02066484568117\\
-0.161204013377926	0.0408026755852843	2.0206648524951	2.0206648524951\\
-0.161204013377926	0.0421404682274248	2.02066485885709	2.02066485885709\\
-0.161204013377926	0.0434782608695652	2.02066486481136	2.02066486481136\\
-0.161204013377926	0.0448160535117057	2.02066487055806	2.02066487055806\\
-0.161204013377926	0.0461538461538462	2.0206648761076	2.0206648761076\\
-0.161204013377926	0.0474916387959866	2.02066488130749	2.02066488130749\\
-0.161204013377926	0.0488294314381271	2.02066488619272	2.02066488619272\\
-0.161204013377926	0.0501672240802676	2.02066489079081	2.02066489079081\\
-0.161204013377926	0.051505016722408	2.02066489533381	2.02066489533381\\
-0.161204013377926	0.0528428093645485	2.02066489963542	2.02066489963542\\
-0.161204013377926	0.054180602006689	2.02066490369023	2.02066490369023\\
-0.161204013377926	0.0555183946488295	2.02066490751857	2.02066490751857\\
-0.161204013377926	0.0568561872909699	2.02066491118779	2.02066491118779\\
-0.161204013377926	0.0581939799331104	2.02066491478422	2.02066491478422\\
-0.161204013377926	0.0595317725752508	2.02066491818355	2.02066491818355\\
-0.161204013377926	0.0608695652173913	2.02066492140197	2.02066492140197\\
-0.161204013377926	0.0622073578595318	2.02066492445322	2.02066492445322\\
-0.161204013377926	0.0635451505016723	2.02066492743956	2.02066492743956\\
-0.161204013377926	0.0648829431438127	2.02066493031425	2.02066493031425\\
-0.161204013377926	0.0662207357859532	2.02066493304275	2.02066493304275\\
-0.161204013377926	0.0675585284280937	2.02066493563561	2.02066493563561\\
-0.161204013377926	0.0688963210702341	2.02066493811041	2.02066493811041\\
-0.161204013377926	0.0702341137123746	2.0206649405601	2.0206649405601\\
-0.161204013377926	0.071571906354515	2.02066494289031	2.02066494289031\\
-0.161204013377926	0.0729096989966556	2.02066494510936	2.02066494510936\\
-0.161204013377926	0.074247491638796	2.02066494722477	2.02066494722477\\
-0.161204013377926	0.0755852842809365	2.02066494928285	2.02066494928285\\
-0.161204013377926	0.0769230769230769	2.02066495128589	2.02066495128589\\
-0.161204013377926	0.0782608695652174	2.02066495319702	2.02066495319702\\
-0.161204013377926	0.0795986622073579	2.02066495502218	2.02066495502218\\
-0.161204013377926	0.0809364548494984	2.02066495676686	2.02066495676686\\
-0.161204013377926	0.0822742474916388	2.02066495849265	2.02066495849265\\
-0.161204013377926	0.0836120401337793	2.02066496014777	2.02066496014777\\
-0.161204013377926	0.0849498327759198	2.02066496173104	2.02066496173104\\
-0.161204013377926	0.0862876254180602	2.0206649632468	2.0206649632468\\
-0.161204013377926	0.0876254180602007	2.02066496471639	2.02066496471639\\
-0.161204013377926	0.0889632107023411	2.02066496615688	2.02066496615688\\
-0.161204013377926	0.0903010033444816	2.02066496753691	2.02066496753691\\
-0.161204013377926	0.0916387959866221	2.02066496885997	2.02066496885997\\
-0.161204013377926	0.0929765886287626	2.02066497012935	2.02066497012935\\
-0.161204013377926	0.094314381270903	2.02066497137917	2.02066497137917\\
-0.161204013377926	0.0956521739130435	2.02066497258718	2.02066497258718\\
-0.161204013377926	0.096989966555184	2.02066497374685	2.02066497374685\\
-0.161204013377926	0.0983277591973244	2.02066497486082	2.02066497486082\\
-0.161204013377926	0.0996655518394649	2.02066497593866	2.02066497593866\\
-0.161204013377926	0.101003344481605	2.02066497700022	2.02066497700022\\
-0.161204013377926	0.102341137123746	2.02066497802044	2.02066497802044\\
-0.161204013377926	0.103678929765886	2.02066497900155	2.02066497900155\\
-0.161204013377926	0.105016722408027	2.02066497994562	2.02066497994562\\
-0.161204013377926	0.106354515050167	2.02066498087197	2.02066498087197\\
-0.161204013377926	0.107692307692308	2.0206649817725	2.0206649817725\\
-0.161204013377926	0.109030100334448	2.02066498263939	2.02066498263939\\
-0.161204013377926	0.110367892976589	2.02066498347434	2.02066498347434\\
-0.161204013377926	0.111705685618729	2.02066498428072	2.02066498428072\\
-0.161204013377926	0.11304347826087	2.02066498507822	2.02066498507822\\
-0.161204013377926	0.11438127090301	2.0206649858464	2.0206649858464\\
-0.161204013377926	0.115719063545151	2.02066498658693	2.02066498658693\\
-0.161204013377926	0.117056856187291	2.02066498730117	2.02066498730117\\
-0.161204013377926	0.118394648829431	2.02066498799955	2.02066498799955\\
-0.161204013377926	0.119732441471572	2.02066498868221	2.02066498868221\\
-0.161204013377926	0.121070234113712	2.02066498934064	2.02066498934064\\
-0.161204013377926	0.122408026755853	2.02066498997618	2.02066498997618\\
-0.161204013377926	0.123745819397993	2.02066499058992	2.02066499058992\\
-0.161204013377926	0.125083612040134	2.02066499119637	2.02066499119637\\
-0.161204013377926	0.126421404682274	2.02066499178328	2.02066499178328\\
-0.161204013377926	0.127759197324415	2.02066499235003	2.02066499235003\\
-0.161204013377926	0.129096989966555	2.02066499289766	2.02066499289766\\
-0.161204013377926	0.130434782608696	2.02066499343068	2.02066499343068\\
-0.161204013377926	0.131772575250836	2.02066499395487	2.02066499395487\\
-0.161204013377926	0.133110367892977	2.0206649944614	2.0206649944614\\
-0.161204013377926	0.134448160535117	2.02066499495099	2.02066499495099\\
-0.161204013377926	0.135785953177258	2.02066499542455	2.02066499542455\\
-0.161204013377926	0.137123745819398	2.02066499588946	2.02066499588946\\
-0.161204013377926	0.138461538461538	2.02066499634289	2.02066499634289\\
-0.161204013377926	0.139799331103679	2.0206649967815	2.0206649967815\\
-0.161204013377926	0.141137123745819	2.02066499720581	2.02066499720581\\
-0.161204013377926	0.14247491638796	2.02066499761656	2.02066499761656\\
-0.161204013377926	0.1438127090301	2.02066499802257	2.02066499802257\\
-0.161204013377926	0.145150501672241	2.02066499841597	2.02066499841597\\
-0.161204013377926	0.146488294314381	2.02066499879684	2.02066499879684\\
-0.161204013377926	0.147826086956522	2.02066499916559	2.02066499916559\\
-0.161204013377926	0.149163879598662	2.02066499952442	2.02066499952442\\
-0.161204013377926	0.150501672240803	2.02066499987772	2.02066499987772\\
-0.161204013377926	0.151839464882943	2.02066500021991	2.02066500021991\\
-0.161204013377926	0.153177257525084	2.02066500055145	2.02066500055145\\
-0.161204013377926	0.154515050167224	2.02066500087269	2.02066500087269\\
-0.161204013377926	0.155852842809365	2.02066500118669	2.02066500118669\\
-0.161204013377926	0.157190635451505	2.0206650014945	2.0206650014945\\
-0.161204013377926	0.158528428093646	2.02066500179281	2.02066500179281\\
-0.161204013377926	0.159866220735786	2.020665002082	2.020665002082\\
-0.161204013377926	0.161204013377926	2.02066500236242	2.02066500236242\\
-0.161204013377926	0.162541806020067	2.02066500263729	2.02066500263729\\
-0.161204013377926	0.163879598662207	2.02066500290599	2.02066500290599\\
-0.161204013377926	0.165217391304348	2.02066500316656	2.02066500316656\\
-0.161204013377926	0.166555183946488	2.02066500341928	2.02066500341928\\
-0.161204013377926	0.167892976588629	2.02066500366446	2.02066500366446\\
-0.161204013377926	0.169230769230769	2.02066500390509	2.02066500390509\\
-0.161204013377926	0.17056856187291	2.02066500414008	2.02066500414008\\
-0.161204013377926	0.17190635451505	2.02066500436806	2.02066500436806\\
-0.161204013377926	0.173244147157191	2.02066500458927	2.02066500458927\\
-0.161204013377926	0.174581939799331	2.02066500480396	2.02066500480396\\
-0.161204013377926	0.175919732441472	2.02066500501445	2.02066500501445\\
-0.161204013377926	0.177257525083612	2.02066500522037	2.02066500522037\\
-0.161204013377926	0.178595317725753	2.02066500542011	2.02066500542011\\
-0.161204013377926	0.179933110367893	2.02066500561401	2.02066500561401\\
-0.161204013377926	0.181270903010033	2.02066500580226	2.02066500580226\\
-0.161204013377926	0.182608695652174	2.02066500598626	2.02066500598626\\
-0.161204013377926	0.183946488294314	2.02066500616688	2.02066500616688\\
-0.161204013377926	0.185284280936455	2.02066500634221	2.02066500634221\\
-0.161204013377926	0.186622073578595	2.02066500651237	2.02066500651237\\
-0.161204013377926	0.187959866220736	2.02066500667764	2.02066500667764\\
-0.161204013377926	0.189297658862876	2.02066500683834	2.02066500683834\\
-0.161204013377926	0.190635451505017	2.02066500699691	2.02066500699691\\
-0.161204013377926	0.191973244147157	2.02066500715094	2.02066500715094\\
-0.161204013377926	0.193311036789298	2.02066500730054	2.02066500730054\\
-0.161204013377926	0.194648829431438	2.02066500744579	2.02066500744579\\
-0.161204013377926	0.195986622073579	2.02066500758692	2.02066500758692\\
-0.161204013377926	0.197324414715719	2.02066500772537	2.02066500772537\\
-0.161204013377926	0.19866220735786	2.0206650078608	2.0206650078608\\
-0.161204013377926	0.2	2.0206650079924	2.0206650079924\\
-0.159866220735786	-0.2	-0.641677058653982	-0.641677058653982\\
-0.159866220735786	-0.19866220735786	-0.630261598485134	-0.630261598485134\\
-0.159866220735786	-0.197324414715719	-0.619004357334506	-0.619004357334506\\
-0.159866220735786	-0.195986622073579	-0.607899696549679	-0.607899696549679\\
-0.159866220735786	-0.194648829431438	-0.596942266036228	-0.596942266036228\\
-0.159866220735786	-0.193311036789298	-0.586126985073952	-0.586126985073952\\
-0.159866220735786	-0.191973244147157	-0.575449024726258	-0.575449024726258\\
-0.159866220735786	-0.190635451505017	-0.564903791687558	-0.564903791687558\\
-0.159866220735786	-0.189297658862876	-0.554486913431107	-0.554486913431107\\
-0.159866220735786	-0.187959866220736	-0.544194224534898	-0.544194224534898\\
-0.159866220735786	-0.186622073578595	-0.534021754076676	-0.534021754076676\\
-0.159866220735786	-0.185284280936455	-0.523965714000874	-0.523965714000874\\
-0.159866220735786	-0.183946488294314	-0.514022488370583	-0.514022488370583\\
-0.159866220735786	-0.182608695652174	-0.504188623426841	-0.504188623426841\\
-0.159866220735786	-0.181270903010033	-0.494460818385541	-0.494460818385541\\
-0.159866220735786	-0.179933110367893	-0.484835916909481	-0.484835916909481\\
-0.159866220735786	-0.178595317725753	-0.475310899199352	-0.475310899199352\\
-0.159866220735786	-0.177257525083612	-0.465882874653191	-0.465882874653191\\
-0.159866220735786	-0.175919732441472	-0.456549075048838	-0.456549075048838\\
-0.159866220735786	-0.174581939799331	-0.447306848208503	-0.447306848208503\\
-0.159866220735786	-0.173244147157191	-0.438153652108605	-0.438153652108605\\
-0.159866220735786	-0.17190635451505	-0.429087049401722	-0.429087049401722\\
-0.159866220735786	-0.17056856187291	-0.420104702320839	-0.420104702320839\\
-0.159866220735786	-0.169230769230769	-0.411204367939113	-0.411204367939113\\
-0.159866220735786	-0.167892976588629	-0.402383893761159	-0.402383893761159\\
-0.159866220735786	-0.166555183946488	-0.393641213624425	-0.393641213624425\\
-0.159866220735786	-0.165217391304348	-0.384974343891638	-0.384974343891638\\
-0.159866220735786	-0.163879598662207	-0.376381379917562	-0.376381379917562\\
-0.159866220735786	-0.162541806020067	-0.367860492775419	-0.367860492775419\\
-0.159866220735786	-0.161204013377926	-0.359409926230466	-0.359409926230466\\
-0.159866220735786	-0.159866220735786	-0.351027993950245	-0.351027993950245\\
-0.159866220735786	-0.158528428093645	-0.342713076943053	-0.342713076943053\\
-0.159866220735786	-0.157190635451505	-0.334463621218374	-0.334463621218374\\
-0.159866220735786	-0.155852842809365	-0.326278135665142	-0.326278135665142\\
-0.159866220735786	-0.154515050167224	-0.318155190146199	-0.318155190146199\\
-0.159866220735786	-0.153177257525084	-0.310093413809857	-0.310093413809857\\
-0.159866220735786	-0.151839464882943	-0.302091493622558	-0.302091493622558\\
-0.159866220735786	-0.150501672240803	-0.294148173130016	-0.294148173130016\\
-0.159866220735786	-0.149163879598662	-0.286262251458319	-0.286262251458319\\
-0.159866220735786	-0.147826086956522	-0.278432582571415	-0.278432582571415\\
-0.159866220735786	-0.146488294314381	-0.270658074807378	-0.270658074807378\\
-0.159866220735786	-0.145150501672241	-0.262937690723367	-0.262937690723367\\
-0.159866220735786	-0.1438127090301	-0.255270447288622	-0.255270447288622\\
-0.159866220735786	-0.14247491638796	-0.24765541479521	-0.24765541479521\\
-0.159866220735786	-0.141137123745819	-0.240090450659162	-0.240090450659162\\
-0.159866220735786	-0.139799331103679	-0.232573558757536	-0.232573558757536\\
-0.159866220735786	-0.138461538461538	-0.225103842433168	-0.225103842433168\\
-0.159866220735786	-0.137123745819398	-0.217680442115243	-0.217680442115243\\
-0.159866220735786	-0.135785953177258	-0.210303326078264	-0.210303326078264\\
-0.159866220735786	-0.134448160535117	-0.20297351439926	-0.20297351439926\\
-0.159866220735786	-0.133110367892977	-0.195690504693856	-0.195690504693856\\
-0.159866220735786	-0.131772575250836	-0.188453807996109	-0.188453807996109\\
-0.159866220735786	-0.130434782608696	-0.181263014132635	-0.181263014132635\\
-0.159866220735786	-0.129096989966555	-0.174117801314105	-0.174117801314105\\
-0.159866220735786	-0.127759197324415	-0.167017948704442	-0.167017948704442\\
-0.159866220735786	-0.126421404682274	-0.159963353037308	-0.159963353037308\\
-0.159866220735786	-0.125083612040134	-0.152954050845823	-0.152954050845823\\
-0.159866220735786	-0.123745819397993	-0.145990248653273	-0.145990248653273\\
-0.159866220735786	-0.122408026755853	-0.139072364741712	-0.139072364741712\\
-0.159866220735786	-0.121070234113712	-0.13219996119875	-0.13219996119875\\
-0.159866220735786	-0.119732441471572	-0.125365953753643	-0.125365953753643\\
-0.159866220735786	-0.118394648829431	-0.11856872950994	-0.11856872950994\\
-0.159866220735786	-0.117056856187291	-0.111813438998395	-0.111813438998395\\
-0.159866220735786	-0.115719063545151	-0.105107113412701	-0.105107113412701\\
-0.159866220735786	-0.11438127090301	-0.0984522717194257	-0.0984522717194257\\
-0.159866220735786	-0.11304347826087	-0.0918525821922943	-0.0918525821922943\\
-0.159866220735786	-0.111705685618729	-0.0853036508436151	-0.0853036508436151\\
-0.159866220735786	-0.110367892976589	-0.0787897449296425	-0.0787897449296425\\
-0.159866220735786	-0.109030100334448	-0.0723247534122161	-0.0723247534122161\\
-0.159866220735786	-0.107692307692308	-0.0659346106926193	-0.0659346106926193\\
-0.159866220735786	-0.106354515050167	-0.0596053573620048	-0.0596053573620048\\
-0.159866220735786	-0.105016722408027	-0.0533164737561012	-0.0533164737561012\\
-0.159866220735786	-0.103678929765886	-0.0471259246437573	-0.0471259246437573\\
-0.159866220735786	-0.102341137123746	-0.0409907395014744	-0.0409907395014744\\
-0.159866220735786	-0.101003344481605	-0.0349554938909888	-0.0349554938909888\\
-0.159866220735786	-0.0996655518394649	-0.0289926150815139	-0.0289926150815139\\
-0.159866220735786	-0.0983277591973244	-0.0231608320625891	-0.0231608320625891\\
-0.159866220735786	-0.096989966555184	-0.0174347619390911	-0.0174347619390911\\
-0.159866220735786	-0.0956521739130435	-0.0118384986448582	-0.0118384986448582\\
-0.159866220735786	-0.094314381270903	-0.00639677449149245	-0.00639677449149245\\
-0.159866220735786	-0.0929765886287625	-0.00113372090305175	-0.00113372090305175\\
-0.159866220735786	-0.0916387959866221	0.00392592466286235	0.00392592466286235\\
-0.159866220735786	-0.0903010033444816	0.00875546720956188	0.00875546720956188\\
-0.159866220735786	-0.0889632107023411	0.0133111152162831	0.0133111152162831\\
-0.159866220735786	-0.0876254180602007	0.0175327257416134	0.0175327257416134\\
-0.159866220735786	-0.0862876254180602	0.0213673233971612	0.0213673233971612\\
-0.159866220735786	-0.0849498327759197	0.0247334011961886	0.0247334011961886\\
-0.159866220735786	-0.0836120401337793	0.0275215738672394	0.0275215738672394\\
-0.159866220735786	-0.0822742474916388	0.0295954383334149	0.0295954383334149\\
-0.159866220735786	-0.0809364548494983	0.030755132184768	0.030755132184768\\
-0.159866220735786	-0.0795986622073579	0.0308250236329054	0.0308250236329054\\
-0.159866220735786	-0.0782608695652174	0.0308250240146437	0.0308250240146437\\
-0.159866220735786	-0.0769230769230769	0.0308250244297792	0.0308250244297792\\
-0.159866220735786	-0.0755852842809365	0.0308250248833553	0.0308250248833553\\
-0.159866220735786	-0.074247491638796	0.0308250253846574	0.0308250253846574\\
-0.159866220735786	-0.0729096989966555	0.0308250259350256	0.0308250259350256\\
-0.159866220735786	-0.071571906354515	0.030825026547092	0.030825026547092\\
-0.159866220735786	-0.0702341137123746	0.0308250272293081	0.0308250272293081\\
-0.159866220735786	-0.0688963210702341	0.0308250279912725	0.0308250279912725\\
-0.159866220735786	-0.0675585284280937	0.0308250288445381	0.0308250288445381\\
-0.159866220735786	-0.0662207357859532	0.0308250298054733	0.0308250298054733\\
-0.159866220735786	-0.0648829431438127	0.0308250308923373	0.0308250308923373\\
-0.159866220735786	-0.0635451505016722	0.0308250321276131	0.0308250321276131\\
-0.159866220735786	-0.0622073578595318	0.0308250335391956	0.0308250335391956\\
-0.159866220735786	-0.0608695652173913	0.0308250351619933	0.0308250351619933\\
-0.159866220735786	-0.0595317725752508	0.030825037040134	0.030825037040134\\
-0.159866220735786	-0.0581939799331104	0.0308250392300595	0.0308250392300595\\
-0.159866220735786	-0.0568561872909699	0.0308250418049352	0.0308250418049352\\
-0.159866220735786	-0.0555183946488294	0.0308250448607298	0.0308250448607298\\
-0.159866220735786	-0.0541806020066889	0.0308250485162196	0.0308250485162196\\
-0.159866220735786	-0.0528428093645485	0.0308250529562635	0.0308250529562635\\
-0.159866220735786	-0.051505016722408	0.0308250584299891	0.0308250584299891\\
-0.159866220735786	-0.0501672240802676	0.0308250652972966	0.0308250652972966\\
-0.159866220735786	-0.0488294314381271	0.0308250740983107	0.0308250740983107\\
-0.159866220735786	-0.0474916387959866	0.0308250856802905	0.0308250856802905\\
-0.159866220735786	-0.0461538461538462	0.0308251014488131	0.0308251014488131\\
-0.159866220735786	-0.0448160535117057	0.0308251239064797	0.0308251239064797\\
-0.159866220735786	-0.0434782608695652	0.0308251577705174	0.0308251577705174\\
-0.159866220735786	-0.0421404682274247	0.0308252139743315	0.0308252139743315\\
-0.159866220735786	-0.0408026755852843	0.0308253215830818	0.0308253215830818\\
-0.159866220735786	-0.0394648829431438	0.0308255970366906	0.0308255970366906\\
-0.159866220735786	-0.0381270903010033	0.0308274662649024	0.0308274662649024\\
-0.159866220735786	-0.0367892976588629	0.272061487052306	0.272061487052306\\
-0.159866220735786	-0.0354515050167224	0.496894449553688	0.496894449553688\\
-0.159866220735786	-0.0341137123745819	0.683223403154572	0.683223403154572\\
-0.159866220735786	-0.0327759197324415	0.846490940987468	0.846490940987468\\
-0.159866220735786	-0.031438127090301	1.00808270542218	1.00808270542218\\
-0.159866220735786	-0.0301003344481605	1.15944998039808	1.15944998039808\\
-0.159866220735786	-0.0287625418060201	1.31049341972092	1.31049341972092\\
-0.159866220735786	-0.0274247491638796	1.46011531483059	1.46011531483059\\
-0.159866220735786	-0.0260869565217391	1.60561839069347	1.60561839069347\\
-0.159866220735786	-0.0247491638795987	1.75096017376062	1.75096017376062\\
-0.159866220735786	-0.0234113712374582	1.89616411972941	1.89616411972941\\
-0.159866220735786	-0.0220735785953177	2.02051080714186	2.02051080714186\\
-0.159866220735786	-0.0207357859531772	2.02064562606863	2.02064562606863\\
-0.159866220735786	-0.0193979933110368	2.02065467998887	2.02065467998887\\
-0.159866220735786	-0.0180602006688963	2.02065797327598	2.02065797327598\\
-0.159866220735786	-0.0167224080267558	2.02065967597877	2.02065967597877\\
-0.159866220735786	-0.0153846153846154	2.02066091367361	2.02066091367361\\
-0.159866220735786	-0.0140468227424749	2.02066171662939	2.02066171662939\\
-0.159866220735786	-0.0127090301003344	2.02066225874225	2.02066225874225\\
-0.159866220735786	-0.011371237458194	2.02066264922754	2.02066264922754\\
-0.159866220735786	-0.0100334448160535	2.02066296848958	2.02066296848958\\
-0.159866220735786	-0.00869565217391302	2.02066323868047	2.02066323868047\\
-0.159866220735786	-0.00735785953177256	2.02066344706387	2.02066344706387\\
-0.159866220735786	-0.00602006688963211	2.02066361264016	2.02066361264016\\
-0.159866220735786	-0.00468227424749162	2.02066374714178	2.02066374714178\\
-0.159866220735786	-0.00334448160535117	2.02066387705377	2.02066387705377\\
-0.159866220735786	-0.00200668896321068	2.02066398372369	2.02066398372369\\
-0.159866220735786	-0.000668896321070228	2.02066407275337	2.02066407275337\\
-0.159866220735786	0.000668896321070256	2.02066414789866	2.02066414789866\\
-0.159866220735786	0.00200668896321071	2.02066421734504	2.02066421734504\\
-0.159866220735786	0.00334448160535117	2.02066428058231	2.02066428058231\\
-0.159866220735786	0.00468227424749165	2.02066433498403	2.02066433498403\\
-0.159866220735786	0.00602006688963211	2.02066438214659	2.02066438214659\\
-0.159866220735786	0.00735785953177259	2.02066442369307	2.02066442369307\\
-0.159866220735786	0.00869565217391305	2.02066446469942	2.02066446469942\\
-0.159866220735786	0.0100334448160535	2.02066450073449	2.02066450073449\\
-0.159866220735786	0.011371237458194	2.02066453257426	2.02066453257426\\
-0.159866220735786	0.0127090301003345	2.02066456091907	2.02066456091907\\
-0.159866220735786	0.0140468227424749	2.02066458771799	2.02066458771799\\
-0.159866220735786	0.0153846153846154	2.02066461295958	2.02066461295958\\
-0.159866220735786	0.0167224080267559	2.02066463558481	2.02066463558481\\
-0.159866220735786	0.0180602006688963	2.02066465596364	2.02066465596364\\
-0.159866220735786	0.0193979933110368	2.02066467445631	2.02066467445631\\
-0.159866220735786	0.0207357859531773	2.02066469278715	2.02066469278715\\
-0.159866220735786	0.0220735785953177	2.0206647094896	2.0206647094896\\
-0.159866220735786	0.0234113712374582	2.02066472467371	2.02066472467371\\
-0.159866220735786	0.0247491638795987	2.02066473856784	2.02066473856784\\
-0.159866220735786	0.0260869565217391	2.02066475172794	2.02066475172794\\
-0.159866220735786	0.0274247491638796	2.02066476442632	2.02066476442632\\
-0.159866220735786	0.0287625418060201	2.02066477606153	2.02066477606153\\
-0.159866220735786	0.0301003344481605	2.0206647867817	2.0206647867817\\
-0.159866220735786	0.031438127090301	2.02066479669274	2.02066479669274\\
-0.159866220735786	0.0327759197324415	2.02066480642203	2.02066480642203\\
-0.159866220735786	0.034113712374582	2.02066481554233	2.02066481554233\\
-0.159866220735786	0.0354515050167224	2.02066482399123	2.02066482399123\\
-0.159866220735786	0.0367892976588629	2.02066483184514	2.02066483184514\\
-0.159866220735786	0.0381270903010034	2.02066483926403	2.02066483926403\\
-0.159866220735786	0.0394648829431438	2.02066484654569	2.02066484654569\\
-0.159866220735786	0.0408026755852843	2.02066485332234	2.02066485332234\\
-0.159866220735786	0.0421404682274248	2.02066485965138	2.02066485965138\\
-0.159866220735786	0.0434782608695652	2.02066486557531	2.02066486557531\\
-0.159866220735786	0.0448160535117057	2.02066487133712	2.02066487133712\\
-0.159866220735786	0.0461538461538462	2.02066487685328	2.02066487685328\\
-0.159866220735786	0.0474916387959866	2.02066488202587	2.02066488202587\\
-0.159866220735786	0.0488294314381271	2.0206648868858	2.0206648868858\\
-0.159866220735786	0.0501672240802676	2.02066489146659	2.02066489146659\\
-0.159866220735786	0.051505016722408	2.02066489601314	2.02066489601314\\
-0.159866220735786	0.0528428093645485	2.02066490029164	2.02066490029164\\
-0.159866220735786	0.054180602006689	2.02066490432497	2.02066490432497\\
-0.159866220735786	0.0555183946488295	2.0206649081332	2.0206649081332\\
-0.159866220735786	0.0568561872909699	2.0206649118125	2.0206649118125\\
-0.159866220735786	0.0581939799331104	2.02066491538822	2.02066491538822\\
-0.159866220735786	0.0595317725752508	2.02066491876903	2.02066491876903\\
-0.159866220735786	0.0608695652173913	2.02066492197008	2.02066492197008\\
-0.159866220735786	0.0622073578595318	2.02066492500492	2.02066492500492\\
-0.159866220735786	0.0635451505016723	2.02066492799908	2.02066492799908\\
-0.159866220735786	0.0648829431438127	2.0206649308576	2.0206649308576\\
-0.159866220735786	0.0662207357859532	2.02066493357085	2.02066493357085\\
-0.159866220735786	0.0675585284280937	2.02066493614929	2.02066493614929\\
-0.159866220735786	0.0688963210702341	2.02066493863133	2.02066493863133\\
-0.159866220735786	0.0702341137123746	2.02066494106663	2.02066494106663\\
-0.159866220735786	0.071571906354515	2.02066494338337	2.02066494338337\\
-0.159866220735786	0.0729096989966556	2.02066494558966	2.02066494558966\\
-0.159866220735786	0.074247491638796	2.02066494769277	2.02066494769277\\
-0.159866220735786	0.0755852842809365	2.02066494975691	2.02066494975691\\
-0.159866220735786	0.0769230769230769	2.02066495174787	2.02066495174787\\
-0.159866220735786	0.0782608695652174	2.02066495364755	2.02066495364755\\
-0.159866220735786	0.0795986622073579	2.02066495546181	2.02066495546181\\
-0.159866220735786	0.0809364548494984	2.02066495720599	2.02066495720599\\
-0.159866220735786	0.0822742474916388	2.02066495892679	2.02066495892679\\
-0.159866220735786	0.0836120401337793	2.02066496057155	2.02066496057155\\
-0.159866220735786	0.0849498327759198	2.02066496214493	2.02066496214493\\
-0.159866220735786	0.0862876254180602	2.02066496365119	2.02066496365119\\
-0.159866220735786	0.0876254180602007	2.02066496512525	2.02066496512525\\
-0.159866220735786	0.0889632107023411	2.02066496655633	2.02066496655633\\
-0.159866220735786	0.0903010033444816	2.02066496792735	2.02066496792735\\
-0.159866220735786	0.0916387959866221	2.02066496924179	2.02066496924179\\
-0.159866220735786	0.0929765886287626	2.02066497050572	2.02066497050572\\
-0.159866220735786	0.094314381270903	2.0206649717563	2.0206649717563\\
-0.159866220735786	0.0956521739130435	2.02066497295607	2.02066497295607\\
-0.159866220735786	0.096989966555184	2.02066497410781	2.02066497410781\\
-0.159866220735786	0.0983277591973244	2.02066497521418	2.02066497521418\\
-0.159866220735786	0.0996655518394649	2.02066497629522	2.02066497629522\\
-0.159866220735786	0.101003344481605	2.02066497734914	2.02066497734914\\
-0.159866220735786	0.102341137123746	2.02066497836205	2.02066497836205\\
-0.159866220735786	0.103678929765886	2.02066497933614	2.02066497933614\\
-0.159866220735786	0.105016722408027	2.02066498027374	2.02066498027374\\
-0.159866220735786	0.106354515050167	2.0206649812023	2.0206649812023\\
-0.159866220735786	0.107692307692308	2.02066498209605	2.02066498209605\\
-0.159866220735786	0.109030100334448	2.02066498295643	2.02066498295643\\
-0.159866220735786	0.110367892976589	2.02066498378512	2.02066498378512\\
-0.159866220735786	0.111705685618729	2.02066498459389	2.02066498459389\\
-0.159866220735786	0.11304347826087	2.02066498538485	2.02066498538485\\
-0.159866220735786	0.11438127090301	2.02066498614696	2.02066498614696\\
-0.159866220735786	0.115719063545151	2.02066498688165	2.02066498688165\\
-0.159866220735786	0.117056856187291	2.02066498759025	2.02066498759025\\
-0.159866220735786	0.118394648829431	2.02066498829044	2.02066498829044\\
-0.159866220735786	0.119732441471572	2.02066498896724	2.02066498896724\\
-0.159866220735786	0.121070234113712	2.02066498962021	2.02066498962021\\
-0.159866220735786	0.122408026755853	2.02066499025045	2.02066499025045\\
-0.159866220735786	0.123745819397993	2.02066499086423	2.02066499086423\\
-0.159866220735786	0.125083612040134	2.02066499146688	2.02066499146688\\
-0.159866220735786	0.126421404682274	2.0206649920485	2.0206649920485\\
-0.159866220735786	0.127759197324415	2.02066499261027	2.02066499261027\\
-0.159866220735786	0.129096989966555	2.02066499315311	2.02066499315311\\
-0.159866220735786	0.130434782608696	2.02066499368731	2.02066499368731\\
-0.159866220735786	0.131772575250836	2.02066499420661	2.02066499420661\\
-0.159866220735786	0.133110367892977	2.02066499470833	2.02066499470833\\
-0.159866220735786	0.134448160535117	2.0206649951934	2.0206649951934\\
-0.159866220735786	0.135785953177258	2.02066499566396	2.02066499566396\\
-0.159866220735786	0.137123745819398	2.0206649961283	2.0206649961283\\
-0.159866220735786	0.138461538461538	2.02066499657731	2.02066499657731\\
-0.159866220735786	0.139799331103679	2.0206649970115	2.0206649970115\\
-0.159866220735786	0.141137123745819	2.02066499743166	2.02066499743166\\
-0.159866220735786	0.14247491638796	2.0206649978426	2.0206649978426\\
-0.159866220735786	0.1438127090301	2.02066499824491	2.02066499824491\\
-0.159866220735786	0.145150501672241	2.02066499863428	2.02066499863428\\
-0.159866220735786	0.146488294314381	2.02066499901113	2.02066499901113\\
-0.159866220735786	0.147826086956522	2.02066499937603	2.02066499937603\\
-0.159866220735786	0.149163879598662	2.02066499973524	2.02066499973524\\
-0.159866220735786	0.150501672240803	2.02066500008473	2.02066500008473\\
-0.159866220735786	0.151839464882943	2.02066500042321	2.02066500042321\\
-0.159866220735786	0.153177257525084	2.02066500075111	2.02066500075111\\
-0.159866220735786	0.154515050167224	2.02066500106891	2.02066500106891\\
-0.159866220735786	0.155852842809365	2.02066500138291	2.02066500138291\\
-0.159866220735786	0.157190635451505	2.02066500168721	2.02066500168721\\
-0.159866220735786	0.158528428093646	2.0206650019821	2.0206650019821\\
-0.159866220735786	0.159866220735786	2.02066500226796	2.02066500226796\\
-0.159866220735786	0.161204013377926	2.02066500254607	2.02066500254607\\
-0.159866220735786	0.162541806020067	2.02066500281989	2.02066500281989\\
-0.159866220735786	0.163879598662207	2.02066500308536	2.02066500308536\\
-0.159866220735786	0.165217391304348	2.02066500334276	2.02066500334276\\
-0.159866220735786	0.166555183946488	2.0206650035924	2.0206650035924\\
-0.159866220735786	0.167892976588629	2.02066500383577	2.02066500383577\\
-0.159866220735786	0.169230769230769	2.02066500407499	2.02066500407499\\
-0.159866220735786	0.17056856187291	2.02066500430696	2.02066500430696\\
-0.159866220735786	0.17190635451505	2.02066500453201	2.02066500453201\\
-0.159866220735786	0.173244147157191	2.02066500475036	2.02066500475036\\
-0.159866220735786	0.174581939799331	2.02066500496317	2.02066500496317\\
-0.159866220735786	0.175919732441472	2.02066500517255	2.02066500517255\\
-0.159866220735786	0.177257525083612	2.02066500537557	2.02066500537557\\
-0.159866220735786	0.178595317725753	2.02066500557259	2.02066500557259\\
-0.159866220735786	0.179933110367893	2.02066500576383	2.02066500576383\\
-0.159866220735786	0.181270903010033	2.02066500594981	2.02066500594981\\
-0.159866220735786	0.182608695652174	2.02066500613321	2.02066500613321\\
-0.159866220735786	0.183946488294314	2.02066500631123	2.02066500631123\\
-0.159866220735786	0.185284280936455	2.02066500648394	2.02066500648394\\
-0.159866220735786	0.186622073578595	2.02066500665163	2.02066500665163\\
-0.159866220735786	0.187959866220736	2.02066500681449	2.02066500681449\\
-0.159866220735786	0.189297658862876	2.02066500697484	2.02066500697484\\
-0.159866220735786	0.190635451505017	2.02066500713102	2.02066500713102\\
-0.159866220735786	0.191973244147157	2.02066500728269	2.02066500728269\\
-0.159866220735786	0.193311036789298	2.02066500742991	2.02066500742991\\
-0.159866220735786	0.194648829431438	2.02066500757291	2.02066500757291\\
-0.159866220735786	0.195986622073579	2.0206650077127	2.0206650077127\\
-0.159866220735786	0.197324414715719	2.02066500784987	2.02066500784987\\
-0.159866220735786	0.19866220735786	2.02066500798311	2.02066500798311\\
-0.159866220735786	0.2	2.02066500811258	2.02066500811258\\
-0.158528428093645	-0.2	-0.641011917837306	-0.641011917837306\\
-0.158528428093645	-0.19866220735786	-0.629588564406259	-0.629588564406259\\
-0.158528428093645	-0.197324414715719	-0.618323400651374	-0.618323400651374\\
-0.158528428093645	-0.195986622073579	-0.607210786757469	-0.607210786757469\\
-0.158528428093645	-0.194648829431438	-0.596245371517182	-0.596245371517182\\
-0.158528428093645	-0.193311036789298	-0.585422073145928	-0.585422073145928\\
-0.158528428093645	-0.191973244147157	-0.574736061690198	-0.574736061690198\\
-0.158528428093645	-0.190635451505017	-0.564182742874149	-0.564182742874149\\
-0.158528428093645	-0.189297658862876	-0.553757743246825	-0.553757743246825\\
-0.158528428093645	-0.187959866220736	-0.543456896507691	-0.543456896507691\\
-0.158528428093645	-0.186622073578595	-0.533276230901508	-0.533276230901508\\
-0.158528428093645	-0.185284280936455	-0.523211957585356	-0.523211957585356\\
-0.158528428093645	-0.183946488294314	-0.513260459880948	-0.513260459880948\\
-0.158528428093645	-0.182608695652174	-0.503418283334495	-0.503418283334495\\
-0.158528428093645	-0.181270903010033	-0.493682126514463	-0.493682126514463\\
-0.158528428093645	-0.179933110367893	-0.484048832484745	-0.484048832484745\\
-0.158528428093645	-0.178595317725753	-0.474515380897073	-0.474515380897073\\
-0.158528428093645	-0.177257525083612	-0.465078880652194	-0.465078880652194\\
-0.158528428093645	-0.175919732441472	-0.455736563084434	-0.455736563084434\\
-0.158528428093645	-0.174581939799331	-0.446485775628716	-0.446485775628716\\
-0.158528428093645	-0.173244147157191	-0.437323975933293	-0.437323975933293\\
-0.158528428093645	-0.17190635451505	-0.428248726385051	-0.428248726385051\\
-0.158528428093645	-0.17056856187291	-0.419257689017643	-0.419257689017643\\
-0.158528428093645	-0.169230769230769	-0.410348620775722	-0.410348620775722\\
-0.158528428093645	-0.167892976588629	-0.401519369111365	-0.401519369111365\\
-0.158528428093645	-0.166555183946488	-0.392767867891363	-0.392767867891363\\
-0.158528428093645	-0.165217391304348	-0.384092133596445	-0.384092133596445\\
-0.158528428093645	-0.163879598662207	-0.375490261795815	-0.375490261795815\\
-0.158528428093645	-0.162541806020067	-0.366960423882543	-0.366960423882543\\
-0.158528428093645	-0.161204013377926	-0.358500864057453	-0.358500864057453\\
-0.158528428093645	-0.159866220735786	-0.350109896551262	-0.350109896551262\\
-0.158528428093645	-0.158528428093645	-0.341785903076841	-0.341785903076841\\
-0.158528428093645	-0.157190635451505	-0.333527330505593	-0.333527330505593\\
-0.158528428093645	-0.155852842809365	-0.325332688764321	-0.325332688764321\\
-0.158528428093645	-0.154515050167224	-0.317200548951372	-0.317200548951372\\
-0.158528428093645	-0.153177257525084	-0.309129541673676	-0.309129541673676\\
-0.158528428093645	-0.151839464882943	-0.301118355609357	-0.301118355609357\\
-0.158528428093645	-0.150501672240803	-0.29316573630433	-0.29316573630433\\
-0.158528428093645	-0.149163879598662	-0.285270485215558	-0.285270485215558\\
-0.158528428093645	-0.147826086956522	-0.27743145901893	-0.27743145901893\\
-0.158528428093645	-0.146488294314381	-0.269647569206103	-0.269647569206103\\
-0.158528428093645	-0.145150501672241	-0.261917782002759	-0.261917782002759\\
-0.158528428093645	-0.1438127090301	-0.254241118650883	-0.254241118650883\\
-0.158528428093645	-0.14247491638796	-0.246616452454978	-0.246616452454978\\
-0.158528428093645	-0.141137123745819	-0.239041139357685	-0.239041139357685\\
-0.158528428093645	-0.139799331103679	-0.231513854108107	-0.231513854108107\\
-0.158528428093645	-0.138461538461538	-0.224033700622349	-0.224033700622349\\
-0.158528428093645	-0.137123745819398	-0.216599851699351	-0.216599851699351\\
-0.158528428093645	-0.135785953177258	-0.209213121148416	-0.209213121148416\\
-0.158528428093645	-0.134448160535117	-0.201873770355353	-0.201873770355353\\
-0.158528428093645	-0.133110367892977	-0.194581250356995	-0.194581250356995\\
-0.158528428093645	-0.131772575250836	-0.18733508591541	-0.18733508591541\\
-0.158528428093645	-0.130434782608696	-0.180134883471334	-0.180134883471334\\
-0.158528428093645	-0.129096989966555	-0.17298034152943	-0.17298034152943\\
-0.158528428093645	-0.127759197324415	-0.165871264306314	-0.165871264306314\\
-0.158528428093645	-0.126421404682274	-0.158807579840124	-0.158807579840124\\
-0.158528428093645	-0.125083612040134	-0.151789364329284	-0.151789364329284\\
-0.158528428093645	-0.123745819397993	-0.144816875372169	-0.144816875372169\\
-0.158528428093645	-0.122408026755853	-0.137890598262189	-0.137890598262189\\
-0.158528428093645	-0.121070234113712	-0.131008030144263	-0.131008030144263\\
-0.158528428093645	-0.119732441471572	-0.124162711371225	-0.124162711371225\\
-0.158528428093645	-0.118394648829431	-0.117354678623666	-0.117354678623666\\
-0.158528428093645	-0.117056856187291	-0.110591912084473	-0.110591912084473\\
-0.158528428093645	-0.115719063545151	-0.103878849603748	-0.103878849603748\\
-0.158528428093645	-0.11438127090301	-0.0972182956962058	-0.0972182956962058\\
-0.158528428093645	-0.11304347826087	-0.090614125678549	-0.090614125678549\\
-0.158528428093645	-0.111705685618729	-0.0840539397395367	-0.0840539397395367\\
-0.158528428093645	-0.110367892976589	-0.0775293420363236	-0.0775293420363236\\
-0.158528428093645	-0.109030100334448	-0.0710635853890624	-0.0710635853890624\\
-0.158528428093645	-0.107692307692308	-0.0646748349662881	-0.0646748349662881\\
-0.158528428093645	-0.106354515050167	-0.0583338071602102	-0.0583338071602102\\
-0.158528428093645	-0.105016722408027	-0.0520458976952766	-0.0520458976952766\\
-0.158528428093645	-0.103678929765886	-0.0458580087144151	-0.0458580087144151\\
-0.158528428093645	-0.102341137123746	-0.0397167946706672	-0.0397167946706672\\
-0.158528428093645	-0.101003344481605	-0.033693340656246	-0.033693340656246\\
-0.158528428093645	-0.0996655518394649	-0.0277412159897966	-0.0277412159897966\\
-0.158528428093645	-0.0983277591973244	-0.0219069240918248	-0.0219069240918248\\
-0.158528428093645	-0.096989966555184	-0.0162024937878187	-0.0162024937878187\\
-0.158528428093645	-0.0956521739130435	-0.0106300572575077	-0.0106300572575077\\
-0.158528428093645	-0.094314381270903	-0.00521453556910734	-0.00521453556910734\\
-0.158528428093645	-0.0929765886287625	1.95604322876797e-05	1.95604322876797e-05\\
-0.158528428093645	-0.0916387959866221	0.00504684380091425	0.00504684380091425\\
-0.158528428093645	-0.0903010033444816	0.00982922397549035	0.00982922397549035\\
-0.158528428093645	-0.0889632107023411	0.0143125147105304	0.0143125147105304\\
-0.158528428093645	-0.0876254180602007	0.0184669890743731	0.0184669890743731\\
-0.158528428093645	-0.0862876254180602	0.0222126768176339	0.0222126768176339\\
-0.158528428093645	-0.0849498327759197	0.0254574047709913	0.0254574047709913\\
-0.158528428093645	-0.0836120401337793	0.0280916288137714	0.0280916288137714\\
-0.158528428093645	-0.0822742474916388	0.0299645571658054	0.0299645571658054\\
-0.158528428093645	-0.0809364548494983	0.0308250233344719	0.0308250233344719\\
-0.158528428093645	-0.0795986622073579	0.0308250237019344	0.0308250237019344\\
-0.158528428093645	-0.0782608695652174	0.0308250240875826	0.0308250240875826\\
-0.158528428093645	-0.0769230769230769	0.0308250245091977	0.0308250245091977\\
-0.158528428093645	-0.0755852842809365	0.0308250249691635	0.0308250249691635\\
-0.158528428093645	-0.074247491638796	0.0308250254782896	0.0308250254782896\\
-0.158528428093645	-0.0729096989966555	0.0308250260393081	0.0308250260393081\\
-0.158528428093645	-0.071571906354515	0.0308250266615769	0.0308250266615769\\
-0.158528428093645	-0.0702341137123746	0.0308250273555171	0.0308250273555171\\
-0.158528428093645	-0.0688963210702341	0.0308250281306309	0.0308250281306309\\
-0.158528428093645	-0.0675585284280937	0.0308250289997754	0.0308250289997754\\
-0.158528428093645	-0.0662207357859532	0.0308250299792323	0.0308250299792323\\
-0.158528428093645	-0.0648829431438127	0.0308250310878192	0.0308250310878192\\
-0.158528428093645	-0.0635451505016722	0.0308250323487186	0.0308250323487186\\
-0.158528428093645	-0.0622073578595318	0.0308250337907064	0.0308250337907064\\
-0.158528428093645	-0.0608695652173913	0.0308250354498154	0.0308250354498154\\
-0.158528428093645	-0.0595317725752508	0.030825037371632	0.030825037371632\\
-0.158528428093645	-0.0581939799331104	0.0308250396144921	0.0308250396144921\\
-0.158528428093645	-0.0568561872909699	0.0308250422480657	0.0308250422480657\\
-0.158528428093645	-0.0555183946488294	0.0308250453724366	0.0308250453724366\\
-0.158528428093645	-0.0541806020066889	0.030825049124701	0.030825049124701\\
-0.158528428093645	-0.0528428093645485	0.0308250536885655	0.0308250536885655\\
-0.158528428093645	-0.051505016722408	0.0308250593226818	0.0308250593226818\\
-0.158528428093645	-0.0501672240802676	0.0308250664023205	0.0308250664023205\\
-0.158528428093645	-0.0488294314381271	0.0308250754921012	0.0308250754921012\\
-0.158528428093645	-0.0474916387959866	0.0308250874804882	0.0308250874804882\\
-0.158528428093645	-0.0461538461538462	0.0308251038471618	0.0308251038471618\\
-0.158528428093645	-0.0448160535117057	0.0308251272463346	0.0308251272463346\\
-0.158528428093645	-0.0434782608695652	0.0308251628320835	0.0308251628320835\\
-0.158528428093645	-0.0421404682274247	0.0308252222286653	0.0308252222286653\\
-0.158528428093645	-0.0408026755852843	0.0308253378054337	0.0308253378054337\\
-0.158528428093645	-0.0394648829431438	0.0308256442281252	0.0308256442281252\\
-0.158528428093645	-0.0381270903010033	0.0308281745055077	0.0308281745055077\\
-0.158528428093645	-0.0367892976588629	0.289479119320152	0.289479119320152\\
-0.158528428093645	-0.0354515050167224	0.508948515187293	0.508948515187293\\
-0.158528428093645	-0.0341137123745819	0.692649598627445	0.692649598627445\\
-0.158528428093645	-0.0327759197324415	0.855862342529408	0.855862342529408\\
-0.158528428093645	-0.031438127090301	1.01599358374222	1.01599358374222\\
-0.158528428093645	-0.0301003344481605	1.16738585614066	1.16738585614066\\
-0.158528428093645	-0.0287625418060201	1.31850459833939	1.31850459833939\\
-0.158528428093645	-0.0274247491638796	1.46721167628922	1.46721167628922\\
-0.158528428093645	-0.0260869565217391	1.61278113523469	1.61278113523469\\
-0.158528428093645	-0.0247491638795987	1.75820879478084	1.75820879478084\\
-0.158528428093645	-0.0234113712374582	1.9034927105792	1.9034927105792\\
-0.158528428093645	-0.0220735785953177	2.02054884241918	2.02054884241918\\
-0.158528428093645	-0.0207357859531772	2.02064640591536	2.02064640591536\\
-0.158528428093645	-0.0193979933110368	2.02065490972377	2.02065490972377\\
-0.158528428093645	-0.0180602006688963	2.0206580825258	2.0206580825258\\
-0.158528428093645	-0.0167224080267558	2.02065973634902	2.02065973634902\\
-0.158528428093645	-0.0153846153846154	2.02066096096353	2.02066096096353\\
-0.158528428093645	-0.0140468227424749	2.02066174804539	2.02066174804539\\
-0.158528428093645	-0.0127090301003344	2.02066228125478	2.02066228125478\\
-0.158528428093645	-0.011371237458194	2.02066266551722	2.02066266551722\\
-0.158528428093645	-0.0100334448160535	2.02066298373134	2.02066298373134\\
-0.158528428093645	-0.00869565217391302	2.020663250529	2.020663250529\\
-0.158528428093645	-0.00735785953177256	2.02066345658422	2.02066345658422\\
-0.158528428093645	-0.00602006688963211	2.02066362027359	2.02066362027359\\
-0.158528428093645	-0.00468227424749162	2.02066375448927	2.02066375448927\\
-0.158528428093645	-0.00334448160535117	2.02066388330349	2.02066388330349\\
-0.158528428093645	-0.00200668896321068	2.0206639890391	2.0206639890391\\
-0.158528428093645	-0.000668896321070228	2.02066407727512	2.02066407727512\\
-0.158528428093645	0.000668896321070256	2.0206641517889	2.0206641517889\\
-0.158528428093645	0.00200668896321071	2.02066422126905	2.02066422126905\\
-0.158528428093645	0.00334448160535117	2.02066428403794	2.02066428403794\\
-0.158528428093645	0.00468227424749165	2.02066433803981	2.02066433803981\\
-0.158528428093645	0.00602006688963211	2.020664384836	2.020664384836\\
-0.158528428093645	0.00735785953177259	2.02066442642632	2.02066442642632\\
-0.158528428093645	0.00869565217391305	2.02066446717515	2.02066446717515\\
-0.158528428093645	0.0100334448160535	2.02066450298003	2.02066450298003\\
-0.158528428093645	0.011371237458194	2.02066453458753	2.02066453458753\\
-0.158528428093645	0.0127090301003345	2.02066456277484	2.02066456277484\\
-0.158528428093645	0.0140468227424749	2.02066458961499	2.02066458961499\\
-0.158528428093645	0.0153846153846154	2.02066461470871	2.02066461470871\\
-0.158528428093645	0.0167224080267559	2.0206646371789	2.0206646371789\\
-0.158528428093645	0.0180602006688963	2.02066465745026	2.02066465745026\\
-0.158528428093645	0.0193979933110368	2.02066467589734	2.02066467589734\\
-0.158528428093645	0.0207357859531773	2.02066469421092	2.02066469421092\\
-0.158528428093645	0.0220735785953177	2.02066471080492	2.02066471080492\\
-0.158528428093645	0.0234113712374582	2.02066472591111	2.02066472591111\\
-0.158528428093645	0.0247491638795987	2.02066473973648	2.02066473973648\\
-0.158528428093645	0.0260869565217391	2.02066475292613	2.02066475292613\\
-0.158528428093645	0.0274247491638796	2.02066476554732	2.02066476554732\\
-0.158528428093645	0.0287625418060201	2.02066477712146	2.02066477712146\\
-0.158528428093645	0.0301003344481605	2.02066478778921	2.02066478778921\\
-0.158528428093645	0.031438127090301	2.02066479765336	2.02066479765336\\
-0.158528428093645	0.0327759197324415	2.02066480740194	2.02066480740194\\
-0.158528428093645	0.034113712374582	2.02066481647032	2.02066481647032\\
-0.158528428093645	0.0354515050167224	2.02066482487791	2.02066482487791\\
-0.158528428093645	0.0367892976588629	2.02066483269412	2.02066483269412\\
-0.158528428093645	0.0381270903010034	2.02066484013365	2.02066484013365\\
-0.158528428093645	0.0394648829431438	2.02066484737209	2.02066484737209\\
-0.158528428093645	0.0408026755852843	2.02066485411526	2.02066485411526\\
-0.158528428093645	0.0421404682274248	2.02066486041357	2.02066486041357\\
-0.158528428093645	0.0434782608695652	2.02066486630916	2.02066486630916\\
-0.158528428093645	0.0448160535117057	2.02066487208314	2.02066487208314\\
-0.158528428093645	0.0461538461538462	2.02066487757131	2.02066487757131\\
-0.158528428093645	0.0474916387959866	2.02066488271826	2.02066488271826\\
-0.158528428093645	0.0488294314381271	2.02066488755436	2.02066488755436\\
-0.158528428093645	0.0501672240802676	2.02066489214691	2.02066489214691\\
-0.158528428093645	0.051505016722408	2.02066489666961	2.02066489666961\\
-0.158528428093645	0.0528428093645485	2.02066490092633	2.02066490092633\\
-0.158528428093645	0.054180602006689	2.02066490493933	2.02066490493933\\
-0.158528428093645	0.0555183946488295	2.02066490872833	2.02066490872833\\
-0.158528428093645	0.0568561872909699	2.02066491241739	2.02066491241739\\
-0.158528428093645	0.0581939799331104	2.02066491597437	2.02066491597437\\
-0.158528428093645	0.0595317725752508	2.02066491933761	2.02066491933761\\
-0.158528428093645	0.0608695652173913	2.02066492252207	2.02066492252207\\
-0.158528428093645	0.0622073578595318	2.02066492554515	2.02066492554515\\
-0.158528428093645	0.0635451505016723	2.02066492854346	2.02066492854346\\
-0.158528428093645	0.0648829431438127	2.02066493138656	2.02066493138656\\
-0.158528428093645	0.0662207357859532	2.02066493408527	2.02066493408527\\
-0.158528428093645	0.0675585284280937	2.02066493664954	2.02066493664954\\
-0.158528428093645	0.0688963210702341	2.02066493913931	2.02066493913931\\
-0.158528428093645	0.0702341137123746	2.02066494156097	2.02066494156097\\
-0.158528428093645	0.071571906354515	2.02066494386475	2.02066494386475\\
-0.158528428093645	0.0729096989966556	2.02066494605869	2.02066494605869\\
-0.158528428093645	0.074247491638796	2.02066494814972	2.02066494814972\\
-0.158528428093645	0.0755852842809365	2.02066495022042	2.02066495022042\\
-0.158528428093645	0.0769230769230769	2.0206649521998	2.0206649521998\\
-0.158528428093645	0.0782608695652174	2.02066495408844	2.02066495408844\\
-0.158528428093645	0.0795986622073579	2.02066495589187	2.02066495589187\\
-0.158528428093645	0.0809364548494984	2.02066495764174	2.02066495764174\\
-0.158528428093645	0.0822742474916388	2.02066495935211	2.02066495935211\\
-0.158528428093645	0.0836120401337793	2.02066496098689	2.02066496098689\\
-0.158528428093645	0.0849498327759198	2.0206649625507	2.0206649625507\\
-0.158528428093645	0.0862876254180602	2.02066496404752	2.02066496404752\\
-0.158528428093645	0.0876254180602007	2.02066496552633	2.02066496552633\\
-0.158528428093645	0.0889632107023411	2.02066496694832	2.02066496694832\\
-0.158528428093645	0.0903010033444816	2.02066496831063	2.02066496831063\\
-0.158528428093645	0.0916387959866221	2.02066496961661	2.02066496961661\\
-0.158528428093645	0.0929765886287626	2.02066497088449	2.02066497088449\\
-0.158528428093645	0.094314381270903	2.02066497212679	2.02066497212679\\
-0.158528428093645	0.0956521739130435	2.02066497331856	2.02066497331856\\
-0.158528428093645	0.096989966555184	2.02066497446263	2.02066497446263\\
-0.158528428093645	0.0983277591973244	2.02066497556147	2.02066497556147\\
-0.158528428093645	0.0996655518394649	2.02066497664578	2.02066497664578\\
-0.158528428093645	0.101003344481605	2.02066497769232	2.02066497769232\\
-0.158528428093645	0.102341137123746	2.02066497869813	2.02066497869813\\
-0.158528428093645	0.103678929765886	2.02066497966537	2.02066497966537\\
-0.158528428093645	0.105016722408027	2.02066498060532	2.02066498060532\\
-0.158528428093645	0.106354515050167	2.02066498152742	2.02066498152742\\
-0.158528428093645	0.107692307692308	2.02066498241459	2.02066498241459\\
-0.158528428093645	0.109030100334448	2.02066498326861	2.02066498326861\\
-0.158528428093645	0.110367892976589	2.02066498409116	2.02066498409116\\
-0.158528428093645	0.111705685618729	2.02066498490208	2.02066498490208\\
-0.158528428093645	0.11304347826087	2.02066498568689	2.02066498568689\\
-0.158528428093645	0.11438127090301	2.02066498644306	2.02066498644306\\
-0.158528428093645	0.115719063545151	2.02066498717203	2.02066498717203\\
-0.158528428093645	0.117056856187291	2.0206649878808	2.0206649878808\\
-0.158528428093645	0.118394648829431	2.02066498857691	2.02066498857691\\
-0.158528428093645	0.119732441471572	2.02066498924816	2.02066498924816\\
-0.158528428093645	0.121070234113712	2.02066498989577	2.02066498989577\\
-0.158528428093645	0.122408026755853	2.02066499052084	2.02066499052084\\
-0.158528428093645	0.123745819397993	2.02066499113617	2.02066499113617\\
-0.158528428093645	0.125083612040134	2.02066499173341	2.02066499173341\\
-0.158528428093645	0.126421404682274	2.02066499231001	2.02066499231001\\
-0.158528428093645	0.127759197324415	2.0206649928669	2.0206649928669\\
-0.158528428093645	0.129096989966555	2.0206649934077	2.0206649934077\\
-0.158528428093645	0.130434782608696	2.02066499394037	2.02066499394037\\
-0.158528428093645	0.131772575250836	2.02066499445476	2.02066499445476\\
-0.158528428093645	0.133110367892977	2.02066499495188	2.02066499495188\\
-0.158528428093645	0.134448160535117	2.02066499543251	2.02066499543251\\
-0.158528428093645	0.135785953177258	2.02066499590398	2.02066499590398\\
-0.158528428093645	0.137123745819398	2.02066499636386	2.02066499636386\\
-0.158528428093645	0.138461538461538	2.02066499680841	2.02066499680841\\
-0.158528428093645	0.139799331103679	2.02066499723839	2.02066499723839\\
-0.158528428093645	0.141137123745819	2.02066499765456	2.02066499765456\\
-0.158528428093645	0.14247491638796	2.02066499806602	2.02066499806602\\
-0.158528428093645	0.1438127090301	2.02066499846424	2.02066499846424\\
-0.158528428093645	0.145150501672241	2.02066499884956	2.02066499884956\\
-0.158528428093645	0.146488294314381	2.02066499922251	2.02066499922251\\
-0.158528428093645	0.147826086956522	2.02066499958611	2.02066499958611\\
-0.158528428093645	0.149163879598662	2.0206649999432	2.0206649999432\\
-0.158528428093645	0.150501672240803	2.02066500028894	2.02066500028894\\
-0.158528428093645	0.151839464882943	2.02066500062375	2.02066500062375\\
-0.158528428093645	0.153177257525084	2.020665000948	2.020665000948\\
-0.158528428093645	0.154515050167224	2.02066500126595	2.02066500126595\\
-0.158528428093645	0.155852842809365	2.02066500157646	2.02066500157646\\
-0.158528428093645	0.157190635451505	2.0206650018773	2.0206650018773\\
-0.158528428093645	0.158528428093646	2.02066500216883	2.02066500216883\\
-0.158528428093645	0.159866220735786	2.02066500245136	2.02066500245136\\
-0.158528428093645	0.161204013377926	2.02066500272944	2.02066500272944\\
-0.158528428093645	0.162541806020067	2.02066500299999	2.02066500299999\\
-0.158528428093645	0.163879598662207	2.02066500326226	2.02066500326226\\
-0.158528428093645	0.165217391304348	2.02066500351655	2.02066500351655\\
-0.158528428093645	0.166555183946488	2.02066500376315	2.02066500376315\\
-0.158528428093645	0.167892976588629	2.02066500400635	2.02066500400635\\
-0.158528428093645	0.169230769230769	2.0206650042425	2.0206650042425\\
-0.158528428093645	0.17056856187291	2.02066500447152	2.02066500447152\\
-0.158528428093645	0.17190635451505	2.02066500469367	2.02066500469367\\
-0.158528428093645	0.173244147157191	2.02066500490922	2.02066500490922\\
-0.158528428093645	0.174581939799331	2.02066500512186	2.02066500512186\\
-0.158528428093645	0.175919732441472	2.02066500532829	2.02066500532829\\
-0.158528428093645	0.177257525083612	2.02066500552857	2.02066500552857\\
-0.158528428093645	0.178595317725753	2.02066500572291	2.02066500572291\\
-0.158528428093645	0.179933110367893	2.02066500591154	2.02066500591154\\
-0.158528428093645	0.181270903010033	2.02066500609725	2.02066500609725\\
-0.158528428093645	0.182608695652174	2.02066500627803	2.02066500627803\\
-0.158528428093645	0.183946488294314	2.0206650064534	2.0206650064534\\
-0.158528428093645	0.185284280936455	2.02066500662362	2.02066500662362\\
-0.158528428093645	0.186622073578595	2.02066500678888	2.02066500678888\\
-0.158528428093645	0.187959866220736	2.0206650069509	2.0206650069509\\
-0.158528428093645	0.189297658862876	2.02066500710933	2.02066500710933\\
-0.158528428093645	0.190635451505017	2.02066500726314	2.02066500726314\\
-0.158528428093645	0.191973244147157	2.02066500741241	2.02066500741241\\
-0.158528428093645	0.193311036789298	2.02066500755736	2.02066500755736\\
-0.158528428093645	0.194648829431438	2.02066500769854	2.02066500769854\\
-0.158528428093645	0.195986622073579	2.02066500783752	2.02066500783752\\
-0.158528428093645	0.197324414715719	2.02066500797248	2.02066500797248\\
-0.158528428093645	0.19866220735786	2.02066500810357	2.02066500810357\\
-0.158528428093645	0.2	2.02066500823088	2.02066500823088\\
-0.157190635451505	-0.2	-0.64034614287231	-0.64034614287231\\
-0.157190635451505	-0.19866220735786	-0.628914901872521	-0.628914901872521\\
-0.157190635451505	-0.197324414715719	-0.617641820903591	-0.617641820903591\\
-0.157190635451505	-0.195986622073579	-0.606521258993447	-0.606521258993447\\
-0.157190635451505	-0.194648829431438	-0.595547863827319	-0.595547863827319\\
-0.157190635451505	-0.193311036789298	-0.584716552561445	-0.584716552561445\\
-0.157190635451505	-0.191973244147157	-0.574022494230374	-0.574022494230374\\
-0.157190635451505	-0.190635451505017	-0.563461093592756	-0.563461093592756\\
-0.157190635451505	-0.189297658862876	-0.553027976278035	-0.553027976278035\\
-0.157190635451505	-0.187959866220736	-0.542718975111646	-0.542718975111646\\
-0.157190635451505	-0.186622073578595	-0.532530117509815	-0.532530117509815\\
-0.157190635451505	-0.185284280936455	-0.522457613846724	-0.522457613846724\\
-0.157190635451505	-0.183946488294314	-0.512497846707214	-0.512497846707214\\
-0.157190635451505	-0.182608695652174	-0.502647360947292	-0.502647360947292\\
-0.157190635451505	-0.181270903010033	-0.492902854492811	-0.492902854492811\\
-0.157190635451505	-0.179933110367893	-0.483261169813822	-0.483261169813822\\
-0.157190635451505	-0.178595317725753	-0.473719286018477	-0.473719286018477\\
-0.157190635451505	-0.177257525083612	-0.464274311516045	-0.464274311516045\\
-0.157190635451505	-0.175919732441472	-0.454923477203632	-0.454923477203632\\
-0.157190635451505	-0.174581939799331	-0.445664130135787	-0.445664130135787\\
-0.157190635451505	-0.173244147157191	-0.436493727640224	-0.436493727640224\\
-0.157190635451505	-0.17190635451505	-0.427409831846625	-0.427409831846625\\
-0.157190635451505	-0.17056856187291	-0.418410104598793	-0.418410104598793\\
-0.157190635451505	-0.169230769230769	-0.409492302723535	-0.409492302723535\\
-0.157190635451505	-0.167892976588629	-0.400654273632417	-0.400654273632417\\
-0.157190635451505	-0.166555183946488	-0.391893951235185	-0.391893951235185\\
-0.157190635451505	-0.165217391304348	-0.383209352146032	-0.383209352146032\\
-0.157190635451505	-0.163879598662207	-0.37459857216623	-0.37459857216623\\
-0.157190635451505	-0.162541806020067	-0.366059783028823	-0.366059783028823\\
-0.157190635451505	-0.161204013377926	-0.357591229393248	-0.357591229393248\\
-0.157190635451505	-0.159866220735786	-0.349191226079877	-0.349191226079877\\
-0.157190635451505	-0.158528428093645	-0.340858155536601	-0.340858155536601\\
-0.157190635451505	-0.157190635451505	-0.3325904655319	-0.3325904655319\\
-0.157190635451505	-0.155852842809365	-0.324386667071101	-0.324386667071101\\
-0.157190635451505	-0.154515050167224	-0.316245332535241	-0.316245332535241\\
-0.157190635451505	-0.153177257525084	-0.308165094044748	-0.308165094044748\\
-0.157190635451505	-0.151839464882943	-0.300144642053489	-0.300144642053489\\
-0.157190635451505	-0.150501672240803	-0.292182724182618	-0.292182724182618\\
-0.157190635451505	-0.149163879598662	-0.284278144308194	-0.284278144308194\\
-0.157190635451505	-0.147826086956522	-0.276429761922161	-0.276429761922161\\
-0.157190635451505	-0.146488294314381	-0.26863649179321	-0.26863649179321\\
-0.157190635451505	-0.145150501672241	-0.260897303962609	-0.260897303962609\\
-0.157190635451505	-0.1438127090301	-0.25321122412122	-0.25321122412122\\
-0.157190635451505	-0.14247491638796	-0.245576590967482	-0.245576590967482\\
-0.157190635451505	-0.141137123745819	-0.237990922881396	-0.237990922881396\\
-0.157190635451505	-0.139799331103679	-0.230453237911873	-0.230453237911873\\
-0.157190635451505	-0.138461538461538	-0.222962640561917	-0.222962640561917\\
-0.157190635451505	-0.137123745819398	-0.215518629949095	-0.215518629949095\\
-0.157190635451505	-0.135785953177258	-0.208122350900557	-0.208122350900557\\
-0.157190635451505	-0.134448160535117	-0.200773471464877	-0.200773471464877\\
-0.157190635451505	-0.133110367892977	-0.193471454695344	-0.193471454695344\\
-0.157190635451505	-0.131772575250836	-0.186215839817581	-0.186215839817581\\
-0.157190635451505	-0.130434782608696	-0.17900625082844	-0.17900625082844\\
-0.157190635451505	-0.129096989966555	-0.171842407748688	-0.171842407748688\\
-0.157190635451505	-0.127759197324415	-0.164724141456397	-0.164724141456397\\
-0.157190635451505	-0.126421404682274	-0.15765141344714	-0.15765141344714\\
-0.157190635451505	-0.125083612040134	-0.150624342520489	-0.150624342520489\\
-0.157190635451505	-0.123745819397993	-0.143643241440695	-0.143643241440695\\
-0.157190635451505	-0.122408026755853	-0.136708587228476	-0.136708587228476\\
-0.157190635451505	-0.121070234113712	-0.129814894973562	-0.129814894973562\\
-0.157190635451505	-0.119732441471572	-0.1229582608598	-0.1229582608598\\
-0.157190635451505	-0.118394648829431	-0.116140574976817	-0.116140574976817\\
-0.157190635451505	-0.117056856187291	-0.109370515471107	-0.109370515471107\\
-0.157190635451505	-0.115719063545151	-0.102650967150936	-0.102650967150936\\
-0.157190635451505	-0.11438127090301	-0.0959850618492755	-0.0959850618492755\\
-0.157190635451505	-0.11304347826087	-0.0893746509559404	-0.0893746509559404\\
-0.157190635451505	-0.111705685618729	-0.082802792943296	-0.082802792943296\\
-0.157190635451505	-0.110367892976589	-0.0762704157219971	-0.0762704157219971\\
-0.157190635451505	-0.109030100334448	-0.0698050298803953	-0.0698050298803953\\
-0.157190635451505	-0.107692307692308	-0.0634134186191273	-0.0634134186191273\\
-0.157190635451505	-0.106354515050167	-0.0570606502376562	-0.0570606502376562\\
-0.157190635451505	-0.105016722408027	-0.0507819809976022	-0.0507819809976022\\
-0.157190635451505	-0.103678929765886	-0.0445882906684364	-0.0445882906684364\\
-0.157190635451505	-0.102341137123746	-0.0384544478795419	-0.0384544478795419\\
-0.157190635451505	-0.101003344481605	-0.0324292570635751	-0.0324292570635751\\
-0.157190635451505	-0.0996655518394649	-0.0264964124564496	-0.0264964124564496\\
-0.157190635451505	-0.0983277591973244	-0.0206622179667163	-0.0206622179667163\\
-0.157190635451505	-0.096989966555184	-0.0149681966219344	-0.0149681966219344\\
-0.157190635451505	-0.0956521739130435	-0.00941957243728031	-0.00941957243728031\\
-0.157190635451505	-0.094314381270903	-0.00403035289618636	-0.00403035289618636\\
-0.157190635451505	-0.0929765886287625	0.00117451391070844	0.00117451391070844\\
-0.157190635451505	-0.0916387959866221	0.00615418743403151	0.00615418743403151\\
-0.157190635451505	-0.0903010033444816	0.0108744774070115	0.0108744774070115\\
-0.157190635451505	-0.0889632107023411	0.0153126718635754	0.0153126718635754\\
-0.157190635451505	-0.0876254180602007	0.0193731978724164	0.0193731978724164\\
-0.157190635451505	-0.0862876254180602	0.023014310744615	0.023014310744615\\
-0.157190635451505	-0.0849498327759197	0.0261349793660417	0.0261349793660417\\
-0.157190635451505	-0.0836120401337793	0.0286136630469084	0.0286136630469084\\
-0.157190635451505	-0.0822742474916388	0.0302810975111614	0.0302810975111614\\
-0.157190635451505	-0.0809364548494983	0.0308250234032693	0.0308250234032693\\
-0.157190635451505	-0.0795986622073579	0.0308250237708191	0.0308250237708191\\
-0.157190635451505	-0.0782608695652174	0.0308250241610154	0.0308250241610154\\
-0.157190635451505	-0.0769230769230769	0.0308250245892739	0.0308250245892739\\
-0.157190635451505	-0.0755852842809365	0.0308250250559398	0.0308250250559398\\
-0.157190635451505	-0.074247491638796	0.0308250255726435	0.0308250255726435\\
-0.157190635451505	-0.0729096989966555	0.0308250261450129	0.0308250261450129\\
-0.157190635451505	-0.071571906354515	0.0308250267777124	0.0308250267777124\\
-0.157190635451505	-0.0702341137123746	0.0308250274836394	0.0308250274836394\\
-0.157190635451505	-0.0688963210702341	0.0308250282722575	0.0308250282722575\\
-0.157190635451505	-0.0675585284280937	0.0308250291576355	0.0308250291576355\\
-0.157190635451505	-0.0662207357859532	0.0308250301560345	0.0308250301560345\\
-0.157190635451505	-0.0648829431438127	0.0308250312868453	0.0308250312868453\\
-0.157190635451505	-0.0635451505016722	0.0308250325739655	0.0308250325739655\\
-0.157190635451505	-0.0622073578595318	0.0308250340470725	0.0308250340470725\\
-0.157190635451505	-0.0608695652173913	0.0308250357433506	0.0308250357433506\\
-0.157190635451505	-0.0595317725752508	0.0308250377080793	0.0308250377080793\\
-0.157190635451505	-0.0581939799331104	0.0308250399962364	0.0308250399962364\\
-0.157190635451505	-0.0568561872909699	0.0308250426907024	0.0308250426907024\\
-0.157190635451505	-0.0555183946488294	0.0308250458945755	0.0308250458945755\\
-0.157190635451505	-0.0541806020066889	0.0308250497465615	0.0308250497465615\\
-0.157190635451505	-0.0528428093645485	0.0308250544373795	0.0308250544373795\\
-0.157190635451505	-0.051505016722408	0.0308250602360273	0.0308250602360273\\
-0.157190635451505	-0.0501672240802676	0.0308250675335767	0.0308250675335767\\
-0.157190635451505	-0.0488294314381271	0.0308250769199823	0.0308250769199823\\
-0.157190635451505	-0.0474916387959866	0.0308250893264717	0.0308250893264717\\
-0.157190635451505	-0.0461538461538462	0.0308251063095013	0.0308251063095013\\
-0.157190635451505	-0.0448160535117057	0.0308251306750295	0.0308251306750295\\
-0.157190635451505	-0.0434782608695652	0.030825168029777	0.030825168029777\\
-0.157190635451505	-0.0421404682274247	0.0308252307695206	0.0308252307695206\\
-0.157190635451505	-0.0408026755852843	0.030825354861407	0.030825354861407\\
-0.157190635451505	-0.0394648829431438	0.0308256959275581	0.0308256959275581\\
-0.157190635451505	-0.0381270903010033	0.0308293119468686	0.0308293119468686\\
-0.157190635451505	-0.0367892976588629	0.305872428914859	0.305872428914859\\
-0.157190635451505	-0.0354515050167224	0.520219722896535	0.520219722896535\\
-0.157190635451505	-0.0341137123745819	0.701404404431675	0.701404404431675\\
-0.157190635451505	-0.0327759197324415	0.864634564654688	0.864634564654688\\
-0.157190635451505	-0.031438127090301	1.02324272098889	1.02324272098889\\
-0.157190635451505	-0.0301003344481605	1.17467111214245	1.17467111214245\\
-0.157190635451505	-0.0287625418060201	1.3258340203162	1.3258340203162\\
-0.157190635451505	-0.0274247491638796	1.47359901718003	1.47359901718003\\
-0.157190635451505	-0.0260869565217391	1.61923816517287	1.61923816517287\\
-0.157190635451505	-0.0247491638795987	1.76474360386643	1.76474360386643\\
-0.157190635451505	-0.0234113712374582	1.91009731931559	1.91009731931559\\
-0.157190635451505	-0.0220735785953177	2.02056981585243	2.02056981585243\\
-0.157190635451505	-0.0207357859531772	2.02064705384304	2.02064705384304\\
-0.157190635451505	-0.0193979933110368	2.02065510763017	2.02065510763017\\
-0.157190635451505	-0.0180602006688963	2.0206581779639	2.0206581779639\\
-0.157190635451505	-0.0167224080267558	2.02065978888141	2.02065978888141\\
-0.157190635451505	-0.0153846153846154	2.020661002512	2.020661002512\\
-0.157190635451505	-0.0140468227424749	2.02066177580916	2.02066177580916\\
-0.157190635451505	-0.0127090301003344	2.02066230122624	2.02066230122624\\
-0.157190635451505	-0.011371237458194	2.02066267977955	2.02066267977955\\
-0.157190635451505	-0.0100334448160535	2.02066299727203	2.02066299727203\\
-0.157190635451505	-0.00869565217391302	2.02066326109172	2.02066326109172\\
-0.157190635451505	-0.00735785953177256	2.0206634650949	2.0206634650949\\
-0.157190635451505	-0.00602006688963211	2.02066362698551	2.02066362698551\\
-0.157190635451505	-0.00468227424749162	2.02066376116892	2.02066376116892\\
-0.157190635451505	-0.00334448160535117	2.02066388892008	2.02066388892008\\
-0.157190635451505	-0.00200668896321068	2.020663993828	2.020663993828\\
-0.157190635451505	-0.000668896321070228	2.0206640812728	2.0206640812728\\
-0.157190635451505	0.000668896321070256	2.02066415530252	2.02066415530252\\
-0.157190635451505	0.00200668896321071	2.02066422482693	2.02066422482693\\
-0.157190635451505	0.00334448160535117	2.02066428717904	2.02066428717904\\
-0.157190635451505	0.00468227424749165	2.02066434076522	2.02066434076522\\
-0.157190635451505	0.00602006688963211	2.02066438728828	2.02066438728828\\
-0.157190635451505	0.00735785953177259	2.02066442893612	2.02066442893612\\
-0.157190635451505	0.00869565217391305	2.02066446944658	2.02066446944658\\
-0.157190635451505	0.0100334448160535	2.02066450501129	2.02066450501129\\
-0.157190635451505	0.011371237458194	2.02066453644087	2.02066453644087\\
-0.157190635451505	0.0127090301003345	2.02066456448739	2.02066456448739\\
-0.157190635451505	0.0140468227424749	2.02066459137138	2.02066459137138\\
-0.157190635451505	0.0153846153846154	2.02066461631817	2.02066461631817\\
-0.157190635451505	0.0167224080267559	2.02066463865958	2.02066463865958\\
-0.157190635451505	0.0180602006688963	2.02066465883427	2.02066465883427\\
-0.157190635451505	0.0193979933110368	2.02066467731562	2.02066467731562\\
-0.157190635451505	0.0207357859531773	2.02066469553997	2.02066469553997\\
-0.157190635451505	0.0220735785953177	2.02066471203644	2.02066471203644\\
-0.157190635451505	0.0234113712374582	2.02066472707241	2.02066472707241\\
-0.157190635451505	0.0247491638795987	2.0206647408352	2.0206647408352\\
-0.157190635451505	0.0260869565217391	2.02066475405522	2.02066475405522\\
-0.157190635451505	0.0274247491638796	2.02066476660268	2.02066476660268\\
-0.157190635451505	0.0287625418060201	2.02066477812342	2.02066477812342\\
-0.157190635451505	0.0301003344481605	2.02066478874313	2.02066478874313\\
-0.157190635451505	0.031438127090301	2.02066479856931	2.02066479856931\\
-0.157190635451505	0.0327759197324415	2.02066480832716	2.02066480832716\\
-0.157190635451505	0.034113712374582	2.02066481735327	2.02066481735327\\
-0.157190635451505	0.0354515050167224	2.02066482572277	2.02066482572277\\
-0.157190635451505	0.0367892976588629	2.0206648335041	2.0206648335041\\
-0.157190635451505	0.0381270903010034	2.02066484096051	2.02066484096051\\
-0.157190635451505	0.0394648829431438	2.02066484816282	2.02066484816282\\
-0.157190635451505	0.0408026755852843	2.0206648548749	2.0206648548749\\
-0.157190635451505	0.0421404682274248	2.02066486114454	2.02066486114454\\
-0.157190635451505	0.0434782608695652	2.02066486701304	2.02066486701304\\
-0.157190635451505	0.0448160535117057	2.02066487280005	2.02066487280005\\
-0.157190635451505	0.0461538461538462	2.02066487826227	2.02066487826227\\
-0.157190635451505	0.0474916387959866	2.02066488338518	2.02066488338518\\
-0.157190635451505	0.0488294314381271	2.02066488819871	2.02066488819871\\
-0.157190635451505	0.0501672240802676	2.02066489280319	2.02066489280319\\
-0.157190635451505	0.051505016722408	2.02066489730394	2.02066489730394\\
-0.157190635451505	0.0528428093645485	2.02066490154017	2.02066490154017\\
-0.157190635451505	0.054180602006689	2.02066490553395	2.02066490553395\\
-0.157190635451505	0.0555183946488295	2.02066490930364	2.02066490930364\\
-0.157190635451505	0.0568561872909699	2.0206649130039	2.0206649130039\\
-0.157190635451505	0.0581939799331104	2.02066491654309	2.02066491654309\\
-0.157190635451505	0.0595317725752508	2.0206649198896	2.0206649198896\\
-0.157190635451505	0.0608695652173913	2.02066492305766	2.02066492305766\\
-0.157190635451505	0.0622073578595318	2.02066492608987	2.02066492608987\\
-0.157190635451505	0.0635451505016723	2.02066492907322	2.02066492907322\\
-0.157190635451505	0.0648829431438127	2.02066493190163	2.02066493190163\\
-0.157190635451505	0.0662207357859532	2.02066493458627	2.02066493458627\\
-0.157190635451505	0.0675585284280937	2.02066493713667	2.02066493713667\\
-0.157190635451505	0.0688963210702341	2.02066493963478	2.02066493963478\\
-0.157190635451505	0.0702341137123746	2.02066494204337	2.02066494204337\\
-0.157190635451505	0.071571906354515	2.02066494433476	2.02066494433476\\
-0.157190635451505	0.0729096989966556	2.02066494651639	2.02066494651639\\
-0.157190635451505	0.074247491638796	2.020664948609	2.020664948609\\
-0.157190635451505	0.0755852842809365	2.02066495067368	2.02066495067368\\
-0.157190635451505	0.0769230769230769	2.02066495264189	2.02066495264189\\
-0.157190635451505	0.0782608695652174	2.02066495451975	2.02066495451975\\
-0.157190635451505	0.0795986622073579	2.02066495631272	2.02066495631272\\
-0.157190635451505	0.0809364548494984	2.02066495806865	2.02066495806865\\
-0.157190635451505	0.0822742474916388	2.0206649597689	2.0206649597689\\
-0.157190635451505	0.0836120401337793	2.020664961394	2.020664961394\\
-0.157190635451505	0.0849498327759198	2.02066496294826	2.02066496294826\\
-0.157190635451505	0.0862876254180602	2.02066496444379	2.02066496444379\\
-0.157190635451505	0.0876254180602007	2.02066496591994	2.02066496591994\\
-0.157190635451505	0.0889632107023411	2.0206649673331	2.0206649673331\\
-0.157190635451505	0.0903010033444816	2.02066496868688	2.02066496868688\\
-0.157190635451505	0.0916387959866221	2.02066496998451	2.02066496998451\\
-0.157190635451505	0.0929765886287626	2.02066497125668	2.02066497125668\\
-0.157190635451505	0.094314381270903	2.02066497249088	2.02066497249088\\
-0.157190635451505	0.0956521739130435	2.02066497367486	2.02066497367486\\
-0.157190635451505	0.096989966555184	2.02066497481132	2.02066497481132\\
-0.157190635451505	0.0983277591973244	2.02066497590853	2.02066497590853\\
-0.157190635451505	0.0996655518394649	2.0206649769906	2.0206649769906\\
-0.157190635451505	0.101003344481605	2.02066497802993	2.02066497802993\\
-0.157190635451505	0.102341137123746	2.02066497902881	2.02066497902881\\
-0.157190635451505	0.103678929765886	2.02066497998927	2.02066497998927\\
-0.157190635451505	0.105016722408027	2.02066498093209	2.02066498093209\\
-0.157190635451505	0.106354515050167	2.02066498184751	2.02066498184751\\
-0.157190635451505	0.107692307692308	2.02066498272824	2.02066498272824\\
-0.157190635451505	0.109030100334448	2.02066498357605	2.02066498357605\\
-0.157190635451505	0.110367892976589	2.02066498439696	2.02066498439696\\
-0.157190635451505	0.111705685618729	2.02066498520565	2.02066498520565\\
-0.157190635451505	0.11304347826087	2.02066498598447	2.02066498598447\\
-0.157190635451505	0.11438127090301	2.02066498673485	2.02066498673485\\
-0.157190635451505	0.115719063545151	2.0206649874582	2.0206649874582\\
-0.157190635451505	0.117056856187291	2.0206649881688	2.0206649881688\\
-0.157190635451505	0.118394648829431	2.02066498885927	2.02066498885927\\
-0.157190635451505	0.119732441471572	2.0206649895251	2.0206649895251\\
-0.157190635451505	0.121070234113712	2.02066499016745	2.02066499016745\\
-0.157190635451505	0.122408026755853	2.02066499079047	2.02066499079047\\
-0.157190635451505	0.123745819397993	2.02066499140411	2.02066499140411\\
-0.157190635451505	0.125083612040134	2.02066499199623	2.02066499199623\\
-0.157190635451505	0.126421404682274	2.0206649925679	2.0206649925679\\
-0.157190635451505	0.127759197324415	2.02066499312002	2.02066499312002\\
-0.157190635451505	0.129096989966555	2.02066499366208	2.02066499366208\\
-0.157190635451505	0.130434782608696	2.02066499418979	2.02066499418979\\
-0.157190635451505	0.131772575250836	2.02066499469952	2.02066499469952\\
-0.157190635451505	0.133110367892977	2.02066499519213	2.02066499519213\\
-0.157190635451505	0.134448160535117	2.02066499566954	2.02066499566954\\
-0.157190635451505	0.135785953177258	2.02066499614076	2.02066499614076\\
-0.157190635451505	0.137123745819398	2.02066499659613	2.02066499659613\\
-0.157190635451505	0.138461538461538	2.02066499703639	2.02066499703639\\
-0.157190635451505	0.139799331103679	2.02066499746225	2.02066499746225\\
-0.157190635451505	0.141137123745819	2.02066499787894	2.02066499787894\\
-0.157190635451505	0.14247491638796	2.02066499828642	2.02066499828642\\
-0.157190635451505	0.1438127090301	2.02066499868057	2.02066499868057\\
-0.157190635451505	0.145150501672241	2.02066499906191	2.02066499906191\\
-0.157190635451505	0.146488294314381	2.02066499943107	2.02066499943107\\
-0.157190635451505	0.147826086956522	2.02066499979507	2.02066499979507\\
-0.157190635451505	0.149163879598662	2.02066500014836	2.02066500014836\\
-0.157190635451505	0.150501672240803	2.0206650004904	2.0206650004904\\
-0.157190635451505	0.151839464882943	2.02066500082152	2.02066500082152\\
-0.157190635451505	0.153177257525084	2.02066500114339	2.02066500114339\\
-0.157190635451505	0.154515050167224	2.02066500146039	2.02066500146039\\
-0.157190635451505	0.155852842809365	2.02066500176741	2.02066500176741\\
-0.157190635451505	0.157190635451505	2.02066500206483	2.02066500206483\\
-0.157190635451505	0.158528428093646	2.020665002353	2.020665002353\\
-0.157190635451505	0.159866220735786	2.02066500263445	2.02066500263445\\
-0.157190635451505	0.161204013377926	2.02066500291031	2.02066500291031\\
-0.157190635451505	0.162541806020067	2.02066500317764	2.02066500317764\\
-0.157190635451505	0.163879598662207	2.02066500343675	2.02066500343675\\
-0.157190635451505	0.165217391304348	2.02066500368796	2.02066500368796\\
-0.157190635451505	0.166555183946488	2.02066500393406	2.02066500393406\\
-0.157190635451505	0.167892976588629	2.02066500417454	2.02066500417454\\
-0.157190635451505	0.169230769230769	2.02066500440771	2.02066500440771\\
-0.157190635451505	0.17056856187291	2.02066500463381	2.02066500463381\\
-0.157190635451505	0.17190635451505	2.02066500485311	2.02066500485311\\
-0.157190635451505	0.173244147157191	2.02066500506821	2.02066500506821\\
-0.157190635451505	0.174581939799331	2.02066500527819	2.02066500527819\\
-0.157190635451505	0.175919732441472	2.02066500548184	2.02066500548184\\
-0.157190635451505	0.177257525083612	2.02066500567942	2.02066500567942\\
-0.157190635451505	0.178595317725753	2.02066500587111	2.02066500587111\\
-0.157190635451505	0.179933110367893	2.02066500605889	2.02066500605889\\
-0.157190635451505	0.181270903010033	2.02066500624257	2.02066500624257\\
-0.157190635451505	0.182608695652174	2.02066500642068	2.02066500642068\\
-0.157190635451505	0.183946488294314	2.02066500659353	2.02066500659353\\
-0.157190635451505	0.185284280936455	2.02066500676129	2.02066500676129\\
-0.157190635451505	0.186622073578595	2.02066500692504	2.02066500692504\\
-0.157190635451505	0.187959866220736	2.02066500708582	2.02066500708582\\
-0.157190635451505	0.189297658862876	2.02066500724185	2.02066500724185\\
-0.157190635451505	0.190635451505017	2.02066500739324	2.02066500739324\\
-0.157190635451505	0.191973244147157	2.02066500754022	2.02066500754022\\
-0.157190635451505	0.193311036789298	2.02066500768293	2.02066500768293\\
-0.157190635451505	0.194648829431438	2.0206650078237	2.0206650078237\\
-0.157190635451505	0.195986622073579	2.02066500796046	2.02066500796046\\
-0.157190635451505	0.197324414715719	2.02066500809325	2.02066500809325\\
-0.157190635451505	0.19866220735786	2.02066500822217	2.02066500822217\\
-0.157190635451505	0.2	2.02066500834736	2.02066500834736\\
-0.155852842809365	-0.2	-0.639679738279145	-0.639679738279145\\
-0.155852842809365	-0.19866220735786	-0.628240615364382	-0.628240615364382\\
-0.155852842809365	-0.197324414715719	-0.616959622533683	-0.616959622533683\\
-0.155852842809365	-0.195986622073579	-0.605831117663932	-0.605831117663932\\
-0.155852842809365	-0.194648829431438	-0.594849747338455	-0.594849747338455\\
-0.155852842809365	-0.193311036789298	-0.584010427659523	-0.584010427659523\\
-0.155852842809365	-0.191973244147157	-0.573308326654691	-0.573308326654691\\
-0.155852842809365	-0.190635451505017	-0.562738848121875	-0.562738848121875\\
-0.155852842809365	-0.189297658862876	-0.552297616775532	-0.552297616775532\\
-0.155852842809365	-0.187959866220736	-0.54198046457159	-0.54198046457159\\
-0.155852842809365	-0.186622073578595	-0.531783418102219	-0.531783418102219\\
-0.155852842809365	-0.185284280936455	-0.521702686963195	-0.521702686963195\\
-0.155852842809365	-0.183946488294314	-0.511734653007047	-0.511734653007047\\
-0.155852842809365	-0.182608695652174	-0.501875860404281	-0.501875860404281\\
-0.155852842809365	-0.181270903010033	-0.492123006443019	-0.492123006443019\\
-0.155852842809365	-0.179933110367893	-0.482472933004629	-0.482472933004629\\
-0.155852842809365	-0.178595317725753	-0.472922618659188	-0.472922618659188\\
-0.155852842809365	-0.177257525083612	-0.463469171330422	-0.463469171330422\\
-0.155852842809365	-0.175919732441472	-0.454109821484675	-0.454109821484675\\
-0.155852842809365	-0.174581939799331	-0.444841915803214	-0.444841915803214\\
-0.155852842809365	-0.173244147157191	-0.435662911301064	-0.435662911301064\\
-0.155852842809365	-0.17190635451505	-0.426570369859432	-0.426570369859432\\
-0.155852842809365	-0.17056856187291	-0.417561953142049	-0.417561953142049\\
-0.155852842809365	-0.169230769230769	-0.408635417868864	-0.408635417868864\\
-0.155852842809365	-0.167892976588629	-0.399788611423348	-0.399788611423348\\
-0.155852842809365	-0.166555183946488	-0.391019467772267	-0.391019467772267\\
-0.155852842809365	-0.165217391304348	-0.382326003679274	-0.382326003679274\\
-0.155852842809365	-0.163879598662207	-0.373706315195936	-0.373706315195936\\
-0.155852842809365	-0.162541806020067	-0.365158574416116	-0.365158574416116\\
-0.155852842809365	-0.161204013377926	-0.356681026481758	-0.356681026481758\\
-0.155852842809365	-0.159866220735786	-0.348271986830326	-0.348271986830326\\
-0.155852842809365	-0.158528428093645	-0.339929838676363	-0.339929838676363\\
-0.155852842809365	-0.157190635451505	-0.331653030721925	-0.331653030721925\\
-0.155852842809365	-0.155852842809365	-0.323440075093147	-0.323440075093147\\
-0.155852842809365	-0.154515050167224	-0.315289545502846	-0.315289545502846\\
-0.155852842809365	-0.153177257525084	-0.307200075642128	-0.307200075642128\\
-0.155852842809365	-0.151839464882943	-0.299170357807426	-0.299170357807426\\
-0.155852842809365	-0.150501672240803	-0.291199141773485	-0.291199141773485\\
-0.155852842809365	-0.149163879598662	-0.283285233927683	-0.283285233927683\\
-0.155852842809365	-0.147826086956522	-0.275427496687053	-0.275427496687053\\
-0.155852842809365	-0.146488294314381	-0.267624848226766	-0.267624848226766\\
-0.155852842809365	-0.145150501672241	-0.259876262558163	-0.259876262558163\\
-0.155852842809365	-0.1438127090301	-0.252180735408268	-0.252180735408268\\
-0.155852842809365	-0.14247491638796	-0.244535835159296	-0.244535835159296\\
-0.155852842809365	-0.141137123745819	-0.236939806014068	-0.236939806014068\\
-0.155852842809365	-0.139799331103679	-0.22939171491178	-0.22939171491178\\
-0.155852842809365	-0.138461538461538	-0.221890666956245	-0.221890666956245\\
-0.155852842809365	-0.137123745819398	-0.214436842150806	-0.214436842150806\\
-0.155852842809365	-0.135785953177258	-0.207031023271524	-0.207031023271524\\
-0.155852842809365	-0.134448160535117	-0.199672626473771	-0.199672626473771\\
-0.155852842809365	-0.133110367892977	-0.19236112744707	-0.19236112744707\\
-0.155852842809365	-0.131772575250836	-0.185096080667966	-0.185096080667966\\
-0.155852842809365	-0.130434782608696	-0.177877128701758	-0.177877128701758\\
-0.155852842809365	-0.129096989966555	-0.170704014404426	-0.170704014404426\\
-0.155852842809365	-0.127759197324415	-0.163576597060579	-0.163576597060579\\
-0.155852842809365	-0.126421404682274	-0.156494873971731	-0.156494873971731\\
-0.155852842809365	-0.125083612040134	-0.149459009761764	-0.149459009761764\\
-0.155852842809365	-0.123745819397993	-0.142469376885378	-0.142469376885378\\
-0.155852842809365	-0.122408026755853	-0.135525576973559	-0.135525576973559\\
-0.155852842809365	-0.121070234113712	-0.128620562018479	-0.128620562018479\\
-0.155852842809365	-0.119732441471572	-0.12175260863366	-0.12175260863366\\
-0.155852842809365	-0.118394648829431	-0.11492647072629	-0.11492647072629\\
-0.155852842809365	-0.117056856187291	-0.108149315783067	-0.108149315783067\\
-0.155852842809365	-0.115719063545151	-0.101423558848308	-0.101423558848308\\
-0.155852842809365	-0.11438127090301	-0.0947527054992604	-0.0947527054992604\\
-0.155852842809365	-0.11304347826087	-0.0881337415707052	-0.0881337415707052\\
-0.155852842809365	-0.111705685618729	-0.0815502205646434	-0.0815502205646434\\
-0.155852842809365	-0.110367892976589	-0.0750132758848776	-0.0750132758848776\\
-0.155852842809365	-0.109030100334448	-0.0685495306955988	-0.0685495306955988\\
-0.155852842809365	-0.107692307692308	-0.0621503690402119	-0.0621503690402119\\
-0.155852842809365	-0.106354515050167	-0.0557892268726149	-0.0557892268726149\\
-0.155852842809365	-0.105016722408027	-0.0495222147290486	-0.0495222147290486\\
-0.155852842809365	-0.103678929765886	-0.0433167941577731	-0.0433167941577731\\
-0.155852842809365	-0.102341137123746	-0.0371999576599625	-0.0371999576599625\\
-0.155852842809365	-0.101003344481605	-0.031163386011153	-0.031163386011153\\
-0.155852842809365	-0.0996655518394649	-0.0252495385105193	-0.0252495385105193\\
-0.155852842809365	-0.0983277591973244	-0.0194363473349976	-0.0194363473349976\\
-0.155852842809365	-0.096989966555184	-0.0137502189604448	-0.0137502189604448\\
-0.155852842809365	-0.0956521739130435	-0.00821559356898915	-0.00821559356898915\\
-0.155852842809365	-0.094314381270903	-0.00285617228660606	-0.00285617228660606\\
-0.155852842809365	-0.0929765886287625	0.00230394046534321	0.00230394046534321\\
-0.155852842809365	-0.0916387959866221	0.00723899802901162	0.00723899802901162\\
-0.155852842809365	-0.0903010033444816	0.0119199612811398	0.0119199612811398\\
-0.155852842809365	-0.0889632107023411	0.0162721520511067	0.0162721520511067\\
-0.155852842809365	-0.0876254180602007	0.0202638514765078	0.0202638514765078\\
-0.155852842809365	-0.0862876254180602	0.0238035075250226	0.0238035075250226\\
-0.155852842809365	-0.0849498327759197	0.0267873709614657	0.0267873709614657\\
-0.155852842809365	-0.0836120401337793	0.0290895694934855	0.0290895694934855\\
-0.155852842809365	-0.0822742474916388	0.0305398502883053	0.0305398502883053\\
-0.155852842809365	-0.0809364548494983	0.0308250234699859	0.0308250234699859\\
-0.155852842809365	-0.0795986622073579	0.0308250238393039	0.0308250238393039\\
-0.155852842809365	-0.0782608695652174	0.0308250242348066	0.0308250242348066\\
-0.155852842809365	-0.0769230769230769	0.0308250246693994	0.0308250246693994\\
-0.155852842809365	-0.0755852842809365	0.030825025143743	0.030825025143743\\
-0.155852842809365	-0.074247491638796	0.0308250256681413	0.0308250256681413\\
-0.155852842809365	-0.0729096989966555	0.0308250262500228	0.0308250262500228\\
-0.155852842809365	-0.071571906354515	0.0308250268955628	0.0308250268955628\\
-0.155852842809365	-0.0702341137123746	0.0308250276137301	0.0308250276137301\\
-0.155852842809365	-0.0688963210702341	0.0308250284162319	0.0308250284162319\\
-0.155852842809365	-0.0675585284280937	0.03082502931821	0.03082502931821\\
-0.155852842809365	-0.0662207357859532	0.0308250303359843	0.0308250303359843\\
-0.155852842809365	-0.0648829431438127	0.0308250314895333	0.0308250314895333\\
-0.155852842809365	-0.0635451505016722	0.0308250328034844	0.0308250328034844\\
-0.155852842809365	-0.0622073578595318	0.0308250343082662	0.0308250343082662\\
-0.155852842809365	-0.0608695652173913	0.0308250360367167	0.0308250360367167\\
-0.155852842809365	-0.0595317725752508	0.0308250380407127	0.0308250380407127\\
-0.155852842809365	-0.0581939799331104	0.0308250403824788	0.0308250403824788\\
-0.155852842809365	-0.0568561872909699	0.0308250431426853	0.0308250431426853\\
-0.155852842809365	-0.0555183946488294	0.0308250464280094	0.0308250464280094\\
-0.155852842809365	-0.0541806020066889	0.030825050382172	0.030825050382172\\
-0.155852842809365	-0.0528428093645485	0.0308250552002576	0.0308250552002576\\
-0.155852842809365	-0.051505016722408	0.0308250611542734	0.0308250611542734\\
-0.155852842809365	-0.0501672240802676	0.0308250686623553	0.0308250686623553\\
-0.155852842809365	-0.0488294314381271	0.0308250783445324	0.0308250783445324\\
-0.155852842809365	-0.0474916387959866	0.0308250911848349	0.0308250911848349\\
-0.155852842809365	-0.0461538461538462	0.0308251088348711	0.0308251088348711\\
-0.155852842809365	-0.0448160535117057	0.030825134199469	0.030825134199469\\
-0.155852842809365	-0.0434782608695652	0.0308251732721811	0.0308251732721811\\
-0.155852842809365	-0.0421404682274247	0.0308252396249603	0.0308252396249603\\
-0.155852842809365	-0.0408026755852843	0.0308253727785001	0.0308253727785001\\
-0.155852842809365	-0.0394648829431438	0.0308257523801022	0.0308257523801022\\
-0.155852842809365	-0.0381270903010033	0.0308314127283291	0.0308314127283291\\
-0.155852842809365	-0.0367892976588629	0.32156564735583	0.32156564735583\\
-0.155852842809365	-0.0354515050167224	0.530785201600156	0.530785201600156\\
-0.155852842809365	-0.0341137123745819	0.709405576180874	0.709405576180874\\
-0.155852842809365	-0.0327759197324415	0.872663804647786	0.872663804647786\\
-0.155852842809365	-0.031438127090301	1.02980939268845	1.02980939268845\\
-0.155852842809365	-0.0301003344481605	1.1813061053674	1.1813061053674\\
-0.155852842809365	-0.0287625418060201	1.33251396397116	1.33251396397116\\
-0.155852842809365	-0.0274247491638796	1.47934212305747	1.47934212305747\\
-0.155852842809365	-0.0260869565217391	1.62504902483507	1.62504902483507\\
-0.155852842809365	-0.0247491638795987	1.77062587186103	1.77062587186103\\
-0.155852842809365	-0.0234113712374582	1.91596356923381	1.91596356923381\\
-0.155852842809365	-0.0220735785953177	2.02058296386225	2.02058296386225\\
-0.155852842809365	-0.0207357859531772	2.02064759228943	2.02064759228943\\
-0.155852842809365	-0.0193979933110368	2.0206552770001	2.0206552770001\\
-0.155852842809365	-0.0180602006688963	2.02065825975335	2.02065825975335\\
-0.155852842809365	-0.0167224080267558	2.02065983462209	2.02065983462209\\
-0.155852842809365	-0.0153846153846154	2.02066103853996	2.02066103853996\\
-0.155852842809365	-0.0140468227424749	2.02066180001065	2.02066180001065\\
-0.155852842809365	-0.0127090301003344	2.02066231858939	2.02066231858939\\
-0.155852842809365	-0.011371237458194	2.02066269222698	2.02066269222698\\
-0.155852842809365	-0.0100334448160535	2.02066300914662	2.02066300914662\\
-0.155852842809365	-0.00869565217391302	2.02066327039561	2.02066327039561\\
-0.155852842809365	-0.00735785953177256	2.02066347258739	2.02066347258739\\
-0.155852842809365	-0.00602006688963211	2.02066363290484	2.02066363290484\\
-0.155852842809365	-0.00468227424749162	2.02066376711054	2.02066376711054\\
-0.155852842809365	-0.00334448160535117	2.02066389391961	2.02066389391961\\
-0.155852842809365	-0.00200668896321068	2.02066399809725	2.02066399809725\\
-0.155852842809365	-0.000668896321070228	2.02066408483658	2.02066408483658\\
-0.155852842809365	0.000668896321070256	2.02066415844973	2.02066415844973\\
-0.155852842809365	0.00200668896321071	2.02066422802899	2.02066422802899\\
-0.155852842809365	0.00334448160535117	2.02066429001247	2.02066429001247\\
-0.155852842809365	0.00468227424749165	2.0206643432197	2.0206643432197\\
-0.155852842809365	0.00602006688963211	2.0206643895097	2.0206643895097\\
-0.155852842809365	0.00735785953177259	2.02066443122147	2.02066443122147\\
-0.155852842809365	0.00869565217391305	2.02066447151868	2.02066447151868\\
-0.155852842809365	0.0100334448160535	2.02066450685486	2.02066450685486\\
-0.155852842809365	0.011371237458194	2.02066453813839	2.02066453813839\\
-0.155852842809365	0.0127090301003345	2.0206645660602	2.0206645660602\\
-0.155852842809365	0.0140468227424749	2.02066459299059	2.02066459299059\\
-0.155852842809365	0.0153846153846154	2.02066461778827	2.02066461778827\\
-0.155852842809365	0.0167224080267559	2.02066464002989	2.02066464002989\\
-0.155852842809365	0.0180602006688963	2.02066466011818	2.02066466011818\\
-0.155852842809365	0.0193979933110368	2.02066467864083	2.02066467864083\\
-0.155852842809365	0.0207357859531773	2.02066469676459	2.02066469676459\\
-0.155852842809365	0.0220735785953177	2.02066471318692	2.02066471318692\\
-0.155852842809365	0.0234113712374582	2.02066472815961	2.02066472815961\\
-0.155852842809365	0.0247491638795987	2.02066474186581	2.02066474186581\\
-0.155852842809365	0.0260869565217391	2.0206647551099	2.0206647551099\\
-0.155852842809365	0.0274247491638796	2.02066476759679	2.02066476759679\\
-0.155852842809365	0.0287625418060201	2.02066477906908	2.02066477906908\\
-0.155852842809365	0.0301003344481605	2.02066478964493	2.02066478964493\\
-0.155852842809365	0.031438127090301	2.02066479948477	2.02066479948477\\
-0.155852842809365	0.0327759197324415	2.02066480920471	2.02066480920471\\
-0.155852842809365	0.034113712374582	2.02066481819236	2.02066481819236\\
-0.155852842809365	0.0354515050167224	2.02066482652676	2.02066482652676\\
-0.155852842809365	0.0367892976588629	2.02066483427557	2.02066483427557\\
-0.155852842809365	0.0381270903010034	2.02066484174776	2.02066484174776\\
-0.155852842809365	0.0394648829431438	2.02066484891867	2.02066484891867\\
-0.155852842809365	0.0408026755852843	2.02066485560192	2.02066485560192\\
-0.155852842809365	0.0421404682274248	2.02066486184483	2.02066486184483\\
-0.155852842809365	0.0434782608695652	2.02066486768814	2.02066486768814\\
-0.155852842809365	0.0448160535117057	2.02066487348892	2.02066487348892\\
-0.155852842809365	0.0461538461538462	2.02066487892697	2.02066487892697\\
-0.155852842809365	0.0474916387959866	2.02066488402739	2.02066488402739\\
-0.155852842809365	0.0488294314381271	2.0206648888182	2.0206648888182\\
-0.155852842809365	0.0501672240802676	2.02066489343664	2.02066489343664\\
-0.155852842809365	0.051505016722408	2.02066489791673	2.02066489791673\\
-0.155852842809365	0.0528428093645485	2.02066490213362	2.02066490213362\\
-0.155852842809365	0.054180602006689	2.02066490610839	2.02066490610839\\
-0.155852842809365	0.0555183946488295	2.02066490986067	2.02066490986067\\
-0.155852842809365	0.0568561872909699	2.0206649135725	2.0206649135725\\
-0.155852842809365	0.0581939799331104	2.02066491709488	2.02066491709488\\
-0.155852842809365	0.0595317725752508	2.02066492042532	2.02066492042532\\
-0.155852842809365	0.0608695652173913	2.02066492357754	2.02066492357754\\
-0.155852842809365	0.0622073578595318	2.02066492662017	2.02066492662017\\
-0.155852842809365	0.0635451505016723	2.02066492958871	2.02066492958871\\
-0.155852842809365	0.0648829431438127	2.02066493240306	2.02066493240306\\
-0.155852842809365	0.0662207357859532	2.02066493507363	2.02066493507363\\
-0.155852842809365	0.0675585284280937	2.02066493761159	2.02066493761159\\
-0.155852842809365	0.0688963210702341	2.02066494011819	2.02066494011819\\
-0.155852842809365	0.0702341137123746	2.02066494251426	2.02066494251426\\
-0.155852842809365	0.071571906354515	2.02066494479336	2.02066494479336\\
-0.155852842809365	0.0729096989966556	2.02066494696339	2.02066494696339\\
-0.155852842809365	0.074247491638796	2.02066494906353	2.02066494906353\\
-0.155852842809365	0.0755852842809365	2.020664951117	2.020664951117\\
-0.155852842809365	0.0769230769230769	2.02066495307444	2.02066495307444\\
-0.155852842809365	0.0782608695652174	2.02066495494158	2.02066495494158\\
-0.155852842809365	0.0795986622073579	2.02066495672487	2.02066495672487\\
-0.155852842809365	0.0809364548494984	2.02066495848688	2.02066495848688\\
-0.155852842809365	0.0822742474916388	2.02066496017739	2.02066496017739\\
-0.155852842809365	0.0836120401337793	2.02066496179293	2.02066496179293\\
-0.155852842809365	0.0849498327759198	2.0206649633381	2.0206649633381\\
-0.155852842809365	0.0862876254180602	2.02066496483897	2.02066496483897\\
-0.155852842809365	0.0876254180602007	2.02066496630624	2.02066496630624\\
-0.155852842809365	0.0889632107023411	2.02066496771084	2.02066496771084\\
-0.155852842809365	0.0903010033444816	2.02066496905615	2.02066496905615\\
-0.155852842809365	0.0916387959866221	2.02066497034601	2.02066497034601\\
-0.155852842809365	0.0929765886287626	2.02066497162239	2.02066497162239\\
-0.155852842809365	0.094314381270903	2.02066497284872	2.02066497284872\\
-0.155852842809365	0.0956521739130435	2.02066497402508	2.02066497402508\\
-0.155852842809365	0.096989966555184	2.02066497515408	2.02066497515408\\
-0.155852842809365	0.0983277591973244	2.02066497625501	2.02066497625501\\
-0.155852842809365	0.0996655518394649	2.02066497732982	2.02066497732982\\
-0.155852842809365	0.101003344481605	2.02066497836215	2.02066497836215\\
-0.155852842809365	0.102341137123746	2.02066497935417	2.02066497935417\\
-0.155852842809365	0.103678929765886	2.02066498030873	2.02066498030873\\
-0.155852842809365	0.105016722408027	2.02066498125381	2.02066498125381\\
-0.155852842809365	0.106354515050167	2.02066498216271	2.02066498216271\\
-0.155852842809365	0.107692307692308	2.02066498303715	2.02066498303715\\
-0.155852842809365	0.109030100334448	2.02066498387879	2.02066498387879\\
-0.155852842809365	0.110367892976589	2.02066498470215	2.02066498470215\\
-0.155852842809365	0.111705685618729	2.02066498550477	2.02066498550477\\
-0.155852842809365	0.11304347826087	2.0206649862777	2.0206649862777\\
-0.155852842809365	0.11438127090301	2.02066498702242	2.02066498702242\\
-0.155852842809365	0.115719063545151	2.02066498774203	2.02066498774203\\
-0.155852842809365	0.117056856187291	2.02066498845266	2.02066498845266\\
-0.155852842809365	0.118394648829431	2.02066498913764	2.02066498913764\\
-0.155852842809365	0.119732441471572	2.02066498979815	2.02066498979815\\
-0.155852842809365	0.121070234113712	2.02066499043535	2.02066499043535\\
-0.155852842809365	0.122408026755853	2.02066499105991	2.02066499105991\\
-0.155852842809365	0.123745819397993	2.02066499166833	2.02066499166833\\
-0.155852842809365	0.125083612040134	2.02066499225545	2.02066499225545\\
-0.155852842809365	0.126421404682274	2.02066499282227	2.02066499282227\\
-0.155852842809365	0.127759197324415	2.02066499337124	2.02066499337124\\
-0.155852842809365	0.129096989966555	2.02066499391287	2.02066499391287\\
-0.155852842809365	0.130434782608696	2.02066499443581	2.02066499443581\\
-0.155852842809365	0.131772575250836	2.02066499494099	2.02066499494099\\
-0.155852842809365	0.133110367892977	2.02066499542917	2.02066499542917\\
-0.155852842809365	0.134448160535117	2.02066499590756	2.02066499590756\\
-0.155852842809365	0.135785953177258	2.02066499637426	2.02066499637426\\
-0.155852842809365	0.137123745819398	2.02066499682526	2.02066499682526\\
-0.155852842809365	0.138461538461538	2.02066499726134	2.02066499726134\\
-0.155852842809365	0.139799331103679	2.0206649976834	2.0206649976834\\
-0.155852842809365	0.141137123745819	2.02066499810048	2.02066499810048\\
-0.155852842809365	0.14247491638796	2.02066499850385	2.02066499850385\\
-0.155852842809365	0.1438127090301	2.02066499889396	2.02066499889396\\
-0.155852842809365	0.145150501672241	2.02066499927146	2.02066499927146\\
-0.155852842809365	0.146488294314381	2.02066499964007	2.02066499964007\\
-0.155852842809365	0.147826086956522	2.02066500000125	2.02066500000125\\
-0.155852842809365	0.149163879598662	2.02066500035079	2.02066500035079\\
-0.155852842809365	0.150501672240803	2.0206650006891	2.0206650006891\\
-0.155852842809365	0.151839464882943	2.02066500101667	2.02066500101667\\
-0.155852842809365	0.153177257525084	2.02066500133876	2.02066500133876\\
-0.155852842809365	0.154515050167224	2.02066500165222	2.02066500165222\\
-0.155852842809365	0.155852842809365	2.02066500195579	2.02066500195579\\
-0.155852842809365	0.157190635451505	2.02066500224983	2.02066500224983\\
-0.155852842809365	0.158528428093646	2.02066500253481	2.02066500253481\\
-0.155852842809365	0.159866220735786	2.02066500281614	2.02066500281614\\
-0.155852842809365	0.161204013377926	2.02066500308874	2.02066500308874\\
-0.155852842809365	0.162541806020067	2.02066500335288	2.02066500335288\\
-0.155852842809365	0.163879598662207	2.02066500360889	2.02066500360889\\
-0.155852842809365	0.165217391304348	2.02066500385797	2.02066500385797\\
-0.155852842809365	0.166555183946488	2.02066500410296	2.02066500410296\\
-0.155852842809365	0.167892976588629	2.02066500434042	2.02066500434042\\
-0.155852842809365	0.169230769230769	2.02066500457064	2.02066500457064\\
-0.155852842809365	0.17056856187291	2.02066500479387	2.02066500479387\\
-0.155852842809365	0.17190635451505	2.02066500501148	2.02066500501148\\
-0.155852842809365	0.173244147157191	2.02066500522517	2.02066500522517\\
-0.155852842809365	0.174581939799331	2.02066500543233	2.02066500543233\\
-0.155852842809365	0.175919732441472	2.02066500563325	2.02066500563325\\
-0.155852842809365	0.177257525083612	2.02066500582816	2.02066500582816\\
-0.155852842809365	0.178595317725753	2.02066500601806	2.02066500601806\\
-0.155852842809365	0.179933110367893	2.02066500620474	2.02066500620474\\
-0.155852842809365	0.181270903010033	2.02066500638572	2.02066500638572\\
-0.155852842809365	0.182608695652174	2.02066500656129	2.02066500656129\\
-0.155852842809365	0.183946488294314	2.02066500673166	2.02066500673166\\
-0.155852842809365	0.185284280936455	2.02066500689721	2.02066500689721\\
-0.155852842809365	0.186622073578595	2.0206650070604	2.0206650070604\\
-0.155852842809365	0.187959866220736	2.02066500721876	2.02066500721876\\
-0.155852842809365	0.189297658862876	2.02066500737235	2.02066500737235\\
-0.155852842809365	0.190635451505017	2.02066500752143	2.02066500752143\\
-0.155852842809365	0.191973244147157	2.02066500766615	2.02066500766615\\
-0.155852842809365	0.193311036789298	2.02066500780836	2.02066500780836\\
-0.155852842809365	0.194648829431438	2.02066500794698	2.02066500794698\\
-0.155852842809365	0.195986622073579	2.02066500808155	2.02066500808155\\
-0.155852842809365	0.197324414715719	2.02066500821216	2.02066500821216\\
-0.155852842809365	0.19866220735786	2.02066500833894	2.02066500833894\\
-0.155852842809365	0.2	2.02066500846254	2.02066500846254\\
-0.154515050167224	-0.2	-0.639012708549584	-0.639012708549584\\
-0.154515050167224	-0.19866220735786	-0.627565709334436	-0.627565709334436\\
-0.154515050167224	-0.197324414715719	-0.616276809956816	-0.616276809956816\\
-0.154515050167224	-0.195986622073579	-0.605140367148392	-0.605140367148392\\
-0.154515050167224	-0.194648829431438	-0.594151026396069	-0.594151026396069\\
-0.154515050167224	-0.193311036789298	-0.583303702753344	-0.583303702753344\\
-0.154515050167224	-0.191973244147157	-0.572593563245744	-0.572593563245744\\
-0.154515050167224	-0.190635451505017	-0.562016010715214	-0.562016010715214\\
-0.154515050167224	-0.189297658862876	-0.551566668965847	-0.551566668965847\\
-0.154515050167224	-0.187959866220736	-0.541241369088622	-0.541241369088622\\
-0.154515050167224	-0.186622073578595	-0.531036136856163	-0.531036136856163\\
-0.154515050167224	-0.185284280936455	-0.520947181090375	-0.520947181090375\\
-0.154515050167224	-0.183946488294314	-0.5109708829161	-0.5109708829161\\
-0.154515050167224	-0.182608695652174	-0.501103785823097	-0.501103785823097\\
-0.154515050167224	-0.181270903010033	-0.491342586466741	-0.491342586466741\\
-0.154515050167224	-0.179933110367893	-0.48168412614497	-0.48168412614497\\
-0.154515050167224	-0.178595317725753	-0.472125382895417	-0.472125382895417\\
-0.154515050167224	-0.177257525083612	-0.462663464162325	-0.462663464162325\\
-0.154515050167224	-0.175919732441472	-0.453295599987913	-0.453295599987913\\
-0.154515050167224	-0.174581939799331	-0.444019136687449	-0.444019136687449\\
-0.154515050167224	-0.173244147157191	-0.434831530971332	-0.434831530971332\\
-0.154515050167224	-0.17190635451505	-0.425730344481292	-0.425730344481292\\
-0.154515050167224	-0.17056856187291	-0.416713238711059	-0.416713238711059\\
-0.154515050167224	-0.169230769230769	-0.40777797028507	-0.40777797028507\\
-0.154515050167224	-0.167892976588629	-0.39892238657151	-0.39892238657151\\
-0.154515050167224	-0.166555183946488	-0.390144421608711	-0.390144421608711\\
-0.154515050167224	-0.165217391304348	-0.381442092326313	-0.381442092326313\\
-0.154515050167224	-0.163879598662207	-0.372813495045059	-0.372813495045059\\
-0.154515050167224	-0.162541806020067	-0.364256802241216	-0.364256802241216\\
-0.154515050167224	-0.161204013377926	-0.355770259563997	-0.355770259563997\\
-0.154515050167224	-0.159866220735786	-0.347352183096434	-0.347352183096434\\
-0.154515050167224	-0.158528428093645	-0.339000956852535	-0.339000956852535\\
-0.154515050167224	-0.157190635451505	-0.330715030505879	-0.330715030505879\\
-0.154515050167224	-0.155852842809365	-0.322492917347375	-0.322492917347375\\
-0.154515050167224	-0.154515050167224	-0.314333192472725	-0.314333192472725\\
-0.154515050167224	-0.153177257525084	-0.306234491203303	-0.306234491203303\\
-0.154515050167224	-0.151839464882943	-0.298195507747816	-0.298195507747816\\
-0.154515050167224	-0.150501672240803	-0.290214994116448	-0.290214994116448\\
-0.154515050167224	-0.149163879598662	-0.282291759304371	-0.282291759304371\\
-0.154515050167224	-0.147826086956522	-0.274424668767898	-0.274424668767898\\
-0.154515050167224	-0.146488294314381	-0.266612644224507	-0.266612644224507\\
-0.154515050167224	-0.145150501672241	-0.258854663817958	-0.258854663817958\\
-0.154515050167224	-0.1438127090301	-0.251149411349265	-0.251149411349265\\
-0.154515050167224	-0.14247491638796	-0.243494189821954	-0.243494189821954\\
-0.154515050167224	-0.141137123745819	-0.235887793505083	-0.235887793505083\\
-0.154515050167224	-0.139799331103679	-0.228329289817076	-0.228329289817076\\
-0.154515050167224	-0.138461538461538	-0.220817877281202	-0.220817877281202\\
-0.154515050167224	-0.137123745819398	-0.213354495722214	-0.213354495722214\\
-0.154515050167224	-0.135785953177258	-0.205939146378745	-0.205939146378745\\
-0.154515050167224	-0.134448160535117	-0.198571244352966	-0.198571244352966\\
-0.154515050167224	-0.133110367892977	-0.191250278632365	-0.191250278632365\\
-0.154515050167224	-0.131772575250836	-0.183975819788141	-0.183975819788141\\
-0.154515050167224	-0.130434782608696	-0.1767475300432	-0.1767475300432\\
-0.154515050167224	-0.129096989966555	-0.169565176514446	-0.169565176514446\\
-0.154515050167224	-0.127759197324415	-0.162428648788781	-0.162428648788781\\
-0.154515050167224	-0.126421404682274	-0.155337982539898	-0.155337982539898\\
-0.154515050167224	-0.125083612040134	-0.148293391761614	-0.148293391761614\\
-0.154515050167224	-0.123745819397993	-0.141295313615093	-0.141295313615093\\
-0.154515050167224	-0.122408026755853	-0.134341379580343	-0.134341379580343\\
-0.154515050167224	-0.121070234113712	-0.127425037588185	-0.127425037588185\\
-0.154515050167224	-0.119732441471572	-0.120546153291657	-0.120546153291657\\
-0.154515050167224	-0.118394648829431	-0.113712419469025	-0.113712419469025\\
-0.154515050167224	-0.117056856187291	-0.106928385725241	-0.106928385725241\\
-0.154515050167224	-0.115719063545151	-0.100196727262317	-0.100196727262317\\
-0.154515050167224	-0.11438127090301	-0.0935213197477877	-0.0935213197477877\\
-0.154515050167224	-0.11304347826087	-0.086891407194584	-0.086891407194584\\
-0.154515050167224	-0.111705685618729	-0.0802966466902568	-0.0802966466902568\\
-0.154515050167224	-0.110367892976589	-0.0737582141206456	-0.0737582141206456\\
-0.154515050167224	-0.109030100334448	-0.06729643053541	-0.06729643053541\\
-0.154515050167224	-0.107692307692308	-0.0608857014300751	-0.0608857014300751\\
-0.154515050167224	-0.106354515050167	-0.0545228119112677	-0.0545228119112677\\
-0.154515050167224	-0.105016722408027	-0.0482607215297184	-0.0482607215297184\\
-0.154515050167224	-0.103678929765886	-0.0420455513177825	-0.0420455513177825\\
-0.154515050167224	-0.102341137123746	-0.0359436261409476	-0.0359436261409476\\
-0.154515050167224	-0.101003344481605	-0.029907913680811	-0.029907913680811\\
-0.154515050167224	-0.0996655518394649	-0.0240006410444543	-0.0240006410444543\\
-0.154515050167224	-0.0983277591973244	-0.0182084474133574	-0.0182084474133574\\
-0.154515050167224	-0.096989966555184	-0.012545387015844	-0.012545387015844\\
-0.154515050167224	-0.0956521739130435	-0.00703605169870369	-0.00703605169870369\\
-0.154515050167224	-0.094314381270903	-0.00170446602903829	-0.00170446602903829\\
-0.154515050167224	-0.0929765886287625	0.00342470258967031	0.00342470258967031\\
-0.154515050167224	-0.0916387959866221	0.00832478350734356	0.00832478350734356\\
-0.154515050167224	-0.0903010033444816	0.0129351963938478	0.0129351963938478\\
-0.154515050167224	-0.0889632107023411	0.0172294836595899	0.0172294836595899\\
-0.154515050167224	-0.0876254180602007	0.0211217131280522	0.0211217131280522\\
-0.154515050167224	-0.0862876254180602	0.0245468718009254	0.0245468718009254\\
-0.154515050167224	-0.0849498327759197	0.0273946301148883	0.0273946301148883\\
-0.154515050167224	-0.0836120401337793	0.0295217652512481	0.0295217652512481\\
-0.154515050167224	-0.0822742474916388	0.0307323243896443	0.0307323243896443\\
-0.154515050167224	-0.0809364548494983	0.0308250235359541	0.0308250235359541\\
-0.154515050167224	-0.0795986622073579	0.0308250239079375	0.0308250239079375\\
-0.154515050167224	-0.0782608695652174	0.0308250243091919	0.0308250243091919\\
-0.154515050167224	-0.0769230769230769	0.0308250247493806	0.0308250247493806\\
-0.154515050167224	-0.0755852842809365	0.0308250252325836	0.0308250252325836\\
-0.154515050167224	-0.074247491638796	0.0308250257648415	0.0308250257648415\\
-0.154515050167224	-0.0729096989966555	0.0308250263557157	0.0308250263557157\\
-0.154515050167224	-0.071571906354515	0.0308250270130852	0.0308250270130852\\
-0.154515050167224	-0.0702341137123746	0.0308250277454934	0.0308250277454934\\
-0.154515050167224	-0.0688963210702341	0.0308250285626325	0.0308250285626325\\
-0.154515050167224	-0.0675585284280937	0.0308250294815882	0.0308250294815882\\
-0.154515050167224	-0.0662207357859532	0.0308250305191751	0.0308250305191751\\
-0.154515050167224	-0.0648829431438127	0.0308250316952242	0.0308250316952242\\
-0.154515050167224	-0.0635451505016722	0.0308250330330228	0.0308250330330228\\
-0.154515050167224	-0.0622073578595318	0.0308250345651372	0.0308250345651372\\
-0.154515050167224	-0.0608695652173913	0.0308250363308775	0.0308250363308775\\
-0.154515050167224	-0.0595317725752508	0.0308250383800865	0.0308250383800865\\
-0.154515050167224	-0.0581939799331104	0.0308250407767731	0.0308250407767731\\
-0.154515050167224	-0.0568561872909699	0.0308250436042994	0.0308250436042994\\
-0.154515050167224	-0.0555183946488294	0.0308250469719913	0.0308250469719913\\
-0.154515050167224	-0.0541806020066889	0.0308250510169147	0.0308250510169147\\
-0.154515050167224	-0.0528428093645485	0.0308250559542901	0.0308250559542901\\
-0.154515050167224	-0.051505016722408	0.0308250620752665	0.0308250620752665\\
-0.154515050167224	-0.0501672240802676	0.0308250698051683	0.0308250698051683\\
-0.154515050167224	-0.0488294314381271	0.0308250797899383	0.0308250797899383\\
-0.154515050167224	-0.0474916387959866	0.0308250930578476	0.0308250930578476\\
-0.154515050167224	-0.0461538461538462	0.0308251113470603	0.0308251113470603\\
-0.154515050167224	-0.0448160535117057	0.0308251378187386	0.0308251378187386\\
-0.154515050167224	-0.0434782608695652	0.0308251786666758	0.0308251786666758\\
-0.154515050167224	-0.0421404682274247	0.0308252487968831	0.0308252487968831\\
-0.154515050167224	-0.0408026755852843	0.0308253915722555	0.0308253915722555\\
-0.154515050167224	-0.0394648829431438	0.0308258135731735	0.0308258135731735\\
-0.154515050167224	-0.0381270903010033	0.0308365194398483	0.0308365194398483\\
-0.154515050167224	-0.0367892976588629	0.336197385578156	0.336197385578156\\
-0.154515050167224	-0.0354515050167224	0.540694051111826	0.540694051111826\\
-0.154515050167224	-0.0341137123745819	0.716802142185467	0.716802142185467\\
-0.154515050167224	-0.0327759197324415	0.880051416443565	0.880051416443565\\
-0.154515050167224	-0.031438127090301	1.03570238779546	1.03570238779546\\
-0.154515050167224	-0.0301003344481605	1.18723820412637	1.18723820412637\\
-0.154515050167224	-0.0287625418060201	1.33828489131242	1.33828489131242\\
-0.154515050167224	-0.0274247491638796	1.48438380807335	1.48438380807335\\
-0.154515050167224	-0.0260869565217391	1.63016775844751	1.63016775844751\\
-0.154515050167224	-0.0247491638795987	1.77581992533514	1.77581992533514\\
-0.154515050167224	-0.0234113712374582	1.92070823938988	1.92070823938988\\
-0.154515050167224	-0.0220735785953177	2.02059179256	2.02059179256\\
-0.154515050167224	-0.0207357859531772	2.02064803777421	2.02064803777421\\
-0.154515050167224	-0.0193979933110368	2.02065542088631	2.02065542088631\\
-0.154515050167224	-0.0180602006688963	2.02065832527236	2.02065832527236\\
-0.154515050167224	-0.0167224080267558	2.02065987413171	2.02065987413171\\
-0.154515050167224	-0.0153846153846154	2.0206610694828	2.0206610694828\\
-0.154515050167224	-0.0140468227424749	2.02066182090284	2.02066182090284\\
-0.154515050167224	-0.0127090301003344	2.02066233283841	2.02066233283841\\
-0.154515050167224	-0.011371237458194	2.02066270295407	2.02066270295407\\
-0.154515050167224	-0.0100334448160535	2.02066301943938	2.02066301943938\\
-0.154515050167224	-0.00869565217391302	2.02066327849133	2.02066327849133\\
-0.154515050167224	-0.00735785953177256	2.02066347886768	2.02066347886768\\
-0.154515050167224	-0.00602006688963211	2.0206636380598	2.0206636380598\\
-0.154515050167224	-0.00468227424749162	2.02066377232001	2.02066377232001\\
-0.154515050167224	-0.00334448160535117	2.02066389831754	2.02066389831754\\
-0.154515050167224	-0.00200668896321068	2.02066400176012	2.02066400176012\\
-0.154515050167224	-0.000668896321070228	2.02066408798111	2.02066408798111\\
-0.154515050167224	0.000668896321070256	2.02066416123845	2.02066416123845\\
-0.154515050167224	0.00200668896321071	2.02066423088185	2.02066423088185\\
-0.154515050167224	0.00334448160535117	2.02066429250277	2.02066429250277\\
-0.154515050167224	0.00468227424749165	2.02066434541596	2.02066434541596\\
-0.154515050167224	0.00602006688963211	2.02066439150525	2.02066439150525\\
-0.154515050167224	0.00735785953177259	2.02066443328529	2.02066443328529\\
-0.154515050167224	0.00869565217391305	2.02066447338062	2.02066447338062\\
-0.154515050167224	0.0100334448160535	2.02066450852701	2.02066450852701\\
-0.154515050167224	0.011371237458194	2.02066453968363	2.02066453968363\\
-0.154515050167224	0.0127090301003345	2.02066456749639	2.02066456749639\\
-0.154515050167224	0.0140468227424749	2.02066459447176	2.02066459447176\\
-0.154515050167224	0.0153846153846154	2.02066461913794	2.02066461913794\\
-0.154515050167224	0.0167224080267559	2.02066464129242	2.02066464129242\\
-0.154515050167224	0.0180602006688963	2.02066466130424	2.02066466130424\\
-0.154515050167224	0.0193979933110368	2.02066467986967	2.02066467986967\\
-0.154515050167224	0.0207357859531773	2.02066469789958	2.02066469789958\\
-0.154515050167224	0.0220735785953177	2.02066471425824	2.02066471425824\\
-0.154515050167224	0.0234113712374582	2.02066472917429	2.02066472917429\\
-0.154515050167224	0.0247491638795987	2.02066474282959	2.02066474282959\\
-0.154515050167224	0.0260869565217391	2.02066475609301	2.02066475609301\\
-0.154515050167224	0.0274247491638796	2.02066476853102	2.02066476853102\\
-0.154515050167224	0.0287625418060201	2.02066477995949	2.02066477995949\\
-0.154515050167224	0.0301003344481605	2.02066479049549	2.02066479049549\\
-0.154515050167224	0.031438127090301	2.02066480035501	2.02066480035501\\
-0.154515050167224	0.0327759197324415	2.02066481003591	2.02066481003591\\
-0.154515050167224	0.034113712374582	2.0206648189885	2.0206648189885\\
-0.154515050167224	0.0354515050167224	2.02066482729075	2.02066482729075\\
-0.154515050167224	0.0367892976588629	2.0206648350068	2.0206648350068\\
-0.154515050167224	0.0381270903010034	2.02066484249854	2.02066484249854\\
-0.154515050167224	0.0394648829431438	2.02066484964062	2.02066484964062\\
-0.154515050167224	0.0408026755852843	2.02066485629725	2.02066485629725\\
-0.154515050167224	0.0421404682274248	2.02066486251361	2.02066486251361\\
-0.154515050167224	0.0434782608695652	2.02066486836569	2.02066486836569\\
-0.154515050167224	0.0448160535117057	2.0206648741505	2.0206648741505\\
-0.154515050167224	0.0461538461538462	2.02066487956601	2.02066487956601\\
-0.154515050167224	0.0474916387959866	2.02066488464452	2.02066488464452\\
-0.154515050167224	0.0488294314381271	2.02066488941451	2.02066488941451\\
-0.154515050167224	0.0501672240802676	2.02066489404777	2.02066489404777\\
-0.154515050167224	0.051505016722408	2.02066489850849	2.02066489850849\\
-0.154515050167224	0.0528428093645485	2.02066490270697	2.02066490270697\\
-0.154515050167224	0.054180602006689	2.0206649066634	2.0206649066634\\
-0.154515050167224	0.0555183946488295	2.02066491041074	2.02066491041074\\
-0.154515050167224	0.0568561872909699	2.02066491412373	2.02066491412373\\
-0.154515050167224	0.0581939799331104	2.02066491763014	2.02066491763014\\
-0.154515050167224	0.0595317725752508	2.02066492094443	2.02066492094443\\
-0.154515050167224	0.0608695652173913	2.02066492408255	2.02066492408255\\
-0.154515050167224	0.0622073578595318	2.02066492713589	2.02066492713589\\
-0.154515050167224	0.0635451505016723	2.02066493009034	2.02066493009034\\
-0.154515050167224	0.0648829431438127	2.02066493289075	2.02066493289075\\
-0.154515050167224	0.0662207357859532	2.0206649355484	2.0206649355484\\
-0.154515050167224	0.0675585284280937	2.02066493808131	2.02066493808131\\
-0.154515050167224	0.0688963210702341	2.02066494058978	2.02066494058978\\
-0.154515050167224	0.0702341137123746	2.02066494297371	2.02066494297371\\
-0.154515050167224	0.071571906354515	2.0206649452409	2.0206649452409\\
-0.154515050167224	0.0729096989966556	2.02066494740021	2.02066494740021\\
-0.154515050167224	0.074247491638796	2.02066494950802	2.02066494950802\\
-0.154515050167224	0.0755852842809365	2.02066495155064	2.02066495155064\\
-0.154515050167224	0.0769230769230769	2.02066495349727	2.02066495349727\\
-0.154515050167224	0.0782608695652174	2.02066495535453	2.02066495535453\\
-0.154515050167224	0.0795986622073579	2.02066495713649	2.02066495713649\\
-0.154515050167224	0.0809364548494984	2.02066495889676	2.02066495889676\\
-0.154515050167224	0.0822742474916388	2.02066496057769	2.02066496057769\\
-0.154515050167224	0.0836120401337793	2.02066496218391	2.02066496218391\\
-0.154515050167224	0.0849498327759198	2.02066496372053	2.02066496372053\\
-0.154515050167224	0.0862876254180602	2.02066496522686	2.02066496522686\\
-0.154515050167224	0.0876254180602007	2.02066496668547	2.02066496668547\\
-0.154515050167224	0.0889632107023411	2.0206649680815	2.0206649680815\\
-0.154515050167224	0.0903010033444816	2.02066496941881	2.02066496941881\\
-0.154515050167224	0.0916387959866221	2.02066497071061	2.02066497071061\\
-0.154515050167224	0.0929765886287626	2.02066497198185	2.02066497198185\\
-0.154515050167224	0.094314381270903	2.02066497320048	2.02066497320048\\
-0.154515050167224	0.0956521739130435	2.02066497436924	2.02066497436924\\
-0.154515050167224	0.096989966555184	2.02066497549122	2.02066497549122\\
-0.154515050167224	0.0983277591973244	2.02066497659591	2.02066497659591\\
-0.154515050167224	0.0996655518394649	2.02066497766362	2.02066497766362\\
-0.154515050167224	0.101003344481605	2.02066497868903	2.02066497868903\\
-0.154515050167224	0.102341137123746	2.02066497967435	2.02066497967435\\
-0.154515050167224	0.103678929765886	2.02066498063196	2.02066498063196\\
-0.154515050167224	0.105016722408027	2.02066498157061	2.02066498157061\\
-0.154515050167224	0.106354515050167	2.02066498247316	2.02066498247316\\
-0.154515050167224	0.107692307692308	2.02066498334137	2.02066498334137\\
-0.154515050167224	0.109030100334448	2.02066498417705	2.02066498417705\\
-0.154515050167224	0.110367892976589	2.02066498500286	2.02066498500286\\
-0.154515050167224	0.111705685618729	2.02066498579955	2.02066498579955\\
-0.154515050167224	0.11304347826087	2.02066498656674	2.02066498656674\\
-0.154515050167224	0.11438127090301	2.02066498730581	2.02066498730581\\
-0.154515050167224	0.115719063545151	2.02066498802744	2.02066498802744\\
-0.154515050167224	0.117056856187291	2.02066498873254	2.02066498873254\\
-0.154515050167224	0.118394648829431	2.02066498941212	2.02066498941212\\
-0.154515050167224	0.119732441471572	2.02066499006742	2.02066499006742\\
-0.154515050167224	0.121070234113712	2.02066499070013	2.02066499070013\\
-0.154515050167224	0.122408026755853	2.02066499132558	2.02066499132558\\
-0.154515050167224	0.123745819397993	2.02066499192894	2.02066499192894\\
-0.154515050167224	0.125083612040134	2.02066499251116	2.02066499251116\\
-0.154515050167224	0.126421404682274	2.02066499307322	2.02066499307322\\
-0.154515050167224	0.127759197324415	2.02066499362346	2.02066499362346\\
-0.154515050167224	0.129096989966555	2.02066499416024	2.02066499416024\\
-0.154515050167224	0.130434782608696	2.02066499467855	2.02066499467855\\
-0.154515050167224	0.131772575250836	2.02066499517924	2.02066499517924\\
-0.154515050167224	0.133110367892977	2.02066499566385	2.02066499566385\\
-0.154515050167224	0.134448160535117	2.02066499614237	2.02066499614237\\
-0.154515050167224	0.135785953177258	2.0206649966046	2.0206649966046\\
-0.154515050167224	0.137123745819398	2.02066499705137	2.02066499705137\\
-0.154515050167224	0.138461538461538	2.02066499748334	2.02066499748334\\
-0.154515050167224	0.139799331103679	2.02066499790608	2.02066499790608\\
-0.154515050167224	0.141137123745819	2.02066499831908	2.02066499831908\\
-0.154515050167224	0.14247491638796	2.02066499871833	2.02066499871833\\
-0.154515050167224	0.1438127090301	2.02066499910455	2.02066499910455\\
-0.154515050167224	0.145150501672241	2.02066499947829	2.02066499947829\\
-0.154515050167224	0.146488294314381	2.0206649998473	2.0206649998473\\
-0.154515050167224	0.147826086956522	2.0206650002047	2.0206650002047\\
-0.154515050167224	0.149163879598662	2.02066500055048	2.02066500055048\\
-0.154515050167224	0.150501672240803	2.02066500088517	2.02066500088517\\
-0.154515050167224	0.151839464882943	2.02066500121137	2.02066500121137\\
-0.154515050167224	0.153177257525084	2.02066500153153	2.02066500153153\\
-0.154515050167224	0.154515050167224	2.02066500184151	2.02066500184151\\
-0.154515050167224	0.155852842809365	2.02066500214166	2.02066500214166\\
-0.154515050167224	0.157190635451505	2.02066500243232	2.02066500243232\\
-0.154515050167224	0.158528428093646	2.02066500271732	2.02066500271732\\
-0.154515050167224	0.159866220735786	2.0206650029954	2.0206650029954\\
-0.154515050167224	0.161204013377926	2.02066500326477	2.02066500326477\\
-0.154515050167224	0.162541806020067	2.02066500352577	2.02066500352577\\
-0.154515050167224	0.163879598662207	2.02066500377869	2.02066500377869\\
-0.154515050167224	0.165217391304348	2.02066500402762	2.02066500402762\\
-0.154515050167224	0.166555183946488	2.02066500426957	2.02066500426957\\
-0.154515050167224	0.167892976588629	2.02066500450405	2.02066500450405\\
-0.154515050167224	0.169230769230769	2.02066500473136	2.02066500473136\\
-0.154515050167224	0.17056856187291	2.02066500495176	2.02066500495176\\
-0.154515050167224	0.17190635451505	2.0206650051691	2.0206650051691\\
-0.154515050167224	0.173244147157191	2.02066500537992	2.02066500537992\\
-0.154515050167224	0.174581939799331	2.02066500558433	2.02066500558433\\
-0.154515050167224	0.175919732441472	2.02066500578256	2.02066500578256\\
-0.154515050167224	0.177257525083612	2.02066500597484	2.02066500597484\\
-0.154515050167224	0.178595317725753	2.02066500616446	2.02066500616446\\
-0.154515050167224	0.179933110367893	2.02066500634842	2.02066500634842\\
-0.154515050167224	0.181270903010033	2.02066500652683	2.02066500652683\\
-0.154515050167224	0.182608695652174	2.02066500669989	2.02066500669989\\
-0.154515050167224	0.183946488294314	2.02066500686782	2.02066500686782\\
-0.154515050167224	0.185284280936455	2.02066500703302	2.02066500703302\\
-0.154515050167224	0.186622073578595	2.02066500719378	2.02066500719378\\
-0.154515050167224	0.187959866220736	2.02066500734968	2.02066500734968\\
-0.154515050167224	0.189297658862876	2.02066500750094	2.02066500750094\\
-0.154515050167224	0.190635451505017	2.02066500764774	2.02066500764774\\
-0.154515050167224	0.191973244147157	2.02066500779146	2.02066500779146\\
-0.154515050167224	0.193311036789298	2.02066500793201	2.02066500793201\\
-0.154515050167224	0.194648829431438	2.02066500806843	2.02066500806843\\
-0.154515050167224	0.195986622073579	2.02066500820079	2.02066500820079\\
-0.154515050167224	0.197324414715719	2.02066500832924	2.02066500832924\\
-0.154515050167224	0.19866220735786	2.02066500845408	2.02066500845408\\
-0.154515050167224	0.2	2.02066500857709	2.02066500857709\\
-0.153177257525084	-0.2	-0.638345058147284	-0.638345058147284\\
-0.153177257525084	-0.19866220735786	-0.626890188207668	-0.626890188207668\\
-0.153177257525084	-0.197324414715719	-0.615593387561054	-0.615593387561054\\
-0.153177257525084	-0.195986622073579	-0.604449011799696	-0.604449011799696\\
-0.153177257525084	-0.194648829431438	-0.593451705319548	-0.593451705319548\\
-0.153177257525084	-0.193311036789298	-0.582596382130521	-0.582596382130521\\
-0.153177257525084	-0.191973244147157	-0.571878208261063	-0.571878208261063\\
-0.153177257525084	-0.190635451505017	-0.561292585601926	-0.561292585601926\\
-0.153177257525084	-0.189297658862876	-0.550835137051498	-0.550835137051498\\
-0.153177257525084	-0.187959866220736	-0.540501692840368	-0.540501692840368\\
-0.153177257525084	-0.186622073578595	-0.53028827792617	-0.53028827792617\\
-0.153177257525084	-0.185284280936455	-0.520191100361523	-0.520191100361523\\
-0.153177257525084	-0.183946488294314	-0.510206540548259	-0.510206540548259\\
-0.153177257525084	-0.182608695652174	-0.50033114130023	-0.50033114130023\\
-0.153177257525084	-0.181270903010033	-0.490561598645125	-0.490561598645125\\
-0.153177257525084	-0.179933110367893	-0.480894753302815	-0.480894753302815\\
-0.153177257525084	-0.178595317725753	-0.471327582784234	-0.471327582784234\\
-0.153177257525084	-0.177257525083612	-0.461857194060373	-0.461857194060373\\
-0.153177257525084	-0.175919732441472	-0.452480816756118	-0.452480816756118\\
-0.153177257525084	-0.174581939799331	-0.443195796828215	-0.443195796828215\\
-0.153177257525084	-0.173244147157191	-0.433999590690748	-0.433999590690748\\
-0.153177257525084	-0.17190635451505	-0.424889759755221	-0.424889759755221\\
-0.153177257525084	-0.17056856187291	-0.415863965355753	-0.415863965355753\\
-0.153177257525084	-0.169230769230769	-0.406919964032969	-0.406919964032969\\
-0.153177257525084	-0.167892976588629	-0.398055603153014	-0.398055603153014\\
-0.153177257525084	-0.166555183946488	-0.389268816840801	-0.389268816840801\\
-0.153177257525084	-0.165217391304348	-0.380557622209078	-0.380557622209078\\
-0.153177257525084	-0.163879598662207	-0.371920115867287	-0.371920115867287\\
-0.153177257525084	-0.162541806020067	-0.363354470696473	-0.363354470696473\\
-0.153177257525084	-0.161204013377926	-0.354858932878782	-0.354858932878782\\
-0.153177257525084	-0.159866220735786	-0.346431819172359	-0.346431819172359\\
-0.153177257525084	-0.158528428093645	-0.338071514424764	-0.338071514424764\\
-0.153177257525084	-0.157190635451505	-0.329776469320523	-0.329776469320523\\
-0.153177257525084	-0.155852842809365	-0.321545198361059	-0.321545198361059\\
-0.153177257525084	-0.154515050167224	-0.31337627807818	-0.31337627807818\\
-0.153177257525084	-0.153177257525084	-0.305268345485643	-0.305268345485643\\
-0.153177257525084	-0.151839464882943	-0.297220096777184	-0.297220096777184\\
-0.153177257525084	-0.150501672240803	-0.289230286283947	-0.289230286283947\\
-0.153177257525084	-0.149163879598662	-0.281297725709846	-0.281297725709846\\
-0.153177257525084	-0.147826086956522	-0.273421283670158	-0.273421283670158\\
-0.153177257525084	-0.146488294314381	-0.265599885567216	-0.265599885567216\\
-0.153177257525084	-0.145150501672241	-0.257832513847911	-0.257832513847911\\
-0.153177257525084	-0.1438127090301	-0.250117208321166	-0.250117208321166\\
-0.153177257525084	-0.14247491638796	-0.24245165971229	-0.24245165971229\\
-0.153177257525084	-0.141137123745819	-0.234834890069769	-0.234834890069769\\
-0.153177257525084	-0.139799331103679	-0.227265967303612	-0.227265967303612\\
-0.153177257525084	-0.138461538461538	-0.21974451668851	-0.21974451668851\\
-0.153177257525084	-0.137123745819398	-0.212271598234948	-0.212271598234948\\
-0.153177257525084	-0.135785953177258	-0.204846728530736	-0.204846728530736\\
-0.153177257525084	-0.134448160535117	-0.197469334311864	-0.197469334311864\\
-0.153177257525084	-0.133110367892977	-0.19013891857101	-0.19013891857101\\
-0.153177257525084	-0.131772575250836	-0.182855068879104	-0.182855068879104\\
-0.153177257525084	-0.130434782608696	-0.175617468289916	-0.175617468289916\\
-0.153177257525084	-0.129096989966555	-0.16842590972426	-0.16842590972426\\
-0.153177257525084	-0.127759197324415	-0.161280315134006	-0.161280315134006\\
-0.153177257525084	-0.126421404682274	-0.154180761374183	-0.154180761374183\\
-0.153177257525084	-0.125083612040134	-0.147127515717007	-0.147127515717007\\
-0.153177257525084	-0.123745819397993	-0.140121031260006	-0.140121031260006\\
-0.153177257525084	-0.122408026755853	-0.133156001272808	-0.133156001272808\\
-0.153177257525084	-0.121070234113712	-0.126228327970176	-0.126228327970176\\
-0.153177257525084	-0.119732441471572	-0.119339623658272	-0.119339623658272\\
-0.153177257525084	-0.118394648829431	-0.112498479250918	-0.112498479250918\\
-0.153177257525084	-0.117056856187291	-0.105707804904827	-0.105707804904827\\
-0.153177257525084	-0.115719063545151	-0.0989705862498985	-0.0989705862498985\\
-0.153177257525084	-0.11438127090301	-0.0922892986400747	-0.0922892986400747\\
-0.153177257525084	-0.11304347826087	-0.0856476575269887	-0.0856476575269887\\
-0.153177257525084	-0.111705685618729	-0.0790442211681692	-0.0790442211681692\\
-0.153177257525084	-0.110367892976589	-0.0725055721203826	-0.0725055721203826\\
-0.153177257525084	-0.109030100334448	-0.066042019082568	-0.066042019082568\\
-0.153177257525084	-0.107692307692308	-0.0596194311638053	-0.0596194311638053\\
-0.153177257525084	-0.106354515050167	-0.0532624304831995	-0.0532624304831995\\
-0.153177257525084	-0.105016722408027	-0.0469974320181791	-0.0469974320181791\\
-0.153177257525084	-0.103678929765886	-0.0407837252818593	-0.0407837252818593\\
-0.153177257525084	-0.102341137123746	-0.0346853558426455	-0.0346853558426455\\
-0.153177257525084	-0.101003344481605	-0.0286676286072975	-0.0286676286072975\\
-0.153177257525084	-0.0996655518394649	-0.0227517625917819	-0.0227517625917819\\
-0.153177257525084	-0.0983277591973244	-0.016978461062132	-0.016978461062132\\
-0.153177257525084	-0.096989966555184	-0.011338422986368	-0.011338422986368\\
-0.153177257525084	-0.0956521739130435	-0.00585443212902781	-0.00585443212902781\\
-0.153177257525084	-0.094314381270903	-0.000550886810522955	-0.000550886810522955\\
-0.153177257525084	-0.0929765886287625	0.00454690488203013	0.00454690488203013\\
-0.153177257525084	-0.0916387959866221	0.00938436842762624	0.00938436842762624\\
-0.153177257525084	-0.0903010033444816	0.0139406508179364	0.0139406508179364\\
-0.153177257525084	-0.0889632107023411	0.0181535950298459	0.0181535950298459\\
-0.153177257525084	-0.0876254180602007	0.0219625687179954	0.0219625687179954\\
-0.153177257525084	-0.0862876254180602	0.0252706539984474	0.0252706539984474\\
-0.153177257525084	-0.0849498327759197	0.0279643180958865	0.0279643180958865\\
-0.153177257525084	-0.0836120401337793	0.0298987808654252	0.0298987808654252\\
-0.153177257525084	-0.0822742474916388	0.03082502324447	0.03082502324447\\
-0.153177257525084	-0.0809364548494983	0.0308250236016595	0.0308250236016595\\
-0.153177257525084	-0.0795986622073579	0.0308250239766872	0.0308250239766872\\
-0.153177257525084	-0.0782608695652174	0.0308250243842395	0.0308250243842395\\
-0.153177257525084	-0.0769230769230769	0.0308250248303565	0.0308250248303565\\
-0.153177257525084	-0.0755852842809365	0.0308250253225019	0.0308250253225019\\
-0.153177257525084	-0.074247491638796	0.0308250258628027	0.0308250258628027\\
-0.153177257525084	-0.0729096989966555	0.0308250264628709	0.0308250264628709\\
-0.153177257525084	-0.071571906354515	0.0308250271307881	0.0308250271307881\\
-0.153177257525084	-0.0702341137123746	0.0308250278752835	0.0308250278752835\\
-0.153177257525084	-0.0688963210702341	0.0308250287080353	0.0308250287080353\\
-0.153177257525084	-0.0675585284280937	0.0308250296439904	0.0308250296439904\\
-0.153177257525084	-0.0662207357859532	0.0308250307002583	0.0308250307002583\\
-0.153177257525084	-0.0648829431438127	0.0308250318978215	0.0308250318978215\\
-0.153177257525084	-0.0635451505016722	0.0308250332625885	0.0308250332625885\\
-0.153177257525084	-0.0622073578595318	0.0308250348268008	0.0308250348268008\\
-0.153177257525084	-0.0608695652173913	0.0308250366309525	0.0308250366309525\\
-0.153177257525084	-0.0595317725752508	0.0308250387264504	0.0308250387264504\\
-0.153177257525084	-0.0581939799331104	0.0308250411793353	0.0308250411793353\\
-0.153177257525084	-0.0568561872909699	0.0308250440678198	0.0308250440678198\\
-0.153177257525084	-0.0555183946488294	0.0308250475074341	0.0308250475074341\\
-0.153177257525084	-0.0541806020066889	0.0308250516555594	0.0308250516555594\\
-0.153177257525084	-0.0528428093645485	0.0308250567248398	0.0308250567248398\\
-0.153177257525084	-0.051505016722408	0.0308250630170733	0.0308250630170733\\
-0.153177257525084	-0.0501672240802676	0.0308250709743048	0.0308250709743048\\
-0.153177257525084	-0.0488294314381271	0.0308250812692847	0.0308250812692847\\
-0.153177257525084	-0.0474916387959866	0.0308250949757446	0.0308250949757446\\
-0.153177257525084	-0.0461538461538462	0.0308251139144894	0.0308251139144894\\
-0.153177257525084	-0.0448160535117057	0.0308251414310214	0.0308251414310214\\
-0.153177257525084	-0.0434782608695652	0.0308251842171902	0.0308251842171902\\
-0.153177257525084	-0.0421404682274247	0.0308252582154629	0.0308252582154629\\
-0.153177257525084	-0.0408026755852843	0.0308254112274222	0.0308254112274222\\
-0.153177257525084	-0.0394648829431438	0.0308258803162909	0.0308258803162909\\
-0.153177257525084	-0.0381270903010033	0.0308658835245976	0.0308658835245976\\
-0.153177257525084	-0.0367892976588629	0.350004671730833	0.350004671730833\\
-0.153177257525084	-0.0354515050167224	0.549764236219668	0.549764236219668\\
-0.153177257525084	-0.0341137123745819	0.723484263689487	0.723484263689487\\
-0.153177257525084	-0.0327759197324415	0.886774383413818	0.886774383413818\\
-0.153177257525084	-0.031438127090301	1.04097147282425	1.04097147282425\\
-0.153177257525084	-0.0301003344481605	1.19255005213819	1.19255005213819\\
-0.153177257525084	-0.0287625418060201	1.34277217717678	1.34277217717678\\
-0.153177257525084	-0.0274247491638796	1.48877456591577	1.48877456591577\\
-0.153177257525084	-0.0260869565217391	1.63462059891119	1.63462059891119\\
-0.153177257525084	-0.0247491638795987	1.78032969145366	1.78032969145366\\
-0.153177257525084	-0.0234113712374582	1.92460018744325	1.92460018744325\\
-0.153177257525084	-0.0220735785953177	2.0205979323945	2.0205979323945\\
-0.153177257525084	-0.0207357859531772	2.02064839971609	2.02064839971609\\
-0.153177257525084	-0.0193979933110368	2.02065554030197	2.02065554030197\\
-0.153177257525084	-0.0180602006688963	2.02065837817655	2.02065837817655\\
-0.153177257525084	-0.0167224080267558	2.02065990981462	2.02065990981462\\
-0.153177257525084	-0.0153846153846154	2.02066109546741	2.02066109546741\\
-0.153177257525084	-0.0140468227424749	2.02066183855522	2.02066183855522\\
-0.153177257525084	-0.0127090301003344	2.02066234456762	2.02066234456762\\
-0.153177257525084	-0.011371237458194	2.02066271200916	2.02066271200916\\
-0.153177257525084	-0.0100334448160535	2.02066302820019	2.02066302820019\\
-0.153177257525084	-0.00869565217391302	2.02066328541686	2.02066328541686\\
-0.153177257525084	-0.00735785953177256	2.02066348412231	2.02066348412231\\
-0.153177257525084	-0.00602006688963211	2.02066364247408	2.02066364247408\\
-0.153177257525084	-0.00468227424749162	2.02066377682005	2.02066377682005\\
-0.153177257525084	-0.00334448160535117	2.02066390213339	2.02066390213339\\
-0.153177257525084	-0.00200668896321068	2.02066400487488	2.02066400487488\\
-0.153177257525084	-0.000668896321070228	2.02066409071851	2.02066409071851\\
-0.153177257525084	0.000668896321070256	2.02066416367815	2.02066416367815\\
-0.153177257525084	0.00200668896321071	2.02066423339598	2.02066423339598\\
-0.153177257525084	0.00334448160535117	2.02066429465508	2.02066429465508\\
-0.153177257525084	0.00468227424749165	2.02066434736073	2.02066434736073\\
-0.153177257525084	0.00602006688963211	2.02066439328011	2.02066439328011\\
-0.153177257525084	0.00735785953177259	2.02066443513336	2.02066443513336\\
-0.153177257525084	0.00869565217391305	2.02066447501674	2.02066447501674\\
-0.153177257525084	0.0100334448160535	2.02066451003196	2.02066451003196\\
-0.153177257525084	0.011371237458194	2.02066454107977	2.02066454107977\\
-0.153177257525084	0.0127090301003345	2.02066456879871	2.02066456879871\\
-0.153177257525084	0.0140468227424749	2.02066459579775	2.02066459579775\\
-0.153177257525084	0.0153846153846154	2.02066462037057	2.02066462037057\\
-0.153177257525084	0.0167224080267559	2.02066464244932	2.02066464244932\\
-0.153177257525084	0.0180602006688963	2.02066466239431	2.02066466239431\\
-0.153177257525084	0.0193979933110368	2.02066468099269	2.02066468099269\\
-0.153177257525084	0.0207357859531773	2.0206646989494	2.0206646989494\\
-0.153177257525084	0.0220735785953177	2.02066471525202	2.02066471525202\\
-0.153177257525084	0.0234113712374582	2.02066473011792	2.02066473011792\\
-0.153177257525084	0.0247491638795987	2.02066474372455	2.02066474372455\\
-0.153177257525084	0.0260869565217391	2.02066475701218	2.02066475701218\\
-0.153177257525084	0.0274247491638796	2.02066476940677	2.02066476940677\\
-0.153177257525084	0.0287625418060201	2.02066478079595	2.02066478079595\\
-0.153177257525084	0.0301003344481605	2.0206647912939	2.0206647912939\\
-0.153177257525084	0.031438127090301	2.02066480117581	2.02066480117581\\
-0.153177257525084	0.0327759197324415	2.02066481082205	2.02066481082205\\
-0.153177257525084	0.034113712374582	2.0206648197428	2.0206648197428\\
-0.153177257525084	0.0354515050167224	2.02066482801457	2.02066482801457\\
-0.153177257525084	0.0367892976588629	2.0206648357008	2.0206648357008\\
-0.153177257525084	0.0381270903010034	2.02066484321379	2.02066484321379\\
-0.153177257525084	0.0394648829431438	2.02066485032939	2.02066485032939\\
-0.153177257525084	0.0408026755852843	2.02066485696099	2.02066485696099\\
-0.153177257525084	0.0421404682274248	2.02066486315208	2.02066486315208\\
-0.153177257525084	0.0434782608695652	2.02066486902272	2.02066486902272\\
-0.153177257525084	0.0448160535117057	2.02066487478539	2.02066487478539\\
-0.153177257525084	0.0461538461538462	2.02066488017983	2.02066488017983\\
-0.153177257525084	0.0474916387959866	2.02066488523678	2.02066488523678\\
-0.153177257525084	0.0488294314381271	2.02066488998878	2.02066488998878\\
-0.153177257525084	0.0501672240802676	2.02066489463725	2.02066489463725\\
-0.153177257525084	0.051505016722408	2.02066489907978	2.02066489907978\\
-0.153177257525084	0.0528428093645485	2.02066490325972	2.02066490325972\\
-0.153177257525084	0.054180602006689	2.02066490720012	2.02066490720012\\
-0.153177257525084	0.0555183946488295	2.0206649109604	2.0206649109604\\
-0.153177257525084	0.0568561872909699	2.02066491465797	2.02066491465797\\
-0.153177257525084	0.0581939799331104	2.02066491814853	2.02066491814853\\
-0.153177257525084	0.0595317725752508	2.02066492144829	2.02066492144829\\
-0.153177257525084	0.0608695652173913	2.02066492457322	2.02066492457322\\
-0.153177257525084	0.0622073578595318	2.02066492763743	2.02066492763743\\
-0.153177257525084	0.0635451505016723	2.02066493057821	2.02066493057821\\
-0.153177257525084	0.0648829431438127	2.02066493336522	2.02066493336522\\
-0.153177257525084	0.0662207357859532	2.02066493601097	2.02066493601097\\
-0.153177257525084	0.0675585284280937	2.02066493855325	2.02066493855325\\
-0.153177257525084	0.0688963210702341	2.02066494104992	2.02066494104992\\
-0.153177257525084	0.0702341137123746	2.02066494342173	2.02066494342173\\
-0.153177257525084	0.071571906354515	2.02066494567803	2.02066494567803\\
-0.153177257525084	0.0729096989966556	2.02066494782708	2.02066494782708\\
-0.153177257525084	0.074247491638796	2.02066494994267	2.02066494994267\\
-0.153177257525084	0.0755852842809365	2.02066495197458	2.02066495197458\\
-0.153177257525084	0.0769230769230769	2.02066495391107	2.02066495391107\\
-0.153177257525084	0.0782608695652174	2.02066495575891	2.02066495575891\\
-0.153177257525084	0.0795986622073579	2.02066495754764	2.02066495754764\\
-0.153177257525084	0.0809364548494984	2.02066495929841	2.02066495929841\\
-0.153177257525084	0.0822742474916388	2.02066496096987	2.02066496096987\\
-0.153177257525084	0.0836120401337793	2.02066496256743	2.02066496256743\\
-0.153177257525084	0.0849498327759198	2.02066496409585	2.02066496409585\\
-0.153177257525084	0.0862876254180602	2.02066496560757	2.02066496560757\\
-0.153177257525084	0.0876254180602007	2.02066496705763	2.02066496705763\\
-0.153177257525084	0.0889632107023411	2.0206649684455	2.0206649684455\\
-0.153177257525084	0.0903010033444816	2.02066496977514	2.02066496977514\\
-0.153177257525084	0.0916387959866221	2.02066497107168	2.02066497107168\\
-0.153177257525084	0.0929765886287626	2.02066497233519	2.02066497233519\\
-0.153177257525084	0.094314381270903	2.02066497354616	2.02066497354616\\
-0.153177257525084	0.0956521739130435	2.02066497470776	2.02066497470776\\
-0.153177257525084	0.096989966555184	2.02066497582621	2.02066497582621\\
-0.153177257525084	0.0983277591973244	2.02066497693136	2.02066497693136\\
-0.153177257525084	0.0996655518394649	2.02066497799211	2.02066497799211\\
-0.153177257525084	0.101003344481605	2.02066497901069	2.02066497901069\\
-0.153177257525084	0.102341137123746	2.02066497998961	2.02066497998961\\
-0.153177257525084	0.103678929765886	2.02066498095045	2.02066498095045\\
-0.153177257525084	0.105016722408027	2.02066498188267	2.02066498188267\\
-0.153177257525084	0.106354515050167	2.02066498277892	2.02066498277892\\
-0.153177257525084	0.107692307692308	2.02066498364103	2.02066498364103\\
-0.153177257525084	0.109030100334448	2.02066498447754	2.02066498447754\\
-0.153177257525084	0.110367892976589	2.02066498529925	2.02066498529925\\
-0.153177257525084	0.111705685618729	2.0206649860901	2.0206649860901\\
-0.153177257525084	0.11304347826087	2.02066498685161	2.02066498685161\\
-0.153177257525084	0.11438127090301	2.0206649875852	2.0206649875852\\
-0.153177257525084	0.115719063545151	2.02066498830888	2.02066498830888\\
-0.153177257525084	0.117056856187291	2.02066498900853	2.02066498900853\\
-0.153177257525084	0.118394648829431	2.02066498968283	2.02066498968283\\
-0.153177257525084	0.119732441471572	2.02066499033296	2.02066499033296\\
-0.153177257525084	0.121070234113712	2.02066499096726	2.02066499096726\\
-0.153177257525084	0.122408026755853	2.02066499158765	2.02066499158765\\
-0.153177257525084	0.123745819397993	2.02066499218604	2.02066499218604\\
-0.153177257525084	0.125083612040134	2.02066499276345	2.02066499276345\\
-0.153177257525084	0.126421404682274	2.02066499332108	2.02066499332108\\
-0.153177257525084	0.127759197324415	2.02066499387222	2.02066499387222\\
-0.153177257525084	0.129096989966555	2.02066499440432	2.02066499440432\\
-0.153177257525084	0.130434782608696	2.0206649949181	2.0206649949181\\
-0.153177257525084	0.131772575250836	2.02066499541438	2.02066499541438\\
-0.153177257525084	0.133110367892977	2.02066499589999	2.02066499589999\\
-0.153177257525084	0.134448160535117	2.02066499637399	2.02066499637399\\
-0.153177257525084	0.135785953177258	2.02066499683193	2.02066499683193\\
-0.153177257525084	0.137123745819398	2.02066499727454	2.02066499727454\\
-0.153177257525084	0.138461538461538	2.02066499770286	2.02066499770286\\
-0.153177257525084	0.139799331103679	2.02066499812588	2.02066499812588\\
-0.153177257525084	0.141137123745819	2.02066499853471	2.02066499853471\\
-0.153177257525084	0.14247491638796	2.02066499893002	2.02066499893002\\
-0.153177257525084	0.1438127090301	2.02066499931241	2.02066499931241\\
-0.153177257525084	0.145150501672241	2.02066499968626	2.02066499968626\\
-0.153177257525084	0.146488294314381	2.02066500005183	2.02066500005183\\
-0.153177257525084	0.147826086956522	2.02066500040542	2.02066500040542\\
-0.153177257525084	0.149163879598662	2.02066500074754	2.02066500074754\\
-0.153177257525084	0.150501672240803	2.0206650010787	2.0206650010787\\
-0.153177257525084	0.151839464882943	2.02066500140513	2.02066500140513\\
-0.153177257525084	0.153177257525084	2.02066500172177	2.02066500172177\\
-0.153177257525084	0.154515050167224	2.02066500202829	2.02066500202829\\
-0.153177257525084	0.155852842809365	2.02066500232502	2.02066500232502\\
-0.153177257525084	0.157190635451505	2.02066500261365	2.02066500261365\\
-0.153177257525084	0.158528428093646	2.02066500289744	2.02066500289744\\
-0.153177257525084	0.159866220735786	2.02066500317226	2.02066500317226\\
-0.153177257525084	0.161204013377926	2.02066500343846	2.02066500343846\\
-0.153177257525084	0.162541806020067	2.02066500369634	2.02066500369634\\
-0.153177257525084	0.163879598662207	2.02066500394838	2.02066500394838\\
-0.153177257525084	0.165217391304348	2.02066500419498	2.02066500419498\\
-0.153177257525084	0.166555183946488	2.02066500443392	2.02066500443392\\
-0.153177257525084	0.167892976588629	2.02066500466546	2.02066500466546\\
-0.153177257525084	0.169230769230769	2.0206650048899	2.0206650048899\\
-0.153177257525084	0.17056856187291	2.02066500510991	2.02066500510991\\
-0.153177257525084	0.17190635451505	2.02066500532451	2.02066500532451\\
-0.153177257525084	0.173244147157191	2.02066500553255	2.02066500553255\\
-0.153177257525084	0.174581939799331	2.02066500573423	2.02066500573423\\
-0.153177257525084	0.175919732441472	2.0206650059298	2.0206650059298\\
-0.153177257525084	0.177257525083612	2.02066500612167	2.02066500612167\\
-0.153177257525084	0.178595317725753	2.02066500630872	2.02066500630872\\
-0.153177257525084	0.179933110367893	2.02066500649007	2.02066500649007\\
-0.153177257525084	0.181270903010033	2.02066500666595	2.02066500666595\\
-0.153177257525084	0.182608695652174	2.02066500683654	2.02066500683654\\
-0.153177257525084	0.183946488294314	2.02066500700362	2.02066500700362\\
-0.153177257525084	0.185284280936455	2.02066500716688	2.02066500716688\\
-0.153177257525084	0.186622073578595	2.02066500732517	2.02066500732517\\
-0.153177257525084	0.187959866220736	2.0206650074787	2.0206650074787\\
-0.153177257525084	0.189297658862876	2.02066500762766	2.02066500762766\\
-0.153177257525084	0.190635451505017	2.02066500777293	2.02066500777293\\
-0.153177257525084	0.191973244147157	2.02066500791551	2.02066500791551\\
-0.153177257525084	0.193311036789298	2.02066500805383	2.02066500805383\\
-0.153177257525084	0.194648829431438	2.02066500818803	2.02066500818803\\
-0.153177257525084	0.195986622073579	2.02066500831822	2.02066500831822\\
-0.153177257525084	0.197324414715719	2.02066500844458	2.02066500844458\\
-0.153177257525084	0.19866220735786	2.02066500856894	2.02066500856894\\
-0.153177257525084	0.2	2.02066500868989	2.02066500868989\\
-0.151839464882943	-0.2	-0.637676791508034	-0.637676791508034\\
-0.151839464882943	-0.19866220735786	-0.626214056381705	-0.626214056381705\\
-0.151839464882943	-0.197324414715719	-0.614909359707609	-0.614909359707609\\
-0.151839464882943	-0.195986622073579	-0.603757055944371	-0.603757055944371\\
-0.151839464882943	-0.194648829431438	-0.592751788402442	-0.592751788402442\\
-0.151839464882943	-0.193311036789298	-0.581888470053329	-0.581888470053329\\
-0.151839464882943	-0.191973244147157	-0.571162265933359	-0.571162265933359\\
-0.151839464882943	-0.190635451505017	-0.56056857698688	-0.56056857698688\\
-0.151839464882943	-0.189297658862876	-0.550103025211238	-0.550103025211238\\
-0.151839464882943	-0.187959866220736	-0.539761439981236	-0.539761439981236\\
-0.151839464882943	-0.186622073578595	-0.529539845444102	-0.529539845444102\\
-0.151839464882943	-0.185284280936455	-0.519434448887809	-0.519434448887809\\
-0.151839464882943	-0.183946488294314	-0.509441629995919	-0.509441629995919\\
-0.151839464882943	-0.182608695652174	-0.499557930911292	-0.499557930911292\\
-0.151839464882943	-0.181270903010033	-0.489780047039082	-0.489780047039082\\
-0.151839464882943	-0.179933110367893	-0.480104818526577	-0.480104818526577\\
-0.151839464882943	-0.178595317725753	-0.470529222363885	-0.470529222363885\\
-0.151839464882943	-0.177257525083612	-0.461050365055116	-0.461050365055116\\
-0.151839464882943	-0.175919732441472	-0.451665475814795	-0.451665475814795\\
-0.151839464882943	-0.174581939799331	-0.442371900248846	-0.442371900248846\\
-0.151839464882943	-0.173244147157191	-0.433167094483566	-0.433167094483566\\
-0.151839464882943	-0.17190635451505	-0.424048619709783	-0.424048619709783\\
-0.151839464882943	-0.17056856187291	-0.415014137112712	-0.415014137112712\\
-0.151839464882943	-0.169230769230769	-0.406061403161249	-0.406061403161249\\
-0.151839464882943	-0.167892976588629	-0.397188265233166	-0.397188265233166\\
-0.151839464882943	-0.166555183946488	-0.388392657555499	-0.388392657555499\\
-0.151839464882943	-0.165217391304348	-0.379672597441801	-0.379672597441801\\
-0.151839464882943	-0.163879598662207	-0.371026181810444	-0.371026181810444\\
-0.151839464882943	-0.162541806020067	-0.362451583970417	-0.362451583970417\\
-0.151839464882943	-0.161204013377926	-0.353947050663428	-0.353947050663428\\
-0.151839464882943	-0.159866220735786	-0.345510899353389	-0.345510899353389\\
-0.151839464882943	-0.158528428093645	-0.337141515756811	-0.337141515756811\\
-0.151839464882943	-0.157190635451505	-0.328837351610161	-0.328837351610161\\
-0.151839464882943	-0.155852842809365	-0.320596922672971	-0.320596922672971\\
-0.151839464882943	-0.154515050167224	-0.312418806968584	-0.312418806968584\\
-0.151839464882943	-0.153177257525084	-0.304301643267922	-0.304301643267922\\
-0.151839464882943	-0.151839464882943	-0.296244129825695	-0.296244129825695\\
-0.151839464882943	-0.150501672240803	-0.288245023383418	-0.288245023383418\\
-0.151839464882943	-0.149163879598662	-0.28030313845942	-0.28030313845942\\
-0.151839464882943	-0.147826086956522	-0.2724173469534	-0.2724173469534\\
-0.151839464882943	-0.146488294314381	-0.264586578102264	-0.264586578102264\\
-0.151839464882943	-0.145150501672241	-0.256809715888629	-0.256809715888629\\
-0.151839464882943	-0.1438127090301	-0.249084131089134	-0.249084131089134\\
-0.151839464882943	-0.14247491638796	-0.241408249552765	-0.241408249552765\\
-0.151839464882943	-0.141137123745819	-0.233781100389732	-0.233781100389732\\
-0.151839464882943	-0.139799331103679	-0.22620175211832	-0.22620175211832\\
-0.151839464882943	-0.138461538461538	-0.218670604402148	-0.218670604402148\\
-0.151839464882943	-0.137123745819398	-0.211188157423306	-0.211188157423306\\
-0.151839464882943	-0.135785953177258	-0.20375377823827	-0.20375377823827\\
-0.151839464882943	-0.134448160535117	-0.196366905812776	-0.196366905812776\\
-0.151839464882943	-0.133110367892977	-0.189027057901254	-0.189027057901254\\
-0.151839464882943	-0.131772575250836	-0.181733840046331	-0.181733840046331\\
-0.151839464882943	-0.130434782608696	-0.174486957398041	-0.174486957398041\\
-0.151839464882943	-0.129096989966555	-0.167286230353404	-0.167286230353404\\
-0.151839464882943	-0.127759197324415	-0.16013161547715	-0.16013161547715\\
-0.151839464882943	-0.126421404682274	-0.153023233886459	-0.153023233886459\\
-0.151839464882943	-0.125083612040134	-0.145961410449725	-0.145961410449725\\
-0.151839464882943	-0.123745819397993	-0.138945812805267	-0.138945812805267\\
-0.151839464882943	-0.122408026755853	-0.131969448249583	-0.131969448249583\\
-0.151839464882943	-0.121070234113712	-0.125030439431264	-0.125030439431264\\
-0.151839464882943	-0.119732441471572	-0.118133080520926	-0.118133080520926\\
-0.151839464882943	-0.118394648829431	-0.111284713117478	-0.111284713117478\\
-0.151839464882943	-0.117056856187291	-0.104487660800653	-0.104487660800653\\
-0.151839464882943	-0.115719063545151	-0.0977452627911066	-0.0977452627911066\\
-0.151839464882943	-0.11438127090301	-0.091055864204422	-0.091055864204422\\
-0.151839464882943	-0.11304347826087	-0.0844025022989046	-0.0844025022989046\\
-0.151839464882943	-0.111705685618729	-0.0777934497904745	-0.0777934497904745\\
-0.151839464882943	-0.110367892976589	-0.0712557545394403	-0.0712557545394403\\
-0.151839464882943	-0.109030100334448	-0.0647859900772556	-0.0647859900772556\\
-0.151839464882943	-0.107692307692308	-0.0583530456740546	-0.0583530456740546\\
-0.151839464882943	-0.106354515050167	-0.0520081356647182	-0.0520081356647182\\
-0.151839464882943	-0.105016722408027	-0.0457323683982461	-0.0457323683982461\\
-0.151839464882943	-0.103678929765886	-0.0395331059515216	-0.0395331059515216\\
-0.151839464882943	-0.102341137123746	-0.033425179336527	-0.033425179336527\\
-0.151839464882943	-0.101003344481605	-0.0274260494633098	-0.0274260494633098\\
-0.151839464882943	-0.0996655518394649	-0.0215248908552148	-0.0215248908552148\\
-0.151839464882943	-0.0983277591973244	-0.0157498884934041	-0.0157498884934041\\
-0.151839464882943	-0.096989966555184	-0.0101294153628415	-0.0101294153628415\\
-0.151839464882943	-0.0956521739130435	-0.00467085476718598	-0.00467085476718598\\
-0.151839464882943	-0.094314381270903	0.000598203758412574	0.000598203758412574\\
-0.151839464882943	-0.0929765886287625	0.00563934335294236	0.00563934335294236\\
-0.151839464882943	-0.0916387959866221	0.0104326365248928	0.0104326365248928\\
-0.151839464882943	-0.0903010033444816	0.0149301559675186	0.0149301559675186\\
-0.151839464882943	-0.0889632107023411	0.0190658252045383	0.0190658252045383\\
-0.151839464882943	-0.0876254180602007	0.0227693489887636	0.0227693489887636\\
-0.151839464882943	-0.0862876254180602	0.0259541990893475	0.0259541990893475\\
-0.151839464882943	-0.0849498327759197	0.028497691872431	0.028497691872431\\
-0.151839464882943	-0.0836120401337793	0.0302213884526316	0.0302213884526316\\
-0.151839464882943	-0.0822742474916388	0.0308250233107172	0.0308250233107172\\
-0.151839464882943	-0.0809364548494983	0.0308250236674077	0.0308250236674077\\
-0.151839464882943	-0.0795986622073579	0.0308250240462602	0.0308250240462602\\
-0.151839464882943	-0.0782608695652174	0.0308250244600398	0.0308250244600398\\
-0.151839464882943	-0.0769230769230769	0.0308250249121794	0.0308250249121794\\
-0.151839464882943	-0.0755852842809365	0.0308250254120648	0.0308250254120648\\
-0.151839464882943	-0.074247491638796	0.030825025962083	0.030825025962083\\
-0.151839464882943	-0.0729096989966555	0.0308250265715545	0.0308250265715545\\
-0.151839464882943	-0.071571906354515	0.0308250272502627	0.0308250272502627\\
-0.151839464882943	-0.0702341137123746	0.0308250280068849	0.0308250280068849\\
-0.151839464882943	-0.0688963210702341	0.0308250288542123	0.0308250288542123\\
-0.151839464882943	-0.0675585284280937	0.0308250298071393	0.0308250298071393\\
-0.151839464882943	-0.0662207357859532	0.0308250308832685	0.0308250308832685\\
-0.151839464882943	-0.0648829431438127	0.0308250321041956	0.0308250321041956\\
-0.151839464882943	-0.0635451505016722	0.0308250334965916	0.0308250334965916\\
-0.151839464882943	-0.0622073578595318	0.0308250350936614	0.0308250350936614\\
-0.151839464882943	-0.0608695652173913	0.0308250369371315	0.0308250369371315\\
-0.151839464882943	-0.0595317725752508	0.0308250390779687	0.0308250390779687\\
-0.151839464882943	-0.0581939799331104	0.0308250415773944	0.0308250415773944\\
-0.151839464882943	-0.0568561872909699	0.0308250445302815	0.0308250445302815\\
-0.151839464882943	-0.0555183946488294	0.0308250480542073	0.0308250480542073\\
-0.151839464882943	-0.0541806020066889	0.0308250523082571	0.0308250523082571\\
-0.151839464882943	-0.0528428093645485	0.0308250575126157	0.0308250575126157\\
-0.151839464882943	-0.051505016722408	0.0308250639801675	0.0308250639801675\\
-0.151839464882943	-0.0501672240802676	0.0308250721679475	0.0308250721679475\\
-0.151839464882943	-0.0488294314381271	0.0308250827788804	0.0308250827788804\\
-0.151839464882943	-0.0474916387959866	0.0308250969390098	0.0308250969390098\\
-0.151839464882943	-0.0461538461538462	0.0308251165445937	0.0308251165445937\\
-0.151839464882943	-0.0448160535117057	0.0308251451147806	0.0308251451147806\\
-0.151839464882943	-0.0434782608695652	0.0308251899050681	0.0308251899050681\\
-0.151839464882943	-0.0421404682274247	0.0308252677297339	0.0308252677297339\\
-0.151839464882943	-0.0408026755852843	0.030825431342868	0.030825431342868\\
-0.151839464882943	-0.0394648829431438	0.0308259530805979	0.0308259530805979\\
-0.151839464882943	-0.0381270903010033	0.0454267887450421	0.0454267887450421\\
-0.151839464882943	-0.0367892976588629	0.362960656881477	0.362960656881477\\
-0.151839464882943	-0.0354515050167224	0.55820578665972	0.55820578665972\\
-0.151839464882943	-0.0341137123745819	0.729501916852496	0.729501916852496\\
-0.151839464882943	-0.0327759197324415	0.892714796220112	0.892714796220112\\
-0.151839464882943	-0.031438127090301	1.04552876127637	1.04552876127637\\
-0.151839464882943	-0.0301003344481605	1.19716153127873	1.19716153127873\\
-0.151839464882943	-0.0287625418060201	1.34645080196419	1.34645080196419\\
-0.151839464882943	-0.0274247491638796	1.49250594594532	1.49250594594532\\
-0.151839464882943	-0.0260869565217391	1.63842031766939	1.63842031766939\\
-0.151839464882943	-0.0247491638795987	1.78416638958003	1.78416638958003\\
-0.151839464882943	-0.0234113712374582	1.92782043130854	1.92782043130854\\
-0.151839464882943	-0.0220735785953177	2.02060231023899	2.02060231023899\\
-0.151839464882943	-0.0207357859531772	2.0206486903368	2.0206486903368\\
-0.151839464882943	-0.0193979933110368	2.02065563725835	2.02065563725835\\
-0.151839464882943	-0.0180602006688963	2.02065842070174	2.02065842070174\\
-0.151839464882943	-0.0167224080267558	2.02065994214596	2.02065994214596\\
-0.151839464882943	-0.0153846153846154	2.02066111673406	2.02066111673406\\
-0.151839464882943	-0.0140468227424749	2.02066185295307	2.02066185295307\\
-0.151839464882943	-0.0127090301003344	2.02066235409376	2.02066235409376\\
-0.151839464882943	-0.011371237458194	2.02066271942493	2.02066271942493\\
-0.151839464882943	-0.0100334448160535	2.02066303545082	2.02066303545082\\
-0.151839464882943	-0.00869565217391302	2.02066329113973	2.02066329113973\\
-0.151839464882943	-0.00735785953177256	2.02066348846978	2.02066348846978\\
-0.151839464882943	-0.00602006688963211	2.02066364615775	2.02066364615775\\
-0.151839464882943	-0.00468227424749162	2.02066378061629	2.02066378061629\\
-0.151839464882943	-0.00334448160535117	2.02066390535592	2.02066390535592\\
-0.151839464882943	-0.00200668896321068	2.02066400751267	2.02066400751267\\
-0.151839464882943	-0.000668896321070228	2.02066409305543	2.02066409305543\\
-0.151839464882943	0.000668896321070256	2.0206641657744	2.0206641657744\\
-0.151839464882943	0.00200668896321071	2.02066423557089	2.02066423557089\\
-0.151839464882943	0.00334448160535117	2.02066429652051	2.02066429652051\\
-0.151839464882943	0.00468227424749165	2.02066434905879	2.02066434905879\\
-0.151839464882943	0.00602006688963211	2.02066439483831	2.02066439483831\\
-0.151839464882943	0.00735785953177259	2.02066443676731	2.02066443676731\\
-0.151839464882943	0.00869565217391305	2.02066447646417	2.02066447646417\\
-0.151839464882943	0.0100334448160535	2.02066451137312	2.02066451137312\\
-0.151839464882943	0.011371237458194	2.02066454232972	2.02066454232972\\
-0.151839464882943	0.0127090301003345	2.02066456996941	2.02066456996941\\
-0.151839464882943	0.0140468227424749	2.02066459698981	2.02066459698981\\
-0.151839464882943	0.0153846153846154	2.0206646214887	2.0206646214887\\
-0.151839464882943	0.0167224080267559	2.02066464350279	2.02066464350279\\
-0.151839464882943	0.0180602006688963	2.02066466338989	2.02066466338989\\
-0.151839464882943	0.0193979933110368	2.02066468201433	2.02066468201433\\
-0.151839464882943	0.0207357859531773	2.02066469991606	2.02066469991606\\
-0.151839464882943	0.0220735785953177	2.02066471616998	2.02066471616998\\
-0.151839464882943	0.0234113712374582	2.02066473099165	2.02066473099165\\
-0.151839464882943	0.0247491638795987	2.02066474455044	2.02066474455044\\
-0.151839464882943	0.0260869565217391	2.02066475786909	2.02066475786909\\
-0.151839464882943	0.0274247491638796	2.02066477022532	2.02066477022532\\
-0.151839464882943	0.0287625418060201	2.02066478157933	2.02066478157933\\
-0.151839464882943	0.0301003344481605	2.0206647920395	2.0206647920395\\
-0.151839464882943	0.031438127090301	2.02066480194889	2.02066480194889\\
-0.151839464882943	0.0327759197324415	2.02066481156396	2.02066481156396\\
-0.151839464882943	0.034113712374582	2.02066482045588	2.02066482045588\\
-0.151839464882943	0.0354515050167224	2.02066482869707	2.02066482869707\\
-0.151839464882943	0.0367892976588629	2.02066483635927	2.02066483635927\\
-0.151839464882943	0.0381270903010034	2.02066484389427	2.02066484389427\\
-0.151839464882943	0.0394648829431438	2.02066485098567	2.02066485098567\\
-0.151839464882943	0.0408026755852843	2.02066485759202	2.02066485759202\\
-0.151839464882943	0.0421404682274248	2.02066486376227	2.02066486376227\\
-0.151839464882943	0.0434782608695652	2.02066486965229	2.02066486965229\\
-0.151839464882943	0.0448160535117057	2.0206648753943	2.0206648753943\\
-0.151839464882943	0.0461538461538462	2.0206648807676	2.0206648807676\\
-0.151839464882943	0.0474916387959866	2.02066488580604	2.02066488580604\\
-0.151839464882943	0.0488294314381271	2.02066489054149	2.02066489054149\\
-0.151839464882943	0.0501672240802676	2.02066489520549	2.02066489520549\\
-0.151839464882943	0.051505016722408	2.02066489963017	2.02066489963017\\
-0.151839464882943	0.0528428093645485	2.02066490379343	2.02066490379343\\
-0.151839464882943	0.054180602006689	2.0206649077191	2.0206649077191\\
-0.151839464882943	0.0555183946488295	2.02066491149311	2.02066491149311\\
-0.151839464882943	0.0568561872909699	2.02066491517543	2.02066491517543\\
-0.151839464882943	0.0581939799331104	2.02066491865082	2.02066491865082\\
-0.151839464882943	0.0595317725752508	2.02066492193734	2.02066492193734\\
-0.151839464882943	0.0608695652173913	2.02066492504989	2.02066492504989\\
-0.151839464882943	0.0622073578595318	2.02066492812509	2.02066492812509\\
-0.151839464882943	0.0635451505016723	2.02066493105225	2.02066493105225\\
-0.151839464882943	0.0648829431438127	2.02066493382728	2.02066493382728\\
-0.151839464882943	0.0662207357859532	2.02066493646172	2.02066493646172\\
-0.151839464882943	0.0675585284280937	2.02066493901374	2.02066493901374\\
-0.151839464882943	0.0688963210702341	2.02066494149838	2.02066494149838\\
-0.151839464882943	0.0702341137123746	2.02066494385905	2.02066494385905\\
-0.151839464882943	0.071571906354515	2.02066494610505	2.02066494610505\\
-0.151839464882943	0.0729096989966556	2.02066494824542	2.02066494824542\\
-0.151839464882943	0.074247491638796	2.02066495036766	2.02066495036766\\
-0.151839464882943	0.0755852842809365	2.02066495238911	2.02066495238911\\
-0.151839464882943	0.0769230769230769	2.02066495431612	2.02066495431612\\
-0.151839464882943	0.0782608695652174	2.02066495615495	2.02066495615495\\
-0.151839464882943	0.0795986622073579	2.02066495795058	2.02066495795058\\
-0.151839464882943	0.0809364548494984	2.02066495969181	2.02066495969181\\
-0.151839464882943	0.0822742474916388	2.02066496135443	2.02066496135443\\
-0.151839464882943	0.0836120401337793	2.02066496294364	2.02066496294364\\
-0.151839464882943	0.0849498327759198	2.02066496447368	2.02066496447368\\
-0.151839464882943	0.0862876254180602	2.02066496598128	2.02066496598128\\
-0.151839464882943	0.0876254180602007	2.02066496742296	2.02066496742296\\
-0.151839464882943	0.0889632107023411	2.02066496880307	2.02066496880307\\
-0.151839464882943	0.0903010033444816	2.02066497012531	2.02066497012531\\
-0.151839464882943	0.0916387959866221	2.02066497142665	2.02066497142665\\
-0.151839464882943	0.0929765886287626	2.02066497268243	2.02066497268243\\
-0.151839464882943	0.094314381270903	2.02066497388608	2.02066497388608\\
-0.151839464882943	0.0956521739130435	2.02066497504077	2.02066497504077\\
-0.151839464882943	0.096989966555184	2.02066497616333	2.02066497616333\\
-0.151839464882943	0.0983277591973244	2.02066497726149	2.02066497726149\\
-0.151839464882943	0.0996655518394649	2.02066497831531	2.02066497831531\\
-0.151839464882943	0.101003344481605	2.02066497932741	2.02066497932741\\
-0.151839464882943	0.102341137123746	2.0206649803008	2.0206649803008\\
-0.151839464882943	0.103678929765886	2.02066498126417	2.02066498126417\\
-0.151839464882943	0.105016722408027	2.02066498219005	2.02066498219005\\
-0.151839464882943	0.106354515050167	2.0206649830801	2.0206649830801\\
-0.151839464882943	0.107692307692308	2.02066498393635	2.02066498393635\\
-0.151839464882943	0.109030100334448	2.02066498477558	2.02066498477558\\
-0.151839464882943	0.110367892976589	2.02066498559141	2.02066498559141\\
-0.151839464882943	0.111705685618729	2.02066498637652	2.02066498637652\\
-0.151839464882943	0.11304347826087	2.02066498713242	2.02066498713242\\
-0.151839464882943	0.11438127090301	2.02066498786571	2.02066498786571\\
-0.151839464882943	0.115719063545151	2.02066498858645	2.02066498858645\\
-0.151839464882943	0.117056856187291	2.02066498928074	2.02066498928074\\
-0.151839464882943	0.118394648829431	2.02066498994983	2.02066498994983\\
-0.151839464882943	0.119732441471572	2.0206649905949	2.0206649905949\\
-0.151839464882943	0.121070234113712	2.02066499123086	2.02066499123086\\
-0.151839464882943	0.122408026755853	2.02066499184622	2.02066499184622\\
-0.151839464882943	0.123745819397993	2.02066499243974	2.02066499243974\\
-0.151839464882943	0.125083612040134	2.02066499301239	2.02066499301239\\
-0.151839464882943	0.126421404682274	2.0206649935712	2.0206649935712\\
-0.151839464882943	0.127759197324415	2.02066499411772	2.02066499411772\\
-0.151839464882943	0.129096989966555	2.0206649946452	2.0206649946452\\
-0.151839464882943	0.130434782608696	2.02066499515452	2.02066499515452\\
-0.151839464882943	0.131772575250836	2.02066499564672	2.02066499564672\\
-0.151839464882943	0.133110367892977	2.02066499613295	2.02066499613295\\
-0.151839464882943	0.134448160535117	2.0206649966026	2.0206649966026\\
-0.151839464882943	0.135785953177258	2.02066499705632	2.02066499705632\\
-0.151839464882943	0.137123745819398	2.02066499749483	2.02066499749483\\
-0.151839464882943	0.138461538461538	2.0206649979239	2.0206649979239\\
-0.151839464882943	0.139799331103679	2.02066499834273	2.02066499834273\\
-0.151839464882943	0.141137123745819	2.02066499874755	2.02066499874755\\
-0.151839464882943	0.14247491638796	2.02066499913899	2.02066499913899\\
-0.151839464882943	0.1438127090301	2.02066499951784	2.02066499951784\\
-0.151839464882943	0.145150501672241	2.02066499989191	2.02066499989191\\
-0.151839464882943	0.146488294314381	2.02066500025364	2.02066500025364\\
-0.151839464882943	0.147826086956522	2.0206650006035	2.0206650006035\\
-0.151839464882943	0.149163879598662	2.02066500094205	2.02066500094205\\
-0.151839464882943	0.150501672240803	2.02066500127276	2.02066500127276\\
-0.151839464882943	0.151839464882943	2.02066500159636	2.02066500159636\\
-0.151839464882943	0.153177257525084	2.02066500190952	2.02066500190952\\
-0.151839464882943	0.154515050167224	2.02066500221256	2.02066500221256\\
-0.151839464882943	0.155852842809365	2.020665002506	2.020665002506\\
-0.151839464882943	0.157190635451505	2.02066500279469	2.02066500279469\\
-0.151839464882943	0.158528428093646	2.02066500307519	2.02066500307519\\
-0.151839464882943	0.159866220735786	2.02066500334679	2.02066500334679\\
-0.151839464882943	0.161204013377926	2.02066500360982	2.02066500360982\\
-0.151839464882943	0.162541806020067	2.0206650038651	2.0206650038651\\
-0.151839464882943	0.163879598662207	2.02066500411654	2.02066500411654\\
-0.151839464882943	0.165217391304348	2.0206650043601	2.0206650043601\\
-0.151839464882943	0.166555183946488	2.02066500459606	2.02066500459606\\
-0.151839464882943	0.167892976588629	2.0206650048247	2.0206650048247\\
-0.151839464882943	0.169230769230769	2.02066500504745	2.02066500504745\\
-0.151839464882943	0.17056856187291	2.02066500526601	2.02066500526601\\
-0.151839464882943	0.17190635451505	2.0206650054778	2.0206650054778\\
-0.151839464882943	0.173244147157191	2.02066500568308	2.02066500568308\\
-0.151839464882943	0.174581939799331	2.02066500588207	2.02066500588207\\
-0.151839464882943	0.175919732441472	2.02066500607625	2.02066500607625\\
-0.151839464882943	0.177257525083612	2.02066500626652	2.02066500626652\\
-0.151839464882943	0.178595317725753	2.02066500645092	2.02066500645092\\
-0.151839464882943	0.179933110367893	2.02066500662972	2.02066500662972\\
-0.151839464882943	0.181270903010033	2.02066500680311	2.02066500680311\\
-0.151839464882943	0.182608695652174	2.02066500697211	2.02066500697211\\
-0.151839464882943	0.183946488294314	2.02066500713798	2.02066500713798\\
-0.151839464882943	0.185284280936455	2.02066500729874	2.02066500729874\\
-0.151839464882943	0.186622073578595	2.02066500745463	2.02066500745463\\
-0.151839464882943	0.187959866220736	2.02066500760585	2.02066500760585\\
-0.151839464882943	0.189297658862876	2.02066500775273	2.02066500775273\\
-0.151839464882943	0.190635451505017	2.0206650078974	2.0206650078974\\
-0.151839464882943	0.191973244147157	2.02066500803772	2.02066500803772\\
-0.151839464882943	0.193311036789298	2.02066500817381	2.02066500817381\\
-0.151839464882943	0.194648829431438	2.02066500830581	2.02066500830581\\
-0.151839464882943	0.195986622073579	2.02066500843389	2.02066500843389\\
-0.151839464882943	0.197324414715719	2.02066500855953	2.02066500855953\\
-0.151839464882943	0.19866220735786	2.02066500868207	2.02066500868207\\
-0.151839464882943	0.2	2.02066500880098	2.02066500880098\\
-0.150501672240803	-0.2	-0.637007913040018	-0.637007913040018\\
-0.150501672240803	-0.19866220735786	-0.625537318227074	-0.625537318227074\\
-0.150501672240803	-0.197324414715719	-0.6142247307311	-0.6142247307311\\
-0.150501672240803	-0.195986622073579	-0.603064503882848	-0.603064503882848\\
-0.150501672240803	-0.194648829431438	-0.592051279912712	-0.592051279912712\\
-0.150501672240803	-0.193311036789298	-0.58117997075897	-0.58117997075897\\
-0.150501672240803	-0.191973244147157	-0.570445740470789	-0.570445740470789\\
-0.150501672240803	-0.190635451505017	-0.559843989050906	-0.559843989050906\\
-0.150501672240803	-0.189297658862876	-0.549370337600316	-0.549370337600316\\
-0.150501672240803	-0.187959866220736	-0.539020614642669	-0.539020614642669\\
-0.150501672240803	-0.186622073578595	-0.52879084351942	-0.52879084351942\\
-0.150501672240803	-0.185284280936455	-0.518677230758578	-0.518677230758578\\
-0.150501672240803	-0.183946488294314	-0.508676155330247	-0.508676155330247\\
-0.150501672240803	-0.182608695652174	-0.498784158711291	-0.498784158711291\\
-0.150501672240803	-0.181270903010033	-0.488997935689581	-0.488997935689581\\
-0.150501672240803	-0.179933110367893	-0.479314325845408	-0.479314325845408\\
-0.150501672240803	-0.178595317725753	-0.46973030565407	-0.46973030565407\\
-0.150501672240803	-0.177257525083612	-0.460242981159326	-0.460242981159326\\
-0.150501672240803	-0.175919732441472	-0.450849581172503	-0.450849581172503\\
-0.150501672240803	-0.174581939799331	-0.441547450956603	-0.441547450956603\\
-0.150501672240803	-0.173244147157191	-0.432334046358934	-0.432334046358934\\
-0.150501672240803	-0.17190635451505	-0.423206928359469	-0.423206928359469\\
-0.150501672240803	-0.17056856187291	-0.414163758005574	-0.414163758005574\\
-0.150501672240803	-0.169230769230769	-0.405202291706879	-0.405202291706879\\
-0.150501672240803	-0.167892976588629	-0.396320376866923	-0.396320376866923\\
-0.150501672240803	-0.166555183946488	-0.387515947830924	-0.387515947830924\\
-0.150501672240803	-0.165217391304348	-0.378787022131555	-0.378787022131555\\
-0.150501672240803	-0.163879598662207	-0.370131697017065	-0.370131697017065\\
-0.150501672240803	-0.162541806020067	-0.361548146248409	-0.361548146248409\\
-0.150501672240803	-0.161204013377926	-0.353034617154465	-0.353034617154465\\
-0.150501672240803	-0.159866220735786	-0.344589427936735	-0.344589427936735\\
-0.150501672240803	-0.158528428093645	-0.336210965217464	-0.336210965217464\\
-0.150501672240803	-0.157190635451505	-0.327897681827682	-0.327897681827682\\
-0.150501672240803	-0.155852842809365	-0.319648094834566	-0.319648094834566\\
-0.150501672240803	-0.154515050167224	-0.311460783810758	-0.311460783810758\\
-0.150501672240803	-0.153177257525084	-0.303334389351904	-0.303334389351904\\
-0.150501672240803	-0.151839464882943	-0.295267611853021	-0.295267611853021\\
-0.150501672240803	-0.150501672240803	-0.287259210559484	-0.287259210559484\\
-0.150501672240803	-0.149163879598662	-0.2793080029147	-0.2793080029147\\
-0.150501672240803	-0.147826086956522	-0.271412864234398	-0.271412864234398\\
-0.150501672240803	-0.146488294314381	-0.26357272774734	-0.26357272774734\\
-0.150501672240803	-0.145150501672241	-0.255786060671546	-0.255786060671546\\
-0.150501672240803	-0.1438127090301	-0.248050184383671	-0.248050184383671\\
-0.150501672240803	-0.14247491638796	-0.24036396403181	-0.24036396403181\\
-0.150501672240803	-0.141137123745819	-0.232726429113185	-0.232726429113185\\
-0.150501672240803	-0.139799331103679	-0.225136825846794	-0.225136825846794\\
-0.150501672240803	-0.138461538461538	-0.217596147656764	-0.217596147656764\\
-0.150501672240803	-0.137123745819398	-0.210104181193565	-0.210104181193565\\
-0.150501672240803	-0.135785953177258	-0.202660304226315	-0.202660304226315\\
-0.150501672240803	-0.134448160535117	-0.195263968586381	-0.195263968586381\\
-0.150501672240803	-0.133110367892977	-0.187914707600123	-0.187914707600123\\
-0.150501672240803	-0.131772575250836	-0.180612145826842	-0.180612145826842\\
-0.150501672240803	-0.130434782608696	-0.173356011879382	-0.173356011879382\\
-0.150501672240803	-0.129096989966555	-0.166146155446054	-0.166146155446054\\
-0.150501672240803	-0.127759197324415	-0.15898257015831	-0.15898257015831\\
-0.150501672240803	-0.126421404682274	-0.151865424780786	-0.151865424780786\\
-0.150501672240803	-0.125083612040134	-0.144795106558861	-0.144795106558861\\
-0.150501672240803	-0.123745819397993	-0.137769430351571	-0.137769430351571\\
-0.150501672240803	-0.122408026755853	-0.130781726684829	-0.130781726684829\\
-0.150501672240803	-0.121070234113712	-0.123831661725472	-0.123831661725472\\
-0.150501672240803	-0.119732441471572	-0.116926574687677	-0.116926574687677\\
-0.150501672240803	-0.118394648829431	-0.11007118975422	-0.11007118975422\\
-0.150501672240803	-0.117056856187291	-0.103268049913049	-0.103268049913049\\
-0.150501672240803	-0.115719063545151	-0.0965208992195534	-0.0965208992195534\\
-0.150501672240803	-0.11438127090301	-0.0898210257821821	-0.0898210257821821\\
-0.150501672240803	-0.11304347826087	-0.0831560507547864	-0.0831560507547864\\
-0.150501672240803	-0.111705685618729	-0.0765446003775059	-0.0765446003775059\\
-0.150501672240803	-0.110367892976589	-0.0700089523909636	-0.0700089523909636\\
-0.150501672240803	-0.109030100334448	-0.0635283579848249	-0.0635283579848249\\
-0.150501672240803	-0.107692307692308	-0.0570909868847348	-0.0570909868847348\\
-0.150501672240803	-0.106354515050167	-0.0507532451595	-0.0507532451595\\
-0.150501672240803	-0.105016722408027	-0.0444657557816718	-0.0444657557816718\\
-0.150501672240803	-0.103678929765886	-0.0382828096629139	-0.0382828096629139\\
-0.150501672240803	-0.102341137123746	-0.0321673280718914	-0.0321673280718914\\
-0.150501672240803	-0.101003344481605	-0.026182420460403	-0.026182420460403\\
-0.150501672240803	-0.0996655518394649	-0.020301652659957	-0.020301652659957\\
-0.150501672240803	-0.0983277591973244	-0.0145471588711547	-0.0145471588711547\\
-0.150501672240803	-0.096989966555184	-0.00894322379185375	-0.00894322379185375\\
-0.150501672240803	-0.0956521739130435	-0.00351341793058224	-0.00351341793058224\\
-0.150501672240803	-0.094314381270903	0.0017182610821771	0.0017182610821771\\
-0.150501672240803	-0.0929765886287625	0.00672614824340223	0.00672614824340223\\
-0.150501672240803	-0.0916387959866221	0.0114756088793061	0.0114756088793061\\
-0.150501672240803	-0.0903010033444816	0.0158940633810997	0.0158940633810997\\
-0.150501672240803	-0.0889632107023411	0.0199488708067406	0.0199488708067406\\
-0.150501672240803	-0.0876254180602007	0.0235541608089669	0.0235541608089669\\
-0.150501672240803	-0.0862876254180602	0.0266057733701249	0.0266057733701249\\
-0.150501672240803	-0.0849498327759197	0.0289766476073905	0.0289766476073905\\
-0.150501672240803	-0.0836120401337793	0.0304890323497407	0.0304890323497407\\
-0.150501672240803	-0.0822742474916388	0.0308250233743587	0.0308250233743587\\
-0.150501672240803	-0.0809364548494983	0.0308250237332105	0.0308250237332105\\
-0.150501672240803	-0.0795986622073579	0.0308250241161687	0.0308250241161687\\
-0.150501672240803	-0.0782608695652174	0.0308250245366067	0.0308250245366067\\
-0.150501672240803	-0.0769230769230769	0.0308250249948948	0.0308250249948948\\
-0.150501672240803	-0.0755852842809365	0.0308250255017679	0.0308250255017679\\
-0.150501672240803	-0.074247491638796	0.0308250260627364	0.0308250260627364\\
-0.150501672240803	-0.0729096989966555	0.0308250266818332	0.0308250266818332\\
-0.150501672240803	-0.071571906354515	0.0308250273715831	0.0308250273715831\\
-0.150501672240803	-0.0702341137123746	0.0308250281406703	0.0308250281406703\\
-0.150501672240803	-0.0688963210702341	0.0308250290029106	0.0308250290029106\\
-0.150501672240803	-0.0675585284280937	0.0308250299732052	0.0308250299732052\\
-0.150501672240803	-0.0662207357859532	0.0308250310696637	0.0308250310696637\\
-0.150501672240803	-0.0648829431438127	0.0308250323145055	0.0308250323145055\\
-0.150501672240803	-0.0635451505016722	0.0308250337351822	0.0308250337351822\\
-0.150501672240803	-0.0622073578595318	0.0308250353658526	0.0308250353658526\\
-0.150501672240803	-0.0608695652173913	0.0308250372430612	0.0308250372430612\\
-0.150501672240803	-0.0595317725752508	0.0308250394241246	0.0308250394241246\\
-0.150501672240803	-0.0581939799331104	0.0308250419802073	0.0308250419802073\\
-0.150501672240803	-0.0568561872909699	0.0308250450026735	0.0308250450026735\\
-0.150501672240803	-0.0555183946488294	0.0308250486129145	0.0308250486129145\\
-0.150501672240803	-0.0541806020066889	0.0308250529750799	0.0308250529750799\\
-0.150501672240803	-0.0528428093645485	0.0308250583033068	0.0308250583033068\\
-0.150501672240803	-0.051505016722408	0.030825064932378	0.030825064932378\\
-0.150501672240803	-0.0501672240802676	0.0308250733426182	0.0308250733426182\\
-0.150501672240803	-0.0488294314381271	0.0308250842668639	0.0308250842668639\\
-0.150501672240803	-0.0474916387959866	0.0308250988839756	0.0308250988839756\\
-0.150501672240803	-0.0461538461538462	0.0308251192130613	0.0308251192130613\\
-0.150501672240803	-0.0448160535117057	0.030825148889379	0.030825148889379\\
-0.150501672240803	-0.0434782608695652	0.0308251955678017	0.0308251955678017\\
-0.150501672240803	-0.0421404682274247	0.0308252775237282	0.0308252775237282\\
-0.150501672240803	-0.0408026755852843	0.0308254522019675	0.0308254522019675\\
-0.150501672240803	-0.0394648829431438	0.0308260322803137	0.0308260322803137\\
-0.150501672240803	-0.0381270903010033	0.0695480394955714	0.0695480394955714\\
-0.150501672240803	-0.0367892976588629	0.374720270298989	0.374720270298989\\
-0.150501672240803	-0.0354515050167224	0.565862745606709	0.565862745606709\\
-0.150501672240803	-0.0341137123745819	0.734889138117017	0.734889138117017\\
-0.150501672240803	-0.0327759197324415	0.897432456467094	0.897432456467094\\
-0.150501672240803	-0.031438127090301	1.04945981523258	1.04945981523258\\
-0.150501672240803	-0.0301003344481605	1.20111616386629	1.20111616386629\\
-0.150501672240803	-0.0287625418060201	1.34944688128841	1.34944688128841\\
-0.150501672240803	-0.0274247491638796	1.49555006059948	1.49555006059948\\
-0.150501672240803	-0.0260869565217391	1.64152145942171	1.64152145942171\\
-0.150501672240803	-0.0247491638795987	1.78701250249496	1.78701250249496\\
-0.150501672240803	-0.0234113712374582	1.9303465171483	1.9303465171483\\
-0.150501672240803	-0.0220735785953177	2.02060538955328	2.02060538955328\\
-0.150501672240803	-0.0207357859531772	2.02064891475767	2.02064891475767\\
-0.150501672240803	-0.0193979933110368	2.02065570578512	2.02065570578512\\
-0.150501672240803	-0.0180602006688963	2.02065845332546	2.02065845332546\\
-0.150501672240803	-0.0167224080267558	2.02065996847969	2.02065996847969\\
-0.150501672240803	-0.0153846153846154	2.02066113349398	2.02066113349398\\
-0.150501672240803	-0.0140468227424749	2.0206618633372	2.0206618633372\\
-0.150501672240803	-0.0127090301003344	2.02066236151022	2.02066236151022\\
-0.150501672240803	-0.011371237458194	2.02066272526001	2.02066272526001\\
-0.150501672240803	-0.0100334448160535	2.02066304125592	2.02066304125592\\
-0.150501672240803	-0.00869565217391302	2.02066329542053	2.02066329542053\\
-0.150501672240803	-0.00735785953177256	2.02066349194253	2.02066349194253\\
-0.150501672240803	-0.00602006688963211	2.02066364913117	2.02066364913117\\
-0.150501672240803	-0.00468227424749162	2.02066378373121	2.02066378373121\\
-0.150501672240803	-0.00334448160535117	2.02066390787757	2.02066390787757\\
-0.150501672240803	-0.00200668896321068	2.0206640096871	2.0206640096871\\
-0.150501672240803	-0.000668896321070228	2.0206640950001	2.0206640950001\\
-0.150501672240803	0.000668896321070256	2.02066416753378	2.02066416753378\\
-0.150501672240803	0.00200668896321071	2.02066423735103	2.02066423735103\\
-0.150501672240803	0.00334448160535117	2.02066429810699	2.02066429810699\\
-0.150501672240803	0.00468227424749165	2.02066435051449	2.02066435051449\\
-0.150501672240803	0.00602006688963211	2.02066439618343	2.02066439618343\\
-0.150501672240803	0.00735785953177259	2.02066443816056	2.02066443816056\\
-0.150501672240803	0.00869565217391305	2.02066447772962	2.02066447772962\\
-0.150501672240803	0.0100334448160535	2.02066451255333	2.02066451255333\\
-0.150501672240803	0.011371237458194	2.02066454343583	2.02066454343583\\
-0.150501672240803	0.0127090301003345	2.02066457100097	2.02066457100097\\
-0.150501672240803	0.0140468227424749	2.02066459805633	2.02066459805633\\
-0.150501672240803	0.0153846153846154	2.02066462249436	2.02066462249436\\
-0.150501672240803	0.0167224080267559	2.02066464445452	2.02066464445452\\
-0.150501672240803	0.0180602006688963	2.02066466428499	2.02066466428499\\
-0.150501672240803	0.0193979933110368	2.02066468294557	2.02066468294557\\
-0.150501672240803	0.0207357859531773	2.02066470080105	2.02066470080105\\
-0.150501672240803	0.0220735785953177	2.02066471701335	2.02066471701335\\
-0.150501672240803	0.0234113712374582	2.02066473179125	2.02066473179125\\
-0.150501672240803	0.0247491638795987	2.02066474531369	2.02066474531369\\
-0.150501672240803	0.0260869565217391	2.0206647586649	2.0206647586649\\
-0.150501672240803	0.0274247491638796	2.02066477098764	2.02066477098764\\
-0.150501672240803	0.0287625418060201	2.0206647823069	2.0206647823069\\
-0.150501672240803	0.0301003344481605	2.02066479273696	2.02066479273696\\
-0.150501672240803	0.031438127090301	2.02066480267525	2.02066480267525\\
-0.150501672240803	0.0327759197324415	2.02066481226259	2.02066481226259\\
-0.150501672240803	0.034113712374582	2.02066482112633	2.02066482112633\\
-0.150501672240803	0.0354515050167224	2.02066482934208	2.02066482934208\\
-0.150501672240803	0.0367892976588629	2.0206648369835	2.0206648369835\\
-0.150501672240803	0.0381270903010034	2.0206648445408	2.0206648445408\\
-0.150501672240803	0.0394648829431438	2.02066485160887	2.02066485160887\\
-0.150501672240803	0.0408026755852843	2.02066485819311	2.02066485819311\\
-0.150501672240803	0.0421404682274248	2.02066486434477	2.02066486434477\\
-0.150501672240803	0.0434782608695652	2.02066487025473	2.02066487025473\\
-0.150501672240803	0.0448160535117057	2.02066487597708	2.02066487597708\\
-0.150501672240803	0.0461538461538462	2.02066488133084	2.02066488133084\\
-0.150501672240803	0.0474916387959866	2.0206648863529	2.0206648863529\\
-0.150501672240803	0.0488294314381271	2.02066489107363	2.02066489107363\\
-0.150501672240803	0.0501672240802676	2.02066489575289	2.02066489575289\\
-0.150501672240803	0.051505016722408	2.02066490016024	2.02066490016024\\
-0.150501672240803	0.0528428093645485	2.02066490430885	2.02066490430885\\
-0.150501672240803	0.054180602006689	2.02066490822076	2.02066490822076\\
-0.150501672240803	0.0555183946488295	2.02066491200875	2.02066491200875\\
-0.150501672240803	0.0568561872909699	2.02066491567575	2.02066491567575\\
-0.150501672240803	0.0581939799331104	2.02066491913787	2.02066491913787\\
-0.150501672240803	0.0595317725752508	2.02066492241198	2.02066492241198\\
-0.150501672240803	0.0608695652173913	2.02066492551983	2.02066492551983\\
-0.150501672240803	0.0622073578595318	2.02066492859863	2.02066492859863\\
-0.150501672240803	0.0635451505016723	2.02066493151348	2.02066493151348\\
-0.150501672240803	0.0648829431438127	2.02066493427718	2.02066493427718\\
-0.150501672240803	0.0662207357859532	2.02066493690089	2.02066493690089\\
-0.150501672240803	0.0675585284280937	2.02066493946263	2.02066493946263\\
-0.150501672240803	0.0688963210702341	2.02066494193579	2.02066494193579\\
-0.150501672240803	0.0702341137123746	2.0206649442861	2.0206649442861\\
-0.150501672240803	0.071571906354515	2.02066494652224	2.02066494652224\\
-0.150501672240803	0.0729096989966556	2.02066494867012	2.02066494867012\\
-0.150501672240803	0.074247491638796	2.02066495078291	2.02066495078291\\
-0.150501672240803	0.0755852842809365	2.0206649527948	2.0206649527948\\
-0.150501672240803	0.0769230769230769	2.02066495471273	2.02066495471273\\
-0.150501672240803	0.0782608695652174	2.0206649565429	2.0206649565429\\
-0.150501672240803	0.0795986622073579	2.02066495834524	2.02066495834524\\
-0.150501672240803	0.0809364548494984	2.02066496007742	2.02066496007742\\
-0.150501672240803	0.0822742474916388	2.02066496173165	2.02066496173165\\
-0.150501672240803	0.0836120401337793	2.02066496331281	2.02066496331281\\
-0.150501672240803	0.0849498327759198	2.02066496484885	2.02066496484885\\
-0.150501672240803	0.0862876254180602	2.02066496634795	2.02066496634795\\
-0.150501672240803	0.0876254180602007	2.02066496778181	2.02066496778181\\
-0.150501672240803	0.0889632107023411	2.02066496915443	2.02066496915443\\
-0.150501672240803	0.0903010033444816	2.02066497047216	2.02066497047216\\
-0.150501672240803	0.0916387959866221	2.0206649717755	2.0206649717755\\
-0.150501672240803	0.0929765886287626	2.02066497302384	2.02066497302384\\
-0.150501672240803	0.094314381270903	2.0206649742205	2.0206649742205\\
-0.150501672240803	0.0956521739130435	2.02066497536846	2.02066497536846\\
-0.150501672240803	0.096989966555184	2.02066497649514	2.02066497649514\\
-0.150501672240803	0.0983277591973244	2.02066497758631	2.02066497758631\\
-0.150501672240803	0.0996655518394649	2.02066497863354	2.02066497863354\\
-0.150501672240803	0.101003344481605	2.02066497963932	2.02066497963932\\
-0.150501672240803	0.102341137123746	2.02066498061604	2.02066498061604\\
-0.150501672240803	0.103678929765886	2.02066498157323	2.02066498157323\\
-0.150501672240803	0.105016722408027	2.02066498249279	2.02066498249279\\
-0.150501672240803	0.106354515050167	2.02066498337691	2.02066498337691\\
-0.150501672240803	0.107692307692308	2.02066498422769	2.02066498422769\\
-0.150501672240803	0.109030100334448	2.02066498506941	2.02066498506941\\
-0.150501672240803	0.110367892976589	2.02066498587942	2.02066498587942\\
-0.150501672240803	0.111705685618729	2.02066498665886	2.02066498665886\\
-0.150501672240803	0.11304347826087	2.02066498740938	2.02066498740938\\
-0.150501672240803	0.11438127090301	2.02066498814492	2.02066498814492\\
-0.150501672240803	0.115719063545151	2.02066498886025	2.02066498886025\\
-0.150501672240803	0.117056856187291	2.02066498954926	2.02066498954926\\
-0.150501672240803	0.118394648829431	2.02066499021318	2.02066499021318\\
-0.150501672240803	0.119732441471572	2.02066499085779	2.02066499085779\\
-0.150501672240803	0.121070234113712	2.02066499149097	2.02066499149097\\
-0.150501672240803	0.122408026755853	2.02066499210138	2.02066499210138\\
-0.150501672240803	0.123745819397993	2.02066499269009	2.02066499269009\\
-0.150501672240803	0.125083612040134	2.02066499325805	2.02066499325805\\
-0.150501672240803	0.126421404682274	2.02066499381815	2.02066499381815\\
-0.150501672240803	0.127759197324415	2.02066499436002	2.02066499436002\\
-0.150501672240803	0.129096989966555	2.02066499488299	2.02066499488299\\
-0.150501672240803	0.130434782608696	2.02066499538791	2.02066499538791\\
-0.150501672240803	0.131772575250836	2.02066499588102	2.02066499588102\\
-0.150501672240803	0.133110367892977	2.0206649963629	2.0206649963629\\
-0.150501672240803	0.134448160535117	2.02066499682827	2.02066499682827\\
-0.150501672240803	0.135785953177258	2.02066499727785	2.02066499727785\\
-0.150501672240803	0.137123745819398	2.02066499771275	2.02066499771275\\
-0.150501672240803	0.138461538461538	2.02066499814203	2.02066499814203\\
-0.150501672240803	0.139799331103679	2.02066499855678	2.02066499855678\\
-0.150501672240803	0.141137123745819	2.02066499895767	2.02066499895767\\
-0.150501672240803	0.14247491638796	2.02066499934529	2.02066499934529\\
-0.150501672240803	0.1438127090301	2.02066499972463	2.02066499972463\\
-0.150501672240803	0.145150501672241	2.02066500009487	2.02066500009487\\
-0.150501672240803	0.146488294314381	2.02066500045281	2.02066500045281\\
-0.150501672240803	0.147826086956522	2.02066500079905	2.02066500079905\\
-0.150501672240803	0.149163879598662	2.02066500113424	2.02066500113424\\
-0.150501672240803	0.150501672240803	2.02066500146504	2.02066500146504\\
-0.150501672240803	0.151839464882943	2.02066500178511	2.02066500178511\\
-0.150501672240803	0.153177257525084	2.02066500209476	2.02066500209476\\
-0.150501672240803	0.154515050167224	2.02066500239445	2.02066500239445\\
-0.150501672240803	0.155852842809365	2.02066500268696	2.02066500268696\\
-0.150501672240803	0.157190635451505	2.02066500297336	2.02066500297336\\
-0.150501672240803	0.158528428093646	2.0206650032506	2.0206650032506\\
-0.150501672240803	0.159866220735786	2.02066500351901	2.02066500351901\\
-0.150501672240803	0.161204013377926	2.0206650037789	2.0206650037789\\
-0.150501672240803	0.162541806020067	2.02066500403409	2.02066500403409\\
-0.150501672240803	0.163879598662207	2.02066500428246	2.02066500428246\\
-0.150501672240803	0.165217391304348	2.02066500452301	2.02066500452301\\
-0.150501672240803	0.166555183946488	2.02066500475604	2.02066500475604\\
-0.150501672240803	0.167892976588629	2.0206650049818	2.0206650049818\\
-0.150501672240803	0.169230769230769	2.02066500520428	2.02066500520428\\
-0.150501672240803	0.17056856187291	2.02066500541999	2.02066500541999\\
-0.150501672240803	0.17190635451505	2.020665005629	2.020665005629\\
-0.150501672240803	0.173244147157191	2.02066500583156	2.02066500583156\\
-0.150501672240803	0.174581939799331	2.02066500602812	2.02066500602812\\
-0.150501672240803	0.175919732441472	2.02066500622173	2.02066500622173\\
-0.150501672240803	0.177257525083612	2.02066500640932	2.02066500640932\\
-0.150501672240803	0.178595317725753	2.02066500659115	2.02066500659115\\
-0.150501672240803	0.179933110367893	2.02066500676743	2.02066500676743\\
-0.150501672240803	0.181270903010033	2.02066500693845	2.02066500693845\\
-0.150501672240803	0.182608695652174	2.020665007107	2.020665007107\\
-0.150501672240803	0.183946488294314	2.02066500727035	2.02066500727035\\
-0.150501672240803	0.185284280936455	2.02066500742869	2.02066500742869\\
-0.150501672240803	0.186622073578595	2.02066500758224	2.02066500758224\\
-0.150501672240803	0.187959866220736	2.02066500773117	2.02066500773117\\
-0.150501672240803	0.189297658862876	2.02066500787764	2.02066500787764\\
-0.150501672240803	0.190635451505017	2.02066500802004	2.02066500802004\\
-0.150501672240803	0.191973244147157	2.0206650081581	2.0206650081581\\
-0.150501672240803	0.193311036789298	2.02066500829197	2.02066500829197\\
-0.150501672240803	0.194648829431438	2.02066500842184	2.02066500842184\\
-0.150501672240803	0.195986622073579	2.02066500854882	2.02066500854882\\
-0.150501672240803	0.197324414715719	2.02066500867301	2.02066500867301\\
-0.150501672240803	0.19866220735786	2.02066500879348	2.02066500879348\\
-0.150501672240803	0.2	2.02066500891036	2.02066500891036\\
-0.149163879598662	-0.2	-0.636338427124065	-0.636338427124065\\
-0.149163879598662	-0.19866220735786	-0.62485997808745	-0.62485997808745\\
-0.149163879598662	-0.197324414715719	-0.613539504939793	-0.613539504939793\\
-0.149163879598662	-0.195986622073579	-0.602371359889714	-0.602371359889714\\
-0.149163879598662	-0.194648829431438	-0.591350184092983	-0.591350184092983\\
-0.149163879598662	-0.193311036789298	-0.580470888459816	-0.580470888459816\\
-0.149163879598662	-0.191973244147157	-0.569728636057191	-0.569728636057191\\
-0.149163879598662	-0.190635451505017	-0.559118825951041	-0.559118825951041\\
-0.149163879598662	-0.189297658862876	-0.548637078350725	-0.548637078350725\\
-0.149163879598662	-0.187959866220736	-0.538279220933404	-0.538279220933404\\
-0.149163879598662	-0.186622073578595	-0.528041276239431	-0.528041276239431\\
-0.149163879598662	-0.185284280936455	-0.517919450041605	-0.517919450041605\\
-0.149163879598662	-0.183946488294314	-0.507910120601444	-0.507910120601444\\
-0.149163879598662	-0.182608695652174	-0.498009828734896	-0.498009828734896\\
-0.149163879598662	-0.181270903010033	-0.488215268617905	-0.488215268617905\\
-0.149163879598662	-0.179933110367893	-0.478523279269471	-0.478523279269471\\
-0.149163879598662	-0.178595317725753	-0.468930836656239	-0.468930836656239\\
-0.149163879598662	-0.177257525083612	-0.459435046368314	-0.459435046368314\\
-0.149163879598662	-0.175919732441472	-0.450033136821168	-0.450033136821168\\
-0.149163879598662	-0.174581939799331	-0.440722452943019	-0.440722452943019\\
-0.149163879598662	-0.173244147157191	-0.431500450311232	-0.431500450311232\\
-0.149163879598662	-0.17190635451505	-0.422364689705062	-0.422364689705062\\
-0.149163879598662	-0.17056856187291	-0.413312832045417	-0.413312832045417\\
-0.149163879598662	-0.169230769230769	-0.404342633695547	-0.404342633695547\\
-0.149163879598662	-0.167892976588629	-0.395451942099352	-0.395451942099352\\
-0.149163879598662	-0.166555183946488	-0.386638691736847	-0.386638691736847\\
-0.149163879598662	-0.165217391304348	-0.37790090037879	-0.37790090037879\\
-0.149163879598662	-0.163879598662207	-0.369236665625002	-0.369236665625002\\
-0.149163879598662	-0.162541806020067	-0.360644161713301	-0.360644161713301\\
-0.149163879598662	-0.161204013377926	-0.352121636588376	-0.352121636588376\\
-0.149163879598662	-0.159866220735786	-0.343667409222368	-0.343667409222368\\
-0.149163879598662	-0.158528428093645	-0.335279867181475	-0.335279867181475\\
-0.149163879598662	-0.157190635451505	-0.326957464435618	-0.326957464435618\\
-0.149163879598662	-0.155852842809365	-0.318698719411203	-0.318698719411203\\
-0.149163879598662	-0.154515050167224	-0.310502213290369	-0.310502213290369\\
-0.149163879598662	-0.153177257525084	-0.302366588563986	-0.302366588563986\\
-0.149163879598662	-0.151839464882943	-0.294290547850251	-0.294290547850251\\
-0.149163879598662	-0.150501672240803	-0.286272852996213	-0.286272852996213\\
-0.149163879598662	-0.149163879598662	-0.278312324486299	-0.278312324486299\\
-0.149163879598662	-0.147826086956522	-0.270407841190363	-0.270407841190363\\
-0.149163879598662	-0.146488294314381	-0.262558338342879	-0.262558338342879\\
-0.149163879598662	-0.145150501672241	-0.254761546250307	-0.254761546250307\\
-0.149163879598662	-0.1438127090301	-0.247015372900951	-0.247015372900951\\
-0.149163879598662	-0.14247491638796	-0.239318807804149	-0.239318807804149\\
-0.149163879598662	-0.141137123745819	-0.231670880855286	-0.231670880855286\\
-0.149163879598662	-0.139799331103679	-0.224071355026741	-0.224071355026741\\
-0.149163879598662	-0.138461538461538	-0.216521153833541	-0.216521153833541\\
-0.149163879598662	-0.137123745819398	-0.209019677633906	-0.209019677633906\\
-0.149163879598662	-0.135785953177258	-0.20156631544678	-0.20156631544678\\
-0.149163879598662	-0.134448160535117	-0.194160532648319	-0.194160532648319\\
-0.149163879598662	-0.133110367892977	-0.186801879005302	-0.186801879005302\\
-0.149163879598662	-0.131772575250836	-0.179489999218508	-0.179489999218508\\
-0.149163879598662	-0.130434782608696	-0.172224646841327	-0.172224646841327\\
-0.149163879598662	-0.129096989966555	-0.165005702826424	-0.165005702826424\\
-0.149163879598662	-0.127759197324415	-0.157833200555366	-0.157833200555366\\
-0.149163879598662	-0.126421404682274	-0.150707360167676	-0.150707360167676\\
-0.149163879598662	-0.125083612040134	-0.14362860931472	-0.14362860931472\\
-0.149163879598662	-0.123745819397993	-0.136591889998428	-0.136591889998428\\
-0.149163879598662	-0.122408026755853	-0.129592842729128	-0.129592842729128\\
-0.149163879598662	-0.121070234113712	-0.122632773066052	-0.122632773066052\\
-0.149163879598662	-0.119732441471572	-0.115720161101742	-0.115720161101742\\
-0.149163879598662	-0.118394648829431	-0.108857984235303	-0.108857984235303\\
-0.149163879598662	-0.117056856187291	-0.102049079136982	-0.102049079136982\\
-0.149163879598662	-0.115719063545151	-0.0952964449671833	-0.0952964449671833\\
-0.149163879598662	-0.11438127090301	-0.0885847927327414	-0.0885847927327414\\
-0.149163879598662	-0.11304347826087	-0.0819102252494319	-0.0819102252494319\\
-0.149163879598662	-0.111705685618729	-0.0752979853199456	-0.0752979853199456\\
-0.149163879598662	-0.110367892976589	-0.0687616925974566	-0.0687616925974566\\
-0.149163879598662	-0.109030100334448	-0.0622691374138883	-0.0622691374138883\\
-0.149163879598662	-0.107692307692308	-0.0558343796145887	-0.0558343796145887\\
-0.149163879598662	-0.106354515050167	-0.0494965658210965	-0.0494965658210965\\
-0.149163879598662	-0.105016722408027	-0.0432049767897801	-0.0432049767897801\\
-0.149163879598662	-0.103678929765886	-0.0370305691055108	-0.0370305691055108\\
-0.149163879598662	-0.102341137123746	-0.0309271401358311	-0.0309271401358311\\
-0.149163879598662	-0.101003344481605	-0.024936786239673	-0.024936786239673\\
-0.149163879598662	-0.0996655518394649	-0.0190762779734036	-0.0190762779734036\\
-0.149163879598662	-0.0983277591973244	-0.013344062169372	-0.013344062169372\\
-0.149163879598662	-0.096989966555184	-0.00776457114715456	-0.00776457114715456\\
-0.149163879598662	-0.0956521739130435	-0.00236169145073584	-0.00236169145073584\\
-0.149163879598662	-0.094314381270903	0.00284002795137495	0.00284002795137495\\
-0.149163879598662	-0.0929765886287625	0.007811030602902	0.007811030602902\\
-0.149163879598662	-0.0916387959866221	0.0124850905852706	0.0124850905852706\\
-0.149163879598662	-0.0903010033444816	0.0168519052227764	0.0168519052227764\\
-0.149163879598662	-0.0889632107023411	0.0208137746139194	0.0208137746139194\\
-0.149163879598662	-0.0876254180602007	0.0243065653097168	0.0243065653097168\\
-0.149163879598662	-0.0862876254180602	0.0272241239851134	0.0272241239851134\\
-0.149163879598662	-0.0849498327759197	0.0294145392424865	0.0294145392424865\\
-0.149163879598662	-0.0836120401337793	0.0306961964454797	0.0306961964454797\\
-0.149163879598662	-0.0822742474916388	0.0308250234370988	0.0308250234370988\\
-0.149163879598662	-0.0809364548494983	0.0308250237990931	0.0308250237990931\\
-0.149163879598662	-0.0795986622073579	0.0308250241866013	0.0308250241866013\\
-0.149163879598662	-0.0782608695652174	0.0308250246132356	0.0308250246132356\\
-0.149163879598662	-0.0769230769230769	0.0308250250785975	0.0308250250785975\\
-0.149163879598662	-0.0755852842809365	0.0308250255925968	0.0308250255925968\\
-0.149163879598662	-0.074247491638796	0.030825026162137	0.030825026162137\\
-0.149163879598662	-0.0729096989966555	0.0308250267937697	0.0308250267937697\\
-0.149163879598662	-0.071571906354515	0.0308250274945201	0.0308250274945201\\
-0.149163879598662	-0.0702341137123746	0.0308250282767213	0.0308250282767213\\
-0.149163879598662	-0.0688963210702341	0.0308250291542226	0.0308250291542226\\
-0.149163879598662	-0.0675585284280937	0.0308250301422934	0.0308250301422934\\
-0.149163879598662	-0.0662207357859532	0.0308250312595599	0.0308250312595599\\
-0.149163879598662	-0.0648829431438127	0.0308250325288708	0.0308250325288708\\
-0.149163879598662	-0.0635451505016722	0.0308250339750791	0.0308250339750791\\
-0.149163879598662	-0.0622073578595318	0.0308250356332224	0.0308250356332224\\
-0.149163879598662	-0.0608695652173913	0.0308250375487243	0.0308250375487243\\
-0.149163879598662	-0.0595317725752508	0.0308250397775023	0.0308250397775023\\
-0.149163879598662	-0.0581939799331104	0.0308250423916182	0.0308250423916182\\
-0.149163879598662	-0.0568561872909699	0.0308250454852809	0.0308250454852809\\
-0.149163879598662	-0.0555183946488294	0.0308250491743158	0.0308250491743158\\
-0.149163879598662	-0.0541806020066889	0.0308250536295869	0.0308250536295869\\
-0.149163879598662	-0.0528428093645485	0.0308250590919588	0.0308250590919588\\
-0.149163879598662	-0.051505016722408	0.0308250658977117	0.0308250658977117\\
-0.149163879598662	-0.0501672240802676	0.030825074542657	0.030825074542657\\
-0.149163879598662	-0.0488294314381271	0.0308250857874204	0.0308250857874204\\
-0.149163879598662	-0.0474916387959866	0.0308251008580999	0.0308251008580999\\
-0.149163879598662	-0.0461538461538462	0.0308251218606994	0.0308251218606994\\
-0.149163879598662	-0.0448160535117057	0.0308251527293493	0.0308251527293493\\
-0.149163879598662	-0.0434782608695652	0.0308252013642371	0.0308252013642371\\
-0.149163879598662	-0.0421404682274247	0.0308252875979806	0.0308252875979806\\
-0.149163879598662	-0.0408026755852843	0.0308254738609619	0.0308254738609619\\
-0.149163879598662	-0.0394648829431438	0.0308261182733336	0.0308261182733336\\
-0.149163879598662	-0.0381270903010033	0.0917199915272201	0.0917199915272201\\
-0.149163879598662	-0.0367892976588629	0.383818757740349	0.383818757740349\\
-0.149163879598662	-0.0354515050167224	0.572751938895864	0.572751938895864\\
-0.149163879598662	-0.0341137123745819	0.739528120971649	0.739528120971649\\
-0.149163879598662	-0.0327759197324415	0.900732648935055	0.900732648935055\\
-0.149163879598662	-0.031438127090301	1.05273301229016	1.05273301229016\\
-0.149163879598662	-0.0301003344481605	1.20442185077178	1.20442185077178\\
-0.149163879598662	-0.0287625418060201	1.35180479023131	1.35180479023131\\
-0.149163879598662	-0.0274247491638796	1.49795615988748	1.49795615988748\\
-0.149163879598662	-0.0260869565217391	1.64397621431011	1.64397621431011\\
-0.149163879598662	-0.0247491638795987	1.78884877040289	1.78884877040289\\
-0.149163879598662	-0.0234113712374582	1.93220765390424	1.93220765390424\\
-0.149163879598662	-0.0220735785953177	2.02060748473393	2.02060748473393\\
-0.149163879598662	-0.0207357859531772	2.02064907804689	2.02064907804689\\
-0.149163879598662	-0.0193979933110368	2.02065574961455	2.02065574961455\\
-0.149163879598662	-0.0180602006688963	2.02065847621711	2.02065847621711\\
-0.149163879598662	-0.0167224080267558	2.02065998776185	2.02065998776185\\
-0.149163879598662	-0.0153846153846154	2.02066114572698	2.02066114572698\\
-0.149163879598662	-0.0140468227424749	2.02066187032541	2.02066187032541\\
-0.149163879598662	-0.0127090301003344	2.02066236683145	2.02066236683145\\
-0.149163879598662	-0.011371237458194	2.02066272952552	2.02066272952552\\
-0.149163879598662	-0.0100334448160535	2.02066304562253	2.02066304562253\\
-0.149163879598662	-0.00869565217391302	2.02066329849127	2.02066329849127\\
-0.149163879598662	-0.00735785953177256	2.02066349455384	2.02066349455384\\
-0.149163879598662	-0.00602006688963211	2.02066365140466	2.02066365140466\\
-0.149163879598662	-0.00468227424749162	2.02066378617394	2.02066378617394\\
-0.149163879598662	-0.00334448160535117	2.02066390979973	2.02066390979973\\
-0.149163879598662	-0.00200668896321068	2.02066401140683	2.02066401140683\\
-0.149163879598662	-0.000668896321070228	2.02066409655936	2.02066409655936\\
-0.149163879598662	0.000668896321070256	2.02066416896145	2.02066416896145\\
-0.149163879598662	0.00200668896321071	2.02066423877894	2.02066423877894\\
-0.149163879598662	0.00334448160535117	2.02066429941986	2.02066429941986\\
-0.149163879598662	0.00468227424749165	2.02066435173208	2.02066435173208\\
-0.149163879598662	0.00602006688963211	2.0206643973184	2.0206643973184\\
-0.149163879598662	0.00735785953177259	2.02066443932393	2.02066443932393\\
-0.149163879598662	0.00869565217391305	2.02066447881661	2.02066447881661\\
-0.149163879598662	0.0100334448160535	2.02066451357537	2.02066451357537\\
-0.149163879598662	0.011371237458194	2.02066454439969	2.02066454439969\\
-0.149163879598662	0.0127090301003345	2.02066457189419	2.02066457189419\\
-0.149163879598662	0.0140468227424749	2.02066459899981	2.02066459899981\\
-0.149163879598662	0.0153846153846154	2.02066462338948	2.02066462338948\\
-0.149163879598662	0.0167224080267559	2.02066464530522	2.02066464530522\\
-0.149163879598662	0.0180602006688963	2.02066466508288	2.02066466508288\\
-0.149163879598662	0.0193979933110368	2.02066468378848	2.02066468378848\\
-0.149163879598662	0.0207357859531773	2.02066470160586	2.02066470160586\\
-0.149163879598662	0.0220735785953177	2.02066471778256	2.02066471778256\\
-0.149163879598662	0.0234113712374582	2.02066473252008	2.02066473252008\\
-0.149163879598662	0.0247491638795987	2.02066474601775	2.02066474601775\\
-0.149163879598662	0.0260869565217391	2.02066475940085	2.02066475940085\\
-0.149163879598662	0.0274247491638796	2.02066477169421	2.02066477169421\\
-0.149163879598662	0.0287625418060201	2.02066478298113	2.02066478298113\\
-0.149163879598662	0.0301003344481605	2.02066479338768	2.02066479338768\\
-0.149163879598662	0.031438127090301	2.02066480335585	2.02066480335585\\
-0.149163879598662	0.0327759197324415	2.02066481291843	2.02066481291843\\
-0.149163879598662	0.034113712374582	2.02066482175528	2.02066482175528\\
-0.149163879598662	0.0354515050167224	2.02066482995058	2.02066482995058\\
-0.149163879598662	0.0367892976588629	2.0206648375789	2.0206648375789\\
-0.149163879598662	0.0381270903010034	2.02066484515383	2.02066484515383\\
-0.149163879598662	0.0394648829431438	2.02066485219903	2.02066485219903\\
-0.149163879598662	0.0408026755852843	2.02066485876521	2.02066485876521\\
-0.149163879598662	0.0421404682274248	2.02066486490017	2.02066486490017\\
-0.149163879598662	0.0434782608695652	2.02066487083058	2.02066487083058\\
-0.149163879598662	0.0448160535117057	2.02066487653328	2.02066487653328\\
-0.149163879598662	0.0461538461538462	2.02066488187087	2.02066488187087\\
-0.149163879598662	0.0474916387959866	2.02066488687794	2.02066488687794\\
-0.149163879598662	0.0488294314381271	2.02066489160337	2.02066489160337\\
-0.149163879598662	0.0501672240802676	2.02066489627871	2.02066489627871\\
-0.149163879598662	0.051505016722408	2.02066490067126	2.02066490067126\\
-0.149163879598662	0.0528428093645485	2.02066490480632	2.02066490480632\\
-0.149163879598662	0.054180602006689	2.02066490870548	2.02066490870548\\
-0.149163879598662	0.0555183946488295	2.02066491250703	2.02066491250703\\
-0.149163879598662	0.0568561872909699	2.02066491616033	2.02066491616033\\
-0.149163879598662	0.0581939799331104	2.02066491961013	2.02066491961013\\
-0.149163879598662	0.0595317725752508	2.02066492287257	2.02066492287257\\
-0.149163879598662	0.0608695652173913	2.02066492599229	2.02066492599229\\
-0.149163879598662	0.0622073578595318	2.02066492905869	2.02066492905869\\
-0.149163879598662	0.0635451505016723	2.02066493196227	2.02066493196227\\
-0.149163879598662	0.0648829431438127	2.0206649347153	2.0206649347153\\
-0.149163879598662	0.0662207357859532	2.02066493732885	2.02066493732885\\
-0.149163879598662	0.0675585284280937	2.02066493989991	2.02066493989991\\
-0.149163879598662	0.0688963210702341	2.02066494236264	2.02066494236264\\
-0.149163879598662	0.0702341137123746	2.0206649447031	2.0206649447031\\
-0.149163879598662	0.071571906354515	2.02066494692985	2.02066494692985\\
-0.149163879598662	0.0729096989966556	2.02066494908609	2.02066494908609\\
-0.149163879598662	0.074247491638796	2.02066495118911	2.02066495118911\\
-0.149163879598662	0.0755852842809365	2.02066495319187	2.02066495319187\\
-0.149163879598662	0.0769230769230769	2.02066495510109	2.02066495510109\\
-0.149163879598662	0.0782608695652174	2.0206649569255	2.0206649569255\\
-0.149163879598662	0.0795986622073579	2.02066495873188	2.02066495873188\\
-0.149163879598662	0.0809364548494984	2.02066496045558	2.02066496045558\\
-0.149163879598662	0.0822742474916388	2.02066496210169	2.02066496210169\\
-0.149163879598662	0.0836120401337793	2.0206649636751	2.0206649636751\\
-0.149163879598662	0.0849498327759198	2.02066496521696	2.02066496521696\\
-0.149163879598662	0.0862876254180602	2.02066496670809	2.02066496670809\\
-0.149163879598662	0.0876254180602007	2.02066496813438	2.02066496813438\\
-0.149163879598662	0.0889632107023411	2.02066496949974	2.02066496949974\\
-0.149163879598662	0.0903010033444816	2.02066497082259	2.02066497082259\\
-0.149163879598662	0.0916387959866221	2.02066497211842	2.02066497211842\\
-0.149163879598662	0.0929765886287626	2.02066497335966	2.02066497335966\\
-0.149163879598662	0.094314381270903	2.02066497454954	2.02066497454954\\
-0.149163879598662	0.0956521739130435	2.02066497569139	2.02066497569139\\
-0.149163879598662	0.096989966555184	2.02066497682165	2.02066497682165\\
-0.149163879598662	0.0983277591973244	2.02066497790609	2.02066497790609\\
-0.149163879598662	0.0996655518394649	2.02066497894694	2.02066497894694\\
-0.149163879598662	0.101003344481605	2.0206649799466	2.0206649799466\\
-0.149163879598662	0.102341137123746	2.02066498092682	2.02066498092682\\
-0.149163879598662	0.103678929765886	2.02066498187762	2.02066498187762\\
-0.149163879598662	0.105016722408027	2.02066498279118	2.02066498279118\\
-0.149163879598662	0.106354515050167	2.02066498366951	2.02066498366951\\
-0.149163879598662	0.107692307692308	2.02066498452283	2.02066498452283\\
-0.149163879598662	0.109030100334448	2.02066498535911	2.02066498535911\\
-0.149163879598662	0.110367892976589	2.02066498616335	2.02066498616335\\
-0.149163879598662	0.111705685618729	2.02066498693732	2.02066498693732\\
-0.149163879598662	0.11304347826087	2.02066498768303	2.02066498768303\\
-0.149163879598662	0.11438127090301	2.02066498842036	2.02066498842036\\
-0.149163879598662	0.115719063545151	2.02066498913034	2.02066498913034\\
-0.149163879598662	0.117056856187291	2.02066498981412	2.02066498981412\\
-0.149163879598662	0.118394648829431	2.02066499047306	2.02066499047306\\
-0.149163879598662	0.119732441471572	2.02066499111949	2.02066499111949\\
-0.149163879598662	0.121070234113712	2.02066499174767	2.02066499174767\\
-0.149163879598662	0.122408026755853	2.02066499235321	2.02066499235321\\
-0.149163879598662	0.123745819397993	2.02066499293713	2.02066499293713\\
-0.149163879598662	0.125083612040134	2.020664993505	2.020664993505\\
-0.149163879598662	0.126421404682274	2.02066499406193	2.02066499406193\\
-0.149163879598662	0.127759197324415	2.02066499459922	2.02066499459922\\
-0.149163879598662	0.129096989966555	2.02066499511773	2.02066499511773\\
-0.149163879598662	0.130434782608696	2.02066499561831	2.02066499561831\\
-0.149163879598662	0.131772575250836	2.02066499611238	2.02066499611238\\
-0.149163879598662	0.133110367892977	2.02066499658993	2.02066499658993\\
-0.149163879598662	0.134448160535117	2.02066499705108	2.02066499705108\\
-0.149163879598662	0.135785953177258	2.02066499749658	2.02066499749658\\
-0.149163879598662	0.137123745819398	2.02066499793221	2.02066499793221\\
-0.149163879598662	0.138461538461538	2.02066499835735	2.02066499835735\\
-0.149163879598662	0.139799331103679	2.02066499876813	2.02066499876813\\
-0.149163879598662	0.141137123745819	2.02066499916514	2.02066499916514\\
-0.149163879598662	0.14247491638796	2.02066499954969	2.02066499954969\\
-0.149163879598662	0.1438127090301	2.0206649999288	2.0206649999288\\
-0.149163879598662	0.145150501672241	2.02066500029518	2.02066500029518\\
-0.149163879598662	0.146488294314381	2.02066500064946	2.02066500064946\\
-0.149163879598662	0.147826086956522	2.02066500099213	2.02066500099213\\
-0.149163879598662	0.149163879598662	2.02066500132758	2.02066500132758\\
-0.149163879598662	0.150501672240803	2.02066500165485	2.02066500165485\\
-0.149163879598662	0.151839464882943	2.02066500197136	2.02066500197136\\
-0.149163879598662	0.153177257525084	2.02066500227761	2.02066500227761\\
-0.149163879598662	0.154515050167224	2.02066500257411	2.02066500257411\\
-0.149163879598662	0.155852842809365	2.02066500286659	2.02066500286659\\
-0.149163879598662	0.157190635451505	2.0206650031497	2.0206650031497\\
-0.149163879598662	0.158528428093646	2.0206650034237	2.0206650034237\\
-0.149163879598662	0.159866220735786	2.02066500368894	2.02066500368894\\
-0.149163879598662	0.161204013377926	2.02066500394748	2.02066500394748\\
-0.149163879598662	0.162541806020067	2.02066500420085	2.02066500420085\\
-0.149163879598662	0.163879598662207	2.02066500444618	2.02066500444618\\
-0.149163879598662	0.165217391304348	2.02066500468376	2.02066500468376\\
-0.149163879598662	0.166555183946488	2.02066500491387	2.02066500491387\\
-0.149163879598662	0.167892976588629	2.0206650051392	2.0206650051392\\
-0.149163879598662	0.169230769230769	2.02066500535899	2.02066500535899\\
-0.149163879598662	0.17056856187291	2.02066500557189	2.02066500557189\\
-0.149163879598662	0.17190635451505	2.02066500577815	2.02066500577815\\
-0.149163879598662	0.173244147157191	2.02066500597803	2.02066500597803\\
-0.149163879598662	0.174581939799331	2.02066500617426	2.02066500617426\\
-0.149163879598662	0.175919732441472	2.02066500636516	2.02066500636516\\
-0.149163879598662	0.177257525083612	2.02066500655014	2.02066500655014\\
-0.149163879598662	0.178595317725753	2.02066500672942	2.02066500672942\\
-0.149163879598662	0.179933110367893	2.02066500690322	2.02066500690322\\
-0.149163879598662	0.181270903010033	2.02066500707388	2.02066500707388\\
-0.149163879598662	0.182608695652174	2.02066500723991	2.02066500723991\\
-0.149163879598662	0.183946488294314	2.0206650074008	2.0206650074008\\
-0.149163879598662	0.185284280936455	2.02066500755678	2.02066500755678\\
-0.149163879598662	0.186622073578595	2.02066500770803	2.02066500770803\\
-0.149163879598662	0.187959866220736	2.02066500785617	2.02066500785617\\
-0.149163879598662	0.189297658862876	2.02066500800072	2.02066500800072\\
-0.149163879598662	0.190635451505017	2.02066500814084	2.02066500814084\\
-0.149163879598662	0.191973244147157	2.02066500827666	2.02066500827666\\
-0.149163879598662	0.193311036789298	2.02066500840839	2.02066500840839\\
-0.149163879598662	0.194648829431438	2.02066500853675	2.02066500853675\\
-0.149163879598662	0.195986622073579	2.02066500866265	2.02066500866265\\
-0.149163879598662	0.197324414715719	2.02066500878477	2.02066500878477\\
-0.149163879598662	0.19866220735786	2.0206650089032	2.0206650089032\\
-0.149163879598662	0.2	2.02066500901803	2.02066500901803\\
-0.147826086956522	-0.2	-0.635668338113897	-0.635668338113897\\
-0.147826086956522	-0.19866220735786	-0.624182040279906	-0.624182040279906\\
-0.147826086956522	-0.197324414715719	-0.612853686615858	-0.612853686615858\\
-0.147826086956522	-0.195986622073579	-0.601677628213965	-0.601677628213965\\
-0.147826086956522	-0.194648829431438	-0.59064850516079	-0.59064850516079\\
-0.147826086956522	-0.193311036789298	-0.579761227343661	-0.579761227343661\\
-0.147826086956522	-0.191973244147157	-0.569010956852338	-0.569010956852338\\
-0.147826086956522	-0.190635451505017	-0.558393091820785	-0.558393091820785\\
-0.147826086956522	-0.189297658862876	-0.547903251571455	-0.547903251571455\\
-0.147826086956522	-0.187959866220736	-0.537537262939721	-0.537537262939721\\
-0.147826086956522	-0.186622073578595	-0.527291147669562	-0.527291147669562\\
-0.147826086956522	-0.185284280936455	-0.517161110783363	-0.517161110783363\\
-0.147826086956522	-0.183946488294314	-0.507143529839018	-0.507143529839018\\
-0.147826086956522	-0.182608695652174	-0.497234944996718	-0.497234944996718\\
-0.147826086956522	-0.181270903010033	-0.487432049825944	-0.487432049825944\\
-0.147826086956522	-0.179933110367893	-0.47773168279024	-0.47773168279024\\
-0.147826086956522	-0.178595317725753	-0.468130819353891	-0.468130819353891\\
-0.147826086956522	-0.177257525083612	-0.458626564660224	-0.458626564660224\\
-0.147826086956522	-0.175919732441472	-0.449216146736407	-0.449216146736407\\
-0.147826086956522	-0.174581939799331	-0.439896910184233	-0.439896910184233\\
-0.147826086956522	-0.173244147157191	-0.430666310320442	-0.430666310320442\\
-0.147826086956522	-0.17190635451505	-0.421521907734017	-0.421521907734017\\
-0.147826086956522	-0.17056856187291	-0.412461363231175	-0.412461363231175\\
-0.147826086956522	-0.169230769230769	-0.40348243314208	-0.40348243314208\\
-0.147826086956522	-0.167892976588629	-0.394582964966089	-0.394582964966089\\
-0.147826086956522	-0.166555183946488	-0.385760893335205	-0.385760893335205\\
-0.147826086956522	-0.165217391304348	-0.377014236277895	-0.377014236277895\\
-0.147826086956522	-0.163879598662207	-0.368341091768032	-0.368341091768032\\
-0.147826086956522	-0.162541806020067	-0.359739634546111	-0.359739634546111\\
-0.147826086956522	-0.161204013377926	-0.351208113202361	-0.351208113202361\\
-0.147826086956522	-0.159866220735786	-0.342744847513872	-0.342744847513872\\
-0.147826086956522	-0.158528428093645	-0.334348226030521	-0.334348226030521\\
-0.147826086956522	-0.157190635451505	-0.326016703907251	-0.326016703907251\\
-0.147826086956522	-0.155852842809365	-0.31774880098341	-0.31774880098341\\
-0.147826086956522	-0.154515050167224	-0.309543100113396	-0.309543100113396\\
-0.147826086956522	-0.153177257525084	-0.301398245756899	-0.301398245756899\\
-0.147826086956522	-0.151839464882943	-0.293312942841907	-0.293312942841907\\
-0.147826086956522	-0.150501672240803	-0.285285955919504	-0.285285955919504\\
-0.147826086956522	-0.149163879598662	-0.277316108636667	-0.277316108636667\\
-0.147826086956522	-0.147826086956522	-0.269402283562353	-0.269402283562353\\
-0.147826086956522	-0.146488294314381	-0.261543223774414	-0.261543223774414\\
-0.147826086956522	-0.145150501672241	-0.253736177329633	-0.253736177329633\\
-0.147826086956522	-0.1438127090301	-0.245979701303152	-0.245979701303152\\
-0.147826086956522	-0.14247491638796	-0.238272785491119	-0.238272785491119\\
-0.147826086956522	-0.141137123745819	-0.230614474704334	-0.230614474704334\\
-0.147826086956522	-0.139799331103679	-0.223005346581565	-0.223005346581565\\
-0.147826086956522	-0.138461538461538	-0.215445630468497	-0.215445630468497\\
-0.147826086956522	-0.137123745819398	-0.207934655024995	-0.207934655024995\\
-0.147826086956522	-0.135785953177258	-0.200471821092154	-0.200471821092154\\
-0.147826086956522	-0.134448160535117	-0.193056608316999	-0.193056608316999\\
-0.147826086956522	-0.133110367892977	-0.18568858383873	-0.18568858383873\\
-0.147826086956522	-0.131772575250836	-0.178367413711807	-0.178367413711807\\
-0.147826086956522	-0.130434782608696	-0.171092878030343	-0.171092878030343\\
-0.147826086956522	-0.129096989966555	-0.163864891159535	-0.163864891159535\\
-0.147826086956522	-0.127759197324415	-0.156683529170798	-0.156683529170798\\
-0.147826086956522	-0.126421404682274	-0.149549067691371	-0.149549067691371\\
-0.147826086956522	-0.125083612040134	-0.142461260012974	-0.142461260012974\\
-0.147826086956522	-0.123745819397993	-0.135413197818499	-0.135413197818499\\
-0.147826086956522	-0.122408026755853	-0.128402802510389	-0.128402802510389\\
-0.147826086956522	-0.121070234113712	-0.121433858378368	-0.121433858378368\\
-0.147826086956522	-0.119732441471572	-0.114513899344308	-0.114513899344308\\
-0.147826086956522	-0.118394648829431	-0.107645178903536	-0.107645178903536\\
-0.147826086956522	-0.117056856187291	-0.100830867413654	-0.100830867413654\\
-0.147826086956522	-0.115719063545151	-0.0940706000856519	-0.0940706000856519\\
-0.147826086956522	-0.11438127090301	-0.0873471744369149	-0.0873471744369149\\
-0.147826086956522	-0.11304347826087	-0.0806659264046308	-0.0806659264046308\\
-0.147826086956522	-0.111705685618729	-0.0740539726487899	-0.0740539726487899\\
-0.147826086956522	-0.110367892976589	-0.0675128317069561	-0.0675128317069561\\
-0.147826086956522	-0.109030100334448	-0.0610086660376642	-0.0610086660376642\\
-0.147826086956522	-0.107692307692308	-0.0545843306001834	-0.0545843306001834\\
-0.147826086956522	-0.106354515050167	-0.0482381185377164	-0.0482381185377164\\
-0.147826086956522	-0.105016722408027	-0.0419556240078963	-0.0419556240078963\\
-0.147826086956522	-0.103678929765886	-0.0357764145660918	-0.0357764145660918\\
-0.147826086956522	-0.102341137123746	-0.0296911042872435	-0.0296911042872435\\
-0.147826086956522	-0.101003344481605	-0.0237012217336563	-0.0237012217336563\\
-0.147826086956522	-0.0996655518394649	-0.0178488272294306	-0.0178488272294306\\
-0.147826086956522	-0.0983277591973244	-0.012138834836028	-0.012138834836028\\
-0.147826086956522	-0.096989966555184	-0.00658382867764051	-0.00658382867764051\\
-0.147826086956522	-0.0956521739130435	-0.00120805981787941	-0.00120805981787941\\
-0.147826086956522	-0.094314381270903	0.00395544273582615	0.00395544273582615\\
-0.147826086956522	-0.0929765886287625	0.00886130024957732	0.00886130024957732\\
-0.147826086956522	-0.0916387959866221	0.0134945095302983	0.0134945095302983\\
-0.147826086956522	-0.0903010033444816	0.0177726052060496	0.0177726052060496\\
-0.147826086956522	-0.0889632107023411	0.0216497286541877	0.0216497286541877\\
-0.147826086956522	-0.0876254180602007	0.0250289595717542	0.0250289595717542\\
-0.147826086956522	-0.0862876254180602	0.0277963138812475	0.0277963138812475\\
-0.147826086956522	-0.0849498327759197	0.029805717064071	0.029805717064071\\
-0.147826086956522	-0.0836120401337793	0.0308250230832757	0.0308250230832757\\
-0.147826086956522	-0.0822742474916388	0.0308250234996187	0.0308250234996187\\
-0.147826086956522	-0.0809364548494983	0.030825023864229	0.030825023864229\\
-0.147826086956522	-0.0795986622073579	0.0308250242576329	0.0308250242576329\\
-0.147826086956522	-0.0782608695652174	0.0308250246893608	0.0308250246893608\\
-0.147826086956522	-0.0769230769230769	0.0308250251633555	0.0308250251633555\\
-0.147826086956522	-0.0755852842809365	0.0308250256845964	0.0308250256845964\\
-0.147826086956522	-0.074247491638796	0.0308250262623881	0.0308250262623881\\
-0.147826086956522	-0.0729096989966555	0.0308250269043335	0.0308250269043335\\
-0.147826086956522	-0.071571906354515	0.0308250276184474	0.0308250276184474\\
-0.147826086956522	-0.0702341137123746	0.0308250284150738	0.0308250284150738\\
-0.147826086956522	-0.0688963210702341	0.0308250293082005	0.0308250293082005\\
-0.147826086956522	-0.0675585284280937	0.0308250303136037	0.0308250303136037\\
-0.147826086956522	-0.0662207357859532	0.0308250314496159	0.0308250314496159\\
-0.147826086956522	-0.0648829431438127	0.0308250327397608	0.0308250327397608\\
-0.147826086956522	-0.0635451505016722	0.0308250342128399	0.0308250342128399\\
-0.147826086956522	-0.0622073578595318	0.0308250359047637	0.0308250359047637\\
-0.147826086956522	-0.0608695652173913	0.0308250378607507	0.0308250378607507\\
-0.147826086956522	-0.0595317725752508	0.0308250401383732	0.0308250401383732\\
-0.147826086956522	-0.0581939799331104	0.0308250428098255	0.0308250428098255\\
-0.147826086956522	-0.0568561872909699	0.0308250459617287	0.0308250459617287\\
-0.147826086956522	-0.0555183946488294	0.0308250497322841	0.0308250497322841\\
-0.147826086956522	-0.0541806020066889	0.0308250542966173	0.0308250542966173\\
-0.147826086956522	-0.0528428093645485	0.0308250598981461	0.0308250598981461\\
-0.147826086956522	-0.051505016722408	0.0308250668846692	0.0308250668846692\\
-0.147826086956522	-0.0501672240802676	0.0308250757696565	0.0308250757696565\\
-0.147826086956522	-0.0488294314381271	0.0308250873421614	0.0308250873421614\\
-0.147826086956522	-0.0474916387959866	0.0308251028766807	0.0308251028766807\\
-0.147826086956522	-0.0461538461538462	0.0308251245670086	0.0308251245670086\\
-0.147826086956522	-0.0448160535117057	0.0308251565270929	0.0308251565270929\\
-0.147826086956522	-0.0434782608695652	0.0308252072991613	0.0308252072991613\\
-0.147826086956522	-0.0421404682274247	0.0308252978620002	0.0308252978620002\\
-0.147826086956522	-0.0408026755852843	0.0308254962922586	0.0308254962922586\\
-0.147826086956522	-0.0394648829431438	0.03082621120179	0.03082621120179\\
-0.147826086956522	-0.0381270903010033	0.112484033216131	0.112484033216131\\
-0.147826086956522	-0.0367892976588629	0.390223321540741	0.390223321540741\\
-0.147826086956522	-0.0354515050167224	0.578836597407377	0.578836597407377\\
-0.147826086956522	-0.0341137123745819	0.743545965670659	0.743545965670659\\
-0.147826086956522	-0.0327759197324415	0.903316861904334	0.903316861904334\\
-0.147826086956522	-0.031438127090301	1.05531832286067	1.05531832286067\\
-0.147826086956522	-0.0301003344481605	1.20688485369859	1.20688485369859\\
-0.147826086956522	-0.0287625418060201	1.35347517311819	1.35347517311819\\
-0.147826086956522	-0.0274247491638796	1.49968577413303	1.49968577413303\\
-0.147826086956522	-0.0260869565217391	1.64575434512748	1.64575434512748\\
-0.147826086956522	-0.0247491638795987	1.7899913670809	1.7899913670809\\
-0.147826086956522	-0.0234113712374582	1.93340814456044	1.93340814456044\\
-0.147826086956522	-0.0220735785953177	2.02060878509285	2.02060878509285\\
-0.147826086956522	-0.0207357859531772	2.02064918453384	2.02064918453384\\
-0.147826086956522	-0.0193979933110368	2.02065577462358	2.02065577462358\\
-0.147826086956522	-0.0180602006688963	2.02065848985759	2.02065848985759\\
-0.147826086956522	-0.0167224080267558	2.02065999987152	2.02065999987152\\
-0.147826086956522	-0.0153846153846154	2.02066115354751	2.02066115354751\\
-0.147826086956522	-0.0140468227424749	2.02066187443643	2.02066187443643\\
-0.147826086956522	-0.0127090301003344	2.02066237011057	2.02066237011057\\
-0.147826086956522	-0.011371237458194	2.02066273225133	2.02066273225133\\
-0.147826086956522	-0.0100334448160535	2.02066304851782	2.02066304851782\\
-0.147826086956522	-0.00869565217391302	2.02066330047932	2.02066330047932\\
-0.147826086956522	-0.00735785953177256	2.02066349631167	2.02066349631167\\
-0.147826086956522	-0.00602006688963211	2.02066365298336	2.02066365298336\\
-0.147826086956522	-0.00468227424749162	2.02066378791914	2.02066378791914\\
-0.147826086956522	-0.00334448160535117	2.02066391117806	2.02066391117806\\
-0.147826086956522	-0.00200668896321068	2.02066401267546	2.02066401267546\\
-0.147826086956522	-0.000668896321070228	2.02066409773603	2.02066409773603\\
-0.147826086956522	0.000668896321070256	2.02066417004753	2.02066417004753\\
-0.147826086956522	0.00200668896321071	2.02066423989034	2.02066423989034\\
-0.147826086956522	0.00334448160535117	2.02066430046202	2.02066430046202\\
-0.147826086956522	0.00468227424749165	2.02066435271397	2.02066435271397\\
-0.147826086956522	0.00602006688963211	2.02066439823009	2.02066439823009\\
-0.147826086956522	0.00735785953177259	2.02066444028534	2.02066444028534\\
-0.147826086956522	0.00869565217391305	2.02066447972746	2.02066447972746\\
-0.147826086956522	0.0100334448160535	2.02066451444115	2.02066451444115\\
-0.147826086956522	0.011371237458194	2.02066454520979	2.02066454520979\\
-0.147826086956522	0.0127090301003345	2.02066457266587	2.02066457266587\\
-0.147826086956522	0.0140468227424749	2.0206645998221	2.0206645998221\\
-0.147826086956522	0.0153846153846154	2.0206646241756	2.0206646241756\\
-0.147826086956522	0.0167224080267559	2.02066464604683	2.02066464604683\\
-0.147826086956522	0.0180602006688963	2.02066466579156	2.02066466579156\\
-0.147826086956522	0.0193979933110368	2.02066468454455	2.02066468454455\\
-0.147826086956522	0.0207357859531773	2.02066470233169	2.02066470233169\\
-0.147826086956522	0.0220735785953177	2.02066471847236	2.02066471847236\\
-0.147826086956522	0.0234113712374582	2.0206647331831	2.0206647331831\\
-0.147826086956522	0.0247491638795987	2.0206647466836	2.0206647466836\\
-0.147826086956522	0.0260869565217391	2.02066476007785	2.02066476007785\\
-0.147826086956522	0.0274247491638796	2.02066477234151	2.02066477234151\\
-0.147826086956522	0.0287625418060201	2.02066478360544	2.02066478360544\\
-0.147826086956522	0.0301003344481605	2.02066479399232	2.02066479399232\\
-0.147826086956522	0.031438127090301	2.0206648039914	2.0206648039914\\
-0.147826086956522	0.0327759197324415	2.02066481352908	2.02066481352908\\
-0.147826086956522	0.034113712374582	2.02066482234559	2.02066482234559\\
-0.147826086956522	0.0354515050167224	2.02066483052326	2.02066483052326\\
-0.147826086956522	0.0367892976588629	2.02066483817205	2.02066483817205\\
-0.147826086956522	0.0381270903010034	2.02066484573196	2.02066484573196\\
-0.147826086956522	0.0394648829431438	2.02066485275881	2.02066485275881\\
-0.147826086956522	0.0408026755852843	2.02066485930906	2.02066485930906\\
-0.147826086956522	0.0421404682274248	2.0206648654291	2.0206648654291\\
-0.147826086956522	0.0434782608695652	2.02066487137916	2.02066487137916\\
-0.147826086956522	0.0448160535117057	2.02066487706503	2.02066487706503\\
-0.147826086956522	0.0461538461538462	2.0206648823881	2.0206648823881\\
-0.147826086956522	0.0474916387959866	2.02066488738153	2.02066488738153\\
-0.147826086956522	0.0488294314381271	2.02066489212427	2.02066489212427\\
-0.147826086956522	0.0501672240802676	2.02066489678446	2.02066489678446\\
-0.147826086956522	0.051505016722408	2.02066490116378	2.02066490116378\\
-0.147826086956522	0.0528428093645485	2.02066490528635	2.02066490528635\\
-0.147826086956522	0.054180602006689	2.02066490917356	2.02066490917356\\
-0.147826086956522	0.0555183946488295	2.02066491298849	2.02066491298849\\
-0.147826086956522	0.0568561872909699	2.0206649166296	2.0206649166296\\
-0.147826086956522	0.0581939799331104	2.02066492006789	2.02066492006789\\
-0.147826086956522	0.0595317725752508	2.02066492331935	2.02066492331935\\
-0.147826086956522	0.0608695652173913	2.02066492645086	2.02066492645086\\
-0.147826086956522	0.0622073578595318	2.02066492950604	2.02066492950604\\
-0.147826086956522	0.0635451505016723	2.02066493239899	2.02066493239899\\
-0.147826086956522	0.0648829431438127	2.02066493514187	2.02066493514187\\
-0.147826086956522	0.0662207357859532	2.02066493774599	2.02066493774599\\
-0.147826086956522	0.0675585284280937	2.02066494032637	2.02066494032637\\
-0.147826086956522	0.0688963210702341	2.02066494277928	2.02066494277928\\
-0.147826086956522	0.0702341137123746	2.02066494511036	2.02066494511036\\
-0.147826086956522	0.071571906354515	2.02066494732798	2.02066494732798\\
-0.147826086956522	0.0729096989966556	2.02066494949267	2.02066494949267\\
-0.147826086956522	0.074247491638796	2.02066495158655	2.02066495158655\\
-0.147826086956522	0.0755852842809365	2.02066495358059	2.02066495358059\\
-0.147826086956522	0.0769230769230769	2.02066495548141	2.02066495548141\\
-0.147826086956522	0.0782608695652174	2.02066495731285	2.02066495731285\\
-0.147826086956522	0.0795986622073579	2.02066495911093	2.02066495911093\\
-0.147826086956522	0.0809364548494984	2.02066496082649	2.02066496082649\\
-0.147826086956522	0.0822742474916388	2.0206649624648	2.0206649624648\\
-0.147826086956522	0.0836120401337793	2.02066496403068	2.02066496403068\\
-0.147826086956522	0.0849498327759198	2.02066496557836	2.02066496557836\\
-0.147826086956522	0.0862876254180602	2.02066496706187	2.02066496706187\\
-0.147826086956522	0.0876254180602007	2.02066496848086	2.02066496848086\\
-0.147826086956522	0.0889632107023411	2.02066496983918	2.02066496983918\\
-0.147826086956522	0.0903010033444816	2.02066497116703	2.02066497116703\\
-0.147826086956522	0.0916387959866221	2.0206649724557	2.0206649724557\\
-0.147826086956522	0.0929765886287626	2.0206649736901	2.0206649736901\\
-0.147826086956522	0.094314381270903	2.02066497487337	2.02066497487337\\
-0.147826086956522	0.0956521739130435	2.02066497601912	2.02066497601912\\
-0.147826086956522	0.096989966555184	2.02066497714304	2.02066497714304\\
-0.147826086956522	0.0983277591973244	2.02066497822104	2.02066497822104\\
-0.147826086956522	0.0996655518394649	2.02066497925567	2.02066497925567\\
-0.147826086956522	0.101003344481605	2.02066498024962	2.02066498024962\\
-0.147826086956522	0.102341137123746	2.02066498123295	2.02066498123295\\
-0.147826086956522	0.103678929765886	2.02066498217761	2.02066498217761\\
-0.147826086956522	0.105016722408027	2.02066498308531	2.02066498308531\\
-0.147826086956522	0.106354515050167	2.02066498395801	2.02066498395801\\
-0.147826086956522	0.107692307692308	2.02066498481426	2.02066498481426\\
-0.147826086956522	0.109030100334448	2.02066498564469	2.02066498564469\\
-0.147826086956522	0.110367892976589	2.02066498644339	2.02066498644339\\
-0.147826086956522	0.111705685618729	2.02066498721203	2.02066498721203\\
-0.147826086956522	0.11304347826087	2.02066498796003	2.02066498796003\\
-0.147826086956522	0.11438127090301	2.02066498869211	2.02066498869211\\
-0.147826086956522	0.115719063545151	2.02066498939678	2.02066498939678\\
-0.147826086956522	0.117056856187291	2.0206649900755	2.0206649900755\\
-0.147826086956522	0.118394648829431	2.02066499073097	2.02066499073097\\
-0.147826086956522	0.119732441471572	2.02066499137779	2.02066499137779\\
-0.147826086956522	0.121070234113712	2.02066499200103	2.02066499200103\\
-0.147826086956522	0.122408026755853	2.02066499260174	2.02066499260174\\
-0.147826086956522	0.123745819397993	2.02066499318102	2.02066499318102\\
-0.147826086956522	0.125083612040134	2.02066499375032	2.02066499375032\\
-0.147826086956522	0.126421404682274	2.02066499430262	2.02066499430262\\
-0.147826086956522	0.127759197324415	2.02066499483538	2.02066499483538\\
-0.147826086956522	0.129096989966555	2.02066499534947	2.02066499534947\\
-0.147826086956522	0.130434782608696	2.0206649958505	2.0206649958505\\
-0.147826086956522	0.131772575250836	2.02066499634081	2.02066499634081\\
-0.147826086956522	0.133110367892977	2.0206649968141	2.0206649968141\\
-0.147826086956522	0.134448160535117	2.02066499727111	2.02066499727111\\
-0.147826086956522	0.135785953177258	2.02066499771291	2.02066499771291\\
-0.147826086956522	0.137123745819398	2.02066499814887	2.02066499814887\\
-0.147826086956522	0.138461538461538	2.02066499856996	2.02066499856996\\
-0.147826086956522	0.139799331103679	2.02066499897682	2.02066499897682\\
-0.147826086956522	0.141137123745819	2.02066499937002	2.02066499937002\\
-0.147826086956522	0.14247491638796	2.0206649997551	2.0206649997551\\
-0.147826086956522	0.1438127090301	2.0206650001303	2.0206650001303\\
-0.147826086956522	0.145150501672241	2.02066500049296	2.02066500049296\\
-0.147826086956522	0.146488294314381	2.02066500084362	2.02066500084362\\
-0.147826086956522	0.147826086956522	2.02066500118369	2.02066500118369\\
-0.147826086956522	0.149163879598662	2.02066500151849	2.02066500151849\\
-0.147826086956522	0.150501672240803	2.02066500184217	2.02066500184217\\
-0.147826086956522	0.151839464882943	2.02066500215523	2.02066500215523\\
-0.147826086956522	0.153177257525084	2.02066500245815	2.02066500245815\\
-0.147826086956522	0.154515050167224	2.02066500275469	2.02066500275469\\
-0.147826086956522	0.155852842809365	2.02066500304391	2.02066500304391\\
-0.147826086956522	0.157190635451505	2.02066500332375	2.02066500332375\\
-0.147826086956522	0.158528428093646	2.02066500359452	2.02066500359452\\
-0.147826086956522	0.159866220735786	2.0206650038567	2.0206650038567\\
-0.147826086956522	0.161204013377926	2.02066500411513	2.02066500411513\\
-0.147826086956522	0.162541806020067	2.02066500436542	2.02066500436542\\
-0.147826086956522	0.163879598662207	2.02066500460775	2.02066500460775\\
-0.147826086956522	0.165217391304348	2.02066500484237	2.02066500484237\\
-0.147826086956522	0.166555183946488	2.02066500507066	2.02066500507066\\
-0.147826086956522	0.167892976588629	2.02066500529468	2.02066500529468\\
-0.147826086956522	0.169230769230769	2.02066500551162	2.02066500551162\\
-0.147826086956522	0.17056856187291	2.02066500572174	2.02066500572174\\
-0.147826086956522	0.17190635451505	2.02066500592529	2.02066500592529\\
-0.147826086956522	0.173244147157191	2.02066500612402	2.02066500612402\\
-0.147826086956522	0.174581939799331	2.02066500631835	2.02066500631835\\
-0.147826086956522	0.175919732441472	2.02066500650661	2.02066500650661\\
-0.147826086956522	0.177257525083612	2.02066500668902	2.02066500668902\\
-0.147826086956522	0.178595317725753	2.02066500686579	2.02066500686579\\
-0.147826086956522	0.179933110367893	2.02066500703854	2.02066500703854\\
-0.147826086956522	0.181270903010033	2.02066500720735	2.02066500720735\\
-0.147826086956522	0.182608695652174	2.0206650073709	2.0206650073709\\
-0.147826086956522	0.183946488294314	2.0206650075294	2.0206650075294\\
-0.147826086956522	0.185284280936455	2.02066500768305	2.02066500768305\\
-0.147826086956522	0.186622073578595	2.02066500783294	2.02066500783294\\
-0.147826086956522	0.187959866220736	2.02066500797972	2.02066500797972\\
-0.147826086956522	0.189297658862876	2.02066500812197	2.02066500812197\\
-0.147826086956522	0.190635451505017	2.02066500825982	2.02066500825982\\
-0.147826086956522	0.191973244147157	2.02066500839348	2.02066500839348\\
-0.147826086956522	0.193311036789298	2.02066500852328	2.02066500852328\\
-0.147826086956522	0.194648829431438	2.02066500865098	2.02066500865098\\
-0.147826086956522	0.195986622073579	2.02066500877478	2.02066500877478\\
-0.147826086956522	0.197324414715719	2.02066500889483	2.02066500889483\\
-0.147826086956522	0.19866220735786	2.0206650090112	2.0206650090112\\
-0.147826086956522	0.2	2.02066500912406	2.02066500912406\\
-0.146488294314381	-0.2	-0.63499765033639	-0.63499765033639\\
-0.146488294314381	-0.19866220735786	-0.623503509095169	-0.623503509095169\\
-0.146488294314381	-0.197324414715719	-0.612167280015614	-0.612167280015614\\
-0.146488294314381	-0.195986622073579	-0.600983313079242	-0.600983313079242\\
-0.146488294314381	-0.194648829431438	-0.589946247308822	-0.589946247308822\\
-0.146488294314381	-0.193311036789298	-0.579050991573964	-0.579050991573964\\
-0.146488294314381	-0.191973244147157	-0.56829270699219	-0.56829270699219\\
-0.146488294314381	-0.190635451505017	-0.557666790770346	-0.557666790770346\\
-0.146488294314381	-0.189297658862876	-0.547168861348739	-0.547168861348739\\
-0.146488294314381	-0.187959866220736	-0.536794744725696	-0.536794744725696\\
-0.146488294314381	-0.186622073578595	-0.526540461853599	-0.526540461853599\\
-0.146488294314381	-0.185284280936455	-0.516402217009282	-0.516402217009282\\
-0.146488294314381	-0.183946488294314	-0.506376387052038	-0.506376387052038\\
-0.146488294314381	-0.182608695652174	-0.496459511491573	-0.496459511491573\\
-0.146488294314381	-0.181270903010033	-0.486648283296466	-0.486648283296466\\
-0.146488294314381	-0.179933110367893	-0.476939540380773	-0.476939540380773\\
-0.146488294314381	-0.178595317725753	-0.467330257712876	-0.467330257712876\\
-0.146488294314381	-0.177257525083612	-0.457817539996357	-0.457817539996357\\
-0.146488294314381	-0.175919732441472	-0.448398614877852	-0.448398614877852\\
-0.146488294314381	-0.174581939799331	-0.439070826641324	-0.439070826641324\\
-0.146488294314381	-0.173244147157191	-0.429831630352496	-0.429831630352496\\
-0.146488294314381	-0.17190635451505	-0.420678586420845	-0.420678586420845\\
-0.146488294314381	-0.17056856187291	-0.411609355550035	-0.411609355550035\\
-0.146488294314381	-0.169230769230769	-0.402621694050886	-0.402621694050886\\
-0.146488294314381	-0.167892976588629	-0.393713449493822	-0.393713449493822\\
-0.146488294314381	-0.166555183946488	-0.384882556680613	-0.384882556680613\\
-0.146488294314381	-0.165217391304348	-0.376127033917757	-0.376127033917757\\
-0.146488294314381	-0.163879598662207	-0.367444979576481	-0.367444979576481\\
-0.146488294314381	-0.162541806020067	-0.358834568926728	-0.358834568926728\\
-0.146488294314381	-0.161204013377926	-0.350294051235108	-0.350294051235108\\
-0.146488294314381	-0.159866220735786	-0.341821747119316	-0.341821747119316\\
-0.146488294314381	-0.158528428093645	-0.33341604615421	-0.33341604615421\\
-0.146488294314381	-0.157190635451505	-0.325075404727754	-0.325075404727754\\
-0.146488294314381	-0.155852842809365	-0.316798344148203	-0.316798344148203\\
-0.146488294314381	-0.154515050167224	-0.308583449007669	-0.308583449007669\\
-0.146488294314381	-0.153177257525084	-0.3004293658115	-0.3004293658115\\
-0.146488294314381	-0.151839464882943	-0.292334801888035	-0.292334801888035\\
-0.146488294314381	-0.150501672240803	-0.284298524599569	-0.284298524599569\\
-0.146488294314381	-0.149163879598662	-0.276319360883059	-0.276319360883059\\
-0.146488294314381	-0.147826086956522	-0.268396197158844	-0.268396197158844\\
-0.146488294314381	-0.146488294314381	-0.260527264671768	-0.260527264671768\\
-0.146488294314381	-0.145150501672241	-0.252709958579973	-0.252709958579973\\
-0.146488294314381	-0.1438127090301	-0.244943174218777	-0.244943174218777\\
-0.146488294314381	-0.14247491638796	-0.237225901681007	-0.237225901681007\\
-0.146488294314381	-0.141137123745819	-0.229557449757437	-0.229557449757437\\
-0.146488294314381	-0.139799331103679	-0.221938807566673	-0.221938807566673\\
-0.146488294314381	-0.138461538461538	-0.214369585261311	-0.214369585261311\\
-0.146488294314381	-0.137123745819398	-0.206849121851261	-0.206849121851261\\
-0.146488294314381	-0.135785953177258	-0.199376830610107	-0.199376830610107\\
-0.146488294314381	-0.134448160535117	-0.191952206232751	-0.191952206232751\\
-0.146488294314381	-0.133110367892977	-0.184574834232096	-0.184574834232096\\
-0.146488294314381	-0.131772575250836	-0.177244403324301	-0.177244403324301\\
-0.146488294314381	-0.130434782608696	-0.169960721879464	-0.169960721879464\\
-0.146488294314381	-0.129096989966555	-0.162723740017981	-0.162723740017981\\
-0.146488294314381	-0.127759197324415	-0.155533579727779	-0.155533579727779\\
-0.146488294314381	-0.126421404682274	-0.148390576671948	-0.148390576671948\\
-0.146488294314381	-0.125083612040134	-0.141292769639892	-0.141292769639892\\
-0.146488294314381	-0.123745819397993	-0.134233359858405	-0.134233359858405\\
-0.146488294314381	-0.122408026755853	-0.127211790400475	-0.127211790400475\\
-0.146488294314381	-0.121070234113712	-0.120234965772302	-0.120234965772302\\
-0.146488294314381	-0.119732441471572	-0.113307854217764	-0.113307854217764\\
-0.146488294314381	-0.118394648829431	-0.106432864410982	-0.106432864410982\\
-0.146488294314381	-0.117056856187291	-0.0996135477326008	-0.0996135477326008\\
-0.146488294314381	-0.115719063545151	-0.0928433724211196	-0.0928433724211196\\
-0.146488294314381	-0.11438127090301	-0.0861081803004732	-0.0861081803004732\\
-0.146488294314381	-0.11304347826087	-0.079423399666428	-0.079423399666428\\
-0.146488294314381	-0.111705685618729	-0.0728130008915244	-0.0728130008915244\\
-0.146488294314381	-0.110367892976589	-0.0662623835116252	-0.0662623835116252\\
-0.146488294314381	-0.109030100334448	-0.0597511701168438	-0.0597511701168438\\
-0.146488294314381	-0.107692307692308	-0.053336218138557	-0.053336218138557\\
-0.146488294314381	-0.106354515050167	-0.0469779245482711	-0.0469779245482711\\
-0.146488294314381	-0.105016722408027	-0.0407115717901245	-0.0407115717901245\\
-0.146488294314381	-0.103678929765886	-0.0345206972747534	-0.0345206972747534\\
-0.146488294314381	-0.102341137123746	-0.0284529968695726	-0.0284529968695726\\
-0.146488294314381	-0.101003344481605	-0.0224828841601965	-0.0224828841601965\\
-0.146488294314381	-0.0996655518394649	-0.0166361921212165	-0.0166361921212165\\
-0.146488294314381	-0.0983277591973244	-0.0109370666573916	-0.0109370666573916\\
-0.146488294314381	-0.096989966555184	-0.00540821935364977	-0.00540821935364977\\
-0.146488294314381	-0.0956521739130435	-7.34648670257521e-05	-7.34648670257521e-05\\
-0.146488294314381	-0.094314381270903	0.00504260374059695	0.00504260374059695\\
-0.146488294314381	-0.0929765886287625	0.00991241729770154	0.00991241729770154\\
-0.146488294314381	-0.0916387959866221	0.0144748870666217	0.0144748870666217\\
-0.146488294314381	-0.0903010033444816	0.0186909425661202	0.0186909425661202\\
-0.146488294314381	-0.0889632107023411	0.0224647003343378	0.0224647003343378\\
-0.146488294314381	-0.0876254180602007	0.0257229359211701	0.0257229359211701\\
-0.146488294314381	-0.0862876254180602	0.028335663212386	0.028335663212386\\
-0.146488294314381	-0.0849498327759197	0.0301379086709277	0.0301379086709277\\
-0.146488294314381	-0.0836120401337793	0.0308250232167048	0.0308250232167048\\
-0.146488294314381	-0.0822742474916388	0.0308250235621372	0.0308250235621372\\
-0.146488294314381	-0.0809364548494983	0.0308250239296927	0.0308250239296927\\
-0.146488294314381	-0.0795986622073579	0.0308250243292133	0.0308250243292133\\
-0.146488294314381	-0.0782608695652174	0.0308250247663839	0.0308250247663839\\
-0.146488294314381	-0.0769230769230769	0.0308250252491608	0.0308250252491608\\
-0.146488294314381	-0.0755852842809365	0.0308250257778243	0.0308250257778243\\
-0.146488294314381	-0.074247491638796	0.0308250263640729	0.0308250263640729\\
-0.146488294314381	-0.0729096989966555	0.0308250270157072	0.0308250270157072\\
-0.146488294314381	-0.071571906354515	0.030825027740688	0.030825027740688\\
-0.146488294314381	-0.0702341137123746	0.0308250285505594	0.0308250285505594\\
-0.146488294314381	-0.0688963210702341	0.0308250294589544	0.0308250294589544\\
-0.146488294314381	-0.0675585284280937	0.0308250304818158	0.0308250304818158\\
-0.146488294314381	-0.0662207357859532	0.0308250316386158	0.0308250316386158\\
-0.146488294314381	-0.0648829431438127	0.0308250329532773	0.0308250329532773\\
-0.146488294314381	-0.0635451505016722	0.030825034455401	0.030825034455401\\
-0.146488294314381	-0.0622073578595318	0.0308250361819168	0.0308250361819168\\
-0.146488294314381	-0.0608695652173913	0.0308250381793362	0.0308250381793362\\
-0.146488294314381	-0.0595317725752508	0.0308250404995911	0.0308250404995911\\
-0.146488294314381	-0.0581939799331104	0.0308250432198284	0.0308250432198284\\
-0.146488294314381	-0.0568561872909699	0.0308250464432098	0.0308250464432098\\
-0.146488294314381	-0.0555183946488294	0.0308250503025632	0.0308250503025632\\
-0.146488294314381	-0.0541806020066889	0.0308250549784955	0.0308250549784955\\
-0.146488294314381	-0.0528428093645485	0.0308250607208279	0.0308250607208279\\
-0.146488294314381	-0.051505016722408	0.0308250678750026	0.0308250678750026\\
-0.146488294314381	-0.0501672240802676	0.0308250769884276	0.0308250769884276\\
-0.146488294314381	-0.0488294314381271	0.0308250888851734	0.0308250888851734\\
-0.146488294314381	-0.0474916387959866	0.0308251049020518	0.0308251049020518\\
-0.146488294314381	-0.0461538461538462	0.0308251273326376	0.0308251273326376\\
-0.146488294314381	-0.0448160535117057	0.0308251604051186	0.0308251604051186\\
-0.146488294314381	-0.0434782608695652	0.0308252132686068	0.0308252132686068\\
-0.146488294314381	-0.0421404682274247	0.0308253080662443	0.0308253080662443\\
-0.146488294314381	-0.0408026755852843	0.0308255190879118	0.0308255190879118\\
-0.146488294314381	-0.0394648829431438	0.0308263094977075	0.0308263094977075\\
-0.146488294314381	-0.0381270903010033	0.131766583342404	0.131766583342404\\
-0.146488294314381	-0.0367892976588629	0.395765256006434	0.395765256006434\\
-0.146488294314381	-0.0354515050167224	0.582936749410849	0.582936749410849\\
-0.146488294314381	-0.0341137123745819	0.746879644088235	0.746879644088235\\
-0.146488294314381	-0.0327759197324415	0.905263975738782	0.905263975738782\\
-0.146488294314381	-0.031438127090301	1.05728272090699	1.05728272090699\\
-0.146488294314381	-0.0301003344481605	1.20808653393763	1.20808653393763\\
-0.146488294314381	-0.0287625418060201	1.35450019132141	1.35450019132141\\
-0.146488294314381	-0.0274247491638796	1.50075302553548	1.50075302553548\\
-0.146488294314381	-0.0260869565217391	1.64674273971679	1.64674273971679\\
-0.146488294314381	-0.0247491638795987	1.79044868827594	1.79044868827594\\
-0.146488294314381	-0.0234113712374582	1.93392344693865	1.93392344693865\\
-0.146488294314381	-0.0220735785953177	2.02060936096905	2.02060936096905\\
-0.146488294314381	-0.0207357859531772	2.02064922050281	2.02064922050281\\
-0.146488294314381	-0.0193979933110368	2.02065578103356	2.02065578103356\\
-0.146488294314381	-0.0180602006688963	2.02065849424237	2.02065849424237\\
-0.146488294314381	-0.0167224080267558	2.0206600048898	2.0206600048898\\
-0.146488294314381	-0.0153846153846154	2.0206611557465	2.0206611557465\\
-0.146488294314381	-0.0140468227424749	2.02066187573159	2.02066187573159\\
-0.146488294314381	-0.0127090301003344	2.0206623713787	2.0206623713787\\
-0.146488294314381	-0.011371237458194	2.02066273346289	2.02066273346289\\
-0.146488294314381	-0.0100334448160535	2.02066304961282	2.02066304961282\\
-0.146488294314381	-0.00869565217391302	2.02066330141192	2.02066330141192\\
-0.146488294314381	-0.00735785953177256	2.02066349723248	2.02066349723248\\
-0.146488294314381	-0.00602006688963211	2.02066365387938	2.02066365387938\\
-0.146488294314381	-0.00468227424749162	2.02066378883714	2.02066378883714\\
-0.146488294314381	-0.00334448160535117	2.0206639120247	2.0206639120247\\
-0.146488294314381	-0.00200668896321068	2.02066401350056	2.02066401350056\\
-0.146488294314381	-0.000668896321070228	2.02066409853547	2.02066409853547\\
-0.146488294314381	0.000668896321070256	2.020664170752	2.020664170752\\
-0.146488294314381	0.00200668896321071	2.02066424069154	2.02066424069154\\
-0.146488294314381	0.00334448160535117	2.02066430123732	2.02066430123732\\
-0.146488294314381	0.00468227424749165	2.02066435346223	2.02066435346223\\
-0.146488294314381	0.00602006688963211	2.02066439891125	2.02066439891125\\
-0.146488294314381	0.00735785953177259	2.02066444104896	2.02066444104896\\
-0.146488294314381	0.00869565217391305	2.02066448046452	2.02066448046452\\
-0.146488294314381	0.0100334448160535	2.02066451515126	2.02066451515126\\
-0.146488294314381	0.011371237458194	2.02066454587149	2.02066454587149\\
-0.146488294314381	0.0127090301003345	2.02066457332986	2.02066457332986\\
-0.146488294314381	0.0140468227424749	2.02066460052488	2.02066460052488\\
-0.146488294314381	0.0153846153846154	2.0206646248524	2.0206646248524\\
-0.146488294314381	0.0167224080267559	2.0206646466867	2.0206646466867\\
-0.146488294314381	0.0180602006688963	2.02066466641238	2.02066466641238\\
-0.146488294314381	0.0193979933110368	2.02066468521505	2.02066468521505\\
-0.146488294314381	0.0207357859531773	2.02066470297793	2.02066470297793\\
-0.146488294314381	0.0220735785953177	2.02066471908887	2.02066471908887\\
-0.146488294314381	0.0234113712374582	2.02066473378138	2.02066473378138\\
-0.146488294314381	0.0247491638795987	2.02066474731844	2.02066474731844\\
-0.146488294314381	0.0260869565217391	2.02066476069548	2.02066476069548\\
-0.146488294314381	0.0274247491638796	2.02066477293407	2.02066477293407\\
-0.146488294314381	0.0287625418060201	2.02066478418085	2.02066478418085\\
-0.146488294314381	0.0301003344481605	2.02066479455176	2.02066479455176\\
-0.146488294314381	0.031438127090301	2.02066480458186	2.02066480458186\\
-0.146488294314381	0.0327759197324415	2.02066481409773	2.02066481409773\\
-0.146488294314381	0.034113712374582	2.02066482289821	2.02066482289821\\
-0.146488294314381	0.0354515050167224	2.02066483106088	2.02066483106088\\
-0.146488294314381	0.0367892976588629	2.02066483873599	2.02066483873599\\
-0.146488294314381	0.0381270903010034	2.02066484627697	2.02066484627697\\
-0.146488294314381	0.0394648829431438	2.02066485328886	2.02066485328886\\
-0.146488294314381	0.0408026755852843	2.0206648598251	2.0206648598251\\
-0.146488294314381	0.0421404682274248	2.02066486593175	2.02066486593175\\
-0.146488294314381	0.0434782608695652	2.02066487190103	2.02066487190103\\
-0.146488294314381	0.0448160535117057	2.02066487757301	2.02066487757301\\
-0.146488294314381	0.0461538461538462	2.02066488288307	2.02066488288307\\
-0.146488294314381	0.0474916387959866	2.02066488786402	2.02066488786402\\
-0.146488294314381	0.0488294314381271	2.02066489262368	2.02066489262368\\
-0.146488294314381	0.0501672240802676	2.02066489727099	2.02066489727099\\
-0.146488294314381	0.051505016722408	2.02066490163818	2.02066490163818\\
-0.146488294314381	0.0528428093645485	2.02066490574914	2.02066490574914\\
-0.146488294314381	0.054180602006689	2.02066490962496	2.02066490962496\\
-0.146488294314381	0.0555183946488295	2.02066491345413	2.02066491345413\\
-0.146488294314381	0.0568561872909699	2.02066491708398	2.02066491708398\\
-0.146488294314381	0.0581939799331104	2.02066492051151	2.02066492051151\\
-0.146488294314381	0.0595317725752508	2.02066492375231	2.02066492375231\\
-0.146488294314381	0.0608695652173913	2.02066492689625	2.02066492689625\\
-0.146488294314381	0.0622073578595318	2.02066492994093	2.02066492994093\\
-0.146488294314381	0.0635451505016723	2.02066493282386	2.02066493282386\\
-0.146488294314381	0.0648829431438127	2.02066493555691	2.02066493555691\\
-0.146488294314381	0.0662207357859532	2.02066493816815	2.02066493816815\\
-0.146488294314381	0.0675585284280937	2.02066494074239	2.02066494074239\\
-0.146488294314381	0.0688963210702341	2.02066494318594	2.02066494318594\\
-0.146488294314381	0.0702341137123746	2.02066494550793	2.02066494550793\\
-0.146488294314381	0.071571906354515	2.02066494771688	2.02066494771688\\
-0.146488294314381	0.0729096989966556	2.02066494989035	2.02066494989035\\
-0.146488294314381	0.074247491638796	2.02066495197549	2.02066495197549\\
-0.146488294314381	0.0755852842809365	2.02066495396111	2.02066495396111\\
-0.146488294314381	0.0769230769230769	2.02066495585372	2.02066495585372\\
-0.146488294314381	0.0782608695652174	2.02066495769273	2.02066495769273\\
-0.146488294314381	0.0795986622073579	2.02066495948265	2.02066495948265\\
-0.146488294314381	0.0809364548494984	2.02066496119035	2.02066496119035\\
-0.146488294314381	0.0822742474916388	2.02066496282101	2.02066496282101\\
-0.146488294314381	0.0836120401337793	2.02066496438878	2.02066496438878\\
-0.146488294314381	0.0849498327759198	2.02066496593335	2.02066496593335\\
-0.146488294314381	0.0862876254180602	2.0206649674095	2.0206649674095\\
-0.146488294314381	0.0876254180602007	2.02066496882137	2.02066496882137\\
-0.146488294314381	0.0889632107023411	2.02066497017281	2.02066497017281\\
-0.146488294314381	0.0903010033444816	2.02066497150581	2.02066497150581\\
-0.146488294314381	0.0916387959866221	2.02066497278755	2.02066497278755\\
-0.146488294314381	0.0929765886287626	2.02066497401527	2.02066497401527\\
-0.146488294314381	0.094314381270903	2.02066497519209	2.02066497519209\\
-0.146488294314381	0.0956521739130435	2.02066497634217	2.02066497634217\\
-0.146488294314381	0.096989966555184	2.02066497745956	2.02066497745956\\
-0.146488294314381	0.0983277591973244	2.02066497853128	2.02066497853128\\
-0.146488294314381	0.0996655518394649	2.02066497955986	2.02066497955986\\
-0.146488294314381	0.101003344481605	2.020664980557	2.020664980557\\
-0.146488294314381	0.102341137123746	2.02066498153461	2.02066498153461\\
-0.146488294314381	0.103678929765886	2.02066498247337	2.02066498247337\\
-0.146488294314381	0.105016722408027	2.02066498337534	2.02066498337534\\
-0.146488294314381	0.106354515050167	2.02066498424356	2.02066498424356\\
-0.146488294314381	0.107692307692308	2.02066498510158	2.02066498510158\\
-0.146488294314381	0.109030100334448	2.02066498592637	2.02066498592637\\
-0.146488294314381	0.110367892976589	2.02066498671967	2.02066498671967\\
-0.146488294314381	0.111705685618729	2.02066498748309	2.02066498748309\\
-0.146488294314381	0.11304347826087	2.0206649882335	2.0206649882335\\
-0.146488294314381	0.11438127090301	2.02066498896019	2.02066498896019\\
-0.146488294314381	0.115719063545151	2.02066498965973	2.02066498965973\\
-0.146488294314381	0.117056856187291	2.0206649903335	2.0206649903335\\
-0.146488294314381	0.118394648829431	2.02066499099092	2.02066499099092\\
-0.146488294314381	0.119732441471572	2.02066499163278	2.02066499163278\\
-0.146488294314381	0.121070234113712	2.0206649922511	2.0206649922511\\
-0.146488294314381	0.122408026755853	2.0206649928471	2.0206649928471\\
-0.146488294314381	0.123745819397993	2.0206649934245	2.0206649934245\\
-0.146488294314381	0.125083612040134	2.02066499399255	2.02066499399255\\
-0.146488294314381	0.126421404682274	2.02066499454027	2.02066499454027\\
-0.146488294314381	0.127759197324415	2.02066499506854	2.02066499506854\\
-0.146488294314381	0.129096989966555	2.0206649955783	2.0206649955783\\
-0.146488294314381	0.130434782608696	2.02066499608041	2.02066499608041\\
-0.146488294314381	0.131772575250836	2.0206649965664	2.0206649965664\\
-0.146488294314381	0.133110367892977	2.02066499703549	2.02066499703549\\
-0.146488294314381	0.134448160535117	2.0206649974884	2.0206649974884\\
-0.146488294314381	0.135785953177258	2.0206649979309	2.0206649979309\\
-0.146488294314381	0.137123745819398	2.02066499836282	2.02066499836282\\
-0.146488294314381	0.138461538461538	2.02066499877994	2.02066499877994\\
-0.146488294314381	0.139799331103679	2.02066499918292	2.02066499918292\\
-0.146488294314381	0.141137123745819	2.02066499957345	2.02066499957345\\
-0.146488294314381	0.14247491638796	2.02066499995785	2.02066499995785\\
-0.146488294314381	0.1438127090301	2.02066500032928	2.02066500032928\\
-0.146488294314381	0.145150501672241	2.02066500068828	2.02066500068828\\
-0.146488294314381	0.146488294314381	2.02066500103537	2.02066500103537\\
-0.146488294314381	0.147826086956522	2.02066500137576	2.02066500137576\\
-0.146488294314381	0.149163879598662	2.02066500170692	2.02066500170692\\
-0.146488294314381	0.150501672240803	2.02066500202711	2.02066500202711\\
-0.146488294314381	0.151839464882943	2.02066500233679	2.02066500233679\\
-0.146488294314381	0.153177257525084	2.02066500263744	2.02066500263744\\
-0.146488294314381	0.154515050167224	2.02066500293302	2.02066500293302\\
-0.146488294314381	0.155852842809365	2.02066500321893	2.02066500321893\\
-0.146488294314381	0.157190635451505	2.0206650034955	2.0206650034955\\
-0.146488294314381	0.158528428093646	2.02066500376315	2.02066500376315\\
-0.146488294314381	0.159866220735786	2.02066500402512	2.02066500402512\\
-0.146488294314381	0.161204013377926	2.02066500428059	2.02066500428059\\
-0.146488294314381	0.162541806020067	2.02066500452784	2.02066500452784\\
-0.146488294314381	0.163879598662207	2.02066500476718	2.02066500476718\\
-0.146488294314381	0.165217391304348	2.02066500499887	2.02066500499887\\
-0.146488294314381	0.166555183946488	2.02066500522695	2.02066500522695\\
-0.146488294314381	0.167892976588629	2.02066500544808	2.02066500544808\\
-0.146488294314381	0.169230769230769	2.02066500566221	2.02066500566221\\
-0.146488294314381	0.17056856187291	2.02066500586959	2.02066500586959\\
-0.146488294314381	0.17190635451505	2.0206650060709	2.0206650060709\\
-0.146488294314381	0.173244147157191	2.0206650062688	2.0206650062688\\
-0.146488294314381	0.174581939799331	2.02066500646047	2.02066500646047\\
-0.146488294314381	0.175919732441472	2.02066500664612	2.02066500664612\\
-0.146488294314381	0.177257525083612	2.02066500682599	2.02066500682599\\
-0.146488294314381	0.178595317725753	2.0206650070009	2.0206650070009\\
-0.146488294314381	0.179933110367893	2.02066500717261	2.02066500717261\\
-0.146488294314381	0.181270903010033	2.0206650073389	2.0206650073389\\
-0.146488294314381	0.182608695652174	2.02066500750004	2.02066500750004\\
-0.146488294314381	0.183946488294314	2.02066500765619	2.02066500765619\\
-0.146488294314381	0.185284280936455	2.02066500780787	2.02066500780787\\
-0.146488294314381	0.186622073578595	2.02066500795698	2.02066500795698\\
-0.146488294314381	0.187959866220736	2.02066500810144	2.02066500810144\\
-0.146488294314381	0.189297658862876	2.02066500824141	2.02066500824141\\
-0.146488294314381	0.190635451505017	2.02066500837708	2.02066500837708\\
-0.146488294314381	0.191973244147157	2.0206650085086	2.0206650085086\\
-0.146488294314381	0.193311036789298	2.02066500863792	2.02066500863792\\
-0.146488294314381	0.194648829431438	2.02066500876349	2.02066500876349\\
-0.146488294314381	0.195986622073579	2.02066500888522	2.02066500888522\\
-0.146488294314381	0.197324414715719	2.02066500900318	2.02066500900318\\
-0.146488294314381	0.19866220735786	2.02066500911755	2.02066500911755\\
-0.146488294314381	0.2	2.02066500922922	2.02066500922922\\
-0.145150501672241	-0.2	-0.634326368091808	-0.634326368091808\\
-0.145150501672241	-0.19866220735786	-0.622824388797855	-0.622824388797855\\
-0.145150501672241	-0.197324414715719	-0.611480289369776	-0.611480289369776\\
-0.145150501672241	-0.195986622073579	-0.600288418684087	-0.600288418684087\\
-0.145150501672241	-0.194648829431438	-0.58924341470517	-0.58924341470517\\
-0.145150501672241	-0.193311036789298	-0.578340185290096	-0.578340185290096\\
-0.145150501672241	-0.191973244147157	-0.56757389058914	-0.56757389058914\\
-0.145150501672241	-0.190635451505017	-0.55693992688689	-0.55693992688689\\
-0.145150501672241	-0.189297658862876	-0.546433911746313	-0.546433911746313\\
-0.145150501672241	-0.187959866220736	-0.536051670333466	-0.536051670333466\\
-0.145150501672241	-0.186622073578595	-0.525789222813954	-0.525789222813954\\
-0.145150501672241	-0.185284280936455	-0.515642772724003	-0.515642772724003\\
-0.145150501672241	-0.183946488294314	-0.505608696229414	-0.505608696229414\\
-0.145150501672241	-0.182608695652174	-0.495683532194758	-0.495683532194758\\
-0.145150501672241	-0.181270903010033	-0.485863972993403	-0.485863972993403\\
-0.145150501672241	-0.179933110367893	-0.476146855996014	-0.476146855996014\\
-0.145150501672241	-0.178595317725753	-0.466529155681678	-0.466529155681678\\
-0.145150501672241	-0.177257525083612	-0.457007976321476	-0.457007976321476\\
-0.145150501672241	-0.175919732441472	-0.447580545189473	-0.447580545189473\\
-0.145150501672241	-0.174581939799331	-0.438244206260664	-0.438244206260664\\
-0.145150501672241	-0.173244147157191	-0.428996414359643	-0.428996414359643\\
-0.145150501672241	-0.17190635451505	-0.419834729727491	-0.419834729727491\\
-0.145150501672241	-0.17056856187291	-0.410756812977857	-0.410756812977857\\
-0.145150501672241	-0.169230769230769	-0.401760420416408	-0.401760420416408\\
-0.145150501672241	-0.167892976588629	-0.392843399700774	-0.392843399700774\\
-0.145150501672241	-0.166555183946488	-0.384003685820894	-0.384003685820894\\
-0.145150501672241	-0.165217391304348	-0.375239297382355	-0.375239297382355\\
-0.145150501672241	-0.163879598662207	-0.366548333177876	-0.366548333177876\\
-0.145150501672241	-0.162541806020067	-0.357928969034617	-0.357928969034617\\
-0.145150501672241	-0.161204013377926	-0.349379454927605	-0.349379454927605\\
-0.145150501672241	-0.159866220735786	-0.340898112352167	-0.340898112352167\\
-0.145150501672241	-0.158528428093645	-0.332483331951104	-0.332483331951104\\
-0.145150501672241	-0.157190635451505	-0.324133571395372	-0.324133571395372\\
-0.145150501672241	-0.155852842809365	-0.315847353520443	-0.315847353520443\\
-0.145150501672241	-0.154515050167224	-0.307623264724436	-0.307623264724436\\
-0.145150501672241	-0.153177257525084	-0.299459953638617	-0.299459953638617\\
-0.145150501672241	-0.151839464882943	-0.29135613008639	-0.29135613008639\\
-0.145150501672241	-0.150501672240803	-0.283310564353524	-0.283310564353524\\
-0.145150501672241	-0.149163879598662	-0.275322086800637	-0.275322086800637\\
-0.145150501672241	-0.147826086956522	-0.267389560739154	-0.267389560739154\\
-0.145150501672241	-0.146488294314381	-0.259510465714375	-0.259510465714375\\
-0.145150501672241	-0.145150501672241	-0.251682894637831	-0.251682894637831\\
-0.145150501672241	-0.1438127090301	-0.243905796242973	-0.243905796242973\\
-0.145150501672241	-0.14247491638796	-0.236178160929357	-0.236178160929357\\
-0.145150501672241	-0.141137123745819	-0.228499894213927	-0.228499894213927\\
-0.145150501672241	-0.139799331103679	-0.220871745176902	-0.220871745176902\\
-0.145150501672241	-0.138461538461538	-0.213293026084705	-0.213293026084705\\
-0.145150501672241	-0.137123745819398	-0.205763086812939	-0.205763086812939\\
-0.145150501672241	-0.135785953177258	-0.198281353719141	-0.198281353719141\\
-0.145150501672241	-0.134448160535117	-0.19084733737844	-0.19084733737844\\
-0.145150501672241	-0.133110367892977	-0.183460642754393	-0.183460642754393\\
-0.145150501672241	-0.131772575250836	-0.176120982638116	-0.176120982638116\\
-0.145150501672241	-0.130434782608696	-0.168828195560218	-0.168828195560218\\
-0.145150501672241	-0.129096989966555	-0.161582269955431	-0.161582269955431\\
-0.145150501672241	-0.127759197324415	-0.154383377276803	-0.154383377276803\\
-0.145150501672241	-0.126421404682274	-0.147231911635634	-0.147231911635634\\
-0.145150501672241	-0.125083612040134	-0.140123144177047	-0.140123144177047\\
-0.145150501672241	-0.123745819397993	-0.133052382139545	-0.133052382139545\\
-0.145150501672241	-0.122408026755853	-0.126020607390049	-0.126020607390049\\
-0.145150501672241	-0.121070234113712	-0.119036147194257	-0.119036147194257\\
-0.145150501672241	-0.119732441471572	-0.112102096425606	-0.112102096425606\\
-0.145150501672241	-0.118394648829431	-0.10522114095736	-0.10522114095736\\
-0.145150501672241	-0.117056856187291	-0.0983966607373007	-0.0983966607373007\\
-0.145150501672241	-0.115719063545151	-0.0916147710183662	-0.0916147710183662\\
-0.145150501672241	-0.11438127090301	-0.084869057326226	-0.084869057326226\\
-0.145150501672241	-0.11304347826087	-0.0781829300129568	-0.0781829300129568\\
-0.145150501672241	-0.111705685618729	-0.0715730336707625	-0.0715730336707625\\
-0.145150501672241	-0.110367892976589	-0.0650103619194174	-0.0650103619194174\\
-0.145150501672241	-0.109030100334448	-0.0584985878036232	-0.0584985878036232\\
-0.145150501672241	-0.107692307692308	-0.0520863258926254	-0.0520863258926254\\
-0.145150501672241	-0.106354515050167	-0.0457190085935463	-0.0457190085935463\\
-0.145150501672241	-0.105016722408027	-0.0394655725762593	-0.0394655725762593\\
-0.145150501672241	-0.103678929765886	-0.033276186002411	-0.033276186002411\\
-0.145150501672241	-0.102341137123746	-0.0272128589762003	-0.0272128589762003\\
-0.145150501672241	-0.101003344481605	-0.0212624166075671	-0.0212624166075671\\
-0.145150501672241	-0.0996655518394649	-0.015437303490245	-0.015437303490245\\
-0.145150501672241	-0.0983277591973244	-0.00976163236703931	-0.00976163236703931\\
-0.145150501672241	-0.096989966555184	-0.00425881590806843	-0.00425881590806843\\
-0.145150501672241	-0.0956521739130435	0.00104729737597908	0.00104729737597908\\
-0.145150501672241	-0.094314381270903	0.00613118920159128	0.00613118920159128\\
-0.145150501672241	-0.0929765886287625	0.0109452161979358	0.0109452161979358\\
-0.145150501672241	-0.0916387959866221	0.0154436470101611	0.0154436470101611\\
-0.145150501672241	-0.0903010033444816	0.0195685485541343	0.0195685485541343\\
-0.145150501672241	-0.0889632107023411	0.0232474871562415	0.0232474871562415\\
-0.145150501672241	-0.0876254180602007	0.0263763190237415	0.0263763190237415\\
-0.145150501672241	-0.0862876254180602	0.0288275852627731	0.0288275852627731\\
-0.145150501672241	-0.0849498327759197	0.0304180561751973	0.0304180561751973\\
-0.145150501672241	-0.0836120401337793	0.0308250232773768	0.0308250232773768\\
-0.145150501672241	-0.0822742474916388	0.0308250236246843	0.0308250236246843\\
-0.145150501672241	-0.0809364548494983	0.0308250239955749	0.0308250239955749\\
-0.145150501672241	-0.0795986622073579	0.0308250244015174	0.0308250244015174\\
-0.145150501672241	-0.0782608695652174	0.0308250248443879	0.0308250248443879\\
-0.145150501672241	-0.0769230769230769	0.0308250253334831	0.0308250253334831\\
-0.145150501672241	-0.0755852842809365	0.0308250258723466	0.0308250258723466\\
-0.145150501672241	-0.074247491638796	0.0308250264672588	0.0308250264672588\\
-0.145150501672241	-0.0729096989966555	0.0308250271288211	0.0308250271288211\\
-0.145150501672241	-0.071571906354515	0.0308250278649806	0.0308250278649806\\
-0.145150501672241	-0.0702341137123746	0.0308250286882266	0.0308250286882266\\
-0.145150501672241	-0.0688963210702341	0.030825029612169	0.030825029612169\\
-0.145150501672241	-0.0675585284280937	0.030825030653189	0.030825030653189\\
-0.145150501672241	-0.0662207357859532	0.0308250318312933	0.0308250318312933\\
-0.145150501672241	-0.0648829431438127	0.0308250331710654	0.0308250331710654\\
-0.145150501672241	-0.0635451505016722	0.030825034702929	0.030825034702929\\
-0.145150501672241	-0.0622073578595318	0.0308250364633015	0.0308250364633015\\
-0.145150501672241	-0.0608695652173913	0.0308250384931423	0.0308250384931423\\
-0.145150501672241	-0.0595317725752508	0.0308250408588586	0.0308250408588586\\
-0.145150501672241	-0.0581939799331104	0.0308250436387204	0.0308250436387204\\
-0.145150501672241	-0.0568561872909699	0.0308250469353253	0.0308250469353253\\
-0.145150501672241	-0.0555183946488294	0.0308250508852321	0.0308250508852321\\
-0.145150501672241	-0.0541806020066889	0.0308250556575167	0.0308250556575167\\
-0.145150501672241	-0.0528428093645485	0.0308250615242038	0.0308250615242038\\
-0.145150501672241	-0.051505016722408	0.0308250688584291	0.0308250688584291\\
-0.145150501672241	-0.0501672240802676	0.0308250782115606	0.0308250782115606\\
-0.145150501672241	-0.0488294314381271	0.0308250904352551	0.0308250904352551\\
-0.145150501672241	-0.0474916387959866	0.0308251069140234	0.0308251069140234\\
-0.145150501672241	-0.0461538461538462	0.0308251300520864	0.0308251300520864\\
-0.145150501672241	-0.0448160535117057	0.0308251643649781	0.0308251643649781\\
-0.145150501672241	-0.0434782608695652	0.0308252192043514	0.0308252192043514\\
-0.145150501672241	-0.0421404682274247	0.0308253184859721	0.0308253184859721\\
-0.145150501672241	-0.0408026755852843	0.0308255420547688	0.0308255420547688\\
-0.145150501672241	-0.0394648829431438	0.030826413815495	0.030826413815495\\
-0.145150501672241	-0.0381270903010033	0.149075755865228	0.149075755865228\\
-0.145150501672241	-0.0367892976588629	0.400631000471431	0.400631000471431\\
-0.145150501672241	-0.0354515050167224	0.585671239581565	0.585671239581565\\
-0.145150501672241	-0.0341137123745819	0.749496721631986	0.749496721631986\\
-0.145150501672241	-0.0327759197324415	0.906504583975935	0.906504583975935\\
-0.145150501672241	-0.031438127090301	1.05855796526172	1.05855796526172\\
-0.145150501672241	-0.0301003344481605	1.20844302809093	1.20844302809093\\
-0.145150501672241	-0.0287625418060201	1.35488359958026	1.35488359958026\\
-0.145150501672241	-0.0274247491638796	1.5011798514108	1.5011798514108\\
-0.145150501672241	-0.0260869565217391	1.64662998713721	1.64662998713721\\
-0.145150501672241	-0.0247491638795987	1.79025703763702	1.79025703763702\\
-0.145150501672241	-0.0234113712374582	1.93378657240628	1.93378657240628\\
-0.145150501672241	-0.0220735785953177	2.02060928338773	2.02060928338773\\
-0.145150501672241	-0.0207357859531772	2.02064918201515	2.02064918201515\\
-0.145150501672241	-0.0193979933110368	2.02065576921045	2.02065576921045\\
-0.145150501672241	-0.0180602006688963	2.02065848944362	2.02065848944362\\
-0.145150501672241	-0.0167224080267558	2.02066000289926	2.02066000289926\\
-0.145150501672241	-0.0153846153846154	2.02066115280332	2.02066115280332\\
-0.145150501672241	-0.0140468227424749	2.02066187419049	2.02066187419049\\
-0.145150501672241	-0.0127090301003344	2.02066237061789	2.02066237061789\\
-0.145150501672241	-0.011371237458194	2.02066273314318	2.02066273314318\\
-0.145150501672241	-0.0100334448160535	2.02066304916723	2.02066304916723\\
-0.145150501672241	-0.00869565217391302	2.02066330128788	2.02066330128788\\
-0.145150501672241	-0.00735785953177256	2.02066349731724	2.02066349731724\\
-0.145150501672241	-0.00602006688963211	2.02066365408825	2.02066365408825\\
-0.145150501672241	-0.00468227424749162	2.02066378905758	2.02066378905758\\
-0.145150501672241	-0.00334448160535117	2.02066391234338	2.02066391234338\\
-0.145150501672241	-0.00200668896321068	2.02066401388516	2.02066401388516\\
-0.145150501672241	-0.000668896321070228	2.02066409894593	2.02066409894593\\
-0.145150501672241	0.000668896321070256	2.02066417112372	2.02066417112372\\
-0.145150501672241	0.00200668896321071	2.02066424118575	2.02066424118575\\
-0.145150501672241	0.00334448160535117	2.02066430174828	2.02066430174828\\
-0.145150501672241	0.00468227424749165	2.02066435396026	2.02066435396026\\
-0.145150501672241	0.00602006688963211	2.02066439938873	2.02066439938873\\
-0.145150501672241	0.00735785953177259	2.02066444161718	2.02066444161718\\
-0.145150501672241	0.00869565217391305	2.02066448102967	2.02066448102967\\
-0.145150501672241	0.0100334448160535	2.02066451569145	2.02066451569145\\
-0.145150501672241	0.011371237458194	2.0206645463971	2.0206645463971\\
-0.145150501672241	0.0127090301003345	2.02066457389974	2.02066457389974\\
-0.145150501672241	0.0140468227424749	2.02066460110951	2.02066460110951\\
-0.145150501672241	0.0153846153846154	2.02066462541059	2.02066462541059\\
-0.145150501672241	0.0167224080267559	2.02066464723092	2.02066464723092\\
-0.145150501672241	0.0180602006688963	2.02066466694664	2.02066466694664\\
-0.145150501672241	0.0193979933110368	2.020664685801	2.020664685801\\
-0.145150501672241	0.0207357859531773	2.02066470353922	2.02066470353922\\
-0.145150501672241	0.0220735785953177	2.02066471963572	2.02066471963572\\
-0.145150501672241	0.0234113712374582	2.02066473431602	2.02066473431602\\
-0.145150501672241	0.0247491638795987	2.02066474789483	2.02066474789483\\
-0.145150501672241	0.0260869565217391	2.02066476125056	2.02066476125056\\
-0.145150501672241	0.0274247491638796	2.02066477347446	2.02066477347446\\
-0.145150501672241	0.0287625418060201	2.0206647847082	2.0206647847082\\
-0.145150501672241	0.0301003344481605	2.02066479506665	2.02066479506665\\
-0.145150501672241	0.031438127090301	2.020664805125	2.020664805125\\
-0.145150501672241	0.0327759197324415	2.02066481462629	2.02066481462629\\
-0.145150501672241	0.034113712374582	2.02066482341367	2.02066482341367\\
-0.145150501672241	0.0354515050167224	2.0206648315638	2.0206648315638\\
-0.145150501672241	0.0367892976588629	2.02066483926371	2.02066483926371\\
-0.145150501672241	0.0381270903010034	2.02066484679061	2.02066484679061\\
-0.145150501672241	0.0394648829431438	2.02066485378975	2.02066485378975\\
-0.145150501672241	0.0408026755852843	2.02066486031379	2.02066486031379\\
-0.145150501672241	0.0421404682274248	2.02066486640779	2.02066486640779\\
-0.145150501672241	0.0434782608695652	2.02066487239803	2.02066487239803\\
-0.145150501672241	0.0448160535117057	2.02066487805778	2.02066487805778\\
-0.145150501672241	0.0461538461538462	2.02066488335614	2.02066488335614\\
-0.145150501672241	0.0474916387959866	2.02066488832511	2.02066488832511\\
-0.145150501672241	0.0488294314381271	2.02066489310297	2.02066489310297\\
-0.145150501672241	0.0501672240802676	2.02066489773869	2.02066489773869\\
-0.145150501672241	0.051505016722408	2.02066490209478	2.02066490209478\\
-0.145150501672241	0.0528428093645485	2.02066490619459	2.02066490619459\\
-0.145150501672241	0.054180602006689	2.02066491006639	2.02066491006639\\
-0.145150501672241	0.0555183946488295	2.02066491390438	2.02066491390438\\
-0.145150501672241	0.0568561872909699	2.02066491752375	2.02066491752375\\
-0.145150501672241	0.0581939799331104	2.02066492094086	2.02066492094086\\
-0.145150501672241	0.0595317725752508	2.02066492417208	2.02066492417208\\
-0.145150501672241	0.0608695652173913	2.02066492732887	2.02066492732887\\
-0.145150501672241	0.0622073578595318	2.02066493036371	2.02066493036371\\
-0.145150501672241	0.0635451505016723	2.02066493323697	2.02066493323697\\
-0.145150501672241	0.0648829431438127	2.02066493596088	2.02066493596088\\
-0.145150501672241	0.0662207357859532	2.02066493858315	2.02066493858315\\
-0.145150501672241	0.0675585284280937	2.02066494114818	2.02066494114818\\
-0.145150501672241	0.0688963210702341	2.02066494358275	2.02066494358275\\
-0.145150501672241	0.0702341137123746	2.02066494589606	2.02066494589606\\
-0.145150501672241	0.071571906354515	2.02066494809775	2.02066494809775\\
-0.145150501672241	0.0729096989966556	2.02066495027933	2.02066495027933\\
-0.145150501672241	0.074247491638796	2.02066495235609	2.02066495235609\\
-0.145150501672241	0.0755852842809365	2.02066495433351	2.02066495433351\\
-0.145150501672241	0.0769230769230769	2.02066495621846	2.02066495621846\\
-0.145150501672241	0.0782608695652174	2.02066495806515	2.02066495806515\\
-0.145150501672241	0.0795986622073579	2.02066495984719	2.02066495984719\\
-0.145150501672241	0.0809364548494984	2.02066496154724	2.02066496154724\\
-0.145150501672241	0.0822742474916388	2.02066496317058	2.02066496317058\\
-0.145150501672241	0.0836120401337793	2.02066496474492	2.02066496474492\\
-0.145150501672241	0.0849498327759198	2.0206649662821	2.0206649662821\\
-0.145150501672241	0.0862876254180602	2.0206649677511	2.0206649677511\\
-0.145150501672241	0.0876254180602007	2.02066496915602	2.02066496915602\\
-0.145150501672241	0.0889632107023411	2.02066497050696	2.02066497050696\\
-0.145150501672241	0.0903010033444816	2.02066497183907	2.02066497183907\\
-0.145150501672241	0.0916387959866221	2.0206649731141	2.0206649731141\\
-0.145150501672241	0.0929765886287626	2.02066497433531	2.02066497433531\\
-0.145150501672241	0.094314381270903	2.02066497550583	2.02066497550583\\
-0.145150501672241	0.0956521739130435	2.02066497666031	2.02066497666031\\
-0.145150501672241	0.096989966555184	2.02066497777137	2.02066497777137\\
-0.145150501672241	0.0983277591973244	2.02066497883696	2.02066497883696\\
-0.145150501672241	0.0996655518394649	2.02066497985959	2.02066497985959\\
-0.145150501672241	0.101003344481605	2.02066498086041	2.02066498086041\\
-0.145150501672241	0.102341137123746	2.02066498183202	2.02066498183202\\
-0.145150501672241	0.103678929765886	2.02066498276498	2.02066498276498\\
-0.145150501672241	0.105016722408027	2.02066498366137	2.02066498366137\\
-0.145150501672241	0.106354515050167	2.02066498453261	2.02066498453261\\
-0.145150501672241	0.107692307692308	2.02066498538496	2.02066498538496\\
-0.145150501672241	0.109030100334448	2.02066498620429	2.02066498620429\\
-0.145150501672241	0.110367892976589	2.02066498699229	2.02066498699229\\
-0.145150501672241	0.111705685618729	2.02066498775342	2.02066498775342\\
-0.145150501672241	0.11304347826087	2.02066498850331	2.02066498850331\\
-0.145150501672241	0.11438127090301	2.02066498922478	2.02066498922478\\
-0.145150501672241	0.115719063545151	2.02066498991931	2.02066498991931\\
-0.145150501672241	0.117056856187291	2.02066499058824	2.02066499058824\\
-0.145150501672241	0.118394648829431	2.02066499124758	2.02066499124758\\
-0.145150501672241	0.119732441471572	2.02066499188445	2.02066499188445\\
-0.145150501672241	0.121070234113712	2.02066499249801	2.02066499249801\\
-0.145150501672241	0.122408026755853	2.0206649930894	2.0206649930894\\
-0.145150501672241	0.123745819397993	2.02066499366834	2.02066499366834\\
-0.145150501672241	0.125083612040134	2.02066499423176	2.02066499423176\\
-0.145150501672241	0.126421404682274	2.02066499477492	2.02066499477492\\
-0.145150501672241	0.127759197324415	2.0206649952988	2.0206649952988\\
-0.145150501672241	0.129096989966555	2.02066499580817	2.02066499580817\\
-0.145150501672241	0.130434782608696	2.02066499630748	2.02066499630748\\
-0.145150501672241	0.131772575250836	2.02066499678921	2.02066499678921\\
-0.145150501672241	0.133110367892977	2.02066499725413	2.02066499725413\\
-0.145150501672241	0.134448160535117	2.02066499770314	2.02066499770314\\
-0.145150501672241	0.135785953177258	2.02066499814625	2.02066499814625\\
-0.145150501672241	0.137123745819398	2.02066499857413	2.02066499857413\\
-0.145150501672241	0.138461538461538	2.02066499898734	2.02066499898734\\
-0.145150501672241	0.139799331103679	2.0206649993865	2.0206649993865\\
-0.145150501672241	0.141137123745819	2.02066499977752	2.02066499977752\\
-0.145150501672241	0.14247491638796	2.02066500015809	2.02066500015809\\
-0.145150501672241	0.1438127090301	2.0206650005258	2.0206650005258\\
-0.145150501672241	0.145150501672241	2.02066500088118	2.02066500088118\\
-0.145150501672241	0.146488294314381	2.0206650012264	2.0206650012264\\
-0.145150501672241	0.147826086956522	2.02066500156538	2.02066500156538\\
-0.145150501672241	0.149163879598662	2.02066500189297	2.02066500189297\\
-0.145150501672241	0.150501672240803	2.02066500220973	2.02066500220973\\
-0.145150501672241	0.151839464882943	2.02066500251607	2.02066500251607\\
-0.145150501672241	0.153177257525084	2.02066500281683	2.02066500281683\\
-0.145150501672241	0.154515050167224	2.02066500310908	2.02066500310908\\
-0.145150501672241	0.155852842809365	2.02066500339167	2.02066500339167\\
-0.145150501672241	0.157190635451505	2.02066500366507	2.02066500366507\\
-0.145150501672241	0.158528428093646	2.02066500393065	2.02066500393065\\
-0.145150501672241	0.159866220735786	2.02066500419151	2.02066500419151\\
-0.145150501672241	0.161204013377926	2.02066500444391	2.02066500444391\\
-0.145150501672241	0.162541806020067	2.02066500468813	2.02066500468813\\
-0.145150501672241	0.163879598662207	2.0206650049245	2.0206650049245\\
-0.145150501672241	0.165217391304348	2.02066500515564	2.02066500515564\\
-0.145150501672241	0.166555183946488	2.02066500538116	2.02066500538116\\
-0.145150501672241	0.167892976588629	2.02066500559945	2.02066500559945\\
-0.145150501672241	0.169230769230769	2.0206650058108	2.0206650058108\\
-0.145150501672241	0.17056856187291	2.02066500601545	2.02066500601545\\
-0.145150501672241	0.17190635451505	2.0206650062164	2.0206650062164\\
-0.145150501672241	0.173244147157191	2.02066500641161	2.02066500641161\\
-0.145150501672241	0.174581939799331	2.02066500660064	2.02066500660064\\
-0.145150501672241	0.175919732441472	2.02066500678373	2.02066500678373\\
-0.145150501672241	0.177257525083612	2.02066500696109	2.02066500696109\\
-0.145150501672241	0.178595317725753	2.02066500713559	2.02066500713559\\
-0.145150501672241	0.179933110367893	2.02066500730475	2.02066500730475\\
-0.145150501672241	0.181270903010033	2.02066500746861	2.02066500746861\\
-0.145150501672241	0.182608695652174	2.02066500762736	2.02066500762736\\
-0.145150501672241	0.183946488294314	2.02066500778119	2.02066500778119\\
-0.145150501672241	0.185284280936455	2.02066500793243	2.02066500793243\\
-0.145150501672241	0.186622073578595	2.0206650080792	2.0206650080792\\
-0.145150501672241	0.187959866220736	2.02066500822135	2.02066500822135\\
-0.145150501672241	0.189297658862876	2.02066500835911	2.02066500835911\\
-0.145150501672241	0.190635451505017	2.02066500849262	2.02066500849262\\
-0.145150501672241	0.191973244147157	2.02066500862342	2.02066500862342\\
-0.145150501672241	0.193311036789298	2.02066500875084	2.02066500875084\\
-0.145150501672241	0.194648829431438	2.02066500887432	2.02066500887432\\
-0.145150501672241	0.195986622073579	2.02066500899394	2.02066500899394\\
-0.145150501672241	0.197324414715719	2.0206650091099	2.0206650091099\\
-0.145150501672241	0.19866220735786	2.02066500922277	2.02066500922277\\
-0.145150501672241	0.2	2.02066500933345	2.02066500933345\\
-0.1438127090301	-0.2	-0.633654495654063	-0.633654495654063\\
-0.1438127090301	-0.19866220735786	-0.622144683626725	-0.622144683626725\\
-0.1438127090301	-0.197324414715719	-0.610792718883699	-0.610792718883699\\
-0.1438127090301	-0.195986622073579	-0.599592949202184	-0.599592949202184\\
-0.1438127090301	-0.194648829431438	-0.588540011493579	-0.588540011493579\\
-0.1438127090301	-0.193311036789298	-0.577628812607589	-0.577628812607589\\
-0.1438127090301	-0.191973244147157	-0.566854511732252	-0.566854511732252\\
-0.1438127090301	-0.190635451505017	-0.556212504234792	-0.556212504234792\\
-0.1438127090301	-0.189297658862876	-0.545698406805656	-0.545698406805656\\
-0.1438127090301	-0.187959866220736	-0.53530804378346	-0.53530804378346\\
-0.1438127090301	-0.186622073578595	-0.525037434551919	-0.525037434551919\\
-0.1438127090301	-0.185284280936455	-0.51488278191165	-0.51488278191165\\
-0.1438127090301	-0.183946488294314	-0.504840461340151	-0.504840461340151\\
-0.1438127090301	-0.182608695652174	-0.494907011062324	-0.494907011062324\\
-0.1438127090301	-0.181270903010033	-0.485079122862128	-0.485079122862128\\
-0.1438127090301	-0.179933110367893	-0.475353633573075	-0.475353633573075\\
-0.1438127090301	-0.178595317725753	-0.465727517191738	-0.465727517191738\\
-0.1438127090301	-0.177257525083612	-0.45619787756412	-0.45619787756412\\
-0.1438127090301	-0.175919732441472	-0.446761941599913	-0.446761941599913\\
-0.1438127090301	-0.174581939799331	-0.43741705297426	-0.43741705297426\\
-0.1438127090301	-0.173244147157191	-0.42816066628082	-0.42816066628082\\
-0.1438127090301	-0.17190635451505	-0.41899034160374	-0.41899034160374\\
-0.1438127090301	-0.17056856187291	-0.40990373947959	-0.40990373947959\\
-0.1438127090301	-0.169230769230769	-0.400898616223566	-0.400898616223566\\
-0.1438127090301	-0.167892976588629	-0.39197281959719	-0.39197281959719\\
-0.1438127090301	-0.166555183946488	-0.383124284797622	-0.383124284797622\\
-0.1438127090301	-0.165217391304348	-0.374351030751342	-0.374351030751342\\
-0.1438127090301	-0.163879598662207	-0.365651156697594	-0.365651156697594\\
-0.1438127090301	-0.162541806020067	-0.357022839049567	-0.357022839049567\\
-0.1438127090301	-0.161204013377926	-0.34846432852396	-0.34846432852396\\
-0.1438127090301	-0.159866220735786	-0.339973947532227	-0.339973947532227\\
-0.1438127090301	-0.158528428093645	-0.331550087829795	-0.331550087829795\\
-0.1438127090301	-0.157190635451505	-0.323191208422643	-0.323191208422643\\
-0.1438127090301	-0.155852842809365	-0.314895833734257	-0.314895833734257\\
-0.1438127090301	-0.154515050167224	-0.306662552040018	-0.306662552040018\\
-0.1438127090301	-0.153177257525084	-0.298490014180982	-0.298490014180982\\
-0.1438127090301	-0.151839464882943	-0.290376932574724	-0.290376932574724\\
-0.1438127090301	-0.150501672240803	-0.282322080548116	-0.282322080548116\\
-0.1438127090301	-0.149163879598662	-0.27432429202575	-0.27432429202575\\
-0.1438127090301	-0.147826086956522	-0.266382147329114	-0.266382147329114\\
-0.1438127090301	-0.146488294314381	-0.258492831547464	-0.258492831547464\\
-0.1438127090301	-0.145150501672241	-0.250654990106083	-0.250654990106083\\
-0.1438127090301	-0.1438127090301	-0.242867571937863	-0.242867571937863\\
-0.1438127090301	-0.14247491638796	-0.23512961641161	-0.23512961641161\\
-0.1438127090301	-0.141137123745819	-0.22744181482836	-0.22744181482836\\
-0.1438127090301	-0.139799331103679	-0.219804166754379	-0.219804166754379\\
-0.1438127090301	-0.138461538461538	-0.212215960994453	-0.212215960994453\\
-0.1438127090301	-0.137123745819398	-0.204676558838956	-0.204676558838956\\
-0.1438127090301	-0.135785953177258	-0.197185400425385	-0.197185400425385\\
-0.1438127090301	-0.134448160535117	-0.189742013101688	-0.189742013101688\\
-0.1438127090301	-0.133110367892977	-0.182346022441772	-0.182346022441772\\
-0.1438127090301	-0.131772575250836	-0.174997166840746	-0.174997166840746\\
-0.1438127090301	-0.130434782608696	-0.167695317039522	-0.167695317039522\\
-0.1438127090301	-0.129096989966555	-0.160440502587727	-0.160440502587727\\
-0.1438127090301	-0.127759197324415	-0.153232948314283	-0.153232948314283\\
-0.1438127090301	-0.126421404682274	-0.14607250470885	-0.14607250470885\\
-0.1438127090301	-0.125083612040134	-0.138952389577881	-0.138952389577881\\
-0.1438127090301	-0.123745819397993	-0.13187027065891	-0.13187027065891\\
-0.1438127090301	-0.122408026755853	-0.124829386277623	-0.124829386277623\\
-0.1438127090301	-0.121070234113712	-0.117837458885198	-0.117837458885198\\
-0.1438127090301	-0.119732441471572	-0.110896703369266	-0.110896703369266\\
-0.1438127090301	-0.118394648829431	-0.104010119774059	-0.104010119774059\\
-0.1438127090301	-0.117056856187291	-0.097178515540518	-0.097178515540518\\
-0.1438127090301	-0.115719063545151	-0.0903848049346727	-0.0903848049346727\\
-0.1438127090301	-0.11438127090301	-0.0836313376396262	-0.0836313376396262\\
-0.1438127090301	-0.11304347826087	-0.0769448514397236	-0.0769448514397236\\
-0.1438127090301	-0.111705685618729	-0.0703314837729412	-0.0703314837729412\\
-0.1438127090301	-0.110367892976589	-0.0637567809638435	-0.0637567809638435\\
-0.1438127090301	-0.109030100334448	-0.0572519206234134	-0.0572519206234134\\
-0.1438127090301	-0.107692307692308	-0.0508346735574299	-0.0508346735574299\\
-0.1438127090301	-0.106354515050167	-0.0444697167049046	-0.0444697167049046\\
-0.1438127090301	-0.105016722408027	-0.0382176545968798	-0.0382176545968798\\
-0.1438127090301	-0.103678929765886	-0.0320454058419054	-0.0320454058419054\\
-0.1438127090301	-0.102341137123746	-0.0259724252647726	-0.0259724252647726\\
-0.1438127090301	-0.101003344481605	-0.0200398245146038	-0.0200398245146038\\
-0.1438127090301	-0.0996655518394649	-0.0142362078632627	-0.0142362078632627\\
-0.1438127090301	-0.0983277591973244	-0.00858413735394803	-0.00858413735394803\\
-0.1438127090301	-0.096989966555184	-0.00310733131315588	-0.00310733131315588\\
-0.1438127090301	-0.0956521739130435	0.00216982664285503	0.00216982664285503\\
-0.1438127090301	-0.094314381270903	0.0072049204557062	0.0072049204557062\\
-0.1438127090301	-0.0929765886287625	0.0119583549891198	0.0119583549891198\\
-0.1438127090301	-0.0916387959866221	0.0163947918807781	0.0163947918807781\\
-0.1438127090301	-0.0903010033444816	0.020440656190615	0.020440656190615\\
-0.1438127090301	-0.0889632107023411	0.0240094071263035	0.0240094071263035\\
-0.1438127090301	-0.0876254180602007	0.0270046675656592	0.0270046675656592\\
-0.1438127090301	-0.0862876254180602	0.0292742703436771	0.0292742703436771\\
-0.1438127090301	-0.0849498327759197	0.0306410831141064	0.0306410831141064\\
-0.1438127090301	-0.0836120401337793	0.0308250233371223	0.0308250233371223\\
-0.1438127090301	-0.0822742474916388	0.0308250236875773	0.0308250236875773\\
-0.1438127090301	-0.0809364548494983	0.0308250240622757	0.0308250240622757\\
-0.1438127090301	-0.0795986622073579	0.0308250244747371	0.0308250244747371\\
-0.1438127090301	-0.0782608695652174	0.0308250249232873	0.0308250249232873\\
-0.1438127090301	-0.0769230769230769	0.0308250254187998	0.0308250254187998\\
-0.1438127090301	-0.0755852842809365	0.0308250259669797	0.0308250259669797\\
-0.1438127090301	-0.074247491638796	0.0308250265720137	0.0308250265720137\\
-0.1438127090301	-0.0729096989966555	0.0308250272435412	0.0308250272435412\\
-0.1438127090301	-0.071571906354515	0.0308250279914136	0.0308250279914136\\
-0.1438127090301	-0.0702341137123746	0.0308250288283605	0.0308250288283605\\
-0.1438127090301	-0.0688963210702341	0.0308250297682309	0.0308250297682309\\
-0.1438127090301	-0.0675585284280937	0.030825030827853	0.030825030827853\\
-0.1438127090301	-0.0662207357859532	0.0308250320277793	0.0308250320277793\\
-0.1438127090301	-0.0648829431438127	0.030825033393226	0.030825033393226\\
-0.1438127090301	-0.0635451505016722	0.0308250349496378	0.0308250349496378\\
-0.1438127090301	-0.0622073578595318	0.0308250367387389	0.0308250367387389\\
-0.1438127090301	-0.0608695652173913	0.0308250388100906	0.0308250388100906\\
-0.1438127090301	-0.0595317725752508	0.0308250412259686	0.0308250412259686\\
-0.1438127090301	-0.0581939799331104	0.0308250440668596	0.0308250440668596\\
-0.1438127090301	-0.0568561872909699	0.0308250474299369	0.0308250474299369\\
-0.1438127090301	-0.0555183946488294	0.0308250514533864	0.0308250514533864\\
-0.1438127090301	-0.0541806020066889	0.0308250563359643	0.0308250563359643\\
-0.1438127090301	-0.0528428093645485	0.0308250623449146	0.0308250623449146\\
-0.1438127090301	-0.051505016722408	0.0308250698637759	0.0308250698637759\\
-0.1438127090301	-0.0501672240802676	0.0308250794617925	0.0308250794617925\\
-0.1438127090301	-0.0488294314381271	0.0308250920192096	0.0308250920192096\\
-0.1438127090301	-0.0474916387959866	0.030825108968919	0.030825108968919\\
-0.1438127090301	-0.0461538461538462	0.0308251328029269	0.0308251328029269\\
-0.1438127090301	-0.0448160535117057	0.0308251682580422	0.0308251682580422\\
-0.1438127090301	-0.0434782608695652	0.0308252252549219	0.0308252252549219\\
-0.1438127090301	-0.0421404682274247	0.0308253291129065	0.0308253291129065\\
-0.1438127090301	-0.0408026755852843	0.0308255655505304	0.0308255655505304\\
-0.1438127090301	-0.0394648829431438	0.0308265244059117	0.0308265244059117\\
-0.1438127090301	-0.0381270903010033	0.164921595414772	0.164921595414772\\
-0.1438127090301	-0.0367892976588629	0.404640775398433	0.404640775398433\\
-0.1438127090301	-0.0354515050167224	0.587699272984743	0.587699272984743\\
-0.1438127090301	-0.0341137123745819	0.751484884316332	0.751484884316332\\
-0.1438127090301	-0.0327759197324415	0.907115703225476	0.907115703225476\\
-0.1438127090301	-0.031438127090301	1.0591717605737	1.0591717605737\\
-0.1438127090301	-0.0301003344481605	1.20811051376628	1.20811051376628\\
-0.1438127090301	-0.0287625418060201	1.35458314808471	1.35458314808471\\
-0.1438127090301	-0.0274247491638796	1.50091614879122	1.50091614879122\\
-0.1438127090301	-0.0260869565217391	1.64572979322574	1.64572979322574\\
-0.1438127090301	-0.0247491638795987	1.78940182888676	1.78940182888676\\
-0.1438127090301	-0.0234113712374582	1.93298833579724	1.93298833579724\\
-0.1438127090301	-0.0220735785953177	2.02060854128431	2.02060854128431\\
-0.1438127090301	-0.0207357859531772	2.02064908850496	2.02064908850496\\
-0.1438127090301	-0.0193979933110368	2.02065573930139	2.02065573930139\\
-0.1438127090301	-0.0180602006688963	2.0206584755913	2.0206584755913\\
-0.1438127090301	-0.0167224080267558	2.0206599937856	2.0206599937856\\
-0.1438127090301	-0.0153846153846154	2.02066114562492	2.02066114562492\\
-0.1438127090301	-0.0140468227424749	2.0206618698616	2.0206618698616\\
-0.1438127090301	-0.0127090301003344	2.02066236785905	2.02066236785905\\
-0.1438127090301	-0.011371237458194	2.02066273122641	2.02066273122641\\
-0.1438127090301	-0.0100334448160535	2.02066304734615	2.02066304734615\\
-0.1438127090301	-0.00869565217391302	2.0206633001145	2.0206633001145\\
-0.1438127090301	-0.00735785953177256	2.02066349656659	2.02066349656659\\
-0.1438127090301	-0.00602006688963211	2.02066365351155	2.02066365351155\\
-0.1438127090301	-0.00468227424749162	2.0206637886304	2.0206637886304\\
-0.1438127090301	-0.00334448160535117	2.02066391213453	2.02066391213453\\
-0.1438127090301	-0.00200668896321068	2.02066401382864	2.02066401382864\\
-0.1438127090301	-0.000668896321070228	2.02066409891651	2.02066409891651\\
-0.1438127090301	0.000668896321070256	2.02066417117725	2.02066417117725\\
-0.1438127090301	0.00200668896321071	2.0206642413738	2.0206642413738\\
-0.1438127090301	0.00334448160535117	2.0206643019945	2.0206643019945\\
-0.1438127090301	0.00468227424749165	2.0206643542015	2.0206643542015\\
-0.1438127090301	0.00602006688963211	2.02066439966621	2.02066439966621\\
-0.1438127090301	0.00735785953177259	2.02066444199112	2.02066444199112\\
-0.1438127090301	0.00869565217391305	2.02066448142206	2.02066448142206\\
-0.1438127090301	0.0100334448160535	2.02066451607061	2.02066451607061\\
-0.1438127090301	0.011371237458194	2.02066454678859	2.02066454678859\\
-0.1438127090301	0.0127090301003345	2.02066457436029	2.02066457436029\\
-0.1438127090301	0.0140468227424749	2.02066460157452	2.02066460157452\\
-0.1438127090301	0.0153846153846154	2.02066462586033	2.02066462586033\\
-0.1438127090301	0.0167224080267559	2.02066464768085	2.02066464768085\\
-0.1438127090301	0.0180602006688963	2.02066466739529	2.02066466739529\\
-0.1438127090301	0.0193979933110368	2.0206646863008	2.0206646863008\\
-0.1438127090301	0.0207357859531773	2.02066470402338	2.02066470402338\\
-0.1438127090301	0.0220735785953177	2.02066472011386	2.02066472011386\\
-0.1438127090301	0.0234113712374582	2.02066473478772	2.02066473478772\\
-0.1438127090301	0.0247491638795987	2.02066474840813	2.02066474840813\\
-0.1438127090301	0.0260869565217391	2.02066476174859	2.02066476174859\\
-0.1438127090301	0.0274247491638796	2.02066477396334	2.02066477396334\\
-0.1438127090301	0.0287625418060201	2.02066478518804	2.02066478518804\\
-0.1438127090301	0.0301003344481605	2.02066479553619	2.02066479553619\\
-0.1438127090301	0.031438127090301	2.02066480562478	2.02066480562478\\
-0.1438127090301	0.0327759197324415	2.02066481511544	2.02066481511544\\
-0.1438127090301	0.034113712374582	2.02066482389255	2.02066482389255\\
-0.1438127090301	0.0354515050167224	2.02066483203138	2.02066483203138\\
-0.1438127090301	0.0367892976588629	2.02066483975778	2.02066483975778\\
-0.1438127090301	0.0381270903010034	2.02066484727357	2.02066484727357\\
-0.1438127090301	0.0394648829431438	2.02066485426199	2.02066485426199\\
-0.1438127090301	0.0408026755852843	2.02066486077462	2.02066486077462\\
-0.1438127090301	0.0421404682274248	2.02066486685871	2.02066486685871\\
-0.1438127090301	0.0434782608695652	2.02066487287066	2.02066487287066\\
-0.1438127090301	0.0448160535117057	2.02066487851968	2.02066487851968\\
-0.1438127090301	0.0461538461538462	2.02066488380692	2.02066488380692\\
-0.1438127090301	0.0474916387959866	2.02066488876592	2.02066488876592\\
-0.1438127090301	0.0488294314381271	2.02066489356271	2.02066489356271\\
-0.1438127090301	0.0501672240802676	2.02066489818797	2.02066489818797\\
-0.1438127090301	0.051505016722408	2.02066490253346	2.02066490253346\\
-0.1438127090301	0.0528428093645485	2.02066490662353	2.02066490662353\\
-0.1438127090301	0.054180602006689	2.02066491051076	2.02066491051076\\
-0.1438127090301	0.0555183946488295	2.02066491433953	2.02066491433953\\
-0.1438127090301	0.0568561872909699	2.02066491794886	2.02066491794886\\
-0.1438127090301	0.0581939799331104	2.02066492135658	2.02066492135658\\
-0.1438127090301	0.0595317725752508	2.02066492457916	2.02066492457916\\
-0.1438127090301	0.0608695652173913	2.02066492774903	2.02066492774903\\
-0.1438127090301	0.0622073578595318	2.02066493077441	2.02066493077441\\
-0.1438127090301	0.0635451505016723	2.02066493363862	2.02066493363862\\
-0.1438127090301	0.0648829431438127	2.02066493635417	2.02066493635417\\
-0.1438127090301	0.0662207357859532	2.02066493898777	2.02066493898777\\
-0.1438127090301	0.0675585284280937	2.02066494154395	2.02066494154395\\
-0.1438127090301	0.0688963210702341	2.02066494396986	2.02066494396986\\
-0.1438127090301	0.0702341137123746	2.02066494627515	2.02066494627515\\
-0.1438127090301	0.071571906354515	2.02066494848504	2.02066494848504\\
-0.1438127090301	0.0729096989966556	2.02066495065985	2.02066495065985\\
-0.1438127090301	0.074247491638796	2.02066495272842	2.02066495272842\\
-0.1438127090301	0.0755852842809365	2.02066495469817	2.02066495469817\\
-0.1438127090301	0.0769230769230769	2.02066495657588	2.02066495657588\\
-0.1438127090301	0.0782608695652174	2.02066495843031	2.02066495843031\\
-0.1438127090301	0.0795986622073579	2.02066496020469	2.02066496020469\\
-0.1438127090301	0.0809364548494984	2.02066496189737	2.02066496189737\\
-0.1438127090301	0.0822742474916388	2.02066496351375	2.02066496351375\\
-0.1438127090301	0.0836120401337793	2.02066496509477	2.02066496509477\\
-0.1438127090301	0.0849498327759198	2.02066496662478	2.02066496662478\\
-0.1438127090301	0.0862876254180602	2.02066496808676	2.02066496808676\\
-0.1438127090301	0.0876254180602007	2.02066496948503	2.02066496948503\\
-0.1438127090301	0.0889632107023411	2.02066497084164	2.02066497084164\\
-0.1438127090301	0.0903010033444816	2.02066497216701	2.02066497216701\\
-0.1438127090301	0.0916387959866221	2.02066497343545	2.02066497343545\\
-0.1438127090301	0.0929765886287626	2.02066497465029	2.02066497465029\\
-0.1438127090301	0.094314381270903	2.02066497582088	2.02066497582088\\
-0.1438127090301	0.0956521739130435	2.0206649769737	2.0206649769737\\
-0.1438127090301	0.096989966555184	2.02066497807857	2.02066497807857\\
-0.1438127090301	0.0983277591973244	2.02066497913814	2.02066497913814\\
-0.1438127090301	0.0996655518394649	2.02066498015503	2.02066498015503\\
-0.1438127090301	0.101003344481605	2.02066498115952	2.02066498115952\\
-0.1438127090301	0.102341137123746	2.02066498212528	2.02066498212528\\
-0.1438127090301	0.103678929765886	2.02066498305258	2.02066498305258\\
-0.1438127090301	0.105016722408027	2.02066498394346	2.02066498394346\\
-0.1438127090301	0.106354515050167	2.02066498481777	2.02066498481777\\
-0.1438127090301	0.107692307692308	2.02066498566458	2.02066498566458\\
-0.1438127090301	0.109030100334448	2.02066498647854	2.02066498647854\\
-0.1438127090301	0.110367892976589	2.02066498726135	2.02066498726135\\
-0.1438127090301	0.111705685618729	2.02066498802501	2.02066498802501\\
-0.1438127090301	0.11304347826087	2.0206649887696	2.0206649887696\\
-0.1438127090301	0.11438127090301	2.02066498948599	2.02066498948599\\
-0.1438127090301	0.115719063545151	2.02066499017559	2.02066499017559\\
-0.1438127090301	0.117056856187291	2.02066499084457	2.02066499084457\\
-0.1438127090301	0.118394648829431	2.02066499150095	2.02066499150095\\
-0.1438127090301	0.119732441471572	2.02066499213296	2.02066499213296\\
-0.1438127090301	0.121070234113712	2.02066499274185	2.02066499274185\\
-0.1438127090301	0.122408026755853	2.02066499332934	2.02066499332934\\
-0.1438127090301	0.123745819397993	2.02066499390917	2.02066499390917\\
-0.1438127090301	0.125083612040134	2.02066499446797	2.02066499446797\\
-0.1438127090301	0.126421404682274	2.02066499500667	2.02066499500667\\
-0.1438127090301	0.127759197324415	2.02066499552626	2.02066499552626\\
-0.1438127090301	0.129096989966555	2.02066499603679	2.02066499603679\\
-0.1438127090301	0.130434782608696	2.02066499653177	2.02066499653177\\
-0.1438127090301	0.131772575250836	2.02066499700928	2.02066499700928\\
-0.1438127090301	0.133110367892977	2.02066499747008	2.02066499747008\\
-0.1438127090301	0.134448160535117	2.02066499791985	2.02066499791985\\
-0.1438127090301	0.135785953177258	2.02066499835898	2.02066499835898\\
-0.1438127090301	0.137123745819398	2.02066499878287	2.02066499878287\\
-0.1438127090301	0.138461538461538	2.02066499919221	2.02066499919221\\
-0.1438127090301	0.139799331103679	2.02066499958893	2.02066499958893\\
-0.1438127090301	0.141137123745819	2.02066499997906	2.02066499997906\\
-0.1438127090301	0.14247491638796	2.02066500035587	2.02066500035587\\
-0.1438127090301	0.1438127090301	2.02066500071991	2.02066500071991\\
-0.1438127090301	0.145150501672241	2.02066500107173	2.02066500107173\\
-0.1438127090301	0.146488294314381	2.02066500141724	2.02066500141724\\
-0.1438127090301	0.147826086956522	2.02066500175259	2.02066500175259\\
-0.1438127090301	0.149163879598662	2.02066500207672	2.02066500207672\\
-0.1438127090301	0.150501672240803	2.02066500239009	2.02066500239009\\
-0.1438127090301	0.151839464882943	2.02066500269513	2.02066500269513\\
-0.1438127090301	0.153177257525084	2.02066500299397	2.02066500299397\\
-0.1438127090301	0.154515050167224	2.02066500328285	2.02066500328285\\
-0.1438127090301	0.155852842809365	2.02066500356223	2.02066500356223\\
-0.1438127090301	0.157190635451505	2.0206650038325	2.0206650038325\\
-0.1438127090301	0.158528428093646	2.02066500409803	2.02066500409803\\
-0.1438127090301	0.159866220735786	2.02066500435577	2.02066500435577\\
-0.1438127090301	0.161204013377926	2.0206650046051	2.0206650046051\\
-0.1438127090301	0.162541806020067	2.02066500484631	2.02066500484631\\
-0.1438127090301	0.163879598662207	2.02066500508065	2.02066500508065\\
-0.1438127090301	0.165217391304348	2.02066500531071	2.02066500531071\\
-0.1438127090301	0.166555183946488	2.02066500553334	2.02066500553334\\
-0.1438127090301	0.167892976588629	2.02066500574882	2.02066500574882\\
-0.1438127090301	0.169230769230769	2.0206650059574	2.0206650059574\\
-0.1438127090301	0.17056856187291	2.02066500616105	2.02066500616105\\
-0.1438127090301	0.17190635451505	2.02066500635994	2.02066500635994\\
-0.1438127090301	0.173244147157191	2.02066500655249	2.02066500655249\\
-0.1438127090301	0.174581939799331	2.02066500673892	2.02066500673892\\
-0.1438127090301	0.175919732441472	2.02066500691947	2.02066500691947\\
-0.1438127090301	0.177257525083612	2.02066500709623	2.02066500709623\\
-0.1438127090301	0.178595317725753	2.02066500726835	2.02066500726835\\
-0.1438127090301	0.179933110367893	2.02066500743505	2.02066500743505\\
-0.1438127090301	0.181270903010033	2.0206650075965	2.0206650075965\\
-0.1438127090301	0.182608695652174	2.0206650077529	2.0206650077529\\
-0.1438127090301	0.183946488294314	2.02066500790602	2.02066500790602\\
-0.1438127090301	0.185284280936455	2.02066500805518	2.02066500805518\\
-0.1438127090301	0.186622073578595	2.02066500819961	2.02066500819961\\
-0.1438127090301	0.187959866220736	2.02066500833953	2.02066500833953\\
-0.1438127090301	0.189297658862876	2.02066500847511	2.02066500847511\\
-0.1438127090301	0.190635451505017	2.02066500860746	2.02066500860746\\
-0.1438127090301	0.191973244147157	2.02066500873679	2.02066500873679\\
-0.1438127090301	0.193311036789298	2.02066500886209	2.02066500886209\\
-0.1438127090301	0.194648829431438	2.02066500898343	2.02066500898343\\
-0.1438127090301	0.195986622073579	2.02066500910103	2.02066500910103\\
-0.1438127090301	0.197324414715719	2.02066500921517	2.02066500921517\\
-0.1438127090301	0.19866220735786	2.02066500932735	2.02066500932735\\
-0.1438127090301	0.2	2.02066500943608	2.02066500943608\\
-0.14247491638796	-0.2	-0.632982037270956	-0.632982037270956\\
-0.14247491638796	-0.19866220735786	-0.621464397794926	-0.621464397794926\\
-0.14247491638796	-0.197324414715719	-0.610104572737625	-0.610104572737625\\
-0.14247491638796	-0.195986622073579	-0.598896908782603	-0.598896908782603\\
-0.14247491638796	-0.194648829431438	-0.587836041793679	-0.587836041793679\\
-0.14247491638796	-0.193311036789298	-0.576916877618376	-0.576916877618376\\
-0.14247491638796	-0.191973244147157	-0.566134574487518	-0.566134574487518\\
-0.14247491638796	-0.190635451505017	-0.555484526855876	-0.555484526855876\\
-0.14247491638796	-0.189297658862876	-0.544962350546247	-0.544962350546247\\
-0.14247491638796	-0.187959866220736	-0.534563869074676	-0.534563869074676\\
-0.14247491638796	-0.186622073578595	-0.524285101047923	-0.524285101047923\\
-0.14247491638796	-0.185284280936455	-0.514122248536082	-0.514122248536082\\
-0.14247491638796	-0.183946488294314	-0.504071686333627	-0.504071686333627\\
-0.14247491638796	-0.182608695652174	-0.494129952031352	-0.494129952031352\\
-0.14247491638796	-0.181270903010033	-0.484293736829736	-0.484293736829736\\
-0.14247491638796	-0.179933110367893	-0.474559877031534	-0.474559877031534\\
-0.14247491638796	-0.178595317725753	-0.464925346157746	-0.464925346157746\\
-0.14247491638796	-0.177257525083612	-0.455387247636923	-0.455387247636923\\
-0.14247491638796	-0.175919732441472	-0.445942808022817	-0.445942808022817\\
-0.14247491638796	-0.174581939799331	-0.436589370700105	-0.436589370700105\\
-0.14247491638796	-0.173244147157191	-0.42732439004202	-0.42732439004202\\
-0.14247491638796	-0.17190635451505	-0.418145425987601	-0.418145425987601\\
-0.14247491638796	-0.17056856187291	-0.409050139009709	-0.409050139009709\\
-0.14247491638796	-0.169230769230769	-0.400036285448229	-0.400036285448229\\
-0.14247491638796	-0.167892976588629	-0.391101713185847	-0.391101713185847\\
-0.14247491638796	-0.166555183946488	-0.382244357646668	-0.382244357646668\\
-0.14247491638796	-0.165217391304348	-0.373462238100657	-0.373462238100657\\
-0.14247491638796	-0.163879598662207	-0.364753454259539	-0.364753454259539\\
-0.14247491638796	-0.162541806020067	-0.356116183152434	-0.356116183152434\\
-0.14247491638796	-0.161204013377926	-0.347548676272249	-0.347548676272249\\
-0.14247491638796	-0.159866220735786	-0.339049256986588	-0.339049256986588\\
-0.14247491638796	-0.158528428093645	-0.330616318209996	-0.330616318209996\\
-0.14247491638796	-0.157190635451505	-0.322248320337674	-0.322248320337674\\
-0.14247491638796	-0.155852842809365	-0.313943789444498	-0.313943789444498\\
-0.14247491638796	-0.154515050167224	-0.305701315757521	-0.305701315757521\\
-0.14247491638796	-0.153177257525084	-0.297519552415252	-0.297519552415252\\
-0.14247491638796	-0.151839464882943	-0.289397214533168	-0.289397214533168\\
-0.14247491638796	-0.150501672240803	-0.281333078602567	-0.281333078602567\\
-0.14247491638796	-0.149163879598662	-0.273325982259345	-0.273325982259345\\
-0.14247491638796	-0.147826086956522	-0.265373908375905	-0.265373908375905\\
-0.14247491638796	-0.146488294314381	-0.257474366782383	-0.257474366782383\\
-0.14247491638796	-0.145150501672241	-0.249626249554299	-0.249626249554299\\
-0.14247491638796	-0.1438127090301	-0.24182850583284	-0.24182850583284\\
-0.14247491638796	-0.14247491638796	-0.234080515499082	-0.234080515499082\\
-0.14247491638796	-0.141137123745819	-0.226383218480848	-0.226383218480848\\
-0.14247491638796	-0.139799331103679	-0.218736079796858	-0.218736079796858\\
-0.14247491638796	-0.138461538461538	-0.211138398240035	-0.211138398240035\\
-0.14247491638796	-0.137123745819398	-0.203589547100697	-0.203589547100697\\
-0.14247491638796	-0.135785953177258	-0.196088981040635	-0.196088981040635\\
-0.14247491638796	-0.134448160535117	-0.188636245138837	-0.188636245138837\\
-0.14247491638796	-0.133110367892977	-0.181230986829911	-0.181230986829911\\
-0.14247491638796	-0.131772575250836	-0.173872971769557	-0.173872971769557\\
-0.14247491638796	-0.130434782608696	-0.166562105142115	-0.166562105142115\\
-0.14247491638796	-0.129096989966555	-0.159298460682546	-0.159298460682546\\
-0.14247491638796	-0.127759197324415	-0.152082320914794	-0.152082320914794\\
-0.14247491638796	-0.126421404682274	-0.144911979409337	-0.144911979409337\\
-0.14247491638796	-0.125083612040134	-0.137780511768444	-0.137780511768444\\
-0.14247491638796	-0.123745819397993	-0.130687119074391	-0.130687119074391\\
-0.14247491638796	-0.122408026755853	-0.123638172571701	-0.123638172571701\\
-0.14247491638796	-0.121070234113712	-0.116638961910585	-0.116638961910585\\
-0.14247491638796	-0.119732441471572	-0.109691760087345	-0.109691760087345\\
-0.14247491638796	-0.118394648829431	-0.102799924915854	-0.102799924915854\\
-0.14247491638796	-0.117056856187291	-0.0959590089259784	-0.0959590089259784\\
-0.14247491638796	-0.115719063545151	-0.0891534832428947	-0.0891534832428947\\
-0.14247491638796	-0.11438127090301	-0.0823952469946585	-0.0823952469946585\\
-0.14247491638796	-0.11304347826087	-0.0757095595702231	-0.0757095595702231\\
-0.14247491638796	-0.111705685618729	-0.0690883631223714	-0.0690883631223714\\
-0.14247491638796	-0.110367892976589	-0.0625040727505651	-0.0625040727505651\\
-0.14247491638796	-0.109030100334448	-0.0560102532014156	-0.0560102532014156\\
-0.14247491638796	-0.107692307692308	-0.0495812811182859	-0.0495812811182859\\
-0.14247491638796	-0.106354515050167	-0.0432305622792802	-0.0432305622792802\\
-0.14247491638796	-0.105016722408027	-0.0369678467141852	-0.0369678467141852\\
-0.14247491638796	-0.103678929765886	-0.0308130676898764	-0.0308130676898764\\
-0.14247491638796	-0.102341137123746	-0.0247528748042046	-0.0247528748042046\\
-0.14247491638796	-0.101003344481605	-0.0188169493343537	-0.0188169493343537\\
-0.14247491638796	-0.0996655518394649	-0.0130329807747863	-0.0130329807747863\\
-0.14247491638796	-0.0983277591973244	-0.00740453703638599	-0.00740453703638599\\
-0.14247491638796	-0.096989966555184	-0.0019541417115182	-0.0019541417115182\\
-0.14247491638796	-0.0956521739130435	0.00327318723984837	0.00327318723984837\\
-0.14247491638796	-0.094314381270903	0.00825771416874022	0.00825771416874022\\
-0.14247491638796	-0.0929765886287625	0.0129707617376718	0.0129707617376718\\
-0.14247491638796	-0.0916387959866221	0.017321307884246	0.017321307884246\\
-0.14247491638796	-0.0903010033444816	0.021273917764513	0.021273917764513\\
-0.14247491638796	-0.0889632107023411	0.0247328384986903	0.0247328384986903\\
-0.14247491638796	-0.0876254180602007	0.0275842141907616	0.0275842141907616\\
-0.14247491638796	-0.0862876254180602	0.0296778072395659	0.0296778072395659\\
-0.14247491638796	-0.0849498327759197	0.0308002230021196	0.0308002230021196\\
-0.14247491638796	-0.0836120401337793	0.0308250233964636	0.0308250233964636\\
-0.14247491638796	-0.0822742474916388	0.0308250237496663	0.0308250237496663\\
-0.14247491638796	-0.0809364548494983	0.0308250241295358	0.0308250241295358\\
-0.14247491638796	-0.0795986622073579	0.0308250245467799	0.0308250245467799\\
-0.14247491638796	-0.0782608695652174	0.0308250250031351	0.0308250250031351\\
-0.14247491638796	-0.0769230769230769	0.0308250255052275	0.0308250255052275\\
-0.14247491638796	-0.0755852842809365	0.030825026060794	0.030825026060794\\
-0.14247491638796	-0.074247491638796	0.0308250266769088	0.0308250266769088\\
-0.14247491638796	-0.0729096989966555	0.0308250273600584	0.0308250273600584\\
-0.14247491638796	-0.071571906354515	0.0308250281200668	0.0308250281200668\\
-0.14247491638796	-0.0702341137123746	0.030825028971051	0.030825028971051\\
-0.14247491638796	-0.0688963210702341	0.03082502992724	0.03082502992724\\
-0.14247491638796	-0.0675585284280937	0.0308250310056423	0.0308250310056423\\
-0.14247491638796	-0.0662207357859532	0.0308250322240845	0.0308250322240845\\
-0.14247491638796	-0.0648829431438127	0.0308250336100734	0.0308250336100734\\
-0.14247491638796	-0.0635451505016722	0.030825035195481	0.030825035195481\\
-0.14247491638796	-0.0622073578595318	0.0308250370200537	0.0308250370200537\\
-0.14247491638796	-0.0608695652173913	0.0308250391339469	0.0308250391339469\\
-0.14247491638796	-0.0595317725752508	0.0308250416009828	0.0308250416009828\\
-0.14247491638796	-0.0581939799331104	0.0308250444898192	0.0308250444898192\\
-0.14247491638796	-0.0568561872909699	0.0308250479187884	0.0308250479187884\\
-0.14247491638796	-0.0555183946488294	0.0308250520330666	0.0308250520330666\\
-0.14247491638796	-0.0541806020066889	0.0308250570297586	0.0308250570297586\\
-0.14247491638796	-0.0528428093645485	0.0308250631840762	0.0308250631840762\\
-0.14247491638796	-0.051505016722408	0.0308250708805818	0.0308250708805818\\
-0.14247491638796	-0.0501672240802676	0.0308250807110541	0.0308250807110541\\
-0.14247491638796	-0.0488294314381271	0.0308250935989079	0.0308250935989079\\
-0.14247491638796	-0.0474916387959866	0.0308251110415861	0.0308251110415861\\
-0.14247491638796	-0.0461538461538462	0.0308251356098711	0.0308251356098711\\
-0.14247491638796	-0.0448160535117057	0.0308251721792432	0.0308251721792432\\
-0.14247491638796	-0.0434782608695652	0.0308252313864292	0.0308252313864292\\
-0.14247491638796	-0.0421404682274247	0.0308253395953918	0.0308253395953918\\
-0.14247491638796	-0.0408026755852843	0.0308255894979561	0.0308255894979561\\
-0.14247491638796	-0.0394648829431438	0.0308266408143442	0.0308266408143442\\
-0.14247491638796	-0.0381270903010033	0.178291552152227	0.178291552152227\\
-0.14247491638796	-0.0367892976588629	0.407953373585226	0.407953373585226\\
-0.14247491638796	-0.0354515050167224	0.588972380150771	0.588972380150771\\
-0.14247491638796	-0.0341137123745819	0.752739501577246	0.752739501577246\\
-0.14247491638796	-0.0327759197324415	0.907082806707744	0.907082806707744\\
-0.14247491638796	-0.031438127090301	1.05914764545405	1.05914764545405\\
-0.14247491638796	-0.0301003344481605	1.20714553926814	1.20714553926814\\
-0.14247491638796	-0.0287625418060201	1.35364653009095	1.35364653009095\\
-0.14247491638796	-0.0274247491638796	1.49997889207195	1.49997889207195\\
-0.14247491638796	-0.0260869565217391	1.64416397159082	1.64416397159082\\
-0.14247491638796	-0.0247491638795987	1.78787897310966	1.78787897310966\\
-0.14247491638796	-0.0234113712374582	1.93151437228864	1.93151437228864\\
-0.14247491638796	-0.0220735785953177	2.02060697443686	2.02060697443686\\
-0.14247491638796	-0.0207357859531772	2.02064893851145	2.02064893851145\\
-0.14247491638796	-0.0193979933110368	2.0206556905743	2.0206556905743\\
-0.14247491638796	-0.0180602006688963	2.02065845241523	2.02065845241523\\
-0.14247491638796	-0.0167224080267558	2.02065997595106	2.02065997595106\\
-0.14247491638796	-0.0153846153846154	2.02066113420309	2.02066113420309\\
-0.14247491638796	-0.0140468227424749	2.02066186272388	2.02066186272388\\
-0.14247491638796	-0.0127090301003344	2.02066236309169	2.02066236309169\\
-0.14247491638796	-0.011371237458194	2.02066272740625	2.02066272740625\\
-0.14247491638796	-0.0100334448160535	2.02066304416061	2.02066304416061\\
-0.14247491638796	-0.00869565217391302	2.02066329789606	2.02066329789606\\
-0.14247491638796	-0.00735785953177256	2.02066349498146	2.02066349498146\\
-0.14247491638796	-0.00602006688963211	2.02066365217009	2.02066365217009\\
-0.14247491638796	-0.00468227424749162	2.0206637875634	2.0206637875634\\
-0.14247491638796	-0.00334448160535117	2.02066391140252	2.02066391140252\\
-0.14247491638796	-0.00200668896321068	2.02066401332036	2.02066401332036\\
-0.14247491638796	-0.000668896321070228	2.02066409850465	2.02066409850465\\
-0.14247491638796	0.000668896321070256	2.02066417091281	2.02066417091281\\
-0.14247491638796	0.00200668896321071	2.02066424125814	2.02066424125814\\
-0.14247491638796	0.00334448160535117	2.02066430195714	2.02066430195714\\
-0.14247491638796	0.00468227424749165	2.02066435421412	2.02066435421412\\
-0.14247491638796	0.00602006688963211	2.02066439974508	2.02066439974508\\
-0.14247491638796	0.00735785953177259	2.02066444217229	2.02066444217229\\
-0.14247491638796	0.00869565217391305	2.02066448162529	2.02066448162529\\
-0.14247491638796	0.0100334448160535	2.02066451629991	2.02066451629991\\
-0.14247491638796	0.011371237458194	2.02066454704695	2.02066454704695\\
-0.14247491638796	0.0127090301003345	2.02066457468995	2.02066457468995\\
-0.14247491638796	0.0140468227424749	2.02066460190989	2.02066460190989\\
-0.14247491638796	0.0153846153846154	2.02066462620629	2.02066462620629\\
-0.14247491638796	0.0167224080267559	2.02066464803729	2.02066464803729\\
-0.14247491638796	0.0180602006688963	2.02066466775893	2.02066466775893\\
-0.14247491638796	0.0193979933110368	2.02066468670934	2.02066468670934\\
-0.14247491638796	0.0207357859531773	2.02066470443285	2.02066470443285\\
-0.14247491638796	0.0220735785953177	2.02066472052402	2.02066472052402\\
-0.14247491638796	0.0234113712374582	2.02066473519674	2.02066473519674\\
-0.14247491638796	0.0247491638795987	2.02066474885536	2.02066474885536\\
-0.14247491638796	0.0260869565217391	2.0206647621913	2.0206647621913\\
-0.14247491638796	0.0274247491638796	2.02066477440145	2.02066477440145\\
-0.14247491638796	0.0287625418060201	2.02066478562029	2.02066478562029\\
-0.14247491638796	0.0301003344481605	2.02066479596051	2.02066479596051\\
-0.14247491638796	0.031438127090301	2.02066480608259	2.02066480608259\\
-0.14247491638796	0.0327759197324415	2.02066481556582	2.02066481556582\\
-0.14247491638796	0.034113712374582	2.02066482433455	2.02066482433455\\
-0.14247491638796	0.0354515050167224	2.02066483246455	2.02066483246455\\
-0.14247491638796	0.0367892976588629	2.02066484021936	2.02066484021936\\
-0.14247491638796	0.0381270903010034	2.02066484772629	2.02066484772629\\
-0.14247491638796	0.0394648829431438	2.02066485470517	2.02066485470517\\
-0.14247491638796	0.0408026755852843	2.02066486120858	2.02066486120858\\
-0.14247491638796	0.0421404682274248	2.02066486728796	2.02066486728796\\
-0.14247491638796	0.0434782608695652	2.02066487331937	2.02066487331937\\
-0.14247491638796	0.0448160535117057	2.0206648789585	2.0206648789585\\
-0.14247491638796	0.0461538461538462	2.02066488423641	2.02066488423641\\
-0.14247491638796	0.0474916387959866	2.02066488918708	2.02066488918708\\
-0.14247491638796	0.0488294314381271	2.02066489400324	2.02066489400324\\
-0.14247491638796	0.0501672240802676	2.02066489861869	2.02066489861869\\
-0.14247491638796	0.051505016722408	2.02066490295485	2.02066490295485\\
-0.14247491638796	0.0528428093645485	2.02066490703647	2.02066490703647\\
-0.14247491638796	0.054180602006689	2.02066491094029	2.02066491094029\\
-0.14247491638796	0.0555183946488295	2.02066491475964	2.02066491475964\\
-0.14247491638796	0.0568561872909699	2.02066491835982	2.02066491835982\\
-0.14247491638796	0.0581939799331104	2.02066492175916	2.02066492175916\\
-0.14247491638796	0.0595317725752508	2.02066492497406	2.02066492497406\\
-0.14247491638796	0.0608695652173913	2.02066492815681	2.02066492815681\\
-0.14247491638796	0.0622073578595318	2.0206649311733	2.0206649311733\\
-0.14247491638796	0.0635451505016723	2.02066493402934	2.02066493402934\\
-0.14247491638796	0.0648829431438127	2.02066493673709	2.02066493673709\\
-0.14247491638796	0.0662207357859532	2.02066493938212	2.02066493938212\\
-0.14247491638796	0.0675585284280937	2.02066494192974	2.02066494192974\\
-0.14247491638796	0.0688963210702341	2.02066494434774	2.02066494434774\\
-0.14247491638796	0.0702341137123746	2.02066494664548	2.02066494664548\\
-0.14247491638796	0.071571906354515	2.02066494886522	2.02066494886522\\
-0.14247491638796	0.0729096989966556	2.02066495103193	2.02066495103193\\
-0.14247491638796	0.074247491638796	2.02066495309285	2.02066495309285\\
-0.14247491638796	0.0755852842809365	2.02066495505533	2.02066495505533\\
-0.14247491638796	0.0769230769230769	2.02066495693424	2.02066495693424\\
-0.14247491638796	0.0782608695652174	2.0206649587883	2.0206649587883\\
-0.14247491638796	0.0795986622073579	2.0206649605553	2.0206649605553\\
-0.14247491638796	0.0809364548494984	2.02066496224103	2.02066496224103\\
-0.14247491638796	0.0822742474916388	2.02066496385076	2.02066496385076\\
-0.14247491638796	0.0836120401337793	2.02066496543846	2.02066496543846\\
-0.14247491638796	0.0849498327759198	2.02066496696142	2.02066496696142\\
-0.14247491638796	0.0862876254180602	2.02066496841674	2.02066496841674\\
-0.14247491638796	0.0876254180602007	2.02066496980863	2.02066496980863\\
-0.14247491638796	0.0889632107023411	2.02066497117095	2.02066497117095\\
-0.14247491638796	0.0903010033444816	2.0206649724897	2.0206649724897\\
-0.14247491638796	0.0916387959866221	2.02066497375173	2.02066497375173\\
-0.14247491638796	0.0929765886287626	2.02066497496047	2.02066497496047\\
-0.14247491638796	0.094314381270903	2.02066497613587	2.02066497613587\\
-0.14247491638796	0.0956521739130435	2.02066497728246	2.02066497728246\\
-0.14247491638796	0.096989966555184	2.02066497838125	2.02066497838125\\
-0.14247491638796	0.0983277591973244	2.02066497943497	2.02066497943497\\
-0.14247491638796	0.0996655518394649	2.02066498045397	2.02066498045397\\
-0.14247491638796	0.101003344481605	2.02066498145448	2.02066498145448\\
-0.14247491638796	0.102341137123746	2.02066498241451	2.02066498241451\\
-0.14247491638796	0.103678929765886	2.02066498333623	2.02066498333623\\
-0.14247491638796	0.105016722408027	2.02066498422331	2.02066498422331\\
-0.14247491638796	0.106354515050167	2.02066498509913	2.02066498509913\\
-0.14247491638796	0.107692307692308	2.02066498594052	2.02066498594052\\
-0.14247491638796	0.109030100334448	2.02066498674922	2.02066498674922\\
-0.14247491638796	0.110367892976589	2.02066498752693	2.02066498752693\\
-0.14247491638796	0.111705685618729	2.02066498829308	2.02066498829308\\
-0.14247491638796	0.11304347826087	2.02066498903252	2.02066498903252\\
-0.14247491638796	0.11438127090301	2.02066498974392	2.02066498974392\\
-0.14247491638796	0.115719063545151	2.02066499042869	2.02066499042869\\
-0.14247491638796	0.117056856187291	2.02066499109969	2.02066499109969\\
-0.14247491638796	0.118394648829431	2.02066499175114	2.02066499175114\\
-0.14247491638796	0.119732441471572	2.02066499237842	2.02066499237842\\
-0.14247491638796	0.121070234113712	2.02066499298272	2.02066499298272\\
-0.14247491638796	0.122408026755853	2.0206649935718	2.0206649935718\\
-0.14247491638796	0.123745819397993	2.02066499414702	2.02066499414702\\
-0.14247491638796	0.125083612040134	2.02066499470128	2.02066499470128\\
-0.14247491638796	0.126421404682274	2.02066499523563	2.02066499523563\\
-0.14247491638796	0.127759197324415	2.02066499575376	2.02066499575376\\
-0.14247491638796	0.129096989966555	2.02066499626264	2.02066499626264\\
-0.14247491638796	0.130434782608696	2.02066499675334	2.02066499675334\\
-0.14247491638796	0.131772575250836	2.02066499722667	2.02066499722667\\
-0.14247491638796	0.133110367892977	2.02066499768349	2.02066499768349\\
-0.14247491638796	0.134448160535117	2.02066499813403	2.02066499813403\\
-0.14247491638796	0.135785953177258	2.02066499856913	2.02066499856913\\
-0.14247491638796	0.137123745819398	2.02066499898909	2.02066499898909\\
-0.14247491638796	0.138461538461538	2.02066499939458	2.02066499939458\\
-0.14247491638796	0.139799331103679	2.02066499979184	2.02066499979184\\
-0.14247491638796	0.141137123745819	2.02066500017816	2.02066500017816\\
-0.14247491638796	0.14247491638796	2.02066500055125	2.02066500055125\\
-0.14247491638796	0.1438127090301	2.02066500091166	2.02066500091166\\
-0.14247491638796	0.145150501672241	2.02066500126225	2.02066500126225\\
-0.14247491638796	0.146488294314381	2.02066500160568	2.02066500160568\\
-0.14247491638796	0.147826086956522	2.0206650019375	2.0206650019375\\
-0.14247491638796	0.149163879598662	2.0206650022582	2.0206650022582\\
-0.14247491638796	0.150501672240803	2.02066500256823	2.02066500256823\\
-0.14247491638796	0.151839464882943	2.02066500287339	2.02066500287339\\
-0.14247491638796	0.153177257525084	2.02066500316882	2.02066500316882\\
-0.14247491638796	0.154515050167224	2.02066500345444	2.02066500345444\\
-0.14247491638796	0.155852842809365	2.02066500373065	2.02066500373065\\
-0.14247491638796	0.157190635451505	2.02066500399995	2.02066500399995\\
-0.14247491638796	0.158528428093646	2.02066500426327	2.02066500426327\\
-0.14247491638796	0.159866220735786	2.0206650045179	2.0206650045179\\
-0.14247491638796	0.161204013377926	2.02066500476418	2.02066500476418\\
-0.14247491638796	0.162541806020067	2.02066500500247	2.02066500500247\\
-0.14247491638796	0.163879598662207	2.0206650052366	2.0206650052366\\
-0.14247491638796	0.165217391304348	2.02066500546374	2.02066500546374\\
-0.14247491638796	0.166555183946488	2.02066500568353	2.02066500568353\\
-0.14247491638796	0.167892976588629	2.02066500589621	2.02066500589621\\
-0.14247491638796	0.169230769230769	2.02066500610263	2.02066500610263\\
-0.14247491638796	0.17056856187291	2.02066500630536	2.02066500630536\\
-0.14247491638796	0.17190635451505	2.02066500650155	2.02066500650155\\
-0.14247491638796	0.173244147157191	2.02066500669147	2.02066500669147\\
-0.14247491638796	0.174581939799331	2.02066500687532	2.02066500687532\\
-0.14247491638796	0.175919732441472	2.02066500705442	2.02066500705442\\
-0.14247491638796	0.177257525083612	2.02066500722964	2.02066500722964\\
-0.14247491638796	0.178595317725753	2.02066500739928	2.02066500739928\\
-0.14247491638796	0.179933110367893	2.02066500756354	2.02066500756354\\
-0.14247491638796	0.181270903010033	2.0206650077226	2.0206650077226\\
-0.14247491638796	0.182608695652174	2.02066500787767	2.02066500787767\\
-0.14247491638796	0.183946488294314	2.02066500802932	2.02066500802932\\
-0.14247491638796	0.185284280936455	2.02066500817612	2.02066500817612\\
-0.14247491638796	0.186622073578595	2.02066500831829	2.02066500831829\\
-0.14247491638796	0.187959866220736	2.02066500845601	2.02066500845601\\
-0.14247491638796	0.189297658862876	2.02066500858997	2.02066500858997\\
-0.14247491638796	0.190635451505017	2.02066500872128	2.02066500872128\\
-0.14247491638796	0.191973244147157	2.02066500884847	2.02066500884847\\
-0.14247491638796	0.193311036789298	2.02066500897161	2.02066500897161\\
-0.14247491638796	0.194648829431438	2.02066500909091	2.02066500909091\\
-0.14247491638796	0.195986622073579	2.02066500920652	2.02066500920652\\
-0.14247491638796	0.197324414715719	2.02066500932012	2.02066500932012\\
-0.14247491638796	0.19866220735786	2.02066500943033	2.02066500943033\\
-0.14247491638796	0.2	2.02066500953712	2.02066500953712\\
-0.141137123745819	-0.2	-0.632308997164416	-0.632308997164416\\
-0.141137123745819	-0.19866220735786	-0.620783535490236	-0.620783535490236\\
-0.141137123745819	-0.197324414715719	-0.609415855086923	-0.609415855086923\\
-0.141137123745819	-0.195986622073579	-0.598200301550044	-0.598200301550044\\
-0.141137123745819	-0.194648829431438	-0.587131509701236	-0.587131509701236\\
-0.141137123745819	-0.193311036789298	-0.576204384391037	-0.576204384391037\\
-0.141137123745819	-0.191973244147157	-0.565414082898094	-0.565414082898094\\
-0.141137123745819	-0.190635451505017	-0.55475599876967	-0.55475599876967\\
-0.141137123745819	-0.189297658862876	-0.544225746965811	-0.544225746965811\\
-0.141137123745819	-0.187959866220736	-0.533819150184914	-0.533819150184914\\
-0.141137123745819	-0.186622073578595	-0.523532226261792	-0.523532226261792\\
-0.141137123745819	-0.185284280936455	-0.513361176541159	-0.513361176541159\\
-0.141137123745819	-0.183946488294314	-0.503302375139851	-0.503302375139851\\
-0.141137123745819	-0.182608695652174	-0.493352359020222	-0.493352359020222\\
-0.141137123745819	-0.181270903010033	-0.483507818805337	-0.483507818805337\\
-0.141137123745819	-0.179933110367893	-0.473765590273724	-0.473765590273724\\
-0.141137123745819	-0.178595317725753	-0.464122646477947	-0.464122646477947\\
-0.141137123745819	-0.177257525083612	-0.454576090436932	-0.454576090436932\\
-0.141137123745819	-0.175919732441472	-0.44512314835717	-0.44512314835717\\
-0.141137123745819	-0.174581939799331	-0.435761163342537	-0.435761163342537\\
-0.141137123745819	-0.173244147157191	-0.426487589556675	-0.426487589556675\\
-0.141137123745819	-0.17190635451505	-0.417299986805724	-0.417299986805724\\
-0.141137123745819	-0.17056856187291	-0.408196015512642	-0.408196015512642\\
-0.141137123745819	-0.169230769230769	-0.399173432057684	-0.399173432057684\\
-0.141137123745819	-0.167892976588629	-0.390230084462567	-0.390230084462567\\
-0.141137123745819	-0.166555183946488	-0.38136390839877	-0.38136390839877\\
-0.141137123745819	-0.165217391304348	-0.372572923503154	-0.372572923503154\\
-0.141137123745819	-0.163879598662207	-0.363855229986843	-0.363855229986843\\
-0.141137123745819	-0.162541806020067	-0.355209005525927	-0.355209005525927\\
-0.141137123745819	-0.161204013377926	-0.346632502425407	-0.346632502425407\\
-0.141137123745819	-0.159866220735786	-0.33812404505064	-0.33812404505064\\
-0.141137123745819	-0.158528428093645	-0.329682027523687	-0.329682027523687\\
-0.141137123745819	-0.157190635451505	-0.32130491168544	-0.32130491168544\\
-0.141137123745819	-0.155852842809365	-0.312991225328279	-0.312991225328279\\
-0.141137123745819	-0.154515050167224	-0.304739560708624	-0.304739560708624\\
-0.141137123745819	-0.153177257525084	-0.296548573354103	-0.296548573354103\\
-0.141137123745819	-0.151839464882943	-0.288416981186731	-0.288416981186731\\
-0.141137123745819	-0.150501672240803	-0.28034356399156	-0.28034356399156\\
-0.141137123745819	-0.149163879598662	-0.272327088690726	-0.272327088690726\\
-0.141137123745819	-0.147826086956522	-0.264364848500004	-0.264364848500004\\
-0.141137123745819	-0.146488294314381	-0.256455075996918	-0.256455075996918\\
-0.141137123745819	-0.145150501672241	-0.248596677519052	-0.248596677519052\\
-0.141137123745819	-0.1438127090301	-0.2407886024249	-0.2407886024249\\
-0.141137123745819	-0.14247491638796	-0.233030897652925	-0.233030897652925\\
-0.141137123745819	-0.141137123745819	-0.225324112184092	-0.225324112184092\\
-0.141137123745819	-0.139799331103679	-0.217667491966605	-0.217667491966605\\
-0.141137123745819	-0.138461538461538	-0.21006034627601	-0.21006034627601\\
-0.141137123745819	-0.137123745819398	-0.202502061026772	-0.202502061026772\\
-0.141137123745819	-0.135785953177258	-0.194992106201767	-0.194992106201767\\
-0.141137123745819	-0.134448160535117	-0.18753004564086	-0.18753004564086\\
-0.141137123745819	-0.133110367892977	-0.180115549989173	-0.180115549989173\\
-0.141137123745819	-0.131772575250836	-0.172748413960404	-0.172748413960404\\
-0.141137123745819	-0.130434782608696	-0.165428579619225	-0.165428579619225\\
-0.141137123745819	-0.129096989966555	-0.158156168258748	-0.158156168258748\\
-0.141137123745819	-0.127759197324415	-0.150931524878917	-0.150931524878917\\
-0.141137123745819	-0.126421404682274	-0.143750341606827	-0.143750341606827\\
-0.141137123745819	-0.125083612040134	-0.13660751664814	-0.13660751664814\\
-0.141137123745819	-0.123745819397993	-0.129503703967449	-0.129503703967449\\
-0.141137123745819	-0.122408026755853	-0.122447015334246	-0.122447015334246\\
-0.141137123745819	-0.121070234113712	-0.115440722776391	-0.115440722776391\\
-0.141137123745819	-0.119732441471572	-0.108487360369497	-0.108487360369497\\
-0.141137123745819	-0.118394648829431	-0.101590502899319	-0.101590502899319\\
-0.141137123745819	-0.117056856187291	-0.0947381496474888	-0.0947381496474888\\
-0.141137123745819	-0.115719063545151	-0.0879213288905734	-0.0879213288905734\\
-0.141137123745819	-0.11438127090301	-0.0811610448706429	-0.0811610448706429\\
-0.141137123745819	-0.11304347826087	-0.0744766165768825	-0.0744766165768825\\
-0.141137123745819	-0.111705685618729	-0.0678436849872704	-0.0678436849872704\\
-0.141137123745819	-0.110367892976589	-0.0612557733133413	-0.0612557733133413\\
-0.141137123745819	-0.109030100334448	-0.0547673199753135	-0.0547673199753135\\
-0.141137123745819	-0.107692307692308	-0.0483265639759778	-0.0483265639759778\\
-0.141137123745819	-0.106354515050167	-0.0419910107628449	-0.0419910107628449\\
-0.141137123745819	-0.105016722408027	-0.0357203008649047	-0.0357203008649047\\
-0.141137123745819	-0.103678929765886	-0.0295786785312583	-0.0295786785312583\\
-0.141137123745819	-0.102341137123746	-0.023537603693078	-0.023537603693078\\
-0.141137123745819	-0.101003344481605	-0.0176189122432791	-0.0176189122432791\\
-0.141137123745819	-0.0996655518394649	-0.0118464231571018	-0.0118464231571018\\
-0.141137123745819	-0.0983277591973244	-0.00624311269119393	-0.00624311269119393\\
-0.141137123745819	-0.096989966555184	-0.000832185857863266	-0.000832185857863266\\
-0.141137123745819	-0.0956521739130435	0.00436180086677007	0.00436180086677007\\
-0.141137123745819	-0.094314381270903	0.0093114860030542	0.0093114860030542\\
-0.141137123745819	-0.0929765886287625	0.0139447822396681	0.0139447822396681\\
-0.141137123745819	-0.0916387959866221	0.0182375125510922	0.0182375125510922\\
-0.141137123745819	-0.0903010033444816	0.0220973354629704	0.0220973354629704\\
-0.141137123745819	-0.0889632107023411	0.0254378940096072	0.0254378940096072\\
-0.141137123745819	-0.0876254180602007	0.0281313938582504	0.0281313938582504\\
-0.141137123745819	-0.0862876254180602	0.0300269152936249	0.0300269152936249\\
-0.141137123745819	-0.0849498327759197	0.0308250231208177	0.0308250231208177\\
-0.141137123745819	-0.0836120401337793	0.0308250234556455	0.0308250234556455\\
-0.141137123745819	-0.0822742474916388	0.0308250238116817	0.0308250238116817\\
-0.141137123745819	-0.0809364548494983	0.0308250241973335	0.0308250241973335\\
-0.141137123745819	-0.0795986622073579	0.0308250246193339	0.0308250246193339\\
-0.141137123745819	-0.0782608695652174	0.0308250250840281	0.0308250250840281\\
-0.141137123745819	-0.0769230769230769	0.0308250255928293	0.0308250255928293\\
-0.141137123745819	-0.0755852842809365	0.0308250261559702	0.0308250261559702\\
-0.141137123745819	-0.074247491638796	0.0308250267807688	0.0308250267807688\\
-0.141137123745819	-0.0729096989966555	0.0308250274745735	0.0308250274745735\\
-0.141137123745819	-0.071571906354515	0.0308250282477214	0.0308250282477214\\
-0.141137123745819	-0.0702341137123746	0.0308250291126906	0.0308250291126906\\
-0.141137123745819	-0.0688963210702341	0.0308250300838911	0.0308250300838911\\
-0.141137123745819	-0.0675585284280937	0.0308250311788502	0.0308250311788502\\
-0.141137123745819	-0.0662207357859532	0.0308250324189951	0.0308250324189951\\
-0.141137123745819	-0.0648829431438127	0.0308250338306828	0.0308250338306828\\
-0.141137123745819	-0.0635451505016722	0.0308250354465717	0.0308250354465717\\
-0.141137123745819	-0.0622073578595318	0.0308250373074772	0.0308250373074772\\
-0.141137123745819	-0.0608695652173913	0.0308250394601495	0.0308250394601495\\
-0.141137123745819	-0.0595317725752508	0.0308250419657076	0.0308250419657076\\
-0.141137123745819	-0.0581939799331104	0.0308250449148662	0.0308250449148662\\
-0.141137123745819	-0.0568561872909699	0.030825048418751	0.030825048418751\\
-0.141137123745819	-0.0555183946488294	0.0308250526259376	0.0308250526259376\\
-0.141137123745819	-0.0541806020066889	0.0308250577264758	0.0308250577264758\\
-0.141137123745819	-0.0528428093645485	0.0308250640047099	0.0308250640047099\\
-0.141137123745819	-0.051505016722408	0.0308250718763746	0.0308250718763746\\
-0.141137123745819	-0.0501672240802676	0.0308250819489504	0.0308250819489504\\
-0.141137123745819	-0.0488294314381271	0.0308250951658371	0.0308250951658371\\
-0.141137123745819	-0.0474916387959866	0.0308251130710856	0.0308251130710856\\
-0.141137123745819	-0.0461538461538462	0.0308251383693471	0.0308251383693471\\
-0.141137123745819	-0.0448160535117057	0.0308251761731395	0.0308251761731395\\
-0.141137123745819	-0.0434782608695652	0.0308252373347293	0.0308252373347293\\
-0.141137123745819	-0.0421404682274247	0.0308253500370455	0.0308253500370455\\
-0.141137123745819	-0.0408026755852843	0.0308256130423157	0.0308256130423157\\
-0.141137123745819	-0.0394648829431438	0.0308267613233733	0.0308267613233733\\
-0.141137123745819	-0.0381270903010033	0.185213954083077	0.185213954083077\\
-0.141137123745819	-0.0367892976588629	0.410553699616101	0.410553699616101\\
-0.141137123745819	-0.0354515050167224	0.589611492681964	0.589611492681964\\
-0.141137123745819	-0.0341137123745819	0.75323734690643	0.75323734690643\\
-0.141137123745819	-0.0327759197324415	0.906353446242406	0.906353446242406\\
-0.141137123745819	-0.031438127090301	1.05837411022314	1.05837411022314\\
-0.141137123745819	-0.0301003344481605	1.20552368996021	1.20552368996021\\
-0.141137123745819	-0.0287625418060201	1.35206312638589	1.35206312638589\\
-0.141137123745819	-0.0274247491638796	1.49808700178521	1.49808700178521\\
-0.141137123745819	-0.0260869565217391	1.64195477478307	1.64195477478307\\
-0.141137123745819	-0.0247491638795987	1.78571177373869	1.78571177373869\\
-0.141137123745819	-0.0234113712374582	1.92938979946783	1.92938979946783\\
-0.141137123745819	-0.0220735785953177	2.02060419669061	2.02060419669061\\
-0.141137123745819	-0.0207357859531772	2.02064873056268	2.02064873056268\\
-0.141137123745819	-0.0193979933110368	2.02065562279312	2.02065562279312\\
-0.141137123745819	-0.0180602006688963	2.02065841973017	2.02065841973017\\
-0.141137123745819	-0.0167224080267558	2.0206599492474	2.0206599492474\\
-0.141137123745819	-0.0153846153846154	2.02066111844647	2.02066111844647\\
-0.141137123745819	-0.0140468227424749	2.02066185271279	2.02066185271279\\
-0.141137123745819	-0.0127090301003344	2.02066235620594	2.02066235620594\\
-0.141137123745819	-0.011371237458194	2.02066272197073	2.02066272197073\\
-0.141137123745819	-0.0100334448160535	2.02066303959036	2.02066303959036\\
-0.141137123745819	-0.00869565217391302	2.02066329461872	2.02066329461872\\
-0.141137123745819	-0.00735785953177256	2.02066349244902	2.02066349244902\\
-0.141137123745819	-0.00602006688963211	2.02066365014815	2.02066365014815\\
-0.141137123745819	-0.00468227424749162	2.02066378585378	2.02066378585378\\
-0.141137123745819	-0.00334448160535117	2.02066391014501	2.02066391014501\\
-0.141137123745819	-0.00200668896321068	2.02066401229719	2.02066401229719\\
-0.141137123745819	-0.000668896321070228	2.0206640977234	2.0206640977234\\
-0.141137123745819	0.000668896321070256	2.02066417033094	2.02066417033094\\
-0.141137123745819	0.00200668896321071	2.02066424083828	2.02066424083828\\
-0.141137123745819	0.00334448160535117	2.0206643016269	2.0206643016269\\
-0.141137123745819	0.00468227424749165	2.02066435400115	2.02066435400115\\
-0.141137123745819	0.00602006688963211	2.02066439962627	2.02066439962627\\
-0.141137123745819	0.00735785953177259	2.02066444215968	2.02066444215968\\
-0.141137123745819	0.00869565217391305	2.0206644816496	2.0206644816496\\
-0.141137123745819	0.0100334448160535	2.02066451638082	2.02066451638082\\
-0.141137123745819	0.011371237458194	2.02066454717304	2.02066454717304\\
-0.141137123745819	0.0127090301003345	2.02066457489195	2.02066457489195\\
-0.141137123745819	0.0140468227424749	2.02066460212705	2.02066460212705\\
-0.141137123745819	0.0153846153846154	2.02066462644955	2.02066462644955\\
-0.141137123745819	0.0167224080267559	2.02066464830098	2.02066464830098\\
-0.141137123745819	0.0180602006688963	2.02066466803501	2.02066466803501\\
-0.141137123745819	0.0193979933110368	2.02066468703505	2.02066468703505\\
-0.141137123745819	0.0207357859531773	2.02066470476854	2.02066470476854\\
-0.141137123745819	0.0220735785953177	2.02066472086679	2.02066472086679\\
-0.141137123745819	0.0234113712374582	2.02066473554055	2.02066473554055\\
-0.141137123745819	0.0247491638795987	2.02066474924223	2.02066474924223\\
-0.141137123745819	0.0260869565217391	2.0206647625794	2.0206647625794\\
-0.141137123745819	0.0274247491638796	2.02066477478912	2.02066477478912\\
-0.141137123745819	0.0287625418060201	2.02066478600369	2.02066478600369\\
-0.141137123745819	0.0301003344481605	2.02066479634212	2.02066479634212\\
-0.141137123745819	0.031438127090301	2.02066480649899	2.02066480649899\\
-0.141137123745819	0.0327759197324415	2.02066481597747	2.02066481597747\\
-0.141137123745819	0.034113712374582	2.02066482473947	2.02066482473947\\
-0.141137123745819	0.0354515050167224	2.02066483286474	2.02066483286474\\
-0.141137123745819	0.0367892976588629	2.02066484064894	2.02066484064894\\
-0.141137123745819	0.0381270903010034	2.02066484814877	2.02066484814877\\
-0.141137123745819	0.0394648829431438	2.02066485511973	2.02066485511973\\
-0.141137123745819	0.0408026755852843	2.02066486161675	2.02066486161675\\
-0.141137123745819	0.0421404682274248	2.02066486771535	2.02066486771535\\
-0.141137123745819	0.0434782608695652	2.02066487374417	2.02066487374417\\
-0.141137123745819	0.0448160535117057	2.02066487937477	2.02066487937477\\
-0.141137123745819	0.0461538461538462	2.02066488464532	2.02066488464532\\
-0.141137123745819	0.0474916387959866	2.0206648895889	2.0206648895889\\
-0.141137123745819	0.0488294314381271	2.02066489442462	2.02066489442462\\
-0.141137123745819	0.0501672240802676	2.02066489903128	2.02066489903128\\
-0.141137123745819	0.051505016722408	2.02066490335965	2.02066490335965\\
-0.141137123745819	0.0528428093645485	2.02066490743377	2.02066490743377\\
-0.141137123745819	0.054180602006689	2.02066491135441	2.02066491135441\\
-0.141137123745819	0.0555183946488295	2.02066491516494	2.02066491516494\\
-0.141137123745819	0.0568561872909699	2.02066491875715	2.02066491875715\\
-0.141137123745819	0.0581939799331104	2.02066492214887	2.02066492214887\\
-0.141137123745819	0.0595317725752508	2.02066492537043	2.02066492537043\\
-0.141137123745819	0.0608695652173913	2.02066492855236	2.02066492855236\\
-0.141137123745819	0.0622073578595318	2.02066493156092	2.02066493156092\\
-0.141137123745819	0.0635451505016723	2.02066493440938	2.02066493440938\\
-0.141137123745819	0.0648829431438127	2.02066493710985	2.02066493710985\\
-0.141137123745819	0.0662207357859532	2.02066493976625	2.02066493976625\\
-0.141137123745819	0.0675585284280937	2.02066494230608	2.02066494230608\\
-0.141137123745819	0.0688963210702341	2.02066494471665	2.02066494471665\\
-0.141137123745819	0.0702341137123746	2.02066494700725	2.02066494700725\\
-0.141137123745819	0.071571906354515	2.02066494923682	2.02066494923682\\
-0.141137123745819	0.0729096989966556	2.02066495139592	2.02066495139592\\
-0.141137123745819	0.074247491638796	2.02066495344965	2.02066495344965\\
-0.141137123745819	0.0755852842809365	2.0206649554052	2.0206649554052\\
-0.141137123745819	0.0769230769230769	2.02066495729256	2.02066495729256\\
-0.141137123745819	0.0782608695652174	2.02066495913929	2.02066495913929\\
-0.141137123745819	0.0795986622073579	2.02066496089934	2.02066496089934\\
-0.141137123745819	0.0809364548494984	2.02066496257839	2.02066496257839\\
-0.141137123745819	0.0822742474916388	2.02066496418794	2.02066496418794\\
-0.141137123745819	0.0836120401337793	2.02066496577607	2.02066496577607\\
-0.141137123745819	0.0849498327759198	2.02066496729233	2.02066496729233\\
-0.141137123745819	0.0862876254180602	2.02066496874123	2.02066496874123\\
-0.141137123745819	0.0876254180602007	2.02066497012698	2.02066497012698\\
-0.141137123745819	0.0889632107023411	2.02066497149498	2.02066497149498\\
-0.141137123745819	0.0903010033444816	2.02066497280727	2.02066497280727\\
-0.141137123745819	0.0916387959866221	2.02066497406314	2.02066497406314\\
-0.141137123745819	0.0929765886287626	2.02066497526597	2.02066497526597\\
-0.141137123745819	0.094314381270903	2.02066497644622	2.02066497644622\\
-0.141137123745819	0.0956521739130435	2.02066497758667	2.02066497758667\\
-0.141137123745819	0.096989966555184	2.02066497867955	2.02066497867955\\
-0.141137123745819	0.0983277591973244	2.02066497972761	2.02066497972761\\
-0.141137123745819	0.0996655518394649	2.02066498075065	2.02066498075065\\
-0.141137123745819	0.101003344481605	2.02066498174538	2.02066498174538\\
-0.141137123745819	0.102341137123746	2.02066498269977	2.02066498269977\\
-0.141137123745819	0.103678929765886	2.02066498361606	2.02066498361606\\
-0.141137123745819	0.105016722408027	2.02066498450644	2.02066498450644\\
-0.141137123745819	0.106354515050167	2.02066498537683	2.02066498537683\\
-0.141137123745819	0.107692307692308	2.02066498621289	2.02066498621289\\
-0.141137123745819	0.109030100334448	2.0206649870164	2.0206649870164\\
-0.141137123745819	0.110367892976589	2.020664987794	2.020664987794\\
-0.141137123745819	0.111705685618729	2.02066498855776	2.02066498855776\\
-0.141137123745819	0.11304347826087	2.02066498929214	2.02066498929214\\
-0.141137123745819	0.11438127090301	2.02066498999864	2.02066498999864\\
-0.141137123745819	0.115719063545151	2.02066499067976	2.02066499067976\\
-0.141137123745819	0.117056856187291	2.02066499135163	2.02066499135163\\
-0.141137123745819	0.118394648829431	2.02066499199827	2.02066499199827\\
-0.141137123745819	0.119732441471572	2.0206649926209	2.0206649926209\\
-0.141137123745819	0.121070234113712	2.02066499322069	2.02066499322069\\
-0.141137123745819	0.122408026755853	2.02066499381134	2.02066499381134\\
-0.141137123745819	0.123745819397993	2.02066499438196	2.02066499438196\\
-0.141137123745819	0.125083612040134	2.0206649949318	2.0206649949318\\
-0.141137123745819	0.126421404682274	2.02066499546186	2.02066499546186\\
-0.141137123745819	0.127759197324415	2.02066499598123	2.02066499598123\\
-0.141137123745819	0.129096989966555	2.02066499648577	2.02066499648577\\
-0.141137123745819	0.130434782608696	2.02066499697222	2.02066499697222\\
-0.141137123745819	0.131772575250836	2.02066499744146	2.02066499744146\\
-0.141137123745819	0.133110367892977	2.02066499789883	2.02066499789883\\
-0.141137123745819	0.134448160535117	2.02066499834565	2.02066499834565\\
-0.141137123745819	0.135785953177258	2.02066499877676	2.02066499877676\\
-0.141137123745819	0.137123745819398	2.02066499919282	2.02066499919282\\
-0.141137123745819	0.138461538461538	2.02066499959605	2.02066499959605\\
-0.141137123745819	0.139799331103679	2.02066499999231	2.02066499999231\\
-0.141137123745819	0.141137123745819	2.02066500037485	2.02066500037485\\
-0.141137123745819	0.14247491638796	2.02066500074427	2.02066500074427\\
-0.141137123745819	0.1438127090301	2.02066500110111	2.02066500110111\\
-0.141137123745819	0.145150501672241	2.02066500145196	2.02066500145196\\
-0.141137123745819	0.146488294314381	2.02066500179182	2.02066500179182\\
-0.141137123745819	0.147826086956522	2.02066500212016	2.02066500212016\\
-0.141137123745819	0.149163879598662	2.02066500243746	2.02066500243746\\
-0.141137123745819	0.150501672240803	2.02066500274709	2.02066500274709\\
-0.141137123745819	0.151839464882943	2.02066500304937	2.02066500304937\\
-0.141137123745819	0.153177257525084	2.02066500334149	2.02066500334149\\
-0.141137123745819	0.154515050167224	2.02066500362389	2.02066500362389\\
-0.141137123745819	0.155852842809365	2.02066500389713	2.02066500389713\\
-0.141137123745819	0.157190635451505	2.02066500416622	2.02066500416622\\
-0.141137123745819	0.158528428093646	2.02066500442639	2.02066500442639\\
-0.141137123745819	0.159866220735786	2.02066500467793	2.02066500467793\\
-0.141137123745819	0.161204013377926	2.02066500492124	2.02066500492124\\
-0.141137123745819	0.162541806020067	2.02066500515868	2.02066500515868\\
-0.141137123745819	0.163879598662207	2.02066500539053	2.02066500539053\\
-0.141137123745819	0.165217391304348	2.02066500561478	2.02066500561478\\
-0.141137123745819	0.166555183946488	2.02066500583173	2.02066500583173\\
-0.141137123745819	0.167892976588629	2.02066500604164	2.02066500604164\\
-0.141137123745819	0.169230769230769	2.02066500624774	2.02066500624774\\
-0.141137123745819	0.17056856187291	2.02066500644773	2.02066500644773\\
-0.141137123745819	0.17190635451505	2.02066500664126	2.02066500664126\\
-0.141137123745819	0.173244147157191	2.02066500682857	2.02066500682857\\
-0.141137123745819	0.174581939799331	2.02066500701008	2.02066500701008\\
-0.141137123745819	0.175919732441472	2.02066500718851	2.02066500718851\\
-0.141137123745819	0.177257525083612	2.02066500736121	2.02066500736121\\
-0.141137123745819	0.178595317725753	2.02066500752839	2.02066500752839\\
-0.141137123745819	0.179933110367893	2.02066500769024	2.02066500769024\\
-0.141137123745819	0.181270903010033	2.02066500784731	2.02066500784731\\
-0.141137123745819	0.182608695652174	2.02066500800155	2.02066500800155\\
-0.141137123745819	0.183946488294314	2.0206650081508	2.0206650081508\\
-0.141137123745819	0.185284280936455	2.02066500829532	2.02066500829532\\
-0.141137123745819	0.186622073578595	2.02066500843527	2.02066500843527\\
-0.141137123745819	0.187959866220736	2.02066500857089	2.02066500857089\\
-0.141137123745819	0.189297658862876	2.02066500870427	2.02066500870427\\
-0.141137123745819	0.190635451505017	2.02066500883341	2.02066500883341\\
-0.141137123745819	0.191973244147157	2.02066500895843	2.02066500895843\\
-0.141137123745819	0.193311036789298	2.02066500907951	2.02066500907951\\
-0.141137123745819	0.194648829431438	2.02066500919679	2.02066500919679\\
-0.141137123745819	0.195986622073579	2.02066500931171	2.02066500931171\\
-0.141137123745819	0.197324414715719	2.02066500942348	2.02066500942348\\
-0.141137123745819	0.19866220735786	2.02066500953173	2.02066500953173\\
-0.141137123745819	0.2	2.02066500963659	2.02066500963659\\
-0.139799331103679	-0.2	-0.631635379530757	-0.631635379530757\\
-0.139799331103679	-0.19866220735786	-0.620102100875306	-0.620102100875306\\
-0.139799331103679	-0.197324414715719	-0.608726570062333	-0.608726570062333\\
-0.139799331103679	-0.195986622073579	-0.597503131605074	-0.597503131605074\\
-0.139799331103679	-0.194648829431438	-0.586426419288394	-0.586426419288394\\
-0.139799331103679	-0.193311036789298	-0.575491336971041	-0.575491336971041\\
-0.139799331103679	-0.191973244147157	-0.56469304098455	-0.56469304098455\\
-0.139799331103679	-0.190635451505017	-0.554026923973646	-0.554026923973646\\
-0.139799331103679	-0.189297658862876	-0.543488600040569	-0.543488600040569\\
-0.139799331103679	-0.187959866220736	-0.533073891071042	-0.533073891071042\\
-0.139799331103679	-0.186622073578595	-0.522778814132997	-0.522778814132997\\
-0.139799331103679	-0.185284280936455	-0.512599569851007	-0.512599569851007\\
-0.139799331103679	-0.183946488294314	-0.502532531669738	-0.502532531669738\\
-0.139799331103679	-0.182608695652174	-0.492574235928899	-0.492574235928899\\
-0.139799331103679	-0.181270903010033	-0.482721372680327	-0.482721372680327\\
-0.139799331103679	-0.179933110367893	-0.472970777185031	-0.472970777185031\\
-0.139799331103679	-0.178595317725753	-0.463319422034449	-0.463319422034449\\
-0.139799331103679	-0.177257525083612	-0.453764409845933	-0.453764409845933\\
-0.139799331103679	-0.175919732441472	-0.444302966487637	-0.444302966487637\\
-0.139799331103679	-0.174581939799331	-0.434932434792594	-0.434932434792594\\
-0.139799331103679	-0.173244147157191	-0.425650268726037	-0.425650268726037\\
-0.139799331103679	-0.17190635451505	-0.4164540279738	-0.4164540279738\\
-0.139799331103679	-0.17056856187291	-0.407341372923213	-0.407341372923213\\
-0.139799331103679	-0.169230769230769	-0.398310060011114	-0.398310060011114\\
-0.139799331103679	-0.167892976588629	-0.389357937416745	-0.389357937416745\\
-0.139799331103679	-0.166555183946488	-0.380482941080104	-0.380482941080104\\
-0.139799331103679	-0.165217391304348	-0.371683091029231	-0.371683091029231\\
-0.139799331103679	-0.163879598662207	-0.362956488002569	-0.362956488002569\\
-0.139799331103679	-0.162541806020067	-0.354301310355404	-0.354301310355404\\
-0.139799331103679	-0.161204013377926	-0.345715811242117	-0.345715811242117\\
-0.139799331103679	-0.159866220735786	-0.337198316069094	-0.337198316069094\\
-0.139799331103679	-0.158528428093645	-0.328747220216299	-0.328747220216299\\
-0.139799331103679	-0.157190635451505	-0.320360987029162	-0.320360987029162\\
-0.139799331103679	-0.155852842809365	-0.312038146086557	-0.312038146086557\\
-0.139799331103679	-0.154515050167224	-0.30377729175543	-0.30377729175543\\
-0.139799331103679	-0.153177257525084	-0.295577082048429	-0.295577082048429\\
-0.139799331103679	-0.151839464882943	-0.287436237807907	-0.287436237807907\\
-0.139799331103679	-0.150501672240803	-0.279353542248381	-0.279353542248381\\
-0.139799331103679	-0.149163879598662	-0.271327397710074	-0.271327397710074\\
-0.139799331103679	-0.147826086956522	-0.263354972288073	-0.263354972288073\\
-0.139799331103679	-0.146488294314381	-0.255434963735602	-0.255434963735602\\
-0.139799331103679	-0.145150501672241	-0.247566278504234	-0.247566278504234\\
-0.139799331103679	-0.1438127090301	-0.239747962760902	-0.239747962760902\\
-0.139799331103679	-0.14247491638796	-0.231980769462631	-0.231980769462631\\
-0.139799331103679	-0.141137123745819	-0.224264503090791	-0.224264503090791\\
-0.139799331103679	-0.139799331103679	-0.216598411099849	-0.216598411099849\\
-0.139799331103679	-0.138461538461538	-0.208981813774171	-0.208981813774171\\
-0.139799331103679	-0.137123745819398	-0.201414110318831	-0.201414110318831\\
-0.139799331103679	-0.135785953177258	-0.193894786891619	-0.193894786891619\\
-0.139799331103679	-0.134448160535117	-0.18642342720138	-0.18642342720138\\
-0.139799331103679	-0.133110367892977	-0.178999726562846	-0.178999726562846\\
-0.139799331103679	-0.131772575250836	-0.171623510700831	-0.171623510700831\\
-0.139799331103679	-0.130434782608696	-0.164294761224226	-0.164294761224226\\
-0.139799331103679	-0.129096989966555	-0.157013650696736	-0.157013650696736\\
-0.139799331103679	-0.127759197324415	-0.149780129114418	-0.149780129114418\\
-0.139799331103679	-0.126421404682274	-0.142587597141825	-0.142587597141825\\
-0.139799331103679	-0.125083612040134	-0.135433410090482	-0.135433410090482\\
-0.139799331103679	-0.123745819397993	-0.128320239198022	-0.128320239198022\\
-0.139799331103679	-0.122408026755853	-0.121255967597068	-0.121255967597068\\
-0.139799331103679	-0.121070234113712	-0.114242814148891	-0.114242814148891\\
-0.139799331103679	-0.119732441471572	-0.107283608086255	-0.107283608086255\\
-0.139799331103679	-0.118394648829431	-0.100380162970059	-0.100380162970059\\
-0.139799331103679	-0.117056856187291	-0.0935159464635261	-0.0935159464635261\\
-0.139799331103679	-0.115719063545151	-0.0866902966118477	-0.0866902966118477\\
-0.139799331103679	-0.11438127090301	-0.0799290338152211	-0.0799290338152211\\
-0.139799331103679	-0.11304347826087	-0.0732425157277959	-0.0732425157277959\\
-0.139799331103679	-0.111705685618729	-0.0665974627359063	-0.0665974627359063\\
-0.139799331103679	-0.110367892976589	-0.0600127592139926	-0.0600127592139926\\
-0.139799331103679	-0.109030100334448	-0.0535226360889105	-0.0535226360889105\\
-0.139799331103679	-0.107692307692308	-0.0470780421496664	-0.0470780421496664\\
-0.139799331103679	-0.106354515050167	-0.0407495384910654	-0.0407495384910654\\
-0.139799331103679	-0.105016722408027	-0.0344896215624744	-0.0344896215624744\\
-0.139799331103679	-0.103678929765886	-0.028342277386823	-0.028342277386823\\
-0.139799331103679	-0.102341137123746	-0.022320166638405	-0.022320166638405\\
-0.139799331103679	-0.101003344481605	-0.0164222921898101	-0.0164222921898101\\
-0.139799331103679	-0.0996655518394649	-0.0106725791449132	-0.0106725791449132\\
-0.139799331103679	-0.0983277591973244	-0.00509425642042938	-0.00509425642042938\\
-0.139799331103679	-0.096989966555184	0.000289016928637476	0.000289016928637476\\
-0.139799331103679	-0.0956521739130435	0.00545193143479661	0.00545193143479661\\
-0.139799331103679	-0.094314381270903	0.0103359277014755	0.0103359277014755\\
-0.139799331103679	-0.0929765886287625	0.014918293377666	0.014918293377666\\
-0.139799331103679	-0.0916387959866221	0.0191200194931276	0.0191200194931276\\
-0.139799331103679	-0.0903010033444816	0.0228803518680619	0.0228803518680619\\
-0.139799331103679	-0.0889632107023411	0.0260955881831387	0.0260955881831387\\
-0.139799331103679	-0.0876254180602007	0.0286386657686009	0.0286386657686009\\
-0.139799331103679	-0.0862876254180602	0.0303229849695092	0.0303229849695092\\
-0.139799331103679	-0.0849498327759197	0.0308250231790016	0.0308250231790016\\
-0.139799331103679	-0.0836120401337793	0.0308250235150487	0.0308250235150487\\
-0.139799331103679	-0.0822742474916388	0.0308250238739606	0.0308250238739606\\
-0.139799331103679	-0.0809364548494983	0.0308250242657443	0.0308250242657443\\
-0.139799331103679	-0.0795986622073579	0.0308250246926973	0.0308250246926973\\
-0.139799331103679	-0.0782608695652174	0.0308250251639919	0.0308250251639919\\
-0.139799331103679	-0.0769230769230769	0.0308250256816632	0.0308250256816632\\
-0.139799331103679	-0.0755852842809365	0.0308250262525773	0.0308250262525773\\
-0.139799331103679	-0.074247491638796	0.0308250268862892	0.0308250268862892\\
-0.139799331103679	-0.0729096989966555	0.0308250275901064	0.0308250275901064\\
-0.139799331103679	-0.071571906354515	0.0308250283752389	0.0308250283752389\\
-0.139799331103679	-0.0702341137123746	0.0308250292541189	0.0308250292541189\\
-0.139799331103679	-0.0688963210702341	0.0308250302415373	0.0308250302415373\\
-0.139799331103679	-0.0675585284280937	0.0308250313554821	0.0308250313554821\\
-0.139799331103679	-0.0662207357859532	0.0308250326179429	0.0308250326179429\\
-0.139799331103679	-0.0648829431438127	0.0308250340559699	0.0308250340559699\\
-0.139799331103679	-0.0635451505016722	0.0308250357030365	0.0308250357030365\\
-0.139799331103679	-0.0622073578595318	0.0308250375921577	0.0308250375921577\\
-0.139799331103679	-0.0608695652173913	0.0308250397811329	0.0308250397811329\\
-0.139799331103679	-0.0595317725752508	0.0308250423380105	0.0308250423380105\\
-0.139799331103679	-0.0581939799331104	0.0308250453496328	0.0308250453496328\\
-0.139799331103679	-0.0568561872909699	0.0308250489268298	0.0308250489268298\\
-0.139799331103679	-0.0555183946488294	0.0308250532074681	0.0308250532074681\\
-0.139799331103679	-0.0541806020066889	0.030825058413423	0.030825058413423\\
-0.139799331103679	-0.0528428093645485	0.0308250648359694	0.0308250648359694\\
-0.139799331103679	-0.051505016722408	0.0308250728945451	0.0308250728945451\\
-0.139799331103679	-0.0501672240802676	0.0308250832142366	0.0308250832142366\\
-0.139799331103679	-0.0488294314381271	0.0308250967664355	0.0308250967664355\\
-0.139799331103679	-0.0474916387959866	0.030825115142064	0.030825115142064\\
-0.139799331103679	-0.0461538461538462	0.0308251411295948	0.0308251411295948\\
-0.139799331103679	-0.0448160535117057	0.0308251800851477	0.0308251800851477\\
-0.139799331103679	-0.0434782608695652	0.0308252433652283	0.0308252433652283\\
-0.139799331103679	-0.0421404682274247	0.0308253606074463	0.0308253606074463\\
-0.139799331103679	-0.0408026755852843	0.0308256363653012	0.0308256363653012\\
-0.139799331103679	-0.0394648829431438	0.030826880898189	0.030826880898189\\
-0.139799331103679	-0.0381270903010033	0.190215832295716	0.190215832295716\\
-0.139799331103679	-0.0367892976588629	0.412300148547261	0.412300148547261\\
-0.139799331103679	-0.0354515050167224	0.589565695609705	0.589565695609705\\
-0.139799331103679	-0.0341137123745819	0.752537020741279	0.752537020741279\\
-0.139799331103679	-0.0327759197324415	0.904996064702288	0.904996064702288\\
-0.139799331103679	-0.031438127090301	1.05648507908383	1.05648507908383\\
-0.139799331103679	-0.0301003344481605	1.20323792104741	1.20323792104741\\
-0.139799331103679	-0.0287625418060201	1.34979941172058	1.34979941172058\\
-0.139799331103679	-0.0274247491638796	1.49520199236479	1.49520199236479\\
-0.139799331103679	-0.0260869565217391	1.63907949971222	1.63907949971222\\
-0.139799331103679	-0.0247491638795987	1.78288490199713	1.78288490199713\\
-0.139799331103679	-0.0234113712374582	1.92659688791052	1.92659688791052\\
-0.139799331103679	-0.0220735785953177	2.02060018768104	2.02060018768104\\
-0.139799331103679	-0.0207357859531772	2.02064846054975	2.02064846054975\\
-0.139799331103679	-0.0193979933110368	2.02065553530066	2.02065553530066\\
-0.139799331103679	-0.0180602006688963	2.02065837643639	2.02065837643639\\
-0.139799331103679	-0.0167224080267558	2.02065991488351	2.02065991488351\\
-0.139799331103679	-0.0153846153846154	2.02066109833099	2.02066109833099\\
-0.139799331103679	-0.0140468227424749	2.02066183982166	2.02066183982166\\
-0.139799331103679	-0.0127090301003344	2.02066234676963	2.02066234676963\\
-0.139799331103679	-0.011371237458194	2.02066271500087	2.02066271500087\\
-0.139799331103679	-0.0100334448160535	2.02066303362849	2.02066303362849\\
-0.139799331103679	-0.00869565217391302	2.02066329027053	2.02066329027053\\
-0.139799331103679	-0.00735785953177256	2.02066348894385	2.02066348894385\\
-0.139799331103679	-0.00602006688963211	2.02066364744679	2.02066364744679\\
-0.139799331103679	-0.00468227424749162	2.02066378349592	2.02066378349592\\
-0.139799331103679	-0.00334448160535117	2.02066390834585	2.02066390834585\\
-0.139799331103679	-0.00200668896321068	2.02066401081578	2.02066401081578\\
-0.139799331103679	-0.000668896321070228	2.02066409657256	2.02066409657256\\
-0.139799331103679	0.000668896321070256	2.02066416943291	2.02066416943291\\
-0.139799331103679	0.00200668896321071	2.02066424009217	2.02066424009217\\
-0.139799331103679	0.00334448160535117	2.0206643010341	2.0206643010341\\
-0.139799331103679	0.00468227424749165	2.02066435356286	2.02066435356286\\
-0.139799331103679	0.00602006688963211	2.02066439930976	2.02066439930976\\
-0.139799331103679	0.00735785953177259	2.02066444193409	2.02066444193409\\
-0.139799331103679	0.00869565217391305	2.02066448150606	2.02066448150606\\
-0.139799331103679	0.0100334448160535	2.02066451631386	2.02066451631386\\
-0.139799331103679	0.011371237458194	2.02066454716686	2.02066454716686\\
-0.139799331103679	0.0127090301003345	2.02066457495116	2.02066457495116\\
-0.139799331103679	0.0140468227424749	2.02066460223015	2.02066460223015\\
-0.139799331103679	0.0153846153846154	2.0206646265907	2.0206646265907\\
-0.139799331103679	0.0167224080267559	2.02066464847106	2.02066464847106\\
-0.139799331103679	0.0180602006688963	2.02066466822265	2.02066466822265\\
-0.139799331103679	0.0193979933110368	2.02066468727989	2.02066468727989\\
-0.139799331103679	0.0207357859531773	2.02066470503094	2.02066470503094\\
-0.139799331103679	0.0220735785953177	2.02066472114026	2.02066472114026\\
-0.139799331103679	0.0234113712374582	2.02066473582179	2.02066473582179\\
-0.139799331103679	0.0247491638795987	2.02066474956995	2.02066474956995\\
-0.139799331103679	0.0260869565217391	2.02066476291332	2.02066476291332\\
-0.139799331103679	0.0274247491638796	2.02066477512452	2.02066477512452\\
-0.139799331103679	0.0287625418060201	2.02066478634097	2.02066478634097\\
-0.139799331103679	0.0301003344481605	2.02066479668171	2.02066479668171\\
-0.139799331103679	0.031438127090301	2.02066480687433	2.02066480687433\\
-0.139799331103679	0.0327759197324415	2.02066481634937	2.02066481634937\\
-0.139799331103679	0.034113712374582	2.02066482510934	2.02066482510934\\
-0.139799331103679	0.0354515050167224	2.02066483323253	2.02066483323253\\
-0.139799331103679	0.0367892976588629	2.02066484104682	2.02066484104682\\
-0.139799331103679	0.0381270903010034	2.02066484854066	2.02066484854066\\
-0.139799331103679	0.0394648829431438	2.02066485550704	2.02066485550704\\
-0.139799331103679	0.0408026755852843	2.02066486199951	2.02066486199951\\
-0.139799331103679	0.0421404682274248	2.02066486812313	2.02066486812313\\
-0.139799331103679	0.0434782608695652	2.02066487414497	2.02066487414497\\
-0.139799331103679	0.0448160535117057	2.02066487976943	2.02066487976943\\
-0.139799331103679	0.0461538461538462	2.02066488503402	2.02066488503402\\
-0.139799331103679	0.0474916387959866	2.0206648899717	2.0206648899717\\
-0.139799331103679	0.0488294314381271	2.02066489482691	2.02066489482691\\
-0.139799331103679	0.0501672240802676	2.02066489942655	2.02066489942655\\
-0.139799331103679	0.051505016722408	2.02066490374815	2.02066490374815\\
-0.139799331103679	0.0528428093645485	2.0206649078156	2.0206649078156\\
-0.139799331103679	0.054180602006689	2.02066491175305	2.02066491175305\\
-0.139799331103679	0.0555183946488295	2.02066491555613	2.02066491555613\\
-0.139799331103679	0.0568561872909699	2.0206649191412	2.0206649191412\\
-0.139799331103679	0.0581939799331104	2.02066492252593	2.02066492252593\\
-0.139799331103679	0.0595317725752508	2.02066492576182	2.02066492576182\\
-0.139799331103679	0.0608695652173913	2.02066492893626	2.02066492893626\\
-0.139799331103679	0.0622073578595318	2.02066493193754	2.02066493193754\\
-0.139799331103679	0.0635451505016723	2.02066493477893	2.02066493477893\\
-0.139799331103679	0.0648829431438127	2.02066493747298	2.02066493747298\\
-0.139799331103679	0.0662207357859532	2.02066494014063	2.02066494014063\\
-0.139799331103679	0.0675585284280937	2.0206649426732	2.0206649426732\\
-0.139799331103679	0.0688963210702341	2.02066494507677	2.02066494507677\\
-0.139799331103679	0.0702341137123746	2.02066494736057	2.02066494736057\\
-0.139799331103679	0.071571906354515	2.02066494960014	2.02066494960014\\
-0.139799331103679	0.0729096989966556	2.02066495175213	2.02066495175213\\
-0.139799331103679	0.074247491638796	2.02066495379899	2.02066495379899\\
-0.139799331103679	0.0755852842809365	2.0206649557479	2.0206649557479\\
-0.139799331103679	0.0769230769230769	2.02066495764378	2.02066495764378\\
-0.139799331103679	0.0782608695652174	2.0206649594836	2.0206649594836\\
-0.139799331103679	0.0795986622073579	2.02066496123699	2.02066496123699\\
-0.139799331103679	0.0809364548494984	2.02066496290961	2.02066496290961\\
-0.139799331103679	0.0822742474916388	2.02066496452638	2.02066496452638\\
-0.139799331103679	0.0836120401337793	2.02066496610783	2.02066496610783\\
-0.139799331103679	0.0849498327759198	2.02066496761766	2.02066496761766\\
-0.139799331103679	0.0862876254180602	2.02066496906037	2.02066496906037\\
-0.139799331103679	0.0876254180602007	2.02066497044795	2.02066497044795\\
-0.139799331103679	0.0889632107023411	2.02066497181382	2.02066497181382\\
-0.139799331103679	0.0903010033444816	2.02066497311993	2.02066497311993\\
-0.139799331103679	0.0916387959866221	2.02066497436985	2.02066497436985\\
-0.139799331103679	0.0929765886287626	2.02066497556758	2.02066497556758\\
-0.139799331103679	0.094314381270903	2.02066497675199	2.02066497675199\\
-0.139799331103679	0.0956521739130435	2.02066497788648	2.02066497788648\\
-0.139799331103679	0.096989966555184	2.02066497897364	2.02066497897364\\
-0.139799331103679	0.0983277591973244	2.0206649800162	2.0206649800162\\
-0.139799331103679	0.0996655518394649	2.02066498104329	2.02066498104329\\
-0.139799331103679	0.101003344481605	2.0206649820323	2.0206649820323\\
-0.139799331103679	0.102341137123746	2.0206649829812	2.0206649829812\\
-0.139799331103679	0.103678929765886	2.02066498389222	2.02066498389222\\
-0.139799331103679	0.105016722408027	2.02066498478594	2.02066498478594\\
-0.139799331103679	0.106354515050167	2.02066498565094	2.02066498565094\\
-0.139799331103679	0.107692307692308	2.02066498648174	2.02066498648174\\
-0.139799331103679	0.109030100334448	2.02066498728019	2.02066498728019\\
-0.139799331103679	0.110367892976589	2.02066498806051	2.02066498806051\\
-0.139799331103679	0.111705685618729	2.02066498881915	2.02066498881915\\
-0.139799331103679	0.11304347826087	2.02066498954856	2.02066498954856\\
-0.139799331103679	0.11438127090301	2.02066499025023	2.02066499025023\\
-0.139799331103679	0.115719063545151	2.02066499093347	2.02066499093347\\
-0.139799331103679	0.117056856187291	2.02066499160051	2.02066499160051\\
-0.139799331103679	0.118394648829431	2.02066499224243	2.02066499224243\\
-0.139799331103679	0.119732441471572	2.02066499286048	2.02066499286048\\
-0.139799331103679	0.121070234113712	2.02066499346018	2.02066499346018\\
-0.139799331103679	0.122408026755853	2.02066499404798	2.02066499404798\\
-0.139799331103679	0.123745819397993	2.02066499461411	2.02066499461411\\
-0.139799331103679	0.125083612040134	2.02066499515959	2.02066499515959\\
-0.139799331103679	0.126421404682274	2.02066499568692	2.02066499568692\\
-0.139799331103679	0.127759197324415	2.02066499620598	2.02066499620598\\
-0.139799331103679	0.129096989966555	2.0206649967062	2.0206649967062\\
-0.139799331103679	0.130434782608696	2.02066499718852	2.02066499718852\\
-0.139799331103679	0.131772575250836	2.02066499765376	2.02066499765376\\
-0.139799331103679	0.133110367892977	2.02066499811198	2.02066499811198\\
-0.139799331103679	0.134448160535117	2.02066499855476	2.02066499855476\\
-0.139799331103679	0.135785953177258	2.0206649989819	2.0206649989819\\
-0.139799331103679	0.137123745819398	2.02066499939413	2.02066499939413\\
-0.139799331103679	0.138461538461538	2.02066499979795	2.02066499979795\\
-0.139799331103679	0.139799331103679	2.02066500019039	2.02066500019039\\
-0.139799331103679	0.141137123745819	2.0206650005692	2.0206650005692\\
-0.139799331103679	0.14247491638796	2.02066500093498	2.02066500093498\\
-0.139799331103679	0.1438127090301	2.02066500129112	2.02066500129112\\
-0.139799331103679	0.145150501672241	2.02066500163937	2.02066500163937\\
-0.139799331103679	0.146488294314381	2.0206650019757	2.0206650019757\\
-0.139799331103679	0.147826086956522	2.0206650023006	2.0206650023006\\
-0.139799331103679	0.149163879598662	2.02066500261487	2.02066500261487\\
-0.139799331103679	0.150501672240803	2.02066500292426	2.02066500292426\\
-0.139799331103679	0.151839464882943	2.02066500322317	2.02066500322317\\
-0.139799331103679	0.153177257525084	2.02066500351203	2.02066500351203\\
-0.139799331103679	0.154515050167224	2.02066500379126	2.02066500379126\\
-0.139799331103679	0.155852842809365	2.02066500406444	2.02066500406444\\
-0.139799331103679	0.157190635451505	2.02066500433037	2.02066500433037\\
-0.139799331103679	0.158528428093646	2.02066500458741	2.02066500458741\\
-0.139799331103679	0.159866220735786	2.02066500483594	2.02066500483594\\
-0.139799331103679	0.161204013377926	2.02066500507681	2.02066500507681\\
-0.139799331103679	0.162541806020067	2.02066500531354	2.02066500531354\\
-0.139799331103679	0.163879598662207	2.02066500554246	2.02066500554246\\
-0.139799331103679	0.165217391304348	2.02066500576385	2.02066500576385\\
-0.139799331103679	0.166555183946488	2.02066500597798	2.02066500597798\\
-0.139799331103679	0.167892976588629	2.02066500618697	2.02066500618697\\
-0.139799331103679	0.169230769230769	2.02066500639092	2.02066500639092\\
-0.139799331103679	0.17056856187291	2.02066500658821	2.02066500658821\\
-0.139799331103679	0.17190635451505	2.02066500677911	2.02066500677911\\
-0.139799331103679	0.173244147157191	2.02066500696384	2.02066500696384\\
-0.139799331103679	0.174581939799331	2.02066500714489	2.02066500714489\\
-0.139799331103679	0.175919732441472	2.02066500732078	2.02066500732078\\
-0.139799331103679	0.177257525083612	2.02066500749098	2.02066500749098\\
-0.139799331103679	0.178595317725753	2.02066500765572	2.02066500765572\\
-0.139799331103679	0.179933110367893	2.0206650078152	2.0206650078152\\
-0.139799331103679	0.181270903010033	2.02066500797179	2.02066500797179\\
-0.139799331103679	0.182608695652174	2.02066500812361	2.02066500812361\\
-0.139799331103679	0.183946488294314	2.02066500827056	2.02066500827056\\
-0.139799331103679	0.185284280936455	2.02066500841283	2.02066500841283\\
-0.139799331103679	0.186622073578595	2.02066500855058	2.02066500855058\\
-0.139799331103679	0.187959866220736	2.02066500868569	2.02066500868569\\
-0.139799331103679	0.189297658862876	2.02066500881689	2.02066500881689\\
-0.139799331103679	0.190635451505017	2.02066500894384	2.02066500894384\\
-0.139799331103679	0.191973244147157	2.02066500906677	2.02066500906677\\
-0.139799331103679	0.193311036789298	2.02066500918581	2.02066500918581\\
-0.139799331103679	0.194648829431438	2.02066500930208	2.02066500930208\\
-0.139799331103679	0.195986622073579	2.02066500941546	2.02066500941546\\
-0.139799331103679	0.197324414715719	2.02066500952525	2.02066500952525\\
-0.139799331103679	0.19866220735786	2.02066500963155	2.02066500963155\\
-0.139799331103679	0.2	2.02066500973449	2.02066500973449\\
-0.138461538461538	-0.2	-0.630961188540904	-0.630961188540904\\
-0.138461538461538	-0.19866220735786	-0.6194200980879	-0.6194200980879\\
-0.138461538461538	-0.197324414715719	-0.608036721770203	-0.608036721770203\\
-0.138461538461538	-0.195986622073579	-0.596805403024377	-0.596805403024377\\
-0.138461538461538	-0.194648829431438	-0.585720774603914	-0.585720774603914\\
-0.138461538461538	-0.193311036789298	-0.574777739380992	-0.574777739380992\\
-0.138461538461538	-0.191973244147157	-0.563971452745116	-0.563971452745116\\
-0.138461538461538	-0.190635451505017	-0.553297306443474	-0.553297306443474\\
-0.138461538461538	-0.189297658862876	-0.542750913725487	-0.542750913725487\\
-0.138461538461538	-0.187959866220736	-0.532328095669238	-0.532328095669238\\
-0.138461538461538	-0.186622073578595	-0.522024868580917	-0.522024868580917\\
-0.138461538461538	-0.185284280936455	-0.511837432370274	-0.511837432370274\\
-0.138461538461538	-0.183946488294314	-0.501762159815378	-0.501762159815378\\
-0.138461538461538	-0.182608695652174	-0.491795586639197	-0.491795586639197\\
-0.138461538461538	-0.181270903010033	-0.481934402328685	-0.481934402328685\\
-0.138461538461538	-0.179933110367893	-0.472175441634192	-0.472175441634192\\
-0.138461538461538	-0.178595317725753	-0.462515676693536	-0.462515676693536\\
-0.138461538461538	-0.177257525083612	-0.452952209730773	-0.452952209730773\\
-0.138461538461538	-0.175919732441472	-0.443482266284903	-0.443482266284903\\
-0.138461538461538	-0.174581939799331	-0.434103188928384	-0.434103188928384\\
-0.138461538461538	-0.173244147157191	-0.424812431439563	-0.424812431439563\\
-0.138461538461538	-0.17190635451505	-0.415607553396988	-0.415607553396988\\
-0.138461538461538	-0.17056856187291	-0.406486215167098	-0.406486215167098\\
-0.138461538461538	-0.169230769230769	-0.397446173260091	-0.397446173260091\\
-0.138461538461538	-0.167892976588629	-0.388485276031874	-0.388485276031874\\
-0.138461538461538	-0.166555183946488	-0.379601459712884	-0.379601459712884\\
-0.138461538461538	-0.165217391304348	-0.370792744747493	-0.370792744747493\\
-0.138461538461538	-0.163879598662207	-0.362057232430452	-0.362057232430452\\
-0.138461538461538	-0.162541806020067	-0.353393101829697	-0.353393101829697\\
-0.138461538461538	-0.161204013377926	-0.344798606987749	-0.344798606987749\\
-0.138461538461538	-0.159866220735786	-0.336272074397049	-0.336272074397049\\
-0.138461538461538	-0.158528428093645	-0.327811900747931	-0.327811900747931\\
-0.138461538461538	-0.157190635451505	-0.31941655095172	-0.31941655095172\\
-0.138461538461538	-0.155852842809365	-0.31108455644578	-0.31108455644578\\
-0.138461538461538	-0.154515050167224	-0.302814513792412	-0.302814513792412\\
-0.138461538461538	-0.153177257525084	-0.294605083589638	-0.294605083589638\\
-0.138461538461538	-0.151839464882943	-0.286454989719415	-0.286454989719415\\
-0.138461538461538	-0.150501672240803	-0.27836301896819	-0.27836301896819\\
-0.138461538461538	-0.149163879598662	-0.270326899757663	-0.270326899757663\\
-0.138461538461538	-0.147826086956522	-0.262344284293288	-0.262344284293288\\
-0.138461538461538	-0.146488294314381	-0.254414034510027	-0.254414034510027\\
-0.138461538461538	-0.145150501672241	-0.246535056981364	-0.246535056981364\\
-0.138461538461538	-0.1438127090301	-0.238706805540836	-0.238706805540836\\
-0.138461538461538	-0.14247491638796	-0.230930137637031	-0.230930137637031\\
-0.138461538461538	-0.141137123745819	-0.223204398501562	-0.223204398501562\\
-0.138461538461538	-0.139799331103679	-0.215528845216842	-0.215528845216842\\
-0.138461538461538	-0.138461538461538	-0.207902809636532	-0.207902809636532\\
-0.138461538461538	-0.137123745819398	-0.200325704968549	-0.200325704968549\\
-0.138461538461538	-0.135785953177258	-0.192797034461538	-0.192797034461538\\
-0.138461538461538	-0.134448160535117	-0.185316402887048	-0.185316402887048\\
-0.138461538461538	-0.133110367892977	-0.177883531808806	-0.177883531808806\\
-0.138461538461538	-0.131772575250836	-0.170498280088393	-0.170498280088393\\
-0.138461538461538	-0.130434782608696	-0.163160671796185	-0.163160671796185\\
-0.138461538461538	-0.129096989966555	-0.155870934861321	-0.155870934861321\\
-0.138461538461538	-0.127759197324415	-0.148627637730927	-0.148627637730927\\
-0.138461538461538	-0.126421404682274	-0.141423751826289	-0.141423751826289\\
-0.138461538461538	-0.125083612040134	-0.134258221877014	-0.134258221877014\\
-0.138461538461538	-0.123745819397993	-0.127136767774587	-0.127136767774587\\
-0.138461538461538	-0.122408026755853	-0.120065086842284	-0.120065086842284\\
-0.138461538461538	-0.121070234113712	-0.113045315700339	-0.113045315700339\\
-0.138461538461538	-0.119732441471572	-0.106080618788069	-0.106080618788069\\
-0.138461538461538	-0.118394648829431	-0.0991684831121123	-0.0991684831121123\\
-0.138461538461538	-0.117056856187291	-0.0922924081399161	-0.0922924081399161\\
-0.138461538461538	-0.115719063545151	-0.0854607574823126	-0.0854607574823126\\
-0.138461538461538	-0.11438127090301	-0.0786995701135949	-0.0786995701135949\\
-0.138461538461538	-0.11304347826087	-0.0720068613778387	-0.0720068613778387\\
-0.138461538461538	-0.111705685618729	-0.0653503708931931	-0.0653503708931931\\
-0.138461538461538	-0.110367892976589	-0.0587759382905799	-0.0587759382905799\\
-0.138461538461538	-0.109030100334448	-0.0522762203945623	-0.0522762203945623\\
-0.138461538461538	-0.107692307692308	-0.0458404011124525	-0.0458404011124525\\
-0.138461538461538	-0.106354515050167	-0.039506172370754	-0.039506172370754\\
-0.138461538461538	-0.105016722408027	-0.0332632943934162	-0.0332632943934162\\
-0.138461538461538	-0.103678929765886	-0.0271128695227182	-0.0271128695227182\\
-0.138461538461538	-0.102341137123746	-0.021100615806035	-0.021100615806035\\
-0.138461538461538	-0.101003344481605	-0.0152234669233309	-0.0152234669233309\\
-0.138461538461538	-0.0996655518394649	-0.00949651659094874	-0.00949651659094874\\
-0.138461538461538	-0.0983277591973244	-0.00394328634722252	-0.00394328634722252\\
-0.138461538461538	-0.096989966555184	0.00141204998274158	0.00141204998274158\\
-0.138461538461538	-0.0956521739130435	0.0065162335067217	0.0065162335067217\\
-0.138461538461538	-0.094314381270903	0.0113525400137078	0.0113525400137078\\
-0.138461538461538	-0.0929765886287625	0.0158646858175236	0.0158646858175236\\
-0.138461538461538	-0.0916387959866221	0.0199956093961808	0.0199956093961808\\
-0.138461538461538	-0.0903010033444816	0.0236521556202066	0.0236521556202066\\
-0.138461538461538	-0.0889632107023411	0.0267307193603923	0.0267307193603923\\
-0.138461538461538	-0.0876254180602007	0.0290970736115543	0.0290970736115543\\
-0.138461538461538	-0.0862876254180602	0.0305650441345464	0.0305650441345464\\
-0.138461538461538	-0.0849498327759197	0.030825023235967	0.030825023235967\\
-0.138461538461538	-0.0836120401337793	0.0308250235748134	0.0308250235748134\\
-0.138461538461538	-0.0822742474916388	0.0308250239366895	0.0308250239366895\\
-0.138461538461538	-0.0809364548494983	0.0308250243348677	0.0308250243348677\\
-0.138461538461538	-0.0795986622073579	0.0308250247671406	0.0308250247671406\\
-0.138461538461538	-0.0782608695652174	0.0308250252441138	0.0308250252441138\\
-0.138461538461538	-0.0769230769230769	0.0308250257709706	0.0308250257709706\\
-0.138461538461538	-0.0755852842809365	0.0308250263506836	0.0308250263506836\\
-0.138461538461538	-0.074247491638796	0.0308250269934431	0.0308250269934431\\
-0.138461538461538	-0.0729096989966555	0.0308250277076861	0.0308250277076861\\
-0.138461538461538	-0.071571906354515	0.0308250285051137	0.0308250285051137\\
-0.138461538461538	-0.0702341137123746	0.0308250293982645	0.0308250293982645\\
-0.138461538461538	-0.0688963210702341	0.0308250304023181	0.0308250304023181\\
-0.138461538461538	-0.0675585284280937	0.0308250315357322	0.0308250315357322\\
-0.138461538461538	-0.0662207357859532	0.0308250328210655	0.0308250328210655\\
-0.138461538461538	-0.0648829431438127	0.0308250342823465	0.0308250342823465\\
-0.138461538461538	-0.0635451505016722	0.0308250359525022	0.0308250359525022\\
-0.138461538461538	-0.0622073578595318	0.0308250378769092	0.0308250378769092\\
-0.138461538461538	-0.0608695652173913	0.0308250401094177	0.0308250401094177\\
-0.138461538461538	-0.0595317725752508	0.0308250427188552	0.0308250427188552\\
-0.138461538461538	-0.0581939799331104	0.0308250457837032	0.0308250457837032\\
-0.138461538461538	-0.0568561872909699	0.0308250494214393	0.0308250494214393\\
-0.138461538461538	-0.0555183946488294	0.0308250537944329	0.0308250537944329\\
-0.138461538461538	-0.0541806020066889	0.0308250591163456	0.0308250591163456\\
-0.138461538461538	-0.0528428093645485	0.0308250656863519	0.0308250656863519\\
-0.138461538461538	-0.051505016722408	0.0308250739237331	0.0308250739237331\\
-0.138461538461538	-0.0501672240802676	0.0308250844747149	0.0308250844747149\\
-0.138461538461538	-0.0488294314381271	0.030825098355464	0.030825098355464\\
-0.138461538461538	-0.0474916387959866	0.0308251172212588	0.0308251172212588\\
-0.138461538461538	-0.0461538461538462	0.030825143942262	0.030825143942262\\
-0.138461538461538	-0.0448160535117057	0.0308251839826317	0.0308251839826317\\
-0.138461538461538	-0.0434782608695652	0.0308252494530975	0.0308252494530975\\
-0.138461538461538	-0.0421404682274247	0.0308253709781408	0.0308253709781408\\
-0.138461538461538	-0.0408026755852843	0.0308256597843225	0.0308256597843225\\
-0.138461538461538	-0.0394648829431438	0.030827001249804	0.030827001249804\\
-0.138461538461538	-0.0381270903010033	0.194111455958244	0.194111455958244\\
-0.138461538461538	-0.0367892976588629	0.413357483293436	0.413357483293436\\
-0.138461538461538	-0.0354515050167224	0.588790274251931	0.588790274251931\\
-0.138461538461538	-0.0341137123745819	0.750581054421716	0.750581054421716\\
-0.138461538461538	-0.0327759197324415	0.902985506363974	0.902985506363974\\
-0.138461538461538	-0.031438127090301	1.05359592943815	1.05359592943815\\
-0.138461538461538	-0.0301003344481605	1.20032172393793	1.20032172393793\\
-0.138461538461538	-0.0287625418060201	1.34689255244789	1.34689255244789\\
-0.138461538461538	-0.0274247491638796	1.49164825327906	1.49164825327906\\
-0.138461538461538	-0.0260869565217391	1.63555457327903	1.63555457327903\\
-0.138461538461538	-0.0247491638795987	1.77939393846016	1.77939393846016\\
-0.138461538461538	-0.0234113712374582	1.92297372426276	1.92297372426276\\
-0.138461538461538	-0.0220735785953177	2.02059457829276	2.02059457829276\\
-0.138461538461538	-0.0207357859531772	2.02064812134549	2.02064812134549\\
-0.138461538461538	-0.0193979933110368	2.02065542661856	2.02065542661856\\
-0.138461538461538	-0.0180602006688963	2.02065831987828	2.02065831987828\\
-0.138461538461538	-0.0167224080267558	2.02065987541016	2.02065987541016\\
-0.138461538461538	-0.0153846153846154	2.02066107371556	2.02066107371556\\
-0.138461538461538	-0.0140468227424749	2.02066182393378	2.02066182393378\\
-0.138461538461538	-0.0127090301003344	2.0206623350553	2.0206623350553\\
-0.138461538461538	-0.011371237458194	2.02066270648256	2.02066270648256\\
-0.138461538461538	-0.0100334448160535	2.02066302626013	2.02066302626013\\
-0.138461538461538	-0.00869565217391302	2.02066328475144	2.02066328475144\\
-0.138461538461538	-0.00735785953177256	2.02066348458493	2.02066348458493\\
-0.138461538461538	-0.00602006688963211	2.0206636440639	2.0206636440639\\
-0.138461538461538	-0.00468227424749162	2.02066378048814	2.02066378048814\\
-0.138461538461538	-0.00334448160535117	2.02066390592963	2.02066390592963\\
-0.138461538461538	-0.00200668896321068	2.02066400889463	2.02066400889463\\
-0.138461538461538	-0.000668896321070228	2.02066409505163	2.02066409505163\\
-0.138461538461538	0.000668896321070256	2.02066416821681	2.02066416821681\\
-0.138461538461538	0.00200668896321071	2.02066423900173	2.02066423900173\\
-0.138461538461538	0.00334448160535117	2.02066430018114	2.02066430018114\\
-0.138461538461538	0.00468227424749165	2.02066435289913	2.02066435289913\\
-0.138461538461538	0.00602006688963211	2.02066439879264	2.02066439879264\\
-0.138461538461538	0.00735785953177259	2.0206644415042	2.0206644415042\\
-0.138461538461538	0.00869565217391305	2.02066448119546	2.02066448119546\\
-0.138461538461538	0.0100334448160535	2.02066451609916	2.02066451609916\\
-0.138461538461538	0.011371237458194	2.02066454702192	2.02066454702192\\
-0.138461538461538	0.0127090301003345	2.02066457487916	2.02066457487916\\
-0.138461538461538	0.0140468227424749	2.02066460221978	2.02066460221978\\
-0.138461538461538	0.0153846153846154	2.02066462662971	2.02066462662971\\
-0.138461538461538	0.0167224080267559	2.02066464854278	2.02066464854278\\
-0.138461538461538	0.0180602006688963	2.020664668327	2.020664668327\\
-0.138461538461538	0.0193979933110368	2.02066468744443	2.02066468744443\\
-0.138461538461538	0.0207357859531773	2.02066470521948	2.02066470521948\\
-0.138461538461538	0.0220735785953177	2.0206647213442	2.0206647213442\\
-0.138461538461538	0.0234113712374582	2.02066473604258	2.02066473604258\\
-0.138461538461538	0.0247491638795987	2.02066474983902	2.02066474983902\\
-0.138461538461538	0.0260869565217391	2.02066476319196	2.02066476319196\\
-0.138461538461538	0.0274247491638796	2.02066477540957	2.02066477540957\\
-0.138461538461538	0.0287625418060201	2.02066478663312	2.02066478663312\\
-0.138461538461538	0.0301003344481605	2.02066479697998	2.02066479697998\\
-0.138461538461538	0.031438127090301	2.02066480720759	2.02066480720759\\
-0.138461538461538	0.0327759197324415	2.02066481668359	2.02066481668359\\
-0.138461538461538	0.034113712374582	2.02066482544475	2.02066482544475\\
-0.138461538461538	0.0354515050167224	2.02066483356825	2.02066483356825\\
-0.138461538461538	0.0367892976588629	2.02066484141224	2.02066484141224\\
-0.138461538461538	0.0381270903010034	2.02066484890353	2.02066484890353\\
-0.138461538461538	0.0394648829431438	2.0206648558675	2.0206648558675\\
-0.138461538461538	0.0408026755852843	2.0206648623571	2.0206648623571\\
-0.138461538461538	0.0421404682274248	2.02066486850583	2.02066486850583\\
-0.138461538461538	0.0434782608695652	2.02066487452301	2.02066487452301\\
-0.138461538461538	0.0448160535117057	2.02066488014291	2.02066488014291\\
-0.138461538461538	0.0461538461538462	2.02066488540271	2.02066488540271\\
-0.138461538461538	0.0474916387959866	2.02066489033563	2.02066489033563\\
-0.138461538461538	0.0488294314381271	2.02066489521102	2.02066489521102\\
-0.138461538461538	0.0501672240802676	2.02066489980481	2.02066489980481\\
-0.138461538461538	0.051505016722408	2.02066490412052	2.02066490412052\\
-0.138461538461538	0.0528428093645485	2.02066490818208	2.02066490818208\\
-0.138461538461538	0.054180602006689	2.020664912137	2.020664912137\\
-0.138461538461538	0.0555183946488295	2.02066491593353	2.02066491593353\\
-0.138461538461538	0.0568561872909699	2.0206649195121	2.0206649195121\\
-0.138461538461538	0.0581939799331104	2.02066492289045	2.02066492289045\\
-0.138461538461538	0.0595317725752508	2.02066492614125	2.02066492614125\\
-0.138461538461538	0.0608695652173913	2.02066492930881	2.02066492930881\\
-0.138461538461538	0.0622073578595318	2.02066493230334	2.02066493230334\\
-0.138461538461538	0.0635451505016723	2.02066493513813	2.02066493513813\\
-0.138461538461538	0.0648829431438127	2.0206649378409	2.0206649378409\\
-0.138461538461538	0.0662207357859532	2.02066494050555	2.02066494050555\\
-0.138461538461538	0.0675585284280937	2.02066494303132	2.02066494303132\\
-0.138461538461538	0.0688963210702341	2.02066494542824	2.02066494542824\\
-0.138461538461538	0.0702341137123746	2.0206649477058	2.0206649477058\\
-0.138461538461538	0.071571906354515	2.02066494995549	2.02066494995549\\
-0.138461538461538	0.0729096989966556	2.02066495210072	2.02066495210072\\
-0.138461538461538	0.074247491638796	2.02066495414102	2.02066495414102\\
-0.138461538461538	0.0755852842809365	2.02066495608363	2.02066495608363\\
-0.138461538461538	0.0769230769230769	2.02066495798819	2.02066495798819\\
-0.138461538461538	0.0782608695652174	2.02066495982139	2.02066495982139\\
-0.138461538461538	0.0795986622073579	2.02066496156839	2.02066496156839\\
-0.138461538461538	0.0809364548494984	2.0206649632348	2.0206649632348\\
-0.138461538461538	0.0822742474916388	2.02066496485893	2.02066496485893\\
-0.138461538461538	0.0836120401337793	2.02066496643396	2.02066496643396\\
-0.138461538461538	0.0849498327759198	2.02066496793759	2.02066496793759\\
-0.138461538461538	0.0862876254180602	2.02066496937428	2.02066496937428\\
-0.138461538461538	0.0876254180602007	2.02066497076804	2.02066497076804\\
-0.138461538461538	0.0889632107023411	2.02066497212773	2.02066497212773\\
-0.138461538461538	0.0903010033444816	2.02066497342784	2.02066497342784\\
-0.138461538461538	0.0916387959866221	2.02066497467197	2.02066497467197\\
-0.138461538461538	0.0929765886287626	2.02066497587457	2.02066497587457\\
-0.138461538461538	0.094314381270903	2.02066497705332	2.02066497705332\\
-0.138461538461538	0.0956521739130435	2.02066497818205	2.02066497818205\\
-0.138461538461538	0.096989966555184	2.02066497926364	2.02066497926364\\
-0.138461538461538	0.0983277591973244	2.02066498030616	2.02066498030616\\
-0.138461538461538	0.0996655518394649	2.0206649813319	2.0206649813319\\
-0.138461538461538	0.101003344481605	2.02066498231538	2.02066498231538\\
-0.138461538461538	0.102341137123746	2.02066498325894	2.02066498325894\\
-0.138461538461538	0.103678929765886	2.02066498416629	2.02066498416629\\
-0.138461538461538	0.105016722408027	2.02066498506185	2.02066498506185\\
-0.138461538461538	0.106354515050167	2.02066498592151	2.02066498592151\\
-0.138461538461538	0.107692307692308	2.02066498674719	2.02066498674719\\
-0.138461538461538	0.109030100334448	2.02066498754075	2.02066498754075\\
-0.138461538461538	0.110367892976589	2.02066498832373	2.02066498832373\\
-0.138461538461538	0.111705685618729	2.02066498907733	2.02066498907733\\
-0.138461538461538	0.11304347826087	2.02066498980184	2.02066498980184\\
-0.138461538461538	0.11438127090301	2.02066499049877	2.02066499049877\\
-0.138461538461538	0.115719063545151	2.02066499118417	2.02066499118417\\
-0.138461538461538	0.117056856187291	2.02066499184641	2.02066499184641\\
-0.138461538461538	0.118394648829431	2.02066499248369	2.02066499248369\\
-0.138461538461538	0.119732441471572	2.02066499309721	2.02066499309721\\
-0.138461538461538	0.121070234113712	2.02066499369858	2.02066499369858\\
-0.138461538461538	0.122408026755853	2.02066499428182	2.02066499428182\\
-0.138461538461538	0.123745819397993	2.02066499484353	2.02066499484353\\
-0.138461538461538	0.125083612040134	2.02066499538473	2.02066499538473\\
-0.138461538461538	0.126421404682274	2.02066499591336	2.02066499591336\\
-0.138461538461538	0.127759197324415	2.02066499642805	2.02066499642805\\
-0.138461538461538	0.129096989966555	2.02066499692406	2.02066499692406\\
-0.138461538461538	0.130434782608696	2.0206649974023	2.0206649974023\\
-0.138461538461538	0.131772575250836	2.02066499786763	2.02066499786763\\
-0.138461538461538	0.133110367892977	2.02066499832263	2.02066499832263\\
-0.138461538461538	0.134448160535117	2.02066499876138	2.02066499876138\\
-0.138461538461538	0.135785953177258	2.02066499918462	2.02066499918462\\
-0.138461538461538	0.137123745819398	2.02066499959468	2.02066499959468\\
-0.138461538461538	0.138461538461538	2.02066499999746	2.02066499999746\\
-0.138461538461538	0.139799331103679	2.02066500038612	2.02066500038612\\
-0.138461538461538	0.141137123745819	2.02066500076124	2.02066500076124\\
-0.138461538461538	0.14247491638796	2.02066500112342	2.02066500112342\\
-0.138461538461538	0.1438127090301	2.02066500147987	2.02066500147987\\
-0.138461538461538	0.145150501672241	2.02066500182454	2.02066500182454\\
-0.138461538461538	0.146488294314381	2.02066500215738	2.02066500215738\\
-0.138461538461538	0.147826086956522	2.02066500247888	2.02066500247888\\
-0.138461538461538	0.149163879598662	2.02066500279326	2.02066500279326\\
-0.138461538461538	0.150501672240803	2.02066500309924	2.02066500309924\\
-0.138461538461538	0.151839464882943	2.02066500339484	2.02066500339484\\
-0.138461538461538	0.153177257525084	2.02066500368048	2.02066500368048\\
-0.138461538461538	0.154515050167224	2.02066500395773	2.02066500395773\\
-0.138461538461538	0.155852842809365	2.02066500422968	2.02066500422968\\
-0.138461538461538	0.157190635451505	2.02066500449242	2.02066500449242\\
-0.138461538461538	0.158528428093646	2.0206650047464	2.0206650047464\\
-0.138461538461538	0.159866220735786	2.02066500499196	2.02066500499196\\
-0.138461538461538	0.161204013377926	2.02066500523264	2.02066500523264\\
-0.138461538461538	0.162541806020067	2.02066500546641	2.02066500546641\\
-0.138461538461538	0.163879598662207	2.02066500569242	2.02066500569242\\
-0.138461538461538	0.165217391304348	2.02066500591095	2.02066500591095\\
-0.138461538461538	0.166555183946488	2.02066500612295	2.02066500612295\\
-0.138461538461538	0.167892976588629	2.02066500633099	2.02066500633099\\
-0.138461538461538	0.169230769230769	2.0206650065322	2.0206650065322\\
-0.138461538461538	0.17056856187291	2.02066500672683	2.02066500672683\\
-0.138461538461538	0.17190635451505	2.02066500691511	2.02066500691511\\
-0.138461538461538	0.173244147157191	2.02066500709868	2.02066500709868\\
-0.138461538461538	0.174581939799331	2.02066500727787	2.02066500727787\\
-0.138461538461538	0.175919732441472	2.02066500745123	2.02066500745123\\
-0.138461538461538	0.177257525083612	2.02066500761897	2.02066500761897\\
-0.138461538461538	0.178595317725753	2.0206650077813	2.0206650077813\\
-0.138461538461538	0.179933110367893	2.02066500794	2.02066500794\\
-0.138461538461538	0.181270903010033	2.02066500809447	2.02066500809447\\
-0.138461538461538	0.182608695652174	2.02066500824395	2.02066500824395\\
-0.138461538461538	0.183946488294314	2.02066500838862	2.02066500838862\\
-0.138461538461538	0.185284280936455	2.02066500852866	2.02066500852866\\
-0.138461538461538	0.186622073578595	2.0206650086655	2.0206650086655\\
-0.138461538461538	0.187959866220736	2.02066500879882	2.02066500879882\\
-0.138461538461538	0.189297658862876	2.02066500892779	2.02066500892779\\
-0.138461538461538	0.190635451505017	2.02066500905263	2.02066500905263\\
-0.138461538461538	0.191973244147157	2.0206650091735	2.0206650091735\\
-0.138461538461538	0.193311036789298	2.02066500929118	2.02066500929118\\
-0.138461538461538	0.194648829431438	2.02066500940625	2.02066500940625\\
-0.138461538461538	0.195986622073579	2.02066500951764	2.02066500951764\\
-0.138461538461538	0.197324414715719	2.02066500962545	2.02066500962545\\
-0.138461538461538	0.19866220735786	2.02066500972981	2.02066500972981\\
-0.138461538461538	0.2	2.02066500983088	2.02066500983088\\
-0.137123745819398	-0.2	-0.630286428340645	-0.630286428340645\\
-0.137123745819398	-0.19866220735786	-0.618737531241134	-0.618737531241134\\
-0.137123745819398	-0.197324414715719	-0.607346314292734	-0.607346314292734\\
-0.137123745819398	-0.195986622073579	-0.596107119860982	-0.596107119860982\\
-0.137123745819398	-0.194648829431438	-0.585014579673411	-0.585014579673411\\
-0.137123745819398	-0.193311036789298	-0.574063595620865	-0.574063595620865\\
-0.137123745819398	-0.191973244147157	-0.563249322155912	-0.563249322155912\\
-0.137123745819398	-0.190635451505017	-0.552567150133254	-0.552567150133254\\
-0.137123745819398	-0.189297658862876	-0.542012691954525	-0.542012691954525\\
-0.137123745819398	-0.187959866220736	-0.531581767895252	-0.531581767895252\\
-0.137123745819398	-0.186622073578595	-0.5212703935051	-0.5212703935051\\
-0.137123745819398	-0.185284280936455	-0.511074767984403	-0.511074767984403\\
-0.137123745819398	-0.183946488294314	-0.500991263450303	-0.500991263450303\\
-0.137123745819398	-0.182608695652174	-0.491016415015072	-0.491016415015072\\
-0.137123745819398	-0.181270903010033	-0.481146911607259	-0.481146911607259\\
-0.137123745819398	-0.179933110367893	-0.471379587473595	-0.471379587473595\\
-0.137123745819398	-0.178595317725753	-0.461711414305983	-0.461711414305983\\
-0.137123745819398	-0.177257525083612	-0.452139493943689	-0.452139493943689\\
-0.137123745819398	-0.175919732441472	-0.442661051606025	-0.442661051606025\\
-0.137123745819398	-0.174581939799331	-0.433273429615448	-0.433273429615448\\
-0.137123745819398	-0.173244147157191	-0.42397408157532	-0.42397408157532\\
-0.137123745819398	-0.17190635451505	-0.414760566970333	-0.414760566970333\\
-0.137123745819398	-0.17056856187291	-0.405630546161281	-0.405630546161281\\
-0.137123745819398	-0.169230769230769	-0.396581775749075	-0.396581775749075\\
-0.137123745819398	-0.167892976588629	-0.387612104286106	-0.387612104286106\\
-0.137123745819398	-0.166555183946488	-0.378719468315955	-0.378719468315955\\
-0.137123745819398	-0.165217391304348	-0.369901888725428	-0.369901888725428\\
-0.137123745819398	-0.163879598662207	-0.361157467395646	-0.361157467395646\\
-0.137123745819398	-0.162541806020067	-0.35248438414196	-0.35248438414196\\
-0.137123745819398	-0.161204013377926	-0.343880893935325	-0.343880893935325\\
-0.137123745819398	-0.159866220735786	-0.335345324401091	-0.335345324401091\\
-0.137123745819398	-0.158528428093645	-0.32687607359462	-0.32687607359462\\
-0.137123745819398	-0.157190635451505	-0.318471608057115	-0.318471608057115\\
-0.137123745819398	-0.155852842809365	-0.310130461159608	-0.310130461159608\\
-0.137123745819398	-0.154515050167224	-0.301851231748432	-0.301851231748432\\
-0.137123745819398	-0.153177257525084	-0.293632583112043	-0.293632583112043\\
-0.137123745819398	-0.151839464882943	-0.285473242297061	-0.285473242297061\\
-0.137123745819398	-0.150501672240803	-0.277371861632224	-0.277371861632224\\
-0.137123745819398	-0.149163879598662	-0.269325599395906	-0.269325599395906\\
-0.137123745819398	-0.147826086956522	-0.26133278903564	-0.26133278903564\\
-0.137123745819398	-0.146488294314381	-0.253392292799156	-0.253392292799156\\
-0.137123745819398	-0.145150501672241	-0.245503017389884	-0.245503017389884\\
-0.137123745819398	-0.1438127090301	-0.237665144761458	-0.237665144761458\\
-0.137123745819398	-0.14247491638796	-0.229879009010953	-0.229879009010953\\
-0.137123745819398	-0.141137123745819	-0.222143805873306	-0.222143805873306\\
-0.137123745819398	-0.139799331103679	-0.214458802532593	-0.214458802532593\\
-0.137123745819398	-0.138461538461538	-0.206823343009232	-0.206823343009232\\
-0.137123745819398	-0.137123745819398	-0.199236855275883	-0.199236855275883\\
-0.137123745819398	-0.135785953177258	-0.191698860655683	-0.191698860655683\\
-0.137123745819398	-0.134448160535117	-0.184208986270472	-0.184208986270472\\
-0.137123745819398	-0.133110367892977	-0.176766981644983	-0.176766981644983\\
-0.137123745819398	-0.131772575250836	-0.169372741094724	-0.169372741094724\\
-0.137123745819398	-0.130434782608696	-0.16202633435231	-0.16202633435231\\
-0.137123745819398	-0.129096989966555	-0.154728049238893	-0.154728049238893\\
-0.137123745819398	-0.127759197324415	-0.147474056191086	-0.147474056191086\\
-0.137123745819398	-0.126421404682274	-0.140258811444317	-0.140258811444317\\
-0.137123745819398	-0.125083612040134	-0.133082634378699	-0.133082634378699\\
-0.137123745819398	-0.123745819397993	-0.125953335991824	-0.125953335991824\\
-0.137123745819398	-0.122408026755853	-0.118874435559238	-0.118874435559238\\
-0.137123745819398	-0.121070234113712	-0.111848315108408	-0.111848315108408\\
-0.137123745819398	-0.119732441471572	-0.10487851569655	-0.10487851569655\\
-0.137123745819398	-0.118394648829431	-0.0979554718102188	-0.0979554718102188\\
-0.137123745819398	-0.117056856187291	-0.0910676342928664	-0.0910676342928664\\
-0.137123745819398	-0.115719063545151	-0.0842329473837596	-0.0842329473837596\\
-0.137123745819398	-0.11438127090301	-0.077472996416688	-0.077472996416688\\
-0.137123745819398	-0.11304347826087	-0.0707696662116754	-0.0707696662116754\\
-0.137123745819398	-0.111705685618729	-0.0641066152738891	-0.0641066152738891\\
-0.137123745819398	-0.110367892976589	-0.0575401307836044	-0.0575401307836044\\
-0.137123745819398	-0.109030100334448	-0.0510280920013565	-0.0510280920013565\\
-0.137123745819398	-0.107692307692308	-0.0446074980487039	-0.0446074980487039\\
-0.137123745819398	-0.106354515050167	-0.0382610872077652	-0.0382610872077652\\
-0.137123745819398	-0.105016722408027	-0.0320349000843889	-0.0320349000843889\\
-0.137123745819398	-0.103678929765886	-0.0259025248301621	-0.0259025248301621\\
-0.137123745819398	-0.102341137123746	-0.0198896071304067	-0.0198896071304067\\
-0.137123745819398	-0.101003344481605	-0.0140233416148799	-0.0140233416148799\\
-0.137123745819398	-0.0996655518394649	-0.00831872579573312	-0.00831872579573312\\
-0.137123745819398	-0.0983277591973244	-0.00279925054399599	-0.00279925054399599\\
-0.137123745819398	-0.096989966555184	0.00250498974996738	0.00250498974996738\\
-0.137123745819398	-0.0956521739130435	0.00757131655145094	0.00757131655145094\\
-0.137123745819398	-0.094314381270903	0.0123590301565086	0.0123590301565086\\
-0.137123745819398	-0.0929765886287625	0.0167969479837112	0.0167969479837112\\
-0.137123745819398	-0.0916387959866221	0.0208320933881141	0.0208320933881141\\
-0.137123745819398	-0.0903010033444816	0.0243789301721031	0.0243789301721031\\
-0.137123745819398	-0.0889632107023411	0.0273242972978092	0.0273242972978092\\
-0.137123745819398	-0.0876254180602007	0.0295151843788103	0.0295151843788103\\
-0.137123745819398	-0.0862876254180602	0.0307473966228844	0.0307473966228844\\
-0.137123745819398	-0.0849498327759197	0.030825023292487	0.030825023292487\\
-0.137123745819398	-0.0836120401337793	0.0308250236335075	0.0308250236335075\\
-0.137123745819398	-0.0822742474916388	0.0308250240004114	0.0308250240004114\\
-0.137123745819398	-0.0809364548494983	0.030825024402925	0.030825024402925\\
-0.137123745819398	-0.0795986622073579	0.0308250248424925	0.0308250248424925\\
-0.137123745819398	-0.0782608695652174	0.0308250253253457	0.0308250253253457\\
-0.137123745819398	-0.0769230769230769	0.0308250258588464	0.0308250258588464\\
-0.137123745819398	-0.0755852842809365	0.0308250264493605	0.0308250264493605\\
-0.137123745819398	-0.074247491638796	0.0308250271022293	0.0308250271022293\\
-0.137123745819398	-0.0729096989966555	0.0308250278273936	0.0308250278273936\\
-0.137123745819398	-0.071571906354515	0.0308250286374367	0.0308250286374367\\
-0.137123745819398	-0.0702341137123746	0.0308250295452278	0.0308250295452278\\
-0.137123745819398	-0.0688963210702341	0.0308250305663348	0.0308250305663348\\
-0.137123745819398	-0.0675585284280937	0.0308250317173314	0.0308250317173314\\
-0.137123745819398	-0.0662207357859532	0.030825033020468	0.030825033020468\\
-0.137123745819398	-0.0648829431438127	0.0308250345052303	0.0308250345052303\\
-0.137123745819398	-0.0635451505016722	0.0308250362065539	0.0308250362065539\\
-0.137123745819398	-0.0622073578595318	0.0308250381681467	0.0308250381681467\\
-0.137123745819398	-0.0608695652173913	0.0308250404449313	0.0308250404449313\\
-0.137123745819398	-0.0595317725752508	0.0308250430927377	0.0308250430927377\\
-0.137123745819398	-0.0581939799331104	0.0308250462136438	0.0308250462136438\\
-0.137123745819398	-0.0568561872909699	0.0308250499276944	0.0308250499276944\\
-0.137123745819398	-0.0555183946488294	0.0308250543952518	0.0308250543952518\\
-0.137123745819398	-0.0541806020066889	0.0308250598223138	0.0308250598223138\\
-0.137123745819398	-0.0528428093645485	0.0308250665147753	0.0308250665147753\\
-0.137123745819398	-0.051505016722408	0.0308250749261334	0.0308250749261334\\
-0.137123745819398	-0.0501672240802676	0.0308250857189585	0.0308250857189585\\
-0.137123745819398	-0.0488294314381271	0.0308250999262614	0.0308250999262614\\
-0.137123745819398	-0.0474916387959866	0.030825119246917	0.030825119246917\\
-0.137123745819398	-0.0461538461538462	0.0308251466749796	0.0308251466749796\\
-0.137123745819398	-0.0448160535117057	0.0308251879428486	0.0308251879428486\\
-0.137123745819398	-0.0434782608695652	0.030825255264127	0.030825255264127\\
-0.137123745819398	-0.0421404682274247	0.0308253810622213	0.0308253810622213\\
-0.137123745819398	-0.0408026755852843	0.0308256825474064	0.0308256825474064\\
-0.137123745819398	-0.0394648829431438	0.0308271209576597	0.0308271209576597\\
-0.137123745819398	-0.0381270903010033	0.196965963911761	0.196965963911761\\
-0.137123745819398	-0.0367892976588629	0.413662415928705	0.413662415928705\\
-0.137123745819398	-0.0354515050167224	0.587375676460874	0.587375676460874\\
-0.137123745819398	-0.0341137123745819	0.747908180549837	0.747908180549837\\
-0.137123745819398	-0.0327759197324415	0.900279929347163	0.900279929347163\\
-0.137123745819398	-0.031438127090301	1.05000373890364	1.05000373890364\\
-0.137123745819398	-0.0301003344481605	1.19675181175619	1.19675181175619\\
-0.137123745819398	-0.0287625418060201	1.34325992515457	1.34325992515457\\
-0.137123745819398	-0.0274247491638796	1.48745290501236	1.48745290501236\\
-0.137123745819398	-0.0260869565217391	1.63139036454464	1.63139036454464\\
-0.137123745819398	-0.0247491638795987	1.77525632159675	1.77525632159675\\
-0.137123745819398	-0.0234113712374582	1.918416899868	1.918416899868\\
-0.137123745819398	-0.0220735785953177	2.02058667273815	2.02058667273815\\
-0.137123745819398	-0.0207357859531772	2.0206477060873	2.0206477060873\\
-0.137123745819398	-0.0193979933110368	2.02065529470375	2.02065529470375\\
-0.137123745819398	-0.0180602006688963	2.02065825218301	2.02065825218301\\
-0.137123745819398	-0.0167224080267558	2.02065983320375	2.02065983320375\\
-0.137123745819398	-0.0153846153846154	2.02066104439276	2.02066104439276\\
-0.137123745819398	-0.0140468227424749	2.02066180441224	2.02066180441224\\
-0.137123745819398	-0.0127090301003344	2.02066232118818	2.02066232118818\\
-0.137123745819398	-0.011371237458194	2.02066269637897	2.02066269637897\\
-0.137123745819398	-0.0100334448160535	2.02066301744301	2.02066301744301\\
-0.137123745819398	-0.00869565217391302	2.02066327793722	2.02066327793722\\
-0.137123745819398	-0.00735785953177256	2.02066347936909	2.02066347936909\\
-0.137123745819398	-0.00602006688963211	2.02066363999106	2.02066363999106\\
-0.137123745819398	-0.00468227424749162	2.02066377681337	2.02066377681337\\
-0.137123745819398	-0.00334448160535117	2.02066390294472	2.02066390294472\\
-0.137123745819398	-0.00200668896321068	2.02066400653143	2.02066400653143\\
-0.137123745819398	-0.000668896321070228	2.02066409315804	2.02066409315804\\
-0.137123745819398	0.000668896321070256	2.02066416666778	2.02066416666778\\
-0.137123745819398	0.00200668896321071	2.02066423760241	2.02066423760241\\
-0.137123745819398	0.00334448160535117	2.02066429906746	2.02066429906746\\
-0.137123745819398	0.00468227424749165	2.02066435200859	2.02066435200859\\
-0.137123745819398	0.00602006688963211	2.02066439805918	2.02066439805918\\
-0.137123745819398	0.00735785953177259	2.02066444088272	2.02066444088272\\
-0.137123745819398	0.00869565217391305	2.02066448071782	2.02066448071782\\
-0.137123745819398	0.0100334448160535	2.02066451573378	2.02066451573378\\
-0.137123745819398	0.011371237458194	2.02066454673801	2.02066454673801\\
-0.137123745819398	0.0127090301003345	2.02066457467967	2.02066457467967\\
-0.137123745819398	0.0140468227424749	2.02066460209611	2.02066460209611\\
-0.137123745819398	0.0153846153846154	2.02066462656185	2.02066462656185\\
-0.137123745819398	0.0167224080267559	2.02066464852178	2.02066464852178\\
-0.137123745819398	0.0180602006688963	2.02066466834891	2.02066466834891\\
-0.137123745819398	0.0193979933110368	2.02066468752878	2.02066468752878\\
-0.137123745819398	0.0207357859531773	2.0206647053311	2.0206647053311\\
-0.137123745819398	0.0220735785953177	2.02066472148228	2.02066472148228\\
-0.137123745819398	0.0234113712374582	2.02066473620348	2.02066473620348\\
-0.137123745819398	0.0247491638795987	2.02066475004932	2.02066475004932\\
-0.137123745819398	0.0260869565217391	2.02066476341497	2.02066476341497\\
-0.137123745819398	0.0274247491638796	2.02066477564598	2.02066477564598\\
-0.137123745819398	0.0287625418060201	2.02066478688054	2.02066478688054\\
-0.137123745819398	0.0301003344481605	2.02066479723783	2.02066479723783\\
-0.137123745819398	0.031438127090301	2.02066480749971	2.02066480749971\\
-0.137123745819398	0.0327759197324415	2.02066481698096	2.02066481698096\\
-0.137123745819398	0.034113712374582	2.02066482574597	2.02066482574597\\
-0.137123745819398	0.0354515050167224	2.02066483387158	2.02066483387158\\
-0.137123745819398	0.0367892976588629	2.02066484174642	2.02066484174642\\
-0.137123745819398	0.0381270903010034	2.02066484923796	2.02066484923796\\
-0.137123745819398	0.0394648829431438	2.02066485620137	2.02066485620137\\
-0.137123745819398	0.0408026755852843	2.02066486268942	2.02066486268942\\
-0.137123745819398	0.0421404682274248	2.02066486886434	2.02066486886434\\
-0.137123745819398	0.0434782608695652	2.02066487487874	2.02066487487874\\
-0.137123745819398	0.0448160535117057	2.02066488049534	2.02066488049534\\
-0.137123745819398	0.0461538461538462	2.02066488575143	2.02066488575143\\
-0.137123745819398	0.0474916387959866	2.0206648906857	2.0206648906857\\
-0.137123745819398	0.0488294314381271	2.02066489557735	2.02066489557735\\
-0.137123745819398	0.0501672240802676	2.02066490016622	2.02066490016622\\
-0.137123745819398	0.051505016722408	2.02066490447691	2.02066490447691\\
-0.137123745819398	0.0528428093645485	2.02066490853376	2.02066490853376\\
-0.137123745819398	0.054180602006689	2.02066491250659	2.02066491250659\\
-0.137123745819398	0.0555183946488295	2.02066491629726	2.02066491629726\\
-0.137123745819398	0.0568561872909699	2.02066491987004	2.02066491987004\\
-0.137123745819398	0.0581939799331104	2.02066492324289	2.02066492324289\\
-0.137123745819398	0.0595317725752508	2.02066492650896	2.02066492650896\\
-0.137123745819398	0.0608695652173913	2.02066492967018	2.02066492967018\\
-0.137123745819398	0.0622073578595318	2.02066493265847	2.02066493265847\\
-0.137123745819398	0.0635451505016723	2.02066493548733	2.02066493548733\\
-0.137123745819398	0.0648829431438127	2.02066493820305	2.02066493820305\\
-0.137123745819398	0.0662207357859532	2.02066494086121	2.02066494086121\\
-0.137123745819398	0.0675585284280937	2.02066494338054	2.02066494338054\\
-0.137123745819398	0.0688963210702341	2.02066494577133	2.02066494577133\\
-0.137123745819398	0.0702341137123746	2.02066494805176	2.02066494805176\\
-0.137123745819398	0.071571906354515	2.02066495030305	2.02066495030305\\
-0.137123745819398	0.0729096989966556	2.02066495244184	2.02066495244184\\
-0.137123745819398	0.074247491638796	2.02066495447594	2.02066495447594\\
-0.137123745819398	0.0755852842809365	2.0206649564127	2.0206649564127\\
-0.137123745819398	0.0769230769230769	2.02066495832598	2.02066495832598\\
-0.137123745819398	0.0782608695652174	2.02066496015283	2.02066496015283\\
-0.137123745819398	0.0795986622073579	2.02066496189366	2.02066496189366\\
-0.137123745819398	0.0809364548494984	2.0206649635542	2.0206649635542\\
-0.137123745819398	0.0822742474916388	2.02066496518578	2.02066496518578\\
-0.137123745819398	0.0836120401337793	2.02066496675461	2.02066496675461\\
-0.137123745819398	0.0849498327759198	2.02066496825222	2.02066496825222\\
-0.137123745819398	0.0862876254180602	2.02066496968311	2.02066496968311\\
-0.137123745819398	0.0876254180602007	2.02066497108314	2.02066497108314\\
-0.137123745819398	0.0889632107023411	2.02066497243682	2.02066497243682\\
-0.137123745819398	0.0903010033444816	2.02066497373111	2.02066497373111\\
-0.137123745819398	0.0916387959866221	2.0206649749696	2.0206649749696\\
-0.137123745819398	0.0929765886287626	2.02066497617743	2.02066497617743\\
-0.137123745819398	0.094314381270903	2.02066497735038	2.02066497735038\\
-0.137123745819398	0.0956521739130435	2.0206649784735	2.0206649784735\\
-0.137123745819398	0.096989966555184	2.02066497954966	2.02066497954966\\
-0.137123745819398	0.0983277591973244	2.02066498059651	2.02066498059651\\
-0.137123745819398	0.0996655518394649	2.02066498161667	2.02066498161667\\
-0.137123745819398	0.101003344481605	2.02066498259474	2.02066498259474\\
-0.137123745819398	0.102341137123746	2.02066498353308	2.02066498353308\\
-0.137123745819398	0.103678929765886	2.02066498444399	2.02066498444399\\
-0.137123745819398	0.105016722408027	2.02066498533421	2.02066498533421\\
-0.137123745819398	0.106354515050167	2.0206649861887	2.0206649861887\\
-0.137123745819398	0.107692307692308	2.02066498700936	2.02066498700936\\
-0.137123745819398	0.109030100334448	2.02066498780459	2.02066498780459\\
-0.137123745819398	0.110367892976589	2.02066498858374	2.02066498858374\\
-0.137123745819398	0.111705685618729	2.02066498933236	2.02066498933236\\
-0.137123745819398	0.11304347826087	2.02066499005206	2.02066499005206\\
-0.137123745819398	0.11438127090301	2.02066499074822	2.02066499074822\\
-0.137123745819398	0.115719063545151	2.02066499143189	2.02066499143189\\
-0.137123745819398	0.117056856187291	2.02066499208942	2.02066499208942\\
-0.137123745819398	0.118394648829431	2.0206649927221	2.0206649927221\\
-0.137123745819398	0.119732441471572	2.02066499333294	2.02066499333294\\
-0.137123745819398	0.121070234113712	2.02066499393419	2.02066499393419\\
-0.137123745819398	0.122408026755853	2.02066499451295	2.02066499451295\\
-0.137123745819398	0.123745819397993	2.0206649950703	2.0206649950703\\
-0.137123745819398	0.125083612040134	2.02066499560742	2.02066499560742\\
-0.137123745819398	0.126421404682274	2.02066499613713	2.02066499613713\\
-0.137123745819398	0.127759197324415	2.02066499664753	2.02066499664753\\
-0.137123745819398	0.129096989966555	2.02066499713941	2.02066499713941\\
-0.137123745819398	0.130434782608696	2.02066499761362	2.02066499761362\\
-0.137123745819398	0.131772575250836	2.02066499807989	2.02066499807989\\
-0.137123745819398	0.133110367892977	2.02066499853079	2.02066499853079\\
-0.137123745819398	0.134448160535117	2.02066499896559	2.02066499896559\\
-0.137123745819398	0.135785953177258	2.02066499938501	2.02066499938501\\
-0.137123745819398	0.137123745819398	2.0206649997957	2.0206649997957\\
-0.137123745819398	0.138461538461538	2.02066500019464	2.02066500019464\\
-0.137123745819398	0.139799331103679	2.02066500057954	2.02066500057954\\
-0.137123745819398	0.141137123745819	2.02066500095101	2.02066500095101\\
-0.137123745819398	0.14247491638796	2.02066500131299	2.02066500131299\\
-0.137123745819398	0.1438127090301	2.02066500166638	2.02066500166638\\
-0.137123745819398	0.145150501672241	2.0206650020075	2.0206650020075\\
-0.137123745819398	0.146488294314381	2.02066500233689	2.02066500233689\\
-0.137123745819398	0.147826086956522	2.0206650026561	2.0206650026561\\
-0.137123745819398	0.149163879598662	2.02066500296947	2.02066500296947\\
-0.137123745819398	0.150501672240803	2.02066500327209	2.02066500327209\\
-0.137123745819398	0.151839464882943	2.02066500356443	2.02066500356443\\
-0.137123745819398	0.153177257525084	2.02066500384688	2.02066500384688\\
-0.137123745819398	0.154515050167224	2.0206650041241	2.0206650041241\\
-0.137123745819398	0.155852842809365	2.02066500439281	2.02066500439281\\
-0.137123745819398	0.157190635451505	2.02066500465246	2.02066500465246\\
-0.137123745819398	0.158528428093646	2.02066500490342	2.02066500490342\\
-0.137123745819398	0.159866220735786	2.02066500514767	2.02066500514767\\
-0.137123745819398	0.161204013377926	2.02066500538649	2.02066500538649\\
-0.137123745819398	0.162541806020067	2.02066500561731	2.02066500561731\\
-0.137123745819398	0.163879598662207	2.02066500584043	2.02066500584043\\
-0.137123745819398	0.165217391304348	2.02066500605618	2.02066500605618\\
-0.137123745819398	0.166555183946488	2.02066500626784	2.02066500626784\\
-0.137123745819398	0.167892976588629	2.02066500647312	2.02066500647312\\
-0.137123745819398	0.169230769230769	2.02066500667163	2.02066500667163\\
-0.137123745819398	0.17056856187291	2.0206650068636	2.0206650068636\\
-0.137123745819398	0.17190635451505	2.02066500704977	2.02066500704977\\
-0.137123745819398	0.173244147157191	2.0206650072324	2.0206650072324\\
-0.137123745819398	0.174581939799331	2.02066500740904	2.02066500740904\\
-0.137123745819398	0.175919732441472	2.02066500757991	2.02066500757991\\
-0.137123745819398	0.177257525083612	2.02066500774521	2.02066500774521\\
-0.137123745819398	0.178595317725753	2.02066500790607	2.02066500790607\\
-0.137123745819398	0.179933110367893	2.0206650080633	2.0206650080633\\
-0.137123745819398	0.181270903010033	2.02066500821541	2.02066500821541\\
-0.137123745819398	0.182608695652174	2.02066500836259	2.02066500836259\\
-0.137123745819398	0.183946488294314	2.02066500850501	2.02066500850501\\
-0.137123745819398	0.185284280936455	2.02066500864363	2.02066500864363\\
-0.137123745819398	0.186622073578595	2.02066500877915	2.02066500877915\\
-0.137123745819398	0.187959866220736	2.02066500891023	2.02066500891023\\
-0.137123745819398	0.189297658862876	2.02066500903707	2.02066500903707\\
-0.137123745819398	0.190635451505017	2.02066500915983	2.02066500915983\\
-0.137123745819398	0.191973244147157	2.02066500927898	2.02066500927898\\
-0.137123745819398	0.193311036789298	2.02066500939579	2.02066500939579\\
-0.137123745819398	0.194648829431438	2.02066500950884	2.02066500950884\\
-0.137123745819398	0.195986622073579	2.02066500961823	2.02066500961823\\
-0.137123745819398	0.197324414715719	2.02066500972408	2.02066500972408\\
-0.137123745819398	0.19866220735786	2.02066500982657	2.02066500982657\\
-0.137123745819398	0.2	2.02066500992693	2.02066500992693\\
-0.135785953177258	-0.2	-0.629611103050866	-0.629611103050866\\
-0.135785953177258	-0.19866220735786	-0.618054404423718	-0.618054404423718\\
-0.135785953177258	-0.197324414715719	-0.606655351688214	-0.606655351688214\\
-0.135785953177258	-0.195986622073579	-0.595408286144514	-0.595408286144514\\
-0.135785953177258	-0.194648829431438	-0.584307838499606	-0.584307838499606\\
-0.135785953177258	-0.193311036789298	-0.573348909668245	-0.573348909668245\\
-0.135785953177258	-0.191973244147157	-0.562526653171206	-0.562526653171206\\
-0.135785953177258	-0.190635451505017	-0.551836458975776	-0.551836458975776\\
-0.135785953177258	-0.189297658862876	-0.541273938640884	-0.541273938640884\\
-0.135785953177258	-0.187959866220736	-0.530834911644654	-0.530834911644654\\
-0.135785953177258	-0.186622073578595	-0.520515392785513	-0.520515392785513\\
-0.135785953177258	-0.185284280936455	-0.510311580559878	-0.510311580559878\\
-0.135785953177258	-0.183946488294314	-0.50021984642976	-0.50021984642976\\
-0.135785953177258	-0.182608695652174	-0.490236724902889	-0.490236724902889\\
-0.135785953177258	-0.181270903010033	-0.480358904356052	-0.480358904356052\\
-0.135785953177258	-0.179933110367893	-0.470583218539575	-0.470583218539575\\
-0.135785953177258	-0.178595317725753	-0.460906638707362	-0.460906638707362\\
-0.135785953177258	-0.177257525083612	-0.451326266322648	-0.451326266322648\\
-0.135785953177258	-0.175919732441472	-0.441839326294782	-0.441839326294782\\
-0.135785953177258	-0.174581939799331	-0.432443160707141	-0.432443160707141\\
-0.135785953177258	-0.173244147157191	-0.423135223000371	-0.423135223000371\\
-0.135785953177258	-0.17190635451505	-0.413913072579196	-0.413913072579196\\
-0.135785953177258	-0.17056856187291	-0.404774369814521	-0.404774369814521\\
-0.135785953177258	-0.169230769230769	-0.395716871415923	-0.395716871415923\\
-0.135785953177258	-0.167892976588629	-0.386738426152803	-0.386738426152803\\
-0.135785953177258	-0.166555183946488	-0.377836970905424	-0.377836970905424\\
-0.135785953177258	-0.165217391304348	-0.369010527030083	-0.369010527030083\\
-0.135785953177258	-0.163879598662207	-0.360257197025498	-0.360257197025498\\
-0.135785953177258	-0.162541806020067	-0.351575161490546	-0.351575161490546\\
-0.135785953177258	-0.161204013377926	-0.342962676366515	-0.342962676366515\\
-0.135785953177258	-0.159866220735786	-0.334418070460436	-0.334418070460436\\
-0.135785953177258	-0.158528428093645	-0.325939743249658	-0.325939743249658\\
-0.135785953177258	-0.157190635451505	-0.317526162972005	-0.317526162972005\\
-0.135785953177258	-0.155852842809365	-0.309175865010696	-0.309175865010696\\
-0.135785953177258	-0.154515050167224	-0.300887450588844	-0.300887450588844\\
-0.135785953177258	-0.153177257525084	-0.292659585795373	-0.292659585795373\\
-0.135785953177258	-0.151839464882943	-0.284491000972747	-0.284491000972747\\
-0.135785953177258	-0.150501672240803	-0.276379911226059	-0.276379911226059\\
-0.135785953177258	-0.149163879598662	-0.268323501153805	-0.268323501153805\\
-0.135785953177258	-0.147826086956522	-0.260320491002247	-0.260320491002247\\
-0.135785953177258	-0.146488294314381	-0.25236974304962	-0.25236974304962\\
-0.135785953177258	-0.145150501672241	-0.244470317156832	-0.244470317156832\\
-0.135785953177258	-0.1438127090301	-0.236622986851025	-0.236622986851025\\
-0.135785953177258	-0.14247491638796	-0.228827390552229	-0.228827390552229\\
-0.135785953177258	-0.141137123745819	-0.221082732828152	-0.221082732828152\\
-0.135785953177258	-0.139799331103679	-0.21338829146833	-0.21338829146833\\
-0.135785953177258	-0.138461538461538	-0.205743423297428	-0.205743423297428\\
-0.135785953177258	-0.137123745819398	-0.198147571868709	-0.198147571868709\\
-0.135785953177258	-0.135785953177258	-0.190600277637334	-0.190600277637334\\
-0.135785953177258	-0.134448160535117	-0.183101191466037	-0.183101191466037\\
-0.135785953177258	-0.133110367892977	-0.175650092699053	-0.175650092699053\\
-0.135785953177258	-0.131772575250836	-0.168246913636032	-0.168246913636032\\
-0.135785953177258	-0.130434782608696	-0.160891773190493	-0.160891773190493\\
-0.135785953177258	-0.129096989966555	-0.153584712938491	-0.153584712938491\\
-0.135785953177258	-0.127759197324415	-0.146319390228301	-0.146319390228301\\
-0.135785953177258	-0.126421404682274	-0.139092781752837	-0.139092781752837\\
-0.135785953177258	-0.125083612040134	-0.131906986221963	-0.131906986221963\\
-0.135785953177258	-0.123745819397993	-0.124769993808395	-0.124769993808395\\
-0.135785953177258	-0.122408026755853	-0.117684081893282	-0.117684081893282\\
-0.135785953177258	-0.121070234113712	-0.110651909244919	-0.110651909244919\\
-0.135785953177258	-0.119732441471572	-0.103676082010375	-0.103676082010375\\
-0.135785953177258	-0.118394648829431	-0.096741137546938	-0.096741137546938\\
-0.135785953177258	-0.117056856187291	-0.0898433984119219	-0.0898433984119219\\
-0.135785953177258	-0.115719063545151	-0.0830071399539608	-0.0830071399539608\\
-0.135785953177258	-0.11438127090301	-0.0762464777156096	-0.0762464777156096\\
-0.135785953177258	-0.11304347826087	-0.0695309429917946	-0.0695309429917946\\
-0.135785953177258	-0.111705685618729	-0.0628675750284908	-0.0628675750284908\\
-0.135785953177258	-0.110367892976589	-0.0563025834971485	-0.0563025834971485\\
-0.135785953177258	-0.109030100334448	-0.0497812514876893	-0.0497812514876893\\
-0.135785953177258	-0.107692307692308	-0.0433726748328276	-0.0433726748328276\\
-0.135785953177258	-0.106354515050167	-0.0370255031635688	-0.0370255031635688\\
-0.135785953177258	-0.105016722408027	-0.0308044746509508	-0.0308044746509508\\
-0.135785953177258	-0.103678929765886	-0.0246905318567636	-0.0246905318567636\\
-0.135785953177258	-0.102341137123746	-0.0186977981406206	-0.0186977981406206\\
-0.135785953177258	-0.101003344481605	-0.0128498982983025	-0.0128498982983025\\
-0.135785953177258	-0.0996655518394649	-0.00716961391207904	-0.00716961391207904\\
-0.135785953177258	-0.0983277591973244	-0.00167994347645317	-0.00167994347645317\\
-0.135785953177258	-0.096989966555184	0.00359479152535802	0.00359479152535802\\
-0.135785953177258	-0.0956521739130435	0.00862625409436213	0.00862625409436213\\
-0.135785953177258	-0.094314381270903	0.0133372652464812	0.0133372652464812\\
-0.135785953177258	-0.0929765886287625	0.0177110098730132	0.0177110098730132\\
-0.135785953177258	-0.0916387959866221	0.0216613922385921	0.0216613922385921\\
-0.135785953177258	-0.0903010033444816	0.0250905090046785	0.0250905090046785\\
-0.135785953177258	-0.0889632107023411	0.0278819273742018	0.0278819273742018\\
-0.135785953177258	-0.0876254180602007	0.0298840465525034	0.0298840465525034\\
-0.135785953177258	-0.0862876254180602	0.0308250230235377	0.0308250230235377\\
-0.135785953177258	-0.0849498327759197	0.0308250233487624	0.0308250233487624\\
-0.135785953177258	-0.0836120401337793	0.0308250236923081	0.0308250236923081\\
-0.135785953177258	-0.0822742474916388	0.0308250240646781	0.0308250240646781\\
-0.135785953177258	-0.0809364548494983	0.0308250244714398	0.0308250244714398\\
-0.135785953177258	-0.0795986622073579	0.0308250249188026	0.0308250249188026\\
-0.135785953177258	-0.0782608695652174	0.0308250254077395	0.0308250254077395\\
-0.135785953177258	-0.0769230769230769	0.0308250259480308	0.0308250259480308\\
-0.135785953177258	-0.0755852842809365	0.030825026546321	0.030825026546321\\
-0.135785953177258	-0.074247491638796	0.0308250272095162	0.0308250272095162\\
-0.135785953177258	-0.0729096989966555	0.0308250279467968	0.0308250279467968\\
-0.135785953177258	-0.071571906354515	0.0308250287695879	0.0308250287695879\\
-0.135785953177258	-0.0702341137123746	0.0308250296908927	0.0308250296908927\\
-0.135785953177258	-0.0688963210702341	0.0308250307264684	0.0308250307264684\\
-0.135785953177258	-0.0675585284280937	0.030825031895488	0.030825031895488\\
-0.135785953177258	-0.0662207357859532	0.0308250332214067	0.0308250332214067\\
-0.135785953177258	-0.0648829431438127	0.0308250347330994	0.0308250347330994\\
-0.135785953177258	-0.0635451505016722	0.0308250364663785	0.0308250364663785\\
-0.135785953177258	-0.0622073578595318	0.0308250384612674	0.0308250384612674\\
-0.135785953177258	-0.0608695652173913	0.0308250407694827	0.0308250407694827\\
-0.135785953177258	-0.0595317725752508	0.0308250434692791	0.0308250434692791\\
-0.135785953177258	-0.0581939799331104	0.0308250466538817	0.0308250466538817\\
-0.135785953177258	-0.0568561872909699	0.0308250504437204	0.0308250504437204\\
-0.135785953177258	-0.0555183946488294	0.0308250549836135	0.0308250549836135\\
-0.135785953177258	-0.0541806020066889	0.0308250605149646	0.0308250605149646\\
-0.135785953177258	-0.0528428093645485	0.0308250673527883	0.0308250673527883\\
-0.135785953177258	-0.051505016722408	0.0308250759517176	0.0308250759517176\\
-0.135785953177258	-0.0501672240802676	0.0308250869912715	0.0308250869912715\\
-0.135785953177258	-0.0488294314381271	0.0308251015309836	0.0308251015309836\\
-0.135785953177258	-0.0474916387959866	0.030825121313534	0.030825121313534\\
-0.135785953177258	-0.0461538461538462	0.0308251494086843	0.0308251494086843\\
-0.135785953177258	-0.0448160535117057	0.03082519175377	0.03082519175377\\
-0.135785953177258	-0.0434782608695652	0.0308252611290529	0.0308252611290529\\
-0.135785953177258	-0.0421404682274247	0.0308253911908151	0.0308253911908151\\
-0.135785953177258	-0.0408026755852843	0.0308257041661359	0.0308257041661359\\
-0.135785953177258	-0.0394648829431438	0.0308272341782682	0.0308272341782682\\
-0.135785953177258	-0.0381270903010033	0.198969892564005	0.198969892564005\\
-0.135785953177258	-0.0367892976588629	0.413115913481946	0.413115913481946\\
-0.135785953177258	-0.0354515050167224	0.585258730583943	0.585258730583943\\
-0.135785953177258	-0.0341137123745819	0.744597064412095	0.744597064412095\\
-0.135785953177258	-0.0327759197324415	0.896935339385038	0.896935339385038\\
-0.135785953177258	-0.031438127090301	1.0457632180152	1.0457632180152\\
-0.135785953177258	-0.0301003344481605	1.19251670561962	1.19251670561962\\
-0.135785953177258	-0.0287625418060201	1.33854075292049	1.33854075292049\\
-0.135785953177258	-0.0274247491638796	1.48259721949906	1.48259721949906\\
-0.135785953177258	-0.0260869565217391	1.62656888867024	1.62656888867024\\
-0.135785953177258	-0.0247491638795987	1.7704028305946	1.7704028305946\\
-0.135785953177258	-0.0234113712374582	1.91318133124612	1.91318133124612\\
-0.135785953177258	-0.0220735785953177	2.0205751554724	2.0205751554724\\
-0.135785953177258	-0.0207357859531772	2.02064720484995	2.02064720484995\\
-0.135785953177258	-0.0193979933110368	2.0206551324406	2.0206551324406\\
-0.135785953177258	-0.0180602006688963	2.02065817336643	2.02065817336643\\
-0.135785953177258	-0.0167224080267558	2.0206597868262	2.0206597868262\\
-0.135785953177258	-0.0153846153846154	2.02066101021227	2.02066101021227\\
-0.135785953177258	-0.0140468227424749	2.02066178130544	2.02066178130544\\
-0.135785953177258	-0.0127090301003344	2.02066230513169	2.02066230513169\\
-0.135785953177258	-0.011371237458194	2.02066268465891	2.02066268465891\\
-0.135785953177258	-0.0100334448160535	2.02066300708272	2.02066300708272\\
-0.135785953177258	-0.00869565217391302	2.0206632699844	2.0206632699844\\
-0.135785953177258	-0.00735785953177256	2.02066347328074	2.02066347328074\\
-0.135785953177258	-0.00602006688963211	2.02066363521543	2.02066363521543\\
-0.135785953177258	-0.00468227424749162	2.0206637723804	2.0206637723804\\
-0.135785953177258	-0.00334448160535117	2.02066389941628	2.02066389941628\\
-0.135785953177258	-0.00200668896321068	2.02066400372045	2.02066400372045\\
-0.135785953177258	-0.000668896321070228	2.02066409088367	2.02066409088367\\
-0.135785953177258	0.000668896321070256	2.02066416476384	2.02066416476384\\
-0.135785953177258	0.00200668896321071	2.02066423589536	2.02066423589536\\
-0.135785953177258	0.00334448160535117	2.02066429769076	2.02066429769076\\
-0.135785953177258	0.00468227424749165	2.02066435087784	2.02066435087784\\
-0.135785953177258	0.00602006688963211	2.02066439712147	2.02066439712147\\
-0.135785953177258	0.00735785953177259	2.02066444006948	2.02066444006948\\
-0.135785953177258	0.00869565217391305	2.02066448007174	2.02066448007174\\
-0.135785953177258	0.0100334448160535	2.0206645152086	2.0206645152086\\
-0.135785953177258	0.011371237458194	2.0206645463226	2.0206645463226\\
-0.135785953177258	0.0127090301003345	2.0206645743531	2.0206645743531\\
-0.135785953177258	0.0140468227424749	2.02066460185691	2.02066460185691\\
-0.135785953177258	0.0153846153846154	2.02066462638825	2.02066462638825\\
-0.135785953177258	0.0167224080267559	2.02066464840988	2.02066464840988\\
-0.135785953177258	0.0180602006688963	2.02066466828857	2.02066466828857\\
-0.135785953177258	0.0193979933110368	2.02066468752988	2.02066468752988\\
-0.135785953177258	0.0207357859531773	2.02066470536975	2.02066470536975\\
-0.135785953177258	0.0220735785953177	2.02066472155505	2.02066472155505\\
-0.135785953177258	0.0234113712374582	2.0206647363045	2.0206647363045\\
-0.135785953177258	0.0247491638795987	2.0206647501986	2.0206647501986\\
-0.135785953177258	0.0260869565217391	2.02066476358507	2.02066476358507\\
-0.135785953177258	0.0274247491638796	2.0206647758341	2.0206647758341\\
-0.135785953177258	0.0287625418060201	2.02066478708295	2.02066478708295\\
-0.135785953177258	0.0301003344481605	2.02066479746143	2.02066479746143\\
-0.135785953177258	0.031438127090301	2.02066480775222	2.02066480775222\\
-0.135785953177258	0.0327759197324415	2.02066481724177	2.02066481724177\\
-0.135785953177258	0.034113712374582	2.02066482601265	2.02066482601265\\
-0.135785953177258	0.0354515050167224	2.02066483414309	2.02066483414309\\
-0.135785953177258	0.0367892976588629	2.02066484205031	2.02066484205031\\
-0.135785953177258	0.0381270903010034	2.02066484954416	2.02066484954416\\
-0.135785953177258	0.0394648829431438	2.02066485650847	2.02066485650847\\
-0.135785953177258	0.0408026755852843	2.0206648629972	2.0206648629972\\
-0.135785953177258	0.0421404682274248	2.02066486919928	2.02066486919928\\
-0.135785953177258	0.0434782608695652	2.02066487521226	2.02066487521226\\
-0.135785953177258	0.0448160535117057	2.02066488082678	2.02066488082678\\
-0.135785953177258	0.0461538461538462	2.02066488608084	2.02066488608084\\
-0.135785953177258	0.0474916387959866	2.02066489103601	2.02066489103601\\
-0.135785953177258	0.0488294314381271	2.02066489592602	2.02066489592602\\
-0.135785953177258	0.0501672240802676	2.02066490051096	2.02066490051096\\
-0.135785953177258	0.051505016722408	2.02066490481788	2.02066490481788\\
-0.135785953177258	0.0528428093645485	2.02066490887099	2.02066490887099\\
-0.135785953177258	0.054180602006689	2.02066491286195	2.02066491286195\\
-0.135785953177258	0.0555183946488295	2.02066491664754	2.02066491664754\\
-0.135785953177258	0.0568561872909699	2.02066492021546	2.02066492021546\\
-0.135785953177258	0.0581939799331104	2.02066492358352	2.02066492358352\\
-0.135785953177258	0.0595317725752508	2.02066492686508	2.02066492686508\\
-0.135785953177258	0.0608695652173913	2.02066493002053	2.02066493002053\\
-0.135785953177258	0.0622073578595318	2.0206649330033	2.0206649330033\\
-0.135785953177258	0.0635451505016723	2.02066493582679	2.02066493582679\\
-0.135785953177258	0.0648829431438127	2.0206649385557	2.0206649385557\\
-0.135785953177258	0.0662207357859532	2.02066494120773	2.02066494120773\\
-0.135785953177258	0.0675585284280937	2.02066494372119	2.02066494372119\\
-0.135785953177258	0.0688963210702341	2.02066494610628	2.02066494610628\\
-0.135785953177258	0.0702341137123746	2.02066494839786	2.02066494839786\\
-0.135785953177258	0.071571906354515	2.02066495064295	2.02066495064295\\
-0.135785953177258	0.0729096989966556	2.0206649527757	2.0206649527757\\
-0.135785953177258	0.074247491638796	2.02066495480397	2.02066495480397\\
-0.135785953177258	0.0755852842809365	2.02066495674459	2.02066495674459\\
-0.135785953177258	0.0769230769230769	2.02066495865727	2.02066495865727\\
-0.135785953177258	0.0782608695652174	2.02066496047804	2.02066496047804\\
-0.135785953177258	0.0795986622073579	2.02066496221304	2.02066496221304\\
-0.135785953177258	0.0809364548494984	2.02066496386891	2.02066496386891\\
-0.135785953177258	0.0822742474916388	2.02066496550704	2.02066496550704\\
-0.135785953177258	0.0836120401337793	2.02066496706987	2.02066496706987\\
-0.135785953177258	0.0849498327759198	2.0206649685617	2.0206649685617\\
-0.135785953177258	0.0862876254180602	2.02066496998708	2.02066496998708\\
-0.135785953177258	0.0876254180602007	2.02066497139339	2.02066497139339\\
-0.135785953177258	0.0889632107023411	2.02066497274122	2.02066497274122\\
-0.135785953177258	0.0903010033444816	2.02066497402985	2.02066497402985\\
-0.135785953177258	0.0916387959866221	2.0206649752629	2.0206649752629\\
-0.135785953177258	0.0929765886287626	2.020664976476	2.020664976476\\
-0.135785953177258	0.094314381270903	2.0206649776433	2.0206649776433\\
-0.135785953177258	0.0956521739130435	2.02066497876093	2.02066497876093\\
-0.135785953177258	0.096989966555184	2.02066497983179	2.02066497983179\\
-0.135785953177258	0.0983277591973244	2.02066498088299	2.02066498088299\\
-0.135785953177258	0.0996655518394649	2.0206649818977	2.0206649818977\\
-0.135785953177258	0.101003344481605	2.0206649828705	2.0206649828705\\
-0.135785953177258	0.102341137123746	2.02066498380373	2.02066498380373\\
-0.135785953177258	0.103678929765886	2.0206649847182	2.0206649847182\\
-0.135785953177258	0.105016722408027	2.02066498560318	2.02066498560318\\
-0.135785953177258	0.106354515050167	2.02066498645259	2.02066498645259\\
-0.135785953177258	0.107692307692308	2.02066498726835	2.02066498726835\\
-0.135785953177258	0.109030100334448	2.02066498806649	2.02066498806649\\
-0.135785953177258	0.110367892976589	2.02066498884059	2.02066498884059\\
-0.135785953177258	0.111705685618729	2.02066498958434	2.02066498958434\\
-0.135785953177258	0.11304347826087	2.02066499029934	2.02066499029934\\
-0.135785953177258	0.11438127090301	2.02066499099782	2.02066499099782\\
-0.135785953177258	0.115719063545151	2.02066499167671	2.02066499167671\\
-0.135785953177258	0.117056856187291	2.02066499232957	2.02066499232957\\
-0.135785953177258	0.118394648829431	2.02066499295773	2.02066499295773\\
-0.135785953177258	0.119732441471572	2.02066499357038	2.02066499357038\\
-0.135785953177258	0.121070234113712	2.02066499416708	2.02066499416708\\
-0.135785953177258	0.122408026755853	2.02066499474142	2.02066499474142\\
-0.135785953177258	0.123745819397993	2.02066499529447	2.02066499529447\\
-0.135785953177258	0.125083612040134	2.02066499583279	2.02066499583279\\
-0.135785953177258	0.126421404682274	2.02066499635832	2.02066499635832\\
-0.135785953177258	0.127759197324415	2.02066499686451	2.02066499686451\\
-0.135785953177258	0.129096989966555	2.0206649973523	2.0206649973523\\
-0.135785953177258	0.130434782608696	2.020664997826	2.020664997826\\
-0.135785953177258	0.131772575250836	2.02066499828966	2.02066499828966\\
-0.135785953177258	0.133110367892977	2.02066499873655	2.02066499873655\\
-0.135785953177258	0.134448160535117	2.02066499916746	2.02066499916746\\
-0.135785953177258	0.135785953177258	2.02066499958467	2.02066499958467\\
-0.135785953177258	0.137123745819398	2.02066499999438	2.02066499999438\\
-0.135785953177258	0.138461538461538	2.02066500038952	2.02066500038952\\
-0.135785953177258	0.139799331103679	2.0206650007707	2.0206650007707\\
-0.135785953177258	0.141137123745819	2.02066500113861	2.02066500113861\\
-0.135785953177258	0.14247491638796	2.0206650015009	2.0206650015009\\
-0.135785953177258	0.1438127090301	2.02066500185069	2.02066500185069\\
-0.135785953177258	0.145150501672241	2.02066500218831	2.02066500218831\\
-0.135785953177258	0.146488294314381	2.02066500251427	2.02066500251427\\
-0.135785953177258	0.147826086956522	2.0206650028336	2.0206650028336\\
-0.135785953177258	0.149163879598662	2.02066500314356	2.02066500314356\\
-0.135785953177258	0.150501672240803	2.02066500344287	2.02066500344287\\
-0.135785953177258	0.151839464882943	2.02066500373197	2.02066500373197\\
-0.135785953177258	0.153177257525084	2.02066500401343	2.02066500401343\\
-0.135785953177258	0.154515050167224	2.02066500428836	2.02066500428836\\
-0.135785953177258	0.155852842809365	2.02066500455392	2.02066500455392\\
-0.135785953177258	0.157190635451505	2.02066500481051	2.02066500481051\\
-0.135785953177258	0.158528428093646	2.02066500505854	2.02066500505854\\
-0.135785953177258	0.159866220735786	2.02066500530254	2.02066500530254\\
-0.135785953177258	0.161204013377926	2.02066500553838	2.02066500553838\\
-0.135785953177258	0.162541806020067	2.02066500576626	2.02066500576626\\
-0.135785953177258	0.163879598662207	2.02066500598655	2.02066500598655\\
-0.135785953177258	0.165217391304348	2.02066500620133	2.02066500620133\\
-0.135785953177258	0.166555183946488	2.02066500641085	2.02066500641085\\
-0.135785953177258	0.167892976588629	2.02066500661339	2.02066500661339\\
-0.135785953177258	0.169230769230769	2.02066500680921	2.02066500680921\\
-0.135785953177258	0.17056856187291	2.02066500699855	2.02066500699855\\
-0.135785953177258	0.17190635451505	2.02066500718428	2.02066500718428\\
-0.135785953177258	0.173244147157191	2.02066500736433	2.02066500736433\\
-0.135785953177258	0.174581939799331	2.02066500753844	2.02066500753844\\
-0.135785953177258	0.175919732441472	2.02066500770684	2.02066500770684\\
-0.135785953177258	0.177257525083612	2.02066500786993	2.02066500786993\\
-0.135785953177258	0.178595317725753	2.02066500803004	2.02066500803004\\
-0.135785953177258	0.179933110367893	2.02066500818488	2.02066500818488\\
-0.135785953177258	0.181270903010033	2.02066500833466	2.02066500833466\\
-0.135785953177258	0.182608695652174	2.02066500847956	2.02066500847956\\
-0.135785953177258	0.183946488294314	2.02066500862003	2.02066500862003\\
-0.135785953177258	0.185284280936455	2.02066500875785	2.02066500875785\\
-0.135785953177258	0.186622073578595	2.0206650088911	2.0206650088911\\
-0.135785953177258	0.187959866220736	2.02066500902001	2.02066500902001\\
-0.135785953177258	0.189297658862876	2.02066500914475	2.02066500914475\\
-0.135785953177258	0.190635451505017	2.02066500926547	2.02066500926547\\
-0.135785953177258	0.191973244147157	2.02066500938404	2.02066500938404\\
-0.135785953177258	0.193311036789298	2.02066500949882	2.02066500949882\\
-0.135785953177258	0.194648829431438	2.02066500960984	2.02066500960984\\
-0.135785953177258	0.195986622073579	2.02066500971726	2.02066500971726\\
-0.135785953177258	0.197324414715719	2.02066500982122	2.02066500982122\\
-0.135785953177258	0.19866220735786	2.02066500992275	2.02066500992275\\
-0.135785953177258	0.2	2.02066501002161	2.02066501002161\\
-0.134448160535117	-0.2	-0.628935216767787	-0.628935216767787\\
-0.134448160535117	-0.19866220735786	-0.617370721700191	-0.617370721700191\\
-0.134448160535117	-0.197324414715719	-0.605963837991257	-0.605963837991257\\
-0.134448160535117	-0.195986622073579	-0.594708905881417	-0.594708905881417\\
-0.134448160535117	-0.194648829431438	-0.583600555062547	-0.583600555062547\\
-0.134448160535117	-0.193311036789298	-0.572633685478579	-0.572633685478579\\
-0.134448160535117	-0.191973244147157	-0.561803449723653	-0.561803449723653\\
-0.134448160535117	-0.190635451505017	-0.551105236882758	-0.551105236882758\\
-0.134448160535117	-0.189297658862876	-0.540534657677256	-0.540534657677256\\
-0.134448160535117	-0.187959866220736	-0.530087530793085	-0.530087530793085\\
-0.134448160535117	-0.186622073578595	-0.519759870282807	-0.519759870282807\\
-0.134448160535117	-0.185284280936455	-0.509547873944512	-0.509547873944512\\
-0.134448160535117	-0.183946488294314	-0.499447912590983	-0.499447912590983\\
-0.134448160535117	-0.182608695652174	-0.489456520131713	-0.489456520131713\\
-0.134448160535117	-0.181270903010033	-0.479570384398521	-0.479570384398521\\
-0.134448160535117	-0.179933110367893	-0.469786338652729	-0.469786338652729\\
-0.134448160535117	-0.178595317725753	-0.460101353718379	-0.460101353718379\\
-0.134448160535117	-0.177257525083612	-0.450512530691668	-0.450512530691668\\
-0.134448160535117	-0.175919732441472	-0.441017094182033	-0.441017094182033\\
-0.134448160535117	-0.174581939799331	-0.431612386045004	-0.431612386045004\\
-0.134448160535117	-0.173244147157191	-0.422295859571195	-0.422295859571195\\
-0.134448160535117	-0.17190635451505	-0.413065074099697	-0.413065074099697\\
-0.134448160535117	-0.17056856187291	-0.403917690027828	-0.403917690027828\\
-0.134448160535117	-0.169230769230769	-0.394851464192414	-0.394851464192414\\
-0.134448160535117	-0.167892976588629	-0.385864245601122	-0.385864245601122\\
-0.134448160535117	-0.166555183946488	-0.376953971495291	-0.376953971495291\\
-0.134448160535117	-0.165217391304348	-0.368118663728792	-0.368118663728792\\
-0.134448160535117	-0.163879598662207	-0.359356425450352	-0.359356425450352\\
-0.134448160535117	-0.162541806020067	-0.350665438079903	-0.350665438079903\\
-0.134448160535117	-0.161204013377926	-0.342043958572657	-0.342043958572657\\
-0.134448160535117	-0.159866220735786	-0.333490316968108	-0.333490316968108\\
-0.134448160535117	-0.158528428093645	-0.325002914224949	-0.325002914224949\\
-0.134448160535117	-0.157190635451505	-0.316580220347291	-0.316580220347291\\
-0.134448160535117	-0.155852842809365	-0.308220772812569	-0.308220772812569\\
-0.134448160535117	-0.154515050167224	-0.29992317531771	-0.29992317531771\\
-0.134448160535117	-0.153177257525084	-0.291686096867398	-0.291686096867398\\
-0.134448160535117	-0.151839464882943	-0.283508265621457	-0.283508265621457\\
-0.134448160535117	-0.150501672240803	-0.27538717199905	-0.27538717199905\\
-0.134448160535117	-0.149163879598662	-0.26732060952726	-0.26732060952726\\
-0.134448160535117	-0.147826086956522	-0.259307394647658	-0.259307394647658\\
-0.134448160535117	-0.146488294314381	-0.251346389676027	-0.251346389676027\\
-0.134448160535117	-0.145150501672241	-0.243437120270769	-0.243437120270769\\
-0.134448160535117	-0.1438127090301	-0.235580338351159	-0.235580338351159\\
-0.134448160535117	-0.14247491638796	-0.227775289369172	-0.227775289369172\\
-0.134448160535117	-0.141137123745819	-0.220021187162941	-0.220021187162941\\
-0.134448160535117	-0.139799331103679	-0.212317320663734	-0.212317320663734\\
-0.134448160535117	-0.138461538461538	-0.204663060181275	-0.204663060181275\\
-0.134448160535117	-0.137123745819398	-0.197057865723974	-0.197057865723974\\
-0.134448160535117	-0.135785953177258	-0.189501298017337	-0.189501298017337\\
-0.134448160535117	-0.134448160535117	-0.181993033168855	-0.181993033168855\\
-0.134448160535117	-0.133110367892977	-0.174532882362866	-0.174532882362866\\
-0.134448160535117	-0.131772575250836	-0.167120818650852	-0.167120818650852\\
-0.134448160535117	-0.130434782608696	-0.15975701400333	-0.15975701400333\\
-0.134448160535117	-0.129096989966555	-0.152440320168943	-0.152440320168943\\
-0.134448160535117	-0.127759197324415	-0.145163645546454	-0.145163645546454\\
-0.134448160535117	-0.126421404682274	-0.137925668480318	-0.137925668480318\\
-0.134448160535117	-0.125083612040134	-0.130731318019777	-0.130731318019777\\
-0.134448160535117	-0.123745819397993	-0.123586795281692	-0.123586795281692\\
-0.134448160535117	-0.122408026755853	-0.116494100405536	-0.116494100405536\\
-0.134448160535117	-0.121070234113712	-0.109456205599402	-0.109456205599402\\
-0.134448160535117	-0.119732441471572	-0.102472329970724	-0.102472329970724\\
-0.134448160535117	-0.118394648829431	-0.0955254888049879	-0.0955254888049879\\
-0.134448160535117	-0.117056856187291	-0.0886205271942734	-0.0886205271942734\\
-0.134448160535117	-0.115719063545151	-0.0817836555884572	-0.0817836555884572\\
-0.134448160535117	-0.11438127090301	-0.0750184233945984	-0.0750184233945984\\
-0.134448160535117	-0.11304347826087	-0.0682907073189498	-0.0682907073189498\\
-0.134448160535117	-0.111705685618729	-0.0616341986474634	-0.0616341986474634\\
-0.134448160535117	-0.110367892976589	-0.0550633142608929	-0.0550633142608929\\
-0.134448160535117	-0.109030100334448	-0.0485434960631125	-0.0485434960631125\\
-0.134448160535117	-0.107692307692308	-0.0421359566216386	-0.0421359566216386\\
-0.134448160535117	-0.106354515050167	-0.0358043037929668	-0.0358043037929668\\
-0.134448160535117	-0.105016722408027	-0.0295724796083855	-0.0295724796083855\\
-0.134448160535117	-0.103678929765886	-0.0234763857761734	-0.0234763857761734\\
-0.134448160535117	-0.102341137123746	-0.0175037202556324	-0.0175037202556324\\
-0.134448160535117	-0.101003344481605	-0.0116777814513922	-0.0116777814513922\\
-0.134448160535117	-0.0996655518394649	-0.00602159044215234	-0.00602159044215234\\
-0.134448160535117	-0.0983277591973244	-0.000558579289630212	-0.000558579289630212\\
-0.134448160535117	-0.096989966555184	0.0046859014533317	0.0046859014533317\\
-0.134448160535117	-0.0956521739130435	0.00964533798812084	0.00964533798812084\\
-0.134448160535117	-0.094314381270903	0.0143153765725279	0.0143153765725279\\
-0.134448160535117	-0.0929765886287625	0.0186003634005643	0.0186003634005643\\
-0.134448160535117	-0.0916387959866221	0.0224495034356622	0.0224495034356622\\
-0.134448160535117	-0.0903010033444816	0.0257599422691022	0.0257599422691022\\
-0.134448160535117	-0.0889632107023411	0.028405774300121	0.028405774300121\\
-0.134448160535117	-0.0876254180602007	0.0301992175710377	0.0301992175710377\\
-0.134448160535117	-0.0862876254180602	0.0308250230796931	0.0308250230796931\\
-0.134448160535117	-0.0849498327759197	0.0308250234051032	0.0308250234051032\\
-0.134448160535117	-0.0836120401337793	0.0308250237514083	0.0308250237514083\\
-0.134448160535117	-0.0822742474916388	0.0308250241295053	0.0308250241295053\\
-0.134448160535117	-0.0809364548494983	0.0308250245407027	0.0308250245407027\\
-0.134448160535117	-0.0795986622073579	0.0308250249938503	0.0308250249938503\\
-0.134448160535117	-0.0782608695652174	0.0308250254913163	0.0308250254913163\\
-0.134448160535117	-0.0769230769230769	0.0308250260385957	0.0308250260385957\\
-0.134448160535117	-0.0755852842809365	0.0308250266448844	0.0308250266448844\\
-0.134448160535117	-0.074247491638796	0.0308250273170434	0.0308250273170434\\
-0.134448160535117	-0.0729096989966555	0.030825028065063	0.030825028065063\\
-0.134448160535117	-0.071571906354515	0.0308250289003051	0.0308250289003051\\
-0.134448160535117	-0.0702341137123746	0.0308250298361068	0.0308250298361068\\
-0.134448160535117	-0.0688963210702341	0.0308250308886238	0.0308250308886238\\
-0.134448160535117	-0.0675585284280937	0.030825032077512	0.030825032077512\\
-0.134448160535117	-0.0662207357859532	0.0308250334268132	0.0308250334268132\\
-0.134448160535117	-0.0648829431438127	0.0308250349660957	0.0308250349660957\\
-0.134448160535117	-0.0635451505016722	0.0308250367232872	0.0308250367232872\\
-0.134448160535117	-0.0622073578595318	0.0308250387488097	0.0308250387488097\\
-0.134448160535117	-0.0608695652173913	0.0308250411014583	0.0308250411014583\\
-0.134448160535117	-0.0595317725752508	0.0308250438549069	0.0308250438549069\\
-0.134448160535117	-0.0581939799331104	0.0308250470945035	0.0308250470945035\\
-0.134448160535117	-0.0568561872909699	0.030825050942605	0.030825050942605\\
-0.134448160535117	-0.0555183946488294	0.03082505557592	0.03082505557592\\
-0.134448160535117	-0.0541806020066889	0.0308250612244277	0.0308250612244277\\
-0.134448160535117	-0.0528428093645485	0.0308250682102861	0.0308250682102861\\
-0.134448160535117	-0.051505016722408	0.0308250769770791	0.0308250769770791\\
-0.134448160535117	-0.0501672240802676	0.0308250882407454	0.0308250882407454\\
-0.134448160535117	-0.0488294314381271	0.0308251030977551	0.0308251030977551\\
-0.134448160535117	-0.0474916387959866	0.0308251233518266	0.0308251233518266\\
-0.134448160535117	-0.0461538461538462	0.0308251521870367	0.0308251521870367\\
-0.134448160535117	-0.0448160535117057	0.0308251955599441	0.0308251955599441\\
-0.134448160535117	-0.0434782608695652	0.030825266935844	0.030825266935844\\
-0.134448160535117	-0.0421404682274247	0.0308254008739517	0.0308254008739517\\
-0.134448160535117	-0.0408026755852843	0.0308257254714598	0.0308257254714598\\
-0.134448160535117	-0.0394648829431438	0.0308273360578626	0.0308273360578626\\
-0.134448160535117	-0.0381270903010033	0.199892923277803	0.199892923277803\\
-0.134448160535117	-0.0367892976588629	0.411862073464144	0.411862073464144\\
-0.134448160535117	-0.0354515050167224	0.582411255829794	0.582411255829794\\
-0.134448160535117	-0.0341137123745819	0.740596490765063	0.740596490765063\\
-0.134448160535117	-0.0327759197324415	0.892928618516131	0.892928618516131\\
-0.134448160535117	-0.031438127090301	1.04089270423969	1.04089270423969\\
-0.134448160535117	-0.0301003344481605	1.18764517508088	1.18764517508088\\
-0.134448160535117	-0.0287625418060201	1.33303502862826	1.33303502862826\\
-0.134448160535117	-0.0274247491638796	1.47709787156037	1.47709787156037\\
-0.134448160535117	-0.0260869565217391	1.62109144152551	1.62109144152551\\
-0.134448160535117	-0.0247491638795987	1.76457713786363	1.76457713786363\\
-0.134448160535117	-0.0234113712374582	1.9072845716087	1.9072845716087\\
-0.134448160535117	-0.0220735785953177	2.0205573311174	2.0205573311174\\
-0.134448160535117	-0.0207357859531772	2.02064660208783	2.02064660208783\\
-0.134448160535117	-0.0193979933110368	2.02065494081033	2.02065494081033\\
-0.134448160535117	-0.0180602006688963	2.02065808272082	2.02065808272082\\
-0.134448160535117	-0.0167224080267558	2.02065973407159	2.02065973407159\\
-0.134448160535117	-0.0153846153846154	2.02066097043461	2.02066097043461\\
-0.134448160535117	-0.0140468227424749	2.02066175492039	2.02066175492039\\
-0.134448160535117	-0.0127090301003344	2.02066228682556	2.02066228682556\\
-0.134448160535117	-0.011371237458194	2.02066267128309	2.02066267128309\\
-0.134448160535117	-0.0100334448160535	2.0206629949277	2.0206629949277\\
-0.134448160535117	-0.00869565217391302	2.02066326089404	2.02066326089404\\
-0.134448160535117	-0.00735785953177256	2.02066346630597	2.02066346630597\\
-0.134448160535117	-0.00602006688963211	2.02066362971207	2.02066362971207\\
-0.134448160535117	-0.00468227424749162	2.02066376720321	2.02066376720321\\
-0.134448160535117	-0.00334448160535117	2.02066389533884	2.02066389533884\\
-0.134448160535117	-0.00200668896321068	2.02066400045544	2.02066400045544\\
-0.134448160535117	-0.000668896321070228	2.02066408819293	2.02066408819293\\
-0.134448160535117	0.000668896321070256	2.02066416253213	2.02066416253213\\
-0.134448160535117	0.00200668896321071	2.02066423387794	2.02066423387794\\
-0.134448160535117	0.00334448160535117	2.02066429604494	2.02066429604494\\
-0.134448160535117	0.00468227424749165	2.02066434950169	2.02066434950169\\
-0.134448160535117	0.00602006688963211	2.02066439598427	2.02066439598427\\
-0.134448160535117	0.00735785953177259	2.02066443906324	2.02066443906324\\
-0.134448160535117	0.00869565217391305	2.02066447924775	2.02066447924775\\
-0.134448160535117	0.0100334448160535	2.02066451453279	2.02066451453279\\
-0.134448160535117	0.011371237458194	2.02066454577586	2.02066454577586\\
-0.134448160535117	0.0127090301003345	2.02066457389857	2.02066457389857\\
-0.134448160535117	0.0140468227424749	2.02066460149662	2.02066460149662\\
-0.134448160535117	0.0153846153846154	2.02066462611336	2.02066462611336\\
-0.134448160535117	0.0167224080267559	2.02066464820712	2.02066464820712\\
-0.134448160535117	0.0180602006688963	2.02066466814488	2.02066466814488\\
-0.134448160535117	0.0193979933110368	2.02066468744826	2.02066468744826\\
-0.134448160535117	0.0207357859531773	2.02066470533668	2.02066470533668\\
-0.134448160535117	0.0220735785953177	2.02066472156248	2.02066472156248\\
-0.134448160535117	0.0234113712374582	2.0206647363442	2.0206647363442\\
-0.134448160535117	0.0247491638795987	2.02066475028939	2.02066475028939\\
-0.134448160535117	0.0260869565217391	2.02066476370275	2.02066476370275\\
-0.134448160535117	0.0274247491638796	2.02066477597361	2.02066477597361\\
-0.134448160535117	0.0287625418060201	2.02066478723997	2.02066478723997\\
-0.134448160535117	0.0301003344481605	2.02066479765592	2.02066479765592\\
-0.134448160535117	0.031438127090301	2.02066480796544	2.02066480796544\\
-0.134448160535117	0.0327759197324415	2.02066481746562	2.02066481746562\\
-0.134448160535117	0.034113712374582	2.0206648262454	2.0206648262454\\
-0.134448160535117	0.0354515050167224	2.02066483438364	2.02066483438364\\
-0.134448160535117	0.0367892976588629	2.0206648423241	2.0206648423241\\
-0.134448160535117	0.0381270903010034	2.0206648498219	2.0206648498219\\
-0.134448160535117	0.0394648829431438	2.02066485678959	2.02066485678959\\
-0.134448160535117	0.0408026755852843	2.02066486328093	2.02066486328093\\
-0.134448160535117	0.0421404682274248	2.02066486951075	2.02066486951075\\
-0.134448160535117	0.0434782608695652	2.02066487552366	2.02066487552366\\
-0.134448160535117	0.0448160535117057	2.02066488113793	2.02066488113793\\
-0.134448160535117	0.0461538461538462	2.02066488639131	2.02066488639131\\
-0.134448160535117	0.0474916387959866	2.02066489136964	2.02066489136964\\
-0.134448160535117	0.0488294314381271	2.02066489625722	2.02066489625722\\
-0.134448160535117	0.0501672240802676	2.02066490083956	2.02066490083956\\
-0.134448160535117	0.051505016722408	2.02066490514368	2.02066490514368\\
-0.134448160535117	0.0528428093645485	2.02066490919428	2.02066490919428\\
-0.134448160535117	0.054180602006689	2.02066491320331	2.02066491320331\\
-0.134448160535117	0.0555183946488295	2.02066491698481	2.02066491698481\\
-0.134448160535117	0.0568561872909699	2.0206649205486	2.0206649205486\\
-0.134448160535117	0.0581939799331104	2.02066492391252	2.02066492391252\\
-0.134448160535117	0.0595317725752508	2.02066492720981	2.02066492720981\\
-0.134448160535117	0.0608695652173913	2.02066493036024	2.02066493036024\\
-0.134448160535117	0.0622073578595318	2.02066493333807	2.02066493333807\\
-0.134448160535117	0.0635451505016723	2.02066493615668	2.02066493615668\\
-0.134448160535117	0.0648829431438127	2.02066493889896	2.02066493889896\\
-0.134448160535117	0.0662207357859532	2.02066494154543	2.02066494154543\\
-0.134448160535117	0.0675585284280937	2.02066494405347	2.02066494405347\\
-0.134448160535117	0.0688963210702341	2.02066494643327	2.02066494643327\\
-0.134448160535117	0.0702341137123746	2.02066494873619	2.02066494873619\\
-0.134448160535117	0.071571906354515	2.02066495097544	2.02066495097544\\
-0.134448160535117	0.0729096989966556	2.02066495310252	2.02066495310252\\
-0.134448160535117	0.074247491638796	2.02066495512529	2.02066495512529\\
-0.134448160535117	0.0755852842809365	2.02066495707548	2.02066495707548\\
-0.134448160535117	0.0769230769230769	2.02066495898224	2.02066495898224\\
-0.134448160535117	0.0782608695652174	2.02066496079726	2.02066496079726\\
-0.134448160535117	0.0795986622073579	2.02066496252668	2.02066496252668\\
-0.134448160535117	0.0809364548494984	2.02066496419012	2.02066496419012\\
-0.134448160535117	0.0822742474916388	2.02066496582285	2.02066496582285\\
-0.134448160535117	0.0836120401337793	2.02066496737994	2.02066496737994\\
-0.134448160535117	0.0849498327759198	2.02066496886621	2.02066496886621\\
-0.134448160535117	0.0862876254180602	2.02066497029388	2.02066497029388\\
-0.134448160535117	0.0876254180602007	2.02066497169889	2.02066497169889\\
-0.134448160535117	0.0889632107023411	2.02066497304105	2.02066497304105\\
-0.134448160535117	0.0903010033444816	2.02066497432421	2.02066497432421\\
-0.134448160535117	0.0916387959866221	2.02066497555604	2.02066497555604\\
-0.134448160535117	0.0929765886287626	2.02066497677038	2.02066497677038\\
-0.134448160535117	0.094314381270903	2.02066497793216	2.02066497793216\\
-0.134448160535117	0.0956521739130435	2.02066497904445	2.02066497904445\\
-0.134448160535117	0.096989966555184	2.02066498011216	2.02066498011216\\
-0.134448160535117	0.0983277591973244	2.02066498116573	2.02066498116573\\
-0.134448160535117	0.0996655518394649	2.02066498217511	2.02066498217511\\
-0.134448160535117	0.101003344481605	2.02066498314274	2.02066498314274\\
-0.134448160535117	0.102341137123746	2.02066498407181	2.02066498407181\\
-0.134448160535117	0.103678929765886	2.02066498498899	2.02066498498899\\
-0.134448160535117	0.105016722408027	2.02066498586884	2.02066498586884\\
-0.134448160535117	0.106354515050167	2.02066498671328	2.02066498671328\\
-0.134448160535117	0.107692307692308	2.02066498752447	2.02066498752447\\
-0.134448160535117	0.109030100334448	2.02066498832522	2.02066498832522\\
-0.134448160535117	0.110367892976589	2.02066498909439	2.02066498909439\\
-0.134448160535117	0.111705685618729	2.02066498983337	2.02066498983337\\
-0.134448160535117	0.11304347826087	2.0206649905438	2.0206649905438\\
-0.134448160535117	0.11438127090301	2.02066499124452	2.02066499124452\\
-0.134448160535117	0.115719063545151	2.02066499191867	2.02066499191867\\
-0.134448160535117	0.117056856187291	2.02066499256695	2.02066499256695\\
-0.134448160535117	0.118394648829431	2.02066499319071	2.02066499319071\\
-0.134448160535117	0.119732441471572	2.02066499380511	2.02066499380511\\
-0.134448160535117	0.121070234113712	2.02066499439733	2.02066499439733\\
-0.134448160535117	0.122408026755853	2.02066499496729	2.02066499496729\\
-0.134448160535117	0.123745819397993	2.0206649955161	2.0206649955161\\
-0.134448160535117	0.125083612040134	2.02066499605575	2.02066499605575\\
-0.134448160535117	0.126421404682274	2.020664996577	2.020664996577\\
-0.134448160535117	0.127759197324415	2.02066499707904	2.02066499707904\\
-0.134448160535117	0.129096989966555	2.0206649975628	2.0206649975628\\
-0.134448160535117	0.130434782608696	2.02066499803745	2.02066499803745\\
-0.134448160535117	0.131772575250836	2.02066499849703	2.02066499849703\\
-0.134448160535117	0.133110367892977	2.02066499893997	2.02066499893997\\
-0.134448160535117	0.134448160535117	2.02066499936703	2.02066499936703\\
-0.134448160535117	0.135785953177258	2.02066499978492	2.02066499978492\\
-0.134448160535117	0.137123745819398	2.02066500019077	2.02066500019077\\
-0.134448160535117	0.138461538461538	2.02066500058212	2.02066500058212\\
-0.134448160535117	0.139799331103679	2.02066500095965	2.02066500095965\\
-0.134448160535117	0.141137123745819	2.02066500132776	2.02066500132776\\
-0.134448160535117	0.14247491638796	2.02066500168661	2.02066500168661\\
-0.134448160535117	0.1438127090301	2.02066500203284	2.02066500203284\\
-0.134448160535117	0.145150501672241	2.02066500236698	2.02066500236698\\
-0.134448160535117	0.146488294314381	2.02066500269135	2.02066500269135\\
-0.134448160535117	0.147826086956522	2.02066500300897	2.02066500300897\\
-0.134448160535117	0.149163879598662	2.02066500331557	2.02066500331557\\
-0.134448160535117	0.150501672240803	2.0206650036116	2.0206650036116\\
-0.134448160535117	0.151839464882943	2.02066500389755	2.02066500389755\\
-0.134448160535117	0.153177257525084	2.02066500417887	2.02066500417887\\
-0.134448160535117	0.154515050167224	2.0206650044506	2.0206650044506\\
-0.134448160535117	0.155852842809365	2.02066500471306	2.02066500471306\\
-0.134448160535117	0.157190635451505	2.02066500496662	2.02066500496662\\
-0.134448160535117	0.158528428093646	2.02066500521439	2.02066500521439\\
-0.134448160535117	0.159866220735786	2.02066500545545	2.02066500545545\\
-0.134448160535117	0.161204013377926	2.0206650056883	2.0206650056883\\
-0.134448160535117	0.162541806020067	2.02066500591332	2.02066500591332\\
-0.134448160535117	0.163879598662207	2.02066500613132	2.02066500613132\\
-0.134448160535117	0.165217391304348	2.02066500634525	2.02066500634525\\
-0.134448160535117	0.166555183946488	2.020665006552	2.020665006552\\
-0.134448160535117	0.167892976588629	2.02066500675182	2.02066500675182\\
-0.134448160535117	0.169230769230769	2.02066500694496	2.02066500694496\\
-0.134448160535117	0.17056856187291	2.02066500713339	2.02066500713339\\
-0.134448160535117	0.17190635451505	2.02066500731699	2.02066500731699\\
-0.134448160535117	0.173244147157191	2.02066500749448	2.02066500749448\\
-0.134448160535117	0.174581939799331	2.02066500766609	2.02066500766609\\
-0.134448160535117	0.175919732441472	2.02066500783204	2.02066500783204\\
-0.134448160535117	0.177257525083612	2.02066500799459	2.02066500799459\\
-0.134448160535117	0.178595317725753	2.02066500815228	2.02066500815228\\
-0.134448160535117	0.179933110367893	2.02066500830476	2.02066500830476\\
-0.134448160535117	0.181270903010033	2.02066500845224	2.02066500845224\\
-0.134448160535117	0.182608695652174	2.02066500859488	2.02066500859488\\
-0.134448160535117	0.183946488294314	2.02066500873482	2.02066500873482\\
-0.134448160535117	0.185284280936455	2.02066500887035	2.02066500887035\\
-0.134448160535117	0.186622073578595	2.02066500900141	2.02066500900141\\
-0.134448160535117	0.187959866220736	2.0206650091282	2.0206650091282\\
-0.134448160535117	0.189297658862876	2.02066500925085	2.02066500925085\\
-0.134448160535117	0.190635451505017	2.02066500937096	2.02066500937096\\
-0.134448160535117	0.191973244147157	2.02066500948753	2.02066500948753\\
-0.134448160535117	0.193311036789298	2.02066500960026	2.02066500960026\\
-0.134448160535117	0.194648829431438	2.02066500970929	2.02066500970929\\
-0.134448160535117	0.195986622073579	2.02066500981478	2.02066500981478\\
-0.134448160535117	0.197324414715719	2.02066500991755	2.02066500991755\\
-0.134448160535117	0.19866220735786	2.02066501001781	2.02066501001781\\
-0.134448160535117	0.2	2.02066501011481	2.02066501011481\\
-0.133110367892977	-0.2	-0.628258773563204	-0.628258773563204\\
-0.133110367892977	-0.19866220735786	-0.616686487111157	-0.616686487111157\\
-0.133110367892977	-0.197324414715719	-0.605271777213043	-0.605271777213043\\
-0.133110367892977	-0.195986622073579	-0.594008983055211	-0.594008983055211\\
-0.133110367892977	-0.194648829431438	-0.582892733319867	-0.582892733319867\\
-0.133110367892977	-0.193311036789298	-0.571917926985404	-0.571917926985404\\
-0.133110367892977	-0.191973244147157	-0.561079715724527	-0.561079715724527\\
-0.133110367892977	-0.190635451505017	-0.550373487745089	-0.550373487745089\\
-0.133110367892977	-0.189297658862876	-0.539794852936072	-0.539794852936072\\
-0.133110367892977	-0.187959866220736	-0.529339629196516	-0.529339629196516\\
-0.133110367892977	-0.186622073578595	-0.519003829838569	-0.519003829838569\\
-0.133110367892977	-0.185284280936455	-0.508783651967693	-0.508783651967693\\
-0.133110367892977	-0.183946488294314	-0.498675465753466	-0.498675465753466\\
-0.133110367892977	-0.182608695652174	-0.488675804513585	-0.488675804513585\\
-0.133110367892977	-0.181270903010033	-0.47878135554186	-0.47878135554186\\
-0.133110367892977	-0.179933110367893	-0.468988951618212	-0.468988951618212\\
-0.133110367892977	-0.178595317725753	-0.459295563145174	-0.459295563145174\\
-0.133110367892977	-0.177257525083612	-0.449698290861173	-0.449698290861173\\
-0.133110367892977	-0.175919732441472	-0.440194359086071	-0.440194359086071\\
-0.133110367892977	-0.174581939799331	-0.430781109459157	-0.430781109459157\\
-0.133110367892977	-0.173244147157191	-0.421455995134089	-0.421455995134089\\
-0.133110367892977	-0.17190635451505	-0.412216575399162	-0.412216575399162\\
-0.133110367892977	-0.17056856187291	-0.403060510694953	-0.403060510694953\\
-0.133110367892977	-0.169230769230769	-0.393985558004776	-0.393985558004776\\
-0.133110367892977	-0.167892976588629	-0.384989566596589	-0.384989566596589\\
-0.133110367892977	-0.166555183946488	-0.3760704740981	-0.3760704740981\\
-0.133110367892977	-0.165217391304348	-0.36722630288989	-0.36722630288989\\
-0.133110367892977	-0.163879598662207	-0.358455156804364	-0.358455156804364\\
-0.133110367892977	-0.162541806020067	-0.349755218121514	-0.349755218121514\\
-0.133110367892977	-0.161204013377926	-0.341124744855831	-0.341124744855831\\
-0.133110367892977	-0.159866220735786	-0.332562068332158	-0.332562068332158\\
-0.133110367892977	-0.158528428093645	-0.32406559105244	-0.32406559105244\\
-0.133110367892977	-0.157190635451505	-0.315633784859769	-0.315633784859769\\
-0.133110367892977	-0.155852842809365	-0.307265189411555	-0.307265189411555\\
-0.133110367892977	-0.154515050167224	-0.298958410980091	-0.298958410980091\\
-0.133110367892977	-0.153177257525084	-0.290712121606674	-0.290712121606674\\
-0.133110367892977	-0.151839464882943	-0.282524846440912	-0.282524846440912\\
-0.133110367892977	-0.150501672240803	-0.274393648456433	-0.274393648456433\\
-0.133110367892977	-0.149163879598662	-0.266316928979372	-0.266316928979372\\
-0.133110367892977	-0.147826086956522	-0.258293504394151	-0.258293504394151\\
-0.133110367892977	-0.146488294314381	-0.250322242092543	-0.250322242092543\\
-0.133110367892977	-0.145150501672241	-0.242403432911337	-0.242403432911337\\
-0.133110367892977	-0.1438127090301	-0.234537205923134	-0.234537205923134\\
-0.133110367892977	-0.14247491638796	-0.226722712718492	-0.226722712718492\\
-0.133110367892977	-0.141137123745819	-0.218959176859356	-0.218959176859356\\
-0.133110367892977	-0.139799331103679	-0.211245898990033	-0.211245898990033\\
-0.133110367892977	-0.138461538461538	-0.203582263633085	-0.203582263633085\\
-0.133110367892977	-0.137123745819398	-0.19596774819052	-0.19596774819052\\
-0.133110367892977	-0.135785953177258	-0.188401934884957	-0.188401934884957\\
-0.133110367892977	-0.134448160535117	-0.18088452669725	-0.18088452669725\\
-0.133110367892977	-0.133110367892977	-0.173415368852144	-0.173415368852144\\
-0.133110367892977	-0.131772575250836	-0.165994478185967	-0.165994478185967\\
-0.133110367892977	-0.130434782608696	-0.15862208400519	-0.15862208400519\\
-0.133110367892977	-0.129096989966555	-0.151294859332984	-0.151294859332984\\
-0.133110367892977	-0.127759197324415	-0.144006827820533	-0.144006827820533\\
-0.133110367892977	-0.126421404682274	-0.136757965625214	-0.136757965625214\\
-0.133110367892977	-0.125083612040134	-0.129555673419871	-0.129555673419871\\
-0.133110367892977	-0.123745819397993	-0.122403799070345	-0.122403799070345\\
-0.133110367892977	-0.122408026755853	-0.11530457296767	-0.11530457296767\\
-0.133110367892977	-0.121070234113712	-0.108261323996634	-0.108261323996634\\
-0.133110367892977	-0.119732441471572	-0.101267267813508	-0.101267267813508\\
-0.133110367892977	-0.118394648829431	-0.0943085340696513	-0.0943085340696513\\
-0.133110367892977	-0.117056856187291	-0.0873992347823956	-0.0873992347823956\\
-0.133110367892977	-0.115719063545151	-0.0805628733881298	-0.0805628733881298\\
-0.133110367892977	-0.11438127090301	-0.0737888456064099	-0.0737888456064099\\
-0.133110367892977	-0.11304347826087	-0.067051756049658	-0.067051756049658\\
-0.133110367892977	-0.111705685618729	-0.0604053171402114	-0.0604053171402114\\
-0.133110367892977	-0.110367892976589	-0.0538223411127735	-0.0538223411127735\\
-0.133110367892977	-0.109030100334448	-0.0473156198878442	-0.0473156198878442\\
-0.133110367892977	-0.107692307692308	-0.0408973690371257	-0.0408973690371257\\
-0.133110367892977	-0.106354515050167	-0.0345821437134487	-0.0345821437134487\\
-0.133110367892977	-0.105016722408027	-0.0283578260073577	-0.0283578260073577\\
-0.133110367892977	-0.103678929765886	-0.0222601632450729	-0.0222601632450729\\
-0.133110367892977	-0.102341137123746	-0.016307437812258	-0.016307437812258\\
-0.133110367892977	-0.101003344481605	-0.0105034323954	-0.0105034323954\\
-0.133110367892977	-0.0996655518394649	-0.00487141799513646	-0.00487141799513646\\
-0.133110367892977	-0.0983277591973244	0.000559971837155171	0.000559971837155171\\
-0.133110367892977	-0.096989966555184	0.00574272663835595	0.00574272663835595\\
-0.133110367892977	-0.0956521739130435	0.0106652029415952	0.0106652029415952\\
-0.133110367892977	-0.094314381270903	0.0152588706036744	0.0152588706036744\\
-0.133110367892977	-0.0929765886287625	0.0194765765504908	0.0194765765504908\\
-0.133110367892977	-0.0916387959866221	0.0232267932425433	0.0232267932425433\\
-0.133110367892977	-0.0903010033444816	0.0264042371601585	0.0264042371601585\\
-0.133110367892977	-0.0889632107023411	0.028878639942496	0.028878639942496\\
-0.133110367892977	-0.0876254180602007	0.0304635485667535	0.0304635485667535\\
-0.133110367892977	-0.0862876254180602	0.0308250231341325	0.0308250231341325\\
-0.133110367892977	-0.0849498327759197	0.0308250234608626	0.0308250234608626\\
-0.133110367892977	-0.0836120401337793	0.0308250238107981	0.0308250238107981\\
-0.133110367892977	-0.0822742474916388	0.0308250241949584	0.0308250241949584\\
-0.133110367892977	-0.0809364548494983	0.0308250246107723	0.0308250246107723\\
-0.133110367892977	-0.0795986622073579	0.0308250250692794	0.0308250250692794\\
-0.133110367892977	-0.0782608695652174	0.0308250255749005	0.0308250255749005\\
-0.133110367892977	-0.0769230769230769	0.0308250261306083	0.0308250261306083\\
-0.133110367892977	-0.0755852842809365	0.0308250267451224	0.0308250267451224\\
-0.133110367892977	-0.074247491638796	0.0308250274265501	0.0308250274265501\\
-0.133110367892977	-0.0729096989966555	0.0308250281856082	0.0308250281856082\\
-0.133110367892977	-0.071571906354515	0.0308250290336467	0.0308250290336467\\
-0.133110367892977	-0.0702341137123746	0.0308250299843429	0.0308250299843429\\
-0.133110367892977	-0.0688963210702341	0.0308250310542595	0.0308250310542595\\
-0.133110367892977	-0.0675585284280937	0.0308250322635399	0.0308250322635399\\
-0.133110367892977	-0.0662207357859532	0.0308250336333185	0.0308250336333185\\
-0.133110367892977	-0.0648829431438127	0.0308250351919995	0.0308250351919995\\
-0.133110367892977	-0.0635451505016722	0.0308250369797801	0.0308250369797801\\
-0.133110367892977	-0.0622073578595318	0.0308250390432827	0.0308250390432827\\
-0.133110367892977	-0.0608695652173913	0.030825041441447	0.030825041441447\\
-0.133110367892977	-0.0595317725752508	0.0308250442343038	0.0308250442343038\\
-0.133110367892977	-0.0581939799331104	0.0308250475282449	0.0308250475282449\\
-0.133110367892977	-0.0568561872909699	0.0308250514537847	0.0308250514537847\\
-0.133110367892977	-0.0555183946488294	0.0308250561828638	0.0308250561828638\\
-0.133110367892977	-0.0541806020066889	0.0308250619300512	0.0308250619300512\\
-0.133110367892977	-0.0528428093645485	0.0308250690346323	0.0308250690346323\\
-0.133110367892977	-0.051505016722408	0.0308250779807943	0.0308250779807943\\
-0.133110367892977	-0.0501672240802676	0.0308250894835455	0.0308250894835455\\
-0.133110367892977	-0.0488294314381271	0.0308251046602884	0.0308251046602884\\
-0.133110367892977	-0.0474916387959866	0.0308251253536215	0.0308251253536215\\
-0.133110367892977	-0.0461538461538462	0.0308251548215069	0.0308251548215069\\
-0.133110367892977	-0.0448160535117057	0.0308251993905466	0.0308251993905466\\
-0.133110367892977	-0.0434782608695652	0.0308252724526497	0.0308252724526497\\
-0.133110367892977	-0.0421404682274247	0.0308254102117282	0.0308254102117282\\
-0.133110367892977	-0.0408026755852843	0.0308257453546504	0.0308257453546504\\
-0.133110367892977	-0.0394648829431438	0.030827429835741	0.030827429835741\\
-0.133110367892977	-0.0381270903010033	0.199803206259381	0.199803206259381\\
-0.133110367892977	-0.0367892976588629	0.409832462415068	0.409832462415068\\
-0.133110367892977	-0.0354515050167224	0.57890893304878	0.57890893304878\\
-0.133110367892977	-0.0341137123745819	0.735932043619624	0.735932043619624\\
-0.133110367892977	-0.0327759197324415	0.888132265213772	0.888132265213772\\
-0.133110367892977	-0.031438127090301	1.0353604550996	1.0353604550996\\
-0.133110367892977	-0.0301003344481605	1.18211733938307	1.18211733938307\\
-0.133110367892977	-0.0287625418060201	1.32688491454306	1.32688491454306\\
-0.133110367892977	-0.0274247491638796	1.47096462382262	1.47096462382262\\
-0.133110367892977	-0.0260869565217391	1.61495815391244	1.61495815391244\\
-0.133110367892977	-0.0247491638795987	1.75801434292843	1.75801434292843\\
-0.133110367892977	-0.0234113712374582	1.90074643881949	1.90074643881949\\
-0.133110367892977	-0.0220735785953177	2.02052694468769	2.02052694468769\\
-0.133110367892977	-0.0207357859531772	2.0206458662048	2.0206458662048\\
-0.133110367892977	-0.0193979933110368	2.02065471951242	2.02065471951242\\
-0.133110367892977	-0.0180602006688963	2.02065797933294	2.02065797933294\\
-0.133110367892977	-0.0167224080267558	2.0206596745119	2.0206596745119\\
-0.133110367892977	-0.0153846153846154	2.02066092422741	2.02066092422741\\
-0.133110367892977	-0.0140468227424749	2.02066172512578	2.02066172512578\\
-0.133110367892977	-0.0127090301003344	2.02066226617735	2.02066226617735\\
-0.133110367892977	-0.011371237458194	2.02066265613523	2.02066265613523\\
-0.133110367892977	-0.0100334448160535	2.02066298113957	2.02066298113957\\
-0.133110367892977	-0.00869565217391302	2.02066325063637	2.02066325063637\\
-0.133110367892977	-0.00735785953177256	2.02066345842105	2.02066345842105\\
-0.133110367892977	-0.00602006688963211	2.02066362339195	2.02066362339195\\
-0.133110367892977	-0.00468227424749162	2.0206637613304	2.0206637613304\\
-0.133110367892977	-0.00334448160535117	2.02066389070316	2.02066389070316\\
-0.133110367892977	-0.00200668896321068	2.02066399671377	2.02066399671377\\
-0.133110367892977	-0.000668896321070228	2.02066408509636	2.02066408509636\\
-0.133110367892977	0.000668896321070256	2.0206641599735	2.0206641599735\\
-0.133110367892977	0.00200668896321071	2.0206642315458	2.0206642315458\\
-0.133110367892977	0.00334448160535117	2.02066429410822	2.02066429410822\\
-0.133110367892977	0.00468227424749165	2.0206643478939	2.0206643478939\\
-0.133110367892977	0.00602006688963211	2.02066439464644	2.02066439464644\\
-0.133110367892977	0.00735785953177259	2.02066443785964	2.02066443785964\\
-0.133110367892977	0.00869565217391305	2.02066447824545	2.02066447824545\\
-0.133110367892977	0.0100334448160535	2.02066451370819	2.02066451370819\\
-0.133110367892977	0.011371237458194	2.02066454509702	2.02066454509702\\
-0.133110367892977	0.0127090301003345	2.0206645733102	2.0206645733102\\
-0.133110367892977	0.0140468227424749	2.0206646010214	2.0206646010214\\
-0.133110367892977	0.0153846153846154	2.02066462573723	2.02066462573723\\
-0.133110367892977	0.0167224080267559	2.02066464791225	2.02066464791225\\
-0.133110367892977	0.0180602006688963	2.02066466791576	2.02066466791576\\
-0.133110367892977	0.0193979933110368	2.02066468728717	2.02066468728717\\
-0.133110367892977	0.0207357859531773	2.02066470523183	2.02066470523183\\
-0.133110367892977	0.0220735785953177	2.02066472150295	2.02066472150295\\
-0.133110367892977	0.0234113712374582	2.02066473632371	2.02066473632371\\
-0.133110367892977	0.0247491638795987	2.0206647503229	2.0206647503229\\
-0.133110367892977	0.0260869565217391	2.02066476376769	2.02066476376769\\
-0.133110367892977	0.0274247491638796	2.02066477606401	2.02066477606401\\
-0.133110367892977	0.0287625418060201	2.02066478735305	2.02066478735305\\
-0.133110367892977	0.0301003344481605	2.02066479781168	2.02066479781168\\
-0.133110367892977	0.031438127090301	2.02066480813892	2.02066480813892\\
-0.133110367892977	0.0327759197324415	2.02066481765303	2.02066481765303\\
-0.133110367892977	0.034113712374582	2.020664826445	2.020664826445\\
-0.133110367892977	0.0354515050167224	2.02066483459341	2.02066483459341\\
-0.133110367892977	0.0367892976588629	2.02066484256754	2.02066484256754\\
-0.133110367892977	0.0381270903010034	2.020664850072	2.020664850072\\
-0.133110367892977	0.0394648829431438	2.02066485704517	2.02066485704517\\
-0.133110367892977	0.0408026755852843	2.02066486354076	2.02066486354076\\
-0.133110367892977	0.0421404682274248	2.02066486979878	2.02066486979878\\
-0.133110367892977	0.0434782608695652	2.02066487581361	2.02066487581361\\
-0.133110367892977	0.0448160535117057	2.02066488142908	2.02066488142908\\
-0.133110367892977	0.0461538461538462	2.02066488668295	2.02066488668295\\
-0.133110367892977	0.0474916387959866	2.02066489168502	2.02066489168502\\
-0.133110367892977	0.0488294314381271	2.02066489657149	2.02066489657149\\
-0.133110367892977	0.0501672240802676	2.02066490115226	2.02066490115226\\
-0.133110367892977	0.051505016722408	2.02066490545448	2.02066490545448\\
-0.133110367892977	0.0528428093645485	2.02066490951557	2.02066490951557\\
-0.133110367892977	0.054180602006689	2.0206649135311	2.0206649135311\\
-0.133110367892977	0.0555183946488295	2.02066491730928	2.02066491730928\\
-0.133110367892977	0.0568561872909699	2.02066492086962	2.02066492086962\\
-0.133110367892977	0.0581939799331104	2.02066492423018	2.02066492423018\\
-0.133110367892977	0.0595317725752508	2.02066492754351	2.02066492754351\\
-0.133110367892977	0.0608695652173913	2.02066493068952	2.02066493068952\\
-0.133110367892977	0.0622073578595318	2.02066493366294	2.02066493366294\\
-0.133110367892977	0.0635451505016723	2.02066493647721	2.02066493647721\\
-0.133110367892977	0.0648829431438127	2.02066493923313	2.02066493923313\\
-0.133110367892977	0.0662207357859532	2.02066494187453	2.02066494187453\\
-0.133110367892977	0.0675585284280937	2.02066494437756	2.02066494437756\\
-0.133110367892977	0.0688963210702341	2.02066494675247	2.02066494675247\\
-0.133110367892977	0.0702341137123746	2.02066494906693	2.02066494906693\\
-0.133110367892977	0.071571906354515	2.02066495130073	2.02066495130073\\
-0.133110367892977	0.0729096989966556	2.02066495342247	2.02066495342247\\
-0.133110367892977	0.074247491638796	2.02066495544004	2.02066495544004\\
-0.133110367892977	0.0755852842809365	2.02066495739998	2.02066495739998\\
-0.133110367892977	0.0769230769230769	2.0206649593011	2.0206649593011\\
-0.133110367892977	0.0782608695652174	2.02066496111063	2.02066496111063\\
-0.133110367892977	0.0795986622073579	2.02066496283472	2.02066496283472\\
-0.133110367892977	0.0809364548494984	2.02066496450634	2.02066496450634\\
-0.133110367892977	0.0822742474916388	2.02066496613339	2.02066496613339\\
-0.133110367892977	0.0836120401337793	2.02066496768496	2.02066496768496\\
-0.133110367892977	0.0849498327759198	2.02066496916589	2.02066496916589\\
-0.133110367892977	0.0862876254180602	2.02066497060039	2.02066497060039\\
-0.133110367892977	0.0876254180602007	2.02066497199977	2.02066497199977\\
-0.133110367892977	0.0889632107023411	2.02066497333646	2.02066497333646\\
-0.133110367892977	0.0903010033444816	2.02066497461433	2.02066497461433\\
-0.133110367892977	0.0916387959866221	2.02066497585185	2.02066497585185\\
-0.133110367892977	0.0929765886287626	2.02066497706068	2.02066497706068\\
-0.133110367892977	0.094314381270903	2.02066497821708	2.02066497821708\\
-0.133110367892977	0.0956521739130435	2.02066497932418	2.02066497932418\\
-0.133110367892977	0.096989966555184	2.02066498039657	2.02066498039657\\
-0.133110367892977	0.0983277591973244	2.02066498144482	2.02066498144482\\
-0.133110367892977	0.0996655518394649	2.02066498244898	2.02066498244898\\
-0.133110367892977	0.101003344481605	2.02066498341155	2.02066498341155\\
-0.133110367892977	0.102341137123746	2.02066498434437	2.02066498434437\\
-0.133110367892977	0.103678929765886	2.02066498525648	2.02066498525648\\
-0.133110367892977	0.105016722408027	2.0206649861313	2.0206649861313\\
-0.133110367892977	0.106354515050167	2.02066498697085	2.02066498697085\\
-0.133110367892977	0.107692307692308	2.02066498778486	2.02066498778486\\
-0.133110367892977	0.109030100334448	2.02066498858091	2.02066498858091\\
-0.133110367892977	0.110367892976589	2.02066498934524	2.02066498934524\\
-0.133110367892977	0.111705685618729	2.02066499007953	2.02066499007953\\
-0.133110367892977	0.11304347826087	2.02066499079176	2.02066499079176\\
-0.133110367892977	0.11438127090301	2.02066499148837	2.02066499148837\\
-0.133110367892977	0.115719063545151	2.02066499215787	2.02066499215787\\
-0.133110367892977	0.117056856187291	2.02066499280166	2.02066499280166\\
-0.133110367892977	0.118394648829431	2.02066499342616	2.02066499342616\\
-0.133110367892977	0.119732441471572	2.0206649940372	2.0206649940372\\
-0.133110367892977	0.121070234113712	2.02066499462497	2.02066499462497\\
-0.133110367892977	0.122408026755853	2.02066499519062	2.02066499519062\\
-0.133110367892977	0.123745819397993	2.02066499573914	2.02066499573914\\
-0.133110367892977	0.125083612040134	2.0206649962762	2.0206649962762\\
-0.133110367892977	0.126421404682274	2.02066499679323	2.02066499679323\\
-0.133110367892977	0.127759197324415	2.02066499729117	2.02066499729117\\
-0.133110367892977	0.129096989966555	2.0206649977736	2.0206649977736\\
-0.133110367892977	0.130434782608696	2.0206649982465	2.0206649982465\\
-0.133110367892977	0.131772575250836	2.02066499870206	2.02066499870206\\
-0.133110367892977	0.133110367892977	2.0206649991411	2.0206649991411\\
-0.133110367892977	0.134448160535117	2.02066499956581	2.02066499956581\\
-0.133110367892977	0.135785953177258	2.02066499998288	2.02066499998288\\
-0.133110367892977	0.137123745819398	2.02066500038489	2.02066500038489\\
-0.133110367892977	0.138461538461538	2.02066500077253	2.02066500077253\\
-0.133110367892977	0.139799331103679	2.02066500114665	2.02066500114665\\
-0.133110367892977	0.141137123745819	2.02066500151493	2.02066500151493\\
-0.133110367892977	0.14247491638796	2.02066500187017	2.02066500187017\\
-0.133110367892977	0.1438127090301	2.02066500221285	2.02066500221285\\
-0.133110367892977	0.145150501672241	2.02066500254356	2.02066500254356\\
-0.133110367892977	0.146488294314381	2.02066500286807	2.02066500286807\\
-0.133110367892977	0.147826086956522	2.02066500318228	2.02066500318228\\
-0.133110367892977	0.149163879598662	2.02066500348554	2.02066500348554\\
-0.133110367892977	0.150501672240803	2.02066500377832	2.02066500377832\\
-0.133110367892977	0.151839464882943	2.02066500406412	2.02066500406412\\
-0.133110367892977	0.153177257525084	2.02066500434229	2.02066500434229\\
-0.133110367892977	0.154515050167224	2.02066500461087	2.02066500461087\\
-0.133110367892977	0.155852842809365	2.02066500487026	2.02066500487026\\
-0.133110367892977	0.157190635451505	2.02066500512187	2.02066500512187\\
-0.133110367892977	0.158528428093646	2.02066500536837	2.02066500536837\\
-0.133110367892977	0.159866220735786	2.0206650056064	2.0206650056064\\
-0.133110367892977	0.161204013377926	2.02066500583634	2.02066500583634\\
-0.133110367892977	0.162541806020067	2.02066500605853	2.02066500605853\\
-0.133110367892977	0.163879598662207	2.02066500627621	2.02066500627621\\
-0.133110367892977	0.165217391304348	2.02066500648732	2.02066500648732\\
-0.133110367892977	0.166555183946488	2.02066500669131	2.02066500669131\\
-0.133110367892977	0.167892976588629	2.02066500688841	2.02066500688841\\
-0.133110367892977	0.169230769230769	2.02066500707964	2.02066500707964\\
-0.133110367892977	0.17056856187291	2.02066500726692	2.02066500726692\\
-0.133110367892977	0.17190635451505	2.02066500744793	2.02066500744793\\
-0.133110367892977	0.173244147157191	2.02066500762288	2.02066500762288\\
-0.133110367892977	0.174581939799331	2.02066500779201	2.02066500779201\\
-0.133110367892977	0.175919732441472	2.02066500795689	2.02066500795689\\
-0.133110367892977	0.177257525083612	2.02066500811753	2.02066500811753\\
-0.133110367892977	0.178595317725753	2.02066500827283	2.02066500827283\\
-0.133110367892977	0.179933110367893	2.02066500842297	2.02066500842297\\
-0.133110367892977	0.181270903010033	2.02066500856817	2.02066500856817\\
-0.133110367892977	0.182608695652174	2.02066500871003	2.02066500871003\\
-0.133110367892977	0.183946488294314	2.02066500884791	2.02066500884791\\
-0.133110367892977	0.185284280936455	2.02066500898122	2.02066500898122\\
-0.133110367892977	0.186622073578595	2.02066500911013	2.02066500911013\\
-0.133110367892977	0.187959866220736	2.02066500923481	2.02066500923481\\
-0.133110367892977	0.189297658862876	2.02066500935648	2.02066500935648\\
-0.133110367892977	0.190635451505017	2.02066500947493	2.02066500947493\\
-0.133110367892977	0.191973244147157	2.02066500958943	2.02066500958943\\
-0.133110367892977	0.193311036789298	2.02066500970015	2.02066500970015\\
-0.133110367892977	0.194648829431438	2.02066500980724	2.02066500980724\\
-0.133110367892977	0.195986622073579	2.02066500991127	2.02066500991127\\
-0.133110367892977	0.197324414715719	2.020665010013	2.020665010013\\
-0.133110367892977	0.19866220735786	2.02066501011138	2.02066501011138\\
-0.133110367892977	0.2	2.02066501020655	2.02066501020655\\
-0.131772575250836	-0.2	-0.627581777484721	-0.627581777484721\\
-0.131772575250836	-0.19866220735786	-0.616001704673524	-0.616001704673524\\
-0.131772575250836	-0.197324414715719	-0.604579173341545	-0.604579173341545\\
-0.131772575250836	-0.195986622073579	-0.593308521626707	-0.593308521626707\\
-0.131772575250836	-0.194648829431438	-0.582184377207001	-0.582184377207001\\
-0.131772575250836	-0.193311036789298	-0.571201638100592	-0.571201638100592\\
-0.131772575250836	-0.191973244147157	-0.560355455063976	-0.560355455063976\\
-0.131772575250836	-0.190635451505017	-0.549641215433079	-0.549641215433079\\
-0.131772575250836	-0.189297658862876	-0.539054528269751	-0.539054528269751\\
-0.131772575250836	-0.187959866220736	-0.528591210691497	-0.528591210691497\\
-0.131772575250836	-0.186622073578595	-0.518247275275586	-0.518247275275586\\
-0.131772575250836	-0.185284280936455	-0.50801891844066	-0.50801891844066\\
-0.131772575250836	-0.183946488294314	-0.497902509719237	-0.497902509719237\\
-0.131772575250836	-0.182608695652174	-0.48789458184381	-0.48789458184381\\
-0.131772575250836	-0.181270903010033	-0.477991821577312	-0.477991821577312\\
-0.131772575250836	-0.179933110367893	-0.468191061226056	-0.468191061226056\\
-0.131772575250836	-0.178595317725753	-0.458489270779663	-0.458489270779663\\
-0.131772575250836	-0.177257525083612	-0.44888355062833	-0.44888355062833\\
-0.131772575250836	-0.175919732441472	-0.439371124812994	-0.439371124812994\\
-0.131772575250836	-0.174581939799331	-0.429949334768677	-0.429949334768677\\
-0.131772575250836	-0.173244147157191	-0.4206156335256	-0.4206156335256\\
-0.131772575250836	-0.17190635451505	-0.411367580336575	-0.411367580336575\\
-0.131772575250836	-0.17056856187291	-0.402202835702883	-0.402202835702883\\
-0.131772575250836	-0.169230769230769	-0.393119156774237	-0.393119156774237\\
-0.131772575250836	-0.167892976588629	-0.384114393101709	-0.384114393101709\\
-0.131772575250836	-0.166555183946488	-0.375186482725611	-0.375186482725611\\
-0.131772575250836	-0.165217391304348	-0.366333448583475	-0.366333448583475\\
-0.131772575250836	-0.163879598662207	-0.357553395226346	-0.357553395226346\\
-0.131772575250836	-0.162541806020067	-0.348844505834851	-0.348844505834851\\
-0.131772575250836	-0.161204013377926	-0.340205039529948	-0.340205039529948\\
-0.131772575250836	-0.159866220735786	-0.331633328976939	-0.331633328976939\\
-0.131772575250836	-0.158528428093645	-0.323127778285572	-0.323127778285572\\
-0.131772575250836	-0.157190635451505	-0.314686861213852	-0.314686861213852\\
-0.131772575250836	-0.155852842809365	-0.306309119688812	-0.306309119688812\\
-0.131772575250836	-0.154515050167224	-0.297993162664457	-0.297993162664457\\
-0.131772575250836	-0.153177257525084	-0.289737665345429	-0.289737665345429\\
-0.131772575250836	-0.151839464882943	-0.281540651687659	-0.281540651687659\\
-0.131772575250836	-0.150501672240803	-0.273399345070428	-0.273399345070428\\
-0.131772575250836	-0.149163879598662	-0.265312463940748	-0.265312463940748\\
-0.131772575250836	-0.147826086956522	-0.257278824632038	-0.257278824632038\\
-0.131772575250836	-0.146488294314381	-0.249297502899914	-0.249297502899914\\
-0.131772575250836	-0.145150501672241	-0.24136926134942	-0.24136926134942\\
-0.131772575250836	-0.1438127090301	-0.23349359635451	-0.23349359635451\\
-0.131772575250836	-0.14247491638796	-0.225669668013723	-0.225669668013723\\
-0.131772575250836	-0.141137123745819	-0.21789671009472	-0.21789671009472\\
-0.131772575250836	-0.139799331103679	-0.210174035564017	-0.210174035564017\\
-0.131772575250836	-0.138461538461538	-0.202501043935764	-0.202501043935764\\
-0.131772575250836	-0.137123745819398	-0.194877231013725	-0.194877231013725\\
-0.131772575250836	-0.135785953177258	-0.187302201841375	-0.187302201841375\\
-0.131772575250836	-0.134448160535117	-0.179775688039131	-0.179775688039131\\
-0.131772575250836	-0.133110367892977	-0.172297571272103	-0.172297571272103\\
-0.131772575250836	-0.131772575250836	-0.164867915491581	-0.164867915491581\\
-0.131772575250836	-0.130434782608696	-0.157486834815632	-0.157486834815632\\
-0.131772575250836	-0.129096989966555	-0.150148336062336	-0.150148336062336\\
-0.131772575250836	-0.127759197324415	-0.142848942697274	-0.142848942697274\\
-0.131772575250836	-0.126421404682274	-0.135590191720831	-0.135590191720831\\
-0.131772575250836	-0.125083612040134	-0.128380099446869	-0.128380099446869\\
-0.131772575250836	-0.123745819397993	-0.121221069017832	-0.121221069017832\\
-0.131772575250836	-0.122408026755853	-0.114115589822154	-0.114115589822154\\
-0.131772575250836	-0.121070234113712	-0.107066800759961	-0.107066800759961\\
-0.131772575250836	-0.119732441471572	-0.100060903766494	-0.100060903766494\\
-0.131772575250836	-0.118394648829431	-0.0930912210596938	-0.0930912210596938\\
-0.131772575250836	-0.117056856187291	-0.0861797683553545	-0.0861797683553545\\
-0.131772575250836	-0.115719063545151	-0.0793439017322348	-0.0793439017322348\\
-0.131772575250836	-0.11438127090301	-0.0725577565623068	-0.0725577565623068\\
-0.131772575250836	-0.11304347826087	-0.0658170060230445	-0.0658170060230445\\
-0.131772575250836	-0.111705685618729	-0.0591750690538898	-0.0591750690538898\\
-0.131772575250836	-0.110367892976589	-0.0525799366773101	-0.0525799366773101\\
-0.131772575250836	-0.109030100334448	-0.0460876429789208	-0.0460876429789208\\
-0.131772575250836	-0.107692307692308	-0.0396594749555863	-0.0396594749555863\\
-0.131772575250836	-0.106354515050167	-0.0333579377793203	-0.0333579377793203\\
-0.131772575250836	-0.105016722408027	-0.027151558270225	-0.027151558270225\\
-0.131772575250836	-0.103678929765886	-0.0210633905220962	-0.0210633905220962\\
-0.131772575250836	-0.102341137123746	-0.0151167872705306	-0.0151167872705306\\
-0.131772575250836	-0.101003344481605	-0.00933412341255968	-0.00933412341255968\\
-0.131772575250836	-0.0996655518394649	-0.00373779767627613	-0.00373779767627613\\
-0.131772575250836	-0.0983277591973244	0.0016487609157001	0.0016487609157001\\
-0.131772575250836	-0.096989966555184	0.00679983652108507	0.00679983652108507\\
-0.131772575250836	-0.0956521739130435	0.0116673962372102	0.0116673962372102\\
-0.131772575250836	-0.094314381270903	0.0161967473807836	0.0161967473807836\\
-0.131772575250836	-0.0929765886287625	0.020321144922325	0.020321144922325\\
-0.131772575250836	-0.0916387959866221	0.0239637326937064	0.0239637326937064\\
-0.131772575250836	-0.0903010033444816	0.0270125748872716	0.0270125748872716\\
-0.131772575250836	-0.0889632107023411	0.0293140899142146	0.0293140899142146\\
-0.131772575250836	-0.0876254180602007	0.0306720689683224	0.0306720689683224\\
-0.131772575250836	-0.0862876254180602	0.030825023187963	0.030825023187963\\
-0.131772575250836	-0.0849498327759197	0.0308250235165013	0.0308250235165013\\
-0.131772575250836	-0.0836120401337793	0.0308250238708989	0.0308250238708989\\
-0.131772575250836	-0.0822742474916388	0.0308250242584083	0.0308250242584083\\
-0.131772575250836	-0.0809364548494983	0.0308250246819591	0.0308250246819591\\
-0.131772575250836	-0.0795986622073579	0.0308250251457345	0.0308250251457345\\
-0.131772575250836	-0.0782608695652174	0.0308250256573462	0.0308250256573462\\
-0.131772575250836	-0.0769230769230769	0.0308250262226099	0.0308250262226099\\
-0.131772575250836	-0.0755852842809365	0.0308250268468649	0.0308250268468649\\
-0.131772575250836	-0.074247491638796	0.0308250275381154	0.0308250275381154\\
-0.131772575250836	-0.0729096989966555	0.0308250283085212	0.0308250283085212\\
-0.131772575250836	-0.071571906354515	0.0308250291697105	0.0308250291697105\\
-0.131772575250836	-0.0702341137123746	0.0308250301357006	0.0308250301357006\\
-0.131772575250836	-0.0688963210702341	0.0308250312211698	0.0308250312211698\\
-0.131772575250836	-0.0675585284280937	0.030825032445802	0.030825032445802\\
-0.131772575250836	-0.0662207357859532	0.0308250338358468	0.0308250338358468\\
-0.131772575250836	-0.0648829431438127	0.0308250354220247	0.0308250354220247\\
-0.131772575250836	-0.0635451505016722	0.0308250372424638	0.0308250372424638\\
-0.131772575250836	-0.0622073578595318	0.030825039342094	0.030825039342094\\
-0.131772575250836	-0.0608695652173913	0.0308250417705078	0.0308250417705078\\
-0.131772575250836	-0.0595317725752508	0.030825044614281	0.030825044614281\\
-0.131772575250836	-0.0581939799331104	0.0308250479729765	0.0308250479729765\\
-0.131772575250836	-0.0568561872909699	0.0308250519717642	0.0308250519717642\\
-0.131772575250836	-0.0555183946488294	0.0308250567704279	0.0308250567704279\\
-0.131772575250836	-0.0541806020066889	0.0308250626259615	0.0308250626259615\\
-0.131772575250836	-0.0528428093645485	0.0308250698760596	0.0308250698760596\\
-0.131772575250836	-0.051505016722408	0.0308250790089587	0.0308250790089587\\
-0.131772575250836	-0.0501672240802676	0.0308250907550914	0.0308250907550914\\
-0.131772575250836	-0.0488294314381271	0.030825106255058	0.030825106255058\\
-0.131772575250836	-0.0474916387959866	0.0308251273964745	0.0308251273964745\\
-0.131772575250836	-0.0461538461538462	0.0308251574954078	0.0308251574954078\\
-0.131772575250836	-0.0448160535117057	0.0308252029963079	0.0308252029963079\\
-0.131772575250836	-0.0434782608695652	0.0308252780131014	0.0308252780131014\\
-0.131772575250836	-0.0421404682274247	0.0308254195010046	0.0308254195010046\\
-0.131772575250836	-0.0408026755852843	0.0308257636951803	0.0308257636951803\\
-0.131772575250836	-0.0394648829431438	0.030827508772146	0.030827508772146\\
-0.131772575250836	-0.0381270903010033	0.198832960803295	0.198832960803295\\
-0.131772575250836	-0.0367892976588629	0.406941350161111	0.406941350161111\\
-0.131772575250836	-0.0354515050167224	0.574704418330949	0.574704418330949\\
-0.131772575250836	-0.0341137123745819	0.730632342524846	0.730632342524846\\
-0.131772575250836	-0.0327759197324415	0.88222361166993	0.88222361166993\\
-0.131772575250836	-0.031438127090301	1.02917558124635	1.02917558124635\\
-0.131772575250836	-0.0301003344481605	1.17579183155776	1.17579183155776\\
-0.131772575250836	-0.0287625418060201	1.32007980310411	1.32007980310411\\
-0.131772575250836	-0.0274247491638796	1.46418104612709	1.46418104612709\\
-0.131772575250836	-0.0260869565217391	1.6079799664408	1.6079799664408\\
-0.131772575250836	-0.0247491638795987	1.75080700298779	1.75080700298779\\
-0.131772575250836	-0.0234113712374582	1.89356822361843	1.89356822361843\\
-0.131772575250836	-0.0220735785953177	2.02046528607954	2.02046528607954\\
-0.131772575250836	-0.0207357859531772	2.02064496645827	2.02064496645827\\
-0.131772575250836	-0.0193979933110368	2.02065446558538	2.02065446558538\\
-0.131772575250836	-0.0180602006688963	2.02065786228639	2.02065786228639\\
-0.131772575250836	-0.0167224080267558	2.02065960726766	2.02065960726766\\
-0.131772575250836	-0.0153846153846154	2.0206608721746	2.0206608721746\\
-0.131772575250836	-0.0140468227424749	2.02066169176142	2.02066169176142\\
-0.131772575250836	-0.0127090301003344	2.02066224307725	2.02066224307725\\
-0.131772575250836	-0.011371237458194	2.02066263894933	2.02066263894933\\
-0.131772575250836	-0.0100334448160535	2.02066296572612	2.02066296572612\\
-0.131772575250836	-0.00869565217391302	2.02066323917062	2.02066323917062\\
-0.131772575250836	-0.00735785953177256	2.02066344954508	2.02066344954508\\
-0.131772575250836	-0.00602006688963211	2.02066361629866	2.02066361629866\\
-0.131772575250836	-0.00468227424749162	2.02066375474904	2.02066375474904\\
-0.131772575250836	-0.00334448160535117	2.02066388549272	2.02066388549272\\
-0.131772575250836	-0.00200668896321068	2.02066399245648	2.02066399245648\\
-0.131772575250836	-0.000668896321070228	2.02066408160765	2.02066408160765\\
-0.131772575250836	0.000668896321070256	2.02066415708328	2.02066415708328\\
-0.131772575250836	0.00200668896321071	2.02066422888188	2.02066422888188\\
-0.131772575250836	0.00334448160535117	2.02066429189267	2.02066429189267\\
-0.131772575250836	0.00468227424749165	2.02066434605323	2.02066434605323\\
-0.131772575250836	0.00602006688963211	2.02066439310509	2.02066439310509\\
-0.131772575250836	0.00735785953177259	2.02066443644543	2.02066443644543\\
-0.131772575250836	0.00869565217391305	2.02066447707212	2.02066447707212\\
-0.131772575250836	0.0100334448160535	2.02066451273366	2.02066451273366\\
-0.131772575250836	0.011371237458194	2.02066454428183	2.02066454428183\\
-0.131772575250836	0.0127090301003345	2.02066457258776	2.02066457258776\\
-0.131772575250836	0.0140468227424749	2.02066460043228	2.02066460043228\\
-0.131772575250836	0.0153846153846154	2.02066462525855	2.02066462525855\\
-0.131772575250836	0.0167224080267559	2.02066464752268	2.02066464752268\\
-0.131772575250836	0.0180602006688963	2.02066466760397	2.02066466760397\\
-0.131772575250836	0.0193979933110368	2.02066468704659	2.02066468704659\\
-0.131772575250836	0.0207357859531773	2.02066470505343	2.02066470505343\\
-0.131772575250836	0.0220735785953177	2.0206647213774	2.0206647213774\\
-0.131772575250836	0.0234113712374582	2.02066473624414	2.02066473624414\\
-0.131772575250836	0.0247491638795987	2.02066475029882	2.02066475029882\\
-0.131772575250836	0.0260869565217391	2.02066476377911	2.02066476377911\\
-0.131772575250836	0.0274247491638796	2.02066477610672	2.02066477610672\\
-0.131772575250836	0.0287625418060201	2.02066478742248	2.02066478742248\\
-0.131772575250836	0.0301003344481605	2.02066479792517	2.02066479792517\\
-0.131772575250836	0.031438127090301	2.02066480827304	2.02066480827304\\
-0.131772575250836	0.0327759197324415	2.02066481780481	2.02066481780481\\
-0.131772575250836	0.034113712374582	2.02066482661154	2.02066482661154\\
-0.131772575250836	0.0354515050167224	2.02066483477235	2.02066483477235\\
-0.131772575250836	0.0367892976588629	2.02066484278138	2.02066484278138\\
-0.131772575250836	0.0381270903010034	2.02066485029484	2.02066485029484\\
-0.131772575250836	0.0394648829431438	2.02066485727527	2.02066485727527\\
-0.131772575250836	0.0408026755852843	2.02066486377684	2.02066486377684\\
-0.131772575250836	0.0421404682274248	2.02066487006404	2.02066487006404\\
-0.131772575250836	0.0434782608695652	2.02066487608235	2.02066487608235\\
-0.131772575250836	0.0448160535117057	2.02066488170032	2.02066488170032\\
-0.131772575250836	0.0461538461538462	2.02066488695604	2.02066488695604\\
-0.131772575250836	0.0474916387959866	2.02066489198257	2.02066489198257\\
-0.131772575250836	0.0488294314381271	2.020664896869	2.020664896869\\
-0.131772575250836	0.0501672240802676	2.02066490144922	2.02066490144922\\
-0.131772575250836	0.051505016722408	2.02066490575057	2.02066490575057\\
-0.131772575250836	0.0528428093645485	2.02066490983197	2.02066490983197\\
-0.131772575250836	0.054180602006689	2.0206649138455	2.0206649138455\\
-0.131772575250836	0.0555183946488295	2.02066491762113	2.02066491762113\\
-0.131772575250836	0.0568561872909699	2.02066492117882	2.02066492117882\\
-0.131772575250836	0.0581939799331104	2.0206649245386	2.0206649245386\\
-0.131772575250836	0.0595317725752508	2.02066492786636	2.02066492786636\\
-0.131772575250836	0.0608695652173913	2.02066493100855	2.02066493100855\\
-0.131772575250836	0.0622073578595318	2.02066493397814	2.02066493397814\\
-0.131772575250836	0.0635451505016723	2.02066493678866	2.02066493678866\\
-0.131772575250836	0.0648829431438127	2.02066493955841	2.02066493955841\\
-0.131772575250836	0.0662207357859532	2.02066494219517	2.02066494219517\\
-0.131772575250836	0.0675585284280937	2.02066494469364	2.02066494469364\\
-0.131772575250836	0.0688963210702341	2.0206649470641	2.0206649470641\\
-0.131772575250836	0.0702341137123746	2.02066494939028	2.02066494939028\\
-0.131772575250836	0.071571906354515	2.02066495161896	2.02066495161896\\
-0.131772575250836	0.0729096989966556	2.02066495373571	2.02066495373571\\
-0.131772575250836	0.074247491638796	2.02066495574842	2.02066495574842\\
-0.131772575250836	0.0755852842809365	2.02066495771823	2.02066495771823\\
-0.131772575250836	0.0769230769230769	2.02066495961399	2.02066495961399\\
-0.131772575250836	0.0782608695652174	2.02066496141829	2.02066496141829\\
-0.131772575250836	0.0795986622073579	2.02066496313731	2.02066496313731\\
-0.131772575250836	0.0809364548494984	2.02066496481722	2.02066496481722\\
-0.131772575250836	0.0822742474916388	2.02066496643881	2.02066496643881\\
-0.131772575250836	0.0836120401337793	2.02066496798507	2.02066496798507\\
-0.131772575250836	0.0849498327759198	2.02066496946084	2.02066496946084\\
-0.131772575250836	0.0862876254180602	2.02066497090226	2.02066497090226\\
-0.131772575250836	0.0876254180602007	2.02066497229619	2.02066497229619\\
-0.131772575250836	0.0889632107023411	2.02066497362758	2.02066497362758\\
-0.131772575250836	0.0903010033444816	2.02066497490031	2.02066497490031\\
-0.131772575250836	0.0916387959866221	2.02066497614357	2.02066497614357\\
-0.131772575250836	0.0929765886287626	2.02066497734701	2.02066497734701\\
-0.131772575250836	0.094314381270903	2.02066497849821	2.02066497849821\\
-0.131772575250836	0.0956521739130435	2.02066497960025	2.02066497960025\\
-0.131772575250836	0.096989966555184	2.02066498067736	2.02066498067736\\
-0.131772575250836	0.0983277591973244	2.02066498172036	2.02066498172036\\
-0.131772575250836	0.0996655518394649	2.02066498271942	2.02066498271942\\
-0.131772575250836	0.101003344481605	2.02066498367705	2.02066498367705\\
-0.131772575250836	0.102341137123746	2.02066498461372	2.02066498461372\\
-0.131772575250836	0.103678929765886	2.02066498552075	2.02066498552075\\
-0.131772575250836	0.105016722408027	2.02066498639062	2.02066498639062\\
-0.131772575250836	0.106354515050167	2.02066498722538	2.02066498722538\\
-0.131772575250836	0.107692307692308	2.02066498804249	2.02066498804249\\
-0.131772575250836	0.109030100334448	2.02066498883364	2.02066498883364\\
-0.131772575250836	0.110367892976589	2.02066498959321	2.02066498959321\\
-0.131772575250836	0.111705685618729	2.02066499032288	2.02066499032288\\
-0.131772575250836	0.11304347826087	2.02066499103755	2.02066499103755\\
-0.131772575250836	0.11438127090301	2.02066499172945	2.02066499172945\\
-0.131772575250836	0.115719063545151	2.02066499239439	2.02066499239439\\
-0.131772575250836	0.117056856187291	2.02066499303375	2.02066499303375\\
-0.131772575250836	0.118394648829431	2.02066499366016	2.02066499366016\\
-0.131772575250836	0.119732441471572	2.02066499426668	2.02066499426668\\
-0.131772575250836	0.121070234113712	2.02066499485007	2.02066499485007\\
-0.131772575250836	0.122408026755853	2.02066499541148	2.02066499541148\\
-0.131772575250836	0.123745819397993	2.02066499596143	2.02066499596143\\
-0.131772575250836	0.125083612040134	2.02066499649421	2.02066499649421\\
-0.131772575250836	0.126421404682274	2.02066499700707	2.02066499700707\\
-0.131772575250836	0.127759197324415	2.02066499750095	2.02066499750095\\
-0.131772575250836	0.129096989966555	2.0206649979844	2.0206649979844\\
-0.131772575250836	0.130434782608696	2.02066499845321	2.02066499845321\\
-0.131772575250836	0.131772575250836	2.02066499890482	2.02066499890482\\
-0.131772575250836	0.133110367892977	2.02066499934	2.02066499934\\
-0.131772575250836	0.134448160535117	2.0206649997654	2.0206649997654\\
-0.131772575250836	0.135785953177258	2.02066500017857	2.02066500017857\\
-0.131772575250836	0.137123745819398	2.02066500057681	2.02066500057681\\
-0.131772575250836	0.138461538461538	2.02066500096079	2.02066500096079\\
-0.131772575250836	0.139799331103679	2.0206650013353	2.0206650013353\\
-0.131772575250836	0.141137123745819	2.02066500169995	2.02066500169995\\
-0.131772575250836	0.14247491638796	2.02066500205159	2.02066500205159\\
-0.131772575250836	0.1438127090301	2.02066500239079	2.02066500239079\\
-0.131772575250836	0.145150501672241	2.02066500272057	2.02066500272057\\
-0.131772575250836	0.146488294314381	2.02066500304272	2.02066500304272\\
-0.131772575250836	0.147826086956522	2.02066500335354	2.02066500335354\\
-0.131772575250836	0.149163879598662	2.02066500365351	2.02066500365351\\
-0.131772575250836	0.150501672240803	2.0206650039439	2.0206650039439\\
-0.131772575250836	0.151839464882943	2.02066500422877	2.02066500422877\\
-0.131772575250836	0.153177257525084	2.02066500450374	2.02066500450374\\
-0.131772575250836	0.154515050167224	2.0206650047692	2.0206650047692\\
-0.131772575250836	0.155852842809365	2.02066500502555	2.02066500502555\\
-0.131772575250836	0.157190635451505	2.02066500527696	2.02066500527696\\
-0.131772575250836	0.158528428093646	2.02066500552039	2.02066500552039\\
-0.131772575250836	0.159866220735786	2.02066500575546	2.02066500575546\\
-0.131772575250836	0.161204013377926	2.02066500598254	2.02066500598254\\
-0.131772575250836	0.162541806020067	2.02066500620356	2.02066500620356\\
-0.131772575250836	0.163879598662207	2.02066500641924	2.02066500641924\\
-0.131772575250836	0.165217391304348	2.02066500662755	2.02066500662755\\
-0.131772575250836	0.166555183946488	2.02066500682878	2.02066500682878\\
-0.131772575250836	0.167892976588629	2.02066500702324	2.02066500702324\\
-0.131772575250836	0.169230769230769	2.02066500721403	2.02066500721403\\
-0.131772575250836	0.17056856187291	2.02066500739868	2.02066500739868\\
-0.131772575250836	0.17190635451505	2.02066500757711	2.02066500757711\\
-0.131772575250836	0.173244147157191	2.02066500774955	2.02066500774955\\
-0.131772575250836	0.174581939799331	2.02066500791684	2.02066500791684\\
-0.131772575250836	0.175919732441472	2.02066500808056	2.02066500808056\\
-0.131772575250836	0.177257525083612	2.02066500823878	2.02066500823878\\
-0.131772575250836	0.178595317725753	2.02066500839171	2.02066500839171\\
-0.131772575250836	0.179933110367893	2.02066500853954	2.02066500853954\\
-0.131772575250836	0.181270903010033	2.02066500868339	2.02066500868339\\
-0.131772575250836	0.182608695652174	2.02066500882372	2.02066500882372\\
-0.131772575250836	0.183946488294314	2.02066500895936	2.02066500895936\\
-0.131772575250836	0.185284280936455	2.02066500909049	2.02066500909049\\
-0.131772575250836	0.186622073578595	2.02066500921728	2.02066500921728\\
-0.131772575250836	0.187959866220736	2.02066500934058	2.02066500934058\\
-0.131772575250836	0.189297658862876	2.02066500946096	2.02066500946096\\
-0.131772575250836	0.190635451505017	2.02066500957731	2.02066500957731\\
-0.131772575250836	0.191973244147157	2.02066500968977	2.02066500968977\\
-0.131772575250836	0.193311036789298	2.02066500979853	2.02066500979853\\
-0.131772575250836	0.194648829431438	2.02066500990388	2.02066500990388\\
-0.131772575250836	0.195986622073579	2.02066501000713	2.02066501000713\\
-0.131772575250836	0.197324414715719	2.02066501010696	2.02066501010696\\
-0.131772575250836	0.19866220735786	2.02066501020348	2.02066501020348\\
-0.131772575250836	0.2	2.0206650102968	2.0206650102968\\
-0.130434782608696	-0.2	-0.626904232555986	-0.626904232555986\\
-0.130434782608696	-0.19866220735786	-0.615316378380735	-0.615316378380735\\
-0.130434782608696	-0.197324414715719	-0.603886030341772	-0.603886030341772\\
-0.130434782608696	-0.195986622073579	-0.592607525534259	-0.592607525534259\\
-0.130434782608696	-0.194648829431438	-0.581475490637436	-0.581475490637436\\
-0.130434782608696	-0.193311036789298	-0.570484822714584	-0.570484822714584\\
-0.130434782608696	-0.191973244147157	-0.559630671611255	-0.559630671611255\\
-0.130434782608696	-0.190635451505017	-0.548908423796698	-0.548908423796698\\
-0.130434782608696	-0.189297658862876	-0.538313687510952	-0.538313687510952\\
-0.130434782608696	-0.187959866220736	-0.52784227909541	-0.52784227909541\\
-0.130434782608696	-0.186622073578595	-0.517490210398106	-0.517490210398106\\
-0.130434782608696	-0.185284280936455	-0.507253677156768	-0.507253677156768\\
-0.130434782608696	-0.183946488294314	-0.497129048273135	-0.497129048273135\\
-0.130434782608696	-0.182608695652174	-0.487112855901237	-0.487112855901237\\
-0.130434782608696	-0.181270903010033	-0.477201786280445	-0.477201786280445\\
-0.130434782608696	-0.179933110367893	-0.467392671251471	-0.467392671251471\\
-0.130434782608696	-0.178595317725753	-0.457682480399858	-0.457682480399858\\
-0.130434782608696	-0.177257525083612	-0.448068313777393	-0.448068313777393\\
-0.130434782608696	-0.175919732441472	-0.438547395157072	-0.438547395157072\\
-0.130434782608696	-0.174581939799331	-0.429117065782011	-0.429117065782011\\
-0.130434782608696	-0.173244147157191	-0.419774778572944	-0.419774778572944\\
-0.130434782608696	-0.17190635451505	-0.410518092763046	-0.410518092763046\\
-0.130434782608696	-0.17056856187291	-0.401344668932342	-0.401344668932342\\
-0.130434782608696	-0.169230769230769	-0.392252264417577	-0.392252264417577\\
-0.130434782608696	-0.167892976588629	-0.383238729076583	-0.383238729076583\\
-0.130434782608696	-0.166555183946488	-0.374302001389486	-0.374302001389486\\
-0.130434782608696	-0.165217391304348	-0.365440104882166	-0.365440104882166\\
-0.130434782608696	-0.163879598662207	-0.356651144860646	-0.356651144860646\\
-0.130434782608696	-0.162541806020067	-0.347933305448371	-0.347933305448371\\
-0.130434782608696	-0.161204013377926	-0.339284846921899	-0.339284846921899\\
-0.130434782608696	-0.159866220735786	-0.330704103344414	-0.330704103344414\\
-0.130434782608696	-0.158528428093645	-0.322189480500829	-0.322189480500829\\
-0.130434782608696	-0.157190635451505	-0.313739454143362	-0.313739454143362\\
-0.130434782608696	-0.155852842809365	-0.305352568562455	-0.305352568562455\\
-0.130434782608696	-0.154515050167224	-0.297027435505208	-0.297027435505208\\
-0.130434782608696	-0.153177257525084	-0.288762708700554	-0.288762708700554\\
-0.130434782608696	-0.151839464882943	-0.280555685843542	-0.280555685843542\\
-0.130434782608696	-0.150501672240803	-0.272404266280544	-0.272404266280544\\
-0.130434782608696	-0.149163879598662	-0.264307218809793	-0.264307218809793\\
-0.130434782608696	-0.147826086956522	-0.256263359719952	-0.256263359719952\\
-0.130434782608696	-0.146488294314381	-0.248272280011225	-0.248272280011225\\
-0.130434782608696	-0.145150501672241	-0.240334611963528	-0.240334611963528\\
-0.130434782608696	-0.1438127090301	-0.232449516566191	-0.232449516566191\\
-0.130434782608696	-0.14247491638796	-0.224616162834183	-0.224616162834183\\
-0.130434782608696	-0.141137123745819	-0.216833795253518	-0.216833795253518\\
-0.130434782608696	-0.139799331103679	-0.209101739763053	-0.209101739763053\\
-0.130434782608696	-0.138461538461538	-0.201419411702671	-0.201419411702671\\
-0.130434782608696	-0.137123745819398	-0.193786326362155	-0.193786326362155\\
-0.130434782608696	-0.135785953177258	-0.186202113036083	-0.186202113036083\\
-0.130434782608696	-0.134448160535117	-0.178666533902723	-0.178666533902723\\
-0.130434782608696	-0.133110367892977	-0.171179509689734	-0.171179509689734\\
-0.130434782608696	-0.131772575250836	-0.163741155126975	-0.163741155126975\\
-0.130434782608696	-0.130434782608696	-0.156350601227392	-0.156350601227392\\
-0.130434782608696	-0.129096989966555	-0.149000755958378	-0.149000755958378\\
-0.130434782608696	-0.127759197324415	-0.14168999579581	-0.14168999579581\\
-0.130434782608696	-0.126421404682274	-0.134422385091096	-0.134422385091096\\
-0.130434782608696	-0.125083612040134	-0.127204646894987	-0.127204646894987\\
-0.130434782608696	-0.123745819397993	-0.1200386748337	-0.1200386748337\\
-0.130434782608696	-0.122408026755853	-0.112927250846797	-0.112927250846797\\
-0.130434782608696	-0.121070234113712	-0.105871072910666	-0.105871072910666\\
-0.130434782608696	-0.119732441471572	-0.0988532460513425	-0.0988532460513425\\
-0.130434782608696	-0.118394648829431	-0.0918751341690563	-0.0918751341690563\\
-0.130434782608696	-0.117056856187291	-0.0849624157065131	-0.0849624157065131\\
-0.130434782608696	-0.115719063545151	-0.0781235760288416	-0.0781235760288416\\
-0.130434782608696	-0.11438127090301	-0.0713251685383661	-0.0713251685383661\\
-0.130434782608696	-0.11304347826087	-0.0645872668571665	-0.0645872668571665\\
-0.130434782608696	-0.111705685618729	-0.057943110306119	-0.057943110306119\\
-0.130434782608696	-0.110367892976589	-0.0513429233357746	-0.0513429233357746\\
-0.130434782608696	-0.109030100334448	-0.0448577725053769	-0.0448577725053769\\
-0.130434782608696	-0.107692307692308	-0.0384366894312482	-0.0384366894312482\\
-0.130434782608696	-0.106354515050167	-0.0321317201468699	-0.0321317201468699\\
-0.130434782608696	-0.105016722408027	-0.0259431046812216	-0.0259431046812216\\
-0.130434782608696	-0.103678929765886	-0.0198743956842752	-0.0198743956842752\\
-0.130434782608696	-0.102341137123746	-0.0139490119403597	-0.0139490119403597\\
-0.130434782608696	-0.101003344481605	-0.00818952035349219	-0.00818952035349219\\
-0.130434782608696	-0.0996655518394649	-0.00261868156951783	-0.00261868156951783\\
-0.130434782608696	-0.0983277591973244	0.0027394660278256	0.0027394660278256\\
-0.130434782608696	-0.096989966555184	0.00784928496320014	0.00784928496320014\\
-0.130434782608696	-0.0956521739130435	0.0126497636183046	0.0126497636183046\\
-0.130434782608696	-0.094314381270903	0.0171105384656685	0.0171105384656685\\
-0.130434782608696	-0.0929765886287625	0.0211539950574462	0.0211539950574462\\
-0.130434782608696	-0.0916387959866221	0.0246832040942938	0.0246832040942938\\
-0.130434782608696	-0.0903010033444816	0.0275831038144221	0.0275831038144221\\
-0.130434782608696	-0.0889632107023411	0.0297044108393045	0.0297044108393045\\
-0.130434782608696	-0.0876254180602007	0.0308169411628724	0.0308169411628724\\
-0.130434782608696	-0.0862876254180602	0.0308250232416069	0.0308250232416069\\
-0.130434782608696	-0.0849498327759197	0.0308250235723174	0.0308250235723174\\
-0.130434782608696	-0.0836120401337793	0.0308250239319011	0.0308250239319011\\
-0.130434782608696	-0.0822742474916388	0.0308250243232099	0.0308250243232099\\
-0.130434782608696	-0.0809364548494983	0.0308250247540556	0.0308250247540556\\
-0.130434782608696	-0.0795986622073579	0.0308250252232842	0.0308250252232842\\
-0.130434782608696	-0.0782608695652174	0.0308250257410754	0.0308250257410754\\
-0.130434782608696	-0.0769230769230769	0.0308250263132962	0.0308250263132962\\
-0.130434782608696	-0.0755852842809365	0.030825026946538	0.030825026946538\\
-0.130434782608696	-0.074247491638796	0.0308250276489135	0.0308250276489135\\
-0.130434782608696	-0.0729096989966555	0.030825028430891	0.030825028430891\\
-0.130434782608696	-0.071571906354515	0.030825029304191	0.030825029304191\\
-0.130434782608696	-0.0702341137123746	0.030825030282965	0.030825030282965\\
-0.130434782608696	-0.0688963210702341	0.0308250313843627	0.0308250313843627\\
-0.130434782608696	-0.0675585284280937	0.0308250326292545	0.0308250326292545\\
-0.130434782608696	-0.0662207357859532	0.0308250340431785	0.0308250340431785\\
-0.130434782608696	-0.0648829431438127	0.0308250356575862	0.0308250356575862\\
-0.130434782608696	-0.0635451505016722	0.0308250375045027	0.0308250375045027\\
-0.130434782608696	-0.0622073578595318	0.0308250396319126	0.0308250396319126\\
-0.130434782608696	-0.0608695652173913	0.0308250421055808	0.0308250421055808\\
-0.130434782608696	-0.0595317725752508	0.0308250450039841	0.0308250450039841\\
-0.130434782608696	-0.0581939799331104	0.030825048415028	0.030825048415028\\
-0.130434782608696	-0.0568561872909699	0.0308250524734581	0.0308250524734581\\
-0.130434782608696	-0.0555183946488294	0.0308250573664648	0.0308250573664648\\
-0.130434782608696	-0.0541806020066889	0.030825063339787	0.030825063339787\\
-0.130434782608696	-0.0528428093645485	0.0308250707241323	0.0308250707241323\\
-0.130434782608696	-0.051505016722408	0.0308250800125336	0.0308250800125336\\
-0.130434782608696	-0.0501672240802676	0.0308250919696099	0.0308250919696099\\
-0.130434782608696	-0.0488294314381271	0.0308251077675262	0.0308251077675262\\
-0.130434782608696	-0.0474916387959866	0.0308251293425736	0.0308251293425736\\
-0.130434782608696	-0.0461538461538462	0.030825160125753	0.030825160125753\\
-0.130434782608696	-0.0448160535117057	0.030825206650352	0.030825206650352\\
-0.130434782608696	-0.0434782608695652	0.0308252832634769	0.0308252832634769\\
-0.130434782608696	-0.0421404682274247	0.0308254278980944	0.0308254278980944\\
-0.130434782608696	-0.0408026755852843	0.0308257813730611	0.0308257813730611\\
-0.130434782608696	-0.0394648829431438	0.0308275678001733	0.0308275678001733\\
-0.130434782608696	-0.0381270903010033	0.196766697295347	0.196766697295347\\
-0.130434782608696	-0.0367892976588629	0.403296922359039	0.403296922359039\\
-0.130434782608696	-0.0354515050167224	0.569749380573372	0.569749380573372\\
-0.130434782608696	-0.0341137123745819	0.724656100065419	0.724656100065419\\
-0.130434782608696	-0.0327759197324415	0.875447306294181	0.875447306294181\\
-0.130434782608696	-0.031438127090301	1.02235887687332	1.02235887687332\\
-0.130434782608696	-0.0301003344481605	1.1684417366843	1.1684417366843\\
-0.130434782608696	-0.0287625418060201	1.31263382650469	1.31263382650469\\
-0.130434782608696	-0.0274247491638796	1.45674175252288	1.45674175252288\\
-0.130434782608696	-0.0260869565217391	1.6001225225387	1.6001225225387\\
-0.130434782608696	-0.0247491638795987	1.7429507649493	1.7429507649493\\
-0.130434782608696	-0.0234113712374582	1.88574053788302	1.88574053788302\\
-0.130434782608696	-0.0220735785953177	2.02027865382826	2.02027865382826\\
-0.130434782608696	-0.0207357859531772	2.020643885474	2.020643885474\\
-0.130434782608696	-0.0193979933110368	2.02065417490053	2.02065417490053\\
-0.130434782608696	-0.0180602006688963	2.02065773030491	2.02065773030491\\
-0.130434782608696	-0.0167224080267558	2.0206595307184	2.0206595307184\\
-0.130434782608696	-0.0153846153846154	2.02066081403358	2.02066081403358\\
-0.130434782608696	-0.0140468227424749	2.02066165465033	2.02066165465033\\
-0.130434782608696	-0.0127090301003344	2.02066221723775	2.02066221723775\\
-0.130434782608696	-0.011371237458194	2.02066261986261	2.02066261986261\\
-0.130434782608696	-0.0100334448160535	2.02066294863085	2.02066294863085\\
-0.130434782608696	-0.00869565217391302	2.02066322644593	2.02066322644593\\
-0.130434782608696	-0.00735785953177256	2.0206634396085	2.0206634396085\\
-0.130434782608696	-0.00602006688963211	2.02066360844214	2.02066360844214\\
-0.130434782608696	-0.00468227424749162	2.02066374744483	2.02066374744483\\
-0.130434782608696	-0.00334448160535117	2.02066387965705	2.02066387965705\\
-0.130434782608696	-0.00200668896321068	2.0206639877131	2.0206639877131\\
-0.130434782608696	-0.000668896321070228	2.02066407772037	2.02066407772037\\
-0.130434782608696	0.000668896321070256	2.02066415385323	2.02066415385323\\
-0.130434782608696	0.00200668896321071	2.02066422586925	2.02066422586925\\
-0.130434782608696	0.00334448160535117	2.02066428940211	2.02066428940211\\
-0.130434782608696	0.00468227424749165	2.02066434397586	2.02066434397586\\
-0.130434782608696	0.00602006688963211	2.02066439134987	2.02066439134987\\
-0.130434782608696	0.00735785953177259	2.02066443482871	2.02066443482871\\
-0.130434782608696	0.00869565217391305	2.02066447572644	2.02066447572644\\
-0.130434782608696	0.0100334448160535	2.02066451160469	2.02066451160469\\
-0.130434782608696	0.011371237458194	2.02066454332818	2.02066454332818\\
-0.130434782608696	0.0127090301003345	2.02066457173652	2.02066457173652\\
-0.130434782608696	0.0140468227424749	2.02066459972781	2.02066459972781\\
-0.130434782608696	0.0153846153846154	2.02066462467392	2.02066462467392\\
-0.130434782608696	0.0167224080267559	2.02066464704104	2.02066464704104\\
-0.130434782608696	0.0180602006688963	2.02066466720975	2.02066466720975\\
-0.130434782608696	0.0193979933110368	2.02066468672465	2.02066468672465\\
-0.130434782608696	0.0207357859531773	2.02066470480192	2.02066470480192\\
-0.130434782608696	0.0220735785953177	2.0206647211869	2.0206647211869\\
-0.130434782608696	0.0234113712374582	2.02066473610518	2.02066473610518\\
-0.130434782608696	0.0247491638795987	2.02066475021606	2.02066475021606\\
-0.130434782608696	0.0260869565217391	2.0206647637384	2.0206647637384\\
-0.130434782608696	0.0274247491638796	2.0206647761019	2.0206647761019\\
-0.130434782608696	0.0287625418060201	2.02066478744787	2.02066478744787\\
-0.130434782608696	0.0301003344481605	2.02066479799608	2.02066479799608\\
-0.130434782608696	0.031438127090301	2.02066480836859	2.02066480836859\\
-0.130434782608696	0.0327759197324415	2.02066481792088	2.02066481792088\\
-0.130434782608696	0.034113712374582	2.020664826745	2.020664826745\\
-0.130434782608696	0.0354515050167224	2.02066483492097	2.02066483492097\\
-0.130434782608696	0.0367892976588629	2.02066484296597	2.02066484296597\\
-0.130434782608696	0.0381270903010034	2.02066485049043	2.02066485049043\\
-0.130434782608696	0.0394648829431438	2.02066485748018	2.02066485748018\\
-0.130434782608696	0.0408026755852843	2.02066486398963	2.02066486398963\\
-0.130434782608696	0.0421404682274248	2.02066487030671	2.02066487030671\\
-0.130434782608696	0.0434782608695652	2.02066487633002	2.02066487633002\\
-0.130434782608696	0.0448160535117057	2.02066488195203	2.02066488195203\\
-0.130434782608696	0.0461538461538462	2.02066488721092	2.02066488721092\\
-0.130434782608696	0.0474916387959866	2.02066489226245	2.02066489226245\\
-0.130434782608696	0.0488294314381271	2.02066489715	2.02066489715\\
-0.130434782608696	0.0501672240802676	2.02066490173079	2.02066490173079\\
-0.130434782608696	0.051505016722408	2.02066490603222	2.02066490603222\\
-0.130434782608696	0.0528428093645485	2.0206649101346	2.0206649101346\\
-0.130434782608696	0.054180602006689	2.02066491414674	2.02066491414674\\
-0.130434782608696	0.0555183946488295	2.02066491792066	2.02066491792066\\
-0.130434782608696	0.0568561872909699	2.0206649214764	2.0206649214764\\
-0.130434782608696	0.0581939799331104	2.0206649248521	2.0206649248521\\
-0.130434782608696	0.0595317725752508	2.02066492817859	2.02066492817859\\
-0.130434782608696	0.0608695652173913	2.02066493131758	2.02066493131758\\
-0.130434782608696	0.0622073578595318	2.02066493428389	2.02066493428389\\
-0.130434782608696	0.0635451505016723	2.02066493709371	2.02066493709371\\
-0.130434782608696	0.0648829431438127	2.02066493987498	2.02066493987498\\
-0.130434782608696	0.0662207357859532	2.02066494250758	2.02066494250758\\
-0.130434782608696	0.0675585284280937	2.02066494500193	2.02066494500193\\
-0.130434782608696	0.0688963210702341	2.02066494736846	2.02066494736846\\
-0.130434782608696	0.0702341137123746	2.02066494970638	2.02066494970638\\
-0.130434782608696	0.071571906354515	2.02066495193033	2.02066495193033\\
-0.130434782608696	0.0729096989966556	2.02066495404242	2.02066495404242\\
-0.130434782608696	0.074247491638796	2.02066495605063	2.02066495605063\\
-0.130434782608696	0.0755852842809365	2.02066495803039	2.02066495803039\\
-0.130434782608696	0.0769230769230769	2.02066495992106	2.02066495992106\\
-0.130434782608696	0.0782608695652174	2.02066496172041	2.02066496172041\\
-0.130434782608696	0.0795986622073579	2.02066496343463	2.02066496343463\\
-0.130434782608696	0.0809364548494984	2.02066496512289	2.02066496512289\\
-0.130434782608696	0.0822742474916388	2.02066496673924	2.02066496673924\\
-0.130434782608696	0.0836120401337793	2.02066496828039	2.02066496828039\\
-0.130434782608696	0.0849498327759198	2.02066496975124	2.02066496975124\\
-0.130434782608696	0.0862876254180602	2.02066497119962	2.02066497119962\\
-0.130434782608696	0.0876254180602007	2.02066497258826	2.02066497258826\\
-0.130434782608696	0.0889632107023411	2.02066497391452	2.02066497391452\\
-0.130434782608696	0.0903010033444816	2.02066497518231	2.02066497518231\\
-0.130434782608696	0.0916387959866221	2.02066497643131	2.02066497643131\\
-0.130434782608696	0.0929765886287626	2.02066497762952	2.02066497762952\\
-0.130434782608696	0.094314381270903	2.02066497877562	2.02066497877562\\
-0.130434782608696	0.0956521739130435	2.02066497987279	2.02066497987279\\
-0.130434782608696	0.096989966555184	2.02066498095458	2.02066498095458\\
-0.130434782608696	0.0983277591973244	2.02066498199244	2.02066498199244\\
-0.130434782608696	0.0996655518394649	2.02066498298652	2.02066498298652\\
-0.130434782608696	0.101003344481605	2.02066498393946	2.02066498393946\\
-0.130434782608696	0.102341137123746	2.02066498487985	2.02066498487985\\
-0.130434782608696	0.103678929765886	2.02066498578187	2.02066498578187\\
-0.130434782608696	0.105016722408027	2.0206649866469	2.0206649866469\\
-0.130434782608696	0.106354515050167	2.02066498747771	2.02066498747771\\
-0.130434782608696	0.107692307692308	2.02066498829716	2.02066498829716\\
-0.130434782608696	0.109030100334448	2.02066498908348	2.02066498908348\\
-0.130434782608696	0.110367892976589	2.02066498983837	2.02066498983837\\
-0.130434782608696	0.111705685618729	2.02066499056506	2.02066499056506\\
-0.130434782608696	0.11304347826087	2.02066499128059	2.02066499128059\\
-0.130434782608696	0.11438127090301	2.02066499196786	2.02066499196786\\
-0.130434782608696	0.115719063545151	2.0206649926283	2.0206649926283\\
-0.130434782608696	0.117056856187291	2.02066499326527	2.02066499326527\\
-0.130434782608696	0.118394648829431	2.02066499389155	2.02066499389155\\
-0.130434782608696	0.119732441471572	2.02066499449363	2.02066499449363\\
-0.130434782608696	0.121070234113712	2.02066499507271	2.02066499507271\\
-0.130434782608696	0.122408026755853	2.02066499563194	2.02066499563194\\
-0.130434782608696	0.123745819397993	2.02066499618129	2.02066499618129\\
-0.130434782608696	0.125083612040134	2.02066499670982	2.02066499670982\\
-0.130434782608696	0.126421404682274	2.02066499721855	2.02066499721855\\
-0.130434782608696	0.127759197324415	2.02066499771015	2.02066499771015\\
-0.130434782608696	0.129096989966555	2.02066499819287	2.02066499819287\\
-0.130434782608696	0.130434782608696	2.02066499865765	2.02066499865765\\
-0.130434782608696	0.131772575250836	2.02066499910534	2.02066499910534\\
-0.130434782608696	0.133110367892977	2.02066499953787	2.02066499953787\\
-0.130434782608696	0.134448160535117	2.02066499996274	2.02066499996274\\
-0.130434782608696	0.135785953177258	2.02066500037208	2.02066500037208\\
-0.130434782608696	0.137123745819398	2.0206650007666	2.0206650007666\\
-0.130434782608696	0.138461538461538	2.02066500114736	2.02066500114736\\
-0.130434782608696	0.139799331103679	2.02066500152185	2.02066500152185\\
-0.130434782608696	0.141137123745819	2.02066500188284	2.02066500188284\\
-0.130434782608696	0.14247491638796	2.02066500223093	2.02066500223093\\
-0.130434782608696	0.1438127090301	2.0206650025667	2.0206650025667\\
-0.130434782608696	0.145150501672241	2.02066500289662	2.02066500289662\\
-0.130434782608696	0.146488294314381	2.02066500321533	2.02066500321533\\
-0.130434782608696	0.147826086956522	2.0206650035228	2.0206650035228\\
-0.130434782608696	0.149163879598662	2.02066500381948	2.02066500381948\\
-0.130434782608696	0.150501672240803	2.02066500410983	2.02066500410983\\
-0.130434782608696	0.151839464882943	2.02066500439145	2.02066500439145\\
-0.130434782608696	0.153177257525084	2.02066500466325	2.02066500466325\\
-0.130434782608696	0.154515050167224	2.02066500492562	2.02066500492562\\
-0.130434782608696	0.155852842809365	2.02066500518105	2.02066500518105\\
-0.130434782608696	0.157190635451505	2.0206650054301	2.0206650054301\\
-0.130434782608696	0.158528428093646	2.02066500567053	2.02066500567053\\
-0.130434782608696	0.159866220735786	2.02066500590268	2.02066500590268\\
-0.130434782608696	0.161204013377926	2.02066500612719	2.02066500612719\\
-0.130434782608696	0.162541806020067	2.0206650063476	2.0206650063476\\
-0.130434782608696	0.163879598662207	2.02066500656043	2.02066500656043\\
-0.130434782608696	0.165217391304348	2.02066500676595	2.02066500676595\\
-0.130434782608696	0.166555183946488	2.02066500696449	2.02066500696449\\
-0.130434782608696	0.167892976588629	2.02066500715819	2.02066500715819\\
-0.130434782608696	0.169230769230769	2.02066500734664	2.02066500734664\\
-0.130434782608696	0.17056856187291	2.02066500752869	2.02066500752869\\
-0.130434782608696	0.17190635451505	2.02066500770457	2.02066500770457\\
-0.130434782608696	0.173244147157191	2.02066500787451	2.02066500787451\\
-0.130434782608696	0.174581939799331	2.02066500804127	2.02066500804127\\
-0.130434782608696	0.175919732441472	2.02066500820253	2.02066500820253\\
-0.130434782608696	0.177257525083612	2.02066500835835	2.02066500835835\\
-0.130434782608696	0.178595317725753	2.02066500850894	2.02066500850894\\
-0.130434782608696	0.179933110367893	2.02066500865484	2.02066500865484\\
-0.130434782608696	0.181270903010033	2.02066500879773	2.02066500879773\\
-0.130434782608696	0.182608695652174	2.02066500893579	2.02066500893579\\
-0.130434782608696	0.183946488294314	2.02066500906922	2.02066500906922\\
-0.130434782608696	0.185284280936455	2.02066500919819	2.02066500919819\\
-0.130434782608696	0.186622073578595	2.02066500932318	2.02066500932318\\
-0.130434782608696	0.187959866220736	2.02066500944558	2.02066500944558\\
-0.130434782608696	0.189297658862876	2.02066500956384	2.02066500956384\\
-0.130434782608696	0.190635451505017	2.02066500967813	2.02066500967813\\
-0.130434782608696	0.191973244147157	2.02066500978861	2.02066500978861\\
-0.130434782608696	0.193311036789298	2.02066500989543	2.02066500989543\\
-0.130434782608696	0.194648829431438	2.02066501000017	2.02066501000017\\
-0.130434782608696	0.195986622073579	2.02066501010151	2.02066501010151\\
-0.130434782608696	0.197324414715719	2.02066501019946	2.02066501019946\\
-0.130434782608696	0.19866220735786	2.02066501029411	2.02066501029411\\
-0.130434782608696	0.2	2.02066501038563	2.02066501038563\\
-0.129096989966555	-0.2	-0.626226142776924	-0.626226142776924\\
-0.129096989966555	-0.19866220735786	-0.614630512203003	-0.614630512203003\\
-0.129096989966555	-0.197324414715719	-0.603192352156002	-0.603192352156002\\
-0.129096989966555	-0.195986622073579	-0.59190599869399	-0.59190599869399\\
-0.129096989966555	-0.194648829431438	-0.580766077502948	-0.580766077502948\\
-0.129096989966555	-0.193311036789298	-0.569767484696637	-0.569767484696637\\
-0.129096989966555	-0.191973244147157	-0.558905369214969	-0.558905369214969\\
-0.129096989966555	-0.190635451505017	-0.54817511666583	-0.54817511666583\\
-0.129096989966555	-0.189297658862876	-0.537572334472813	-0.537572334472813\\
-0.129096989966555	-0.187959866220736	-0.527092838206727	-0.527092838206727\\
-0.129096989966555	-0.186622073578595	-0.516732638992093	-0.516732638992093\\
-0.129096989966555	-0.185284280936455	-0.506487931891755	-0.506487931891755\\
-0.129096989966555	-0.183946488294314	-0.496355085183089	-0.496355085183089\\
-0.129096989966555	-0.182608695652174	-0.486330630448557	-0.486330630448557\\
-0.129096989966555	-0.181270903010033	-0.476411253411473	-0.476411253411473\\
-0.129096989966555	-0.179933110367893	-0.466593785455171	-0.466593785455171\\
-0.129096989966555	-0.178595317725753	-0.456875195770202	-0.456875195770202\\
-0.129096989966555	-0.177257525083612	-0.447252584080059	-0.447252584080059\\
-0.129096989966555	-0.175919732441472	-0.437723173901131	-0.437723173901131\\
-0.129096989966555	-0.174581939799331	-0.428284306297366	-0.428284306297366\\
-0.129096989966555	-0.173244147157191	-0.418933434094446	-0.418933434094446\\
-0.129096989966555	-0.17190635451505	-0.40966811652228	-0.40966811652228\\
-0.129096989966555	-0.17056856187291	-0.400486014258321	-0.400486014258321\\
-0.129096989966555	-0.169230769230769	-0.391384884847699	-0.391384884847699\\
-0.129096989966555	-0.167892976588629	-0.382362578479536	-0.382362578479536\\
-0.129096989966555	-0.166555183946488	-0.373417034101999	-0.373417034101999\\
-0.129096989966555	-0.165217391304348	-0.364546275861912	-0.364546275861912\\
-0.129096989966555	-0.163879598662207	-0.355748409858045	-0.355748409858045\\
-0.129096989966555	-0.162541806020067	-0.34702162120054	-0.34702162120054\\
-0.129096989966555	-0.161204013377926	-0.338364171372726	-0.338364171372726\\
-0.129096989966555	-0.159866220735786	-0.329774395895528	-0.329774395895528\\
-0.129096989966555	-0.158528428093645	-0.321250702299313	-0.321250702299313\\
-0.129096989966555	-0.157190635451505	-0.312791568413397	-0.312791568413397\\
-0.129096989966555	-0.155852842809365	-0.304395540989752	-0.304395540989752\\
-0.129096989966555	-0.154515050167224	-0.296061234685306	-0.296061234685306\\
-0.129096989966555	-0.153177257525084	-0.287787039881554	-0.287787039881554\\
-0.129096989966555	-0.151839464882943	-0.279569953357488	-0.279569953357488\\
-0.129096989966555	-0.150501672240803	-0.271408416493876	-0.271408416493876\\
-0.129096989966555	-0.149163879598662	-0.263301197953014	-0.263301197953014\\
-0.129096989966555	-0.147826086956522	-0.255247132404309	-0.255247132404309\\
-0.129096989966555	-0.146488294314381	-0.247246579447061	-0.247246579447061\\
-0.129096989966555	-0.145150501672241	-0.239299491245735	-0.239299491245735\\
-0.129096989966555	-0.1438127090301	-0.231404973619901	-0.231404973619901\\
-0.129096989966555	-0.14247491638796	-0.223562204934512	-0.223562204934512\\
-0.129096989966555	-0.141137123745819	-0.215770440939717	-0.215770440939717\\
-0.129096989966555	-0.139799331103679	-0.208029021241209	-0.208029021241209\\
-0.129096989966555	-0.138461538461538	-0.200337377899005	-0.200337377899005\\
-0.129096989966555	-0.137123745819398	-0.19269504685642	-0.19269504685642\\
-0.129096989966555	-0.135785953177258	-0.185101683206539	-0.185101683206539\\
-0.129096989966555	-0.134448160535117	-0.177557081772142	-0.177557081772142\\
-0.129096989966555	-0.133110367892977	-0.170061205213561	-0.170061205213561\\
-0.129096989966555	-0.131772575250836	-0.16261422307809	-0.16261422307809\\
-0.129096989966555	-0.130434782608696	-0.155213321390066	-0.155213321390066\\
-0.129096989966555	-0.129096989966555	-0.147852124592732	-0.147852124592732\\
-0.129096989966555	-0.127759197324415	-0.140530261386726	-0.140530261386726\\
-0.129096989966555	-0.126421404682274	-0.133254586858853	-0.133254586858853\\
-0.129096989966555	-0.125083612040134	-0.126029370780624	-0.126029370780624\\
-0.129096989966555	-0.123745819397993	-0.118856692893067	-0.118856692893067\\
-0.129096989966555	-0.122408026755853	-0.111739667073727	-0.111739667073727\\
-0.129096989966555	-0.121070234113712	-0.104674056337736	-0.104674056337736\\
-0.129096989966555	-0.119732441471572	-0.097644302885719	-0.097644302885719\\
-0.129096989966555	-0.118394648829431	-0.0906604851648521	-0.0906604851648521\\
-0.129096989966555	-0.117056856187291	-0.0837475151997453	-0.0837475151997453\\
-0.129096989966555	-0.115719063545151	-0.0769017448129686	-0.0769017448129686\\
-0.129096989966555	-0.11438127090301	-0.0700918038408512	-0.0700918038408512\\
-0.129096989966555	-0.11304347826087	-0.0633634151956752	-0.0633634151956752\\
-0.129096989966555	-0.111705685618729	-0.056709457970869	-0.056709457970869\\
-0.129096989966555	-0.110367892976589	-0.0501159706576769	-0.0501159706576769\\
-0.129096989966555	-0.109030100334448	-0.0436260324394182	-0.0436260324394182\\
-0.129096989966555	-0.107692307692308	-0.0372209958626646	-0.0372209958626646\\
-0.129096989966555	-0.106354515050167	-0.0309074763865065	-0.0309074763865065\\
-0.129096989966555	-0.105016722408027	-0.0247325102999345	-0.0247325102999345\\
-0.129096989966555	-0.103678929765886	-0.0186831357963247	-0.0186831357963247\\
-0.129096989966555	-0.102341137123746	-0.0127789099829323	-0.0127789099829323\\
-0.129096989966555	-0.101003344481605	-0.00704262428177926	-0.00704262428177926\\
-0.129096989966555	-0.0996655518394649	-0.00149744968933441	-0.00149744968933441\\
-0.129096989966555	-0.0983277591973244	0.00382500971097177	0.00382500971097177\\
-0.129096989966555	-0.096989966555184	0.00887106352783273	0.00887106352783273\\
-0.129096989966555	-0.0956521739130435	0.0136309707571274	0.0136309707571274\\
-0.129096989966555	-0.094314381270903	0.0180066299434359	0.0180066299434359\\
-0.129096989966555	-0.0929765886287625	0.0219516082517031	0.0219516082517031\\
-0.129096989966555	-0.0916387959866221	0.0253655734907585	0.0253655734907585\\
-0.129096989966555	-0.0903010033444816	0.0281242069159614	0.0281242069159614\\
-0.129096989966555	-0.0889632107023411	0.0300415914464587	0.0300415914464587\\
-0.129096989966555	-0.0876254180602007	0.0308250229800137	0.0308250229800137\\
-0.129096989966555	-0.0862876254180602	0.0308250232939846	0.0308250232939846\\
-0.129096989966555	-0.0849498327759197	0.0308250236284706	0.0308250236284706\\
-0.129096989966555	-0.0836120401337793	0.0308250239934245	0.0308250239934245\\
-0.129096989966555	-0.0822742474916388	0.0308250243887466	0.0308250243887466\\
-0.129096989966555	-0.0809364548494983	0.03082502482401	0.03082502482401\\
-0.129096989966555	-0.0795986622073579	0.0308250253020592	0.0308250253020592\\
-0.129096989966555	-0.0782608695652174	0.0308250258261586	0.0308250258261586\\
-0.129096989966555	-0.0769230769230769	0.0308250264055485	0.0308250264055485\\
-0.129096989966555	-0.0755852842809365	0.0308250270468201	0.0308250270468201\\
-0.129096989966555	-0.074247491638796	0.0308250277588281	0.0308250277588281\\
-0.129096989966555	-0.0729096989966555	0.030825028551965	0.030825028551965\\
-0.129096989966555	-0.071571906354515	0.0308250294382454	0.0308250294382454\\
-0.129096989966555	-0.0702341137123746	0.0308250304321709	0.0308250304321709\\
-0.129096989966555	-0.0688963210702341	0.0308250315513069	0.0308250315513069\\
-0.129096989966555	-0.0675585284280937	0.0308250328170253	0.0308250328170253\\
-0.129096989966555	-0.0662207357859532	0.0308250342549489	0.0308250342549489\\
-0.129096989966555	-0.0648829431438127	0.0308250358881598	0.0308250358881598\\
-0.129096989966555	-0.0635451505016722	0.0308250377630297	0.0308250377630297\\
-0.129096989966555	-0.0622073578595318	0.0308250399291771	0.0308250399291771\\
-0.129096989966555	-0.0608695652173913	0.0308250424492031	0.0308250424492031\\
-0.129096989966555	-0.0595317725752508	0.0308250453846267	0.0308250453846267\\
-0.129096989966555	-0.0581939799331104	0.0308250488517169	0.0308250488517169\\
-0.129096989966555	-0.0568561872909699	0.0308250529884911	0.0308250529884911\\
-0.129096989966555	-0.0555183946488294	0.0308250579740956	0.0308250579740956\\
-0.129096989966555	-0.0541806020066889	0.0308250640344938	0.0308250640344938\\
-0.129096989966555	-0.0528428093645485	0.0308250715443744	0.0308250715443744\\
-0.129096989966555	-0.051505016722408	0.0308250810133043	0.0308250810133043\\
-0.129096989966555	-0.0501672240802676	0.0308250932045527	0.0308250932045527\\
-0.129096989966555	-0.0488294314381271	0.0308251093116878	0.0308251093116878\\
-0.129096989966555	-0.0474916387959866	0.0308251313037209	0.0308251313037209\\
-0.129096989966555	-0.0461538461538462	0.030825162662897	0.030825162662897\\
-0.129096989966555	-0.0448160535117057	0.0308252101556663	0.0308252101556663\\
-0.129096989966555	-0.0434782608695652	0.0308252883705261	0.0308252883705261\\
-0.129096989966555	-0.0421404682274247	0.0308254361643487	0.0308254361643487\\
-0.129096989966555	-0.0408026755852843	0.0308257962931333	0.0308257962931333\\
-0.129096989966555	-0.0394648829431438	0.030827613986985	0.030827613986985\\
-0.129096989966555	-0.0381270903010033	0.193664031071021	0.193664031071021\\
-0.129096989966555	-0.0367892976588629	0.398842610992429	0.398842610992429\\
-0.129096989966555	-0.0354515050167224	0.564098317460874	0.564098317460874\\
-0.129096989966555	-0.0341137123745819	0.717994737323078	0.717994737323078\\
-0.129096989966555	-0.0327759197324415	0.86798614255494	0.86798614255494\\
-0.129096989966555	-0.031438127090301	1.01489125104264	1.01489125104264\\
-0.129096989966555	-0.0301003344481605	1.16036997998517	1.16036997998517\\
-0.129096989966555	-0.0287625418060201	1.30455722787968	1.30455722787968\\
-0.129096989966555	-0.0274247491638796	1.44861030579503	1.44861030579503\\
-0.129096989966555	-0.0260869565217391	1.59160932326448	1.59160932326448\\
-0.129096989966555	-0.0247491638795987	1.73445449204062	1.73445449204062\\
-0.129096989966555	-0.0234113712374582	1.87726151570944	1.87726151570944\\
-0.129096989966555	-0.0220735785953177	2.01832958146807	2.01832958146807\\
-0.129096989966555	-0.0207357859531772	2.0206425788638	2.0206425788638\\
-0.129096989966555	-0.0193979933110368	2.02065384214457	2.02065384214457\\
-0.129096989966555	-0.0180602006688963	2.02065758065095	2.02065758065095\\
-0.129096989966555	-0.0167224080267558	2.02065944524852	2.02065944524852\\
-0.129096989966555	-0.0153846153846154	2.02066074935094	2.02066074935094\\
-0.129096989966555	-0.0140468227424749	2.02066161351293	2.02066161351293\\
-0.129096989966555	-0.0127090301003344	2.02066218842931	2.02066218842931\\
-0.129096989966555	-0.011371237458194	2.02066259886417	2.02066259886417\\
-0.129096989966555	-0.0100334448160535	2.02066292978204	2.02066292978204\\
-0.129096989966555	-0.00869565217391302	2.02066321231146	2.02066321231146\\
-0.129096989966555	-0.00735785953177256	2.02066342867124	2.02066342867124\\
-0.129096989966555	-0.00602006688963211	2.02066359980256	2.02066359980256\\
-0.129096989966555	-0.00468227424749162	2.02066373941998	2.02066373941998\\
-0.129096989966555	-0.00334448160535117	2.02066387318186	2.02066387318186\\
-0.129096989966555	-0.00200668896321068	2.02066398248036	2.02066398248036\\
-0.129096989966555	-0.000668896321070228	2.02066407342443	2.02066407342443\\
-0.129096989966555	0.000668896321070256	2.02066415026048	2.02066415026048\\
-0.129096989966555	0.00200668896321071	2.02066422252372	2.02066422252372\\
-0.129096989966555	0.00334448160535117	2.02066428663177	2.02066428663177\\
-0.129096989966555	0.00468227424749165	2.02066434165047	2.02066434165047\\
-0.129096989966555	0.00602006688963211	2.02066438938059	2.02066438938059\\
-0.129096989966555	0.00735785953177259	2.02066443301093	2.02066443301093\\
-0.129096989966555	0.00869565217391305	2.0206644742038	2.0206644742038\\
-0.129096989966555	0.0100334448160535	2.02066451031714	2.02066451031714\\
-0.129096989966555	0.011371237458194	2.02066454223944	2.02066454223944\\
-0.129096989966555	0.0127090301003345	2.02066457075757	2.02066457075757\\
-0.129096989966555	0.0140468227424749	2.02066459890385	2.02066459890385\\
-0.129096989966555	0.0153846153846154	2.02066462398566	2.02066462398566\\
-0.129096989966555	0.0167224080267559	2.02066464646738	2.02066464646738\\
-0.129096989966555	0.0180602006688963	2.02066466673172	2.02066466673172\\
-0.129096989966555	0.0193979933110368	2.02066468632101	2.02066468632101\\
-0.129096989966555	0.0207357859531773	2.02066470447844	2.02066470447844\\
-0.129096989966555	0.0220735785953177	2.0206647209308	2.0206647209308\\
-0.129096989966555	0.0234113712374582	2.0206647359061	2.0206647359061\\
-0.129096989966555	0.0247491638795987	2.02066475007582	2.02066475007582\\
-0.129096989966555	0.0260869565217391	2.02066476364557	2.02066476364557\\
-0.129096989966555	0.0274247491638796	2.02066477604907	2.02066477604907\\
-0.129096989966555	0.0287625418060201	2.02066478742957	2.02066478742957\\
-0.129096989966555	0.0301003344481605	2.02066479802507	2.02066479802507\\
-0.129096989966555	0.031438127090301	2.02066480842541	2.02066480842541\\
-0.129096989966555	0.0327759197324415	2.02066481800137	2.02066481800137\\
-0.129096989966555	0.034113712374582	2.02066482684589	2.02066482684589\\
-0.129096989966555	0.0354515050167224	2.02066483503956	2.02066483503956\\
-0.129096989966555	0.0367892976588629	2.02066484312133	2.02066484312133\\
-0.129096989966555	0.0381270903010034	2.02066485065915	2.02066485065915\\
-0.129096989966555	0.0394648829431438	2.02066485766023	2.02066485766023\\
-0.129096989966555	0.0408026755852843	2.02066486417926	2.02066486417926\\
-0.129096989966555	0.0421404682274248	2.020664870527	2.020664870527\\
-0.129096989966555	0.0434782608695652	2.02066487655698	2.02066487655698\\
-0.129096989966555	0.0448160535117057	2.02066488218444	2.02066488218444\\
-0.129096989966555	0.0461538461538462	2.02066488744777	2.02066488744777\\
-0.129096989966555	0.0474916387959866	2.02066489252492	2.02066489252492\\
-0.129096989966555	0.0488294314381271	2.02066489741477	2.02066489741477\\
-0.129096989966555	0.0501672240802676	2.02066490199716	2.02066490199716\\
-0.129096989966555	0.051505016722408	2.02066490629961	2.02066490629961\\
-0.129096989966555	0.0528428093645485	2.02066491042349	2.02066491042349\\
-0.129096989966555	0.054180602006689	2.02066491443508	2.02066491443508\\
-0.129096989966555	0.0555183946488295	2.02066491820807	2.02066491820807\\
-0.129096989966555	0.0568561872909699	2.02066492176256	2.02066492176256\\
-0.129096989966555	0.0581939799331104	2.02066492515629	2.02066492515629\\
-0.129096989966555	0.0595317725752508	2.02066492848042	2.02066492848042\\
-0.129096989966555	0.0608695652173913	2.02066493161679	2.02066493161679\\
-0.129096989966555	0.0622073578595318	2.02066493458037	2.02066493458037\\
-0.129096989966555	0.0635451505016723	2.02066493740463	2.02066493740463\\
-0.129096989966555	0.0648829431438127	2.02066494018306	2.02066494018306\\
-0.129096989966555	0.0662207357859532	2.02066494281195	2.02066494281195\\
-0.129096989966555	0.0675585284280937	2.02066494530259	2.02066494530259\\
-0.129096989966555	0.0688963210702341	2.02066494767553	2.02066494767553\\
-0.129096989966555	0.0702341137123746	2.02066495001545	2.02066495001545\\
-0.129096989966555	0.071571906354515	2.020664952235	2.020664952235\\
-0.129096989966555	0.0729096989966556	2.02066495434276	2.02066495434276\\
-0.129096989966555	0.074247491638796	2.02066495635291	2.02066495635291\\
-0.129096989966555	0.0755852842809365	2.02066495833662	2.02066495833662\\
-0.129096989966555	0.0769230769230769	2.02066496022249	2.02066496022249\\
-0.129096989966555	0.0782608695652174	2.02066496201713	2.02066496201713\\
-0.129096989966555	0.0795986622073579	2.02066496373193	2.02066496373193\\
-0.129096989966555	0.0809364548494984	2.0206649654235	2.0206649654235\\
-0.129096989966555	0.0822742474916388	2.02066496703482	2.02066496703482\\
-0.129096989966555	0.0836120401337793	2.02066496857107	2.02066496857107\\
-0.129096989966555	0.0849498327759198	2.02066497004269	2.02066497004269\\
-0.129096989966555	0.0862876254180602	2.02066497149258	2.02066497149258\\
-0.129096989966555	0.0876254180602007	2.02066497287611	2.02066497287611\\
-0.129096989966555	0.0889632107023411	2.0206649741974	2.0206649741974\\
-0.129096989966555	0.0903010033444816	2.02066497546682	2.02066497546682\\
-0.129096989966555	0.0916387959866221	2.02066497671518	2.02066497671518\\
-0.129096989966555	0.0929765886287626	2.02066497790828	2.02066497790828\\
-0.129096989966555	0.094314381270903	2.02066497904944	2.02066497904944\\
-0.129096989966555	0.0956521739130435	2.0206649801492	2.0206649801492\\
-0.129096989966555	0.096989966555184	2.02066498122834	2.02066498122834\\
-0.129096989966555	0.0983277591973244	2.02066498226118	2.02066498226118\\
-0.129096989966555	0.0996655518394649	2.02066498325039	2.02066498325039\\
-0.129096989966555	0.101003344481605	2.02066498420667	2.02066498420667\\
-0.129096989966555	0.102341137123746	2.02066498514282	2.02066498514282\\
-0.129096989966555	0.103678929765886	2.02066498603995	2.02066498603995\\
-0.129096989966555	0.105016722408027	2.02066498690023	2.02066498690023\\
-0.129096989966555	0.106354515050167	2.02066498773429	2.02066498773429\\
-0.129096989966555	0.107692307692308	2.02066498854894	2.02066498854894\\
-0.129096989966555	0.109030100334448	2.02066498933051	2.02066498933051\\
-0.129096989966555	0.110367892976589	2.0206649900808	2.0206649900808\\
-0.129096989966555	0.111705685618729	2.02066499081009	2.02066499081009\\
-0.129096989966555	0.11304347826087	2.02066499152095	2.02066499152095\\
-0.129096989966555	0.11438127090301	2.02066499220365	2.02066499220365\\
-0.129096989966555	0.115719063545151	2.02066499285965	2.02066499285965\\
-0.129096989966555	0.117056856187291	2.02066499349864	2.02066499349864\\
-0.129096989966555	0.118394648829431	2.02066499412042	2.02066499412042\\
-0.129096989966555	0.119732441471572	2.02066499471812	2.02066499471812\\
-0.129096989966555	0.121070234113712	2.02066499529295	2.02066499529295\\
-0.129096989966555	0.122408026755853	2.02066499585371	2.02066499585371\\
-0.129096989966555	0.123745819397993	2.02066499639874	2.02066499639874\\
-0.129096989966555	0.125083612040134	2.02066499692308	2.02066499692308\\
-0.129096989966555	0.126421404682274	2.02066499742774	2.02066499742774\\
-0.129096989966555	0.127759197324415	2.02066499792043	2.02066499792043\\
-0.129096989966555	0.129096989966555	2.02066499839907	2.02066499839907\\
-0.129096989966555	0.130434782608696	2.02066499885986	2.02066499885986\\
-0.129096989966555	0.131772575250836	2.02066499930366	2.02066499930366\\
-0.129096989966555	0.133110367892977	2.02066499973692	2.02066499973692\\
-0.129096989966555	0.134448160535117	2.0206650001579	2.0206650001579\\
-0.129096989966555	0.135785953177258	2.02066500056345	2.02066500056345\\
-0.129096989966555	0.137123745819398	2.02066500095428	2.02066500095428\\
-0.129096989966555	0.138461538461538	2.02066500133548	2.02066500133548\\
-0.129096989966555	0.139799331103679	2.02066500170626	2.02066500170626\\
-0.129096989966555	0.141137123745819	2.02066500206365	2.02066500206365\\
-0.129096989966555	0.14247491638796	2.02066500240824	2.02066500240824\\
-0.129096989966555	0.1438127090301	2.02066500274367	2.02066500274367\\
-0.129096989966555	0.145150501672241	2.02066500307064	2.02066500307064\\
-0.129096989966555	0.146488294314381	2.02066500338594	2.02066500338594\\
-0.129096989966555	0.147826086956522	2.02066500369008	2.02066500369008\\
-0.129096989966555	0.149163879598662	2.0206650039852	2.0206650039852\\
-0.129096989966555	0.150501672240803	2.02066500427379	2.02066500427379\\
-0.129096989966555	0.151839464882943	2.02066500455219	2.02066500455219\\
-0.129096989966555	0.153177257525084	2.02066500482086	2.02066500482086\\
-0.129096989966555	0.154515050167224	2.02066500508044	2.02066500508044\\
-0.129096989966555	0.155852842809365	2.02066500533535	2.02066500533535\\
-0.129096989966555	0.157190635451505	2.02066500558135	2.02066500558135\\
-0.129096989966555	0.158528428093646	2.02066500581881	2.02066500581881\\
-0.129096989966555	0.159866220735786	2.02066500604808	2.02066500604808\\
-0.129096989966555	0.161204013377926	2.02066500627226	2.02066500627226\\
-0.129096989966555	0.162541806020067	2.02066500648979	2.02066500648979\\
-0.129096989966555	0.163879598662207	2.02066500669979	2.02066500669979\\
-0.129096989966555	0.165217391304348	2.02066500690258	2.02066500690258\\
-0.129096989966555	0.166555183946488	2.02066500709928	2.02066500709928\\
-0.129096989966555	0.167892976588629	2.02066500729169	2.02066500729169\\
-0.129096989966555	0.169230769230769	2.02066500747751	2.02066500747751\\
-0.129096989966555	0.17056856187291	2.02066500765697	2.02066500765697\\
-0.129096989966555	0.17190635451505	2.02066500783031	2.02066500783031\\
-0.129096989966555	0.173244147157191	2.02066500799957	2.02066500799957\\
-0.129096989966555	0.174581939799331	2.020665008164	2.020665008164\\
-0.129096989966555	0.175919732441472	2.02066500832283	2.02066500832283\\
-0.129096989966555	0.177257525083612	2.02066500847628	2.02066500847628\\
-0.129096989966555	0.178595317725753	2.02066500862455	2.02066500862455\\
-0.129096989966555	0.179933110367893	2.02066500876985	2.02066500876985\\
-0.129096989966555	0.181270903010033	2.02066500891043	2.02066500891043\\
-0.129096989966555	0.182608695652174	2.02066500904625	2.02066500904625\\
-0.129096989966555	0.183946488294314	2.0206650091775	2.0206650091775\\
-0.129096989966555	0.185284280936455	2.02066500930435	2.02066500930435\\
-0.129096989966555	0.186622073578595	2.02066500942874	2.02066500942874\\
-0.129096989966555	0.187959866220736	2.02066500954899	2.02066500954899\\
-0.129096989966555	0.189297658862876	2.02066500966517	2.02066500966517\\
-0.129096989966555	0.190635451505017	2.02066500977745	2.02066500977745\\
-0.129096989966555	0.191973244147157	2.02066500988597	2.02066500988597\\
-0.129096989966555	0.193311036789298	2.02066500999208	2.02066500999208\\
-0.129096989966555	0.194648829431438	2.02066501009498	2.02066501009498\\
-0.129096989966555	0.195986622073579	2.02066501019441	2.02066501019441\\
-0.129096989966555	0.197324414715719	2.02066501029046	2.02066501029046\\
-0.129096989966555	0.19866220735786	2.02066501038331	2.02066501038331\\
-0.129096989966555	0.2	2.02066501047351	2.02066501047351\\
-0.127759197324415	-0.2	-0.625547512123967	-0.625547512123967\\
-0.127759197324415	-0.19866220735786	-0.613944110087542	-0.613944110087542\\
-0.127759197324415	-0.197324414715719	-0.60249814270401	-0.60249814270401\\
-0.127759197324415	-0.195986622073579	-0.59120394500003	-0.59120394500003\\
-0.127759197324415	-0.194648829431438	-0.58005614167383	-0.58005614167383\\
-0.127759197324415	-0.193311036789298	-0.569049627895052	-0.569049627895052\\
-0.127759197324415	-0.191973244147157	-0.558179551703317	-0.558179551703317\\
-0.127759197324415	-0.190635451505017	-0.547441297850505	-0.547441297850505\\
-0.127759197324415	-0.189297658862876	-0.536830472949214	-0.536830472949214\\
-0.127759197324415	-0.187959866220736	-0.526342891805263	-0.526342891805263\\
-0.127759197324415	-0.186622073578595	-0.515974564825496	-0.515974564825496\\
-0.127759197324415	-0.185284280936455	-0.505721686404014	-0.505721686404014\\
-0.127759197324415	-0.183946488294314	-0.49558062420039	-0.49558062420039\\
-0.127759197324415	-0.182608695652174	-0.485547909232584	-0.485547909232584\\
-0.127759197324415	-0.181270903010033	-0.475620226715548	-0.475620226715548\\
-0.127759197324415	-0.179933110367893	-0.465794407583683	-0.465794407583683\\
-0.127759197324415	-0.178595317725753	-0.456067420641904	-0.456067420641904\\
-0.127759197324415	-0.177257525083612	-0.44643636529583	-0.44643636529583\\
-0.127759197324415	-0.175919732441472	-0.436898464816922	-0.436898464816922\\
-0.127759197324415	-0.174581939799331	-0.427451060103127	-0.427451060103127\\
-0.127759197324415	-0.173244147157191	-0.418091603899977	-0.418091603899977\\
-0.127759197324415	-0.17190635451505	-0.408817655451064	-0.408817655451064\\
-0.127759197324415	-0.17056856187291	-0.399626875550591	-0.399626875550591\\
-0.127759197324415	-0.169230769230769	-0.390517021974216	-0.390517021974216\\
-0.127759197324415	-0.167892976588629	-0.38148594526777	-0.38148594526777\\
-0.127759197324415	-0.166555183946488	-0.372531584876754	-0.372531584876754\\
-0.127759197324415	-0.165217391304348	-0.3636519656028	-0.3636519656028\\
-0.127759197324415	-0.163879598662207	-0.354845194376677	-0.354845194376677\\
-0.127759197324415	-0.162541806020067	-0.346109457340894	-0.346109457340894\\
-0.127759197324415	-0.161204013377926	-0.337443017238845	-0.337443017238845\\
-0.127759197324415	-0.159866220735786	-0.328844211111612	-0.328844211111612\\
-0.127759197324415	-0.158528428093645	-0.320311448308411	-0.320311448308411\\
-0.127759197324415	-0.157190635451505	-0.31184320882228	-0.31184320882228\\
-0.127759197324415	-0.155852842809365	-0.303438041969442	-0.303438041969442\\
-0.127759197324415	-0.154515050167224	-0.295094565439034	-0.295094565439034\\
-0.127759197324415	-0.153177257525084	-0.286810612854726	-0.286810612854726\\
-0.127759197324415	-0.151839464882943	-0.278583458645801	-0.278583458645801\\
-0.127759197324415	-0.150501672240803	-0.270411800085397	-0.270411800085397\\
-0.127759197324415	-0.149163879598662	-0.262294405705303	-0.262294405705303\\
-0.127759197324415	-0.147826086956522	-0.254230365280895	-0.254230365280895\\
-0.127759197324415	-0.146488294314381	-0.246220407324817	-0.246220407324817\\
-0.127759197324415	-0.145150501672241	-0.23826390580795	-0.23826390580795\\
-0.127759197324415	-0.1438127090301	-0.230359974726133	-0.230359974726133\\
-0.127759197324415	-0.14247491638796	-0.222507802254848	-0.222507802254848\\
-0.127759197324415	-0.141137123745819	-0.214706655989947	-0.214706655989947\\
-0.127759197324415	-0.139799331103679	-0.206955889946554	-0.206955889946554\\
-0.127759197324415	-0.138461538461538	-0.199254953864886	-0.199254953864886\\
-0.127759197324415	-0.137123745819398	-0.19160340560048	-0.19160340560048\\
-0.127759197324415	-0.135785953177258	-0.184000927721401	-0.184000927721401\\
-0.127759197324415	-0.134448160535117	-0.176447349968427	-0.176447349968427\\
-0.127759197324415	-0.133110367892977	-0.168942680081869	-0.168942680081869\\
-0.127759197324415	-0.131772575250836	-0.16148707380417	-0.16148707380417\\
-0.127759197324415	-0.130434782608696	-0.154075000838713	-0.154075000838713\\
-0.127759197324415	-0.129096989966555	-0.146702447507851	-0.146702447507851\\
-0.127759197324415	-0.127759197324415	-0.139370416621752	-0.139370416621752\\
-0.127759197324415	-0.126421404682274	-0.13208684125528	-0.13208684125528\\
-0.127759197324415	-0.125083612040134	-0.124854330866419	-0.124854330866419\\
-0.127759197324415	-0.123745819397993	-0.117675207180401	-0.117675207180401\\
-0.127759197324415	-0.122408026755853	-0.110552837071058	-0.110552837071058\\
-0.127759197324415	-0.121070234113712	-0.10347575903359	-0.10347575903359\\
-0.127759197324415	-0.119732441471572	-0.0964343266257622	-0.0964343266257622\\
-0.127759197324415	-0.118394648829431	-0.089447497104571	-0.089447497104571\\
-0.127759197324415	-0.117056856187291	-0.0825353028578396	-0.0825353028578396\\
-0.127759197324415	-0.115719063545151	-0.0756784197945448	-0.0756784197945448\\
-0.127759197324415	-0.11438127090301	-0.0688616529409889	-0.0688616529409889\\
-0.127759197324415	-0.11304347826087	-0.0621406231923737	-0.0621406231923737\\
-0.127759197324415	-0.111705685618729	-0.0554741293026146	-0.0554741293026146\\
-0.127759197324415	-0.110367892976589	-0.0488949943973795	-0.0488949943973795\\
-0.127759197324415	-0.109030100334448	-0.042392447163295	-0.042392447163295\\
-0.127759197324415	-0.107692307692308	-0.0360032457557817	-0.0360032457557817\\
-0.127759197324415	-0.106354515050167	-0.029703845547888	-0.029703845547888\\
-0.127759197324415	-0.105016722408027	-0.0235224094088866	-0.0235224094088866\\
-0.127759197324415	-0.103678929765886	-0.0174896713884954	-0.0174896713884954\\
-0.127759197324415	-0.102341137123746	-0.0116065612422146	-0.0116065612422146\\
-0.127759197324415	-0.101003344481605	-0.00589354263720532	-0.00589354263720532\\
-0.127759197324415	-0.0996655518394649	-0.000386843902585143	-0.000386843902585143\\
-0.127759197324415	-0.0983277591973244	0.00488219076582241	0.00488219076582241\\
-0.127759197324415	-0.096989966555184	0.00989392225890995	0.00989392225890995\\
-0.127759197324415	-0.0956521739130435	0.0145746305240755	0.0145746305240755\\
-0.127759197324415	-0.094314381270903	0.0188853543383329	0.0188853543383329\\
-0.127759197324415	-0.0929765886287625	0.0227355510179541	0.0227355510179541\\
-0.127759197324415	-0.0916387959866221	0.026021261154912	0.026021261154912\\
-0.127759197324415	-0.0903010033444816	0.028614319319073	0.028614319319073\\
-0.127759197324415	-0.0889632107023411	0.030331138368731	0.030331138368731\\
-0.127759197324415	-0.0876254180602007	0.0308250230321577	0.0308250230321577\\
-0.127759197324415	-0.0862876254180602	0.0308250233463895	0.0308250233463895\\
-0.127759197324415	-0.0849498327759197	0.0308250236848894	0.0308250236848894\\
-0.127759197324415	-0.0836120401337793	0.030825024054299	0.030825024054299\\
-0.127759197324415	-0.0822742474916388	0.0308250244550685	0.0308250244550685\\
-0.127759197324415	-0.0809364548494983	0.030825024894941	0.030825024894941\\
-0.127759197324415	-0.0795986622073579	0.0308250253796397	0.0308250253796397\\
-0.127759197324415	-0.0782608695652174	0.030825025912648	0.030825025912648\\
-0.127759197324415	-0.0769230769230769	0.0308250264994407	0.0308250264994407\\
-0.127759197324415	-0.0755852842809365	0.0308250271490343	0.0308250271490343\\
-0.127759197324415	-0.074247491638796	0.0308250278709669	0.0308250278709669\\
-0.127759197324415	-0.0729096989966555	0.0308250286755982	0.0308250286755982\\
-0.127759197324415	-0.071571906354515	0.0308250295752431	0.0308250295752431\\
-0.127759197324415	-0.0702341137123746	0.0308250305847586	0.0308250305847586\\
-0.127759197324415	-0.0688963210702341	0.0308250317221218	0.0308250317221218\\
-0.127759197324415	-0.0675585284280937	0.0308250330042547	0.0308250330042547\\
-0.127759197324415	-0.0662207357859532	0.0308250344588421	0.0308250344588421\\
-0.127759197324415	-0.0648829431438127	0.0308250361200217	0.0308250361200217\\
-0.127759197324415	-0.0635451505016722	0.0308250380282327	0.0308250380282327\\
-0.127759197324415	-0.0622073578595318	0.0308250402306075	0.0308250402306075\\
-0.127759197324415	-0.0608695652173913	0.0308250427795025	0.0308250427795025\\
-0.127759197324415	-0.0595317725752508	0.0308250457674575	0.0308250457674575\\
-0.127759197324415	-0.0581939799331104	0.0308250493002283	0.0308250493002283\\
-0.127759197324415	-0.0568561872909699	0.030825053501517	0.030825053501517\\
-0.127759197324415	-0.0555183946488294	0.0308250585565214	0.0308250585565214\\
-0.127759197324415	-0.0541806020066889	0.0308250647318556	0.0308250647318556\\
-0.127759197324415	-0.0528428093645485	0.0308250723866039	0.0308250723866039\\
-0.127759197324415	-0.051505016722408	0.0308250820345918	0.0308250820345918\\
-0.127759197324415	-0.0501672240802676	0.0308250944334552	0.0308250944334552\\
-0.127759197324415	-0.0488294314381271	0.0308251108296401	0.0308251108296401\\
-0.127759197324415	-0.0474916387959866	0.0308251332448729	0.0308251332448729\\
-0.127759197324415	-0.0461538461538462	0.0308251652465852	0.0308251652465852\\
-0.127759197324415	-0.0448160535117057	0.0308252135581544	0.0308252135581544\\
-0.127759197324415	-0.0434782608695652	0.0308252933696428	0.0308252933696428\\
-0.127759197324415	-0.0421404682274247	0.0308254438101663	0.0308254438101663\\
-0.127759197324415	-0.0408026755852843	0.0308258102258173	0.0308258102258173\\
-0.127759197324415	-0.0394648829431438	0.0308276354069046	0.0308276354069046\\
-0.127759197324415	-0.0381270903010033	0.189652769776496	0.189652769776496\\
-0.127759197324415	-0.0367892976588629	0.393427688334697	0.393427688334697\\
-0.127759197324415	-0.0354515050167224	0.557684295221596	0.557684295221596\\
-0.127759197324415	-0.0341137123745819	0.710687628780768	0.710687628780768\\
-0.127759197324415	-0.0327759197324415	0.859872827144506	0.859872827144506\\
-0.127759197324415	-0.031438127090301	1.00674823761408	1.00674823761408\\
-0.127759197324415	-0.0301003344481605	1.15164475454219	1.15164475454219\\
-0.127759197324415	-0.0287625418060201	1.29583803520927	1.29583803520927\\
-0.127759197324415	-0.0274247491638796	1.4395621961588	1.4395621961588\\
-0.127759197324415	-0.0260869565217391	1.58246333272428	1.58246333272428\\
-0.127759197324415	-0.0247491638795987	1.72532401490371	1.72532401490371\\
-0.127759197324415	-0.0234113712374582	1.86806251386529	1.86806251386529\\
-0.127759197324415	-0.0220735785953177	2.01005385198073	2.01005385198073\\
-0.127759197324415	-0.0207357859531772	2.02064098380015	2.02064098380015\\
-0.127759197324415	-0.0193979933110368	2.02065346066784	2.02065346066784\\
-0.127759197324415	-0.0180602006688963	2.02065741063752	2.02065741063752\\
-0.127759197324415	-0.0167224080267558	2.02065935049209	2.02065935049209\\
-0.127759197324415	-0.0153846153846154	2.02066067758216	2.02066067758216\\
-0.127759197324415	-0.0140468227424749	2.0206615676935	2.0206615676935\\
-0.127759197324415	-0.0127090301003344	2.02066215677434	2.02066215677434\\
-0.127759197324415	-0.011371237458194	2.02066257586605	2.02066257586605\\
-0.127759197324415	-0.0100334448160535	2.02066290905542	2.02066290905542\\
-0.127759197324415	-0.00869565217391302	2.02066319674887	2.02066319674887\\
-0.127759197324415	-0.00735785953177256	2.02066341670705	2.02066341670705\\
-0.127759197324415	-0.00602006688963211	2.02066359035025	2.02066359035025\\
-0.127759197324415	-0.00468227424749162	2.02066373101447	2.02066373101447\\
-0.127759197324415	-0.00334448160535117	2.02066386608683	2.02066386608683\\
-0.127759197324415	-0.00200668896321068	2.02066397674464	2.02066397674464\\
-0.127759197324415	-0.000668896321070228	2.02066406869312	2.02066406869312\\
-0.127759197324415	0.000668896321070256	2.02066414630757	2.02066414630757\\
-0.127759197324415	0.00200668896321071	2.02066421884089	2.02066421884089\\
-0.127759197324415	0.00334448160535117	2.02066428356964	2.02066428356964\\
-0.127759197324415	0.00468227424749165	2.02066433907277	2.02066433907277\\
-0.127759197324415	0.00602006688963211	2.02066438720033	2.02066438720033\\
-0.127759197324415	0.00735785953177259	2.0206644309875	2.0206644309875\\
-0.127759197324415	0.00869565217391305	2.0206644724974	2.0206644724974\\
-0.127759197324415	0.0100334448160535	2.02066450887451	2.02066450887451\\
-0.127759197324415	0.011371237458194	2.02066454101405	2.02066454101405\\
-0.127759197324415	0.0127090301003345	2.02066456965714	2.02066456965714\\
-0.127759197324415	0.0140468227424749	2.02066459796183	2.02066459796183\\
-0.127759197324415	0.0153846153846154	2.02066462319366	2.02066462319366\\
-0.127759197324415	0.0167224080267559	2.02066464579975	2.02066464579975\\
-0.127759197324415	0.0180602006688963	2.02066466616914	2.02066466616914\\
-0.127759197324415	0.0193979933110368	2.02066468583688	2.02066468583688\\
-0.127759197324415	0.0207357859531773	2.020664704082	2.020664704082\\
-0.127759197324415	0.0220735785953177	2.02066472060855	2.02066472060855\\
-0.127759197324415	0.0234113712374582	2.02066473564759	2.02066473564759\\
-0.127759197324415	0.0247491638795987	2.02066474987805	2.02066474987805\\
-0.127759197324415	0.0260869565217391	2.02066476350017	2.02066476350017\\
-0.127759197324415	0.0274247491638796	2.02066477594872	2.02066477594872\\
-0.127759197324415	0.0287625418060201	2.02066478736786	2.02066478736786\\
-0.127759197324415	0.0301003344481605	2.02066479801188	2.02066479801188\\
-0.127759197324415	0.031438127090301	2.02066480844372	2.02066480844372\\
-0.127759197324415	0.0327759197324415	2.02066481804665	2.02066481804665\\
-0.127759197324415	0.034113712374582	2.02066482691429	2.02066482691429\\
-0.127759197324415	0.0354515050167224	2.02066483512835	2.02066483512835\\
-0.127759197324415	0.0367892976588629	2.02066484324782	2.02066484324782\\
-0.127759197324415	0.0381270903010034	2.02066485080121	2.02066485080121\\
-0.127759197324415	0.0394648829431438	2.02066485781556	2.02066485781556\\
-0.127759197324415	0.0408026755852843	2.02066486434597	2.02066486434597\\
-0.127759197324415	0.0421404682274248	2.02066487072522	2.02066487072522\\
-0.127759197324415	0.0434782608695652	2.02066487676343	2.02066487676343\\
-0.127759197324415	0.0448160535117057	2.02066488239777	2.02066488239777\\
-0.127759197324415	0.0461538461538462	2.02066488766681	2.02066488766681\\
-0.127759197324415	0.0474916387959866	2.02066489277022	2.02066489277022\\
-0.127759197324415	0.0488294314381271	2.02066489766352	2.02066489766352\\
-0.127759197324415	0.0501672240802676	2.02066490224856	2.02066490224856\\
-0.127759197324415	0.051505016722408	2.02066490655299	2.02066490655299\\
-0.127759197324415	0.0528428093645485	2.02066491069886	2.02066491069886\\
-0.127759197324415	0.054180602006689	2.02066491471074	2.02066491471074\\
-0.127759197324415	0.0555183946488295	2.02066491848356	2.02066491848356\\
-0.127759197324415	0.0568561872909699	2.02066492203753	2.02066492203753\\
-0.127759197324415	0.0581939799331104	2.02066492544972	2.02066492544972\\
-0.127759197324415	0.0595317725752508	2.02066492877206	2.02066492877206\\
-0.127759197324415	0.0608695652173913	2.0206649319064	2.0206649319064\\
-0.127759197324415	0.0622073578595318	2.02066493486778	2.02066493486778\\
-0.127759197324415	0.0635451505016723	2.02066493770752	2.02066493770752\\
-0.127759197324415	0.0648829431438127	2.02066494048282	2.02066494048282\\
-0.127759197324415	0.0662207357859532	2.02066494310846	2.02066494310846\\
-0.127759197324415	0.0675585284280937	2.02066494559579	2.02066494559579\\
-0.127759197324415	0.0688963210702341	2.02066494798171	2.02066494798171\\
-0.127759197324415	0.0702341137123746	2.02066495031764	2.02066495031764\\
-0.127759197324415	0.071571906354515	2.02066495253314	2.02066495253314\\
-0.127759197324415	0.0729096989966556	2.02066495463688	2.02066495463688\\
-0.127759197324415	0.074247491638796	2.02066495665788	2.02066495665788\\
-0.127759197324415	0.0755852842809365	2.02066495863707	2.02066495863707\\
-0.127759197324415	0.0769230769230769	2.0206649605184	2.0206649605184\\
-0.127759197324415	0.0782608695652174	2.0206649623086	2.0206649623086\\
-0.127759197324415	0.0795986622073579	2.02066496403245	2.02066496403245\\
-0.127759197324415	0.0809364548494984	2.02066496571917	2.02066496571917\\
-0.127759197324415	0.0822742474916388	2.02066496732568	2.02066496732568\\
-0.127759197324415	0.0836120401337793	2.02066496885724	2.02066496885724\\
-0.127759197324415	0.0849498327759198	2.02066497033641	2.02066497033641\\
-0.127759197324415	0.0862876254180602	2.02066497178127	2.02066497178127\\
-0.127759197324415	0.0876254180602007	2.02066497315985	2.02066497315985\\
-0.127759197324415	0.0889632107023411	2.02066497447634	2.02066497447634\\
-0.127759197324415	0.0903010033444816	2.020664975752	2.020664975752\\
-0.127759197324415	0.0916387959866221	2.02066497699528	2.02066497699528\\
-0.127759197324415	0.0929765886287626	2.02066497818342	2.02066497818342\\
-0.127759197324415	0.094314381270903	2.02066497931976	2.02066497931976\\
-0.127759197324415	0.0956521739130435	2.02066498042464	2.02066498042464\\
-0.127759197324415	0.096989966555184	2.02066498149874	2.02066498149874\\
-0.127759197324415	0.0983277591973244	2.02066498252667	2.02066498252667\\
-0.127759197324415	0.0996655518394649	2.02066498351111	2.02066498351111\\
-0.127759197324415	0.101003344481605	2.02066498447154	2.02066498447154\\
-0.127759197324415	0.102341137123746	2.02066498540275	2.02066498540275\\
-0.127759197324415	0.103678929765886	2.02066498629507	2.02066498629507\\
-0.127759197324415	0.105016722408027	2.02066498715069	2.02066498715069\\
-0.127759197324415	0.106354515050167	2.02066498798806	2.02066498798806\\
-0.127759197324415	0.107692307692308	2.0206649887979	2.0206649887979\\
-0.127759197324415	0.109030100334448	2.02066498957481	2.02066498957481\\
-0.127759197324415	0.110367892976589	2.02066499032058	2.02066499032058\\
-0.127759197324415	0.111705685618729	2.02066499105247	2.02066499105247\\
-0.127759197324415	0.11304347826087	2.02066499175869	2.02066499175869\\
-0.127759197324415	0.11438127090301	2.02066499243689	2.02066499243689\\
-0.127759197324415	0.115719063545151	2.02066499308853	2.02066499308853\\
-0.127759197324415	0.117056856187291	2.0206649937295	2.0206649937295\\
-0.127759197324415	0.118394648829431	2.02066499434683	2.02066499434683\\
-0.127759197324415	0.119732441471572	2.02066499494021	2.02066499494021\\
-0.127759197324415	0.121070234113712	2.02066499551095	2.02066499551095\\
-0.127759197324415	0.122408026755853	2.02066499607309	2.02066499607309\\
-0.127759197324415	0.123745819397993	2.02066499661385	2.02066499661385\\
-0.127759197324415	0.125083612040134	2.02066499713406	2.02066499713406\\
-0.127759197324415	0.126421404682274	2.0206649976353	2.0206649976353\\
-0.127759197324415	0.127759197324415	2.02066499812846	2.02066499812846\\
-0.127759197324415	0.129096989966555	2.02066499860303	2.02066499860303\\
-0.127759197324415	0.130434782608696	2.02066499905988	2.02066499905988\\
-0.127759197324415	0.131772575250836	2.02066499950061	2.02066499950061\\
-0.127759197324415	0.133110367892977	2.02066499993378	2.02066499993378\\
-0.127759197324415	0.134448160535117	2.02066500035091	2.02066500035091\\
-0.127759197324415	0.135785953177258	2.02066500075271	2.02066500075271\\
-0.127759197324415	0.137123745819398	2.02066500114045	2.02066500114045\\
-0.127759197324415	0.138461538461538	2.02066500152148	2.02066500152148\\
-0.127759197324415	0.139799331103679	2.0206650018886	2.0206650018886\\
-0.127759197324415	0.141137123745819	2.02066500224243	2.02066500224243\\
-0.127759197324415	0.14247491638796	2.02066500258364	2.02066500258364\\
-0.127759197324415	0.1438127090301	2.02066500291915	2.02066500291915\\
-0.127759197324415	0.145150501672241	2.02066500324266	2.02066500324266\\
-0.127759197324415	0.146488294314381	2.02066500355457	2.02066500355457\\
-0.127759197324415	0.147826086956522	2.02066500385543	2.02066500385543\\
-0.127759197324415	0.149163879598662	2.0206650041505	2.0206650041505\\
-0.127759197324415	0.150501672240803	2.02066500443581	2.02066500443581\\
-0.127759197324415	0.151839464882943	2.02066500471103	2.02066500471103\\
-0.127759197324415	0.153177257525084	2.02066500497659	2.02066500497659\\
-0.127759197324415	0.154515050167224	2.02066500523594	2.02066500523594\\
-0.127759197324415	0.155852842809365	2.02066500548776	2.02066500548776\\
-0.127759197324415	0.157190635451505	2.02066500573075	2.02066500573075\\
-0.127759197324415	0.158528428093646	2.02066500596528	2.02066500596528\\
-0.127759197324415	0.159866220735786	2.02066500619307	2.02066500619307\\
-0.127759197324415	0.161204013377926	2.0206650064155	2.0206650064155\\
-0.127759197324415	0.162541806020067	2.02066500663015	2.02066500663015\\
-0.127759197324415	0.163879598662207	2.02066500683738	2.02066500683738\\
-0.127759197324415	0.165217391304348	2.02066500703747	2.02066500703747\\
-0.127759197324415	0.166555183946488	2.02066500723372	2.02066500723372\\
-0.127759197324415	0.167892976588629	2.02066500742345	2.02066500742345\\
-0.127759197324415	0.169230769230769	2.02066500760664	2.02066500760664\\
-0.127759197324415	0.17056856187291	2.02066500778353	2.02066500778353\\
-0.127759197324415	0.17190635451505	2.02066500795538	2.02066500795538\\
-0.127759197324415	0.173244147157191	2.02066500812309	2.02066500812309\\
-0.127759197324415	0.174581939799331	2.02066500828505	2.02066500828505\\
-0.127759197324415	0.175919732441472	2.02066500844148	2.02066500844148\\
-0.127759197324415	0.177257525083612	2.02066500859258	2.02066500859258\\
-0.127759197324415	0.178595317725753	2.02066500874001	2.02066500874001\\
-0.127759197324415	0.179933110367893	2.02066500888321	2.02066500888321\\
-0.127759197324415	0.181270903010033	2.02066500902153	2.02066500902153\\
-0.127759197324415	0.182608695652174	2.02066500915514	2.02066500915514\\
-0.127759197324415	0.183946488294314	2.02066500928423	2.02066500928423\\
-0.127759197324415	0.185284280936455	2.02066500941037	2.02066500941037\\
-0.127759197324415	0.186622073578595	2.0206650095327	2.0206650095327\\
-0.127759197324415	0.187959866220736	2.02066500965085	2.02066500965085\\
-0.127759197324415	0.189297658862876	2.020665009765	2.020665009765\\
-0.127759197324415	0.190635451505017	2.02066500987528	2.02066500987528\\
-0.127759197324415	0.191973244147157	2.02066500998281	2.02066500998281\\
-0.127759197324415	0.193311036789298	2.02066501008734	2.02066501008734\\
-0.127759197324415	0.194648829431438	2.02066501018831	2.02066501018831\\
-0.127759197324415	0.195986622073579	2.02066501028583	2.02066501028583\\
-0.127759197324415	0.197324414715719	2.02066501038005	2.02066501038005\\
-0.127759197324415	0.19866220735786	2.02066501047138	2.02066501047138\\
-0.127759197324415	0.2	2.02066501056068	2.02066501056068\\
-0.126421404682274	-0.2	-0.624868344550291	-0.624868344550291\\
-0.126421404682274	-0.19866220735786	-0.613257175958801	-0.613257175958801\\
-0.126421404682274	-0.197324414715719	-0.601803405883305	-0.601803405883305\\
-0.126421404682274	-0.195986622073579	-0.590501368324746	-0.590501368324746\\
-0.126421404682274	-0.194648829431438	-0.579345686999134	-0.579345686999134\\
-0.126421404682274	-0.193311036789298	-0.568331256137419	-0.568331256137419\\
-0.126421404682274	-0.191973244147157	-0.557453222884325	-0.557453222884325\\
-0.126421404682274	-0.190635451505017	-0.546706971141151	-0.546706971141151\\
-0.126421404682274	-0.189297658862876	-0.536088106715014	-0.536088106715014\\
-0.126421404682274	-0.187959866220736	-0.525592443652431	-0.525592443652431\\
-0.126421404682274	-0.186622073578595	-0.515215991648501	-0.515215991648501\\
-0.126421404682274	-0.185284280936455	-0.504954944434861	-0.504954944434861\\
-0.126421404682274	-0.183946488294314	-0.494805669059976	-0.494805669059976\\
-0.126421404682274	-0.182608695652174	-0.484764695984551	-0.484764695984551\\
-0.126421404682274	-0.181270903010033	-0.474828709923064	-0.474828709923064\\
-0.126421404682274	-0.179933110367893	-0.464994541369674	-0.464994541369674\\
-0.126421404682274	-0.178595317725753	-0.45525915875328	-0.45525915875328\\
-0.126421404682274	-0.177257525083612	-0.445619661172363	-0.445619661172363\\
-0.126421404682274	-0.175919732441472	-0.43607327166551	-0.43607327166551\\
-0.126421404682274	-0.174581939799331	-0.426617330978267	-0.426617330978267\\
-0.126421404682274	-0.173244147157191	-0.417249291791414	-0.417249291791414\\
-0.126421404682274	-0.17190635451505	-0.407966713379753	-0.407966713379753\\
-0.126421404682274	-0.17056856187291	-0.398767256674259	-0.398767256674259\\
-0.126421404682274	-0.169230769230769	-0.389648679704048	-0.389648679704048\\
-0.126421404682274	-0.167892976588629	-0.380608833398029	-0.380608833398029\\
-0.126421404682274	-0.166555183946488	-0.37164565772944	-0.37164565772944\\
-0.126421404682274	-0.165217391304348	-0.362757178189903	-0.362757178189903\\
-0.126421404682274	-0.163879598662207	-0.353941502583004	-0.353941502583004\\
-0.126421404682274	-0.162541806020067	-0.345196818131148	-0.345196818131148\\
-0.126421404682274	-0.161204013377926	-0.336521388893317	-0.336521388893317\\
-0.126421404682274	-0.159866220735786	-0.327913553495871	-0.327913553495871\\
-0.126421404682274	-0.158528428093645	-0.319371723183507	-0.319371723183507\\
-0.126421404682274	-0.157190635451505	-0.310894380203586	-0.310894380203586\\
-0.126421404682274	-0.155852842809365	-0.302480076544155	-0.302480076544155\\
-0.126421404682274	-0.154515050167224	-0.294127380056682	-0.294127380056682\\
-0.126421404682274	-0.153177257525084	-0.285833432046065	-0.285833432046065\\
-0.126421404682274	-0.151839464882943	-0.277596206092463	-0.277596206092463\\
-0.126421404682274	-0.150501672240803	-0.269414421398257	-0.269414421398257\\
-0.126421404682274	-0.149163879598662	-0.261286846370229	-0.261286846370229\\
-0.126421404682274	-0.147826086956522	-0.253213127116261	-0.253213127116261\\
-0.126421404682274	-0.146488294314381	-0.245193769863999	-0.245193769863999\\
-0.126421404682274	-0.145150501672241	-0.237227862388584	-0.237227862388584\\
-0.126421404682274	-0.1438127090301	-0.229314527252597	-0.229314527252597\\
-0.126421404682274	-0.14247491638796	-0.221452962931667	-0.221452962931667\\
-0.126421404682274	-0.141137123745819	-0.213642449487604	-0.213642449487604\\
-0.126421404682274	-0.139799331103679	-0.205882356139781	-0.205882356139781\\
-0.126421404682274	-0.138461538461538	-0.198172151340303	-0.198172151340303\\
-0.126421404682274	-0.137123745819398	-0.190511416215628	-0.190511416215628\\
-0.126421404682274	-0.135785953177258	-0.182899862627772	-0.182899862627772\\
-0.126421404682274	-0.134448160535117	-0.175337357716642	-0.175337357716642\\
-0.126421404682274	-0.133110367892977	-0.167823957760507	-0.167823957760507\\
-0.126421404682274	-0.131772575250836	-0.160359055855686	-0.160359055855686\\
-0.126421404682274	-0.130434782608696	-0.152935645077366	-0.152935645077366\\
-0.126421404682274	-0.129096989966555	-0.145551730217625	-0.145551730217625\\
-0.126421404682274	-0.127759197324415	-0.138210527194385	-0.138210527194385\\
-0.126421404682274	-0.126421404682274	-0.130919195974009	-0.130919195974009\\
-0.126421404682274	-0.125083612040134	-0.123679592270968	-0.123679592270968\\
-0.126421404682274	-0.123745819397993	-0.116494310410627	-0.116494310410627\\
-0.126421404682274	-0.122408026755853	-0.109365225063745	-0.109365225063745\\
-0.126421404682274	-0.121070234113712	-0.102276188979103	-0.102276188979103\\
-0.126421404682274	-0.119732441471572	-0.0952251396221073	-0.0952251396221073\\
-0.126421404682274	-0.118394648829431	-0.0882364282757981	-0.0882364282757981\\
-0.126421404682274	-0.117056856187291	-0.0813228291315288	-0.0813228291315288\\
-0.126421404682274	-0.115719063545151	-0.0744536127306205	-0.0744536127306205\\
-0.126421404682274	-0.11438127090301	-0.0676359325280278	-0.0676359325280278\\
-0.126421404682274	-0.11304347826087	-0.0609161331154794	-0.0609161331154794\\
-0.126421404682274	-0.111705685618729	-0.0542391631549509	-0.0542391631549509\\
-0.126421404682274	-0.110367892976589	-0.0476721649291159	-0.0476721649291159\\
-0.126421404682274	-0.109030100334448	-0.0411643705220546	-0.0411643705220546\\
-0.126421404682274	-0.107692307692308	-0.0347834707604808	-0.0347834707604808\\
-0.126421404682274	-0.106354515050167	-0.0285013633028957	-0.0285013633028957\\
-0.126421404682274	-0.105016722408027	-0.0223361040947746	-0.0223361040947746\\
-0.126421404682274	-0.103678929765886	-0.0163108384082981	-0.0163108384082981\\
-0.126421404682274	-0.102341137123746	-0.01044772311938	-0.01044772311938\\
-0.126421404682274	-0.101003344481605	-0.00476891341878893	-0.00476891341878893\\
-0.126421404682274	-0.0996655518394649	0.000702453415043713	0.000702453415043713\\
-0.126421404682274	-0.0983277591973244	0.00594103730046291	0.00594103730046291\\
-0.126421404682274	-0.096989966555184	0.0108934879205375	0.0108934879205375\\
-0.126421404682274	-0.0956521739130435	0.0155179267341913	0.0155179267341913\\
-0.126421404682274	-0.094314381270903	0.0197379244901189	0.0197379244901189\\
-0.126421404682274	-0.0929765886287625	0.0234836469883449	0.0234836469883449\\
-0.126421404682274	-0.0916387959866221	0.026644858098167	0.026644858098167\\
-0.126421404682274	-0.0903010033444816	0.0290696485548809	0.0290696485548809\\
-0.126421404682274	-0.0889632107023411	0.0305681686659796	0.0305681686659796\\
-0.126421404682274	-0.0876254180602007	0.0308250230829821	0.0308250230829821\\
-0.126421404682274	-0.0862876254180602	0.0308250233993542	0.0308250233993542\\
-0.126421404682274	-0.0849498327759197	0.0308250237417574	0.0308250237417574\\
-0.126421404682274	-0.0836120401337793	0.0308250241142792	0.0308250241142792\\
-0.126421404682274	-0.0822742474916388	0.0308250245222322	0.0308250245222322\\
-0.126421404682274	-0.0809364548494983	0.0308250249671022	0.0308250249671022\\
-0.126421404682274	-0.0795986622073579	0.0308250254571054	0.0308250254571054\\
-0.126421404682274	-0.0782608695652174	0.0308250259976209	0.0308250259976209\\
-0.126421404682274	-0.0769230769230769	0.0308250265946957	0.0308250265946957\\
-0.126421404682274	-0.0755852842809365	0.0308250272532563	0.0308250272532563\\
-0.126421404682274	-0.074247491638796	0.030825027985414	0.030825027985414\\
-0.126421404682274	-0.0729096989966555	0.0308250288018831	0.0308250288018831\\
-0.126421404682274	-0.071571906354515	0.0308250297151325	0.0308250297151325\\
-0.126421404682274	-0.0702341137123746	0.0308250307371307	0.0308250307371307\\
-0.126421404682274	-0.0688963210702341	0.0308250318876523	0.0308250318876523\\
-0.126421404682274	-0.0675585284280937	0.0308250331888758	0.0308250331888758\\
-0.126421404682274	-0.0662207357859532	0.0308250346678429	0.0308250346678429\\
-0.126421404682274	-0.0648829431438127	0.0308250363578648	0.0308250363578648\\
-0.126421404682274	-0.0635451505016722	0.0308250382927642	0.0308250382927642\\
-0.126421404682274	-0.0622073578595318	0.0308250405223407	0.0308250405223407\\
-0.126421404682274	-0.0608695652173913	0.0308250431172781	0.0308250431172781\\
-0.126421404682274	-0.0595317725752508	0.0308250461607159	0.0308250461607159\\
-0.126421404682274	-0.0581939799331104	0.0308250497381205	0.0308250497381205\\
-0.126421404682274	-0.0568561872909699	0.0308250540052766	0.0308250540052766\\
-0.126421404682274	-0.0555183946488294	0.0308250591551721	0.0308250591551721\\
-0.126421404682274	-0.0541806020066889	0.0308250654433447	0.0308250654433447\\
-0.126421404682274	-0.0528428093645485	0.0308250732074209	0.0308250732074209\\
-0.126421404682274	-0.051505016722408	0.0308250830030189	0.0308250830030189\\
-0.126421404682274	-0.0501672240802676	0.0308250956235373	0.0308250956235373\\
-0.126421404682274	-0.0488294314381271	0.0308251123095282	0.0308251123095282\\
-0.126421404682274	-0.0474916387959866	0.0308251351080506	0.0308251351080506\\
-0.126421404682274	-0.0461538461538462	0.0308251676400347	0.0308251676400347\\
-0.126421404682274	-0.0448160535117057	0.030825216939165	0.030825216939165\\
-0.126421404682274	-0.0434782608695652	0.0308252979480115	0.0308252979480115\\
-0.126421404682274	-0.0421404682274247	0.0308254508585792	0.0308254508585792\\
-0.126421404682274	-0.0408026755852843	0.030825821918083	0.030825821918083\\
-0.126421404682274	-0.0394648829431438	0.0308276414568017	0.0308276414568017\\
-0.126421404682274	-0.0381270903010033	0.18455107537059	0.18455107537059\\
-0.126421404682274	-0.0367892976588629	0.386900388788668	0.386900388788668\\
-0.126421404682274	-0.0354515050167224	0.550143585834746	0.550143585834746\\
-0.126421404682274	-0.0341137123745819	0.702711888180369	0.702711888180369\\
-0.126421404682274	-0.0327759197324415	0.851126535774194	0.851126535774194\\
-0.126421404682274	-0.031438127090301	0.99786556769344	0.99786556769344\\
-0.126421404682274	-0.0301003344481605	1.14227629607686	1.14227629607686\\
-0.126421404682274	-0.0287625418060201	1.28646002116385	1.28646002116385\\
-0.126421404682274	-0.0274247491638796	1.42977238804701	1.42977238804701\\
-0.126421404682274	-0.0260869565217391	1.57267934246206	1.57267934246206\\
-0.126421404682274	-0.0247491638795987	1.71554463080041	1.71554463080041\\
-0.126421404682274	-0.0234113712374582	1.85802700459051	1.85802700459051\\
-0.126421404682274	-0.0220735785953177	2.00017807027604	2.00017807027604\\
-0.126421404682274	-0.0207357859531772	2.02063900929511	2.02063900929511\\
-0.126421404682274	-0.0193979933110368	2.02065301822258	2.02065301822258\\
-0.126421404682274	-0.0180602006688963	2.02065722012181	2.02065722012181\\
-0.126421404682274	-0.0167224080267558	2.02065924568838	2.02065924568838\\
-0.126421404682274	-0.0153846153846154	2.02066059798556	2.02066059798556\\
-0.126421404682274	-0.0140468227424749	2.02066151705146	2.02066151705146\\
-0.126421404682274	-0.0127090301003344	2.02066212213857	2.02066212213857\\
-0.126421404682274	-0.011371237458194	2.02066255075738	2.02066255075738\\
-0.126421404682274	-0.0100334448160535	2.02066288621137	2.02066288621137\\
-0.126421404682274	-0.00869565217391302	2.02066317977339	2.02066317977339\\
-0.126421404682274	-0.00735785953177256	2.02066340367265	2.02066340367265\\
-0.126421404682274	-0.00602006688963211	2.02066358001577	2.02066358001577\\
-0.126421404682274	-0.00468227424749162	2.02066372254192	2.02066372254192\\
-0.126421404682274	-0.00334448160535117	2.02066385835401	2.02066385835401\\
-0.126421404682274	-0.00200668896321068	2.02066397047549	2.02066397047549\\
-0.126421404682274	-0.000668896321070228	2.02066406352014	2.02066406352014\\
-0.126421404682274	0.000668896321070256	2.02066414199598	2.02066414199598\\
-0.126421404682274	0.00200668896321071	2.02066421480805	2.02066421480805\\
-0.126421404682274	0.00334448160535117	2.0206642802049	2.0206642802049\\
-0.126421404682274	0.00468227424749165	2.02066433624633	2.02066433624633\\
-0.126421404682274	0.00602006688963211	2.02066438480448	2.02066438480448\\
-0.126421404682274	0.00735785953177259	2.02066442874881	2.02066442874881\\
-0.126421404682274	0.00869565217391305	2.0206644706103	2.0206644706103\\
-0.126421404682274	0.0100334448160535	2.02066450727446	2.02066450727446\\
-0.126421404682274	0.011371237458194	2.02066453964787	2.02066453964787\\
-0.126421404682274	0.0127090301003345	2.02066456845775	2.02066456845775\\
-0.126421404682274	0.0140468227424749	2.02066459690157	2.02066459690157\\
-0.126421404682274	0.0153846153846154	2.02066462229545	2.02066462229545\\
-0.126421404682274	0.0167224080267559	2.02066464503777	2.02066464503777\\
-0.126421404682274	0.0180602006688963	2.02066466552257	2.02066466552257\\
-0.126421404682274	0.0193979933110368	2.02066468527098	2.02066468527098\\
-0.126421404682274	0.0207357859531773	2.02066470361218	2.02066470361218\\
-0.126421404682274	0.0220735785953177	2.02066472022058	2.02066472022058\\
-0.126421404682274	0.0234113712374582	2.02066473532933	2.02066473532933\\
-0.126421404682274	0.0247491638795987	2.0206647496223	2.0206647496223\\
-0.126421404682274	0.0260869565217391	2.02066476330257	2.02066476330257\\
-0.126421404682274	0.0274247491638796	2.02066477580079	2.02066477580079\\
-0.126421404682274	0.0287625418060201	2.02066478726259	2.02066478726259\\
-0.126421404682274	0.0301003344481605	2.0206647979567	2.0206647979567\\
-0.126421404682274	0.031438127090301	2.02066480842371	2.02066480842371\\
-0.126421404682274	0.0327759197324415	2.02066481805675	2.02066481805675\\
-0.126421404682274	0.034113712374582	2.02066482695034	2.02066482695034\\
-0.126421404682274	0.0354515050167224	2.0206648351881	2.0206648351881\\
-0.126421404682274	0.0367892976588629	2.0206648433456	2.0206648433456\\
-0.126421404682274	0.0381270903010034	2.02066485091678	2.02066485091678\\
-0.126421404682274	0.0394648829431438	2.0206648579464	2.0206648579464\\
-0.126421404682274	0.0408026755852843	2.02066486448997	2.02066486448997\\
-0.126421404682274	0.0421404682274248	2.02066487090156	2.02066487090156\\
-0.126421404682274	0.0434782608695652	2.02066487694959	2.02066487694959\\
-0.126421404682274	0.0448160535117057	2.02066488259223	2.02066488259223\\
-0.126421404682274	0.0461538461538462	2.02066488786827	2.02066488786827\\
-0.126421404682274	0.0474916387959866	2.0206648929986	2.0206648929986\\
-0.126421404682274	0.0488294314381271	2.02066489789649	2.02066489789649\\
-0.126421404682274	0.0501672240802676	2.02066490248521	2.02066490248521\\
-0.126421404682274	0.051505016722408	2.02066490679255	2.02066490679255\\
-0.126421404682274	0.0528428093645485	2.02066491096092	2.02066491096092\\
-0.126421404682274	0.054180602006689	2.02066491497393	2.02066491497393\\
-0.126421404682274	0.0555183946488295	2.02066491874735	2.02066491874735\\
-0.126421404682274	0.0568561872909699	2.02066492230149	2.02066492230149\\
-0.126421404682274	0.0581939799331104	2.02066492573254	2.02066492573254\\
-0.126421404682274	0.0595317725752508	2.0206649290537	2.0206649290537\\
-0.126421404682274	0.0608695652173913	2.02066493218659	2.02066493218659\\
-0.126421404682274	0.0622073578595318	2.02066493514629	2.02066493514629\\
-0.126421404682274	0.0635451505016723	2.02066493800185	2.02066493800185\\
-0.126421404682274	0.0648829431438127	2.02066494077445	2.02066494077445\\
-0.126421404682274	0.0662207357859532	2.02066494339727	2.02066494339727\\
-0.126421404682274	0.0675585284280937	2.0206649458817	2.0206649458817\\
-0.126421404682274	0.0688963210702341	2.02066494828087	2.02066494828087\\
-0.126421404682274	0.0702341137123746	2.02066495061311	2.02066495061311\\
-0.126421404682274	0.071571906354515	2.0206649528249	2.0206649528249\\
-0.126421404682274	0.0729096989966556	2.02066495492494	2.02066495492494\\
-0.126421404682274	0.074247491638796	2.02066495695702	2.02066495695702\\
-0.126421404682274	0.0755852842809365	2.0206649589319	2.0206649589319\\
-0.126421404682274	0.0769230769230769	2.02066496080895	2.02066496080895\\
-0.126421404682274	0.0782608695652174	2.02066496259494	2.02066496259494\\
-0.126421404682274	0.0795986622073579	2.02066496432803	2.02066496432803\\
-0.126421404682274	0.0809364548494984	2.02066496601006	2.02066496601006\\
-0.126421404682274	0.0822742474916388	2.02066496761196	2.02066496761196\\
-0.126421404682274	0.0836120401337793	2.02066496913901	2.02066496913901\\
-0.126421404682274	0.0849498327759198	2.02066497062583	2.02066497062583\\
-0.126421404682274	0.0862876254180602	2.0206649720658	2.0206649720658\\
-0.126421404682274	0.0876254180602007	2.02066497343961	2.02066497343961\\
-0.126421404682274	0.0889632107023411	2.02066497475145	2.02066497475145\\
-0.126421404682274	0.0903010033444816	2.02066497603341	2.02066497603341\\
-0.126421404682274	0.0916387959866221	2.02066497727173	2.02066497727173\\
-0.126421404682274	0.0929765886287626	2.02066497845504	2.02066497845504\\
-0.126421404682274	0.094314381270903	2.02066497958669	2.02066497958669\\
-0.126421404682274	0.0956521739130435	2.02066498069671	2.02066498069671\\
-0.126421404682274	0.096989966555184	2.02066498176587	2.02066498176587\\
-0.126421404682274	0.0983277591973244	2.02066498278899	2.02066498278899\\
-0.126421404682274	0.0996655518394649	2.0206649837688	2.0206649837688\\
-0.126421404682274	0.101003344481605	2.02066498473335	2.02066498473335\\
-0.126421404682274	0.102341137123746	2.0206649856597	2.0206649856597\\
-0.126421404682274	0.103678929765886	2.02066498654731	2.02066498654731\\
-0.126421404682274	0.105016722408027	2.02066498739928	2.02066498739928\\
-0.126421404682274	0.106354515050167	2.02066498823902	2.02066498823902\\
-0.126421404682274	0.107692307692308	2.02066498904413	2.02066498904413\\
-0.126421404682274	0.109030100334448	2.02066498981645	2.02066498981645\\
-0.126421404682274	0.110367892976589	2.02066499056114	2.02066499056114\\
-0.126421404682274	0.111705685618729	2.02066499129223	2.02066499129223\\
-0.126421404682274	0.11304347826087	2.02066499199388	2.02066499199388\\
-0.126421404682274	0.11438127090301	2.02066499266764	2.02066499266764\\
-0.126421404682274	0.115719063545151	2.02066499331985	2.02066499331985\\
-0.126421404682274	0.117056856187291	2.0206649939579	2.0206649939579\\
-0.126421404682274	0.118394648829431	2.02066499457084	2.02066499457084\\
-0.126421404682274	0.119732441471572	2.02066499515996	2.02066499515996\\
-0.126421404682274	0.121070234113712	2.02066499573205	2.02066499573205\\
-0.126421404682274	0.122408026755853	2.02066499629012	2.02066499629012\\
-0.126421404682274	0.123745819397993	2.02066499682669	2.02066499682669\\
-0.126421404682274	0.125083612040134	2.02066499734281	2.02066499734281\\
-0.126421404682274	0.126421404682274	2.02066499784519	2.02066499784519\\
-0.126421404682274	0.127759197324415	2.02066499833425	2.02066499833425\\
-0.126421404682274	0.129096989966555	2.0206649988048	2.0206649988048\\
-0.126421404682274	0.130434782608696	2.02066499925775	2.02066499925775\\
-0.126421404682274	0.131772575250836	2.02066499969925	2.02066499969925\\
-0.126421404682274	0.133110367892977	2.02066500012852	2.02066500012852\\
-0.126421404682274	0.134448160535117	2.02066500054183	2.02066500054183\\
-0.126421404682274	0.135785953177258	2.02066500093992	2.02066500093992\\
-0.126421404682274	0.137123745819398	2.0206650013281	2.0206650013281\\
-0.126421404682274	0.138461538461538	2.02066500170542	2.02066500170542\\
-0.126421404682274	0.139799331103679	2.02066500206892	2.02066500206892\\
-0.126421404682274	0.141137123745819	2.02066500241923	2.02066500241923\\
-0.126421404682274	0.14247491638796	2.02066500276056	2.02066500276056\\
-0.126421404682274	0.1438127090301	2.02066500309264	2.02066500309264\\
-0.126421404682274	0.145150501672241	2.02066500341269	2.02066500341269\\
-0.126421404682274	0.146488294314381	2.02066500372127	2.02066500372127\\
-0.126421404682274	0.147826086956522	2.02066500402134	2.02066500402134\\
-0.126421404682274	0.149163879598662	2.02066500431386	2.02066500431386\\
-0.126421404682274	0.150501672240803	2.02066500459594	2.02066500459594\\
-0.126421404682274	0.151839464882943	2.020665004868	2.020665004868\\
-0.126421404682274	0.153177257525084	2.02066500513168	2.02066500513168\\
-0.126421404682274	0.154515050167224	2.02066500538956	2.02066500538956\\
-0.126421404682274	0.155852842809365	2.02066500563833	2.02066500563833\\
-0.126421404682274	0.157190635451505	2.02066500587834	2.02066500587834\\
-0.126421404682274	0.158528428093646	2.02066500610998	2.02066500610998\\
-0.126421404682274	0.159866220735786	2.0206650063374	2.0206650063374\\
-0.126421404682274	0.161204013377926	2.0206650065569	2.0206650065569\\
-0.126421404682274	0.162541806020067	2.02066500676874	2.02066500676874\\
-0.126421404682274	0.163879598662207	2.02066500697323	2.02066500697323\\
-0.126421404682274	0.165217391304348	2.0206650071726	2.0206650071726\\
-0.126421404682274	0.166555183946488	2.02066500736642	2.02066500736642\\
-0.126421404682274	0.167892976588629	2.02066500755348	2.02066500755348\\
-0.126421404682274	0.169230769230769	2.02066500773406	2.02066500773406\\
-0.126421404682274	0.17056856187291	2.02066500790859	2.02066500790859\\
-0.126421404682274	0.17190635451505	2.02066500807973	2.02066500807973\\
-0.126421404682274	0.173244147157191	2.02066500824494	2.02066500824494\\
-0.126421404682274	0.174581939799331	2.02066500840446	2.02066500840446\\
-0.126421404682274	0.175919732441472	2.0206650085585	2.0206650085585\\
-0.126421404682274	0.177257525083612	2.02066500870815	2.02066500870815\\
-0.126421404682274	0.178595317725753	2.02066500885407	2.02066500885407\\
-0.126421404682274	0.179933110367893	2.02066500899498	2.02066500899498\\
-0.126421404682274	0.181270903010033	2.02066500913105	2.02066500913105\\
-0.126421404682274	0.182608695652174	2.02066500926248	2.02066500926248\\
-0.126421404682274	0.183946488294314	2.02066500939043	2.02066500939043\\
-0.126421404682274	0.185284280936455	2.02066500951491	2.02066500951491\\
-0.126421404682274	0.186622073578595	2.02066500963511	2.02066500963511\\
-0.126421404682274	0.187959866220736	2.0206650097512	2.0206650097512\\
-0.126421404682274	0.189297658862876	2.02066500986333	2.02066500986333\\
-0.126421404682274	0.190635451505017	2.02066500997232	2.02066500997232\\
-0.126421404682274	0.191973244147157	2.02066501007855	2.02066501007855\\
-0.126421404682274	0.193311036789298	2.02066501018112	2.02066501018112\\
-0.126421404682274	0.194648829431438	2.02066501028016	2.02066501028016\\
-0.126421404682274	0.195986622073579	2.02066501037582	2.02066501037582\\
-0.126421404682274	0.197324414715719	2.02066501046833	2.02066501046833\\
-0.126421404682274	0.19866220735786	2.02066501055893	2.02066501055893\\
-0.126421404682274	0.2	2.02066501064645	2.02066501064645\\
-0.125083612040134	-0.2	-0.624188643986045	-0.624188643986045\\
-0.125083612040134	-0.19866220735786	-0.612569713718692	-0.612569713718692\\
-0.125083612040134	-0.197324414715719	-0.601108145569362	-0.601108145569362\\
-0.125083612040134	-0.195986622073579	-0.589798272518982	-0.589798272518982\\
-0.125083612040134	-0.194648829431438	-0.578634717306902	-0.578634717306902\\
-0.125083612040134	-0.193311036789298	-0.567612373230852	-0.567612373230852\\
-0.125083612040134	-0.191973244147157	-0.556726386546099	-0.556726386546099\\
-0.125083612040134	-0.190635451505017	-0.545972140308841	-0.545972140308841\\
-0.125083612040134	-0.189297658862876	-0.53534523952631	-0.53534523952631\\
-0.125083612040134	-0.187959866220736	-0.524841497491498	-0.524841497491498\\
-0.125083612040134	-0.186622073578595	-0.514456923193806	-0.514456923193806\\
-0.125083612040134	-0.185284280936455	-0.504187709708808	-0.504187709708808\\
-0.125083612040134	-0.183946488294314	-0.494030223480718	-0.494030223480718\\
-0.125083612040134	-0.182608695652174	-0.483980994420406	-0.483980994420406\\
-0.125083612040134	-0.181270903010033	-0.474036706749978	-0.474036706749978\\
-0.125083612040134	-0.179933110367893	-0.464194190532275	-0.464194190532275\\
-0.125083612040134	-0.178595317725753	-0.454450413830092	-0.454450413830092\\
-0.125083612040134	-0.177257525083612	-0.444802475445846	-0.444802475445846\\
-0.125083612040134	-0.175919732441472	-0.435247598197679	-0.435247598197679\\
-0.125083612040134	-0.174581939799331	-0.425783122692775	-0.425783122692775\\
-0.125083612040134	-0.173244147157191	-0.416406501563094	-0.416406501563094\\
-0.125083612040134	-0.17190635451505	-0.407115294132781	-0.407115294132781\\
-0.125083612040134	-0.17056856187291	-0.397907161490312	-0.397907161490312\\
-0.125083612040134	-0.169230769230769	-0.388779861942033	-0.388779861942033\\
-0.125083612040134	-0.167892976588629	-0.379731246827278	-0.379731246827278\\
-0.125083612040134	-0.166555183946488	-0.370759256678597	-0.370759256678597\\
-0.125083612040134	-0.165217391304348	-0.361861917714146	-0.361861917714146\\
-0.125083612040134	-0.163879598662207	-0.353037338652791	-0.353037338652791\\
-0.125083612040134	-0.162541806020067	-0.344283707846311	-0.344283707846311\\
-0.125083612040134	-0.161204013377926	-0.33559929072716	-0.33559929072716\\
-0.125083612040134	-0.159866220735786	-0.326982427574901	-0.326982427574901\\
-0.125083612040134	-0.158528428093645	-0.318431531609789	-0.318431531609789\\
-0.125083612040134	-0.157190635451505	-0.309945087428277	-0.309945087428277\\
-0.125083612040134	-0.155852842809365	-0.301521649802929	-0.301521649802929\\
-0.125083612040134	-0.154515050167224	-0.293159471153304	-0.293159471153304\\
-0.125083612040134	-0.153177257525084	-0.284855501849043	-0.284855501849043\\
-0.125083612040134	-0.151839464882943	-0.276608200049425	-0.276608200049425\\
-0.125083612040134	-0.150501672240803	-0.268416284744065	-0.268416284744065\\
-0.125083612040134	-0.149163879598662	-0.260278560689312	-0.260278560689312\\
-0.125083612040134	-0.147826086956522	-0.252195423786378	-0.252195423786378\\
-0.125083612040134	-0.146488294314381	-0.244166673391849	-0.244166673391849\\
-0.125083612040134	-0.145150501672241	-0.236191367859603	-0.236191367859603\\
-0.125083612040134	-0.1438127090301	-0.228268638733211	-0.228268638733211\\
-0.125083612040134	-0.14247491638796	-0.22039769530938	-0.22039769530938\\
-0.125083612040134	-0.141137123745819	-0.212577830777991	-0.212577830777991\\
-0.125083612040134	-0.139799331103679	-0.204808430414243	-0.204808430414243\\
-0.125083612040134	-0.138461538461538	-0.197088982492081	-0.197088982492081\\
-0.125083612040134	-0.137123745819398	-0.189419092877473	-0.189419092877473\\
-0.125083612040134	-0.135785953177258	-0.181798504702899	-0.181798504702899\\
-0.125083612040134	-0.134448160535117	-0.174227125219861	-0.174227125219861\\
-0.125083612040134	-0.133110367892977	-0.166705063051561	-0.166705063051561\\
-0.125083612040134	-0.131772575250836	-0.159230013187675	-0.159230013187675\\
-0.125083612040134	-0.130434782608696	-0.151795259579584	-0.151795259579584\\
-0.125083612040134	-0.129096989966555	-0.144400083356055	-0.144400083356055\\
-0.125083612040134	-0.127759197324415	-0.137050631825133	-0.137050631825133\\
-0.125083612040134	-0.126421404682274	-0.129751702578121	-0.129751702578121\\
-0.125083612040134	-0.125083612040134	-0.122505226181929	-0.122505226181929\\
-0.125083612040134	-0.123745819397993	-0.115314105369896	-0.115314105369896\\
-0.125083612040134	-0.122408026755853	-0.108176345756232	-0.108176345756232\\
-0.125083612040134	-0.121070234113712	-0.101075354145459	-0.101075354145459\\
-0.125083612040134	-0.119732441471572	-0.0940172588078665	-0.0940172588078665\\
-0.125083612040134	-0.118394648829431	-0.0870275804802043	-0.0870275804802043\\
-0.125083612040134	-0.117056856187291	-0.0801088683789942	-0.0801088683789942\\
-0.125083612040134	-0.115719063545151	-0.0732273354276927	-0.0732273354276927\\
-0.125083612040134	-0.11438127090301	-0.0664155143728677	-0.0664155143728677\\
-0.125083612040134	-0.11304347826087	-0.0596899611721133	-0.0596899611721133\\
-0.125083612040134	-0.111705685618729	-0.0530121933570432	-0.0530121933570432\\
-0.125083612040134	-0.110367892976589	-0.0464474681889712	-0.0464474681889712\\
-0.125083612040134	-0.109030100334448	-0.0399520108916227	-0.0399520108916227\\
-0.125083612040134	-0.107692307692308	-0.0335617032387869	-0.0335617032387869\\
-0.125083612040134	-0.106354515050167	-0.0272967098363416	-0.0272967098363416\\
-0.125083612040134	-0.105016722408027	-0.0211502012351492	-0.0211502012351492\\
-0.125083612040134	-0.103678929765886	-0.0151453798253975	-0.0151453798253975\\
-0.125083612040134	-0.102341137123746	-0.00930458009231216	-0.00930458009231216\\
-0.125083612040134	-0.101003344481605	-0.00365029694459018	-0.00365029694459018\\
-0.125083612040134	-0.0996655518394649	0.00179375716426056	0.00179375716426056\\
-0.125083612040134	-0.0983277591973244	0.00698647156461785	0.00698647156461785\\
-0.125083612040134	-0.096989966555184	0.0118797256433968	0.0118797256433968\\
-0.125083612040134	-0.0956521739130435	0.0164332226044822	0.0164332226044822\\
-0.125083612040134	-0.094314381270903	0.0205762277056343	0.0205762277056343\\
-0.125083612040134	-0.0929765886287625	0.0242130662191078	0.0242130662191078\\
-0.125083612040134	-0.0916387959866221	0.0272305541472447	0.0272305541472447\\
-0.125083612040134	-0.0903010033444816	0.0294827060178103	0.0294827060178103\\
-0.125083612040134	-0.0889632107023411	0.0307439428907768	0.0307439428907768\\
-0.125083612040134	-0.0876254180602007	0.0308250231324704	0.0308250231324704\\
-0.125083612040134	-0.0862876254180602	0.0308250234524314	0.0308250234524314\\
-0.125083612040134	-0.0849498327759197	0.0308250237996744	0.0308250237996744\\
-0.125083612040134	-0.0836120401337793	0.030825024175441	0.030825024175441\\
-0.125083612040134	-0.0822742474916388	0.0308250245889786	0.0308250245889786\\
-0.125083612040134	-0.0809364548494983	0.0308250250403279	0.0308250250403279\\
-0.125083612040134	-0.0795986622073579	0.0308250255359085	0.0308250255359085\\
-0.125083612040134	-0.0782608695652174	0.0308250260826635	0.0308250260826635\\
-0.125083612040134	-0.0769230769230769	0.030825026686686	0.030825026686686\\
-0.125083612040134	-0.0755852842809365	0.0308250273552072	0.0308250273552072\\
-0.125083612040134	-0.074247491638796	0.0308250280978284	0.0308250280978284\\
-0.125083612040134	-0.0729096989966555	0.0308250289251033	0.0308250289251033\\
-0.125083612040134	-0.071571906354515	0.0308250298497387	0.0308250298497387\\
-0.125083612040134	-0.0702341137123746	0.0308250308870724	0.0308250308870724\\
-0.125083612040134	-0.0688963210702341	0.0308250320556831	0.0308250320556831\\
-0.125083612040134	-0.0675585284280937	0.0308250333781761	0.0308250333781761\\
-0.125083612040134	-0.0662207357859532	0.030825034882165	0.030825034882165\\
-0.125083612040134	-0.0648829431438127	0.0308250365908548	0.0308250365908548\\
-0.125083612040134	-0.0635451505016722	0.0308250385530721	0.0308250385530721\\
-0.125083612040134	-0.0622073578595318	0.0308250408221304	0.0308250408221304\\
-0.125083612040134	-0.0608695652173913	0.0308250434613323	0.0308250434613323\\
-0.125083612040134	-0.0595317725752508	0.0308250465380139	0.0308250465380139\\
-0.125083612040134	-0.0581939799331104	0.0308250501772543	0.0308250501772543\\
-0.125083612040134	-0.0568561872909699	0.0308250545234821	0.0308250545234821\\
-0.125083612040134	-0.0555183946488294	0.0308250597481408	0.0308250597481408\\
-0.125083612040134	-0.0541806020066889	0.0308250661211068	0.0308250661211068\\
-0.125083612040134	-0.0528428093645485	0.0308250740249791	0.0308250740249791\\
-0.125083612040134	-0.051505016722408	0.0308250839979864	0.0308250839979864\\
-0.125083612040134	-0.0501672240802676	0.0308250968455872	0.0308250968455872\\
-0.125083612040134	-0.0488294314381271	0.0308251138205842	0.0308251138205842\\
-0.125083612040134	-0.0474916387959866	0.0308251370139091	0.0308251370139091\\
-0.125083612040134	-0.0461538461538462	0.0308251700674995	0.0308251700674995\\
-0.125083612040134	-0.0448160535117057	0.0308252200534377	0.0308252200534377\\
-0.125083612040134	-0.0434782608695652	0.0308253025513103	0.0308253025513103\\
-0.125083612040134	-0.0421404682274247	0.0308254575460835	0.0308254575460835\\
-0.125083612040134	-0.0408026755852843	0.0308258316810974	0.0308258316810974\\
-0.125083612040134	-0.0394648829431438	0.0308276279379139	0.0308276279379139\\
-0.125083612040134	-0.0381270903010033	0.178365958475388	0.178365958475388\\
-0.125083612040134	-0.0367892976588629	0.379377189529313	0.379377189529313\\
-0.125083612040134	-0.0354515050167224	0.541625077068769	0.541625077068769\\
-0.125083612040134	-0.0341137123745819	0.694019329477662	0.694019329477662\\
-0.125083612040134	-0.0327759197324415	0.84173195668137	0.84173195668137\\
-0.125083612040134	-0.031438127090301	0.988006117316585	0.988006117316585\\
-0.125083612040134	-0.0301003344481605	1.13227903448616	1.13227903448616\\
-0.125083612040134	-0.0287625418060201	1.27633713210299	1.27633713210299\\
-0.125083612040134	-0.0274247491638796	1.4193402140421	1.4193402140421\\
-0.125083612040134	-0.0260869565217391	1.562254791133	1.562254791133\\
-0.125083612040134	-0.0247491638795987	1.70500150830583	1.70500150830583\\
-0.125083612040134	-0.0234113712374582	1.84732429512656	1.84732429512656\\
-0.125083612040134	-0.0220735785953177	1.98954434004608	1.98954434004608\\
-0.125083612040134	-0.0207357859531772	2.02063651350971	2.02063651350971\\
-0.125083612040134	-0.0193979933110368	2.02065250491679	2.02065250491679\\
-0.125083612040134	-0.0180602006688963	2.02065700687617	2.02065700687617\\
-0.125083612040134	-0.0167224080267558	2.02065912987013	2.02065912987013\\
-0.125083612040134	-0.0153846153846154	2.02066050920997	2.02066050920997\\
-0.125083612040134	-0.0140468227424749	2.02066146151582	2.02066146151582\\
-0.125083612040134	-0.0127090301003344	2.02066208433449	2.02066208433449\\
-0.125083612040134	-0.011371237458194	2.02066252331299	2.02066252331299\\
-0.125083612040134	-0.0100334448160535	2.02066286126538	2.02066286126538\\
-0.125083612040134	-0.00869565217391302	2.02066316132085	2.02066316132085\\
-0.125083612040134	-0.00735785953177256	2.02066338948442	2.02066338948442\\
-0.125083612040134	-0.00602006688963211	2.02066356877965	2.02066356877965\\
-0.125083612040134	-0.00468227424749162	2.02066371345807	2.02066371345807\\
-0.125083612040134	-0.00334448160535117	2.02066384994916	2.02066384994916\\
-0.125083612040134	-0.00200668896321068	2.02066396365124	2.02066396365124\\
-0.125083612040134	-0.000668896321070228	2.02066405790777	2.02066405790777\\
-0.125083612040134	0.000668896321070256	2.02066413731424	2.02066413731424\\
-0.125083612040134	0.00200668896321071	2.02066421040607	2.02066421040607\\
-0.125083612040134	0.00334448160535117	2.02066427654126	2.02066427654126\\
-0.125083612040134	0.00468227424749165	2.02066433316448	2.02066433316448\\
-0.125083612040134	0.00602006688963211	2.0206643821846	2.0206643821846\\
-0.125083612040134	0.00735785953177259	2.02066442629589	2.02066442629589\\
-0.125083612040134	0.00869565217391305	2.02066446853941	2.02066446853941\\
-0.125083612040134	0.0100334448160535	2.02066450551208	2.02066450551208\\
-0.125083612040134	0.011371237458194	2.02066453814061	2.02066453814061\\
-0.125083612040134	0.0127090301003345	2.02066456715428	2.02066456715428\\
-0.125083612040134	0.0140468227424749	2.02066459572013	2.02066459572013\\
-0.125083612040134	0.0153846153846154	2.02066462129072	2.02066462129072\\
-0.125083612040134	0.0167224080267559	2.02066464418122	2.02066464418122\\
-0.125083612040134	0.0180602006688963	2.02066466479083	2.02066466479083\\
-0.125083612040134	0.0193979933110368	2.02066468462285	2.02066468462285\\
-0.125083612040134	0.0207357859531773	2.02066470306897	2.02066470306897\\
-0.125083612040134	0.0220735785953177	2.0206647197663	2.0206647197663\\
-0.125083612040134	0.0234113712374582	2.02066473495105	2.02066473495105\\
-0.125083612040134	0.0247491638795987	2.0206647493087	2.0206647493087\\
-0.125083612040134	0.0260869565217391	2.02066476305255	2.02066476305255\\
-0.125083612040134	0.0274247491638796	2.02066477560523	2.02066477560523\\
-0.125083612040134	0.0287625418060201	2.02066478711389	2.02066478711389\\
-0.125083612040134	0.0301003344481605	2.0206647978596	2.0206647978596\\
-0.125083612040134	0.031438127090301	2.02066480836544	2.02066480836544\\
-0.125083612040134	0.0327759197324415	2.02066481803184	2.02066481803184\\
-0.125083612040134	0.034113712374582	2.0206648269542	2.0206648269542\\
-0.125083612040134	0.0354515050167224	2.0206648352218	2.0206648352218\\
-0.125083612040134	0.0367892976588629	2.02066484341489	2.02066484341489\\
-0.125083612040134	0.0381270903010034	2.02066485100609	2.02066485100609\\
-0.125083612040134	0.0394648829431438	2.02066485805293	2.02066485805293\\
-0.125083612040134	0.0408026755852843	2.02066486461145	2.02066486461145\\
-0.125083612040134	0.0421404682274248	2.02066487105627	2.02066487105627\\
-0.125083612040134	0.0434782608695652	2.0206648771157	2.0206648771157\\
-0.125083612040134	0.0448160535117057	2.02066488276803	2.02066488276803\\
-0.125083612040134	0.0461538461538462	2.02066488805233	2.02066488805233\\
-0.125083612040134	0.0474916387959866	2.02066489321029	2.02066489321029\\
-0.125083612040134	0.0488294314381271	2.0206648981139	2.0206648981139\\
-0.125083612040134	0.0501672240802676	2.0206649027073	2.0206649027073\\
-0.125083612040134	0.051505016722408	2.02066490701847	2.02066490701847\\
-0.125083612040134	0.0528428093645485	2.0206649112099	2.0206649112099\\
-0.125083612040134	0.054180602006689	2.02066491522486	2.02066491522486\\
-0.125083612040134	0.0555183946488295	2.02066491899963	2.02066491899963\\
-0.125083612040134	0.0568561872909699	2.02066492255461	2.02066492255461\\
-0.125083612040134	0.0581939799331104	2.02066492600494	2.02066492600494\\
-0.125083612040134	0.0595317725752508	2.02066492932554	2.02066492932554\\
-0.125083612040134	0.0608695652173913	2.02066493245753	2.02066493245753\\
-0.125083612040134	0.0622073578595318	2.02066493541607	2.02066493541607\\
-0.125083612040134	0.0635451505016723	2.02066493828778	2.02066493828778\\
-0.125083612040134	0.0648829431438127	2.02066494105813	2.02066494105813\\
-0.125083612040134	0.0662207357859532	2.02066494367855	2.02066494367855\\
-0.125083612040134	0.0675585284280937	2.02066494616047	2.02066494616047\\
-0.125083612040134	0.0688963210702341	2.02066494857314	2.02066494857314\\
-0.125083612040134	0.0702341137123746	2.02066495090204	2.02066495090204\\
-0.125083612040134	0.071571906354515	2.02066495311044	2.02066495311044\\
-0.125083612040134	0.0729096989966556	2.02066495520708	2.02066495520708\\
-0.125083612040134	0.074247491638796	2.02066495725042	2.02066495725042\\
-0.125083612040134	0.0755852842809365	2.02066495922124	2.02066495922124\\
-0.125083612040134	0.0769230769230769	2.02066496109427	2.02066496109427\\
-0.125083612040134	0.0782608695652174	2.02066496287629	2.02066496287629\\
-0.125083612040134	0.0795986622073579	2.02066496461873	2.02066496461873\\
-0.125083612040134	0.0809364548494984	2.02066496629628	2.02066496629628\\
-0.125083612040134	0.0822742474916388	2.02066496789377	2.02066496789377\\
-0.125083612040134	0.0836120401337793	2.02066496941652	2.02066496941652\\
-0.125083612040134	0.0849498327759198	2.02066497091106	2.02066497091106\\
-0.125083612040134	0.0862876254180602	2.0206649723463	2.0206649723463\\
-0.125083612040134	0.0876254180602007	2.0206649737155	2.0206649737155\\
-0.125083612040134	0.0889632107023411	2.02066497502288	2.02066497502288\\
-0.125083612040134	0.0903010033444816	2.02066497631113	2.02066497631113\\
-0.125083612040134	0.0916387959866221	2.02066497754463	2.02066497754463\\
-0.125083612040134	0.0929765886287626	2.02066497872324	2.02066497872324\\
-0.125083612040134	0.094314381270903	2.02066497985243	2.02066497985243\\
-0.125083612040134	0.0956521739130435	2.02066498096548	2.02066498096548\\
-0.125083612040134	0.096989966555184	2.02066498202981	2.02066498202981\\
-0.125083612040134	0.0983277591973244	2.02066498304824	2.02066498304824\\
-0.125083612040134	0.0996655518394649	2.02066498402964	2.02066498402964\\
-0.125083612040134	0.101003344481605	2.02066498499218	2.02066498499218\\
-0.125083612040134	0.102341137123746	2.02066498591377	2.02066498591377\\
-0.125083612040134	0.103678929765886	2.02066498679675	2.02066498679675\\
-0.125083612040134	0.105016722408027	2.02066498765221	2.02066498765221\\
-0.125083612040134	0.106354515050167	2.02066498848724	2.02066498848724\\
-0.125083612040134	0.107692307692308	2.0206649892877	2.0206649892877\\
-0.125083612040134	0.109030100334448	2.02066499005551	2.02066499005551\\
-0.125083612040134	0.110367892976589	2.02066499080298	2.02066499080298\\
-0.125083612040134	0.111705685618729	2.02066499152944	2.02066499152944\\
-0.125083612040134	0.11304347826087	2.02066499222658	2.02066499222658\\
-0.125083612040134	0.11438127090301	2.02066499289597	2.02066499289597\\
-0.125083612040134	0.115719063545151	2.02066499355032	2.02066499355032\\
-0.125083612040134	0.117056856187291	2.02066499418391	2.02066499418391\\
-0.125083612040134	0.118394648829431	2.02066499479251	2.02066499479251\\
-0.125083612040134	0.119732441471572	2.02066499537742	2.02066499537742\\
-0.125083612040134	0.121070234113712	2.02066499595109	2.02066499595109\\
-0.125083612040134	0.122408026755853	2.02066499650488	2.02066499650488\\
-0.125083612040134	0.123745819397993	2.0206649970373	2.0206649970373\\
-0.125083612040134	0.125083612040134	2.0206649975494	2.0206649975494\\
-0.125083612040134	0.126421404682274	2.02066499805289	2.02066499805289\\
-0.125083612040134	0.127759197324415	2.02066499853785	2.02066499853785\\
-0.125083612040134	0.129096989966555	2.02066499900444	2.02066499900444\\
-0.125083612040134	0.130434782608696	2.0206649994538	2.0206649994538\\
-0.125083612040134	0.131772575250836	2.02066499989577	2.02066499989577\\
-0.125083612040134	0.133110367892977	2.02066500032116	2.02066500032116\\
-0.125083612040134	0.134448160535117	2.02066500073069	2.02066500073069\\
-0.125083612040134	0.135785953177258	2.0206650011257	2.0206650011257\\
-0.125083612040134	0.137123745819398	2.02066500151369	2.02066500151369\\
-0.125083612040134	0.138461538461538	2.02066500188733	2.02066500188733\\
-0.125083612040134	0.139799331103679	2.02066500224725	2.02066500224725\\
-0.125083612040134	0.141137123745819	2.02066500259454	2.02066500259454\\
-0.125083612040134	0.14247491638796	2.02066500293557	2.02066500293557\\
-0.125083612040134	0.1438127090301	2.02066500326414	2.02066500326414\\
-0.125083612040134	0.145150501672241	2.02066500358079	2.02066500358079\\
-0.125083612040134	0.146488294314381	2.02066500388613	2.02066500388613\\
-0.125083612040134	0.147826086956522	2.0206650041861	2.0206650041861\\
-0.125083612040134	0.149163879598662	2.02066500447533	2.02066500447533\\
-0.125083612040134	0.150501672240803	2.02066500475418	2.02066500475418\\
-0.125083612040134	0.151839464882943	2.0206650050231	2.0206650050231\\
-0.125083612040134	0.153177257525084	2.02066500528656	2.02066500528656\\
-0.125083612040134	0.154515050167224	2.02066500554134	2.02066500554134\\
-0.125083612040134	0.155852842809365	2.02066500578707	2.02066500578707\\
-0.125083612040134	0.157190635451505	2.02066500602413	2.02066500602413\\
-0.125083612040134	0.158528428093646	2.02066500625533	2.02066500625533\\
-0.125083612040134	0.159866220735786	2.02066500647989	2.02066500647989\\
-0.125083612040134	0.161204013377926	2.02066500669654	2.02066500669654\\
-0.125083612040134	0.162541806020067	2.02066500690559	2.02066500690559\\
-0.125083612040134	0.163879598662207	2.02066500710821	2.02066500710821\\
-0.125083612040134	0.165217391304348	2.02066500730626	2.02066500730626\\
-0.125083612040134	0.166555183946488	2.02066500749737	2.02066500749737\\
-0.125083612040134	0.167892976588629	2.02066500768178	2.02066500768178\\
-0.125083612040134	0.169230769230769	2.0206650078598	2.0206650078598\\
-0.125083612040134	0.17056856187291	2.02066500803379	2.02066500803379\\
-0.125083612040134	0.17190635451505	2.0206650082024	2.0206650082024\\
-0.125083612040134	0.173244147157191	2.02066500836513	2.02066500836513\\
-0.125083612040134	0.174581939799331	2.02066500852224	2.02066500852224\\
-0.125083612040134	0.175919732441472	2.02066500867418	2.02066500867418\\
-0.125083612040134	0.177257525083612	2.02066500882293	2.02066500882293\\
-0.125083612040134	0.178595317725753	2.02066500896653	2.02066500896653\\
-0.125083612040134	0.179933110367893	2.02066500910516	2.02066500910516\\
-0.125083612040134	0.181270903010033	2.02066500923902	2.02066500923902\\
-0.125083612040134	0.182608695652174	2.02066500936885	2.02066500936885\\
-0.125083612040134	0.183946488294314	2.02066500949557	2.02066500949557\\
-0.125083612040134	0.185284280936455	2.02066500961789	2.02066500961789\\
-0.125083612040134	0.186622073578595	2.020665009736	2.020665009736\\
-0.125083612040134	0.187959866220736	2.02066500985006	2.02066500985006\\
-0.125083612040134	0.189297658862876	2.02066500996057	2.02066500996057\\
-0.125083612040134	0.190635451505017	2.02066501006855	2.02066501006855\\
-0.125083612040134	0.191973244147157	2.0206650101728	2.0206650101728\\
-0.125083612040134	0.193311036789298	2.02066501027342	2.02066501027342\\
-0.125083612040134	0.194648829431438	2.02066501037058	2.02066501037058\\
-0.125083612040134	0.195986622073579	2.02066501046442	2.02066501046442\\
-0.125083612040134	0.197324414715719	2.02066501055628	2.02066501055628\\
-0.125083612040134	0.19866220735786	2.02066501064508	2.02066501064508\\
-0.125083612040134	0.2	2.02066501073084	2.02066501073084\\
-0.123745819397993	-0.2	-0.623508414338574	-0.623508414338574\\
-0.123745819397993	-0.19866220735786	-0.611881727246825	-0.611881727246825\\
-0.123745819397993	-0.197324414715719	-0.600412365615845	-0.600412365615845\\
-0.123745819397993	-0.195986622073579	-0.589094661412279	-0.589094661412279\\
-0.123745819397993	-0.194648829431438	-0.577923236404403	-0.577923236404403\\
-0.123745819397993	-0.193311036789298	-0.566892982962225	-0.566892982962225\\
-0.123745819397993	-0.191973244147157	-0.555999046457054	-0.555999046457054\\
-0.123745819397993	-0.190635451505017	-0.545236809105534	-0.545236809105534\\
-0.123745819397993	-0.189297658862876	-0.534601875120682	-0.534601875120682\\
-0.123745819397993	-0.187959866220736	-0.524090057047842	-0.524090057047842\\
-0.123745819397993	-0.186622073578595	-0.513697363176878	-0.513697363176878\\
-0.123745819397993	-0.185284280936455	-0.503419985933839	-0.503419985933839\\
-0.123745819397993	-0.183946488294314	-0.4932542911657	-0.4932542911657\\
-0.123745819397993	-0.182608695652174	-0.4831968082411	-0.4831968082411\\
-0.123745819397993	-0.181270903010033	-0.473244220898102	-0.473244220898102\\
-0.123745819397993	-0.179933110367893	-0.463393358777407	-0.463393358777407\\
-0.123745819397993	-0.178595317725753	-0.453641189585907	-0.453641189585907\\
-0.123745819397993	-0.177257525083612	-0.443984811841366	-0.443984811841366\\
-0.123745819397993	-0.175919732441472	-0.434421448154316	-0.434421448154316\\
-0.123745819397993	-0.174581939799331	-0.424948439008087	-0.424948439008087\\
-0.123745819397993	-0.173244147157191	-0.415563237002284	-0.415563237002284\\
-0.123745819397993	-0.17190635451505	-0.406263401529171	-0.406263401529171\\
-0.123745819397993	-0.17056856187291	-0.397046593856187	-0.397046593856187\\
-0.123745819397993	-0.169230769230769	-0.387910572591556	-0.387910572591556\\
-0.123745819397993	-0.167892976588629	-0.378853189513416	-0.378853189513416\\
-0.123745819397993	-0.166555183946488	-0.369872385746408	-0.369872385746408\\
-0.123745819397993	-0.165217391304348	-0.360966188273209	-0.360966188273209\\
-0.123745819397993	-0.163879598662207	-0.352132706772141	-0.352132706772141\\
-0.123745819397993	-0.162541806020067	-0.34337013077589	-0.34337013077589\\
-0.123745819397993	-0.161204013377926	-0.334676727150712	-0.334676727150712\\
-0.123745819397993	-0.159866220735786	-0.326050837900289	-0.326050837900289\\
-0.123745819397993	-0.158528428093645	-0.317490878304109	-0.317490878304109\\
-0.123745819397993	-0.157190635451505	-0.308995335406902	-0.308995335406902\\
-0.123745819397993	-0.155852842809365	-0.300562766883859	-0.300562766883859\\
-0.123745819397993	-0.154515050167224	-0.292190820985593	-0.292190820985593\\
-0.123745819397993	-0.153177257525084	-0.283876826624903	-0.283876826624903\\
-0.123745819397993	-0.151839464882943	-0.275619444836894	-0.275619444836894\\
-0.123745819397993	-0.150501672240803	-0.267417394403184	-0.267417394403184\\
-0.123745819397993	-0.149163879598662	-0.259269773760394	-0.259269773760394\\
-0.123745819397993	-0.147826086956522	-0.251177261259027	-0.251177261259027\\
-0.123745819397993	-0.146488294314381	-0.243139124349256	-0.243139124349256\\
-0.123745819397993	-0.145150501672241	-0.235154429234026	-0.235154429234026\\
-0.123745819397993	-0.1438127090301	-0.227222316877668	-0.227222316877668\\
-0.123745819397993	-0.14247491638796	-0.219342007952703	-0.219342007952703\\
-0.123745819397993	-0.141137123745819	-0.211512809484541	-0.211512809484541\\
-0.123745819397993	-0.139799331103679	-0.203734123717564	-0.203734123717564\\
-0.123745819397993	-0.138461538461538	-0.19600545994312	-0.19600545994312\\
-0.123745819397993	-0.137123745819398	-0.18832645035621	-0.18832645035621\\
-0.123745819397993	-0.135785953177258	-0.180696871510856	-0.180696871510856\\
-0.123745819397993	-0.134448160535117	-0.173116673740861	-0.173116673740861\\
-0.123745819397993	-0.133110367892977	-0.165586010942969	-0.165586010942969\\
-0.123745819397993	-0.131772575250836	-0.15809995124317	-0.15809995124317\\
-0.123745819397993	-0.130434782608696	-0.150653849789001	-0.150653849789001\\
-0.123745819397993	-0.129096989966555	-0.143248219752698	-0.143248219752698\\
-0.123745819397993	-0.127759197324415	-0.13589077209234	-0.13589077209234\\
-0.123745819397993	-0.126421404682274	-0.128584416969976	-0.128584416969976\\
-0.123745819397993	-0.125083612040134	-0.121331310694672	-0.121331310694672\\
-0.123745819397993	-0.123745819397993	-0.114134706530858	-0.114134706530858\\
-0.123745819397993	-0.122408026755853	-0.10698620692344	-0.10698620692344\\
-0.123745819397993	-0.121070234113712	-0.0998732625013626	-0.0998732625013626\\
-0.123745819397993	-0.119732441471572	-0.0928108853234725	-0.0928108853234725\\
-0.123745819397993	-0.118394648829431	-0.0858213099882221	-0.0858213099882221\\
-0.123745819397993	-0.117056856187291	-0.0788934318543374	-0.0788934318543374\\
-0.123745819397993	-0.115719063545151	-0.0720020827924266	-0.0720020827924266\\
-0.123745819397993	-0.11438127090301	-0.0651997548355039	-0.0651997548355039\\
-0.123745819397993	-0.11304347826087	-0.0584621237116718	-0.0584621237116718\\
-0.123745819397993	-0.111705685618729	-0.0517952540830968	-0.0517952540830968\\
-0.123745819397993	-0.110367892976589	-0.0452209270110735	-0.0452209270110735\\
-0.123745819397993	-0.109030100334448	-0.0387409451989013	-0.0387409451989013\\
-0.123745819397993	-0.107692307692308	-0.0323482434150711	-0.0323482434150711\\
-0.123745819397993	-0.106354515050167	-0.0260899276744089	-0.0260899276744089\\
-0.123745819397993	-0.105016722408027	-0.0199620368977118	-0.0199620368977118\\
-0.123745819397993	-0.103678929765886	-0.0139775849457631	-0.0139775849457631\\
-0.123745819397993	-0.102341137123746	-0.00815911436987271	-0.00815911436987271\\
-0.123745819397993	-0.101003344481605	-0.00252950500934435	-0.00252950500934435\\
-0.123745819397993	-0.0996655518394649	0.0028739938147041	0.0028739938147041\\
-0.123745819397993	-0.0983277591973244	0.00801075593107148	0.00801075593107148\\
-0.123745819397993	-0.096989966555184	0.0128607919154382	0.0128607919154382\\
-0.123745819397993	-0.0956521739130435	0.0173358651029424	0.0173358651029424\\
-0.123745819397993	-0.094314381270903	0.0213832886528528	0.0213832886528528\\
-0.123745819397993	-0.0929765886287625	0.0249085615430535	0.0249085615430535\\
-0.123745819397993	-0.0916387959866221	0.0277895633076636	0.0277895633076636\\
-0.123745819397993	-0.0903010033444816	0.0298445171007233	0.0298445171007233\\
-0.123745819397993	-0.0889632107023411	0.0308250228772472	0.0308250228772472\\
-0.123745819397993	-0.0876254180602007	0.0308250231819552	0.0308250231819552\\
-0.123745819397993	-0.0862876254180602	0.0308250235058425	0.0308250235058425\\
-0.123745819397993	-0.0849498327759197	0.0308250238576323	0.0308250238576323\\
-0.123745819397993	-0.0836120401337793	0.0308250242375835	0.0308250242375835\\
-0.123745819397993	-0.0822742474916388	0.0308250246550585	0.0308250246550585\\
-0.123745819397993	-0.0809364548494983	0.0308250251141658	0.0308250251141658\\
-0.123745819397993	-0.0795986622073579	0.0308250256160324	0.0308250256160324\\
-0.123745819397993	-0.0782608695652174	0.030825026169247	0.030825026169247\\
-0.123745819397993	-0.0769230769230769	0.0308250267804757	0.0308250267804757\\
-0.123745819397993	-0.0755852842809365	0.0308250274576545	0.0308250274576545\\
-0.123745819397993	-0.074247491638796	0.0308250282103006	0.0308250282103006\\
-0.123745819397993	-0.0729096989966555	0.0308250290492309	0.0308250290492309\\
-0.123745819397993	-0.071571906354515	0.0308250299874596	0.0308250299874596\\
-0.123745819397993	-0.0702341137123746	0.0308250310406876	0.0308250310406876\\
-0.123745819397993	-0.0688963210702341	0.0308250322279224	0.0308250322279224\\
-0.123745819397993	-0.0675585284280937	0.0308250335686475	0.0308250335686475\\
-0.123745819397993	-0.0662207357859532	0.030825035087959	0.030825035087959\\
-0.123745819397993	-0.0648829431438127	0.0308250368243712	0.0308250368243712\\
-0.123745819397993	-0.0635451505016722	0.0308250388206154	0.0308250388206154\\
-0.123745819397993	-0.0622073578595318	0.0308250411228543	0.0308250411228543\\
-0.123745819397993	-0.0608695652173913	0.0308250437918721	0.0308250437918721\\
-0.123745819397993	-0.0595317725752508	0.0308250469234118	0.0308250469234118\\
-0.123745819397993	-0.0581939799331104	0.0308250506284805	0.0308250506284805\\
-0.123745819397993	-0.0568561872909699	0.0308250550243199	0.0308250550243199\\
-0.123745819397993	-0.0555183946488294	0.0308250603310843	0.0308250603310843\\
-0.123745819397993	-0.0541806020066889	0.03082506681889	0.03082506681889\\
-0.123745819397993	-0.0528428093645485	0.0308250748560862	0.0308250748560862\\
-0.123745819397993	-0.051505016722408	0.0308250849662387	0.0308250849662387\\
-0.123745819397993	-0.0501672240802676	0.0308250979962735	0.0308250979962735\\
-0.123745819397993	-0.0488294314381271	0.0308251152282226	0.0308251152282226\\
-0.123745819397993	-0.0474916387959866	0.0308251387755462	0.0308251387755462\\
-0.123745819397993	-0.0461538461538462	0.0308251723718037	0.0308251723718037\\
-0.123745819397993	-0.0448160535117057	0.0308252232198186	0.0308252232198186\\
-0.123745819397993	-0.0434782608695652	0.0308253065818148	0.0308253065818148\\
-0.123745819397993	-0.0421404682274247	0.0308254632698693	0.0308254632698693\\
-0.123745819397993	-0.0408026755852843	0.03082583964884	0.03082583964884\\
-0.123745819397993	-0.0394648829431438	0.0308275979516341	0.0308275979516341\\
-0.123745819397993	-0.0381270903010033	0.17124651598032	0.17124651598032\\
-0.123745819397993	-0.0367892976588629	0.371038231466927	0.371038231466927\\
-0.123745819397993	-0.0354515050167224	0.532388906381371	0.532388906381371\\
-0.123745819397993	-0.0341137123745819	0.684522614971056	0.684522614971056\\
-0.123745819397993	-0.0327759197324415	0.831673180515121	0.831673180515121\\
-0.123745819397993	-0.031438127090301	0.977395275850879	0.977395275850879\\
-0.123745819397993	-0.0301003344481605	1.1216443655821	1.1216443655821\\
-0.123745819397993	-0.0287625418060201	1.26532999793633	1.26532999793633\\
-0.123745819397993	-0.0274247491638796	1.40828128458437	1.40828128458437\\
-0.123745819397993	-0.0260869565217391	1.5511819637948	1.5511819637948\\
-0.123745819397993	-0.0247491638795987	1.69366711481523	1.69366711481523\\
-0.123745819397993	-0.0234113712374582	1.83598639651125	1.83598639651125\\
-0.123745819397993	-0.0220735785953177	1.9782454614499	1.9782454614499\\
-0.123745819397993	-0.0207357859531772	2.02063324817157	2.02063324817157\\
-0.123745819397993	-0.0193979933110368	2.02065191102014	2.02065191102014\\
-0.123745819397993	-0.0180602006688963	2.02065676789626	2.02065676789626\\
-0.123745819397993	-0.0167224080267558	2.02065900139686	2.02065900139686\\
-0.123745819397993	-0.0153846153846154	2.02066041091109	2.02066041091109\\
-0.123745819397993	-0.0140468227424749	2.02066140071182	2.02066140071182\\
-0.123745819397993	-0.0127090301003344	2.02066204304197	2.02066204304197\\
-0.123745819397993	-0.011371237458194	2.02066249341564	2.02066249341564\\
-0.123745819397993	-0.0100334448160535	2.02066283417135	2.02066283417135\\
-0.123745819397993	-0.00869565217391302	2.02066314128686	2.02066314128686\\
-0.123745819397993	-0.00735785953177256	2.02066337407783	2.02066337407783\\
-0.123745819397993	-0.00602006688963211	2.02066355663949	2.02066355663949\\
-0.123745819397993	-0.00468227424749162	2.02066370366124	2.02066370366124\\
-0.123745819397993	-0.00334448160535117	2.02066384082844	2.02066384082844\\
-0.123745819397993	-0.00200668896321068	2.02066395627461	2.02066395627461\\
-0.123745819397993	-0.000668896321070228	2.02066405183935	2.02066405183935\\
-0.123745819397993	0.000668896321070256	2.02066413224372	2.02066413224372\\
-0.123745819397993	0.00200668896321071	2.02066420563646	2.02066420563646\\
-0.123745819397993	0.00334448160535117	2.02066427256971	2.02066427256971\\
-0.123745819397993	0.00468227424749165	2.02066432981722	2.02066432981722\\
-0.123745819397993	0.00602006688963211	2.02066437933995	2.02066437933995\\
-0.123745819397993	0.00735785953177259	2.02066442362548	2.02066442362548\\
-0.123745819397993	0.00869565217391305	2.02066446627893	2.02066446627893\\
-0.123745819397993	0.0100334448160535	2.02066450358674	2.02066450358674\\
-0.123745819397993	0.011371237458194	2.02066453649054	2.02066453649054\\
-0.123745819397993	0.0127090301003345	2.02066456572936	2.02066456572936\\
-0.123745819397993	0.0140468227424749	2.02066459441682	2.02066459441682\\
-0.123745819397993	0.0153846153846154	2.02066462017837	2.02066462017837\\
-0.123745819397993	0.0167224080267559	2.02066464322872	2.02066464322872\\
-0.123745819397993	0.0180602006688963	2.02066466397335	2.02066466397335\\
-0.123745819397993	0.0193979933110368	2.02066468389201	2.02066468389201\\
-0.123745819397993	0.0207357859531773	2.02066470245168	2.02066470245168\\
-0.123745819397993	0.0220735785953177	2.02066471924546	2.02066471924546\\
-0.123745819397993	0.0234113712374582	2.02066473451258	2.02066473451258\\
-0.123745819397993	0.0247491638795987	2.02066474893703	2.02066474893703\\
-0.123745819397993	0.0260869565217391	2.0206647627501	2.0206647627501\\
-0.123745819397993	0.0274247491638796	2.02066477536206	2.02066477536206\\
-0.123745819397993	0.0287625418060201	2.02066478692176	2.02066478692176\\
-0.123745819397993	0.0301003344481605	2.02066479772071	2.02066479772071\\
-0.123745819397993	0.031438127090301	2.02066480826908	2.02066480826908\\
-0.123745819397993	0.0327759197324415	2.02066481797205	2.02066481797205\\
-0.123745819397993	0.034113712374582	2.02066482692601	2.02066482692601\\
-0.123745819397993	0.0354515050167224	2.02066483523331	2.02066483523331\\
-0.123745819397993	0.0367892976588629	2.02066484345588	2.02066484345588\\
-0.123745819397993	0.0381270903010034	2.02066485106931	2.02066485106931\\
-0.123745819397993	0.0394648829431438	2.02066485813533	2.02066485813533\\
-0.123745819397993	0.0408026755852843	2.02066486471061	2.02066486471061\\
-0.123745819397993	0.0421404682274248	2.02066487118957	2.02066487118957\\
-0.123745819397993	0.0434782608695652	2.02066487726194	2.02066487726194\\
-0.123745819397993	0.0448160535117057	2.02066488292534	2.02066488292534\\
-0.123745819397993	0.0461538461538462	2.02066488821918	2.02066488821918\\
-0.123745819397993	0.0474916387959866	2.02066489340548	2.02066489340548\\
-0.123745819397993	0.0488294314381271	2.02066489831592	2.02066489831592\\
-0.123745819397993	0.0501672240802676	2.02066490291503	2.02066490291503\\
-0.123745819397993	0.051505016722408	2.02066490723095	2.02066490723095\\
-0.123745819397993	0.0528428093645485	2.02066491144598	2.02066491144598\\
-0.123745819397993	0.054180602006689	2.0206649154637	2.0206649154637\\
-0.123745819397993	0.0555183946488295	2.02066491924056	2.02066491924056\\
-0.123745819397993	0.0568561872909699	2.02066492279708	2.02066492279708\\
-0.123745819397993	0.0581939799331104	2.02066492626711	2.02066492626711\\
-0.123745819397993	0.0595317725752508	2.02066492958775	2.02066492958775\\
-0.123745819397993	0.0608695652173913	2.0206649327194	2.0206649327194\\
-0.123745819397993	0.0622073578595318	2.0206649356773	2.0206649356773\\
-0.123745819397993	0.0635451505016723	2.02066493856545	2.02066493856545\\
-0.123745819397993	0.0648829431438127	2.02066494133402	2.02066494133402\\
-0.123745819397993	0.0662207357859532	2.02066494395246	2.02066494395246\\
-0.123745819397993	0.0675585284280937	2.02066494643227	2.02066494643227\\
-0.123745819397993	0.0688963210702341	2.02066494885867	2.02066494885867\\
-0.123745819397993	0.0702341137123746	2.02066495118456	2.02066495118456\\
-0.123745819397993	0.071571906354515	2.02066495338989	2.02066495338989\\
-0.123745819397993	0.0729096989966556	2.02066495548345	2.02066495548345\\
-0.123745819397993	0.074247491638796	2.0206649575382	2.0206649575382\\
-0.123745819397993	0.0755852842809365	2.02066495950523	2.02066495950523\\
-0.123745819397993	0.0769230769230769	2.0206649613745	2.0206649613745\\
-0.123745819397993	0.0782608695652174	2.02066496315283	2.02066496315283\\
-0.123745819397993	0.0795986622073579	2.02066496490469	2.02066496490469\\
-0.123745819397993	0.0809364548494984	2.02066496657795	2.02066496657795\\
-0.123745819397993	0.0822742474916388	2.02066496817123	2.02066496817123\\
-0.123745819397993	0.0836120401337793	2.02066496969128	2.02066496969128\\
-0.123745819397993	0.0849498327759198	2.02066497119219	2.02066497119219\\
-0.123745819397993	0.0862876254180602	2.02066497262288	2.02066497262288\\
-0.123745819397993	0.0876254180602007	2.02066497398761	2.02066497398761\\
-0.123745819397993	0.0889632107023411	2.02066497529812	2.02066497529812\\
-0.123745819397993	0.0903010033444816	2.02066497658527	2.02066497658527\\
-0.123745819397993	0.0916387959866221	2.02066497781407	2.02066497781407\\
-0.123745819397993	0.0929765886287626	2.02066497898811	2.02066497898811\\
-0.123745819397993	0.094314381270903	2.0206649801228	2.0206649801228\\
-0.123745819397993	0.0956521739130435	2.02066498123107	2.02066498123107\\
-0.123745819397993	0.096989966555184	2.02066498229068	2.02066498229068\\
-0.123745819397993	0.0983277591973244	2.02066498330451	2.02066498330451\\
-0.123745819397993	0.0996655518394649	2.02066498429037	2.02066498429037\\
-0.123745819397993	0.101003344481605	2.02066498524811	2.02066498524811\\
-0.123745819397993	0.102341137123746	2.02066498616503	2.02066498616503\\
-0.123745819397993	0.103678929765886	2.02066498704346	2.02066498704346\\
-0.123745819397993	0.105016722408027	2.02066498790248	2.02066498790248\\
-0.123745819397993	0.106354515050167	2.02066498873279	2.02066498873279\\
-0.123745819397993	0.107692307692308	2.02066498952868	2.02066498952868\\
-0.123745819397993	0.109030100334448	2.02066499029205	2.02066499029205\\
-0.123745819397993	0.110367892976589	2.02066499104227	2.02066499104227\\
-0.123745819397993	0.111705685618729	2.02066499176416	2.02066499176416\\
-0.123745819397993	0.11304347826087	2.02066499245687	2.02066499245687\\
-0.123745819397993	0.11438127090301	2.02066499312302	2.02066499312302\\
-0.123745819397993	0.115719063545151	2.02066499377839	2.02066499377839\\
-0.123745819397993	0.117056856187291	2.02066499440757	2.02066499440757\\
-0.123745819397993	0.118394648829431	2.02066499501189	2.02066499501189\\
-0.123745819397993	0.119732441471572	2.0206649955959	2.0206649955959\\
-0.123745819397993	0.121070234113712	2.02066499616786	2.02066499616786\\
-0.123745819397993	0.122408026755853	2.02066499671742	2.02066499671742\\
-0.123745819397993	0.123745819397993	2.02066499724573	2.02066499724573\\
-0.123745819397993	0.125083612040134	2.02066499775828	2.02066499775828\\
-0.123745819397993	0.126421404682274	2.0206649982584	2.0206649982584\\
-0.123745819397993	0.127759197324415	2.02066499873932	2.02066499873932\\
-0.123745819397993	0.129096989966555	2.02066499920199	2.02066499920199\\
-0.123745819397993	0.130434782608696	2.02066499965213	2.02066499965213\\
-0.123745819397993	0.131772575250836	2.0206650000902	2.0206650000902\\
-0.123745819397993	0.133110367892977	2.02066500051174	2.02066500051174\\
-0.123745819397993	0.134448160535117	2.02066500091753	2.02066500091753\\
-0.123745819397993	0.135785953177258	2.02066500131301	2.02066500131301\\
-0.123745819397993	0.137123745819398	2.02066500169727	2.02066500169727\\
-0.123745819397993	0.138461538461538	2.02066500206726	2.02066500206726\\
-0.123745819397993	0.139799331103679	2.02066500242363	2.02066500242363\\
-0.123745819397993	0.141137123745819	2.02066500277112	2.02066500277112\\
-0.123745819397993	0.14247491638796	2.0206650031086	2.0206650031086\\
-0.123745819397993	0.1438127090301	2.02066500343371	2.02066500343371\\
-0.123745819397993	0.145150501672241	2.02066500374701	2.02066500374701\\
-0.123745819397993	0.146488294314381	2.02066500405224	2.02066500405224\\
-0.123745819397993	0.147826086956522	2.02066500434895	2.02066500434895\\
-0.123745819397993	0.149163879598662	2.02066500463491	2.02066500463491\\
-0.123745819397993	0.150501672240803	2.02066500491057	2.02066500491057\\
-0.123745819397993	0.151839464882943	2.02066500517854	2.02066500517854\\
-0.123745819397993	0.153177257525084	2.0206650054396	2.0206650054396\\
-0.123745819397993	0.154515050167224	2.0206650056913	2.0206650056913\\
-0.123745819397993	0.155852842809365	2.02066500593403	2.02066500593403\\
-0.123745819397993	0.157190635451505	2.02066500616911	2.02066500616911\\
-0.123745819397993	0.158528428093646	2.02066500639895	2.02066500639895\\
-0.123745819397993	0.159866220735786	2.02066500662061	2.02066500662061\\
-0.123745819397993	0.161204013377926	2.02066500683443	2.02066500683443\\
-0.123745819397993	0.162541806020067	2.02066500704073	2.02066500704073\\
-0.123745819397993	0.163879598662207	2.02066500724288	2.02066500724288\\
-0.123745819397993	0.165217391304348	2.02066500743819	2.02066500743819\\
-0.123745819397993	0.166555183946488	2.02066500762661	2.02066500762661\\
-0.123745819397993	0.167892976588629	2.02066500780842	2.02066500780842\\
-0.123745819397993	0.169230769230769	2.0206650079852	2.0206650079852\\
-0.123745819397993	0.17056856187291	2.02066500815732	2.02066500815732\\
-0.123745819397993	0.17190635451505	2.02066500832342	2.02066500832342\\
-0.123745819397993	0.173244147157191	2.0206650084837	2.0206650084837\\
-0.123745819397993	0.174581939799331	2.0206650086384	2.0206650086384\\
-0.123745819397993	0.175919732441472	2.02066500878971	2.02066500878971\\
-0.123745819397993	0.177257525083612	2.02066500893611	2.02066500893611\\
-0.123745819397993	0.178595317725753	2.0206650090774	2.0206650090774\\
-0.123745819397993	0.179933110367893	2.02066500921379	2.02066500921379\\
-0.123745819397993	0.181270903010033	2.02066500934556	2.02066500934556\\
-0.123745819397993	0.182608695652174	2.02066500947462	2.02066500947462\\
-0.123745819397993	0.183946488294314	2.02066500959915	2.02066500959915\\
-0.123745819397993	0.185284280936455	2.02066500971937	2.02066500971937\\
-0.123745819397993	0.186622073578595	2.02066500983541	2.02066500983541\\
-0.123745819397993	0.187959866220736	2.02066500994752	2.02066500994752\\
-0.123745819397993	0.189297658862876	2.02066501005732	2.02066501005732\\
-0.123745819397993	0.190635451505017	2.0206650101633	2.0206650101633\\
-0.123745819397993	0.191973244147157	2.02066501026556	2.02066501026556\\
-0.123745819397993	0.193311036789298	2.02066501036429	2.02066501036429\\
-0.123745819397993	0.194648829431438	2.0206650104596	2.0206650104596\\
-0.123745819397993	0.195986622073579	2.02066501055267	2.02066501055267\\
-0.123745819397993	0.197324414715719	2.02066501064283	2.02066501064283\\
-0.123745819397993	0.19866220735786	2.02066501072985	2.02066501072985\\
-0.123745819397993	0.2	2.02066501081385	2.02066501081385\\
-0.122408026755853	-0.2	-0.622827659492658	-0.622827659492658\\
-0.122408026755853	-0.19866220735786	-0.611193220400731	-0.611193220400731\\
-0.122408026755853	-0.197324414715719	-0.59971606985485	-0.59971606985485\\
-0.122408026755853	-0.195986622073579	-0.588390538813122	-0.588390538813122\\
-0.122408026755853	-0.194648829431438	-0.57721124807836	-0.57721124807836\\
-0.122408026755853	-0.193311036789298	-0.56617308909841	-0.56617308909841\\
-0.122408026755853	-0.191973244147157	-0.555271206366162	-0.555271206366162\\
-0.122408026755853	-0.190635451505017	-0.544500981264319	-0.544500981264319\\
-0.122408026755853	-0.189297658862876	-0.533858017217447	-0.533858017217447\\
-0.122408026755853	-0.187959866220736	-0.523338126029211	-0.523338126029211\\
-0.122408026755853	-0.186622073578595	-0.512937315296222	-0.512937315296222\\
-0.122408026755853	-0.185284280936455	-0.502651776801675	-0.502651776801675\\
-0.122408026755853	-0.183946488294314	-0.4924778758025	-0.4924778758025\\
-0.122408026755853	-0.182608695652174	-0.482412141132897	-0.482412141132897\\
-0.122408026755853	-0.181270903010033	-0.472451256055432	-0.472451256055432\\
-0.122408026755853	-0.179933110367893	-0.462592049798113	-0.462592049798113\\
-0.122408026755853	-0.178595317725753	-0.452831489722439	-0.452831489722439\\
-0.122408026755853	-0.177257525083612	-0.443166674073285	-0.443166674073285\\
-0.122408026755853	-0.175919732441472	-0.433594825266827	-0.433594825266827\\
-0.122408026755853	-0.174581939799331	-0.424113283677525	-0.424113283677525\\
-0.122408026755853	-0.173244147157191	-0.414719501889667	-0.414719501889667\\
-0.122408026755853	-0.17190635451505	-0.405411039383058	-0.405411039383058\\
-0.122408026755853	-0.17056856187291	-0.396185557626352	-0.396185557626352\\
-0.122408026755853	-0.169230769230769	-0.3870408155552	-0.3870408155552\\
-0.122408026755853	-0.167892976588629	-0.377974665415992	-0.377974665415992\\
-0.122408026755853	-0.166555183946488	-0.368985048959507	-0.368985048959507\\
-0.122408026755853	-0.165217391304348	-0.360069993972448	-0.360069993972448\\
-0.122408026755853	-0.163879598662207	-0.351227611138548	-0.351227611138548\\
-0.122408026755853	-0.162541806020067	-0.342456091225088	-0.342456091225088\\
-0.122408026755853	-0.161204013377926	-0.333753702595045	-0.333753702595045\\
-0.122408026755853	-0.159866220735786	-0.325118789050263	-0.325118789050263\\
-0.122408026755853	-0.158528428093645	-0.316549768016944	-0.316549768016944\\
-0.122408026755853	-0.157190635451505	-0.308045129091929	-0.308045129091929\\
-0.122408026755853	-0.155852842809365	-0.299603346852945	-0.299603346852945\\
-0.122408026755853	-0.154515050167224	-0.291221433924536	-0.291221433924536\\
-0.122408026755853	-0.153177257525084	-0.282897410702947	-0.282897410702947\\
-0.122408026755853	-0.151839464882943	-0.274629944743619	-0.274629944743619\\
-0.122408026755853	-0.150501672240803	-0.266417754625002	-0.266417754625002\\
-0.122408026755853	-0.149163879598662	-0.258260528154208	-0.258260528154208\\
-0.122408026755853	-0.147826086956522	-0.250158645598842	-0.250158645598842\\
-0.122408026755853	-0.146488294314381	-0.242111129297058	-0.242111129297058\\
-0.122408026755853	-0.145150501672241	-0.234117053673884	-0.234117053673884\\
-0.122408026755853	-0.1438127090301	-0.226175569581651	-0.226175569581651\\
-0.122408026755853	-0.14247491638796	-0.218285909659922	-0.218285909659922\\
-0.122408026755853	-0.141137123745819	-0.210447395526268	-0.210447395526268\\
-0.122408026755853	-0.139799331103679	-0.202659447374954	-0.202659447374954\\
-0.122408026755853	-0.138461538461538	-0.194921596804101	-0.194921596804101\\
-0.122408026755853	-0.137123745819398	-0.187233504060585	-0.187233504060585\\
-0.122408026755853	-0.135785953177258	-0.179594981464813	-0.179594981464813\\
-0.122408026755853	-0.134448160535117	-0.172006025692559	-0.172006025692559\\
-0.122408026755853	-0.133110367892977	-0.164466261012731	-0.164466261012731\\
-0.122408026755853	-0.131772575250836	-0.156968875433625	-0.156968875433625\\
-0.122408026755853	-0.130434782608696	-0.149511421119878	-0.149511421119878\\
-0.122408026755853	-0.129096989966555	-0.142096300313892	-0.142096300313892\\
-0.122408026755853	-0.127759197324415	-0.134730992751069	-0.134730992751069\\
-0.122408026755853	-0.126421404682274	-0.127417399936074	-0.127417399936074\\
-0.122408026755853	-0.125083612040134	-0.120157931804508	-0.120157931804508\\
-0.122408026755853	-0.123745819397993	-0.11295529065051	-0.11295529065051\\
-0.122408026755853	-0.122408026755853	-0.105794816324053	-0.105794816324053\\
-0.122408026755853	-0.121070234113712	-0.0986710893018037	-0.0986710893018037\\
-0.122408026755853	-0.119732441471572	-0.0916062508378866	-0.0916062508378866\\
-0.122408026755853	-0.118394648829431	-0.0846166768696507	-0.0846166768696507\\
-0.122408026755853	-0.117056856187291	-0.0776765308435042	-0.0776765308435042\\
-0.122408026755853	-0.115719063545151	-0.0707807455206445	-0.0707807455206445\\
-0.122408026755853	-0.11438127090301	-0.0639828856332267	-0.0639828856332267\\
-0.122408026755853	-0.11304347826087	-0.0572326477224069	-0.0572326477224069\\
-0.122408026755853	-0.111705685618729	-0.0505796521349514	-0.0505796521349514\\
-0.122408026755853	-0.110367892976589	-0.0439931776754766	-0.0439931776754766\\
-0.122408026755853	-0.109030100334448	-0.0375278454175164	-0.0375278454175164\\
-0.122408026755853	-0.107692307692308	-0.0311517154700208	-0.0311517154700208\\
-0.122408026755853	-0.106354515050167	-0.0248894908559357	-0.0248894908559357\\
-0.122408026755853	-0.105016722408027	-0.0187716757585357	-0.0187716757585357\\
-0.122408026755853	-0.103678929765886	-0.0128075284841885	-0.0128075284841885\\
-0.122408026755853	-0.102341137123746	-0.00701194643357139	-0.00701194643357139\\
-0.122408026755853	-0.101003344481605	-0.00142541161086807	-0.00142541161086807\\
-0.122408026755853	-0.0996655518394649	0.00393246121346535	0.00393246121346535\\
-0.122408026755853	-0.0983277591973244	0.00903631209820965	0.00903631209820965\\
-0.122408026755853	-0.096989966555184	0.0138092707527819	0.0138092707527819\\
-0.122408026755853	-0.0956521739130435	0.0182188861544363	0.0182188861544363\\
-0.122408026755853	-0.094314381270903	0.0221757970111203	0.0221757970111203\\
-0.122408026755853	-0.0929765886287625	0.0255777154137553	0.0255777154137553\\
-0.122408026755853	-0.0916387959866221	0.0282992198345313	0.0282992198345313\\
-0.122408026755853	-0.0903010033444816	0.0301619133423908	0.0301619133423908\\
-0.122408026755853	-0.0889632107023411	0.0308250229273711	0.0308250229273711\\
-0.122408026755853	-0.0876254180602007	0.03082502323226	0.03082502323226\\
-0.122408026755853	-0.0862876254180602	0.0308250235595795	0.0308250235595795\\
-0.122408026755853	-0.0849498327759197	0.0308250239140315	0.0308250239140315\\
-0.122408026755853	-0.0836120401337793	0.0308250243005019	0.0308250243005019\\
-0.122408026755853	-0.0822742474916388	0.0308250247220537	0.0308250247220537\\
-0.122408026755853	-0.0809364548494983	0.0308250251859944	0.0308250251859944\\
-0.122408026755853	-0.0795986622073579	0.0308250256967884	0.0308250256967884\\
-0.122408026755853	-0.0782608695652174	0.0308250262574422	0.0308250262574422\\
-0.122408026755853	-0.0769230769230769	0.0308250268761644	0.0308250268761644\\
-0.122408026755853	-0.0755852842809365	0.0308250275622884	0.0308250275622884\\
-0.122408026755853	-0.074247491638796	0.0308250283252874	0.0308250283252874\\
-0.122408026755853	-0.0729096989966555	0.0308250291762462	0.0308250291762462\\
-0.122408026755853	-0.071571906354515	0.0308250301284898	0.0308250301284898\\
-0.122408026755853	-0.0702341137123746	0.030825031196851	0.030825031196851\\
-0.122408026755853	-0.0688963210702341	0.030825032396588	0.030825032396588\\
-0.122408026755853	-0.0675585284280937	0.0308250337542856	0.0308250337542856\\
-0.122408026755853	-0.0662207357859532	0.0308250352984956	0.0308250352984956\\
-0.122408026755853	-0.0648829431438127	0.0308250370643743	0.0308250370643743\\
-0.122408026755853	-0.0635451505016722	0.0308250390847659	0.0308250390847659\\
-0.122408026755853	-0.0622073578595318	0.0308250414163336	0.0308250414163336\\
-0.122408026755853	-0.0608695652173913	0.0308250441322083	0.0308250441322083\\
-0.122408026755853	-0.0595317725752508	0.0308250473130985	0.0308250473130985\\
-0.122408026755853	-0.0581939799331104	0.0308250510570169	0.0308250510570169\\
-0.122408026755853	-0.0568561872909699	0.0308250555298534	0.0308250555298534\\
-0.122408026755853	-0.0555183946488294	0.030825060931663	0.030825060931663\\
-0.122408026755853	-0.0541806020066889	0.0308250675008462	0.0308250675008462\\
-0.122408026755853	-0.0528428093645485	0.0308250756451524	0.0308250756451524\\
-0.122408026755853	-0.051505016722408	0.0308250859241612	0.0308250859241612\\
-0.122408026755853	-0.0501672240802676	0.0308250991686609	0.0308250991686609\\
-0.122408026755853	-0.0488294314381271	0.0308251166748643	0.0308251166748643\\
-0.122408026755853	-0.0474916387959866	0.0308251405749186	0.0308251405749186\\
-0.122408026755853	-0.0461538461538462	0.0308251746210947	0.0308251746210947\\
-0.122408026755853	-0.0448160535117057	0.0308252260503954	0.0308252260503954\\
-0.122408026755853	-0.0434782608695652	0.0308253106190507	0.0308253106190507\\
-0.122408026755853	-0.0421404682274247	0.030825468795594	0.030825468795594\\
-0.122408026755853	-0.0408026755852843	0.0308258451842019	0.0308258451842019\\
-0.122408026755853	-0.0394648829431438	0.0308275532975073	0.0308275532975073\\
-0.122408026755853	-0.0381270903010033	0.163059292466785	0.163059292466785\\
-0.122408026755853	-0.0367892976588629	0.361941325999906	0.361941325999906\\
-0.122408026755853	-0.0354515050167224	0.522464547897325	0.522464547897325\\
-0.122408026755853	-0.0341137123745819	0.674003048418058	0.674003048418058\\
-0.122408026755853	-0.0327759197324415	0.820961544271839	0.820961544271839\\
-0.122408026755853	-0.031438127090301	0.966131824368644	0.966131824368644\\
-0.122408026755853	-0.0301003344481605	1.1103532283684	1.1103532283684\\
-0.122408026755853	-0.0287625418060201	1.25364592836038	1.25364592836038\\
-0.122408026755853	-0.0274247491638796	1.39658985144078	1.39658985144078\\
-0.122408026755853	-0.0260869565217391	1.53933752802786	1.53933752802786\\
-0.122408026755853	-0.0247491638795987	1.68168996008425	1.68168996008425\\
-0.122408026755853	-0.0234113712374582	1.8240173097408	1.8240173097408\\
-0.122408026755853	-0.0220735785953177	1.96625901978569	1.96625901978569\\
-0.122408026755853	-0.0207357859531772	2.0206288560927	2.0206288560927\\
-0.122408026755853	-0.0193979933110368	2.02065121986988	2.02065121986988\\
-0.122408026755853	-0.0180602006688963	2.02065649897009	2.02065649897009\\
-0.122408026755853	-0.0167224080267558	2.02065885866233	2.02065885866233\\
-0.122408026755853	-0.0153846153846154	2.02066030237972	2.02066030237972\\
-0.122408026755853	-0.0140468227424749	2.02066133410694	2.02066133410694\\
-0.122408026755853	-0.0127090301003344	2.02066199792678	2.02066199792678\\
-0.122408026755853	-0.011371237458194	2.02066246103249	2.02066246103249\\
-0.122408026755853	-0.0100334448160535	2.0206628049382	2.0206628049382\\
-0.122408026755853	-0.00869565217391302	2.02066311953206	2.02066311953206\\
-0.122408026755853	-0.00735785953177256	2.02066335744728	2.02066335744728\\
-0.122408026755853	-0.00602006688963211	2.02066354355023	2.02066354355023\\
-0.122408026755853	-0.00468227424749162	2.02066369309499	2.02066369309499\\
-0.122408026755853	-0.00334448160535117	2.02066383098986	2.02066383098986\\
-0.122408026755853	-0.00200668896321068	2.02066394832222	2.02066394832222\\
-0.122408026755853	-0.000668896321070228	2.02066404529183	2.02066404529183\\
-0.122408026755853	0.000668896321070256	2.0206641267813	2.0206641267813\\
-0.122408026755853	0.00200668896321071	2.02066420048815	2.02066420048815\\
-0.122408026755853	0.00334448160535117	2.02066426827803	2.02066426827803\\
-0.122408026755853	0.00468227424749165	2.02066432620246	2.02066432620246\\
-0.122408026755853	0.00602006688963211	2.02066437626557	2.02066437626557\\
-0.122408026755853	0.00735785953177259	2.02066442073076	2.02066442073076\\
-0.122408026755853	0.00869565217391305	2.02066446382709	2.02066446382709\\
-0.122408026755853	0.0100334448160535	2.02066450149517	2.02066450149517\\
-0.122408026755853	0.011371237458194	2.02066453469483	2.02066453469483\\
-0.122408026755853	0.0127090301003345	2.02066456417788	2.02066456417788\\
-0.122408026755853	0.0140468227424749	2.02066459298983	2.02066459298983\\
-0.122408026755853	0.0153846153846154	2.02066461895697	2.02066461895697\\
-0.122408026755853	0.0167224080267559	2.02066464217949	2.02066464217949\\
-0.122408026755853	0.0180602006688963	2.02066466306939	2.02066466306939\\
-0.122408026755853	0.0193979933110368	2.02066468307779	2.02066468307779\\
-0.122408026755853	0.0207357859531773	2.02066470175999	2.02066470175999\\
-0.122408026755853	0.0220735785953177	2.02066471865775	2.02066471865775\\
-0.122408026755853	0.0234113712374582	2.02066473401369	2.02066473401369\\
-0.122408026755853	0.0247491638795987	2.02066474850725	2.02066474850725\\
-0.122408026755853	0.0260869565217391	2.02066476239518	2.02066476239518\\
-0.122408026755853	0.0274247491638796	2.02066477507127	2.02066477507127\\
-0.122408026755853	0.0287625418060201	2.02066478668618	2.02066478668618\\
-0.122408026755853	0.0301003344481605	2.02066479754013	2.02066479754013\\
-0.122408026755853	0.031438127090301	2.0206648081347	2.0206648081347\\
-0.122408026755853	0.0327759197324415	2.02066481787745	2.02066481787745\\
-0.122408026755853	0.034113712374582	2.02066482686583	2.02066482686583\\
-0.122408026755853	0.0354515050167224	2.02066483521609	2.02066483521609\\
-0.122408026755853	0.0367892976588629	2.0206648434687	2.0206648434687\\
-0.122408026755853	0.0381270903010034	2.02066485110655	2.02066485110655\\
-0.122408026755853	0.0394648829431438	2.02066485819372	2.02066485819372\\
-0.122408026755853	0.0408026755852843	2.02066486478774	2.02066486478774\\
-0.122408026755853	0.0421404682274248	2.02066487130159	2.02066487130159\\
-0.122408026755853	0.0434782608695652	2.02066487738845	2.02066487738845\\
-0.122408026755853	0.0448160535117057	2.02066488306432	2.02066488306432\\
-0.122408026755853	0.0461538461538462	2.02066488836898	2.02066488836898\\
-0.122408026755853	0.0474916387959866	2.02066489358435	2.02066489358435\\
-0.122408026755853	0.0488294314381271	2.02066489850273	2.02066489850273\\
-0.122408026755853	0.0501672240802676	2.02066490310854	2.02066490310854\\
-0.122408026755853	0.051505016722408	2.02066490743015	2.02066490743015\\
-0.122408026755853	0.0528428093645485	2.02066491166934	2.02066491166934\\
-0.122408026755853	0.054180602006689	2.02066491569064	2.02066491569064\\
-0.122408026755853	0.0555183946488295	2.02066491947032	2.02066491947032\\
-0.122408026755853	0.0568561872909699	2.02066492302907	2.02066492302907\\
-0.122408026755853	0.0581939799331104	2.02066492651922	2.02066492651922\\
-0.122408026755853	0.0595317725752508	2.02066492984049	2.02066492984049\\
-0.122408026755853	0.0608695652173913	2.02066493297234	2.02066493297234\\
-0.122408026755853	0.0622073578595318	2.02066493593013	2.02066493593013\\
-0.122408026755853	0.0635451505016723	2.02066493883505	2.02066493883505\\
-0.122408026755853	0.0648829431438127	2.02066494160227	2.02066494160227\\
-0.122408026755853	0.0662207357859532	2.02066494421915	2.02066494421915\\
-0.122408026755853	0.0675585284280937	2.02066494669728	2.02066494669728\\
-0.122408026755853	0.0688963210702341	2.02066494913759	2.02066494913759\\
-0.122408026755853	0.0702341137123746	2.02066495146082	2.02066495146082\\
-0.122408026755853	0.071571906354515	2.0206649536634	2.0206649536634\\
-0.122408026755853	0.0729096989966556	2.02066495575458	2.02066495575458\\
-0.122408026755853	0.074247491638796	2.02066495782051	2.02066495782051\\
-0.122408026755853	0.0755852842809365	2.02066495978401	2.02066495978401\\
-0.122408026755853	0.0769230769230769	2.02066496164975	2.02066496164975\\
-0.122408026755853	0.0782608695652174	2.02066496343118	2.02066496343118\\
-0.122408026755853	0.0795986622073579	2.02066496518602	2.02066496518602\\
-0.122408026755853	0.0809364548494984	2.02066496685521	2.02066496685521\\
-0.122408026755853	0.0822742474916388	2.02066496844446	2.02066496844446\\
-0.122408026755853	0.0836120401337793	2.02066496997267	2.02066496997267\\
-0.122408026755853	0.0849498327759198	2.02066497146935	2.02066497146935\\
-0.122408026755853	0.0862876254180602	2.02066497289564	2.02066497289564\\
-0.122408026755853	0.0876254180602007	2.02066497425606	2.02066497425606\\
-0.122408026755853	0.0889632107023411	2.02066497557343	2.02066497557343\\
-0.122408026755853	0.0903010033444816	2.02066497685593	2.02066497685593\\
-0.122408026755853	0.0916387959866221	2.02066497808017	2.02066497808017\\
-0.122408026755853	0.0929765886287626	2.02066497924975	2.02066497924975\\
-0.122408026755853	0.094314381270903	2.02066498039001	2.02066498039001\\
-0.122408026755853	0.0956521739130435	2.02066498149355	2.02066498149355\\
-0.122408026755853	0.096989966555184	2.02066498254854	2.02066498254854\\
-0.122408026755853	0.0983277591973244	2.02066498355788	2.02066498355788\\
-0.122408026755853	0.0996655518394649	2.02066498454821	2.02066498454821\\
-0.122408026755853	0.101003344481605	2.02066498550123	2.02066498550123\\
-0.122408026755853	0.102341137123746	2.02066498641356	2.02066498641356\\
-0.122408026755853	0.103678929765886	2.02066498728819	2.02066498728819\\
-0.122408026755853	0.105016722408027	2.02066498815008	2.02066498815008\\
-0.122408026755853	0.106354515050167	2.02066498897576	2.02066498897576\\
-0.122408026755853	0.107692307692308	2.02066498976714	2.02066498976714\\
-0.122408026755853	0.109030100334448	2.020664990531	2.020664990531\\
-0.122408026755853	0.110367892976589	2.02066499127909	2.02066499127909\\
-0.122408026755853	0.111705685618729	2.02066499199647	2.02066499199647\\
-0.122408026755853	0.11304347826087	2.0206649926848	2.0206649926848\\
-0.122408026755853	0.11438127090301	2.02066499335321	2.02066499335321\\
-0.122408026755853	0.115719063545151	2.02066499400413	2.02066499400413\\
-0.122408026755853	0.117056856187291	2.02066499462895	2.02066499462895\\
-0.122408026755853	0.118394648829431	2.02066499522904	2.02066499522904\\
-0.122408026755853	0.119732441471572	2.02066499581474	2.02066499581474\\
-0.122408026755853	0.121070234113712	2.0206649963824	2.0206649963824\\
-0.122408026755853	0.122408026755853	2.02066499692779	2.02066499692779\\
-0.122408026755853	0.123745819397993	2.02066499745203	2.02066499745203\\
-0.122408026755853	0.125083612040134	2.02066499796577	2.02066499796577\\
-0.122408026755853	0.126421404682274	2.02066499846178	2.02066499846178\\
-0.122408026755853	0.127759197324415	2.02066499893871	2.02066499893871\\
-0.122408026755853	0.129096989966555	2.02066499939752	2.02066499939752\\
-0.122408026755853	0.130434782608696	2.02066499984842	2.02066499984842\\
-0.122408026755853	0.131772575250836	2.02066500028257	2.02066500028257\\
-0.122408026755853	0.133110367892977	2.0206650007003	2.0206650007003\\
-0.122408026755853	0.134448160535117	2.02066500110293	2.02066500110293\\
-0.122408026755853	0.135785953177258	2.02066500149831	2.02066500149831\\
-0.122408026755853	0.137123745819398	2.02066500187886	2.02066500187886\\
-0.122408026755853	0.138461538461538	2.02066500224524	2.02066500224524\\
-0.122408026755853	0.139799331103679	2.02066500259894	2.02066500259894\\
-0.122408026755853	0.141137123745819	2.02066500294574	2.02066500294574\\
-0.122408026755853	0.14247491638796	2.0206650032797	2.0206650032797\\
-0.122408026755853	0.1438127090301	2.0206650036014	2.0206650036014\\
-0.122408026755853	0.145150501672241	2.02066500391202	2.02066500391202\\
-0.122408026755853	0.146488294314381	2.02066500421655	2.02066500421655\\
-0.122408026755853	0.147826086956522	2.02066500450993	2.02066500450993\\
-0.122408026755853	0.149163879598662	2.02066500479264	2.02066500479264\\
-0.122408026755853	0.150501672240803	2.0206650050653	2.0206650050653\\
-0.122408026755853	0.151839464882943	2.02066500533289	2.02066500533289\\
-0.122408026755853	0.153177257525084	2.02066500559082	2.02066500559082\\
-0.122408026755853	0.154515050167224	2.02066500583947	2.02066500583947\\
-0.122408026755853	0.155852842809365	2.02066500607922	2.02066500607922\\
-0.122408026755853	0.157190635451505	2.02066500631392	2.02066500631392\\
-0.122408026755853	0.158528428093646	2.02066500654081	2.02066500654081\\
-0.122408026755853	0.159866220735786	2.02066500675959	2.02066500675959\\
-0.122408026755853	0.161204013377926	2.02066500697061	2.02066500697061\\
-0.122408026755853	0.162541806020067	2.02066500717612	2.02066500717612\\
-0.122408026755853	0.163879598662207	2.02066500737582	2.02066500737582\\
-0.122408026755853	0.165217391304348	2.02066500756839	2.02066500756839\\
-0.122408026755853	0.166555183946488	2.02066500775417	2.02066500775417\\
-0.122408026755853	0.167892976588629	2.02066500793383	2.02066500793383\\
-0.122408026755853	0.169230769230769	2.02066500810962	2.02066500810962\\
-0.122408026755853	0.17056856187291	2.0206650082792	2.0206650082792\\
-0.122408026755853	0.17190635451505	2.0206650084428	2.0206650084428\\
-0.122408026755853	0.173244147157191	2.02066500860064	2.02066500860064\\
-0.122408026755853	0.174581939799331	2.02066500875434	2.02066500875434\\
-0.122408026755853	0.175919732441472	2.02066500890365	2.02066500890365\\
-0.122408026755853	0.177257525083612	2.02066500904771	2.02066500904771\\
-0.122408026755853	0.178595317725753	2.02066500918672	2.02066500918672\\
-0.122408026755853	0.179933110367893	2.02066500932088	2.02066500932088\\
-0.122408026755853	0.181270903010033	2.02066500945199	2.02066500945199\\
-0.122408026755853	0.182608695652174	2.02066500957883	2.02066500957883\\
-0.122408026755853	0.183946488294314	2.02066500970122	2.02066500970122\\
-0.122408026755853	0.185284280936455	2.02066500981934	2.02066500981934\\
-0.122408026755853	0.186622073578595	2.02066500993335	2.02066500993335\\
-0.122408026755853	0.187959866220736	2.0206650100448	2.0206650100448\\
-0.122408026755853	0.189297658862876	2.02066501015258	2.02066501015258\\
-0.122408026755853	0.190635451505017	2.02066501025656	2.02066501025656\\
-0.122408026755853	0.191973244147157	2.0206650103569	2.0206650103569\\
-0.122408026755853	0.193311036789298	2.02066501045376	2.02066501045376\\
-0.122408026755853	0.194648829431438	2.02066501054809	2.02066501054809\\
-0.122408026755853	0.195986622073579	2.02066501063964	2.02066501063964\\
-0.122408026755853	0.197324414715719	2.02066501072799	2.02066501072799\\
-0.122408026755853	0.19866220735786	2.02066501081323	2.02066501081323\\
-0.122408026755853	0.2	2.02066501089549	2.02066501089549\\
-0.121070234113712	-0.2	-0.62214638331073	-0.62214638331073\\
-0.121070234113712	-0.19866220735786	-0.610504197016095	-0.610504197016095\\
-0.121070234113712	-0.197324414715719	-0.599019262097125	-0.599019262097125\\
-0.121070234113712	-0.195986622073579	-0.587685908509159	-0.587685908509159\\
-0.121070234113712	-0.194648829431438	-0.576498756095199	-0.576498756095199\\
-0.121070234113712	-0.193311036789298	-0.565452695386514	-0.565452695386514\\
-0.121070234113712	-0.191973244147157	-0.554542870003188	-0.554542870003188\\
-0.121070234113712	-0.190635451505017	-0.54376466049967	-0.54376466049967\\
-0.121070234113712	-0.189297658862876	-0.533113669517909	-0.533113669517909\\
-0.121070234113712	-0.187959866220736	-0.52258570812598	-0.52258570812598\\
-0.121070234113712	-0.186622073578595	-0.512176783233642	-0.512176783233642\\
-0.121070234113712	-0.185284280936455	-0.501883085988069	-0.501883085988069\\
-0.121070234113712	-0.183946488294314	-0.491700981063487	-0.491700981063487\\
-0.121070234113712	-0.182608695652174	-0.481626996767667	-0.481626996767667\\
-0.121070234113712	-0.181270903010033	-0.471657815896458	-0.471657815896458\\
-0.121070234113712	-0.179933110367893	-0.461790267274898	-0.461790267274898\\
-0.121070234113712	-0.178595317725753	-0.452021317929913	-0.452021317929913\\
-0.121070234113712	-0.177257525083612	-0.442348065845627	-0.442348065845627\\
-0.121070234113712	-0.175919732441472	-0.43276773325754	-0.43276773325754\\
-0.121070234113712	-0.174581939799331	-0.423277660446744	-0.423277660446744\\
-0.121070234113712	-0.173244147157191	-0.413875299999817	-0.413875299999817\\
-0.121070234113712	-0.17190635451505	-0.404558211504231	-0.404558211504231\\
-0.121070234113712	-0.17056856187291	-0.395324056652899	-0.395324056652899\\
-0.121070234113712	-0.169230769230769	-0.386170594735402	-0.386170594735402\\
-0.121070234113712	-0.167892976588629	-0.377095678496948	-0.377095678496948\\
-0.121070234113712	-0.166555183946488	-0.368097250349833	-0.368097250349833\\
-0.121070234113712	-0.165217391304348	-0.359173338925849	-0.359173338925849\\
-0.121070234113712	-0.163879598662207	-0.350322055961995	-0.350322055961995\\
-0.121070234113712	-0.162541806020067	-0.341541593516083	-0.341541593516083\\
-0.121070234113712	-0.161204013377926	-0.332830221513448	-0.332830221513448\\
-0.121070234113712	-0.159866220735786	-0.324186285631423	-0.324186285631423\\
-0.121070234113712	-0.158528428093645	-0.315608205534426	-0.315608205534426\\
-0.121070234113712	-0.157190635451505	-0.307094473480161	-0.307094473480161\\
-0.121070234113712	-0.155852842809365	-0.298643204543858	-0.298643204543858\\
-0.121070234113712	-0.154515050167224	-0.290251314308988	-0.290251314308988\\
-0.121070234113712	-0.153177257525084	-0.281917258380828	-0.281917258380828\\
-0.121070234113712	-0.151839464882943	-0.273639704027182	-0.273639704027182\\
-0.121070234113712	-0.150501672240803	-0.265417425691999	-0.265417425691999\\
-0.121070234113712	-0.149163879598662	-0.257250829605773	-0.257250829605773\\
-0.121070234113712	-0.147826086956522	-0.249139582972579	-0.249139582972579\\
-0.121070234113712	-0.146488294314381	-0.241082694922687	-0.241082694922687\\
-0.121070234113712	-0.145150501672241	-0.233079248498687	-0.233079248498687\\
-0.121070234113712	-0.1438127090301	-0.225128404937721	-0.225128404937721\\
-0.121070234113712	-0.14247491638796	-0.217229409477076	-0.217229409477076\\
-0.121070234113712	-0.141137123745819	-0.209381599136535	-0.209381599136535\\
-0.121070234113712	-0.139799331103679	-0.20158441311442	-0.20158441311442\\
-0.121070234113712	-0.138461538461538	-0.193837406707945	-0.193837406707945\\
-0.121070234113712	-0.137123745819398	-0.186140270085939	-0.186140270085939\\
-0.121070234113712	-0.135785953177258	-0.178492853895573	-0.178492853895573\\
-0.121070234113712	-0.134448160535117	-0.170895204738347	-0.170895204738347\\
-0.121070234113712	-0.133110367892977	-0.163345507590386	-0.163345507590386\\
-0.121070234113712	-0.131772575250836	-0.155836791139436	-0.155836791139436\\
-0.121070234113712	-0.130434782608696	-0.148367992649132	-0.148367992649132\\
-0.121070234113712	-0.129096989966555	-0.140944361479713	-0.140944361479713\\
-0.121070234113712	-0.127759197324415	-0.133571342098579	-0.133571342098579\\
-0.121070234113712	-0.126421404682274	-0.126250717782115	-0.126250717782115\\
-0.121070234113712	-0.125083612040134	-0.11898518458819	-0.11898518458819\\
-0.121070234113712	-0.123745819397993	-0.11177463551464	-0.11177463551464\\
-0.121070234113712	-0.122408026755853	-0.104602181702131	-0.104602181702131\\
-0.121070234113712	-0.121070234113712	-0.0974700996321589	-0.0974700996321589\\
-0.121070234113712	-0.119732441471572	-0.0904036244336818	-0.0904036244336818\\
-0.121070234113712	-0.118394648829431	-0.0834107051016492	-0.0834107051016492\\
-0.121070234113712	-0.117056856187291	-0.0764581766690601	-0.0764581766690601\\
-0.121070234113712	-0.115719063545151	-0.0695640596576439	-0.0695640596576439\\
-0.121070234113712	-0.11438127090301	-0.0627643475444601	-0.0627643475444601\\
-0.121070234113712	-0.11304347826087	-0.0560066391490381	-0.0560066391490381\\
-0.121070234113712	-0.111705685618729	-0.0493621875436678	-0.0493621875436678\\
-0.121070234113712	-0.110367892976589	-0.0427762619264115	-0.0427762619264115\\
-0.121070234113712	-0.109030100334448	-0.0363127415637912	-0.0363127415637912\\
-0.121070234113712	-0.107692307692308	-0.0299532785119929	-0.0299532785119929\\
-0.121070234113712	-0.106354515050167	-0.0237091915434641	-0.0237091915434641\\
-0.121070234113712	-0.105016722408027	-0.0176034105101135	-0.0176034105101135\\
-0.121070234113712	-0.103678929765886	-0.0116578601414016	-0.0116578601414016\\
-0.121070234113712	-0.102341137123746	-0.00589442961582254	-0.00589442961582254\\
-0.121070234113712	-0.101003344481605	-0.000335929944343505	-0.000335929944343505\\
-0.121070234113712	-0.0996655518394649	0.00499272738990819	0.00499272738990819\\
-0.121070234113712	-0.0983277591973244	0.0100348365922777	0.0100348365922777\\
-0.121070234113712	-0.096989966555184	0.0147577278197184	0.0147577278197184\\
-0.121070234113712	-0.0956521739130435	0.0190792790659156	0.0190792790659156\\
-0.121070234113712	-0.094314381270903	0.0229350243466763	0.0229350243466763\\
-0.121070234113712	-0.0929765886287625	0.026216831331433	0.026216831331433\\
-0.121070234113712	-0.0916387959866221	0.0287767369490122	0.0287767369490122\\
-0.121070234113712	-0.0903010033444816	0.030429120570948	0.030429120570948\\
-0.121070234113712	-0.0889632107023411	0.0308250229754431	0.0308250229754431\\
-0.121070234113712	-0.0876254180602007	0.0308250232827226	0.0308250232827226\\
-0.121070234113712	-0.0862876254180602	0.0308250236137149	0.0308250236137149\\
-0.121070234113712	-0.0849498327759197	0.030825023970995	0.030825023970995\\
-0.121070234113712	-0.0836120401337793	0.0308250243638024	0.0308250243638024\\
-0.121070234113712	-0.0822742474916388	0.0308250247901931	0.0308250247901931\\
-0.121070234113712	-0.0809364548494983	0.0308250252590559	0.0308250252590559\\
-0.121070234113712	-0.0795986622073579	0.0308250257753487	0.0308250257753487\\
-0.121070234113712	-0.0782608695652174	0.0308250263447766	0.0308250263447766\\
-0.121070234113712	-0.0769230769230769	0.0308250269730365	0.0308250269730365\\
-0.121070234113712	-0.0755852842809365	0.0308250276690559	0.0308250276690559\\
-0.121070234113712	-0.074247491638796	0.0308250284422408	0.0308250284422408\\
-0.121070234113712	-0.0729096989966555	0.0308250293036109	0.0308250293036109\\
-0.121070234113712	-0.071571906354515	0.0308250302665968	0.0308250302665968\\
-0.121070234113712	-0.0702341137123746	0.0308250313473877	0.0308250313473877\\
-0.121070234113712	-0.0688963210702341	0.0308250325655803	0.0308250325655803\\
-0.121070234113712	-0.0675585284280937	0.0308250339450152	0.0308250339450152\\
-0.121070234113712	-0.0662207357859532	0.0308250355146649	0.0308250355146649\\
-0.121070234113712	-0.0648829431438127	0.0308250372973063	0.0308250372973063\\
-0.121070234113712	-0.0635451505016722	0.0308250393467914	0.0308250393467914\\
-0.121070234113712	-0.0622073578595318	0.0308250417185975	0.0308250417185975\\
-0.121070234113712	-0.0608695652173913	0.0308250444710036	0.0308250444710036\\
-0.121070234113712	-0.0595317725752508	0.0308250476891196	0.0308250476891196\\
-0.121070234113712	-0.0581939799331104	0.0308250514985088	0.0308250514985088\\
-0.121070234113712	-0.0568561872909699	0.0308250560414144	0.0308250560414144\\
-0.121070234113712	-0.0555183946488294	0.0308250615007705	0.0308250615007705\\
-0.121070234113712	-0.0541806020066889	0.0308250681767579	0.0308250681767579\\
-0.121070234113712	-0.0528428093645485	0.0308250764593812	0.0308250764593812\\
-0.121070234113712	-0.051505016722408	0.0308250868906472	0.0308250868906472\\
-0.121070234113712	-0.0501672240802676	0.0308251003063079	0.0308251003063079\\
-0.121070234113712	-0.0488294314381271	0.0308251180447111	0.0308251180447111\\
-0.121070234113712	-0.0474916387959866	0.0308251422724023	0.0308251422724023\\
-0.121070234113712	-0.0461538461538462	0.0308251768061441	0.0308251768061441\\
-0.121070234113712	-0.0448160535117057	0.0308252289100139	0.0308252289100139\\
-0.121070234113712	-0.0434782608695652	0.0308253141322614	0.0308253141322614\\
-0.121070234113712	-0.0421404682274247	0.0308254731490062	0.0308254731490062\\
-0.121070234113712	-0.0408026755852843	0.0308258491162058	0.0308258491162058\\
-0.121070234113712	-0.0394648829431438	0.030827496799785	0.030827496799785\\
-0.121070234113712	-0.0381270903010033	0.1537405217459	0.1537405217459\\
-0.121070234113712	-0.0367892976588629	0.352138499306658	0.352138499306658\\
-0.121070234113712	-0.0354515050167224	0.511842313348086	0.511842313348086\\
-0.121070234113712	-0.0341137123745819	0.6627217174895	0.6627217174895\\
-0.121070234113712	-0.0327759197324415	0.809579389339151	0.809579389339151\\
-0.121070234113712	-0.031438127090301	0.954232939616177	0.954232939616177\\
-0.121070234113712	-0.0301003344481605	1.09830181377565	1.09830181377565\\
-0.121070234113712	-0.0287625418060201	1.24132515470351	1.24132515470351\\
-0.121070234113712	-0.0274247491638796	1.38424741735308	1.38424741735308\\
-0.121070234113712	-0.0260869565217391	1.52673952756653	1.52673952756653\\
-0.121070234113712	-0.0247491638795987	1.66908450905282	1.66908450905282\\
-0.121070234113712	-0.0234113712374582	1.81139902110272	1.81139902110272\\
-0.121070234113712	-0.0220735785953177	1.9535087454332	1.9535087454332\\
-0.121070234113712	-0.0207357859531772	2.02062270168852	2.02062270168852\\
-0.121070234113712	-0.0193979933110368	2.02065040851193	2.02065040851193\\
-0.121070234113712	-0.0180602006688963	2.02065619432691	2.02065619432691\\
-0.121070234113712	-0.0167224080267558	2.02065870090408	2.02065870090408\\
-0.121070234113712	-0.0153846153846154	2.02066018245035	2.02066018245035\\
-0.121070234113712	-0.0140468227424749	2.02066126093544	2.02066126093544\\
-0.121070234113712	-0.0127090301003344	2.02066194889704	2.02066194889704\\
-0.121070234113712	-0.011371237458194	2.02066242599447	2.02066242599447\\
-0.121070234113712	-0.0100334448160535	2.02066277643607	2.02066277643607\\
-0.121070234113712	-0.00869565217391302	2.02066309602624	2.02066309602624\\
-0.121070234113712	-0.00735785953177256	2.02066333952363	2.02066333952363\\
-0.121070234113712	-0.00602006688963211	2.02066352944628	2.02066352944628\\
-0.121070234113712	-0.00468227424749162	2.02066368174322	2.02066368174322\\
-0.121070234113712	-0.00334448160535117	2.02066382040185	2.02066382040185\\
-0.121070234113712	-0.00200668896321068	2.02066393976381	2.02066393976381\\
-0.121070234113712	-0.000668896321070228	2.02066403825825	2.02066403825825\\
-0.121070234113712	0.000668896321070256	2.0206641209148	2.0206641209148\\
-0.121070234113712	0.00200668896321071	2.02066419494514	2.02066419494514\\
-0.121070234113712	0.00334448160535117	2.02066426366123	2.02066426366123\\
-0.121070234113712	0.00468227424749165	2.02066432231222	2.02066432231222\\
-0.121070234113712	0.00602006688963211	2.02066437295539	2.02066437295539\\
-0.121070234113712	0.00735785953177259	2.0206644176095	2.0206644176095\\
-0.121070234113712	0.00869565217391305	2.02066446117928	2.02066446117928\\
-0.121070234113712	0.0100334448160535	2.02066449923425	2.02066449923425\\
-0.121070234113712	0.011371237458194	2.02066453275144	2.02066453275144\\
-0.121070234113712	0.0127090301003345	2.02066456249696	2.02066456249696\\
-0.121070234113712	0.0140468227424749	2.02066459143757	2.02066459143757\\
-0.121070234113712	0.0153846153846154	2.02066461762542	2.02066461762542\\
-0.121070234113712	0.0167224080267559	2.02066464103259	2.02066464103259\\
-0.121070234113712	0.0180602006688963	2.02066466207824	2.02066466207824\\
-0.121070234113712	0.0193979933110368	2.02066468217975	2.02066468217975\\
-0.121070234113712	0.0207357859531773	2.02066470099349	2.02066470099349\\
-0.121070234113712	0.0220735785953177	2.02066471800285	2.02066471800285\\
-0.121070234113712	0.0234113712374582	2.0206647334541	2.0206647334541\\
-0.121070234113712	0.0247491638795987	2.02066474801921	2.02066474801921\\
-0.121070234113712	0.0260869565217391	2.02066476198764	2.02066476198764\\
-0.121070234113712	0.0274247491638796	2.02066477473271	2.02066477473271\\
-0.121070234113712	0.0287625418060201	2.02066478640706	2.02066478640706\\
-0.121070234113712	0.0301003344481605	2.0206647973178	2.0206647973178\\
-0.121070234113712	0.031438127090301	2.02066480796226	2.02066480796226\\
-0.121070234113712	0.0327759197324415	2.02066481774803	2.02066481774803\\
-0.121070234113712	0.034113712374582	2.02066482677367	2.02066482677367\\
-0.121070234113712	0.0354515050167224	2.02066483516939	2.02066483516939\\
-0.121070234113712	0.0367892976588629	2.02066484345341	2.02066484345341\\
-0.121070234113712	0.0381270903010034	2.0206648511179	2.0206648511179\\
-0.121070234113712	0.0394648829431438	2.02066485822818	2.02066485822818\\
-0.121070234113712	0.0408026755852843	2.02066486484347	2.02066486484347\\
-0.121070234113712	0.0421404682274248	2.02066487139246	2.02066487139246\\
-0.121070234113712	0.0434782608695652	2.02066487749537	2.02066487749537\\
-0.121070234113712	0.0448160535117057	2.0206648831851	2.0206648831851\\
-0.121070234113712	0.0461538461538462	2.02066488850196	2.02066488850196\\
-0.121070234113712	0.0474916387959866	2.02066489374704	2.02066489374704\\
-0.121070234113712	0.0488294314381271	2.02066489867448	2.02066489867448\\
-0.121070234113712	0.0501672240802676	2.020664903288	2.020664903288\\
-0.121070234113712	0.051505016722408	2.02066490761627	2.02066490761627\\
-0.121070234113712	0.0528428093645485	2.02066491188014	2.02066491188014\\
-0.121070234113712	0.054180602006689	2.02066491590582	2.02066491590582\\
-0.121070234113712	0.0555183946488295	2.02066491968906	2.02066491968906\\
-0.121070234113712	0.0568561872909699	2.02066492325079	2.02066492325079\\
-0.121070234113712	0.0581939799331104	2.02066492676143	2.02066492676143\\
-0.121070234113712	0.0595317725752508	2.02066493008393	2.02066493008393\\
-0.121070234113712	0.0608695652173913	2.02066493321653	2.02066493321653\\
-0.121070234113712	0.0622073578595318	2.02066493617493	2.02066493617493\\
-0.121070234113712	0.0635451505016723	2.02066493909672	2.02066493909672\\
-0.121070234113712	0.0648829431438127	2.02066494186304	2.02066494186304\\
-0.121070234113712	0.0662207357859532	2.02066494447876	2.02066494447876\\
-0.121070234113712	0.0675585284280937	2.02066494695921	2.02066494695921\\
-0.121070234113712	0.0688963210702341	2.02066494941007	2.02066494941007\\
-0.121070234113712	0.0702341137123746	2.02066495173097	2.02066495173097\\
-0.121070234113712	0.071571906354515	2.02066495393111	2.02066495393111\\
-0.121070234113712	0.0729096989966556	2.02066495603204	2.02066495603204\\
-0.121070234113712	0.074247491638796	2.02066495809748	2.02066495809748\\
-0.121070234113712	0.0755852842809365	2.02066496005771	2.02066496005771\\
-0.121070234113712	0.0769230769230769	2.02066496192015	2.02066496192015\\
-0.121070234113712	0.0782608695652174	2.02066496371186	2.02066496371186\\
-0.121070234113712	0.0795986622073579	2.02066496546285	2.02066496546285\\
-0.121070234113712	0.0809364548494984	2.02066496712815	2.02066496712815\\
-0.121070234113712	0.0822742474916388	2.02066496871358	2.02066496871358\\
-0.121070234113712	0.0836120401337793	2.02066497025027	2.02066497025027\\
-0.121070234113712	0.0849498327759198	2.02066497174264	2.02066497174264\\
-0.121070234113712	0.0862876254180602	2.02066497316468	2.02066497316468\\
-0.121070234113712	0.0876254180602007	2.02066497452094	2.02066497452094\\
-0.121070234113712	0.0889632107023411	2.02066497584524	2.02066497584524\\
-0.121070234113712	0.0903010033444816	2.0206649771232	2.0206649771232\\
-0.121070234113712	0.0916387959866221	2.020664978343	2.020664978343\\
-0.121070234113712	0.0929765886287626	2.02066497950826	2.02066497950826\\
-0.121070234113712	0.094314381270903	2.02066498065411	2.02066498065411\\
-0.121070234113712	0.0956521739130435	2.02066498175301	2.02066498175301\\
-0.121070234113712	0.096989966555184	2.02066498280348	2.02066498280348\\
-0.121070234113712	0.0983277591973244	2.02066498381179	2.02066498381179\\
-0.121070234113712	0.0996655518394649	2.02066498480323	2.02066498480323\\
-0.121070234113712	0.101003344481605	2.02066498575161	2.02066498575161\\
-0.121070234113712	0.102341137123746	2.02066498665943	2.02066498665943\\
-0.121070234113712	0.103678929765886	2.02066498753777	2.02066498753777\\
-0.121070234113712	0.105016722408027	2.02066498839508	2.02066498839508\\
-0.121070234113712	0.106354515050167	2.0206649892162	2.0206649892162\\
-0.121070234113712	0.107692307692308	2.02066499000314	2.02066499000314\\
-0.121070234113712	0.109030100334448	2.02066499076997	2.02066499076997\\
-0.121070234113712	0.110367892976589	2.02066499151349	2.02066499151349\\
-0.121070234113712	0.111705685618729	2.02066499222642	2.02066499222642\\
-0.121070234113712	0.11304347826087	2.02066499291043	2.02066499291043\\
-0.121070234113712	0.11438127090301	2.02066499358108	2.02066499358108\\
-0.121070234113712	0.115719063545151	2.02066499422758	2.02066499422758\\
-0.121070234113712	0.117056856187291	2.02066499484811	2.02066499484811\\
-0.121070234113712	0.118394648829431	2.02066499544467	2.02066499544467\\
-0.121070234113712	0.119732441471572	2.02066499603137	2.02066499603137\\
-0.121070234113712	0.121070234113712	2.02066499659477	2.02066499659477\\
-0.121070234113712	0.122408026755853	2.02066499713602	2.02066499713602\\
-0.121070234113712	0.123745819397993	2.02066499765924	2.02066499765924\\
-0.121070234113712	0.125083612040134	2.02066499817113	2.02066499817113\\
-0.121070234113712	0.126421404682274	2.02066499866308	2.02066499866308\\
-0.121070234113712	0.127759197324415	2.02066499913606	2.02066499913606\\
-0.121070234113712	0.129096989966555	2.02066499959526	2.02066499959526\\
-0.121070234113712	0.130434782608696	2.02066500004265	2.02066500004265\\
-0.121070234113712	0.131772575250836	2.02066500047292	2.02066500047292\\
-0.121070234113712	0.133110367892977	2.02066500088689	2.02066500088689\\
-0.121070234113712	0.134448160535117	2.02066500129002	2.02066500129002\\
-0.121070234113712	0.135785953177258	2.02066500168164	2.02066500168164\\
-0.121070234113712	0.137123745819398	2.02066500205851	2.02066500205851\\
-0.121070234113712	0.138461538461538	2.0206650024213	2.0206650024213\\
-0.121070234113712	0.139799331103679	2.02066500277521	2.02066500277521\\
-0.121070234113712	0.141137123745819	2.02066500311844	2.02066500311844\\
-0.121070234113712	0.14247491638796	2.02066500344892	2.02066500344892\\
-0.121070234113712	0.1438127090301	2.02066500376722	2.02066500376722\\
-0.121070234113712	0.145150501672241	2.02066500407783	2.02066500407783\\
-0.121070234113712	0.146488294314381	2.02066500437898	2.02066500437898\\
-0.121070234113712	0.147826086956522	2.02066500466905	2.02066500466905\\
-0.121070234113712	0.149163879598662	2.02066500494856	2.02066500494856\\
-0.121070234113712	0.150501672240803	2.020665005221	2.020665005221\\
-0.121070234113712	0.151839464882943	2.02066500548543	2.02066500548543\\
-0.121070234113712	0.153177257525084	2.02066500574025	2.02066500574025\\
-0.121070234113712	0.154515050167224	2.02066500598586	2.02066500598586\\
-0.121070234113712	0.155852842809365	2.02066500622462	2.02066500622462\\
-0.121070234113712	0.157190635451505	2.02066500645696	2.02066500645696\\
-0.121070234113712	0.158528428093646	2.02066500668092	2.02066500668092\\
-0.121070234113712	0.159866220735786	2.02066500689685	2.02066500689685\\
-0.121070234113712	0.161204013377926	2.02066500710585	2.02066500710585\\
-0.121070234113712	0.162541806020067	2.02066500731011	2.02066500731011\\
-0.121070234113712	0.163879598662207	2.02066500750703	2.02066500750703\\
-0.121070234113712	0.165217391304348	2.02066500769692	2.02066500769692\\
-0.121070234113712	0.166555183946488	2.02066500788009	2.02066500788009\\
-0.121070234113712	0.167892976588629	2.02066500805918	2.02066500805918\\
-0.121070234113712	0.169230769230769	2.02066500823239	2.02066500823239\\
-0.121070234113712	0.17056856187291	2.02066500839944	2.02066500839944\\
-0.121070234113712	0.17190635451505	2.02066500856056	2.02066500856056\\
-0.121070234113712	0.173244147157191	2.02066500871672	2.02066500871672\\
-0.121070234113712	0.174581939799331	2.02066500886906	2.02066500886906\\
-0.121070234113712	0.175919732441472	2.020665009016	2.020665009016\\
-0.121070234113712	0.177257525083612	2.02066500915774	2.02066500915774\\
-0.121070234113712	0.178595317725753	2.0206650092945	2.0206650092945\\
-0.121070234113712	0.179933110367893	2.02066500942762	2.02066500942762\\
-0.121070234113712	0.181270903010033	2.02066500955685	2.02066500955685\\
-0.121070234113712	0.182608695652174	2.02066500968152	2.02066500968152\\
-0.121070234113712	0.183946488294314	2.0206650098018	2.0206650098018\\
-0.121070234113712	0.185284280936455	2.02066500991785	2.02066500991785\\
-0.121070234113712	0.186622073578595	2.02066501003093	2.02066501003093\\
-0.121070234113712	0.187959866220736	2.02066501014059	2.02066501014059\\
-0.121070234113712	0.189297658862876	2.02066501024635	2.02066501024635\\
-0.121070234113712	0.190635451505017	2.02066501034839	2.02066501034839\\
-0.121070234113712	0.191973244147157	2.02066501044683	2.02066501044683\\
-0.121070234113712	0.193311036789298	2.02066501054248	2.02066501054248\\
-0.121070234113712	0.194648829431438	2.02066501063549	2.02066501063549\\
-0.121070234113712	0.195986622073579	2.02066501072523	2.02066501072523\\
-0.121070234113712	0.197324414715719	2.02066501081177	2.02066501081177\\
-0.121070234113712	0.19866220735786	2.02066501089525	2.02066501089525\\
-0.121070234113712	0.2	2.02066501097583	2.02066501097583\\
-0.119732441471572	-0.2	-0.621464589633111	-0.621464589633111\\
-0.119732441471572	-0.19866220735786	-0.609814660906978	-0.609814660906978\\
-0.119732441471572	-0.197324414715719	-0.598321946132301	-0.598321946132301\\
-0.119732441471572	-0.195986622073579	-0.586980774267438	-0.586980774267438\\
-0.119732441471572	-0.194648829431438	-0.575785764201267	-0.575785764201267\\
-0.119732441471572	-0.193311036789298	-0.564731805554119	-0.564731805554119\\
-0.119732441471572	-0.191973244147157	-0.553814041078935	-0.553814041078935\\
-0.119732441471572	-0.190635451505017	-0.543027850507677	-0.543027850507677\\
-0.119732441471572	-0.189297658862876	-0.532368835705612	-0.532368835705612\\
-0.119732441471572	-0.187959866220736	-0.521832807011412	-0.521832807011412\\
-0.119732441471572	-0.186622073578595	-0.511415770654518	-0.511415770654518\\
-0.119732441471572	-0.185284280936455	-0.501113917153064	-0.501113917153064\\
-0.119732441471572	-0.183946488294314	-0.49092361060611	-0.49092361060611\\
-0.119732441471572	-0.182608695652174	-0.480841378803197	-0.480841378803197\\
-0.119732441471572	-0.181270903010033	-0.470863904082495	-0.470863904082495\\
-0.119732441471572	-0.179933110367893	-0.460988014876062	-0.460988014876062\\
-0.119732441471572	-0.178595317725753	-0.451210677887418	-0.451210677887418\\
-0.119732441471572	-0.177257525083612	-0.441528990852462	-0.441528990852462\\
-0.119732441471572	-0.175919732441472	-0.431940175840142	-0.431940175840142\\
-0.119732441471572	-0.174581939799331	-0.422441573054185	-0.422441573054185\\
-0.119732441471572	-0.173244147157191	-0.413030635101713	-0.413030635101713\\
-0.119732441471572	-0.17190635451505	-0.40370492169868	-0.40370492169868\\
-0.119732441471572	-0.17056856187291	-0.394462094786156	-0.394462094786156\\
-0.119732441471572	-0.169230769230769	-0.385299914035136	-0.385299914035136\\
-0.119732441471572	-0.167892976588629	-0.37621623272139	-0.37621623272139\\
-0.119732441471572	-0.166555183946488	-0.367208993955485	-0.367208993955485\\
-0.119732441471572	-0.165217391304348	-0.358276227257026	-0.358276227257026\\
-0.119732441471572	-0.163879598662207	-0.349416045466097	-0.349416045466097\\
-0.119732441471572	-0.162541806020067	-0.340626641989336	-0.340626641989336\\
-0.119732441471572	-0.161204013377926	-0.331906288382945	-0.331906288382945\\
-0.119732441471572	-0.159866220735786	-0.323253332280538	-0.323253332280538\\
-0.119732441471572	-0.158528428093645	-0.314666195680472	-0.314666195680472\\
-0.119732441471572	-0.157190635451505	-0.30614337361526	-0.30614337361526\\
-0.119732441471572	-0.155852842809365	-0.297682337493347	-0.297682337493347\\
-0.119732441471572	-0.154515050167224	-0.289280466445969	-0.289280466445969\\
-0.119732441471572	-0.153177257525084	-0.280936373924833	-0.280936373924833\\
-0.119732441471572	-0.151839464882943	-0.272648726914275	-0.272648726914275\\
-0.119732441471572	-0.150501672240803	-0.264416624237194	-0.264416624237194\\
-0.119732441471572	-0.149163879598662	-0.256240683937144	-0.256240683937144\\
-0.119732441471572	-0.147826086956522	-0.248120079654737	-0.248120079654737\\
-0.119732441471572	-0.146488294314381	-0.240053828047247	-0.240053828047247\\
-0.119732441471572	-0.145150501672241	-0.232041021194432	-0.232041021194432\\
-0.119732441471572	-0.1438127090301	-0.224080831246943	-0.224080831246943\\
-0.119732441471572	-0.14247491638796	-0.216172516713179	-0.216172516713179\\
-0.119732441471572	-0.141137123745819	-0.208315430883259	-0.208315430883259\\
-0.119732441471572	-0.139799331103679	-0.200509033094034	-0.200509033094034\\
-0.119732441471572	-0.138461538461538	-0.192752903847305	-0.192752903847305\\
-0.119732441471572	-0.137123745819398	-0.185046765266822	-0.185046765266822\\
-0.119732441471572	-0.135785953177258	-0.177390509127154	-0.177390509127154\\
-0.119732441471572	-0.134448160535117	-0.169784235903673	-0.169784235903673\\
-0.119732441471572	-0.133110367892977	-0.162223756031231	-0.162223756031231\\
-0.119732441471572	-0.131772575250836	-0.154703703710448	-0.154703703710448\\
-0.119732441471572	-0.130434782608696	-0.147224159263587	-0.147224159263587\\
-0.119732441471572	-0.129096989966555	-0.139792442315072	-0.139792442315072\\
-0.119732441471572	-0.127759197324415	-0.132411872394936	-0.132411872394936\\
-0.119732441471572	-0.126421404682274	-0.125084443077095	-0.125084443077095\\
-0.119732441471572	-0.125083612040134	-0.117813174620623	-0.117813174620623\\
-0.119732441471572	-0.123745819397993	-0.110592742068266	-0.110592742068266\\
-0.119732441471572	-0.122408026755853	-0.103408310788782	-0.103408310788782\\
-0.119732441471572	-0.121070234113712	-0.0962704747763801	-0.0962704747763801\\
-0.119732441471572	-0.119732441471572	-0.0892033216143187	-0.0892033216143187\\
-0.119732441471572	-0.118394648829431	-0.0822032760922933	-0.0822032760922933\\
-0.119732441471572	-0.117056856187291	-0.0752388322868289	-0.0752388322868289\\
-0.119732441471572	-0.115719063545151	-0.0683529527900957	-0.0683529527900957\\
-0.119732441471572	-0.11438127090301	-0.0615441561067749	-0.0615441561067749\\
-0.119732441471572	-0.11304347826087	-0.0547896496713668	-0.0547896496713668\\
-0.119732441471572	-0.111705685618729	-0.0481428817684161	-0.0481428817684161\\
-0.119732441471572	-0.110367892976589	-0.0415715520469055	-0.0415715520469055\\
-0.119732441471572	-0.109030100334448	-0.0350959559068261	-0.0350959559068261\\
-0.119732441471572	-0.107692307692308	-0.0287526849102369	-0.0287526849102369\\
-0.119732441471572	-0.106354515050167	-0.02252665920828	-0.02252665920828\\
-0.119732441471572	-0.105016722408027	-0.0164405644064999	-0.0164405644064999\\
-0.119732441471572	-0.103678929765886	-0.010516487334697	-0.010516487334697\\
-0.119732441471572	-0.102341137123746	-0.00477663307376963	-0.00477663307376963\\
-0.119732441471572	-0.101003344481605	0.000755648856382019	0.000755648856382019\\
-0.119732441471572	-0.0996655518394649	0.00603565696272224	0.00603565696272224\\
-0.119732441471572	-0.0983277591973244	0.0110246373227094	0.0110246373227094\\
-0.119732441471572	-0.096989966555184	0.0156762085347103	0.0156762085347103\\
-0.119732441471572	-0.0956521739130435	0.019924826654263	0.019924826654263\\
-0.119732441471572	-0.094314381270903	0.023676310552707	0.023676310552707\\
-0.119732441471572	-0.0929765886287625	0.0268197807578591	0.0268197807578591\\
-0.119732441471572	-0.0916387959866221	0.0292133568685571	0.0292133568685571\\
-0.119732441471572	-0.0903010033444816	0.030638501197945	0.030638501197945\\
-0.119732441471572	-0.0889632107023411	0.0308250230231732	0.0308250230231732\\
-0.119732441471572	-0.0876254180602007	0.0308250233333502	0.0308250233333502\\
-0.119732441471572	-0.0862876254180602	0.0308250236680839	0.0308250236680839\\
-0.119732441471572	-0.0849498327759197	0.0308250240289015	0.0308250240289015\\
-0.119732441471572	-0.0836120401337793	0.0308250244251158	0.0308250244251158\\
-0.119732441471572	-0.0822742474916388	0.0308250248595305	0.0308250248595305\\
-0.119732441471572	-0.0809364548494983	0.030825025333354	0.030825025333354\\
-0.119732441471572	-0.0795986622073579	0.0308250258553672	0.0308250258553672\\
-0.119732441471572	-0.0782608695652174	0.0308250264310087	0.0308250264310087\\
-0.119732441471572	-0.0769230769230769	0.030825027066796	0.030825027066796\\
-0.119732441471572	-0.0755852842809365	0.0308250277715846	0.0308250277715846\\
-0.119732441471572	-0.074247491638796	0.030825028554875	0.030825028554875\\
-0.119732441471572	-0.0729096989966555	0.0308250294280751	0.0308250294280751\\
-0.119732441471572	-0.071571906354515	0.0308250304049074	0.0308250304049074\\
-0.119732441471572	-0.0702341137123746	0.0308250315019236	0.0308250315019236\\
-0.119732441471572	-0.0688963210702341	0.0308250327391584	0.0308250327391584\\
-0.119732441471572	-0.0675585284280937	0.0308250341368336	0.0308250341368336\\
-0.119732441471572	-0.0662207357859532	0.0308250357208389	0.0308250357208389\\
-0.119732441471572	-0.0648829431438127	0.0308250375324626	0.0308250375324626\\
-0.119732441471572	-0.0635451505016722	0.0308250396166836	0.0308250396166836\\
-0.119732441471572	-0.0622073578595318	0.0308250420150392	0.0308250420150392\\
-0.119732441471572	-0.0608695652173913	0.0308250448033318	0.0308250448033318\\
-0.119732441471572	-0.0595317725752508	0.0308250480771485	0.0308250480771485\\
-0.119732441471572	-0.0581939799331104	0.0308250519361986	0.0308250519361986\\
-0.119732441471572	-0.0568561872909699	0.0308250565323256	0.0308250565323256\\
-0.119732441471572	-0.0555183946488294	0.0308250620844369	0.0308250620844369\\
-0.119732441471572	-0.0541806020066889	0.0308250688639957	0.0308250688639957\\
-0.119732441471572	-0.0528428093645485	0.0308250772381985	0.0308250772381985\\
-0.119732441471572	-0.051505016722408	0.0308250878070814	0.0308250878070814\\
-0.119732441471572	-0.0501672240802676	0.0308251014226892	0.0308251014226892\\
-0.119732441471572	-0.0488294314381271	0.0308251194121154	0.0308251194121154\\
-0.119732441471572	-0.0474916387959866	0.0308251439525046	0.0308251439525046\\
-0.119732441471572	-0.0461538461538462	0.0308251788628371	0.0308251788628371\\
-0.119732441471572	-0.0448160535117057	0.0308252314731169	0.0308252314731169\\
-0.119732441471572	-0.0434782608695652	0.0308253175665326	0.0308253175665326\\
-0.119732441471572	-0.0421404682274247	0.0308254773596144	0.0308254773596144\\
-0.119732441471572	-0.0408026755852843	0.0308258506648716	0.0308258506648716\\
-0.119732441471572	-0.0394648829431438	0.0308274288685407	0.0308274288685407\\
-0.119732441471572	-0.0381270903010033	0.14344067174137	0.14344067174137\\
-0.119732441471572	-0.0367892976588629	0.341609315186269	0.341609315186269\\
-0.119732441471572	-0.0354515050167224	0.500547899549678	0.500547899549678\\
-0.119732441471572	-0.0341137123745819	0.650762092935217	0.650762092935217\\
-0.119732441471572	-0.0327759197324415	0.797372633775661	0.797372633775661\\
-0.119732441471572	-0.031438127090301	0.941699173556802	0.941699173556802\\
-0.119732441471572	-0.0301003344481605	1.08540569891445	1.08540569891445\\
-0.119732441471572	-0.0287625418060201	1.22837254121559	1.22837254121559\\
-0.119732441471572	-0.0274247491638796	1.37113629370866	1.37113629370866\\
-0.119732441471572	-0.0260869565217391	1.51350421197118	1.51350421197118\\
-0.119732441471572	-0.0247491638795987	1.65584348130871	1.65584348130871\\
-0.119732441471572	-0.0234113712374582	1.79803649873419	1.79803649873419\\
-0.119732441471572	-0.0220735785953177	1.94010345215375	1.94010345215375\\
-0.119732441471572	-0.0207357859531772	2.02061350182623	2.02061350182623\\
-0.119732441471572	-0.0193979933110368	2.02064944219611	2.02064944219611\\
-0.119732441471572	-0.0180602006688963	2.0206558499351	2.0206558499351\\
-0.119732441471572	-0.0167224080267558	2.02065852637895	2.02065852637895\\
-0.119732441471572	-0.0153846153846154	2.0206600494366	2.0206600494366\\
-0.119732441471572	-0.0140468227424749	2.02066118083367	2.02066118083367\\
-0.119732441471572	-0.0127090301003344	2.02066189564421	2.02066189564421\\
-0.119732441471572	-0.011371237458194	2.02066238804395	2.02066238804395\\
-0.119732441471572	-0.0100334448160535	2.02066274796817	2.02066274796817\\
-0.119732441471572	-0.00869565217391302	2.020663070664	2.020663070664\\
-0.119732441471572	-0.00735785953177256	2.02066332021195	2.02066332021195\\
-0.119732441471572	-0.00602006688963211	2.02066351430133	2.02066351430133\\
-0.119732441471572	-0.00468227424749162	2.02066366957372	2.02066366957372\\
-0.119732441471572	-0.00334448160535117	2.02066380902168	2.02066380902168\\
-0.119732441471572	-0.00200668896321068	2.02066393058465	2.02066393058465\\
-0.119732441471572	-0.000668896321070228	2.02066403071892	2.02066403071892\\
-0.119732441471572	0.000668896321070256	2.02066411462947	2.02066411462947\\
-0.119732441471572	0.00200668896321071	2.02066418899801	2.02066418899801\\
-0.119732441471572	0.00334448160535117	2.02066425870823	2.02066425870823\\
-0.119732441471572	0.00468227424749165	2.02066431813935	2.02066431813935\\
-0.119732441471572	0.00602006688963211	2.02066436940445	2.02066436940445\\
-0.119732441471572	0.00735785953177259	2.02066441426613	2.02066441426613\\
-0.119732441471572	0.00869565217391305	2.02066445833181	2.02066445833181\\
-0.119732441471572	0.0100334448160535	2.02066449680122	2.02066449680122\\
-0.119732441471572	0.011371237458194	2.02066453065812	2.02066453065812\\
-0.119732441471572	0.0127090301003345	2.0206645606846	2.0206645606846\\
-0.119732441471572	0.0140468227424749	2.02066458975867	2.02066458975867\\
-0.119732441471572	0.0153846153846154	2.02066461618256	2.02066461618256\\
-0.119732441471572	0.0167224080267559	2.02066463978707	2.02066463978707\\
-0.119732441471572	0.0180602006688963	2.02066466099906	2.02066466099906\\
-0.119732441471572	0.0193979933110368	2.02066468119715	2.02066468119715\\
-0.119732441471572	0.0207357859531773	2.02066470015152	2.02066470015152\\
-0.119732441471572	0.0220735785953177	2.02066471728019	2.02066471728019\\
-0.119732441471572	0.0234113712374582	2.02066473283332	2.02066473283332\\
-0.119732441471572	0.0247491638795987	2.02066474747247	2.02066474747247\\
-0.119732441471572	0.0260869565217391	2.02066476152711	2.02066476152711\\
-0.119732441471572	0.0274247491638796	2.02066477434611	2.02066477434611\\
-0.119732441471572	0.0287625418060201	2.02066478608417	2.02066478608417\\
-0.119732441471572	0.0301003344481605	2.02066479705356	2.02066479705356\\
-0.119732441471572	0.031438127090301	2.02066480775166	2.02066480775166\\
-0.119732441471572	0.0327759197324415	2.02066481758372	2.02066481758372\\
-0.119732441471572	0.034113712374582	2.0206648266495	2.0206648266495\\
-0.119732441471572	0.0354515050167224	2.0206648350924	2.0206648350924\\
-0.119732441471572	0.0367892976588629	2.02066484341002	2.02066484341002\\
-0.119732441471572	0.0381270903010034	2.02066485110339	2.02066485110339\\
-0.119732441471572	0.0394648829431438	2.02066485823877	2.02066485823877\\
-0.119732441471572	0.0408026755852843	2.02066486488302	2.02066486488302\\
-0.119732441471572	0.0421404682274248	2.02066487146228	2.02066487146228\\
-0.119732441471572	0.0434782608695652	2.0206648775828	2.0206648775828\\
-0.119732441471572	0.0448160535117057	2.02066488328779	2.02066488328779\\
-0.119732441471572	0.0461538461538462	2.0206648886191	2.0206648886191\\
-0.119732441471572	0.0474916387959866	2.0206648938937	2.0206648938937\\
-0.119732441471572	0.0488294314381271	2.02066489883131	2.02066489883131\\
-0.119732441471572	0.0501672240802676	2.02066490345353	2.02066490345353\\
-0.119732441471572	0.051505016722408	2.02066490779006	2.02066490779006\\
-0.119732441471572	0.0528428093645485	2.02066491207854	2.02066491207854\\
-0.119732441471572	0.054180602006689	2.0206649161094	2.0206649161094\\
-0.119732441471572	0.0555183946488295	2.02066491989694	2.02066491989694\\
-0.119732441471572	0.0568561872909699	2.02066492346412	2.02066492346412\\
-0.119732441471572	0.0581939799331104	2.0206649269939	2.0206649269939\\
-0.119732441471572	0.0595317725752508	2.02066493031821	2.02066493031821\\
-0.119732441471572	0.0608695652173913	2.02066493345211	2.02066493345211\\
-0.119732441471572	0.0622073578595318	2.0206649364212	2.0206649364212\\
-0.119732441471572	0.0635451505016723	2.02066493935061	2.02066493935061\\
-0.119732441471572	0.0648829431438127	2.02066494211647	2.02066494211647\\
-0.119732441471572	0.0662207357859532	2.02066494473144	2.02066494473144\\
-0.119732441471572	0.0675585284280937	2.02066494722672	2.02066494722672\\
-0.119732441471572	0.0688963210702341	2.02066494967624	2.02066494967624\\
-0.119732441471572	0.0702341137123746	2.02066495199514	2.02066495199514\\
-0.119732441471572	0.071571906354515	2.02066495419314	2.02066495419314\\
-0.119732441471572	0.0729096989966556	2.02066495630672	2.02066495630672\\
-0.119732441471572	0.074247491638796	2.02066495836924	2.02066495836924\\
-0.119732441471572	0.0755852842809365	2.02066496032644	2.02066496032644\\
-0.119732441471572	0.0769230769230769	2.02066496218583	2.02066496218583\\
-0.119732441471572	0.0782608695652174	2.02066496398799	2.02066496398799\\
-0.119732441471572	0.0795986622073579	2.02066496573529	2.02066496573529\\
-0.119732441471572	0.0809364548494984	2.02066496739691	2.02066496739691\\
-0.119732441471572	0.0822742474916388	2.02066496897868	2.02066496897868\\
-0.119732441471572	0.0836120401337793	2.02066497052395	2.02066497052395\\
-0.119732441471572	0.0849498327759198	2.02066497201217	2.02066497201217\\
-0.119732441471572	0.0862876254180602	2.02066497343011	2.02066497343011\\
-0.119732441471572	0.0876254180602007	2.02066497478239	2.02066497478239\\
-0.119732441471572	0.0889632107023411	2.02066497611364	2.02066497611364\\
-0.119732441471572	0.0903010033444816	2.02066497738718	2.02066497738718\\
-0.119732441471572	0.0916387959866221	2.02066497860265	2.02066497860265\\
-0.119732441471572	0.0929765886287626	2.02066497976937	2.02066497976937\\
-0.119732441471572	0.094314381270903	2.02066498091516	2.02066498091516\\
-0.119732441471572	0.0956521739130435	2.02066498200953	2.02066498200953\\
-0.119732441471572	0.096989966555184	2.02066498305559	2.02066498305559\\
-0.119732441471572	0.0983277591973244	2.02066498406871	2.02066498406871\\
-0.119732441471572	0.0996655518394649	2.0206649850555	2.0206649850555\\
-0.119732441471572	0.101003344481605	2.02066498599934	2.02066498599934\\
-0.119732441471572	0.102341137123746	2.02066498690273	2.02066498690273\\
-0.119732441471572	0.103678929765886	2.02066498778486	2.02066498778486\\
-0.119732441471572	0.105016722408027	2.02066498863756	2.02066498863756\\
-0.119732441471572	0.106354515050167	2.02066498945419	2.02066498945419\\
-0.119732441471572	0.107692307692308	2.02066499023679	2.02066499023679\\
-0.119732441471572	0.109030100334448	2.02066499100653	2.02066499100653\\
-0.119732441471572	0.110367892976589	2.02066499174554	2.02066499174554\\
-0.119732441471572	0.111705685618729	2.02066499245408	2.02066499245408\\
-0.119732441471572	0.11304347826087	2.02066499313728	2.02066499313728\\
-0.119732441471572	0.11438127090301	2.02066499380669	2.02066499380669\\
-0.119732441471572	0.115719063545151	2.02066499444881	2.02066499444881\\
-0.119732441471572	0.117056856187291	2.02066499506508	2.02066499506508\\
-0.119732441471572	0.118394648829431	2.02066499566342	2.02066499566342\\
-0.119732441471572	0.119732441471572	2.02066499624582	2.02066499624582\\
-0.119732441471572	0.121070234113712	2.02066499680501	2.02066499680501\\
-0.119732441471572	0.122408026755853	2.02066499734218	2.02066499734218\\
-0.119732441471572	0.123745819397993	2.02066499786666	2.02066499786666\\
-0.119732441471572	0.125083612040134	2.02066499837442	2.02066499837442\\
-0.119732441471572	0.126421404682274	2.02066499886234	2.02066499886234\\
-0.119732441471572	0.127759197324415	2.02066499933141	2.02066499933141\\
-0.119732441471572	0.129096989966555	2.02066499979143	2.02066499979143\\
-0.119732441471572	0.130434782608696	2.02066500023487	2.02066500023487\\
-0.119732441471572	0.131772575250836	2.02066500066131	2.02066500066131\\
-0.119732441471572	0.133110367892977	2.02066500107192	2.02066500107192\\
-0.119732441471572	0.134448160535117	2.02066500147514	2.02066500147514\\
-0.119732441471572	0.135785953177258	2.02066500186301	2.02066500186301\\
-0.119732441471572	0.137123745819398	2.02066500223623	2.02066500223623\\
-0.119732441471572	0.138461538461538	2.02066500259663	2.02066500259663\\
-0.119732441471572	0.139799331103679	2.02066500294957	2.02066500294957\\
-0.119732441471572	0.141137123745819	2.02066500328925	2.02066500328925\\
-0.119732441471572	0.14247491638796	2.02066500361627	2.02066500361627\\
-0.119732441471572	0.1438127090301	2.02066500393252	2.02066500393252\\
-0.119732441471572	0.145150501672241	2.02066500424177	2.02066500424177\\
-0.119732441471572	0.146488294314381	2.02066500453955	2.02066500453955\\
-0.119732441471572	0.147826086956522	2.02066500482636	2.02066500482636\\
-0.119732441471572	0.149163879598662	2.02066500510367	2.02066500510367\\
-0.119732441471572	0.150501672240803	2.0206650053749	2.0206650053749\\
-0.119732441471572	0.151839464882943	2.02066500563617	2.02066500563617\\
-0.119732441471572	0.153177257525084	2.02066500588791	2.02066500588791\\
-0.119732441471572	0.154515050167224	2.02066500613086	2.02066500613086\\
-0.119732441471572	0.155852842809365	2.02066500636888	2.02066500636888\\
-0.119732441471572	0.157190635451505	2.02066500659825	2.02066500659825\\
-0.119732441471572	0.158528428093646	2.02066500681931	2.02066500681931\\
-0.119732441471572	0.159866220735786	2.02066500703243	2.02066500703243\\
-0.119732441471572	0.161204013377926	2.02066500724094	2.02066500724094\\
-0.119732441471572	0.162541806020067	2.02066500744237	2.02066500744237\\
-0.119732441471572	0.163879598662207	2.02066500763657	2.02066500763657\\
-0.119732441471572	0.165217391304348	2.02066500782381	2.02066500782381\\
-0.119732441471572	0.166555183946488	2.02066500800589	2.02066500800589\\
-0.119732441471572	0.167892976588629	2.02066500818288	2.02066500818288\\
-0.119732441471572	0.169230769230769	2.02066500835352	2.02066500835352\\
-0.119732441471572	0.17056856187291	2.02066500851805	2.02066500851805\\
-0.119732441471572	0.17190635451505	2.02066500867678	2.02066500867678\\
-0.119732441471572	0.173244147157191	2.02066500883225	2.02066500883225\\
-0.119732441471572	0.174581939799331	2.02066500898219	2.02066500898219\\
-0.119732441471572	0.175919732441472	2.02066500912678	2.02066500912678\\
-0.119732441471572	0.177257525083612	2.02066500926624	2.02066500926624\\
-0.119732441471572	0.178595317725753	2.02066500940145	2.02066500940145\\
-0.119732441471572	0.179933110367893	2.02066500953316	2.02066500953316\\
-0.119732441471572	0.181270903010033	2.0206650096602	2.0206650096602\\
-0.119732441471572	0.182608695652174	2.02066500978272	2.02066500978272\\
-0.119732441471572	0.183946488294314	2.0206650099009	2.0206650099009\\
-0.119732441471572	0.185284280936455	2.02066501001567	2.02066501001567\\
-0.119732441471572	0.186622073578595	2.02066501012729	2.02066501012729\\
-0.119732441471572	0.187959866220736	2.0206650102349	2.0206650102349\\
-0.119732441471572	0.189297658862876	2.02066501033869	2.02066501033869\\
-0.119732441471572	0.190635451505017	2.02066501043881	2.02066501043881\\
-0.119732441471572	0.191973244147157	2.02066501053581	2.02066501053581\\
-0.119732441471572	0.193311036789298	2.02066501063034	2.02066501063034\\
-0.119732441471572	0.194648829431438	2.02066501072151	2.02066501072151\\
-0.119732441471572	0.195986622073579	2.02066501080941	2.02066501080941\\
-0.119732441471572	0.197324414715719	2.02066501089418	2.02066501089418\\
-0.119732441471572	0.19866220735786	2.02066501097595	2.02066501097595\\
-0.119732441471572	0.2	2.02066501105582	2.02066501105582\\
-0.118394648829431	-0.2	-0.620782282278228	-0.620782282278228\\
-0.118394648829431	-0.19866220735786	-0.609124615866054	-0.609124615866054\\
-0.118394648829431	-0.197324414715719	-0.597624125729125	-0.597624125729125\\
-0.118394648829431	-0.195986622073579	-0.586275139834641	-0.586275139834641\\
-0.118394648829431	-0.194648829431438	-0.575072276123074	-0.575072276123074\\
-0.118394648829431	-0.193311036789298	-0.564010423309515	-0.564010423309515\\
-0.118394648829431	-0.191973244147157	-0.553084723285487	-0.553084723285487\\
-0.118394648829431	-0.190635451505017	-0.542290554966307	-0.542290554966307\\
-0.118394648829431	-0.189297658862876	-0.531623519446592	-0.531623519446592\\
-0.118394648829431	-0.187959866220736	-0.521079426341914	-0.521079426341914\\
-0.118394648829431	-0.186622073578595	-0.51065428120807	-0.51065428120807\\
-0.118394648829431	-0.185284280936455	-0.500344273941289	-0.500344273941289\\
-0.118394648829431	-0.183946488294314	-0.490145768073181	-0.490145768073181\\
-0.118394648829431	-0.182608695652174	-0.480055290883495	-0.480055290883495\\
-0.118394648829431	-0.181270903010033	-0.470069524261992	-0.470069524261992\\
-0.118394648829431	-0.179933110367893	-0.460185296258052	-0.460185296258052\\
-0.118394648829431	-0.178595317725753	-0.450399573263293	-0.450399573263293\\
-0.118394648829431	-0.177257525083612	-0.440709452778306	-0.440709452778306\\
-0.118394648829431	-0.175919732441472	-0.431112156720083	-0.431112156720083\\
-0.118394648829431	-0.174581939799331	-0.421605025231556	-0.421605025231556\\
-0.118394648829431	-0.173244147157191	-0.412185510959239	-0.412185510959239\\
-0.118394648829431	-0.17190635451505	-0.402851173769162	-0.402851173769162\\
-0.118394648829431	-0.17056856187291	-0.393599675875308	-0.393599675875308\\
-0.118394648829431	-0.169230769230769	-0.384428777358618	-0.384428777358618\\
-0.118394648829431	-0.167892976588629	-0.37533633205837	-0.37533633205837\\
-0.118394648829431	-0.166555183946488	-0.366320283821623	-0.366320283821623\\
-0.118394648829431	-0.165217391304348	-0.357378663100233	-0.357378663100233\\
-0.118394648829431	-0.163879598662207	-0.348509583889259	-0.348509583889259\\
-0.118394648829431	-0.162541806020067	-0.339711241004961	-0.339711241004961\\
-0.118394648829431	-0.161204013377926	-0.330981907705895	-0.330981907705895\\
-0.118394648829431	-0.159866220735786	-0.322319933666415	-0.322319933666415\\
-0.118394648829431	-0.158528428093645	-0.313723743319007	-0.313723743319007\\
-0.118394648829431	-0.157190635451505	-0.305191714040556	-0.305191714040556\\
-0.118394648829431	-0.155852842809365	-0.296720750018226	-0.296720750018226\\
-0.118394648829431	-0.154515050167224	-0.288308894610938	-0.288308894610938\\
-0.118394648829431	-0.153177257525084	-0.279954761570161	-0.279954761570161\\
-0.118394648829431	-0.151839464882943	-0.271657017600977	-0.271657017600977\\
-0.118394648829431	-0.150501672240803	-0.263415376178724	-0.263415376178724\\
-0.118394648829431	-0.149163879598662	-0.255230097062167	-0.255230097062167\\
-0.118394648829431	-0.147826086956522	-0.247100142033477	-0.247100142033477\\
-0.118394648829431	-0.146488294314381	-0.239024535633	-0.239024535633\\
-0.118394648829431	-0.145150501672241	-0.231002379423205	-0.231002379423205\\
-0.118394648829431	-0.1438127090301	-0.223032857031333	-0.223032857031333\\
-0.118394648829431	-0.14247491638796	-0.215115240956569	-0.215115240956569\\
-0.118394648829431	-0.141137123745819	-0.207248901690706	-0.207248901690706\\
-0.118394648829431	-0.139799331103679	-0.199433319931507	-0.199433319931507\\
-0.118394648829431	-0.138461538461538	-0.191668103015435	-0.191668103015435\\
-0.118394648829431	-0.137123745819398	-0.183953007234712	-0.183953007234712\\
-0.118394648829431	-0.135785953177258	-0.176287968560336	-0.176287968560336\\
-0.118394648829431	-0.134448160535117	-0.168672797288808	-0.168672797288808\\
-0.118394648829431	-0.133110367892977	-0.161101011658551	-0.161101011658551\\
-0.118394648829431	-0.131772575250836	-0.153569618466477	-0.153569618466477\\
-0.118394648829431	-0.130434782608696	-0.146080259645383	-0.146080259645383\\
-0.118394648829431	-0.129096989966555	-0.138640584796507	-0.138640584796507\\
-0.118394648829431	-0.127759197324415	-0.131252640349261	-0.131252640349261\\
-0.118394648829431	-0.126421404682274	-0.123918655530173	-0.123918655530173\\
-0.118394648829431	-0.125083612040134	-0.116641766403712	-0.116641766403712\\
-0.118394648829431	-0.123745819397993	-0.109409617864889	-0.109409617864889\\
-0.118394648829431	-0.122408026755853	-0.102213514977841	-0.102213514977841\\
-0.118394648829431	-0.121070234113712	-0.0950724224540626	-0.0950724224540626\\
-0.118394648829431	-0.119732441471572	-0.0880055991087285	-0.0880055991087285\\
-0.118394648829431	-0.118394648829431	-0.0809944006999422	-0.0809944006999422\\
-0.118394648829431	-0.117056856187291	-0.074022224182469	-0.074022224182469\\
-0.118394648829431	-0.115719063545151	-0.0671438505890567	-0.0671438505890567\\
-0.118394648829431	-0.11438127090301	-0.060322326977603	-0.060322326977603\\
-0.118394648829431	-0.11304347826087	-0.0535807272290193	-0.0535807272290193\\
-0.118394648829431	-0.111705685618729	-0.0469217565554655	-0.0469217565554655\\
-0.118394648829431	-0.110367892976589	-0.040365351731531	-0.040365351731531\\
-0.118394648829431	-0.109030100334448	-0.0338946799946672	-0.0338946799946672\\
-0.118394648829431	-0.107692307692308	-0.0275499747603877	-0.0275499747603877\\
-0.118394648829431	-0.106354515050167	-0.0213418690830247	-0.0213418690830247\\
-0.118394648829431	-0.105016722408027	-0.015275372527463	-0.015275372527463\\
-0.118394648829431	-0.103678929765886	-0.00937276240411644	-0.00937276240411644\\
-0.118394648829431	-0.102341137123746	-0.00365660163930148	-0.00365660163930148\\
-0.118394648829431	-0.101003344481605	0.00183201519905107	0.00183201519905107\\
-0.118394648829431	-0.0996655518394649	0.00706211491488051	0.00706211491488051\\
-0.118394648829431	-0.0983277591973244	0.0120071590847186	0.0120071590847186\\
-0.118394648829431	-0.096989966555184	0.0165851378715945	0.0165851378715945\\
-0.118394648829431	-0.0956521739130435	0.0207411621527982	0.0207411621527982\\
-0.118394648829431	-0.094314381270903	0.0243849335100397	0.0243849335100397\\
-0.118394648829431	-0.0929765886287625	0.0273978027839282	0.0273978027839282\\
-0.118394648829431	-0.0916387959866221	0.0296021300205038	0.0296021300205038\\
-0.118394648829431	-0.0903010033444816	0.0307929598936734	0.0307929598936734\\
-0.118394648829431	-0.0889632107023411	0.0308250230712149	0.0308250230712149\\
-0.118394648829431	-0.0876254180602007	0.0308250233842798	0.0308250233842798\\
-0.118394648829431	-0.0862876254180602	0.0308250237213251	0.0308250237213251\\
-0.118394648829431	-0.0849498327759197	0.0308250240879738	0.0308250240879738\\
-0.118394648829431	-0.0836120401337793	0.0308250244877695	0.0308250244877695\\
-0.118394648829431	-0.0822742474916388	0.0308250249270813	0.0308250249270813\\
-0.118394648829431	-0.0809364548494983	0.0308250254090318	0.0308250254090318\\
-0.118394648829431	-0.0795986622073579	0.0308250259369203	0.0308250259369203\\
-0.118394648829431	-0.0782608695652174	0.0308250265190375	0.0308250265190375\\
-0.118394648829431	-0.0769230769230769	0.0308250271626321	0.0308250271626321\\
-0.118394648829431	-0.0755852842809365	0.0308250278764579	0.0308250278764579\\
-0.118394648829431	-0.074247491638796	0.0308250286702519	0.0308250286702519\\
-0.118394648829431	-0.0729096989966555	0.0308250295556961	0.0308250295556961\\
-0.118394648829431	-0.071571906354515	0.0308250305468329	0.0308250305468329\\
-0.118394648829431	-0.0702341137123746	0.0308250316603421	0.0308250316603421\\
-0.118394648829431	-0.0688963210702341	0.0308250329093083	0.0308250329093083\\
-0.118394648829431	-0.0675585284280937	0.0308250343234635	0.0308250343234635\\
-0.118394648829431	-0.0662207357859532	0.0308250359329257	0.0308250359329257\\
-0.118394648829431	-0.0648829431438127	0.0308250377745847	0.0308250377745847\\
-0.118394648829431	-0.0635451505016722	0.0308250398774156	0.0308250398774156\\
-0.118394648829431	-0.0622073578595318	0.0308250423104074	0.0308250423104074\\
-0.118394648829431	-0.0608695652173913	0.0308250451463666	0.0308250451463666\\
-0.118394648829431	-0.0595317725752508	0.0308250484552149	0.0308250484552149\\
-0.118394648829431	-0.0581939799331104	0.0308250523656501	0.0308250523656501\\
-0.118394648829431	-0.0568561872909699	0.0308250570398878	0.0308250570398878\\
-0.118394648829431	-0.0555183946488294	0.0308250626588513	0.0308250626588513\\
-0.118394648829431	-0.0541806020066889	0.0308250695153908	0.0308250695153908\\
-0.118394648829431	-0.0528428093645485	0.0308250780219524	0.0308250780219524\\
-0.118394648829431	-0.051505016722408	0.0308250887551265	0.0308250887551265\\
-0.118394648829431	-0.0501672240802676	0.0308251025371951	0.0308251025371951\\
-0.118394648829431	-0.0488294314381271	0.030825120736623	0.030825120736623\\
-0.118394648829431	-0.0474916387959866	0.0308251455669541	0.0308251455669541\\
-0.118394648829431	-0.0461538461538462	0.0308251808966644	0.0308251808966644\\
-0.118394648829431	-0.0448160535117057	0.030825234007457	0.030825234007457\\
-0.118394648829431	-0.0434782608695652	0.0308253204935511	0.0308253204935511\\
-0.118394648829431	-0.0421404682274247	0.0308254803576284	0.0308254803576284\\
-0.118394648829431	-0.0408026755852843	0.0308258505086495	0.0308258505086495\\
-0.118394648829431	-0.0394648829431438	0.0308273565865189	0.0308273565865189\\
-0.118394648829431	-0.0381270903010033	0.132090185196438	0.132090185196438\\
-0.118394648829431	-0.0367892976588629	0.330319243933976	0.330319243933976\\
-0.118394648829431	-0.0354515050167224	0.488583107413527	0.488583107413527\\
-0.118394648829431	-0.0341137123745819	0.638145844962189	0.638145844962189\\
-0.118394648829431	-0.0327759197324415	0.784283523854825	0.784283523854825\\
-0.118394648829431	-0.031438127090301	0.92851815646098	0.92851815646098\\
-0.118394648829431	-0.0301003344481605	1.07184760140035	1.07184760140035\\
-0.118394648829431	-0.0287625418060201	1.21477735510378	1.21477735510378\\
-0.118394648829431	-0.0274247491638796	1.35728962395801	1.35728962395801\\
-0.118394648829431	-0.0260869565217391	1.49964003704543	1.49964003704543\\
-0.118394648829431	-0.0247491638795987	1.64189942615505	1.64189942615505\\
-0.118394648829431	-0.0234113712374582	1.78399519168487	1.78399519168487\\
-0.118394648829431	-0.0220735785953177	1.92606721623209	1.92606721623209\\
-0.118394648829431	-0.0207357859531772	2.02059827035726	2.02059827035726\\
-0.118394648829431	-0.0193979933110368	2.020648280487	2.020648280487\\
-0.118394648829431	-0.0180602006688963	2.02065545932505	2.02065545932505\\
-0.118394648829431	-0.0167224080267558	2.02065833250469	2.02065833250469\\
-0.118394648829431	-0.0153846153846154	2.02065990218451	2.02065990218451\\
-0.118394648829431	-0.0140468227424749	2.02066109317161	2.02066109317161\\
-0.118394648829431	-0.0127090301003344	2.02066183771388	2.02066183771388\\
-0.118394648829431	-0.011371237458194	2.02066234703029	2.02066234703029\\
-0.118394648829431	-0.0100334448160535	2.02066271744242	2.02066271744242\\
-0.118394648829431	-0.00869565217391302	2.02066304329515	2.02066304329515\\
-0.118394648829431	-0.00735785953177256	2.02066329945881	2.02066329945881\\
-0.118394648829431	-0.00602006688963211	2.02066349806032	2.02066349806032\\
-0.118394648829431	-0.00468227424749162	2.02066365654355	2.02066365654355\\
-0.118394648829431	-0.00334448160535117	2.02066379682131	2.02066379682131\\
-0.118394648829431	-0.00200668896321068	2.02066392075593	2.02066392075593\\
-0.118394648829431	-0.000668896321070228	2.02066402265541	2.02066402265541\\
-0.118394648829431	0.000668896321070256	2.02066410791302	2.02066410791302\\
-0.118394648829431	0.00200668896321071	2.02066418263253	2.02066418263253\\
-0.118394648829431	0.00334448160535117	2.02066425340984	2.02066425340984\\
-0.118394648829431	0.00468227424749165	2.02066431367696	2.02066431367696\\
-0.118394648829431	0.00602006688963211	2.02066436560742	2.02066436560742\\
-0.118394648829431	0.00735785953177259	2.02066441084053	2.02066441084053\\
-0.118394648829431	0.00869565217391305	2.02066445528115	2.02066445528115\\
-0.118394648829431	0.0100334448160535	2.02066449419323	2.02066449419323\\
-0.118394648829431	0.011371237458194	2.02066452841252	2.02066452841252\\
-0.118394648829431	0.0127090301003345	2.02066455873866	2.02066455873866\\
-0.118394648829431	0.0140468227424749	2.02066458795124	2.02066458795124\\
-0.118394648829431	0.0153846153846154	2.02066461462673	2.02066461462673\\
-0.118394648829431	0.0167224080267559	2.02066463844148	2.02066463844148\\
-0.118394648829431	0.0180602006688963	2.02066465983065	2.02066465983065\\
-0.118394648829431	0.0193979933110368	2.02066468012886	2.02066468012886\\
-0.118394648829431	0.0207357859531773	2.02066469923315	2.02066469923315\\
-0.118394648829431	0.0220735785953177	2.02066471648899	2.02066471648899\\
-0.118394648829431	0.0234113712374582	2.02066473215076	2.02066473215076\\
-0.118394648829431	0.0247491638795987	2.02066474686648	2.02066474686648\\
-0.118394648829431	0.0260869565217391	2.02066476101317	2.02066476101317\\
-0.118394648829431	0.0274247491638796	2.02066477391112	2.02066477391112\\
-0.118394648829431	0.0287625418060201	2.02066478571726	2.02066478571726\\
-0.118394648829431	0.0301003344481605	2.02066479674719	2.02066479674719\\
-0.118394648829431	0.031438127090301	2.02066480750273	2.02066480750273\\
-0.118394648829431	0.0327759197324415	2.02066481738441	2.02066481738441\\
-0.118394648829431	0.034113712374582	2.02066482649325	2.02066482649325\\
-0.118394648829431	0.0354515050167224	2.02066483498487	2.02066483498487\\
-0.118394648829431	0.0367892976588629	2.02066484333855	2.02066484333855\\
-0.118394648829431	0.0381270903010034	2.02066485106307	2.02066485106307\\
-0.118394648829431	0.0394648829431438	2.02066485822554	2.02066485822554\\
-0.118394648829431	0.0408026755852843	2.02066486490795	2.02066486490795\\
-0.118394648829431	0.0421404682274248	2.02066487151114	2.02066487151114\\
-0.118394648829431	0.0434782608695652	2.02066487765085	2.02066487765085\\
-0.118394648829431	0.0448160535117057	2.0206648833725	2.0206648833725\\
-0.118394648829431	0.0461538461538462	2.02066488872746	2.02066488872746\\
-0.118394648829431	0.0474916387959866	2.02066489402445	2.02066489402445\\
-0.118394648829431	0.0488294314381271	2.02066489897335	2.02066489897335\\
-0.118394648829431	0.0501672240802676	2.02066490360529	2.02066490360529\\
-0.118394648829431	0.051505016722408	2.02066490796063	2.02066490796063\\
-0.118394648829431	0.0528428093645485	2.02066491226468	2.02066491226468\\
-0.118394648829431	0.054180602006689	2.02066491630154	2.02066491630154\\
-0.118394648829431	0.0555183946488295	2.02066492009409	2.02066492009409\\
-0.118394648829431	0.0568561872909699	2.02066492368188	2.02066492368188\\
-0.118394648829431	0.0581939799331104	2.02066492721677	2.02066492721677\\
-0.118394648829431	0.0595317725752508	2.02066493054349	2.02066493054349\\
-0.118394648829431	0.0608695652173913	2.02066493367921	2.02066493367921\\
-0.118394648829431	0.0622073578595318	2.02066493666693	2.02066493666693\\
-0.118394648829431	0.0635451505016723	2.02066493959687	2.02066493959687\\
-0.118394648829431	0.0648829431438127	2.02066494236271	2.02066494236271\\
-0.118394648829431	0.0662207357859532	2.02066494497732	2.02066494497732\\
-0.118394648829431	0.0675585284280937	2.02066494748815	2.02066494748815\\
-0.118394648829431	0.0688963210702341	2.02066494993623	2.02066494993623\\
-0.118394648829431	0.0702341137123746	2.02066495225346	2.02066495225346\\
-0.118394648829431	0.071571906354515	2.02066495444963	2.02066495444963\\
-0.118394648829431	0.0729096989966556	2.02066495657608	2.02066495657608\\
-0.118394648829431	0.074247491638796	2.02066495863591	2.02066495863591\\
-0.118394648829431	0.0755852842809365	2.02066496059034	2.02066496059034\\
-0.118394648829431	0.0769230769230769	2.0206649624469	2.0206649624469\\
-0.118394648829431	0.0782608695652174	2.02066496425966	2.02066496425966\\
-0.118394648829431	0.0795986622073579	2.02066496600346	2.02066496600346\\
-0.118394648829431	0.0809364548494984	2.02066496766159	2.02066496766159\\
-0.118394648829431	0.0822742474916388	2.02066496923993	2.02066496923993\\
-0.118394648829431	0.0836120401337793	2.02066497079382	2.02066497079382\\
-0.118394648829431	0.0849498327759198	2.02066497227804	2.02066497227804\\
-0.118394648829431	0.0862876254180602	2.02066497369204	2.02066497369204\\
-0.118394648829431	0.0876254180602007	2.02066497504756	2.02066497504756\\
-0.118394648829431	0.0889632107023411	2.02066497637871	2.02066497637871\\
-0.118394648829431	0.0903010033444816	2.02066497764796	2.02066497764796\\
-0.118394648829431	0.0916387959866221	2.02066497885923	2.02066497885923\\
-0.118394648829431	0.0929765886287626	2.020664980032	2.020664980032\\
-0.118394648829431	0.094314381270903	2.02066498117327	2.02066498117327\\
-0.118394648829431	0.0956521739130435	2.02066498226321	2.02066498226321\\
-0.118394648829431	0.096989966555184	2.02066498330494	2.02066498330494\\
-0.118394648829431	0.0983277591973244	2.02066498432289	2.02066498432289\\
-0.118394648829431	0.0996655518394649	2.0206649853051	2.0206649853051\\
-0.118394648829431	0.101003344481605	2.02066498624447	2.02066498624447\\
-0.118394648829431	0.102341137123746	2.02066498714367	2.02066498714367\\
-0.118394648829431	0.103678929765886	2.02066498802944	2.02066498802944\\
-0.118394648829431	0.105016722408027	2.02066498887759	2.02066498887759\\
-0.118394648829431	0.106354515050167	2.02066498968978	2.02066498968978\\
-0.118394648829431	0.107692307692308	2.02066499047409	2.02066499047409\\
-0.118394648829431	0.109030100334448	2.02066499124074	2.02066499124074\\
-0.118394648829431	0.110367892976589	2.02066499197528	2.02066499197528\\
-0.118394648829431	0.111705685618729	2.02066499267949	2.02066499267949\\
-0.118394648829431	0.11304347826087	2.02066499336511	2.02066499336511\\
-0.118394648829431	0.11438127090301	2.02066499403007	2.02066499403007\\
-0.118394648829431	0.115719063545151	2.02066499466787	2.02066499466787\\
-0.118394648829431	0.117056856187291	2.02066499527994	2.02066499527994\\
-0.118394648829431	0.118394648829431	2.02066499588003	2.02066499588003\\
-0.118394648829431	0.119732441471572	2.02066499645816	2.02066499645816\\
-0.118394648829431	0.121070234113712	2.02066499701319	2.02066499701319\\
-0.118394648829431	0.122408026755853	2.02066499754761	2.02066499754761\\
-0.118394648829431	0.123745819397993	2.02066499807202	2.02066499807202\\
-0.118394648829431	0.125083612040134	2.02066499857567	2.02066499857567\\
-0.118394648829431	0.126421404682274	2.0206649990596	2.0206649990596\\
-0.118394648829431	0.127759197324415	2.02066499952829	2.02066499952829\\
-0.118394648829431	0.129096989966555	2.02066499998559	2.02066499998559\\
-0.118394648829431	0.130434782608696	2.02066500042513	2.02066500042513\\
-0.118394648829431	0.131772575250836	2.02066500084776	2.02066500084776\\
-0.118394648829431	0.133110367892977	2.0206650012589	2.0206650012589\\
-0.118394648829431	0.134448160535117	2.02066500165832	2.02066500165832\\
-0.118394648829431	0.135785953177258	2.02066500204248	2.02066500204248\\
-0.118394648829431	0.137123745819398	2.02066500241208	2.02066500241208\\
-0.118394648829431	0.138461538461538	2.02066500277271	2.02066500277271\\
-0.118394648829431	0.139799331103679	2.02066500312203	2.02066500312203\\
-0.118394648829431	0.141137123745819	2.0206650034582	2.0206650034582\\
-0.118394648829431	0.14247491638796	2.0206650037818	2.0206650037818\\
-0.118394648829431	0.1438127090301	2.02066500409802	2.02066500409802\\
-0.118394648829431	0.145150501672241	2.02066500440386	2.02066500440386\\
-0.118394648829431	0.146488294314381	2.02066500469831	2.02066500469831\\
-0.118394648829431	0.147826086956522	2.02066500498189	2.02066500498189\\
-0.118394648829431	0.149163879598662	2.02066500525899	2.02066500525899\\
-0.118394648829431	0.150501672240803	2.020665005527	2.020665005527\\
-0.118394648829431	0.151839464882943	2.02066500578513	2.02066500578513\\
-0.118394648829431	0.153177257525084	2.02066500603381	2.02066500603381\\
-0.118394648829431	0.154515050167224	2.0206650062764	2.0206650062764\\
-0.118394648829431	0.155852842809365	2.0206650065114	2.0206650065114\\
-0.118394648829431	0.157190635451505	2.02066500673781	2.02066500673781\\
-0.118394648829431	0.158528428093646	2.02066500695601	2.02066500695601\\
-0.118394648829431	0.159866220735786	2.02066500716814	2.02066500716814\\
-0.118394648829431	0.161204013377926	2.02066500737429	2.02066500737429\\
-0.118394648829431	0.162541806020067	2.02066500757296	2.02066500757296\\
-0.118394648829431	0.163879598662207	2.02066500776445	2.02066500776445\\
-0.118394648829431	0.165217391304348	2.02066500794964	2.02066500794964\\
-0.118394648829431	0.166555183946488	2.02066500813056	2.02066500813056\\
-0.118394648829431	0.167892976588629	2.02066500830494	2.02066500830494\\
-0.118394648829431	0.169230769230769	2.02066500847302	2.02066500847302\\
-0.118394648829431	0.17056856187291	2.02066500863508	2.02066500863508\\
-0.118394648829431	0.17190635451505	2.02066500879315	2.02066500879315\\
-0.118394648829431	0.173244147157191	2.0206650089462	2.0206650089462\\
-0.118394648829431	0.174581939799331	2.02066500909375	2.02066500909375\\
-0.118394648829431	0.175919732441472	2.02066500923602	2.02066500923602\\
-0.118394648829431	0.177257525083612	2.02066500937339	2.02066500937339\\
-0.118394648829431	0.178595317725753	2.0206650095077	2.0206650095077\\
-0.118394648829431	0.179933110367893	2.02066500963719	2.02066500963719\\
-0.118394648829431	0.181270903010033	2.02066500976205	2.02066500976205\\
-0.118394648829431	0.182608695652174	2.02066500988244	2.02066500988244\\
-0.118394648829431	0.183946488294314	2.02066500999897	2.02066500999897\\
-0.118394648829431	0.185284280936455	2.02066501011261	2.02066501011261\\
-0.118394648829431	0.186622073578595	2.02066501022215	2.02066501022215\\
-0.118394648829431	0.187959866220736	2.02066501032777	2.02066501032777\\
-0.118394648829431	0.189297658862876	2.02066501042962	2.02066501042962\\
-0.118394648829431	0.190635451505017	2.02066501052803	2.02066501052803\\
-0.118394648829431	0.191973244147157	2.02066501062415	2.02066501062415\\
-0.118394648829431	0.193311036789298	2.02066501071681	2.02066501071681\\
-0.118394648829431	0.194648829431438	2.02066501080613	2.02066501080613\\
-0.118394648829431	0.195986622073579	2.02066501089223	2.02066501089223\\
-0.118394648829431	0.197324414715719	2.02066501097526	2.02066501097526\\
-0.118394648829431	0.19866220735786	2.0206650110562	2.0206650110562\\
-0.118394648829431	0.2	2.02066501113452	2.02066501113452\\
-0.117056856187291	-0.2	-0.62009946504285	-0.62009946504285\\
-0.117056856187291	-0.19866220735786	-0.608434065664826	-0.608434065664826\\
-0.117056856187291	-0.197324414715719	-0.596925804635682	-0.596925804635682\\
-0.117056856187291	-0.195986622073579	-0.585569008937305	-0.585569008937305\\
-0.117056856187291	-0.194648829431438	-0.574358295567524	-0.574358295567524\\
-0.117056856187291	-0.193311036789298	-0.563288552341936	-0.563288552341936\\
-0.117056856187291	-0.191973244147157	-0.552354920296445	-0.552354920296445\\
-0.117056856187291	-0.190635451505017	-0.541552777535644	-0.541552777535644\\
-0.117056856187291	-0.189297658862876	-0.530877724389632	-0.530877724389632\\
-0.117056856187291	-0.187959866220736	-0.520325569757309	-0.520325569757309\\
-0.117056856187291	-0.186622073578595	-0.509892318527632	-0.509892318527632\\
-0.117056856187291	-0.185284280936455	-0.499574159982232	-0.499574159982232\\
-0.117056856187291	-0.183946488294314	-0.489367457093184	-0.489367457093184\\
-0.117056856187291	-0.182608695652174	-0.479268736639099	-0.479268736639099\\
-0.117056856187291	-0.181270903010033	-0.469274680070871	-0.469274680070871\\
-0.117056856187291	-0.179933110367893	-0.459382115065811	-0.459382115065811\\
-0.117056856187291	-0.178595317725753	-0.449588007715486	-0.449588007715486\\
-0.117056856187291	-0.177257525083612	-0.439889455298521	-0.439889455298521\\
-0.117056856187291	-0.175919732441472	-0.430283679595034	-0.430283679595034\\
-0.117056856187291	-0.174581939799331	-0.420768020704286	-0.420768020704286\\
-0.117056856187291	-0.173244147157191	-0.411339931331712	-0.411339931331712\\
-0.117056856187291	-0.17190635451505	-0.401996971515771	-0.401996971515771\\
-0.117056856187291	-0.17056856187291	-0.392736803769045	-0.392736803769045\\
-0.117056856187291	-0.169230769230769	-0.383557188612012	-0.383557188612012\\
-0.117056856187291	-0.167892976588629	-0.374455980481705	-0.374455980481705\\
-0.117056856187291	-0.166555183946488	-0.365431124001383	-0.365431124001383\\
-0.117056856187291	-0.165217391304348	-0.35648065060143	-0.35648065060143\\
-0.117056856187291	-0.163879598662207	-0.347602675485916	-0.347602675485916\\
-0.117056856187291	-0.162541806020067	-0.338795394944131	-0.338795394944131\\
-0.117056856187291	-0.161204013377926	-0.33005708401165	-0.33005708401165\\
-0.117056856187291	-0.159866220735786	-0.321386094491861	-0.321386094491861\\
-0.117056856187291	-0.158528428093645	-0.312780853356289	-0.312780853356289\\
-0.117056856187291	-0.157190635451505	-0.304239342196735	-0.304239342196735\\
-0.117056856187291	-0.155852842809365	-0.29575844640357	-0.29575844640357\\
-0.117056856187291	-0.154515050167224	-0.28733660304809	-0.28733660304809\\
-0.117056856187291	-0.153177257525084	-0.278972425521209	-0.278972425521209\\
-0.117056856187291	-0.151839464882943	-0.270664654906172	-0.270664654906172\\
-0.117056856187291	-0.150501672240803	-0.262413687114308	-0.262413687114308\\
-0.117056856187291	-0.149163879598662	-0.254219074991464	-0.254219074991464\\
-0.117056856187291	-0.147826086956522	-0.246079776616909	-0.246079776616909\\
-0.117056856187291	-0.146488294314381	-0.237994824791352	-0.237994824791352\\
-0.117056856187291	-0.145150501672241	-0.229963331033404	-0.229963331033404\\
-0.117056856187291	-0.1438127090301	-0.221984491047162	-0.221984491047162\\
-0.117056856187291	-0.14247491638796	-0.214057592092452	-0.214057592092452\\
-0.117056856187291	-0.141137123745819	-0.206182022863027	-0.206182022863027\\
-0.117056856187291	-0.139799331103679	-0.19835728673627	-0.19835728673627\\
-0.117056856187291	-0.138461538461538	-0.190583019650814	-0.190583019650814\\
-0.117056856187291	-0.137123745819398	-0.182859014481456	-0.182859014481456\\
-0.117056856187291	-0.135785953177258	-0.175185254765206	-0.175185254765206\\
-0.117056856187291	-0.134448160535117	-0.167560381130854	-0.167560381130854\\
-0.117056856187291	-0.133110367892977	-0.159977279764091	-0.159977279764091\\
-0.117056856187291	-0.131772575250836	-0.152434540697827	-0.152434540697827\\
-0.117056856187291	-0.130434782608696	-0.144936328074483	-0.144936328074483\\
-0.117056856187291	-0.129096989966555	-0.13748883413996	-0.13748883413996\\
-0.117056856187291	-0.127759197324415	-0.130093707684513	-0.130093707684513\\
-0.117056856187291	-0.126421404682274	-0.122753443030327	-0.122753443030327\\
-0.117056856187291	-0.125083612040134	-0.11546941756731	-0.11546941756731\\
-0.117056856187291	-0.123745819397993	-0.108225270439142	-0.108225270439142\\
-0.117056856187291	-0.122408026755853	-0.101019536799546	-0.101019536799546\\
-0.117056856187291	-0.121070234113712	-0.093876182538897	-0.093876182538897\\
-0.117056856187291	-0.119732441471572	-0.0868077294309859	-0.0868077294309859\\
-0.117056856187291	-0.118394648829431	-0.0797840898057057	-0.0797840898057057\\
-0.117056856187291	-0.117056856187291	-0.072809697657406	-0.072809697657406\\
-0.117056856187291	-0.115719063545151	-0.0659330936069411	-0.0659330936069411\\
-0.117056856187291	-0.11438127090301	-0.0590995945783108	-0.0590995945783108\\
-0.117056856187291	-0.11304347826087	-0.052370676488573	-0.052370676488573\\
-0.117056856187291	-0.111705685618729	-0.0457015483068017	-0.0457015483068017\\
-0.117056856187291	-0.110367892976589	-0.039157139698648	-0.039157139698648\\
-0.117056856187291	-0.109030100334448	-0.0327027251423819	-0.0327027251423819\\
-0.117056856187291	-0.107692307692308	-0.0263606242881366	-0.0263606242881366\\
-0.117056856187291	-0.106354515050167	-0.020156257267251	-0.020156257267251\\
-0.117056856187291	-0.105016722408027	-0.014107976719563	-0.014107976719563\\
-0.117056856187291	-0.103678929765886	-0.00823040433563227	-0.00823040433563227\\
-0.117056856187291	-0.102341137123746	-0.00255765496385618	-0.00255765496385618\\
-0.117056856187291	-0.101003344481605	0.00289142765993955	0.00289142765993955\\
-0.117056856187291	-0.0996655518394649	0.00809003627110061	0.00809003627110061\\
-0.117056856187291	-0.0983277591973244	0.012960137271351	0.012960137271351\\
-0.117056856187291	-0.096989966555184	0.017474139920251	0.017474139920251\\
-0.117056856187291	-0.0956521739130435	0.021544028192369	0.021544028192369\\
-0.117056856187291	-0.094314381270903	0.0250694725948958	0.0250694725948958\\
-0.117056856187291	-0.0929765886287625	0.0279283139429065	0.0279283139429065\\
-0.117056856187291	-0.0916387959866221	0.0299496989990533	0.0299496989990533\\
-0.117056856187291	-0.0903010033444816	0.0308250228227617	0.0308250228227617\\
-0.117056856187291	-0.0889632107023411	0.0308250231192949	0.0308250231192949\\
-0.117056856187291	-0.0876254180602007	0.0308250234355939	0.0308250234355939\\
-0.117056856187291	-0.0862876254180602	0.0308250237750054	0.0308250237750054\\
-0.117056856187291	-0.0849498327759197	0.030825024147814	0.030825024147814\\
-0.117056856187291	-0.0836120401337793	0.0308250245513353	0.0308250245513353\\
-0.117056856187291	-0.0822742474916388	0.0308250249947969	0.0308250249947969\\
-0.117056856187291	-0.0809364548494983	0.0308250254826115	0.0308250254826115\\
-0.117056856187291	-0.0795986622073579	0.030825026019501	0.030825026019501\\
-0.117056856187291	-0.0782608695652174	0.0308250266089399	0.0308250266089399\\
-0.117056856187291	-0.0769230769230769	0.0308250272606266	0.0308250272606266\\
-0.117056856187291	-0.0755852842809365	0.0308250279838118	0.0308250279838118\\
-0.117056856187291	-0.074247491638796	0.030825028788473	0.030825028788473\\
-0.117056856187291	-0.0729096989966555	0.0308250296860538	0.0308250296860538\\
-0.117056856187291	-0.071571906354515	0.0308250306873068	0.0308250306873068\\
-0.117056856187291	-0.0702341137123746	0.0308250318114944	0.0308250318114944\\
-0.117056856187291	-0.0688963210702341	0.0308250330792531	0.0308250330792531\\
-0.117056856187291	-0.0675585284280937	0.0308250345156531	0.0308250345156531\\
-0.117056856187291	-0.0662207357859532	0.0308250361482155	0.0308250361482155\\
-0.117056856187291	-0.0648829431438127	0.0308250380049263	0.0308250380049263\\
-0.117056856187291	-0.0635451505016722	0.0308250401413186	0.0308250401413186\\
-0.117056856187291	-0.0622073578595318	0.0308250426152036	0.0308250426152036\\
-0.117056856187291	-0.0608695652173913	0.030825045475556	0.030825045475556\\
-0.117056856187291	-0.0595317725752508	0.0308250488331997	0.0308250488331997\\
-0.117056856187291	-0.0581939799331104	0.0308250528095474	0.0308250528095474\\
-0.117056856187291	-0.0568561872909699	0.0308250575266928	0.0308250575266928\\
-0.117056856187291	-0.0555183946488294	0.0308250632232964	0.0308250632232964\\
-0.117056856187291	-0.0541806020066889	0.0308250701903365	0.0308250701903365\\
-0.117056856187291	-0.0528428093645485	0.030825078795169	0.030825078795169\\
-0.117056856187291	-0.051505016722408	0.0308250896352066	0.0308250896352066\\
-0.117056856187291	-0.0501672240802676	0.0308251035929329	0.0308251035929329\\
-0.117056856187291	-0.0488294314381271	0.0308251220186551	0.0308251220186551\\
-0.117056856187291	-0.0474916387959866	0.0308251471200918	0.0308251471200918\\
-0.117056856187291	-0.0461538461538462	0.0308251827513762	0.0308251827513762\\
-0.117056856187291	-0.0448160535117057	0.0308252362598773	0.0308252362598773\\
-0.117056856187291	-0.0434782608695652	0.0308253233202448	0.0308253233202448\\
-0.117056856187291	-0.0421404682274247	0.0308254831558804	0.0308254831558804\\
-0.117056856187291	-0.0408026755852843	0.0308258485683561	0.0308258485683561\\
-0.117056856187291	-0.0394648829431438	0.0308272742895619	0.0308272742895619\\
-0.117056856187291	-0.0381270903010033	0.119517188660494	0.119517188660494\\
-0.117056856187291	-0.0367892976588629	0.318298057943853	0.318298057943853\\
-0.117056856187291	-0.0354515050167224	0.475929348147443	0.475929348147443\\
-0.117056856187291	-0.0341137123745819	0.624878895805069	0.624878895805069\\
-0.117056856187291	-0.0327759197324415	0.770512738848694	0.770512738848694\\
-0.117056856187291	-0.031438127090301	0.914619691493605	0.914619691493605\\
-0.117056856187291	-0.0301003344481605	1.05765767878147	1.05765767878147\\
-0.117056856187291	-0.0287625418060201	1.20044364303803	1.20044364303803\\
-0.117056856187291	-0.0274247491638796	1.34281101609479	1.34281101609479\\
-0.117056856187291	-0.0260869565217391	1.48512018045954	1.48512018045954\\
-0.117056856187291	-0.0247491638795987	1.62724162079207	1.62724162079207\\
-0.117056856187291	-0.0234113712374582	1.76932560380639	1.76932560380639\\
-0.117056856187291	-0.0220735785953177	1.91137119609766	1.91137119609766\\
-0.117056856187291	-0.0207357859531772	2.02056830987615	2.02056830987615\\
-0.117056856187291	-0.0193979933110368	2.02064686618751	2.02064686618751\\
-0.117056856187291	-0.0180602006688963	2.02065501303942	2.02065501303942\\
-0.117056856187291	-0.0167224080267558	2.02065811676788	2.02065811676788\\
-0.117056856187291	-0.0153846153846154	2.02065975480732	2.02065975480732\\
-0.117056856187291	-0.0140468227424749	2.02066099700369	2.02066099700369\\
-0.117056856187291	-0.0127090301003344	2.0206617747723	2.0206617747723\\
-0.117056856187291	-0.011371237458194	2.02066230273758	2.02066230273758\\
-0.117056856187291	-0.0100334448160535	2.02066268461477	2.02066268461477\\
-0.117056856187291	-0.00869565217391302	2.02066301381062	2.02066301381062\\
-0.117056856187291	-0.00735785953177256	2.02066327717318	2.02066327717318\\
-0.117056856187291	-0.00602006688963211	2.02066348066503	2.02066348066503\\
-0.117056856187291	-0.00468227424749162	2.02066364261779	2.02066364261779\\
-0.117056856187291	-0.00334448160535117	2.02066378375925	2.02066378375925\\
-0.117056856187291	-0.00200668896321068	2.02066391025202	2.02066391025202\\
-0.117056856187291	-0.000668896321070228	2.02066401404948	2.02066401404948\\
-0.117056856187291	0.000668896321070256	2.02066410075177	2.02066410075177\\
-0.117056856187291	0.00200668896321071	2.02066417583793	2.02066417583793\\
-0.117056856187291	0.00334448160535117	2.02066424775709	2.02066424775709\\
-0.117056856187291	0.00468227424749165	2.02066430891822	2.02066430891822\\
-0.117056856187291	0.00602006688963211	2.02066436155884	2.02066436155884\\
-0.117056856187291	0.00735785953177259	2.02066440734877	2.02066440734877\\
-0.117056856187291	0.00869565217391305	2.02066445202284	2.02066445202284\\
-0.117056856187291	0.0100334448160535	2.0206644914065	2.0206644914065\\
-0.117056856187291	0.011371237458194	2.02066452601148	2.02066452601148\\
-0.117056856187291	0.0127090301003345	2.02066455665644	2.02066455665644\\
-0.117056856187291	0.0140468227424749	2.02066458601266	2.02066458601266\\
-0.117056856187291	0.0153846153846154	2.02066461295581	2.02066461295581\\
-0.117056856187291	0.0167224080267559	2.02066463699411	2.02066463699411\\
-0.117056856187291	0.0180602006688963	2.02066465857163	2.02066465857163\\
-0.117056856187291	0.0193979933110368	2.02066467897354	2.02066467897354\\
-0.117056856187291	0.0207357859531773	2.0206646982373	2.0206646982373\\
-0.117056856187291	0.0220735785953177	2.02066471562841	2.02066471562841\\
-0.117056856187291	0.0234113712374582	2.0206647314057	2.0206647314057\\
-0.117056856187291	0.0247491638795987	2.0206647462006	2.0206647462006\\
-0.117056856187291	0.0260869565217391	2.02066476044531	2.02066476044531\\
-0.117056856187291	0.0274247491638796	2.02066477342734	2.02066477342734\\
-0.117056856187291	0.0287625418060201	2.02066478530602	2.02066478530602\\
-0.117056856187291	0.0301003344481605	2.02066479639843	2.02066479639843\\
-0.117056856187291	0.031438127090301	2.02066480721528	2.02066480721528\\
-0.117056856187291	0.0327759197324415	2.02066481714996	2.02066481714996\\
-0.117056856187291	0.034113712374582	2.02066482630482	2.02066482630482\\
-0.117056856187291	0.0354515050167224	2.02066483484682	2.02066483484682\\
-0.117056856187291	0.0367892976588629	2.02066484323896	2.02066484323896\\
-0.117056856187291	0.0381270903010034	2.02066485099691	2.02066485099691\\
-0.117056856187291	0.0394648829431438	2.02066485818851	2.02066485818851\\
-0.117056856187291	0.0408026755852843	2.02066486491143	2.02066486491143\\
-0.117056856187291	0.0421404682274248	2.0206648715391	2.0206648715391\\
-0.117056856187291	0.0434782608695652	2.02066487769958	2.02066487769958\\
-0.117056856187291	0.0448160535117057	2.02066488343931	2.02066488343931\\
-0.117056856187291	0.0461538461538462	2.0206648888268	2.0206648888268\\
-0.117056856187291	0.0474916387959866	2.02066489413942	2.02066489413942\\
-0.117056856187291	0.0488294314381271	2.02066489910072	2.02066489910072\\
-0.117056856187291	0.0501672240802676	2.02066490374338	2.02066490374338\\
-0.117056856187291	0.051505016722408	2.02066490812617	2.02066490812617\\
-0.117056856187291	0.0528428093645485	2.0206649124387	2.0206649124387\\
-0.117056856187291	0.054180602006689	2.02066491648235	2.02066491648235\\
-0.117056856187291	0.0555183946488295	2.02066492028065	2.02066492028065\\
-0.117056856187291	0.0568561872909699	2.02066492389145	2.02066492389145\\
-0.117056856187291	0.0581939799331104	2.0206649274302	2.0206649274302\\
-0.117056856187291	0.0595317725752508	2.02066493075991	2.02066493075991\\
-0.117056856187291	0.0608695652173913	2.02066493389798	2.02066493389798\\
-0.117056856187291	0.0622073578595318	2.02066493690483	2.02066493690483\\
-0.117056856187291	0.0635451505016723	2.02066493983565	2.02066493983565\\
-0.117056856187291	0.0648829431438127	2.02066494260189	2.02066494260189\\
-0.117056856187291	0.0662207357859532	2.02066494521654	2.02066494521654\\
-0.117056856187291	0.0675585284280937	2.02066494774322	2.02066494774322\\
-0.117056856187291	0.0688963210702341	2.02066495019019	2.02066495019019\\
-0.117056856187291	0.0702341137123746	2.02066495250607	2.02066495250607\\
-0.117056856187291	0.071571906354515	2.0206649547007	2.0206649547007\\
-0.117056856187291	0.0729096989966556	2.02066495684023	2.02066495684023\\
-0.117056856187291	0.074247491638796	2.02066495889762	2.02066495889762\\
-0.117056856187291	0.0755852842809365	2.02066496084952	2.02066496084952\\
-0.117056856187291	0.0769230769230769	2.02066496270353	2.02066496270353\\
-0.117056856187291	0.0782608695652174	2.02066496452697	2.02066496452697\\
-0.117056856187291	0.0795986622073579	2.02066496626748	2.02066496626748\\
-0.117056856187291	0.0809364548494984	2.02066496792229	2.02066496792229\\
-0.117056856187291	0.0822742474916388	2.0206649695045	2.0206649695045\\
-0.117056856187291	0.0836120401337793	2.02066497105998	2.02066497105998\\
-0.117056856187291	0.0849498327759198	2.02066497254035	2.02066497254035\\
-0.117056856187291	0.0862876254180602	2.02066497395054	2.02066497395054\\
-0.117056856187291	0.0876254180602007	2.02066497531363	2.02066497531363\\
-0.117056856187291	0.0889632107023411	2.02066497664055	2.02066497664055\\
-0.117056856187291	0.0903010033444816	2.02066497790563	2.02066497790563\\
-0.117056856187291	0.0916387959866221	2.02066497911281	2.02066497911281\\
-0.117056856187291	0.0929765886287626	2.02066498029168	2.02066498029168\\
-0.117056856187291	0.094314381270903	2.02066498142851	2.02066498142851\\
-0.117056856187291	0.0956521739130435	2.02066498251411	2.02066498251411\\
-0.117056856187291	0.096989966555184	2.02066498355182	2.02066498355182\\
-0.117056856187291	0.0983277591973244	2.0206649845744	2.0206649845744\\
-0.117056856187291	0.0996655518394649	2.0206649855521	2.0206649855521\\
-0.117056856187291	0.101003344481605	2.02066498648708	2.02066498648708\\
-0.117056856187291	0.102341137123746	2.02066498738988	2.02066498738988\\
-0.117056856187291	0.103678929765886	2.02066498827155	2.02066498827155\\
-0.117056856187291	0.105016722408027	2.02066498911522	2.02066498911522\\
-0.117056856187291	0.106354515050167	2.02066498992305	2.02066498992305\\
-0.117056856187291	0.107692307692308	2.02066499071052	2.02066499071052\\
-0.117056856187291	0.109030100334448	2.02066499147265	2.02066499147265\\
-0.117056856187291	0.110367892976589	2.02066499220279	2.02066499220279\\
-0.117056856187291	0.111705685618729	2.02066499290275	2.02066499290275\\
-0.117056856187291	0.11304347826087	2.02066499359071	2.02066499359071\\
-0.117056856187291	0.11438127090301	2.02066499425128	2.02066499425128\\
-0.117056856187291	0.115719063545151	2.0206649948848	2.0206649948848\\
-0.117056856187291	0.117056856187291	2.02066499549642	2.02066499549642\\
-0.117056856187291	0.118394648829431	2.02066499609454	2.02066499609454\\
-0.117056856187291	0.119732441471572	2.02066499666842	2.02066499666842\\
-0.117056856187291	0.121070234113712	2.02066499721933	2.02066499721933\\
-0.117056856187291	0.122408026755853	2.0206649977551	2.0206649977551\\
-0.117056856187291	0.123745819397993	2.02066499827533	2.02066499827533\\
-0.117056856187291	0.125083612040134	2.02066499877492	2.02066499877492\\
-0.117056856187291	0.126421404682274	2.0206649992549	2.0206649992549\\
-0.117056856187291	0.127759197324415	2.02066499972447	2.02066499972447\\
-0.117056856187291	0.129096989966555	2.02066500017779	2.02066500017779\\
-0.117056856187291	0.130434782608696	2.02066500061345	2.02066500061345\\
-0.117056856187291	0.131772575250836	2.02066500103247	2.02066500103247\\
-0.117056856187291	0.133110367892977	2.02066500144396	2.02066500144396\\
-0.117056856187291	0.134448160535117	2.02066500183959	2.02066500183959\\
-0.117056856187291	0.135785953177258	2.02066500222006	2.02066500222006\\
-0.117056856187291	0.137123745819398	2.02066500258747	2.02066500258747\\
-0.117056856187291	0.138461538461538	2.0206650029469	2.0206650029469\\
-0.117056856187291	0.139799331103679	2.02066500329264	2.02066500329264\\
-0.117056856187291	0.141137123745819	2.02066500362532	2.02066500362532\\
-0.117056856187291	0.14247491638796	2.02066500394741	2.02066500394741\\
-0.117056856187291	0.1438127090301	2.02066500426168	2.02066500426168\\
-0.117056856187291	0.145150501672241	2.02066500456413	2.02066500456413\\
-0.117056856187291	0.146488294314381	2.0206650048553	2.0206650048553\\
-0.117056856187291	0.147826086956522	2.02066500513746	2.02066500513746\\
-0.117056856187291	0.149163879598662	2.02066500541252	2.02066500541252\\
-0.117056856187291	0.150501672240803	2.02066500567733	2.02066500567733\\
-0.117056856187291	0.151839464882943	2.02066500593235	2.02066500593235\\
-0.117056856187291	0.153177257525084	2.02066500617931	2.02066500617931\\
-0.117056856187291	0.154515050167224	2.02066500642019	2.02066500642019\\
-0.117056856187291	0.155852842809365	2.0206650066522	2.0206650066522\\
-0.117056856187291	0.157190635451505	2.02066500687569	2.02066500687569\\
-0.117056856187291	0.158528428093646	2.02066500709158	2.02066500709158\\
-0.117056856187291	0.159866220735786	2.02066500730264	2.02066500730264\\
-0.117056856187291	0.161204013377926	2.02066500750597	2.02066500750597\\
-0.117056856187291	0.162541806020067	2.02066500770189	2.02066500770189\\
-0.117056856187291	0.163879598662207	2.02066500789071	2.02066500789071\\
-0.117056856187291	0.165217391304348	2.02066500807532	2.02066500807532\\
-0.117056856187291	0.166555183946488	2.02066500825359	2.02066500825359\\
-0.117056856187291	0.167892976588629	2.02066500842537	2.02066500842537\\
-0.117056856187291	0.169230769230769	2.02066500859093	2.02066500859093\\
-0.117056856187291	0.17056856187291	2.02066500875165	2.02066500875165\\
-0.117056856187291	0.17190635451505	2.02066500890794	2.02066500890794\\
-0.117056856187291	0.173244147157191	2.02066500905858	2.02066500905858\\
-0.117056856187291	0.174581939799331	2.02066500920377	2.02066500920377\\
-0.117056856187291	0.175919732441472	2.02066500934373	2.02066500934373\\
-0.117056856187291	0.177257525083612	2.02066500948039	2.02066500948039\\
-0.117056856187291	0.178595317725753	2.02066500961244	2.02066500961244\\
-0.117056856187291	0.179933110367893	2.02066500973972	2.02066500973972\\
-0.117056856187291	0.181270903010033	2.02066500986242	2.02066500986242\\
-0.117056856187291	0.182608695652174	2.02066500998077	2.02066500998077\\
-0.117056856187291	0.183946488294314	2.02066501009652	2.02066501009652\\
-0.117056856187291	0.185284280936455	2.02066501020806	2.02066501020806\\
-0.117056856187291	0.186622073578595	2.02066501031559	2.02066501031559\\
-0.117056856187291	0.187959866220736	2.02066501041923	2.02066501041923\\
-0.117056856187291	0.189297658862876	2.02066501051916	2.02066501051916\\
-0.117056856187291	0.190635451505017	2.02066501061687	2.02066501061687\\
-0.117056856187291	0.191973244147157	2.02066501071109	2.02066501071109\\
-0.117056856187291	0.193311036789298	2.02066501080187	2.02066501080187\\
-0.117056856187291	0.194648829431438	2.02066501088938	2.02066501088938\\
-0.117056856187291	0.195986622073579	2.02066501097372	2.02066501097372\\
-0.117056856187291	0.197324414715719	2.02066501105577	2.02066501105577\\
-0.117056856187291	0.19866220735786	2.02066501113528	2.02066501113528\\
-0.117056856187291	0.2	2.02066501121191	2.02066501121191\\
-0.115719063545151	-0.2	-0.619416141702301	-0.619416141702301\\
-0.115719063545151	-0.19866220735786	-0.60774301405386	-0.60774301405386\\
-0.115719063545151	-0.197324414715719	-0.596226986579625	-0.596226986579625\\
-0.115719063545151	-0.195986622073579	-0.584862385282057	-0.584862385282057\\
-0.115719063545151	-0.194648829431438	-0.573643826222149	-0.573643826222149\\
-0.115719063545151	-0.193311036789298	-0.562566196321799	-0.562566196321799\\
-0.115719063545151	-0.191973244147157	-0.551624635767169	-0.551624635767169\\
-0.115719063545151	-0.190635451505017	-0.540814521858137	-0.540814521858137\\
-0.115719063545151	-0.189297658862876	-0.530131454166519	-0.530131454166519\\
-0.115719063545151	-0.187959866220736	-0.519571240881085	-0.519571240881085\\
-0.115719063545151	-0.186622073578595	-0.509129886230919	-0.509129886230919\\
-0.115719063545151	-0.185284280936455	-0.498803578890528	-0.498803578890528\\
-0.115719063545151	-0.183946488294314	-0.488588681280565	-0.488588681280565\\
-0.115719063545151	-0.182608695652174	-0.478481719687392	-0.478481719687392\\
-0.115719063545151	-0.181270903010033	-0.468479375132858	-0.468479375132858\\
-0.115719063545151	-0.179933110367893	-0.458578474933122	-0.458578474933122\\
-0.115719063545151	-0.178595317725753	-0.448775984891935	-0.448775984891935\\
-0.115719063545151	-0.177257525083612	-0.439069002079725	-0.439069002079725\\
-0.115719063545151	-0.175919732441472	-0.42945474815532	-0.42945474815532\\
-0.115719063545151	-0.174581939799331	-0.419930563192021	-0.419930563192021\\
-0.115719063545151	-0.173244147157191	-0.410493899974412	-0.410493899974412\\
-0.115719063545151	-0.17190635451505	-0.401142318736538	-0.401142318736538\\
-0.115719063545151	-0.17056856187291	-0.391873482316215	-0.391873482316215\\
-0.115719063545151	-0.169230769230769	-0.382685151704189	-0.382685151704189\\
-0.115719063545151	-0.167892976588629	-0.373575181970805	-0.373575181970805\\
-0.115719063545151	-0.166555183946488	-0.364541518556847	-0.364541518556847\\
-0.115719063545151	-0.165217391304348	-0.355582193919366	-0.355582193919366\\
-0.115719063545151	-0.163879598662207	-0.346695324527784	-0.346695324527784\\
-0.115719063545151	-0.162541806020067	-0.337879108210558	-0.337879108210558\\
-0.115719063545151	-0.161204013377926	-0.329131821858275	-0.329131821858275\\
-0.115719063545151	-0.159866220735786	-0.320451819495719	-0.320451819495719\\
-0.115719063545151	-0.158528428093645	-0.311837530295467	-0.311837530295467\\
-0.115719063545151	-0.157190635451505	-0.303286261715	-0.303286261715\\
-0.115719063545151	-0.155852842809365	-0.294795430903	-0.294795430903\\
-0.115719063545151	-0.154515050167224	-0.286363595970623	-0.286363595970623\\
-0.115719063545151	-0.153177257525084	-0.27798936995184	-0.27798936995184\\
-0.115719063545151	-0.151839464882943	-0.269671841409052	-0.269671841409052\\
-0.115719063545151	-0.150501672240803	-0.261411562724131	-0.261411562724131\\
-0.115719063545151	-0.149163879598662	-0.253207623837731	-0.253207623837731\\
-0.115719063545151	-0.147826086956522	-0.245058990039745	-0.245058990039745\\
-0.115719063545151	-0.146488294314381	-0.236964702791313	-0.236964702791313\\
-0.115719063545151	-0.145150501672241	-0.228923884070676	-0.228923884070676\\
-0.115719063545151	-0.1438127090301	-0.220935742299216	-0.220935742299216\\
-0.115719063545151	-0.14247491638796	-0.212999580321813	-0.212999580321813\\
-0.115719063545151	-0.141137123745819	-0.205114806109693	-0.205114806109693\\
-0.115719063545151	-0.139799331103679	-0.197280947144353	-0.197280947144353\\
-0.115719063545151	-0.138461538461538	-0.189497669885932	-0.189497669885932\\
-0.115719063545151	-0.137123745819398	-0.181764806429147	-0.181764806429147\\
-0.115719063545151	-0.135785953177258	-0.174082391583913	-0.174082391583913\\
-0.115719063545151	-0.134448160535117	-0.166446987664071	-0.166446987664071\\
-0.115719063545151	-0.133110367892977	-0.158852565608549	-0.158852565608549\\
-0.115719063545151	-0.131772575250836	-0.151298794120985	-0.151298794120985\\
-0.115719063545151	-0.130434782608696	-0.1437924012395	-0.1437924012395\\
-0.115719063545151	-0.129096989966555	-0.136337239176876	-0.136337239176876\\
-0.115719063545151	-0.127759197324415	-0.128935141796831	-0.128935141796831\\
-0.115719063545151	-0.126421404682274	-0.121588902887229	-0.121588902887229\\
-0.115719063545151	-0.125083612040134	-0.114295851606796	-0.114295851606796\\
-0.115719063545151	-0.123745819397993	-0.107039707308265	-0.107039707308265\\
-0.115719063545151	-0.122408026755853	-0.0998267916031017	-0.0998267916031017\\
-0.115719063545151	-0.121070234113712	-0.0926820344625374	-0.0926820344625374\\
-0.115719063545151	-0.119732441471572	-0.0856084214685225	-0.0856084214685225\\
-0.115719063545151	-0.118394648829431	-0.0785723543176756	-0.0785723543176756\\
-0.115719063545151	-0.117056856187291	-0.0716020320697948	-0.0716020320697948\\
-0.115719063545151	-0.115719063545151	-0.0647206966533421	-0.0647206966533421\\
-0.115719063545151	-0.11438127090301	-0.0578829760843044	-0.0578829760843044\\
-0.115719063545151	-0.11304347826087	-0.0511587900574013	-0.0511587900574013\\
-0.115719063545151	-0.111705685618729	-0.0444955532906615	-0.0444955532906615\\
-0.115719063545151	-0.110367892976589	-0.0379469444051033	-0.0379469444051033\\
-0.115719063545151	-0.109030100334448	-0.0315085915134612	-0.0315085915134612\\
-0.115719063545151	-0.107692307692308	-0.0251840431647684	-0.0251840431647684\\
-0.115719063545151	-0.106354515050167	-0.0189960073702166	-0.0189960073702166\\
-0.115719063545151	-0.105016722408027	-0.0129661649509614	-0.0129661649509614\\
-0.115719063545151	-0.103678929765886	-0.00711612015557861	-0.00711612015557861\\
-0.115719063545151	-0.102341137123746	-0.00146832860431312	-0.00146832860431312\\
-0.115719063545151	-0.101003344481605	0.00395277122337201	0.00395277122337201\\
-0.115719063545151	-0.0996655518394649	0.00908902540583201	0.00908902540583201\\
-0.115719063545151	-0.0983277591973244	0.01391343541776	0.01391343541776\\
-0.115719063545151	-0.096989966555184	0.0183420824565921	0.0183420824565921\\
-0.115719063545151	-0.0956521739130435	0.0223142145635397	0.0223142145635397\\
-0.115719063545151	-0.094314381270903	0.0257241284010389	0.0257241284010389\\
-0.115719063545151	-0.0929765886287625	0.0284300993735129	0.0284300993735129\\
-0.115719063545151	-0.0916387959866221	0.0302480625759566	0.0302480625759566\\
-0.115719063545151	-0.0903010033444816	0.0308250228698326	0.0308250228698326\\
-0.115719063545151	-0.0889632107023411	0.0308250231674519	0.0308250231674519\\
-0.115719063545151	-0.0876254180602007	0.0308250234856859	0.0308250234856859\\
-0.115719063545151	-0.0862876254180602	0.0308250238292579	0.0308250238292579\\
-0.115719063545151	-0.0849498327759197	0.0308250242051896	0.0308250242051896\\
-0.115719063545151	-0.0836120401337793	0.0308250246158691	0.0308250246158691\\
-0.115719063545151	-0.0822742474916388	0.030825025063949	0.030825025063949\\
-0.115719063545151	-0.0809364548494983	0.0308250255566631	0.0308250255566631\\
-0.115719063545151	-0.0795986622073579	0.0308250260992188	0.0308250260992188\\
-0.115719063545151	-0.0782608695652174	0.0308250266967856	0.0308250266967856\\
-0.115719063545151	-0.0769230769230769	0.0308250273574401	0.0308250273574401\\
-0.115719063545151	-0.0755852842809365	0.0308250280896579	0.0308250280896579\\
-0.115719063545151	-0.074247491638796	0.0308250289034416	0.0308250289034416\\
-0.115719063545151	-0.0729096989966555	0.030825029810798	0.030825029810798\\
-0.115719063545151	-0.071571906354515	0.0308250308261653	0.0308250308261653\\
-0.115719063545151	-0.0702341137123746	0.0308250319669482	0.0308250319669482\\
-0.115719063545151	-0.0688963210702341	0.0308250332542057	0.0308250332542057\\
-0.115719063545151	-0.0675585284280937	0.030825034706789	0.030825034706789\\
-0.115719063545151	-0.0662207357859532	0.0308250363552927	0.0308250363552927\\
-0.115719063545151	-0.0648829431438127	0.0308250382419014	0.0308250382419014\\
-0.115719063545151	-0.0635451505016722	0.0308250404109029	0.0308250404109029\\
-0.115719063545151	-0.0622073578595318	0.0308250429038416	0.0308250429038416\\
-0.115719063545151	-0.0608695652173913	0.0308250458101068	0.0308250458101068\\
-0.115719063545151	-0.0595317725752508	0.0308250492188251	0.0308250492188251\\
-0.115719063545151	-0.0581939799331104	0.0308250532272353	0.0308250532272353\\
-0.115719063545151	-0.0568561872909699	0.0308250580189197	0.0308250580189197\\
-0.115719063545151	-0.0555183946488294	0.0308250637997519	0.0308250637997519\\
-0.115719063545151	-0.0541806020066889	0.0308250708280208	0.0308250708280208\\
-0.115719063545151	-0.0528428093645485	0.0308250795455703	0.0308250795455703\\
-0.115719063545151	-0.051505016722408	0.0308250905409818	0.0308250905409818\\
-0.115719063545151	-0.0501672240802676	0.0308251046732858	0.0308251046732858\\
-0.115719063545151	-0.0488294314381271	0.0308251232831706	0.0308251232831706\\
-0.115719063545151	-0.0474916387959866	0.0308251486307798	0.0308251486307798\\
-0.115719063545151	-0.0461538461538462	0.0308251846032189	0.0308251846032189\\
-0.115719063545151	-0.0448160535117057	0.0308252384641531	0.0308252384641531\\
-0.115719063545151	-0.0434782608695652	0.0308253256000171	0.0308253256000171\\
-0.115719063545151	-0.0421404682274247	0.0308254848770568	0.0308254848770568\\
-0.115719063545151	-0.0408026755852843	0.0308258445097815	0.0308258445097815\\
-0.115719063545151	-0.0394648829431438	0.0308271924079453	0.0308271924079453\\
-0.115719063545151	-0.0381270903010033	0.10482844785916	0.10482844785916\\
-0.115719063545151	-0.0367892976588629	0.305555581168282	0.305555581168282\\
-0.115719063545151	-0.0354515050167224	0.462572928422406	0.462572928422406\\
-0.115719063545151	-0.0341137123745819	0.610954317101483	0.610954317101483\\
-0.115719063545151	-0.0327759197324415	0.756099904314737	0.756099904314737\\
-0.115719063545151	-0.031438127090301	0.899893136478034	0.899893136478034\\
-0.115719063545151	-0.0301003344481605	1.04282900725939	1.04282900725939\\
-0.115719063545151	-0.0287625418060201	1.1853720263739	1.1853720263739\\
-0.115719063545151	-0.0274247491638796	1.32770081204419	1.32770081204419\\
-0.115719063545151	-0.0260869565217391	1.46987346733774	1.46987346733774\\
-0.115719063545151	-0.0247491638795987	1.61195244463693	1.61195244463693\\
-0.115719063545151	-0.0234113712374582	1.75400296464741	1.75400296464741\\
-0.115719063545151	-0.0220735785953177	1.89598438432127	1.89598438432127\\
-0.115719063545151	-0.0207357859531772	2.02048375372763	2.02048375372763\\
-0.115719063545151	-0.0193979933110368	2.0206451092194	2.0206451092194\\
-0.115719063545151	-0.0180602006688963	2.02065450020835	2.02065450020835\\
-0.115719063545151	-0.0167224080267558	2.02065787639471	2.02065787639471\\
-0.115719063545151	-0.0153846153846154	2.0206596149839	2.0206596149839\\
-0.115719063545151	-0.0140468227424749	2.02066089147663	2.02066089147663\\
-0.115719063545151	-0.0127090301003344	2.02066170636277	2.02066170636277\\
-0.115719063545151	-0.011371237458194	2.02066225489267	2.02066225489267\\
-0.115719063545151	-0.0100334448160535	2.02066264933611	2.02066264933611\\
-0.115719063545151	-0.00869565217391302	2.02066298205672	2.02066298205672\\
-0.115719063545151	-0.00735785953177256	2.02066325326526	2.02066325326526\\
-0.115719063545151	-0.00602006688963211	2.0206634620582	2.0206634620582\\
-0.115719063545151	-0.00468227424749162	2.02066362775528	2.02066362775528\\
-0.115719063545151	-0.00334448160535117	2.02066376979906	2.02066376979906\\
-0.115719063545151	-0.00200668896321068	2.02066389904767	2.02066389904767\\
-0.115719063545151	-0.000668896321070228	2.02066400488316	2.02066400488316\\
-0.115719063545151	0.000668896321070256	2.02066409313235	2.02066409313235\\
-0.115719063545151	0.00200668896321071	2.02066416860862	2.02066416860862\\
-0.115719063545151	0.00334448160535117	2.02066424173935	2.02066424173935\\
-0.115719063545151	0.00468227424749165	2.02066430385446	2.02066430385446\\
-0.115719063545151	0.00602006688963211	2.02066435725165	2.02066435725165\\
-0.115719063545151	0.00735785953177259	2.02066440364732	2.02066440364732\\
-0.115719063545151	0.00869565217391305	2.02066444855106	2.02066444855106\\
-0.115719063545151	0.0100334448160535	2.02066448843639	2.02066448843639\\
-0.115719063545151	0.011371237458194	2.02066452345127	2.02066452345127\\
-0.115719063545151	0.0127090301003345	2.02066455443489	2.02066455443489\\
-0.115719063545151	0.0140468227424749	2.02066458394001	2.02066458394001\\
-0.115719063545151	0.0153846153846154	2.02066461116746	2.02066461116746\\
-0.115719063545151	0.0167224080267559	2.02066463544307	2.02066463544307\\
-0.115719063545151	0.0180602006688963	2.02066465722045	2.02066465722045\\
-0.115719063545151	0.0193979933110368	2.02066467772974	2.02066467772974\\
-0.115719063545151	0.0207357859531773	2.02066469716279	2.02066469716279\\
-0.115719063545151	0.0220735785953177	2.02066471469747	2.02066471469747\\
-0.115719063545151	0.0234113712374582	2.02066473059737	2.02066473059737\\
-0.115719063545151	0.0247491638795987	2.02066474547412	2.02066474547412\\
-0.115719063545151	0.0260869565217391	2.02066475982296	2.02066475982296\\
-0.115719063545151	0.0274247491638796	2.02066477289433	2.02066477289433\\
-0.115719063545151	0.0287625418060201	2.02066478485007	2.02066478485007\\
-0.115719063545151	0.0301003344481605	2.02066479600696	2.02066479600696\\
-0.115719063545151	0.031438127090301	2.02066480688907	2.02066480688907\\
-0.115719063545151	0.0327759197324415	2.0206648168802	2.0206648168802\\
-0.115719063545151	0.034113712374582	2.02066482608409	2.02066482608409\\
-0.115719063545151	0.0354515050167224	2.02066483467781	2.02066483467781\\
-0.115719063545151	0.0367892976588629	2.02066484311121	2.02066484311121\\
-0.115719063545151	0.0381270903010034	2.02066485090491	2.02066485090491\\
-0.115719063545151	0.0394648829431438	2.02066485812769	2.02066485812769\\
-0.115719063545151	0.0408026755852843	2.02066486489279	2.02066486489279\\
-0.115719063545151	0.0421404682274248	2.02066487154621	2.02066487154621\\
-0.115719063545151	0.0434782608695652	2.02066487772906	2.02066487772906\\
-0.115719063545151	0.0448160535117057	2.0206648834883	2.0206648834883\\
-0.115719063545151	0.0461538461538462	2.0206648889103	2.0206648889103\\
-0.115719063545151	0.0474916387959866	2.02066489423869	2.02066489423869\\
-0.115719063545151	0.0488294314381271	2.02066489921352	2.02066489921352\\
-0.115719063545151	0.0501672240802676	2.02066490386791	2.02066490386791\\
-0.115719063545151	0.051505016722408	2.02066490827912	2.02066490827912\\
-0.115719063545151	0.0528428093645485	2.02066491260073	2.02066491260073\\
-0.115719063545151	0.054180602006689	2.02066491665197	2.02066491665197\\
-0.115719063545151	0.0555183946488295	2.02066492045675	2.02066492045675\\
-0.115719063545151	0.0568561872909699	2.02066492409115	2.02066492409115\\
-0.115719063545151	0.0581939799331104	2.0206649276343	2.0206649276343\\
-0.115719063545151	0.0595317725752508	2.02066493096759	2.02066493096759\\
-0.115719063545151	0.0608695652173913	2.02066493410856	2.02066493410856\\
-0.115719063545151	0.0622073578595318	2.02066493713493	2.02066493713493\\
-0.115719063545151	0.0635451505016723	2.02066494006707	2.02066494006707\\
-0.115719063545151	0.0648829431438127	2.02066494283414	2.02066494283414\\
-0.115719063545151	0.0662207357859532	2.02066494544923	2.02066494544923\\
-0.115719063545151	0.0675585284280937	2.02066494799204	2.02066494799204\\
-0.115719063545151	0.0688963210702341	2.02066495043823	2.02066495043823\\
-0.115719063545151	0.0702341137123746	2.02066495275308	2.02066495275308\\
-0.115719063545151	0.071571906354515	2.02066495494649	2.02066495494649\\
-0.115719063545151	0.0729096989966556	2.02066495709927	2.02066495709927\\
-0.115719063545151	0.074247491638796	2.02066495915449	2.02066495915449\\
-0.115719063545151	0.0755852842809365	2.02066496110409	2.02066496110409\\
-0.115719063545151	0.0769230769230769	2.02066496296063	2.02066496296063\\
-0.115719063545151	0.0782608695652174	2.02066496479004	2.02066496479004\\
-0.115719063545151	0.0795986622073579	2.02066496652744	2.02066496652744\\
-0.115719063545151	0.0809364548494984	2.02066496817913	2.02066496817913\\
-0.115719063545151	0.0822742474916388	2.02066496977072	2.02066496977072\\
-0.115719063545151	0.0836120401337793	2.02066497132253	2.02066497132253\\
-0.115719063545151	0.0849498327759198	2.0206649727992	2.0206649727992\\
-0.115719063545151	0.0862876254180602	2.02066497420573	2.02066497420573\\
-0.115719063545151	0.0876254180602007	2.02066497557646	2.02066497557646\\
-0.115719063545151	0.0889632107023411	2.02066497689926	2.02066497689926\\
-0.115719063545151	0.0903010033444816	2.02066497816028	2.02066497816028\\
-0.115719063545151	0.0916387959866221	2.02066497936356	2.02066497936356\\
-0.115719063545151	0.0929765886287626	2.02066498054847	2.02066498054847\\
-0.115719063545151	0.094314381270903	2.02066498168096	2.02066498168096\\
-0.115719063545151	0.0956521739130435	2.02066498276232	2.02066498276232\\
-0.115719063545151	0.096989966555184	2.0206649838047	2.0206649838047\\
-0.115719063545151	0.0983277591973244	2.0206649848233	2.0206649848233\\
-0.115719063545151	0.0996655518394649	2.02066498579658	2.02066498579658\\
-0.115719063545151	0.101003344481605	2.02066498672724	2.02066498672724\\
-0.115719063545151	0.102341137123746	2.02066498763412	2.02066498763412\\
-0.115719063545151	0.103678929765886	2.02066498851127	2.02066498851127\\
-0.115719063545151	0.105016722408027	2.02066498935052	2.02066498935052\\
-0.115719063545151	0.106354515050167	2.02066499015411	2.02066499015411\\
-0.115719063545151	0.107692307692308	2.02066499094466	2.02066499094466\\
-0.115719063545151	0.109030100334448	2.02066499170232	2.02066499170232\\
-0.115719063545151	0.110367892976589	2.02066499242812	2.02066499242812\\
-0.115719063545151	0.111705685618729	2.02066499312948	2.02066499312948\\
-0.115719063545151	0.11304347826087	2.02066499381416	2.02066499381416\\
-0.115719063545151	0.11438127090301	2.02066499447037	2.02066499447037\\
-0.115719063545151	0.115719063545151	2.02066499509967	2.02066499509967\\
-0.115719063545151	0.117056856187291	2.02066499571317	2.02066499571317\\
-0.115719063545151	0.118394648829431	2.02066499630697	2.02066499630697\\
-0.115719063545151	0.119732441471572	2.02066499687666	2.02066499687666\\
-0.115719063545151	0.121070234113712	2.02066499742351	2.02066499742351\\
-0.115719063545151	0.122408026755853	2.02066499796057	2.02066499796057\\
-0.115719063545151	0.123745819397993	2.02066499847666	2.02066499847666\\
-0.115719063545151	0.125083612040134	2.02066499897222	2.02066499897222\\
-0.115719063545151	0.126421404682274	2.02066499945087	2.02066499945087\\
-0.115719063545151	0.127759197324415	2.02066499991869	2.02066499991869\\
-0.115719063545151	0.129096989966555	2.02066500036806	2.02066500036806\\
-0.115719063545151	0.130434782608696	2.02066500079989	2.02066500079989\\
-0.115719063545151	0.131772575250836	2.02066500121941	2.02066500121941\\
-0.115719063545151	0.133110367892977	2.0206650016271	2.0206650016271\\
-0.115719063545151	0.134448160535117	2.02066500201898	2.02066500201898\\
-0.115719063545151	0.135785953177258	2.0206650023958	2.0206650023958\\
-0.115719063545151	0.137123745819398	2.02066500276346	2.02066500276346\\
-0.115719063545151	0.138461538461538	2.02066500311924	2.02066500311924\\
-0.115719063545151	0.139799331103679	2.02066500346142	2.02066500346142\\
-0.115719063545151	0.141137123745819	2.02066500379064	2.02066500379064\\
-0.115719063545151	0.14247491638796	2.0206650041127	2.0206650041127\\
-0.115719063545151	0.1438127090301	2.02066500442353	2.02066500442353\\
-0.115719063545151	0.145150501672241	2.02066500472262	2.02066500472262\\
-0.115719063545151	0.146488294314381	2.02066500501053	2.02066500501053\\
-0.115719063545151	0.147826086956522	2.02066500529248	2.02066500529248\\
-0.115719063545151	0.149163879598662	2.02066500556427	2.02066500556427\\
-0.115719063545151	0.150501672240803	2.02066500582591	2.02066500582591\\
-0.115719063545151	0.151839464882943	2.02066500607786	2.02066500607786\\
-0.115719063545151	0.153177257525084	2.02066500632443	2.02066500632443\\
-0.115719063545151	0.154515050167224	2.02066500656226	2.02066500656226\\
-0.115719063545151	0.155852842809365	2.02066500679129	2.02066500679129\\
-0.115719063545151	0.157190635451505	2.02066500701189	2.02066500701189\\
-0.115719063545151	0.158528428093646	2.02066500722725	2.02066500722725\\
-0.115719063545151	0.159866220735786	2.02066500743545	2.02066500743545\\
-0.115719063545151	0.161204013377926	2.02066500763599	2.02066500763599\\
-0.115719063545151	0.162541806020067	2.02066500782919	2.02066500782919\\
-0.115719063545151	0.163879598662207	2.02066500801702	2.02066500801702\\
-0.115719063545151	0.165217391304348	2.02066500819935	2.02066500819935\\
-0.115719063545151	0.166555183946488	2.02066500837497	2.02066500837497\\
-0.115719063545151	0.167892976588629	2.0206650085442	2.0206650085442\\
-0.115719063545151	0.169230769230769	2.02066500870766	2.02066500870766\\
-0.115719063545151	0.17056856187291	2.02066500886733	2.02066500886733\\
-0.115719063545151	0.17190635451505	2.02066500902117	2.02066500902117\\
-0.115719063545151	0.173244147157191	2.02066500916941	2.02066500916941\\
-0.115719063545151	0.174581939799331	2.02066500931225	2.02066500931225\\
-0.115719063545151	0.175919732441472	2.02066500945115	2.02066500945115\\
-0.115719063545151	0.177257525083612	2.02066500958586	2.02066500958586\\
-0.115719063545151	0.178595317725753	2.02066500971567	2.02066500971567\\
-0.115719063545151	0.179933110367893	2.02066500984076	2.02066500984076\\
-0.115719063545151	0.181270903010033	2.02066500996133	2.02066500996133\\
-0.115719063545151	0.182608695652174	2.02066501007895	2.02066501007895\\
-0.115719063545151	0.183946488294314	2.02066501019258	2.02066501019258\\
-0.115719063545151	0.185284280936455	2.02066501030208	2.02066501030208\\
-0.115719063545151	0.186622073578595	2.0206650104076	2.0206650104076\\
-0.115719063545151	0.187959866220736	2.0206650105093	2.0206650105093\\
-0.115719063545151	0.189297658862876	2.02066501060847	2.02066501060847\\
-0.115719063545151	0.190635451505017	2.02066501070431	2.02066501070431\\
-0.115719063545151	0.191973244147157	2.02066501079663	2.02066501079663\\
-0.115719063545151	0.193311036789298	2.02066501088558	2.02066501088558\\
-0.115719063545151	0.194648829431438	2.0206650109713	2.0206650109713\\
-0.115719063545151	0.195986622073579	2.02066501105449	2.02066501105449\\
-0.115719063545151	0.197324414715719	2.02066501113525	2.02066501113525\\
-0.115719063545151	0.19866220735786	2.02066501121304	2.02066501121304\\
-0.115719063545151	0.2	2.02066501128801	2.02066501128801\\
-0.11438127090301	-0.2	-0.618732316010691	-0.618732316010691\\
-0.11438127090301	-0.19866220735786	-0.607051464763001	-0.607051464763001\\
-0.11438127090301	-0.197324414715719	-0.595527675268405	-0.595527675268405\\
-0.11438127090301	-0.195986622073579	-0.584155272555846	-0.584155272555846\\
-0.11438127090301	-0.194648829431438	-0.572928871755339	-0.572928871755339\\
-0.11438127090301	-0.193311036789298	-0.561843358900948	-0.561843358900948\\
-0.11438127090301	-0.191973244147157	-0.550893873335028	-0.550893873335028\\
-0.11438127090301	-0.190635451505017	-0.540075791558852	-0.540075791558852\\
-0.11438127090301	-0.189297658862876	-0.529384712392293	-0.529384712392293\\
-0.11438127090301	-0.187959866220736	-0.518816443320672	-0.518816443320672\\
-0.11438127090301	-0.186622073578595	-0.508366987920312	-0.508366987920312\\
-0.11438127090301	-0.185284280936455	-0.498032534266244	-0.498032534266244\\
-0.11438127090301	-0.183946488294314	-0.487809444236032	-0.487809444236032\\
-0.11438127090301	-0.182608695652174	-0.477694243632921	-0.477694243632921\\
-0.11438127090301	-0.181270903010033	-0.467683613059814	-0.467683613059814\\
-0.11438127090301	-0.179933110367893	-0.457774379482979	-0.457774379482979\\
-0.11438127090301	-0.178595317725753	-0.447963508430957	-0.447963508430957\\
-0.11438127090301	-0.177257525083612	-0.438248096780208	-0.438248096780208\\
-0.11438127090301	-0.175919732441472	-0.428625366084373	-0.428625366084373\\
-0.11438127090301	-0.174581939799331	-0.419092656409124	-0.419092656409124\\
-0.11438127090301	-0.173244147157191	-0.409647420639129	-0.409647420639129\\
-0.11438127090301	-0.17190635451505	-0.400287219228032	-0.400287219228032\\
-0.11438127090301	-0.17056856187291	-0.391009715366509	-0.391009715366509\\
-0.11438127090301	-0.169230769230769	-0.381812670547471	-0.381812670547471\\
-0.11438127090301	-0.167892976588629	-0.372693940511544	-0.372693940511544\\
-0.11438127090301	-0.166555183946488	-0.36365147156001	-0.36365147156001\\
-0.11438127090301	-0.165217391304348	-0.354683297226723	-0.354683297226723\\
-0.11438127090301	-0.163879598662207	-0.345787535305177	-0.345787535305177\\
-0.11438127090301	-0.162541806020067	-0.336962385232023	-0.336962385232023\\
-0.11438127090301	-0.161204013377926	-0.32820612583436	-0.32820612583436\\
-0.11438127090301	-0.159866220735786	-0.319517113454999	-0.319517113454999\\
-0.11438127090301	-0.158528428093645	-0.310893627244054	-0.310893627244054\\
-0.11438127090301	-0.157190635451505	-0.302332476858823	-0.302332476858823\\
-0.11438127090301	-0.155852842809365	-0.293831707738967	-0.293831707738967\\
-0.11438127090301	-0.154515050167224	-0.285389877561017	-0.285389877561017\\
-0.11438127090301	-0.153177257525084	-0.27700559900567	-0.27700559900567\\
-0.11438127090301	-0.151839464882943	-0.268678593092165	-0.268678593092165\\
-0.11438127090301	-0.150501672240803	-0.26040900877532	-0.26040900877532\\
-0.11438127090301	-0.149163879598662	-0.252195749821332	-0.252195749821332\\
-0.11438127090301	-0.147826086956522	-0.244037789070366	-0.244037789070366\\
-0.11438127090301	-0.146488294314381	-0.235934177068527	-0.235934177068527\\
-0.11438127090301	-0.145150501672241	-0.22788404678957	-0.22788404678957\\
-0.11438127090301	-0.1438127090301	-0.219886620056098	-0.219886620056098\\
-0.11438127090301	-0.14247491638796	-0.21194121618176	-0.21194121618176\\
-0.11438127090301	-0.141137123745819	-0.204047263573043	-0.204047263573043\\
-0.11438127090301	-0.139799331103679	-0.196204315356359	-0.196204315356359\\
-0.11438127090301	-0.138461538461538	-0.188412070600765	-0.188412070600765\\
-0.11438127090301	-0.137123745819398	-0.180670403507226	-0.180670403507226\\
-0.11438127090301	-0.135785953177258	-0.172979250584907	-0.172979250584907\\
-0.11438127090301	-0.134448160535117	-0.165332622127628	-0.165332622127628\\
-0.11438127090301	-0.133110367892977	-0.157726874422059	-0.157726874422059\\
-0.11438127090301	-0.131772575250836	-0.15016296110338	-0.15016296110338\\
-0.11438127090301	-0.130434782608696	-0.142648518495347	-0.142648518495347\\
-0.11438127090301	-0.129096989966555	-0.135185852787613	-0.135185852787613\\
-0.11438127090301	-0.127759197324415	-0.127777016529471	-0.127777016529471\\
-0.11438127090301	-0.126421404682274	-0.120425143046881	-0.120425143046881\\
-0.11438127090301	-0.125083612040134	-0.113121075886025	-0.113121075886025\\
-0.11438127090301	-0.123745819397993	-0.105852936043421	-0.105852936043421\\
-0.11438127090301	-0.122408026755853	-0.0986354656088532	-0.0986354656088532\\
-0.11438127090301	-0.121070234113712	-0.0914903069521406	-0.0914903069521406\\
-0.11438127090301	-0.119732441471572	-0.0844076856915432	-0.0844076856915432\\
-0.11438127090301	-0.118394648829431	-0.0773608592615102	-0.0773608592615102\\
-0.11438127090301	-0.117056856187291	-0.0703994919816341	-0.0703994919816341\\
-0.11438127090301	-0.115719063545151	-0.0635066746280403	-0.0635066746280403\\
-0.11438127090301	-0.11438127090301	-0.0566758597643908	-0.0566758597643908\\
-0.11438127090301	-0.11304347826087	-0.0499450884008564	-0.0499450884008564\\
-0.11438127090301	-0.111705685618729	-0.043296468237333	-0.043296468237333\\
-0.11438127090301	-0.110367892976589	-0.0367368018534856	-0.0367368018534856\\
-0.11438127090301	-0.109030100334448	-0.0303123159859608	-0.0303123159859608\\
-0.11438127090301	-0.107692307692308	-0.0240051599716564	-0.0240051599716564\\
-0.11438127090301	-0.106354515050167	-0.0178360718555263	-0.0178360718555263\\
-0.11438127090301	-0.105016722408027	-0.0118268782330141	-0.0118268782330141\\
-0.11438127090301	-0.103678929765886	-0.00599947428349989	-0.00599947428349989\\
-0.11438127090301	-0.102341137123746	-0.000376815743772685	-0.000376815743772685\\
-0.11438127090301	-0.101003344481605	0.00499463152532287	0.00499463152532287\\
-0.11438127090301	-0.0996655518394649	0.0100820386689079	0.0100820386689079\\
-0.11438127090301	-0.0983277591973244	0.014836687879661	0.014836687879661\\
-0.11438127090301	-0.096989966555184	0.0191965576932692	0.0191965576932692\\
-0.11438127090301	-0.0956521739130435	0.0230691536898401	0.0230691536898401\\
-0.11438127090301	-0.094314381270903	0.0263462395658096	0.0263462395658096\\
-0.11438127090301	-0.0929765886287625	0.028890657598018	0.028890657598018\\
-0.11438127090301	-0.0916387959866221	0.0304933542808019	0.0304933542808019\\
-0.11438127090301	-0.0903010033444816	0.0308250229161333	0.0308250229161333\\
-0.11438127090301	-0.0889632107023411	0.030825023215867	0.030825023215867\\
-0.11438127090301	-0.0876254180602007	0.030825023535939	0.030825023535939\\
-0.11438127090301	-0.0862876254180602	0.0308250238843502	0.0308250238843502\\
-0.11438127090301	-0.0849498327759197	0.030825024263371	0.030825024263371\\
-0.11438127090301	-0.0836120401337793	0.0308250246796502	0.0308250246796502\\
-0.11438127090301	-0.0822742474916388	0.0308250251343229	0.0308250251343229\\
-0.11438127090301	-0.0809364548494983	0.030825025632239	0.030825025632239\\
-0.11438127090301	-0.0795986622073579	0.0308250261805315	0.0308250261805315\\
-0.11438127090301	-0.0782608695652174	0.0308250267847603	0.0308250267847603\\
-0.11438127090301	-0.0769230769230769	0.0308250274532862	0.0308250274532862\\
-0.11438127090301	-0.0755852842809365	0.0308250281946616	0.0308250281946616\\
-0.11438127090301	-0.074247491638796	0.0308250290191318	0.0308250290191318\\
-0.11438127090301	-0.0729096989966555	0.0308250299389842	0.0308250299389842\\
-0.11438127090301	-0.071571906354515	0.0308250309689821	0.0308250309689821\\
-0.11438127090301	-0.0702341137123746	0.0308250321261677	0.0308250321261677\\
-0.11438127090301	-0.0688963210702341	0.0308250334240657	0.0308250334240657\\
-0.11438127090301	-0.0675585284280937	0.0308250348945383	0.0308250348945383\\
-0.11438127090301	-0.0662207357859532	0.0308250365691141	0.0308250365691141\\
-0.11438127090301	-0.0648829431438127	0.030825038480457	0.030825038480457\\
-0.11438127090301	-0.0635451505016722	0.0308250406679655	0.0308250406679655\\
-0.11438127090301	-0.0622073578595318	0.030825043201514	0.030825043201514\\
-0.11438127090301	-0.0608695652173913	0.0308250461465417	0.0308250461465417\\
-0.11438127090301	-0.0595317725752508	0.030825049585578	0.030825049585578\\
-0.11438127090301	-0.0581939799331104	0.0308250536589746	0.0308250536589746\\
-0.11438127090301	-0.0568561872909699	0.0308250585086223	0.0308250585086223\\
-0.11438127090301	-0.0555183946488294	0.0308250643432003	0.0308250643432003\\
-0.11438127090301	-0.0541806020066889	0.0308250714778662	0.0308250714778662\\
-0.11438127090301	-0.0528428093645485	0.0308250803071589	0.0308250803071589\\
-0.11438127090301	-0.051505016722408	0.0308250913973898	0.0308250913973898\\
-0.11438127090301	-0.0501672240802676	0.0308251056650746	0.0308251056650746\\
-0.11438127090301	-0.0488294314381271	0.0308251244758844	0.0308251244758844\\
-0.11438127090301	-0.0474916387959866	0.0308251500527209	0.0308251500527209\\
-0.11438127090301	-0.0461538461538462	0.030825186252819	0.030825186252819\\
-0.11438127090301	-0.0448160535117057	0.0308252403661996	0.0308252403661996\\
-0.11438127090301	-0.0434782608695652	0.0308253278335159	0.0308253278335159\\
-0.11438127090301	-0.0421404682274247	0.0308254862159446	0.0308254862159446\\
-0.11438127090301	-0.0408026755852843	0.0308258396920369	0.0308258396920369\\
-0.11438127090301	-0.0394648829431438	0.0308271072469566	0.0308271072469566\\
-0.11438127090301	-0.0381270903010033	0.0840257600229456	0.0840257600229456\\
-0.11438127090301	-0.0367892976588629	0.29206662107497	0.29206662107497\\
-0.11438127090301	-0.0354515050167224	0.44852090012908	0.44852090012908\\
-0.11438127090301	-0.0341137123745819	0.596354900951438	0.596354900951438\\
-0.11438127090301	-0.0327759197324415	0.741044479209299	0.741044479209299\\
-0.11438127090301	-0.031438127090301	0.884481625498071	0.884481625498071\\
-0.11438127090301	-0.0301003344481605	1.0273028689328	1.0273028689328\\
-0.11438127090301	-0.0287625418060201	1.16966393147118	1.16966393147118\\
-0.11438127090301	-0.0274247491638796	1.31190095420785	1.31190095420785\\
-0.11438127090301	-0.0260869565217391	1.45397478303156	1.45397478303156\\
-0.11438127090301	-0.0247491638795987	1.59601730343383	1.59601730343383\\
-0.11438127090301	-0.0234113712374582	1.73799673678363	1.73799673678363\\
-0.11438127090301	-0.0220735785953177	1.87996139079471	1.87996139079471\\
-0.11438127090301	-0.0207357859531772	2.01937049389638	2.01937049389638\\
-0.11438127090301	-0.0193979933110368	2.02064287533118	2.02064287533118\\
-0.11438127090301	-0.0180602006688963	2.02065390719005	2.02065390719005\\
-0.11438127090301	-0.0167224080267558	2.02065760743146	2.02065760743146\\
-0.11438127090301	-0.0153846153846154	2.02065946212092	2.02065946212092\\
-0.11438127090301	-0.0140468227424749	2.02066077550055	2.02066077550055\\
-0.11438127090301	-0.0127090301003344	2.02066163195872	2.02066163195872\\
-0.11438127090301	-0.011371237458194	2.02066220322859	2.02066220322859\\
-0.11438127090301	-0.0100334448160535	2.02066261143377	2.02066261143377\\
-0.11438127090301	-0.00869565217391302	2.02066294788235	2.02066294788235\\
-0.11438127090301	-0.00735785953177256	2.02066322764415	2.02066322764415\\
-0.11438127090301	-0.00602006688963211	2.0206634421817	2.0206634421817\\
-0.11438127090301	-0.00468227424749162	2.02066361191694	2.02066361191694\\
-0.11438127090301	-0.00334448160535117	2.02066375490249	2.02066375490249\\
-0.11438127090301	-0.00200668896321068	2.02066388711411	2.02066388711411\\
-0.11438127090301	-0.000668896321070228	2.02066399513479	2.02066399513479\\
-0.11438127090301	0.000668896321070256	2.02066408503787	2.02066408503787\\
-0.11438127090301	0.00200668896321071	2.0206641611087	2.0206641611087\\
-0.11438127090301	0.00334448160535117	2.02066423534297	2.02066423534297\\
-0.11438127090301	0.00468227424749165	2.02066429847515	2.02066429847515\\
-0.11438127090301	0.00602006688963211	2.02066435267766	2.02066435267766\\
-0.11438127090301	0.00735785953177259	2.02066439971969	2.02066439971969\\
-0.11438127090301	0.00869565217391305	2.0206644448594	2.0206644448594\\
-0.11438127090301	0.0100334448160535	2.02066448527784	2.02066448527784\\
-0.11438127090301	0.011371237458194	2.02066452072787	2.02066452072787\\
-0.11438127090301	0.0127090301003345	2.02066455207074	2.02066455207074\\
-0.11438127090301	0.0140468227424749	2.02066458173012	2.02066458173012\\
-0.11438127090301	0.0153846153846154	2.02066460925911	2.02066460925911\\
-0.11438127090301	0.0167224080267559	2.02066463378629	2.02066463378629\\
-0.11438127090301	0.0180602006688963	2.0206646557754	2.0206646557754\\
-0.11438127090301	0.0193979933110368	2.02066467639583	2.02066467639583\\
-0.11438127090301	0.0207357859531773	2.02066469600832	2.02066469600832\\
-0.11438127090301	0.0220735785953177	2.02066471369512	2.02066471369512\\
-0.11438127090301	0.0234113712374582	2.0206647297249	2.0206647297249\\
-0.11438127090301	0.0247491638795987	2.02066474468624	2.02066474468624\\
-0.11438127090301	0.0260869565217391	2.02066475914547	2.02066475914547\\
-0.11438127090301	0.0274247491638796	2.02066477231155	2.02066477231155\\
-0.11438127090301	0.0287625418060201	2.02066478434902	2.02066478434902\\
-0.11438127090301	0.0301003344481605	2.02066479557242	2.02066479557242\\
-0.11438127090301	0.031438127090301	2.02066480652382	2.02066480652382\\
-0.11438127090301	0.0327759197324415	2.0206648165749	2.0206648165749\\
-0.11438127090301	0.034113712374582	2.02066482583089	2.02066482583089\\
-0.11438127090301	0.0354515050167224	2.0206648344779	2.0206648344779\\
-0.11438127090301	0.0367892976588629	2.02066484295521	2.02066484295521\\
-0.11438127090301	0.0381270903010034	2.02066485078701	2.02066485078701\\
-0.11438127090301	0.0394648829431438	2.02066485804305	2.02066485804305\\
-0.11438127090301	0.0408026755852843	2.02066486485132	2.02066486485132\\
-0.11438127090301	0.0421404682274248	2.0206648715325	2.0206648715325\\
-0.11438127090301	0.0434782608695652	2.02066487773934	2.02066487773934\\
-0.11438127090301	0.0448160535117057	2.02066488351953	2.02066488351953\\
-0.11438127090301	0.0461538461538462	2.02066488897695	2.02066488897695\\
-0.11438127090301	0.0474916387959866	2.02066489432237	2.02066489432237\\
-0.11438127090301	0.0488294314381271	2.02066489931185	2.02066489931185\\
-0.11438127090301	0.0501672240802676	2.02066490397899	2.02066490397899\\
-0.11438127090301	0.051505016722408	2.02066490841944	2.02066490841944\\
-0.11438127090301	0.0528428093645485	2.02066491275088	2.02066491275088\\
-0.11438127090301	0.054180602006689	2.02066491681052	2.02066491681052\\
-0.11438127090301	0.0555183946488295	2.02066492062251	2.02066492062251\\
-0.11438127090301	0.0568561872909699	2.02066492428105	2.02066492428105\\
-0.11438127090301	0.0581939799331104	2.02066492782923	2.02066492782923\\
-0.11438127090301	0.0595317725752508	2.02066493116667	2.02066493116667\\
-0.11438127090301	0.0608695652173913	2.02066493431105	2.02066493431105\\
-0.11438127090301	0.0622073578595318	2.02066493735735	2.02066493735735\\
-0.11438127090301	0.0635451505016723	2.02066494029126	2.02066494029126\\
-0.11438127090301	0.0648829431438127	2.02066494305959	2.02066494305959\\
-0.11438127090301	0.0662207357859532	2.02066494567552	2.02066494567552\\
-0.11438127090301	0.0675585284280937	2.02066494823473	2.02066494823473\\
-0.11438127090301	0.0688963210702341	2.02066495068049	2.02066495068049\\
-0.11438127090301	0.0702341137123746	2.02066495299462	2.02066495299462\\
-0.11438127090301	0.071571906354515	2.02066495518766	2.02066495518766\\
-0.11438127090301	0.0729096989966556	2.02066495735334	2.02066495735334\\
-0.11438127090301	0.074247491638796	2.02066495940663	2.02066495940663\\
-0.11438127090301	0.0755852842809365	2.02066496135418	2.02066496135418\\
-0.11438127090301	0.0769230769230769	2.02066496322231	2.02066496322231\\
-0.11438127090301	0.0782608695652174	2.02066496504898	2.02066496504898\\
-0.11438127090301	0.0795986622073579	2.02066496678346	2.02066496678346\\
-0.11438127090301	0.0809364548494984	2.0206649684322	2.0206649684322\\
-0.11438127090301	0.0822742474916388	2.02066497003331	2.02066497003331\\
-0.11438127090301	0.0836120401337793	2.02066497158157	2.02066497158157\\
-0.11438127090301	0.0849498327759198	2.02066497305469	2.02066497305469\\
-0.11438127090301	0.0862876254180602	2.02066497445773	2.02066497445773\\
-0.11438127090301	0.0876254180602007	2.02066497583611	2.02066497583611\\
-0.11438127090301	0.0889632107023411	2.02066497715491	2.02066497715491\\
-0.11438127090301	0.0903010033444816	2.020664978412	2.020664978412\\
-0.11438127090301	0.0916387959866221	2.02066497961976	2.02066497961976\\
-0.11438127090301	0.0929765886287626	2.02066498080245	2.02066498080245\\
-0.11438127090301	0.094314381270903	2.02066498193071	2.02066498193071\\
-0.11438127090301	0.0956521739130435	2.0206649830079	2.0206649830079\\
-0.11438127090301	0.096989966555184	2.02066498405552	2.02066498405552\\
-0.11438127090301	0.0983277591973244	2.02066498506966	2.02066498506966\\
-0.11438127090301	0.0996655518394649	2.0206649860386	2.0206649860386\\
-0.11438127090301	0.101003344481605	2.02066498696506	2.02066498696506\\
-0.11438127090301	0.102341137123746	2.02066498787598	2.02066498787598\\
-0.11438127090301	0.103678929765886	2.02066498874866	2.02066498874866\\
-0.11438127090301	0.105016722408027	2.02066498958355	2.02066498958355\\
-0.11438127090301	0.106354515050167	2.02066499038968	2.02066499038968\\
-0.11438127090301	0.107692307692308	2.02066499117656	2.02066499117656\\
-0.11438127090301	0.109030100334448	2.02066499192981	2.02066499192981\\
-0.11438127090301	0.110367892976589	2.02066499265132	2.02066499265132\\
-0.11438127090301	0.111705685618729	2.02066499335523	2.02066499335523\\
-0.11438127090301	0.11304347826087	2.02066499403548	2.02066499403548\\
-0.11438127090301	0.11438127090301	2.0206649946874	2.0206649946874\\
-0.11438127090301	0.115719063545151	2.02066499531304	2.02066499531304\\
-0.11438127090301	0.117056856187291	2.02066499592786	2.02066499592786\\
-0.11438127090301	0.118394648829431	2.02066499651739	2.02066499651739\\
-0.11438127090301	0.119732441471572	2.02066499708291	2.02066499708291\\
-0.11438127090301	0.121070234113712	2.02066499763054	2.02066499763054\\
-0.11438127090301	0.122408026755853	2.02066499816404	2.02066499816404\\
-0.11438127090301	0.123745819397993	2.02066499867603	2.02066499867603\\
-0.11438127090301	0.125083612040134	2.02066499916761	2.02066499916761\\
-0.11438127090301	0.126421404682274	2.02066499964719	2.02066499964719\\
-0.11438127090301	0.127759197324415	2.02066500011099	2.02066500011099\\
-0.11438127090301	0.129096989966555	2.02066500055644	2.02066500055644\\
-0.11438127090301	0.130434782608696	2.02066500098449	2.02066500098449\\
-0.11438127090301	0.131772575250836	2.02066500140451	2.02066500140451\\
-0.11438127090301	0.133110367892977	2.02066500180837	2.02066500180837\\
-0.11438127090301	0.134448160535117	2.02066500219653	2.02066500219653\\
-0.11438127090301	0.135785953177258	2.02066500257128	2.02066500257128\\
-0.11438127090301	0.137123745819398	2.02066500293759	2.02066500293759\\
-0.11438127090301	0.138461538461538	2.02066500328974	2.02066500328974\\
-0.11438127090301	0.139799331103679	2.0206650036284	2.0206650036284\\
-0.11438127090301	0.141137123745819	2.0206650039566	2.0206650039566\\
-0.11438127090301	0.14247491638796	2.02066500427619	2.02066500427619\\
-0.11438127090301	0.1438127090301	2.02066500458359	2.02066500458359\\
-0.11438127090301	0.145150501672241	2.02066500487936	2.02066500487936\\
-0.11438127090301	0.146488294314381	2.0206650051666	2.0206650051666\\
-0.11438127090301	0.147826086956522	2.0206650054457	2.0206650054457\\
-0.11438127090301	0.149163879598662	2.02066500571427	2.02066500571427\\
-0.11438127090301	0.150501672240803	2.02066500597278	2.02066500597278\\
-0.11438127090301	0.151839464882943	2.0206650062239	2.0206650062239\\
-0.11438127090301	0.153177257525084	2.02066500646783	2.02066500646783\\
-0.11438127090301	0.154515050167224	2.02066500670263	2.02066500670263\\
-0.11438127090301	0.155852842809365	2.02066500692871	2.02066500692871\\
-0.11438127090301	0.157190635451505	2.02066500714797	2.02066500714797\\
-0.11438127090301	0.158528428093646	2.02066500736125	2.02066500736125\\
-0.11438127090301	0.159866220735786	2.0206650075666	2.0206650075666\\
-0.11438127090301	0.161204013377926	2.02066500776438	2.02066500776438\\
-0.11438127090301	0.162541806020067	2.02066500795554	2.02066500795554\\
-0.11438127090301	0.163879598662207	2.02066500814209	2.02066500814209\\
-0.11438127090301	0.165217391304348	2.02066500832173	2.02066500832173\\
-0.11438127090301	0.166555183946488	2.02066500849477	2.02066500849477\\
-0.11438127090301	0.167892976588629	2.02066500866147	2.02066500866147\\
-0.11438127090301	0.169230769230769	2.02066500882426	2.02066500882426\\
-0.11438127090301	0.17056856187291	2.02066500898143	2.02066500898143\\
-0.11438127090301	0.17190635451505	2.02066500913284	2.02066500913284\\
-0.11438127090301	0.173244147157191	2.02066500927868	2.02066500927868\\
-0.11438127090301	0.174581939799331	2.02066500941991	2.02066500941991\\
-0.11438127090301	0.175919732441472	2.02066500955739	2.02066500955739\\
-0.11438127090301	0.177257525083612	2.02066500968983	2.02066500968983\\
-0.11438127090301	0.178595317725753	2.02066500981741	2.02066500981741\\
-0.11438127090301	0.179933110367893	2.02066500994034	2.02066500994034\\
-0.11438127090301	0.181270903010033	2.02066501005985	2.02066501005985\\
-0.11438127090301	0.182608695652174	2.02066501017565	2.02066501017565\\
-0.11438127090301	0.183946488294314	2.0206650102872	2.0206650102872\\
-0.11438127090301	0.185284280936455	2.02066501039467	2.02066501039467\\
-0.11438127090301	0.186622073578595	2.02066501049821	2.02066501049821\\
-0.11438127090301	0.187959866220736	2.02066501059889	2.02066501059889\\
-0.11438127090301	0.189297658862876	2.02066501069642	2.02066501069642\\
-0.11438127090301	0.190635451505017	2.02066501079034	2.02066501079034\\
-0.11438127090301	0.191973244147157	2.0206650108808	2.0206650108808\\
-0.11438127090301	0.193311036789298	2.02066501096794	2.02066501096794\\
-0.11438127090301	0.194648829431438	2.02066501105233	2.02066501105233\\
-0.11438127090301	0.195986622073579	2.02066501113438	2.02066501113438\\
-0.11438127090301	0.197324414715719	2.02066501121341	2.02066501121341\\
-0.11438127090301	0.19866220735786	2.02066501128952	2.02066501128952\\
-0.11438127090301	0.2	2.02066501136281	2.02066501136281\\
-0.11304347826087	-0.2	-0.61804799170114	-0.61804799170114\\
-0.11304347826087	-0.19866220735786	-0.606359421501613	-0.606359421501613\\
-0.11304347826087	-0.197324414715719	-0.594827874389495	-0.594827874389495\\
-0.11304347826087	-0.195986622073579	-0.583447674426172	-0.583447674426172\\
-0.11304347826087	-0.194648829431438	-0.572213435816582	-0.572213435816582\\
-0.11304347826087	-0.193311036789298	-0.561120043712878	-0.561120043712878\\
-0.11304347826087	-0.191973244147157	-0.550162636619638	-0.550162636619638\\
-0.11304347826087	-0.190635451505017	-0.539336590245717	-0.539336590245717\\
-0.11304347826087	-0.189297658862876	-0.528637502665509	-0.528637502665509\\
-0.11304347826087	-0.187959866220736	-0.518061180667702	-0.518061180667702\\
-0.11304347826087	-0.186622073578595	-0.50760362718312	-0.50760362718312\\
-0.11304347826087	-0.185284280936455	-0.497261029695171	-0.497261029695171\\
-0.11304347826087	-0.183946488294314	-0.487029749546866	-0.487029749546866\\
-0.11304347826087	-0.182608695652174	-0.476906312067718	-0.476906312067718\\
-0.11304347826087	-0.181270903010033	-0.466887397452087	-0.466887397452087\\
-0.11304347826087	-0.179933110367893	-0.456969832327941	-0.456969832327941\\
-0.11304347826087	-0.178595317725753	-0.447150581961639	-0.447150581961639\\
-0.11304347826087	-0.177257525083612	-0.437426743050353	-0.437426743050353\\
-0.11304347826087	-0.175919732441472	-0.427795537059193	-0.427795537059193\\
-0.11304347826087	-0.174581939799331	-0.418254304065171	-0.418254304065171\\
-0.11304347826087	-0.173244147157191	-0.408800497074723	-0.408800497074723\\
-0.11304347826087	-0.17190635451505	-0.399431676785982	-0.399431676785982\\
-0.11304347826087	-0.17056856187291	-0.390145506771147	-0.390145506771147\\
-0.11304347826087	-0.169230769230769	-0.380939749058429	-0.380939749058429\\
-0.11304347826087	-0.167892976588629	-0.371812260097155	-0.371812260097155\\
-0.11304347826087	-0.166555183946488	-0.362760987093811	-0.362760987093811\\
-0.11304347826087	-0.165217391304348	-0.353783964711287	-0.353783964711287\\
-0.11304347826087	-0.163879598662207	-0.344879312128367	-0.344879312128367\\
-0.11304347826087	-0.162541806020067	-0.336045230461968	-0.336045230461968\\
-0.11304347826087	-0.161204013377926	-0.32728000056088	-0.32728000056088\\
-0.11304347826087	-0.159866220735786	-0.318581981187108	-0.318581981187108\\
-0.11304347826087	-0.158528428093645	-0.309949026998208	-0.309949026998208\\
-0.11304347826087	-0.157190635451505	-0.301377991860322	-0.301377991860322\\
-0.11304347826087	-0.155852842809365	-0.292867281103024	-0.292867281103024\\
-0.11304347826087	-0.154515050167224	-0.284415451971313	-0.284415451971313\\
-0.11304347826087	-0.153177257525084	-0.276021207030175	-0.276021207030175\\
-0.11304347826087	-0.151839464882943	-0.267684915419555	-0.267684915419555\\
-0.11304347826087	-0.150501672240803	-0.259406031126671	-0.259406031126671\\
-0.11304347826087	-0.149163879598662	-0.251183459276217	-0.251183459276217\\
-0.11304347826087	-0.147826086956522	-0.243016180618318	-0.243016180618318\\
-0.11304347826087	-0.146488294314381	-0.234903255234879	-0.234903255234879\\
-0.11304347826087	-0.145150501672241	-0.226843827666018	-0.226843827666018\\
-0.11304347826087	-0.1438127090301	-0.218837133866647	-0.218837133866647\\
-0.11304347826087	-0.14247491638796	-0.210882510567488	-0.210882510567488\\
-0.11304347826087	-0.141137123745819	-0.202979407858146	-0.202979407858146\\
-0.11304347826087	-0.139799331103679	-0.195127406178865	-0.195127406178865\\
-0.11304347826087	-0.138461538461538	-0.187326239481451	-0.187326239481451\\
-0.11304347826087	-0.137123745819398	-0.179575827237777	-0.179575827237777\\
-0.11304347826087	-0.135785953177258	-0.171875215695719	-0.171875215695719\\
-0.11304347826087	-0.134448160535117	-0.16421728972879	-0.16421728972879\\
-0.11304347826087	-0.133110367892977	-0.15660021140467	-0.15660021140467\\
-0.11304347826087	-0.131772575250836	-0.14902708447311	-0.14902708447311\\
-0.11304347826087	-0.130434782608696	-0.141504722156878	-0.141504722156878\\
-0.11304347826087	-0.129096989966555	-0.134034732403152	-0.134034732403152\\
-0.11304347826087	-0.127759197324415	-0.126619413086557	-0.126619413086557\\
-0.11304347826087	-0.126421404682274	-0.119261177868087	-0.119261177868087\\
-0.11304347826087	-0.125083612040134	-0.111945097746343	-0.111945097746343\\
-0.11304347826087	-0.123745819397993	-0.104666086420436	-0.104666086420436\\
-0.11304347826087	-0.122408026755853	-0.097445772666806	-0.097445772666806\\
-0.11304347826087	-0.121070234113712	-0.0903004029288017	-0.0903004029288017\\
-0.11304347826087	-0.119732441471572	-0.0832055325810981	-0.0832055325810981\\
-0.11304347826087	-0.118394648829431	-0.0761528898439364	-0.0761528898439364\\
-0.11304347826087	-0.117056856187291	-0.0691966570838308	-0.0691966570838308\\
-0.11304347826087	-0.115719063545151	-0.0622910425300703	-0.0622910425300703\\
-0.11304347826087	-0.11438127090301	-0.0554733973627251	-0.0554733973627251\\
-0.11304347826087	-0.11304347826087	-0.0487295922302259	-0.0487295922302259\\
-0.11304347826087	-0.111705685618729	-0.042095367334856	-0.042095367334856\\
-0.11304347826087	-0.110367892976589	-0.0355455253813749	-0.0355455253813749\\
-0.11304347826087	-0.109030100334448	-0.029114053269517	-0.029114053269517\\
-0.11304347826087	-0.107692307692308	-0.0228240231289439	-0.0228240231289439\\
-0.11304347826087	-0.106354515050167	-0.0166737817750449	-0.0166737817750449\\
-0.11304347826087	-0.105016722408027	-0.0106852109628802	-0.0106852109628802\\
-0.11304347826087	-0.103678929765886	-0.00488053548724088	-0.00488053548724088\\
-0.11304347826087	-0.102341137123746	0.000697048104271958	0.000697048104271958\\
-0.11304347826087	-0.101003344481605	0.00602290054813215	0.00602290054813215\\
-0.11304347826087	-0.0996655518394649	0.0110675298959213	0.0110675298959213\\
-0.11304347826087	-0.0983277591973244	0.0157515660488189	0.0157515660488189\\
-0.11304347826087	-0.096989966555184	0.0200218798305242	0.0200218798305242\\
-0.11304347826087	-0.0956521739130435	0.0237907232112747	0.0237907232112747\\
-0.11304347826087	-0.094314381270903	0.0269427754045684	0.0269427754045684\\
-0.11304347826087	-0.0929765886287625	0.029308445678774	0.029308445678774\\
-0.11304347826087	-0.0916387959866221	0.0306873518461704	0.0306873518461704\\
-0.11304347826087	-0.0903010033444816	0.0308250229621754	0.0308250229621754\\
-0.11304347826087	-0.0889632107023411	0.0308250232645311	0.0308250232645311\\
-0.11304347826087	-0.0876254180602007	0.030825023586747	0.030825023586747\\
-0.11304347826087	-0.0862876254180602	0.0308250239406594	0.0308250239406594\\
-0.11304347826087	-0.0849498327759197	0.0308250243229726	0.0308250243229726\\
-0.11304347826087	-0.0836120401337793	0.0308250247427976	0.0308250247427976\\
-0.11304347826087	-0.0822742474916388	0.0308250252035734	0.0308250252035734\\
-0.11304347826087	-0.0809364548494983	0.0308250257093226	0.0308250257093226\\
-0.11304347826087	-0.0795986622073579	0.0308250262634977	0.0308250262634977\\
-0.11304347826087	-0.0782608695652174	0.0308250268747985	0.0308250268747985\\
-0.11304347826087	-0.0769230769230769	0.0308250275515073	0.0308250275515073\\
-0.11304347826087	-0.0755852842809365	0.0308250283023918	0.0308250283023918\\
-0.11304347826087	-0.074247491638796	0.0308250291379443	0.0308250291379443\\
-0.11304347826087	-0.0729096989966555	0.0308250300707003	0.0308250300707003\\
-0.11304347826087	-0.071571906354515	0.0308250311104272	0.0308250311104272\\
-0.11304347826087	-0.0702341137123746	0.0308250322778698	0.0308250322778698\\
-0.11304347826087	-0.0688963210702341	0.0308250335950868	0.0308250335950868\\
-0.11304347826087	-0.0675585284280937	0.0308250350883637	0.0308250350883637\\
-0.11304347826087	-0.0662207357859532	0.0308250367808551	0.0308250367808551\\
-0.11304347826087	-0.0648829431438127	0.0308250387114295	0.0308250387114295\\
-0.11304347826087	-0.0635451505016722	0.0308250409341549	0.0308250409341549\\
-0.11304347826087	-0.0622073578595318	0.0308250434969666	0.0308250434969666\\
-0.11304347826087	-0.0608695652173913	0.0308250464715738	0.0308250464715738\\
-0.11304347826087	-0.0595317725752508	0.0308250499663357	0.0308250499663357\\
-0.11304347826087	-0.0581939799331104	0.0308250540797895	0.0308250540797895\\
-0.11304347826087	-0.0568561872909699	0.0308250589840269	0.0308250589840269\\
-0.11304347826087	-0.0555183946488294	0.0308250649088745	0.0308250649088745\\
-0.11304347826087	-0.0541806020066889	0.0308250721079693	0.0308250721079693\\
-0.11304347826087	-0.0528428093645485	0.0308250810220417	0.0308250810220417\\
-0.11304347826087	-0.051505016722408	0.0308250922579117	0.0308250922579117\\
-0.11304347826087	-0.0501672240802676	0.0308251066984129	0.0308251066984129\\
-0.11304347826087	-0.0488294314381271	0.0308251256658283	0.0308251256658283\\
-0.11304347826087	-0.0474916387959866	0.0308251514398591	0.0308251514398591\\
-0.11304347826087	-0.0461538461538462	0.030825187895228	0.030825187895228\\
-0.11304347826087	-0.0448160535117057	0.0308252422463134	0.0308252422463134\\
-0.11304347826087	-0.0434782608695652	0.0308253294292186	0.0308253294292186\\
-0.11304347826087	-0.0421404682274247	0.0308254868019003	0.0308254868019003\\
-0.11304347826087	-0.0408026755852843	0.0308258321912999	0.0308258321912999\\
-0.11304347826087	-0.0394648829431438	0.0308270207073621	0.0308270207073621\\
-0.11304347826087	-0.0381270903010033	0.0606757875517633	0.0606757875517633\\
-0.11304347826087	-0.0367892976588629	0.277812690799011	0.277812690799011\\
-0.11304347826087	-0.0354515050167224	0.433766917426648	0.433766917426648\\
-0.11304347826087	-0.0341137123745819	0.581043349903468	0.581043349903468\\
-0.11304347826087	-0.0327759197324415	0.725326629059728	0.725326629059728\\
-0.11304347826087	-0.031438127090301	0.868433674923431	0.868433674923431\\
-0.11304347826087	-0.0301003344481605	1.01102868348359	1.01102868348359\\
-0.11304347826087	-0.0287625418060201	1.15331233665431	1.15331233665431\\
-0.11304347826087	-0.0274247491638796	1.29540737979557	1.29540737979557\\
-0.11304347826087	-0.0260869565217391	1.43743684568915	1.43743684568915\\
-0.11304347826087	-0.0247491638795987	1.57940348802505	1.57940348802505\\
-0.11304347826087	-0.0234113712374582	1.7213533860176	1.7213533860176\\
-0.11304347826087	-0.0220735785953177	1.86328735275035	1.86328735275035\\
-0.11304347826087	-0.0207357859531772	2.00504765472102	2.00504765472102\\
-0.11304347826087	-0.0193979933110368	2.02063995131174	2.02063995131174\\
-0.11304347826087	-0.0180602006688963	2.02065321508537	2.02065321508537\\
-0.11304347826087	-0.0167224080267558	2.02065730547006	2.02065730547006\\
-0.11304347826087	-0.0153846153846154	2.02065929388795	2.02065929388795\\
-0.11304347826087	-0.0140468227424749	2.02066064782709	2.02066064782709\\
-0.11304347826087	-0.0127090301003344	2.02066155100279	2.02066155100279\\
-0.11304347826087	-0.011371237458194	2.02066214745027	2.02066214745027\\
-0.11304347826087	-0.0100334448160535	2.02066257074079	2.02066257074079\\
-0.11304347826087	-0.00869565217391302	2.02066291112919	2.02066291112919\\
-0.11304347826087	-0.00735785953177256	2.02066320021094	2.02066320021094\\
-0.11304347826087	-0.00602006688963211	2.02066342096862	2.02066342096862\\
-0.11304347826087	-0.00468227424749162	2.02066359505527	2.02066359505527\\
-0.11304347826087	-0.00334448160535117	2.02066373902538	2.02066373902538\\
-0.11304347826087	-0.00200668896321068	2.02066387441567	2.02066387441567\\
-0.11304347826087	-0.000668896321070228	2.0206639847779	2.0206639847779\\
-0.11304347826087	0.000668896321070256	2.02066407644853	2.02066407644853\\
-0.11304347826087	0.00200668896321071	2.02066415381683	2.02066415381683\\
-0.11304347826087	0.00334448160535117	2.02066422855295	2.02066422855295\\
-0.11304347826087	0.00468227424749165	2.02066429276882	2.02066429276882\\
-0.11304347826087	0.00602006688963211	2.02066434782789	2.02066434782789\\
-0.11304347826087	0.00735785953177259	2.02066439555719	2.02066439555719\\
-0.11304347826087	0.00869565217391305	2.02066444094089	2.02066444094089\\
-0.11304347826087	0.0100334448160535	2.02066448192533	2.02066448192533\\
-0.11304347826087	0.011371237458194	2.02066451783686	2.02066451783686\\
-0.11304347826087	0.0127090301003345	2.0206645495604	2.0206645495604\\
-0.11304347826087	0.0140468227424749	2.02066457937952	2.02066457937952\\
-0.11304347826087	0.0153846153846154	2.02066460722798	2.02066460722798\\
-0.11304347826087	0.0167224080267559	2.02066463202149	2.02066463202149\\
-0.11304347826087	0.0180602006688963	2.02066465423465	2.02066465423465\\
-0.11304347826087	0.0193979933110368	2.02066467497005	2.02066467497005\\
-0.11304347826087	0.0207357859531773	2.02066469477244	2.02066469477244\\
-0.11304347826087	0.0220735785953177	2.02066471262019	2.02066471262019\\
-0.11304347826087	0.0234113712374582	2.02066472878733	2.02066472878733\\
-0.11304347826087	0.0247491638795987	2.02066474383606	2.02066474383606\\
-0.11304347826087	0.0260869565217391	2.02066475841212	2.02066475841212\\
-0.11304347826087	0.0274247491638796	2.02066477167844	2.02066477167844\\
-0.11304347826087	0.0287625418060201	2.02066478380238	2.02066478380238\\
-0.11304347826087	0.0301003344481605	2.0206647950944	2.0206647950944\\
-0.11304347826087	0.031438127090301	2.0206648061192	2.0206648061192\\
-0.11304347826087	0.0327759197324415	2.02066481623381	2.02066481623381\\
-0.11304347826087	0.034113712374582	2.02066482554503	2.02066482554503\\
-0.11304347826087	0.0354515050167224	2.02066483424695	2.02066483424695\\
-0.11304347826087	0.0367892976588629	2.02066484277085	2.02066484277085\\
-0.11304347826087	0.0381270903010034	2.02066485064315	2.02066485064315\\
-0.11304347826087	0.0394648829431438	2.02066485793456	2.02066485793456\\
-0.11304347826087	0.0408026755852843	2.02066486478734	2.02066486478734\\
-0.11304347826087	0.0421404682274248	2.020664871498	2.020664871498\\
-0.11304347826087	0.0434782608695652	2.02066487773045	2.02066487773045\\
-0.11304347826087	0.0448160535117057	2.02066488353305	2.02066488353305\\
-0.11304347826087	0.0461538461538462	2.0206648890269	2.0206648890269\\
-0.11304347826087	0.0474916387959866	2.02066489439052	2.02066489439052\\
-0.11304347826087	0.0488294314381271	2.02066489939581	2.02066489939581\\
-0.11304347826087	0.0501672240802676	2.02066490407672	2.02066490407672\\
-0.11304347826087	0.051505016722408	2.02066490854714	2.02066490854714\\
-0.11304347826087	0.0528428093645485	2.02066491288927	2.02066491288927\\
-0.11304347826087	0.054180602006689	2.02066491695812	2.02066491695812\\
-0.11304347826087	0.0555183946488295	2.02066492077804	2.02066492077804\\
-0.11304347826087	0.0568561872909699	2.02066492446125	2.02066492446125\\
-0.11304347826087	0.0581939799331104	2.02066492801509	2.02066492801509\\
-0.11304347826087	0.0595317725752508	2.02066493135726	2.02066493135726\\
-0.11304347826087	0.0608695652173913	2.02066493450562	2.02066493450562\\
-0.11304347826087	0.0622073578595318	2.02066493757222	2.02066493757222\\
-0.11304347826087	0.0635451505016723	2.02066494050837	2.02066494050837\\
-0.11304347826087	0.0648829431438127	2.02066494327837	2.02066494327837\\
-0.11304347826087	0.0662207357859532	2.02066494589557	2.02066494589557\\
-0.11304347826087	0.0675585284280937	2.02066494847142	2.02066494847142\\
-0.11304347826087	0.0688963210702341	2.02066495091709	2.02066495091709\\
-0.11304347826087	0.0702341137123746	2.0206649532308	2.0206649532308\\
-0.11304347826087	0.071571906354515	2.02066495543666	2.02066495543666\\
-0.11304347826087	0.0729096989966556	2.02066495760254	2.02066495760254\\
-0.11304347826087	0.074247491638796	2.02066495965416	2.02066495965416\\
-0.11304347826087	0.0755852842809365	2.02066496159988	2.02066496159988\\
-0.11304347826087	0.0769230769230769	2.02066496347986	2.02066496347986\\
-0.11304347826087	0.0782608695652174	2.02066496530388	2.02066496530388\\
-0.11304347826087	0.0795986622073579	2.02066496703565	2.02066496703565\\
-0.11304347826087	0.0809364548494984	2.02066496868162	2.02066496868162\\
-0.11304347826087	0.0822742474916388	2.02066497029235	2.02066497029235\\
-0.11304347826087	0.0836120401337793	2.02066497183719	2.02066497183719\\
-0.11304347826087	0.0849498327759198	2.0206649733069	2.0206649733069\\
-0.11304347826087	0.0862876254180602	2.02066497471185	2.02066497471185\\
-0.11304347826087	0.0876254180602007	2.02066497609269	2.02066497609269\\
-0.11304347826087	0.0889632107023411	2.02066497740761	2.02066497740761\\
-0.11304347826087	0.0903010033444816	2.02066497866086	2.02066497866086\\
-0.11304347826087	0.0916387959866221	2.02066497987524	2.02066497987524\\
-0.11304347826087	0.0929765886287626	2.02066498105372	2.02066498105372\\
-0.11304347826087	0.094314381270903	2.02066498217782	2.02066498217782\\
-0.11304347826087	0.0956521739130435	2.02066498325096	2.02066498325096\\
-0.11304347826087	0.096989966555184	2.02066498430379	2.02066498430379\\
-0.11304347826087	0.0983277591973244	2.02066498531357	2.02066498531357\\
-0.11304347826087	0.0996655518394649	2.02066498627823	2.02066498627823\\
-0.11304347826087	0.101003344481605	2.02066498720723	2.02066498720723\\
-0.11304347826087	0.102341137123746	2.0206649881155	2.0206649881155\\
-0.11304347826087	0.103678929765886	2.02066498898377	2.02066498898377\\
-0.11304347826087	0.105016722408027	2.02066498981438	2.02066498981438\\
-0.11304347826087	0.106354515050167	2.02066499062388	2.02066499062388\\
-0.11304347826087	0.107692307692308	2.02066499140629	2.02066499140629\\
-0.11304347826087	0.109030100334448	2.02066499215518	2.02066499215518\\
-0.11304347826087	0.110367892976589	2.02066499287317	2.02066499287317\\
-0.11304347826087	0.111705685618729	2.02066499357887	2.02066499357887\\
-0.11304347826087	0.11304347826087	2.02066499425475	2.02066499425475\\
-0.11304347826087	0.11438127090301	2.02066499490241	2.02066499490241\\
-0.11304347826087	0.115719063545151	2.02066499553001	2.02066499553001\\
-0.11304347826087	0.117056856187291	2.02066499614053	2.02066499614053\\
-0.11304347826087	0.118394648829431	2.02066499672582	2.02066499672582\\
-0.11304347826087	0.119732441471572	2.02066499728723	2.02066499728723\\
-0.11304347826087	0.121070234113712	2.02066499783626	2.02066499783626\\
-0.11304347826087	0.122408026755853	2.02066499836557	2.02066499836557\\
-0.11304347826087	0.123745819397993	2.02066499887349	2.02066499887349\\
-0.11304347826087	0.125083612040134	2.0206649993626	2.0206649993626\\
-0.11304347826087	0.126421404682274	2.02066499984159	2.02066499984159\\
-0.11304347826087	0.127759197324415	2.02066500030139	2.02066500030139\\
-0.11304347826087	0.129096989966555	2.02066500074296	2.02066500074296\\
-0.11304347826087	0.130434782608696	2.02066500117127	2.02066500117127\\
-0.11304347826087	0.131772575250836	2.02066500158773	2.02066500158773\\
-0.11304347826087	0.133110367892977	2.0206650019878	2.0206650019878\\
-0.11304347826087	0.134448160535117	2.02066500237227	2.02066500237227\\
-0.11304347826087	0.135785953177258	2.02066500274728	2.02066500274728\\
-0.11304347826087	0.137123745819398	2.02066500310989	2.02066500310989\\
-0.11304347826087	0.138461538461538	2.02066500345844	2.02066500345844\\
-0.11304347826087	0.139799331103679	2.02066500379361	2.02066500379361\\
-0.11304347826087	0.141137123745819	2.02066500412178	2.02066500412178\\
-0.11304347826087	0.14247491638796	2.02066500443789	2.02066500443789\\
-0.11304347826087	0.1438127090301	2.0206650047419	2.0206650047419\\
-0.11304347826087	0.145150501672241	2.02066500503464	2.02066500503464\\
-0.11304347826087	0.146488294314381	2.02066500532137	2.02066500532137\\
-0.11304347826087	0.147826086956522	2.02066500559718	2.02066500559718\\
-0.11304347826087	0.149163879598662	2.02066500586256	2.02066500586256\\
-0.11304347826087	0.150501672240803	2.0206650061184	2.0206650061184\\
-0.11304347826087	0.151839464882943	2.02066500636868	2.02066500636868\\
-0.11304347826087	0.153177257525084	2.02066500660952	2.02066500660952\\
-0.11304347826087	0.154515050167224	2.02066500684131	2.02066500684131\\
-0.11304347826087	0.155852842809365	2.02066500706464	2.02066500706464\\
-0.11304347826087	0.157190635451505	2.0206650072832	2.0206650072832\\
-0.11304347826087	0.158528428093646	2.02066500749358	2.02066500749358\\
-0.11304347826087	0.159866220735786	2.02066500769612	2.02066500769612\\
-0.11304347826087	0.161204013377926	2.02066500789116	2.02066500789116\\
-0.11304347826087	0.162541806020067	2.0206650080817	2.0206650080817\\
-0.11304347826087	0.163879598662207	2.02066500826552	2.02066500826552\\
-0.11304347826087	0.165217391304348	2.02066500844253	2.02066500844253\\
-0.11304347826087	0.166555183946488	2.02066500861299	2.02066500861299\\
-0.11304347826087	0.167892976588629	2.02066500877862	2.02066500877862\\
-0.11304347826087	0.169230769230769	2.02066500893928	2.02066500893928\\
-0.11304347826087	0.17056856187291	2.02066500909398	2.02066500909398\\
-0.11304347826087	0.17190635451505	2.02066500924296	2.02066500924296\\
-0.11304347826087	0.173244147157191	2.02066500938659	2.02066500938659\\
-0.11304347826087	0.174581939799331	2.02066500952695	2.02066500952695\\
-0.11304347826087	0.175919732441472	2.02066500966212	2.02066500966212\\
-0.11304347826087	0.177257525083612	2.0206650097923	2.0206650097923\\
-0.11304347826087	0.178595317725753	2.02066500991769	2.02066500991769\\
-0.11304347826087	0.179933110367893	2.02066501003915	2.02066501003915\\
-0.11304347826087	0.181270903010033	2.0206650101572	2.0206650101572\\
-0.11304347826087	0.182608695652174	2.0206650102709	2.0206650102709\\
-0.11304347826087	0.183946488294314	2.02066501038039	2.02066501038039\\
-0.11304347826087	0.185284280936455	2.02066501048586	2.02066501048586\\
-0.11304347826087	0.186622073578595	2.0206650105881	2.0206650105881\\
-0.11304347826087	0.187959866220736	2.02066501068739	2.02066501068739\\
-0.11304347826087	0.189297658862876	2.02066501078296	2.02066501078296\\
-0.11304347826087	0.190635451505017	2.020665010875	2.020665010875\\
-0.11304347826087	0.191973244147157	2.02066501096363	2.02066501096363\\
-0.11304347826087	0.193311036789298	2.02066501104926	2.02066501104926\\
-0.11304347826087	0.194648829431438	2.02066501113266	2.02066501113266\\
-0.11304347826087	0.195986622073579	2.02066501121296	2.02066501121296\\
-0.11304347826087	0.197324414715719	2.02066501129027	2.02066501129027\\
-0.11304347826087	0.19866220735786	2.02066501136468	2.02066501136468\\
-0.11304347826087	0.2	2.02066501143635	2.02066501143635\\
-0.111705685618729	-0.2	-0.617363172485995	-0.617363172485995\\
-0.111705685618729	-0.19866220735786	-0.605666887958783	-0.605666887958783\\
-0.111705685618729	-0.197324414715719	-0.594127587610615	-0.594127587610615\\
-0.111705685618729	-0.195986622073579	-0.582739594541312	-0.582739594541312\\
-0.111705685618729	-0.194648829431438	-0.571497522036688	-0.571497522036688\\
-0.111705685618729	-0.193311036789298	-0.560396254372988	-0.560396254372988\\
-0.111705685618729	-0.191973244147157	-0.549430929223101	-0.549430929223101\\
-0.111705685618729	-0.190635451505017	-0.538596921509773	-0.538596921509773\\
-0.111705685618729	-0.189297658862876	-0.527889828568499	-0.527889828568499\\
-0.111705685618729	-0.187959866220736	-0.517305456498277	-0.517305456498277\\
-0.111705685618729	-0.186622073578595	-0.506839807591878	-0.506839807591878\\
-0.111705685618729	-0.185284280936455	-0.496489068749115	-0.496489068749115\\
-0.111705685618729	-0.183946488294314	-0.486249600787217	-0.486249600787217\\
-0.111705685618729	-0.182608695652174	-0.476117928571619	-0.476117928571619\\
-0.111705685618729	-0.181270903010033	-0.466090731898843	-0.466090731898843\\
-0.111705685618729	-0.179933110367893	-0.456164837070515	-0.456164837070515\\
-0.111705685618729	-0.178595317725753	-0.446337209104241	-0.446337209104241\\
-0.111705685618729	-0.177257525083612	-0.436604944533075	-0.436604944533075\\
-0.111705685618729	-0.175919732441472	-0.426965264750829	-0.426965264750829\\
-0.111705685618729	-0.174581939799331	-0.417415509865478	-0.417415509865478\\
-0.111705685618729	-0.173244147157191	-0.407953133027697	-0.407953133027697\\
-0.111705685618729	-0.17190635451505	-0.398575695205914	-0.398575695205914\\
-0.111705685618729	-0.17056856187291	-0.389280860383603	-0.389280860383603\\
-0.111705685618729	-0.169230769230769	-0.380066391158686	-0.380066391158686\\
-0.111705685618729	-0.167892976588629	-0.370930144729136	-0.370930144729136\\
-0.111705685618729	-0.166555183946488	-0.361870069253185	-0.361870069253185\\
-0.111705685618729	-0.165217391304348	-0.352884200577164	-0.352884200577164\\
-0.111705685618729	-0.163879598662207	-0.343970659329004	-0.343970659329004\\
-0.111705685618729	-0.162541806020067	-0.335127648381152	-0.335127648381152\\
-0.111705685618729	-0.161204013377926	-0.326353450693165	-0.326353450693165\\
-0.111705685618729	-0.159866220735786	-0.317646424083448	-0.317646424083448\\
-0.111705685618729	-0.158528428093645	-0.309003733800114	-0.309003733800114\\
-0.111705685618729	-0.157190635451505	-0.300422810920546	-0.300422810920546\\
-0.111705685618729	-0.155852842809365	-0.291902155156106	-0.291902155156106\\
-0.111705685618729	-0.154515050167224	-0.28344032332338	-0.28344032332338\\
-0.111705685618729	-0.153177257525084	-0.275036381230262	-0.275036381230262\\
-0.111705685618729	-0.151839464882943	-0.266690813933354	-0.266690813933354\\
-0.111705685618729	-0.150501672240803	-0.25840263573364	-0.25840263573364\\
-0.111705685618729	-0.149163879598662	-0.250170758656195	-0.250170758656195\\
-0.111705685618729	-0.147826086956522	-0.241994171742286	-0.241994171742286\\
-0.111705685618729	-0.146488294314381	-0.233871945088753	-0.233871945088753\\
-0.111705685618729	-0.145150501672241	-0.225803235410698	-0.225803235410698\\
-0.111705685618729	-0.1438127090301	-0.217787293577597	-0.217787293577597\\
-0.111705685618729	-0.14247491638796	-0.209823474755995	-0.209823474755995\\
-0.111705685618729	-0.141137123745819	-0.201911252065222	-0.201911252065222\\
-0.111705685618729	-0.139799331103679	-0.194050235069653	-0.194050235069653\\
-0.111705685618729	-0.138461538461538	-0.186240195084826	-0.186240195084826\\
-0.111705685618729	-0.137123745819398	-0.178481100330069	-0.178481100330069\\
-0.111705685618729	-0.135785953177258	-0.170770224000994	-0.170770224000994\\
-0.111705685618729	-0.134448160535117	-0.16310099564338	-0.16310099564338\\
-0.111705685618729	-0.133110367892977	-0.15547268567423	-0.15547268567423\\
-0.111705685618729	-0.131772575250836	-0.147891198676488	-0.147891198676488\\
-0.111705685618729	-0.130434782608696	-0.140361057834837	-0.140361057834837\\
-0.111705685618729	-0.129096989966555	-0.132883940588683	-0.132883940588683\\
-0.111705685618729	-0.127759197324415	-0.125462421118703	-0.125462421118703\\
-0.111705685618729	-0.126421404682274	-0.118096016687436	-0.118096016687436\\
-0.111705685618729	-0.125083612040134	-0.110767924507887	-0.110767924507887\\
-0.111705685618729	-0.123745819397993	-0.1034803481553	-0.1034803481553\\
-0.111705685618729	-0.122408026755853	-0.0962579603429661	-0.0962579603429661\\
-0.111705685618729	-0.121070234113712	-0.0891093240314637	-0.0891093240314637\\
-0.111705685618729	-0.119732441471572	-0.0820019726326907	-0.0820019726326907\\
-0.111705685618729	-0.118394648829431	-0.0749491554197865	-0.0749491554197865\\
-0.111705685618729	-0.117056856187291	-0.0679921966639467	-0.0679921966639467\\
-0.111705685618729	-0.115719063545151	-0.0610761159758184	-0.0610761159758184\\
-0.111705685618729	-0.11438127090301	-0.0542691067723683	-0.0542691067723683\\
-0.111705685618729	-0.11304347826087	-0.0475181302517538	-0.0475181302517538\\
-0.111705685618729	-0.111705685618729	-0.0408922771248502	-0.0408922771248502\\
-0.111705685618729	-0.110367892976589	-0.0343581124387896	-0.0343581124387896\\
-0.111705685618729	-0.109030100334448	-0.027934656049289	-0.027934656049289\\
-0.111705685618729	-0.107692307692308	-0.0216449067525479	-0.0216449067525479\\
-0.111705685618729	-0.106354515050167	-0.0155104327817529	-0.0155104327817529\\
-0.111705685618729	-0.105016722408027	-0.00954840037304816	-0.00954840037304816\\
-0.111705685618729	-0.103678929765886	-0.00378543459511893	-0.00378543459511893\\
-0.111705685618729	-0.102341137123746	0.00175704336978377	0.00175704336978377\\
-0.111705685618729	-0.101003344481605	0.00705282142784069	0.00705282142784069\\
-0.111705685618729	-0.0996655518394649	0.0120246357832332	0.0120246357832332\\
-0.111705685618729	-0.0983277591973244	0.0166481355966066	0.0166481355966066\\
-0.111705685618729	-0.096989966555184	0.0208367789798835	0.0208367789798835\\
-0.111705685618729	-0.0956521739130435	0.0244924174489165	0.0244924174489165\\
-0.111705685618729	-0.094314381270903	0.0274965436021958	0.0274965436021958\\
-0.111705685618729	-0.0929765886287625	0.0296882149750803	0.0296882149750803\\
-0.111705685618729	-0.0916387959866221	0.0308250220891184	0.0308250220891184\\
-0.111705685618729	-0.0903010033444816	0.0308250230081917	0.0308250230081917\\
-0.111705685618729	-0.0889632107023411	0.0308250233108055	0.0308250233108055\\
-0.111705685618729	-0.0876254180602007	0.0308250236380256	0.0308250236380256\\
-0.111705685618729	-0.0862876254180602	0.0308250239946423	0.0308250239946423\\
-0.111705685618729	-0.0849498327759197	0.0308250243834857	0.0308250243834857\\
-0.111705685618729	-0.0836120401337793	0.030825024807016	0.030825024807016\\
-0.111705685618729	-0.0822742474916388	0.030825025272349	0.030825025272349\\
-0.111705685618729	-0.0809364548494983	0.0308250257837863	0.0308250257837863\\
-0.111705685618729	-0.0795986622073579	0.0308250263461886	0.0308250263461886\\
-0.111705685618729	-0.0782608695652174	0.03082502696606	0.03082502696606\\
-0.111705685618729	-0.0769230769230769	0.0308250276513116	0.0308250276513116\\
-0.111705685618729	-0.0755852842809365	0.0308250284107205	0.0308250284107205\\
-0.111705685618729	-0.074247491638796	0.0308250292547869	0.0308250292547869\\
-0.111705685618729	-0.0729096989966555	0.0308250301961269	0.0308250301961269\\
-0.111705685618729	-0.071571906354515	0.0308250312498969	0.0308250312498969\\
-0.111705685618729	-0.0702341137123746	0.030825032434356	0.030825032434356\\
-0.111705685618729	-0.0688963210702341	0.0308250337715624	0.0308250337715624\\
-0.111705685618729	-0.0675585284280937	0.0308250352767042	0.0308250352767042\\
-0.111705685618729	-0.0662207357859532	0.0308250369893937	0.0308250369893937\\
-0.111705685618729	-0.0648829431438127	0.0308250389506136	0.0308250389506136\\
-0.111705685618729	-0.0635451505016722	0.0308250411950112	0.0308250411950112\\
-0.111705685618729	-0.0622073578595318	0.0308250437864881	0.0308250437864881\\
-0.111705685618729	-0.0608695652173913	0.0308250468090848	0.0308250468090848\\
-0.111705685618729	-0.0595317725752508	0.0308250503314634	0.0308250503314634\\
-0.111705685618729	-0.0581939799331104	0.0308250544978431	0.0308250544978431\\
-0.111705685618729	-0.0568561872909699	0.0308250594736491	0.0308250594736491\\
-0.111705685618729	-0.0555183946488294	0.0308250654389672	0.0308250654389672\\
-0.111705685618729	-0.0541806020066889	0.030825072730944	0.030825072730944\\
-0.111705685618729	-0.0528428093645485	0.0308250817651805	0.0308250817651805\\
-0.111705685618729	-0.051505016722408	0.0308250930832792	0.0308250930832792\\
-0.111705685618729	-0.0501672240802676	0.030825107626115	0.030825107626115\\
-0.111705685618729	-0.0488294314381271	0.0308251267674051	0.0308251267674051\\
-0.111705685618729	-0.0474916387959866	0.0308251527298554	0.0308251527298554\\
-0.111705685618729	-0.0461538461538462	0.0308251893423207	0.0308251893423207\\
-0.111705685618729	-0.0448160535117057	0.0308252437668582	0.0308252437668582\\
-0.111705685618729	-0.0434782608695652	0.0308253310258272	0.0308253310258272\\
-0.111705685618729	-0.0421404682274247	0.030825486685213	0.030825486685213\\
-0.111705685618729	-0.0408026755852843	0.030825824204995	0.030825824204995\\
-0.111705685618729	-0.0394648829431438	0.0308269372142697	0.0308269372142697\\
-0.111705685618729	-0.0381270903010033	0.0359464690683672	0.0359464690683672\\
-0.111705685618729	-0.0367892976588629	0.262810967321538	0.262810967321538\\
-0.111705685618729	-0.0354515050167224	0.418290487226473	0.418290487226473\\
-0.111705685618729	-0.0341137123745819	0.564902164746887	0.564902164746887\\
-0.111705685618729	-0.0327759197324415	0.70886307440768	0.70886307440768\\
-0.111705685618729	-0.031438127090301	0.851731161718635	0.851731161718635\\
-0.111705685618729	-0.0301003344481605	0.994104026354403	0.994104026354403\\
-0.111705685618729	-0.0287625418060201	1.13626021871481	1.13626021871481\\
-0.111705685618729	-0.0274247491638796	1.27827556844302	1.27827556844302\\
-0.111705685618729	-0.0260869565217391	1.42022591509913	1.42022591509913\\
-0.111705685618729	-0.0247491638795987	1.56214902104621	1.56214902104621\\
-0.111705685618729	-0.0234113712374582	1.70405952984244	1.70405952984244\\
-0.111705685618729	-0.0220735785953177	1.84596760097751	1.84596760097751\\
-0.111705685618729	-0.0207357859531772	1.98781489009421	1.98781489009421\\
-0.111705685618729	-0.0193979933110368	2.02063596926595	2.02063596926595\\
-0.111705685618729	-0.0180602006688963	2.02065239945371	2.02065239945371\\
-0.111705685618729	-0.0167224080267558	2.02065696503785	2.02065696503785\\
-0.111705685618729	-0.0153846153846154	2.02065910832698	2.02065910832698\\
-0.111705685618729	-0.0140468227424749	2.02066050707093	2.02066050707093\\
-0.111705685618729	-0.0127090301003344	2.02066146287751	2.02066146287751\\
-0.111705685618729	-0.011371237458194	2.020662087234	2.020662087234\\
-0.111705685618729	-0.0100334448160535	2.02066252706336	2.02066252706336\\
-0.111705685618729	-0.00869565217391302	2.02066287160833	2.02066287160833\\
-0.111705685618729	-0.00735785953177256	2.02066317084397	2.02066317084397\\
-0.111705685618729	-0.00602006688963211	2.02066339833777	2.02066339833777\\
-0.111705685618729	-0.00468227424749162	2.02066357711346	2.02066357711346\\
-0.111705685618729	-0.00334448160535117	2.02066372219983	2.02066372219983\\
-0.111705685618729	-0.00200668896321068	2.02066386091196	2.02066386091196\\
-0.111705685618729	-0.000668896321070228	2.02066397378337	2.02066397378337\\
-0.111705685618729	0.000668896321070256	2.02066406734268	2.02066406734268\\
-0.111705685618729	0.00200668896321071	2.02066414615935	2.02066414615935\\
-0.111705685618729	0.00334448160535117	2.02066422135291	2.02066422135291\\
-0.111705685618729	0.00468227424749165	2.02066428672294	2.02066428672294\\
-0.111705685618729	0.00602006688963211	2.02066434269265	2.02066434269265\\
-0.111705685618729	0.00735785953177259	2.02066439115186	2.02066439115186\\
-0.111705685618729	0.00869565217391305	2.02066443678792	2.02066443678792\\
-0.111705685618729	0.0100334448160535	2.02066447837288	2.02066447837288\\
-0.111705685618729	0.011371237458194	2.02066451477345	2.02066451477345\\
-0.111705685618729	0.0127090301003345	2.02066454690002	2.02066454690002\\
-0.111705685618729	0.0140468227424749	2.02066457688444	2.02066457688444\\
-0.111705685618729	0.0153846153846154	2.02066460507103	2.02066460507103\\
-0.111705685618729	0.0167224080267559	2.02066463014623	2.02066463014623\\
-0.111705685618729	0.0180602006688963	2.02066465259619	2.02066465259619\\
-0.111705685618729	0.0193979933110368	2.02066467345049	2.02066467345049\\
-0.111705685618729	0.0207357859531773	2.0206646934536	2.0206646934536\\
-0.111705685618729	0.0220735785953177	2.02066471147141	2.02066471147141\\
-0.111705685618729	0.0234113712374582	2.02066472778363	2.02066472778363\\
-0.111705685618729	0.0247491638795987	2.02066474292264	2.02066474292264\\
-0.111705685618729	0.0260869565217391	2.02066475762213	2.02066475762213\\
-0.111705685618729	0.0274247491638796	2.02066477099436	2.02066477099436\\
-0.111705685618729	0.0287625418060201	2.02066478320965	2.02066478320965\\
-0.111705685618729	0.0301003344481605	2.02066479457244	2.02066479457244\\
-0.111705685618729	0.031438127090301	2.02066480567485	2.02066480567485\\
-0.111705685618729	0.0327759197324415	2.02066481585665	2.02066481585665\\
-0.111705685618729	0.034113712374582	2.02066482522628	2.02066482522628\\
-0.111705685618729	0.0354515050167224	2.02066483398475	2.02066483398475\\
-0.111705685618729	0.0367892976588629	2.02066484255801	2.02066484255801\\
-0.111705685618729	0.0381270903010034	2.02066485047324	2.02066485047324\\
-0.111705685618729	0.0394648829431438	2.02066485780215	2.02066485780215\\
-0.111705685618729	0.0408026755852843	2.02066486470072	2.02066486470072\\
-0.111705685618729	0.0421404682274248	2.02066487144268	2.02066487144268\\
-0.111705685618729	0.0434782608695652	2.02066487770241	2.02066487770241\\
-0.111705685618729	0.0448160535117057	2.02066488352888	2.02066488352888\\
-0.111705685618729	0.0461538461538462	2.02066488906013	2.02066488906013\\
-0.111705685618729	0.0474916387959866	2.02066489444323	2.02066489444323\\
-0.111705685618729	0.0488294314381271	2.02066489946546	2.02066489946546\\
-0.111705685618729	0.0501672240802676	2.02066490416117	2.02066490416117\\
-0.111705685618729	0.051505016722408	2.02066490866226	2.02066490866226\\
-0.111705685618729	0.0528428093645485	2.02066491301601	2.02066491301601\\
-0.111705685618729	0.054180602006689	2.02066491709487	2.02066491709487\\
-0.111705685618729	0.0555183946488295	2.02066492092345	2.02066492092345\\
-0.111705685618729	0.0568561872909699	2.02066492463189	2.02066492463189\\
-0.111705685618729	0.0581939799331104	2.02066492819202	2.02066492819202\\
-0.111705685618729	0.0595317725752508	2.0206649315395	2.0206649315395\\
-0.111705685618729	0.0608695652173913	2.02066493469233	2.02066493469233\\
-0.111705685618729	0.0622073578595318	2.02066493777966	2.02066493777966\\
-0.111705685618729	0.0635451505016723	2.02066494071849	2.02066494071849\\
-0.111705685618729	0.0648829431438127	2.02066494349059	2.02066494349059\\
-0.111705685618729	0.0662207357859532	2.02066494611343	2.02066494611343\\
-0.111705685618729	0.0675585284280937	2.02066494870224	2.02066494870224\\
-0.111705685618729	0.0688963210702341	2.02066495114814	2.02066495114814\\
-0.111705685618729	0.0702341137123746	2.02066495346175	2.02066495346175\\
-0.111705685618729	0.071571906354515	2.0206649556823	2.0206649556823\\
-0.111705685618729	0.0729096989966556	2.020664957847	2.020664957847\\
-0.111705685618729	0.074247491638796	2.0206649598972	2.0206649598972\\
-0.111705685618729	0.0755852842809365	2.02066496184131	2.02066496184131\\
-0.111705685618729	0.0769230769230769	2.02066496373329	2.02066496373329\\
-0.111705685618729	0.0782608695652174	2.02066496555487	2.02066496555487\\
-0.111705685618729	0.0795986622073579	2.02066496728409	2.02066496728409\\
-0.111705685618729	0.0809364548494984	2.02066496892771	2.02066496892771\\
-0.111705685618729	0.0822742474916388	2.02066497054792	2.02066497054792\\
-0.111705685618729	0.0836120401337793	2.0206649720895	2.0206649720895\\
-0.111705685618729	0.0849498327759198	2.02066497355594	2.02066497355594\\
-0.111705685618729	0.0862876254180602	2.0206649749692	2.0206649749692\\
-0.111705685618729	0.0876254180602007	2.02066497634627	2.02066497634627\\
-0.111705685618729	0.0889632107023411	2.02066497765742	2.02066497765742\\
-0.111705685618729	0.0903010033444816	2.02066497890695	2.02066497890695\\
-0.111705685618729	0.0916387959866221	2.020664980128	2.020664980128\\
-0.111705685618729	0.0929765886287626	2.02066498130233	2.02066498130233\\
-0.111705685618729	0.094314381270903	2.02066498242237	2.02066498242237\\
-0.111705685618729	0.0956521739130435	2.0206649834962	2.0206649834962\\
-0.111705685618729	0.096989966555184	2.02066498454961	2.02066498454961\\
-0.111705685618729	0.0983277591973244	2.02066498555508	2.02066498555508\\
-0.111705685618729	0.0996655518394649	2.02066498651553	2.02066498651553\\
-0.111705685618729	0.101003344481605	2.02066498744893	2.02066498744893\\
-0.111705685618729	0.102341137123746	2.02066498835276	2.02066498835276\\
-0.111705685618729	0.103678929765886	2.02066498921668	2.02066498921668\\
-0.111705685618729	0.105016722408027	2.02066499004314	2.02066499004314\\
-0.111705685618729	0.106354515050167	2.0206649908559	2.0206649908559\\
-0.111705685618729	0.107692307692308	2.02066499163389	2.02066499163389\\
-0.111705685618729	0.109030100334448	2.02066499237847	2.02066499237847\\
-0.111705685618729	0.110367892976589	2.02066499309915	2.02066499309915\\
-0.111705685618729	0.111705685618729	2.02066499380045	2.02066499380045\\
-0.111705685618729	0.11304347826087	2.020664994472	2.020664994472\\
-0.111705685618729	0.11438127090301	2.02066499511544	2.02066499511544\\
-0.111705685618729	0.115719063545151	2.02066499574502	2.02066499574502\\
-0.111705685618729	0.117056856187291	2.02066499635122	2.02066499635122\\
-0.111705685618729	0.118394648829431	2.02066499693232	2.02066499693232\\
-0.111705685618729	0.119732441471572	2.02066499749241	2.02066499749241\\
-0.111705685618729	0.121070234113712	2.02066499804003	2.02066499804003\\
-0.111705685618729	0.122408026755853	2.0206649985652	2.0206649985652\\
-0.111705685618729	0.123745819397993	2.02066499906908	2.02066499906908\\
-0.111705685618729	0.125083612040134	2.02066499955918	2.02066499955918\\
-0.111705685618729	0.126421404682274	2.0206650000341	2.0206650000341\\
-0.111705685618729	0.127759197324415	2.02066500048994	2.02066500048994\\
-0.111705685618729	0.129096989966555	2.02066500092767	2.02066500092767\\
-0.111705685618729	0.130434782608696	2.02066500135653	2.02066500135653\\
-0.111705685618729	0.131772575250836	2.02066500176912	2.02066500176912\\
-0.111705685618729	0.133110367892977	2.02066500216542	2.02066500216542\\
-0.111705685618729	0.134448160535117	2.02066500254785	2.02066500254785\\
-0.111705685618729	0.135785953177258	2.02066500292144	2.02066500292144\\
-0.111705685618729	0.137123745819398	2.02066500328039	2.02066500328039\\
-0.111705685618729	0.138461538461538	2.02066500362538	2.02066500362538\\
-0.111705685618729	0.139799331103679	2.02066500395996	2.02066500395996\\
-0.111705685618729	0.141137123745819	2.02066500428519	2.02066500428519\\
-0.111705685618729	0.14247491638796	2.02066500459784	2.02066500459784\\
-0.111705685618729	0.1438127090301	2.02066500489848	2.02066500489848\\
-0.111705685618729	0.145150501672241	2.02066500519099	2.02066500519099\\
-0.111705685618729	0.146488294314381	2.02066500547438	2.02066500547438\\
-0.111705685618729	0.147826086956522	2.02066500574694	2.02066500574694\\
-0.111705685618729	0.149163879598662	2.02066500600915	2.02066500600915\\
-0.111705685618729	0.150501672240803	2.02066500626461	2.02066500626461\\
-0.111705685618729	0.151839464882943	2.02066500651175	2.02066500651175\\
-0.111705685618729	0.153177257525084	2.02066500674952	2.02066500674952\\
-0.111705685618729	0.154515050167224	2.02066500697834	2.02066500697834\\
-0.111705685618729	0.155852842809365	2.02066500720113	2.02066500720113\\
-0.111705685618729	0.157190635451505	2.02066500741676	2.02066500741676\\
-0.111705685618729	0.158528428093646	2.02066500762428	2.02066500762428\\
-0.111705685618729	0.159866220735786	2.02066500782403	2.02066500782403\\
-0.111705685618729	0.161204013377926	2.02066500801803	2.02066500801803\\
-0.111705685618729	0.162541806020067	2.02066500820622	2.02066500820622\\
-0.111705685618729	0.163879598662207	2.02066500838736	2.02066500838736\\
-0.111705685618729	0.165217391304348	2.02066500856174	2.02066500856174\\
-0.111705685618729	0.166555183946488	2.02066500873033	2.02066500873033\\
-0.111705685618729	0.167892976588629	2.0206650088946	2.0206650088946\\
-0.111705685618729	0.169230769230769	2.02066500905274	2.02066500905274\\
-0.111705685618729	0.17056856187291	2.02066500920497	2.02066500920497\\
-0.111705685618729	0.17190635451505	2.02066500935156	2.02066500935156\\
-0.111705685618729	0.173244147157191	2.02066500949446	2.02066500949446\\
-0.111705685618729	0.174581939799331	2.02066500963248	2.02066500963248\\
-0.111705685618729	0.175919732441472	2.02066500976536	2.02066500976536\\
-0.111705685618729	0.177257525083612	2.02066500989331	2.02066500989331\\
-0.111705685618729	0.178595317725753	2.02066501001679	2.02066501001679\\
-0.111705685618729	0.179933110367893	2.02066501013719	2.02066501013719\\
-0.111705685618729	0.181270903010033	2.02066501025311	2.02066501025311\\
-0.111705685618729	0.182608695652174	2.02066501036472	2.02066501036472\\
-0.111705685618729	0.183946488294314	2.02066501047219	2.02066501047219\\
-0.111705685618729	0.185284280936455	2.02066501057606	2.02066501057606\\
-0.111705685618729	0.186622073578595	2.02066501067717	2.02066501067717\\
-0.111705685618729	0.187959866220736	2.02066501077447	2.02066501077447\\
-0.111705685618729	0.189297658862876	2.02066501086814	2.02066501086814\\
-0.111705685618729	0.190635451505017	2.02066501095832	2.02066501095832\\
-0.111705685618729	0.191973244147157	2.02066501104524	2.02066501104524\\
-0.111705685618729	0.193311036789298	2.02066501113005	2.02066501113005\\
-0.111705685618729	0.194648829431438	2.02066501121167	2.02066501121167\\
-0.111705685618729	0.195986622073579	2.02066501129023	2.02066501129023\\
-0.111705685618729	0.197324414715719	2.02066501136582	2.02066501136582\\
-0.111705685618729	0.19866220735786	2.02066501143859	2.02066501143859\\
-0.111705685618729	0.2	2.02067904052346	2.02067904052346\\
-0.110367892976589	-0.2	-0.61667786205706	-0.61667786205706\\
-0.110367892976589	-0.19866220735786	-0.604973867803561	-0.604973867803561\\
-0.110367892976589	-0.197324414715719	-0.593426818579965	-0.593426818579965\\
-0.110367892976589	-0.195986622073579	-0.582031036530552	-0.582031036530552\\
-0.110367892976589	-0.194648829431438	-0.570781134028033	-0.570781134028033\\
-0.110367892976589	-0.193311036789298	-0.559671994478801	-0.559671994478801\\
-0.110367892976589	-0.191973244147157	-0.548698754730257	-0.548698754730257\\
-0.110367892976589	-0.190635451505017	-0.537856788925436	-0.537856788925436\\
-0.110367892976589	-0.189297658862876	-0.52714169366762	-0.52714169366762\\
-0.110367892976589	-0.187959866220736	-0.516549274373239	-0.516549274373239\\
-0.110367892976589	-0.186622073578595	-0.506075532704607	-0.506075532704607\\
-0.110367892976589	-0.185284280936455	-0.495716654986185	-0.495716654986185\\
-0.110367892976589	-0.183946488294314	-0.485469001518423	-0.485469001518423\\
-0.110367892976589	-0.182608695652174	-0.475329096712601	-0.475329096712601\\
-0.110367892976589	-0.181270903010033	-0.465293619978427	-0.465293619978427\\
-0.110367892976589	-0.179933110367893	-0.455359397303515	-0.455359397303515\\
-0.110367892976589	-0.178595317725753	-0.445523393470583	-0.445523393470583\\
-0.110367892976589	-0.177257525083612	-0.435782704864254	-0.435782704864254\\
-0.110367892976589	-0.175919732441472	-0.426134552824844	-0.426134552824844\\
-0.110367892976589	-0.174581939799331	-0.416576277511623	-0.416576277511623\\
-0.110367892976589	-0.173244147157191	-0.407105332242783	-0.407105332242783\\
-0.110367892976589	-0.17190635451505	-0.397719278283813	-0.397719278283813\\
-0.110367892976589	-0.17056856187291	-0.388415780060339	-0.388415780060339\\
-0.110367892976589	-0.169230769230769	-0.379192600775752	-0.379192600775752\\
-0.110367892976589	-0.167892976588629	-0.370047598418216	-0.370047598418216\\
-0.110367892976589	-0.166555183946488	-0.360978722146154	-0.360978722146154\\
-0.110367892976589	-0.165217391304348	-0.351984009046038	-0.351984009046038\\
-0.110367892976589	-0.163879598662207	-0.343061581261585	-0.343061581261585\\
-0.110367892976589	-0.162541806020067	-0.334209643499382	-0.334209643499382\\
-0.110367892976589	-0.161204013377926	-0.325426480922943	-0.325426480922943\\
-0.110367892976589	-0.159866220735786	-0.316710275773592	-0.316710275773592\\
-0.110367892976589	-0.158528428093645	-0.308057751860718	-0.308057751860718\\
-0.110367892976589	-0.157190635451505	-0.299466938209747	-0.299466938209747\\
-0.110367892976589	-0.155852842809365	-0.290936334028793	-0.290936334028793\\
-0.110367892976589	-0.154515050167224	-0.282464495709189	-0.282464495709189\\
-0.110367892976589	-0.153177257525084	-0.274051132105528	-0.274051132105528\\
-0.110367892976589	-0.151839464882943	-0.265696294258011	-0.265696294258011\\
-0.110367892976589	-0.150501672240803	-0.257398828653616	-0.257398828653616\\
-0.110367892976589	-0.149163879598662	-0.249157654541583	-0.249157654541583\\
-0.110367892976589	-0.147826086956522	-0.240971769658567	-0.240971769658567\\
-0.110367892976589	-0.146488294314381	-0.23284025462596	-0.23284025462596\\
-0.110367892976589	-0.145150501672241	-0.22476227898334	-0.22476227898334\\
-0.110367892976589	-0.1438127090301	-0.216737109352582	-0.216737109352582\\
-0.110367892976589	-0.14247491638796	-0.208764120431721	-0.208764120431721\\
-0.110367892976589	-0.141137123745819	-0.200842809824905	-0.200842809824905\\
-0.110367892976589	-0.139799331103679	-0.192972818187193	-0.192972818187193\\
-0.110367892976589	-0.138461538461538	-0.185153956909549	-0.185153956909549\\
-0.110367892976589	-0.137123745819398	-0.177386213849368	-0.177386213849368\\
-0.110367892976589	-0.135785953177258	-0.169664280659535	-0.169664280659535\\
-0.110367892976589	-0.134448160535117	-0.161983745016228	-0.161983745016228\\
-0.110367892976589	-0.133110367892977	-0.154344962900106	-0.154344962900106\\
-0.110367892976589	-0.131772575250836	-0.146755340599592	-0.146755340599592\\
-0.110367892976589	-0.130434782608696	-0.139217574821777	-0.139217574821777\\
-0.110367892976589	-0.129096989966555	-0.13173354572599	-0.13173354572599\\
-0.110367892976589	-0.127759197324415	-0.124306140021583	-0.124306140021583\\
-0.110367892976589	-0.126421404682274	-0.116929666693299	-0.116929666693299\\
-0.110367892976589	-0.125083612040134	-0.109589563470916	-0.109589563470916\\
-0.110367892976589	-0.123745819397993	-0.102295888204404	-0.102295888204404\\
-0.110367892976589	-0.122408026755853	-0.0950723178348586	-0.0950723178348586\\
-0.110367892976589	-0.121070234113712	-0.0879168362777668	-0.0879168362777668\\
-0.110367892976589	-0.119732441471572	-0.0807971175732169	-0.0807971175732169\\
-0.110367892976589	-0.118394648829431	-0.0737504768487222	-0.0737504768487222\\
-0.110367892976589	-0.117056856187291	-0.0667861249437647	-0.0667861249437647\\
-0.110367892976589	-0.115719063545151	-0.0598687714009871	-0.0598687714009871\\
-0.110367892976589	-0.11438127090301	-0.0530630073244459	-0.0530630073244459\\
-0.110367892976589	-0.11304347826087	-0.0463216462185745	-0.0463216462185745\\
-0.110367892976589	-0.111705685618729	-0.0396872245834374	-0.0396872245834374\\
-0.110367892976589	-0.110367892976589	-0.0331685378908206	-0.0331685378908206\\
-0.110367892976589	-0.109030100334448	-0.0267619941865038	-0.0267619941865038\\
-0.110367892976589	-0.107692307692308	-0.0204900748262095	-0.0204900748262095\\
-0.110367892976589	-0.106354515050167	-0.0143742074120667	-0.0143742074120667\\
-0.110367892976589	-0.105016722408027	-0.00843569601796212	-0.00843569601796212\\
-0.110367892976589	-0.103678929765886	-0.00269661730784421	-0.00269661730784421\\
-0.110367892976589	-0.102341137123746	0.00281909899549793	0.00281909899549793\\
-0.110367892976589	-0.101003344481605	0.00805370332925215	0.00805370332925215\\
-0.110367892976589	-0.0996655518394649	0.0129823979103313	0.0129823979103313\\
-0.110367892976589	-0.0983277591973244	0.0175232657005066	0.0175232657005066\\
-0.110367892976589	-0.096989966555184	0.0216176120926858	0.0216176120926858\\
-0.110367892976589	-0.0956521739130435	0.0251624060220595	0.0251624060220595\\
-0.110367892976589	-0.094314381270903	0.0280244607187625	0.0280244607187625\\
-0.110367892976589	-0.0929765886287625	0.030018056719997	0.030018056719997\\
-0.110367892976589	-0.0916387959866221	0.0308250227666257	0.0308250227666257\\
-0.110367892976589	-0.0903010033444816	0.0308250230542948	0.0308250230542948\\
-0.110367892976589	-0.0889632107023411	0.0308250233579396	0.0308250233579396\\
-0.110367892976589	-0.0876254180602007	0.0308250236898557	0.0308250236898557\\
-0.110367892976589	-0.0862876254180602	0.0308250240490369	0.0308250240490369\\
-0.110367892976589	-0.0849498327759197	0.0308250244432132	0.0308250244432132\\
-0.110367892976589	-0.0836120401337793	0.030825024872595	0.030825024872595\\
-0.110367892976589	-0.0822742474916388	0.0308250253424982	0.0308250253424982\\
-0.110367892976589	-0.0809364548494983	0.0308250258590969	0.0308250258590969\\
-0.110367892976589	-0.0795986622073579	0.0308250264271648	0.0308250264271648\\
-0.110367892976589	-0.0782608695652174	0.0308250270538791	0.0308250270538791\\
-0.110367892976589	-0.0769230769230769	0.0308250277471024	0.0308250277471024\\
-0.110367892976589	-0.0755852842809365	0.0308250285158215	0.0308250285158215\\
-0.110367892976589	-0.074247491638796	0.030825029370798	0.030825029370798\\
-0.110367892976589	-0.0729096989966555	0.0308250303249307	0.0308250303249307\\
-0.110367892976589	-0.071571906354515	0.0308250313937067	0.0308250313937067\\
-0.110367892976589	-0.0702341137123746	0.0308250325926652	0.0308250325926652\\
-0.110367892976589	-0.0688963210702341	0.0308250339392965	0.0308250339392965\\
-0.110367892976589	-0.0675585284280937	0.0308250354658662	0.0308250354658662\\
-0.110367892976589	-0.0662207357859532	0.0308250372053043	0.0308250372053043\\
-0.110367892976589	-0.0648829431438127	0.0308250391819013	0.0308250391819013\\
-0.110367892976589	-0.0635451505016722	0.0308250414541531	0.0308250414541531\\
-0.110367892976589	-0.0622073578595318	0.0308250440869575	0.0308250440869575\\
-0.110367892976589	-0.0608695652173913	0.0308250471284613	0.0308250471284613\\
-0.110367892976589	-0.0595317725752508	0.0308250507008847	0.0308250507008847\\
-0.110367892976589	-0.0581939799331104	0.0308250549198105	0.0308250549198105\\
-0.110367892976589	-0.0568561872909699	0.0308250599311242	0.0308250599311242\\
-0.110367892976589	-0.0555183946488294	0.0308250659838704	0.0308250659838704\\
-0.110367892976589	-0.0541806020066889	0.0308250733487816	0.0308250733487816\\
-0.110367892976589	-0.0528428093645485	0.0308250824436043	0.0308250824436043\\
-0.110367892976589	-0.051505016722408	0.0308250938968652	0.0308250938968652\\
-0.110367892976589	-0.0501672240802676	0.0308251086001968	0.0308251086001968\\
-0.110367892976589	-0.0488294314381271	0.0308251278690698	0.0308251278690698\\
-0.110367892976589	-0.0474916387959866	0.0308251539753363	0.0308251539753363\\
-0.110367892976589	-0.0461538461538462	0.0308251907512207	0.0308251907512207\\
-0.110367892976589	-0.0448160535117057	0.0308252453233226	0.0308252453233226\\
-0.110367892976589	-0.0434782608695652	0.0308253320020124	0.0308253320020124\\
-0.110367892976589	-0.0421404682274247	0.0308254863163738	0.0308254863163738\\
-0.110367892976589	-0.0408026755852843	0.0308258148386523	0.0308258148386523\\
-0.110367892976589	-0.0394648829431438	0.0308268546967412	0.0308268546967412\\
-0.110367892976589	-0.0381270903010033	0.0308697409935891	0.0308697409935891\\
-0.110367892976589	-0.0367892976588629	0.24706786089174	0.24706786089174\\
-0.110367892976589	-0.0354515050167224	0.402022536341903	0.402022536341903\\
-0.110367892976589	-0.0341137123745819	0.548018639031634	0.548018639031634\\
-0.110367892976589	-0.0327759197324415	0.69164084471036	0.69164084471036\\
-0.110367892976589	-0.031438127090301	0.834303181729352	0.834303181729352\\
-0.110367892976589	-0.0301003344481605	0.976528391060842	0.976528391060842\\
-0.110367892976589	-0.0287625418060201	1.11854528818321	1.11854528818321\\
-0.110367892976589	-0.0274247491638796	1.26047880729126	1.26047880729126\\
-0.110367892976589	-0.0260869565217391	1.40236900094913	1.40236900094913\\
-0.110367892976589	-0.0247491638795987	1.54424628908556	1.54424628908556\\
-0.110367892976589	-0.0234113712374582	1.68612607037551	1.68612607037551\\
-0.110367892976589	-0.0220735785953177	1.82801440073004	1.82801440073004\\
-0.110367892976589	-0.0207357859531772	1.96988145291375	1.96988145291375\\
-0.110367892976589	-0.0193979933110368	2.02063024995581	2.02063024995581\\
-0.110367892976589	-0.0180602006688963	2.02065142724805	2.02065142724805\\
-0.110367892976589	-0.0167224080267558	2.02065657956209	2.02065657956209\\
-0.110367892976589	-0.0153846153846154	2.02065890321976	2.02065890321976\\
-0.110367892976589	-0.0140468227424749	2.02066035156282	2.02066035156282\\
-0.110367892976589	-0.0127090301003344	2.02066136683481	2.02066136683481\\
-0.110367892976589	-0.011371237458194	2.02066202218318	2.02066202218318\\
-0.110367892976589	-0.0100334448160535	2.02066248016762	2.02066248016762\\
-0.110367892976589	-0.00869565217391302	2.02066282910197	2.02066282910197\\
-0.110367892976589	-0.00735785953177256	2.02066313940208	2.02066313940208\\
-0.110367892976589	-0.00602006688963211	2.02066337419713	2.02066337419713\\
-0.110367892976589	-0.00468227424749162	2.02066355802858	2.02066355802858\\
-0.110367892976589	-0.00334448160535117	2.0206637059098	2.0206637059098\\
-0.110367892976589	-0.00200668896321068	2.02066384655867	2.02066384655867\\
-0.110367892976589	-0.000668896321070228	2.02066396211929	2.02066396211929\\
-0.110367892976589	0.000668896321070256	2.02066405769667	2.02066405769667\\
-0.110367892976589	0.00200668896321071	2.02066413806186	2.02066413806186\\
-0.110367892976589	0.00334448160535117	2.02066421372489	2.02066421372489\\
-0.110367892976589	0.00468227424749165	2.02066428032389	2.02066428032389\\
-0.110367892976589	0.00602006688963211	2.02066433726136	2.02066433726136\\
-0.110367892976589	0.00735785953177259	2.02066438649521	2.02066438649521\\
-0.110367892976589	0.00869565217391305	2.02066443239226	2.02066443239226\\
-0.110367892976589	0.0100334448160535	2.020664474614	2.020664474614\\
-0.110367892976589	0.011371237458194	2.02066451153249	2.02066451153249\\
-0.110367892976589	0.0127090301003345	2.02066454408542	2.02066454408542\\
-0.110367892976589	0.0140468227424749	2.02066457424084	2.02066457424084\\
-0.110367892976589	0.0153846153846154	2.02066460278501	2.02066460278501\\
-0.110367892976589	0.0167224080267559	2.02066462815786	2.02066462815786\\
-0.110367892976589	0.0180602006688963	2.02066465085786	2.02066465085786\\
-0.110367892976589	0.0193979933110368	2.02066467183509	2.02066467183509\\
-0.110367892976589	0.0207357859531773	2.0206646920501	2.0206646920501\\
-0.110367892976589	0.0220735785953177	2.02066471024739	2.02066471024739\\
-0.110367892976589	0.0234113712374582	2.02066472671267	2.02066472671267\\
-0.110367892976589	0.0247491638795987	2.02066474194493	2.02066474194493\\
-0.110367892976589	0.0260869565217391	2.02066475677463	2.02066475677463\\
-0.110367892976589	0.0274247491638796	2.02066477025859	2.02066477025859\\
-0.110367892976589	0.0287625418060201	2.02066478257025	2.02066478257025\\
-0.110367892976589	0.0301003344481605	2.02066479400604	2.02066479400604\\
-0.110367892976589	0.031438127090301	2.02066480519036	2.02066480519036\\
-0.110367892976589	0.0327759197324415	2.02066481544309	2.02066481544309\\
-0.110367892976589	0.034113712374582	2.0206648248744	2.0206648248744\\
-0.110367892976589	0.0354515050167224	2.02066483369109	2.02066483369109\\
-0.110367892976589	0.0367892976588629	2.02066484231653	2.02066484231653\\
-0.110367892976589	0.0381270903010034	2.02066485027715	2.02066485027715\\
-0.110367892976589	0.0394648829431438	2.02066485764575	2.02066485764575\\
-0.110367892976589	0.0408026755852843	2.0206648645914	2.0206648645914\\
-0.110367892976589	0.0421404682274248	2.02066487136654	2.02066487136654\\
-0.110367892976589	0.0434782608695652	2.02066487765521	2.02066487765521\\
-0.110367892976589	0.0448160535117057	2.02066488350705	2.02066488350705\\
-0.110367892976589	0.0461538461538462	2.02066488907672	2.02066488907672\\
-0.110367892976589	0.0474916387959866	2.02066489448054	2.02066489448054\\
-0.110367892976589	0.0488294314381271	2.02066489952087	2.02066489952087\\
-0.110367892976589	0.0501672240802676	2.02066490423241	2.02066490423241\\
-0.110367892976589	0.051505016722408	2.02066490876493	2.02066490876493\\
-0.110367892976589	0.0528428093645485	2.02066491313118	2.02066491313118\\
-0.110367892976589	0.054180602006689	2.02066491722086	2.02066491722086\\
-0.110367892976589	0.0555183946488295	2.02066492105886	2.02066492105886\\
-0.110367892976589	0.0568561872909699	2.02066492479306	2.02066492479306\\
-0.110367892976589	0.0581939799331104	2.02066492836012	2.02066492836012\\
-0.110367892976589	0.0595317725752508	2.02066493171348	2.02066493171348\\
-0.110367892976589	0.0608695652173913	2.02066493487139	2.02066493487139\\
-0.110367892976589	0.0622073578595318	2.02066493797978	2.02066493797978\\
-0.110367892976589	0.0635451505016723	2.02066494092176	2.02066494092176\\
-0.110367892976589	0.0648829431438127	2.02066494369637	2.02066494369637\\
-0.110367892976589	0.0662207357859532	2.02066494633703	2.02066494633703\\
-0.110367892976589	0.0675585284280937	2.02066494892729	2.02066494892729\\
-0.110367892976589	0.0688963210702341	2.02066495137376	2.02066495137376\\
-0.110367892976589	0.0702341137123746	2.02066495368757	2.02066495368757\\
-0.110367892976589	0.071571906354515	2.02066495592305	2.02066495592305\\
-0.110367892976589	0.0729096989966556	2.02066495808682	2.02066495808682\\
-0.110367892976589	0.074247491638796	2.02066496013583	2.02066496013583\\
-0.110367892976589	0.0755852842809365	2.02066496207859	2.02066496207859\\
-0.110367892976589	0.0769230769230769	2.02066496398272	2.02066496398272\\
-0.110367892976589	0.0782608695652174	2.02066496580204	2.02066496580204\\
-0.110367892976589	0.0795986622073579	2.0206649675289	2.0206649675289\\
-0.110367892976589	0.0809364548494984	2.02066496918098	2.02066496918098\\
-0.110367892976589	0.0822742474916388	2.02066497080011	2.02066497080011\\
-0.110367892976589	0.0836120401337793	2.02066497233858	2.02066497233858\\
-0.110367892976589	0.0849498327759198	2.02066497380188	2.02066497380188\\
-0.110367892976589	0.0862876254180602	2.02066497522356	2.02066497522356\\
-0.110367892976589	0.0876254180602007	2.02066497659695	2.02066497659695\\
-0.110367892976589	0.0889632107023411	2.02066497790444	2.02066497790444\\
-0.110367892976589	0.0903010033444816	2.02066497915062	2.02066497915062\\
-0.110367892976589	0.0916387959866221	2.02066498037809	2.02066498037809\\
-0.110367892976589	0.0929765886287626	2.02066498154838	2.02066498154838\\
-0.110367892976589	0.094314381270903	2.02066498266444	2.02066498266444\\
-0.110367892976589	0.0956521739130435	2.02066498374391	2.02066498374391\\
-0.110367892976589	0.096989966555184	2.02066498479302	2.02066498479302\\
-0.110367892976589	0.0983277591973244	2.02066498579426	2.02066498579426\\
-0.110367892976589	0.0996655518394649	2.0206649867506	2.0206649867506\\
-0.110367892976589	0.101003344481605	2.02066498768836	2.02066498768836\\
-0.110367892976589	0.102341137123746	2.0206649885878	2.0206649885878\\
-0.110367892976589	0.103678929765886	2.02066498944744	2.02066498944744\\
-0.110367892976589	0.105016722408027	2.02066499027688	2.02066499027688\\
-0.110367892976589	0.106354515050167	2.0206649910858	2.0206649910858\\
-0.110367892976589	0.107692307692308	2.02066499185941	2.02066499185941\\
-0.110367892976589	0.109030100334448	2.02066499259974	2.02066499259974\\
-0.110367892976589	0.110367892976589	2.02066499332312	2.02066499332312\\
-0.110367892976589	0.111705685618729	2.02066499402001	2.02066499402001\\
-0.110367892976589	0.11304347826087	2.02066499468727	2.02066499468727\\
-0.110367892976589	0.11438127090301	2.02066499532973	2.02066499532973\\
-0.110367892976589	0.115719063545151	2.02066499595806	2.02066499595806\\
-0.110367892976589	0.117056856187291	2.02066499655998	2.02066499655998\\
-0.110367892976589	0.118394648829431	2.02066499713692	2.02066499713692\\
-0.110367892976589	0.119732441471572	2.0206649976985	2.0206649976985\\
-0.110367892976589	0.121070234113712	2.02066499824189	2.02066499824189\\
-0.110367892976589	0.122408026755853	2.02066499876295	2.02066499876295\\
-0.110367892976589	0.123745819397993	2.02066499926308	2.02066499926308\\
-0.110367892976589	0.125083612040134	2.02066499975388	2.02066499975388\\
-0.110367892976589	0.126421404682274	2.02066500022476	2.02066500022476\\
-0.110367892976589	0.127759197324415	2.02066500067667	2.02066500067667\\
-0.110367892976589	0.129096989966555	2.02066500111419	2.02066500111419\\
-0.110367892976589	0.130434782608696	2.02066500153996	2.02066500153996\\
-0.110367892976589	0.131772575250836	2.0206650019487	2.0206650019487\\
-0.110367892976589	0.133110367892977	2.02066500234126	2.02066500234126\\
-0.110367892976589	0.134448160535117	2.02066500272396	2.02066500272396\\
-0.110367892976589	0.135785953177258	2.02066500309381	2.02066500309381\\
-0.110367892976589	0.137123745819398	2.02066500344912	2.02066500344912\\
-0.110367892976589	0.138461538461538	2.0206650037906	2.0206650037906\\
-0.110367892976589	0.139799331103679	2.02066500412514	2.02066500412514\\
-0.110367892976589	0.141137123745819	2.02066500444684	2.02066500444684\\
-0.110367892976589	0.14247491638796	2.02066500475605	2.02066500475605\\
-0.110367892976589	0.1438127090301	2.02066500505428	2.02066500505428\\
-0.110367892976589	0.145150501672241	2.02066500534561	2.02066500534561\\
-0.110367892976589	0.146488294314381	2.02066500562568	2.02066500562568\\
-0.110367892976589	0.147826086956522	2.02066500589501	2.02066500589501\\
-0.110367892976589	0.149163879598662	2.02066500615538	2.02066500615538\\
-0.110367892976589	0.150501672240803	2.02066500640912	2.02066500640912\\
-0.110367892976589	0.151839464882943	2.02066500665313	2.02066500665313\\
-0.110367892976589	0.153177257525084	2.02066500688786	2.02066500688786\\
-0.110367892976589	0.154515050167224	2.02066500711487	2.02066500711487\\
-0.110367892976589	0.155852842809365	2.02066500733597	2.02066500733597\\
-0.110367892976589	0.157190635451505	2.02066500754868	2.02066500754868\\
-0.110367892976589	0.158528428093646	2.02066500775335	2.02066500775335\\
-0.110367892976589	0.159866220735786	2.02066500795095	2.02066500795095\\
-0.110367892976589	0.161204013377926	2.02066500814368	2.02066500814368\\
-0.110367892976589	0.162541806020067	2.02066500832913	2.02066500832913\\
-0.110367892976589	0.163879598662207	2.02066500850761	2.02066500850761\\
-0.110367892976589	0.165217391304348	2.02066500867942	2.02066500867942\\
-0.110367892976589	0.166555183946488	2.02066500884729	2.02066500884729\\
-0.110367892976589	0.167892976588629	2.020665009009	2.020665009009\\
-0.110367892976589	0.169230769230769	2.02066500916464	2.02066500916464\\
-0.110367892976589	0.17056856187291	2.02066500931444	2.02066500931444\\
-0.110367892976589	0.17190635451505	2.02066500945984	2.02066500945984\\
-0.110367892976589	0.173244147157191	2.02066500960082	2.02066500960082\\
-0.110367892976589	0.174581939799331	2.02066500973651	2.02066500973651\\
-0.110367892976589	0.175919732441472	2.02066500986712	2.02066500986712\\
-0.110367892976589	0.177257525083612	2.02066500999285	2.02066500999285\\
-0.110367892976589	0.178595317725753	2.02066501011555	2.02066501011555\\
-0.110367892976589	0.179933110367893	2.02066501023378	2.02066501023378\\
-0.110367892976589	0.181270903010033	2.02066501034759	2.02066501034759\\
-0.110367892976589	0.182608695652174	2.02066501045713	2.02066501045713\\
-0.110367892976589	0.183946488294314	2.0206650105627	2.0206650105627\\
-0.110367892976589	0.185284280936455	2.0206650106657	2.0206650106657\\
-0.110367892976589	0.186622073578595	2.0206650107648	2.0206650107648\\
-0.110367892976589	0.187959866220736	2.02066501086017	2.02066501086017\\
-0.110367892976589	0.189297658862876	2.02066501095196	2.02066501095196\\
-0.110367892976589	0.190635451505017	2.02066501104031	2.02066501104031\\
-0.110367892976589	0.191973244147157	2.0206650111265	2.0206650111265\\
-0.110367892976589	0.193311036789298	2.0206650112095	2.0206650112095\\
-0.110367892976589	0.194648829431438	2.02066501128937	2.02066501128937\\
-0.110367892976589	0.195986622073579	2.02066501136619	2.02066501136619\\
-0.110367892976589	0.197324414715719	2.02066501144011	2.02066501144011\\
-0.110367892976589	0.19866220735786	2.02066501151173	2.02066501151173\\
-0.110367892976589	0.2	2.02079179951578	2.02079179951578\\
-0.109030100334448	-0.2	-0.615992064085805	-0.615992064085805\\
-0.109030100334448	-0.19866220735786	-0.604280364685179	-0.604280364685179\\
-0.109030100334448	-0.197324414715719	-0.59272557092644	-0.59272557092644\\
-0.109030100334448	-0.195986622073579	-0.581322004004418	-0.581322004004418\\
-0.109030100334448	-0.194648829431438	-0.570064275384787	-0.570064275384787\\
-0.109030100334448	-0.193311036789298	-0.558947267610222	-0.558947267610222\\
-0.109030100334448	-0.191973244147157	-0.547966116708927	-0.547966116708927\\
-0.109030100334448	-0.190635451505017	-0.537116196050722	-0.537116196050722\\
-0.109030100334448	-0.189297658862876	-0.526393101513528	-0.526393101513528\\
-0.109030100334448	-0.187959866220736	-0.515792637838441	-0.515792637838441\\
-0.109030100334448	-0.186622073578595	-0.505310806065113	-0.505310806065113\\
-0.109030100334448	-0.185284280936455	-0.494943791951098	-0.494943791951098\\
-0.109030100334448	-0.183946488294314	-0.484687955289317	-0.484687955289317\\
-0.109030100334448	-0.182608695652174	-0.474539820047104	-0.474539820047104\\
-0.109030100334448	-0.181270903010033	-0.464496065258714	-0.464496065258714\\
-0.109030100334448	-0.179933110367893	-0.454553516610456	-0.454553516610456\\
-0.109030100334448	-0.178595317725753	-0.444709138664482	-0.444709138664482\\
-0.109030100334448	-0.177257525083612	-0.434960027673187	-0.434960027673187\\
-0.109030100334448	-0.175919732441472	-0.425303404941821	-0.425303404941821\\
-0.109030100334448	-0.174581939799331	-0.415736610701999	-0.415736610701999\\
-0.109030100334448	-0.173244147157191	-0.40625709846355	-0.40625709846355\\
-0.109030100334448	-0.17190635451505	-0.39686242981679	-0.39686242981679\\
-0.109030100334448	-0.17056856187291	-0.387550269661564	-0.387550269661564\\
-0.109030100334448	-0.169230769230769	-0.378318381843886	-0.378318381843886\\
-0.109030100334448	-0.167892976588629	-0.369164625185331	-0.369164625185331\\
-0.109030100334448	-0.166555183946488	-0.360086949894957	-0.360086949894957\\
-0.109030100334448	-0.165217391304348	-0.351083394358495	-0.351083394358495\\
-0.109030100334448	-0.163879598662207	-0.342152082304983	-0.342152082304983\\
-0.109030100334448	-0.162541806020067	-0.333291220357313	-0.333291220357313\\
-0.109030100334448	-0.161204013377926	-0.324499095980467	-0.324499095980467\\
-0.109030100334448	-0.159866220735786	-0.315773445591096	-0.315773445591096\\
-0.109030100334448	-0.158528428093645	-0.307111085360003	-0.307111085360003\\
-0.109030100334448	-0.157190635451505	-0.298510377867662	-0.298510377867662\\
-0.109030100334448	-0.155852842809365	-0.289969821821591	-0.289969821821591\\
-0.109030100334448	-0.154515050167224	-0.281488074523868	-0.281488074523868\\
-0.109030100334448	-0.153177257525084	-0.27306546498993	-0.27306546498993\\
-0.109030100334448	-0.151839464882943	-0.264701362104756	-0.264701362104756\\
-0.109030100334448	-0.150501672240803	-0.256394616051502	-0.256394616051502\\
-0.109030100334448	-0.149163879598662	-0.248144153646264	-0.248144153646264\\
-0.109030100334448	-0.147826086956522	-0.239948981750098	-0.239948981750098\\
-0.109030100334448	-0.146488294314381	-0.231808192051443	-0.231808192051443\\
-0.109030100334448	-0.145150501672241	-0.223720967608083	-0.223720967608083\\
-0.109030100334448	-0.1438127090301	-0.21568659169261	-0.21568659169261\\
-0.109030100334448	-0.14247491638796	-0.207704459714339	-0.207704459714339\\
-0.109030100334448	-0.141137123745819	-0.199774095336638	-0.199774095336638\\
-0.109030100334448	-0.139799331103679	-0.191895172444885	-0.191895172444885\\
-0.109030100334448	-0.138461538461538	-0.184067545474639	-0.184067545474639\\
-0.109030100334448	-0.137123745819398	-0.176290600268392	-0.176290600268392\\
-0.109030100334448	-0.135785953177258	-0.168557390797967	-0.168557390797967\\
-0.109030100334448	-0.134448160535117	-0.160865542961633	-0.160865542961633\\
-0.109030100334448	-0.133110367892977	-0.153217185743919	-0.153217185743919\\
-0.109030100334448	-0.131772575250836	-0.145619549831097	-0.145619549831097\\
-0.109030100334448	-0.130434782608696	-0.1380743265373	-0.1380743265373\\
-0.109030100334448	-0.129096989966555	-0.130583622815734	-0.130583622815734\\
-0.109030100334448	-0.127759197324415	-0.123150397913196	-0.123150397913196\\
-0.109030100334448	-0.126421404682274	-0.11576213504843	-0.11576213504843\\
-0.109030100334448	-0.125083612040134	-0.108410253353288	-0.108410253353288\\
-0.109030100334448	-0.123745819397993	-0.101112897268472	-0.101112897268472\\
-0.109030100334448	-0.122408026755853	-0.0938891757788864	-0.0938891757788864\\
-0.109030100334448	-0.121070234113712	-0.0867229497860715	-0.0867229497860715\\
-0.109030100334448	-0.119732441471572	-0.0795940747895577	-0.0795940747895577\\
-0.109030100334448	-0.118394648829431	-0.0725554784673846	-0.0725554784673846\\
-0.109030100334448	-0.117056856187291	-0.0655784562175491	-0.0655784562175491\\
-0.109030100334448	-0.115719063545151	-0.0586707905276725	-0.0586707905276725\\
-0.109030100334448	-0.11438127090301	-0.0518551185416374	-0.0518551185416374\\
-0.109030100334448	-0.11304347826087	-0.0451278668609023	-0.0451278668609023\\
-0.109030100334448	-0.111705685618729	-0.0384849059032285	-0.0384849059032285\\
-0.109030100334448	-0.110367892976589	-0.0319768365416485	-0.0319768365416485\\
-0.109030100334448	-0.109030100334448	-0.0255870381171593	-0.0255870381171593\\
-0.109030100334448	-0.107692307692308	-0.0193333495045176	-0.0193333495045176\\
-0.109030100334448	-0.106354515050167	-0.0132373272154087	-0.0132373272154087\\
-0.109030100334448	-0.105016722408027	-0.00732054056132725	-0.00732054056132725\\
-0.109030100334448	-0.103678929765886	-0.00160552691514382	-0.00160552691514382\\
-0.109030100334448	-0.102341137123746	0.00386125436781792	0.00386125436781792\\
-0.109030100334448	-0.101003344481605	0.0090495388113534	0.0090495388113534\\
-0.109030100334448	-0.0996655518394649	0.0139119195592264	0.0139119195592264\\
-0.109030100334448	-0.0983277591973244	0.0183882482563493	0.0183882482563493\\
-0.109030100334448	-0.096989966555184	0.022387862756863	0.022387862756863\\
-0.109030100334448	-0.0956521739130435	0.025805418427156	0.025805418427156\\
-0.109030100334448	-0.094314381270903	0.0285089075922035	0.0285089075922035\\
-0.109030100334448	-0.0929765886287625	0.0303011945950546	0.0303011945950546\\
-0.109030100334448	-0.0916387959866221	0.0308250228112937	0.0308250228112937\\
-0.109030100334448	-0.0903010033444816	0.0308250230990104	0.0308250230990104\\
-0.109030100334448	-0.0889632107023411	0.0308250234060812	0.0308250234060812\\
-0.109030100334448	-0.0876254180602007	0.0308250237420534	0.0308250237420534\\
-0.109030100334448	-0.0862876254180602	0.0308250241045607	0.0308250241045607\\
-0.109030100334448	-0.0849498327759197	0.0308250245020228	0.0308250245020228\\
-0.109030100334448	-0.0836120401337793	0.0308250249378562	0.0308250249378562\\
-0.109030100334448	-0.0822742474916388	0.030825025414088	0.030825025414088\\
-0.109030100334448	-0.0809364548494983	0.03082502593609	0.03082502593609\\
-0.109030100334448	-0.0795986622073579	0.0308250265101186	0.0308250265101186\\
-0.109030100334448	-0.0782608695652174	0.0308250271439752	0.0308250271439752\\
-0.109030100334448	-0.0769230769230769	0.0308250278455083	0.0308250278455083\\
-0.109030100334448	-0.0755852842809365	0.0308250286239258	0.0308250286239258\\
-0.109030100334448	-0.074247491638796	0.0308250294902415	0.0308250294902415\\
-0.109030100334448	-0.0729096989966555	0.0308250304574318	0.0308250304574318\\
-0.109030100334448	-0.071571906354515	0.0308250315346426	0.0308250315346426\\
-0.109030100334448	-0.0702341137123746	0.0308250327451504	0.0308250327451504\\
-0.109030100334448	-0.0688963210702341	0.0308250341116642	0.0308250341116642\\
-0.109030100334448	-0.0675585284280937	0.0308250356610323	0.0308250356610323\\
-0.109030100334448	-0.0662207357859532	0.0308250374110387	0.0308250374110387\\
-0.109030100334448	-0.0648829431438127	0.0308250394149402	0.0308250394149402\\
-0.109030100334448	-0.0635451505016722	0.0308250417207179	0.0308250417207179\\
-0.109030100334448	-0.0622073578595318	0.0308250443683465	0.0308250443683465\\
-0.109030100334448	-0.0608695652173913	0.0308250474564603	0.0308250474564603\\
-0.109030100334448	-0.0595317725752508	0.0308250510679948	0.0308250510679948\\
-0.109030100334448	-0.0581939799331104	0.0308250553231796	0.0308250553231796\\
-0.109030100334448	-0.0568561872909699	0.0308250604096101	0.0308250604096101\\
-0.109030100334448	-0.0555183946488294	0.0308250665055622	0.0308250665055622\\
-0.109030100334448	-0.0541806020066889	0.0308250739436666	0.0308250739436666\\
-0.109030100334448	-0.0528428093645485	0.0308250831563947	0.0308250831563947\\
-0.109030100334448	-0.051505016722408	0.0308250946833983	0.0308250946833983\\
-0.109030100334448	-0.0501672240802676	0.0308251094647769	0.0308251094647769\\
-0.109030100334448	-0.0488294314381271	0.0308251288798456	0.0308251288798456\\
-0.109030100334448	-0.0474916387959866	0.0308251551362818	0.0308251551362818\\
-0.109030100334448	-0.0461538461538462	0.0308251920050376	0.0308251920050376\\
-0.109030100334448	-0.0448160535117057	0.0308252464567429	0.0308252464567429\\
-0.109030100334448	-0.0434782608695652	0.0308253328678026	0.0308253328678026\\
-0.109030100334448	-0.0421404682274247	0.030825484822522	0.030825484822522\\
-0.109030100334448	-0.0408026755852843	0.0308258039805051	0.0308258039805051\\
-0.109030100334448	-0.0394648829431438	0.0308267727474679	0.0308267727474679\\
-0.109030100334448	-0.0381270903010033	0.0308447138497964	0.0308447138497964\\
-0.109030100334448	-0.0367892976588629	0.230565698279687	0.230565698279687\\
-0.109030100334448	-0.0354515050167224	0.384956025693714	0.384956025693714\\
-0.109030100334448	-0.0341137123745819	0.530467670471428	0.530467670471428\\
-0.109030100334448	-0.0327759197324415	0.673756193323823	0.673756193323823\\
-0.109030100334448	-0.031438127090301	0.816183740946823	0.816183740946823\\
-0.109030100334448	-0.0301003344481605	0.958256717395112	0.958256717395112\\
-0.109030100334448	-0.0287625418060201	1.10017536168642	1.10017536168642\\
-0.109030100334448	-0.0274247491638796	1.24203003580002	1.24203003580002\\
-0.109030100334448	-0.0260869565217391	1.3838683168667	1.3838683168667\\
-0.109030100334448	-0.0247491638795987	1.52571238698692	1.52571238698692\\
-0.109030100334448	-0.0234113712374582	1.66757319032499	1.66757319032499\\
-0.109030100334448	-0.0220735785953177	1.8094527188112	1.8094527188112\\
-0.109030100334448	-0.0207357859531772	1.95133051355596	1.95133051355596\\
-0.109030100334448	-0.0193979933110368	2.02062137406116	2.02062137406116\\
-0.109030100334448	-0.0180602006688963	2.02065025207606	2.02065025207606\\
-0.109030100334448	-0.0167224080267558	2.02065614058874	2.02065614058874\\
-0.109030100334448	-0.0153846153846154	2.02065867580956	2.02065867580956\\
-0.109030100334448	-0.0140468227424749	2.02066017923898	2.02066017923898\\
-0.109030100334448	-0.0127090301003344	2.02066126196865	2.02066126196865\\
-0.109030100334448	-0.011371237458194	2.02066195183205	2.02066195183205\\
-0.109030100334448	-0.0100334448160535	2.02066242978542	2.02066242978542\\
-0.109030100334448	-0.00869565217391302	2.02066278355225	2.02066278355225\\
-0.109030100334448	-0.00735785953177256	2.0206631057277	2.0206631057277\\
-0.109030100334448	-0.00602006688963211	2.02066334844477	2.02066334844477\\
-0.109030100334448	-0.00468227424749162	2.02066353773122	2.02066353773122\\
-0.109030100334448	-0.00334448160535117	2.02066368949411	2.02066368949411\\
-0.109030100334448	-0.00200668896321068	2.02066383130682	2.02066383130682\\
-0.109030100334448	-0.000668896321070228	2.02066394975064	2.02066394975064\\
-0.109030100334448	0.000668896321070256	2.02066404748468	2.02066404748468\\
-0.109030100334448	0.00200668896321071	2.02066412950242	2.02066412950242\\
-0.109030100334448	0.00334448160535117	2.02066420564943	2.02066420564943\\
-0.109030100334448	0.00468227424749165	2.02066427355689	2.02066427355689\\
-0.109030100334448	0.00602006688963211	2.02066433152262	2.02066433152262\\
-0.109030100334448	0.00735785953177259	2.02066438157819	2.02066438157819\\
-0.109030100334448	0.00869565217391305	2.02066442774503	2.02066442774503\\
-0.109030100334448	0.0100334448160535	2.02066447064171	2.02066447064171\\
-0.109030100334448	0.011371237458194	2.02066450810841	2.02066450810841\\
-0.109030100334448	0.0127090301003345	2.02066454111211	2.02066454111211\\
-0.109030100334448	0.0140468227424749	2.02066457144485	2.02066457144485\\
-0.109030100334448	0.0153846153846154	2.02066460036637	2.02066460036637\\
-0.109030100334448	0.0167224080267559	2.02066462605351	2.02066462605351\\
-0.109030100334448	0.0180602006688963	2.02066464901731	2.02066464901731\\
-0.109030100334448	0.0193979933110368	2.02066467012164	2.02066467012164\\
-0.109030100334448	0.0207357859531773	2.02066469056013	2.02066469056013\\
-0.109030100334448	0.0220735785953177	2.02066470894664	2.02066470894664\\
-0.109030100334448	0.0234113712374582	2.0206647255732	2.0206647255732\\
-0.109030100334448	0.0247491638795987	2.02066474090183	2.02066474090183\\
-0.109030100334448	0.0260869565217391	2.02066475586868	2.02066475586868\\
-0.109030100334448	0.0274247491638796	2.02066476947039	2.02066476947039\\
-0.109030100334448	0.0287625418060201	2.02066478188355	2.02066478188355\\
-0.109030100334448	0.0301003344481605	2.02066479339464	2.02066479339464\\
-0.109030100334448	0.031438127090301	2.02066480466527	2.02066480466527\\
-0.109030100334448	0.0327759197324415	2.02066481499276	2.02066481499276\\
-0.109030100334448	0.034113712374582	2.02066482448907	2.02066482448907\\
-0.109030100334448	0.0354515050167224	2.02066483336573	2.02066483336573\\
-0.109030100334448	0.0367892976588629	2.0206648420462	2.0206648420462\\
-0.109030100334448	0.0381270903010034	2.02066485005476	2.02066485005476\\
-0.109030100334448	0.0394648829431438	2.02066485746526	2.02066485746526\\
-0.109030100334448	0.0408026755852843	2.02066486445931	2.02066486445931\\
-0.109030100334448	0.0421404682274248	2.02066487126954	2.02066487126954\\
-0.109030100334448	0.0434782608695652	2.02066487758886	2.02066487758886\\
-0.109030100334448	0.0448160535117057	2.02066488346756	2.02066488346756\\
-0.109030100334448	0.0461538461538462	2.0206648890766	2.0206648890766\\
-0.109030100334448	0.0474916387959866	2.0206648945025	2.0206648945025\\
-0.109030100334448	0.0488294314381271	2.0206648995621	2.0206648995621\\
-0.109030100334448	0.0501672240802676	2.02066490429052	2.02066490429052\\
-0.109030100334448	0.051505016722408	2.02066490885523	2.02066490885523\\
-0.109030100334448	0.0528428093645485	2.02066491323487	2.02066491323487\\
-0.109030100334448	0.054180602006689	2.02066491733619	2.02066491733619\\
-0.109030100334448	0.0555183946488295	2.02066492118432	2.02066492118432\\
-0.109030100334448	0.0568561872909699	2.02066492494487	2.02066492494487\\
-0.109030100334448	0.0581939799331104	2.0206649285195	2.0206649285195\\
-0.109030100334448	0.0595317725752508	2.02066493187932	2.02066493187932\\
-0.109030100334448	0.0608695652173913	2.02066493504519	2.02066493504519\\
-0.109030100334448	0.0622073578595318	2.02066493817271	2.02066493817271\\
-0.109030100334448	0.0635451505016723	2.02066494111829	2.02066494111829\\
-0.109030100334448	0.0648829431438127	2.02066494389581	2.02066494389581\\
-0.109030100334448	0.0662207357859532	2.02066494655505	2.02066494655505\\
-0.109030100334448	0.0675585284280937	2.0206649491467	2.0206649491467\\
-0.109030100334448	0.0688963210702341	2.02066495159407	2.02066495159407\\
-0.109030100334448	0.0702341137123746	2.02066495390838	2.02066495390838\\
-0.109030100334448	0.071571906354515	2.02066495615903	2.02066495615903\\
-0.109030100334448	0.0729096989966556	2.02066495832211	2.02066495832211\\
-0.109030100334448	0.074247491638796	2.02066496037018	2.02066496037018\\
-0.109030100334448	0.0755852842809365	2.02066496231238	2.02066496231238\\
-0.109030100334448	0.0769230769230769	2.02066496422823	2.02066496422823\\
-0.109030100334448	0.0782608695652174	2.02066496604549	2.02066496604549\\
-0.109030100334448	0.0795986622073579	2.02066496777016	2.02066496777016\\
-0.109030100334448	0.0809364548494984	2.02066496943281	2.02066496943281\\
-0.109030100334448	0.0822742474916388	2.02066497104903	2.02066497104903\\
-0.109030100334448	0.0836120401337793	2.02066497258452	2.02066497258452\\
-0.109030100334448	0.0849498327759198	2.02066497404484	2.02066497404484\\
-0.109030100334448	0.0862876254180602	2.02066497547499	2.02066497547499\\
-0.109030100334448	0.0876254180602007	2.0206649768448	2.0206649768448\\
-0.109030100334448	0.0889632107023411	2.02066497814874	2.02066497814874\\
-0.109030100334448	0.0903010033444816	2.0206649794014	2.0206649794014\\
-0.109030100334448	0.0916387959866221	2.02066498062559	2.02066498062559\\
-0.109030100334448	0.0929765886287626	2.02066498179192	2.02066498179192\\
-0.109030100334448	0.094314381270903	2.0206649829041	2.0206649829041\\
-0.109030100334448	0.0956521739130435	2.02066498398923	2.02066498398923\\
-0.109030100334448	0.096989966555184	2.02066498503409	2.02066498503409\\
-0.109030100334448	0.0983277591973244	2.02066498603118	2.02066498603118\\
-0.109030100334448	0.0996655518394649	2.02066498698828	2.02066498698828\\
-0.109030100334448	0.101003344481605	2.02066498792559	2.02066498792559\\
-0.109030100334448	0.102341137123746	2.02066498882069	2.02066498882069\\
-0.109030100334448	0.103678929765886	2.0206649896761	2.0206649896761\\
-0.109030100334448	0.105016722408027	2.02066499050915	2.02066499050915\\
-0.109030100334448	0.106354515050167	2.02066499131363	2.02066499131363\\
-0.109030100334448	0.107692307692308	2.02066499208292	2.02066499208292\\
-0.109030100334448	0.109030100334448	2.0206649928213	2.0206649928213\\
-0.109030100334448	0.110367892976589	2.02066499354509	2.02066499354509\\
-0.109030100334448	0.111705685618729	2.02066499423761	2.02066499423761\\
-0.109030100334448	0.11304347826087	2.02066499490063	2.02066499490063\\
-0.109030100334448	0.11438127090301	2.0206649955452	2.0206649955452\\
-0.109030100334448	0.115719063545151	2.02066499616918	2.02066499616918\\
-0.109030100334448	0.117056856187291	2.02066499676686	2.02066499676686\\
-0.109030100334448	0.118394648829431	2.0206649973401	2.0206649973401\\
-0.109030100334448	0.119732441471572	2.0206649979027	2.0206649979027\\
-0.109030100334448	0.121070234113712	2.02066499844189	2.02066499844189\\
-0.109030100334448	0.122408026755853	2.02066499895887	2.02066499895887\\
-0.109030100334448	0.123745819397993	2.02066499946	2.02066499946\\
-0.109030100334448	0.125083612040134	2.02066499994674	2.02066499994674\\
-0.109030100334448	0.126421404682274	2.02066500041361	2.02066500041361\\
-0.109030100334448	0.127759197324415	2.02066500086162	2.02066500086162\\
-0.109030100334448	0.129096989966555	2.02066500129973	2.02066500129973\\
-0.109030100334448	0.130434782608696	2.02066500172157	2.02066500172157\\
-0.109030100334448	0.131772575250836	2.0206650021265	2.0206650021265\\
-0.109030100334448	0.133110367892977	2.02066500251695	2.02066500251695\\
-0.109030100334448	0.134448160535117	2.02066500289827	2.02066500289827\\
-0.109030100334448	0.135785953177258	2.02066500326441	2.02066500326441\\
-0.109030100334448	0.137123745819398	2.02066500361611	2.02066500361611\\
-0.109030100334448	0.138461538461538	2.02066500395737	2.02066500395737\\
-0.109030100334448	0.139799331103679	2.02066500428856	2.02066500428856\\
-0.109030100334448	0.141137123745819	2.02066500460674	2.02066500460674\\
-0.109030100334448	0.14247491638796	2.02066500491255	2.02066500491255\\
-0.109030100334448	0.1438127090301	2.02066500521056	2.02066500521056\\
-0.109030100334448	0.145150501672241	2.0206650054985	2.0206650054985\\
-0.109030100334448	0.146488294314381	2.02066500577528	2.02066500577528\\
-0.109030100334448	0.147826086956522	2.02066500604141	2.02066500604141\\
-0.109030100334448	0.149163879598662	2.02066500630138	2.02066500630138\\
-0.109030100334448	0.150501672240803	2.02066500655192	2.02066500655192\\
-0.109030100334448	0.151839464882943	2.02066500679284	2.02066500679284\\
-0.109030100334448	0.153177257525084	2.02066500702458	2.02066500702458\\
-0.109030100334448	0.154515050167224	2.02066500725103	2.02066500725103\\
-0.109030100334448	0.155852842809365	2.02066500746916	2.02066500746916\\
-0.109030100334448	0.157190635451505	2.02066500767897	2.02066500767897\\
-0.109030100334448	0.158528428093646	2.02066500788083	2.02066500788083\\
-0.109030100334448	0.159866220735786	2.02066500807777	2.02066500807777\\
-0.109030100334448	0.161204013377926	2.02066500826772	2.02066500826772\\
-0.109030100334448	0.162541806020067	2.02066500845046	2.02066500845046\\
-0.109030100334448	0.163879598662207	2.02066500862631	2.02066500862631\\
-0.109030100334448	0.165217391304348	2.02066500879724	2.02066500879724\\
-0.109030100334448	0.166555183946488	2.02066500896269	2.02066500896269\\
-0.109030100334448	0.167892976588629	2.02066500912185	2.02066500912185\\
-0.109030100334448	0.169230769230769	2.02066500927501	2.02066500927501\\
-0.109030100334448	0.17056856187291	2.02066500942299	2.02066500942299\\
-0.109030100334448	0.17190635451505	2.02066500956706	2.02066500956706\\
-0.109030100334448	0.173244147157191	2.02066500970567	2.02066500970567\\
-0.109030100334448	0.174581939799331	2.02066500983906	2.02066500983906\\
-0.109030100334448	0.175919732441472	2.02066500996742	2.02066500996742\\
-0.109030100334448	0.177257525083612	2.0206650100922	2.0206650100922\\
-0.109030100334448	0.178595317725753	2.02066501021286	2.02066501021286\\
-0.109030100334448	0.179933110367893	2.02066501032894	2.02066501032894\\
-0.109030100334448	0.181270903010033	2.02066501044066	2.02066501044066\\
-0.109030100334448	0.182608695652174	2.02066501054816	2.02066501054816\\
-0.109030100334448	0.183946488294314	2.02066501065295	2.02066501065295\\
-0.109030100334448	0.185284280936455	2.02066501075392	2.02066501075392\\
-0.109030100334448	0.186622073578595	2.02066501085106	2.02066501085106\\
-0.109030100334448	0.187959866220736	2.02066501094453	2.02066501094453\\
-0.109030100334448	0.189297658862876	2.02066501103446	2.02066501103446\\
-0.109030100334448	0.190635451505017	2.02066501112198	2.02066501112198\\
-0.109030100334448	0.191973244147157	2.02066501120643	2.02066501120643\\
-0.109030100334448	0.193311036789298	2.02066501128764	2.02066501128764\\
-0.109030100334448	0.194648829431438	2.02066501136575	2.02066501136575\\
-0.109030100334448	0.195986622073579	2.02066501144088	2.02066501144088\\
-0.109030100334448	0.197324414715719	2.02066501151354	2.02066501151354\\
-0.109030100334448	0.19866220735786	2.02066501158404	2.02066501158404\\
-0.109030100334448	0.2	2.02090455850811	2.02090455850811\\
-0.107692307692308	-0.2	-0.615305782223604	-0.615305782223604\\
-0.107692307692308	-0.19866220735786	-0.603586382233274	-0.603586382233274\\
-0.107692307692308	-0.197324414715719	-0.59202384825987	-0.59202384825987\\
-0.107692307692308	-0.195986622073579	-0.580612500554904	-0.580612500554904\\
-0.107692307692308	-0.194648829431438	-0.569346949683144	-0.569346949683144\\
-0.107692307692308	-0.193311036789298	-0.558222077329769	-0.558222077329769\\
-0.107692307692308	-0.191973244147157	-0.547233018710153	-0.547233018710153\\
-0.107692307692308	-0.190635451505017	-0.536375146427534	-0.536375146427534\\
-0.107692307692308	-0.189297658862876	-0.52564405564143	-0.52564405564143\\
-0.107692307692308	-0.187959866220736	-0.515035550425019	-0.515035550425019\\
-0.107692307692308	-0.186622073578595	-0.504545631203263	-0.504545631203263\\
-0.107692307692308	-0.185284280936455	-0.494170483175478	-0.494170483175478\\
-0.107692307692308	-0.183946488294314	-0.483906465636549	-0.483906465636549\\
-0.107692307692308	-0.182608695652174	-0.473750102120381	-0.473750102120381\\
-0.107692307692308	-0.181270903010033	-0.463698071297466	-0.463698071297466\\
-0.107692307692308	-0.179933110367893	-0.453747198565937	-0.453747198565937\\
-0.107692307692308	-0.178595317725753	-0.443894448282156	-0.443894448282156\\
-0.107692307692308	-0.177257525083612	-0.434136916583046	-0.434136916583046\\
-0.107692307692308	-0.175919732441472	-0.424471824757863	-0.424471824757863\\
-0.107692307692308	-0.174581939799331	-0.414896513132356	-0.414896513132356\\
-0.107692307692308	-0.173244147157191	-0.405408435433011	-0.405408435433011\\
-0.107692307692308	-0.17190635451505	-0.396005153603775	-0.396005153603775\\
-0.107692307692308	-0.17056856187291	-0.38668433305201	-0.38668433305201\\
-0.107692307692308	-0.169230769230769	-0.377443738304979	-0.377443738304979\\
-0.107692307692308	-0.167892976588629	-0.368281229062637	-0.368281229062637\\
-0.107692307692308	-0.166555183946488	-0.359194756637227	-0.359194756637227\\
-0.107692307692308	-0.165217391304348	-0.350182360775372	-0.350182360775372\\
-0.107692307692308	-0.163879598662207	-0.341242166864041	-0.341242166864041\\
-0.107692307692308	-0.162541806020067	-0.332372383528321	-0.332372383528321\\
-0.107692307692308	-0.161204013377926	-0.323571293055752	-0.323571293055752\\
-0.107692307692308	-0.159866220735786	-0.314835937726059	-0.314835937726059\\
-0.107692307692308	-0.158528428093645	-0.306163738447261	-0.306163738447261\\
-0.107692307692308	-0.157190635451505	-0.297553134003769	-0.297553134003769\\
-0.107692307692308	-0.155852842809365	-0.289002622605186	-0.289002622605186\\
-0.107692307692308	-0.154515050167224	-0.280511233470803	-0.280511233470803\\
-0.107692307692308	-0.153177257525084	-0.27207938529132	-0.27207938529132\\
-0.107692307692308	-0.151839464882943	-0.263706023276312	-0.263706023276312\\
-0.107692307692308	-0.150501672240803	-0.255390004205628	-0.255390004205628\\
-0.107692307692308	-0.149163879598662	-0.247130262825179	-0.247130262825179\\
-0.107692307692308	-0.147826086956522	-0.238925815576069	-0.238925815576069\\
-0.107692307692308	-0.146488294314381	-0.230775765791773	-0.230775765791773\\
-0.107692307692308	-0.145150501672241	-0.222679310789968	-0.222679310789968\\
-0.107692307692308	-0.1438127090301	-0.214635751458164	-0.214635751458164\\
-0.107692307692308	-0.14247491638796	-0.206644505188867	-0.206644505188867\\
-0.107692307692308	-0.141137123745819	-0.198705123410572	-0.198705123410572\\
-0.107692307692308	-0.139799331103679	-0.190817315570636	-0.190817315570636\\
-0.107692307692308	-0.138461538461538	-0.182980982406397	-0.182980982406397\\
-0.107692307692308	-0.137123745819398	-0.175194050048412	-0.175194050048412\\
-0.107692307692308	-0.135785953177258	-0.167449559511165	-0.167449559511165\\
-0.107692307692308	-0.134448160535117	-0.159746399290985	-0.159746399290985\\
-0.107692307692308	-0.133110367892977	-0.152089386539805	-0.152089386539805\\
-0.107692307692308	-0.131772575250836	-0.144483868962084	-0.144483868962084\\
-0.107692307692308	-0.130434782608696	-0.136931371044138	-0.136931371044138\\
-0.107692307692308	-0.129096989966555	-0.129434254426398	-0.129434254426398\\
-0.107692307692308	-0.127759197324415	-0.121993714022778	-0.121993714022778\\
-0.107692307692308	-0.126421404682274	-0.114593428891119	-0.114593428891119\\
-0.107692307692308	-0.125083612040134	-0.107231644915937	-0.107231644915937\\
-0.107692307692308	-0.123745819397993	-0.0999315947978506	-0.0999315947978506\\
-0.107692307692308	-0.122408026755853	-0.0927064284466994	-0.0927064284466994\\
-0.107692307692308	-0.121070234113712	-0.0855276746784754	-0.0855276746784754\\
-0.107692307692308	-0.119732441471572	-0.0783947254947873	-0.0783947254947873\\
-0.107692307692308	-0.118394648829431	-0.0713590901897548	-0.0713590901897548\\
-0.107692307692308	-0.117056856187291	-0.0643692062132836	-0.0643692062132836\\
-0.107692307692308	-0.115719063545151	-0.0574742647888318	-0.0574742647888318\\
-0.107692307692308	-0.11438127090301	-0.0506455460538249	-0.0506455460538249\\
-0.107692307692308	-0.11304347826087	-0.0439320955342887	-0.0439320955342887\\
-0.107692307692308	-0.111705685618729	-0.0373016815347177	-0.0373016815347177\\
-0.107692307692308	-0.110367892976589	-0.0307841168471964	-0.0307841168471964\\
-0.107692307692308	-0.109030100334448	-0.0244098332759133	-0.0244098332759133\\
-0.107692307692308	-0.107692307692308	-0.0181742619377915	-0.0181742619377915\\
-0.107692307692308	-0.106354515050167	-0.0120980396762629	-0.0120980396762629\\
-0.107692307692308	-0.105016722408027	-0.00620303653062115	-0.00620303653062115\\
-0.107692307692308	-0.103678929765886	-0.000532863679797657	-0.000532863679797657\\
-0.107692307692308	-0.102341137123746	0.00489094442700655	0.00489094442700655\\
-0.107692307692308	-0.101003344481605	0.0100394343341951	0.0100394343341951\\
-0.107692307692308	-0.0996655518394649	0.01483234013741	0.01483234013741\\
-0.107692307692308	-0.0983277591973244	0.0192221621267543	0.0192221621267543\\
-0.107692307692308	-0.096989966555184	0.0231220267395273	0.0231220267395273\\
-0.107692307692308	-0.0956521739130435	0.0264202046578103	0.0264202046578103\\
-0.107692307692308	-0.094314381270903	0.0289575049285377	0.0289575049285377\\
-0.107692307692308	-0.0929765886287625	0.0305366088508802	0.0305366088508802\\
-0.107692307692308	-0.0916387959866221	0.0308250228553363	0.0308250228553363\\
-0.107692307692308	-0.0903010033444816	0.0308250231423107	0.0308250231423107\\
-0.107692307692308	-0.0889632107023411	0.0308250234547045	0.0308250234547045\\
-0.107692307692308	-0.0876254180602007	0.0308250237927522	0.0308250237927522\\
-0.107692307692308	-0.0862876254180602	0.0308250241614603	0.0308250241614603\\
-0.107692307692308	-0.0849498327759197	0.0308250245621715	0.0308250245621715\\
-0.107692307692308	-0.0836120401337793	0.0308250250015908	0.0308250250015908\\
-0.107692307692308	-0.0822742474916388	0.0308250254839796	0.0308250254839796\\
-0.107692307692308	-0.0809364548494983	0.0308250260137144	0.0308250260137144\\
-0.107692307692308	-0.0795986622073579	0.0308250265951124	0.0308250265951124\\
-0.107692307692308	-0.0782608695652174	0.0308250272364236	0.0308250272364236\\
-0.107692307692308	-0.0769230769230769	0.0308250279466075	0.0308250279466075\\
-0.107692307692308	-0.0755852842809365	0.0308250287336762	0.0308250287336762\\
-0.107692307692308	-0.074247491638796	0.030825029607779	0.030825029607779\\
-0.107692307692308	-0.0729096989966555	0.0308250305828951	0.0308250305828951\\
-0.107692307692308	-0.071571906354515	0.0308250316749032	0.0308250316749032\\
-0.107692307692308	-0.0702341137123746	0.0308250329029132	0.0308250329029132\\
-0.107692307692308	-0.0688963210702341	0.0308250342859627	0.0308250342859627\\
-0.107692307692308	-0.0675585284280937	0.0308250358450577	0.0308250358450577\\
-0.107692307692308	-0.0662207357859532	0.0308250376215666	0.0308250376215666\\
-0.107692307692308	-0.0648829431438127	0.0308250396518684	0.0308250396518684\\
-0.107692307692308	-0.0635451505016722	0.0308250419721668	0.0308250419721668\\
-0.107692307692308	-0.0622073578595318	0.0308250446609104	0.0308250446609104\\
-0.107692307692308	-0.0608695652173913	0.0308250477784012	0.0308250477784012\\
-0.107692307692308	-0.0595317725752508	0.0308250514252448	0.0308250514252448\\
-0.107692307692308	-0.0581939799331104	0.0308250557435008	0.0308250557435008\\
-0.107692307692308	-0.0568561872909699	0.0308250608562057	0.0308250608562057\\
-0.107692307692308	-0.0555183946488294	0.0308250670286783	0.0308250670286783\\
-0.107692307692308	-0.0541806020066889	0.0308250745443988	0.0308250745443988\\
-0.107692307692308	-0.0528428093645485	0.0308250838031496	0.0308250838031496\\
-0.107692307692308	-0.051505016722408	0.0308250954495619	0.0308250954495619\\
-0.107692307692308	-0.0501672240802676	0.0308251103758628	0.0308251103758628\\
-0.107692307692308	-0.0488294314381271	0.0308251298805285	0.0308251298805285\\
-0.107692307692308	-0.0474916387959866	0.0308251562241213	0.0308251562241213\\
-0.107692307692308	-0.0461538461538462	0.0308251931613178	0.0308251931613178\\
-0.107692307692308	-0.0448160535117057	0.0308252476019071	0.0308252476019071\\
-0.107692307692308	-0.0434782608695652	0.03082533337814	0.03082533337814\\
-0.107692307692308	-0.0421404682274247	0.0308254831931628	0.0308254831931628\\
-0.107692307692308	-0.0408026755852843	0.0308257928798709	0.0308257928798709\\
-0.107692307692308	-0.0394648829431438	0.0308266948460622	0.0308266948460622\\
-0.107692307692308	-0.0381270903010033	0.0308374912507901	0.0308374912507901\\
-0.107692307692308	-0.0367892976588629	0.213282816658594	0.213282816658594\\
-0.107692307692308	-0.0354515050167224	0.367182167175978	0.367182167175978\\
-0.107692307692308	-0.0341137123745819	0.512254754389919	0.512254754389919\\
-0.107692307692308	-0.0327759197324415	0.655210548628662	0.655210548628662\\
-0.107692307692308	-0.031438127090301	0.79740485443509	0.79740485443509\\
-0.107692307692308	-0.0301003344481605	0.939326922371104	0.939326922371104\\
-0.107692307692308	-0.0287625418060201	1.08114856648623	1.08114856648623\\
-0.107692307692308	-0.0274247491638796	1.22294535723343	1.22294535723343\\
-0.107692307692308	-0.0260869565217391	1.36475179364796	1.36475179364796\\
-0.107692307692308	-0.0247491638795987	1.50658003456539	1.50658003456539\\
-0.107692307692308	-0.0234113712374582	1.64843233945124	1.64843233945124\\
-0.107692307692308	-0.0220735785953177	1.79030782976164	1.79030782976164\\
-0.107692307692308	-0.0207357859531772	1.93219162168564	1.93219162168564\\
-0.107692307692308	-0.0193979933110368	2.02060578135218	2.02060578135218\\
-0.107692307692308	-0.0180602006688963	2.02064880599753	2.02064880599753\\
-0.107692307692308	-0.0167224080267558	2.02065563709399	2.02065563709399\\
-0.107692307692308	-0.0153846153846154	2.02065842270758	2.02065842270758\\
-0.107692307692308	-0.0140468227424749	2.02065998772648	2.02065998772648\\
-0.107692307692308	-0.0127090301003344	2.02066114721632	2.02066114721632\\
-0.107692307692308	-0.011371237458194	2.02066187564771	2.02066187564771\\
-0.107692307692308	-0.0100334448160535	2.02066237561426	2.02066237561426\\
-0.107692307692308	-0.00869565217391302	2.02066274014996	2.02066274014996\\
-0.107692307692308	-0.00735785953177256	2.02066306964289	2.02066306964289\\
-0.107692307692308	-0.00602006688963211	2.02066332096687	2.02066332096687\\
-0.107692307692308	-0.00468227424749162	2.02066351614458	2.02066351614458\\
-0.107692307692308	-0.00334448160535117	2.02066367210427	2.02066367210427\\
-0.107692307692308	-0.00200668896321068	2.02066381510267	2.02066381510267\\
-0.107692307692308	-0.000668896321070228	2.02066393663914	2.02066393663914\\
-0.107692307692308	0.000668896321070256	2.02066403667861	2.02066403667861\\
-0.107692307692308	0.00200668896321071	2.02066412045856	2.02066412045856\\
-0.107692307692308	0.00334448160535117	2.02066419710535	2.02066419710535\\
-0.107692307692308	0.00468227424749165	2.02066426640592	2.02066426640592\\
-0.107692307692308	0.00602006688963211	2.02066432546406	2.02066432546406\\
-0.107692307692308	0.00735785953177259	2.02066437639106	2.02066437639106\\
-0.107692307692308	0.00869565217391305	2.02066442283698	2.02066442283698\\
-0.107692307692308	0.0100334448160535	2.02066446644843	2.02066446644843\\
-0.107692307692308	0.011371237458194	2.02066450449521	2.02066450449521\\
-0.107692307692308	0.0127090301003345	2.02066453797526	2.02066453797526\\
-0.107692307692308	0.0140468227424749	2.02066456849029	2.02066456849029\\
-0.107692307692308	0.0153846153846154	2.02066459781131	2.02066459781131\\
-0.107692307692308	0.0167224080267559	2.02066462383011	2.02066462383011\\
-0.107692307692308	0.0180602006688963	2.02066464707203	2.02066464707203\\
-0.107692307692308	0.0193979933110368	2.02066466830788	2.02066466830788\\
-0.107692307692308	0.0207357859531773	2.0206646889817	2.0206646889817\\
-0.107692307692308	0.0220735785953177	2.02066470756755	2.02066470756755\\
-0.107692307692308	0.0234113712374582	2.02066472436391	2.02066472436391\\
-0.107692307692308	0.0247491638795987	2.02066473979232	2.02066473979232\\
-0.107692307692308	0.0260869565217391	2.02066475490327	2.02066475490327\\
-0.107692307692308	0.0274247491638796	2.0206647686289	2.0206647686289\\
-0.107692307692308	0.0287625418060201	2.02066478114887	2.02066478114887\\
-0.107692307692308	0.0301003344481605	2.02066479273766	2.02066479273766\\
-0.107692307692308	0.031438127090301	2.02066480409907	2.02066480409907\\
-0.107692307692308	0.0327759197324415	2.02066481450526	2.02066481450526\\
-0.107692307692308	0.034113712374582	2.02066482406999	2.02066482406999\\
-0.107692307692308	0.0354515050167224	2.02066483300837	2.02066483300837\\
-0.107692307692308	0.0367892976588629	2.02066484174683	2.02066484174683\\
-0.107692307692308	0.0381270903010034	2.02066484980588	2.02066484980588\\
-0.107692307692308	0.0394648829431438	2.02066485726054	2.02066485726054\\
-0.107692307692308	0.0408026755852843	2.02066486430435	2.02066486430435\\
-0.107692307692308	0.0421404682274248	2.02066487115162	2.02066487115162\\
-0.107692307692308	0.0434782608695652	2.02066487750331	2.02066487750331\\
-0.107692307692308	0.0448160535117057	2.02066488341041	2.02066488341041\\
-0.107692307692308	0.0461538461538462	2.02066488905986	2.02066488905986\\
-0.107692307692308	0.0474916387959866	2.02066489450915	2.02066489450915\\
-0.107692307692308	0.0488294314381271	2.02066489958919	2.02066489958919\\
-0.107692307692308	0.0501672240802676	2.02066490433555	2.02066490433555\\
-0.107692307692308	0.051505016722408	2.02066490893322	2.02066490893322\\
-0.107692307692308	0.0528428093645485	2.02066491332718	2.02066491332718\\
-0.107692307692308	0.054180602006689	2.02066491744095	2.02066491744095\\
-0.107692307692308	0.0555183946488295	2.0206649213	2.0206649213\\
-0.107692307692308	0.0568561872909699	2.02066492508743	2.02066492508743\\
-0.107692307692308	0.0581939799331104	2.02066492867026	2.02066492867026\\
-0.107692307692308	0.0595317725752508	2.02066493203712	2.02066493203712\\
-0.107692307692308	0.0608695652173913	2.02066493522511	2.02066493522511\\
-0.107692307692308	0.0622073578595318	2.02066493835855	2.02066493835855\\
-0.107692307692308	0.0635451505016723	2.02066494130818	2.02066494130818\\
-0.107692307692308	0.0648829431438127	2.02066494408904	2.02066494408904\\
-0.107692307692308	0.0662207357859532	2.02066494676718	2.02066494676718\\
-0.107692307692308	0.0675585284280937	2.02066494936058	2.02066494936058\\
-0.107692307692308	0.0688963210702341	2.02066495180916	2.02066495180916\\
-0.107692307692308	0.0702341137123746	2.02066495412428	2.02066495412428\\
-0.107692307692308	0.071571906354515	2.02066495639033	2.02066495639033\\
-0.107692307692308	0.0729096989966556	2.02066495855299	2.02066495855299\\
-0.107692307692308	0.074247491638796	2.02066496060034	2.02066496060034\\
-0.107692307692308	0.0755852842809365	2.02066496255466	2.02066496255466\\
-0.107692307692308	0.0769230769230769	2.02066496446994	2.02066496446994\\
-0.107692307692308	0.0782608695652174	2.02066496628531	2.02066496628531\\
-0.107692307692308	0.0795986622073579	2.02066496800797	2.02066496800797\\
-0.107692307692308	0.0809364548494984	2.02066496968131	2.02066496968131\\
-0.107692307692308	0.0822742474916388	2.02066497129476	2.02066497129476\\
-0.107692307692308	0.0836120401337793	2.02066497282741	2.02066497282741\\
-0.107692307692308	0.0849498327759198	2.02066497428678	2.02066497428678\\
-0.107692307692308	0.0862876254180602	2.02066497572356	2.02066497572356\\
-0.107692307692308	0.0876254180602007	2.02066497708991	2.02066497708991\\
-0.107692307692308	0.0889632107023411	2.0206649783904	2.0206649783904\\
-0.107692307692308	0.0903010033444816	2.0206649796503	2.0206649796503\\
-0.107692307692308	0.0916387959866221	2.02066498087058	2.02066498087058\\
-0.107692307692308	0.0929765886287626	2.02066498203305	2.02066498203305\\
-0.107692307692308	0.094314381270903	2.02066498314155	2.02066498314155\\
-0.107692307692308	0.0956521739130435	2.02066498423222	2.02066498423222\\
-0.107692307692308	0.096989966555184	2.02066498527291	2.02066498527291\\
-0.107692307692308	0.0983277591973244	2.0206649862659	2.0206649862659\\
-0.107692307692308	0.0996655518394649	2.02066498722773	2.02066498722773\\
-0.107692307692308	0.101003344481605	2.02066498816066	2.02066498816066\\
-0.107692307692308	0.102341137123746	2.02066498905149	2.02066498905149\\
-0.107692307692308	0.103678929765886	2.02066498990281	2.02066498990281\\
-0.107692307692308	0.105016722408027	2.02066499073935	2.02066499073935\\
-0.107692307692308	0.106354515050167	2.02066499153945	2.02066499153945\\
-0.107692307692308	0.107692307692308	2.02066499230445	2.02066499230445\\
-0.107692307692308	0.109030100334448	2.02066499304573	2.02066499304573\\
-0.107692307692308	0.110367892976589	2.02066499376509	2.02066499376509\\
-0.107692307692308	0.111705685618729	2.02066499445329	2.02066499445329\\
-0.107692307692308	0.11304347826087	2.02066499511214	2.02066499511214\\
-0.107692307692308	0.11438127090301	2.02066499575875	2.02066499575875\\
-0.107692307692308	0.115719063545151	2.0206649963784	2.0206649963784\\
-0.107692307692308	0.117056856187291	2.02066499697188	2.02066499697188\\
-0.107692307692308	0.118394648829431	2.02066499754667	2.02066499754667\\
-0.107692307692308	0.119732441471572	2.02066499810504	2.02066499810504\\
-0.107692307692308	0.121070234113712	2.02066499864006	2.02066499864006\\
-0.107692307692308	0.122408026755853	2.020664999153	2.020664999153\\
-0.107692307692308	0.123745819397993	2.02066499965514	2.02066499965514\\
-0.107692307692308	0.125083612040134	2.02066500013778	2.02066500013778\\
-0.107692307692308	0.126421404682274	2.02066500060066	2.02066500060066\\
-0.107692307692308	0.127759197324415	2.02066500104784	2.02066500104784\\
-0.107692307692308	0.129096989966555	2.02066500148347	2.02066500148347\\
-0.107692307692308	0.130434782608696	2.02066500190141	2.02066500190141\\
-0.107692307692308	0.131772575250836	2.02066500230255	2.02066500230255\\
-0.107692307692308	0.133110367892977	2.02066500269329	2.02066500269329\\
-0.107692307692308	0.134448160535117	2.02066500307082	2.02066500307082\\
-0.107692307692308	0.135785953177258	2.02066500343328	2.02066500343328\\
-0.107692307692308	0.137123745819398	2.02066500378153	2.02066500378153\\
-0.107692307692308	0.138461538461538	2.02066500412263	2.02066500412263\\
-0.107692307692308	0.139799331103679	2.02066500445023	2.02066500445023\\
-0.107692307692308	0.141137123745819	2.02066500476494	2.02066500476494\\
-0.107692307692308	0.14247491638796	2.02066500506893	2.02066500506893\\
-0.107692307692308	0.1438127090301	2.02066500536511	2.02066500536511\\
-0.107692307692308	0.145150501672241	2.0206650056497	2.0206650056497\\
-0.107692307692308	0.146488294314381	2.02066500592321	2.02066500592321\\
-0.107692307692308	0.147826086956522	2.0206650061883	2.0206650061883\\
-0.107692307692308	0.149163879598662	2.02066500644567	2.02066500644567\\
-0.107692307692308	0.150501672240803	2.02066500669306	2.02066500669306\\
-0.107692307692308	0.151839464882943	2.02066500693092	2.02066500693092\\
-0.107692307692308	0.153177257525084	2.02066500716176	2.02066500716176\\
-0.107692307692308	0.154515050167224	2.02066500738555	2.02066500738555\\
-0.107692307692308	0.155852842809365	2.02066500760073	2.02066500760073\\
-0.107692307692308	0.157190635451505	2.02066500780766	2.02066500780766\\
-0.107692307692308	0.158528428093646	2.02066500800834	2.02066500800834\\
-0.107692307692308	0.159866220735786	2.02066500820298	2.02066500820298\\
-0.107692307692308	0.161204013377926	2.02066500839017	2.02066500839017\\
-0.107692307692308	0.162541806020067	2.02066500857023	2.02066500857023\\
-0.107692307692308	0.163879598662207	2.02066500874434	2.02066500874434\\
-0.107692307692308	0.165217391304348	2.02066500891366	2.02066500891366\\
-0.107692307692308	0.166555183946488	2.02066500907651	2.02066500907651\\
-0.107692307692308	0.167892976588629	2.02066500923317	2.02066500923317\\
-0.107692307692308	0.169230769230769	2.02066500938391	2.02066500938391\\
-0.107692307692308	0.17056856187291	2.02066500953111	2.02066500953111\\
-0.107692307692308	0.17190635451505	2.02066500967277	2.02066500967277\\
-0.107692307692308	0.173244147157191	2.02066500980905	2.02066500980905\\
-0.107692307692308	0.174581939799331	2.02066500994013	2.02066500994013\\
-0.107692307692308	0.175919732441472	2.0206650100671	2.0206650100671\\
-0.107692307692308	0.177257525083612	2.02066501019025	2.02066501019025\\
-0.107692307692308	0.178595317725753	2.02066501030872	2.02066501030872\\
-0.107692307692308	0.179933110367893	2.02066501042269	2.02066501042269\\
-0.107692307692308	0.181270903010033	2.02066501053232	2.02066501053232\\
-0.107692307692308	0.182608695652174	2.02066501063885	2.02066501063885\\
-0.107692307692308	0.183946488294314	2.02066501074177	2.02066501074177\\
-0.107692307692308	0.185284280936455	2.02066501084076	2.02066501084076\\
-0.107692307692308	0.186622073578595	2.02066501093597	2.02066501093597\\
-0.107692307692308	0.187959866220736	2.02066501102755	2.02066501102755\\
-0.107692307692308	0.189297658862876	2.02066501111645	2.02066501111645\\
-0.107692307692308	0.190635451505017	2.0206650112024	2.0206650112024\\
-0.107692307692308	0.191973244147157	2.02066501128503	2.02066501128503\\
-0.107692307692308	0.193311036789298	2.02066501136447	2.02066501136447\\
-0.107692307692308	0.194648829431438	2.02066501144086	2.02066501144086\\
-0.107692307692308	0.195986622073579	2.0206650115146	2.0206650115146\\
-0.107692307692308	0.197324414715719	2.02066501158624	2.02066501158624\\
-0.107692307692308	0.19866220735786	2.02066501165511	2.02066501165511\\
-0.107692307692308	0.2	2.02101731750043	2.02101731750043\\
-0.106354515050167	-0.2	-0.614619020101943	-0.614619020101943\\
-0.106354515050167	-0.19866220735786	-0.60289192405811	-0.60289192405811\\
-0.106354515050167	-0.197324414715719	-0.591321654171237	-0.591321654171237\\
-0.106354515050167	-0.195986622073579	-0.579902529755697	-0.579902529755697\\
-0.106354515050167	-0.194648829431438	-0.568629160481561	-0.568629160481561\\
-0.106354515050167	-0.193311036789298	-0.557496427182809	-0.557496427182809\\
-0.106354515050167	-0.191973244147157	-0.54649946426845	-0.54649946426845\\
-0.106354515050167	-0.190635451505017	-0.535633643581892	-0.535633643581892\\
-0.106354515050167	-0.189297658862876	-0.524894559571351	-0.524894559571351\\
-0.106354515050167	-0.187959866220736	-0.514278015649665	-0.514278015649665\\
-0.106354515050167	-0.186622073578595	-0.503780011635277	-0.503780011635277\\
-0.106354515050167	-0.185284280936455	-0.493396732178149	-0.493396732178149\\
-0.106354515050167	-0.183946488294314	-0.483124536084906	-0.483124536084906\\
-0.106354515050167	-0.182608695652174	-0.472959946466827	-0.472959946466827\\
-0.106354515050167	-0.181270903010033	-0.462899641642711	-0.462899641642711\\
-0.106354515050167	-0.179933110367893	-0.452940446736036	-0.452940446736036\\
-0.106354515050167	-0.178595317725753	-0.443079325912658	-0.443079325912658\\
-0.106354515050167	-0.177257525083612	-0.433313375211345	-0.433313375211345\\
-0.106354515050167	-0.175919732441472	-0.423639815925099	-0.423639815925099\\
-0.106354515050167	-0.174581939799331	-0.41405598849638	-0.41405598849638\\
-0.106354515050167	-0.173244147157191	-0.404559346894269	-0.404559346894269\\
-0.106354515050167	-0.17190635451505	-0.395147453446237	-0.395147453446237\\
-0.106354515050167	-0.17056856187291	-0.385817974101747	-0.385817974101747\\
-0.106354515050167	-0.169230769230769	-0.376568674109481	-0.376568674109481\\
-0.106354515050167	-0.167892976588629	-0.367397414094572	-0.367397414094572\\
-0.106354515050167	-0.166555183946488	-0.358302146527197	-0.358302146527197\\
-0.106354515050167	-0.165217391304348	-0.349280912579177	-0.349280912579177\\
-0.106354515050167	-0.163879598662207	-0.340331839371234	-0.340331839371234\\
-0.106354515050167	-0.162541806020067	-0.331453137620474	-0.331453137620474\\
-0.106354515050167	-0.161204013377926	-0.322642895772265	-0.322642895772265\\
-0.106354515050167	-0.159866220735786	-0.313897756337728	-0.313897756337728\\
-0.106354515050167	-0.158528428093645	-0.305215715241364	-0.305215715241364\\
-0.106354515050167	-0.157190635451505	-0.296595210697563	-0.296595210697563\\
-0.106354515050167	-0.155852842809365	-0.288034740420727	-0.288034740420727\\
-0.106354515050167	-0.154515050167224	-0.279533980299786	-0.279533980299786\\
-0.106354515050167	-0.153177257525084	-0.271092898495464	-0.271092898495464\\
-0.106354515050167	-0.151839464882943	-0.262710283671862	-0.262710283671862\\
-0.106354515050167	-0.150501672240803	-0.254384999514002	-0.254384999514002\\
-0.106354515050167	-0.149163879598662	-0.246115989082283	-0.246115989082283\\
-0.106354515050167	-0.147826086956522	-0.237902278882182	-0.237902278882182\\
-0.106354515050167	-0.146488294314381	-0.229742984508537	-0.229742984508537\\
-0.106354515050167	-0.145150501672241	-0.221637318332672	-0.221637318332672\\
-0.106354515050167	-0.1438127090301	-0.213584599893066	-0.213584599893066\\
-0.106354515050167	-0.14247491638796	-0.2055842699384	-0.2055842699384\\
-0.106354515050167	-0.141137123745819	-0.19763590951333	-0.19763590951333\\
-0.106354515050167	-0.139799331103679	-0.189739266172401	-0.189739266172401\\
-0.106354515050167	-0.138461538461538	-0.181894290534826	-0.181894290534826\\
-0.106354515050167	-0.137123745819398	-0.17409656827132	-0.17409656827132\\
-0.106354515050167	-0.135785953177258	-0.166340791862688	-0.166340791862688\\
-0.106354515050167	-0.134448160535117	-0.158626827193989	-0.158626827193989\\
-0.106354515050167	-0.133110367892977	-0.150961599852934	-0.150961599852934\\
-0.106354515050167	-0.131772575250836	-0.143348343929386	-0.143348343929386\\
-0.106354515050167	-0.130434782608696	-0.135788771649268	-0.135788771649268\\
-0.106354515050167	-0.129096989966555	-0.128285531823882	-0.128285531823882\\
-0.106354515050167	-0.127759197324415	-0.120835862180228	-0.120835862180228\\
-0.106354515050167	-0.126421404682274	-0.113423555336366	-0.113423555336366\\
-0.106354515050167	-0.125083612040134	-0.106054185623938	-0.106054185623938\\
-0.106354515050167	-0.123745819397993	-0.0987522354327774	-0.0987522354327774\\
-0.106354515050167	-0.122408026755853	-0.091522291533615	-0.091522291533615\\
-0.106354515050167	-0.121070234113712	-0.0843310210840116	-0.0843310210840116\\
-0.106354515050167	-0.119732441471572	-0.0771997494446115	-0.0771997494446115\\
-0.106354515050167	-0.118394648829431	-0.0701611053952412	-0.0701611053952412\\
-0.106354515050167	-0.117056856187291	-0.0631628319363731	-0.0631628319363731\\
-0.106354515050167	-0.115719063545151	-0.0562759384801913	-0.0562759384801913\\
-0.106354515050167	-0.11438127090301	-0.0494434617667573	-0.0494434617667573\\
-0.106354515050167	-0.11304347826087	-0.0427343574443658	-0.0427343574443658\\
-0.106354515050167	-0.111705685618729	-0.0361190630201726	-0.0361190630201726\\
-0.106354515050167	-0.110367892976589	-0.0296127902719165	-0.0296127902719165\\
-0.106354515050167	-0.109030100334448	-0.0232377916753408	-0.0232377916753408\\
-0.106354515050167	-0.107692307692308	-0.0170157060420616	-0.0170157060420616\\
-0.106354515050167	-0.106354515050167	-0.0109656233849172	-0.0109656233849172\\
-0.106354515050167	-0.105016722408027	-0.00511054225193974	-0.00511054225193974\\
-0.106354515050167	-0.103678929765886	0.000527333482238879	0.000527333482238879\\
-0.106354515050167	-0.102341137123746	0.00592246896634618	0.00592246896634618\\
-0.106354515050167	-0.101003344481605	0.0110002490057777	0.0110002490057777\\
-0.106354515050167	-0.0996655518394649	0.0157379705303159	0.0157379705303159\\
-0.106354515050167	-0.0983277591973244	0.0200506591748091	0.0200506591748091\\
-0.106354515050167	-0.096989966555184	0.0238425057040478	0.0238425057040478\\
-0.106354515050167	-0.0956521739130435	0.0269989173067881	0.0269989173067881\\
-0.106354515050167	-0.094314381270903	0.0293698925868262	0.0293698925868262\\
-0.106354515050167	-0.0929765886287625	0.030717041181318	0.030717041181318\\
-0.106354515050167	-0.0916387959866221	0.0308250228971632	0.0308250228971632\\
-0.106354515050167	-0.0903010033444816	0.0308250231872242	0.0308250231872242\\
-0.106354515050167	-0.0889632107023411	0.0308250235038569	0.0308250235038569\\
-0.106354515050167	-0.0876254180602007	0.0308250238441103	0.0308250238441103\\
-0.106354515050167	-0.0862876254180602	0.0308250242175989	0.0308250242175989\\
-0.106354515050167	-0.0849498327759197	0.0308250246233889	0.0308250246233889\\
-0.106354515050167	-0.0836120401337793	0.0308250250668446	0.0308250250668446\\
-0.106354515050167	-0.0822742474916388	0.0308250255537698	0.0308250255537698\\
-0.106354515050167	-0.0809364548494983	0.0308250260884811	0.0308250260884811\\
-0.106354515050167	-0.0795986622073579	0.0308250266765453	0.0308250266765453\\
-0.106354515050167	-0.0782608695652174	0.0308250273254504	0.0308250273254504\\
-0.106354515050167	-0.0769230769230769	0.0308250280431001	0.0308250280431001\\
-0.106354515050167	-0.0755852842809365	0.0308250288389258	0.0308250288389258\\
-0.106354515050167	-0.074247491638796	0.0308250297242123	0.0308250297242123\\
-0.106354515050167	-0.0729096989966555	0.0308250307124738	0.0308250307124738\\
-0.106354515050167	-0.071571906354515	0.0308250318199198	0.0308250318199198\\
-0.106354515050167	-0.0702341137123746	0.0308250330585533	0.0308250330585533\\
-0.106354515050167	-0.0688963210702341	0.0308250344536892	0.0308250344536892\\
-0.106354515050167	-0.0675585284280937	0.0308250360361061	0.0308250360361061\\
-0.106354515050167	-0.0662207357859532	0.0308250378328205	0.0308250378328205\\
-0.106354515050167	-0.0648829431438127	0.0308250398781682	0.0308250398781682\\
-0.106354515050167	-0.0635451505016722	0.030825042234303	0.030825042234303\\
-0.106354515050167	-0.0622073578595318	0.0308250449451107	0.0308250449451107\\
-0.106354515050167	-0.0608695652173913	0.0308250480961612	0.0308250480961612\\
-0.106354515050167	-0.0595317725752508	0.0308250517922979	0.0308250517922979\\
-0.106354515050167	-0.0581939799331104	0.0308250561317484	0.0308250561317484\\
-0.106354515050167	-0.0568561872909699	0.0308250613174518	0.0308250613174518\\
-0.106354515050167	-0.0555183946488294	0.0308250675382317	0.0308250675382317\\
-0.106354515050167	-0.0541806020066889	0.0308250751105531	0.0308250751105531\\
-0.106354515050167	-0.0528428093645485	0.0308250844815635	0.0308250844815635\\
-0.106354515050167	-0.051505016722408	0.0308250961896418	0.0308250961896418\\
-0.106354515050167	-0.0501672240802676	0.0308251111718497	0.0308251111718497\\
-0.106354515050167	-0.0488294314381271	0.0308251308032255	0.0308251308032255\\
-0.106354515050167	-0.0474916387959866	0.0308251572625617	0.0308251572625617\\
-0.106354515050167	-0.0461538461538462	0.030825194236262	0.030825194236262\\
-0.106354515050167	-0.0448160535117057	0.0308252484503727	0.0308252484503727\\
-0.106354515050167	-0.0434782608695652	0.0308253335099863	0.0308253335099863\\
-0.106354515050167	-0.0421404682274247	0.030825480941614	0.030825480941614\\
-0.106354515050167	-0.0408026755852843	0.0308257806512344	0.0308257806512344\\
-0.106354515050167	-0.0394648829431438	0.0308266209173257	0.0308266209173257\\
-0.106354515050167	-0.0381270903010033	0.0308340646766755	0.0308340646766755\\
-0.106354515050167	-0.0367892976588629	0.195202429778344	0.195202429778344\\
-0.106354515050167	-0.0354515050167224	0.34872069289698	0.34872069289698\\
-0.106354515050167	-0.0341137123745819	0.49335734535551	0.49335734535551\\
-0.106354515050167	-0.0327759197324415	0.635949690927198	0.635949690927198\\
-0.106354515050167	-0.031438127090301	0.777943080343507	0.777943080343507\\
-0.106354515050167	-0.0301003344481605	0.919741319742997	0.919741319742997\\
-0.106354515050167	-0.0287625418060201	1.06149668344518	1.06149668344518\\
-0.106354515050167	-0.0274247491638796	1.20326353964207	1.20326353964207\\
-0.106354515050167	-0.0260869565217391	1.34505486343719	1.34505486343719\\
-0.106354515050167	-0.0247491638795987	1.48687359687108	1.48687359687108\\
-0.106354515050167	-0.0234113712374582	1.6287188800423	1.6287188800423\\
-0.106354515050167	-0.0220735785953177	1.77058877179954	1.77058877179954\\
-0.106354515050167	-0.0207357859531772	1.91247297950456	1.91247297950456\\
-0.106354515050167	-0.0193979933110368	2.02057132666979	2.02057132666979\\
-0.106354515050167	-0.0180602006688963	2.02064698637424	2.02064698637424\\
-0.106354515050167	-0.0167224080267558	2.02065505472379	2.02065505472379\\
-0.106354515050167	-0.0153846153846154	2.02065813977346	2.02065813977346\\
-0.106354515050167	-0.0140468227424749	2.02065977631569	2.02065977631569\\
-0.106354515050167	-0.0127090301003344	2.02066102132617	2.02066102132617\\
-0.106354515050167	-0.011371237458194	2.02066179301355	2.02066179301355\\
-0.106354515050167	-0.0100334448160535	2.02066231731022	2.02066231731022\\
-0.106354515050167	-0.00869565217391302	2.02066269678382	2.02066269678382\\
-0.106354515050167	-0.00735785953177256	2.02066303094833	2.02066303094833\\
-0.106354515050167	-0.00602006688963211	2.02066329163704	2.02066329163704\\
-0.106354515050167	-0.00468227424749162	2.02066349318393	2.02066349318393\\
-0.106354515050167	-0.00334448160535117	2.02066365366461	2.02066365366461\\
-0.106354515050167	-0.00200668896321068	2.0206637978871	2.0206637978871\\
-0.106354515050167	-0.000668896321070228	2.02066392274285	2.02066392274285\\
-0.106354515050167	0.000668896321070256	2.0206640252478	2.0206640252478\\
-0.106354515050167	0.00200668896321071	2.02066411090698	2.02066411090698\\
-0.106354515050167	0.00334448160535117	2.02066418806988	2.02066418806988\\
-0.106354515050167	0.00468227424749165	2.02066425885357	2.02066425885357\\
-0.106354515050167	0.00602006688963211	2.02066431907233	2.02066431907233\\
-0.106354515050167	0.00735785953177259	2.02066437092334	2.02066437092334\\
-0.106354515050167	0.00869565217391305	2.02066441765685	2.02066441765685\\
-0.106354515050167	0.0100334448160535	2.02066446202602	2.02066446202602\\
-0.106354515050167	0.011371237458194	2.0206645006864	2.0206645006864\\
-0.106354515050167	0.0127090301003345	2.02066453466967	2.02066453466967\\
-0.106354515050167	0.0140468227424749	2.02066456537394	2.02066456537394\\
-0.106354515050167	0.0153846153846154	2.02066459511574	2.02066459511574\\
-0.106354515050167	0.0167224080267559	2.02066462148433	2.02066462148433\\
-0.106354515050167	0.0180602006688963	2.0206646450193	2.0206646450193\\
-0.106354515050167	0.0193979933110368	2.02066466639117	2.02066466639117\\
-0.106354515050167	0.0207357859531773	2.02066468731269	2.02066468731269\\
-0.106354515050167	0.0220735785953177	2.02066470610837	2.02066470610837\\
-0.106354515050167	0.0234113712374582	2.02066472308335	2.02066472308335\\
-0.106354515050167	0.0247491638795987	2.02066473861442	2.02066473861442\\
-0.106354515050167	0.0260869565217391	2.02066475387728	2.02066475387728\\
-0.106354515050167	0.0274247491638796	2.02066476773322	2.02066476773322\\
-0.106354515050167	0.0287625418060201	2.02066478036545	2.02066478036545\\
-0.106354515050167	0.0301003344481605	2.02066479203413	2.02066479203413\\
-0.106354515050167	0.031438127090301	2.02066480349122	2.02066480349122\\
-0.106354515050167	0.0327759197324415	2.02066481398014	2.02066481398014\\
-0.106354515050167	0.034113712374582	2.02066482361678	2.02066482361678\\
-0.106354515050167	0.0354515050167224	2.02066483261872	2.02066483261872\\
-0.106354515050167	0.0367892976588629	2.02066484141817	2.02066484141817\\
-0.106354515050167	0.0381270903010034	2.02066484953034	2.02066484953034\\
-0.106354515050167	0.0394648829431438	2.02066485703147	2.02066485703147\\
-0.106354515050167	0.0408026755852843	2.02066486412642	2.02066486412642\\
-0.106354515050167	0.0421404682274248	2.02066487101272	2.02066487101272\\
-0.106354515050167	0.0434782608695652	2.02066487739853	2.02066487739853\\
-0.106354515050167	0.0448160535117057	2.02066488333558	2.02066488333558\\
-0.106354515050167	0.0461538461538462	2.0206648890265	2.0206648890265\\
-0.106354515050167	0.0474916387959866	2.02066489450051	2.02066489450051\\
-0.106354515050167	0.0488294314381271	2.02066489960219	2.02066489960219\\
-0.106354515050167	0.0501672240802676	2.02066490436757	2.02066490436757\\
-0.106354515050167	0.051505016722408	2.02066490899897	2.02066490899897\\
-0.106354515050167	0.0528428093645485	2.02066491340816	2.02066491340816\\
-0.106354515050167	0.054180602006689	2.02066491753522	2.02066491753522\\
-0.106354515050167	0.0555183946488295	2.02066492140605	2.02066492140605\\
-0.106354515050167	0.0568561872909699	2.02066492522084	2.02066492522084\\
-0.106354515050167	0.0581939799331104	2.02066492881251	2.02066492881251\\
-0.106354515050167	0.0595317725752508	2.02066493218698	2.02066493218698\\
-0.106354515050167	0.0608695652173913	2.02066493539848	2.02066493539848\\
-0.106354515050167	0.0622073578595318	2.02066493853741	2.02066493853741\\
-0.106354515050167	0.0635451505016723	2.02066494149154	2.02066494149154\\
-0.106354515050167	0.0648829431438127	2.02066494427615	2.02066494427615\\
-0.106354515050167	0.0662207357859532	2.02066494697355	2.02066494697355\\
-0.106354515050167	0.0675585284280937	2.02066494956903	2.02066494956903\\
-0.106354515050167	0.0688963210702341	2.02066495201915	2.02066495201915\\
-0.106354515050167	0.0702341137123746	2.0206649543355	2.0206649543355\\
-0.106354515050167	0.071571906354515	2.02066495661706	2.02066495661706\\
-0.106354515050167	0.0729096989966556	2.02066495877954	2.02066495877954\\
-0.106354515050167	0.074247491638796	2.02066496082641	2.02066496082641\\
-0.106354515050167	0.0755852842809365	2.02066496279414	2.02066496279414\\
-0.106354515050167	0.0769230769230769	2.02066496470793	2.02066496470793\\
-0.106354515050167	0.0782608695652174	2.02066496652161	2.02066496652161\\
-0.106354515050167	0.0795986622073579	2.02066496824244	2.02066496824244\\
-0.106354515050167	0.0809364548494984	2.02066496992657	2.02066496992657\\
-0.106354515050167	0.0822742474916388	2.02066497153739	2.02066497153739\\
-0.106354515050167	0.0836120401337793	2.02066497306734	2.02066497306734\\
-0.106354515050167	0.0849498327759198	2.02066497453575	2.02066497453575\\
-0.106354515050167	0.0862876254180602	2.02066497596935	2.02066497596935\\
-0.106354515050167	0.0876254180602007	2.02066497733236	2.02066497733236\\
-0.106354515050167	0.0889632107023411	2.02066497862951	2.02066497862951\\
-0.106354515050167	0.0903010033444816	2.02066497989669	2.02066497989669\\
-0.106354515050167	0.0916387959866221	2.02066498111314	2.02066498111314\\
-0.106354515050167	0.0929765886287626	2.02066498227181	2.02066498227181\\
-0.106354515050167	0.094314381270903	2.02066498338556	2.02066498338556\\
-0.106354515050167	0.0956521739130435	2.02066498447293	2.02066498447293\\
-0.106354515050167	0.096989966555184	2.02066498550951	2.02066498550951\\
-0.106354515050167	0.0983277591973244	2.02066498649849	2.02066498649849\\
-0.106354515050167	0.0996655518394649	2.02066498746503	2.02066498746503\\
-0.106354515050167	0.101003344481605	2.02066498839365	2.02066498839365\\
-0.106354515050167	0.102341137123746	2.02066498928024	2.02066498928024\\
-0.106354515050167	0.103678929765886	2.02066499013464	2.02066499013464\\
-0.106354515050167	0.105016722408027	2.02066499096754	2.02066499096754\\
-0.106354515050167	0.106354515050167	2.0206649917633	2.0206649917633\\
-0.106354515050167	0.107692307692308	2.02066499252407	2.02066499252407\\
-0.106354515050167	0.109030100334448	2.02066499326822	2.02066499326822\\
-0.106354515050167	0.110367892976589	2.02066499398317	2.02066499398317\\
-0.106354515050167	0.111705685618729	2.02066499466709	2.02066499466709\\
-0.106354515050167	0.11304347826087	2.02066499532747	2.02066499532747\\
-0.106354515050167	0.11438127090301	2.02066499597042	2.02066499597042\\
-0.106354515050167	0.115719063545151	2.02066499658578	2.02066499658578\\
-0.106354515050167	0.117056856187291	2.0206649971751	2.0206649971751\\
-0.106354515050167	0.118394648829431	2.02066499775144	2.02066499775144\\
-0.106354515050167	0.119732441471572	2.02066499830555	2.02066499830555\\
-0.106354515050167	0.121070234113712	2.02066499883644	2.02066499883644\\
-0.106354515050167	0.122408026755853	2.02066499934917	2.02066499934917\\
-0.106354515050167	0.123745819397993	2.02066499984846	2.02066499984846\\
-0.106354515050167	0.125083612040134	2.02066500032704	2.02066500032704\\
-0.106354515050167	0.126421404682274	2.02066500078597	2.02066500078597\\
-0.106354515050167	0.127759197324415	2.02066500123378	2.02066500123378\\
-0.106354515050167	0.129096989966555	2.02066500166543	2.02066500166543\\
-0.106354515050167	0.130434782608696	2.0206650020795	2.0206650020795\\
-0.106354515050167	0.131772575250836	2.02066500247837	2.02066500247837\\
-0.106354515050167	0.133110367892977	2.02066500286787	2.02066500286787\\
-0.106354515050167	0.134448160535117	2.02066500324163	2.02066500324163\\
-0.106354515050167	0.135785953177258	2.02066500360042	2.02066500360042\\
-0.106354515050167	0.137123745819398	2.02066500394865	2.02066500394865\\
-0.106354515050167	0.138461538461538	2.02066500428614	2.02066500428614\\
-0.106354515050167	0.139799331103679	2.0206650046102	2.0206650046102\\
-0.106354515050167	0.141137123745819	2.02066500492146	2.02066500492146\\
-0.106354515050167	0.14247491638796	2.02066500522522	2.02066500522522\\
-0.106354515050167	0.1438127090301	2.02066500551797	2.02066500551797\\
-0.106354515050167	0.145150501672241	2.02066500579922	2.02066500579922\\
-0.106354515050167	0.146488294314381	2.02066500606964	2.02066500606964\\
-0.106354515050167	0.147826086956522	2.02066500633414	2.02066500633414\\
-0.106354515050167	0.149163879598662	2.0206650065883	2.0206650065883\\
-0.106354515050167	0.150501672240803	2.02066500683256	2.02066500683256\\
-0.106354515050167	0.151839464882943	2.02066500706795	2.02066500706795\\
-0.106354515050167	0.153177257525084	2.02066500729766	2.02066500729766\\
-0.106354515050167	0.154515050167224	2.02066500751844	2.02066500751844\\
-0.106354515050167	0.155852842809365	2.02066500773068	2.02066500773068\\
-0.106354515050167	0.157190635451505	2.02066500793523	2.02066500793523\\
-0.106354515050167	0.158528428093646	2.02066500813476	2.02066500813476\\
-0.106354515050167	0.159866220735786	2.0206650083266	2.0206650083266\\
-0.106354515050167	0.161204013377926	2.02066500851106	2.02066500851106\\
-0.106354515050167	0.162541806020067	2.02066500868849	2.02066500868849\\
-0.106354515050167	0.163879598662207	2.02066500886183	2.02066500886183\\
-0.106354515050167	0.165217391304348	2.02066500902852	2.02066500902852\\
-0.106354515050167	0.166555183946488	2.02066500918881	2.02066500918881\\
-0.106354515050167	0.167892976588629	2.02066500934299	2.02066500934299\\
-0.106354515050167	0.169230769230769	2.02066500949288	2.02066500949288\\
-0.106354515050167	0.17056856187291	2.02066500963771	2.02066500963771\\
-0.106354515050167	0.17190635451505	2.02066500977699	2.02066500977699\\
-0.106354515050167	0.173244147157191	2.02066500991093	2.02066500991093\\
-0.106354515050167	0.174581939799331	2.02066501004014	2.02066501004014\\
-0.106354515050167	0.175919732441472	2.02066501016592	2.02066501016592\\
-0.106354515050167	0.177257525083612	2.02066501028686	2.02066501028686\\
-0.106354515050167	0.178595317725753	2.02066501040317	2.02066501040317\\
-0.106354515050167	0.179933110367893	2.02066501051503	2.02066501051503\\
-0.106354515050167	0.181270903010033	2.02066501062336	2.02066501062336\\
-0.106354515050167	0.182608695652174	2.02066501072831	2.02066501072831\\
-0.106354515050167	0.183946488294314	2.02066501082921	2.02066501082921\\
-0.106354515050167	0.185284280936455	2.02066501092624	2.02066501092624\\
-0.106354515050167	0.186622073578595	2.02066501101954	2.02066501101954\\
-0.106354515050167	0.187959866220736	2.02066501110987	2.02066501110987\\
-0.106354515050167	0.189297658862876	2.02066501119738	2.02066501119738\\
-0.106354515050167	0.190635451505017	2.02066501128148	2.02066501128148\\
-0.106354515050167	0.191973244147157	2.02066501136231	2.02066501136231\\
-0.106354515050167	0.193311036789298	2.02066501144002	2.02066501144002\\
-0.106354515050167	0.194648829431438	2.02066501151488	2.02066501151488\\
-0.106354515050167	0.195986622073579	2.02066501158771	2.02066501158771\\
-0.106354515050167	0.197324414715719	2.02066501165769	2.02066501165769\\
-0.106354515050167	0.19866220735786	2.02066501172495	2.02066501172495\\
-0.106354515050167	0.2	2.02113007649276	2.02113007649276\\
-0.105016722408027	-0.2	-0.613931781332644	-0.613931781332644\\
-0.105016722408027	-0.19866220735786	-0.602196993750798	-0.602196993750798\\
-0.105016722408027	-0.197324414715719	-0.590618992232899	-0.590618992232899\\
-0.105016722408027	-0.195986622073579	-0.579192095162418	-0.579192095162418\\
-0.105016722408027	-0.194648829431438	-0.567910911321	-0.567910911321\\
-0.105016722408027	-0.193311036789298	-0.5567703206978	-0.5567703206978\\
-0.105016722408027	-0.191973244147157	-0.545765456902057	-0.545765456902057\\
-0.105016722408027	-0.190635451505017	-0.534891691024201	-0.534891691024201\\
-0.105016722408027	-0.189297658862876	-0.524144616808405	-0.524144616808405\\
-0.105016722408027	-0.187959866220736	-0.513520037014913	-0.513520037014913\\
-0.105016722408027	-0.186622073578595	-0.503013950864018	-0.503013950864018\\
-0.105016722408027	-0.185284280936455	-0.492622542465457	-0.492622542465457\\
-0.105016722408027	-0.183946488294314	-0.482342170147631	-0.482342170147631\\
-0.105016722408027	-0.182608695652174	-0.472169356610333	-0.472169356610333\\
-0.105016722408027	-0.181270903010033	-0.462100779833095	-0.462100779833095\\
-0.105016722408027	-0.179933110367893	-0.452133264678713	-0.452133264678713\\
-0.105016722408027	-0.178595317725753	-0.442263775138311	-0.442263775138311\\
-0.105016722408027	-0.177257525083612	-0.432489407170421	-0.432489407170421\\
-0.105016722408027	-0.175919732441472	-0.42280738209222	-0.42280738209222\\
-0.105016722408027	-0.174581939799331	-0.413215040486279	-0.413215040486279\\
-0.105016722408027	-0.173244147157191	-0.403709836591164	-0.403709836591164\\
-0.105016722408027	-0.17190635451505	-0.394289333148906	-0.394289333148906\\
-0.105016722408027	-0.17056856187291	-0.384951196687009	-0.384951196687009\\
-0.105016722408027	-0.169230769230769	-0.375693193217339	-0.375693193217339\\
-0.105016722408027	-0.167892976588629	-0.366513184338937	-0.366513184338937\\
-0.105016722408027	-0.166555183946488	-0.357409123736973	-0.357409123736973\\
-0.105016722408027	-0.165217391304348	-0.348379054075559	-0.348379054075559\\
-0.105016722408027	-0.163879598662207	-0.33942110428839	-0.33942110428839\\
-0.105016722408027	-0.162541806020067	-0.330533487278564	-0.330533487278564\\
-0.105016722408027	-0.161204013377926	-0.321713831523372	-0.321713831523372\\
-0.105016722408027	-0.159866220735786	-0.312958905554762	-0.312958905554762\\
-0.105016722408027	-0.158528428093645	-0.304267019831034	-0.304267019831034\\
-0.105016722408027	-0.157190635451505	-0.295636611998821	-0.295636611998821\\
-0.105016722408027	-0.155852842809365	-0.287066286272718	-0.287066286272718\\
-0.105016722408027	-0.154515050167224	-0.278556320218217	-0.278556320218217\\
-0.105016722408027	-0.153177257525084	-0.270106010170236	-0.270106010170236\\
-0.105016722408027	-0.151839464882943	-0.261714149292311	-0.261714149292311\\
-0.105016722408027	-0.150501672240803	-0.253379608500948	-0.253379608500948\\
-0.105016722408027	-0.149163879598662	-0.245101339579028	-0.245101339579028\\
-0.105016722408027	-0.147826086956522	-0.236878379611604	-0.236878379611604\\
-0.105016722408027	-0.146488294314381	-0.228709857112695	-0.228709857112695\\
-0.105016722408027	-0.145150501672241	-0.220595000357596	-0.220595000357596\\
-0.105016722408027	-0.1438127090301	-0.212533148650311	-0.212533148650311\\
-0.105016722408027	-0.14247491638796	-0.204523767579693	-0.204523767579693\\
-0.105016722408027	-0.141137123745819	-0.196566469818126	-0.196566469818126\\
-0.105016722408027	-0.139799331103679	-0.188661043810463	-0.188661043810463\\
-0.105016722408027	-0.138461538461538	-0.180807132728911	-0.180807132728911\\
-0.105016722408027	-0.137123745819398	-0.172998159986635	-0.172998159986635\\
-0.105016722408027	-0.135785953177258	-0.165231092885216	-0.165231092885216\\
-0.105016722408027	-0.134448160535117	-0.157507190822367	-0.157507190822367\\
-0.105016722408027	-0.133110367892977	-0.149833862714569	-0.149833862714569\\
-0.105016722408027	-0.131772575250836	-0.142213024410397	-0.142213024410397\\
-0.105016722408027	-0.130434782608696	-0.134646597607798	-0.134646597607798\\
-0.105016722408027	-0.129096989966555	-0.127137556334193	-0.127137556334193\\
-0.105016722408027	-0.127759197324415	-0.119676849383074	-0.119676849383074\\
-0.105016722408027	-0.126421404682274	-0.112252521477076	-0.112252521477076\\
-0.105016722408027	-0.125083612040134	-0.104878045610743	-0.104878045610743\\
-0.105016722408027	-0.123745819397993	-0.0975751174144164	-0.0975751174144164\\
-0.105016722408027	-0.122408026755853	-0.090336774828968	-0.090336774828968\\
-0.105016722408027	-0.121070234113712	-0.0831336718086897	-0.0831336718086897\\
-0.105016722408027	-0.119732441471572	-0.0760099826238624	-0.0760099826238624\\
-0.105016722408027	-0.118394648829431	-0.0689615377485769	-0.0689615377485769\\
-0.105016722408027	-0.117056856187291	-0.0619646135274238	-0.0619646135274238\\
-0.105016722408027	-0.115719063545151	-0.0550758300743626	-0.0550758300743626\\
-0.105016722408027	-0.11438127090301	-0.0482550552629146	-0.0482550552629146\\
-0.105016722408027	-0.11304347826087	-0.0415346781683122	-0.0415346781683122\\
-0.105016722408027	-0.111705685618729	-0.0349343004562911	-0.0349343004562911\\
-0.105016722408027	-0.110367892976589	-0.0284443234756818	-0.0284443234756818\\
-0.105016722408027	-0.109030100334448	-0.0220869987412003	-0.0220869987412003\\
-0.105016722408027	-0.107692307692308	-0.0158834937958918	-0.0158834937958918\\
-0.105016722408027	-0.106354515050167	-0.0098548009775461	-0.0098548009775461\\
-0.105016722408027	-0.105016722408027	-0.00402259997433896	-0.00402259997433896\\
-0.105016722408027	-0.103678929765886	0.00158971541601061	0.00158971541601061\\
-0.105016722408027	-0.102341137123746	0.00692659781303362	0.00692659781303362\\
-0.105016722408027	-0.101003344481605	0.0119620459083896	0.0119620459083896\\
-0.105016722408027	-0.0996655518394649	0.0166198447178093	0.0166198447178093\\
-0.105016722408027	-0.0983277591973244	0.0208416981184609	0.0208416981184609\\
-0.105016722408027	-0.096989966555184	0.0245274105850669	0.0245274105850669\\
-0.105016722408027	-0.0956521739130435	0.0275540017323007	0.0275540017323007\\
-0.105016722408027	-0.094314381270903	0.0297322769647865	0.0297322769647865\\
-0.105016722408027	-0.0929765886287625	0.0308250226309358	0.0308250226309358\\
-0.105016722408027	-0.0916387959866221	0.0308250229388488	0.0308250229388488\\
-0.105016722408027	-0.0903010033444816	0.0308250232330821	0.0308250232330821\\
-0.105016722408027	-0.0889632107023411	0.03082502355151	0.03082502355151\\
-0.105016722408027	-0.0876254180602007	0.0308250238961801	0.0308250238961801\\
-0.105016722408027	-0.0862876254180602	0.0308250242721435	0.0308250242721435\\
-0.105016722408027	-0.0849498327759197	0.030825024684206	0.030825024684206\\
-0.105016722408027	-0.0836120401337793	0.0308250251336118	0.0308250251336118\\
-0.105016722408027	-0.0822742474916388	0.0308250256252252	0.0308250256252252\\
-0.105016722408027	-0.0809364548494983	0.0308250261651597	0.0308250261651597\\
-0.105016722408027	-0.0795986622073579	0.0308250267594378	0.0308250267594378\\
-0.105016722408027	-0.0782608695652174	0.030825027415594	0.030825027415594\\
-0.105016722408027	-0.0769230769230769	0.0308250281417239	0.0308250281417239\\
-0.105016722408027	-0.0755852842809365	0.030825028947485	0.030825028947485\\
-0.105016722408027	-0.074247491638796	0.0308250298444193	0.0308250298444193\\
-0.105016722408027	-0.0729096989966555	0.0308250308440727	0.0308250308440727\\
-0.105016722408027	-0.071571906354515	0.0308250319588163	0.0308250319588163\\
-0.105016722408027	-0.0702341137123746	0.0308250332121911	0.0308250332121911\\
-0.105016722408027	-0.0688963210702341	0.0308250346278278	0.0308250346278278\\
-0.105016722408027	-0.0675585284280937	0.030825036224891	0.030825036224891\\
-0.105016722408027	-0.0662207357859532	0.0308250380374183	0.0308250380374183\\
-0.105016722408027	-0.0648829431438127	0.0308250401140782	0.0308250401140782\\
-0.105016722408027	-0.0635451505016722	0.0308250424865288	0.0308250424865288\\
-0.105016722408027	-0.0622073578595318	0.030825045228943	0.030825045228943\\
-0.105016722408027	-0.0608695652173913	0.0308250484190267	0.0308250484190267\\
-0.105016722408027	-0.0595317725752508	0.0308250521367606	0.0308250521367606\\
-0.105016722408027	-0.0581939799331104	0.0308250565397237	0.0308250565397237\\
-0.105016722408027	-0.0568561872909699	0.0308250617554473	0.0308250617554473\\
-0.105016722408027	-0.0555183946488294	0.030825068039015	0.030825068039015\\
-0.105016722408027	-0.0541806020066889	0.0308250756893075	0.0308250756893075\\
-0.105016722408027	-0.0528428093645485	0.0308250850944157	0.0308250850944157\\
-0.105016722408027	-0.051505016722408	0.0308250969089188	0.0308250969089188\\
-0.105016722408027	-0.0501672240802676	0.0308251120110488	0.0308251120110488\\
-0.105016722408027	-0.0488294314381271	0.0308251316914712	0.0308251316914712\\
-0.105016722408027	-0.0474916387959866	0.0308251581795029	0.0308251581795029\\
-0.105016722408027	-0.0461538461538462	0.0308251951258144	0.0308251951258144\\
-0.105016722408027	-0.0448160535117057	0.0308252491610271	0.0308252491610271\\
-0.105016722408027	-0.0434782608695652	0.0308253336037374	0.0308253336037374\\
-0.105016722408027	-0.0421404682274247	0.0308254780300981	0.0308254780300981\\
-0.105016722408027	-0.0408026755852843	0.0308257674333785	0.0308257674333785\\
-0.105016722408027	-0.0394648829431438	0.0308265494010996	0.0308265494010996\\
-0.105016722408027	-0.0381270903010033	0.0308320669543012	0.0308320669543012\\
-0.105016722408027	-0.0367892976588629	0.176230689328477	0.176230689328477\\
-0.105016722408027	-0.0354515050167224	0.329579454327529	0.329579454327529\\
-0.105016722408027	-0.0341137123745819	0.473721454724405	0.473721454724405\\
-0.105016722408027	-0.0327759197324415	0.616009614457612	0.616009614457612\\
-0.105016722408027	-0.031438127090301	0.757821623218809	0.757821623218809\\
-0.105016722408027	-0.0301003344481605	0.899538830334763	0.899538830334763\\
-0.105016722408027	-0.0287625418060201	1.04126272585579	1.04126272585579\\
-0.105016722408027	-0.0274247491638796	1.1830136739215	1.1830136739215\\
-0.105016722408027	-0.0260869565217391	1.32479291216645	1.32479291216645\\
-0.105016722408027	-0.0247491638795987	1.4666009565225	1.4666009565225\\
-0.105016722408027	-0.0234113712374582	1.60843701390464	1.60843701390464\\
-0.105016722408027	-0.0220735785953177	1.75029895174703	1.75029895174703\\
-0.105016722408027	-0.0207357859531772	1.89217955649094	1.89217955649094\\
-0.105016722408027	-0.0193979933110368	2.0204316786003	2.0204316786003\\
-0.105016722408027	-0.0180602006688963	2.02064463099903	2.02064463099903\\
-0.105016722408027	-0.0167224080267558	2.02065437445623	2.02065437445623\\
-0.105016722408027	-0.0153846153846154	2.02065782190095	2.02065782190095\\
-0.105016722408027	-0.0140468227424749	2.02065958620601	2.02065958620601\\
-0.105016722408027	-0.0127090301003344	2.02066088281379	2.02066088281379\\
-0.105016722408027	-0.011371237458194	2.02066170321836	2.02066170321836\\
-0.105016722408027	-0.0100334448160535	2.02066225448304	2.02066225448304\\
-0.105016722408027	-0.00869565217391302	2.02066265040072	2.02066265040072\\
-0.105016722408027	-0.00735785953177256	2.02066298941948	2.02066298941948\\
-0.105016722408027	-0.00602006688963211	2.02066326031431	2.02066326031431\\
-0.105016722408027	-0.00468227424749162	2.02066346875556	2.02066346875556\\
-0.105016722408027	-0.00334448160535117	2.0206636341059	2.0206636341059\\
-0.105016722408027	-0.00200668896321068	2.02066377959519	2.02066377959519\\
-0.105016722408027	-0.000668896321070228	2.02066390801582	2.02066390801582\\
-0.105016722408027	0.000668896321070256	2.0206640131588	2.0206640131588\\
-0.105016722408027	0.00200668896321071	2.0206641008225	2.0206641008225\\
-0.105016722408027	0.00334448160535117	2.0206641785175	2.0206641785175\\
-0.105016722408027	0.00468227424749165	2.02066425088099	2.02066425088099\\
-0.105016722408027	0.00602006688963211	2.02066431233294	2.02066431233294\\
-0.105016722408027	0.00735785953177259	2.02066436516372	2.02066436516372\\
-0.105016722408027	0.00869565217391305	2.02066441219487	2.02066441219487\\
-0.105016722408027	0.0100334448160535	2.02066445736568	2.02066445736568\\
-0.105016722408027	0.011371237458194	2.02066449667503	2.02066449667503\\
-0.105016722408027	0.0127090301003345	2.02066453118973	2.02066453118973\\
-0.105016722408027	0.0140468227424749	2.02066456209019	2.02066456209019\\
-0.105016722408027	0.0153846153846154	2.02066459227525	2.02066459227525\\
-0.105016722408027	0.0167224080267559	2.02066461901261	2.02066461901261\\
-0.105016722408027	0.0180602006688963	2.02066464285622	2.02066464285622\\
-0.105016722408027	0.0193979933110368	2.02066466437092	2.02066466437092\\
-0.105016722408027	0.0207357859531773	2.02066468555081	2.02066468555081\\
-0.105016722408027	0.0220735785953177	2.02066470456724	2.02066470456724\\
-0.105016722408027	0.0234113712374582	2.02066472172999	2.02066472172999\\
-0.105016722408027	0.0247491638795987	2.0206647373687	2.0206647373687\\
-0.105016722408027	0.0260869565217391	2.02066475278953	2.02066475278953\\
-0.105016722408027	0.0274247491638796	2.02066476678237	2.02066476678237\\
-0.105016722408027	0.0287625418060201	2.02066477953251	2.02066477953251\\
-0.105016722408027	0.0301003344481605	2.02066479128381	2.02066479128381\\
-0.105016722408027	0.031438127090301	2.02066480284111	2.02066480284111\\
-0.105016722408027	0.0327759197324415	2.02066481341691	2.02066481341691\\
-0.105016722408027	0.034113712374582	2.02066482312906	2.02066482312906\\
-0.105016722408027	0.0354515050167224	2.02066483219642	2.02066483219642\\
-0.105016722408027	0.0367892976588629	2.02066484105995	2.02066484105995\\
-0.105016722408027	0.0381270903010034	2.02066484922793	2.02066484922793\\
-0.105016722408027	0.0394648829431438	2.02066485677787	2.02066485677787\\
-0.105016722408027	0.0408026755852843	2.02066486392544	2.02066486392544\\
-0.105016722408027	0.0421404682274248	2.02066487085273	2.02066487085273\\
-0.105016722408027	0.0434782608695652	2.02066487727445	2.02066487727445\\
-0.105016722408027	0.0448160535117057	2.02066488324303	2.02066488324303\\
-0.105016722408027	0.0461538461538462	2.0206648889765	2.0206648889765\\
-0.105016722408027	0.0474916387959866	2.02066489447659	2.02066489447659\\
-0.105016722408027	0.0488294314381271	2.02066489960111	2.02066489960111\\
-0.105016722408027	0.0501672240802676	2.02066490438655	2.02066490438655\\
-0.105016722408027	0.051505016722408	2.02066490905255	2.02066490905255\\
-0.105016722408027	0.0528428093645485	2.02066491347789	2.02066491347789\\
-0.105016722408027	0.054180602006689	2.02066491761906	2.02066491761906\\
-0.105016722408027	0.0555183946488295	2.02066492150581	2.02066492150581\\
-0.105016722408027	0.0568561872909699	2.02066492534517	2.02066492534517\\
-0.105016722408027	0.0581939799331104	2.02066492894632	2.02066492894632\\
-0.105016722408027	0.0595317725752508	2.02066493232899	2.02066493232899\\
-0.105016722408027	0.0608695652173913	2.02066493556457	2.02066493556457\\
-0.105016722408027	0.0622073578595318	2.0206649387094	2.0206649387094\\
-0.105016722408027	0.0635451505016723	2.02066494166848	2.02066494166848\\
-0.105016722408027	0.0648829431438127	2.02066494445726	2.02066494445726\\
-0.105016722408027	0.0662207357859532	2.02066494717426	2.02066494717426\\
-0.105016722408027	0.0675585284280937	2.02066494977215	2.02066494977215\\
-0.105016722408027	0.0688963210702341	2.02066495222413	2.02066495222413\\
-0.105016722408027	0.0702341137123746	2.02066495455137	2.02066495455137\\
-0.105016722408027	0.071571906354515	2.02066495683933	2.02066495683933\\
-0.105016722408027	0.0729096989966556	2.02066495900187	2.02066495900187\\
-0.105016722408027	0.074247491638796	2.0206649610485	2.0206649610485\\
-0.105016722408027	0.0755852842809365	2.02066496302983	2.02066496302983\\
-0.105016722408027	0.0769230769230769	2.02066496494231	2.02066496494231\\
-0.105016722408027	0.0782608695652174	2.02066496675447	2.02066496675447\\
-0.105016722408027	0.0795986622073579	2.02066496847417	2.02066496847417\\
-0.105016722408027	0.0809364548494984	2.02066497016868	2.02066497016868\\
-0.105016722408027	0.0822742474916388	2.02066497177701	2.02066497177701\\
-0.105016722408027	0.0836120401337793	2.0206649733044	2.0206649733044\\
-0.105016722408027	0.0849498327759198	2.02066497478207	2.02066497478207\\
-0.105016722408027	0.0862876254180602	2.02066497621246	2.02066497621246\\
-0.105016722408027	0.0876254180602007	2.02066497757222	2.02066497757222\\
-0.105016722408027	0.0889632107023411	2.0206649788666	2.0206649788666\\
-0.105016722408027	0.0903010033444816	2.02066498014063	2.02066498014063\\
-0.105016722408027	0.0916387959866221	2.02066498135333	2.02066498135333\\
-0.105016722408027	0.0929765886287626	2.02066498250829	2.02066498250829\\
-0.105016722408027	0.094314381270903	2.02066498362817	2.02066498362817\\
-0.105016722408027	0.0956521739130435	2.02066498471144	2.02066498471144\\
-0.105016722408027	0.096989966555184	2.02066498574398	2.02066498574398\\
-0.105016722408027	0.0983277591973244	2.02066498673126	2.02066498673126\\
-0.105016722408027	0.0996655518394649	2.02066498770024	2.02066498770024\\
-0.105016722408027	0.101003344481605	2.02066498862459	2.02066498862459\\
-0.105016722408027	0.102341137123746	2.02066498950702	2.02066498950702\\
-0.105016722408027	0.103678929765886	2.02066499036527	2.02066499036527\\
-0.105016722408027	0.105016722408027	2.02066499119377	2.02066499119377\\
-0.105016722408027	0.106354515050167	2.02066499198523	2.02066499198523\\
-0.105016722408027	0.107692307692308	2.0206649927454	2.0206649927454\\
-0.105016722408027	0.109030100334448	2.02066499348879	2.02066499348879\\
-0.105016722408027	0.110367892976589	2.02066499419938	2.02066499419938\\
-0.105016722408027	0.111705685618729	2.02066499487906	2.02066499487906\\
-0.105016722408027	0.11304347826087	2.02066499554166	2.02066499554166\\
-0.105016722408027	0.11438127090301	2.02066499618024	2.02066499618024\\
-0.105016722408027	0.115719063545151	2.02066499679135	2.02066499679135\\
-0.105016722408027	0.117056856187291	2.02066499738006	2.02066499738006\\
-0.105016722408027	0.118394648829431	2.02066499795438	2.02066499795438\\
-0.105016722408027	0.119732441471572	2.02066499850427	2.02066499850427\\
-0.105016722408027	0.121070234113712	2.02066499903106	2.02066499903106\\
-0.105016722408027	0.122408026755853	2.02066499954487	2.02066499954487\\
-0.105016722408027	0.123745819397993	2.02066500004001	2.02066500004001\\
-0.105016722408027	0.125083612040134	2.02066500051454	2.02066500051454\\
-0.105016722408027	0.126421404682274	2.02066500097186	2.02066500097186\\
-0.105016722408027	0.127759197324415	2.02066500141795	2.02066500141795\\
-0.105016722408027	0.129096989966555	2.02066500184564	2.02066500184564\\
-0.105016722408027	0.130434782608696	2.02066500225587	2.02066500225587\\
-0.105016722408027	0.131772575250836	2.02066500265505	2.02066500265505\\
-0.105016722408027	0.133110367892977	2.0206650030407	2.0206650030407\\
-0.105016722408027	0.134448160535117	2.02066500341072	2.02066500341072\\
-0.105016722408027	0.135785953177258	2.02066500376623	2.02066500376623\\
-0.105016722408027	0.137123745819398	2.02066500411409	2.02066500411409\\
-0.105016722408027	0.138461538461538	2.02066500444795	2.02066500444795\\
-0.105016722408027	0.139799331103679	2.02066500476848	2.02066500476848\\
-0.105016722408027	0.141137123745819	2.02066500507847	2.02066500507847\\
-0.105016722408027	0.14247491638796	2.0206650053798	2.0206650053798\\
-0.105016722408027	0.1438127090301	2.02066500566915	2.02066500566915\\
-0.105016722408027	0.145150501672241	2.02066500594708	2.02066500594708\\
-0.105016722408027	0.146488294314381	2.02066500621708	2.02066500621708\\
-0.105016722408027	0.147826086956522	2.02066500647831	2.02066500647831\\
-0.105016722408027	0.149163879598662	2.02066500672928	2.02066500672928\\
-0.105016722408027	0.150501672240803	2.02066500697045	2.02066500697045\\
-0.105016722408027	0.151839464882943	2.02066500720528	2.02066500720528\\
-0.105016722408027	0.153177257525084	2.02066500743191	2.02066500743191\\
-0.105016722408027	0.154515050167224	2.0206650076497	2.0206650076497\\
-0.105016722408027	0.155852842809365	2.02066500785904	2.02066500785904\\
-0.105016722408027	0.157190635451505	2.02066500806292	2.02066500806292\\
-0.105016722408027	0.158528428093646	2.0206650082596	2.0206650082596\\
-0.105016722408027	0.159866220735786	2.02066500844865	2.02066500844865\\
-0.105016722408027	0.161204013377926	2.0206650086304	2.0206650086304\\
-0.105016722408027	0.162541806020067	2.02066500880705	2.02066500880705\\
-0.105016722408027	0.163879598662207	2.02066500897774	2.02066500897774\\
-0.105016722408027	0.165217391304348	2.02066500914184	2.02066500914184\\
-0.105016722408027	0.166555183946488	2.0206650092996	2.0206650092996\\
-0.105016722408027	0.167892976588629	2.02066500945227	2.02066500945227\\
-0.105016722408027	0.169230769230769	2.02066500960041	2.02066500960041\\
-0.105016722408027	0.17056856187291	2.02066500974282	2.02066500974282\\
-0.105016722408027	0.17190635451505	2.02066500987973	2.02066500987973\\
-0.105016722408027	0.173244147157191	2.02066501001138	2.02066501001138\\
-0.105016722408027	0.174581939799331	2.02066501013977	2.02066501013977\\
-0.105016722408027	0.175919732441472	2.02066501026329	2.02066501026329\\
-0.105016722408027	0.177257525083612	2.02066501038204	2.02066501038204\\
-0.105016722408027	0.178595317725753	2.02066501049621	2.02066501049621\\
-0.105016722408027	0.179933110367893	2.02066501060642	2.02066501060642\\
-0.105016722408027	0.181270903010033	2.02066501071347	2.02066501071347\\
-0.105016722408027	0.182608695652174	2.02066501081638	2.02066501081638\\
-0.105016722408027	0.183946488294314	2.0206650109153	2.0206650109153\\
-0.105016722408027	0.185284280936455	2.02066501101039	2.02066501101039\\
-0.105016722408027	0.186622073578595	2.0206650111022	2.0206650111022\\
-0.105016722408027	0.187959866220736	2.02066501119134	2.02066501119134\\
-0.105016722408027	0.189297658862876	2.02066501127697	2.02066501127697\\
-0.105016722408027	0.190635451505017	2.02066501135925	2.02066501135925\\
-0.105016722408027	0.191973244147157	2.02066501143832	2.02066501143832\\
-0.105016722408027	0.193311036789298	2.02066501151436	2.02066501151436\\
-0.105016722408027	0.194648829431438	2.02066501158841	2.02066501158841\\
-0.105016722408027	0.195986622073579	2.02066501165957	2.02066501165957\\
-0.105016722408027	0.197324414715719	2.02066501172791	2.02066501172791\\
-0.105016722408027	0.19866220735786	2.02066501179357	2.02066501179357\\
-0.105016722408027	0.2	2.02124283548509	2.02124283548509\\
-0.103678929765886	-0.2	-0.613244069508087	-0.613244069508087\\
-0.103678929765886	-0.19866220735786	-0.601501594883527	-0.601501594883527\\
-0.103678929765886	-0.197324414715719	-0.589915865998823	-0.589915865998823\\
-0.103678929765886	-0.195986622073579	-0.578481200312844	-0.578481200312844\\
-0.103678929765886	-0.194648829431438	-0.567192205725144	-0.567192205725144\\
-0.103678929765886	-0.193311036789298	-0.55604376138654	-0.55604376138654\\
-0.103678929765886	-0.191973244147157	-0.545031000113175	-0.545031000113175\\
-0.103678929765886	-0.190635451505017	-0.534149292249499	-0.534149292249499\\
-0.103678929765886	-0.189297658862876	-0.523394230843048	-0.523394230843048\\
-0.103678929765886	-0.187959866220736	-0.512761618009406	-0.512761618009406\\
-0.103678929765886	-0.186622073578595	-0.502247452379283	-0.502247452379283\\
-0.103678929765886	-0.185284280936455	-0.491847917531568	-0.491847917531568\\
-0.103678929765886	-0.183946488294314	-0.481559371326763	-0.481559371326763\\
-0.103678929765886	-0.182608695652174	-0.47137833606464	-0.47137833606464\\
-0.103678929765886	-0.181270903010033	-0.461301489398278	-0.461301489398278\\
-0.103678929765886	-0.179933110367893	-0.451325655944215	-0.451325655944215\\
-0.103678929765886	-0.178595317725753	-0.441447799535151	-0.441447799535151\\
-0.103678929765886	-0.177257525083612	-0.431665016067916	-0.431665016067916\\
-0.103678929765886	-0.175919732441472	-0.421974526905012	-0.421974526905012\\
-0.103678929765886	-0.174581939799331	-0.41237367279337	-0.41237367279337\\
-0.103678929765886	-0.173244147157191	-0.40285990826894	-0.40285990826894\\
-0.103678929765886	-0.17190635451505	-0.393430796520533	-0.393430796520533\\
-0.103678929765886	-0.17056856187291	-0.38408400469105	-0.38408400469105\\
-0.103678929765886	-0.169230769230769	-0.374817299598982	-0.374817299598982\\
-0.103678929765886	-0.167892976588629	-0.365628543868024	-0.365628543868024\\
-0.103678929765886	-0.166555183946488	-0.356515692457834	-0.356515692457834\\
-0.103678929765886	-0.165217391304348	-0.347476789594834	-0.347476789594834\\
-0.103678929765886	-0.163879598662207	-0.338509966108493	-0.338509966108493\\
-0.103678929765886	-0.162541806020067	-0.32961342600388	-0.32961342600388\\
-0.103678929765886	-0.161204013377926	-0.320784104447912	-0.320784104447912\\
-0.103678929765886	-0.159866220735786	-0.312019389475511	-0.312019389475511\\
-0.103678929765886	-0.158528428093645	-0.303317656275103	-0.303317656275103\\
-0.103678929765886	-0.157190635451505	-0.294677341927855	-0.294677341927855\\
-0.103678929765886	-0.155852842809365	-0.286097424382425	-0.286097424382425\\
-0.103678929765886	-0.154515050167224	-0.277578258503411	-0.277578258503411\\
-0.103678929765886	-0.153177257525084	-0.269118725970064	-0.269118725970064\\
-0.103678929765886	-0.151839464882943	-0.260717626245853	-0.260717626245853\\
-0.103678929765886	-0.150501672240803	-0.252373837824153	-0.252373837824153\\
-0.103678929765886	-0.149163879598662	-0.244086321643373	-0.244086321643373\\
-0.103678929765886	-0.147826086956522	-0.235854125916667	-0.235854125916667\\
-0.103678929765886	-0.146488294314381	-0.227676392779973	-0.227676392779973\\
-0.103678929765886	-0.145150501672241	-0.219552367324446	-0.219552367324446\\
-0.103678929765886	-0.1438127090301	-0.211481409820033	-0.211481409820033\\
-0.103678929765886	-0.14247491638796	-0.203463012301951	-0.203463012301951\\
-0.103678929765886	-0.141137123745819	-0.195496821259716	-0.195496821259716\\
-0.103678929765886	-0.139799331103679	-0.187582669077298	-0.187582669077298\\
-0.103678929765886	-0.138461538461538	-0.179719059765463	-0.179719059765463\\
-0.103678929765886	-0.137123745819398	-0.171898830211903	-0.171898830211903\\
-0.103678929765886	-0.135785953177258	-0.164120467580962	-0.164120467580962\\
-0.103678929765886	-0.134448160535117	-0.156387520523799	-0.156387520523799\\
-0.103678929765886	-0.133110367892977	-0.148706214889429	-0.148706214889429\\
-0.103678929765886	-0.131772575250836	-0.141077964279107	-0.141077964279107\\
-0.103678929765886	-0.130434782608696	-0.133504924951852	-0.133504924951852\\
-0.103678929765886	-0.129096989966555	-0.125989417493397	-0.125989417493397\\
-0.103678929765886	-0.127759197324415	-0.118516682601602	-0.118516682601602\\
-0.103678929765886	-0.126421404682274	-0.111081172484941	-0.111081172484941\\
-0.103678929765886	-0.125083612040134	-0.103703419541124	-0.103703419541124\\
-0.103678929765886	-0.123745819397993	-0.0964001695721233	-0.0964001695721233\\
-0.103678929765886	-0.122408026755853	-0.0891498881166939	-0.0891498881166939\\
-0.103678929765886	-0.121070234113712	-0.0819391223502146	-0.0819391223502146\\
-0.103678929765886	-0.119732441471572	-0.0748217956526472	-0.0748217956526472\\
-0.103678929765886	-0.118394648829431	-0.0677604009708893	-0.0677604009708893\\
-0.103678929765886	-0.117056856187291	-0.0607746767032353	-0.0607746767032353\\
-0.103678929765886	-0.115719063545151	-0.0538739582033803	-0.0538739582033803\\
-0.103678929765886	-0.11438127090301	-0.0470668073523094	-0.0470668073523094\\
-0.103678929765886	-0.11304347826087	-0.0403407448492099	-0.0403407448492099\\
-0.103678929765886	-0.111705685618729	-0.0337474266909464	-0.0337474266909464\\
-0.103678929765886	-0.110367892976589	-0.0272735711301304	-0.0272735711301304\\
-0.103678929765886	-0.109030100334448	-0.0209337837618513	-0.0209337837618513\\
-0.103678929765886	-0.107692307692308	-0.0147493438917855	-0.0147493438917855\\
-0.103678929765886	-0.106354515050167	-0.0087414830792033	-0.0087414830792033\\
-0.103678929765886	-0.105016722408027	-0.00293230194704996	-0.00293230194704996\\
-0.103678929765886	-0.103678929765886	0.00263346268137954	0.00263346268137954\\
-0.103678929765886	-0.102341137123746	0.00792482948528106	0.00792482948528106\\
-0.103678929765886	-0.101003344481605	0.0128992495160034	0.0128992495160034\\
-0.103678929765886	-0.0996655518394649	0.0174968166409761	0.0174968166409761\\
-0.103678929765886	-0.0983277591973244	0.0216287986755073	0.0216287986755073\\
-0.103678929765886	-0.096989966555184	0.0251929076207553	0.0251929076207553\\
-0.103678929765886	-0.0956521739130435	0.0280625313879561	0.0280625313879561\\
-0.103678929765886	-0.094314381270903	0.0300548683323312	0.0300548683323312\\
-0.103678929765886	-0.0929765886287625	0.0308250227038314	0.0308250227038314\\
-0.103678929765886	-0.0916387959866221	0.0308250229804722	0.0308250229804722\\
-0.103678929765886	-0.0903010033444816	0.0308250232792666	0.0308250232792666\\
-0.103678929765886	-0.0889632107023411	0.0308250235993895	0.0308250235993895\\
-0.103678929765886	-0.0876254180602007	0.0308250239494504	0.0308250239494504\\
-0.103678929765886	-0.0862876254180602	0.0308250243284736	0.0308250243284736\\
-0.103678929765886	-0.0849498327759197	0.0308250247438427	0.0308250247438427\\
-0.103678929765886	-0.0836120401337793	0.0308250251989042	0.0308250251989042\\
-0.103678929765886	-0.0822742474916388	0.0308250256980388	0.0308250256980388\\
-0.103678929765886	-0.0809364548494983	0.0308250262437985	0.0308250262437985\\
-0.103678929765886	-0.0795986622073579	0.0308250268445942	0.0308250268445942\\
-0.103678929765886	-0.0782608695652174	0.030825027508338	0.030825027508338\\
-0.103678929765886	-0.0769230769230769	0.0308250282433205	0.0308250282433205\\
-0.103678929765886	-0.0755852842809365	0.0308250290575315	0.0308250290575315\\
-0.103678929765886	-0.074247491638796	0.0308250299614109	0.0308250299614109\\
-0.103678929765886	-0.0729096989966555	0.0308250309700928	0.0308250309700928\\
-0.103678929765886	-0.071571906354515	0.030825032100174	0.030825032100174\\
-0.103678929765886	-0.0702341137123746	0.0308250333716001	0.0308250333716001\\
-0.103678929765886	-0.0688963210702341	0.0308250347967581	0.0308250347967581\\
-0.103678929765886	-0.0675585284280937	0.0308250364106972	0.0308250364106972\\
-0.103678929765886	-0.0662207357859532	0.0308250382506372	0.0308250382506372\\
-0.103678929765886	-0.0648829431438127	0.0308250403388801	0.0308250403388801\\
-0.103678929765886	-0.0635451505016722	0.0308250427411315	0.0308250427411315\\
-0.103678929765886	-0.0622073578595318	0.030825045514792	0.030825045514792\\
-0.103678929765886	-0.0608695652173913	0.0308250487259992	0.0308250487259992\\
-0.103678929765886	-0.0595317725752508	0.0308250524988294	0.0308250524988294\\
-0.103678929765886	-0.0581939799331104	0.030825056920432	0.030825056920432\\
-0.103678929765886	-0.0568561872909699	0.0308250621989503	0.0308250621989503\\
-0.103678929765886	-0.0555183946488294	0.0308250685325702	0.0308250685325702\\
-0.103678929765886	-0.0541806020066889	0.0308250762266791	0.0308250762266791\\
-0.103678929765886	-0.0528428093645485	0.0308250857383218	0.0308250857383218\\
-0.103678929765886	-0.051505016722408	0.0308250975953761	0.0308250975953761\\
-0.103678929765886	-0.0501672240802676	0.0308251127404651	0.0308251127404651\\
-0.103678929765886	-0.0488294314381271	0.0308251325313861	0.0308251325313861\\
-0.103678929765886	-0.0474916387959866	0.0308251591046264	0.0308251591046264\\
-0.103678929765886	-0.0461538461538462	0.0308251960357263	0.0308251960357263\\
-0.103678929765886	-0.0448160535117057	0.0308252497789129	0.0308252497789129\\
-0.103678929765886	-0.0434782608695652	0.0308253330746927	0.0308253330746927\\
-0.103678929765886	-0.0421404682274247	0.0308254750162424	0.0308254750162424\\
-0.103678929765886	-0.0408026755852843	0.0308257541751313	0.0308257541751313\\
-0.103678929765886	-0.0394648829431438	0.0308264801925988	0.0308264801925988\\
-0.103678929765886	-0.0381270903010033	0.0308307600217507	0.0308307600217507\\
-0.103678929765886	-0.0367892976588629	0.156052182598323	0.156052182598323\\
-0.103678929765886	-0.0354515050167224	0.30976015633279	0.30976015633279\\
-0.103678929765886	-0.0341137123745819	0.453395607378445	0.453395607378445\\
-0.103678929765886	-0.0327759197324415	0.595390664382301	0.595390664382301\\
-0.103678929765886	-0.031438127090301	0.737084988831673	0.737084988831673\\
-0.103678929765886	-0.0301003344481605	0.878764628115272	0.878764628115272\\
-0.103678929765886	-0.0287625418060201	1.02046992418073	1.02046992418073\\
-0.103678929765886	-0.0274247491638796	1.16220477117352	1.16220477117352\\
-0.103678929765886	-0.0260869565217391	1.30397009653822	1.30397009653822\\
-0.103678929765886	-0.0247491638795987	1.44576531219953	1.44576531219953\\
-0.103678929765886	-0.0234113712374582	1.58758995042802	1.58758995042802\\
-0.103678929765886	-0.0220735785953177	1.72944183307596	1.72944183307596\\
-0.103678929765886	-0.0207357859531772	1.87131511157029	1.87131511157029\\
-0.103678929765886	-0.0193979933110368	2.01280240816754	2.01280240816754\\
-0.103678929765886	-0.0180602006688963	2.02064146743047	2.02064146743047\\
-0.103678929765886	-0.0167224080267558	2.02065357053606	2.02065357053606\\
-0.103678929765886	-0.0153846153846154	2.0206574627184	2.0206574627184\\
-0.103678929765886	-0.0140468227424749	2.02065938332383	2.02065938332383\\
-0.103678929765886	-0.0127090301003344	2.02066072990953	2.02066072990953\\
-0.103678929765886	-0.011371237458194	2.02066160543576	2.02066160543576\\
-0.103678929765886	-0.0100334448160535	2.02066218668755	2.02066218668755\\
-0.103678929765886	-0.00869565217391302	2.02066260068851	2.02066260068851\\
-0.103678929765886	-0.00735785953177256	2.02066294480287	2.02066294480287\\
-0.103678929765886	-0.00602006688963211	2.02066322684106	2.02066322684106\\
-0.103678929765886	-0.00468227424749162	2.02066344275557	2.02066344275557\\
-0.103678929765886	-0.00334448160535117	2.02066361335521	2.02066361335521\\
-0.103678929765886	-0.00200668896321068	2.02066376015681	2.02066376015681\\
-0.103678929765886	-0.000668896321070228	2.02066389240766	2.02066389240766\\
-0.103678929765886	0.000668896321070256	2.02066400037514	2.02066400037514\\
-0.103678929765886	0.00200668896321071	2.02066409017791	2.02066409017791\\
-0.103678929765886	0.00334448160535117	2.02066416842237	2.02066416842237\\
-0.103678929765886	0.00468227424749165	2.02066424246767	2.02066424246767\\
-0.103678929765886	0.00602006688963211	2.02066430523023	2.02066430523023\\
-0.103678929765886	0.00735785953177259	2.02066435909998	2.02066435909998\\
-0.103678929765886	0.00869565217391305	2.0206644064404	2.0206644064404\\
-0.103678929765886	0.0100334448160535	2.02066445245792	2.02066445245792\\
-0.103678929765886	0.011371237458194	2.02066449245359	2.02066449245359\\
-0.103678929765886	0.0127090301003345	2.02066452752943	2.02066452752943\\
-0.103678929765886	0.0140468227424749	2.02066455864272	2.02066455864272\\
-0.103678929765886	0.0153846153846154	2.0206645892851	2.0206645892851\\
-0.103678929765886	0.0167224080267559	2.02066461641112	2.02066461641112\\
-0.103678929765886	0.0180602006688963	2.02066464057966	2.02066464057966\\
-0.103678929765886	0.0193979933110368	2.02066466226736	2.02066466226736\\
-0.103678929765886	0.0207357859531773	2.0206646836936	2.0206646836936\\
-0.103678929765886	0.0220735785953177	2.02066470294213	2.02066470294213\\
-0.103678929765886	0.0234113712374582	2.02066472030217	2.02066472030217\\
-0.103678929765886	0.0247491638795987	2.02066473605895	2.02066473605895\\
-0.103678929765886	0.0260869565217391	2.02066475163874	2.02066475163874\\
-0.103678929765886	0.0274247491638796	2.02066476577531	2.02066476577531\\
-0.103678929765886	0.0287625418060201	2.02066477864915	2.02066477864915\\
-0.103678929765886	0.0301003344481605	2.0206647904859	2.0206647904859\\
-0.103678929765886	0.031438127090301	2.02066480214809	2.02066480214809\\
-0.103678929765886	0.0327759197324415	2.02066481281504	2.02066481281504\\
-0.103678929765886	0.034113712374582	2.02066482260638	2.02066482260638\\
-0.103678929765886	0.0354515050167224	2.02066483174109	2.02066483174109\\
-0.103678929765886	0.0367892976588629	2.02066484067185	2.02066484067185\\
-0.103678929765886	0.0381270903010034	2.0206648488984	2.0206648488984\\
-0.103678929765886	0.0394648829431438	2.02066485649955	2.02066485649955\\
-0.103678929765886	0.0408026755852843	2.02066486370114	2.02066486370114\\
-0.103678929765886	0.0421404682274248	2.02066487067157	2.02066487067157\\
-0.103678929765886	0.0434782608695652	2.02066487713101	2.02066487713101\\
-0.103678929765886	0.0448160535117057	2.02066488313272	2.02066488313272\\
-0.103678929765886	0.0461538461538462	2.02066488890984	2.02066488890984\\
-0.103678929765886	0.0474916387959866	2.0206648944374	2.0206648944374\\
-0.103678929765886	0.0488294314381271	2.02066489958598	2.02066489958598\\
-0.103678929765886	0.0501672240802676	2.0206649043926	2.0206649043926\\
-0.103678929765886	0.051505016722408	2.020664909094	2.020664909094\\
-0.103678929765886	0.0528428093645485	2.02066491353643	2.02066491353643\\
-0.103678929765886	0.054180602006689	2.02066491769254	2.02066491769254\\
-0.103678929765886	0.0555183946488295	2.0206649216083	2.0206649216083\\
-0.103678929765886	0.0568561872909699	2.02066492546053	2.02066492546053\\
-0.103678929765886	0.0581939799331104	2.0206649290718	2.0206649290718\\
-0.103678929765886	0.0595317725752508	2.02066493246325	2.02066493246325\\
-0.103678929765886	0.0608695652173913	2.02066493572339	2.02066493572339\\
-0.103678929765886	0.0622073578595318	2.02066493887461	2.02066493887461\\
-0.103678929765886	0.0635451505016723	2.02066494183909	2.02066494183909\\
-0.103678929765886	0.0648829431438127	2.02066494463244	2.02066494463244\\
-0.103678929765886	0.0662207357859532	2.0206649473694	2.0206649473694\\
-0.103678929765886	0.0675585284280937	2.02066494997006	2.02066494997006\\
-0.103678929765886	0.0688963210702341	2.02066495242421	2.02066495242421\\
-0.103678929765886	0.0702341137123746	2.02066495476848	2.02066495476848\\
-0.103678929765886	0.071571906354515	2.02066495705723	2.02066495705723\\
-0.103678929765886	0.0729096989966556	2.02066495922009	2.02066495922009\\
-0.103678929765886	0.074247491638796	2.0206649612667	2.0206649612667\\
-0.103678929765886	0.0755852842809365	2.02066496326181	2.02066496326181\\
-0.103678929765886	0.0769230769230769	2.02066496517316	2.02066496517316\\
-0.103678929765886	0.0782608695652174	2.02066496698399	2.02066496698399\\
-0.103678929765886	0.0795986622073579	2.02066496871456	2.02066496871456\\
-0.103678929765886	0.0809364548494984	2.02066497040773	2.02066497040773\\
-0.103678929765886	0.0822742474916388	2.0206649720137	2.0206649720137\\
-0.103678929765886	0.0836120401337793	2.02066497353867	2.02066497353867\\
-0.103678929765886	0.0849498327759198	2.02066497502568	2.02066497502568\\
-0.103678929765886	0.0862876254180602	2.02066497645295	2.02066497645295\\
-0.103678929765886	0.0876254180602007	2.02066497780957	2.02066497780957\\
-0.103678929765886	0.0889632107023411	2.02066497911139	2.02066497911139\\
-0.103678929765886	0.0903010033444816	2.02066498038218	2.02066498038218\\
-0.103678929765886	0.0916387959866221	2.02066498159122	2.02066498159122\\
-0.103678929765886	0.0929765886287626	2.02066498274256	2.02066498274256\\
-0.103678929765886	0.094314381270903	2.02066498386858	2.02066498386858\\
-0.103678929765886	0.0956521739130435	2.0206649849478	2.0206649849478\\
-0.103678929765886	0.096989966555184	2.02066498597637	2.02066498597637\\
-0.103678929765886	0.0983277591973244	2.02066498696871	2.02066498696871\\
-0.103678929765886	0.0996655518394649	2.02066498793342	2.02066498793342\\
-0.103678929765886	0.101003344481605	2.02066498885356	2.02066498885356\\
-0.103678929765886	0.102341137123746	2.02066498973191	2.02066498973191\\
-0.103678929765886	0.103678929765886	2.02066499059395	2.02066499059395\\
-0.103678929765886	0.105016722408027	2.02066499141809	2.02066499141809\\
-0.103678929765886	0.106354515050167	2.02066499220529	2.02066499220529\\
-0.103678929765886	0.107692307692308	2.02066499296854	2.02066499296854\\
-0.103678929765886	0.109030100334448	2.02066499370749	2.02066499370749\\
-0.103678929765886	0.110367892976589	2.02066499441376	2.02066499441376\\
-0.103678929765886	0.111705685618729	2.02066499509083	2.02066499509083\\
-0.103678929765886	0.11304347826087	2.02066499575402	2.02066499575402\\
-0.103678929765886	0.11438127090301	2.02066499638826	2.02066499638826\\
-0.103678929765886	0.115719063545151	2.02066499699515	2.02066499699515\\
-0.103678929765886	0.117056856187291	2.02066499758552	2.02066499758552\\
-0.103678929765886	0.118394648829431	2.02066499815553	2.02066499815553\\
-0.103678929765886	0.119732441471572	2.02066499870123	2.02066499870123\\
-0.103678929765886	0.121070234113712	2.02066499922616	2.02066499922616\\
-0.103678929765886	0.122408026755853	2.02066499973879	2.02066499973879\\
-0.103678929765886	0.123745819397993	2.0206650002298	2.0206650002298\\
-0.103678929765886	0.125083612040134	2.02066500070032	2.02066500070032\\
-0.103678929765886	0.126421404682274	2.02066500115832	2.02066500115832\\
-0.103678929765886	0.127759197324415	2.02066500160037	2.02066500160037\\
-0.103678929765886	0.129096989966555	2.02066500202413	2.02066500202413\\
-0.103678929765886	0.130434782608696	2.02066500243182	2.02066500243182\\
-0.103678929765886	0.131772575250836	2.02066500282999	2.02066500282999\\
-0.103678929765886	0.133110367892977	2.02066500321182	2.02066500321182\\
-0.103678929765886	0.134448160535117	2.02066500357812	2.02066500357812\\
-0.103678929765886	0.135785953177258	2.02066500393364	2.02066500393364\\
-0.103678929765886	0.137123745819398	2.02066500427781	2.02066500427781\\
-0.103678929765886	0.138461538461538	2.02066500460807	2.02066500460807\\
-0.103678929765886	0.139799331103679	2.02066500492511	2.02066500492511\\
-0.103678929765886	0.141137123745819	2.02066500523485	2.02066500523485\\
-0.103678929765886	0.14247491638796	2.0206650055327	2.0206650055327\\
-0.103678929765886	0.1438127090301	2.02066500581866	2.02066500581866\\
-0.103678929765886	0.145150501672241	2.0206650060942	2.0206650060942\\
-0.103678929765886	0.146488294314381	2.02066500636286	2.02066500636286\\
-0.103678929765886	0.147826086956522	2.02066500662084	2.02066500662084\\
-0.103678929765886	0.149163879598662	2.02066500686864	2.02066500686864\\
-0.103678929765886	0.150501672240803	2.0206650071082	2.0206650071082\\
-0.103678929765886	0.151839464882943	2.02066500734096	2.02066500734096\\
-0.103678929765886	0.153177257525084	2.02066500756454	2.02066500756454\\
-0.103678929765886	0.154515050167224	2.02066500777937	2.02066500777937\\
-0.103678929765886	0.155852842809365	2.02066500798727	2.02066500798727\\
-0.103678929765886	0.157190635451505	2.02066500818901	2.02066500818901\\
-0.103678929765886	0.158528428093646	2.02066500838285	2.02066500838285\\
-0.103678929765886	0.159866220735786	2.02066500856914	2.02066500856914\\
-0.103678929765886	0.161204013377926	2.0206650087492	2.0206650087492\\
-0.103678929765886	0.162541806020067	2.02066500892407	2.02066500892407\\
-0.103678929765886	0.163879598662207	2.02066500909212	2.02066500909212\\
-0.103678929765886	0.165217391304348	2.02066500925364	2.02066500925364\\
-0.103678929765886	0.166555183946488	2.02066500940919	2.02066500940919\\
-0.103678929765886	0.167892976588629	2.02066500956077	2.02066500956077\\
-0.103678929765886	0.169230769230769	2.02066500970644	2.02066500970644\\
-0.103678929765886	0.17056856187291	2.02066500984644	2.02066500984644\\
-0.103678929765886	0.17190635451505	2.02066500998101	2.02066500998101\\
-0.103678929765886	0.173244147157191	2.02066501011173	2.02066501011173\\
-0.103678929765886	0.174581939799331	2.02066501023794	2.02066501023794\\
-0.103678929765886	0.175919732441472	2.02066501035923	2.02066501035923\\
-0.103678929765886	0.177257525083612	2.02066501047581	2.02066501047581\\
-0.103678929765886	0.178595317725753	2.02066501058796	2.02066501058796\\
-0.103678929765886	0.179933110367893	2.02066501069721	2.02066501069721\\
-0.103678929765886	0.181270903010033	2.0206650108022	2.0206650108022\\
-0.103678929765886	0.182608695652174	2.02066501090309	2.02066501090309\\
-0.103678929765886	0.183946488294314	2.02066501100004	2.02066501100004\\
-0.103678929765886	0.185284280936455	2.0206650110934	2.0206650110934\\
-0.103678929765886	0.186622073578595	2.02066501118423	2.02066501118423\\
-0.103678929765886	0.187959866220736	2.02066501127146	2.02066501127146\\
-0.103678929765886	0.189297658862876	2.02066501135525	2.02066501135525\\
-0.103678929765886	0.190635451505017	2.02066501143574	2.02066501143574\\
-0.103678929765886	0.191973244147157	2.02066501151307	2.02066501151307\\
-0.103678929765886	0.193311036789298	2.02066501158833	2.02066501158833\\
-0.103678929765886	0.194648829431438	2.02066501166069	2.02066501166069\\
-0.103678929765886	0.195986622073579	2.02066501173018	2.02066501173018\\
-0.103678929765886	0.197324414715719	2.0206650117969	2.0206650117969\\
-0.103678929765886	0.19866220735786	2.02066501186096	2.02066501186096\\
-0.103678929765886	0.2	2.02135559447741	2.02135559447741\\
-0.102341137123746	-0.2	-0.612555888201425	-0.612555888201425\\
-0.102341137123746	-0.19866220735786	-0.600805731009778	-0.600805731009778\\
-0.102341137123746	-0.197324414715719	-0.589212279004806	-0.589212279004806\\
-0.102341137123746	-0.195986622073579	-0.577769848727134	-0.577769848727134\\
-0.102341137123746	-0.194648829431438	-0.566473047200655	-0.566473047200655\\
-0.102341137123746	-0.193311036789298	-0.555316752744397	-0.555316752744397\\
-0.102341137123746	-0.191973244147157	-0.544296097388222	-0.544296097388222\\
-0.102341137123746	-0.190635451505017	-0.533406450737728	-0.533406450737728\\
-0.102341137123746	-0.189297658862876	-0.522643405151369	-0.522643405151369\\
-0.102341137123746	-0.187959866220736	-0.512002762108183	-0.512002762108183\\
-0.102341137123746	-0.186622073578595	-0.501480519658103	-0.501480519658103\\
-0.102341137123746	-0.185284280936455	-0.491072860858784	-0.491072860858784\\
-0.102341137123746	-0.183946488294314	-0.480776143113457	-0.480776143113457\\
-0.102341137123746	-0.182608695652174	-0.470586888333679	-0.470586888333679\\
-0.102341137123746	-0.181270903010033	-0.460501773859306	-0.460501773859306\\
-0.102341137123746	-0.179933110367893	-0.450517624075499	-0.450517624075499\\
-0.102341137123746	-0.178595317725753	-0.440631402673389	-0.440631402673389\\
-0.102341137123746	-0.177257525083612	-0.430840205507281	-0.430840205507281\\
-0.102341137123746	-0.175919732441472	-0.421141254006909	-0.421141254006909\\
-0.102341137123746	-0.174581939799331	-0.411531889108703	-0.411531889108703\\
-0.102341137123746	-0.173244147157191	-0.402009565674941	-0.402009565674941\\
-0.102341137123746	-0.17190635451505	-0.392571847374679	-0.392571847374679\\
-0.102341137123746	-0.17056856187291	-0.383216402005028	-0.383216402005028\\
-0.102341137123746	-0.169230769230769	-0.37394099723633	-0.37394099723633\\
-0.102341137123746	-0.167892976588629	-0.364743496769792	-0.364743496769792\\
-0.102341137123746	-0.166555183946488	-0.35562185690159	-0.35562185690159\\
-0.102341137123746	-0.165217391304348	-0.346574123493581	-0.346574123493581\\
-0.102341137123746	-0.163879598662207	-0.337598429357571	-0.337598429357571\\
-0.102341137123746	-0.162541806020067	-0.328692773507248	-0.328692773507248\\
-0.102341137123746	-0.161204013377926	-0.319853718654244	-0.319853718654244\\
-0.102341137123746	-0.159866220735786	-0.311079212168272	-0.311079212168272\\
-0.102341137123746	-0.158528428093645	-0.302367628602783	-0.302367628602783\\
-0.102341137123746	-0.157190635451505	-0.293717404475791	-0.293717404475791\\
-0.102341137123746	-0.155852842809365	-0.285128161293957	-0.285128161293957\\
-0.102341137123746	-0.154515050167224	-0.276599800506371	-0.276599800506371\\
-0.102341137123746	-0.153177257525084	-0.268131051640628	-0.268131051640628\\
-0.102341137123746	-0.151839464882943	-0.259720720753854	-0.259720720753854\\
-0.102341137123746	-0.150501672240803	-0.251367694282137	-0.251367694282137\\
-0.102341137123746	-0.149163879598662	-0.243070942779403	-0.243070942779403\\
-0.102341137123746	-0.147826086956522	-0.234829526171387	-0.234829526171387\\
-0.102341137123746	-0.146488294314381	-0.226642600967403	-0.226642600967403\\
-0.102341137123746	-0.145150501672241	-0.218509430053436	-0.218509430053436\\
-0.102341137123746	-0.1438127090301	-0.210429395959866	-0.210429395959866\\
-0.102341137123746	-0.14247491638796	-0.202402018909147	-0.202402018909147\\
-0.102341137123746	-0.141137123745819	-0.194426981594774	-0.194426981594774\\
-0.102341137123746	-0.139799331103679	-0.186504163686016	-0.186504163686016\\
-0.102341137123746	-0.138461538461538	-0.17863007498979	-0.17863007498979\\
-0.102341137123746	-0.137123745819398	-0.170798583933116	-0.170798583933116\\
-0.102341137123746	-0.135785953177258	-0.163009121805763	-0.163009121805763\\
-0.102341137123746	-0.134448160535117	-0.155267848685014	-0.155267848685014\\
-0.102341137123746	-0.133110367892977	-0.147578699180931	-0.147578699180931\\
-0.102341137123746	-0.131772575250836	-0.139943222135286	-0.139943222135286\\
-0.102341137123746	-0.130434782608696	-0.132363837472609	-0.132363837472609\\
-0.102341137123746	-0.129096989966555	-0.124840131442769	-0.124840131442769\\
-0.102341137123746	-0.127759197324415	-0.117355368779908	-0.117355368779908\\
-0.102341137123746	-0.126421404682274	-0.109910842846875	-0.109910842846875\\
-0.102341137123746	-0.125083612040134	-0.102530531857381	-0.102530531857381\\
-0.102341137123746	-0.123745819397993	-0.0952244807421991	-0.0952244807421991\\
-0.102341137123746	-0.122408026755853	-0.087961641178061	-0.087961641178061\\
-0.102341137123746	-0.121070234113712	-0.0807483628122979	-0.0807483628122979\\
-0.102341137123746	-0.119732441471572	-0.0736320278277154	-0.0736320278277154\\
-0.102341137123746	-0.118394648829431	-0.066558008686457	-0.066558008686457\\
-0.102341137123746	-0.117056856187291	-0.0595842867518198	-0.0595842867518198\\
-0.102341137123746	-0.115719063545151	-0.052671032235318	-0.052671032235318\\
-0.102341137123746	-0.11438127090301	-0.0458765914838117	-0.0458765914838117\\
-0.102341137123746	-0.11304347826087	-0.0391642850352072	-0.0391642850352072\\
-0.102341137123746	-0.111705685618729	-0.0325609054788095	-0.0325609054788095\\
-0.102341137123746	-0.110367892976589	-0.0261005758591329	-0.0261005758591329\\
-0.102341137123746	-0.109030100334448	-0.0197782003163038	-0.0197782003163038\\
-0.102341137123746	-0.107692307692308	-0.0136127620195358	-0.0136127620195358\\
-0.102341137123746	-0.106354515050167	-0.00762576415317195	-0.00762576415317195\\
-0.102341137123746	-0.105016722408027	-0.00185959995570661	-0.00185959995570661\\
-0.102341137123746	-0.103678929765886	0.00366415951450749	0.00366415951450749\\
-0.102341137123746	-0.102341137123746	0.00892048932728406	0.00892048932728406\\
-0.102341137123746	-0.101003344481605	0.0138247445762733	0.0138247445762733\\
-0.102341137123746	-0.0996655518394649	0.0183388307084685	0.0183388307084685\\
-0.102341137123746	-0.0983277591973244	0.0223750517180984	0.0223750517180984\\
-0.102341137123746	-0.096989966555184	0.0258254243049455	0.0258254243049455\\
-0.102341137123746	-0.0956521739130435	0.0285435004855987	0.0285435004855987\\
-0.102341137123746	-0.094314381270903	0.0303317597426408	0.0303317597426408\\
-0.102341137123746	-0.0929765886287625	0.0308250227447373	0.0308250227447373\\
-0.102341137123746	-0.0916387959866221	0.0308250230239348	0.0308250230239348\\
-0.102341137123746	-0.0903010033444816	0.0308250233259456	0.0308250233259456\\
-0.102341137123746	-0.0889632107023411	0.0308250236480317	0.0308250236480317\\
-0.102341137123746	-0.0876254180602007	0.03082502400167	0.03082502400167\\
-0.102341137123746	-0.0862876254180602	0.0308250243859954	0.0308250243859954\\
-0.102341137123746	-0.0849498327759197	0.0308250248046992	0.0308250248046992\\
-0.102341137123746	-0.0836120401337793	0.0308250252637521	0.0308250252637521\\
-0.102341137123746	-0.0822742474916388	0.0308250257673883	0.0308250257673883\\
-0.102341137123746	-0.0809364548494983	0.0308250263197791	0.0308250263197791\\
-0.102341137123746	-0.0795986622073579	0.0308250269278094	0.0308250269278094\\
-0.102341137123746	-0.0782608695652174	0.0308250275985872	0.0308250275985872\\
-0.102341137123746	-0.0769230769230769	0.0308250283403787	0.0308250283403787\\
-0.102341137123746	-0.0755852842809365	0.0308250291630682	0.0308250291630682\\
-0.102341137123746	-0.074247491638796	0.0308250300784689	0.0308250300784689\\
-0.102341137123746	-0.0729096989966555	0.030825031100714	0.030825031100714\\
-0.102341137123746	-0.071571906354515	0.0308250322447434	0.0308250322447434\\
-0.102341137123746	-0.0702341137123746	0.0308250335228328	0.0308250335228328\\
-0.102341137123746	-0.0688963210702341	0.0308250349662469	0.0308250349662469\\
-0.102341137123746	-0.0675585284280937	0.0308250366040249	0.0308250366040249\\
-0.102341137123746	-0.0662207357859532	0.0308250384516582	0.0308250384516582\\
-0.102341137123746	-0.0648829431438127	0.0308250405682305	0.0308250405682305\\
-0.102341137123746	-0.0635451505016722	0.0308250429955529	0.0308250429955529\\
-0.102341137123746	-0.0622073578595318	0.0308250457894109	0.0308250457894109\\
-0.102341137123746	-0.0608695652173913	0.0308250490477219	0.0308250490477219\\
-0.102341137123746	-0.0595317725752508	0.0308250528328545	0.0308250528328545\\
-0.102341137123746	-0.0581939799331104	0.0308250573140672	0.0308250573140672\\
-0.102341137123746	-0.0568561872909699	0.0308250626252893	0.0308250626252893\\
-0.102341137123746	-0.0555183946488294	0.030825069010932	0.030825069010932\\
-0.102341137123746	-0.0541806020066889	0.0308250767787205	0.0308250767787205\\
-0.102341137123746	-0.0528428093645485	0.0308250863121506	0.0308250863121506\\
-0.102341137123746	-0.051505016722408	0.030825098269499	0.030825098269499\\
-0.102341137123746	-0.0501672240802676	0.0308251134966747	0.0308251134966747\\
-0.102341137123746	-0.0488294314381271	0.0308251332973487	0.0308251332973487\\
-0.102341137123746	-0.0474916387959866	0.0308251598412065	0.0308251598412065\\
-0.102341137123746	-0.0461538461538462	0.0308251966562116	0.0308251966562116\\
-0.102341137123746	-0.0448160535117057	0.0308252500557133	0.0308252500557133\\
-0.102341137123746	-0.0434782608695652	0.0308253324634674	0.0308253324634674\\
-0.102341137123746	-0.0421404682274247	0.0308254713513043	0.0308254713513043\\
-0.102341137123746	-0.0408026755852843	0.0308257406581345	0.0308257406581345\\
-0.102341137123746	-0.0394648829431438	0.0308264149162694	0.0308264149162694\\
-0.102341137123746	-0.0381270903010033	0.030829839672377	0.030829839672377\\
-0.102341137123746	-0.0367892976588629	0.134800739695612	0.134800739695612\\
-0.102341137123746	-0.0354515050167224	0.289251840972125	0.289251840972125\\
-0.102341137123746	-0.0341137123745819	0.43238176687425	0.43238176687425\\
-0.102341137123746	-0.0327759197324415	0.574142913646968	0.574142913646968\\
-0.102341137123746	-0.031438127090301	0.715780610968126	0.715780610968126\\
-0.102341137123746	-0.0301003344481605	0.857437043538434	0.857437043538434\\
-0.102341137123746	-0.0287625418060201	0.999122876829145	0.999122876829145\\
-0.102341137123746	-0.0274247491638796	1.14084011582679	1.14084011582679\\
-0.102341137123746	-0.0260869565217391	1.2825895965811	1.2825895965811\\
-0.102341137123746	-0.0247491638795987	1.42437007097651	1.42437007097651\\
-0.102341137123746	-0.0234113712374582	1.56618061131039	1.56618061131039\\
-0.102341137123746	-0.0220735785953177	1.70801958235616	1.70801958235616\\
-0.102341137123746	-0.0207357859531772	1.84988237387074	1.84988237387074\\
-0.102341137123746	-0.0193979933110368	1.9916884711337	1.9916884711337\\
-0.102341137123746	-0.0180602006688963	2.02063700052966	2.02063700052966\\
-0.102341137123746	-0.0167224080267558	2.0206526072403	2.0206526072403\\
-0.102341137123746	-0.0153846153846154	2.0206570541787	2.0206570541787\\
-0.102341137123746	-0.0140468227424749	2.02065915876319	2.02065915876319\\
-0.102341137123746	-0.0127090301003344	2.02066056048608	2.02066056048608\\
-0.102341137123746	-0.011371237458194	2.02066149870032	2.02066149870032\\
-0.102341137123746	-0.0100334448160535	2.02066211341386	2.02066211341386\\
-0.102341137123746	-0.00869565217391302	2.02066254733668	2.02066254733668\\
-0.102341137123746	-0.00735785953177256	2.02066289681394	2.02066289681394\\
-0.102341137123746	-0.00602006688963211	2.0206631910409	2.0206631910409\\
-0.102341137123746	-0.00468227424749162	2.02066341506873	2.02066341506873\\
-0.102341137123746	-0.00334448160535117	2.02066359133339	2.02066359133339\\
-0.102341137123746	-0.00200668896321068	2.02066373948913	2.02066373948913\\
-0.102341137123746	-0.000668896321070228	2.02066387586295	2.02066387586295\\
-0.102341137123746	0.000668896321070256	2.02066398685689	2.02066398685689\\
-0.102341137123746	0.00200668896321071	2.02066407894355	2.02066407894355\\
-0.102341137123746	0.00334448160535117	2.0206641577588	2.0206641577588\\
-0.102341137123746	0.00468227424749165	2.02066423359136	2.02066423359136\\
-0.102341137123746	0.00602006688963211	2.02066429774725	2.02066429774725\\
-0.102341137123746	0.00735785953177259	2.02066435271895	2.02066435271895\\
-0.102341137123746	0.00869565217391305	2.02066440043077	2.02066440043077\\
-0.102341137123746	0.0100334448160535	2.0206644472925	2.0206644472925\\
-0.102341137123746	0.011371237458194	2.02066448801399	2.02066448801399\\
-0.102341137123746	0.0127090301003345	2.0206645236823	2.0206645236823\\
-0.102341137123746	0.0140468227424749	2.02066455518972	2.02066455518972\\
-0.102341137123746	0.0153846153846154	2.02066458614021	2.02066458614021\\
-0.102341137123746	0.0167224080267559	2.02066461367576	2.02066461367576\\
-0.102341137123746	0.0180602006688963	2.02066463818627	2.02066463818627\\
-0.102341137123746	0.0193979933110368	2.02066466014638	2.02066466014638\\
-0.102341137123746	0.0207357859531773	2.02066468173844	2.02066468173844\\
-0.102341137123746	0.0220735785953177	2.02066470123091	2.02066470123091\\
-0.102341137123746	0.0234113712374582	2.02066471879812	2.02066471879812\\
-0.102341137123746	0.0247491638795987	2.02066473471551	2.02066473471551\\
-0.102341137123746	0.0260869565217391	2.02066475042352	2.02066475042352\\
-0.102341137123746	0.0274247491638796	2.0206647647109	2.0206647647109\\
-0.102341137123746	0.0287625418060201	2.02066477771446	2.02066477771446\\
-0.102341137123746	0.0301003344481605	2.02066478964027	2.02066478964027\\
-0.102341137123746	0.031438127090301	2.02066480141147	2.02066480141147\\
-0.102341137123746	0.0327759197324415	2.02066481217396	2.02066481217396\\
-0.102341137123746	0.034113712374582	2.02066482204827	2.02066482204827\\
-0.102341137123746	0.0354515050167224	2.02066483125233	2.02066483125233\\
-0.102341137123746	0.0367892976588629	2.02066484025356	2.02066484025356\\
-0.102341137123746	0.0381270903010034	2.02066484854148	2.02066484854148\\
-0.102341137123746	0.0394648829431438	2.02066485619632	2.02066485619632\\
-0.102341137123746	0.0408026755852843	2.02066486345343	2.02066486345343\\
-0.102341137123746	0.0421404682274248	2.0206648704691	2.0206648704691\\
-0.102341137123746	0.0434782608695652	2.02066487696811	2.02066487696811\\
-0.102341137123746	0.0448160535117057	2.02066488300458	2.02066488300458\\
-0.102341137123746	0.0461538461538462	2.02066488882651	2.02066488882651\\
-0.102341137123746	0.0474916387959866	2.02066489438292	2.02066489438292\\
-0.102341137123746	0.0488294314381271	2.0206648995568	2.0206648995568\\
-0.102341137123746	0.0501672240802676	2.02066490438576	2.02066490438576\\
-0.102341137123746	0.051505016722408	2.02066490912336	2.02066490912336\\
-0.102341137123746	0.0528428093645485	2.02066491358383	2.02066491358383\\
-0.102341137123746	0.054180602006689	2.02066491775572	2.02066491775572\\
-0.102341137123746	0.0555183946488295	2.02066492170222	2.02066492170222\\
-0.102341137123746	0.0568561872909699	2.02066492556698	2.02066492556698\\
-0.102341137123746	0.0581939799331104	2.02066492918903	2.02066492918903\\
-0.102341137123746	0.0595317725752508	2.02066493258983	2.02066493258983\\
-0.102341137123746	0.0608695652173913	2.02066493587504	2.02066493587504\\
-0.102341137123746	0.0622073578595318	2.02066493903314	2.02066493903314\\
-0.102341137123746	0.0635451505016723	2.02066494200347	2.02066494200347\\
-0.102341137123746	0.0648829431438127	2.02066494480201	2.02066494480201\\
-0.102341137123746	0.0662207357859532	2.02066494755907	2.02066494755907\\
-0.102341137123746	0.0675585284280937	2.02066495016284	2.02066495016284\\
-0.102341137123746	0.0688963210702341	2.02066495261948	2.02066495261948\\
-0.102341137123746	0.0702341137123746	2.0206649549811	2.0206649549811\\
-0.102341137123746	0.071571906354515	2.02066495727086	2.02066495727086\\
-0.102341137123746	0.0729096989966556	2.02066495943428	2.02066495943428\\
-0.102341137123746	0.074247491638796	2.02066496148114	2.02066496148114\\
-0.102341137123746	0.0755852842809365	2.02066496349017	2.02066496349017\\
-0.102341137123746	0.0769230769230769	2.02066496540059	2.02066496540059\\
-0.102341137123746	0.0782608695652174	2.02066496721025	2.02066496721025\\
-0.102341137123746	0.0795986622073579	2.02066496895269	2.02066496895269\\
-0.102341137123746	0.0809364548494984	2.02066497064379	2.02066497064379\\
-0.102341137123746	0.0822742474916388	2.02066497224756	2.02066497224756\\
-0.102341137123746	0.0836120401337793	2.02066497377026	2.02066497377026\\
-0.102341137123746	0.0849498327759198	2.02066497526665	2.02066497526665\\
-0.102341137123746	0.0862876254180602	2.02066497669091	2.02066497669091\\
-0.102341137123746	0.0876254180602007	2.02066497804449	2.02066497804449\\
-0.102341137123746	0.0889632107023411	2.02066497935423	2.02066497935423\\
-0.102341137123746	0.0903010033444816	2.02066498062143	2.02066498062143\\
-0.102341137123746	0.0916387959866221	2.02066498182688	2.02066498182688\\
-0.102341137123746	0.0929765886287626	2.02066498297757	2.02066498297757\\
-0.102341137123746	0.094314381270903	2.02066498410684	2.02066498410684\\
-0.102341137123746	0.0956521739130435	2.02066498518208	2.02066498518208\\
-0.102341137123746	0.096989966555184	2.02066498620674	2.02066498620674\\
-0.102341137123746	0.0983277591973244	2.02066498720416	2.02066498720416\\
-0.102341137123746	0.0996655518394649	2.02066498816462	2.02066498816462\\
-0.102341137123746	0.101003344481605	2.0206649890806	2.0206649890806\\
-0.102341137123746	0.102341137123746	2.0206649899617	2.0206649899617\\
-0.102341137123746	0.103678929765886	2.02066499082072	2.02066499082072\\
-0.102341137123746	0.105016722408027	2.02066499164054	2.02066499164054\\
-0.102341137123746	0.106354515050167	2.02066499242354	2.02066499242354\\
-0.102341137123746	0.107692307692308	2.02066499318982	2.02066499318982\\
-0.102341137123746	0.109030100334448	2.02066499392437	2.02066499392437\\
-0.102341137123746	0.110367892976589	2.02066499462636	2.02066499462636\\
-0.102341137123746	0.111705685618729	2.0206649953058	2.0206649953058\\
-0.102341137123746	0.11304347826087	2.02066499596458	2.02066499596458\\
-0.102341137123746	0.11438127090301	2.02066499659451	2.02066499659451\\
-0.102341137123746	0.115719063545151	2.02066499719791	2.02066499719791\\
-0.102341137123746	0.117056856187291	2.0206649977892	2.0206649977892\\
-0.102341137123746	0.118394648829431	2.02066499835492	2.02066499835492\\
-0.102341137123746	0.119732441471572	2.02066499889647	2.02066499889647\\
-0.102341137123746	0.121070234113712	2.02066499942255	2.02066499942255\\
-0.102341137123746	0.122408026755853	2.02066499993097	2.02066499993097\\
-0.102341137123746	0.123745819397993	2.02066500041788	2.02066500041788\\
-0.102341137123746	0.125083612040134	2.02066500088584	2.02066500088584\\
-0.102341137123746	0.126421404682274	2.02066500134304	2.02066500134304\\
-0.102341137123746	0.127759197324415	2.02066500178107	2.02066500178107\\
-0.102341137123746	0.129096989966555	2.02066500220094	2.02066500220094\\
-0.102341137123746	0.130434782608696	2.02066500260895	2.02066500260895\\
-0.102341137123746	0.131772575250836	2.02066500300321	2.02066500300321\\
-0.102341137123746	0.133110367892977	2.02066500338124	2.02066500338124\\
-0.102341137123746	0.134448160535117	2.02066500374437	2.02066500374437\\
-0.102341137123746	0.135785953177258	2.02066500409936	2.02066500409936\\
-0.102341137123746	0.137123745819398	2.02066500443984	2.02066500443984\\
-0.102341137123746	0.138461538461538	2.02066500476653	2.02066500476653\\
-0.102341137123746	0.139799331103679	2.02066500508279	2.02066500508279\\
-0.102341137123746	0.141137123745819	2.02066500538955	2.02066500538955\\
-0.102341137123746	0.14247491638796	2.02066500568394	2.02066500568394\\
-0.102341137123746	0.1438127090301	2.02066500596655	2.02066500596655\\
-0.102341137123746	0.145150501672241	2.02066500624166	2.02066500624166\\
-0.102341137123746	0.146488294314381	2.02066500650699	2.02066500650699\\
-0.102341137123746	0.147826086956522	2.02066500676174	2.02066500676174\\
-0.102341137123746	0.149163879598662	2.02066500700641	2.02066500700641\\
-0.102341137123746	0.150501672240803	2.02066500724537	2.02066500724537\\
-0.102341137123746	0.151839464882943	2.02066500747502	2.02066500747502\\
-0.102341137123746	0.153177257525084	2.02066500769558	2.02066500769558\\
-0.102341137123746	0.154515050167224	2.02066500790767	2.02066500790767\\
-0.102341137123746	0.155852842809365	2.02066500811468	2.02066500811468\\
-0.102341137123746	0.157190635451505	2.02066500831352	2.02066500831352\\
-0.102341137123746	0.158528428093646	2.02066500850455	2.02066500850455\\
-0.102341137123746	0.159866220735786	2.02066500868816	2.02066500868816\\
-0.102341137123746	0.161204013377926	2.02066500886738	2.02066500886738\\
-0.102341137123746	0.162541806020067	2.02066500903955	2.02066500903955\\
-0.102341137123746	0.163879598662207	2.02066500920498	2.02066500920498\\
-0.102341137123746	0.165217391304348	2.02066500936395	2.02066500936395\\
-0.102341137123746	0.166555183946488	2.02066500951869	2.02066500951869\\
-0.102341137123746	0.167892976588629	2.02066500966776	2.02066500966776\\
-0.102341137123746	0.169230769230769	2.02066500981098	2.02066500981098\\
-0.102341137123746	0.17056856187291	2.0206650099486	2.0206650099486\\
-0.102341137123746	0.17190635451505	2.02066501008174	2.02066501008174\\
-0.102341137123746	0.173244147157191	2.02066501021073	2.02066501021073\\
-0.102341137123746	0.174581939799331	2.02066501033467	2.02066501033467\\
-0.102341137123746	0.175919732441472	2.02066501045376	2.02066501045376\\
-0.102341137123746	0.177257525083612	2.02066501056818	2.02066501056818\\
-0.102341137123746	0.178595317725753	2.02066501067947	2.02066501067947\\
-0.102341137123746	0.179933110367893	2.02066501078662	2.02066501078662\\
-0.102341137123746	0.181270903010033	2.02066501088956	2.02066501088956\\
-0.102341137123746	0.182608695652174	2.02066501098844	2.02066501098844\\
-0.102341137123746	0.183946488294314	2.02066501108345	2.02066501108345\\
-0.102341137123746	0.185284280936455	2.020665011176	2.020665011176\\
-0.102341137123746	0.186622073578595	2.02066501126489	2.02066501126489\\
-0.102341137123746	0.187959866220736	2.02066501135025	2.02066501135025\\
-0.102341137123746	0.189297658862876	2.02066501143223	2.02066501143223\\
-0.102341137123746	0.190635451505017	2.02066501151096	2.02066501151096\\
-0.102341137123746	0.191973244147157	2.02066501158742	2.02066501158742\\
-0.102341137123746	0.193311036789298	2.02066501166105	2.02066501166105\\
-0.102341137123746	0.194648829431438	2.02066501173173	2.02066501173173\\
-0.102341137123746	0.195986622073579	2.02066501179956	2.02066501179956\\
-0.102341137123746	0.197324414715719	2.02066501186467	2.02066501186467\\
-0.102341137123746	0.19866220735786	2.02066501192738	2.02066501192738\\
-0.102341137123746	0.2	2.02150680874351	2.02150680874351\\
-0.101003344481605	-0.2	-0.611867240966809	-0.611867240966809\\
-0.101003344481605	-0.19866220735786	-0.600109405664552	-0.600109405664552\\
-0.101003344481605	-0.197324414715719	-0.588508234768707	-0.588508234768707\\
-0.101003344481605	-0.195986622073579	-0.577058043908074	-0.577058043908074\\
-0.101003344481605	-0.194648829431438	-0.565753439237391	-0.565753439237391\\
-0.101003344481605	-0.193311036789298	-0.554589298250568	-0.554589298250568\\
-0.101003344481605	-0.191973244147157	-0.54356075219809	-0.54356075219809\\
-0.101003344481605	-0.190635451505017	-0.532663169953979	-0.532663169953979\\
-0.101003344481605	-0.189297658862876	-0.521892143195339	-0.521892143195339\\
-0.101003344481605	-0.187959866220736	-0.511243472772967	-0.511243472772967\\
-0.101003344481605	-0.186622073578595	-0.500713156165035	-0.500713156165035\\
-0.101003344481605	-0.185284280936455	-0.490297375917863	-0.490297375917863\\
-0.101003344481605	-0.183946488294314	-0.479992488988333	-0.479992488988333\\
-0.101003344481605	-0.182608695652174	-0.469795016911958	-0.469795016911958\\
-0.101003344481605	-0.181270903010033	-0.459701636729009	-0.459701636729009\\
-0.101003344481605	-0.179933110367893	-0.449709172608647	-0.449709172608647\\
-0.101003344481605	-0.178595317725753	-0.439814588117865	-0.439814588117865\\
-0.101003344481605	-0.177257525083612	-0.43001497908828	-0.43001497908828\\
-0.101003344481605	-0.175919732441472	-0.420307567039563	-0.420307567039563\\
-0.101003344481605	-0.174581939799331	-0.410689693123688	-0.410689693123688\\
-0.101003344481605	-0.173244147157191	-0.401158812559314	-0.401158812559314\\
-0.101003344481605	-0.17190635451505	-0.391712489530494	-0.391712489530494\\
-0.101003344481605	-0.17056856187291	-0.382348392528923	-0.382348392528923\\
-0.101003344481605	-0.169230769230769	-0.373064290123856	-0.373064290123856\\
-0.101003344481605	-0.167892976588629	-0.363858047149078	-0.363858047149078\\
-0.101003344481605	-0.166555183946488	-0.354727621302006	-0.354727621302006\\
-0.101003344481605	-0.165217391304348	-0.345671060156302	-0.345671060156302\\
-0.101003344481605	-0.163879598662207	-0.336686498596642	-0.336686498596642\\
-0.101003344481605	-0.162541806020067	-0.327771468540417	-0.327771468540417\\
-0.101003344481605	-0.161204013377926	-0.318922678220527	-0.318922678220527\\
-0.101003344481605	-0.159866220735786	-0.310138377671557	-0.310138377671557\\
-0.101003344481605	-0.158528428093645	-0.30141694081392	-0.30141694081392\\
-0.101003344481605	-0.157190635451505	-0.292756910364961	-0.292756910364961\\
-0.101003344481605	-0.155852842809365	-0.284158502091653	-0.284158502091653\\
-0.101003344481605	-0.154515050167224	-0.275620951655763	-0.275620951655763\\
-0.101003344481605	-0.153177257525084	-0.267142993023804	-0.267142993023804\\
-0.101003344481605	-0.151839464882943	-0.258723439157096	-0.258723439157096\\
-0.101003344481605	-0.150501672240803	-0.250361184822209	-0.250361184822209\\
-0.101003344481605	-0.149163879598662	-0.242055210677579	-0.242055210677579\\
-0.101003344481605	-0.147826086956522	-0.233804588984872	-0.233804588984872\\
-0.101003344481605	-0.146488294314381	-0.225608491431121	-0.225608491431121\\
-0.101003344481605	-0.145150501672241	-0.217466199749293	-0.217466199749293\\
-0.101003344481605	-0.1438127090301	-0.209377120127912	-0.209377120127912\\
-0.101003344481605	-0.14247491638796	-0.201340802866284	-0.201340802866284\\
-0.101003344481605	-0.141137123745819	-0.193356969468372	-0.193356969468372\\
-0.101003344481605	-0.139799331103679	-0.185425421711256	-0.185425421711256\\
-0.101003344481605	-0.138461538461538	-0.177540183377558	-0.177540183377558\\
-0.101003344481605	-0.137123745819398	-0.169697426105121	-0.169697426105121\\
-0.101003344481605	-0.135785953177258	-0.161897664241011	-0.161897664241011\\
-0.101003344481605	-0.134448160535117	-0.154148209941871	-0.154148209941871\\
-0.101003344481605	-0.133110367892977	-0.146451361781084	-0.146451361781084\\
-0.101003344481605	-0.131772575250836	-0.138808861921659	-0.138808861921659\\
-0.101003344481605	-0.130434782608696	-0.131223427891433	-0.131223427891433\\
-0.101003344481605	-0.129096989966555	-0.123689705026718	-0.123689705026718\\
-0.101003344481605	-0.127759197324415	-0.116192914836967	-0.116192914836967\\
-0.101003344481605	-0.126421404682274	-0.108741696042673	-0.108741696042673\\
-0.101003344481605	-0.125083612040134	-0.101359643552969	-0.101359643552969\\
-0.101003344481605	-0.123745819397993	-0.0940474313458066	-0.0940474313458066\\
-0.101003344481605	-0.122408026755853	-0.0867720437945059	-0.0867720437945059\\
-0.101003344481605	-0.121070234113712	-0.0795620973349572	-0.0795620973349572\\
-0.101003344481605	-0.119732441471572	-0.0724406922512379	-0.0724406922512379\\
-0.101003344481605	-0.118394648829431	-0.0653603559497725	-0.0653603559497725\\
-0.101003344481605	-0.117056856187291	-0.0583921237616319	-0.0583921237616319\\
-0.101003344481605	-0.115719063545151	-0.0514780910636131	-0.0514780910636131\\
-0.101003344481605	-0.11438127090301	-0.0446844316046227	-0.0446844316046227\\
-0.101003344481605	-0.11304347826087	-0.0379867099387217	-0.0379867099387217\\
-0.101003344481605	-0.111705685618729	-0.031396250885692	-0.031396250885692\\
-0.101003344481605	-0.110367892976589	-0.0249350844451728	-0.0249350844451728\\
-0.101003344481605	-0.109030100334448	-0.0186242326134244	-0.0186242326134244\\
-0.101003344481605	-0.107692307692308	-0.0124835989765002	-0.0124835989765002\\
-0.101003344481605	-0.106354515050167	-0.00653469579838306	-0.00653469579838306\\
-0.101003344481605	-0.105016722408027	-0.000799597811867225	-0.000799597811867225\\
-0.101003344481605	-0.103678929765886	0.00469686541164638	0.00469686541164638\\
-0.101003344481605	-0.102341137123746	0.00988455187717874	0.00988455187717874\\
-0.101003344481605	-0.101003344481605	0.014740841851385	0.014740841851385\\
-0.101003344481605	-0.0996655518394649	0.0191792076236947	0.0191792076236947\\
-0.101003344481605	-0.0983277591973244	0.0231158158087171	0.0231158158087171\\
-0.101003344481605	-0.096989966555184	0.026430594002199	0.026430594002199\\
-0.101003344481605	-0.0956521739130435	0.0289843056941927	0.0289843056941927\\
-0.101003344481605	-0.094314381270903	0.0305552844572934	0.0305552844572934\\
-0.101003344481605	-0.0929765886287625	0.0308250227851378	0.0308250227851378\\
-0.101003344481605	-0.0916387959866221	0.0308250230676304	0.0308250230676304\\
-0.101003344481605	-0.0903010033444816	0.0308250233691849	0.0308250233691849\\
-0.101003344481605	-0.0889632107023411	0.0308250236973467	0.0308250236973467\\
-0.101003344481605	-0.0876254180602007	0.0308250240531619	0.0308250240531619\\
-0.101003344481605	-0.0862876254180602	0.0308250244427916	0.0308250244427916\\
-0.101003344481605	-0.0849498327759197	0.0308250248669006	0.0308250248669006\\
-0.101003344481605	-0.0836120401337793	0.0308250253302947	0.0308250253302947\\
-0.101003344481605	-0.0822742474916388	0.0308250258384901	0.0308250258384901\\
-0.101003344481605	-0.0809364548494983	0.0308250263963101	0.0308250263963101\\
-0.101003344481605	-0.0795986622073579	0.0308250270106576	0.0308250270106576\\
-0.101003344481605	-0.0782608695652174	0.0308250276888422	0.0308250276888422\\
-0.101003344481605	-0.0769230769230769	0.030825028439336	0.030825028439336\\
-0.101003344481605	-0.0755852842809365	0.0308250292722534	0.0308250292722534\\
-0.101003344481605	-0.074247491638796	0.0308250301996665	0.0308250301996665\\
-0.101003344481605	-0.0729096989966555	0.030825031229906	0.030825031229906\\
-0.101003344481605	-0.071571906354515	0.0308250323820425	0.0308250323820425\\
-0.101003344481605	-0.0702341137123746	0.030825033678117	0.030825033678117\\
-0.101003344481605	-0.0688963210702341	0.0308250351399104	0.0308250351399104\\
-0.101003344481605	-0.0675585284280937	0.0308250367844017	0.0308250367844017\\
-0.101003344481605	-0.0662207357859532	0.0308250386591369	0.0308250386591369\\
-0.101003344481605	-0.0648829431438127	0.0308250407956339	0.0308250407956339\\
-0.101003344481605	-0.0635451505016722	0.0308250432421946	0.0308250432421946\\
-0.101003344481605	-0.0622073578595318	0.0308250460753667	0.0308250460753667\\
-0.101003344481605	-0.0608695652173913	0.0308250493438176	0.0308250493438176\\
-0.101003344481605	-0.0595317725752508	0.0308250531831783	0.0308250531831783\\
-0.101003344481605	-0.0581939799331104	0.0308250576863022	0.0308250576863022\\
-0.101003344481605	-0.0568561872909699	0.030825063050957	0.030825063050957\\
-0.101003344481605	-0.0555183946488294	0.0308250694846666	0.0308250694846666\\
-0.101003344481605	-0.0541806020066889	0.0308250772878201	0.0308250772878201\\
-0.101003344481605	-0.0528428093645485	0.0308250869210556	0.0308250869210556\\
-0.101003344481605	-0.051505016722408	0.0308250988956293	0.0308250988956293\\
-0.101003344481605	-0.0501672240802676	0.0308251141662897	0.0308251141662897\\
-0.101003344481605	-0.0488294314381271	0.030825134061646	0.030825134061646\\
-0.101003344481605	-0.0474916387959866	0.0308251606127108	0.0308251606127108\\
-0.101003344481605	-0.0461538461538462	0.030825197295213	0.030825197295213\\
-0.101003344481605	-0.0448160535117057	0.0308252503370996	0.0308252503370996\\
-0.101003344481605	-0.0434782608695652	0.0308253316931277	0.0308253316931277\\
-0.101003344481605	-0.0421404682274247	0.0308254672268437	0.0308254672268437\\
-0.101003344481605	-0.0408026755852843	0.0308257260399665	0.0308257260399665\\
-0.101003344481605	-0.0394648829431438	0.030826353413414	0.030826353413414\\
-0.101003344481605	-0.0381270903010033	0.0308291571622176	0.0308291571622176\\
-0.101003344481605	-0.0367892976588629	0.112614848802971	0.112614848802971\\
-0.101003344481605	-0.0354515050167224	0.268052007289056	0.268052007289056\\
-0.101003344481605	-0.0341137123745819	0.410686990650339	0.410686990650339\\
-0.101003344481605	-0.0327759197324415	0.552320146887187	0.552320146887187\\
-0.101003344481605	-0.031438127090301	0.693927521979939	0.693927521979939\\
-0.101003344481605	-0.0301003344481605	0.835560410190768	0.835560410190768\\
-0.101003344481605	-0.0287625418060201	0.977225223843887	0.977225223843887\\
-0.101003344481605	-0.0274247491638796	1.11892346092907	1.11892346092907\\
-0.101003344481605	-0.0260869565217391	1.26065434484575	1.26065434484575\\
-0.101003344481605	-0.0247491638795987	1.40241728116465	1.40241728116465\\
-0.101003344481605	-0.0234113712374582	1.54421127719545	1.54421127719545\\
-0.101003344481605	-0.0220735785953177	1.68603479457097	1.68603479457097\\
-0.101003344481605	-0.0207357859531772	1.82788411093148	1.82788411093148\\
-0.101003344481605	-0.0193979933110368	1.9697236606964	1.9697236606964\\
-0.101003344481605	-0.0180602006688963	2.02063022646287	2.02063022646287\\
-0.101003344481605	-0.0167224080267558	2.02065143353412	2.02065143353412\\
-0.101003344481605	-0.0153846153846154	2.02065658596783	2.02065658596783\\
-0.101003344481605	-0.0140468227424749	2.02065890876502	2.02065890876502\\
-0.101003344481605	-0.0127090301003344	2.02066037197252	2.02066037197252\\
-0.101003344481605	-0.011371237458194	2.02066138187902	2.02066138187902\\
-0.101003344481605	-0.0100334448160535	2.0206620340761	2.0206620340761\\
-0.101003344481605	-0.00869565217391302	2.02066249000754	2.02066249000754\\
-0.101003344481605	-0.00735785953177256	2.0206628451237	2.0206628451237\\
-0.101003344481605	-0.00602006688963211	2.02066315271542	2.02066315271542\\
-0.101003344481605	-0.00468227424749162	2.0206633855667	2.0206633855667\\
-0.101003344481605	-0.00334448160535117	2.02066356795286	2.02066356795286\\
-0.101003344481605	-0.00200668896321068	2.02066371751929	2.02066371751929\\
-0.101003344481605	-0.000668896321070228	2.02066385832073	2.02066385832073\\
-0.101003344481605	0.000668896321070256	2.02066397256038	2.02066397256038\\
-0.101003344481605	0.00200668896321071	2.02066406708717	2.02066406708717\\
-0.101003344481605	0.00334448160535117	2.02066414668891	2.02066414668891\\
-0.101003344481605	0.00468227424749165	2.02066422422785	2.02066422422785\\
-0.101003344481605	0.00602006688963211	2.02066428986562	2.02066428986562\\
-0.101003344481605	0.00735785953177259	2.0206643460064	2.0206643460064\\
-0.101003344481605	0.00869565217391305	2.02066439457752	2.02066439457752\\
-0.101003344481605	0.0100334448160535	2.02066444185839	2.02066444185839\\
-0.101003344481605	0.011371237458194	2.02066448334755	2.02066448334755\\
-0.101003344481605	0.0127090301003345	2.02066451964141	2.02066451964141\\
-0.101003344481605	0.0140468227424749	2.02066455165958	2.02066455165958\\
-0.101003344481605	0.0153846153846154	2.02066458283512	2.02066458283512\\
-0.101003344481605	0.0167224080267559	2.02066461080213	2.02066461080213\\
-0.101003344481605	0.0180602006688963	2.02066463567247	2.02066463567247\\
-0.101003344481605	0.0193979933110368	2.02066465793375	2.02066465793375\\
-0.101003344481605	0.0207357859531773	2.0206646796825	2.0206646796825\\
-0.101003344481605	0.0220735785953177	2.02066469943126	2.02066469943126\\
-0.101003344481605	0.0234113712374582	2.02066471721592	2.02066471721592\\
-0.101003344481605	0.0247491638795987	2.020664733316	2.020664733316\\
-0.101003344481605	0.0260869565217391	2.02066474914241	2.02066474914241\\
-0.101003344481605	0.0274247491638796	2.02066476358792	2.02066476358792\\
-0.101003344481605	0.0287625418060201	2.02066477672742	2.02066477672742\\
-0.101003344481605	0.0301003344481605	2.02066478874723	2.02066478874723\\
-0.101003344481605	0.031438127090301	2.02066480063048	2.02066480063048\\
-0.101003344481605	0.0327759197324415	2.02066481149304	2.02066481149304\\
-0.101003344481605	0.034113712374582	2.02066482145423	2.02066482145423\\
-0.101003344481605	0.0354515050167224	2.02066483072969	2.02066483072969\\
-0.101003344481605	0.0367892976588629	2.02066483980471	2.02066483980471\\
-0.101003344481605	0.0381270903010034	2.0206648481569	2.0206648481569\\
-0.101003344481605	0.0394648829431438	2.02066485586792	2.02066485586792\\
-0.101003344481605	0.0408026755852843	2.02066486318213	2.02066486318213\\
-0.101003344481605	0.0421404682274248	2.02066487024517	2.02066487024517\\
-0.101003344481605	0.0434782608695652	2.02066487678564	2.02066487678564\\
-0.101003344481605	0.0448160535117057	2.02066488285854	2.02066488285854\\
-0.101003344481605	0.0461538461538462	2.02066488872644	2.02066488872644\\
-0.101003344481605	0.0474916387959866	2.02066489431313	2.02066489431313\\
-0.101003344481605	0.0488294314381271	2.02066489951357	2.02066489951357\\
-0.101003344481605	0.0501672240802676	2.02066490436602	2.02066490436602\\
-0.101003344481605	0.051505016722408	2.02066490914067	2.02066490914067\\
-0.101003344481605	0.0528428093645485	2.02066491362013	2.02066491362013\\
-0.101003344481605	0.054180602006689	2.02066491780866	2.02066491780866\\
-0.101003344481605	0.0555183946488295	2.02066492178665	2.02066492178665\\
-0.101003344481605	0.0568561872909699	2.0206649256646	2.0206649256646\\
-0.101003344481605	0.0581939799331104	2.02066492929807	2.02066492929807\\
-0.101003344481605	0.0595317725752508	2.02066493270882	2.02066493270882\\
-0.101003344481605	0.0608695652173913	2.02066493601961	2.02066493601961\\
-0.101003344481605	0.0622073578595318	2.02066493918509	2.02066493918509\\
-0.101003344481605	0.0635451505016723	2.02066494216171	2.02066494216171\\
-0.101003344481605	0.0648829431438127	2.02066494497541	2.02066494497541\\
-0.101003344481605	0.0662207357859532	2.02066494774337	2.02066494774337\\
-0.101003344481605	0.0675585284280937	2.0206649503506	2.0206649503506\\
-0.101003344481605	0.0688963210702341	2.02066495281005	2.02066495281005\\
-0.101003344481605	0.0702341137123746	2.0206649551893	2.0206649551893\\
-0.101003344481605	0.071571906354515	2.02066495748031	2.02066495748031\\
-0.101003344481605	0.0729096989966556	2.02066495964454	2.02066495964454\\
-0.101003344481605	0.074247491638796	2.02066496169632	2.02066496169632\\
-0.101003344481605	0.0755852842809365	2.02066496371501	2.02066496371501\\
-0.101003344481605	0.0769230769230769	2.02066496562468	2.02066496562468\\
-0.101003344481605	0.0782608695652174	2.02066496743335	2.02066496743335\\
-0.101003344481605	0.0795986622073579	2.0206649691878	2.0206649691878\\
-0.101003344481605	0.0809364548494984	2.02066497087696	2.02066497087696\\
-0.101003344481605	0.0822742474916388	2.02066497247865	2.02066497247865\\
-0.101003344481605	0.0836120401337793	2.02066497400773	2.02066497400773\\
-0.101003344481605	0.0849498327759198	2.02066497550505	2.02066497550505\\
-0.101003344481605	0.0862876254180602	2.02066497692641	2.02066497692641\\
-0.101003344481605	0.0876254180602007	2.02066497827705	2.02066497827705\\
-0.101003344481605	0.0889632107023411	2.02066497959476	2.02066497959476\\
-0.101003344481605	0.0903010033444816	2.02066498085843	2.02066498085843\\
-0.101003344481605	0.0916387959866221	2.02066498206037	2.02066498206037\\
-0.101003344481605	0.0929765886287626	2.02066498321767	2.02066498321767\\
-0.101003344481605	0.094314381270903	2.02066498434302	2.02066498434302\\
-0.101003344481605	0.0956521739130435	2.02066498541434	2.02066498541434\\
-0.101003344481605	0.096989966555184	2.02066498643523	2.02066498643523\\
-0.101003344481605	0.0983277591973244	2.02066498743763	2.02066498743763\\
-0.101003344481605	0.0996655518394649	2.0206649883939	2.0206649883939\\
-0.101003344481605	0.101003344481605	2.02066498930576	2.02066498930576\\
-0.101003344481605	0.102341137123746	2.02066499019099	2.02066499019099\\
-0.101003344481605	0.103678929765886	2.02066499104563	2.02066499104563\\
-0.101003344481605	0.105016722408027	2.02066499186117	2.02066499186117\\
-0.101003344481605	0.106354515050167	2.02066499264462	2.02066499264462\\
-0.101003344481605	0.107692307692308	2.02066499340929	2.02066499340929\\
-0.101003344481605	0.109030100334448	2.02066499413947	2.02066499413947\\
-0.101003344481605	0.110367892976589	2.02066499483721	2.02066499483721\\
-0.101003344481605	0.111705685618729	2.02066499551899	2.02066499551899\\
-0.101003344481605	0.11304347826087	2.02066499617338	2.02066499617338\\
-0.101003344481605	0.11438127090301	2.02066499679903	2.02066499679903\\
-0.101003344481605	0.115719063545151	2.02066499740418	2.02066499740418\\
-0.101003344481605	0.117056856187291	2.02066499799113	2.02066499799113\\
-0.101003344481605	0.118394648829431	2.0206649985526	2.0206649985526\\
-0.101003344481605	0.119732441471572	2.02066499909041	2.02066499909041\\
-0.101003344481605	0.121070234113712	2.02066499961721	2.02066499961721\\
-0.101003344481605	0.122408026755853	2.02066500012143	2.02066500012143\\
-0.101003344481605	0.123745819397993	2.02066500060427	2.02066500060427\\
-0.101003344481605	0.125083612040134	2.02066500107295	2.02066500107295\\
-0.101003344481605	0.126421404682274	2.02066500152604	2.02066500152604\\
-0.101003344481605	0.127759197324415	2.02066500196009	2.02066500196009\\
-0.101003344481605	0.129096989966555	2.02066500237702	2.02066500237702\\
-0.101003344481605	0.130434782608696	2.02066500278437	2.02066500278437\\
-0.101003344481605	0.131772575250836	2.02066500317474	2.02066500317474\\
-0.101003344481605	0.133110367892977	2.020665003549	2.020665003549\\
-0.101003344481605	0.134448160535117	2.02066500391215	2.02066500391215\\
-0.101003344481605	0.135785953177258	2.02066500426338	2.02066500426338\\
-0.101003344481605	0.137123745819398	2.02066500460021	2.02066500460021\\
-0.101003344481605	0.138461538461538	2.02066500492338	2.02066500492338\\
-0.101003344481605	0.139799331103679	2.02066500523935	2.02066500523935\\
-0.101003344481605	0.141137123745819	2.02066500554258	2.02066500554258\\
-0.101003344481605	0.14247491638796	2.02066500583354	2.02066500583354\\
-0.101003344481605	0.1438127090301	2.02066500611443	2.02066500611443\\
-0.101003344481605	0.145150501672241	2.02066500638746	2.02066500638746\\
-0.101003344481605	0.146488294314381	2.02066500664949	2.02066500664949\\
-0.101003344481605	0.147826086956522	2.02066500690103	2.02066500690103\\
-0.101003344481605	0.149163879598662	2.02066500714492	2.02066500714492\\
-0.101003344481605	0.150501672240803	2.02066500738091	2.02066500738091\\
-0.101003344481605	0.151839464882943	2.02066500760747	2.02066500760747\\
-0.101003344481605	0.153177257525084	2.02066500782504	2.02066500782504\\
-0.101003344481605	0.154515050167224	2.02066500803643	2.02066500803643\\
-0.101003344481605	0.155852842809365	2.0206650082405	2.0206650082405\\
-0.101003344481605	0.157190635451505	2.02066500843647	2.02066500843647\\
-0.101003344481605	0.158528428093646	2.0206650086247	2.0206650086247\\
-0.101003344481605	0.159866220735786	2.02066500880752	2.02066500880752\\
-0.101003344481605	0.161204013377926	2.020665008984	2.020665008984\\
-0.101003344481605	0.162541806020067	2.02066500915351	2.02066500915351\\
-0.101003344481605	0.163879598662207	2.02066500931633	2.02066500931633\\
-0.101003344481605	0.165217391304348	2.02066500947406	2.02066500947406\\
-0.101003344481605	0.166555183946488	2.02066500962667	2.02066500962667\\
-0.101003344481605	0.167892976588629	2.02066500977325	2.02066500977325\\
-0.101003344481605	0.169230769230769	2.02066500991405	2.02066500991405\\
-0.101003344481605	0.17056856187291	2.02066501004969	2.02066501004969\\
-0.101003344481605	0.17190635451505	2.0206650101816	2.0206650101816\\
-0.101003344481605	0.173244147157191	2.0206650103083	2.0206650103083\\
-0.101003344481605	0.174581939799331	2.02066501042999	2.02066501042999\\
-0.101003344481605	0.175919732441472	2.02066501054687	2.02066501054687\\
-0.101003344481605	0.177257525083612	2.02066501066017	2.02066501066017\\
-0.101003344481605	0.178595317725753	2.02066501076958	2.02066501076958\\
-0.101003344481605	0.179933110367893	2.02066501087465	2.02066501087465\\
-0.101003344481605	0.181270903010033	2.02066501097556	2.02066501097556\\
-0.101003344481605	0.182608695652174	2.02066501107246	2.02066501107246\\
-0.101003344481605	0.183946488294314	2.02066501116661	2.02066501116661\\
-0.101003344481605	0.185284280936455	2.02066501125724	2.02066501125724\\
-0.101003344481605	0.186622073578595	2.02066501134423	2.02066501134423\\
-0.101003344481605	0.187959866220736	2.02066501142776	2.02066501142776\\
-0.101003344481605	0.189297658862876	2.02066501150795	2.02066501150795\\
-0.101003344481605	0.190635451505017	2.02066501158565	2.02066501158565\\
-0.101003344481605	0.191973244147157	2.0206650116606	2.0206650116606\\
-0.101003344481605	0.193311036789298	2.02066501173252	2.02066501173252\\
-0.101003344481605	0.194648829431438	2.02066501180151	2.02066501180151\\
-0.101003344481605	0.195986622073579	2.02066501186772	2.02066501186772\\
-0.101003344481605	0.197324414715719	2.02066501193139	2.02066501193139\\
-0.101003344481605	0.19866220735786	2.0206650119932	2.0206650119932\\
-0.101003344481605	0.2	2.02172805628322	2.02172805628322\\
-0.0996655518394649	-0.2	-0.611178131339603	-0.611178131339603\\
-0.0996655518394649	-0.19866220735786	-0.599412622364586	-0.599412622364586\\
-0.0996655518394649	-0.197324414715719	-0.587803736790661	-0.587803736790661\\
-0.0996655518394649	-0.195986622073579	-0.576345789341297	-0.576345789341297\\
-0.0996655518394649	-0.194648829431438	-0.565033385308654	-0.565033385308654\\
-0.0996655518394649	-0.193311036789298	-0.5538614013683	-0.5538614013683\\
-0.0996655518394649	-0.191973244147157	-0.542824967998387	-0.542824967998387\\
-0.0996655518394649	-0.190635451505017	-0.531919453348767	-0.531919453348767\\
-0.0996655518394649	-0.189297658862876	-0.521140448423098	-0.521140448423098\\
-0.0996655518394649	-0.187959866220736	-0.510483753452443	-0.510483753452443\\
-0.0996655518394649	-0.186622073578595	-0.499945365352476	-0.499945365352476\\
-0.0996655518394649	-0.185284280936455	-0.489521466168338	-0.489521466168338\\
-0.0996655518394649	-0.183946488294314	-0.479208412421812	-0.479208412421812\\
-0.0996655518394649	-0.182608695652174	-0.469002725284913	-0.469002725284913\\
-0.0996655518394649	-0.181270903010033	-0.458901081512396	-0.458901081512396\\
-0.0996655518394649	-0.179933110367893	-0.44890030507331	-0.44890030507331\\
-0.0996655518394649	-0.178595317725753	-0.438997359428528	-0.438997359428528\\
-0.0996655518394649	-0.177257525083612	-0.429189340407523	-0.429189340407523\\
-0.0996655518394649	-0.175919732441472	-0.419473469643411	-0.419473469643411\\
-0.0996655518394649	-0.174581939799331	-0.409847088530748	-0.409847088530748\\
-0.0996655518394649	-0.173244147157191	-0.400307652675742	-0.400307652675742\\
-0.0996655518394649	-0.17190635451505	-0.390852726813564	-0.390852726813564\\
-0.0996655518394649	-0.17056856187291	-0.381479980172481	-0.381479980172481\\
-0.0996655518394649	-0.169230769230769	-0.372187182269652	-0.372187182269652\\
-0.0996655518394649	-0.167892976588629	-0.362972199128847	-0.362972199128847\\
-0.0996655518394649	-0.166555183946488	-0.353832989916257	-0.353832989916257\\
-0.0996655518394649	-0.165217391304348	-0.34476760399714	-0.34476760399714\\
-0.0996655518394649	-0.163879598662207	-0.335774165214136	-0.335774165214136\\
-0.0996655518394649	-0.162541806020067	-0.32684951519178	-0.32684951519178\\
-0.0996655518394649	-0.161204013377926	-0.317990987194967	-0.317990987194967\\
-0.0996655518394649	-0.159866220735786	-0.309196889994355	-0.309196889994355\\
-0.0996655518394649	-0.158528428093645	-0.300465596879253	-0.300465596879253\\
-0.0996655518394649	-0.157190635451505	-0.291796019477594	-0.291796019477594\\
-0.0996655518394649	-0.155852842809365	-0.283188451925957	-0.283188451925957\\
-0.0996655518394649	-0.154515050167224	-0.274641717462098	-0.274641717462098\\
-0.0996655518394649	-0.153177257525084	-0.266154556062909	-0.266154556062909\\
-0.0996655518394649	-0.151839464882943	-0.257725787922387	-0.257725787922387\\
-0.0996655518394649	-0.150501672240803	-0.249354316548922	-0.249354316548922\\
-0.0996655518394649	-0.149163879598662	-0.241039133225689	-0.241039133225689\\
-0.0996655518394649	-0.147826086956522	-0.232779323215691	-0.232779323215691\\
-0.0996655518394649	-0.146488294314381	-0.224574074245512	-0.224574074245512\\
-0.0996655518394649	-0.145150501672241	-0.216422688027222	-0.216422688027222\\
-0.0996655518394649	-0.1438127090301	-0.208324595918632	-0.208324595918632\\
-0.0996655518394649	-0.14247491638796	-0.20027938035007	-0.20027938035007\\
-0.0996655518394649	-0.141137123745819	-0.192286804487308	-0.192286804487308\\
-0.0996655518394649	-0.139799331103679	-0.184345857926676	-0.184345857926676\\
-0.0996655518394649	-0.138461538461538	-0.176449389872321	-0.176449389872321\\
-0.0996655518394649	-0.137123745819398	-0.168595361652024	-0.168595361652024\\
-0.0996655518394649	-0.135785953177258	-0.160786161848379	-0.160786161848379\\
-0.0996655518394649	-0.134448160535117	-0.153028641417649	-0.153028641417649\\
-0.0996655518394649	-0.133110367892977	-0.145324252673211	-0.145324252673211\\
-0.0996655518394649	-0.131772575250836	-0.137674953647574	-0.137674953647574\\
-0.0996655518394649	-0.130434782608696	-0.130083599799207	-0.130083599799207\\
-0.0996655518394649	-0.129096989966555	-0.122538145060085	-0.122538145060085\\
-0.0996655518394649	-0.127759197324415	-0.115029413617495	-0.115029413617495\\
-0.0996655518394649	-0.126421404682274	-0.107573904899202	-0.107573904899202\\
-0.0996655518394649	-0.125083612040134	-0.100191061053399	-0.100191061053399\\
-0.0996655518394649	-0.123745819397993	-0.0928690308603678	-0.0928690308603678\\
-0.0996655518394649	-0.122408026755853	-0.0855827133672913	-0.0855827133672913\\
-0.0996655518394649	-0.121070234113712	-0.0783807175135384	-0.0783807175135384\\
-0.0996655518394649	-0.119732441471572	-0.0712478020614663	-0.0712478020614663\\
-0.0996655518394649	-0.118394648829431	-0.0641710869515386	-0.0641710869515386\\
-0.0996655518394649	-0.117056856187291	-0.0571982053959028	-0.0571982053959028\\
-0.0996655518394649	-0.115719063545151	-0.0502967968743736	-0.0502967968743736\\
-0.0996655518394649	-0.11438127090301	-0.0434903519763079	-0.0434903519763079\\
-0.0996655518394649	-0.11304347826087	-0.0368070088471705	-0.0368070088471705\\
-0.0996655518394649	-0.111705685618729	-0.0302322526411803	-0.0302322526411803\\
-0.0996655518394649	-0.110367892976589	-0.0237881034586477	-0.0237881034586477\\
-0.0996655518394649	-0.109030100334448	-0.0174954643737432	-0.0174954643737432\\
-0.0996655518394649	-0.107692307692308	-0.0113750080289448	-0.0113750080289448\\
-0.0996655518394649	-0.106354515050167	-0.00544800450581251	-0.00544800450581251\\
-0.0996655518394649	-0.105016722408027	0.000262707217577818	0.000262707217577818\\
-0.0996655518394649	-0.103678929765886	0.00570552579348305	0.00570552579348305\\
-0.0996655518394649	-0.102341137123746	0.0108499084217376	0.0108499084217376\\
-0.0996655518394649	-0.101003344481605	0.0156289443730339	0.0156289443730339\\
-0.0996655518394649	-0.0996655518394649	0.0199830770501358	0.0199830770501358\\
-0.0996655518394649	-0.0983277591973244	0.0238150354140582	0.0238150354140582\\
-0.0996655518394649	-0.096989966555184	0.0270068804233276	0.0270068804233276\\
-0.0996655518394649	-0.0956521739130435	0.029384162683433	0.029384162683433\\
-0.0996655518394649	-0.094314381270903	0.03072932241187	0.03072932241187\\
-0.0996655518394649	-0.0929765886287625	0.0308250228263928	0.0308250228263928\\
-0.0996655518394649	-0.0916387959866221	0.0308250231116901	0.0308250231116901\\
-0.0996655518394649	-0.0903010033444816	0.030825023414474	0.030825023414474\\
-0.0996655518394649	-0.0889632107023411	0.0308250237473789	0.0308250237473789\\
-0.0996655518394649	-0.0876254180602007	0.0308250241055311	0.0308250241055311\\
-0.0996655518394649	-0.0862876254180602	0.0308250244981039	0.0308250244981039\\
-0.0996655518394649	-0.0849498327759197	0.0308250249278826	0.0308250249278826\\
-0.0996655518394649	-0.0836120401337793	0.0308250253981843	0.0308250253981843\\
-0.0996655518394649	-0.0822742474916388	0.0308250259114626	0.0308250259114626\\
-0.0996655518394649	-0.0809364548494983	0.0308250264750206	0.0308250264750206\\
-0.0996655518394649	-0.0795986622073579	0.0308250270960139	0.0308250270960139\\
-0.0996655518394649	-0.0782608695652174	0.0308250277819706	0.0308250277819706\\
-0.0996655518394649	-0.0769230769230769	0.03082502854156	0.03082502854156\\
-0.0996655518394649	-0.0755852842809365	0.0308250293814204	0.0308250293814204\\
-0.0996655518394649	-0.074247491638796	0.0308250303148407	0.0308250303148407\\
-0.0996655518394649	-0.0729096989966555	0.0308250313569077	0.0308250313569077\\
-0.0996655518394649	-0.071571906354515	0.0308250325249321	0.0308250325249321\\
-0.0996655518394649	-0.0702341137123746	0.0308250338340128	0.0308250338340128\\
-0.0996655518394649	-0.0688963210702341	0.0308250353043643	0.0308250353043643\\
-0.0996655518394649	-0.0675585284280937	0.0308250369728923	0.0308250369728923\\
-0.0996655518394649	-0.0662207357859532	0.0308250388630452	0.0308250388630452\\
-0.0996655518394649	-0.0648829431438127	0.0308250410180374	0.0308250410180374\\
-0.0996655518394649	-0.0635451505016722	0.0308250434975431	0.0308250434975431\\
-0.0996655518394649	-0.0622073578595318	0.0308250463404923	0.0308250463404923\\
-0.0996655518394649	-0.0608695652173913	0.0308250496565593	0.0308250496565593\\
-0.0996655518394649	-0.0595317725752508	0.030825053511085	0.030825053511085\\
-0.0996655518394649	-0.0581939799331104	0.0308250580654346	0.0308250580654346\\
-0.0996655518394649	-0.0568561872909699	0.0308250634625165	0.0308250634625165\\
-0.0996655518394649	-0.0555183946488294	0.030825069940984	0.030825069940984\\
-0.0996655518394649	-0.0541806020066889	0.0308250778085827	0.0308250778085827\\
-0.0996655518394649	-0.0528428093645485	0.0308250874522499	0.0308250874522499\\
-0.0996655518394649	-0.051505016722408	0.0308250995272895	0.0308250995272895\\
-0.0996655518394649	-0.0501672240802676	0.0308251148313611	0.0308251148313611\\
-0.0996655518394649	-0.0488294314381271	0.0308251346977367	0.0308251346977367\\
-0.0996655518394649	-0.0474916387959866	0.0308251612153823	0.0308251612153823\\
-0.0996655518394649	-0.0461538461538462	0.030825197773837	0.030825197773837\\
-0.0996655518394649	-0.0448160535117057	0.0308252503436743	0.0308252503436743\\
-0.0996655518394649	-0.0434782608695652	0.0308253304131988	0.0308253304131988\\
-0.0996655518394649	-0.0421404682274247	0.030825463035124	0.030825463035124\\
-0.0996655518394649	-0.0408026755852843	0.03082571150543	0.03082571150543\\
-0.0996655518394649	-0.0394648829431438	0.0308262954173625	0.0308262954173625\\
-0.0996655518394649	-0.0381270903010033	0.030828631397926	0.030828631397926\\
-0.0996655518394649	-0.0367892976588629	0.0879977621950178	0.0879977621950178\\
-0.0996655518394649	-0.0354515050167224	0.246162846283923	0.246162846283923\\
-0.0996655518394649	-0.0341137123745819	0.388380954065117	0.388380954065117\\
-0.0996655518394649	-0.0327759197324415	0.529951852688701	0.529951852688701\\
-0.0996655518394649	-0.031438127090301	0.67152988395967	0.67152988395967\\
-0.0996655518394649	-0.0301003344481605	0.813138086686448	0.813138086686448\\
-0.0996655518394649	-0.0287625418060201	0.954780322394196	0.954780322394196\\
-0.0996655518394649	-0.0274247491638796	1.09645657734563	1.09645657734563\\
-0.0996655518394649	-0.0260869565217391	1.23816653410024	1.23816653410024\\
-0.0996655518394649	-0.0247491638795987	1.37990947685021	1.37990947685021\\
-0.0996655518394649	-0.0234113712374582	1.52168441466764	1.52168441466764\\
-0.0996655518394649	-0.0220735785953177	1.66348991404923	1.66348991404923\\
-0.0996655518394649	-0.0207357859531772	1.80532290218787	1.80532290218787\\
-0.0996655518394649	-0.0193979933110368	1.94716235166301	1.94716235166301\\
-0.0996655518394649	-0.0180602006688963	2.02061794127552	2.02061794127552\\
-0.0996655518394649	-0.0167224080267558	2.0206499738914	2.0206499738914\\
-0.0996655518394649	-0.0153846153846154	2.02065604465655	2.02065604465655\\
-0.0996655518394649	-0.0140468227424749	2.02065862904882	2.02065862904882\\
-0.0996655518394649	-0.0127090301003344	2.02066016121814	2.02066016121814\\
-0.0996655518394649	-0.011371237458194	2.02066125363085	2.02066125363085\\
-0.0996655518394649	-0.0100334448160535	2.02066194799674	2.02066194799674\\
-0.0996655518394649	-0.00869565217391302	2.0206624283147	2.0206624283147\\
-0.0996655518394649	-0.00735785953177256	2.02066278939139	2.02066278939139\\
-0.0996655518394649	-0.00602006688963211	2.02066311164119	2.02066311164119\\
-0.0996655518394649	-0.00468227424749162	2.02066335410643	2.02066335410643\\
-0.0996655518394649	-0.00334448160535117	2.02066354311693	2.02066354311693\\
-0.0996655518394649	-0.00200668896321068	2.02066369474763	2.02066369474763\\
-0.0996655518394649	-0.000668896321070228	2.02066383971383	2.02066383971383\\
-0.0996655518394649	0.000668896321070256	2.02066395743778	2.02066395743778\\
-0.0996655518394649	0.00200668896321071	2.02066405457362	2.02066405457362\\
-0.0996655518394649	0.00334448160535117	2.02066413610008	2.02066413610008\\
-0.0996655518394649	0.00468227424749165	2.02066421435083	2.02066421435083\\
-0.0996655518394649	0.00602006688963211	2.02066428156543	2.02066428156543\\
-0.0996655518394649	0.00735785953177259	2.02066433894696	2.02066433894696\\
-0.0996655518394649	0.00869565217391305	2.02066438850652	2.02066438850652\\
-0.0996655518394649	0.0100334448160535	2.02066443614366	2.02066443614366\\
-0.0996655518394649	0.011371237458194	2.0206644784449	2.0206644784449\\
-0.0996655518394649	0.0127090301003345	2.0206645153993	2.0206645153993\\
-0.0996655518394649	0.0140468227424749	2.02066454795946	2.02066454795946\\
-0.0996655518394649	0.0153846153846154	2.02066457936397	2.02066457936397\\
-0.0996655518394649	0.0167224080267559	2.02066460778551	2.02066460778551\\
-0.0996655518394649	0.0180602006688963	2.02066463303442	2.02066463303442\\
-0.0996655518394649	0.0193979933110368	2.02066465561293	2.02066465561293\\
-0.0996655518394649	0.0207357859531773	2.02066467752277	2.02066467752277\\
-0.0996655518394649	0.0220735785953177	2.02066469754071	2.02066469754071\\
-0.0996655518394649	0.0234113712374582	2.02066471555356	2.02066471555356\\
-0.0996655518394649	0.0247491638795987	2.02066473184795	2.02066473184795\\
-0.0996655518394649	0.0260869565217391	2.02066474779381	2.02066474779381\\
-0.0996655518394649	0.0274247491638796	2.02066476240507	2.02066476240507\\
-0.0996655518394649	0.0287625418060201	2.02066477568696	2.02066477568696\\
-0.0996655518394649	0.0301003344481605	2.02066478781701	2.02066478781701\\
-0.0996655518394649	0.031438127090301	2.02066479980431	2.02066479980431\\
-0.0996655518394649	0.0327759197324415	2.02066481077162	2.02066481077162\\
-0.0996655518394649	0.034113712374582	2.02066482082371	2.02066482082371\\
-0.0996655518394649	0.0354515050167224	2.02066483017269	2.02066483017269\\
-0.0996655518394649	0.0367892976588629	2.02066483932491	2.02066483932491\\
-0.0996655518394649	0.0381270903010034	2.02066484774432	2.02066484774432\\
-0.0996655518394649	0.0394648829431438	2.02066485551412	2.02066485551412\\
-0.0996655518394649	0.0408026755852843	2.02066486288701	2.02066486288701\\
-0.0996655518394649	0.0421404682274248	2.02066486999964	2.02066486999964\\
-0.0996655518394649	0.0434782608695652	2.0206648765835	2.0206648765835\\
-0.0996655518394649	0.0448160535117057	2.02066488269451	2.02066488269451\\
-0.0996655518394649	0.0461538461538462	2.0206648886096	2.0206648886096\\
-0.0996655518394649	0.0474916387959866	2.02066489422801	2.02066489422801\\
-0.0996655518394649	0.0488294314381271	2.02066489945629	2.02066489945629\\
-0.0996655518394649	0.0501672240802676	2.02066490433387	2.02066490433387\\
-0.0996655518394649	0.051505016722408	2.02066490914596	2.02066490914596\\
-0.0996655518394649	0.0528428093645485	2.02066491364538	2.02066491364538\\
-0.0996655518394649	0.054180602006689	2.02066491785141	2.02066491785141\\
-0.0996655518394649	0.0555183946488295	2.02066492186164	2.02066492186164\\
-0.0996655518394649	0.0568561872909699	2.02066492575347	2.02066492575347\\
-0.0996655518394649	0.0581939799331104	2.02066492939902	2.02066492939902\\
-0.0996655518394649	0.0595317725752508	2.0206649328203	2.0206649328203\\
-0.0996655518394649	0.0608695652173913	2.02066493615719	2.02066493615719\\
-0.0996655518394649	0.0622073578595318	2.02066493933053	2.02066493933053\\
-0.0996655518394649	0.0635451505016723	2.02066494231389	2.02066494231389\\
-0.0996655518394649	0.0648829431438127	2.02066494514972	2.02066494514972\\
-0.0996655518394649	0.0662207357859532	2.0206649479224	2.0206649479224\\
-0.0996655518394649	0.0675585284280937	2.02066495053343	2.02066495053343\\
-0.0996655518394649	0.0688963210702341	2.020664952996	2.020664952996\\
-0.0996655518394649	0.0702341137123746	2.02066495539317	2.02066495539317\\
-0.0996655518394649	0.071571906354515	2.02066495768569	2.02066495768569\\
-0.0996655518394649	0.0729096989966556	2.02066495985095	2.02066495985095\\
-0.0996655518394649	0.074247491638796	2.02066496191784	2.02066496191784\\
-0.0996655518394649	0.0755852842809365	2.02066496393641	2.02066496393641\\
-0.0996655518394649	0.0769230769230769	2.02066496584552	2.02066496584552\\
-0.0996655518394649	0.0782608695652174	2.02066496765338	2.02066496765338\\
-0.0996655518394649	0.0795986622073579	2.02066496941995	2.02066496941995\\
-0.0996655518394649	0.0809364548494984	2.02066497110732	2.02066497110732\\
-0.0996655518394649	0.0822742474916388	2.02066497270705	2.02066497270705\\
-0.0996655518394649	0.0836120401337793	2.02066497424636	2.02066497424636\\
-0.0996655518394649	0.0849498327759198	2.02066497574097	2.02066497574097\\
-0.0996655518394649	0.0862876254180602	2.02066497715952	2.02066497715952\\
-0.0996655518394649	0.0876254180602007	2.02066497850754	2.02066497850754\\
-0.0996655518394649	0.0889632107023411	2.02066497983303	2.02066497983303\\
-0.0996655518394649	0.0903010033444816	2.02066498109326	2.02066498109326\\
-0.0996655518394649	0.0916387959866221	2.02066498229177	2.02066498229177\\
-0.0996655518394649	0.0929765886287626	2.02066498345572	2.02066498345572\\
-0.0996655518394649	0.094314381270903	2.02066498457717	2.02066498457717\\
-0.0996655518394649	0.0956521739130435	2.02066498564464	2.02066498564464\\
-0.0996655518394649	0.096989966555184	2.02066498666978	2.02066498666978\\
-0.0996655518394649	0.0983277591973244	2.02066498766919	2.02066498766919\\
-0.0996655518394649	0.0996655518394649	2.0206649886213	2.0206649886213\\
-0.0996655518394649	0.101003344481605	2.02066498952912	2.02066498952912\\
-0.0996655518394649	0.102341137123746	2.02066499041843	2.02066499041843\\
-0.0996655518394649	0.103678929765886	2.02066499126873	2.02066499126873\\
-0.0996655518394649	0.105016722408027	2.02066499208004	2.02066499208004\\
-0.0996655518394649	0.106354515050167	2.02066499286675	2.02066499286675\\
-0.0996655518394649	0.107692307692308	2.02066499362698	2.02066499362698\\
-0.0996655518394649	0.109030100334448	2.02066499435283	2.02066499435283\\
-0.0996655518394649	0.110367892976589	2.02066499505006	2.02066499505006\\
-0.0996655518394649	0.111705685618729	2.02066499573043	2.02066499573043\\
-0.0996655518394649	0.11304347826087	2.02066499638045	2.02066499638045\\
-0.0996655518394649	0.11438127090301	2.02066499700187	2.02066499700187\\
-0.0996655518394649	0.115719063545151	2.02066499760874	2.02066499760874\\
-0.0996655518394649	0.117056856187291	2.02066499819134	2.02066499819134\\
-0.0996655518394649	0.118394648829431	2.02066499874859	2.02066499874859\\
-0.0996655518394649	0.119732441471572	2.02066499928759	2.02066499928759\\
-0.0996655518394649	0.121070234113712	2.02066499981014	2.02066499981014\\
-0.0996655518394649	0.122408026755853	2.0206650003102	2.0206650003102\\
-0.0996655518394649	0.123745819397993	2.02066500078938	2.02066500078938\\
-0.0996655518394649	0.125083612040134	2.02066500125835	2.02066500125835\\
-0.0996655518394649	0.126421404682274	2.02066500170735	2.02066500170735\\
-0.0996655518394649	0.127759197324415	2.02066500213744	2.02066500213744\\
-0.0996655518394649	0.129096989966555	2.02066500255471	2.02066500255471\\
-0.0996655518394649	0.130434782608696	2.02066500295809	2.02066500295809\\
-0.0996655518394649	0.131772575250836	2.02066500334461	2.02066500334461\\
-0.0996655518394649	0.133110367892977	2.02066500371572	2.02066500371572\\
-0.0996655518394649	0.134448160535117	2.02066500407825	2.02066500407825\\
-0.0996655518394649	0.135785953177258	2.02066500442574	2.02066500442574\\
-0.0996655518394649	0.137123745819398	2.02066500475894	2.02066500475894\\
-0.0996655518394649	0.138461538461538	2.02066500508174	2.02066500508174\\
-0.0996655518394649	0.139799331103679	2.02066500539425	2.02066500539425\\
-0.0996655518394649	0.141137123745819	2.02066500569397	2.02066500569397\\
-0.0996655518394649	0.14247491638796	2.02066500598152	2.02066500598152\\
-0.0996655518394649	0.1438127090301	2.02066500626196	2.02066500626196\\
-0.0996655518394649	0.145150501672241	2.02066500653162	2.02066500653162\\
-0.0996655518394649	0.146488294314381	2.02066500679037	2.02066500679037\\
-0.0996655518394649	0.147826086956522	2.02066500703938	2.02066500703938\\
-0.0996655518394649	0.149163879598662	2.020665007282	2.020665007282\\
-0.0996655518394649	0.150501672240803	2.02066500751484	2.02066500751484\\
-0.0996655518394649	0.151839464882943	2.02066500773835	2.02066500773835\\
-0.0996655518394649	0.153177257525084	2.02066500795407	2.02066500795407\\
-0.0996655518394649	0.154515050167224	2.02066500816361	2.02066500816361\\
-0.0996655518394649	0.155852842809365	2.02066500836475	2.02066500836475\\
-0.0996655518394649	0.157190635451505	2.02066500855786	2.02066500855786\\
-0.0996655518394649	0.158528428093646	2.02066500874436	2.02066500874436\\
-0.0996655518394649	0.159866220735786	2.02066500892533	2.02066500892533\\
-0.0996655518394649	0.161204013377926	2.02066500909909	2.02066500909909\\
-0.0996655518394649	0.162541806020067	2.02066500926595	2.02066500926595\\
-0.0996655518394649	0.163879598662207	2.02066500942677	2.02066500942677\\
-0.0996655518394649	0.165217391304348	2.02066500958308	2.02066500958308\\
-0.0996655518394649	0.166555183946488	2.02066500973315	2.02066500973315\\
-0.0996655518394649	0.167892976588629	2.02066500987726	2.02066500987726\\
-0.0996655518394649	0.169230769230769	2.02066501001568	2.02066501001568\\
-0.0996655518394649	0.17056856187291	2.02066501015045	2.02066501015045\\
-0.0996655518394649	0.17190635451505	2.02066501028002	2.02066501028002\\
-0.0996655518394649	0.173244147157191	2.02066501040443	2.02066501040443\\
-0.0996655518394649	0.174581939799331	2.02066501052388	2.02066501052388\\
-0.0996655518394649	0.175919732441472	2.02066501063927	2.02066501063927\\
-0.0996655518394649	0.177257525083612	2.02066501075103	2.02066501075103\\
-0.0996655518394649	0.178595317725753	2.02066501085832	2.02066501085832\\
-0.0996655518394649	0.179933110367893	2.02066501096132	2.02066501096132\\
-0.0996655518394649	0.181270903010033	2.02066501106021	2.02066501106021\\
-0.0996655518394649	0.182608695652174	2.02066501115602	2.02066501115602\\
-0.0996655518394649	0.183946488294314	2.02066501124844	2.02066501124844\\
-0.0996655518394649	0.185284280936455	2.02066501133715	2.02066501133715\\
-0.0996655518394649	0.186622073578595	2.02066501142228	2.02066501142228\\
-0.0996655518394649	0.187959866220736	2.02066501150399	2.02066501150399\\
-0.0996655518394649	0.189297658862876	2.02066501158299	2.02066501158299\\
-0.0996655518394649	0.190635451505017	2.02066501165931	2.02066501165931\\
-0.0996655518394649	0.191973244147157	2.02066501173252	2.02066501173252\\
-0.0996655518394649	0.193311036789298	2.02066501180273	2.02066501180273\\
-0.0996655518394649	0.194648829431438	2.02066501187008	2.02066501187008\\
-0.0996655518394649	0.195986622073579	2.02066501193475	2.02066501193475\\
-0.0996655518394649	0.197324414715719	2.02066501199759	2.02066501199759\\
-0.0996655518394649	0.19866220735786	2.02066501205785	2.02066501205785\\
-0.0996655518394649	0.2	2.02194946634157	2.02194946634157\\
-0.0983277591973244	-0.2	-0.610488562836605	-0.610488562836605\\
-0.0983277591973244	-0.19866220735786	-0.598715384608585	-0.598715384608585\\
-0.0983277591973244	-0.197324414715719	-0.587098788553318	-0.587098788553318\\
-0.0983277591973244	-0.195986622073579	-0.575633088495513	-0.575633088495513\\
-0.0983277591973244	-0.194648829431438	-0.564312888871429	-0.564312888871429\\
-0.0983277591973244	-0.193311036789298	-0.553133065545158	-0.553133065545158\\
-0.0983277591973244	-0.191973244147157	-0.542088748229693	-0.542088748229693\\
-0.0983277591973244	-0.190635451505017	-0.53117530435829	-0.53117530435829\\
-0.0983277591973244	-0.189297658862876	-0.520388324269227	-0.520388324269227\\
-0.0983277591973244	-0.187959866220736	-0.509723607582561	-0.509723607582561\\
-0.0983277591973244	-0.186622073578595	-0.499177150660961	-0.499177150660961\\
-0.0983277591973244	-0.185284280936455	-0.488745135058841	-0.488745135058841\\
-0.0983277591973244	-0.183946488294314	-0.478423916874468	-0.478423916874468\\
-0.0983277591973244	-0.182608695652174	-0.468210016929283	-0.468210016929283\\
-0.0983277591973244	-0.181270903010033	-0.458100111707057	-0.458100111707057\\
-0.0983277591973244	-0.179933110367893	-0.448091024993137	-0.448091024993137\\
-0.0983277591973244	-0.178595317725753	-0.438179720160916	-0.438179720160916\\
-0.0983277591973244	-0.177257525083612	-0.428363293058991	-0.428363293058991\\
-0.0983277591973244	-0.175919732441472	-0.418638965458287	-0.418638965458287\\
-0.0983277591973244	-0.174581939799331	-0.409004079023974	-0.409004079023974\\
-0.0983277591973244	-0.173244147157191	-0.399456089782191	-0.399456089782191\\
-0.0983277591973244	-0.17190635451505	-0.389992563056757	-0.389992563056757\\
-0.0983277591973244	-0.17056856187291	-0.380611168856187	-0.380611168856187\\
-0.0983277591973244	-0.169230769230769	-0.371309677696569	-0.371309677696569\\
-0.0983277591973244	-0.167892976588629	-0.362085956851511	-0.362085956851511\\
-0.0983277591973244	-0.166555183946488	-0.352937967026466	-0.352937967026466\\
-0.0983277591973244	-0.165217391304348	-0.343863759461693	-0.343863759461693\\
-0.0983277591973244	-0.163879598662207	-0.334861248814473	-0.334861248814473\\
-0.0983277591973244	-0.162541806020067	-0.325926917519632	-0.325926917519632\\
-0.0983277591973244	-0.161204013377926	-0.317058649596095	-0.317058649596095\\
-0.0983277591973244	-0.159866220735786	-0.308254753116389	-0.308254753116389\\
-0.0983277591973244	-0.158528428093645	-0.299513600740678	-0.299513600740678\\
-0.0983277591973244	-0.157190635451505	-0.290834738025859	-0.290834738025859\\
-0.0983277591973244	-0.155852842809365	-0.282218016016982	-0.282218016016982\\
-0.0983277591973244	-0.154515050167224	-0.273662103522171	-0.273662103522171\\
-0.0983277591973244	-0.153177257525084	-0.265165746808235	-0.265165746808235\\
-0.0983277591973244	-0.151839464882943	-0.256727773649596	-0.256727773649596\\
-0.0983277591973244	-0.150501672240803	-0.24834709673308	-0.24834709673308\\
-0.0983277591973244	-0.149163879598662	-0.24002271852055	-0.24002271852055\\
-0.0983277591973244	-0.147826086956522	-0.231753737987308	-0.231753737987308\\
-0.0983277591973244	-0.146488294314381	-0.223539359823877	-0.223539359823877\\
-0.0983277591973244	-0.145150501672241	-0.215378906941045	-0.215378906941045\\
-0.0983277591973244	-0.1438127090301	-0.207271837501949	-0.207271837501949\\
-0.0983277591973244	-0.14247491638796	-0.199217768304501	-0.199217768304501\\
-0.0983277591973244	-0.141137123745819	-0.191216507301181	-0.191216507301181\\
-0.0983277591973244	-0.139799331103679	-0.183265401719525	-0.183265401719525\\
-0.0983277591973244	-0.138461538461538	-0.175357699385907	-0.175357699385907\\
-0.0983277591973244	-0.137123745819398	-0.167492422000639	-0.167492422000639\\
-0.0983277591973244	-0.135785953177258	-0.159674644972709	-0.159674644972709\\
-0.0983277591973244	-0.134448160535117	-0.151909182994276	-0.151909182994276\\
-0.0983277591973244	-0.133110367892977	-0.144197426097586	-0.144197426097586\\
-0.0983277591973244	-0.131772575250836	-0.136541574242415	-0.136541574242415\\
-0.0983277591973244	-0.130434782608696	-0.128942942440835	-0.128942942440835\\
-0.0983277591973244	-0.129096989966555	-0.121385458329068	-0.121385458329068\\
-0.0983277591973244	-0.127759197324415	-0.11386633660203	-0.11386633660203\\
-0.0983277591973244	-0.126421404682274	-0.106407667473216	-0.106407667473216\\
-0.0983277591973244	-0.125083612040134	-0.0990238250289981	-0.0990238250289981\\
-0.0983277591973244	-0.123745819397993	-0.0916892887524783	-0.0916892887524783\\
-0.0983277591973244	-0.122408026755853	-0.0843966322675515	-0.0843966322675515\\
-0.0983277591973244	-0.121070234113712	-0.0771992901533282	-0.0771992901533282\\
-0.0983277591973244	-0.119732441471572	-0.0700533704385159	-0.0700533704385159\\
-0.0983277591973244	-0.118394648829431	-0.0629884385501457	-0.0629884385501457\\
-0.0983277591973244	-0.117056856187291	-0.0560025494481941	-0.0560025494481941\\
-0.0983277591973244	-0.115719063545151	-0.0491143014261886	-0.0491143014261886\\
-0.0983277591973244	-0.11438127090301	-0.0423048434528438	-0.0423048434528438\\
-0.0983277591973244	-0.11304347826087	-0.0356252127726293	-0.0356252127726293\\
-0.0983277591973244	-0.111705685618729	-0.0290659784731666	-0.0290659784731666\\
-0.0983277591973244	-0.110367892976589	-0.0226386985290044	-0.0226386985290044\\
-0.0983277591973244	-0.109030100334448	-0.0163643705780046	-0.0163643705780046\\
-0.0983277591973244	-0.107692307692308	-0.0102638805003775	-0.0102638805003775\\
-0.0983277591973244	-0.106354515050167	-0.00435887974467897	-0.00435887974467897\\
-0.0983277591973244	-0.105016722408027	0.00130927971302663	0.00130927971302663\\
-0.0983277591973244	-0.103678929765886	0.00670569661107268	0.00670569661107268\\
-0.0983277591973244	-0.102341137123746	0.011796127754778	0.011796127754778\\
-0.0983277591973244	-0.101003344481605	0.0165167461450819	0.0165167461450819\\
-0.0983277591973244	-0.0996655518394649	0.0207811545907114	0.0207811545907114\\
-0.0983277591973244	-0.0983277591973244	0.0245044596192698	0.0245044596192698\\
-0.0983277591973244	-0.096989966555184	0.0275461773060088	0.0275461773060088\\
-0.0983277591973244	-0.0956521739130435	0.0297475349048345	0.0297475349048345\\
-0.0983277591973244	-0.094314381270903	0.0308250225884968	0.0308250225884968\\
-0.0983277591973244	-0.0929765886287625	0.0308250228680192	0.0308250228680192\\
-0.0983277591973244	-0.0916387959866221	0.0308250231536936	0.0308250231536936\\
-0.0983277591973244	-0.0903010033444816	0.0308250234606854	0.0308250234606854\\
-0.0983277591973244	-0.0889632107023411	0.0308250237952219	0.0308250237952219\\
-0.0983277591973244	-0.0876254180602007	0.0308250241597443	0.0308250241597443\\
-0.0983277591973244	-0.0862876254180602	0.0308250245552697	0.0308250245552697\\
-0.0983277591973244	-0.0849498327759197	0.0308250249882839	0.0308250249882839\\
-0.0983277591973244	-0.0836120401337793	0.0308250254625934	0.0308250254625934\\
-0.0983277591973244	-0.0822742474916388	0.0308250259821604	0.0308250259821604\\
-0.0983277591973244	-0.0809364548494983	0.0308250265524929	0.0308250265524929\\
-0.0983277591973244	-0.0795986622073579	0.0308250271801596	0.0308250271801596\\
-0.0983277591973244	-0.0782608695652174	0.0308250278724931	0.0308250278724931\\
-0.0983277591973244	-0.0769230769230769	0.0308250286381537	0.0308250286381537\\
-0.0983277591973244	-0.0755852842809365	0.0308250294874848	0.0308250294874848\\
-0.0983277591973244	-0.074247491638796	0.0308250304328336	0.0308250304328336\\
-0.0983277591973244	-0.0729096989966555	0.0308250314889491	0.0308250314889491\\
-0.0983277591973244	-0.071571906354515	0.0308250326648162	0.0308250326648162\\
-0.0983277591973244	-0.0702341137123746	0.0308250339848012	0.0308250339848012\\
-0.0983277591973244	-0.0688963210702341	0.0308250354763315	0.0308250354763315\\
-0.0983277591973244	-0.0675585284280937	0.0308250371561463	0.0308250371561463\\
-0.0983277591973244	-0.0662207357859532	0.0308250390644098	0.0308250390644098\\
-0.0983277591973244	-0.0648829431438127	0.0308250412469802	0.0308250412469802\\
-0.0983277591973244	-0.0635451505016722	0.0308250437359358	0.0308250437359358\\
-0.0983277591973244	-0.0622073578595318	0.0308250466206407	0.0308250466206407\\
-0.0983277591973244	-0.0608695652173913	0.0308250499475567	0.0308250499475567\\
-0.0983277591973244	-0.0595317725752508	0.0308250538494279	0.0308250538494279\\
-0.0983277591973244	-0.0581939799331104	0.0308250584266809	0.0308250584266809\\
-0.0983277591973244	-0.0568561872909699	0.0308250638706036	0.0308250638706036\\
-0.0983277591973244	-0.0555183946488294	0.0308250703911698	0.0308250703911698\\
-0.0983277591973244	-0.0541806020066889	0.0308250782905575	0.0308250782905575\\
-0.0983277591973244	-0.0528428093645485	0.0308250880156503	0.0308250880156503\\
-0.0983277591973244	-0.051505016722408	0.03082510008733	0.03082510008733\\
-0.0983277591973244	-0.0501672240802676	0.030825115447617	0.030825115447617\\
-0.0983277591973244	-0.0488294314381271	0.0308251353679634	0.0308251353679634\\
-0.0983277591973244	-0.0474916387959866	0.0308251617906089	0.0308251617906089\\
-0.0983277591973244	-0.0461538461538462	0.030825198124501	0.030825198124501\\
-0.0983277591973244	-0.0448160535117057	0.0308252501903048	0.0308252501903048\\
-0.0983277591973244	-0.0434782608695652	0.0308253290965962	0.0308253290965962\\
-0.0983277591973244	-0.0421404682274247	0.0308254584636926	0.0308254584636926\\
-0.0983277591973244	-0.0408026755852843	0.0308256971287358	0.0308256971287358\\
-0.0983277591973244	-0.0394648829431438	0.0308262404914069	0.0308262404914069\\
-0.0983277591973244	-0.0381270903010033	0.0308282143610602	0.0308282143610602\\
-0.0983277591973244	-0.0367892976588629	0.0593935790985074	0.0593935790985074\\
-0.0983277591973244	-0.0354515050167224	0.223598384922159	0.223598384922159\\
-0.0983277591973244	-0.0341137123745819	0.365511492835974	0.365511492835974\\
-0.0983277591973244	-0.0327759197324415	0.507042161723776	0.507042161723776\\
-0.0983277591973244	-0.031438127090301	0.648591039928835	0.648591039928835\\
-0.0983277591973244	-0.0301003344481605	0.790173228348118	0.790173228348118\\
-0.0983277591973244	-0.0287625418060201	0.93179008181238	0.93179008181238\\
-0.0983277591973244	-0.0274247491638796	1.07344201826928	1.07344201826928\\
-0.0983277591973244	-0.0260869565217391	1.21512858642491	1.21512858642491\\
-0.0983277591973244	-0.0247491638795987	1.35684903604174	1.35684903604174\\
-0.0983277591973244	-0.0234113712374582	1.49860239381385	1.49860239381385\\
-0.0983277591973244	-0.0220735785953177	1.64038721082823	1.64038721082823\\
-0.0983277591973244	-0.0207357859531772	1.78220117259292	1.78220117259292\\
-0.0983277591973244	-0.0193979933110368	1.92403129235086	1.92403129235086\\
-0.0983277591973244	-0.0180602006688963	2.02059513972884	2.02059513972884\\
-0.0983277591973244	-0.0167224080267558	2.02064811161857	2.02064811161857\\
-0.0983277591973244	-0.0153846153846154	2.02065541241383	2.02065541241383\\
-0.0983277591973244	-0.0140468227424749	2.02065831433	2.02065831433\\
-0.0983277591973244	-0.0127090301003344	2.02065992451908	2.02065992451908\\
-0.0983277591973244	-0.011371237458194	2.02066111235989	2.02066111235989\\
-0.0983277591973244	-0.0100334448160535	2.02066185438932	2.02066185438932\\
-0.0983277591973244	-0.00869565217391302	2.02066236181883	2.02066236181883\\
-0.0983277591973244	-0.00735785953177256	2.02066273113417	2.02066273113417\\
-0.0983277591973244	-0.00602006688963211	2.02066306756568	2.02066306756568\\
-0.0983277591973244	-0.00468227424749162	2.02066332052797	2.02066332052797\\
-0.0983277591973244	-0.00334448160535117	2.02066351671846	2.02066351671846\\
-0.0983277591973244	-0.00200668896321068	2.0206636733397	2.0206636733397\\
-0.0983277591973244	-0.000668896321070228	2.02066381996811	2.02066381996811\\
-0.0983277591973244	0.000668896321070256	2.02066394143661	2.02066394143661\\
-0.0983277591973244	0.00200668896321071	2.02066404136454	2.02066404136454\\
-0.0983277591973244	0.00334448160535117	2.020664125016	2.020664125016\\
-0.0983277591973244	0.00468227424749165	2.02066420393163	2.02066420393163\\
-0.0983277591973244	0.00602006688963211	2.02066427282509	2.02066427282509\\
-0.0983277591973244	0.00735785953177259	2.020664331524	2.020664331524\\
-0.0983277591973244	0.00869565217391305	2.0206643821339	2.0206643821339\\
-0.0983277591973244	0.0100334448160535	2.02066443013546	2.02066443013546\\
-0.0983277591973244	0.011371237458194	2.02066447329597	2.02066447329597\\
-0.0983277591973244	0.0127090301003345	2.02066451094795	2.02066451094795\\
-0.0983277591973244	0.0140468227424749	2.02066454408108	2.02066454408108\\
-0.0983277591973244	0.0153846153846154	2.02066457572046	2.02066457572046\\
-0.0983277591973244	0.0167224080267559	2.02066460462082	2.02066460462082\\
-0.0983277591973244	0.0180602006688963	2.020664630268	2.020664630268\\
-0.0983277591973244	0.0193979933110368	2.02066465318064	2.02066465318064\\
-0.0983277591973244	0.0207357859531773	2.02066467525602	2.02066467525602\\
-0.0983277591973244	0.0220735785953177	2.02066469555662	2.02066469555662\\
-0.0983277591973244	0.0234113712374582	2.02066471380885	2.02066471380885\\
-0.0983277591973244	0.0247491638795987	2.02066473030694	2.02066473030694\\
-0.0983277591973244	0.0260869565217391	2.02066474637605	2.02066474637605\\
-0.0983277591973244	0.0274247491638796	2.02066476116096	2.02066476116096\\
-0.0983277591973244	0.0287625418060201	2.02066477459192	2.02066477459192\\
-0.0983277591973244	0.0301003344481605	2.02066478684788	2.02066478684788\\
-0.0983277591973244	0.031438127090301	2.02066479893208	2.02066479893208\\
-0.0983277591973244	0.0327759197324415	2.02066481000898	2.02066481000898\\
-0.0983277591973244	0.034113712374582	2.02066482015612	2.02066482015612\\
-0.0983277591973244	0.0354515050167224	2.0206648295808	2.0206648295808\\
-0.0983277591973244	0.0367892976588629	2.02066483881372	2.02066483881372\\
-0.0983277591973244	0.0381270903010034	2.02066484730341	2.02066484730341\\
-0.0983277591973244	0.0394648829431438	2.02066485513463	2.02066485513463\\
-0.0983277591973244	0.0408026755852843	2.02066486256785	2.02066486256785\\
-0.0983277591973244	0.0421404682274248	2.02066486973232	2.02066486973232\\
-0.0983277591973244	0.0434782608695652	2.02066487636153	2.02066487636153\\
-0.0983277591973244	0.0448160535117057	2.0206648825124	2.0206648825124\\
-0.0983277591973244	0.0461538461538462	2.02066488847591	2.02066488847591\\
-0.0983277591973244	0.0474916387959866	2.02066489412751	2.02066489412751\\
-0.0983277591973244	0.0488294314381271	2.02066489938492	2.02066489938492\\
-0.0983277591973244	0.0501672240802676	2.02066490429331	2.02066490429331\\
-0.0983277591973244	0.051505016722408	2.02066490913925	2.02066490913925\\
-0.0983277591973244	0.0528428093645485	2.0206649136596	2.0206649136596\\
-0.0983277591973244	0.054180602006689	2.020664917884	2.020664917884\\
-0.0983277591973244	0.0555183946488295	2.02066492192718	2.02066492192718\\
-0.0983277591973244	0.0568561872909699	2.02066492583365	2.02066492583365\\
-0.0983277591973244	0.0581939799331104	2.02066492949193	2.02066492949193\\
-0.0983277591973244	0.0595317725752508	2.02066493292436	2.02066493292436\\
-0.0983277591973244	0.0608695652173913	2.02066493628785	2.02066493628785\\
-0.0983277591973244	0.0622073578595318	2.02066493946956	2.02066493946956\\
-0.0983277591973244	0.0635451505016723	2.02066494246011	2.02066494246011\\
-0.0983277591973244	0.0648829431438127	2.02066494531857	2.02066494531857\\
-0.0983277591973244	0.0662207357859532	2.02066494809625	2.02066494809625\\
-0.0983277591973244	0.0675585284280937	2.02066495071142	2.02066495071142\\
-0.0983277591973244	0.0688963210702341	2.02066495317743	2.02066495317743\\
-0.0983277591973244	0.0702341137123746	2.02066495559279	2.02066495559279\\
-0.0983277591973244	0.071571906354515	2.02066495788709	2.02066495788709\\
-0.0983277591973244	0.0729096989966556	2.02066496005362	2.02066496005362\\
-0.0983277591973244	0.074247491638796	2.02066496213594	2.02066496213594\\
-0.0983277591973244	0.0755852842809365	2.02066496415447	2.02066496415447\\
-0.0983277591973244	0.0769230769230769	2.02066496606319	2.02066496606319\\
-0.0983277591973244	0.0782608695652174	2.02066496787073	2.02066496787073\\
-0.0983277591973244	0.0795986622073579	2.02066496964924	2.02066496964924\\
-0.0983277591973244	0.0809364548494984	2.02066497133495	2.02066497133495\\
-0.0983277591973244	0.0822742474916388	2.02066497293286	2.02066497293286\\
-0.0983277591973244	0.0836120401337793	2.02066497448249	2.02066497448249\\
-0.0983277591973244	0.0849498327759198	2.02066497597447	2.02066497597447\\
-0.0983277591973244	0.0862876254180602	2.02066497739032	2.02066497739032\\
-0.0983277591973244	0.0876254180602007	2.02066497874605	2.02066497874605\\
-0.0983277591973244	0.0889632107023411	2.02066498006912	2.02066498006912\\
-0.0983277591973244	0.0903010033444816	2.02066498132599	2.02066498132599\\
-0.0983277591973244	0.0916387959866221	2.02066498252116	2.02066498252116\\
-0.0983277591973244	0.0929765886287626	2.02066498369176	2.02066498369176\\
-0.0983277591973244	0.094314381270903	2.02066498480935	2.02066498480935\\
-0.0983277591973244	0.0956521739130435	2.02066498587303	2.02066498587303\\
-0.0983277591973244	0.096989966555184	2.02066498690364	2.02066498690364\\
-0.0983277591973244	0.0983277591973244	2.02066498789887	2.02066498789887\\
-0.0983277591973244	0.0996655518394649	2.02066498884689	2.02066498884689\\
-0.0983277591973244	0.101003344481605	2.02066498975662	2.02066498975662\\
-0.0983277591973244	0.102341137123746	2.02066499064406	2.02066499064406\\
-0.0983277591973244	0.103678929765886	2.02066499149006	2.02066499149006\\
-0.0983277591973244	0.105016722408027	2.02066499229719	2.02066499229719\\
-0.0983277591973244	0.106354515050167	2.02066499308712	2.02066499308712\\
-0.0983277591973244	0.107692307692308	2.02066499384293	2.02066499384293\\
-0.0983277591973244	0.109030100334448	2.02066499456449	2.02066499456449\\
-0.0983277591973244	0.110367892976589	2.02066499526423	2.02066499526423\\
-0.0983277591973244	0.111705685618729	2.02066499594015	2.02066499594015\\
-0.0983277591973244	0.11304347826087	2.02066499658584	2.02066499658584\\
-0.0983277591973244	0.11438127090301	2.02066499720658	2.02066499720658\\
-0.0983277591973244	0.115719063545151	2.02066499781159	2.02066499781159\\
-0.0983277591973244	0.117056856187291	2.02066499838987	2.02066499838987\\
-0.0983277591973244	0.118394648829431	2.02066499894293	2.02066499894293\\
-0.0983277591973244	0.119732441471572	2.02066499948311	2.02066499948311\\
-0.0983277591973244	0.121070234113712	2.0206650000014	2.0206650000014\\
-0.0983277591973244	0.122408026755853	2.02066500049732	2.02066500049732\\
-0.0983277591973244	0.123745819397993	2.02066500097724	2.02066500097724\\
-0.0983277591973244	0.125083612040134	2.02066500144205	2.02066500144205\\
-0.0983277591973244	0.126421404682274	2.02066500188701	2.02066500188701\\
-0.0983277591973244	0.127759197324415	2.02066500231364	2.02066500231364\\
-0.0983277591973244	0.129096989966555	2.02066500273072	2.02066500273072\\
-0.0983277591973244	0.130434782608696	2.02066500313015	2.02066500313015\\
-0.0983277591973244	0.131772575250836	2.02066500351283	2.02066500351283\\
-0.0983277591973244	0.133110367892977	2.02066500388397	2.02066500388397\\
-0.0983277591973244	0.134448160535117	2.02066500424268	2.02066500424268\\
-0.0983277591973244	0.135785953177258	2.02066500458645	2.02066500458645\\
-0.0983277591973244	0.137123745819398	2.02066500491634	2.02066500491634\\
-0.0983277591973244	0.138461538461538	2.02066500523858	2.02066500523858\\
-0.0983277591973244	0.139799331103679	2.0206650055475	2.0206650055475\\
-0.0983277591973244	0.141137123745819	2.02066500584373	2.02066500584373\\
-0.0983277591973244	0.14247491638796	2.02066500613021	2.02066500613021\\
-0.0983277591973244	0.1438127090301	2.02066500640786	2.02066500640786\\
-0.0983277591973244	0.145150501672241	2.02066500667416	2.02066500667416\\
-0.0983277591973244	0.146488294314381	2.02066500692966	2.02066500692966\\
-0.0983277591973244	0.147826086956522	2.02066500717806	2.02066500717806\\
-0.0983277591973244	0.149163879598662	2.02066500741747	2.02066500741747\\
-0.0983277591973244	0.150501672240803	2.02066500764719	2.02066500764719\\
-0.0983277591973244	0.151839464882943	2.02066500786767	2.02066500786767\\
-0.0983277591973244	0.153177257525084	2.02066500808267	2.02066500808267\\
-0.0983277591973244	0.154515050167224	2.02066500828921	2.02066500828921\\
-0.0983277591973244	0.155852842809365	2.02066500848743	2.02066500848743\\
-0.0983277591973244	0.157190635451505	2.02066500867777	2.02066500867777\\
-0.0983277591973244	0.158528428093646	2.02066500886341	2.02066500886341\\
-0.0983277591973244	0.159866220735786	2.02066500904161	2.02066500904161\\
-0.0983277591973244	0.161204013377926	2.02066500921267	2.02066500921267\\
-0.0983277591973244	0.162541806020067	2.02066500937691	2.02066500937691\\
-0.0983277591973244	0.163879598662207	2.02066500953687	2.02066500953687\\
-0.0983277591973244	0.165217391304348	2.02066500969059	2.02066500969059\\
-0.0983277591973244	0.166555183946488	2.02066500983816	2.02066500983816\\
-0.0983277591973244	0.167892976588629	2.02066500997983	2.02066500997983\\
-0.0983277591973244	0.169230769230769	2.02066501011721	2.02066501011721\\
-0.0983277591973244	0.17056856187291	2.02066501024976	2.02066501024976\\
-0.0983277591973244	0.17190635451505	2.020665010377	2.020665010377\\
-0.0983277591973244	0.173244147157191	2.02066501049914	2.02066501049914\\
-0.0983277591973244	0.174581939799331	2.02066501061669	2.02066501061669\\
-0.0983277591973244	0.175919732441472	2.02066501073089	2.02066501073089\\
-0.0983277591973244	0.177257525083612	2.02066501084049	2.02066501084049\\
-0.0983277591973244	0.178595317725753	2.02066501094568	2.02066501094568\\
-0.0983277591973244	0.179933110367893	2.02066501104665	2.02066501104665\\
-0.0983277591973244	0.181270903010033	2.02066501114416	2.02066501114416\\
-0.0983277591973244	0.182608695652174	2.02066501123847	2.02066501123847\\
-0.0983277591973244	0.183946488294314	2.02066501132895	2.02066501132895\\
-0.0983277591973244	0.185284280936455	2.02066501141576	2.02066501141576\\
-0.0983277591973244	0.186622073578595	2.02066501149905	2.02066501149905\\
-0.0983277591973244	0.187959866220736	2.0206650115794	2.0206650115794\\
-0.0983277591973244	0.189297658862876	2.02066501165714	2.02066501165714\\
-0.0983277591973244	0.190635451505017	2.0206650117317	2.0206650117317\\
-0.0983277591973244	0.191973244147157	2.02066501180318	2.02066501180318\\
-0.0983277591973244	0.193311036789298	2.02066501187172	2.02066501187172\\
-0.0983277591973244	0.194648829431438	2.02066501193745	2.02066501193745\\
-0.0983277591973244	0.195986622073579	2.02066501200134	2.02066501200134\\
-0.0983277591973244	0.197324414715719	2.0206650120626	2.0206650120626\\
-0.0983277591973244	0.19866220735786	2.02068163915444	2.02068163915444\\
-0.0983277591973244	0.2	2.02217103903746	2.02217103903746\\
-0.096989966555184	-0.2	-0.609798538956266	-0.609798538956266\\
-0.096989966555184	-0.19866220735786	-0.598017695877435	-0.598017695877435\\
-0.096989966555184	-0.197324414715719	-0.586393393522069	-0.586393393522069\\
-0.096989966555184	-0.195986622073579	-0.57491994482275	-0.57491994482275\\
-0.096989966555184	-0.194648829431438	-0.563591953366609	-0.563591953366609\\
-0.096989966555184	-0.193311036789298	-0.552404294213256	-0.552404294213256\\
-0.096989966555184	-0.191973244147157	-0.541352096317823	-0.541352096317823\\
-0.096989966555184	-0.190635451505017	-0.530430726404689	-0.530430726404689\\
-0.096989966555184	-0.189297658862876	-0.519635774155026	-0.519635774155026\\
-0.096989966555184	-0.187959866220736	-0.508963038586811	-0.508963038586811\\
-0.096989966555184	-0.186622073578595	-0.498408515519472	-0.498408515519472\\
-0.096989966555184	-0.185284280936455	-0.487968386027433	-0.487968386027433\\
-0.096989966555184	-0.183946488294314	-0.477639005797375	-0.477639005797375\\
-0.096989966555184	-0.182608695652174	-0.467416895313497	-0.467416895313497\\
-0.096989966555184	-0.181270903010033	-0.45729873080358	-0.45729873080358\\
-0.096989966555184	-0.179933110367893	-0.447281335886235	-0.447281335886235\\
-0.096989966555184	-0.178595317725753	-0.437361673866657	-0.437361673866657\\
-0.096989966555184	-0.177257525083612	-0.427536840634586	-0.427536840634586\\
-0.096989966555184	-0.175919732441472	-0.41780405812402	-0.41780405812402\\
-0.096989966555184	-0.174581939799331	-0.408160668299824	-0.408160668299824\\
-0.096989966555184	-0.173244147157191	-0.39860412764169	-0.39860412764169\\
-0.096989966555184	-0.17190635451505	-0.389132002101104	-0.389132002101104\\
-0.096989966555184	-0.17056856187291	-0.379741962512277	-0.379741962512277\\
-0.096989966555184	-0.169230769230769	-0.37043178044338	-0.37043178044338\\
-0.096989966555184	-0.167892976588629	-0.361199324480277	-0.361199324480277\\
-0.096989966555184	-0.166555183946488	-0.352042556941289	-0.352042556941289\\
-0.096989966555184	-0.165217391304348	-0.342959531028883	-0.342959531028883\\
-0.096989966555184	-0.163879598662207	-0.33394769403059	-0.33394769403059\\
-0.096989966555184	-0.162541806020067	-0.325003679552433	-0.325003679552433\\
-0.096989966555184	-0.161204013377926	-0.316125669413013	-0.316125669413013\\
-0.096989966555184	-0.159866220735786	-0.30731197098837	-0.30731197098837\\
-0.096989966555184	-0.158528428093645	-0.298561056988452	-0.298561056988452\\
-0.096989966555184	-0.157190635451505	-0.289873070974473	-0.289873070974473\\
-0.096989966555184	-0.155852842809365	-0.281247199658254	-0.281247199658254\\
-0.096989966555184	-0.154515050167224	-0.272682115523711	-0.272682115523711\\
-0.096989966555184	-0.153177257525084	-0.264176571422923	-0.264176571422923\\
-0.096989966555184	-0.151839464882943	-0.255729403079096	-0.255729403079096\\
-0.096989966555184	-0.150501672240803	-0.247339532821338	-0.247339532821338\\
-0.096989966555184	-0.149163879598662	-0.239005974880533	-0.239005974880533\\
-0.096989966555184	-0.147826086956522	-0.230727842704639	-0.230727842704639\\
-0.096989966555184	-0.146488294314381	-0.222504358940709	-0.222504358940709\\
-0.096989966555184	-0.145150501672241	-0.214334869013751	-0.214334869013751\\
-0.096989966555184	-0.1438127090301	-0.206218859665957	-0.206218859665957\\
-0.096989966555184	-0.14247491638796	-0.19815598450197	-0.19815598450197\\
-0.096989966555184	-0.141137123745819	-0.190146088518884	-0.190146088518884\\
-0.096989966555184	-0.139799331103679	-0.182184057994624	-0.182184057994624\\
-0.096989966555184	-0.138461538461538	-0.17426511679881	-0.17426511679881\\
-0.096989966555184	-0.137123745819398	-0.166389177925281	-0.166389177925281\\
-0.096989966555184	-0.135785953177258	-0.158563146009278	-0.158563146009278\\
-0.096989966555184	-0.134448160535117	-0.150789877622247	-0.150789877622247\\
-0.096989966555184	-0.133110367892977	-0.14307094109235	-0.14307094109235\\
-0.096989966555184	-0.131772575250836	-0.13540880856829	-0.13540880856829\\
-0.096989966555184	-0.130434782608696	-0.127801165166331	-0.127801165166331\\
-0.096989966555184	-0.129096989966555	-0.120231651592173	-0.120231651592173\\
-0.096989966555184	-0.127759197324415	-0.112704318280093	-0.112704318280093\\
-0.096989966555184	-0.126421404682274	-0.105243212517396	-0.105243212517396\\
-0.096989966555184	-0.125083612040134	-0.0978553348506449	-0.0978553348506449\\
-0.096989966555184	-0.123745819397993	-0.0905082144803333	-0.0905082144803333\\
-0.096989966555184	-0.122408026755853	-0.0832144214741219	-0.0832144214741219\\
-0.096989966555184	-0.121070234113712	-0.076016310956732	-0.076016310956732\\
-0.096989966555184	-0.119732441471572	-0.0688583791846782	-0.0688583791846782\\
-0.096989966555184	-0.118394648829431	-0.0618043781205962	-0.0618043781205962\\
-0.096989966555184	-0.117056856187291	-0.0548067830945967	-0.0548067830945967\\
-0.096989966555184	-0.115719063545151	-0.0479298622155736	-0.0479298622155736\\
-0.096989966555184	-0.11438127090301	-0.0411344203164949	-0.0411344203164949\\
-0.096989966555184	-0.11304347826087	-0.0344449959632394	-0.0344449959632394\\
-0.096989966555184	-0.111705685618729	-0.027897468374848	-0.027897468374848\\
-0.096989966555184	-0.110367892976589	-0.0214869206425382	-0.0214869206425382\\
-0.096989966555184	-0.109030100334448	-0.0152308227696458	-0.0152308227696458\\
-0.096989966555184	-0.107692307692308	-0.00915030333356737	-0.00915030333356737\\
-0.096989966555184	-0.106354515050167	-0.00328495836472453	-0.00328495836472453\\
-0.096989966555184	-0.105016722408027	0.00234054846537235	0.00234054846537235\\
-0.096989966555184	-0.103678929765886	0.00770750744494542	0.00770750744494542\\
-0.096989966555184	-0.102341137123746	0.0127261758006761	0.0127261758006761\\
-0.096989966555184	-0.101003344481605	0.017368835518135	0.017368835518135\\
-0.096989966555184	-0.0996655518394649	0.0215461586962211	0.0215461586962211\\
-0.096989966555184	-0.0983277591973244	0.0251539656874897	0.0251539656874897\\
-0.096989966555184	-0.096989966555184	0.0280608791403094	0.0280608791403094\\
-0.096989966555184	-0.0956521739130435	0.0300618605994443	0.0300618605994443\\
-0.096989966555184	-0.094314381270903	0.0308250226391686	0.0308250226391686\\
-0.096989966555184	-0.0929765886287625	0.0308250229098515	0.0308250229098515\\
-0.096989966555184	-0.0916387959866221	0.0308250231944077	0.0308250231944077\\
-0.096989966555184	-0.0903010033444816	0.0308250235075335	0.0308250235075335\\
-0.096989966555184	-0.0889632107023411	0.030825023844007	0.030825023844007\\
-0.096989966555184	-0.0876254180602007	0.0308250242125256	0.0308250242125256\\
-0.096989966555184	-0.0862876254180602	0.0308250246136518	0.0308250246136518\\
-0.096989966555184	-0.0849498327759197	0.0308250250502592	0.0308250250502592\\
-0.096989966555184	-0.0836120401337793	0.03082502552884	0.03082502552884\\
-0.096989966555184	-0.0822742474916388	0.0308250260530796	0.0308250260530796\\
-0.096989966555184	-0.0809364548494983	0.0308250266289251	0.0308250266289251\\
-0.096989966555184	-0.0795986622073579	0.0308250272630534	0.0308250272630534\\
-0.096989966555184	-0.0782608695652174	0.0308250279630038	0.0308250279630038\\
-0.096989966555184	-0.0769230769230769	0.0308250287376473	0.0308250287376473\\
-0.096989966555184	-0.0755852842809365	0.0308250295975625	0.0308250295975625\\
-0.096989966555184	-0.074247491638796	0.0308250305529774	0.0308250305529774\\
-0.096989966555184	-0.0729096989966555	0.0308250316143015	0.0308250316143015\\
-0.096989966555184	-0.071571906354515	0.0308250328036898	0.0308250328036898\\
-0.096989966555184	-0.0702341137123746	0.0308250341423597	0.0308250341423597\\
-0.096989966555184	-0.0688963210702341	0.0308250356412493	0.0308250356412493\\
-0.096989966555184	-0.0675585284280937	0.0308250373392207	0.0308250373392207\\
-0.096989966555184	-0.0662207357859532	0.0308250392703299	0.0308250392703299\\
-0.096989966555184	-0.0648829431438127	0.0308250414621623	0.0308250414621623\\
-0.096989966555184	-0.0635451505016722	0.0308250439877689	0.0308250439877689\\
-0.096989966555184	-0.0622073578595318	0.0308250468804312	0.0308250468804312\\
-0.096989966555184	-0.0608695652173913	0.0308250502502369	0.0308250502502369\\
-0.096989966555184	-0.0595317725752508	0.0308250541691958	0.0308250541691958\\
-0.096989966555184	-0.0581939799331104	0.0308250587915048	0.0308250587915048\\
-0.096989966555184	-0.0568561872909699	0.0308250642643273	0.0308250642643273\\
-0.096989966555184	-0.0555183946488294	0.0308250708263019	0.0308250708263019\\
-0.096989966555184	-0.0541806020066889	0.0308250787756749	0.0308250787756749\\
-0.096989966555184	-0.0528428093645485	0.0308250885118613	0.0308250885118613\\
-0.096989966555184	-0.051505016722408	0.0308251006783523	0.0308251006783523\\
-0.096989966555184	-0.0501672240802676	0.0308251160152432	0.0308251160152432\\
-0.096989966555184	-0.0488294314381271	0.0308251358962668	0.0308251358962668\\
-0.096989966555184	-0.0474916387959866	0.0308251623133707	0.0308251623133707\\
-0.096989966555184	-0.0461538461538462	0.0308251984875046	0.0308251984875046\\
-0.096989966555184	-0.0448160535117057	0.0308252500312411	0.0308252500312411\\
-0.096989966555184	-0.0434782608695652	0.0308253276241386	0.0308253276241386\\
-0.096989966555184	-0.0421404682274247	0.0308254533620214	0.0308254533620214\\
-0.096989966555184	-0.0408026755852843	0.0308256827305234	0.0308256827305234\\
-0.096989966555184	-0.0394648829431438	0.0308261876569467	0.0308261876569467\\
-0.096989966555184	-0.0381270903010033	0.0308278758099707	0.0308278758099707\\
-0.096989966555184	-0.0367892976588629	0.0309405625875017	0.0309405625875017\\
-0.096989966555184	-0.0354515050167224	0.200382189602383	0.200382189602383\\
-0.096989966555184	-0.0341137123745819	0.342100118148179	0.342100118148179\\
-0.096989966555184	-0.0327759197324415	0.483595768375878	0.483595768375878\\
-0.096989966555184	-0.031438127090301	0.625114588816971	0.625114588816971\\
-0.096989966555184	-0.0301003344481605	0.766667805992569	0.766667805992569\\
-0.096989966555184	-0.0287625418060201	0.908256953754141	0.908256953754141\\
-0.096989966555184	-0.0274247491638796	1.04988212633932	1.04988212633932\\
-0.096989966555184	-0.0260869565217391	1.19154281881581	1.19154281881581\\
-0.096989966555184	-0.0247491638795987	1.33323816629493	1.33323816629493\\
-0.096989966555184	-0.0234113712374582	1.47496747631079	1.47496747631079\\
-0.096989966555184	-0.0220735785953177	1.6167293126478	1.6167293126478\\
-0.096989966555184	-0.0207357859531772	1.75852146762614	1.75852146762614\\
-0.096989966555184	-0.0193979933110368	1.90033527457078	1.90033527457078\\
-0.096989966555184	-0.0180602006688963	2.02050478501517	2.02050478501517\\
-0.096989966555184	-0.0167224080267558	2.02064565636739	2.02064565636739\\
-0.096989966555184	-0.0153846153846154	2.02065466506185	2.02065466506185\\
-0.096989966555184	-0.0140468227424749	2.02065795798491	2.02065795798491\\
-0.096989966555184	-0.0127090301003344	2.02065966707643	2.02065966707643\\
-0.096989966555184	-0.011371237458194	2.02066095615122	2.02066095615122\\
-0.096989966555184	-0.0100334448160535	2.02066175233551	2.02066175233551\\
-0.096989966555184	-0.00869565217391302	2.02066229001691	2.02066229001691\\
-0.096989966555184	-0.00735785953177256	2.02066267756232	2.02066267756232\\
-0.096989966555184	-0.00602006688963211	2.0206630202025	2.0206630202025\\
-0.096989966555184	-0.00468227424749162	2.02066328465201	2.02066328465201\\
-0.096989966555184	-0.00334448160535117	2.02066348863849	2.02066348863849\\
-0.096989966555184	-0.00200668896321068	2.02066365077468	2.02066365077468\\
-0.096989966555184	-0.000668896321070228	2.02066379900157	2.02066379900157\\
-0.096989966555184	0.000668896321070256	2.02066392449918	2.02066392449918\\
-0.096989966555184	0.00200668896321071	2.02066402741799	2.02066402741799\\
-0.096989966555184	0.00334448160535117	2.02066411334792	2.02066411334792\\
-0.096989966555184	0.00468227424749165	2.02066419293902	2.02066419293902\\
-0.096989966555184	0.00602006688963211	2.02066426362113	2.02066426362113\\
-0.096989966555184	0.00735785953177259	2.02066432371956	2.02066432371956\\
-0.096989966555184	0.00869565217391305	2.02066437544372	2.02066437544372\\
-0.096989966555184	0.0100334448160535	2.02066442381991	2.02066442381991\\
-0.096989966555184	0.011371237458194	2.02066446788989	2.02066446788989\\
-0.096989966555184	0.0127090301003345	2.02066450627875	2.02066450627875\\
-0.096989966555184	0.0140468227424749	2.02066454001649	2.02066454001649\\
-0.096989966555184	0.0153846153846154	2.02066457189784	2.02066457189784\\
-0.096989966555184	0.0167224080267559	2.02066460130267	2.02066460130267\\
-0.096989966555184	0.0180602006688963	2.02066462736882	2.02066462736882\\
-0.096989966555184	0.0193979933110368	2.02066465063287	2.02066465063287\\
-0.096989966555184	0.0207357859531773	2.02066467287878	2.02066467287878\\
-0.096989966555184	0.0220735785953177	2.02066469347618	2.02066469347618\\
-0.096989966555184	0.0234113712374582	2.02066471197948	2.02066471197948\\
-0.096989966555184	0.0247491638795987	2.02066472869139	2.02066472869139\\
-0.096989966555184	0.0260869565217391	2.02066474488731	2.02066474488731\\
-0.096989966555184	0.0274247491638796	2.0206647598541	2.0206647598541\\
-0.096989966555184	0.0287625418060201	2.02066477344107	2.02066477344107\\
-0.096989966555184	0.0301003344481605	2.02066478583058	2.02066478583058\\
-0.096989966555184	0.031438127090301	2.02066479801288	2.02066479801288\\
-0.096989966555184	0.0327759197324415	2.02066480920434	2.02066480920434\\
-0.096989966555184	0.034113712374582	2.0206648194508	2.0206648194508\\
-0.096989966555184	0.0354515050167224	2.0206648289535	2.0206648289535\\
-0.096989966555184	0.0367892976588629	2.02066483827069	2.02066483827069\\
-0.096989966555184	0.0381270903010034	2.0206648468338	2.0206648468338\\
-0.096989966555184	0.0394648829431438	2.02066485472915	2.02066485472915\\
-0.096989966555184	0.0408026755852843	2.0206648622244	2.0206648622244\\
-0.096989966555184	0.0421404682274248	2.02066486944301	2.02066486944301\\
-0.096989966555184	0.0434782608695652	2.02066487611959	2.02066487611959\\
-0.096989966555184	0.0448160535117057	2.0206648823121	2.0206648823121\\
-0.096989966555184	0.0461538461538462	2.02066488832528	2.02066488832528\\
-0.096989966555184	0.0474916387959866	2.02066489401158	2.02066489401158\\
-0.096989966555184	0.0488294314381271	2.02066489929945	2.02066489929945\\
-0.096989966555184	0.0501672240802676	2.02066490424839	2.02066490424839\\
-0.096989966555184	0.051505016722408	2.02066490912056	2.02066490912056\\
-0.096989966555184	0.0528428093645485	2.02066491366282	2.02066491366282\\
-0.096989966555184	0.054180602006689	2.02066491790647	2.02066491790647\\
-0.096989966555184	0.0555183946488295	2.02066492198336	2.02066492198336\\
-0.096989966555184	0.0568561872909699	2.02066492590519	2.02066492590519\\
-0.096989966555184	0.0581939799331104	2.02066492957687	2.02066492957687\\
-0.096989966555184	0.0595317725752508	2.02066493302121	2.02066493302121\\
-0.096989966555184	0.0608695652173913	2.02066493641168	2.02066493641168\\
-0.096989966555184	0.0622073578595318	2.02066493960226	2.02066493960226\\
-0.096989966555184	0.0635451505016723	2.02066494260045	2.02066494260045\\
-0.096989966555184	0.0648829431438127	2.02066494548195	2.02066494548195\\
-0.096989966555184	0.0662207357859532	2.02066494826501	2.02066494826501\\
-0.096989966555184	0.0675585284280937	2.02066495088466	2.02066495088466\\
-0.096989966555184	0.0688963210702341	2.02066495335491	2.02066495335491\\
-0.096989966555184	0.0702341137123746	2.02066495578825	2.02066495578825\\
-0.096989966555184	0.071571906354515	2.02066495808458	2.02066495808458\\
-0.096989966555184	0.0729096989966556	2.02066496025263	2.02066496025263\\
-0.096989966555184	0.074247491638796	2.0206649623506	2.0206649623506\\
-0.096989966555184	0.0755852842809365	2.02066496436927	2.02066496436927\\
-0.096989966555184	0.0769230769230769	2.02066496627778	2.02066496627778\\
-0.096989966555184	0.0782608695652174	2.02066496809666	2.02066496809666\\
-0.096989966555184	0.0795986622073579	2.02066496987575	2.02066496987575\\
-0.096989966555184	0.0809364548494984	2.02066497155992	2.02066497155992\\
-0.096989966555184	0.0822742474916388	2.02066497315615	2.02066497315615\\
-0.096989966555184	0.0836120401337793	2.02066497471618	2.02066497471618\\
-0.096989966555184	0.0849498327759198	2.02066497620563	2.02066497620563\\
-0.096989966555184	0.0862876254180602	2.02066497761887	2.02066497761887\\
-0.096989966555184	0.0876254180602007	2.02066497898328	2.02066497898328\\
-0.096989966555184	0.0889632107023411	2.02066498030309	2.02066498030309\\
-0.096989966555184	0.0903010033444816	2.02066498155667	2.02066498155667\\
-0.096989966555184	0.0916387959866221	2.02066498275433	2.02066498275433\\
-0.096989966555184	0.0929765886287626	2.02066498392582	2.02066498392582\\
-0.096989966555184	0.094314381270903	2.02066498503964	2.02066498503964\\
-0.096989966555184	0.0956521739130435	2.02066498609958	2.02066498609958\\
-0.096989966555184	0.096989966555184	2.02066498713564	2.02066498713564\\
-0.096989966555184	0.0983277591973244	2.02066498812675	2.02066498812675\\
-0.096989966555184	0.0996655518394649	2.0206649890707	2.0206649890707\\
-0.096989966555184	0.101003344481605	2.02066498998485	2.02066498998485\\
-0.096989966555184	0.102341137123746	2.02066499086793	2.02066499086793\\
-0.096989966555184	0.103678929765886	2.02066499170967	2.02066499170967\\
-0.096989966555184	0.105016722408027	2.02066499251799	2.02066499251799\\
-0.096989966555184	0.106354515050167	2.02066499330576	2.02066499330576\\
-0.096989966555184	0.107692307692308	2.0206649940572	2.0206649940572\\
-0.096989966555184	0.109030100334448	2.02066499477451	2.02066499477451\\
-0.096989966555184	0.110367892976589	2.02066499547669	2.02066499547669\\
-0.096989966555184	0.111705685618729	2.02066499614819	2.02066499614819\\
-0.096989966555184	0.11304347826087	2.02066499678957	2.02066499678957\\
-0.096989966555184	0.11438127090301	2.02066499741216	2.02066499741216\\
-0.096989966555184	0.115719063545151	2.02066499801275	2.02066499801275\\
-0.096989966555184	0.117056856187291	2.02066499858674	2.02066499858674\\
-0.096989966555184	0.118394648829431	2.02066499913935	2.02066499913935\\
-0.096989966555184	0.119732441471572	2.02066499967695	2.02066499967695\\
-0.096989966555184	0.121070234113712	2.020665000191	2.020665000191\\
-0.096989966555184	0.122408026755853	2.02066500068281	2.02066500068281\\
-0.096989966555184	0.123745819397993	2.02066500116344	2.02066500116344\\
-0.096989966555184	0.125083612040134	2.0206650016241	2.0206650016241\\
-0.096989966555184	0.126421404682274	2.02066500206502	2.02066500206502\\
-0.096989966555184	0.127759197324415	2.02066500249202	2.02066500249202\\
-0.096989966555184	0.129096989966555	2.02066500290507	2.02066500290507\\
-0.096989966555184	0.130434782608696	2.02066500330057	2.02066500330057\\
-0.096989966555184	0.131772575250836	2.02066500368004	2.02066500368004\\
-0.096989966555184	0.133110367892977	2.02066500405055	2.02066500405055\\
-0.096989966555184	0.134448160535117	2.02066500440546	2.02066500440546\\
-0.096989966555184	0.135785953177258	2.02066500474554	2.02066500474554\\
-0.096989966555184	0.137123745819398	2.02066500507519	2.02066500507519\\
-0.096989966555184	0.138461538461538	2.02066500539377	2.02066500539377\\
-0.096989966555184	0.139799331103679	2.02066500569912	2.02066500569912\\
-0.096989966555184	0.141137123745819	2.02066500599195	2.02066500599195\\
-0.096989966555184	0.14247491638796	2.02066500627791	2.02066500627791\\
-0.096989966555184	0.1438127090301	2.02066500655213	2.02066500655213\\
-0.096989966555184	0.145150501672241	2.0206650068151	2.0206650068151\\
-0.096989966555184	0.146488294314381	2.02066500706883	2.02066500706883\\
-0.096989966555184	0.147826086956522	2.02066500731513	2.02066500731513\\
-0.096989966555184	0.149163879598662	2.02066500755135	2.02066500755135\\
-0.096989966555184	0.150501672240803	2.02066500777797	2.02066500777797\\
-0.096989966555184	0.151839464882943	2.02066500799749	2.02066500799749\\
-0.096989966555184	0.153177257525084	2.02066500820967	2.02066500820967\\
-0.096989966555184	0.154515050167224	2.02066500841324	2.02066500841324\\
-0.096989966555184	0.155852842809365	2.02066500860859	2.02066500860859\\
-0.096989966555184	0.157190635451505	2.02066500879808	2.02066500879808\\
-0.096989966555184	0.158528428093646	2.02066500898092	2.02066500898092\\
-0.096989966555184	0.159866220735786	2.02066500915637	2.02066500915637\\
-0.096989966555184	0.161204013377926	2.02066500932475	2.02066500932475\\
-0.096989966555184	0.162541806020067	2.02066500948792	2.02066500948792\\
-0.096989966555184	0.163879598662207	2.02066500964545	2.02066500964545\\
-0.096989966555184	0.165217391304348	2.02066500979662	2.02066500979662\\
-0.096989966555184	0.166555183946488	2.0206650099417	2.0206650099417\\
-0.096989966555184	0.167892976588629	2.02066501008177	2.02066501008177\\
-0.096989966555184	0.169230769230769	2.02066501021744	2.02066501021744\\
-0.096989966555184	0.17056856187291	2.02066501034763	2.02066501034763\\
-0.096989966555184	0.17190635451505	2.02066501047256	2.02066501047256\\
-0.096989966555184	0.173244147157191	2.02066501059245	2.02066501059245\\
-0.096989966555184	0.174581939799331	2.0206650107091	2.0206650107091\\
-0.096989966555184	0.175919732441472	2.02066501082111	2.02066501082111\\
-0.096989966555184	0.177257525083612	2.02066501092858	2.02066501092858\\
-0.096989966555184	0.178595317725753	2.0206650110317	2.0206650110317\\
-0.096989966555184	0.179933110367893	2.020665011131	2.020665011131\\
-0.096989966555184	0.181270903010033	2.02066501122726	2.02066501122726\\
-0.096989966555184	0.182608695652174	2.02066501131959	2.02066501131959\\
-0.096989966555184	0.183946488294314	2.02066501140815	2.02066501140815\\
-0.096989966555184	0.185284280936455	2.02066501149308	2.02066501149308\\
-0.096989966555184	0.186622073578595	2.02066501157484	2.02066501157484\\
-0.096989966555184	0.187959866220736	2.02066501165407	2.02066501165407\\
-0.096989966555184	0.189297658862876	2.02066501173003	2.02066501173003\\
-0.096989966555184	0.190635451505017	2.02066501180283	2.02066501180283\\
-0.096989966555184	0.191973244147157	2.02066501187261	2.02066501187261\\
-0.096989966555184	0.193311036789298	2.02066501193951	2.02066501193951\\
-0.096989966555184	0.194648829431438	2.02066501200443	2.02066501200443\\
-0.096989966555184	0.195986622073579	2.02066501206674	2.02066501206674\\
-0.096989966555184	0.197324414715719	2.02066501212643	2.02066501212643\\
-0.096989966555184	0.19866220735786	2.02090132060431	2.02090132060431\\
-0.096989966555184	0.2	2.02239277448976	2.02239277448976\\
-0.0956521739130435	-0.2	-0.609108063178905	-0.609108063178905\\
-0.0956521739130435	-0.19866220735786	-0.597319559634433	-0.597319559634433\\
-0.0956521739130435	-0.197324414715719	-0.585687555145264	-0.585687555145264\\
-0.0956521739130435	-0.195986622073579	-0.574206361758579	-0.574206361758579\\
-0.0956521739130435	-0.194648829431438	-0.562870582219253	-0.562870582219253\\
-0.0956521739130435	-0.193311036789298	-0.551675090789514	-0.551675090789514\\
-0.0956521739130435	-0.191973244147157	-0.540615015674072	-0.540615015674072\\
-0.0956521739130435	-0.190635451505017	-0.529685722896324	-0.529685722896324\\
-0.0956521739130435	-0.189297658862876	-0.518882801488793	-0.518882801488793\\
-0.0956521739130435	-0.187959866220736	-0.508202049876536	-0.508202049876536\\
-0.0956521739130435	-0.186622073578595	-0.497639463345755	-0.497639463345755\\
-0.0956521739130435	-0.185284280936455	-0.487191222501942	-0.487191222501942\\
-0.0956521739130435	-0.183946488294314	-0.476853682632474	-0.476853682632474\\
-0.0956521739130435	-0.182608695652174	-0.466623363898058	-0.466623363898058\\
-0.0956521739130435	-0.181270903010033	-0.456496942285972	-0.456496942285972\\
-0.0956521739130435	-0.179933110367893	-0.446471241265624	-0.446471241265624\\
-0.0956521739130435	-0.178595317725753	-0.436543224093968	-0.436543224093968\\
-0.0956521739130435	-0.177257525083612	-0.426709986724697	-0.426709986724697\\
-0.0956521739130435	-0.175919732441472	-0.416968751281065	-0.416968751281065\\
-0.0956521739130435	-0.174581939799331	-0.407316860057818	-0.407316860057818\\
-0.0956521739130435	-0.173244147157191	-0.397751770023125	-0.397751770023125\\
-0.0956521739130435	-0.17190635451505	-0.388271047796708	-0.388271047796708\\
-0.0956521739130435	-0.17056856187291	-0.378872365085782	-0.378872365085782\\
-0.0956521739130435	-0.169230769230769	-0.369553494565989	-0.369553494565989\\
-0.0956521739130435	-0.167892976588629	-0.360312306200561	-0.360312306200561\\
-0.0956521739130435	-0.166555183946488	-0.351146763997577	-0.351146763997577\\
-0.0956521739130435	-0.165217391304348	-0.342054910075743	-0.342054910075743\\
-0.0956521739130435	-0.163879598662207	-0.333033504901269	-0.333033504901269\\
-0.0956521739130435	-0.162541806020067	-0.324079805289063	-0.324079805289063\\
-0.0956521739130435	-0.161204013377926	-0.315192050605665	-0.315192050605665\\
-0.0956521739130435	-0.159866220735786	-0.306368547532256	-0.306368547532256\\
-0.0956521739130435	-0.158528428093645	-0.297608126427944	-0.297608126427944\\
-0.0956521739130435	-0.157190635451505	-0.288911023350611	-0.288911023350611\\
-0.0956521739130435	-0.155852842809365	-0.280276008220673	-0.280276008220673\\
-0.0956521739130435	-0.154515050167224	-0.271701759250317	-0.271701759250317\\
-0.0956521739130435	-0.153177257525084	-0.26318703618917	-0.26318703618917\\
-0.0956521739130435	-0.151839464882943	-0.254730683099705	-0.254730683099705\\
-0.0956521739130435	-0.150501672240803	-0.246331632446442	-0.246331632446442\\
-0.0956521739130435	-0.149163879598662	-0.237988910858968	-0.237988910858968\\
-0.0956521739130435	-0.147826086956522	-0.229701647071899	-0.229701647071899\\
-0.0956521739130435	-0.146488294314381	-0.221469082755809	-0.221469082755809\\
-0.0956521739130435	-0.145150501672241	-0.213290587270673	-0.213290587270673\\
-0.0956521739130435	-0.1438127090301	-0.205165677863604	-0.205165677863604\\
-0.0956521739130435	-0.14247491638796	-0.19709404761057	-0.19709404761057\\
-0.0956521739130435	-0.141137123745819	-0.189075062042434	-0.189075062042434\\
-0.0956521739130435	-0.139799331103679	-0.181101831624599	-0.181101831624599\\
-0.0956521739130435	-0.138461538461538	-0.173171646960593	-0.173171646960593\\
-0.0956521739130435	-0.137123745819398	-0.165285879069417	-0.165285879069417\\
-0.0956521739130435	-0.135785953177258	-0.157451699616052	-0.157451699616052\\
-0.0956521739130435	-0.134448160535117	-0.149670771676138	-0.149670771676138\\
-0.0956521739130435	-0.133110367892977	-0.141944862125118	-0.141944862125118\\
-0.0956521739130435	-0.131772575250836	-0.134276750629745	-0.134276750629745\\
-0.0956521739130435	-0.130434782608696	-0.126658274646469	-0.126658274646469\\
-0.0956521739130435	-0.129096989966555	-0.119076731581188	-0.119076731581188\\
-0.0956521739130435	-0.127759197324415	-0.111543512243042	-0.111543512243042\\
-0.0956521739130435	-0.126421404682274	-0.104080806560151	-0.104080806560151\\
-0.0956521739130435	-0.125083612040134	-0.0966855127404533	-0.0966855127404533\\
-0.0956521739130435	-0.123745819397993	-0.0893258560927029	-0.0893258560927029\\
-0.0956521739130435	-0.122408026755853	-0.0820368060262172	-0.0820368060262172\\
-0.0956521739130435	-0.121070234113712	-0.0748317925418248	-0.0748317925418248\\
-0.0956521739130435	-0.119732441471572	-0.0676692986348425	-0.0676692986348425\\
-0.0956521739130435	-0.118394648829431	-0.0606185721182541	-0.0606185721182541\\
-0.0956521739130435	-0.117056856187291	-0.0536225863757517	-0.0536225863757517\\
-0.0956521739130435	-0.115719063545151	-0.0467435020092536	-0.0467435020092536\\
-0.0956521739130435	-0.11438127090301	-0.0399621335677505	-0.0399621335677505\\
-0.0956521739130435	-0.11304347826087	-0.033286204786188	-0.033286204786188\\
-0.0956521739130435	-0.111705685618729	-0.0267375242408979	-0.0267375242408979\\
-0.0956521739130435	-0.110367892976589	-0.020336844245982	-0.020336844245982\\
-0.0956521739130435	-0.109030100334448	-0.0141038231378553	-0.0141038231378553\\
-0.0956521739130435	-0.107692307692308	-0.00805953513147961	-0.00805953513147961\\
-0.0956521739130435	-0.106354515050167	-0.00222556131298957	-0.00222556131298957\\
-0.0956521739130435	-0.105016722408027	0.00337399108868042	0.00337399108868042\\
-0.0956521739130435	-0.103678929765886	0.00867522437986079	0.00867522437986079\\
-0.0956521739130435	-0.102341137123746	0.0136540654144255	0.0136540654144255\\
-0.0956521739130435	-0.101003344481605	0.0182174237647731	0.0182174237647731\\
-0.0956521739130435	-0.0996655518394649	0.0223000290188198	0.0223000290188198\\
-0.0956521739130435	-0.0983277591973244	0.0257869510619336	0.0257869510619336\\
-0.0956521739130435	-0.096989966555184	0.0285290281927545	0.0285290281927545\\
-0.0956521739130435	-0.0956521739130435	0.0303322542727585	0.0303322542727585\\
-0.0956521739130435	-0.094314381270903	0.0308250226794515	0.0308250226794515\\
-0.0956521739130435	-0.0929765886287625	0.0308250229492517	0.0308250229492517\\
-0.0956521739130435	-0.0916387959866221	0.0308250232378791	0.0308250232378791\\
-0.0956521739130435	-0.0903010033444816	0.0308250235533664	0.0308250235533664\\
-0.0956521739130435	-0.0889632107023411	0.0308250238935822	0.0308250238935822\\
-0.0956521739130435	-0.0876254180602007	0.0308250242642553	0.0308250242642553\\
-0.0956521739130435	-0.0862876254180602	0.0308250246698113	0.0308250246698113\\
-0.0956521739130435	-0.0849498327759197	0.0308250251135505	0.0308250251135505\\
-0.0956521739130435	-0.0836120401337793	0.0308250255968444	0.0308250255968444\\
-0.0956521739130435	-0.0822742474916388	0.0308250261261002	0.0308250261261002\\
-0.0956521739130435	-0.0809364548494983	0.0308250267077765	0.0308250267077765\\
-0.0956521739130435	-0.0795986622073579	0.0308250273487231	0.0308250273487231\\
-0.0956521739130435	-0.0782608695652174	0.0308250280566835	0.0308250280566835\\
-0.0956521739130435	-0.0769230769230769	0.0308250288393513	0.0308250288393513\\
-0.0956521739130435	-0.0755852842809365	0.0308250297046526	0.0308250297046526\\
-0.0956521739130435	-0.074247491638796	0.0308250306674329	0.0308250306674329\\
-0.0956521739130435	-0.0729096989966555	0.0308250317427645	0.0308250317427645\\
-0.0956521739130435	-0.071571906354515	0.0308250329477191	0.0308250329477191\\
-0.0956521739130435	-0.0702341137123746	0.0308250342908484	0.0308250342908484\\
-0.0956521739130435	-0.0688963210702341	0.0308250358083977	0.0308250358083977\\
-0.0956521739130435	-0.0675585284280937	0.0308250375248449	0.0308250375248449\\
-0.0956521739130435	-0.0662207357859532	0.0308250394653178	0.0308250394653178\\
-0.0956521739130435	-0.0648829431438127	0.0308250416893729	0.0308250416893729\\
-0.0956521739130435	-0.0635451505016722	0.0308250442208458	0.0308250442208458\\
-0.0956521739130435	-0.0622073578595318	0.0308250471519896	0.0308250471519896\\
-0.0956521739130435	-0.0608695652173913	0.0308250505352949	0.0308250505352949\\
-0.0956521739130435	-0.0595317725752508	0.0308250544956676	0.0308250544956676\\
-0.0956521739130435	-0.0581939799331104	0.0308250591391974	0.0308250591391974\\
-0.0956521739130435	-0.0568561872909699	0.0308250646554645	0.0308250646554645\\
-0.0956521739130435	-0.0555183946488294	0.0308250712493577	0.0308250712493577\\
-0.0956521739130435	-0.0541806020066889	0.0308250792323593	0.0308250792323593\\
-0.0956521739130435	-0.0528428093645485	0.0308250890230212	0.0308250890230212\\
-0.0956521739130435	-0.051505016722408	0.0308251011691834	0.0308251011691834\\
-0.0956521739130435	-0.0501672240802676	0.0308251165851471	0.0308251165851471\\
-0.0956521739130435	-0.0488294314381271	0.0308251364248453	0.0308251364248453\\
-0.0956521739130435	-0.0474916387959866	0.0308251626892699	0.0308251626892699\\
-0.0956521739130435	-0.0461538461538462	0.0308251985735531	0.0308251985735531\\
-0.0956521739130435	-0.0448160535117057	0.0308252495251109	0.0308252495251109\\
-0.0956521739130435	-0.0434782608695652	0.0308253256997553	0.0308253256997553\\
-0.0956521739130435	-0.0421404682274247	0.0308254482305799	0.0308254482305799\\
-0.0956521739130435	-0.0408026755852843	0.0308256677108494	0.0308256677108494\\
-0.0956521739130435	-0.0394648829431438	0.0308261377266712	0.0308261377266712\\
-0.0956521739130435	-0.0381270903010033	0.0308275957485514	0.0308275957485514\\
-0.0956521739130435	-0.0367892976588629	0.0308505050711885	0.0308505050711885\\
-0.0956521739130435	-0.0354515050167224	0.176548861307419	0.176548861307419\\
-0.0956521739130435	-0.0341137123745819	0.31815565342545	0.31815565342545\\
-0.0956521739130435	-0.0327759197324415	0.459615308370014	0.459615308370014\\
-0.0956521739130435	-0.031438127090301	0.601102135337263	0.601102135337263\\
-0.0956521739130435	-0.0301003344481605	0.742624207602202	0.742624207602202\\
-0.0956521739130435	-0.0287625418060201	0.884183227722151	0.884183227722151\\
-0.0956521739130435	-0.0274247491638796	1.0257789859563	1.0257789859563\\
-0.0956521739130435	-0.0260869565217391	1.16741141569652	1.16741141569652\\
-0.0956521739130435	-0.0247491638795987	1.30907942168039	1.30907942168039\\
-0.0956521739130435	-0.0234113712374582	1.45078210554924	1.45078210554924\\
-0.0956521739130435	-0.0220735785953177	1.59251829551598	1.59251829551598\\
-0.0956521739130435	-0.0207357859531772	1.73428605524461	1.73428605524461\\
-0.0956521739130435	-0.0193979933110368	1.87607915195784	1.87607915195784\\
-0.0956521739130435	-0.0180602006688963	2.01704726930254	2.01704726930254\\
-0.0956521739130435	-0.0167224080267558	2.02064227516101	2.02064227516101\\
-0.0956521739130435	-0.0153846153846154	2.02065376897192	2.02065376897192\\
-0.0956521739130435	-0.0140468227424749	2.02065755159154	2.02065755159154\\
-0.0956521739130435	-0.0127090301003344	2.02065943415629	2.02065943415629\\
-0.0956521739130435	-0.011371237458194	2.02066078268774	2.02066078268774\\
-0.0956521739130435	-0.0100334448160535	2.02066164075654	2.02066164075654\\
-0.0956521739130435	-0.00869565217391302	2.02066221233013	2.02066221233013\\
-0.0956521739130435	-0.00735785953177256	2.02066262038268	2.02066262038268\\
-0.0956521739130435	-0.00602006688963211	2.02066296922574	2.02066296922574\\
-0.0956521739130435	-0.00468227424749162	2.02066324627691	2.02066324627691\\
-0.0956521739130435	-0.00334448160535117	2.02066345874454	2.02066345874454\\
-0.0956521739130435	-0.00200668896321068	2.02066362685378	2.02066362685378\\
-0.0956521739130435	-0.000668896321070228	2.02066377672345	2.02066377672345\\
-0.0956521739130435	0.000668896321070256	2.020663906562	2.020663906562\\
-0.0956521739130435	0.00200668896321071	2.02066401268808	2.02066401268808\\
-0.0956521739130435	0.00334448160535117	2.02066410105087	2.02066410105087\\
-0.0956521739130435	0.00468227424749165	2.02066418133901	2.02066418133901\\
-0.0956521739130435	0.00602006688963211	2.02066425392808	2.02066425392808\\
-0.0956521739130435	0.00735785953177259	2.02066431551415	2.02066431551415\\
-0.0956521739130435	0.00869565217391305	2.02066436841958	2.02066436841958\\
-0.0956521739130435	0.0100334448160535	2.02066441718206	2.02066441718206\\
-0.0956521739130435	0.011371237458194	2.02066446221497	2.02066446221497\\
-0.0956521739130435	0.0127090301003345	2.02066450138242	2.02066450138242\\
-0.0956521739130435	0.0140468227424749	2.02066453575778	2.02066453575778\\
-0.0956521739130435	0.0153846153846154	2.02066456788889	2.02066456788889\\
-0.0956521739130435	0.0167224080267559	2.02066459782521	2.02066459782521\\
-0.0956521739130435	0.0180602006688963	2.02066462433218	2.02066462433218\\
-0.0956521739130435	0.0193979933110368	2.02066464796521	2.02066464796521\\
-0.0956521739130435	0.0207357859531773	2.02066467038737	2.02066467038737\\
-0.0956521739130435	0.0220735785953177	2.02066469129637	2.02066469129637\\
-0.0956521739130435	0.0234113712374582	2.02066471006298	2.02066471006298\\
-0.0956521739130435	0.0247491638795987	2.02066472699901	2.02066472699901\\
-0.0956521739130435	0.0260869565217391	2.02066474332567	2.02066474332567\\
-0.0956521739130435	0.0274247491638796	2.02066475848291	2.02066475848291\\
-0.0956521739130435	0.0287625418060201	2.02066477223312	2.02066477223312\\
-0.0956521739130435	0.0301003344481605	2.0206647847632	2.0206647847632\\
-0.0956521739130435	0.031438127090301	2.02066479704568	2.02066479704568\\
-0.0956521739130435	0.0327759197324415	2.02066480835688	2.02066480835688\\
-0.0956521739130435	0.034113712374582	2.02066481870709	2.02066481870709\\
-0.0956521739130435	0.0354515050167224	2.02066482828992	2.02066482828992\\
-0.0956521739130435	0.0367892976588629	2.02066483769532	2.02066483769532\\
-0.0956521739130435	0.0381270903010034	2.02066484633506	2.02066484633506\\
-0.0956521739130435	0.0394648829431438	2.02066485429734	2.02066485429734\\
-0.0956521739130435	0.0408026755852843	2.02066486185637	2.02066486185637\\
-0.0956521739130435	0.0421404682274248	2.0206648691315	2.0206648691315\\
-0.0956521739130435	0.0434782608695652	2.02066487585751	2.02066487585751\\
-0.0956521739130435	0.0448160535117057	2.02066488209338	2.02066488209338\\
-0.0956521739130435	0.0461538461538462	2.02066488815764	2.02066488815764\\
-0.0956521739130435	0.0474916387959866	2.02066489388015	2.02066489388015\\
-0.0956521739130435	0.0488294314381271	2.02066489919982	2.02066489919982\\
-0.0956521739130435	0.0501672240802676	2.02066490419137	2.02066490419137\\
-0.0956521739130435	0.051505016722408	2.02066490908987	2.02066490908987\\
-0.0956521739130435	0.0528428093645485	2.02066491365507	2.02066491365507\\
-0.0956521739130435	0.054180602006689	2.02066491791885	2.02066491791885\\
-0.0956521739130435	0.0555183946488295	2.02066492203022	2.02066492203022\\
-0.0956521739130435	0.0568561872909699	2.02066492596817	2.02066492596817\\
-0.0956521739130435	0.0581939799331104	2.0206649296539	2.0206649296539\\
-0.0956521739130435	0.0595317725752508	2.02066493311714	2.02066493311714\\
-0.0956521739130435	0.0608695652173913	2.02066493652876	2.02066493652876\\
-0.0956521739130435	0.0622073578595318	2.02066493972871	2.02066493972871\\
-0.0956521739130435	0.0635451505016723	2.02066494273499	2.02066494273499\\
-0.0956521739130435	0.0648829431438127	2.02066494563998	2.02066494563998\\
-0.0956521739130435	0.0662207357859532	2.02066494842877	2.02066494842877\\
-0.0956521739130435	0.0675585284280937	2.02066495105324	2.02066495105324\\
-0.0956521739130435	0.0688963210702341	2.02066495354108	2.02066495354108\\
-0.0956521739130435	0.0702341137123746	2.02066495597966	2.02066495597966\\
-0.0956521739130435	0.071571906354515	2.02066495827827	2.02066495827827\\
-0.0956521739130435	0.0729096989966556	2.02066496044806	2.02066496044806\\
-0.0956521739130435	0.074247491638796	2.02066496256189	2.02066496256189\\
-0.0956521739130435	0.0755852842809365	2.0206649645809	2.0206649645809\\
-0.0956521739130435	0.0769230769230769	2.02066496648938	2.02066496648938\\
-0.0956521739130435	0.0782608695652174	2.02066496832161	2.02066496832161\\
-0.0956521739130435	0.0795986622073579	2.02066497009954	2.02066497009954\\
-0.0956521739130435	0.0809364548494984	2.02066497178232	2.02066497178232\\
-0.0956521739130435	0.0822742474916388	2.02066497337857	2.02066497337857\\
-0.0956521739130435	0.0836120401337793	2.0206649749475	2.0206649749475\\
-0.0956521739130435	0.0849498327759198	2.02066497643453	2.02066497643453\\
-0.0956521739130435	0.0862876254180602	2.02066497784525	2.02066497784525\\
-0.0956521739130435	0.0876254180602007	2.0206649792184	2.0206649792184\\
-0.0956521739130435	0.0889632107023411	2.02066498053501	2.02066498053501\\
-0.0956521739130435	0.0903010033444816	2.02066498178536	2.02066498178536\\
-0.0956521739130435	0.0916387959866221	2.02066498299023	2.02066498299023\\
-0.0956521739130435	0.0929765886287626	2.02066498415798	2.02066498415798\\
-0.0956521739130435	0.094314381270903	2.02066498526807	2.02066498526807\\
-0.0956521739130435	0.0956521739130435	2.02066498632851	2.02066498632851\\
-0.0956521739130435	0.096989966555184	2.02066498736584	2.02066498736584\\
-0.0956521739130435	0.0983277591973244	2.02066498835285	2.02066498835285\\
-0.0956521739130435	0.0996655518394649	2.02066498929281	2.02066498929281\\
-0.0956521739130435	0.101003344481605	2.02066499021133	2.02066499021133\\
-0.0956521739130435	0.102341137123746	2.0206649910901	2.0206649910901\\
-0.0956521739130435	0.103678929765886	2.02066499192761	2.02066499192761\\
-0.0956521739130435	0.105016722408027	2.0206649927394	2.0206649927394\\
-0.0956521739130435	0.106354515050167	2.02066499352271	2.02066499352271\\
-0.0956521739130435	0.107692307692308	2.0206649942698	2.0206649942698\\
-0.0956521739130435	0.109030100334448	2.02066499498851	2.02066499498851\\
-0.0956521739130435	0.110367892976589	2.02066499568748	2.02066499568748\\
-0.0956521739130435	0.111705685618729	2.02066499635458	2.02066499635458\\
-0.0956521739130435	0.11304347826087	2.0206649969919	2.0206649969919\\
-0.0956521739130435	0.11438127090301	2.02066499761607	2.02066499761607\\
-0.0956521739130435	0.115719063545151	2.02066499821227	2.02066499821227\\
-0.0956521739130435	0.117056856187291	2.02066499878199	2.02066499878199\\
-0.0956521739130435	0.118394648829431	2.02066499933587	2.02066499933587\\
-0.0956521739130435	0.119732441471572	2.02066499986913	2.02066499986913\\
-0.0956521739130435	0.121070234113712	2.02066500037896	2.02066500037896\\
-0.0956521739130435	0.122408026755853	2.0206650008707	2.0206650008707\\
-0.0956521739130435	0.123745819397993	2.02066500134798	2.02066500134798\\
-0.0956521739130435	0.125083612040134	2.02066500180451	2.02066500180451\\
-0.0956521739130435	0.126421404682274	2.02066500224148	2.02066500224148\\
-0.0956521739130435	0.127759197324415	2.02066500266874	2.02066500266874\\
-0.0956521739130435	0.129096989966555	2.02066500307776	2.02066500307776\\
-0.0956521739130435	0.130434782608696	2.02066500346936	2.02066500346936\\
-0.0956521739130435	0.131772575250836	2.02066500384886	2.02066500384886\\
-0.0956521739130435	0.133110367892977	2.02066500421549	2.02066500421549\\
-0.0956521739130435	0.134448160535117	2.02066500456661	2.02066500456661\\
-0.0956521739130435	0.135785953177258	2.02066500490366	2.02066500490366\\
-0.0956521739130435	0.137123745819398	2.0206650052324	2.0206650052324\\
-0.0956521739130435	0.138461538461538	2.02066500554733	2.02066500554733\\
-0.0956521739130435	0.139799331103679	2.02066500584914	2.02066500584914\\
-0.0956521739130435	0.141137123745819	2.02066500614144	2.02066500614144\\
-0.0956521739130435	0.14247491638796	2.02066500642398	2.02066500642398\\
-0.0956521739130435	0.1438127090301	2.02066500669479	2.02066500669479\\
-0.0956521739130435	0.145150501672241	2.02066500695447	2.02066500695447\\
-0.0956521739130435	0.146488294314381	2.02066500720757	2.02066500720757\\
-0.0956521739130435	0.147826086956522	2.0206650074506	2.0206650074506\\
-0.0956521739130435	0.149163879598662	2.02066500768365	2.02066500768365\\
-0.0956521739130435	0.150501672240803	2.02066500790786	2.02066500790786\\
-0.0956521739130435	0.151839464882943	2.02066500812595	2.02066500812595\\
-0.0956521739130435	0.153177257525084	2.02066500833511	2.02066500833511\\
-0.0956521739130435	0.154515050167224	2.02066500853573	2.02066500853573\\
-0.0956521739130435	0.155852842809365	2.02066500872919	2.02066500872919\\
-0.0956521739130435	0.157190635451505	2.02066500891687	2.02066500891687\\
-0.0956521739130435	0.158528428093646	2.0206650090969	2.0206650090969\\
-0.0956521739130435	0.159866220735786	2.02066500926962	2.02066500926962\\
-0.0956521739130435	0.161204013377926	2.02066500943612	2.02066500943612\\
-0.0956521739130435	0.162541806020067	2.02066500959762	2.02066500959762\\
-0.0956521739130435	0.163879598662207	2.02066500975255	2.02066500975255\\
-0.0956521739130435	0.165217391304348	2.02066500990118	2.02066500990118\\
-0.0956521739130435	0.166555183946488	2.02066501004404	2.02066501004404\\
-0.0956521739130435	0.167892976588629	2.02066501018297	2.02066501018297\\
-0.0956521739130435	0.169230769230769	2.02066501031623	2.02066501031623\\
-0.0956521739130435	0.17056856187291	2.02066501044406	2.02066501044406\\
-0.0956521739130435	0.17190635451505	2.02066501056671	2.02066501056671\\
-0.0956521739130435	0.173244147157191	2.02066501068559	2.02066501068559\\
-0.0956521739130435	0.174581939799331	2.02066501080012	2.02066501080012\\
-0.0956521739130435	0.175919732441472	2.02066501090996	2.02066501090996\\
-0.0956521739130435	0.177257525083612	2.02066501101532	2.02066501101532\\
-0.0956521739130435	0.178595317725753	2.02066501111647	2.02066501111647\\
-0.0956521739130435	0.179933110367893	2.02066501121477	2.02066501121477\\
-0.0956521739130435	0.181270903010033	2.02066501130902	2.02066501130902\\
-0.0956521739130435	0.182608695652174	2.0206650113994	2.0206650113994\\
-0.0956521739130435	0.183946488294314	2.02066501148605	2.02066501148605\\
-0.0956521739130435	0.185284280936455	2.02066501156926	2.02066501156926\\
-0.0956521739130435	0.186622073578595	2.02066501165005	2.02066501165005\\
-0.0956521739130435	0.187959866220736	2.02066501172746	2.02066501172746\\
-0.0956521739130435	0.189297658862876	2.02066501180164	2.02066501180164\\
-0.0956521739130435	0.190635451505017	2.02066501187272	2.02066501187272\\
-0.0956521739130435	0.191973244147157	2.02066501194084	2.02066501194084\\
-0.0956521739130435	0.193311036789298	2.02066501200683	2.02066501200683\\
-0.0956521739130435	0.194648829431438	2.02066501207023	2.02066501207023\\
-0.0956521739130435	0.195986622073579	2.02066501213095	2.02066501213095\\
-0.0956521739130435	0.197324414715719	2.02066501218911	2.02066501218911\\
-0.0956521739130435	0.19866220735786	2.02112116251954	2.02112116251954\\
-0.0956521739130435	0.2	2.02261467281739	2.02261467281739\\
-0.094314381270903	-0.2	-0.608417138966933	-0.608417138966933\\
-0.094314381270903	-0.19866220735786	-0.596620979325497	-0.596620979325497\\
-0.094314381270903	-0.197324414715719	-0.584981276854442	-0.584981276854442\\
-0.094314381270903	-0.195986622073579	-0.573492342722355	-0.573492342722355\\
-0.094314381270903	-0.194648829431438	-0.562148778838813	-0.562148778838813\\
-0.094314381270903	-0.193311036789298	-0.550945458675895	-0.550945458675895\\
-0.094314381270903	-0.191973244147157	-0.539877509695481	-0.539877509695481\\
-0.094314381270903	-0.190635451505017	-0.528940297228043	-0.528940297228043\\
-0.094314381270903	-0.189297658862876	-0.51812940966611	-0.51812940966611\\
-0.094314381270903	-0.187959866220736	-0.507440644851217	-0.507440644851217\\
-0.094314381270903	-0.186622073578595	-0.496869997546634	-0.496869997546634\\
-0.094314381270903	-0.185284280936455	-0.486413647900295	-0.486413647900295\\
-0.094314381270903	-0.183946488294314	-0.476067950812926	-0.476067950812926\\
-0.094314381270903	-0.182608695652174	-0.465829426135932	-0.465829426135932\\
-0.094314381270903	-0.181270903010033	-0.455694749632083	-0.455694749632083\\
-0.094314381270903	-0.179933110367893	-0.44566074463971	-0.44566074463971\\
-0.094314381270903	-0.178595317725753	-0.435724374388179	-0.435724374388179\\
-0.094314381270903	-0.177257525083612	-0.425882734918768	-0.425882734918768\\
-0.094314381270903	-0.175919732441472	-0.416133048571145	-0.416133048571145\\
-0.094314381270903	-0.174581939799331	-0.406472658001267	-0.406472658001267\\
-0.094314381270903	-0.173244147157191	-0.396899020702063	-0.396899020702063\\
-0.094314381270903	-0.17190635451505	-0.387409704003688	-0.387409704003688\\
-0.094314381270903	-0.17056856187291	-0.378002380535615	-0.378002380535615\\
-0.094314381270903	-0.169230769230769	-0.368674824138688	-0.368674824138688\\
-0.094314381270903	-0.167892976588629	-0.359424906221455	-0.359424906221455\\
-0.094314381270903	-0.166555183946488	-0.350250592562098	-0.350250592562098\\
-0.094314381270903	-0.165217391304348	-0.341149718707464	-0.341149718707464\\
-0.094314381270903	-0.163879598662207	-0.332118685435551	-0.332118685435551\\
-0.094314381270903	-0.162541806020067	-0.323155298699084	-0.323155298699084\\
-0.094314381270903	-0.161204013377926	-0.31425779710508	-0.31425779710508\\
-0.094314381270903	-0.159866220735786	-0.305424486641502	-0.305424486641502\\
-0.094314381270903	-0.158528428093645	-0.296654815652164	-0.296654815652164\\
-0.094314381270903	-0.157190635451505	-0.287948600247295	-0.287948600247295\\
-0.094314381270903	-0.155852842809365	-0.279304447156673	-0.279304447156673\\
-0.094314381270903	-0.154515050167224	-0.270721040586671	-0.270721040586671\\
-0.094314381270903	-0.153177257525084	-0.262197147514828	-0.262197147514828\\
-0.094314381270903	-0.151839464882943	-0.253731620757114	-0.253731620757114\\
-0.094314381270903	-0.150501672240803	-0.245323403438171	-0.245323403438171\\
-0.094314381270903	-0.149163879598662	-0.236971535258526	-0.236971535258526\\
-0.094314381270903	-0.147826086956522	-0.228675161111782	-0.228675161111782\\
-0.094314381270903	-0.146488294314381	-0.220433542840358	-0.220433542840358\\
-0.094314381270903	-0.145150501672241	-0.212246075275627	-0.212246075275627\\
-0.094314381270903	-0.1438127090301	-0.204112308263852	-0.204112308263852\\
-0.094314381270903	-0.14247491638796	-0.196031977268382	-0.196031977268382\\
-0.094314381270903	-0.141137123745819	-0.188003162168278	-0.188003162168278\\
-0.094314381270903	-0.139799331103679	-0.180018727450249	-0.180018727450249\\
-0.094314381270903	-0.138461538461538	-0.172077294690252	-0.172077294690252\\
-0.094314381270903	-0.137123745819398	-0.164182553866388	-0.164182553866388\\
-0.094314381270903	-0.135785953177258	-0.156340342954612	-0.156340342954612\\
-0.094314381270903	-0.134448160535117	-0.148551915364167	-0.148551915364167\\
-0.094314381270903	-0.133110367892977	-0.140819259834466	-0.140819259834466\\
-0.094314381270903	-0.131772575250836	-0.13314476370516	-0.13314476370516\\
-0.094314381270903	-0.130434782608696	-0.125514277521307	-0.125514277521307\\
-0.094314381270903	-0.129096989966555	-0.11792113754859	-0.11792113754859\\
-0.094314381270903	-0.127759197324415	-0.110384093489767	-0.110384093489767\\
-0.094314381270903	-0.126421404682274	-0.102920739035066	-0.102920739035066\\
-0.094314381270903	-0.125083612040134	-0.0955143678799711	-0.0955143678799711\\
-0.094314381270903	-0.123745819397993	-0.0881448691576422	-0.0881448691576422\\
-0.094314381270903	-0.122408026755853	-0.0808632780730881	-0.0808632780730881\\
-0.094314381270903	-0.121070234113712	-0.0736457475504566	-0.0736457475504566\\
-0.094314381270903	-0.119732441471572	-0.0664887771373771	-0.0664887771373771\\
-0.094314381270903	-0.118394648829431	-0.0594310374457349	-0.0594310374457349\\
-0.094314381270903	-0.117056856187291	-0.0524478406595424	-0.0524478406595424\\
-0.094314381270903	-0.115719063545151	-0.0455552578985223	-0.0455552578985223\\
-0.094314381270903	-0.11438127090301	-0.0387877394600142	-0.0387877394600142\\
-0.094314381270903	-0.11304347826087	-0.0321269455377566	-0.0321269455377566\\
-0.094314381270903	-0.111705685618729	-0.0255946507429625	-0.0255946507429625\\
-0.094314381270903	-0.110367892976589	-0.0192114916105013	-0.0192114916105013\\
-0.094314381270903	-0.109030100334448	-0.0129978165732316	-0.0129978165732316\\
-0.094314381270903	-0.107692307692308	-0.00697447858752176	-0.00697447858752176\\
-0.094314381270903	-0.106354515050167	-0.00116375068683183	-0.00116375068683183\\
-0.094314381270903	-0.105016722408027	0.00438840285570075	0.00438840285570075\\
-0.094314381270903	-0.103678929765886	0.00964362627928972	0.00964362627928972\\
-0.094314381270903	-0.102341137123746	0.0145478184500145	0.0145478184500145\\
-0.094314381270903	-0.101003344481605	0.0190385065750912	0.0190385065750912\\
-0.094314381270903	-0.0996655518394649	0.0230213669998026	0.0230213669998026\\
-0.094314381270903	-0.0983277591973244	0.0263834907415922	0.0263834907415922\\
-0.094314381270903	-0.096989966555184	0.0289675335393326	0.0289675335393326\\
-0.094314381270903	-0.0956521739130435	0.0305568692040084	0.0305568692040084\\
-0.094314381270903	-0.094314381270903	0.0308250227176526	0.0308250227176526\\
-0.094314381270903	-0.0929765886287625	0.0308250229881708	0.0308250229881708\\
-0.094314381270903	-0.0916387959866221	0.0308250232819768	0.0308250232819768\\
-0.094314381270903	-0.0903010033444816	0.0308250235981049	0.0308250235981049\\
-0.094314381270903	-0.0889632107023411	0.0308250239442586	0.0308250239442586\\
-0.094314381270903	-0.0876254180602007	0.0308250243178048	0.0308250243178048\\
-0.094314381270903	-0.0862876254180602	0.0308250247265458	0.0308250247265458\\
-0.094314381270903	-0.0849498327759197	0.0308250251734229	0.0308250251734229\\
-0.094314381270903	-0.0836120401337793	0.0308250256625049	0.0308250256625049\\
-0.094314381270903	-0.0822742474916388	0.0308250261979759	0.0308250261979759\\
-0.094314381270903	-0.0809364548494983	0.0308250267859299	0.0308250267859299\\
-0.094314381270903	-0.0795986622073579	0.0308250274328959	0.0308250274328959\\
-0.094314381270903	-0.0782608695652174	0.0308250281464939	0.0308250281464939\\
-0.094314381270903	-0.0769230769230769	0.0308250289357884	0.0308250289357884\\
-0.094314381270903	-0.0755852842809365	0.0308250298115874	0.0308250298115874\\
-0.094314381270903	-0.074247491638796	0.0308250307867765	0.0308250307867765\\
-0.094314381270903	-0.0729096989966555	0.0308250318722393	0.0308250318722393\\
-0.094314381270903	-0.071571906354515	0.0308250330823019	0.0308250330823019\\
-0.094314381270903	-0.0702341137123746	0.0308250344441091	0.0308250344441091\\
-0.094314381270903	-0.0688963210702341	0.0308250359759515	0.0308250359759515\\
-0.094314381270903	-0.0675585284280937	0.030825037702253	0.030825037702253\\
-0.094314381270903	-0.0662207357859532	0.0308250396710691	0.0308250396710691\\
-0.094314381270903	-0.0648829431438127	0.0308250418992972	0.0308250418992972\\
-0.094314381270903	-0.0635451505016722	0.030825044465259	0.030825044465259\\
-0.094314381270903	-0.0622073578595318	0.0308250474075754	0.0308250474075754\\
-0.094314381270903	-0.0608695652173913	0.0308250508279632	0.0308250508279632\\
-0.094314381270903	-0.0595317725752508	0.0308250548051611	0.0308250548051611\\
-0.094314381270903	-0.0581939799331104	0.0308250594901801	0.0308250594901801\\
-0.094314381270903	-0.0568561872909699	0.0308250650283924	0.0308250650283924\\
-0.094314381270903	-0.0555183946488294	0.0308250716646528	0.0308250716646528\\
-0.094314381270903	-0.0541806020066889	0.0308250796778005	0.0308250796778005\\
-0.094314381270903	-0.0528428093645485	0.0308250894894487	0.0308250894894487\\
-0.094314381270903	-0.051505016722408	0.0308251016884652	0.0308251016884652\\
-0.094314381270903	-0.0501672240802676	0.030825117050721	0.030825117050721\\
-0.094314381270903	-0.0488294314381271	0.0308251369001715	0.0308251369001715\\
-0.094314381270903	-0.0474916387959866	0.0308251630870218	0.0308251630870218\\
-0.094314381270903	-0.0461538461538462	0.0308251986497656	0.0308251986497656\\
-0.094314381270903	-0.0448160535117057	0.0308252489505769	0.0308252489505769\\
-0.094314381270903	-0.0434782608695652	0.0308253237459215	0.0308253237459215\\
-0.094314381270903	-0.0421404682274247	0.0308254430684928	0.0308254430684928\\
-0.094314381270903	-0.0408026755852843	0.0308256529293051	0.0308256529293051\\
-0.094314381270903	-0.0394648829431438	0.0308260907005424	0.0308260907005424\\
-0.094314381270903	-0.0381270903010033	0.0308273604198788	0.0308273604198788\\
-0.094314381270903	-0.0367892976588629	0.0308390057799275	0.0308390057799275\\
-0.094314381270903	-0.0354515050167224	0.152131909154675	0.152131909154675\\
-0.094314381270903	-0.0341137123745819	0.293680615081968	0.293680615081968\\
-0.094314381270903	-0.0327759197324415	0.435104030512986	0.435104030512986\\
-0.094314381270903	-0.031438127090301	0.576556105200132	0.576556105200132\\
-0.094314381270903	-0.0301003344481605	0.718044679427586	0.718044679427586\\
-0.094314381270903	-0.0287625418060201	0.859570946329919	0.859570946329919\\
-0.094314381270903	-0.0274247491638796	1.001135294619	1.001135294619\\
-0.094314381270903	-0.0260869565217391	1.14273682165905	1.14273682165905\\
-0.094314381270903	-0.0247491638795987	1.28437482564381	1.28437482564381\\
-0.094314381270903	-0.0234113712374582	1.42604841280845	1.42604841280845\\
-0.094314381270903	-0.0220735785953177	1.56775646174636	1.56775646174636\\
-0.094314381270903	-0.0207357859531772	1.7094972517143	1.7094972517143\\
-0.094314381270903	-0.0193979933110368	1.85126610507402	1.85126610507402\\
-0.094314381270903	-0.0180602006688963	1.99297757874045	1.99297757874045\\
-0.094314381270903	-0.0167224080267558	2.02063732716167	2.02063732716167\\
-0.094314381270903	-0.0153846153846154	2.02065267595045	2.02065267595045\\
-0.094314381270903	-0.0140468227424749	2.02065708427276	2.02065708427276\\
-0.094314381270903	-0.0127090301003344	2.02065917613411	2.02065917613411\\
-0.094314381270903	-0.011371237458194	2.0206605891398	2.0206605891398\\
-0.094314381270903	-0.0100334448160535	2.02066151837682	2.02066151837682\\
-0.094314381270903	-0.00869565217391302	2.02066212808918	2.02066212808918\\
-0.094314381270903	-0.00735785953177256	2.02066255890922	2.02066255890922\\
-0.094314381270903	-0.00602006688963211	2.02066291426358	2.02066291426358\\
-0.094314381270903	-0.00468227424749162	2.02066320517523	2.02066320517523\\
-0.094314381270903	-0.00334448160535117	2.02066342688873	2.02066342688873\\
-0.094314381270903	-0.00200668896321068	2.02066360146481	2.02066360146481\\
-0.094314381270903	-0.000668896321070228	2.02066375303377	2.02066375303377\\
-0.094314381270903	0.000668896321070256	2.02066388755503	2.02066388755503\\
-0.094314381270903	0.00200668896321071	2.02066399712452	2.02066399712452\\
-0.094314381270903	0.00334448160535117	2.02066408808997	2.02066408808997\\
-0.094314381270903	0.00468227424749165	2.02066416909521	2.02066416909521\\
-0.094314381270903	0.00602006688963211	2.02066424371817	2.02066424371817\\
-0.094314381270903	0.00735785953177259	2.02066430688666	2.02066430688666\\
-0.094314381270903	0.00869565217391305	2.02066436104552	2.02066436104552\\
-0.094314381270903	0.0100334448160535	2.0206644102061	2.0206644102061\\
-0.094314381270903	0.011371237458194	2.02066445625854	2.02066445625854\\
-0.094314381270903	0.0127090301003345	2.02066449624905	2.02066449624905\\
-0.094314381270903	0.0140468227424749	2.0206645312972	2.0206645312972\\
-0.094314381270903	0.0153846153846154	2.02066456368589	2.02066456368589\\
-0.094314381270903	0.0167224080267559	2.02066459418225	2.02066459418225\\
-0.094314381270903	0.0180602006688963	2.02066462115304	2.02066462115304\\
-0.094314381270903	0.0193979933110368	2.02066464517392	2.02066464517392\\
-0.094314381270903	0.0207357859531773	2.02066466777784	2.02066466777784\\
-0.094314381270903	0.0220735785953177	2.02066468901398	2.02066468901398\\
-0.094314381270903	0.0234113712374582	2.0206647080567	2.0206647080567\\
-0.094314381270903	0.0247491638795987	2.02066472522763	2.02066472522763\\
-0.094314381270903	0.0260869565217391	2.02066474168907	2.02066474168907\\
-0.094314381270903	0.0274247491638796	2.0206647570457	2.0206647570457\\
-0.094314381270903	0.0287625418060201	2.02066477096664	2.02066477096664\\
-0.094314381270903	0.0301003344481605	2.02066478364344	2.02066478364344\\
-0.094314381270903	0.031438127090301	2.02066479602943	2.02066479602943\\
-0.094314381270903	0.0327759197324415	2.02066480746573	2.02066480746573\\
-0.094314381270903	0.034113712374582	2.02066481792426	2.02066481792426\\
-0.094314381270903	0.0354515050167224	2.02066482758982	2.02066482758982\\
-0.094314381270903	0.0367892976588629	2.02066483708709	2.02066483708709\\
-0.094314381270903	0.0381270903010034	2.02066484580679	2.02066484580679\\
-0.094314381270903	0.0394648829431438	2.02066485383887	2.02066485383887\\
-0.094314381270903	0.0408026755852843	2.02066486146348	2.02066486146348\\
-0.094314381270903	0.0421404682274248	2.02066486879755	2.02066486879755\\
-0.094314381270903	0.0434782608695652	2.02066487557509	2.02066487557509\\
-0.094314381270903	0.0448160535117057	2.02066488185624	2.02066488185624\\
-0.094314381270903	0.0461538461538462	2.02066488797286	2.02066488797286\\
-0.094314381270903	0.0474916387959866	2.02066489373316	2.02066489373316\\
-0.094314381270903	0.0488294314381271	2.02066489908599	2.02066489908599\\
-0.094314381270903	0.0501672240802676	2.02066490412124	2.02066490412124\\
-0.094314381270903	0.051505016722408	2.02066490904721	2.02066490904721\\
-0.094314381270903	0.0528428093645485	2.02066491363634	2.02066491363634\\
-0.094314381270903	0.054180602006689	2.02066491792117	2.02066491792117\\
-0.094314381270903	0.0555183946488295	2.0206649220678	2.0206649220678\\
-0.094314381270903	0.0568561872909699	2.02066492602261	2.02066492602261\\
-0.094314381270903	0.0581939799331104	2.02066492972309	2.02066492972309\\
-0.094314381270903	0.0595317725752508	2.02066493321569	2.02066493321569\\
-0.094314381270903	0.0608695652173913	2.02066493663917	2.02066493663917\\
-0.094314381270903	0.0622073578595318	2.02066493984898	2.02066493984898\\
-0.094314381270903	0.0635451505016723	2.02066494286381	2.02066494286381\\
-0.094314381270903	0.0648829431438127	2.02066494579271	2.02066494579271\\
-0.094314381270903	0.0662207357859532	2.02066494858761	2.02066494858761\\
-0.094314381270903	0.0675585284280937	2.02066495121724	2.02066495121724\\
-0.094314381270903	0.0688963210702341	2.02066495372525	2.02066495372525\\
-0.094314381270903	0.0702341137123746	2.02066495616708	2.02066495616708\\
-0.094314381270903	0.071571906354515	2.02066495846823	2.02066495846823\\
-0.094314381270903	0.0729096989966556	2.02066496064006	2.02066496064006\\
-0.094314381270903	0.074247491638796	2.02066496276991	2.02066496276991\\
-0.094314381270903	0.0755852842809365	2.02066496478944	2.02066496478944\\
-0.094314381270903	0.0769230769230769	2.02066496669805	2.02066496669805\\
-0.094314381270903	0.0782608695652174	2.0206649685438	2.0206649685438\\
-0.094314381270903	0.0795986622073579	2.02066497032071	2.02066497032071\\
-0.094314381270903	0.0809364548494984	2.02066497200223	2.02066497200223\\
-0.094314381270903	0.0822742474916388	2.02066497360952	2.02066497360952\\
-0.094314381270903	0.0836120401337793	2.02066497517653	2.02066497517653\\
-0.094314381270903	0.0849498327759198	2.02066497666122	2.02066497666122\\
-0.094314381270903	0.0862876254180602	2.02066497806959	2.02066497806959\\
-0.094314381270903	0.0876254180602007	2.02066497945145	2.02066497945145\\
-0.094314381270903	0.0889632107023411	2.02066498076493	2.02066498076493\\
-0.094314381270903	0.0903010033444816	2.02066498201215	2.02066498201215\\
-0.094314381270903	0.0916387959866221	2.02066498322424	2.02066498322424\\
-0.094314381270903	0.0929765886287626	2.0206649843883	2.0206649843883\\
-0.094314381270903	0.094314381270903	2.0206649854947	2.0206649854947\\
-0.094314381270903	0.0956521739130435	2.02066498656103	2.02066498656103\\
-0.094314381270903	0.096989966555184	2.02066498759427	2.02066498759427\\
-0.094314381270903	0.0983277591973244	2.02066498857724	2.02066498857724\\
-0.094314381270903	0.0996655518394649	2.02066498951771	2.02066498951771\\
-0.094314381270903	0.101003344481605	2.02066499043611	2.02066499043611\\
-0.094314381270903	0.102341137123746	2.02066499131059	2.02066499131059\\
-0.094314381270903	0.103678929765886	2.02066499214393	2.02066499214393\\
-0.094314381270903	0.105016722408027	2.02066499295914	2.02066499295914\\
-0.094314381270903	0.106354515050167	2.02066499373802	2.02066499373802\\
-0.094314381270903	0.107692307692308	2.0206649944808	2.0206649944808\\
-0.094314381270903	0.109030100334448	2.02066499520215	2.02066499520215\\
-0.094314381270903	0.110367892976589	2.02066499589663	2.02066499589663\\
-0.094314381270903	0.111705685618729	2.02066499655936	2.02066499655936\\
-0.094314381270903	0.11304347826087	2.02066499719853	2.02066499719853\\
-0.094314381270903	0.11438127090301	2.02066499781834	2.02066499781834\\
-0.094314381270903	0.115719063545151	2.02066499841017	2.02066499841017\\
-0.094314381270903	0.117056856187291	2.02066499897714	2.02066499897714\\
-0.094314381270903	0.118394648829431	2.02066499953075	2.02066499953075\\
-0.094314381270903	0.119732441471572	2.02066500005968	2.02066500005968\\
-0.094314381270903	0.121070234113712	2.02066500056533	2.02066500056533\\
-0.094314381270903	0.122408026755853	2.02066500105784	2.02066500105784\\
-0.094314381270903	0.123745819397993	2.02066500153088	2.02066500153088\\
-0.094314381270903	0.125083612040134	2.0206650019833	2.0206650019833\\
-0.094314381270903	0.126421404682274	2.02066500242052	2.02066500242052\\
-0.094314381270903	0.127759197324415	2.02066500284382	2.02066500284382\\
-0.094314381270903	0.129096989966555	2.02066500324884	2.02066500324884\\
-0.094314381270903	0.130434782608696	2.02066500363708	2.02066500363708\\
-0.094314381270903	0.131772575250836	2.02066500401604	2.02066500401604\\
-0.094314381270903	0.133110367892977	2.02066500437879	2.02066500437879\\
-0.094314381270903	0.134448160535117	2.02066500472616	2.02066500472616\\
-0.094314381270903	0.135785953177258	2.02066500506297	2.02066500506297\\
-0.094314381270903	0.137123745819398	2.02066500538797	2.02066500538797\\
-0.094314381270903	0.138461538461538	2.02066500569928	2.02066500569928\\
-0.094314381270903	0.139799331103679	2.02066500599813	2.02066500599813\\
-0.094314381270903	0.141137123745819	2.02066500628938	2.02066500628938\\
-0.094314381270903	0.14247491638796	2.02066500656843	2.02066500656843\\
-0.094314381270903	0.1438127090301	2.02066500683587	2.02066500683587\\
-0.094314381270903	0.145150501672241	2.02066500709453	2.02066500709453\\
-0.094314381270903	0.146488294314381	2.0206650073447	2.0206650073447\\
-0.094314381270903	0.147826086956522	2.02066500758449	2.02066500758449\\
-0.094314381270903	0.149163879598662	2.0206650078144	2.0206650078144\\
-0.094314381270903	0.150501672240803	2.02066500803785	2.02066500803785\\
-0.094314381270903	0.151839464882943	2.02066500825285	2.02066500825285\\
-0.094314381270903	0.153177257525084	2.02066500845899	2.02066500845899\\
-0.094314381270903	0.154515050167224	2.02066500865671	2.02066500865671\\
-0.094314381270903	0.155852842809365	2.02066500884931	2.02066500884931\\
-0.094314381270903	0.157190635451505	2.02066500903413	2.02066500903413\\
-0.094314381270903	0.158528428093646	2.02066500921137	2.02066500921137\\
-0.094314381270903	0.159866220735786	2.0206650093814	2.0206650093814\\
-0.094314381270903	0.161204013377926	2.02066500954698	2.02066500954698\\
-0.094314381270903	0.162541806020067	2.02066500970582	2.02066500970582\\
-0.094314381270903	0.163879598662207	2.02066500985817	2.02066500985817\\
-0.094314381270903	0.165217391304348	2.0206650100043	2.0206650100043\\
-0.094314381270903	0.166555183946488	2.02066501014624	2.02066501014624\\
-0.094314381270903	0.167892976588629	2.02066501028271	2.02066501028271\\
-0.094314381270903	0.169230769230769	2.02066501041358	2.02066501041358\\
-0.094314381270903	0.17056856187291	2.02066501053909	2.02066501053909\\
-0.094314381270903	0.17190635451505	2.02066501066029	2.02066501066029\\
-0.094314381270903	0.173244147157191	2.02066501077743	2.02066501077743\\
-0.094314381270903	0.174581939799331	2.02066501088975	2.02066501088975\\
-0.094314381270903	0.175919732441472	2.02066501099744	2.02066501099744\\
-0.094314381270903	0.177257525083612	2.02066501110071	2.02066501110071\\
-0.094314381270903	0.178595317725753	2.02066501120094	2.02066501120094\\
-0.094314381270903	0.179933110367893	2.0206650112972	2.0206650112972\\
-0.094314381270903	0.181270903010033	2.02066501138947	2.02066501138947\\
-0.094314381270903	0.182608695652174	2.02066501147791	2.02066501147791\\
-0.094314381270903	0.183946488294314	2.02066501156269	2.02066501156269\\
-0.094314381270903	0.185284280936455	2.02066501164503	2.02066501164503\\
-0.094314381270903	0.186622073578595	2.02066501172397	2.02066501172397\\
-0.094314381270903	0.187959866220736	2.02066501179958	2.02066501179958\\
-0.094314381270903	0.189297658862876	2.02066501187202	2.02066501187202\\
-0.094314381270903	0.190635451505017	2.02066501194141	2.02066501194141\\
-0.094314381270903	0.191973244147157	2.02066501200851	2.02066501200851\\
-0.094314381270903	0.193311036789298	2.02066501207306	2.02066501207306\\
-0.094314381270903	0.194648829431438	2.02066501213485	2.02066501213485\\
-0.094314381270903	0.195986622073579	2.020665012194	2.020665012194\\
-0.094314381270903	0.197324414715719	2.02066501225061	2.02066501225061\\
-0.094314381270903	0.19866220735786	2.02134116501673	2.02134116501673\\
-0.094314381270903	0.2	2.02283673413929	2.02283673413929\\
-0.0929765886287625	-0.2	-0.607725769765073	-0.607725769765073\\
-0.0929765886287625	-0.19866220735786	-0.59592195837941	-0.59592195837941\\
-0.0929765886287625	-0.197324414715719	-0.584274562064573	-0.584274562064573\\
-0.0929765886287625	-0.195986622073579	-0.57277789111744	-0.57277789111744\\
-0.0929765886287625	-0.194648829431438	-0.561426546619378	-0.561426546619378\\
-0.0929765886287625	-0.193311036789298	-0.550215401259665	-0.550215401259665\\
-0.0929765886287625	-0.191973244147157	-0.539139581765094	-0.539139581765094\\
-0.0929765886287625	-0.190635451505017	-0.528194452781446	-0.528194452781446\\
-0.0929765886287625	-0.189297658862876	-0.517375602070126	-0.517375602070126\\
-0.0929765886287625	-0.187959866220736	-0.506678826898785	-0.506678826898785\\
-0.0929765886287625	-0.186622073578595	-0.496100121518341	-0.496100121518341\\
-0.0929765886287625	-0.185284280936455	-0.485635665630869	-0.485635665630869\\
-0.0929765886287625	-0.183946488294314	-0.475281813763495	-0.475281813763495\\
-0.0929765886287625	-0.182608695652174	-0.46503508547296	-0.46503508547296\\
-0.0929765886287625	-0.181270903010033	-0.454892156314045	-0.454892156314045\\
-0.0929765886287625	-0.179933110367893	-0.444849849512761	-0.444849849512761\\
-0.0929765886287625	-0.178595317725753	-0.43490512829226	-0.43490512829226\\
-0.0929765886287625	-0.177257525083612	-0.425055088805897	-0.425055088805897\\
-0.0929765886287625	-0.175919732441472	-0.415296953637919	-0.415296953637919\\
-0.0929765886287625	-0.174581939799331	-0.405628065838018	-0.405628065838018\\
-0.0929765886287625	-0.173244147157191	-0.396045883461604	-0.396045883461604\\
-0.0929765886287625	-0.17190635451505	-0.386547974593151	-0.386547974593151\\
-0.0929765886287625	-0.17056856187291	-0.377132012835692	-0.377132012835692\\
-0.0929765886287625	-0.169230769230769	-0.367795773255459	-0.367795773255459\\
-0.0929765886287625	-0.167892976588629	-0.358537128777257	-0.358537128777257\\
-0.0929765886287625	-0.166555183946488	-0.349354047033341	-0.349354047033341\\
-0.0929765886287625	-0.165217391304348	-0.340243902634812	-0.340243902634812\\
-0.0929765886287625	-0.163879598662207	-0.331203239613011	-0.331203239613011\\
-0.0929765886287625	-0.162541806020067	-0.322230163722993	-0.322230163722993\\
-0.0929765886287625	-0.161204013377926	-0.313322912813623	-0.313322912813623\\
-0.0929765886287625	-0.159866220735786	-0.304479881454504	-0.304479881454504\\
-0.0929765886287625	-0.158528428093645	-0.295701129509569	-0.295701129509569\\
-0.0929765886287625	-0.157190635451505	-0.286985806826913	-0.286985806826913\\
-0.0929765886287625	-0.155852842809365	-0.278332522004624	-0.278332522004624\\
-0.0929765886287625	-0.154515050167224	-0.269739965524052	-0.269739965524052\\
-0.0929765886287625	-0.153177257525084	-0.261206911940395	-0.261206911940395\\
-0.0929765886287625	-0.151839464882943	-0.252732223262878	-0.252732223262878\\
-0.0929765886287625	-0.150501672240803	-0.244314853835021	-0.244314853835021\\
-0.0929765886287625	-0.149163879598662	-0.235953857146658	-0.235953857146658\\
-0.0929765886287625	-0.147826086956522	-0.227648395186184	-0.227648395186184\\
-0.0929765886287625	-0.146488294314381	-0.219397751205194	-0.219397751205194\\
-0.0929765886287625	-0.145150501672241	-0.211201347170298	-0.211201347170298\\
-0.0929765886287625	-0.1438127090301	-0.203058767807828	-0.203058767807828\\
-0.0929765886287625	-0.14247491638796	-0.194969794165646	-0.194969794165646\\
-0.0929765886287625	-0.141137123745819	-0.186930393733166	-0.186930393733166\\
-0.0929765886287625	-0.139799331103679	-0.178934750280924	-0.178934750280924\\
-0.0929765886287625	-0.138461538461538	-0.170982313053636	-0.170982313053636\\
-0.0929765886287625	-0.137123745819398	-0.163079232618221	-0.163079232618221\\
-0.0929765886287625	-0.135785953177258	-0.155229115964559	-0.155229115964559\\
-0.0929765886287625	-0.134448160535117	-0.147433363202179	-0.147433363202179\\
-0.0929765886287625	-0.133110367892977	-0.13969421190555	-0.13969421190555\\
-0.0929765886287625	-0.131772575250836	-0.132011693615706	-0.132011693615706\\
-0.0929765886287625	-0.130434782608696	-0.124369180401048	-0.124369180401048\\
-0.0929765886287625	-0.129096989966555	-0.116766375699496	-0.116766375699496\\
-0.0929765886287625	-0.127759197324415	-0.109226262847334	-0.109226262847334\\
-0.0929765886287625	-0.126421404682274	-0.101760894423451	-0.101760894423451\\
-0.0929765886287625	-0.125083612040134	-0.0943419094350919	-0.0943419094350919\\
-0.0929765886287625	-0.123745819397993	-0.0869672234512262	-0.0869672234512262\\
-0.0929765886287625	-0.122408026755853	-0.0796887729426558	-0.0796887729426558\\
-0.0929765886287625	-0.121070234113712	-0.0724581886533	-0.0724581886533\\
-0.0929765886287625	-0.119732441471572	-0.0653129550945948	-0.0653129550945948\\
-0.0929765886287625	-0.118394648829431	-0.0582417911098129	-0.0582417911098129\\
-0.0929765886287625	-0.117056856187291	-0.051271313582423	-0.051271313582423\\
-0.0929765886287625	-0.115719063545151	-0.0443777930674875	-0.0443777930674875\\
-0.0929765886287625	-0.11438127090301	-0.037611267290848	-0.037611267290848\\
-0.0929765886287625	-0.11304347826087	-0.0309654210894146	-0.0309654210894146\\
-0.0929765886287625	-0.111705685618729	-0.0244493541292032	-0.0244493541292032\\
-0.0929765886287625	-0.110367892976589	-0.0180837804589725	-0.0180837804589725\\
-0.0929765886287625	-0.109030100334448	-0.0118892361053748	-0.0118892361053748\\
-0.0929765886287625	-0.107692307692308	-0.00588691651978113	-0.00588691651978113\\
-0.0929765886287625	-0.106354515050167	-0.000113178704818195	-0.000113178704818195\\
-0.0929765886287625	-0.105016722408027	0.00539002979629433	0.00539002979629433\\
-0.0929765886287625	-0.103678929765886	0.0106001224107304	0.0106001224107304\\
-0.0929765886287625	-0.102341137123746	0.0154417973265345	0.0154417973265345\\
-0.0929765886287625	-0.101003344481605	0.0198464272627482	0.0198464272627482\\
-0.0929765886287625	-0.0996655518394649	0.0237287995006209	0.0237287995006209\\
-0.0929765886287625	-0.0983277591973244	0.0269547925474141	0.0269547925474141\\
-0.0929765886287625	-0.096989966555184	0.0293668102283666	0.0293668102283666\\
-0.0929765886287625	-0.0956521739130435	0.0307277197067012	0.0307277197067012\\
-0.0929765886287625	-0.094314381270903	0.0308250227552219	0.0308250227552219\\
-0.0929765886287625	-0.0929765886287625	0.0308250230280067	0.0308250230280067\\
-0.0929765886287625	-0.0916387959866221	0.030825023326628	0.030825023326628\\
-0.0929765886287625	-0.0903010033444816	0.030825023644476	0.030825023644476\\
-0.0929765886287625	-0.0889632107023411	0.0308250239928017	0.0308250239928017\\
-0.0929765886287625	-0.0876254180602007	0.0308250243728576	0.0308250243728576\\
-0.0929765886287625	-0.0862876254180602	0.0308250247846203	0.0308250247846203\\
-0.0929765886287625	-0.0849498327759197	0.0308250252351597	0.0308250252351597\\
-0.0929765886287625	-0.0836120401337793	0.0308250257283764	0.0308250257283764\\
-0.0929765886287625	-0.0822742474916388	0.0308250262687824	0.0308250262687824\\
-0.0929765886287625	-0.0809364548494983	0.0308250268623748	0.0308250268623748\\
-0.0929765886287625	-0.0795986622073579	0.0308250275160029	0.0308250275160029\\
-0.0929765886287625	-0.0782608695652174	0.0308250282374889	0.0308250282374889\\
-0.0929765886287625	-0.0769230769230769	0.0308250290361116	0.0308250290361116\\
-0.0929765886287625	-0.0755852842809365	0.0308250299228756	0.0308250299228756\\
-0.0929765886287625	-0.074247491638796	0.0308250309029006	0.0308250309029006\\
-0.0929765886287625	-0.0729096989966555	0.0308250319968365	0.0308250319968365\\
-0.0929765886287625	-0.071571906354515	0.0308250332234323	0.0308250332234323\\
-0.0929765886287625	-0.0702341137123746	0.0308250345954272	0.0308250345954272\\
-0.0929765886287625	-0.0688963210702341	0.0308250361380402	0.0308250361380402\\
-0.0929765886287625	-0.0675585284280937	0.0308250378891417	0.0308250378891417\\
-0.0929765886287625	-0.0662207357859532	0.0308250398607204	0.0308250398607204\\
-0.0929765886287625	-0.0648829431438127	0.0308250421200322	0.0308250421200322\\
-0.0929765886287625	-0.0635451505016722	0.0308250446954914	0.0308250446954914\\
-0.0929765886287625	-0.0622073578595318	0.030825047670556	0.030825047670556\\
-0.0929765886287625	-0.0608695652173913	0.0308250511052852	0.0308250511052852\\
-0.0929765886287625	-0.0595317725752508	0.030825055120122	0.030825055120122\\
-0.0929765886287625	-0.0581939799331104	0.0308250598218379	0.0308250598218379\\
-0.0929765886287625	-0.0568561872909699	0.0308250654036022	0.0308250654036022\\
-0.0929765886287625	-0.0555183946488294	0.0308250720572668	0.0308250720572668\\
-0.0929765886287625	-0.0541806020066889	0.0308250801116372	0.0308250801116372\\
-0.0929765886287625	-0.0528428093645485	0.0308250899439656	0.0308250899439656\\
-0.0929765886287625	-0.051505016722408	0.0308251021418477	0.0308251021418477\\
-0.0929765886287625	-0.0501672240802676	0.0308251175446174	0.0308251175446174\\
-0.0929765886287625	-0.0488294314381271	0.030825137283257	0.030825137283257\\
-0.0929765886287625	-0.0474916387959866	0.0308251633296385	0.0308251633296385\\
-0.0929765886287625	-0.0461538461538462	0.0308251986818447	0.0308251986818447\\
-0.0929765886287625	-0.0448160535117057	0.030825248366159	0.030825248366159\\
-0.0929765886287625	-0.0434782608695652	0.0308253217549291	0.0308253217549291\\
-0.0929765886287625	-0.0421404682274247	0.0308254374050296	0.0308254374050296\\
-0.0929765886287625	-0.0408026755852843	0.0308256384363347	0.0308256384363347\\
-0.0929765886287625	-0.0394648829431438	0.030826046407513	0.030826046407513\\
-0.0929765886287625	-0.0381270903010033	0.0308271601689855	0.0308271601689855\\
-0.0929765886287625	-0.0367892976588629	0.0308344962833373	0.0308344962833373\\
-0.0929765886287625	-0.0354515050167224	0.127161297583031	0.127161297583031\\
-0.0929765886287625	-0.0341137123745819	0.268678097726618	0.268678097726618\\
-0.0929765886287625	-0.0327759197324415	0.410063560064751	0.410063560064751\\
-0.0929765886287625	-0.031438127090301	0.551478732615022	0.551478732615022\\
-0.0929765886287625	-0.0301003344481605	0.692931163837711	0.692931163837711\\
-0.0929765886287625	-0.0287625418060201	0.834422759675112	0.834422759675112\\
-0.0929765886287625	-0.0274247491638796	0.97595287641222	0.97595287641222\\
-0.0929765886287625	-0.0260869565217391	1.11752106961677	1.11752106961677\\
-0.0929765886287625	-0.0247491638795987	1.25912661767613	1.25912661767613\\
-0.0929765886287625	-0.0234113712374582	1.40076864097225	1.40076864097225\\
-0.0929765886287625	-0.0220735785953177	1.54244606678565	1.54244606678565\\
-0.0929765886287625	-0.0207357859531772	1.68415734601955	1.68415734601955\\
-0.0929765886287625	-0.0193979933110368	1.82589883829984	1.82589883829984\\
-0.0929765886287625	-0.0180602006688963	1.96762619803219	1.96762619803219\\
-0.0929765886287625	-0.0167224080267558	2.02062935066524	2.02062935066524\\
-0.0929765886287625	-0.0153846153846154	2.02065131440065	2.02065131440065\\
-0.0929765886287625	-0.0140468227424749	2.02065654173167	2.02065654173167\\
-0.0929765886287625	-0.0127090301003344	2.02065888643842	2.02065888643842\\
-0.0929765886287625	-0.011371237458194	2.02066037201908	2.02066037201908\\
-0.0929765886287625	-0.0100334448160535	2.02066138367725	2.02066138367725\\
-0.0929765886287625	-0.00869565217391302	2.02066203651596	2.02066203651596\\
-0.0929765886287625	-0.00735785953177256	2.020662492673	2.020662492673\\
-0.0929765886287625	-0.00602006688963211	2.02066285489742	2.02066285489742\\
-0.0929765886287625	-0.00468227424749162	2.02066316108955	2.02066316108955\\
-0.0929765886287625	-0.00334448160535117	2.02066339290552	2.02066339290552\\
-0.0929765886287625	-0.00200668896321068	2.02066357449707	2.02066357449707\\
-0.0929765886287625	-0.000668896321070228	2.02066372781926	2.02066372781926\\
-0.0929765886287625	0.000668896321070256	2.0206638674009	2.0206638674009\\
-0.0929765886287625	0.00200668896321071	2.02066398067202	2.02066398067202\\
-0.0929765886287625	0.00334448160535117	2.02066407442349	2.02066407442349\\
-0.0929765886287625	0.00468227424749165	2.02066415616522	2.02066415616522\\
-0.0929765886287625	0.00602006688963211	2.02066423296098	2.02066423296098\\
-0.0929765886287625	0.00735785953177259	2.02066429781425	2.02066429781425\\
-0.0929765886287625	0.00869565217391305	2.02066435330363	2.02066435330363\\
-0.0929765886287625	0.0100334448160535	2.02066440287351	2.02066440287351\\
-0.0929765886287625	0.011371237458194	2.02066445000704	2.02066445000704\\
-0.0929765886287625	0.0127090301003345	2.02066449086789	2.02066449086789\\
-0.0929765886287625	0.0140468227424749	2.02066452662612	2.02066452662612\\
-0.0929765886287625	0.0153846153846154	2.02066455928029	2.02066455928029\\
-0.0929765886287625	0.0167224080267559	2.02066459036709	2.02066459036709\\
-0.0929765886287625	0.0180602006688963	2.02066461782602	2.02066461782602\\
-0.0929765886287625	0.0193979933110368	2.02066464225451	2.02066464225451\\
-0.0929765886287625	0.0207357859531773	2.02066466504601	2.02066466504601\\
-0.0929765886287625	0.0220735785953177	2.02066468662556	2.02066468662556\\
-0.0929765886287625	0.0234113712374582	2.02066470595783	2.02066470595783\\
-0.0929765886287625	0.0247491638795987	2.0206647233747	2.0206647233747\\
-0.0929765886287625	0.0260869565217391	2.02066473997533	2.02066473997533\\
-0.0929765886287625	0.0274247491638796	2.02066475554067	2.02066475554067\\
-0.0929765886287625	0.0287625418060201	2.02066476964016	2.02066476964016\\
-0.0929765886287625	0.0301003344481605	2.02066478247053	2.02066478247053\\
-0.0929765886287625	0.031438127090301	2.02066479496294	2.02066479496294\\
-0.0929765886287625	0.0327759197324415	2.02066480652995	2.02066480652995\\
-0.0929765886287625	0.034113712374582	2.02066481710153	2.02066481710153\\
-0.0929765886287625	0.0354515050167224	2.02066482685242	2.02066482685242\\
-0.0929765886287625	0.0367892976588629	2.02066483644541	2.02066483644541\\
-0.0929765886287625	0.0381270903010034	2.02066484524849	2.02066484524849\\
-0.0929765886287625	0.0394648829431438	2.02066485335333	2.02066485335333\\
-0.0929765886287625	0.0408026755852843	2.02066486104539	2.02066486104539\\
-0.0929765886287625	0.0421404682274248	2.0206648684409	2.0206648684409\\
-0.0929765886287625	0.0434782608695652	2.02066487527215	2.02066487527215\\
-0.0929765886287625	0.0448160535117057	2.02066488160045	2.02066488160045\\
-0.0929765886287625	0.0461538461538462	2.02066488777083	2.02066488777083\\
-0.0929765886287625	0.0474916387959866	2.0206648935705	2.0206648935705\\
-0.0929765886287625	0.0488294314381271	2.0206648989579	2.0206648989579\\
-0.0929765886287625	0.0501672240802676	2.02066490403802	2.02066490403802\\
-0.0929765886287625	0.051505016722408	2.02066490899255	2.02066490899255\\
-0.0929765886287625	0.0528428093645485	2.02066491360666	2.02066491360666\\
-0.0929765886287625	0.054180602006689	2.02066491791345	2.02066491791345\\
-0.0929765886287625	0.0555183946488295	2.02066492209614	2.02066492209614\\
-0.0929765886287625	0.0568561872909699	2.02066492606858	2.02066492606858\\
-0.0929765886287625	0.0581939799331104	2.02066492978448	2.02066492978448\\
-0.0929765886287625	0.0595317725752508	2.02066493330742	2.02066493330742\\
-0.0929765886287625	0.0608695652173913	2.02066493674296	2.02066493674296\\
-0.0929765886287625	0.0622073578595318	2.02066493996315	2.02066493996315\\
-0.0929765886287625	0.0635451505016723	2.02066494298699	2.02066494298699\\
-0.0929765886287625	0.0648829431438127	2.02066494594024	2.02066494594024\\
-0.0929765886287625	0.0662207357859532	2.02066494874162	2.02066494874162\\
-0.0929765886287625	0.0675585284280937	2.02066495137674	2.02066495137674\\
-0.0929765886287625	0.0688963210702341	2.0206649539053	2.0206649539053\\
-0.0929765886287625	0.0702341137123746	2.02066495635062	2.02066495635062\\
-0.0929765886287625	0.071571906354515	2.02066495865456	2.02066495865456\\
-0.0929765886287625	0.0729096989966556	2.02066496083392	2.02066496083392\\
-0.0929765886287625	0.074247491638796	2.02066496297474	2.02066496297474\\
-0.0929765886287625	0.0755852842809365	2.02066496499497	2.02066496499497\\
-0.0929765886287625	0.0769230769230769	2.02066496690389	2.02066496690389\\
-0.0929765886287625	0.0782608695652174	2.02066496876331	2.02066496876331\\
-0.0929765886287625	0.0795986622073579	2.02066497053933	2.02066497053933\\
-0.0929765886287625	0.0809364548494984	2.02066497221971	2.02066497221971\\
-0.0929765886287625	0.0822742474916388	2.02066497383841	2.02066497383841\\
-0.0929765886287625	0.0836120401337793	2.02066497540333	2.02066497540333\\
-0.0929765886287625	0.0849498327759198	2.02066497688579	2.02066497688579\\
-0.0929765886287625	0.0862876254180602	2.02066497830077	2.02066497830077\\
-0.0929765886287625	0.0876254180602007	2.0206649796825	2.0206649796825\\
-0.0929765886287625	0.0889632107023411	2.02066498099293	2.02066498099293\\
-0.0929765886287625	0.0903010033444816	2.02066498223711	2.02066498223711\\
-0.0929765886287625	0.0916387959866221	2.02066498345641	2.02066498345641\\
-0.0929765886287625	0.0929765886287626	2.02066498461682	2.02066498461682\\
-0.0929765886287625	0.094314381270903	2.02066498571961	2.02066498571961\\
-0.0929765886287625	0.0956521739130435	2.02066498679182	2.02066498679182\\
-0.0929765886287625	0.096989966555184	2.020664987821	2.020664987821\\
-0.0929765886287625	0.0983277591973244	2.02066498879997	2.02066498879997\\
-0.0929765886287625	0.0996655518394649	2.02066498974516	2.02066498974516\\
-0.0929765886287625	0.101003344481605	2.02066499065923	2.02066499065923\\
-0.0929765886287625	0.102341137123746	2.02066499152945	2.02066499152945\\
-0.0929765886287625	0.103678929765886	2.02066499236438	2.02066499236438\\
-0.0929765886287625	0.105016722408027	2.02066499317724	2.02066499317724\\
-0.0929765886287625	0.106354515050167	2.02066499395172	2.02066499395172\\
-0.0929765886287625	0.107692307692308	2.02066499469059	2.02066499469059\\
-0.0929765886287625	0.109030100334448	2.02066499541416	2.02066499541416\\
-0.0929765886287625	0.110367892976589	2.02066499610417	2.02066499610417\\
-0.0929765886287625	0.111705685618729	2.02066499676256	2.02066499676256\\
-0.0929765886287625	0.11304347826087	2.02066499740366	2.02066499740366\\
-0.0929765886287625	0.11438127090301	2.02066499801899	2.02066499801899\\
-0.0929765886287625	0.115719063545151	2.02066499860648	2.02066499860648\\
-0.0929765886287625	0.117056856187291	2.0206649991748	2.0206649991748\\
-0.0929765886287625	0.118394648829431	2.020664999724	2.020664999724\\
-0.0929765886287625	0.119732441471572	2.02066500024864	2.02066500024864\\
-0.0929765886287625	0.121070234113712	2.02066500075282	2.02066500075282\\
-0.0929765886287625	0.122408026755853	2.02066500124334	2.02066500124334\\
-0.0929765886287625	0.123745819397993	2.02066500171217	2.02066500171217\\
-0.0929765886287625	0.125083612040134	2.02066500216052	2.02066500216052\\
-0.0929765886287625	0.126421404682274	2.02066500259807	2.02066500259807\\
-0.0929765886287625	0.127759197324415	2.02066500301727	2.02066500301727\\
-0.0929765886287625	0.129096989966555	2.02066500341831	2.02066500341831\\
-0.0929765886287625	0.130434782608696	2.02066500380659	2.02066500380659\\
-0.0929765886287625	0.131772575250836	2.02066500418159	2.02066500418159\\
-0.0929765886287625	0.133110367892977	2.02066500454049	2.02066500454049\\
-0.0929765886287625	0.134448160535117	2.02066500488504	2.02066500488504\\
-0.0929765886287625	0.135785953177258	2.02066500522064	2.02066500522064\\
-0.0929765886287625	0.137123745819398	2.02066500554193	2.02066500554193\\
-0.0929765886287625	0.138461538461538	2.02066500584963	2.02066500584963\\
-0.0929765886287625	0.139799331103679	2.02066500614802	2.02066500614802\\
-0.0929765886287625	0.141137123745819	2.02066500643571	2.02066500643571\\
-0.0929765886287625	0.14247491638796	2.0206650067113	2.0206650067113\\
-0.0929765886287625	0.1438127090301	2.02066500697574	2.02066500697574\\
-0.0929765886287625	0.145150501672241	2.02066500723338	2.02066500723338\\
-0.0929765886287625	0.146488294314381	2.02066500748024	2.02066500748024\\
-0.0929765886287625	0.147826086956522	2.02066500771681	2.02066500771681\\
-0.0929765886287625	0.149163879598662	2.02066500794514	2.02066500794514\\
-0.0929765886287625	0.150501672240803	2.02066500816626	2.02066500816626\\
-0.0929765886287625	0.151839464882943	2.02066500837818	2.02066500837818\\
-0.0929765886287625	0.153177257525084	2.02066500858135	2.02066500858135\\
-0.0929765886287625	0.154515050167224	2.02066500877807	2.02066500877807\\
-0.0929765886287625	0.155852842809365	2.0206650089679	2.0206650089679\\
-0.0929765886287625	0.157190635451505	2.02066500914987	2.02066500914987\\
-0.0929765886287625	0.158528428093646	2.02066500932435	2.02066500932435\\
-0.0929765886287625	0.159866220735786	2.02066500949339	2.02066500949339\\
-0.0929765886287625	0.161204013377926	2.02066500965633	2.02066500965633\\
-0.0929765886287625	0.162541806020067	2.02066500981255	2.02066500981255\\
-0.0929765886287625	0.163879598662207	2.02066500996234	2.02066500996234\\
-0.0929765886287625	0.165217391304348	2.02066501010717	2.02066501010717\\
-0.0929765886287625	0.166555183946488	2.02066501024698	2.02066501024698\\
-0.0929765886287625	0.167892976588629	2.02066501038101	2.02066501038101\\
-0.0929765886287625	0.169230769230769	2.02066501050951	2.02066501050951\\
-0.0929765886287625	0.17056856187291	2.02066501063312	2.02066501063312\\
-0.0929765886287625	0.17190635451505	2.02066501075298	2.02066501075298\\
-0.0929765886287625	0.173244147157191	2.02066501086788	2.02066501086788\\
-0.0929765886287625	0.174581939799331	2.020665010978	2.020665010978\\
-0.0929765886287625	0.175919732441472	2.02066501108357	2.02066501108357\\
-0.0929765886287625	0.177257525083612	2.02066501118571	2.02066501118571\\
-0.0929765886287625	0.178595317725753	2.02066501128406	2.02066501128406\\
-0.0929765886287625	0.179933110367893	2.0206650113783	2.0206650113783\\
-0.0929765886287625	0.181270903010033	2.02066501146861	2.02066501146861\\
-0.0929765886287625	0.182608695652174	2.02066501155514	2.02066501155514\\
-0.0929765886287625	0.183946488294314	2.02066501163899	2.02066501163899\\
-0.0929765886287625	0.185284280936455	2.02066501171951	2.02066501171951\\
-0.0929765886287625	0.186622073578595	2.02066501179662	2.02066501179662\\
-0.0929765886287625	0.187959866220736	2.02066501187047	2.02066501187047\\
-0.0929765886287625	0.189297658862876	2.02066501194118	2.02066501194118\\
-0.0929765886287625	0.190635451505017	2.02066501200945	2.02066501200945\\
-0.0929765886287625	0.191973244147157	2.02066501207517	2.02066501207517\\
-0.0929765886287625	0.193311036789298	2.02066501213809	2.02066501213809\\
-0.0929765886287625	0.194648829431438	2.02066501219829	2.02066501219829\\
-0.0929765886287625	0.195986622073579	2.02066501225588	2.02066501225588\\
-0.0929765886287625	0.197324414715719	2.02066501231098	2.02066501231098\\
-0.0929765886287625	0.19866220735786	2.02156132821255	2.02156132821255\\
-0.0929765886287625	0.2	2.02309123843834	2.02309123843834\\
-0.0916387959866221	-0.2	-0.607033959000567	-0.607033959000567\\
-0.0916387959866221	-0.19866220735786	-0.595222500208022	-0.595222500208022\\
-0.0916387959866221	-0.197324414715719	-0.583567414174263	-0.583567414174263\\
-0.0916387959866221	-0.195986622073579	-0.572063010331447	-0.572063010331447\\
-0.0916387959866221	-0.194648829431438	-0.560703888939921	-0.560703888939921\\
-0.0916387959866221	-0.193311036789298	-0.549484921913646	-0.549484921913646\\
-0.0916387959866221	-0.191973244147157	-0.538401235252221	-0.538401235252221\\
-0.0916387959866221	-0.190635451505017	-0.527448192925167	-0.527448192925167\\
-0.0916387959866221	-0.189297658862876	-0.516621382071846	-0.516621382071846\\
-0.0916387959866221	-0.187959866220736	-0.50591659939592	-0.50591659939592\\
-0.0916387959866221	-0.186622073578595	-0.495329838646828	-0.495329838646828\\
-0.0916387959866221	-0.185284280936455	-0.484857279092834	-0.484857279092834\\
-0.0916387959866221	-0.183946488294314	-0.474495274900915	-0.474495274900915\\
-0.0916387959866221	-0.182608695652174	-0.464240345348256	-0.464240345348256\\
-0.0916387959866221	-0.181270903010033	-0.454089165798724	-0.454089165798724\\
-0.0916387959866221	-0.179933110367893	-0.4440385593854	-0.4440385593854\\
-0.0916387959866221	-0.178595317725753	-0.434085489347368	-0.434085489347368\\
-0.0916387959866221	-0.177257525083612	-0.42422705197544	-0.42422705197544\\
-0.0916387959866221	-0.175919732441472	-0.414460470127657	-0.414460470127657\\
-0.0916387959866221	-0.174581939799331	-0.404783087281232	-0.404783087281232\\
-0.0916387959866221	-0.173244147157191	-0.395192362093254	-0.395192362093254\\
-0.0916387959866221	-0.17190635451505	-0.3856858634482	-0.3856858634482\\
-0.0916387959866221	-0.17056856187291	-0.376261265976089	-0.376261265976089\\
-0.0916387959866221	-0.169230769230769	-0.366916346031331	-0.366916346031331\\
-0.0916387959866221	-0.167892976588629	-0.357648978129048	-0.357648978129048\\
-0.0916387959866221	-0.166555183946488	-0.34845712086505	-0.34845712086505\\
-0.0916387959866221	-0.165217391304348	-0.339337465847766	-0.339337465847766\\
-0.0916387959866221	-0.163879598662207	-0.33028717138401	-0.33028717138401\\
-0.0916387959866221	-0.162541806020067	-0.321304404272477	-0.321304404272477\\
-0.0916387959866221	-0.161204013377926	-0.312387401605255	-0.312387401605255\\
-0.0916387959866221	-0.159866220735786	-0.303534898089527	-0.303534898089527\\
-0.0916387959866221	-0.158528428093645	-0.294747072907615	-0.294747072907615\\
-0.0916387959866221	-0.157190635451505	-0.286022648324959	-0.286022648324959\\
-0.0916387959866221	-0.155852842809365	-0.277360238393463	-0.277360238393463\\
-0.0916387959866221	-0.154515050167224	-0.268758540166171	-0.268758540166171\\
-0.0916387959866221	-0.153177257525084	-0.260216336146458	-0.260216336146458\\
-0.0916387959866221	-0.151839464882943	-0.251732498003995	-0.251732498003995\\
-0.0916387959866221	-0.150501672240803	-0.243305991896721	-0.243305991896721\\
-0.0916387959866221	-0.149163879598662	-0.234935885872171	-0.234935885872171\\
-0.0916387959866221	-0.147826086956522	-0.226621360018543	-0.226621360018543\\
-0.0916387959866221	-0.146488294314381	-0.218361720331498	-0.218361720331498\\
-0.0916387959866221	-0.145150501672241	-0.210156417717254	-0.210156417717254\\
-0.0916387959866221	-0.1438127090301	-0.202005074270566	-0.202005074270566\\
-0.0916387959866221	-0.14247491638796	-0.19390730433829	-0.19390730433829\\
-0.0916387959866221	-0.141137123745819	-0.185856761541619	-0.185856761541619\\
-0.0916387959866221	-0.139799331103679	-0.177849904894898	-0.177849904894898\\
-0.0916387959866221	-0.138461538461538	-0.169887249953076	-0.169887249953076\\
-0.0916387959866221	-0.137123745819398	-0.161975947684673	-0.161975947684673\\
-0.0916387959866221	-0.135785953177258	-0.154118061677273	-0.154118061677273\\
-0.0916387959866221	-0.134448160535117	-0.146315174564796	-0.146315174564796\\
-0.0916387959866221	-0.133110367892977	-0.138569804110624	-0.138569804110624\\
-0.0916387959866221	-0.131772575250836	-0.130877530425554	-0.130877530425554\\
-0.0916387959866221	-0.130434782608696	-0.123222989866924	-0.123222989866924\\
-0.0916387959866221	-0.129096989966555	-0.115612696405464	-0.115612696405464\\
-0.0916387959866221	-0.127759197324415	-0.108070252631376	-0.108070252631376\\
-0.0916387959866221	-0.126421404682274	-0.10059973720842	-0.10059973720842\\
-0.0916387959866221	-0.125083612040134	-0.0931681465582073	-0.0931681465582073\\
-0.0916387959866221	-0.123745819397993	-0.0857935111189364	-0.0857935111189364\\
-0.0916387959866221	-0.122408026755853	-0.0785127447351891	-0.0785127447351891\\
-0.0916387959866221	-0.121070234113712	-0.0712709431045319	-0.0712709431045319\\
-0.0916387959866221	-0.119732441471572	-0.064135412284514	-0.064135412284514\\
-0.0916387959866221	-0.118394648829431	-0.057053429055105	-0.057053429055105\\
-0.0916387959866221	-0.117056856187291	-0.0500928671586235	-0.0500928671586235\\
-0.0916387959866221	-0.115719063545151	-0.0432131199051965	-0.0432131199051965\\
-0.0916387959866221	-0.11438127090301	-0.0364370936070699	-0.0364370936070699\\
-0.0916387959866221	-0.11304347826087	-0.0298016689855645	-0.0298016689855645\\
-0.0916387959866221	-0.111705685618729	-0.0233016819999192	-0.0233016819999192\\
-0.0916387959866221	-0.110367892976589	-0.0169535961424767	-0.0169535961424767\\
-0.0916387959866221	-0.109030100334448	-0.0107781617171431	-0.0107781617171431\\
-0.0916387959866221	-0.107692307692308	-0.00481064979487644	-0.00481064979487644\\
-0.0916387959866221	-0.106354515050167	0.000918210342556347	0.000918210342556347\\
-0.0916387959866221	-0.105016722408027	0.00639360473487061	0.00639360473487061\\
-0.0916387959866221	-0.103678929765886	0.0115341568700659	0.0115341568700659\\
-0.0916387959866221	-0.102341137123746	0.016309276569265	0.016309276569265\\
-0.0916387959866221	-0.101003344481605	0.020631893960861	0.020631893960861\\
-0.0916387959866221	-0.0996655518394649	0.0244016080426215	0.0244016080426215\\
-0.0916387959866221	-0.0983277591973244	0.0274943583150697	0.0274943583150697\\
-0.0916387959866221	-0.096989966555184	0.0297227583607614	0.0297227583607614\\
-0.0916387959866221	-0.0956521739130435	0.0308250225160986	0.0308250225160986\\
-0.0916387959866221	-0.094314381270903	0.0308250227927214	0.0308250227927214\\
-0.0916387959866221	-0.0929765886287625	0.0308250230696639	0.0308250230696639\\
-0.0916387959866221	-0.0916387959866221	0.0308250233673522	0.0308250233673522\\
-0.0916387959866221	-0.0903010033444816	0.0308250236915888	0.0308250236915888\\
-0.0916387959866221	-0.0889632107023411	0.0308250240418297	0.0308250240418297\\
-0.0916387959866221	-0.0876254180602007	0.0308250244247502	0.0308250244247502\\
-0.0916387959866221	-0.0862876254180602	0.0308250248428883	0.0308250248428883\\
-0.0916387959866221	-0.0849498327759197	0.0308250252988035	0.0308250252988035\\
-0.0916387959866221	-0.0836120401337793	0.0308250257963422	0.0308250257963422\\
-0.0916387959866221	-0.0822742474916388	0.0308250263419345	0.0308250263419345\\
-0.0916387959866221	-0.0809364548494983	0.0308250269415002	0.0308250269415002\\
-0.0916387959866221	-0.0795986622073579	0.0308250276021743	0.0308250276021743\\
-0.0916387959866221	-0.0782608695652174	0.030825028331907	0.030825028331907\\
-0.0916387959866221	-0.0769230769230769	0.0308250291355482	0.0308250291355482\\
-0.0916387959866221	-0.0755852842809365	0.0308250300267434	0.0308250300267434\\
-0.0916387959866221	-0.074247491638796	0.0308250310187843	0.0308250310187843\\
-0.0916387959866221	-0.0729096989966555	0.0308250321273514	0.0308250321273514\\
-0.0916387959866221	-0.071571906354515	0.0308250333600379	0.0308250333600379\\
-0.0916387959866221	-0.0702341137123746	0.030825034744151	0.030825034744151\\
-0.0916387959866221	-0.0688963210702341	0.030825036307495	0.030825036307495\\
-0.0916387959866221	-0.0675585284280937	0.0308250380609881	0.0308250380609881\\
-0.0916387959866221	-0.0662207357859532	0.0308250400607933	0.0308250400607933\\
-0.0916387959866221	-0.0648829431438127	0.0308250423281904	0.0308250423281904\\
-0.0916387959866221	-0.0635451505016722	0.0308250449324644	0.0308250449324644\\
-0.0916387959866221	-0.0622073578595318	0.0308250479204056	0.0308250479204056\\
-0.0916387959866221	-0.0608695652173913	0.0308250513882059	0.0308250513882059\\
-0.0916387959866221	-0.0595317725752508	0.0308250554172268	0.0308250554172268\\
-0.0916387959866221	-0.0581939799331104	0.0308250601597756	0.0308250601597756\\
-0.0916387959866221	-0.0568561872909699	0.0308250657529104	0.0308250657529104\\
-0.0916387959866221	-0.0555183946488294	0.0308250724545212	0.0308250724545212\\
-0.0916387959866221	-0.0541806020066889	0.0308250805137904	0.0308250805137904\\
-0.0916387959866221	-0.0528428093645485	0.0308250903848012	0.0308250903848012\\
-0.0916387959866221	-0.051505016722408	0.0308251025816244	0.0308251025816244\\
-0.0916387959866221	-0.0501672240802676	0.0308251179427642	0.0308251179427642\\
-0.0916387959866221	-0.0488294314381271	0.0308251376900864	0.0308251376900864\\
-0.0916387959866221	-0.0474916387959866	0.0308251635220045	0.0308251635220045\\
-0.0916387959866221	-0.0461538461538462	0.0308251984774085	0.0308251984774085\\
-0.0916387959866221	-0.0448160535117057	0.0308252474586997	0.0308252474586997\\
-0.0916387959866221	-0.0434782608695652	0.0308253193094998	0.0308253193094998\\
-0.0916387959866221	-0.0421404682274247	0.0308254315831136	0.0308254315831136\\
-0.0916387959866221	-0.0408026755852843	0.0308256242431099	0.0308256242431099\\
-0.0916387959866221	-0.0394648829431438	0.030826004646773	0.030826004646773\\
-0.0916387959866221	-0.0381270903010033	0.0308269876691092	0.0308269876691092\\
-0.0916387959866221	-0.0367892976588629	0.0308321282744821	0.0308321282744821\\
-0.0916387959866221	-0.0354515050167224	0.101615868326763	0.101615868326763\\
-0.0916387959866221	-0.0341137123745819	0.243150558956079	0.243150558956079\\
-0.0916387959866221	-0.0327759197324415	0.384496195725985	0.384496195725985\\
-0.0916387959866221	-0.031438127090301	0.525872172819322	0.525872172819322\\
-0.0916387959866221	-0.0301003344481605	0.667286424395534	0.667286424395534\\
-0.0916387959866221	-0.0287625418060201	0.808740459699054	0.808740459699054\\
-0.0916387959866221	-0.0274247491638796	0.950233933162001	0.950233933162001\\
-0.0916387959866221	-0.0260869565217391	1.09176635205322	1.09176635205322\\
-0.0916387959866221	-0.0247491638795987	1.23333699362399	1.23333699362399\\
-0.0916387959866221	-0.0234113712374582	1.37494499640634	1.37494499640634\\
-0.0916387959866221	-0.0220735785953177	1.51658933233095	1.51658933233095\\
-0.0916387959866221	-0.0207357859531772	1.65826859019084	1.65826859019084\\
-0.0916387959866221	-0.0193979933110368	1.79997984608192	1.79997984608192\\
-0.0916387959866221	-0.0180602006688963	1.94170494035762	1.94170494035762\\
-0.0916387959866221	-0.0167224080267558	2.02061240882775	2.02061240882775\\
-0.0916387959866221	-0.0153846153846154	2.02064957315934	2.02064957315934\\
-0.0916387959866221	-0.0140468227424749	2.02065590479378	2.02065590479378\\
-0.0916387959866221	-0.0127090301003344	2.02065855913487	2.02065855913487\\
-0.0916387959866221	-0.011371237458194	2.02066012697997	2.02066012697997\\
-0.0916387959866221	-0.0100334448160535	2.02066123483453	2.02066123483453\\
-0.0916387959866221	-0.00869565217391302	2.02066193670071	2.02066193670071\\
-0.0916387959866221	-0.00735785953177256	2.02066242116204	2.02066242116204\\
-0.0916387959866221	-0.00602006688963211	2.0206627906229	2.0206627906229\\
-0.0916387959866221	-0.00468227424749162	2.02066311372741	2.02066311372741\\
-0.0916387959866221	-0.00334448160535117	2.0206633566088	2.0206633566088\\
-0.0916387959866221	-0.00200668896321068	2.02066354582461	2.02066354582461\\
-0.0916387959866221	-0.000668896321070228	2.02066370097292	2.02066370097292\\
-0.0916387959866221	0.000668896321070256	2.02066384601208	2.02066384601208\\
-0.0916387959866221	0.00200668896321071	2.02066396326999	2.02066396326999\\
-0.0916387959866221	0.00334448160535117	2.02066406000482	2.02066406000482\\
-0.0916387959866221	0.00468227424749165	2.02066414251188	2.02066414251188\\
-0.0916387959866221	0.00602006688963211	2.02066422162379	2.02066422162379\\
-0.0916387959866221	0.00735785953177259	2.02066428827203	2.02066428827203\\
-0.0916387959866221	0.00869565217391305	2.02066434517426	2.02066434517426\\
-0.0916387959866221	0.0100334448160535	2.02066439516968	2.02066439516968\\
-0.0916387959866221	0.011371237458194	2.02066444344571	2.02066444344571\\
-0.0916387959866221	0.0127090301003345	2.02066448522742	2.02066448522742\\
-0.0916387959866221	0.0140468227424749	2.02066452173531	2.02066452173531\\
-0.0916387959866221	0.0153846153846154	2.02066455466367	2.02066455466367\\
-0.0916387959866221	0.0167224080267559	2.02066458637258	2.02066458637258\\
-0.0916387959866221	0.0180602006688963	2.02066461434534	2.02066461434534\\
-0.0916387959866221	0.0193979933110368	2.02066463920226	2.02066463920226\\
-0.0916387959866221	0.0207357859531773	2.02066466218751	2.02066466218751\\
-0.0916387959866221	0.0220735785953177	2.02066468412746	2.02066468412746\\
-0.0916387959866221	0.0234113712374582	2.02066470376336	2.02066470376336\\
-0.0916387959866221	0.0247491638795987	2.02066472143791	2.02066472143791\\
-0.0916387959866221	0.0260869565217391	2.02066473818211	2.02066473818211\\
-0.0916387959866221	0.0274247491638796	2.02066475396589	2.02066475396589\\
-0.0916387959866221	0.0287625418060201	2.02066476825209	2.02066476825209\\
-0.0916387959866221	0.0301003344481605	2.02066478124299	2.02066478124299\\
-0.0916387959866221	0.031438127090301	2.02066479384509	2.02066479384509\\
-0.0916387959866221	0.0327759197324415	2.02066480554853	2.02066480554853\\
-0.0916387959866221	0.034113712374582	2.02066481623808	2.02066481623808\\
-0.0916387959866221	0.0354515050167224	2.02066482607721	2.02066482607721\\
-0.0916387959866221	0.0367892976588629	2.02066483576969	2.02066483576969\\
-0.0916387959866221	0.0381270903010034	2.02066484465969	2.02066484465969\\
-0.0916387959866221	0.0394648829431438	2.02066485284033	2.02066485284033\\
-0.0916387959866221	0.0408026755852843	2.02066486060176	2.02066486060176\\
-0.0916387959866221	0.0421404682274248	2.02066486806127	2.02066486806127\\
-0.0916387959866221	0.0434782608695652	2.02066487494844	2.02066487494844\\
-0.0916387959866221	0.0448160535117057	2.02066488132585	2.02066488132585\\
-0.0916387959866221	0.0461538461538462	2.02066488755144	2.02066488755144\\
-0.0916387959866221	0.0474916387959866	2.0206648933921	2.0206648933921\\
-0.0916387959866221	0.0488294314381271	2.02066489881549	2.02066489881549\\
-0.0916387959866221	0.0501672240802676	2.02066490394163	2.02066490394163\\
-0.0916387959866221	0.051505016722408	2.02066490892587	2.02066490892587\\
-0.0916387959866221	0.0528428093645485	2.02066491356601	2.02066491356601\\
-0.0916387959866221	0.054180602006689	2.02066491789568	2.02066491789568\\
-0.0916387959866221	0.0555183946488295	2.02066492211527	2.02066492211527\\
-0.0916387959866221	0.0568561872909699	2.02066492610612	2.02066492610612\\
-0.0916387959866221	0.0581939799331104	2.02066492983811	2.02066492983811\\
-0.0916387959866221	0.0595317725752508	2.02066493339211	2.02066493339211\\
-0.0916387959866221	0.0608695652173913	2.02066493684021	2.02066493684021\\
-0.0916387959866221	0.0622073578595318	2.02066494007129	2.02066494007129\\
-0.0916387959866221	0.0635451505016723	2.02066494310466	2.02066494310466\\
-0.0916387959866221	0.0648829431438127	2.02066494608263	2.02066494608263\\
-0.0916387959866221	0.0662207357859532	2.02066494889087	2.02066494889087\\
-0.0916387959866221	0.0675585284280937	2.02066495153182	2.02066495153182\\
-0.0916387959866221	0.0688963210702341	2.02066495408127	2.02066495408127\\
-0.0916387959866221	0.0702341137123746	2.02066495653036	2.02066495653036\\
-0.0916387959866221	0.071571906354515	2.02066495883733	2.02066495883733\\
-0.0916387959866221	0.0729096989966556	2.02066496103414	2.02066496103414\\
-0.0916387959866221	0.074247491638796	2.02066496317646	2.02066496317646\\
-0.0916387959866221	0.0755852842809365	2.02066496519757	2.02066496519757\\
-0.0916387959866221	0.0769230769230769	2.02066496710704	2.02066496710704\\
-0.0916387959866221	0.0782608695652174	2.02066496898021	2.02066496898021\\
-0.0916387959866221	0.0795986622073579	2.02066497075547	2.02066497075547\\
-0.0916387959866221	0.0809364548494984	2.02066497243484	2.02066497243484\\
-0.0916387959866221	0.0822742474916388	2.02066497406505	2.02066497406505\\
-0.0916387959866221	0.0836120401337793	2.02066497562797	2.02066497562797\\
-0.0916387959866221	0.0849498327759198	2.0206649771083	2.0206649771083\\
-0.0916387959866221	0.0862876254180602	2.0206649785328	2.0206649785328\\
-0.0916387959866221	0.0876254180602007	2.02066497991162	2.02066497991162\\
-0.0916387959866221	0.0889632107023411	2.02066498121907	2.02066498121907\\
-0.0916387959866221	0.0903010033444816	2.02066498246815	2.02066498246815\\
-0.0916387959866221	0.0916387959866221	2.02066498368678	2.02066498368678\\
-0.0916387959866221	0.0929765886287626	2.0206649848436	2.0206649848436\\
-0.0916387959866221	0.094314381270903	2.02066498594297	2.02066498594297\\
-0.0916387959866221	0.0956521739130435	2.02066498702091	2.02066498702091\\
-0.0916387959866221	0.096989966555184	2.02066498804607	2.02066498804607\\
-0.0916387959866221	0.0983277591973244	2.02066498902108	2.02066498902108\\
-0.0916387959866221	0.0996655518394649	2.02066498997097	2.02066498997097\\
-0.0916387959866221	0.101003344481605	2.02066499088073	2.02066499088073\\
-0.0916387959866221	0.102341137123746	2.02066499174673	2.02066499174673\\
-0.0916387959866221	0.103678929765886	2.02066499258536	2.02066499258536\\
-0.0916387959866221	0.105016722408027	2.02066499339374	2.02066499339374\\
-0.0916387959866221	0.106354515050167	2.02066499416385	2.02066499416385\\
-0.0916387959866221	0.107692307692308	2.02066499490547	2.02066499490547\\
-0.0916387959866221	0.109030100334448	2.02066499562457	2.02066499562457\\
-0.0916387959866221	0.110367892976589	2.02066499631014	2.02066499631014\\
-0.0916387959866221	0.111705685618729	2.02066499696685	2.02066499696685\\
-0.0916387959866221	0.11304347826087	2.02066499760718	2.02066499760718\\
-0.0916387959866221	0.11438127090301	2.02066499821806	2.02066499821806\\
-0.0916387959866221	0.115719063545151	2.02066499880125	2.02066499880125\\
-0.0916387959866221	0.117056856187291	2.02066499937086	2.02066499937086\\
-0.0916387959866221	0.118394648829431	2.02066499991565	2.02066499991565\\
-0.0916387959866221	0.119732441471572	2.02066500043602	2.02066500043602\\
-0.0916387959866221	0.121070234113712	2.02066500094103	2.02066500094103\\
-0.0916387959866221	0.122408026755853	2.02066500142723	2.02066500142723\\
-0.0916387959866221	0.123745819397993	2.02066500189187	2.02066500189187\\
-0.0916387959866221	0.125083612040134	2.02066500233982	2.02066500233982\\
-0.0916387959866221	0.126421404682274	2.020665002774	2.020665002774\\
-0.0916387959866221	0.127759197324415	2.02066500318911	2.02066500318911\\
-0.0916387959866221	0.129096989966555	2.02066500358656	2.02066500358656\\
-0.0916387959866221	0.130434782608696	2.02066500397447	2.02066500397447\\
-0.0916387959866221	0.131772575250836	2.02066500434553	2.02066500434553\\
-0.0916387959866221	0.133110367892977	2.0206650047006	2.0206650047006\\
-0.0916387959866221	0.134448160535117	2.02066500504489	2.02066500504489\\
-0.0916387959866221	0.135785953177258	2.02066500537669	2.02066500537669\\
-0.0916387959866221	0.137123745819398	2.02066500569429	2.02066500569429\\
-0.0916387959866221	0.138461538461538	2.02066500599951	2.02066500599951\\
-0.0916387959866221	0.139799331103679	2.02066500629629	2.02066500629629\\
-0.0916387959866221	0.141137123745819	2.02066500658044	2.02066500658044\\
-0.0916387959866221	0.14247491638796	2.0206650068526	2.0206650068526\\
-0.0916387959866221	0.1438127090301	2.02066500711638	2.02066500711638\\
-0.0916387959866221	0.145150501672241	2.02066500737064	2.02066500737064\\
-0.0916387959866221	0.146488294314381	2.02066500761421	2.02066500761421\\
-0.0916387959866221	0.147826086956522	2.02066500784765	2.02066500784765\\
-0.0916387959866221	0.149163879598662	2.02066500807513	2.02066500807513\\
-0.0916387959866221	0.150501672240803	2.0206650082931	2.0206650082931\\
-0.0916387959866221	0.151839464882943	2.02066500850198	2.02066500850198\\
-0.0916387959866221	0.153177257525084	2.02066500870298	2.02066500870298\\
-0.0916387959866221	0.154515050167224	2.02066500889804	2.02066500889804\\
-0.0916387959866221	0.155852842809365	2.02066500908495	2.02066500908495\\
-0.0916387959866221	0.157190635451505	2.0206650092641	2.0206650092641\\
-0.0916387959866221	0.158528428093646	2.02066500943674	2.02066500943674\\
-0.0916387959866221	0.159866220735786	2.02066500960395	2.02066500960395\\
-0.0916387959866221	0.161204013377926	2.0206650097642	2.0206650097642\\
-0.0916387959866221	0.162541806020067	2.02066500991781	2.02066500991781\\
-0.0916387959866221	0.163879598662207	2.02066501006564	2.02066501006564\\
-0.0916387959866221	0.165217391304348	2.02066501020894	2.02066501020894\\
-0.0916387959866221	0.166555183946488	2.02066501034626	2.02066501034626\\
-0.0916387959866221	0.167892976588629	2.02066501047788	2.02066501047788\\
-0.0916387959866221	0.169230769230769	2.02066501060405	2.02066501060405\\
-0.0916387959866221	0.17056856187291	2.0206650107267	2.0206650107267\\
-0.0916387959866221	0.17190635451505	2.02066501084428	2.02066501084428\\
-0.0916387959866221	0.173244147157191	2.02066501095695	2.02066501095695\\
-0.0916387959866221	0.174581939799331	2.0206650110649	2.0206650110649\\
-0.0916387959866221	0.175919732441472	2.02066501116903	2.02066501116903\\
-0.0916387959866221	0.177257525083612	2.02066501126955	2.02066501126955\\
-0.0916387959866221	0.178595317725753	2.02066501136585	2.02066501136585\\
-0.0916387959866221	0.179933110367893	2.0206650114581	2.0206650114581\\
-0.0916387959866221	0.181270903010033	2.02066501154646	2.02066501154646\\
-0.0916387959866221	0.182608695652174	2.02066501163186	2.02066501163186\\
-0.0916387959866221	0.183946488294314	2.02066501171404	2.02066501171404\\
-0.0916387959866221	0.185284280936455	2.02066501179271	2.02066501179271\\
-0.0916387959866221	0.186622073578595	2.02066501186803	2.02066501186803\\
-0.0916387959866221	0.187959866220736	2.02066501194013	2.02066501194013\\
-0.0916387959866221	0.189297658862876	2.02066501200959	2.02066501200959\\
-0.0916387959866221	0.190635451505017	2.02066501207657	2.02066501207657\\
-0.0916387959866221	0.191973244147157	2.02066501214064	2.02066501214064\\
-0.0916387959866221	0.193311036789298	2.02066501220194	2.02066501220194\\
-0.0916387959866221	0.194648829431438	2.02066501226055	2.02066501226055\\
-0.0916387959866221	0.195986622073579	2.02066501231661	2.02066501231661\\
-0.0916387959866221	0.197324414715719	2.02066501237089	2.02066501237089\\
-0.0916387959866221	0.19866220735786	2.02185853028561	2.02185853028561\\
-0.0916387959866221	0.2	2.02341805017351	2.02341805017351\\
-0.0903010033444816	-0.2	-0.606341710083412	-0.606341710083412\\
-0.0903010033444816	-0.19866220735786	-0.594522608206489	-0.594522608206489\\
-0.0903010033444816	-0.197324414715719	-0.582859836566002	-0.582859836566002\\
-0.0903010033444816	-0.195986622073579	-0.571347703736478	-0.571347703736478\\
-0.0903010033444816	-0.194648829431438	-0.559980809164534	-0.559980809164534\\
-0.0903010033444816	-0.193311036789298	-0.548754023996454	-0.548754023996454\\
-0.0903010033444816	-0.191973244147157	-0.537662473512703	-0.537662473512703\\
-0.0903010033444816	-0.190635451505017	-0.52670152101515	-0.52670152101515\\
-0.0903010033444816	-0.189297658862876	-0.515866753030428	-0.515866753030428\\
-0.0903010033444816	-0.187959866220736	-0.505153965708366	-0.505153965708366\\
-0.0903010033444816	-0.186622073578595	-0.494559152308106	-0.494559152308106\\
-0.0903010033444816	-0.185284280936455	-0.484078491676511	-0.484078491676511\\
-0.0903010033444816	-0.183946488294314	-0.473708337634275	-0.473708337634275\\
-0.0903010033444816	-0.182608695652174	-0.463445209194627	-0.463445209194627\\
-0.0903010033444816	-0.181270903010033	-0.453285781548165	-0.453285781548165\\
-0.0903010033444816	-0.179933110367893	-0.44322687775511	-0.44322687775511\\
-0.0903010033444816	-0.178595317725753	-0.433265461093404	-0.433265461093404\\
-0.0903010033444816	-0.177257525083612	-0.423398628017627	-0.423398628017627\\
-0.0903010033444816	-0.175919732441472	-0.413623601689943	-0.413623601689943\\
-0.0903010033444816	-0.174581939799331	-0.403937726050171	-0.403937726050171\\
-0.0903010033444816	-0.173244147157191	-0.394338460397838	-0.394338460397838\\
-0.0903010033444816	-0.17190635451505	-0.38482337446497	-0.38482337446497\\
-0.0903010033444816	-0.17056856187291	-0.375390143964261	-0.375390143964261\\
-0.0903010033444816	-0.169230769230769	-0.366036546603783	-0.366036546603783\\
-0.0903010033444816	-0.167892976588629	-0.356760458566363	-0.356760458566363\\
-0.0903010033444816	-0.166555183946488	-0.347559641162151	-0.347559641162151\\
-0.0903010033444816	-0.165217391304348	-0.338430412306936	-0.338430412306936\\
-0.0903010033444816	-0.163879598662207	-0.329370484669944	-0.329370484669944\\
-0.0903010033444816	-0.162541806020067	-0.320378024230662	-0.320378024230662\\
-0.0903010033444816	-0.161204013377926	-0.311451267325774	-0.311451267325774\\
-0.0903010033444816	-0.159866220735786	-0.302589544575048	-0.302589544575048\\
-0.0903010033444816	-0.158528428093645	-0.293792650815951	-0.293792650815951\\
-0.0903010033444816	-0.157190635451505	-0.285059130053951	-0.285059130053951\\
-0.0903010033444816	-0.155852842809365	-0.276387602047603	-0.276387602047603\\
-0.0903010033444816	-0.154515050167224	-0.267776770735365	-0.267776770735365\\
-0.0903010033444816	-0.153177257525084	-0.259225426961576	-0.259225426961576\\
-0.0903010033444816	-0.151839464882943	-0.250732452553116	-0.250732452553116\\
-0.0903010033444816	-0.150501672240803	-0.242296826117636	-0.242296826117636\\
-0.0903010033444816	-0.149163879598662	-0.233917631083084	-0.233917631083084\\
-0.0903010033444816	-0.147826086956522	-0.225594066718014	-0.225594066718014\\
-0.0903010033444816	-0.146488294314381	-0.217325463204158	-0.217325463204158\\
-0.0903010033444816	-0.145150501672241	-0.209111302347009	-0.209111302347009\\
-0.0903010033444816	-0.1438127090301	-0.200951246329051	-0.200951246329051\\
-0.0903010033444816	-0.14247491638796	-0.192843984830818	-0.192843984830818\\
-0.0903010033444816	-0.141137123745819	-0.184782270366291	-0.184782270366291\\
-0.0903010033444816	-0.139799331103679	-0.176764196039735	-0.176764196039735\\
-0.0903010033444816	-0.138461538461538	-0.168792149679484	-0.168792149679484\\
-0.0903010033444816	-0.137123745819398	-0.160872733697147	-0.160872733697147\\
-0.0903010033444816	-0.135785953177258	-0.153007226576085	-0.153007226576085\\
-0.0903010033444816	-0.134448160535117	-0.14519741432965	-0.14519741432965\\
-0.0903010033444816	-0.133110367892977	-0.137446066088408	-0.137446066088408\\
-0.0903010033444816	-0.131772575250836	-0.129742280639257	-0.129742280639257\\
-0.0903010033444816	-0.130434782608696	-0.12207571247203	-0.12207571247203\\
-0.0903010033444816	-0.129096989966555	-0.114460254508019	-0.114460254508019\\
-0.0903010033444816	-0.127759197324415	-0.106916333998355	-0.106916333998355\\
-0.0903010033444816	-0.126421404682274	-0.0994372763129685	-0.0994372763129685\\
-0.0903010033444816	-0.125083612040134	-0.0919933826810391	-0.0919933826810391\\
-0.0903010033444816	-0.123745819397993	-0.0846244740559904	-0.0846244740559904\\
-0.0903010033444816	-0.122408026755853	-0.0773352056126947	-0.0773352056126947\\
-0.0903010033444816	-0.121070234113712	-0.0700902710081929	-0.0700902710081929\\
-0.0903010033444816	-0.119732441471572	-0.0629561513152862	-0.0629561513152862\\
-0.0903010033444816	-0.118394648829431	-0.0558775448797012	-0.0558775448797012\\
-0.0903010033444816	-0.117056856187291	-0.0489125230516639	-0.0489125230516639\\
-0.0903010033444816	-0.115719063545151	-0.0420463618546485	-0.0420463618546485\\
-0.0903010033444816	-0.11438127090301	-0.0352837617256012	-0.0352837617256012\\
-0.0903010033444816	-0.11304347826087	-0.0286463111891631	-0.0286463111891631\\
-0.0903010033444816	-0.111705685618729	-0.022154794120953	-0.022154794120953\\
-0.0903010033444816	-0.110367892976589	-0.0158277178854719	-0.0158277178854719\\
-0.0903010033444816	-0.109030100334448	-0.00968661903996837	-0.00968661903996837\\
-0.0903010033444816	-0.107692307692308	-0.00375227812517009	-0.00375227812517009\\
-0.0903010033444816	-0.106354515050167	0.001951927007669	0.001951927007669\\
-0.0903010033444816	-0.105016722408027	0.00737006183835165	0.00737006183835165\\
-0.0903010033444816	-0.103678929765886	0.0124692360942197	0.0124692360942197\\
-0.0903010033444816	-0.102341137123746	0.0171653843647199	0.0171653843647199\\
-0.0903010033444816	-0.101003344481605	0.0213975012068643	0.0213975012068643\\
-0.0903010033444816	-0.0996655518394649	0.0250599499988258	0.0250599499988258\\
-0.0903010033444816	-0.0983277591973244	0.0279985196672357	0.0279985196672357\\
-0.0903010033444816	-0.096989966555184	0.0300407947493269	0.0300407947493269\\
-0.0903010033444816	-0.0956521739130435	0.0308250225703475	0.0308250225703475\\
-0.0903010033444816	-0.094314381270903	0.0308250228303357	0.0308250228303357\\
-0.0903010033444816	-0.0929765886287625	0.0308250231118006	0.0308250231118006\\
-0.0903010033444816	-0.0916387959866221	0.0308250234102101	0.0308250234102101\\
-0.0903010033444816	-0.0903010033444816	0.0308250237377243	0.0308250237377243\\
-0.0903010033444816	-0.0889632107023411	0.0308250240918798	0.0308250240918798\\
-0.0903010033444816	-0.0876254180602007	0.0308250244776523	0.0308250244776523\\
-0.0903010033444816	-0.0862876254180602	0.0308250248991129	0.0308250248991129\\
-0.0903010033444816	-0.0849498327759197	0.0308250253595622	0.0308250253595622\\
-0.0903010033444816	-0.0836120401337793	0.0308250258628676	0.0308250258628676\\
-0.0903010033444816	-0.0822742474916388	0.0308250264142172	0.0308250264142172\\
-0.0903010033444816	-0.0809364548494983	0.0308250270194794	0.0308250270194794\\
-0.0903010033444816	-0.0795986622073579	0.0308250276854448	0.0308250276854448\\
-0.0903010033444816	-0.0782608695652174	0.0308250284200676	0.0308250284200676\\
-0.0903010033444816	-0.0769230769230769	0.0308250292328233	0.0308250292328233\\
-0.0903010033444816	-0.0755852842809365	0.0308250301349916	0.0308250301349916\\
-0.0903010033444816	-0.074247491638796	0.0308250311386292	0.0308250311386292\\
-0.0903010033444816	-0.0729096989966555	0.0308250322505257	0.0308250322505257\\
-0.0903010033444816	-0.071571906354515	0.0308250334970933	0.0308250334970933\\
-0.0903010033444816	-0.0702341137123746	0.0308250348976935	0.0308250348976935\\
-0.0903010033444816	-0.0688963210702341	0.0308250364643788	0.0308250364643788\\
-0.0903010033444816	-0.0675585284280937	0.0308250382430223	0.0308250382430223\\
-0.0903010033444816	-0.0662207357859532	0.0308250402495163	0.0308250402495163\\
-0.0903010033444816	-0.0648829431438127	0.0308250425423959	0.0308250425423959\\
-0.0903010033444816	-0.0635451505016722	0.0308250451585418	0.0308250451585418\\
-0.0903010033444816	-0.0622073578595318	0.0308250481750196	0.0308250481750196\\
-0.0903010033444816	-0.0608695652173913	0.0308250516559897	0.0308250516559897\\
-0.0903010033444816	-0.0595317725752508	0.0308250557212834	0.0308250557212834\\
-0.0903010033444816	-0.0581939799331104	0.0308250604729889	0.0308250604729889\\
-0.0903010033444816	-0.0568561872909699	0.0308250661135394	0.0308250661135394\\
-0.0903010033444816	-0.0555183946488294	0.0308250728136211	0.0308250728136211\\
-0.0903010033444816	-0.0541806020066889	0.0308250809276861	0.0308250809276861\\
-0.0903010033444816	-0.0528428093645485	0.030825090779061	0.030825090779061\\
-0.0903010033444816	-0.051505016722408	0.0308251030077276	0.0308251030077276\\
-0.0903010033444816	-0.0501672240802676	0.0308251183263125	0.0308251183263125\\
-0.0903010033444816	-0.0488294314381271	0.0308251379569445	0.0308251379569445\\
-0.0903010033444816	-0.0474916387959866	0.030825163725846	0.030825163725846\\
-0.0903010033444816	-0.0461538461538462	0.0308251982776543	0.0308251982776543\\
-0.0903010033444816	-0.0448160535117057	0.030825246486911	0.030825246486911\\
-0.0903010033444816	-0.0434782608695652	0.0308253168062571	0.0308253168062571\\
-0.0903010033444816	-0.0421404682274247	0.0308254257832485	0.0308254257832485\\
-0.0903010033444816	-0.0408026755852843	0.0308256101685294	0.0308256101685294\\
-0.0903010033444816	-0.0394648829431438	0.0308259652444326	0.0308259652444326\\
-0.0903010033444816	-0.0381270903010033	0.0308268376725491	0.0308268376725491\\
-0.0903010033444816	-0.0367892976588629	0.0308306526096561	0.0308306526096561\\
-0.0903010033444816	-0.0354515050167224	0.0753772795842347	0.0753772795842347\\
-0.0903010033444816	-0.0341137123745819	0.217099233194752	0.217099233194752\\
-0.0903010033444816	-0.0327759197324415	0.358404095669344	0.358404095669344\\
-0.0903010033444816	-0.031438127090301	0.499738290914567	0.499738290914567\\
-0.0903010033444816	-0.0301003344481605	0.641112114318261	0.641112114318261\\
-0.0903010033444816	-0.0287625418060201	0.782526208531184	0.782526208531184\\
-0.0903010033444816	-0.0274247491638796	0.923980614708741	0.923980614708741\\
-0.0903010033444816	-0.0260869565217391	1.06547482293842	1.06547482293842\\
-0.0903010033444816	-0.0247491638795987	1.2070081176877	1.2070081176877\\
-0.0903010033444816	-0.0234113712374582	1.34857965681675	1.34857965681675\\
-0.0903010033444816	-0.0220735785953177	1.49018845244567	1.49018845244567\\
-0.0903010033444816	-0.0207357859531772	1.63183320536536	1.63183320536536\\
-0.0903010033444816	-0.0193979933110368	1.77351150095432	1.77351150095432\\
-0.0903010033444816	-0.0180602006688963	1.9152124300027	1.9152124300027\\
-0.0903010033444816	-0.0167224080267558	2.02057787280874	2.02057787280874\\
-0.0903010033444816	-0.0153846153846154	2.02064726979167	2.02064726979167\\
-0.0903010033444816	-0.0140468227424749	2.02065514713442	2.02065514713442\\
-0.0903010033444816	-0.0127090301003344	2.02065818663152	2.02065818663152\\
-0.0903010033444816	-0.011371237458194	2.02065984866876	2.02065984866876\\
-0.0903010033444816	-0.0100334448160535	2.02066106964134	2.02066106964134\\
-0.0903010033444816	-0.00869565217391302	2.02066182757104	2.02066182757104\\
-0.0903010033444816	-0.00735785953177256	2.02066234370202	2.02066234370202\\
-0.0903010033444816	-0.00602006688963211	2.02066272115409	2.02066272115409\\
-0.0903010033444816	-0.00468227424749162	2.02066306273432	2.02066306273432\\
-0.0903010033444816	-0.00334448160535117	2.02066331778974	2.02066331778974\\
-0.0903010033444816	-0.00200668896321068	2.02066351530115	2.02066351530115\\
-0.0903010033444816	-0.000668896321070228	2.02066367295842	2.02066367295842\\
-0.0903010033444816	0.000668896321070256	2.02066382329493	2.02066382329493\\
-0.0903010033444816	0.00200668896321071	2.02066394485135	2.02066394485135\\
-0.0903010033444816	0.00334448160535117	2.02066404479007	2.02066404479007\\
-0.0903010033444816	0.00468227424749165	2.02066412847785	2.02066412847785\\
-0.0903010033444816	0.00602006688963211	2.02066420967037	2.02066420967037\\
-0.0903010033444816	0.00735785953177259	2.02066427823296	2.02066427823296\\
-0.0903010033444816	0.00869565217391305	2.02066433663768	2.02066433663768\\
-0.0903010033444816	0.0100334448160535	2.0206643871083	2.0206643871083\\
-0.0903010033444816	0.011371237458194	2.02066443655867	2.02066443655867\\
-0.0903010033444816	0.0127090301003345	2.02066447931519	2.02066447931519\\
-0.0903010033444816	0.0140468227424749	2.02066451661479	2.02066451661479\\
-0.0903010033444816	0.0153846153846154	2.02066454982746	2.02066454982746\\
-0.0903010033444816	0.0167224080267559	2.02066458219101	2.02066458219101\\
-0.0903010033444816	0.0180602006688963	2.02066461070484	2.02066461070484\\
-0.0903010033444816	0.0193979933110368	2.02066463601215	2.02066463601215\\
-0.0903010033444816	0.0207357859531773	2.02066465919699	2.02066465919699\\
-0.0903010033444816	0.0220735785953177	2.02066468151576	2.02066468151576\\
-0.0903010033444816	0.0234113712374582	2.0206647014701	2.0206647014701\\
-0.0903010033444816	0.0247491638795987	2.02066471941457	2.02066471941457\\
-0.0903010033444816	0.0260869565217391	2.02066473630693	2.02066473630693\\
-0.0903010033444816	0.0274247491638796	2.02066475231933	2.02066475231933\\
-0.0903010033444816	0.0287625418060201	2.02066476680075	2.02066476680075\\
-0.0903010033444816	0.0301003344481605	2.02066477995937	2.02066477995937\\
-0.0903010033444816	0.031438127090301	2.02066479267454	2.02066479267454\\
-0.0903010033444816	0.0327759197324415	2.02066480452043	2.02066480452043\\
-0.0903010033444816	0.034113712374582	2.02066481533303	2.02066481533303\\
-0.0903010033444816	0.0354515050167224	2.02066482526428	2.02066482526428\\
-0.0903010033444816	0.0367892976588629	2.02066483505928	2.02066483505928\\
-0.0903010033444816	0.0381270903010034	2.02066484403985	2.02066484403985\\
-0.0903010033444816	0.0394648829431438	2.02066485229943	2.02066485229943\\
-0.0903010033444816	0.0408026755852843	2.02066486013222	2.02066486013222\\
-0.0903010033444816	0.0421404682274248	2.02066486765836	2.02066486765836\\
-0.0903010033444816	0.0434782608695652	2.02066487460375	2.02066487460375\\
-0.0903010033444816	0.0448160535117057	2.02066488103224	2.02066488103224\\
-0.0903010033444816	0.0461538461538462	2.0206648873145	2.0206648873145\\
-0.0903010033444816	0.0474916387959866	2.02066489319783	2.02066489319783\\
-0.0903010033444816	0.0488294314381271	2.02066489865865	2.02066489865865\\
-0.0903010033444816	0.0501672240802676	2.02066490383203	2.02066490383203\\
-0.0903010033444816	0.051505016722408	2.02066490884717	2.02066490884717\\
-0.0903010033444816	0.0528428093645485	2.02066491351439	2.02066491351439\\
-0.0903010033444816	0.054180602006689	2.02066491786792	2.02066491786792\\
-0.0903010033444816	0.0555183946488295	2.02066492212523	2.02066492212523\\
-0.0903010033444816	0.0568561872909699	2.02066492613526	2.02066492613526\\
-0.0903010033444816	0.0581939799331104	2.02066492988404	2.02066492988404\\
-0.0903010033444816	0.0595317725752508	2.02066493346974	2.02066493346974\\
-0.0903010033444816	0.0608695652173913	2.02066493693099	2.02066493693099\\
-0.0903010033444816	0.0622073578595318	2.02066494017346	2.02066494017346\\
-0.0903010033444816	0.0635451505016723	2.02066494322096	2.02066494322096\\
-0.0903010033444816	0.0648829431438127	2.02066494621998	2.02066494621998\\
-0.0903010033444816	0.0662207357859532	2.02066494903545	2.02066494903545\\
-0.0903010033444816	0.0675585284280937	2.02066495168257	2.02066495168257\\
-0.0903010033444816	0.0688963210702341	2.02066495425325	2.02066495425325\\
-0.0903010033444816	0.0702341137123746	2.02066495670637	2.02066495670637\\
-0.0903010033444816	0.071571906354515	2.02066495901662	2.02066495901662\\
-0.0903010033444816	0.0729096989966556	2.02066496123124	2.02066496123124\\
-0.0903010033444816	0.074247491638796	2.02066496337514	2.02066496337514\\
-0.0903010033444816	0.0755852842809365	2.02066496539732	2.02066496539732\\
-0.0903010033444816	0.0769230769230769	2.02066496731588	2.02066496731588\\
-0.0903010033444816	0.0782608695652174	2.02066496919458	2.02066496919458\\
-0.0903010033444816	0.0795986622073579	2.02066497096922	2.02066497096922\\
-0.0903010033444816	0.0809364548494984	2.02066497264771	2.02066497264771\\
-0.0903010033444816	0.0822742474916388	2.02066497428951	2.02066497428951\\
-0.0903010033444816	0.0836120401337793	2.02066497585054	2.02066497585054\\
-0.0903010033444816	0.0849498327759198	2.02066497732881	2.02066497732881\\
-0.0903010033444816	0.0862876254180602	2.0206649787629	2.0206649787629\\
-0.0903010033444816	0.0876254180602007	2.02066498013886	2.02066498013886\\
-0.0903010033444816	0.0889632107023411	2.0206649814434	2.0206649814434\\
-0.0903010033444816	0.0903010033444816	2.02066498270033	2.02066498270033\\
-0.0903010033444816	0.0916387959866221	2.02066498391543	2.02066498391543\\
-0.0903010033444816	0.0929765886287626	2.0206649850687	2.0206649850687\\
-0.0903010033444816	0.094314381270903	2.02066498617353	2.02066498617353\\
-0.0903010033444816	0.0956521739130435	2.02066498724835	2.02066498724835\\
-0.0903010033444816	0.096989966555184	2.02066498826952	2.02066498826952\\
-0.0903010033444816	0.0983277591973244	2.02066498924302	2.02066498924302\\
-0.0903010033444816	0.0996655518394649	2.02066499019517	2.02066499019517\\
-0.0903010033444816	0.101003344481605	2.02066499110065	2.02066499110065\\
-0.0903010033444816	0.102341137123746	2.02066499196249	2.02066499196249\\
-0.0903010033444816	0.103678929765886	2.02066499280475	2.02066499280475\\
-0.0903010033444816	0.105016722408027	2.02066499360867	2.02066499360867\\
-0.0903010033444816	0.106354515050167	2.02066499437444	2.02066499437444\\
-0.0903010033444816	0.107692307692308	2.02066499511886	2.02066499511886\\
-0.0903010033444816	0.109030100334448	2.02066499583342	2.02066499583342\\
-0.0903010033444816	0.110367892976589	2.02066499651457	2.02066499651457\\
-0.0903010033444816	0.111705685618729	2.02066499717334	2.02066499717334\\
-0.0903010033444816	0.11304347826087	2.02066499780912	2.02066499780912\\
-0.0903010033444816	0.11438127090301	2.02066499841558	2.02066499841558\\
-0.0903010033444816	0.115719063545151	2.02066499899913	2.02066499899913\\
-0.0903010033444816	0.117056856187291	2.02066499956532	2.02066499956532\\
-0.0903010033444816	0.118394648829431	2.02066500010573	2.02066500010573\\
-0.0903010033444816	0.119732441471572	2.02066500062303	2.02066500062303\\
-0.0903010033444816	0.121070234113712	2.02066500112763	2.02066500112763\\
-0.0903010033444816	0.122408026755853	2.02066500160953	2.02066500160953\\
-0.0903010033444816	0.123745819397993	2.02066500207	2.02066500207\\
-0.0903010033444816	0.125083612040134	2.02066500251833	2.02066500251833\\
-0.0903010033444816	0.126421404682274	2.02066500294832	2.02066500294832\\
-0.0903010033444816	0.127759197324415	2.02066500335938	2.02066500335938\\
-0.0903010033444816	0.129096989966555	2.02066500375686	2.02066500375686\\
-0.0903010033444816	0.130434782608696	2.02066500414074	2.02066500414074\\
-0.0903010033444816	0.131772575250836	2.02066500450787	2.02066500450787\\
-0.0903010033444816	0.133110367892977	2.02066500486027	2.02066500486027\\
-0.0903010033444816	0.134448160535117	2.02066500520313	2.02066500520313\\
-0.0903010033444816	0.135785953177258	2.02066500553114	2.02066500553114\\
-0.0903010033444816	0.137123745819398	2.02066500584508	2.02066500584508\\
-0.0903010033444816	0.138461538461538	2.02066500614981	2.02066500614981\\
-0.0903010033444816	0.139799331103679	2.02066500644296	2.02066500644296\\
-0.0903010033444816	0.141137123745819	2.02066500672359	2.02066500672359\\
-0.0903010033444816	0.14247491638796	2.0206650069934	2.0206650069934\\
-0.0903010033444816	0.1438127090301	2.02066500725543	2.02066500725543\\
-0.0903010033444816	0.145150501672241	2.02066500750632	2.02066500750632\\
-0.0903010033444816	0.146488294314381	2.02066500774662	2.02066500774662\\
-0.0903010033444816	0.147826086956522	2.02066500797924	2.02066500797924\\
-0.0903010033444816	0.149163879598662	2.02066500820355	2.02066500820355\\
-0.0903010033444816	0.150501672240803	2.02066500841841	2.02066500841841\\
-0.0903010033444816	0.151839464882943	2.02066500862426	2.02066500862426\\
-0.0903010033444816	0.153177257525084	2.02066500882438	2.02066500882438\\
-0.0903010033444816	0.154515050167224	2.02066500901646	2.02066500901646\\
-0.0903010033444816	0.155852842809365	2.02066500920049	2.02066500920049\\
-0.0903010033444816	0.157190635451505	2.02066500937688	2.02066500937688\\
-0.0903010033444816	0.158528428093646	2.02066500954854	2.02066500954854\\
-0.0903010033444816	0.159866220735786	2.02066500971301	2.02066500971301\\
-0.0903010033444816	0.161204013377926	2.0206650098706	2.0206650098706\\
-0.0903010033444816	0.162541806020067	2.02066501002164	2.02066501002164\\
-0.0903010033444816	0.163879598662207	2.02066501016849	2.02066501016849\\
-0.0903010033444816	0.165217391304348	2.02066501030925	2.02066501030925\\
-0.0903010033444816	0.166555183946488	2.02066501044412	2.02066501044412\\
-0.0903010033444816	0.167892976588629	2.02066501057335	2.02066501057335\\
-0.0903010033444816	0.169230769230769	2.0206650106985	2.0206650106985\\
-0.0903010033444816	0.17056856187291	2.02066501081887	2.02066501081887\\
-0.0903010033444816	0.17190635451505	2.02066501093418	2.02066501093418\\
-0.0903010033444816	0.173244147157191	2.02066501104464	2.02066501104464\\
-0.0903010033444816	0.174581939799331	2.02066501115082	2.02066501115082\\
-0.0903010033444816	0.175919732441472	2.02066501125362	2.02066501125362\\
-0.0903010033444816	0.177257525083612	2.02066501135206	2.02066501135206\\
-0.0903010033444816	0.178595317725753	2.02066501144633	2.02066501144633\\
-0.0903010033444816	0.179933110367893	2.0206650115366	2.0206650115366\\
-0.0903010033444816	0.181270903010033	2.02066501162362	2.02066501162362\\
-0.0903010033444816	0.182608695652174	2.02066501170752	2.02066501170752\\
-0.0903010033444816	0.183946488294314	2.02066501178782	2.02066501178782\\
-0.0903010033444816	0.185284280936455	2.02066501186466	2.02066501186466\\
-0.0903010033444816	0.186622073578595	2.0206650119382	2.0206650119382\\
-0.0903010033444816	0.187959866220736	2.02066501200892	2.02066501200892\\
-0.0903010033444816	0.189297658862876	2.02066501207719	2.02066501207719\\
-0.0903010033444816	0.190635451505017	2.02066501214248	2.02066501214248\\
-0.0903010033444816	0.191973244147157	2.02066501220492	2.02066501220492\\
-0.0903010033444816	0.193311036789298	2.0206650122646	2.0206650122646\\
-0.0903010033444816	0.194648829431438	2.02066501232167	2.02066501232167\\
-0.0903010033444816	0.195986622073579	2.02066501237684	2.02066501237684\\
-0.0903010033444816	0.197324414715719	2.02066501242972	2.02066501242972\\
-0.0903010033444816	0.19866220735786	2.0221827622096	2.0221827622096\\
-0.0903010033444816	0.2	2.02374531757458	2.02374531757458\\
-0.0889632107023411	-0.2	-0.60564902640657	-0.60564902640657\\
-0.0889632107023411	-0.19866220735786	-0.593822285753486	-0.593822285753486\\
-0.0889632107023411	-0.197324414715719	-0.582151832606388	-0.582151832606388\\
-0.0889632107023411	-0.195986622073579	-0.570631974689347	-0.570631974689347\\
-0.0889632107023411	-0.194648829431438	-0.559257310642685	-0.559257310642685\\
-0.0889632107023411	-0.193311036789298	-0.548022710852774	-0.548022710852774\\
-0.0889632107023411	-0.191973244147157	-0.536923299889175	-0.536923299889175\\
-0.0889632107023411	-0.190635451505017	-0.525954440394927	-0.525954440394927\\
-0.0889632107023411	-0.189297658862876	-0.515111718293472	-0.515111718293472\\
-0.0889632107023411	-0.187959866220736	-0.504390929191242	-0.504390929191242\\
-0.0889632107023411	-0.186622073578595	-0.493788065868582	-0.493788065868582\\
-0.0889632107023411	-0.185284280936455	-0.483299306763733	-0.483299306763733\\
-0.0889632107023411	-0.183946488294314	-0.472921005365413	-0.472921005365413\\
-0.0889632107023411	-0.182608695652174	-0.462649680439	-0.462649680439\\
-0.0889632107023411	-0.181270903010033	-0.452482007020067	-0.452482007020067\\
-0.0889632107023411	-0.179933110367893	-0.442414808116747	-0.442414808116747\\
-0.0889632107023411	-0.178595317725753	-0.432445047069582	-0.432445047069582\\
-0.0889632107023411	-0.177257525083612	-0.422569820524212	-0.422569820524212\\
-0.0889632107023411	-0.175919732441472	-0.412786351978397	-0.412786351978397\\
-0.0889632107023411	-0.174581939799331	-0.403091985871014	-0.403091985871014\\
-0.0889632107023411	-0.173244147157191	-0.39348418218643	-0.39348418218643\\
-0.0889632107023411	-0.17190635451505	-0.383960511553715	-0.383960511553715\\
-0.0889632107023411	-0.17056856187291	-0.374518650826282	-0.374518650826282\\
-0.0889632107023411	-0.169230769230769	-0.365156379134213	-0.365156379134213\\
-0.0889632107023411	-0.167892976588629	-0.355871574408903	-0.355871574408903\\
-0.0889632107023411	-0.166555183946488	-0.346661550031904	-0.346661550031904\\
-0.0889632107023411	-0.165217391304348	-0.337522745943828	-0.337522745943828\\
-0.0889632107023411	-0.163879598662207	-0.328453183363501	-0.328453183363501\\
-0.0889632107023411	-0.162541806020067	-0.319451027452359	-0.319451027452359\\
-0.0889632107023411	-0.161204013377926	-0.310514587356821	-0.310514587356821\\
-0.0889632107023411	-0.159866220735786	-0.301643825646569	-0.301643825646569\\
-0.0889632107023411	-0.158528428093645	-0.292837868269746	-0.292837868269746\\
-0.0889632107023411	-0.157190635451505	-0.284095257407577	-0.284095257407577\\
-0.0889632107023411	-0.155852842809365	-0.275414618792117	-0.275414618792117\\
-0.0889632107023411	-0.154515050167224	-0.266794663579153	-0.266794663579153\\
-0.0889632107023411	-0.153177257525084	-0.258234191370706	-0.258234191370706\\
-0.0889632107023411	-0.151839464882943	-0.249732094679467	-0.249732094679467\\
-0.0889632107023411	-0.150501672240803	-0.241287365241131	-0.241287365241131\\
-0.0889632107023411	-0.149163879598662	-0.232899102745845	-0.232899102745845\\
-0.0889632107023411	-0.147826086956522	-0.224566526805635	-0.224566526805635\\
-0.0889632107023411	-0.146488294314381	-0.216288993348099	-0.216288993348099\\
-0.0889632107023411	-0.145150501672241	-0.208066017209593	-0.208066017209593\\
-0.0889632107023411	-0.1438127090301	-0.199897303637353	-0.199897303637353\\
-0.0889632107023411	-0.14247491638796	-0.191779815348312	-0.191779815348312\\
-0.0889632107023411	-0.141137123745819	-0.183706924948328	-0.183706924948328\\
-0.0889632107023411	-0.139799331103679	-0.175677661981286	-0.175677661981286\\
-0.0889632107023411	-0.138461538461538	-0.167697040581363	-0.167697040581363\\
-0.0889632107023411	-0.137123745819398	-0.159769627801629	-0.159769627801629\\
-0.0889632107023411	-0.135785953177258	-0.151896661011555	-0.151896661011555\\
-0.0889632107023411	-0.134448160535117	-0.144080153634562	-0.144080153634562\\
-0.0889632107023411	-0.133110367892977	-0.136321756575216	-0.136321756575216\\
-0.0889632107023411	-0.131772575250836	-0.128605950729705	-0.128605950729705\\
-0.0889632107023411	-0.130434782608696	-0.120928327635409	-0.120928327635409\\
-0.0889632107023411	-0.129096989966555	-0.113309226625183	-0.113309226625183\\
-0.0889632107023411	-0.127759197324415	-0.105764514433232	-0.105764514433232\\
-0.0889632107023411	-0.126421404682274	-0.0982735206383121	-0.0982735206383121\\
-0.0889632107023411	-0.125083612040134	-0.0908207550274155	-0.0908207550274155\\
-0.0889632107023411	-0.123745819397993	-0.0834584469006534	-0.0834584469006534\\
-0.0889632107023411	-0.122408026755853	-0.0761561677499643	-0.0761561677499643\\
-0.0889632107023411	-0.121070234113712	-0.0689182019056722	-0.0689182019056722\\
-0.0889632107023411	-0.119732441471572	-0.0617751883767875	-0.0617751883767875\\
-0.0889632107023411	-0.118394648829431	-0.0547091101242773	-0.0547091101242773\\
-0.0889632107023411	-0.117056856187291	-0.0477304078928599	-0.0477304078928599\\
-0.0889632107023411	-0.115719063545151	-0.0408775157187582	-0.0408775157187582\\
-0.0889632107023411	-0.11438127090301	-0.0341295081692278	-0.0341295081692278\\
-0.0889632107023411	-0.11304347826087	-0.0275078392064798	-0.0275078392064798\\
-0.0889632107023411	-0.111705685618729	-0.02103287896362	-0.02103287896362\\
-0.0889632107023411	-0.110367892976589	-0.0147246503775061	-0.0147246503775061\\
-0.0889632107023411	-0.109030100334448	-0.00860358650595672	-0.00860358650595672\\
-0.0889632107023411	-0.107692307692308	-0.00269139043621947	-0.00269139043621947\\
-0.0889632107023411	-0.106354515050167	0.00297325048241825	0.00297325048241825\\
-0.0889632107023411	-0.105016722408027	0.00834096268842677	0.00834096268842677\\
-0.0889632107023411	-0.103678929765886	0.0133738653523207	0.0133738653523207\\
-0.0889632107023411	-0.102341137123746	0.0180049209830357	0.0180049209830357\\
-0.0889632107023411	-0.101003344481605	0.0221427198517822	0.0221427198517822\\
-0.0889632107023411	-0.0996655518394649	0.0256792703598389	0.0256792703598389\\
-0.0889632107023411	-0.0983277591973244	0.0284760954671053	0.0284760954671053\\
-0.0889632107023411	-0.096989966555184	0.0303111801593627	0.0303111801593627\\
-0.0889632107023411	-0.0956521739130435	0.0308250226072093	0.0308250226072093\\
-0.0889632107023411	-0.094314381270903	0.0308250228698271	0.0308250228698271\\
-0.0889632107023411	-0.0929765886287625	0.0308250231512807	0.0308250231512807\\
-0.0889632107023411	-0.0916387959866221	0.0308250234544136	0.0308250234544136\\
-0.0889632107023411	-0.0903010033444816	0.0308250237833775	0.0308250237833775\\
-0.0889632107023411	-0.0889632107023411	0.0308250241432575	0.0308250241432575\\
-0.0889632107023411	-0.0876254180602007	0.0308250245324018	0.0308250245324018\\
-0.0889632107023411	-0.0862876254180602	0.0308250249568951	0.0308250249568951\\
-0.0889632107023411	-0.0849498327759197	0.0308250254211474	0.0308250254211474\\
-0.0889632107023411	-0.0836120401337793	0.0308250259286353	0.0308250259286353\\
-0.0889632107023411	-0.0822742474916388	0.0308250264850419	0.0308250264850419\\
-0.0889632107023411	-0.0809364548494983	0.0308250270961228	0.0308250270961228\\
-0.0889632107023411	-0.0795986622073579	0.0308250277690126	0.0308250277690126\\
-0.0889632107023411	-0.0782608695652174	0.0308250285118601	0.0308250285118601\\
-0.0889632107023411	-0.0769230769230769	0.030825029334357	0.030825029334357\\
-0.0889632107023411	-0.0755852842809365	0.0308250302425072	0.0308250302425072\\
-0.0889632107023411	-0.074247491638796	0.0308250312508224	0.0308250312508224\\
-0.0889632107023411	-0.0729096989966555	0.0308250323773823	0.0308250323773823\\
-0.0889632107023411	-0.071571906354515	0.0308250336361555	0.0308250336361555\\
-0.0889632107023411	-0.0702341137123746	0.0308250350417137	0.0308250350417137\\
-0.0889632107023411	-0.0688963210702341	0.0308250366306552	0.0308250366306552\\
-0.0889632107023411	-0.0675585284280937	0.0308250384144534	0.0308250384144534\\
-0.0889632107023411	-0.0662207357859532	0.0308250404438029	0.0308250404438029\\
-0.0889632107023411	-0.0648829431438127	0.030825042747668	0.030825042747668\\
-0.0889632107023411	-0.0635451505016722	0.0308250453882263	0.0308250453882263\\
-0.0889632107023411	-0.0622073578595318	0.0308250484175651	0.0308250484175651\\
-0.0889632107023411	-0.0608695652173913	0.0308250519296529	0.0308250519296529\\
-0.0889632107023411	-0.0595317725752508	0.0308250560039475	0.0308250560039475\\
-0.0889632107023411	-0.0581939799331104	0.0308250607989136	0.0308250607989136\\
-0.0889632107023411	-0.0568561872909699	0.0308250664366506	0.0308250664366506\\
-0.0889632107023411	-0.0555183946488294	0.0308250731944334	0.0308250731944334\\
-0.0889632107023411	-0.0541806020066889	0.0308250812835247	0.0308250812835247\\
-0.0889632107023411	-0.0528428093645485	0.0308250911970944	0.0308250911970944\\
-0.0889632107023411	-0.051505016722408	0.0308251033649004	0.0308251033649004\\
-0.0889632107023411	-0.0501672240802676	0.0308251186984654	0.0308251186984654\\
-0.0889632107023411	-0.0488294314381271	0.0308251382125972	0.0308251382125972\\
-0.0889632107023411	-0.0474916387959866	0.0308251637270456	0.0308251637270456\\
-0.0889632107023411	-0.0461538461538462	0.0308251980239244	0.0308251980239244\\
-0.0889632107023411	-0.0448160535117057	0.0308252455094005	0.0308252455094005\\
-0.0889632107023411	-0.0434782608695652	0.0308253142925412	0.0308253142925412\\
-0.0889632107023411	-0.0421404682274247	0.0308254200094534	0.0308254200094534\\
-0.0889632107023411	-0.0408026755852843	0.0308255958902249	0.0308255958902249\\
-0.0889632107023411	-0.0394648829431438	0.0308259280304394	0.0308259280304394\\
-0.0889632107023411	-0.0381270903010033	0.0308267061025955	0.0308267061025955\\
-0.0889632107023411	-0.0367892976588629	0.0308296635085599	0.0308296635085599\\
-0.0889632107023411	-0.0354515050167224	0.0470083702914046	0.0470083702914046\\
-0.0889632107023411	-0.0341137123745819	0.190528465294949	0.190528465294949\\
-0.0889632107023411	-0.0327759197324415	0.331789348592337	0.331789348592337\\
-0.0889632107023411	-0.031438127090301	0.473079781955952	0.473079781955952\\
-0.0889632107023411	-0.0301003344481605	0.614410362414721	0.614410362414721\\
-0.0889632107023411	-0.0287625418060201	0.755782117344119	0.755782117344119\\
-0.0889632107023411	-0.0274247491638796	0.89719503566486	0.89719503566486\\
-0.0889632107023411	-0.0260869565217391	1.03864860721792	1.03864860721792\\
-0.0889632107023411	-0.0247491638795987	1.18014212783838	1.18014212783838\\
-0.0889632107023411	-0.0234113712374582	1.3216747747753	1.3216747747753\\
-0.0889632107023411	-0.0220735785953177	1.46324559631257	1.46324559631257\\
-0.0889632107023411	-0.0207357859531772	1.60485338517744	1.60485338517744\\
-0.0889632107023411	-0.0193979933110368	1.74649609774434	1.74649609774434\\
-0.0889632107023411	-0.0180602006688963	1.88816648198656	1.88816648198656\\
-0.0889632107023411	-0.0167224080267558	2.02031952389973	2.02031952389973\\
-0.0889632107023411	-0.0153846153846154	2.02064408257399	2.02064408257399\\
-0.0889632107023411	-0.0140468227424749	2.02065423160486	2.02065423160486\\
-0.0889632107023411	-0.0127090301003344	2.02065775920901	2.02065775920901\\
-0.0889632107023411	-0.011371237458194	2.02065955268791	2.02065955268791\\
-0.0889632107023411	-0.0100334448160535	2.02066088473082	2.02066088473082\\
-0.0889632107023411	-0.00869565217391302	2.02066170786294	2.02066170786294\\
-0.0889632107023411	-0.00735785953177256	2.02066225981988	2.02066225981988\\
-0.0889632107023411	-0.00602006688963211	2.02066265604832	2.02066265604832\\
-0.0889632107023411	-0.00468227424749162	2.02066300779127	2.02066300779127\\
-0.0889632107023411	-0.00334448160535117	2.02066327621129	2.02066327621129\\
-0.0889632107023411	-0.00200668896321068	2.02066348278853	2.02066348278853\\
-0.0889632107023411	-0.000668896321070228	2.0206636467103	2.0206636467103\\
-0.0889632107023411	0.000668896321070256	2.02066379915008	2.02066379915008\\
-0.0889632107023411	0.00200668896321071	2.02066392534218	2.02066392534218\\
-0.0889632107023411	0.00334448160535117	2.02066402872256	2.02066402872256\\
-0.0889632107023411	0.00468227424749165	2.02066411497047	2.02066411497047\\
-0.0889632107023411	0.00602006688963211	2.02066419706276	2.02066419706276\\
-0.0889632107023411	0.00735785953177259	2.02066426766761	2.02066426766761\\
-0.0889632107023411	0.00869565217391305	2.0206643276708	2.0206643276708\\
-0.0889632107023411	0.0100334448160535	2.02066437929769	2.02066437929769\\
-0.0889632107023411	0.011371237458194	2.0206644293287	2.0206644293287\\
-0.0889632107023411	0.0127090301003345	2.0206644731178	2.0206644731178\\
-0.0889632107023411	0.0140468227424749	2.02066451125418	2.02066451125418\\
-0.0889632107023411	0.0153846153846154	2.02066454480473	2.02066454480473\\
-0.0889632107023411	0.0167224080267559	2.02066457781415	2.02066457781415\\
-0.0889632107023411	0.0180602006688963	2.02066460689791	2.02066460689791\\
-0.0889632107023411	0.0193979933110368	2.0206646326788	2.0206646326788\\
-0.0889632107023411	0.0207357859531773	2.0206646560703	2.0206646560703\\
-0.0889632107023411	0.0220735785953177	2.02066467878627	2.02066467878627\\
-0.0889632107023411	0.0234113712374582	2.02066469907464	2.02066469907464\\
-0.0889632107023411	0.0247491638795987	2.02066471730188	2.02066471730188\\
-0.0889632107023411	0.0260869565217391	2.02066473434716	2.02066473434716\\
-0.0889632107023411	0.0274247491638796	2.02066475059881	2.02066475059881\\
-0.0889632107023411	0.0287625418060201	2.02066476528433	2.02066476528433\\
-0.0889632107023411	0.0301003344481605	2.02066477861824	2.02066477861824\\
-0.0889632107023411	0.031438127090301	2.02066479144993	2.02066479144993\\
-0.0889632107023411	0.0327759197324415	2.0206648034445	2.0206648034445\\
-0.0889632107023411	0.034113712374582	2.02066481438545	2.02066481438545\\
-0.0889632107023411	0.0354515050167224	2.02066482441388	2.02066482441388\\
-0.0889632107023411	0.0367892976588629	2.02066483431347	2.02066483431347\\
-0.0889632107023411	0.0381270903010034	2.0206648433884	2.0206648433884\\
-0.0889632107023411	0.0394648829431438	2.02066485173017	2.02066485173017\\
-0.0889632107023411	0.0408026755852843	2.02066485963636	2.02066485963636\\
-0.0889632107023411	0.0421404682274248	2.02066486723185	2.02066486723185\\
-0.0889632107023411	0.0434782608695652	2.02066487423779	2.02066487423779\\
-0.0889632107023411	0.0448160535117057	2.02066488071943	2.02066488071943\\
-0.0889632107023411	0.0461538461538462	2.02066488705988	2.02066488705988\\
-0.0889632107023411	0.0474916387959866	2.02066489298757	2.02066489298757\\
-0.0889632107023411	0.0488294314381271	2.02066489848732	2.02066489848732\\
-0.0889632107023411	0.0501672240802676	2.02066490370907	2.02066490370907\\
-0.0889632107023411	0.051505016722408	2.02066490875639	2.02066490875639\\
-0.0889632107023411	0.0528428093645485	2.02066491345179	2.02066491345179\\
-0.0889632107023411	0.054180602006689	2.02066491783027	2.02066491783027\\
-0.0889632107023411	0.0555183946488295	2.02066492212602	2.02066492212602\\
-0.0889632107023411	0.0568561872909699	2.02066492615604	2.02066492615604\\
-0.0889632107023411	0.0581939799331104	2.02066492992232	2.02066492992232\\
-0.0889632107023411	0.0595317725752508	2.02066493354039	2.02066493354039\\
-0.0889632107023411	0.0608695652173913	2.02066493701535	2.02066493701535\\
-0.0889632107023411	0.0622073578595318	2.02066494026972	2.02066494026972\\
-0.0889632107023411	0.0635451505016723	2.02066494334387	2.02066494334387\\
-0.0889632107023411	0.0648829431438127	2.02066494635236	2.02066494635236\\
-0.0889632107023411	0.0662207357859532	2.02066494917544	2.02066494917544\\
-0.0889632107023411	0.0675585284280937	2.02066495182907	2.02066495182907\\
-0.0889632107023411	0.0688963210702341	2.02066495442132	2.02066495442132\\
-0.0889632107023411	0.0702341137123746	2.02066495687874	2.02066495687874\\
-0.0889632107023411	0.071571906354515	2.02066495919251	2.02066495919251\\
-0.0889632107023411	0.0729096989966556	2.0206649614252	2.0206649614252\\
-0.0889632107023411	0.074247491638796	2.02066496357088	2.02066496357088\\
-0.0889632107023411	0.0755852842809365	2.02066496559431	2.02066496559431\\
-0.0889632107023411	0.0769230769230769	2.0206649675279	2.0206649675279\\
-0.0889632107023411	0.0782608695652174	2.02066496940649	2.02066496940649\\
-0.0889632107023411	0.0795986622073579	2.02066497118064	2.02066497118064\\
-0.0889632107023411	0.0809364548494984	2.02066497286315	2.02066497286315\\
-0.0889632107023411	0.0822742474916388	2.02066497451187	2.02066497451187\\
-0.0889632107023411	0.0836120401337793	2.02066497607108	2.02066497607108\\
-0.0889632107023411	0.0849498327759198	2.02066497754741	2.02066497754741\\
-0.0889632107023411	0.0862876254180602	2.02066497899111	2.02066497899111\\
-0.0889632107023411	0.0876254180602007	2.0206649803643	2.0206649803643\\
-0.0889632107023411	0.0889632107023411	2.02066498166599	2.02066498166599\\
-0.0889632107023411	0.0903010033444816	2.02066498293078	2.02066498293078\\
-0.0889632107023411	0.0916387959866221	2.02066498414239	2.02066498414239\\
-0.0889632107023411	0.0929765886287626	2.02066498529217	2.02066498529217\\
-0.0889632107023411	0.094314381270903	2.02066498640336	2.02066498640336\\
-0.0889632107023411	0.0956521739130435	2.02066498747419	2.02066498747419\\
-0.0889632107023411	0.096989966555184	2.02066498849141	2.02066498849141\\
-0.0889632107023411	0.0983277591973244	2.02066498946997	2.02066498946997\\
-0.0889632107023411	0.0996655518394649	2.02066499041781	2.02066499041781\\
-0.0889632107023411	0.101003344481605	2.02066499131904	2.02066499131904\\
-0.0889632107023411	0.102341137123746	2.02066499218249	2.02066499218249\\
-0.0889632107023411	0.103678929765886	2.02066499302259	2.02066499302259\\
-0.0889632107023411	0.105016722408027	2.02066499382208	2.02066499382208\\
-0.0889632107023411	0.106354515050167	2.02066499458519	2.02066499458519\\
-0.0889632107023411	0.107692307692308	2.02066499533069	2.02066499533069\\
-0.0889632107023411	0.109030100334448	2.02066499604073	2.02066499604073\\
-0.0889632107023411	0.110367892976589	2.0206649967175	2.0206649967175\\
-0.0889632107023411	0.111705685618729	2.02066499737827	2.02066499737827\\
-0.0889632107023411	0.11304347826087	2.02066499800951	2.02066499800951\\
-0.0889632107023411	0.11438127090301	2.02066499861157	2.02066499861157\\
-0.0889632107023411	0.115719063545151	2.02066499919652	2.02066499919652\\
-0.0889632107023411	0.117056856187291	2.02066499975821	2.02066499975821\\
-0.0889632107023411	0.118394648829431	2.02066500029426	2.02066500029426\\
-0.0889632107023411	0.119732441471572	2.02066500081244	2.02066500081244\\
-0.0889632107023411	0.121070234113712	2.02066500131264	2.02066500131264\\
-0.0889632107023411	0.122408026755853	2.02066500179026	2.02066500179026\\
-0.0889632107023411	0.123745819397993	2.0206650022495	2.0206650022495\\
-0.0889632107023411	0.125083612040134	2.02066500269523	2.02066500269523\\
-0.0889632107023411	0.126421404682274	2.02066500312106	2.02066500312106\\
-0.0889632107023411	0.127759197324415	2.0206650035282	2.0206650035282\\
-0.0889632107023411	0.129096989966555	2.02066500392556	2.02066500392556\\
-0.0889632107023411	0.130434782608696	2.02066500430541	2.02066500430541\\
-0.0889632107023411	0.131772575250836	2.02066500466864	2.02066500466864\\
-0.0889632107023411	0.133110367892977	2.02066500502078	2.02066500502078\\
-0.0889632107023411	0.134448160535117	2.02066500535976	2.02066500535976\\
-0.0889632107023411	0.135785953177258	2.02066500568401	2.02066500568401\\
-0.0889632107023411	0.137123745819398	2.0206650059959	2.0206650059959\\
-0.0889632107023411	0.138461538461538	2.0206650062985	2.0206650062985\\
-0.0889632107023411	0.139799331103679	2.02066500658804	2.02066500658804\\
-0.0889632107023411	0.141137123745819	2.02066500686518	2.02066500686518\\
-0.0889632107023411	0.14247491638796	2.02066500713431	2.02066500713431\\
-0.0889632107023411	0.1438127090301	2.02066500739289	2.02066500739289\\
-0.0889632107023411	0.145150501672241	2.02066500764044	2.02066500764044\\
-0.0889632107023411	0.146488294314381	2.02066500787835	2.02066500787835\\
-0.0889632107023411	0.147826086956522	2.02066500810929	2.02066500810929\\
-0.0889632107023411	0.149163879598662	2.02066500833041	2.02066500833041\\
-0.0889632107023411	0.150501672240803	2.02066500854218	2.02066500854218\\
-0.0889632107023411	0.151839464882943	2.02066500874674	2.02066500874674\\
-0.0889632107023411	0.153177257525084	2.02066500894423	2.02066500894423\\
-0.0889632107023411	0.154515050167224	2.02066500913336	2.02066500913336\\
-0.0889632107023411	0.155852842809365	2.02066500931453	2.02066500931453\\
-0.0889632107023411	0.157190635451505	2.02066500948995	2.02066500948995\\
-0.0889632107023411	0.158528428093646	2.02066500965883	2.02066500965883\\
-0.0889632107023411	0.159866220735786	2.02066500982059	2.02066500982059\\
-0.0889632107023411	0.161204013377926	2.02066500997554	2.02066500997554\\
-0.0889632107023411	0.162541806020067	2.02066501012552	2.02066501012552\\
-0.0889632107023411	0.163879598662207	2.02066501026987	2.02066501026987\\
-0.0889632107023411	0.165217391304348	2.02066501040812	2.02066501040812\\
-0.0889632107023411	0.166555183946488	2.02066501054056	2.02066501054056\\
-0.0889632107023411	0.167892976588629	2.02066501066829	2.02066501066829\\
-0.0889632107023411	0.169230769230769	2.02066501079159	2.02066501079159\\
-0.0889632107023411	0.17056856187291	2.02066501090966	2.02066501090966\\
-0.0889632107023411	0.17190635451505	2.02066501102271	2.02066501102271\\
-0.0889632107023411	0.173244147157191	2.02066501113104	2.02066501113104\\
-0.0889632107023411	0.174581939799331	2.0206650112362	2.0206650112362\\
-0.0889632107023411	0.175919732441472	2.02066501133687	2.02066501133687\\
-0.0889632107023411	0.177257525083612	2.02066501143325	2.02066501143325\\
-0.0889632107023411	0.178595317725753	2.02066501152551	2.02066501152551\\
-0.0889632107023411	0.179933110367893	2.0206650116142	2.0206650116142\\
-0.0889632107023411	0.181270903010033	2.0206650116999	2.0206650116999\\
-0.0889632107023411	0.182608695652174	2.02066501178189	2.02066501178189\\
-0.0889632107023411	0.183946488294314	2.02066501186033	2.02066501186033\\
-0.0889632107023411	0.185284280936455	2.02066501193538	2.02066501193538\\
-0.0889632107023411	0.186622073578595	2.0206650120074	2.0206650120074\\
-0.0889632107023411	0.187959866220736	2.02066501207702	2.02066501207702\\
-0.0889632107023411	0.189297658862876	2.02066501214358	2.02066501214358\\
-0.0889632107023411	0.190635451505017	2.0206650122072	2.0206650122072\\
-0.0889632107023411	0.191973244147157	2.02066501226801	2.02066501226801\\
-0.0889632107023411	0.193311036789298	2.02066501232612	2.02066501232612\\
-0.0889632107023411	0.194648829431438	2.02066501238224	2.02066501238224\\
-0.0889632107023411	0.195986622073579	2.02066501243603	2.02066501243603\\
-0.0889632107023411	0.197324414715719	2.02094355037613	2.02094355037613\\
-0.0889632107023411	0.19866220735786	2.02250744407786	2.02250744407786\\
-0.0889632107023411	0.2	2.02407304145519	2.02407304145519\\
-0.0876254180602007	-0.2	-0.604955911346181	-0.604955911346181\\
-0.0876254180602007	-0.19866220735786	-0.593121536211443	-0.593121536211443\\
-0.0876254180602007	-0.197324414715719	-0.581443405646356	-0.581443405646356\\
-0.0876254180602007	-0.195986622073579	-0.569915826531833	-0.569915826531833\\
-0.0876254180602007	-0.194648829431438	-0.558533396709453	-0.558533396709453\\
-0.0876254180602007	-0.193311036789298	-0.547290985813598	-0.547290985813598\\
-0.0876254180602007	-0.191973244147157	-0.536183717711336	-0.536183717711336\\
-0.0876254180602007	-0.190635451505017	-0.525206954395897	-0.525206954395897\\
-0.0876254180602007	-0.189297658862876	-0.51435628119732	-0.51435628119732\\
-0.0876254180602007	-0.187959866220736	-0.50362749318936	-0.50362749318936\\
-0.0876254180602007	-0.186622073578595	-0.493016582685391	-0.493016582685391\\
-0.0876254180602007	-0.185284280936455	-0.482519727728211	-0.482519727728211\\
-0.0876254180602007	-0.183946488294314	-0.472133281489308	-0.472133281489308\\
-0.0876254180602007	-0.182608695652174	-0.461853762502853	-0.461853762502853\\
-0.0876254180602007	-0.181270903010033	-0.45167784566826	-0.45167784566826\\
-0.0876254180602007	-0.179933110367893	-0.441602353963063	-0.441602353963063\\
-0.0876254180602007	-0.178595317725753	-0.431624250815021	-0.431624250815021\\
-0.0876254180602007	-0.177257525083612	-0.421740633089126	-0.421740633089126\\
-0.0876254180602007	-0.175919732441472	-0.411948724651418	-0.411948724651418\\
-0.0876254180602007	-0.174581939799331	-0.402245870477714	-0.402245870477714\\
-0.0876254180602007	-0.173244147157191	-0.392629531281325	-0.392629531281325\\
-0.0876254180602007	-0.17190635451505	-0.383097278639922	-0.383097278639922\\
-0.0876254180602007	-0.17056856187291	-0.373646790608153	-0.373646790608153\\
-0.0876254180602007	-0.169230769230769	-0.364275847809466	-0.364275847809466\\
-0.0876254180602007	-0.167892976588629	-0.354982322718773	-0.354982322718773\\
-0.0876254180602007	-0.166555183946488	-0.345762851416313	-0.345762851416313\\
-0.0876254180602007	-0.165217391304348	-0.336614470661084	-0.336614470661084\\
-0.0876254180602007	-0.163879598662207	-0.327535271328907	-0.327535271328907\\
-0.0876254180602007	-0.162541806020067	-0.318523417764312	-0.318523417764312\\
-0.0876254180602007	-0.161204013377926	-0.309577535662953	-0.309577535662953\\
-0.0876254180602007	-0.159866220735786	-0.300697746095297	-0.300697746095297\\
-0.0876254180602007	-0.158528428093645	-0.291882730373203	-0.291882730373203\\
-0.0876254180602007	-0.157190635451505	-0.283131035865056	-0.283131035865056\\
-0.0876254180602007	-0.155852842809365	-0.274441294558214	-0.274441294558214\\
-0.0876254180602007	-0.154515050167224	-0.265812225177203	-0.265812225177203\\
-0.0876254180602007	-0.153177257525084	-0.257242636524148	-0.257242636524148\\
-0.0876254180602007	-0.151839464882943	-0.248731432360521	-0.248731432360521\\
-0.0876254180602007	-0.150501672240803	-0.240277618275006	-0.240277618275006\\
-0.0876254180602007	-0.149163879598662	-0.231880311166061	-0.231880311166061\\
-0.0876254180602007	-0.147826086956522	-0.223538752242694	-0.223538752242694\\
-0.0876254180602007	-0.146488294314381	-0.215252324867888	-0.215252324867888\\
-0.0876254180602007	-0.145150501672241	-0.207020579231185	-0.207020579231185\\
-0.0876254180602007	-0.1438127090301	-0.198843233794537	-0.198843233794537\\
-0.0876254180602007	-0.14247491638796	-0.190714800629799	-0.190714800629799\\
-0.0876254180602007	-0.141137123745819	-0.182630729997726	-0.182630729997726\\
-0.0876254180602007	-0.139799331103679	-0.174590863413052	-0.174590863413052\\
-0.0876254180602007	-0.138461538461538	-0.166601952878219	-0.166601952878219\\
-0.0876254180602007	-0.137123745819398	-0.158666669935536	-0.158666669935536\\
-0.0876254180602007	-0.135785953177258	-0.150786419682434	-0.150786419682434\\
-0.0876254180602007	-0.134448160535117	-0.142963470772763	-0.142963470772763\\
-0.0876254180602007	-0.133110367892977	-0.135196373915465	-0.135196373915465\\
-0.0876254180602007	-0.131772575250836	-0.12746854713891	-0.12746854713891\\
-0.0876254180602007	-0.130434782608696	-0.119781908080771	-0.119781908080771\\
-0.0876254180602007	-0.129096989966555	-0.112159815690714	-0.112159815690714\\
-0.0876254180602007	-0.127759197324415	-0.104612103072657	-0.104612103072657\\
-0.0876254180602007	-0.126421404682274	-0.0971084790657392	-0.0971084790657392\\
-0.0876254180602007	-0.125083612040134	-0.0896515050428419	-0.0896515050428419\\
-0.0876254180602007	-0.123745819397993	-0.0822910206642657	-0.0822910206642657\\
-0.0876254180602007	-0.122408026755853	-0.0749756433389751	-0.0749756433389751\\
-0.0876254180602007	-0.121070234113712	-0.0677490652128139	-0.0677490652128139\\
-0.0876254180602007	-0.119732441471572	-0.0605925397396384	-0.0605925397396384\\
-0.0876254180602007	-0.118394648829431	-0.0535387618676139	-0.0535387618676139\\
-0.0876254180602007	-0.117056856187291	-0.0465602649826167	-0.0465602649826167\\
-0.0876254180602007	-0.115719063545151	-0.0397066092007614	-0.0397066092007614\\
-0.0876254180602007	-0.11438127090301	-0.0329730013213199	-0.0329730013213199\\
-0.0876254180602007	-0.11304347826087	-0.0263669467460044	-0.0263669467460044\\
-0.0876254180602007	-0.111705685618729	-0.0199088763920817	-0.0199088763920817\\
-0.0876254180602007	-0.110367892976589	-0.0136189757437962	-0.0136189757437962\\
-0.0876254180602007	-0.109030100334448	-0.0075179825810644	-0.0075179825810644\\
-0.0876254180602007	-0.107692307692308	-0.00163569910900918	-0.00163569910900918\\
-0.0876254180602007	-0.106354515050167	0.00397582970877342	0.00397582970877342\\
-0.0876254180602007	-0.105016722408027	0.00930893075301964	0.00930893075301964\\
-0.0876254180602007	-0.103678929765886	0.0142733557072352	0.0142733557072352\\
-0.0876254180602007	-0.102341137123746	0.0188218896619314	0.0188218896619314\\
-0.0876254180602007	-0.101003344481605	0.0228641151922678	0.0228641151922678\\
-0.0876254180602007	-0.0996655518394649	0.0262836752709106	0.0262836752709106\\
-0.0876254180602007	-0.0983277591973244	0.0289073565292284	0.0289073565292284\\
-0.0876254180602007	-0.096989966555184	0.0305347987292445	0.0305347987292445\\
-0.0876254180602007	-0.0956521739130435	0.0308250226438525	0.0308250226438525\\
-0.0876254180602007	-0.094314381270903	0.0308250229097782	0.0308250229097782\\
-0.0876254180602007	-0.0929765886287625	0.0308250231898234	0.0308250231898234\\
-0.0876254180602007	-0.0916387959866221	0.0308250234993392	0.0308250234993392\\
-0.0876254180602007	-0.0903010033444816	0.0308250238300276	0.0308250238300276\\
-0.0876254180602007	-0.0889632107023411	0.0308250241916708	0.0308250241916708\\
-0.0876254180602007	-0.0876254180602007	0.0308250245862794	0.0308250245862794\\
-0.0876254180602007	-0.0862876254180602	0.0308250250164012	0.0308250250164012\\
-0.0876254180602007	-0.0849498327759197	0.0308250254846015	0.0308250254846015\\
-0.0876254180602007	-0.0836120401337793	0.030825025996742	0.030825025996742\\
-0.0876254180602007	-0.0822742474916388	0.0308250265584498	0.0308250265584498\\
-0.0876254180602007	-0.0809364548494983	0.0308250271757265	0.0308250271757265\\
-0.0876254180602007	-0.0795986622073579	0.0308250278559441	0.0308250278559441\\
-0.0876254180602007	-0.0782608695652174	0.0308250286040045	0.0308250286040045\\
-0.0876254180602007	-0.0769230769230769	0.0308250294304219	0.0308250294304219\\
-0.0876254180602007	-0.0755852842809365	0.0308250303474397	0.0308250303474397\\
-0.0876254180602007	-0.074247491638796	0.0308250313687507	0.0308250313687507\\
-0.0876254180602007	-0.0729096989966555	0.0308250325031768	0.0308250325031768\\
-0.0876254180602007	-0.071571906354515	0.0308250337689634	0.0308250337689634\\
-0.0876254180602007	-0.0702341137123746	0.0308250351942111	0.0308250351942111\\
-0.0876254180602007	-0.0688963210702341	0.0308250367865515	0.0308250367865515\\
-0.0876254180602007	-0.0675585284280937	0.0308250385913188	0.0308250385913188\\
-0.0876254180602007	-0.0662207357859532	0.0308250406306645	0.0308250406306645\\
-0.0876254180602007	-0.0648829431438127	0.0308250429554492	0.0308250429554492\\
-0.0876254180602007	-0.0635451505016722	0.0308250456087923	0.0308250456087923\\
-0.0876254180602007	-0.0622073578595318	0.0308250486641831	0.0308250486641831\\
-0.0876254180602007	-0.0608695652173913	0.0308250521861108	0.0308250521861108\\
-0.0876254180602007	-0.0595317725752508	0.0308250562979381	0.0308250562979381\\
-0.0876254180602007	-0.0581939799331104	0.0308250610914738	0.0308250610914738\\
-0.0876254180602007	-0.0568561872909699	0.0308250667827371	0.0308250667827371\\
-0.0876254180602007	-0.0555183946488294	0.0308250735179619	0.0308250735179619\\
-0.0876254180602007	-0.0541806020066889	0.0308250816640742	0.0308250816640742\\
-0.0876254180602007	-0.0528428093645485	0.0308250915302102	0.0308250915302102\\
-0.0876254180602007	-0.051505016722408	0.0308251037462739	0.0308251037462739\\
-0.0876254180602007	-0.0501672240802676	0.0308251189701673	0.0308251189701673\\
-0.0876254180602007	-0.0488294314381271	0.0308251384607219	0.0308251384607219\\
-0.0876254180602007	-0.0474916387959866	0.0308251637304396	0.0308251637304396\\
-0.0876254180602007	-0.0461538461538462	0.0308251975535877	0.0308251975535877\\
-0.0876254180602007	-0.0448160535117057	0.030825244319607	0.030825244319607\\
-0.0876254180602007	-0.0434782608695652	0.0308253116432096	0.0308253116432096\\
-0.0876254180602007	-0.0421404682274247	0.0308254139683183	0.0308254139683183\\
-0.0876254180602007	-0.0408026755852843	0.0308255819533237	0.0308255819533237\\
-0.0876254180602007	-0.0394648829431438	0.0308258928456524	0.0308258928456524\\
-0.0876254180602007	-0.0381270903010033	0.0308265898055302	0.0308265898055302\\
-0.0876254180602007	-0.0367892976588629	0.0308289528839165	0.0308289528839165\\
-0.0876254180602007	-0.0354515050167224	0.0309001113659082	0.0309001113659082\\
-0.0876254180602007	-0.0341137123745819	0.163438763194559	0.163438763194559\\
-0.0876254180602007	-0.0327759197324415	0.30465400329409	0.30465400329409\\
-0.0876254180602007	-0.031438127090301	0.44589825846786	0.44589825846786\\
-0.0876254180602007	-0.0301003344481605	0.587183248170358	0.587183248170358\\
-0.0876254180602007	-0.0287625418060201	0.728510263922876	0.728510263922876\\
-0.0876254180602007	-0.0274247491638796	0.869879283353552	0.869879283353552\\
-0.0876254180602007	-0.0260869565217391	1.01128980508106	1.01128980508106\\
-0.0876254180602007	-0.0247491638795987	1.15274113839987	1.15274113839987\\
-0.0876254180602007	-0.0234113712374582	1.29423247965596	1.29423247965596\\
-0.0876254180602007	-0.0220735785953177	1.43576290980403	1.43576290980403\\
-0.0876254180602007	-0.0207357859531772	1.57733129791297	1.57733129791297\\
-0.0876254180602007	-0.0193979933110368	1.71893587648504	1.71893587648504\\
-0.0876254180602007	-0.0180602006688963	1.86057150901133	1.86057150901133\\
-0.0876254180602007	-0.0167224080267558	2.00206091218968	2.00206091218968\\
-0.0876254180602007	-0.0153846153846154	2.02063132758963	2.02063132758963\\
-0.0876254180602007	-0.0140468227424749	2.02065309895104	2.02065309895104\\
-0.0876254180602007	-0.0127090301003344	2.02065726148442	2.02065726148442\\
-0.0876254180602007	-0.011371237458194	2.02065927476476	2.02065927476476\\
-0.0876254180602007	-0.0100334448160535	2.02066067877952	2.02066067877952\\
-0.0876254180602007	-0.00869565217391302	2.02066157605901	2.02066157605901\\
-0.0876254180602007	-0.00735785953177256	2.02066216856616	2.02066216856616\\
-0.0876254180602007	-0.00602006688963211	2.02066258908749	2.02066258908749\\
-0.0876254180602007	-0.00468227424749162	2.02066294839605	2.02066294839605\\
-0.0876254180602007	-0.00334448160535117	2.02066323160493	2.02066323160493\\
-0.0876254180602007	-0.00200668896321068	2.02066344809978	2.02066344809978\\
-0.0876254180602007	-0.000668896321070228	2.02066361897402	2.02066361897402\\
-0.0876254180602007	0.000668896321070256	2.02066377344945	2.02066377344945\\
-0.0876254180602007	0.00200668896321071	2.02066390466064	2.02066390466064\\
-0.0876254180602007	0.00334448160535117	2.02066401174362	2.02066401174362\\
-0.0876254180602007	0.00468227424749165	2.02066410079288	2.02066410079288\\
-0.0876254180602007	0.00602006688963211	2.02066418375573	2.02066418375573\\
-0.0876254180602007	0.00735785953177259	2.02066425654388	2.02066425654388\\
-0.0876254180602007	0.00869565217391305	2.02066431824918	2.02066431824918\\
-0.0876254180602007	0.0100334448160535	2.02066437122326	2.02066437122326\\
-0.0876254180602007	0.011371237458194	2.02066442173755	2.02066442173755\\
-0.0876254180602007	0.0127090301003345	2.02066446662078	2.02066446662078\\
-0.0876254180602007	0.0140468227424749	2.02066450564192	2.02066450564192\\
-0.0876254180602007	0.0153846153846154	2.02066453988057	2.02066453988057\\
-0.0876254180602007	0.0167224080267559	2.02066457323314	2.02066457323314\\
-0.0876254180602007	0.0180602006688963	2.02066460291744	2.02066460291744\\
-0.0876254180602007	0.0193979933110368	2.02066462919648	2.02066462919648\\
-0.0876254180602007	0.0207357859531773	2.02066465280275	2.02066465280275\\
-0.0876254180602007	0.0220735785953177	2.02066467593454	2.02066467593454\\
-0.0876254180602007	0.0234113712374582	2.02066469657332	2.02066469657332\\
-0.0876254180602007	0.0247491638795987	2.02066471509684	2.02066471509684\\
-0.0876254180602007	0.0260869565217391	2.02066473230009	2.02066473230009\\
-0.0876254180602007	0.0274247491638796	2.02066474880202	2.02066474880202\\
-0.0876254180602007	0.0287625418060201	2.02066476370094	2.02066476370094\\
-0.0876254180602007	0.0301003344481605	2.02066477721782	2.02066477721782\\
-0.0876254180602007	0.031438127090301	2.02066479016981	2.02066479016981\\
-0.0876254180602007	0.0327759197324415	2.02066480231955	2.02066480231955\\
-0.0876254180602007	0.034113712374582	2.02066481339433	2.02066481339433\\
-0.0876254180602007	0.0354515050167224	2.02066482353355	2.02066482353355\\
-0.0876254180602007	0.0367892976588629	2.02066483353155	2.02066483353155\\
-0.0876254180602007	0.0381270903010034	2.02066484270473	2.02066484270473\\
-0.0876254180602007	0.0394648829431438	2.02066485113204	2.02066485113204\\
-0.0876254180602007	0.0408026755852843	2.02066485911376	2.02066485911376\\
-0.0876254180602007	0.0421404682274248	2.0206648667814	2.0206648667814\\
-0.0876254180602007	0.0434782608695652	2.02066487385031	2.02066487385031\\
-0.0876254180602007	0.0448160535117057	2.0206648803872	2.0206648803872\\
-0.0876254180602007	0.0461538461538462	2.02066488678739	2.02066488678739\\
-0.0876254180602007	0.0474916387959866	2.0206648927612	2.0206648927612\\
-0.0876254180602007	0.0488294314381271	2.02066489830139	2.02066489830139\\
-0.0876254180602007	0.0501672240802676	2.02066490357276	2.02066490357276\\
-0.0876254180602007	0.051505016722408	2.0206649086535	2.0206649086535\\
-0.0876254180602007	0.0528428093645485	2.02066491337818	2.02066491337818\\
-0.0876254180602007	0.054180602006689	2.02066491778282	2.02066491778282\\
-0.0876254180602007	0.0555183946488295	2.02066492211768	2.02066492211768\\
-0.0876254180602007	0.0568561872909699	2.02066492616848	2.02066492616848\\
-0.0876254180602007	0.0581939799331104	2.02066492995297	2.02066492995297\\
-0.0876254180602007	0.0595317725752508	2.02066493360411	2.02066493360411\\
-0.0876254180602007	0.0608695652173913	2.02066493709336	2.02066493709336\\
-0.0876254180602007	0.0622073578595318	2.02066494036015	2.02066494036015\\
-0.0876254180602007	0.0635451505016723	2.02066494346198	2.02066494346198\\
-0.0876254180602007	0.0648829431438127	2.02066494647984	2.02066494647984\\
-0.0876254180602007	0.0662207357859532	2.02066494931089	2.02066494931089\\
-0.0876254180602007	0.0675585284280937	2.02066495197158	2.02066495197158\\
-0.0876254180602007	0.0688963210702341	2.02066495458555	2.02066495458555\\
-0.0876254180602007	0.0702341137123746	2.02066495704754	2.02066495704754\\
-0.0876254180602007	0.071571906354515	2.02066495936509	2.02066495936509\\
-0.0876254180602007	0.0729096989966556	2.0206649616161	2.0206649616161\\
-0.0876254180602007	0.074247491638796	2.02066496376375	2.02066496376375\\
-0.0876254180602007	0.0755852842809365	2.02066496578859	2.02066496578859\\
-0.0876254180602007	0.0769230769230769	2.02066496773743	2.02066496773743\\
-0.0876254180602007	0.0782608695652174	2.02066496961603	2.02066496961603\\
-0.0876254180602007	0.0795986622073579	2.02066497138981	2.02066497138981\\
-0.0876254180602007	0.0809364548494984	2.02066497308491	2.02066497308491\\
-0.0876254180602007	0.0822742474916388	2.02066497473217	2.02066497473217\\
-0.0876254180602007	0.0836120401337793	2.02066497628967	2.02066497628967\\
-0.0876254180602007	0.0849498327759198	2.02066497776993	2.02066497776993\\
-0.0876254180602007	0.0862876254180602	2.02066497921751	2.02066497921751\\
-0.0876254180602007	0.0876254180602007	2.02066498058798	2.02066498058798\\
-0.0876254180602007	0.0889632107023411	2.02066498188696	2.02066498188696\\
-0.0876254180602007	0.0903010033444816	2.02066498315956	2.02066498315956\\
-0.0876254180602007	0.0916387959866221	2.02066498436772	2.02066498436772\\
-0.0876254180602007	0.0929765886287626	2.02066498551406	2.02066498551406\\
-0.0876254180602007	0.094314381270903	2.02066498663159	2.02066498663159\\
-0.0876254180602007	0.0956521739130435	2.02066498769847	2.02066498769847\\
-0.0876254180602007	0.096989966555184	2.02066498871178	2.02066498871178\\
-0.0876254180602007	0.0983277591973244	2.02066498969538	2.02066498969538\\
-0.0876254180602007	0.0996655518394649	2.02066499063892	2.02066499063892\\
-0.0876254180602007	0.101003344481605	2.02066499153594	2.02066499153594\\
-0.0876254180602007	0.102341137123746	2.02066499240332	2.02066499240332\\
-0.0876254180602007	0.103678929765886	2.02066499323892	2.02066499323892\\
-0.0876254180602007	0.105016722408027	2.020664994034	2.020664994034\\
-0.0876254180602007	0.106354515050167	2.02066499480009	2.02066499480009\\
-0.0876254180602007	0.107692307692308	2.02066499554099	2.02066499554099\\
-0.0876254180602007	0.109030100334448	2.02066499624654	2.02066499624654\\
-0.0876254180602007	0.110367892976589	2.020664996924	2.020664996924\\
-0.0876254180602007	0.111705685618729	2.02066499758165	2.02066499758165\\
-0.0876254180602007	0.11304347826087	2.02066499820838	2.02066499820838\\
-0.0876254180602007	0.11438127090301	2.02066499880803	2.02066499880803\\
-0.0876254180602007	0.115719063545151	2.02066499939234	2.02066499939234\\
-0.0876254180602007	0.117056856187291	2.02066499994956	2.02066499994956\\
-0.0876254180602007	0.118394648829431	2.02066500048129	2.02066500048129\\
-0.0876254180602007	0.119732441471572	2.02066500100028	2.02066500100028\\
-0.0876254180602007	0.121070234113712	2.02066500149608	2.02066500149608\\
-0.0876254180602007	0.122408026755853	2.02066500196945	2.02066500196945\\
-0.0876254180602007	0.123745819397993	2.02066500242909	2.02066500242909\\
-0.0876254180602007	0.125083612040134	2.02066500287055	2.02066500287055\\
-0.0876254180602007	0.126421404682274	2.02066500329223	2.02066500329223\\
-0.0876254180602007	0.127759197324415	2.02066500369938	2.02066500369938\\
-0.0876254180602007	0.129096989966555	2.02066500409267	2.02066500409267\\
-0.0876254180602007	0.130434782608696	2.02066500446851	2.02066500446851\\
-0.0876254180602007	0.131772575250836	2.02066500482914	2.02066500482914\\
-0.0876254180602007	0.133110367892977	2.02066500517968	2.02066500517968\\
-0.0876254180602007	0.134448160535117	2.0206650055148	2.0206650055148\\
-0.0876254180602007	0.135785953177258	2.02066500583532	2.02066500583532\\
-0.0876254180602007	0.137123745819398	2.02066500614669	2.02066500614669\\
-0.0876254180602007	0.138461538461538	2.0206650064456	2.0206650064456\\
-0.0876254180602007	0.139799331103679	2.02066500673155	2.02066500673155\\
-0.0876254180602007	0.141137123745819	2.02066500700697	2.02066500700697\\
-0.0876254180602007	0.14247491638796	2.02066500727363	2.02066500727363\\
-0.0876254180602007	0.1438127090301	2.02066500752879	2.02066500752879\\
-0.0876254180602007	0.145150501672241	2.02066500777302	2.02066500777302\\
-0.0876254180602007	0.146488294314381	2.0206650080101	2.0206650080101\\
-0.0876254180602007	0.147826086956522	2.02066500823779	2.02066500823779\\
-0.0876254180602007	0.149163879598662	2.02066500845574	2.02066500845574\\
-0.0876254180602007	0.150501672240803	2.02066500866492	2.02066500866492\\
-0.0876254180602007	0.151839464882943	2.02066500886807	2.02066500886807\\
-0.0876254180602007	0.153177257525084	2.02066500906254	2.02066500906254\\
-0.0876254180602007	0.154515050167224	2.02066500924876	2.02066500924876\\
-0.0876254180602007	0.155852842809365	2.02066500942805	2.02066500942805\\
-0.0876254180602007	0.157190635451505	2.02066500960153	2.02066500960153\\
-0.0876254180602007	0.158528428093646	2.02066500976764	2.02066500976764\\
-0.0876254180602007	0.159866220735786	2.02066500992671	2.02066500992671\\
-0.0876254180602007	0.161204013377926	2.02066501007991	2.02066501007991\\
-0.0876254180602007	0.162541806020067	2.020665010228	2.020665010228\\
-0.0876254180602007	0.163879598662207	2.0206650103698	2.0206650103698\\
-0.0876254180602007	0.165217391304348	2.02066501050557	2.02066501050557\\
-0.0876254180602007	0.166555183946488	2.02066501063599	2.02066501063599\\
-0.0876254180602007	0.167892976588629	2.02066501076234	2.02066501076234\\
-0.0876254180602007	0.169230769230769	2.02066501088328	2.02066501088328\\
-0.0876254180602007	0.17056856187291	2.02066501099905	2.02066501099905\\
-0.0876254180602007	0.17190635451505	2.02066501110989	2.02066501110989\\
-0.0876254180602007	0.173244147157191	2.02066501121722	2.02066501121722\\
-0.0876254180602007	0.174581939799331	2.02066501132022	2.02066501132022\\
-0.0876254180602007	0.175919732441472	2.02066501141879	2.02066501141879\\
-0.0876254180602007	0.177257525083612	2.02066501151312	2.02066501151312\\
-0.0876254180602007	0.178595317725753	2.02066501160357	2.02066501160357\\
-0.0876254180602007	0.179933110367893	2.02066501169114	2.02066501169114\\
-0.0876254180602007	0.181270903010033	2.02066501177489	2.02066501177489\\
-0.0876254180602007	0.182608695652174	2.020665011855	2.020665011855\\
-0.0876254180602007	0.183946488294314	2.02066501193161	2.02066501193161\\
-0.0876254180602007	0.185284280936455	2.02066501200499	2.02066501200499\\
-0.0876254180602007	0.186622073578595	2.02066501207601	2.02066501207601\\
-0.0876254180602007	0.187959866220736	2.0206650121439	2.0206650121439\\
-0.0876254180602007	0.189297658862876	2.02066501220876	2.02066501220876\\
-0.0876254180602007	0.190635451505017	2.02066501227073	2.02066501227073\\
-0.0876254180602007	0.191973244147157	2.02066501232994	2.02066501232994\\
-0.0876254180602007	0.193311036789298	2.02066501238704	2.02066501238704\\
-0.0876254180602007	0.194648829431438	2.0206650124418	2.0206650124418\\
-0.0876254180602007	0.195986622073579	2.02066501249409	2.02066501249409\\
-0.0876254180602007	0.197324414715719	2.02126565155334	2.02126565155334\\
-0.0876254180602007	0.19866220735786	2.02283257669052	2.02283257669052\\
-0.0876254180602007	0.2	2.02440122263046	2.02440122263046\\
-0.0862876254180602	-0.2	-0.604262368261798	-0.604262368261798\\
-0.0862876254180602	-0.19866220735786	-0.592420362926754	-0.592420362926754\\
-0.0862876254180602	-0.197324414715719	-0.580734559021408	-0.580734559021408\\
-0.0862876254180602	-0.195986622073579	-0.569199262590913	-0.569199262590913\\
-0.0862876254180602	-0.194648829431438	-0.557809070685784	-0.557809070685784\\
-0.0862876254180602	-0.193311036789298	-0.546558852196499	-0.546558852196499\\
-0.0862876254180602	-0.191973244147157	-0.535443730296223	-0.535443730296223\\
-0.0862876254180602	-0.190635451505017	-0.524459066337617	-0.524459066337617\\
-0.0862876254180602	-0.189297658862876	-0.513600445067365	-0.513600445067365\\
-0.0862876254180602	-0.187959866220736	-0.502863661037546	-0.502863661037546\\
-0.0862876254180602	-0.186622073578595	-0.492244706106752	-0.492244706106752\\
-0.0862876254180602	-0.185284280936455	-0.4817397579359	-0.4817397579359\\
-0.0862876254180602	-0.183946488294314	-0.471345169394486	-0.471345169394486\\
-0.0862876254180602	-0.182608695652174	-0.461057458802658	-0.461057458802658\\
-0.0862876254180602	-0.181270903010033	-0.450873300943182	-0.450873300943182\\
-0.0862876254180602	-0.179933110367893	-0.440789518785246	-0.440789518785246\\
-0.0862876254180602	-0.178595317725753	-0.430803075869338	-0.430803075869338\\
-0.0862876254180602	-0.177257525083612	-0.420911069309156	-0.420911069309156\\
-0.0862876254180602	-0.175919732441472	-0.411110723372949	-0.411110723372949\\
-0.0862876254180602	-0.174581939799331	-0.401399383612863	-0.401399383612863\\
-0.0862876254180602	-0.173244147157191	-0.391774511517044	-0.391774511517044\\
-0.0862876254180602	-0.17190635451505	-0.382233679665472	-0.382233679665472\\
-0.0862876254180602	-0.17056856187291	-0.372774567377149	-0.372774567377149\\
-0.0862876254180602	-0.169230769230769	-0.363394956843406	-0.363394956843406\\
-0.0862876254180602	-0.167892976588629	-0.354092539090484	-0.354092539090484\\
-0.0862876254180602	-0.166555183946488	-0.344863549228379	-0.344863549228379\\
-0.0862876254180602	-0.165217391304348	-0.335705590332744	-0.335705590332744\\
-0.0862876254180602	-0.163879598662207	-0.326616752402175	-0.326616752402175\\
-0.0862876254180602	-0.162541806020067	-0.317595198965443	-0.317595198965443\\
-0.0862876254180602	-0.161204013377926	-0.308640123603555	-0.308640123603555\\
-0.0862876254180602	-0.159866220735786	-0.299751310771152	-0.299751310771152\\
-0.0862876254180602	-0.158528428093645	-0.290927242303267	-0.290927242303267\\
-0.0862876254180602	-0.157190635451505	-0.282166470995753	-0.282166470995753\\
-0.0862876254180602	-0.155852842809365	-0.273467635389054	-0.273467635389054\\
-0.0862876254180602	-0.154515050167224	-0.264829462148737	-0.264829462148737\\
-0.0862876254180602	-0.153177257525084	-0.256250769747098	-0.256250769747098\\
-0.0862876254180602	-0.151839464882943	-0.247730473794477	-0.247730473794477\\
-0.0862876254180602	-0.150501672240803	-0.239267594508077	-0.239267594508077\\
-0.0862876254180602	-0.149163879598662	-0.230861267010893	-0.230861267010893\\
-0.0862876254180602	-0.147826086956522	-0.222510755461527	-0.222510755461527\\
-0.0862876254180602	-0.146488294314381	-0.214215472491026	-0.214215472491026\\
-0.0862876254180602	-0.145150501672241	-0.205975006176415	-0.205975006176415\\
-0.0862876254180602	-0.1438127090301	-0.197788515032614	-0.197788515032614\\
-0.0862876254180602	-0.14247491638796	-0.189648945382451	-0.189648945382451\\
-0.0862876254180602	-0.141137123745819	-0.181553690193687	-0.181553690193687\\
-0.0862876254180602	-0.139799331103679	-0.173504017840277	-0.173504017840277\\
-0.0862876254180602	-0.138461538461538	-0.165506918850476	-0.165506918850476\\
-0.0862876254180602	-0.137123745819398	-0.157563903144457	-0.157563903144457\\
-0.0862876254180602	-0.135785953177258	-0.149676562195463	-0.149676562195463\\
-0.0862876254180602	-0.134448160535117	-0.141847452258131	-0.141847452258131\\
-0.0862876254180602	-0.133110367892977	-0.13406992448781	-0.13406992448781\\
-0.0862876254180602	-0.131772575250836	-0.12633007627881	-0.12633007627881\\
-0.0862876254180602	-0.130434782608696	-0.118636591023348	-0.118636591023348\\
-0.0862876254180602	-0.129096989966555	-0.111012256779242	-0.111012256779242\\
-0.0862876254180602	-0.127759197324415	-0.103458407233273	-0.103458407233273\\
-0.0862876254180602	-0.126421404682274	-0.0959421604585315	-0.0959421604585315\\
-0.0862876254180602	-0.125083612040134	-0.0884862331822991	-0.0884862331822991\\
-0.0862876254180602	-0.123745819397993	-0.0811220998502429	-0.0811220998502429\\
-0.0862876254180602	-0.122408026755853	-0.0737963244252199	-0.0737963244252199\\
-0.0862876254180602	-0.121070234113712	-0.0665782222543957	-0.0665782222543957\\
-0.0862876254180602	-0.119732441471572	-0.0594116214278919	-0.0594116214278919\\
-0.0862876254180602	-0.118394648829431	-0.0523665189199775	-0.0523665189199775\\
-0.0862876254180602	-0.117056856187291	-0.045401364966824	-0.045401364966824\\
-0.0862876254180602	-0.115719063545151	-0.0385380432262172	-0.0385380432262172\\
-0.0862876254180602	-0.11438127090301	-0.0318142764579796	-0.0318142764579796\\
-0.0862876254180602	-0.11304347826087	-0.0252236782785406	-0.0252236782785406\\
-0.0862876254180602	-0.111705685618729	-0.0187823846079129	-0.0187823846079129\\
-0.0862876254180602	-0.110367892976589	-0.0125107675707196	-0.0125107675707196\\
-0.0862876254180602	-0.109030100334448	-0.00643829496086323	-0.00643829496086323\\
-0.0862876254180602	-0.107692307692308	-0.000604654292258311	-0.000604654292258311\\
-0.0862876254180602	-0.106354515050167	0.00498056718782203	0.00498056718782203\\
-0.0862876254180602	-0.105016722408027	0.0102463486231991	0.0102463486231991\\
-0.0862876254180602	-0.103678929765886	0.0151574204379007	0.0151574204379007\\
-0.0862876254180602	-0.102341137123746	0.019629013773568	0.019629013773568\\
-0.0862876254180602	-0.101003344481605	0.0235644138439036	0.0235644138439036\\
-0.0862876254180602	-0.0996655518394649	0.0268460498040407	0.0268460498040407\\
-0.0862876254180602	-0.0983277591973244	0.0293081874541908	0.0293081874541908\\
-0.0862876254180602	-0.096989966555184	0.0307112850813516	0.0307112850813516\\
-0.0862876254180602	-0.0956521739130435	0.0308250226817477	0.0308250226817477\\
-0.0862876254180602	-0.094314381270903	0.0308250229467462	0.0308250229467462\\
-0.0862876254180602	-0.0929765886287625	0.0308250232314351	0.0308250232314351\\
-0.0862876254180602	-0.0916387959866221	0.0308250235404058	0.0308250235404058\\
-0.0862876254180602	-0.0903010033444816	0.030825023877627	0.030825023877627\\
-0.0862876254180602	-0.0889632107023411	0.0308250242411953	0.0308250242411953\\
-0.0862876254180602	-0.0876254180602007	0.030825024638607	0.030825024638607\\
-0.0862876254180602	-0.0862876254180602	0.0308250250725534	0.0308250250725534\\
-0.0862876254180602	-0.0849498327759197	0.0308250255458492	0.0308250255458492\\
-0.0862876254180602	-0.0836120401337793	0.0308250260634216	0.0308250260634216\\
-0.0862876254180602	-0.0822742474916388	0.0308250266303729	0.0308250266303729\\
-0.0862876254180602	-0.0809364548494983	0.0308250272526573	0.0308250272526573\\
-0.0862876254180602	-0.0795986622073579	0.0308250279373835	0.0308250279373835\\
-0.0862876254180602	-0.0782608695652174	0.0308250286928661	0.0308250286928661\\
-0.0862876254180602	-0.0769230769230769	0.030825029528999	0.030825029528999\\
-0.0862876254180602	-0.0755852842809365	0.0308250304575237	0.0308250304575237\\
-0.0862876254180602	-0.074247491638796	0.0308250314823094	0.0308250314823094\\
-0.0862876254180602	-0.0729096989966555	0.0308250326261974	0.0308250326261974\\
-0.0862876254180602	-0.071571906354515	0.0308250339093519	0.0308250339093519\\
-0.0862876254180602	-0.0702341137123746	0.0308250353360281	0.0308250353360281\\
-0.0862876254180602	-0.0688963210702341	0.0308250369481824	0.0308250369481824\\
-0.0862876254180602	-0.0675585284280937	0.0308250387617207	0.0308250387617207\\
-0.0862876254180602	-0.0662207357859532	0.0308250408192322	0.0308250408192322\\
-0.0862876254180602	-0.0648829431438127	0.0308250431566547	0.0308250431566547\\
-0.0862876254180602	-0.0635451505016722	0.0308250458314804	0.0308250458314804\\
-0.0862876254180602	-0.0622073578595318	0.0308250488978851	0.0308250488978851\\
-0.0862876254180602	-0.0608695652173913	0.0308250524511866	0.0308250524511866\\
-0.0862876254180602	-0.0595317725752508	0.0308250565642167	0.0308250565642167\\
-0.0862876254180602	-0.0581939799331104	0.0308250614055094	0.0308250614055094\\
-0.0862876254180602	-0.0568561872909699	0.0308250670789784	0.0308250670789784\\
-0.0862876254180602	-0.0555183946488294	0.0308250738641076	0.0308250738641076\\
-0.0862876254180602	-0.0541806020066889	0.0308250819878925	0.0308250819878925\\
-0.0862876254180602	-0.0528428093645485	0.0308250918846492	0.0308250918846492\\
-0.0862876254180602	-0.051505016722408	0.0308251040436911	0.0308251040436911\\
-0.0862876254180602	-0.0501672240802676	0.0308251192624616	0.0308251192624616\\
-0.0862876254180602	-0.0488294314381271	0.0308251385671607	0.0308251385671607\\
-0.0862876254180602	-0.0474916387959866	0.0308251637294576	0.0308251637294576\\
-0.0862876254180602	-0.0461538461538462	0.0308251970856458	0.0308251970856458\\
-0.0862876254180602	-0.0448160535117057	0.0308252429874016	0.0308252429874016\\
-0.0862876254180602	-0.0434782608695652	0.0308253086925622	0.0308253086925622\\
-0.0862876254180602	-0.0421404682274247	0.0308254077460339	0.0308254077460339\\
-0.0862876254180602	-0.0408026755852843	0.0308255683772453	0.0308255683772453\\
-0.0862876254180602	-0.0394648829431438	0.0308258593969257	0.0308258593969257\\
-0.0862876254180602	-0.0381270903010033	0.0308264863313342	0.0308264863313342\\
-0.0862876254180602	-0.0367892976588629	0.0308284119401446	0.0308284119401446\\
-0.0862876254180602	-0.0354515050167224	0.0308499857149382	0.0308499857149382\\
-0.0862876254180602	-0.0341137123745819	0.135831956308003	0.135831956308003\\
-0.0862876254180602	-0.0327759197324415	0.276999358914949	0.276999358914949\\
-0.0862876254180602	-0.031438127090301	0.418195781408857	0.418195781408857\\
-0.0862876254180602	-0.0301003344481605	0.559432816569549	0.559432816569549\\
-0.0862876254180602	-0.0287625418060201	0.700712699745859	0.700712699745859\\
-0.0862876254180602	-0.0274247491638796	0.842035421530152	0.842035421530152\\
-0.0862876254180602	-0.0260869565217391	0.983400494144551	0.983400494144551\\
-0.0862876254180602	-0.0247491638795987	1.12480724156985	1.12480724156985\\
-0.0862876254180602	-0.0234113712374582	1.26625487882704	1.26625487882704\\
-0.0862876254180602	-0.0220735785953177	1.40774240438696	1.40774240438696\\
-0.0862876254180602	-0.0207357859531772	1.54926900603057	1.54926900603057\\
-0.0862876254180602	-0.0193979933110368	1.69083297228672	1.69083297228672\\
-0.0862876254180602	-0.0180602006688963	1.83243018712179	1.83243018712179\\
-0.0862876254180602	-0.0167224080267558	1.97402127255488	1.97402127255488\\
-0.0862876254180602	-0.0153846153846154	2.02063175996714	2.02063175996714\\
-0.0862876254180602	-0.0140468227424749	2.02065166617372	2.02065166617372\\
-0.0862876254180602	-0.0127090301003344	2.0206566828099	2.0206566828099\\
-0.0862876254180602	-0.011371237458194	2.0206589617972	2.0206589617972\\
-0.0862876254180602	-0.0100334448160535	2.02066044561915	2.02066044561915\\
-0.0862876254180602	-0.00869565217391302	2.02066143033383	2.02066143033383\\
-0.0862876254180602	-0.00735785953177256	2.0206620690218	2.0206620690218\\
-0.0862876254180602	-0.00602006688963211	2.02066251681109	2.02066251681109\\
-0.0862876254180602	-0.00468227424749162	2.02066288406259	2.02066288406259\\
-0.0862876254180602	-0.00334448160535117	2.02066318366469	2.02066318366469\\
-0.0862876254180602	-0.00200668896321068	2.02066341103948	2.02066341103948\\
-0.0862876254180602	-0.000668896321070228	2.02066358949067	2.02066358949067\\
-0.0862876254180602	0.000668896321070256	2.02066374606529	2.02066374606529\\
-0.0862876254180602	0.00200668896321071	2.02066388271588	2.02066388271588\\
-0.0862876254180602	0.00334448160535117	2.02066399378864	2.02066399378864\\
-0.0862876254180602	0.00468227424749165	2.02066408584669	2.02066408584669\\
-0.0862876254180602	0.00602006688963211	2.02066416970282	2.02066416970282\\
-0.0862876254180602	0.00735785953177259	2.02066424482672	2.02066424482672\\
-0.0862876254180602	0.00869565217391305	2.0206643083463	2.0206643083463\\
-0.0862876254180602	0.0100334448160535	2.0206643627555	2.0206643627555\\
-0.0862876254180602	0.011371237458194	2.02066441376441	2.02066441376441\\
-0.0862876254180602	0.0127090301003345	2.02066445980849	2.02066445980849\\
-0.0862876254180602	0.0140468227424749	2.02066449976572	2.02066449976572\\
-0.0862876254180602	0.0153846153846154	2.0206645347672	2.0206645347672\\
-0.0862876254180602	0.0167224080267559	2.02066456843848	2.02066456843848\\
-0.0862876254180602	0.0180602006688963	2.02066459875585	2.02066459875585\\
-0.0862876254180602	0.0193979933110368	2.02066462555908	2.02066462555908\\
-0.0862876254180602	0.0207357859531773	2.02066464943779	2.02066464943779\\
-0.0862876254180602	0.0220735785953177	2.02066467295579	2.02066467295579\\
-0.0862876254180602	0.0234113712374582	2.02066469396229	2.02066469396229\\
-0.0862876254180602	0.0247491638795987	2.02066471279625	2.02066471279625\\
-0.0862876254180602	0.0260869565217391	2.02066473016227	2.02066473016227\\
-0.0862876254180602	0.0274247491638796	2.02066474692651	2.02066474692651\\
-0.0862876254180602	0.0287625418060201	2.02066476204855	2.02066476204855\\
-0.0862876254180602	0.0301003344481605	2.02066477575659	2.02066477575659\\
-0.0862876254180602	0.031438127090301	2.02066478883262	2.02066478883262\\
-0.0862876254180602	0.0327759197324415	2.02066480114431	2.02066480114431\\
-0.0862876254180602	0.034113712374582	2.02066481235864	2.02066481235864\\
-0.0862876254180602	0.0354515050167224	2.02066482261645	2.02066482261645\\
-0.0862876254180602	0.0367892976588629	2.02066483271274	2.02066483271274\\
-0.0862876254180602	0.0381270903010034	2.02066484198822	2.02066484198822\\
-0.0862876254180602	0.0394648829431438	2.02066485050453	2.02066485050453\\
-0.0862876254180602	0.0408026755852843	2.02066485856396	2.02066485856396\\
-0.0862876254180602	0.0421404682274248	2.02066486630663	2.02066486630663\\
-0.0862876254180602	0.0434782608695652	2.020664873441	2.020664873441\\
-0.0862876254180602	0.0448160535117057	2.02066488003532	2.02066488003532\\
-0.0862876254180602	0.0461538461538462	2.02066488649685	2.02066488649685\\
-0.0862876254180602	0.0474916387959866	2.02066489251856	2.02066489251856\\
-0.0862876254180602	0.0488294314381271	2.02066489810075	2.02066489810075\\
-0.0862876254180602	0.0501672240802676	2.020664903423	2.020664903423\\
-0.0862876254180602	0.051505016722408	2.02066490853845	2.02066490853845\\
-0.0862876254180602	0.0528428093645485	2.02066491329355	2.02066491329355\\
-0.0862876254180602	0.054180602006689	2.02066491773142	2.02066491773142\\
-0.0862876254180602	0.0555183946488295	2.02066492210022	2.02066492210022\\
-0.0862876254180602	0.0568561872909699	2.02066492617262	2.02066492617262\\
-0.0862876254180602	0.0581939799331104	2.02066492997604	2.02066492997604\\
-0.0862876254180602	0.0595317725752508	2.02066493366094	2.02066493366094\\
-0.0862876254180602	0.0608695652173913	2.02066493716507	2.02066493716507\\
-0.0862876254180602	0.0622073578595318	2.0206649404448	2.0206649404448\\
-0.0862876254180602	0.0635451505016723	2.02066494357488	2.02066494357488\\
-0.0862876254180602	0.0648829431438127	2.02066494660249	2.02066494660249\\
-0.0862876254180602	0.0662207357859532	2.0206649494419	2.0206649494419\\
-0.0862876254180602	0.0675585284280937	2.02066495212066	2.02066495212066\\
-0.0862876254180602	0.0688963210702341	2.02066495474603	2.02066495474603\\
-0.0862876254180602	0.0702341137123746	2.02066495721286	2.02066495721286\\
-0.0862876254180602	0.071571906354515	2.02066495953445	2.02066495953445\\
-0.0862876254180602	0.0729096989966556	2.02066496180401	2.02066496180401\\
-0.0862876254180602	0.074247491638796	2.02066496395382	2.02066496395382\\
-0.0862876254180602	0.0755852842809365	2.02066496598026	2.02066496598026\\
-0.0862876254180602	0.0769230769230769	2.02066496794453	2.02066496794453\\
-0.0862876254180602	0.0782608695652174	2.02066496982325	2.02066496982325\\
-0.0862876254180602	0.0795986622073579	2.02066497159679	2.02066497159679\\
-0.0862876254180602	0.0809364548494984	2.02066497330464	2.02066497330464\\
-0.0862876254180602	0.0822742474916388	2.02066497495051	2.02066497495051\\
-0.0862876254180602	0.0836120401337793	2.02066497650638	2.02066497650638\\
-0.0862876254180602	0.0849498327759198	2.02066497799709	2.02066497799709\\
-0.0862876254180602	0.0862876254180602	2.02066497944215	2.02066497944215\\
-0.0862876254180602	0.0876254180602007	2.02066498080997	2.02066498080997\\
-0.0862876254180602	0.0889632107023411	2.02066498211543	2.02066498211543\\
-0.0862876254180602	0.0903010033444816	2.02066498338672	2.02066498338672\\
-0.0862876254180602	0.0916387959866221	2.02066498459148	2.02066498459148\\
-0.0862876254180602	0.0929765886287626	2.02066498573791	2.02066498573791\\
-0.0862876254180602	0.094314381270903	2.02066498685829	2.02066498685829\\
-0.0862876254180602	0.0956521739130435	2.02066498792124	2.02066498792124\\
-0.0862876254180602	0.096989966555184	2.02066498893083	2.02066498893083\\
-0.0862876254180602	0.0983277591973244	2.02066498991929	2.02066498991929\\
-0.0862876254180602	0.0996655518394649	2.02066499085856	2.02066499085856\\
-0.0862876254180602	0.101003344481605	2.02066499175139	2.02066499175139\\
-0.0862876254180602	0.102341137123746	2.02066499262266	2.02066499262266\\
-0.0862876254180602	0.103678929765886	2.02066499345376	2.02066499345376\\
-0.0862876254180602	0.105016722408027	2.02066499424447	2.02066499424447\\
-0.0862876254180602	0.106354515050167	2.02066499501351	2.02066499501351\\
-0.0862876254180602	0.107692307692308	2.02066499574981	2.02066499574981\\
-0.0862876254180602	0.109030100334448	2.02066499645088	2.02066499645088\\
-0.0862876254180602	0.110367892976589	2.0206649971305	2.0206649971305\\
-0.0862876254180602	0.111705685618729	2.02066499778352	2.02066499778352\\
-0.0862876254180602	0.11304347826087	2.02066499840575	2.02066499840575\\
-0.0862876254180602	0.11438127090301	2.0206649990069	2.0206649990069\\
-0.0862876254180602	0.115719063545151	2.02066499958662	2.02066499958662\\
-0.0862876254180602	0.117056856187291	2.02066500013938	2.02066500013938\\
-0.0862876254180602	0.118394648829431	2.02066500067146	2.02066500067146\\
-0.0862876254180602	0.119732441471572	2.02066500118655	2.02066500118655\\
-0.0862876254180602	0.121070234113712	2.02066500167798	2.02066500167798\\
-0.0862876254180602	0.122408026755853	2.02066500214911	2.02066500214911\\
-0.0862876254180602	0.123745819397993	2.0206650026071	2.0206650026071\\
-0.0862876254180602	0.125083612040134	2.0206650030443	2.0206650030443\\
-0.0862876254180602	0.126421404682274	2.02066500346189	2.02066500346189\\
-0.0862876254180602	0.127759197324415	2.02066500386902	2.02066500386902\\
-0.0862876254180602	0.129096989966555	2.02066500425819	2.02066500425819\\
-0.0862876254180602	0.130434782608696	2.02066500463004	2.02066500463004\\
-0.0862876254180602	0.131772575250836	2.0206650049904	2.0206650049904\\
-0.0862876254180602	0.133110367892977	2.02066500533698	2.02066500533698\\
-0.0862876254180602	0.134448160535117	2.02066500566827	2.02066500566827\\
-0.0862876254180602	0.135785953177258	2.02066500598712	2.02066500598712\\
-0.0862876254180602	0.137123745819398	2.02066500629589	2.02066500629589\\
-0.0862876254180602	0.138461538461538	2.02066500659112	2.02066500659112\\
-0.0862876254180602	0.139799331103679	2.02066500687352	2.02066500687352\\
-0.0862876254180602	0.141137123745819	2.02066500714822	2.02066500714822\\
-0.0862876254180602	0.14247491638796	2.02066500741137	2.02066500741137\\
-0.0862876254180602	0.1438127090301	2.02066500766313	2.02066500766313\\
-0.0862876254180602	0.145150501672241	2.02066500790572	2.02066500790572\\
-0.0862876254180602	0.146488294314381	2.02066500814029	2.02066500814029\\
-0.0862876254180602	0.147826086956522	2.02066500836473	2.02066500836473\\
-0.0862876254180602	0.149163879598662	2.02066500857954	2.02066500857954\\
-0.0862876254180602	0.150501672240803	2.0206650087878	2.0206650087878\\
-0.0862876254180602	0.151839464882943	2.02066500898786	2.02066500898786\\
-0.0862876254180602	0.153177257525084	2.02066500917935	2.02066500917935\\
-0.0862876254180602	0.154515050167224	2.0206650093627	2.0206650093627\\
-0.0862876254180602	0.155852842809365	2.02066500954097	2.02066500954097\\
-0.0862876254180602	0.157190635451505	2.02066500971162	2.02066500971162\\
-0.0862876254180602	0.158528428093646	2.02066500987498	2.02066500987498\\
-0.0862876254180602	0.159866220735786	2.02066501003154	2.02066501003154\\
-0.0862876254180602	0.161204013377926	2.02066501018354	2.02066501018354\\
-0.0862876254180602	0.162541806020067	2.02066501032903	2.02066501032903\\
-0.0862876254180602	0.163879598662207	2.0206650104683	2.0206650104683\\
-0.0862876254180602	0.165217391304348	2.02066501060163	2.02066501060163\\
-0.0862876254180602	0.166555183946488	2.02066501073103	2.02066501073103\\
-0.0862876254180602	0.167892976588629	2.02066501085497	2.02066501085497\\
-0.0862876254180602	0.169230769230769	2.02066501097357	2.02066501097357\\
-0.0862876254180602	0.17056856187291	2.02066501108707	2.02066501108707\\
-0.0862876254180602	0.17190635451505	2.02066501119662	2.02066501119662\\
-0.0862876254180602	0.173244147157191	2.02066501130205	2.02066501130205\\
-0.0862876254180602	0.174581939799331	2.02066501140291	2.02066501140291\\
-0.0862876254180602	0.175919732441472	2.0206650114994	2.0206650114994\\
-0.0862876254180602	0.177257525083612	2.02066501159171	2.02066501159171\\
-0.0862876254180602	0.178595317725753	2.02066501168118	2.02066501168118\\
-0.0862876254180602	0.179933110367893	2.02066501176677	2.02066501176677\\
-0.0862876254180602	0.181270903010033	2.02066501184861	2.02066501184861\\
-0.0862876254180602	0.182608695652174	2.02066501192686	2.02066501192686\\
-0.0862876254180602	0.183946488294314	2.02066501200167	2.02066501200167\\
-0.0862876254180602	0.185284280936455	2.02066501207414	2.02066501207414\\
-0.0862876254180602	0.186622073578595	2.02066501214341	2.02066501214341\\
-0.0862876254180602	0.187959866220736	2.02066501220957	2.02066501220957\\
-0.0862876254180602	0.189297658862876	2.02066501227275	2.02066501227275\\
-0.0862876254180602	0.190635451505017	2.0206650123331	2.0206650123331\\
-0.0862876254180602	0.191973244147157	2.02066501239121	2.02066501239121\\
-0.0862876254180602	0.193311036789298	2.020665012447	2.020665012447\\
-0.0862876254180602	0.194648829431438	2.02066501250024	2.02066501250024\\
-0.0862876254180602	0.195986622073579	2.02066501255103	2.02066501255103\\
-0.0862876254180602	0.197324414715719	2.02158819777432	2.02158819777432\\
-0.0862876254180602	0.19866220735786	2.02315816084914	2.02315816084914\\
-0.0862876254180602	0.2	2.02472986191698	2.02472986191698\\
-0.0849498327759197	-0.2	-0.603568400496595	-0.603568400496595\\
-0.0849498327759197	-0.19866220735786	-0.591718769230022	-0.591718769230022\\
-0.0849498327759197	-0.197324414715719	-0.580025296051852	-0.580025296051852\\
-0.0849498327759197	-0.195986622073579	-0.568482286178995	-0.568482286178995\\
-0.0849498327759197	-0.194648829431438	-0.557084335878736	-0.557084335878736\\
-0.0849498327759197	-0.193311036789298	-0.54582631330588	-0.54582631330588\\
-0.0849498327759197	-0.191973244147157	-0.534703340948476	-0.534703340948476\\
-0.0849498327759197	-0.190635451505017	-0.523710779528089	-0.523710779528089\\
-0.0849498327759197	-0.189297658862876	-0.512844213218344	-0.512844213218344\\
-0.0849498327759197	-0.187959866220736	-0.502099436060969	-0.502099436060969\\
-0.0849498327759197	-0.186622073578595	-0.491472439472306	-0.491472439472306\\
-0.0849498327759197	-0.185284280936455	-0.480959400745389	-0.480959400745389\\
-0.0849498327759197	-0.183946488294314	-0.470556672463437	-0.470556672463437\\
-0.0849498327759197	-0.182608695652174	-0.460260772750335	-0.460260772750335\\
-0.0849498327759197	-0.181270903010033	-0.450068376292387	-0.450068376292387\\
-0.0849498327759197	-0.179933110367893	-0.439976306073483	-0.439976306073483\\
-0.0849498327759197	-0.178595317725753	-0.429981525773276	-0.429981525773276\\
-0.0849498327759197	-0.177257525083612	-0.420081132784638	-0.420081132784638\\
-0.0849498327759197	-0.175919732441472	-0.410272351813269	-0.410272351813269\\
-0.0849498327759197	-0.174581939799331	-0.400552529028596	-0.400552529028596\\
-0.0849498327759197	-0.173244147157191	-0.390919126741369	-0.390919126741369\\
-0.0849498327759197	-0.17190635451505	-0.381369718589844	-0.381369718589844\\
-0.0849498327759197	-0.17056856187291	-0.371901985223231	-0.371901985223231\\
-0.0849498327759197	-0.169230769230769	-0.362513710478584	-0.362513710478584\\
-0.0849498327759197	-0.167892976588629	-0.353202156912598	-0.353202156912598\\
-0.0849498327759197	-0.166555183946488	-0.34396364735235	-0.34396364735235\\
-0.0849498327759197	-0.165217391304348	-0.334796108804481	-0.334796108804481\\
-0.0849498327759197	-0.163879598662207	-0.325697630391345	-0.325697630391345\\
-0.0849498327759197	-0.162541806020067	-0.316666429874426	-0.316666429874426\\
-0.0849498327759197	-0.161204013377926	-0.307702355804412	-0.307702355804412\\
-0.0849498327759197	-0.159866220735786	-0.298804524585907	-0.298804524585907\\
-0.0849498327759197	-0.158528428093645	-0.289971409313516	-0.289971409313516\\
-0.0849498327759197	-0.157190635451505	-0.281201568464047	-0.281201568464047\\
-0.0849498327759197	-0.155852842809365	-0.272493647445898	-0.272493647445898\\
-0.0849498327759197	-0.154515050167224	-0.263846381260385	-0.263846381260385\\
-0.0849498327759197	-0.153177257525084	-0.255258598549829	-0.255258598549829\\
-0.0849498327759197	-0.151839464882943	-0.246729227413643	-0.246729227413643\\
-0.0849498327759197	-0.150501672240803	-0.238257303528017	-0.238257303528017\\
-0.0849498327759197	-0.149163879598662	-0.229841981333261	-0.229841981333261\\
-0.0849498327759197	-0.147826086956522	-0.221482549399015	-0.221482549399015\\
-0.0849498327759197	-0.146488294314381	-0.213178451615297	-0.213178451615297\\
-0.0849498327759197	-0.145150501672241	-0.204929316717029	-0.204929316717029\\
-0.0849498327759197	-0.1438127090301	-0.196732964502783	-0.196732964502783\\
-0.0849498327759197	-0.14247491638796	-0.188582254281916	-0.188582254281916\\
-0.0849498327759197	-0.141137123745819	-0.180475810184968	-0.180475810184968\\
-0.0849498327759197	-0.139799331103679	-0.172417151790015	-0.172417151790015\\
-0.0849498327759197	-0.138461538461538	-0.164411973054526	-0.164411973054526\\
-0.0849498327759197	-0.137123745819398	-0.156461373945997	-0.156461373945997\\
-0.0849498327759197	-0.135785953177258	-0.1485671537203	-0.1485671537203\\
-0.0849498327759197	-0.134448160535117	-0.140731824434313	-0.140731824434313\\
-0.0849498327759197	-0.133110367892977	-0.132942414637736	-0.132942414637736\\
-0.0849498327759197	-0.131772575250836	-0.125190631677919	-0.125190631677919\\
-0.0849498327759197	-0.130434782608696	-0.117492532072276	-0.117492532072276\\
-0.0849498327759197	-0.129096989966555	-0.109866824691287	-0.109866824691287\\
-0.0849498327759197	-0.127759197324415	-0.102303435576252	-0.102303435576252\\
-0.0849498327759197	-0.126421404682274	-0.0947752751449811	-0.0947752751449811\\
-0.0849498327759197	-0.125083612040134	-0.0873256929261077	-0.0873256929261077\\
-0.0849498327759197	-0.123745819397993	-0.0799516961916912	-0.0799516961916912\\
-0.0849498327759197	-0.122408026755853	-0.0726238871790769	-0.0726238871790769\\
-0.0849498327759197	-0.121070234113712	-0.065405688501738	-0.065405688501738\\
-0.0849498327759197	-0.119732441471572	-0.0582435590883863	-0.0582435590883863\\
-0.0849498327759197	-0.118394648829431	-0.0511924019173676	-0.0511924019173676\\
-0.0849498327759197	-0.117056856187291	-0.0442403708889436	-0.0442403708889436\\
-0.0849498327759197	-0.115719063545151	-0.037389974579328	-0.037389974579328\\
-0.0849498327759197	-0.11438127090301	-0.0306625841180053	-0.0306625841180053\\
-0.0849498327759197	-0.11304347826087	-0.0240797049437753	-0.0240797049437753\\
-0.0849498327759197	-0.111705685618729	-0.0176567378854057	-0.0176567378854057\\
-0.0849498327759197	-0.110367892976589	-0.0114174230020717	-0.0114174230020717\\
-0.0849498327759197	-0.109030100334448	-0.00538137623589885	-0.00538137623589885\\
-0.0849498327759197	-0.107692307692308	0.000428859965801442	0.000428859965801442\\
-0.0849498327759197	-0.106354515050167	0.00596698268680063	0.00596698268680063\\
-0.0849498327759197	-0.105016722408027	0.0111851854235941	0.0111851854235941\\
-0.0849498327759197	-0.103678929765886	0.0160202941797259	0.0160202941797259\\
-0.0849498327759197	-0.102341137123746	0.0204054294333433	0.0204054294333433\\
-0.0849498327759197	-0.101003344481605	0.0242393693233597	0.0242393693233597\\
-0.0849498327759197	-0.0996655518394649	0.0273877014722519	0.0273877014722519\\
-0.0849498327759197	-0.0983277591973244	0.0296687260514583	0.0296687260514583\\
-0.0849498327759197	-0.096989966555184	0.030825022406014	0.030825022406014\\
-0.0849498327759197	-0.0956521739130435	0.0308250227179315	0.0308250227179315\\
-0.0849498327759197	-0.094314381270903	0.0308250229835639	0.0308250229835639\\
-0.0849498327759197	-0.0929765886287625	0.0308250232737066	0.0308250232737066\\
-0.0849498327759197	-0.0916387959866221	0.0308250235840589	0.0308250235840589\\
-0.0849498327759197	-0.0903010033444816	0.0308250239238302	0.0308250239238302\\
-0.0849498327759197	-0.0889632107023411	0.0308250242929162	0.0308250242929162\\
-0.0849498327759197	-0.0876254180602007	0.0308250246931341	0.0308250246931341\\
-0.0849498327759197	-0.0862876254180602	0.0308250251300585	0.0308250251300585\\
-0.0849498327759197	-0.0849498327759197	0.0308250256073032	0.0308250256073032\\
-0.0849498327759197	-0.0836120401337793	0.0308250261293116	0.0308250261293116\\
-0.0849498327759197	-0.0822742474916388	0.0308250267013997	0.0308250267013997\\
-0.0849498327759197	-0.0809364548494983	0.0308250273297608	0.0308250273297608\\
-0.0849498327759197	-0.0795986622073579	0.0308250280217399	0.0308250280217399\\
-0.0849498327759197	-0.0782608695652174	0.0308250287858521	0.0308250287858521\\
-0.0849498327759197	-0.0769230769230769	0.0308250296284263	0.0308250296284263\\
-0.0849498327759197	-0.0755852842809365	0.0308250305597479	0.0308250305597479\\
-0.0849498327759197	-0.074247491638796	0.0308250315967775	0.0308250315967775\\
-0.0849498327759197	-0.0729096989966555	0.0308250327541177	0.0308250327541177\\
-0.0849498327759197	-0.071571906354515	0.0308250340383562	0.0308250340383562\\
-0.0849498327759197	-0.0702341137123746	0.0308250354843379	0.0308250354843379\\
-0.0849498327759197	-0.0688963210702341	0.0308250371037264	0.0308250371037264\\
-0.0849498327759197	-0.0675585284280937	0.0308250389334535	0.0308250389334535\\
-0.0849498327759197	-0.0662207357859532	0.0308250410032008	0.0308250410032008\\
-0.0849498327759197	-0.0648829431438127	0.030825043358239	0.030825043358239\\
-0.0849498327759197	-0.0635451505016722	0.0308250460451873	0.0308250460451873\\
-0.0849498327759197	-0.0622073578595318	0.0308250491370565	0.0308250491370565\\
-0.0849498327759197	-0.0608695652173913	0.0308250526946168	0.0308250526946168\\
-0.0849498327759197	-0.0595317725752508	0.0308250568489515	0.0308250568489515\\
-0.0849498327759197	-0.0581939799331104	0.0308250616765768	0.0308250616765768\\
-0.0849498327759197	-0.0568561872909699	0.0308250673953617	0.0308250673953617\\
-0.0849498327759197	-0.0555183946488294	0.0308250741706095	0.0308250741706095\\
-0.0849498327759197	-0.0541806020066889	0.0308250823167721	0.0308250823167721\\
-0.0849498327759197	-0.0528428093645485	0.0308250922005503	0.0308250922005503\\
-0.0849498327759197	-0.051505016722408	0.0308251043367985	0.0308251043367985\\
-0.0849498327759197	-0.0501672240802676	0.0308251194872449	0.0308251194872449\\
-0.0849498327759197	-0.0488294314381271	0.0308251386883667	0.0308251386883667\\
-0.0849498327759197	-0.0474916387959866	0.0308251635378736	0.0308251635378736\\
-0.0849498327759197	-0.0461538461538462	0.0308251966095444	0.0308251966095444\\
-0.0849498327759197	-0.0448160535117057	0.0308252416521541	0.0308252416521541\\
-0.0849498327759197	-0.0434782608695652	0.0308253057420884	0.0308253057420884\\
-0.0849498327759197	-0.0421404682274247	0.0308254015880771	0.0308254015880771\\
-0.0849498327759197	-0.0408026755852843	0.0308255551613656	0.0308255551613656\\
-0.0849498327759197	-0.0394648829431438	0.0308258274774535	0.0308258274774535\\
-0.0849498327759197	-0.0381270903010033	0.0308263937535649	0.0308263937535649\\
-0.0849498327759197	-0.0367892976588629	0.0308279934244899	0.0308279934244899\\
-0.0849498327759197	-0.0354515050167224	0.0308393066055275	0.0308393066055275\\
-0.0849498327759197	-0.0341137123745819	0.107709461780227	0.107709461780227\\
-0.0849498327759197	-0.0327759197324415	0.248828996801167	0.248828996801167\\
-0.0849498327759197	-0.031438127090301	0.389974362938448	0.389974362938448\\
-0.0849498327759197	-0.0301003344481605	0.531161085813134	0.531161085813134\\
-0.0849498327759197	-0.0287625418060201	0.672391453381643	0.672391453381643\\
-0.0849498327759197	-0.0274247491638796	0.813665492264282	0.813665492264282\\
-0.0849498327759197	-0.0260869565217391	0.954982730781633	0.954982730781633\\
-0.0849498327759197	-0.0247491638795987	1.09634250846344	1.09634250846344\\
-0.0849498327759197	-0.0234113712374582	1.23774396165227	1.23774396165227\\
-0.0849498327759197	-0.0220735785953177	1.37918645567559	1.37918645567559\\
-0.0849498327759197	-0.0207357859531772	1.52066883167452	1.52066883167452\\
-0.0849498327759197	-0.0193979933110368	1.66218970368489	1.66218970368489\\
-0.0849498327759197	-0.0180602006688963	1.80374603214881	1.80374603214881\\
-0.0849498327759197	-0.0167224080267558	1.94531841692084	1.94531841692084\\
-0.0849498327759197	-0.0153846153846154	2.02061595890647	2.02061595890647\\
-0.0849498327759197	-0.0140468227424749	2.02064976829239	2.02064976829239\\
-0.0849498327759197	-0.0127090301003344	2.02065599550069	2.02065599550069\\
-0.0849498327759197	-0.011371237458194	2.0206586056199	2.0206586056199\\
-0.0849498327759197	-0.0100334448160535	2.02066018068039	2.02066018068039\\
-0.0849498327759197	-0.00869565217391302	2.02066126846312	2.02066126846312\\
-0.0849498327759197	-0.00735785953177256	2.02066196009113	2.02066196009113\\
-0.0849498327759197	-0.00602006688963211	2.02066243854937	2.02066243854937\\
-0.0849498327759197	-0.00468227424749162	2.02066281420269	2.02066281420269\\
-0.0849498327759197	-0.00334448160535117	2.02066313203998	2.02066313203998\\
-0.0849498327759197	-0.00200668896321068	2.02066337138642	2.02066337138642\\
-0.0849498327759197	-0.000668896321070228	2.02066355810415	2.02066355810415\\
-0.0849498327759197	0.000668896321070256	2.02066371685	2.02066371685\\
-0.0849498327759197	0.00200668896321071	2.02066385940681	2.02066385940681\\
-0.0849498327759197	0.00334448160535117	2.02066397478622	2.02066397478622\\
-0.0849498327759197	0.00468227424749165	2.0206640700762	2.0206640700762\\
-0.0849498327759197	0.00602006688963211	2.0206641548526	2.0206641548526\\
-0.0849498327759197	0.00735785953177259	2.02066423247778	2.02066423247778\\
-0.0849498327759197	0.00869565217391305	2.02066429793329	2.02066429793329\\
-0.0849498327759197	0.0100334448160535	2.02066435386872	2.02066435386872\\
-0.0849498327759197	0.011371237458194	2.02066440538767	2.02066440538767\\
-0.0849498327759197	0.0127090301003345	2.02066445266402	2.02066445266402\\
-0.0849498327759197	0.0140468227424749	2.02066449361231	2.02066449361231\\
-0.0849498327759197	0.0153846153846154	2.02066452942158	2.02066452942158\\
-0.0849498327759197	0.0167224080267559	2.02066456341984	2.02066456341984\\
-0.0849498327759197	0.0180602006688963	2.02066459440499	2.02066459440499\\
-0.0849498327759197	0.0193979933110368	2.02066462176003	2.02066462176003\\
-0.0849498327759197	0.0207357859531773	2.02066464608788	2.02066464608788\\
-0.0849498327759197	0.0220735785953177	2.02066466984494	2.02066466984494\\
-0.0849498327759197	0.0234113712374582	2.02066469123739	2.02066469123739\\
-0.0849498327759197	0.0247491638795987	2.02066471039674	2.02066471039674\\
-0.0849498327759197	0.0260869565217391	2.02066472793119	2.02066472793119\\
-0.0849498327759197	0.0274247491638796	2.02066474496964	2.02066474496964\\
-0.0849498327759197	0.0287625418060201	2.02066476032501	2.02066476032501\\
-0.0849498327759197	0.0301003344481605	2.02066477423272	2.02066477423272\\
-0.0849498327759197	0.031438127090301	2.02066478743673	2.02066478743673\\
-0.0849498327759197	0.0327759197324415	2.02066479991742	2.02066479991742\\
-0.0849498327759197	0.034113712374582	2.02066481127724	2.02066481127724\\
-0.0849498327759197	0.0354515050167224	2.02066482166031	2.02066482166031\\
-0.0849498327759197	0.0367892976588629	2.02066483185619	2.02066483185619\\
-0.0849498327759197	0.0381270903010034	2.02066484123817	2.02066484123817\\
-0.0849498327759197	0.0394648829431438	2.02066484984706	2.02066484984706\\
-0.0849498327759197	0.0408026755852843	2.02066485798648	2.02066485798648\\
-0.0849498327759197	0.0421404682274248	2.02066486580716	2.02066486580716\\
-0.0849498327759197	0.0434782608695652	2.02066487300954	2.02066487300954\\
-0.0849498327759197	0.0448160535117057	2.02066487966354	2.02066487966354\\
-0.0849498327759197	0.0461538461538462	2.02066488618805	2.02066488618805\\
-0.0849498327759197	0.0474916387959866	2.02066489225949	2.02066489225949\\
-0.0849498327759197	0.0488294314381271	2.02066489788528	2.02066489788528\\
-0.0849498327759197	0.0501672240802676	2.02066490325973	2.02066490325973\\
-0.0849498327759197	0.051505016722408	2.0206649084112	2.0206649084112\\
-0.0849498327759197	0.0528428093645485	2.02066491319785	2.02066491319785\\
-0.0849498327759197	0.054180602006689	2.02066491767826	2.02066491767826\\
-0.0849498327759197	0.0555183946488295	2.02066492207365	2.02066492207365\\
-0.0849498327759197	0.0568561872909699	2.02066492616846	2.02066492616846\\
-0.0849498327759197	0.0581939799331104	2.02066492999155	2.02066492999155\\
-0.0849498327759197	0.0595317725752508	2.02066493371094	2.02066493371094\\
-0.0849498327759197	0.0608695652173913	2.02066493723053	2.02066493723053\\
-0.0849498327759197	0.0622073578595318	2.02066494052373	2.02066494052373\\
-0.0849498327759197	0.0635451505016723	2.02066494368261	2.02066494368261\\
-0.0849498327759197	0.0648829431438127	2.02066494672039	2.02066494672039\\
-0.0849498327759197	0.0662207357859532	2.02066494956853	2.02066494956853\\
-0.0849498327759197	0.0675585284280937	2.02066495227127	2.02066495227127\\
-0.0849498327759197	0.0688963210702341	2.02066495490283	2.02066495490283\\
-0.0849498327759197	0.0702341137123746	2.02066495737477	2.02066495737477\\
-0.0849498327759197	0.071571906354515	2.02066495970241	2.02066495970241\\
-0.0849498327759197	0.0729096989966556	2.02066496198902	2.02066496198902\\
-0.0849498327759197	0.074247491638796	2.02066496414118	2.02066496414118\\
-0.0849498327759197	0.0755852842809365	2.0206649661694	2.0206649661694\\
-0.0849498327759197	0.0769230769230769	2.02066496814927	2.02066496814927\\
-0.0849498327759197	0.0782608695652174	2.02066497002824	2.02066497002824\\
-0.0849498327759197	0.0795986622073579	2.02066497180166	2.02066497180166\\
-0.0849498327759197	0.0809364548494984	2.02066497352238	2.02066497352238\\
-0.0849498327759197	0.0822742474916388	2.02066497516693	2.02066497516693\\
-0.0849498327759197	0.0836120401337793	2.02066497672126	2.02066497672126\\
-0.0849498327759197	0.0849498327759198	2.02066497822251	2.02066497822251\\
-0.0849498327759197	0.0862876254180602	2.0206649796651	2.0206649796651\\
-0.0849498327759197	0.0876254180602007	2.02066498103032	2.02066498103032\\
-0.0849498327759197	0.0889632107023411	2.02066498234434	2.02066498234434\\
-0.0849498327759197	0.0903010033444816	2.02066498361231	2.02066498361231\\
-0.0849498327759197	0.0916387959866221	2.02066498481372	2.02066498481372\\
-0.0849498327759197	0.0929765886287626	2.020664985967	2.020664985967\\
-0.0849498327759197	0.094314381270903	2.02066498708348	2.02066498708348\\
-0.0849498327759197	0.0956521739130435	2.02066498814255	2.02066498814255\\
-0.0849498327759197	0.096989966555184	2.02066498915703	2.02066498915703\\
-0.0849498327759197	0.0983277591973244	2.02066499014173	2.02066499014173\\
-0.0849498327759197	0.0996655518394649	2.02066499107675	2.02066499107675\\
-0.0849498327759197	0.101003344481605	2.02066499197079	2.02066499197079\\
-0.0849498327759197	0.102341137123746	2.02066499284053	2.02066499284053\\
-0.0849498327759197	0.103678929765886	2.02066499366716	2.02066499366716\\
-0.0849498327759197	0.105016722408027	2.02066499445625	2.02066499445625\\
-0.0849498327759197	0.106354515050167	2.02066499522544	2.02066499522544\\
-0.0849498327759197	0.107692307692308	2.02066499595716	2.02066499595716\\
-0.0849498327759197	0.109030100334448	2.02066499665446	2.02066499665446\\
-0.0849498327759197	0.110367892976589	2.02066499733549	2.02066499733549\\
-0.0849498327759197	0.111705685618729	2.0206649979839	2.0206649979839\\
-0.0849498327759197	0.11304347826087	2.02066499860167	2.02066499860167\\
-0.0849498327759197	0.11438127090301	2.02066499920424	2.02066499920424\\
-0.0849498327759197	0.115719063545151	2.02066499977939	2.02066499977939\\
-0.0849498327759197	0.117056856187291	2.02066500032772	2.02066500032772\\
-0.0849498327759197	0.118394648829431	2.02066500086067	2.02066500086067\\
-0.0849498327759197	0.119732441471572	2.02066500137127	2.02066500137127\\
-0.0849498327759197	0.121070234113712	2.02066500185835	2.02066500185835\\
-0.0849498327759197	0.122408026755853	2.02066500232992	2.02066500232992\\
-0.0849498327759197	0.123745819397993	2.02066500278354	2.02066500278354\\
-0.0849498327759197	0.125083612040134	2.0206650032165	2.0206650032165\\
-0.0849498327759197	0.126421404682274	2.02066500363381	2.02066500363381\\
-0.0849498327759197	0.127759197324415	2.02066500403707	2.02066500403707\\
-0.0849498327759197	0.129096989966555	2.02066500442214	2.02066500442214\\
-0.0849498327759197	0.130434782608696	2.0206650047914	2.0206650047914\\
-0.0849498327759197	0.131772575250836	2.02066500515007	2.02066500515007\\
-0.0849498327759197	0.133110367892977	2.02066500549271	2.02066500549271\\
-0.0849498327759197	0.134448160535117	2.02066500582019	2.02066500582019\\
-0.0849498327759197	0.135785953177258	2.02066500613851	2.02066500613851\\
-0.0849498327759197	0.137123745819398	2.0206650064435	2.0206650064435\\
-0.0849498327759197	0.138461538461538	2.02066500673508	2.02066500673508\\
-0.0849498327759197	0.139799331103679	2.02066500701635	2.02066500701635\\
-0.0849498327759197	0.141137123745819	2.02066500728789	2.02066500728789\\
-0.0849498327759197	0.14247491638796	2.02066500754755	2.02066500754755\\
-0.0849498327759197	0.1438127090301	2.02066500779596	2.02066500779596\\
-0.0849498327759197	0.145150501672241	2.02066500803767	2.02066500803767\\
-0.0849498327759197	0.146488294314381	2.02066500826892	2.02066500826892\\
-0.0849498327759197	0.147826086956522	2.02066500849014	2.02066500849014\\
-0.0849498327759197	0.149163879598662	2.0206650087032	2.0206650087032\\
-0.0849498327759197	0.150501672240803	2.02066500890913	2.02066500890913\\
-0.0849498327759197	0.151839464882943	2.02066500910614	2.02066500910614\\
-0.0849498327759197	0.153177257525084	2.02066500929467	2.02066500929467\\
-0.0849498327759197	0.154515050167224	2.02066500947698	2.02066500947698\\
-0.0849498327759197	0.155852842809365	2.02066500965239	2.02066500965239\\
-0.0849498327759197	0.157190635451505	2.02066500982023	2.02066500982023\\
-0.0849498327759197	0.158528428093646	2.02066500998085	2.02066500998085\\
-0.0849498327759197	0.159866220735786	2.02066501013637	2.02066501013637\\
-0.0849498327759197	0.161204013377926	2.02066501028572	2.02066501028572\\
-0.0849498327759197	0.162541806020067	2.02066501042863	2.02066501042863\\
-0.0849498327759197	0.163879598662207	2.02066501056539	2.02066501056539\\
-0.0849498327759197	0.165217391304348	2.02066501069757	2.02066501069757\\
-0.0849498327759197	0.166555183946488	2.02066501082464	2.02066501082464\\
-0.0849498327759197	0.167892976588629	2.02066501094619	2.02066501094619\\
-0.0849498327759197	0.169230769230769	2.02066501106249	2.02066501106249\\
-0.0849498327759197	0.17056856187291	2.02066501117432	2.02066501117432\\
-0.0849498327759197	0.17190635451505	2.02066501128228	2.02066501128228\\
-0.0849498327759197	0.173244147157191	2.02066501138553	2.02066501138553\\
-0.0849498327759197	0.174581939799331	2.02066501148427	2.02066501148427\\
-0.0849498327759197	0.175919732441472	2.0206650115787	2.0206650115787\\
-0.0849498327759197	0.177257525083612	2.02066501166997	2.02066501166997\\
-0.0849498327759197	0.178595317725753	2.02066501175748	2.02066501175748\\
-0.0849498327759197	0.179933110367893	2.02066501184113	2.02066501184113\\
-0.0849498327759197	0.181270903010033	2.02066501192108	2.02066501192108\\
-0.0849498327759197	0.182608695652174	2.02066501199749	2.02066501199749\\
-0.0849498327759197	0.183946488294314	2.02066501207136	2.02066501207136\\
-0.0849498327759197	0.185284280936455	2.02066501214207	2.02066501214207\\
-0.0849498327759197	0.186622073578595	2.02066501220957	2.02066501220957\\
-0.0849498327759197	0.187959866220736	2.02066501227403	2.02066501227403\\
-0.0849498327759197	0.189297658862876	2.02066501233558	2.02066501233558\\
-0.0849498327759197	0.190635451505017	2.02066501239475	2.02066501239475\\
-0.0849498327759197	0.191973244147157	2.0206650124516	2.0206650124516\\
-0.0849498327759197	0.193311036789298	2.02066501250583	2.02066501250583\\
-0.0849498327759197	0.194648829431438	2.02066501255755	2.02066501255755\\
-0.0849498327759197	0.195986622073579	2.02066501260688	2.02066501260688\\
-0.0849498327759197	0.197324414715719	2.02191118982721	2.02191118982721\\
-0.0849498327759197	0.19866220735786	2.0234841973567	2.0234841973567\\
-0.0849498327759197	0.2	2.02505896013279	2.02505896013279\\
-0.0836120401337793	-0.2	-0.6028740113776	-0.6028740113776\\
-0.0836120401337793	-0.19866220735786	-0.591016758436268	-0.591016758436268\\
-0.0836120401337793	-0.197324414715719	-0.579315620043026	-0.579315620043026\\
-0.0836120401337793	-0.195986622073579	-0.567764900594176	-0.567764900594176\\
-0.0836120401337793	-0.194648829431438	-0.55635919558173	-0.55635919558173\\
-0.0836120401337793	-0.193311036789298	-0.545093372433242	-0.545093372433242\\
-0.0836120401337793	-0.191973244147157	-0.533962552960624	-0.533962552960624\\
-0.0836120401337793	-0.190635451505017	-0.522962097264048	-0.522962097264048\\
-0.0836120401337793	-0.189297658862876	-0.512087588954658	-0.512087588954658\\
-0.0836120401337793	-0.187959866220736	-0.501334821575467	-0.501334821575467\\
-0.0836120401337793	-0.186622073578595	-0.490699786113486	-0.490699786113486\\
-0.0836120401337793	-0.185284280936455	-0.480178659508284	-0.480178659508284\\
-0.0836120401337793	-0.183946488294314	-0.46976779407303	-0.46976779407303\\
-0.0836120401337793	-0.182608695652174	-0.459463707753713	-0.459463707753713\\
-0.0836120401337793	-0.181270903010033	-0.449263075161052	-0.449263075161052\\
-0.0836120401337793	-0.179933110367893	-0.439162719317518	-0.439162719317518\\
-0.0836120401337793	-0.178595317725753	-0.429159604069339	-0.429159604069339\\
-0.0836120401337793	-0.177257525083612	-0.419250827120179	-0.419250827120179\\
-0.0836120401337793	-0.175919732441472	-0.409433613649808	-0.409433613649808\\
-0.0836120401337793	-0.174581939799331	-0.399705310487524	-0.399705310487524\\
-0.0836120401337793	-0.173244147157191	-0.390063380816419	-0.390063380816419\\
-0.0836120401337793	-0.17190635451505	-0.380505399391363	-0.380505399391363\\
-0.0836120401337793	-0.17056856187291	-0.371029048260499	-0.371029048260499\\
-0.0836120401337793	-0.169230769230769	-0.361632109810424	-0.361632109810424\\
-0.0836120401337793	-0.167892976588629	-0.35231118007998	-0.35231118007998\\
-0.0836120401337793	-0.166555183946488	-0.343063149643963	-0.343063149643963\\
-0.0836120401337793	-0.165217391304348	-0.333886029893858	-0.333886029893858\\
-0.0836120401337793	-0.163879598662207	-0.324777909076726	-0.324777909076726\\
-0.0836120401337793	-0.162541806020067	-0.315737291997354	-0.315737291997354\\
-0.0836120401337793	-0.161204013377926	-0.306764236943869	-0.306764236943869\\
-0.0836120401337793	-0.159866220735786	-0.297857392516505	-0.297857392516505\\
-0.0836120401337793	-0.158528428093645	-0.289015236738275	-0.289015236738275\\
-0.0836120401337793	-0.157190635451505	-0.280236334034484	-0.280236334034484\\
-0.0836120401337793	-0.155852842809365	-0.271519337014635	-0.271519337014635\\
-0.0836120401337793	-0.154515050167224	-0.262862989434573	-0.262862989434573\\
-0.0836120401337793	-0.153177257525084	-0.254266130638579	-0.254266130638579\\
-0.0836120401337793	-0.151839464882943	-0.245727701898786	-0.245727701898786\\
-0.0836120401337793	-0.150501672240803	-0.237246755240578	-0.237246755240578\\
-0.0836120401337793	-0.149163879598662	-0.228822465598061	-0.228822465598061\\
-0.0836120401337793	-0.147826086956522	-0.220454147533052	-0.220454147533052\\
-0.0836120401337793	-0.146488294314381	-0.212141278360691	-0.212141278360691\\
-0.0836120401337793	-0.145150501672241	-0.203883530507771	-0.203883530507771\\
-0.0836120401337793	-0.1438127090301	-0.195676586880991	-0.195676586880991\\
-0.0836120401337793	-0.14247491638796	-0.187514731972676	-0.187514731972676\\
-0.0836120401337793	-0.141137123745819	-0.179397321510152	-0.179397321510152\\
-0.0836120401337793	-0.139799331103679	-0.171330293490372	-0.171330293490372\\
-0.0836120401337793	-0.138461538461538	-0.163317152567012	-0.163317152567012\\
-0.0836120401337793	-0.137123745819398	-0.155359132749559	-0.155359132749559\\
-0.0836120401337793	-0.135785953177258	-0.14745826576007	-0.14745826576007\\
-0.0836120401337793	-0.134448160535117	-0.13961527089803	-0.13961527089803\\
-0.0836120401337793	-0.133110367892977	-0.131813850678267	-0.131813850678267\\
-0.0836120401337793	-0.131772575250836	-0.124051596206097	-0.124051596206097\\
-0.0836120401337793	-0.130434782608696	-0.116349908887507	-0.116349908887507\\
-0.0836120401337793	-0.129096989966555	-0.108723006266965	-0.108723006266965\\
-0.0836120401337793	-0.127759197324415	-0.101147196737444	-0.101147196737444\\
-0.0836120401337793	-0.126421404682274	-0.0936109771897105	-0.0936109771897105\\
-0.0836120401337793	-0.125083612040134	-0.0861669738573361	-0.0861669738573361\\
-0.0836120401337793	-0.123745819397993	-0.0787798214247427	-0.0787798214247427\\
-0.0836120401337793	-0.122408026755853	-0.0714598575057968	-0.0714598575057968\\
-0.0836120401337793	-0.121070234113712	-0.0642314794785217	-0.0642314794785217\\
-0.0836120401337793	-0.119732441471572	-0.0570814836590964	-0.0570814836590964\\
-0.0836120401337793	-0.118394648829431	-0.0500165959696759	-0.0500165959696759\\
-0.0836120401337793	-0.117056856187291	-0.0430773086673689	-0.0430773086673689\\
-0.0836120401337793	-0.115719063545151	-0.0362409889809142	-0.0362409889809142\\
-0.0836120401337793	-0.11438127090301	-0.0295288042124749	-0.0295288042124749\\
-0.0836120401337793	-0.11304347826087	-0.0229608602770061	-0.0229608602770061\\
-0.0836120401337793	-0.111705685618729	-0.0165568562964091	-0.0165568562964091\\
-0.0836120401337793	-0.110367892976589	-0.0103368069715905	-0.0103368069715905\\
-0.0836120401337793	-0.109030100334448	-0.00432184782635436	-0.00432184782635436\\
-0.0836120401337793	-0.107692307692308	0.00145820140364916	0.00145820140364916\\
-0.0836120401337793	-0.106354515050167	0.00693981097567764	0.00693981097567764\\
-0.0836120401337793	-0.105016722408027	0.0121046396045501	0.0121046396045501\\
-0.0836120401337793	-0.103678929765886	0.0168794479433332	0.0168794479433332\\
-0.0836120401337793	-0.102341137123746	0.0211756605078739	0.0211756605078739\\
-0.0836120401337793	-0.101003344481605	0.0248900123830494	0.0248900123830494\\
-0.0836120401337793	-0.0996655518394649	0.0278927131612065	0.0278927131612065\\
-0.0836120401337793	-0.0983277591973244	0.0299859308831006	0.0299859308831006\\
-0.0836120401337793	-0.096989966555184	0.030825022500959	0.030825022500959\\
-0.0836120401337793	-0.0956521739130435	0.0308250227531942	0.0308250227531942\\
-0.0836120401337793	-0.094314381270903	0.0308250230216777	0.0308250230216777\\
-0.0836120401337793	-0.0929765886287625	0.0308250233143106	0.0308250233143106\\
-0.0836120401337793	-0.0916387959866221	0.0308250236286127	0.0308250236286127\\
-0.0836120401337793	-0.0903010033444816	0.0308250239699281	0.0308250239699281\\
-0.0836120401337793	-0.0889632107023411	0.0308250243424014	0.0308250243424014\\
-0.0836120401337793	-0.0876254180602007	0.0308250247483568	0.0308250247483568\\
-0.0836120401337793	-0.0862876254180602	0.0308250251896399	0.0308250251896399\\
-0.0836120401337793	-0.0849498327759197	0.0308250256709063	0.0308250256709063\\
-0.0836120401337793	-0.0836120401337793	0.0308250261977018	0.0308250261977018\\
-0.0836120401337793	-0.0822742474916388	0.0308250267752815	0.0308250267752815\\
-0.0836120401337793	-0.0809364548494983	0.0308250274101123	0.0308250274101123\\
-0.0836120401337793	-0.0795986622073579	0.030825028106901	0.030825028106901\\
-0.0836120401337793	-0.0782608695652174	0.0308250288745663	0.0308250288745663\\
-0.0836120401337793	-0.0769230769230769	0.0308250297238469	0.0308250297238469\\
-0.0836120401337793	-0.0755852842809365	0.0308250306667331	0.0308250306667331\\
-0.0836120401337793	-0.074247491638796	0.0308250317126544	0.0308250317126544\\
-0.0836120401337793	-0.0729096989966555	0.0308250328731865	0.0308250328731865\\
-0.0836120401337793	-0.071571906354515	0.0308250341750147	0.0308250341750147\\
-0.0836120401337793	-0.0702341137123746	0.0308250356263498	0.0308250356263498\\
-0.0836120401337793	-0.0688963210702341	0.0308250372607209	0.0308250372607209\\
-0.0836120401337793	-0.0675585284280937	0.0308250391019217	0.0308250391019217\\
-0.0836120401337793	-0.0662207357859532	0.0308250411862234	0.0308250411862234\\
-0.0836120401337793	-0.0648829431438127	0.0308250435541936	0.0308250435541936\\
-0.0836120401337793	-0.0635451505016722	0.0308250462613178	0.0308250462613178\\
-0.0836120401337793	-0.0622073578595318	0.0308250493604083	0.0308250493604083\\
-0.0836120401337793	-0.0608695652173913	0.0308250529519544	0.0308250529519544\\
-0.0836120401337793	-0.0595317725752508	0.03082505709729	0.03082505709729\\
-0.0836120401337793	-0.0581939799331104	0.0308250619669936	0.0308250619669936\\
-0.0836120401337793	-0.0568561872909699	0.0308250676798638	0.0308250676798638\\
-0.0836120401337793	-0.0555183946488294	0.0308250744758971	0.0308250744758971\\
-0.0836120401337793	-0.0541806020066889	0.0308250826287654	0.0308250826287654\\
-0.0836120401337793	-0.0528428093645485	0.0308250924865888	0.0308250924865888\\
-0.0836120401337793	-0.051505016722408	0.0308251046246075	0.0308251046246075\\
-0.0836120401337793	-0.0501672240802676	0.0308251196634118	0.0308251196634118\\
-0.0836120401337793	-0.0488294314381271	0.0308251387740962	0.0308251387740962\\
-0.0836120401337793	-0.0474916387959866	0.0308251633523233	0.0308251633523233\\
-0.0836120401337793	-0.0461538461538462	0.0308251958958259	0.0308251958958259\\
-0.0836120401337793	-0.0448160535117057	0.0308252402960674	0.0308252402960674\\
-0.0836120401337793	-0.0434782608695652	0.0308253027970903	0.0308253027970903\\
-0.0836120401337793	-0.0421404682274247	0.030825395500103	0.030825395500103\\
-0.0836120401337793	-0.0408026755852843	0.0308255423028815	0.0308255423028815\\
-0.0836120401337793	-0.0394648829431438	0.0308257972372848	0.0308257972372848\\
-0.0836120401337793	-0.0381270903010033	0.0308263104924787	0.0308263104924787\\
-0.0836120401337793	-0.0367892976588629	0.0308276607475613	0.0308276607475613\\
-0.0836120401337793	-0.0354515050167224	0.0308347972081605	0.0308347972081605\\
-0.0836120401337793	-0.0341137123745819	0.0790738497254431	0.0790738497254431\\
-0.0836120401337793	-0.0327759197324415	0.220143728703956	0.220143728703956\\
-0.0836120401337793	-0.031438127090301	0.361236018028005	0.361236018028005\\
-0.0836120401337793	-0.0301003344481605	0.502370051803661	0.502370051803661\\
-0.0836120401337793	-0.0287625418060201	0.643548533128615	0.643548533128615\\
-0.0836120401337793	-0.0274247491638796	0.784771517215695	0.784771517215695\\
-0.0836120401337793	-0.0260869565217391	0.926038384419126	0.926038384419126\\
-0.0836120401337793	-0.0247491638795987	1.06734889630423	1.06734889630423\\
-0.0836120401337793	-0.0234113712374582	1.20870202852371	1.20870202852371\\
-0.0836120401337793	-0.0220735785953177	1.35009696300598	1.35009696300598\\
-0.0836120401337793	-0.0207357859531772	1.49153274141909	1.49153274141909\\
-0.0836120401337793	-0.0193979933110368	1.63300810060354	1.63300810060354\\
-0.0836120401337793	-0.0180602006688963	1.77452063379092	1.77452063379092\\
-0.0836120401337793	-0.0167224080267558	1.91605941463799	1.91605941463799\\
-0.0836120401337793	-0.0153846153846154	2.02057960264664	2.02057960264664\\
-0.0836120401337793	-0.0140468227424749	2.02064701560164	2.02064701560164\\
-0.0836120401337793	-0.0127090301003344	2.02065516709577	2.02065516709577\\
-0.0836120401337793	-0.011371237458194	2.02065819683332	2.02065819683332\\
-0.0836120401337793	-0.0100334448160535	2.0206598772303	2.0206598772303\\
-0.0836120401337793	-0.00869565217391302	2.02066108768282	2.02066108768282\\
-0.0836120401337793	-0.00735785953177256	2.02066184046788	2.02066184046788\\
-0.0836120401337793	-0.00602006688963211	2.02066235358103	2.02066235358103\\
-0.0836120401337793	-0.00468227424749162	2.02066273815853	2.02066273815853\\
-0.0836120401337793	-0.00334448160535117	2.02066307632605	2.02066307632605\\
-0.0836120401337793	-0.00200668896321068	2.02066332888959	2.02066332888959\\
-0.0836120401337793	-0.000668896321070228	2.02066352464745	2.02066352464745\\
-0.0836120401337793	0.000668896321070256	2.02066368564449	2.02066368564449\\
-0.0836120401337793	0.00200668896321071	2.02066383462048	2.02066383462048\\
-0.0836120401337793	0.00334448160535117	2.02066395465736	2.02066395465736\\
-0.0836120401337793	0.00468227424749165	2.02066405342393	2.02066405342393\\
-0.0836120401337793	0.00602006688963211	2.02066413914716	2.02066413914716\\
-0.0836120401337793	0.00735785953177259	2.02066421945501	2.02066421945501\\
-0.0836120401337793	0.00869565217391305	2.02066428697867	2.02066428697867\\
-0.0836120401337793	0.0100334448160535	2.02066434453945	2.02066434453945\\
-0.0836120401337793	0.011371237458194	2.02066439658396	2.02066439658396\\
-0.0836120401337793	0.0127090301003345	2.02066444516906	2.02066444516906\\
-0.0836120401337793	0.0140468227424749	2.02066448716738	2.02066448716738\\
-0.0836120401337793	0.0153846153846154	2.02066452383012	2.02066452383012\\
-0.0836120401337793	0.0167224080267559	2.02066455816624	2.02066455816624\\
-0.0836120401337793	0.0180602006688963	2.02066458985609	2.02066458985609\\
-0.0836120401337793	0.0193979933110368	2.02066461779229	2.02066461779229\\
-0.0836120401337793	0.0207357859531773	2.02066464260324	2.02066464260324\\
-0.0836120401337793	0.0220735785953177	2.02066466659651	2.02066466659651\\
-0.0836120401337793	0.0234113712374582	2.02066468839422	2.02066468839422\\
-0.0836120401337793	0.0247491638795987	2.02066470789467	2.02066470789467\\
-0.0836120401337793	0.0260869565217391	2.02066472560351	2.02066472560351\\
-0.0836120401337793	0.0274247491638796	2.02066474292865	2.02066474292865\\
-0.0836120401337793	0.0287625418060201	2.02066475852802	2.02066475852802\\
-0.0836120401337793	0.0301003344481605	2.02066477264434	2.02066477264434\\
-0.0836120401337793	0.031438127090301	2.02066478598039	2.02066478598039\\
-0.0836120401337793	0.0327759197324415	2.02066479863746	2.02066479863746\\
-0.0836120401337793	0.034113712374582	2.02066481014896	2.02066481014896\\
-0.0836120401337793	0.0354515050167224	2.02066482066316	2.02066482066316\\
-0.0836120401337793	0.0367892976588629	2.02066483096104	2.02066483096104\\
-0.0836120401337793	0.0381270903010034	2.02066484045387	2.02066484045387\\
-0.0836120401337793	0.0394648829431438	2.02066484915905	2.02066484915905\\
-0.0836120401337793	0.0408026755852843	2.0206648573808	2.0206648573808\\
-0.0836120401337793	0.0421404682274248	2.02066486528257	2.02066486528257\\
-0.0836120401337793	0.0434782608695652	2.0206648725556	2.0206648725556\\
-0.0836120401337793	0.0448160535117057	2.02066487927137	2.02066487927137\\
-0.0836120401337793	0.0461538461538462	2.02066488586078	2.02066488586078\\
-0.0836120401337793	0.0474916387959866	2.02066489198384	2.02066489198384\\
-0.0836120401337793	0.0488294314381271	2.02066489765486	2.02066489765486\\
-0.0836120401337793	0.0501672240802676	2.02066490308283	2.02066490308283\\
-0.0836120401337793	0.051505016722408	2.02066490827167	2.02066490827167\\
-0.0836120401337793	0.0528428093645485	2.02066491309105	2.02066491309105\\
-0.0836120401337793	0.054180602006689	2.02066491761584	2.02066491761584\\
-0.0836120401337793	0.0555183946488295	2.02066492203796	2.02066492203796\\
-0.0836120401337793	0.0568561872909699	2.02066492615604	2.02066492615604\\
-0.0836120401337793	0.0581939799331104	2.02066492999955	2.02066492999955\\
-0.0836120401337793	0.0595317725752508	2.02066493375414	2.02066493375414\\
-0.0836120401337793	0.0608695652173913	2.0206649372898	2.0206649372898\\
-0.0836120401337793	0.0622073578595318	2.02066494059699	2.02066494059699\\
-0.0836120401337793	0.0635451505016723	2.02066494378523	2.02066494378523\\
-0.0836120401337793	0.0648829431438127	2.0206649468336	2.0206649468336\\
-0.0836120401337793	0.0662207357859532	2.02066494969085	2.02066494969085\\
-0.0836120401337793	0.0675585284280937	2.02066495241804	2.02066495241804\\
-0.0836120401337793	0.0688963210702341	2.02066495505603	2.02066495505603\\
-0.0836120401337793	0.0702341137123746	2.02066495753335	2.02066495753335\\
-0.0836120401337793	0.071571906354515	2.02066495988082	2.02066495988082\\
-0.0836120401337793	0.0729096989966556	2.0206649621712	2.0206649621712\\
-0.0836120401337793	0.074247491638796	2.02066496432589	2.02066496432589\\
-0.0836120401337793	0.0755852842809365	2.02066496635765	2.02066496635765\\
-0.0836120401337793	0.0769230769230769	2.0206649683517	2.0206649683517\\
-0.0836120401337793	0.0782608695652174	2.02066497023106	2.02066497023106\\
-0.0836120401337793	0.0795986622073579	2.02066497200452	2.02066497200452\\
-0.0836120401337793	0.0809364548494984	2.02066497373818	2.02066497373818\\
-0.0836120401337793	0.0822742474916388	2.02066497538151	2.02066497538151\\
-0.0836120401337793	0.0836120401337793	2.02066497693439	2.02066497693439\\
-0.0836120401337793	0.0849498327759198	2.02066497844623	2.02066497844623\\
-0.0836120401337793	0.0862876254180602	2.02066497988641	2.02066497988641\\
-0.0836120401337793	0.0876254180602007	2.0206649812491	2.0206649812491\\
-0.0836120401337793	0.0889632107023411	2.0206649825717	2.0206649825717\\
-0.0836120401337793	0.0903010033444816	2.02066498383639	2.02066498383639\\
-0.0836120401337793	0.0916387959866221	2.02066498503448	2.02066498503448\\
-0.0836120401337793	0.0929765886287626	2.02066498619463	2.02066498619463\\
-0.0836120401337793	0.094314381270903	2.02066498730723	2.02066498730723\\
-0.0836120401337793	0.0956521739130435	2.02066498836243	2.02066498836243\\
-0.0836120401337793	0.096989966555184	2.02066498938233	2.02066498938233\\
-0.0836120401337793	0.0983277591973244	2.02066499036274	2.02066499036274\\
-0.0836120401337793	0.0996655518394649	2.02066499129353	2.02066499129353\\
-0.0836120401337793	0.101003344481605	2.02066499219178	2.02066499219178\\
-0.0836120401337793	0.102341137123746	2.02066499305696	2.02066499305696\\
-0.0836120401337793	0.103678929765886	2.02066499387915	2.02066499387915\\
-0.0836120401337793	0.105016722408027	2.0206649946714	2.0206649946714\\
-0.0836120401337793	0.106354515050167	2.02066499543592	2.02066499543592\\
-0.0836120401337793	0.107692307692308	2.02066499616307	2.02066499616307\\
-0.0836120401337793	0.109030100334448	2.02066499686265	2.02066499686265\\
-0.0836120401337793	0.110367892976589	2.020664997539	2.020664997539\\
-0.0836120401337793	0.111705685618729	2.02066499818282	2.02066499818282\\
-0.0836120401337793	0.11304347826087	2.02066499880108	2.02066499880108\\
-0.0836120401337793	0.11438127090301	2.02066499940007	2.02066499940007\\
-0.0836120401337793	0.115719063545151	2.02066499997066	2.02066499997066\\
-0.0836120401337793	0.117056856187291	2.02066500051739	2.02066500051739\\
-0.0836120401337793	0.118394648829431	2.02066500104835	2.02066500104835\\
-0.0836120401337793	0.119732441471572	2.02066500155447	2.02066500155447\\
-0.0836120401337793	0.121070234113712	2.02066500203813	2.02066500203813\\
-0.0836120401337793	0.122408026755853	2.02066500250916	2.02066500250916\\
-0.0836120401337793	0.123745819397993	2.02066500295843	2.02066500295843\\
-0.0836120401337793	0.125083612040134	2.02066500338719	2.02066500338719\\
-0.0836120401337793	0.126421404682274	2.0206650038045	2.0206650038045\\
-0.0836120401337793	0.127759197324415	2.02066500420355	2.02066500420355\\
-0.0836120401337793	0.129096989966555	2.02066500458455	2.02066500458455\\
-0.0836120401337793	0.130434782608696	2.02066500495353	2.02066500495353\\
-0.0836120401337793	0.131772575250836	2.02066500530816	2.02066500530816\\
-0.0836120401337793	0.133110367892977	2.02066500564688	2.02066500564688\\
-0.0836120401337793	0.134448160535117	2.02066500597302	2.02066500597302\\
-0.0836120401337793	0.135785953177258	2.0206650062883	2.0206650062883\\
-0.0836120401337793	0.137123745819398	2.02066500658954	2.02066500658954\\
-0.0836120401337793	0.138461538461538	2.02066500687767	2.02066500687767\\
-0.0836120401337793	0.139799331103679	2.02066500715803	2.02066500715803\\
-0.0836120401337793	0.141137123745819	2.020665007426	2.020665007426\\
-0.0836120401337793	0.14247491638796	2.02066500768219	2.02066500768219\\
-0.0836120401337793	0.1438127090301	2.02066500792967	2.02066500792967\\
-0.0836120401337793	0.145150501672241	2.02066500816805	2.02066500816805\\
-0.0836120401337793	0.146488294314381	2.02066500839601	2.02066500839601\\
-0.0836120401337793	0.147826086956522	2.02066500861409	2.02066500861409\\
-0.0836120401337793	0.149163879598662	2.02066500882613	2.02066500882613\\
-0.0836120401337793	0.150501672240803	2.02066500902892	2.02066500902892\\
-0.0836120401337793	0.151839464882943	2.02066500922291	2.02066500922291\\
-0.0836120401337793	0.153177257525084	2.0206650094094	2.0206650094094\\
-0.0836120401337793	0.154515050167224	2.02066500958978	2.02066500958978\\
-0.0836120401337793	0.155852842809365	2.02066500976231	2.02066500976231\\
-0.0836120401337793	0.157190635451505	2.02066500992736	2.02066500992736\\
-0.0836120401337793	0.158528428093646	2.02066501008636	2.02066501008636\\
-0.0836120401337793	0.159866220735786	2.02066501023974	2.02066501023974\\
-0.0836120401337793	0.161204013377926	2.02066501038645	2.02066501038645\\
-0.0836120401337793	0.162541806020067	2.0206650105268	2.0206650105268\\
-0.0836120401337793	0.163879598662207	2.02066501066187	2.02066501066187\\
-0.0836120401337793	0.165217391304348	2.0206650107922	2.0206650107922\\
-0.0836120401337793	0.166555183946488	2.02066501091683	2.02066501091683\\
-0.0836120401337793	0.167892976588629	2.02066501103604	2.02066501103604\\
-0.0836120401337793	0.169230769230769	2.02066501115026	2.02066501115026\\
-0.0836120401337793	0.17056856187291	2.02066501126085	2.02066501126085\\
-0.0836120401337793	0.17190635451505	2.02066501136659	2.02066501136659\\
-0.0836120401337793	0.173244147157191	2.02066501146768	2.02066501146768\\
-0.0836120401337793	0.174581939799331	2.02066501156432	2.02066501156432\\
-0.0836120401337793	0.175919732441472	2.02066501165745	2.02066501165745\\
-0.0836120401337793	0.177257525083612	2.02066501174697	2.02066501174697\\
-0.0836120401337793	0.178595317725753	2.02066501183251	2.02066501183251\\
-0.0836120401337793	0.179933110367893	2.02066501191423	2.02066501191423\\
-0.0836120401337793	0.181270903010033	2.02066501199231	2.02066501199231\\
-0.0836120401337793	0.182608695652174	2.02066501206762	2.02066501206762\\
-0.0836120401337793	0.183946488294314	2.02066501213984	2.02066501213984\\
-0.0836120401337793	0.185284280936455	2.02066501220875	2.02066501220875\\
-0.0836120401337793	0.186622073578595	2.02066501227454	2.02066501227454\\
-0.0836120401337793	0.187959866220736	2.02066501233733	2.02066501233733\\
-0.0836120401337793	0.189297658862876	2.02066501239761	2.02066501239761\\
-0.0836120401337793	0.190635451505017	2.02066501245556	2.02066501245556\\
-0.0836120401337793	0.191973244147157	2.02066501251083	2.02066501251083\\
-0.0836120401337793	0.193311036789298	2.02066501256353	2.02066501256353\\
-0.0836120401337793	0.194648829431438	2.02066501261376	2.02066501261376\\
-0.0836120401337793	0.195986622073579	2.02066501266168	2.02066501266168\\
-0.0836120401337793	0.197324414715719	2.02223462850155	2.02223462850155\\
-0.0836120401337793	0.19866220735786	2.02381068701767	2.02381068701767\\
-0.0836120401337793	0.2	2.02538851809745	2.02538851809745\\
-0.0822742474916388	-0.2	-0.602179204215893	-0.602179204215893\\
-0.0822742474916388	-0.19866220735786	-0.590314333845173	-0.590314333845173\\
-0.0822742474916388	-0.197324414715719	-0.578605534285545	-0.578605534285545\\
-0.0822742474916388	-0.195986622073579	-0.567047109120468	-0.567047109120468\\
-0.0822742474916388	-0.194648829431438	-0.555633653074806	-0.555633653074806\\
-0.0822742474916388	-0.193311036789298	-0.544360032857444	-0.544360032857444\\
-0.0822742474916388	-0.191973244147157	-0.533221369613358	-0.533221369613358\\
-0.0822742474916388	-0.190635451505017	-0.522213022831261	-0.522213022831261\\
-0.0822742474916388	-0.189297658862876	-0.511330575570684	-0.511330575570684\\
-0.0822742474916388	-0.187959866220736	-0.500569820887894	-0.500569820887894\\
-0.0822742474916388	-0.186622073578595	-0.489926749353868	-0.489926749353868\\
-0.0822742474916388	-0.185284280936455	-0.479397537569593	-0.479397537569593\\
-0.0822742474916388	-0.183946488294314	-0.468978537594945	-0.468978537594945\\
-0.0822742474916388	-0.182608695652174	-0.458666267216997	-0.458666267216997\\
-0.0822742474916388	-0.181270903010033	-0.448457400992498	-0.448457400992498\\
-0.0822742474916388	-0.179933110367893	-0.438348762007234	-0.438348762007234\\
-0.0822742474916388	-0.178595317725753	-0.42833731430244	-0.42833731430244\\
-0.0822742474916388	-0.177257525083612	-0.418420155925391	-0.418420155925391\\
-0.0822742474916388	-0.175919732441472	-0.408594512567991	-0.408594512567991\\
-0.0822742474916388	-0.174581939799331	-0.3988577317637	-0.3988577317637\\
-0.0822742474916388	-0.173244147157191	-0.389207277619765	-0.389207277619765\\
-0.0822742474916388	-0.17190635451505	-0.379640726068493	-0.379640726068493\\
-0.0822742474916388	-0.17056856187291	-0.370155760628715	-0.370155760628715\\
-0.0822742474916388	-0.169230769230769	-0.360750004517107	-0.360750004517107\\
-0.0822742474916388	-0.167892976588629	-0.351419612458839	-0.351419612458839\\
-0.0822742474916388	-0.166555183946488	-0.342162059930701	-0.342162059930701\\
-0.0822742474916388	-0.165217391304348	-0.33297535739056	-0.33297535739056\\
-0.0822742474916388	-0.163879598662207	-0.323857592211136	-0.323857592211136\\
-0.0822742474916388	-0.162541806020067	-0.314807803258589	-0.314807803258589\\
-0.0822742474916388	-0.161204013377926	-0.305825771755679	-0.305825771755679\\
-0.0822742474916388	-0.159866220735786	-0.296909919608553	-0.296909919608553\\
-0.0822742474916388	-0.158528428093645	-0.28805872999695	-0.28805872999695\\
-0.0822742474916388	-0.157190635451505	-0.279270773577221	-0.279270773577221\\
-0.0822742474916388	-0.155852842809365	-0.270544710512713	-0.270544710512713\\
-0.0822742474916388	-0.154515050167224	-0.261879293758427	-0.261879293758427\\
-0.0822742474916388	-0.153177257525084	-0.253273373927184	-0.253273373927184\\
-0.0822742474916388	-0.151839464882943	-0.244725906194535	-0.244725906194535\\
-0.0822742474916388	-0.150501672240803	-0.236235959890331	-0.236235959890331\\
-0.0822742474916388	-0.149163879598662	-0.227802731710598	-0.227802731710598\\
-0.0822742474916388	-0.147826086956522	-0.219425563922341	-0.219425563922341\\
-0.0822742474916388	-0.146488294314381	-0.211103969626438	-0.211103969626438\\
-0.0822742474916388	-0.145150501672241	-0.20283741703516	-0.20283741703516\\
-0.0822742474916388	-0.1438127090301	-0.194619386811377	-0.194619386811377\\
-0.0822742474916388	-0.14247491638796	-0.186446383068383	-0.186446383068383\\
-0.0822742474916388	-0.141137123745819	-0.178318756905215	-0.178318756905215\\
-0.0822742474916388	-0.139799331103679	-0.170243473039138	-0.170243473039138\\
-0.0822742474916388	-0.138461538461538	-0.162222497263391	-0.162222497263391\\
-0.0822742474916388	-0.137123745819398	-0.154257234342893	-0.154257234342893\\
-0.0822742474916388	-0.135785953177258	-0.146349977063393	-0.146349977063393\\
-0.0822742474916388	-0.134448160535117	-0.138497670212355	-0.138497670212355\\
-0.0822742474916388	-0.133110367892977	-0.130684238890704	-0.130684238890704\\
-0.0822742474916388	-0.131772575250836	-0.12291354188826	-0.12291354188826\\
-0.0822742474916388	-0.130434782608696	-0.115208925812849	-0.115208925812849\\
-0.0822742474916388	-0.129096989966555	-0.1075781510324	-0.1075781510324\\
-0.0822742474916388	-0.127759197324415	-0.0999896993290237	-0.0999896993290237\\
-0.0822742474916388	-0.126421404682274	-0.0924500779418573	-0.0924500779418573\\
-0.0822742474916388	-0.125083612040134	-0.08500677710505	-0.08500677710505\\
-0.0822742474916388	-0.123745819397993	-0.0776064872924022	-0.0776064872924022\\
-0.0822742474916388	-0.122408026755853	-0.0702975689079696	-0.0702975689079696\\
-0.0822742474916388	-0.121070234113712	-0.0630556107683552	-0.0630556107683552\\
-0.0822742474916388	-0.119732441471572	-0.0559175188836201	-0.0559175188836201\\
-0.0822742474916388	-0.118394648829431	-0.0488530143811607	-0.0488530143811607\\
-0.0822742474916388	-0.117056856187291	-0.0419122045285437	-0.0419122045285437\\
-0.0822742474916388	-0.115719063545151	-0.0350897632327172	-0.0350897632327172\\
-0.0822742474916388	-0.11438127090301	-0.0283926083583678	-0.0283926083583678\\
-0.0822742474916388	-0.11304347826087	-0.0218408903357629	-0.0218408903357629\\
-0.0822742474916388	-0.111705685618729	-0.0154544465938137	-0.0154544465938137\\
-0.0822742474916388	-0.110367892976589	-0.00925356020058321	-0.00925356020058321\\
-0.0822742474916388	-0.109030100334448	-0.00326048773853993	-0.00326048773853993\\
-0.0822742474916388	-0.107692307692308	0.00246121336655036	0.00246121336655036\\
-0.0822742474916388	-0.106354515050167	0.0079145222413648	0.0079145222413648\\
-0.0822742474916388	-0.105016722408027	0.013008932803949	0.013008932803949\\
-0.0822742474916388	-0.103678929765886	0.017704601379074	0.017704601379074\\
-0.0822742474916388	-0.102341137123746	0.0219099155881236	0.0219099155881236\\
-0.0822742474916388	-0.101003344481605	0.025515871400836	0.025515871400836\\
-0.0822742474916388	-0.0996655518394649	0.0283662642827017	0.0283662642827017\\
-0.0822742474916388	-0.0983277591973244	0.0302639813348626	0.0302639813348626\\
-0.0822742474916388	-0.096989966555184	0.0308250225356621	0.0308250225356621\\
-0.0822742474916388	-0.0956521739130435	0.0308250227886073	0.0308250227886073\\
-0.0822742474916388	-0.094314381270903	0.0308250230616666	0.0308250230616666\\
-0.0822742474916388	-0.0929765886287625	0.0308250233527999	0.0308250233527999\\
-0.0822742474916388	-0.0916387959866221	0.0308250236740161	0.0308250236740161\\
-0.0822742474916388	-0.0903010033444816	0.0308250240170762	0.0308250240170762\\
-0.0822742474916388	-0.0889632107023411	0.0308250243914341	0.0308250243914341\\
-0.0822742474916388	-0.0876254180602007	0.0308250248003281	0.0308250248003281\\
-0.0822742474916388	-0.0862876254180602	0.0308250252461932	0.0308250252461932\\
-0.0822742474916388	-0.0849498327759197	0.0308250257322504	0.0308250257322504\\
-0.0822742474916388	-0.0836120401337793	0.0308250262638305	0.0308250262638305\\
-0.0822742474916388	-0.0822742474916388	0.030825026846049	0.030825026846049\\
-0.0822742474916388	-0.0809364548494983	0.0308250274851288	0.0308250274851288\\
-0.0822742474916388	-0.0795986622073579	0.030825028188461	0.030825028188461\\
-0.0822742474916388	-0.0782608695652174	0.0308250289647356	0.0308250289647356\\
-0.0822742474916388	-0.0769230769230769	0.0308250298242693	0.0308250298242693\\
-0.0822742474916388	-0.0755852842809365	0.0308250307713918	0.0308250307713918\\
-0.0822742474916388	-0.074247491638796	0.0308250318235308	0.0308250318235308\\
-0.0822742474916388	-0.0729096989966555	0.030825032999654	0.030825032999654\\
-0.0822742474916388	-0.071571906354515	0.0308250343046013	0.0308250343046013\\
-0.0822742474916388	-0.0702341137123746	0.0308250357704508	0.0308250357704508\\
-0.0822742474916388	-0.0688963210702341	0.0308250374151193	0.0308250374151193\\
-0.0822742474916388	-0.0675585284280937	0.0308250392686507	0.0308250392686507\\
-0.0822742474916388	-0.0662207357859532	0.030825041366255	0.030825041366255\\
-0.0822742474916388	-0.0648829431438127	0.0308250437499341	0.0308250437499341\\
-0.0822742474916388	-0.0635451505016722	0.0308250464668398	0.0308250464668398\\
-0.0822742474916388	-0.0622073578595318	0.0308250495928404	0.0308250495928404\\
-0.0822742474916388	-0.0608695652173913	0.0308250531807641	0.0308250531807641\\
-0.0822742474916388	-0.0595317725752508	0.0308250573648423	0.0308250573648423\\
-0.0822742474916388	-0.0581939799331104	0.0308250622280577	0.0308250622280577\\
-0.0822742474916388	-0.0568561872909699	0.0308250679636244	0.0308250679636244\\
-0.0822742474916388	-0.0555183946488294	0.0308250747726309	0.0308250747726309\\
-0.0822742474916388	-0.0541806020066889	0.0308250829038809	0.0308250829038809\\
-0.0822742474916388	-0.0528428093645485	0.0308250927917987	0.0308250927917987\\
-0.0822742474916388	-0.051505016722408	0.0308251048287858	0.0308251048287858\\
-0.0822742474916388	-0.0501672240802676	0.0308251198571656	0.0308251198571656\\
-0.0822742474916388	-0.0488294314381271	0.0308251387452561	0.0308251387452561\\
-0.0822742474916388	-0.0474916387959866	0.0308251631729671	0.0308251631729671\\
-0.0822742474916388	-0.0461538461538462	0.0308251951755669	0.0308251951755669\\
-0.0822742474916388	-0.0448160535117057	0.0308252386603817	0.0308252386603817\\
-0.0822742474916388	-0.0434782608695652	0.0308252997941737	0.0308252997941737\\
-0.0822742474916388	-0.0421404682274247	0.0308253894812661	0.0308253894812661\\
-0.0822742474916388	-0.0408026755852843	0.0308255297683393	0.0308255297683393\\
-0.0822742474916388	-0.0394648829431438	0.0308257685960797	0.0308257685960797\\
-0.0822742474916388	-0.0381270903010033	0.0308262353204348	0.0308262353204348\\
-0.0822742474916388	-0.0367892976588629	0.0308273893918041	0.0308273893918041\\
-0.0822742474916388	-0.0354515050167224	0.0308323263295331	0.0308323263295331\\
-0.0822742474916388	-0.0341137123745819	0.0499421830052749	0.0499421830052749\\
-0.0822742474916388	-0.0327759197324415	0.190946033454827	0.190946033454827\\
-0.0822742474916388	-0.031438127090301	0.331982701253026	0.331982701253026\\
-0.0822742474916388	-0.0301003344481605	0.47306169068104	0.47306169068104\\
-0.0822742474916388	-0.0287625418060201	0.614185926936761	0.614185926936761\\
-0.0822742474916388	-0.0274247491638796	0.755355290061769	0.755355290061769\\
-0.0822742474916388	-0.0260869565217391	0.896569869739521	0.896569869739521\\
-0.0822742474916388	-0.0247491638795987	1.03782866264627	1.03782866264627\\
-0.0822742474916388	-0.0234113712374582	1.17913097160453	1.17913097160453\\
-0.0822742474916388	-0.0220735785953177	1.32047599745695	1.32047599745695\\
-0.0822742474916388	-0.0207357859531772	1.46186282144143	1.46186282144143\\
-0.0822742474916388	-0.0193979933110368	1.60329027840207	1.60329027840207\\
-0.0822742474916388	-0.0180602006688963	1.74475638204515	1.74475638204515\\
-0.0822742474916388	-0.0167224080267558	1.88624936429163	1.88624936429163\\
-0.0822742474916388	-0.0153846153846154	2.02020504549668	2.02020504549668\\
-0.0822742474916388	-0.0140468227424749	2.02064195650441	2.02064195650441\\
-0.0822742474916388	-0.0127090301003344	2.02065414973589	2.02065414973589\\
-0.0822742474916388	-0.011371237458194	2.02065771737794	2.02065771737794\\
-0.0822742474916388	-0.0100334448160535	2.02065953429171	2.02065953429171\\
-0.0822742474916388	-0.00869565217391302	2.02066088443411	2.02066088443411\\
-0.0822742474916388	-0.00735785953177256	2.02066170858553	2.02066170858553\\
-0.0822742474916388	-0.00602006688963211	2.02066226099831	2.02066226099831\\
-0.0822742474916388	-0.00468227424749162	2.0206626578369	2.0206626578369\\
-0.0822742474916388	-0.00334448160535117	2.02066301604974	2.02066301604974\\
-0.0822742474916388	-0.00200668896321068	2.02066328326325	2.02066328326325\\
-0.0822742474916388	-0.000668896321070228	2.02066348892452	2.02066348892452\\
-0.0822742474916388	0.000668896321070256	2.02066365253615	2.02066365253615\\
-0.0822742474916388	0.00200668896321071	2.02066380823011	2.02066380823011\\
-0.0822742474916388	0.00334448160535117	2.02066393331437	2.02066393331437\\
-0.0822742474916388	0.00468227424749165	2.02066403582428	2.02066403582428\\
-0.0822742474916388	0.00602006688963211	2.02066412253352	2.02066412253352\\
-0.0822742474916388	0.00735785953177259	2.02066420571221	2.02066420571221\\
-0.0822742474916388	0.00869565217391305	2.02066427544809	2.02066427544809\\
-0.0822742474916388	0.0100334448160535	2.02066433474102	2.02066433474102\\
-0.0822742474916388	0.011371237458194	2.02066438732671	2.02066438732671\\
-0.0822742474916388	0.0127090301003345	2.02066443730373	2.02066443730373\\
-0.0822742474916388	0.0140468227424749	2.0206644804155	2.0206644804155\\
-0.0822742474916388	0.0153846153846154	2.02066451798138	2.02066451798138\\
-0.0822742474916388	0.0167224080267559	2.02066455266585	2.02066455266585\\
-0.0822742474916388	0.0180602006688963	2.02066458509976	2.02066458509976\\
-0.0822742474916388	0.0193979933110368	2.02066461364833	2.02066461364833\\
-0.0822742474916388	0.0207357859531773	2.02066463896825	2.02066463896825\\
-0.0822742474916388	0.0220735785953177	2.02066466320469	2.02066466320469\\
-0.0822742474916388	0.0234113712374582	2.02066468542805	2.02066468542805\\
-0.0822742474916388	0.0247491638795987	2.02066470528622	2.02066470528622\\
-0.0822742474916388	0.0260869565217391	2.02066472318037	2.02066472318037\\
-0.0822742474916388	0.0274247491638796	2.02066474080056	2.02066474080056\\
-0.0822742474916388	0.0287625418060201	2.02066475665517	2.02066475665517\\
-0.0822742474916388	0.0301003344481605	2.02066477098941	2.02066477098941\\
-0.0822742474916388	0.031438127090301	2.02066478446177	2.02066478446177\\
-0.0822742474916388	0.0327759197324415	2.02066479730289	2.02066479730289\\
-0.0822742474916388	0.034113712374582	2.02066480897255	2.02066480897255\\
-0.0822742474916388	0.0354515050167224	2.02066481962308	2.02066481962308\\
-0.0822742474916388	0.0367892976588629	2.02066483002636	2.02066483002636\\
-0.0822742474916388	0.0381270903010034	2.02066483963454	2.02066483963454\\
-0.0822742474916388	0.0394648829431438	2.02066484843986	2.02066484843986\\
-0.0822742474916388	0.0408026755852843	2.02066485674637	2.02066485674637\\
-0.0822742474916388	0.0421404682274248	2.0206648647324	2.0206648647324\\
-0.0822742474916388	0.0434782608695652	2.02066487207881	2.02066487207881\\
-0.0822742474916388	0.0448160535117057	2.02066487885885	2.02066487885885\\
-0.0822742474916388	0.0461538461538462	2.0206648855148	2.0206648855148\\
-0.0822742474916388	0.0474916387959866	2.0206648916914	2.0206648916914\\
-0.0822742474916388	0.0488294314381271	2.02066489740933	2.02066489740933\\
-0.0822742474916388	0.0501672240802676	2.02066490289222	2.02066490289222\\
-0.0822742474916388	0.051505016722408	2.02066490811979	2.02066490811979\\
-0.0822742474916388	0.0528428093645485	2.02066491297309	2.02066491297309\\
-0.0822742474916388	0.054180602006689	2.0206649175434	2.0206649175434\\
-0.0822742474916388	0.0555183946488295	2.02066492199317	2.02066492199317\\
-0.0822742474916388	0.0568561872909699	2.02066492613536	2.02066492613536\\
-0.0822742474916388	0.0581939799331104	2.02066493000014	2.02066493000014\\
-0.0822742474916388	0.0595317725752508	2.02066493379059	2.02066493379059\\
-0.0822742474916388	0.0608695652173913	2.02066493734292	2.02066493734292\\
-0.0822742474916388	0.0622073578595318	2.02066494066464	2.02066494066464\\
-0.0822742474916388	0.0635451505016723	2.02066494388281	2.02066494388281\\
-0.0822742474916388	0.0648829431438127	2.02066494694219	2.02066494694219\\
-0.0822742474916388	0.0662207357859532	2.02066494980892	2.02066494980892\\
-0.0822742474916388	0.0675585284280937	2.02066495256099	2.02066495256099\\
-0.0822742474916388	0.0688963210702341	2.02066495520571	2.02066495520571\\
-0.0822742474916388	0.0702341137123746	2.02066495768867	2.02066495768867\\
-0.0822742474916388	0.071571906354515	2.02066496005676	2.02066496005676\\
-0.0822742474916388	0.0729096989966556	2.02066496235062	2.02066496235062\\
-0.0822742474916388	0.074247491638796	2.02066496450803	2.02066496450803\\
-0.0822742474916388	0.0755852842809365	2.02066496655647	2.02066496655647\\
-0.0822742474916388	0.0769230769230769	2.02066496855192	2.02066496855192\\
-0.0822742474916388	0.0782608695652174	2.02066497043179	2.02066497043179\\
-0.0822742474916388	0.0795986622073579	2.02066497221168	2.02066497221168\\
-0.0822742474916388	0.0809364548494984	2.02066497395212	2.02066497395212\\
-0.0822742474916388	0.0822742474916388	2.02066497559431	2.02066497559431\\
-0.0822742474916388	0.0836120401337793	2.02066497714687	2.02066497714687\\
-0.0822742474916388	0.0849498327759198	2.02066497866831	2.02066497866831\\
-0.0822742474916388	0.0862876254180602	2.02066498010613	2.02066498010613\\
-0.0822742474916388	0.0876254180602007	2.02066498146643	2.02066498146643\\
-0.0822742474916388	0.0889632107023411	2.02066498279755	2.02066498279755\\
-0.0822742474916388	0.0903010033444816	2.02066498405899	2.02066498405899\\
-0.0822742474916388	0.0916387959866221	2.02066498525385	2.02066498525385\\
-0.0822742474916388	0.0929765886287626	2.02066498642082	2.02066498642082\\
-0.0822742474916388	0.094314381270903	2.02066498752956	2.02066498752956\\
-0.0822742474916388	0.0956521739130435	2.02066498858095	2.02066498858095\\
-0.0822742474916388	0.096989966555184	2.02066498960623	2.02066498960623\\
-0.0822742474916388	0.0983277591973244	2.02066499058236	2.02066499058236\\
-0.0822742474916388	0.0996655518394649	2.02066499150895	2.02066499150895\\
-0.0822742474916388	0.101003344481605	2.02066499241134	2.02066499241134\\
-0.0822742474916388	0.102341137123746	2.02066499327199	2.02066499327199\\
-0.0822742474916388	0.103678929765886	2.02066499408976	2.02066499408976\\
-0.0822742474916388	0.105016722408027	2.02066499488513	2.02066499488513\\
-0.0822742474916388	0.106354515050167	2.02066499564497	2.02066499564497\\
-0.0822742474916388	0.107692307692308	2.02066499636758	2.02066499636758\\
-0.0822742474916388	0.109030100334448	2.02066499706941	2.02066499706941\\
-0.0822742474916388	0.110367892976589	2.02066499774105	2.02066499774105\\
-0.0822742474916388	0.111705685618729	2.0206649983803	2.0206649983803\\
-0.0822742474916388	0.11304347826087	2.0206649990001	2.0206649990001\\
-0.0822742474916388	0.11438127090301	2.0206649995944	2.0206649995944\\
-0.0822742474916388	0.115719063545151	2.02066500016046	2.02066500016046\\
-0.0822742474916388	0.117056856187291	2.02066500070814	2.02066500070814\\
-0.0822742474916388	0.118394648829431	2.0206650012345	2.0206650012345\\
-0.0822742474916388	0.119732441471572	2.02066500173617	2.02066500173617\\
-0.0822742474916388	0.121070234113712	2.0206650022203	2.0206650022203\\
-0.0822742474916388	0.122408026755853	2.02066500268686	2.02066500268686\\
-0.0822742474916388	0.123745819397993	2.02066500313179	2.02066500313179\\
-0.0822742474916388	0.125083612040134	2.02066500355978	2.02066500355978\\
-0.0822742474916388	0.126421404682274	2.02066500397362	2.02066500397362\\
-0.0822742474916388	0.127759197324415	2.02066500436848	2.02066500436848\\
-0.0822742474916388	0.129096989966555	2.02066500474679	2.02066500474679\\
-0.0822742474916388	0.130434782608696	2.02066500511408	2.02066500511408\\
-0.0822742474916388	0.131772575250836	2.02066500546467	2.02066500546467\\
-0.0822742474916388	0.133110367892977	2.02066500579951	2.02066500579951\\
-0.0822742474916388	0.134448160535117	2.02066500612509	2.02066500612509\\
-0.0822742474916388	0.135785953177258	2.02066500643652	2.02066500643652\\
-0.0822742474916388	0.137123745819398	2.02066500673404	2.02066500673404\\
-0.0822742474916388	0.138461538461538	2.02066500702143	2.02066500702143\\
-0.0822742474916388	0.139799331103679	2.02066500729813	2.02066500729813\\
-0.0822742474916388	0.141137123745819	2.02066500756254	2.02066500756254\\
-0.0822742474916388	0.14247491638796	2.020665007816	2.020665007816\\
-0.0822742474916388	0.1438127090301	2.02066500806188	2.02066500806188\\
-0.0822742474916388	0.145150501672241	2.02066500829689	2.02066500829689\\
-0.0822742474916388	0.146488294314381	2.02066500852157	2.02066500852157\\
-0.0822742474916388	0.147826086956522	2.02066500873866	2.02066500873866\\
-0.0822742474916388	0.149163879598662	2.02066500894752	2.02066500894752\\
-0.0822742474916388	0.150501672240803	2.02066500914721	2.02066500914721\\
-0.0822742474916388	0.151839464882943	2.02066500933819	2.02066500933819\\
-0.0822742474916388	0.153177257525084	2.02066500952364	2.02066500952364\\
-0.0822742474916388	0.154515050167224	2.02066500970108	2.02066500970108\\
-0.0822742474916388	0.155852842809365	2.02066500987075	2.02066500987075\\
-0.0822742474916388	0.157190635451505	2.02066501003337	2.02066501003337\\
-0.0822742474916388	0.158528428093646	2.02066501019097	2.02066501019097\\
-0.0822742474916388	0.159866220735786	2.02066501034165	2.02066501034165\\
-0.0822742474916388	0.161204013377926	2.02066501048575	2.02066501048575\\
-0.0822742474916388	0.162541806020067	2.02066501062382	2.02066501062382\\
-0.0822742474916388	0.163879598662207	2.02066501075756	2.02066501075756\\
-0.0822742474916388	0.165217391304348	2.02066501088541	2.02066501088541\\
-0.0822742474916388	0.166555183946488	2.02066501100764	2.02066501100764\\
-0.0822742474916388	0.167892976588629	2.02066501112452	2.02066501112452\\
-0.0822742474916388	0.169230769230769	2.02066501123769	2.02066501123769\\
-0.0822742474916388	0.17056856187291	2.02066501134602	2.02066501134602\\
-0.0822742474916388	0.17190635451505	2.02066501144956	2.02066501144956\\
-0.0822742474916388	0.173244147157191	2.02066501154851	2.02066501154851\\
-0.0822742474916388	0.174581939799331	2.02066501164358	2.02066501164358\\
-0.0822742474916388	0.175919732441472	2.02066501173518	2.02066501173518\\
-0.0822742474916388	0.177257525083612	2.02066501182269	2.02066501182269\\
-0.0822742474916388	0.178595317725753	2.02066501190626	2.02066501190626\\
-0.0822742474916388	0.179933110367893	2.02066501198608	2.02066501198608\\
-0.0822742474916388	0.181270903010033	2.02066501206291	2.02066501206291\\
-0.0822742474916388	0.182608695652174	2.02066501213668	2.02066501213668\\
-0.0822742474916388	0.183946488294314	2.02066501220707	2.02066501220707\\
-0.0822742474916388	0.185284280936455	2.02066501227424	2.02066501227424\\
-0.0822742474916388	0.186622073578595	2.02066501233833	2.02066501233833\\
-0.0822742474916388	0.187959866220736	2.02066501239976	2.02066501239976\\
-0.0822742474916388	0.189297658862876	2.02066501245887	2.02066501245887\\
-0.0822742474916388	0.190635451505017	2.02066501251523	2.02066501251523\\
-0.0822742474916388	0.191973244147157	2.02066501256894	2.02066501256894\\
-0.0822742474916388	0.193311036789298	2.02066501262011	2.02066501262011\\
-0.0822742474916388	0.194648829431438	2.02066501266885	2.02066501266885\\
-0.0822742474916388	0.195986622073579	2.02098119268111	2.02098119268111\\
-0.0822742474916388	0.197324414715719	2.0225585145883	2.0225585145883\\
-0.0822742474916388	0.19866220735786	2.02417769348776	2.02417769348776\\
-0.0822742474916388	0.2	2.02581042400604	2.02581042400604\\
-0.0809364548494983	-0.2	-0.601483982306858	-0.601483982306858\\
-0.0809364548494983	-0.19866220735786	-0.58961149874129	-0.58961149874129\\
-0.0809364548494983	-0.197324414715719	-0.57789504205552	-0.57789504205552\\
-0.0809364548494983	-0.195986622073579	-0.566328915028054	-0.566328915028054\\
-0.0809364548494983	-0.194648829431438	-0.554907711624877	-0.554907711624877\\
-0.0809364548494983	-0.193311036789298	-0.54362629784498	-0.54362629784498\\
-0.0809364548494983	-0.191973244147157	-0.532479794175812	-0.532479794175812\\
-0.0809364548494983	-0.190635451505017	-0.521463559504827	-0.521463559504827\\
-0.0809364548494983	-0.189297658862876	-0.510573176351092	-0.510573176351092\\
-0.0809364548494983	-0.187959866220736	-0.499804437296454	-0.499804437296454\\
-0.0809364548494983	-0.186622073578595	-0.489153332509548	-0.489153332509548\\
-0.0809364548494983	-0.185284280936455	-0.478616038268138	-0.478616038268138\\
-0.0809364548494983	-0.183946488294314	-0.468188906396112	-0.468188906396112\\
-0.0809364548494983	-0.182608695652174	-0.457868454541257	-0.457868454541257\\
-0.0809364548494983	-0.181270903010033	-0.447651357228729	-0.447651357228729\\
-0.0809364548494983	-0.179933110367893	-0.437534437633257	-0.437534437633257\\
-0.0809364548494983	-0.178595317725753	-0.427514660020577	-0.427514660020577\\
-0.0809364548494983	-0.177257525083612	-0.417589122815659	-0.417589122815659\\
-0.0809364548494983	-0.175919732441472	-0.407755052262093	-0.407755052262093\\
-0.0809364548494983	-0.174581939799331	-0.398009796643617	-0.398009796643617\\
-0.0809364548494983	-0.173244147157191	-0.388350821045588	-0.388350821045588\\
-0.0809364548494983	-0.17190635451505	-0.378775702641196	-0.378775702641196\\
-0.0809364548494983	-0.17056856187291	-0.369282126494894	-0.369282126494894\\
-0.0809364548494983	-0.169230769230769	-0.359867313156432	-0.359867313156432\\
-0.0809364548494983	-0.167892976588629	-0.350527457886982	-0.350527457886982\\
-0.0809364548494983	-0.166555183946488	-0.341260382012026	-0.341260382012026\\
-0.0809364548494983	-0.165217391304348	-0.332064095056642	-0.332064095056642\\
-0.0809364548494983	-0.163879598662207	-0.322936719228434	-0.322936719228434\\
-0.0809364548494983	-0.162541806020067	-0.313877968177363	-0.313877968177363\\
-0.0809364548494983	-0.161204013377926	-0.30488696503196	-0.30488696503196\\
-0.0809364548494983	-0.159866220735786	-0.29596211097998	-0.29596211097998\\
-0.0809364548494983	-0.158528428093645	-0.287101894598601	-0.287101894598601\\
-0.0809364548494983	-0.157190635451505	-0.278304893073803	-0.278304893073803\\
-0.0809364548494983	-0.155852842809365	-0.269569774496495	-0.269569774496495\\
-0.0809364548494983	-0.154515050167224	-0.260895301493295	-0.260895301493295\\
-0.0809364548494983	-0.153177257525084	-0.252280336549527	-0.252280336549527\\
-0.0809364548494983	-0.151839464882943	-0.243723849525942	-0.243723849525942\\
-0.0809364548494983	-0.150501672240803	-0.235224928083063	-0.235224928083063\\
-0.0809364548494983	-0.149163879598662	-0.226782792047452	-0.226782792047452\\
-0.0809364548494983	-0.147826086956522	-0.218396813249876	-0.218396813249876\\
-0.0809364548494983	-0.146488294314381	-0.21006654315376	-0.21006654315376\\
-0.0809364548494983	-0.145150501672241	-0.201790501875922	-0.201790501875922\\
-0.0809364548494983	-0.1438127090301	-0.193561368906594	-0.193561368906594\\
-0.0809364548494983	-0.14247491638796	-0.185377212152195	-0.185377212152195\\
-0.0809364548494983	-0.141137123745819	-0.17724016124218	-0.17724016124218\\
-0.0809364548494983	-0.139799331103679	-0.169156722594123	-0.169156722594123\\
-0.0809364548494983	-0.138461538461538	-0.161128050136769	-0.161128050136769\\
-0.0809364548494983	-0.137123745819398	-0.153155738458822	-0.153155738458822\\
-0.0809364548494983	-0.135785953177258	-0.145242374710886	-0.145242374710886\\
-0.0809364548494983	-0.134448160535117	-0.137379028604302	-0.137379028604302\\
-0.0809364548494983	-0.133110367892977	-0.129553585525352	-0.129553585525352\\
-0.0809364548494983	-0.131772575250836	-0.121776606080315	-0.121776606080315\\
-0.0809364548494983	-0.130434782608696	-0.114069819832647	-0.114069819832647\\
-0.0809364548494983	-0.129096989966555	-0.106432039034003	-0.106432039034003\\
-0.0809364548494983	-0.127759197324415	-0.0988309519412044	-0.0988309519412044\\
-0.0809364548494983	-0.126421404682274	-0.09129318256959	-0.09129318256959\\
-0.0809364548494983	-0.125083612040134	-0.0838451140084139	-0.0838451140084139\\
-0.0809364548494983	-0.123745819397993	-0.0764351472506467	-0.0764351472506467\\
-0.0809364548494983	-0.122408026755853	-0.0691336019602619	-0.0691336019602619\\
-0.0809364548494983	-0.121070234113712	-0.0618820345499613	-0.0618820345499613\\
-0.0809364548494983	-0.119732441471572	-0.0547516843179759	-0.0547516843179759\\
-0.0809364548494983	-0.118394648829431	-0.0477000861467032	-0.0477000861467032\\
-0.0809364548494983	-0.117056856187291	-0.0407488240614491	-0.0407488240614491\\
-0.0809364548494983	-0.115719063545151	-0.0339363305190383	-0.0339363305190383\\
-0.0809364548494983	-0.11438127090301	-0.0272540381484747	-0.0272540381484747\\
-0.0809364548494983	-0.11304347826087	-0.0207184183621959	-0.0207184183621959\\
-0.0809364548494983	-0.111705685618729	-0.0143494685941835	-0.0143494685941835\\
-0.0809364548494983	-0.110367892976589	-0.00816955417190401	-0.00816955417190401\\
-0.0809364548494983	-0.109030100334448	-0.00222973986780595	-0.00222973986780595\\
-0.0809364548494983	-0.107692307692308	0.00346657661561989	0.00346657661561989\\
-0.0809364548494983	-0.106354515050167	0.00886055749744985	0.00886055749744985\\
-0.0809364548494983	-0.105016722408027	0.0139107117046361	0.0139107117046361\\
-0.0809364548494983	-0.103678929765886	0.0185288950410755	0.0185288950410755\\
-0.0809364548494983	-0.102341137123746	0.0226387506041724	0.0226387506041724\\
-0.0809364548494983	-0.101003344481605	0.0261120277222913	0.0261120277222913\\
-0.0809364548494983	-0.0996655518394649	0.0288087718241841	0.0288087718241841\\
-0.0809364548494983	-0.0983277591973244	0.0304941259965434	0.0304941259965434\\
-0.0809364548494983	-0.096989966555184	0.0308250225700595	0.0308250225700595\\
-0.0809364548494983	-0.0956521739130435	0.0308250228244279	0.0308250228244279\\
-0.0809364548494983	-0.094314381270903	0.0308250231005313	0.0308250231005313\\
-0.0809364548494983	-0.0929765886287625	0.0308250233946892	0.0308250233946892\\
-0.0809364548494983	-0.0916387959866221	0.0308250237151751	0.0308250237151751\\
-0.0809364548494983	-0.0903010033444816	0.0308250240651434	0.0308250240651434\\
-0.0809364548494983	-0.0889632107023411	0.0308250244429936	0.0308250244429936\\
-0.0809364548494983	-0.0876254180602007	0.0308250248546086	0.0308250248546086\\
-0.0809364548494983	-0.0862876254180602	0.0308250253034781	0.0308250253034781\\
-0.0809364548494983	-0.0849498327759197	0.0308250257937386	0.0308250257937386\\
-0.0809364548494983	-0.0836120401337793	0.0308250263299676	0.0308250263299676\\
-0.0809364548494983	-0.0822742474916388	0.0308250269175517	0.0308250269175517\\
-0.0809364548494983	-0.0809364548494983	0.0308250275630286	0.0308250275630286\\
-0.0809364548494983	-0.0795986622073579	0.0308250282740102	0.0308250282740102\\
-0.0809364548494983	-0.0782608695652174	0.0308250290565201	0.0308250290565201\\
-0.0809364548494983	-0.0769230769230769	0.0308250299184356	0.0308250299184356\\
-0.0809364548494983	-0.0755852842809365	0.0308250308751243	0.0308250308751243\\
-0.0809364548494983	-0.074247491638796	0.0308250319410001	0.0308250319410001\\
-0.0809364548494983	-0.0729096989966555	0.0308250331177449	0.0308250331177449\\
-0.0809364548494983	-0.071571906354515	0.0308250344374292	0.0308250344374292\\
-0.0809364548494983	-0.0702341137123746	0.0308250359119661	0.0308250359119661\\
-0.0809364548494983	-0.0688963210702341	0.0308250375675678	0.0308250375675678\\
-0.0809364548494983	-0.0675585284280937	0.0308250394342625	0.0308250394342625\\
-0.0809364548494983	-0.0662207357859532	0.0308250415440146	0.0308250415440146\\
-0.0809364548494983	-0.0648829431438127	0.0308250439394634	0.0308250439394634\\
-0.0809364548494983	-0.0635451505016722	0.0308250466769922	0.0308250466769922\\
-0.0809364548494983	-0.0622073578595318	0.0308250498044079	0.0308250498044079\\
-0.0809364548494983	-0.0608695652173913	0.0308250534279805	0.0308250534279805\\
-0.0809364548494983	-0.0595317725752508	0.0308250576028004	0.0308250576028004\\
-0.0809364548494983	-0.0581939799331104	0.0308250624922161	0.0308250624922161\\
-0.0809364548494983	-0.0568561872909699	0.030825068239868	0.030825068239868\\
-0.0809364548494983	-0.0555183946488294	0.030825075035131	0.030825075035131\\
-0.0809364548494983	-0.0541806020066889	0.0308250831994866	0.0308250831994866\\
-0.0809364548494983	-0.0528428093645485	0.0308250930109325	0.0308250930109325\\
-0.0809364548494983	-0.051505016722408	0.0308251050510958	0.0308251050510958\\
-0.0809364548494983	-0.0501672240802676	0.0308251199518687	0.0308251199518687\\
-0.0809364548494983	-0.0488294314381271	0.0308251387287943	0.0308251387287943\\
-0.0809364548494983	-0.0474916387959866	0.0308251628116309	0.0308251628116309\\
-0.0809364548494983	-0.0461538461538462	0.0308251944586698	0.0308251944586698\\
-0.0809364548494983	-0.0448160535117057	0.0308252370138424	0.0308252370138424\\
-0.0809364548494983	-0.0434782608695652	0.0308252965169362	0.0308252965169362\\
-0.0809364548494983	-0.0421404682274247	0.0308253833018712	0.0308253833018712\\
-0.0809364548494983	-0.0408026755852843	0.0308255172646013	0.0308255172646013\\
-0.0809364548494983	-0.0394648829431438	0.0308257414673615	0.0308257414673615\\
-0.0809364548494983	-0.0381270903010033	0.0308261671251959	0.0308261671251959\\
-0.0809364548494983	-0.0367892976588629	0.0308271610336766	0.0308271610336766\\
-0.0809364548494983	-0.0354515050167224	0.0308307972820242	0.0308307972820242\\
-0.0809364548494983	-0.0341137123745819	0.0310165695597902	0.0310165695597902\\
-0.0809364548494983	-0.0327759197324415	0.161238099784309	0.161238099784309\\
-0.0809364548494983	-0.031438127090301	0.30221637140481	0.30221637140481\\
-0.0809364548494983	-0.0301003344481605	0.44323796024134	0.44323796024134\\
-0.0809364548494983	-0.0287625418060201	0.584305604530563	0.584305604530563\\
-0.0809364548494983	-0.0274247491638796	0.725419218266847	0.725419218266847\\
-0.0809364548494983	-0.0260869565217391	0.866578928273785	0.866578928273785\\
-0.0809364548494983	-0.0247491638795987	1.00778367131706	1.00778367131706\\
-0.0809364548494983	-0.0234113712374582	1.14903282507247	1.14903282507247\\
-0.0809364548494983	-0.0220735785953177	1.29032560852789	1.29032560852789\\
-0.0809364548494983	-0.0207357859531772	1.43166113689773	1.43166113689773\\
-0.0809364548494983	-0.0193979933110368	1.57303832623964	1.57303832623964\\
-0.0809364548494983	-0.0180602006688963	1.71445548695942	1.71445548695942\\
-0.0809364548494983	-0.0167224080267558	1.8559069616472	1.8559069616472\\
-0.0809364548494983	-0.0153846153846154	1.99728198912387	1.99728198912387\\
-0.0809364548494983	-0.0140468227424749	2.02063832319941	2.02063832319941\\
-0.0809364548494983	-0.0127090301003344	2.02065286946503	2.02065286946503\\
-0.0809364548494983	-0.011371237458194	2.02065716491758	2.02065716491758\\
-0.0809364548494983	-0.0100334448160535	2.02065922186918	2.02065922186918\\
-0.0809364548494983	-0.00869565217391302	2.02066065579643	2.02066065579643\\
-0.0809364548494983	-0.00735785953177256	2.02066156255013	2.02066156255013\\
-0.0809364548494983	-0.00602006688963211	2.02066215998026	2.02066215998026\\
-0.0809364548494983	-0.00468227424749162	2.02066258338846	2.02066258338846\\
-0.0809364548494983	-0.00334448160535117	2.02066295074873	2.02066295074873\\
-0.0809364548494983	-0.00200668896321068	2.02066323418088	2.02066323418088\\
-0.0809364548494983	-0.000668896321070228	2.02066345074509	2.02066345074509\\
-0.0809364548494983	0.000668896321070256	2.02066362163101	2.02066362163101\\
-0.0809364548494983	0.00200668896321071	2.02066378010304	2.02066378010304\\
-0.0809364548494983	0.00334448160535117	2.02066391065979	2.02066391065979\\
-0.0809364548494983	0.00468227424749165	2.02066401721262	2.02066401721262\\
-0.0809364548494983	0.00602006688963211	2.02066410584806	2.02066410584806\\
-0.0809364548494983	0.00735785953177259	2.02066419119852	2.02066419119852\\
-0.0809364548494983	0.00869565217391305	2.02066426330395	2.02066426330395\\
-0.0809364548494983	0.0100334448160535	2.02066432444436	2.02066432444436\\
-0.0809364548494983	0.011371237458194	2.02066437759273	2.02066437759273\\
-0.0809364548494983	0.0127090301003345	2.02066442904647	2.02066442904647\\
-0.0809364548494983	0.0140468227424749	2.02066447333996	2.02066447333996\\
-0.0809364548494983	0.0153846153846154	2.02066451186182	2.02066451186182\\
-0.0809364548494983	0.0167224080267559	2.0206645469058	2.0206645469058\\
-0.0809364548494983	0.0180602006688963	2.02066458012587	2.02066458012587\\
-0.0809364548494983	0.0193979933110368	2.02066460932006	2.02066460932006\\
-0.0809364548494983	0.0207357859531773	2.02066463517587	2.02066463517587\\
-0.0809364548494983	0.0220735785953177	2.02066465966323	2.02066465966323\\
-0.0809364548494983	0.0234113712374582	2.02066468233386	2.02066468233386\\
-0.0809364548494983	0.0247491638795987	2.02066470256727	2.02066470256727\\
-0.0809364548494983	0.0260869565217391	2.02066472073814	2.02066472073814\\
-0.0809364548494983	0.0274247491638796	2.02066473858222	2.02066473858222\\
-0.0809364548494983	0.0287625418060201	2.02066475470386	2.02066475470386\\
-0.0809364548494983	0.0301003344481605	2.02066476926582	2.02066476926582\\
-0.0809364548494983	0.031438127090301	2.02066478287891	2.02066478287891\\
-0.0809364548494983	0.0327759197324415	2.02066479591211	2.02066479591211\\
-0.0809364548494983	0.034113712374582	2.02066480774666	2.02066480774666\\
-0.0809364548494983	0.0354515050167224	2.02066481853941	2.02066481853941\\
-0.0809364548494983	0.0367892976588629	2.02066482905115	2.02066482905115\\
-0.0809364548494983	0.0381270903010034	2.02066483877939	2.02066483877939\\
-0.0809364548494983	0.0394648829431438	2.02066484768884	2.02066484768884\\
-0.0809364548494983	0.0408026755852843	2.02066485608262	2.02066485608262\\
-0.0809364548494983	0.0421404682274248	2.0206648641562	2.0206648641562\\
-0.0809364548494983	0.0434782608695652	2.02066487157879	2.02066487157879\\
-0.0809364548494983	0.0448160535117057	2.02066487842554	2.02066487842554\\
-0.0809364548494983	0.0461538461538462	2.02066488514985	2.02066488514985\\
-0.0809364548494983	0.0474916387959866	2.02066489138199	2.02066489138199\\
-0.0809364548494983	0.0488294314381271	2.02066489714854	2.02066489714854\\
-0.0809364548494983	0.0501672240802676	2.02066490268778	2.02066490268778\\
-0.0809364548494983	0.051505016722408	2.02066490795549	2.02066490795549\\
-0.0809364548494983	0.0528428093645485	2.02066491284394	2.02066491284394\\
-0.0809364548494983	0.054180602006689	2.02066491746089	2.02066491746089\\
-0.0809364548494983	0.0555183946488295	2.02066492193927	2.02066492193927\\
-0.0809364548494983	0.0568561872909699	2.02066492610643	2.02066492610643\\
-0.0809364548494983	0.0581939799331104	2.0206649299954	2.0206649299954\\
-0.0809364548494983	0.0595317725752508	2.02066493382032	2.02066493382032\\
-0.0809364548494983	0.0608695652173913	2.02066493738994	2.02066493738994\\
-0.0809364548494983	0.0622073578595318	2.02066494072673	2.02066494072673\\
-0.0809364548494983	0.0635451505016723	2.02066494397541	2.02066494397541\\
-0.0809364548494983	0.0648829431438127	2.02066494704623	2.02066494704623\\
-0.0809364548494983	0.0662207357859532	2.02066494992282	2.02066494992282\\
-0.0809364548494983	0.0675585284280937	2.0206649527002	2.0206649527002\\
-0.0809364548494983	0.0688963210702341	2.02066495535193	2.02066495535193\\
-0.0809364548494983	0.0702341137123746	2.02066495784079	2.02066495784079\\
-0.0809364548494983	0.071571906354515	2.02066496022983	2.02066496022983\\
-0.0809364548494983	0.0729096989966556	2.02066496252735	2.02066496252735\\
-0.0809364548494983	0.074247491638796	2.02066496468767	2.02066496468767\\
-0.0809364548494983	0.0755852842809365	2.02066496675338	2.02066496675338\\
-0.0809364548494983	0.0769230769230769	2.02066496874998	2.02066496874998\\
-0.0809364548494983	0.0782608695652174	2.02066497063049	2.02066497063049\\
-0.0809364548494983	0.0795986622073579	2.02066497242451	2.02066497242451\\
-0.0809364548494983	0.0809364548494984	2.02066497416425	2.02066497416425\\
-0.0809364548494983	0.0822742474916388	2.02066497580539	2.02066497580539\\
-0.0809364548494983	0.0836120401337793	2.02066497736924	2.02066497736924\\
-0.0809364548494983	0.0849498327759198	2.02066497888881	2.02066497888881\\
-0.0809364548494983	0.0862876254180602	2.02066498032433	2.02066498032433\\
-0.0809364548494983	0.0876254180602007	2.02066498169179	2.02066498169179\\
-0.0809364548494983	0.0889632107023411	2.02066498302194	2.02066498302194\\
-0.0809364548494983	0.0903010033444816	2.02066498428019	2.02066498428019\\
-0.0809364548494983	0.0916387959866221	2.02066498547901	2.02066498547901\\
-0.0809364548494983	0.0929765886287626	2.02066498664562	2.02066498664562\\
-0.0809364548494983	0.094314381270903	2.02066498775053	2.02066498775053\\
-0.0809364548494983	0.0956521739130435	2.02066498880377	2.02066498880377\\
-0.0809364548494983	0.096989966555184	2.02066498982875	2.02066498982875\\
-0.0809364548494983	0.0983277591973244	2.02066499080062	2.02066499080062\\
-0.0809364548494983	0.0996655518394649	2.02066499172755	2.02066499172755\\
-0.0809364548494983	0.101003344481605	2.02066499262953	2.02066499262953\\
-0.0809364548494983	0.102341137123746	2.02066499348566	2.02066499348566\\
-0.0809364548494983	0.103678929765886	2.02066499430258	2.02066499430258\\
-0.0809364548494983	0.105016722408027	2.02066499509744	2.02066499509744\\
-0.0809364548494983	0.106354515050167	2.02066499585263	2.02066499585263\\
-0.0809364548494983	0.107692307692308	2.02066499657336	2.02066499657336\\
-0.0809364548494983	0.109030100334448	2.02066499727473	2.02066499727473\\
-0.0809364548494983	0.110367892976589	2.02066499794167	2.02066499794167\\
-0.0809364548494983	0.111705685618729	2.02066499857807	2.02066499857807\\
-0.0809364548494983	0.11304347826087	2.02066499919764	2.02066499919764\\
-0.0809364548494983	0.11438127090301	2.02066499978727	2.02066499978727\\
-0.0809364548494983	0.115719063545151	2.02066500034951	2.02066500034951\\
-0.0809364548494983	0.117056856187291	2.02066500089738	2.02066500089738\\
-0.0809364548494983	0.118394648829431	2.02066500141915	2.02066500141915\\
-0.0809364548494983	0.119732441471572	2.02066500191642	2.02066500191642\\
-0.0809364548494983	0.121070234113712	2.02066500240092	2.02066500240092\\
-0.0809364548494983	0.122408026755853	2.02066500286302	2.02066500286302\\
-0.0809364548494983	0.123745819397993	2.02066500330364	2.02066500330364\\
-0.0809364548494983	0.125083612040134	2.02066500373165	2.02066500373165\\
-0.0809364548494983	0.126421404682274	2.02066500414118	2.02066500414118\\
-0.0809364548494983	0.127759197324415	2.02066500453187	2.02066500453187\\
-0.0809364548494983	0.129096989966555	2.0206650049099	2.0206650049099\\
-0.0809364548494983	0.130434782608696	2.02066500527305	2.02066500527305\\
-0.0809364548494983	0.131772575250836	2.02066500561964	2.02066500561964\\
-0.0809364548494983	0.133110367892977	2.02066500595342	2.02066500595342\\
-0.0809364548494983	0.134448160535117	2.02066500627558	2.02066500627558\\
-0.0809364548494983	0.135785953177258	2.02066500658318	2.02066500658318\\
-0.0809364548494983	0.137123745819398	2.02066500687771	2.02066500687771\\
-0.0809364548494983	0.138461538461538	2.02066500716361	2.02066500716361\\
-0.0809364548494983	0.139799331103679	2.02066500743666	2.02066500743666\\
-0.0809364548494983	0.141137123745819	2.02066500769755	2.02066500769755\\
-0.0809364548494983	0.14247491638796	2.02066500795011	2.02066500795011\\
-0.0809364548494983	0.1438127090301	2.02066500819253	2.02066500819253\\
-0.0809364548494983	0.145150501672241	2.02066500842418	2.02066500842418\\
-0.0809364548494983	0.146488294314381	2.02066500864648	2.02066500864648\\
-0.0809364548494983	0.147826086956522	2.0206650088617	2.0206650088617\\
-0.0809364548494983	0.149163879598662	2.02066500906738	2.02066500906738\\
-0.0809364548494983	0.150501672240803	2.02066500926399	2.02066500926399\\
-0.0809364548494983	0.151839464882943	2.02066500945379	2.02066500945379\\
-0.0809364548494983	0.153177257525084	2.02066500963636	2.02066500963636\\
-0.0809364548494983	0.154515050167224	2.02066500981088	2.02066500981088\\
-0.0809364548494983	0.155852842809365	2.02066500997773	2.02066500997773\\
-0.0809364548494983	0.157190635451505	2.02066501013927	2.02066501013927\\
-0.0809364548494983	0.158528428093646	2.02066501029411	2.02066501029411\\
-0.0809364548494983	0.159866220735786	2.02066501044212	2.02066501044212\\
-0.0809364548494983	0.161204013377926	2.02066501058363	2.02066501058363\\
-0.0809364548494983	0.162541806020067	2.02066501072061	2.02066501072061\\
-0.0809364548494983	0.163879598662207	2.02066501085182	2.02066501085182\\
-0.0809364548494983	0.165217391304348	2.02066501097722	2.02066501097722\\
-0.0809364548494983	0.166555183946488	2.02066501109708	2.02066501109708\\
-0.0809364548494983	0.167892976588629	2.02066501121271	2.02066501121271\\
-0.0809364548494983	0.169230769230769	2.02066501132375	2.02066501132375\\
-0.0809364548494983	0.17056856187291	2.02066501142984	2.02066501142984\\
-0.0809364548494983	0.17190635451505	2.0206650115312	2.0206650115312\\
-0.0809364548494983	0.173244147157191	2.02066501162829	2.02066501162829\\
-0.0809364548494983	0.174581939799331	2.02066501172207	2.02066501172207\\
-0.0809364548494983	0.175919732441472	2.02066501181162	2.02066501181162\\
-0.0809364548494983	0.177257525083612	2.02066501189712	2.02066501189712\\
-0.0809364548494983	0.178595317725753	2.02066501197877	2.02066501197877\\
-0.0809364548494983	0.179933110367893	2.02066501205715	2.02066501205715\\
-0.0809364548494983	0.181270903010033	2.02066501213256	2.02066501213256\\
-0.0809364548494983	0.182608695652174	2.02066501220449	2.02066501220449\\
-0.0809364548494983	0.183946488294314	2.0206650122731	2.0206650122731\\
-0.0809364548494983	0.185284280936455	2.02066501233855	2.02066501233855\\
-0.0809364548494983	0.186622073578595	2.02066501240116	2.02066501240116\\
-0.0809364548494983	0.187959866220736	2.02066501246149	2.02066501246149\\
-0.0809364548494983	0.189297658862876	2.02066501251898	2.02066501251898\\
-0.0809364548494983	0.190635451505017	2.02066501257375	2.02066501257375\\
-0.0809364548494983	0.191973244147157	2.02066501262591	2.02066501262591\\
-0.0809364548494983	0.193311036789298	2.02066501267558	2.02066501267558\\
-0.0809364548494983	0.194648829431438	2.02066501272327	2.02066501272327\\
-0.0809364548494983	0.195986622073579	2.02133727915019	2.02133727915019\\
-0.0809364548494983	0.197324414715719	2.02297009822294	2.02297009822294\\
-0.0809364548494983	0.19866220735786	2.02460486693742	2.02460486693742\\
-0.0809364548494983	0.2	2.02624157232889	2.02624157232889\\
-0.0795986622073579	-0.2	-0.600788348930378	-0.600788348930378\\
-0.0795986622073579	-0.19866220735786	-0.588908256394291	-0.588908256394291\\
-0.0795986622073579	-0.197324414715719	-0.577184146614809	-0.577184146614809\\
-0.0795986622073579	-0.195986622073579	-0.565610321573526	-0.565610321573526\\
-0.0795986622073579	-0.194648829431438	-0.554181374485981	-0.554181374485981\\
-0.0795986622073579	-0.193311036789298	-0.54289217065024	-0.54289217065024\\
-0.0795986622073579	-0.191973244147157	-0.531737829905847	-0.531737829905847\\
-0.0795986622073579	-0.190635451505017	-0.520713710549467	-0.520713710549467\\
-0.0795986622073579	-0.189297658862876	-0.509815394571167	-0.509815394571167\\
-0.0795986622073579	-0.187959866220736	-0.499038674091042	-0.499038674091042\\
-0.0795986622073579	-0.186622073578595	-0.488379538889512	-0.488379538889512\\
-0.0795986622073579	-0.185284280936455	-0.477834164936955	-0.477834164936955\\
-0.0795986622073579	-0.183946488294314	-0.467398903839156	-0.467398903839156\\
-0.0795986622073579	-0.182608695652174	-0.45707027312492	-0.45707027312492\\
-0.0795986622073579	-0.181270903010033	-0.446844947310978	-0.446844947310978\\
-0.0795986622073579	-0.179933110367893	-0.436719749687569	-0.436719749687569\\
-0.0795986622073579	-0.178595317725753	-0.426691644775527	-0.426691644775527\\
-0.0795986622073579	-0.177257525083612	-0.416757731412922	-0.416757731412922\\
-0.0795986622073579	-0.175919732441472	-0.40691523643616	-0.40691523643616\\
-0.0795986622073579	-0.174581939799331	-0.397161508927243	-0.397161508927243\\
-0.0795986622073579	-0.173244147157191	-0.387494015005872	-0.387494015005872\\
-0.0795986622073579	-0.17190635451505	-0.37791033315232	-0.37791033315232\\
-0.0795986622073579	-0.17056856187291	-0.368408149745531	-0.368408149745531\\
-0.0795986622073579	-0.169230769230769	-0.358984039576948	-0.358984039576948\\
-0.0795986622073579	-0.167892976588629	-0.349634720174055	-0.349634720174055\\
-0.0795986622073579	-0.166555183946488	-0.340358119659626	-0.340358119659626\\
-0.0795986622073579	-0.165217391304348	-0.331152246626762	-0.331152246626762\\
-0.0795986622073579	-0.163879598662207	-0.322015475047988	-0.322015475047988\\
-0.0795986622073579	-0.162541806020067	-0.312947791322474	-0.312947791322474\\
-0.0795986622073579	-0.161204013377926	-0.303947821626322	-0.303947821626322\\
-0.0795986622073579	-0.159866220735786	-0.295013971824917	-0.295013971824917\\
-0.0795986622073579	-0.158528428093645	-0.286144736146788	-0.286144736146788\\
-0.0795986622073579	-0.157190635451505	-0.277338698623277	-0.277338698623277\\
-0.0795986622073579	-0.155852842809365	-0.268594535669087	-0.268594535669087\\
-0.0795986622073579	-0.154515050167224	-0.259911020084877	-0.259911020084877\\
-0.0795986622073579	-0.153177257525084	-0.251287026872886	-0.251287026872886\\
-0.0795986622073579	-0.151839464882943	-0.242721541416302	-0.242721541416302\\
-0.0795986622073579	-0.150501672240803	-0.234213670809993	-0.234213670809993\\
-0.0795986622073579	-0.149163879598662	-0.225762659490059	-0.225762659490059\\
-0.0795986622073579	-0.147826086956522	-0.21736791087053	-0.21736791087053\\
-0.0795986622073579	-0.146488294314381	-0.209029017595099	-0.209029017595099\\
-0.0795986622073579	-0.145150501672241	-0.200742777385182	-0.200742777385182\\
-0.0795986622073579	-0.1438127090301	-0.192502537748154	-0.192502537748154\\
-0.0795986622073579	-0.14247491638796	-0.184307241514163	-0.184307241514163\\
-0.0795986622073579	-0.141137123745819	-0.176161560897653	-0.176161560897653\\
-0.0795986622073579	-0.139799331103679	-0.168070076588756	-0.168070076588756\\
-0.0795986622073579	-0.138461538461538	-0.160033857664385	-0.160033857664385\\
-0.0795986622073579	-0.137123745819398	-0.152054710438848	-0.152054710438848\\
-0.0795986622073579	-0.135785953177258	-0.144134693270743	-0.144134693270743\\
-0.0795986622073579	-0.134448160535117	-0.136259352267127	-0.136259352267127\\
-0.0795986622073579	-0.133110367892977	-0.128422210325626	-0.128422210325626\\
-0.0795986622073579	-0.131772575250836	-0.120640944664791	-0.120640944664791\\
-0.0795986622073579	-0.130434782608696	-0.11293286834452	-0.11293286834452\\
-0.0795986622073579	-0.129096989966555	-0.105284678685013	-0.105284678685013\\
-0.0795986622073579	-0.127759197324415	-0.0976721350744927	-0.0976721350744927\\
-0.0795986622073579	-0.126421404682274	-0.0901409511724497	-0.0901409511724497\\
-0.0795986622073579	-0.125083612040134	-0.0826819958977838	-0.0826819958977838\\
-0.0795986622073579	-0.123745819397993	-0.0752707663165709	-0.0752707663165709\\
-0.0795986622073579	-0.122408026755853	-0.0679679715300103	-0.0679679715300103\\
-0.0795986622073579	-0.121070234113712	-0.0607213151259101	-0.0607213151259101\\
-0.0795986622073579	-0.119732441471572	-0.0535839996439892	-0.0535839996439892\\
-0.0795986622073579	-0.118394648829431	-0.0465450857729531	-0.0465450857729531\\
-0.0795986622073579	-0.117056856187291	-0.0396058399741671	-0.0396058399741671\\
-0.0795986622073579	-0.115719063545151	-0.0327874494707904	-0.0327874494707904\\
-0.0795986622073579	-0.11438127090301	-0.0261134538963863	-0.0261134538963863\\
-0.0795986622073579	-0.11304347826087	-0.0195940153036183	-0.0195940153036183\\
-0.0795986622073579	-0.111705685618729	-0.0132533378911545	-0.0132533378911545\\
-0.0795986622073579	-0.110367892976589	-0.00711438831884559	-0.00711438831884559\\
-0.0795986622073579	-0.109030100334448	-0.0011969140622281	-0.0011969140622281\\
-0.0795986622073579	-0.107692307692308	0.00446403381198091	0.00446403381198091\\
-0.0795986622073579	-0.106354515050167	0.00980248989802346	0.00980248989802346\\
-0.0795986622073579	-0.105016722408027	0.0147795509291869	0.0147795509291869\\
-0.0795986622073579	-0.103678929765886	0.0193207229806683	0.0193207229806683\\
-0.0795986622073579	-0.102341137123746	0.0233289844742794	0.0233289844742794\\
-0.0795986622073579	-0.101003344481605	0.0266855745704618	0.0266855745704618\\
-0.0795986622073579	-0.0996655518394649	0.0292085681066301	0.0292085681066301\\
-0.0795986622073579	-0.0983277591973244	0.0306767742567924	0.0306767742567924\\
-0.0795986622073579	-0.096989966555184	0.0308250226044546	0.0308250226044546\\
-0.0795986622073579	-0.0956521739130435	0.0308250228624208	0.0308250228624208\\
-0.0795986622073579	-0.094314381270903	0.0308250231367722	0.0308250231367722\\
-0.0795986622073579	-0.0929765886287625	0.0308250234373876	0.0308250234373876\\
-0.0795986622073579	-0.0916387959866221	0.030825023759227	0.030825023759227\\
-0.0795986622073579	-0.0903010033444816	0.0308250241106648	0.0308250241106648\\
-0.0795986622073579	-0.0889632107023411	0.0308250244936511	0.0308250244936511\\
-0.0795986622073579	-0.0876254180602007	0.0308250249103489	0.0308250249103489\\
-0.0795986622073579	-0.0862876254180602	0.0308250253632426	0.0308250253632426\\
-0.0795986622073579	-0.0849498327759197	0.030825025857616	0.030825025857616\\
-0.0795986622073579	-0.0836120401337793	0.0308250263988553	0.0308250263988553\\
-0.0795986622073579	-0.0822742474916388	0.0308250269920433	0.0308250269920433\\
-0.0795986622073579	-0.0809364548494983	0.0308250276414744	0.0308250276414744\\
-0.0795986622073579	-0.0795986622073579	0.0308250283557272	0.0308250283557272\\
-0.0795986622073579	-0.0782608695652174	0.0308250291437033	0.0308250291437033\\
-0.0795986622073579	-0.0769230769230769	0.0308250300159264	0.0308250300159264\\
-0.0795986622073579	-0.0755852842809365	0.0308250309818392	0.0308250309818392\\
-0.0795986622073579	-0.074247491638796	0.0308250320484662	0.0308250320484662\\
-0.0795986622073579	-0.0729096989966555	0.0308250332407209	0.0308250332407209\\
-0.0795986622073579	-0.071571906354515	0.0308250345670524	0.0308250345670524\\
-0.0795986622073579	-0.0702341137123746	0.0308250360519171	0.0308250360519171\\
-0.0795986622073579	-0.0688963210702341	0.0308250377200043	0.0308250377200043\\
-0.0795986622073579	-0.0675585284280937	0.0308250395962106	0.0308250395962106\\
-0.0795986622073579	-0.0662207357859532	0.0308250417190659	0.0308250417190659\\
-0.0795986622073579	-0.0648829431438127	0.0308250441298381	0.0308250441298381\\
-0.0795986622073579	-0.0635451505016722	0.0308250468730488	0.0308250468730488\\
-0.0795986622073579	-0.0622073578595318	0.0308250500308845	0.0308250500308845\\
-0.0795986622073579	-0.0608695652173913	0.0308250536441116	0.0308250536441116\\
-0.0795986622073579	-0.0595317725752508	0.030825057849117	0.030825057849117\\
-0.0795986622073579	-0.0581939799331104	0.0308250627461453	0.0308250627461453\\
-0.0795986622073579	-0.0568561872909699	0.0308250684891915	0.0308250684891915\\
-0.0795986622073579	-0.0555183946488294	0.0308250753175304	0.0308250753175304\\
-0.0795986622073579	-0.0541806020066889	0.0308250834289293	0.0308250834289293\\
-0.0795986622073579	-0.0528428093645485	0.0308250932457438	0.0308250932457438\\
-0.0795986622073579	-0.051505016722408	0.0308251052316144	0.0308251052316144\\
-0.0795986622073579	-0.0501672240802676	0.0308251200278847	0.0308251200278847\\
-0.0795986622073579	-0.0488294314381271	0.0308251386816238	0.0308251386816238\\
-0.0795986622073579	-0.0474916387959866	0.0308251624426148	0.0308251624426148\\
-0.0795986622073579	-0.0461538461538462	0.0308251936152906	0.0308251936152906\\
-0.0795986622073579	-0.0448160535117057	0.0308252353703333	0.0308252353703333\\
-0.0795986622073579	-0.0434782608695652	0.0308252932508745	0.0308252932508745\\
-0.0795986622073579	-0.0421404682274247	0.0308253770420736	0.0308253770420736\\
-0.0795986622073579	-0.0408026755852843	0.0308255050138478	0.0308255050138478\\
-0.0795986622073579	-0.0394648829431438	0.0308257157437034	0.0308257157437034\\
-0.0795986622073579	-0.0381270903010033	0.0308261050192601	0.0308261050192601\\
-0.0795986622073579	-0.0367892976588629	0.030826968832271	0.030826968832271\\
-0.0795986622073579	-0.0354515050167224	0.0308297578994958	0.0308297578994958\\
-0.0795986622073579	-0.0341137123745819	0.0308648146997549	0.0308648146997549\\
-0.0795986622073579	-0.0327759197324415	0.131022301341731	0.131022301341731\\
-0.0795986622073579	-0.031438127090301	0.271938981564703	0.271938981564703\\
-0.0795986622073579	-0.0301003344481605	0.412900802431395	0.412900802431395\\
-0.0795986622073579	-0.0287625418060201	0.553909276484763	0.553909276484763\\
-0.0795986622073579	-0.0274247491638796	0.694965127239086	0.694965127239086\\
-0.0795986622073579	-0.0260869565217391	0.836067549765052	0.836067549765052\\
-0.0795986622073579	-0.0247491638795987	0.977215923325849	0.977215923325849\\
-0.0795986622073579	-0.0234113712374582	1.11840959786239	1.11840959786239\\
-0.0795986622073579	-0.0220735785953177	1.25964782367076	1.25964782367076\\
-0.0795986622073579	-0.0207357859531772	1.40092973154061	1.40092973154061\\
-0.0795986622073579	-0.0193979933110368	1.54225431005365	1.54225431005365\\
-0.0795986622073579	-0.0180602006688963	1.68362008704849	1.68362008704849\\
-0.0795986622073579	-0.0167224080267558	1.825023382524	1.825023382524\\
-0.0795986622073579	-0.0153846153846154	1.9664242685883	1.9664242685883\\
-0.0795986622073579	-0.0140468227424749	2.02062877645387	2.02062877645387\\
-0.0795986622073579	-0.0127090301003344	2.02065120071297	2.02065120071297\\
-0.0795986622073579	-0.011371237458194	2.02065650702455	2.02065650702455\\
-0.0795986622073579	-0.0100334448160535	2.02065886908587	2.02065886908587\\
-0.0795986622073579	-0.00869565217391302	2.02066039485187	2.02066039485187\\
-0.0795986622073579	-0.00735785953177256	2.0206614000489	2.0206614000489\\
-0.0795986622073579	-0.00602006688963211	2.02066204923117	2.02066204923117\\
-0.0795986622073579	-0.00468227424749162	2.02066250308216	2.02066250308216\\
-0.0795986622073579	-0.00334448160535117	2.02066287970047	2.02066287970047\\
-0.0795986622073579	-0.00200668896321068	2.0206631812676	2.0206631812676\\
-0.0795986622073579	-0.000668896321070228	2.02066340985431	2.02066340985431\\
-0.0795986622073579	0.000668896321070256	2.02066358909763	2.02066358909763\\
-0.0795986622073579	0.00200668896321071	2.02066375006914	2.02066375006914\\
-0.0795986622073579	0.00334448160535117	2.02066388658489	2.02066388658489\\
-0.0795986622073579	0.00468227424749165	2.02066399750805	2.02066399750805\\
-0.0795986622073579	0.00602006688963211	2.0206640894206	2.0206640894206\\
-0.0795986622073579	0.00735785953177259	2.02066417586035	2.02066417586035\\
-0.0795986622073579	0.00869565217391305	2.02066425050507	2.02066425050507\\
-0.0795986622073579	0.0100334448160535	2.02066431361949	2.02066431361949\\
-0.0795986622073579	0.011371237458194	2.02066436770096	2.02066436770096\\
-0.0795986622073579	0.0127090301003345	2.02066442037384	2.02066442037384\\
-0.0795986622073579	0.0140468227424749	2.02066446592266	2.02066446592266\\
-0.0795986622073579	0.0153846153846154	2.02066450545702	2.02066450545702\\
-0.0795986622073579	0.0167224080267559	2.02066454087287	2.02066454087287\\
-0.0795986622073579	0.0180602006688963	2.02066457492353	2.02066457492353\\
-0.0795986622073579	0.0193979933110368	2.02066460479882	2.02066460479882\\
-0.0795986622073579	0.0207357859531773	2.0206646312188	2.0206646312188\\
-0.0795986622073579	0.0220735785953177	2.02066465596546	2.02066465596546\\
-0.0795986622073579	0.0234113712374582	2.02066467910625	2.02066467910625\\
-0.0795986622073579	0.0247491638795987	2.02066469973346	2.02066469973346\\
-0.0795986622073579	0.0260869565217391	2.02066471823491	2.02066471823491\\
-0.0795986622073579	0.0274247491638796	2.02066473627028	2.02066473627028\\
-0.0795986622073579	0.0287625418060201	2.02066475267136	2.02066475267136\\
-0.0795986622073579	0.0301003344481605	2.0206647674713	2.0206647674713\\
-0.0795986622073579	0.031438127090301	2.02066478122962	2.02066478122962\\
-0.0795986622073579	0.0327759197324415	2.02066479446341	2.02066479446341\\
-0.0795986622073579	0.034113712374582	2.02066480646989	2.02066480646989\\
-0.0795986622073579	0.0354515050167224	2.02066481741086	2.02066481741086\\
-0.0795986622073579	0.0367892976588629	2.02066482803435	2.02066482803435\\
-0.0795986622073579	0.0381270903010034	2.02066483788755	2.02066483788755\\
-0.0795986622073579	0.0394648829431438	2.02066484690526	2.02066484690526\\
-0.0795986622073579	0.0408026755852843	2.02066485538894	2.02066485538894\\
-0.0795986622073579	0.0421404682274248	2.02066486355346	2.02066486355346\\
-0.0795986622073579	0.0434782608695652	2.02066487105514	2.02066487105514\\
-0.0795986622073579	0.0448160535117057	2.02066487797114	2.02066487797114\\
-0.0795986622073579	0.0461538461538462	2.02066488476568	2.02066488476568\\
-0.0795986622073579	0.0474916387959866	2.0206648910554	2.0206648910554\\
-0.0795986622073579	0.0488294314381271	2.02066489687233	2.02066489687233\\
-0.0795986622073579	0.0501672240802676	2.02066490246939	2.02066490246939\\
-0.0795986622073579	0.051505016722408	2.02066490777867	2.02066490777867\\
-0.0795986622073579	0.0528428093645485	2.02066491270352	2.02066491270352\\
-0.0795986622073579	0.054180602006689	2.02066491736826	2.02066491736826\\
-0.0795986622073579	0.0555183946488295	2.02066492187624	2.02066492187624\\
-0.0795986622073579	0.0568561872909699	2.02066492606926	2.02066492606926\\
-0.0795986622073579	0.0581939799331104	2.02066492999626	2.02066492999626\\
-0.0795986622073579	0.0595317725752508	2.02066493384338	2.02066493384338\\
-0.0795986622073579	0.0608695652173913	2.02066493743089	2.02066493743089\\
-0.0795986622073579	0.0622073578595318	2.02066494078339	2.02066494078339\\
-0.0795986622073579	0.0635451505016723	2.02066494406307	2.02066494406307\\
-0.0795986622073579	0.0648829431438127	2.02066494714577	2.02066494714577\\
-0.0795986622073579	0.0662207357859532	2.02066495003263	2.02066495003263\\
-0.0795986622073579	0.0675585284280937	2.02066495283573	2.02066495283573\\
-0.0795986622073579	0.0688963210702341	2.02066495549477	2.02066495549477\\
-0.0795986622073579	0.0702341137123746	2.0206649579898	2.0206649579898\\
-0.0795986622073579	0.071571906354515	2.02066496040009	2.02066496040009\\
-0.0795986622073579	0.0729096989966556	2.02066496270148	2.02066496270148\\
-0.0795986622073579	0.074247491638796	2.02066496486489	2.02066496486489\\
-0.0795986622073579	0.0755852842809365	2.02066496694808	2.02066496694808\\
-0.0795986622073579	0.0769230769230769	2.02066496894595	2.02066496894595\\
-0.0795986622073579	0.0782608695652174	2.02066497082723	2.02066497082723\\
-0.0795986622073579	0.0795986622073579	2.02066497263555	2.02066497263555\\
-0.0795986622073579	0.0809364548494984	2.02066497437464	2.02066497437464\\
-0.0795986622073579	0.0822742474916388	2.02066497601481	2.02066497601481\\
-0.0795986622073579	0.0836120401337793	2.02066497759027	2.02066497759027\\
-0.0795986622073579	0.0849498327759198	2.02066497910779	2.02066497910779\\
-0.0795986622073579	0.0862876254180602	2.02066498054107	2.02066498054107\\
-0.0795986622073579	0.0876254180602007	2.02066498191786	2.02066498191786\\
-0.0795986622073579	0.0889632107023411	2.02066498324493	2.02066498324493\\
-0.0795986622073579	0.0903010033444816	2.02066498450001	2.02066498450001\\
-0.0795986622073579	0.0916387959866221	2.02066498570627	2.02066498570627\\
-0.0795986622073579	0.0929765886287626	2.02066498686908	2.02066498686908\\
-0.0795986622073579	0.094314381270903	2.02066498797018	2.02066498797018\\
-0.0795986622073579	0.0956521739130435	2.02066498902924	2.02066498902924\\
-0.0795986622073579	0.096989966555184	2.02066499004993	2.02066499004993\\
-0.0795986622073579	0.0983277591973244	2.02066499101757	2.02066499101757\\
-0.0795986622073579	0.0996655518394649	2.02066499194898	2.02066499194898\\
-0.0795986622073579	0.101003344481605	2.02066499284636	2.02066499284636\\
-0.0795986622073579	0.102341137123746	2.02066499369799	2.02066499369799\\
-0.0795986622073579	0.103678929765886	2.02066499451826	2.02066499451826\\
-0.0795986622073579	0.105016722408027	2.02066499530837	2.02066499530837\\
-0.0795986622073579	0.106354515050167	2.02066499605892	2.02066499605892\\
-0.0795986622073579	0.107692307692308	2.02066499678208	2.02066499678208\\
-0.0795986622073579	0.109030100334448	2.02066499747863	2.02066499747863\\
-0.0795986622073579	0.110367892976589	2.02066499814089	2.02066499814089\\
-0.0795986622073579	0.111705685618729	2.02066499877893	2.02066499877893\\
-0.0795986622073579	0.11304347826087	2.02066499939371	2.02066499939371\\
-0.0795986622073579	0.11438127090301	2.0206649999787	2.0206649999787\\
-0.0795986622073579	0.115719063545151	2.02066500054194	2.02066500054194\\
-0.0795986622073579	0.117056856187291	2.02066500108511	2.02066500108511\\
-0.0795986622073579	0.118394648829431	2.02066500160232	2.02066500160232\\
-0.0795986622073579	0.119732441471572	2.02066500209969	2.02066500209969\\
-0.0795986622073579	0.121070234113712	2.02066500258001	2.02066500258001\\
-0.0795986622073579	0.122408026755853	2.02066500303766	2.02066500303766\\
-0.0795986622073579	0.123745819397993	2.02066500347689	2.02066500347689\\
-0.0795986622073579	0.125083612040134	2.02066500390196	2.02066500390196\\
-0.0795986622073579	0.126421404682274	2.0206650043072	2.0206650043072\\
-0.0795986622073579	0.127759197324415	2.02066500469503	2.02066500469503\\
-0.0795986622073579	0.129096989966555	2.02066500507143	2.02066500507143\\
-0.0795986622073579	0.130434782608696	2.02066500543046	2.02066500543046\\
-0.0795986622073579	0.131772575250836	2.02066500577308	2.02066500577308\\
-0.0795986622073579	0.133110367892977	2.02066500610627	2.02066500610627\\
-0.0795986622073579	0.134448160535117	2.0206650064245	2.0206650064245\\
-0.0795986622073579	0.135785953177258	2.02066500672829	2.02066500672829\\
-0.0795986622073579	0.137123745819398	2.02066500702207	2.02066500702207\\
-0.0795986622073579	0.138461538461538	2.02066500730422	2.02066500730422\\
-0.0795986622073579	0.139799331103679	2.02066500757365	2.02066500757365\\
-0.0795986622073579	0.141137123745819	2.02066500783245	2.02066500783245\\
-0.0795986622073579	0.14247491638796	2.02066500808266	2.02066500808266\\
-0.0795986622073579	0.1438127090301	2.02066500832164	2.02066500832164\\
-0.0795986622073579	0.145150501672241	2.02066500854996	2.02066500854996\\
-0.0795986622073579	0.146488294314381	2.02066500877125	2.02066500877125\\
-0.0795986622073579	0.147826086956522	2.02066500898321	2.02066500898321\\
-0.0795986622073579	0.149163879598662	2.02066500918573	2.02066500918573\\
-0.0795986622073579	0.150501672240803	2.02066500938004	2.02066500938004\\
-0.0795986622073579	0.151839464882943	2.020665009568	2.020665009568\\
-0.0795986622073579	0.153177257525084	2.02066500974758	2.02066500974758\\
-0.0795986622073579	0.154515050167224	2.02066500991922	2.02066500991922\\
-0.0795986622073579	0.155852842809365	2.0206650100845	2.0206650100845\\
-0.0795986622073579	0.157190635451505	2.02066501024369	2.02066501024369\\
-0.0795986622073579	0.158528428093646	2.0206650103958	2.0206650103958\\
-0.0795986622073579	0.159866220735786	2.02066501054116	2.02066501054116\\
-0.0795986622073579	0.161204013377926	2.02066501068125	2.02066501068125\\
-0.0795986622073579	0.162541806020067	2.02066501081596	2.02066501081596\\
-0.0795986622073579	0.163879598662207	2.02066501094467	2.02066501094467\\
-0.0795986622073579	0.165217391304348	2.02066501106765	2.02066501106765\\
-0.0795986622073579	0.166555183946488	2.02066501118584	2.02066501118584\\
-0.0795986622073579	0.167892976588629	2.0206650112997	2.0206650112997\\
-0.0795986622073579	0.169230769230769	2.02066501140846	2.02066501140846\\
-0.0795986622073579	0.17056856187291	2.02066501151232	2.02066501151232\\
-0.0795986622073579	0.17190635451505	2.02066501161153	2.02066501161153\\
-0.0795986622073579	0.173244147157191	2.02066501170756	2.02066501170756\\
-0.0795986622073579	0.174581939799331	2.02066501179925	2.02066501179925\\
-0.0795986622073579	0.175919732441472	2.02066501188677	2.02066501188677\\
-0.0795986622073579	0.177257525083612	2.0206650119703	2.0206650119703\\
-0.0795986622073579	0.178595317725753	2.02066501205031	2.02066501205031\\
-0.0795986622073579	0.179933110367893	2.02066501212743	2.02066501212743\\
-0.0795986622073579	0.181270903010033	2.02066501220095	2.02066501220095\\
-0.0795986622073579	0.182608695652174	2.02066501227108	2.02066501227108\\
-0.0795986622073579	0.183946488294314	2.02066501233794	2.02066501233794\\
-0.0795986622073579	0.185284280936455	2.0206650124018	2.0206650124018\\
-0.0795986622073579	0.186622073578595	2.02066501246339	2.02066501246339\\
-0.0795986622073579	0.187959866220736	2.02066501252206	2.02066501252206\\
-0.0795986622073579	0.189297658862876	2.02066501257795	2.02066501257795\\
-0.0795986622073579	0.190635451505017	2.02066501263114	2.02066501263114\\
-0.0795986622073579	0.191973244147157	2.02066501268178	2.02066501268178\\
-0.0795986622073579	0.193311036789298	2.02066501273034	2.02066501273034\\
-0.0795986622073579	0.194648829431438	2.02066501277684	2.02066501277684\\
-0.0795986622073579	0.195986622073579	2.02175738209825	2.02175738209825\\
-0.0795986622073579	0.197324414715719	2.02339414814569	2.02339414814569\\
-0.0795986622073579	0.19866220735786	2.02503288367541	2.02503288367541\\
-0.0795986622073579	0.2	2.02667357558834	2.02667357558834\\
-0.0782608695652174	-0.2	-0.600092307351081	-0.600092307351081\\
-0.0782608695652174	-0.19866220735786	-0.588204610059182	-0.588204610059182\\
-0.0782608695652174	-0.197324414715719	-0.57647285121125	-0.57647285121125\\
-0.0782608695652174	-0.195986622073579	-0.564891332000137	-0.564891332000137\\
-0.0782608695652174	-0.194648829431438	-0.553454644899548	-0.553454644899548\\
-0.0782608695652174	-0.193311036789298	-0.542157654515779	-0.542157654515779\\
-0.0782608695652174	-0.191973244147157	-0.530995480050347	-0.530995480050347\\
-0.0782608695652174	-0.190635451505017	-0.519963479219848	-0.519963479219848\\
-0.0782608695652174	-0.189297658862876	-0.509057233497139	-0.509057233497139\\
-0.0782608695652174	-0.187959866220736	-0.49827253455361	-0.49827253455361\\
-0.0782608695652174	-0.186622073578595	-0.487605371796022	-0.487605371796022\\
-0.0782608695652174	-0.185284280936455	-0.477051920903716	-0.477051920903716\\
-0.0782608695652174	-0.183946488294314	-0.466608533282863	-0.466608533282863\\
-0.0782608695652174	-0.182608695652174	-0.456271726364278	-0.456271726364278\\
-0.0782608695652174	-0.181270903010033	-0.446038174680273	-0.446038174680273\\
-0.0782608695652174	-0.179933110367893	-0.435904701664134	-0.435904701664134\\
-0.0782608695652174	-0.178595317725753	-0.425868272123555	-0.425868272123555\\
-0.0782608695652174	-0.177257525083612	-0.415925985346486	-0.415925985346486\\
-0.0782608695652174	-0.175919732441472	-0.406075068804919	-0.406075068804919\\
-0.0782608695652174	-0.174581939799331	-0.396312872429085	-0.396312872429085\\
-0.0782608695652174	-0.173244147157191	-0.386636863431654	-0.386636863431654\\
-0.0782608695652174	-0.17190635451505	-0.377044621669065	-0.377044621669065\\
-0.0782608695652174	-0.17056856187291	-0.367533702974666	-0.367533702974666\\
-0.0782608695652174	-0.169230769230769	-0.358100187598902	-0.358100187598902\\
-0.0782608695652174	-0.167892976588629	-0.34874140310179	-0.34874140310179\\
-0.0782608695652174	-0.166555183946488	-0.339455276617659	-0.339455276617659\\
-0.0782608695652174	-0.165217391304348	-0.330239815808418	-0.330239815808418\\
-0.0782608695652174	-0.163879598662207	-0.321093889231357	-0.321093889231357\\
-0.0782608695652174	-0.162541806020067	-0.312017277314983	-0.312017277314983\\
-0.0782608695652174	-0.161204013377926	-0.303008346457159	-0.303008346457159\\
-0.0782608695652174	-0.159866220735786	-0.294065507417761	-0.294065507417761\\
-0.0782608695652174	-0.158528428093645	-0.285187260344675	-0.285187260344675\\
-0.0782608695652174	-0.157190635451505	-0.276372196448672	-0.276372196448672\\
-0.0782608695652174	-0.155852842809365	-0.267619000888673	-0.267619000888673\\
-0.0782608695652174	-0.154515050167224	-0.258926457174081	-0.258926457174081\\
-0.0782608695652174	-0.153177257525084	-0.25029345351224	-0.25029345351224\\
-0.0782608695652174	-0.151839464882943	-0.241718991706357	-0.241718991706357\\
-0.0782608695652174	-0.150501672240803	-0.23320219947402	-0.23320219947402\\
-0.0782608695652174	-0.149163879598662	-0.224742347461292	-0.224742347461292\\
-0.0782608695652174	-0.147826086956522	-0.216338872863256	-0.216338872863256\\
-0.0782608695652174	-0.146488294314381	-0.207991376205072	-0.207991376205072\\
-0.0782608695652174	-0.145150501672241	-0.199694248146313	-0.199694248146313\\
-0.0782608695652174	-0.1438127090301	-0.191442897886747	-0.191442897886747\\
-0.0782608695652174	-0.14247491638796	-0.183236980633656	-0.183236980633656\\
-0.0782608695652174	-0.141137123745819	-0.175082983944482	-0.175082983944482\\
-0.0782608695652174	-0.139799331103679	-0.166983571977095	-0.166983571977095\\
-0.0782608695652174	-0.138461538461538	-0.158939970230666	-0.158939970230666\\
-0.0782608695652174	-0.137123745819398	-0.150954222014602	-0.150954222014602\\
-0.0782608695652174	-0.135785953177258	-0.143025985157847	-0.143025985157847\\
-0.0782608695652174	-0.134448160535117	-0.135138647360991	-0.135138647360991\\
-0.0782608695652174	-0.133110367892977	-0.127291546739802	-0.127291546739802\\
-0.0782608695652174	-0.131772575250836	-0.119506735750022	-0.119506735750022\\
-0.0782608695652174	-0.130434782608696	-0.11179689712137	-0.11179689712137\\
-0.0782608695652174	-0.129096989966555	-0.104136078370254	-0.104136078370254\\
-0.0782608695652174	-0.127759197324415	-0.0965161335515252	-0.0965161335515252\\
-0.0782608695652174	-0.126421404682274	-0.0889895776740989	-0.0889895776740989\\
-0.0782608695652174	-0.125083612040134	-0.081517434097934	-0.081517434097934\\
-0.0782608695652174	-0.123745819397993	-0.0741144992679436	-0.0741144992679436\\
-0.0782608695652174	-0.122408026755853	-0.0668006925195684	-0.0668006925195684\\
-0.0782608695652174	-0.121070234113712	-0.0595657957558485	-0.0595657957558485\\
-0.0782608695652174	-0.119732441471572	-0.0524146196914165	-0.0524146196914165\\
-0.0782608695652174	-0.118394648829431	-0.0453880378729615	-0.0453880378729615\\
-0.0782608695652174	-0.117056856187291	-0.0384623795249672	-0.0384623795249672\\
-0.0782608695652174	-0.115719063545151	-0.0316586182347839	-0.0316586182347839\\
-0.0782608695652174	-0.11438127090301	-0.0249965997459484	-0.0249965997459484\\
-0.0782608695652174	-0.11304347826087	-0.0184957037250432	-0.0184957037250432\\
-0.0782608695652174	-0.111705685618729	-0.0121755319045861	-0.0121755319045861\\
-0.0782608695652174	-0.110367892976589	-0.00605666022449347	-0.00605666022449347\\
-0.0782608695652174	-0.109030100334448	-0.000161626320382635	-0.000161626320382635\\
-0.0782608695652174	-0.107692307692308	0.00543819967025505	0.00543819967025505\\
-0.0782608695652174	-0.106354515050167	0.0107378594285167	0.0107378594285167\\
-0.0782608695652174	-0.105016722408027	0.0156487799917547	0.0156487799917547\\
-0.0782608695652174	-0.103678929765886	0.0201052940187435	0.0201052940187435\\
-0.0782608695652174	-0.102341137123746	0.0240118816276587	0.0240118816276587\\
-0.0782608695652174	-0.101003344481605	0.0272222744857397	0.0272222744857397\\
-0.0782608695652174	-0.0996655518394649	0.0295767578411201	0.0295767578411201\\
-0.0782608695652174	-0.0983277591973244	0.0308111397840527	0.0308111397840527\\
-0.0782608695652174	-0.096989966555184	0.0308250226390276	0.0308250226390276\\
-0.0782608695652174	-0.0956521739130435	0.0308250228983453	0.0308250228983453\\
-0.0782608695652174	-0.094314381270903	0.0308250231748551	0.0308250231748551\\
-0.0782608695652174	-0.0929765886287625	0.0308250234770138	0.0308250234770138\\
-0.0782608695652174	-0.0916387959866221	0.0308250238043073	0.0308250238043073\\
-0.0782608695652174	-0.0903010033444816	0.0308250241574308	0.0308250241574308\\
-0.0782608695652174	-0.0889632107023411	0.0308250245422327	0.0308250245422327\\
-0.0782608695652174	-0.0876254180602007	0.0308250249622564	0.0308250249622564\\
-0.0782608695652174	-0.0862876254180602	0.0308250254194433	0.0308250254194433\\
-0.0782608695652174	-0.0849498327759197	0.0308250259183259	0.0308250259183259\\
-0.0782608695652174	-0.0836120401337793	0.0308250264637262	0.0308250264637262\\
-0.0782608695652174	-0.0822742474916388	0.0308250270609928	0.0308250270609928\\
-0.0782608695652174	-0.0809364548494983	0.030825027716725	0.030825027716725\\
-0.0782608695652174	-0.0795986622073579	0.0308250284386122	0.0308250284386122\\
-0.0782608695652174	-0.0782608695652174	0.0308250292357265	0.0308250292357265\\
-0.0782608695652174	-0.0769230769230769	0.0308250301122903	0.0308250301122903\\
-0.0782608695652174	-0.0755852842809365	0.0308250310822228	0.0308250310822228\\
-0.0782608695652174	-0.074247491638796	0.0308250321628319	0.0308250321628319\\
-0.0782608695652174	-0.0729096989966555	0.0308250333592868	0.0308250333592868\\
-0.0782608695652174	-0.071571906354515	0.030825034696079	0.030825034696079\\
-0.0782608695652174	-0.0702341137123746	0.0308250361922124	0.0308250361922124\\
-0.0782608695652174	-0.0688963210702341	0.030825037868081	0.030825037868081\\
-0.0782608695652174	-0.0675585284280937	0.0308250397580377	0.0308250397580377\\
-0.0782608695652174	-0.0662207357859532	0.030825041891953	0.030825041891953\\
-0.0782608695652174	-0.0648829431438127	0.0308250443117932	0.0308250443117932\\
-0.0782608695652174	-0.0635451505016722	0.0308250470779539	0.0308250470779539\\
-0.0782608695652174	-0.0622073578595318	0.0308250502294021	0.0308250502294021\\
-0.0782608695652174	-0.0608695652173913	0.0308250538741277	0.0308250538741277\\
-0.0782608695652174	-0.0595317725752508	0.0308250580807633	0.0308250580807633\\
-0.0782608695652174	-0.0581939799331104	0.0308250629823582	0.0308250629823582\\
-0.0782608695652174	-0.0568561872909699	0.0308250687573843	0.0308250687573843\\
-0.0782608695652174	-0.0555183946488294	0.030825075544084	0.030825075544084\\
-0.0782608695652174	-0.0541806020066889	0.0308250836670596	0.0308250836670596\\
-0.0782608695652174	-0.0528428093645485	0.0308250934638153	0.0308250934638153\\
-0.0782608695652174	-0.051505016722408	0.0308251053619905	0.0308251053619905\\
-0.0782608695652174	-0.0501672240802676	0.0308251201184794	0.0308251201184794\\
-0.0782608695652174	-0.0488294314381271	0.0308251385181583	0.0308251385181583\\
-0.0782608695652174	-0.0474916387959866	0.0308251620811715	0.0308251620811715\\
-0.0782608695652174	-0.0461538461538462	0.0308251926652406	0.0308251926652406\\
-0.0782608695652174	-0.0448160535117057	0.0308252337086444	0.0308252337086444\\
-0.0782608695652174	-0.0434782608695652	0.0308252900075466	0.0308252900075466\\
-0.0782608695652174	-0.0421404682274247	0.0308253708800799	0.0308253708800799\\
-0.0782608695652174	-0.0408026755852843	0.0308254931259541	0.0308254931259541\\
-0.0782608695652174	-0.0394648829431438	0.0308256913353011	0.0308256913353011\\
-0.0782608695652174	-0.0381270903010033	0.0308260482558389	0.0308260482558389\\
-0.0782608695652174	-0.0367892976588629	0.030826805411862	0.030826805411862\\
-0.0782608695652174	-0.0354515050167224	0.0308290133717106	0.0308290133717106\\
-0.0782608695652174	-0.0341137123745819	0.0308450479437914	0.0308450479437914\\
-0.0782608695652174	-0.0327759197324415	0.100301884179893	0.100301884179893\\
-0.0782608695652174	-0.031438127090301	0.241152487460566	0.241152487460566\\
-0.0782608695652174	-0.0301003344481605	0.382052144050391	0.382052144050391\\
-0.0782608695652174	-0.0287625418060201	0.522999330083665	0.522999330083665\\
-0.0782608695652174	-0.0274247491638796	0.663994855228897	0.663994855228897\\
-0.0782608695652174	-0.0260869565217391	0.805037686049505	0.805037686049505\\
-0.0782608695652174	-0.0247491638795987	0.946127401023637	0.946127401023637\\
-0.0782608695652174	-0.0234113712374582	1.08726329759858	1.08726329759858\\
-0.0782608695652174	-0.0220735785953177	1.22844465157826	1.22844465157826\\
-0.0782608695652174	-0.0207357859531772	1.36967062996436	1.36967062996436\\
-0.0782608695652174	-0.0193979933110368	1.51094027505181	1.51094027505181\\
-0.0782608695652174	-0.0180602006688963	1.65225227833495	1.65225227833495\\
-0.0782608695652174	-0.0167224080267558	1.79360391085424	1.79360391085424\\
-0.0782608695652174	-0.0153846153846154	1.93497974661522	1.93497974661522\\
-0.0782608695652174	-0.0140468227424749	2.02060169902531	2.02060169902531\\
-0.0782608695652174	-0.0127090301003344	2.0206488848301	2.0206488848301\\
-0.0782608695652174	-0.011371237458194	2.02065571260951	2.02065571260951\\
-0.0782608695652174	-0.0100334448160535	2.0206584632919	2.0206584632919\\
-0.0782608695652174	-0.00869565217391302	2.0206600953306	2.0206600953306\\
-0.0782608695652174	-0.00735785953177256	2.02066121821832	2.02066121821832\\
-0.0782608695652174	-0.00602006688963211	2.02066192736513	2.02066192736513\\
-0.0782608695652174	-0.00468227424749162	2.0206624157562	2.0206624157562\\
-0.0782608695652174	-0.00334448160535117	2.02066280221181	2.02066280221181\\
-0.0782608695652174	-0.00200668896321068	2.02066312409048	2.02066312409048\\
-0.0782608695652174	-0.000668896321070228	2.0206633659816	2.0206633659816\\
-0.0782608695652174	0.000668896321070256	2.02066355439076	2.02066355439076\\
-0.0782608695652174	0.00200668896321071	2.02066371795415	2.02066371795415\\
-0.0782608695652174	0.00334448160535117	2.02066386096807	2.02066386096807\\
-0.0782608695652174	0.00468227424749165	2.02066397662518	2.02066397662518\\
-0.0782608695652174	0.00602006688963211	2.02066407208659	2.02066407208659\\
-0.0782608695652174	0.00735785953177259	2.02066415963283	2.02066415963283\\
-0.0782608695652174	0.00869565217391305	2.02066423700624	2.02066423700624\\
-0.0782608695652174	0.0100334448160535	2.02066430223168	2.02066430223168\\
-0.0782608695652174	0.011371237458194	2.02066435796221	2.02066435796221\\
-0.0782608695652174	0.0127090301003345	2.02066441126083	2.02066441126083\\
-0.0782608695652174	0.0140468227424749	2.02066445814401	2.02066445814401\\
-0.0782608695652174	0.0153846153846154	2.02066449875197	2.02066449875197\\
-0.0782608695652174	0.0167224080267559	2.02066453455553	2.02066453455553\\
-0.0782608695652174	0.0180602006688963	2.02066456948101	2.02066456948101\\
-0.0782608695652174	0.0193979933110368	2.02066460007531	2.02066460007531\\
-0.0782608695652174	0.0207357859531773	2.02066462708963	2.02066462708963\\
-0.0782608695652174	0.0220735785953177	2.02066465210429	2.02066465210429\\
-0.0782608695652174	0.0234113712374582	2.02066467573948	2.02066467573948\\
-0.0782608695652174	0.0247491638795987	2.02066469678011	2.02066469678011\\
-0.0782608695652174	0.0260869565217391	2.02066471562957	2.02066471562957\\
-0.0782608695652174	0.0274247491638796	2.02066473386113	2.02066473386113\\
-0.0782608695652174	0.0287625418060201	2.02066475055475	2.02066475055475\\
-0.0782608695652174	0.0301003344481605	2.02066476560346	2.02066476560346\\
-0.0782608695652174	0.031438127090301	2.02066477951186	2.02066477951186\\
-0.0782608695652174	0.0327759197324415	2.02066479295498	2.02066479295498\\
-0.0782608695652174	0.034113712374582	2.02066480514076	2.02066480514076\\
-0.0782608695652174	0.0354515050167224	2.02066481623616	2.02066481623616\\
-0.0782608695652174	0.0367892976588629	2.0206648269749	2.0206648269749\\
-0.0782608695652174	0.0381270903010034	2.02066483695812	2.02066483695812\\
-0.0782608695652174	0.0394648829431438	2.02066484608838	2.02066484608838\\
-0.0782608695652174	0.0408026755852843	2.02066485466466	2.02066485466466\\
-0.0782608695652174	0.0421404682274248	2.02066486292366	2.02066486292366\\
-0.0782608695652174	0.0434782608695652	2.02066487050742	2.02066487050742\\
-0.0782608695652174	0.0448160535117057	2.02066487749529	2.02066487749529\\
-0.0782608695652174	0.0461538461538462	2.02066488436199	2.02066488436199\\
-0.0782608695652174	0.0474916387959866	2.02066489071139	2.02066489071139\\
-0.0782608695652174	0.0488294314381271	2.02066489658052	2.02066489658052\\
-0.0782608695652174	0.0501672240802676	2.02066490223692	2.02066490223692\\
-0.0782608695652174	0.051505016722408	2.02066490758925	2.02066490758925\\
-0.0782608695652174	0.0528428093645485	2.02066491255175	2.02066491255175\\
-0.0782608695652174	0.054180602006689	2.02066491726545	2.02066491726545\\
-0.0782608695652174	0.0555183946488295	2.02066492180407	2.02066492180407\\
-0.0782608695652174	0.0568561872909699	2.02066492602385	2.02066492602385\\
-0.0782608695652174	0.0581939799331104	2.02066492999127	2.02066492999127\\
-0.0782608695652174	0.0595317725752508	2.0206649338598	2.0206649338598\\
-0.0782608695652174	0.0608695652173913	2.02066493746583	2.02066493746583\\
-0.0782608695652174	0.0622073578595318	2.02066494083561	2.02066494083561\\
-0.0782608695652174	0.0635451505016723	2.02066494414588	2.02066494414588\\
-0.0782608695652174	0.0648829431438127	2.02066494724088	2.02066494724088\\
-0.0782608695652174	0.0662207357859532	2.02066495013839	2.02066495013839\\
-0.0782608695652174	0.0675585284280937	2.02066495296765	2.02066495296765\\
-0.0782608695652174	0.0688963210702341	2.02066495563429	2.02066495563429\\
-0.0782608695652174	0.0702341137123746	2.02066495813577	2.02066495813577\\
-0.0782608695652174	0.071571906354515	2.02066496056762	2.02066496056762\\
-0.0782608695652174	0.0729096989966556	2.02066496287308	2.02066496287308\\
-0.0782608695652174	0.074247491638796	2.02066496503976	2.02066496503976\\
-0.0782608695652174	0.0755852842809365	2.02066496714063	2.02066496714063\\
-0.0782608695652174	0.0769230769230769	2.02066496913992	2.02066496913992\\
-0.0782608695652174	0.0782608695652174	2.02066497102209	2.02066497102209\\
-0.0782608695652174	0.0795986622073579	2.02066497284483	2.02066497284483\\
-0.0782608695652174	0.0809364548494984	2.02066497458336	2.02066497458336\\
-0.0782608695652174	0.0822742474916388	2.02066497622265	2.02066497622265\\
-0.0782608695652174	0.0836120401337793	2.02066497780979	2.02066497780979\\
-0.0782608695652174	0.0849498327759198	2.02066497932529	2.02066497932529\\
-0.0782608695652174	0.0862876254180602	2.02066498075639	2.02066498075639\\
-0.0782608695652174	0.0876254180602007	2.02066498214256	2.02066498214256\\
-0.0782608695652174	0.0889632107023411	2.02066498346656	2.02066498346656\\
-0.0782608695652174	0.0903010033444816	2.02066498471853	2.02066498471853\\
-0.0782608695652174	0.0916387959866221	2.02066498593221	2.02066498593221\\
-0.0782608695652174	0.0929765886287626	2.02066498709122	2.02066498709122\\
-0.0782608695652174	0.094314381270903	2.02066498818855	2.02066498818855\\
-0.0782608695652174	0.0956521739130435	2.0206649892534	2.0206649892534\\
-0.0782608695652174	0.096989966555184	2.02066499026981	2.02066499026981\\
-0.0782608695652174	0.0983277591973244	2.02066499123324	2.02066499123324\\
-0.0782608695652174	0.0996655518394649	2.02066499216908	2.02066499216908\\
-0.0782608695652174	0.101003344481605	2.02066499306187	2.02066499306187\\
-0.0782608695652174	0.102341137123746	2.02066499390902	2.02066499390902\\
-0.0782608695652174	0.103678929765886	2.02066499473259	2.02066499473259\\
-0.0782608695652174	0.105016722408027	2.02066499551794	2.02066499551794\\
-0.0782608695652174	0.106354515050167	2.02066499626387	2.02066499626387\\
-0.0782608695652174	0.107692307692308	2.02066499698938	2.02066499698938\\
-0.0782608695652174	0.109030100334448	2.02066499768113	2.02066499768113\\
-0.0782608695652174	0.110367892976589	2.02066499833873	2.02066499833873\\
-0.0782608695652174	0.111705685618729	2.02066499897835	2.02066499897835\\
-0.0782608695652174	0.11304347826087	2.02066499958835	2.02066499958835\\
-0.0782608695652174	0.11438127090301	2.0206650001687	2.0206650001687\\
-0.0782608695652174	0.115719063545151	2.0206650007329	2.0206650007329\\
-0.0782608695652174	0.117056856187291	2.02066500127136	2.02066500127136\\
-0.0782608695652174	0.118394648829431	2.02066500178403	2.02066500178403\\
-0.0782608695652174	0.119732441471572	2.02066500228183	2.02066500228183\\
-0.0782608695652174	0.121070234113712	2.02066500275758	2.02066500275758\\
-0.0782608695652174	0.122408026755853	2.02066500321081	2.02066500321081\\
-0.0782608695652174	0.123745819397993	2.02066500365007	2.02066500365007\\
-0.0782608695652174	0.125083612040134	2.02066500407072	2.02066500407072\\
-0.0782608695652174	0.126421404682274	2.02066500447169	2.02066500447169\\
-0.0782608695652174	0.127759197324415	2.02066500485923	2.02066500485923\\
-0.0782608695652174	0.129096989966555	2.0206650052314	2.0206650052314\\
-0.0782608695652174	0.130434782608696	2.02066500558633	2.02066500558633\\
-0.0782608695652174	0.131772575250836	2.02066500592811	2.02066500592811\\
-0.0782608695652174	0.133110367892977	2.02066500625755	2.02066500625755\\
-0.0782608695652174	0.134448160535117	2.02066500657186	2.02066500657186\\
-0.0782608695652174	0.135785953177258	2.02066500687312	2.02066500687312\\
-0.0782608695652174	0.137123745819398	2.02066500716484	2.02066500716484\\
-0.0782608695652174	0.138461538461538	2.02066500744327	2.02066500744327\\
-0.0782608695652174	0.139799331103679	2.0206650077091	2.0206650077091\\
-0.0782608695652174	0.141137123745819	2.02066500796697	2.02066500796697\\
-0.0782608695652174	0.14247491638796	2.02066500821365	2.02066500821365\\
-0.0782608695652174	0.1438127090301	2.02066500844921	2.02066500844921\\
-0.0782608695652174	0.145150501672241	2.02066500867592	2.02066500867592\\
-0.0782608695652174	0.146488294314381	2.02066500889447	2.02066500889447\\
-0.0782608695652174	0.147826086956522	2.02066500910319	2.02066500910319\\
-0.0782608695652174	0.149163879598662	2.02066500930259	2.02066500930259\\
-0.0782608695652174	0.150501672240803	2.0206650094958	2.0206650094958\\
-0.0782608695652174	0.151839464882943	2.0206650096807	2.0206650096807\\
-0.0782608695652174	0.153177257525084	2.02066500985733	2.02066500985733\\
-0.0782608695652174	0.154515050167224	2.02066501002652	2.02066501002652\\
-0.0782608695652174	0.155852842809365	2.02066501019025	2.02066501019025\\
-0.0782608695652174	0.157190635451505	2.02066501034664	2.02066501034664\\
-0.0782608695652174	0.158528428093646	2.02066501049604	2.02066501049604\\
-0.0782608695652174	0.159866220735786	2.02066501063935	2.02066501063935\\
-0.0782608695652174	0.161204013377926	2.02066501077773	2.02066501077773\\
-0.0782608695652174	0.162541806020067	2.02066501090989	2.02066501090989\\
-0.0782608695652174	0.163879598662207	2.02066501103613	2.02066501103613\\
-0.0782608695652174	0.165217391304348	2.02066501115698	2.02066501115698\\
-0.0782608695652174	0.166555183946488	2.0206650112738	2.0206650112738\\
-0.0782608695652174	0.167892976588629	2.02066501138533	2.02066501138533\\
-0.0782608695652174	0.169230769230769	2.02066501149181	2.02066501149181\\
-0.0782608695652174	0.17056856187291	2.02066501159347	2.02066501159347\\
-0.0782608695652174	0.17190635451505	2.02066501169159	2.02066501169159\\
-0.0782608695652174	0.173244147157191	2.02066501178552	2.02066501178552\\
-0.0782608695652174	0.174581939799331	2.02066501187514	2.02066501187514\\
-0.0782608695652174	0.175919732441472	2.02066501196065	2.02066501196065\\
-0.0782608695652174	0.177257525083612	2.02066501204235	2.02066501204235\\
-0.0782608695652174	0.178595317725753	2.02066501212124	2.02066501212124\\
-0.0782608695652174	0.179933110367893	2.02066501219644	2.02066501219644\\
-0.0782608695652174	0.181270903010033	2.02066501226813	2.02066501226813\\
-0.0782608695652174	0.182608695652174	2.02066501233647	2.02066501233647\\
-0.0782608695652174	0.183946488294314	2.02066501240163	2.02066501240163\\
-0.0782608695652174	0.185284280936455	2.02066501246454	2.02066501246454\\
-0.0782608695652174	0.186622073578595	2.02066501252445	2.02066501252445\\
-0.0782608695652174	0.187959866220736	2.02066501258148	2.02066501258148\\
-0.0782608695652174	0.189297658862876	2.02066501263576	2.02066501263576\\
-0.0782608695652174	0.190635451505017	2.02066501268741	2.02066501268741\\
-0.0782608695652174	0.191973244147157	2.0206650127369	2.0206650127369\\
-0.0782608695652174	0.193311036789298	2.02066501278428	2.02066501278428\\
-0.0782608695652174	0.194648829431438	2.02066501282933	2.02066501282933\\
-0.0782608695652174	0.195986622073579	2.02217830746448	2.02217830746448\\
-0.0782608695652174	0.197324414715719	2.0238190319952	2.0238190319952\\
-0.0782608695652174	0.19866220735786	2.02546174593791	2.02546174593791\\
-0.0782608695652174	0.2	2.02710643605842	2.02710643605842\\
-0.0769230769230769	-0.2	-0.599395860818543	-0.599395860818543\\
-0.0769230769230769	-0.19866220735786	-0.587500562976537	-0.587500562976537\\
-0.0769230769230769	-0.197324414715719	-0.575761159078895	-0.575761159078895\\
-0.0769230769230769	-0.195986622073579	-0.564171949538052	-0.564171949538052\\
-0.0769230769230769	-0.194648829431438	-0.552727526094657	-0.552727526094657\\
-0.0769230769230769	-0.193311036789298	-0.541422752672606	-0.541422752672606\\
-0.0769230769230769	-0.191973244147157	-0.5302527478455	-0.5302527478455\\
-0.0769230769230769	-0.190635451505017	-0.51921286876088	-0.51921286876088\\
-0.0769230769230769	-0.189297658862876	-0.508298696386515	-0.508298696386515\\
-0.0769230769230769	-0.187959866220736	-0.497506021958517	-0.497506021958517\\
-0.0769230769230769	-0.186622073578595	-0.486830834525002	-0.486830834525002\\
-0.0769230769230769	-0.185284280936455	-0.476269309491155	-0.476269309491155\\
-0.0769230769230769	-0.183946488294314	-0.465817798082632	-0.465817798082632\\
-0.0769230769230769	-0.182608695652174	-0.455472817654005	-0.455472817654005\\
-0.0769230769230769	-0.181270903010033	-0.445231042778011	-0.445231042778011\\
-0.0769230769230769	-0.179933110367893	-0.435089297059554	-0.435089297059554\\
-0.0769230769230769	-0.178595317725753	-0.425044545626154	-0.425044545626154\\
-0.0769230769230769	-0.177257525083612	-0.415093888253858	-0.415093888253858\\
-0.0769230769230769	-0.175919732441472	-0.405234553094744	-0.405234553094744\\
-0.0769230769230769	-0.174581939799331	-0.395463890979314	-0.395463890979314\\
-0.0769230769230769	-0.173244147157191	-0.385779370274322	-0.385779370274322\\
-0.0769230769230769	-0.17190635451505	-0.376178572284497	-0.376178572284497\\
-0.0769230769230769	-0.17056856187291	-0.366658682227105	-0.366658682227105\\
-0.0769230769230769	-0.169230769230769	-0.357215761014482	-0.357215761014482\\
-0.0769230769230769	-0.167892976588629	-0.347847510424239	-0.347847510424239\\
-0.0769230769230769	-0.166555183946488	-0.338551856602972	-0.338551856602972\\
-0.0769230769230769	-0.165217391304348	-0.329326824303481	-0.329326824303481\\
-0.0769230769230769	-0.163879598662207	-0.3201719661943	-0.3201719661943\\
-0.0769230769230769	-0.162541806020067	-0.311086430830995	-0.311086430830995\\
-0.0769230769230769	-0.161204013377926	-0.3020685445111	-0.3020685445111\\
-0.0769230769230769	-0.159866220735786	-0.293116723117488	-0.293116723117488\\
-0.0769230769230769	-0.158528428093645	-0.284229473000445	-0.284229473000445\\
-0.0769230769230769	-0.157190635451505	-0.275405392903897	-0.275405392903897\\
-0.0769230769230769	-0.155852842809365	-0.266643177177378	-0.266643177177378\\
-0.0769230769230769	-0.154515050167224	-0.257941620608597	-0.257941620608597\\
-0.0769230769230769	-0.153177257525084	-0.24929962534564	-0.24929962534564\\
-0.0769230769230769	-0.151839464882943	-0.240716210575015	-0.240716210575015\\
-0.0769230769230769	-0.150501672240803	-0.232190525918162	-0.232190525918162\\
-0.0769230769230769	-0.149163879598662	-0.223721869965365	-0.223721869965365\\
-0.0769230769230769	-0.147826086956522	-0.215309716088423	-0.215309716088423\\
-0.0769230769230769	-0.146488294314381	-0.206953109336122	-0.206953109336122\\
-0.0769230769230769	-0.145150501672241	-0.198644918711287	-0.198644918711287\\
-0.0769230769230769	-0.1438127090301	-0.190382453842579	-0.190382453842579\\
-0.0769230769230769	-0.14247491638796	-0.182166679131058	-0.182166679131058\\
-0.0769230769230769	-0.141137123745819	-0.174004460320285	-0.174004460320285\\
-0.0769230769230769	-0.139799331103679	-0.165897248513324	-0.165897248513324\\
-0.0769230769230769	-0.138461538461538	-0.157846442617891	-0.157846442617891\\
-0.0769230769230769	-0.137123745819398	-0.149854352233663	-0.149854352233663\\
-0.0769230769230769	-0.135785953177258	-0.141916255394268	-0.141916255394268\\
-0.0769230769230769	-0.134448160535117	-0.13401692001363	-0.13401692001363\\
-0.0769230769230769	-0.133110367892977	-0.126161876687811	-0.126161876687811\\
-0.0769230769230769	-0.131772575250836	-0.118374184370189	-0.118374184370189\\
-0.0769230769230769	-0.130434782608696	-0.110659714915682	-0.110659714915682\\
-0.0769230769230769	-0.129096989966555	-0.102986246447617	-0.102986246447617\\
-0.0769230769230769	-0.127759197324415	-0.0953635361929176	-0.0953635361929176\\
-0.0769230769230769	-0.126421404682274	-0.0878367548202587	-0.0878367548202587\\
-0.0769230769230769	-0.125083612040134	-0.0803514462078805	-0.0803514462078805\\
-0.0769230769230769	-0.123745819397993	-0.0729592287718087	-0.0729592287718087\\
-0.0769230769230769	-0.122408026755853	-0.0656317798728148	-0.0656317798728148\\
-0.0769230769230769	-0.121070234113712	-0.0584084130314965	-0.0584084130314965\\
-0.0769230769230769	-0.119732441471572	-0.0512568984965418	-0.0512568984965418\\
-0.0769230769230769	-0.118394648829431	-0.0442289673099798	-0.0442289673099798\\
-0.0769230769230769	-0.117056856187291	-0.0373166933155213	-0.0373166933155213\\
-0.0769230769230769	-0.115719063545151	-0.0305274071493824	-0.0305274071493824\\
-0.0769230769230769	-0.11438127090301	-0.0238809833742857	-0.0238809833742857\\
-0.0769230769230769	-0.11304347826087	-0.0173969166910524	-0.0173969166910524\\
-0.0769230769230769	-0.111705685618729	-0.0110950425017358	-0.0110950425017358\\
-0.0769230769230769	-0.110367892976589	-0.00499634244773972	-0.00499634244773972\\
-0.0769230769230769	-0.109030100334448	0.000844417466486114	0.000844417466486114\\
-0.0769230769230769	-0.107692307692308	0.00641450861500514	0.00641450861500514\\
-0.0769230769230769	-0.106354515050167	0.0116462153514513	0.0116462153514513\\
-0.0769230769230769	-0.105016722408027	0.0164918444640263	0.0164918444640263\\
-0.0769230769230769	-0.103678929765886	0.020862957806881	0.020862957806881\\
-0.0769230769230769	-0.102341137123746	0.0246559055878383	0.0246559055878383\\
-0.0769230769230769	-0.101003344481605	0.0277386808390062	0.0277386808390062\\
-0.0769230769230769	-0.0996655518394649	0.0299019731094849	0.0299019731094849\\
-0.0769230769230769	-0.0983277591973244	0.0308250224298022	0.0308250224298022\\
-0.0769230769230769	-0.096989966555184	0.0308250226741614	0.0308250226741614\\
-0.0769230769230769	-0.0956521739130435	0.0308250229331174	0.0308250229331174\\
-0.0769230769230769	-0.094314381270903	0.0308250232151374	0.0308250232151374\\
-0.0769230769230769	-0.0929765886287625	0.0308250235170425	0.0308250235170425\\
-0.0769230769230769	-0.0916387959866221	0.0308250238470941	0.0308250238470941\\
-0.0769230769230769	-0.0903010033444816	0.0308250242059068	0.0308250242059068\\
-0.0769230769230769	-0.0889632107023411	0.0308250245937061	0.0308250245937061\\
-0.0769230769230769	-0.0876254180602007	0.0308250250164833	0.0308250250164833\\
-0.0769230769230769	-0.0862876254180602	0.0308250254769873	0.0308250254769873\\
-0.0769230769230769	-0.0849498327759197	0.0308250259801022	0.0308250259801022\\
-0.0769230769230769	-0.0836120401337793	0.0308250265303822	0.0308250265303822\\
-0.0769230769230769	-0.0822742474916388	0.030825027133311	0.030825027133311\\
-0.0769230769230769	-0.0809364548494983	0.030825027795827	0.030825027795827\\
-0.0769230769230769	-0.0795986622073579	0.0308250285231345	0.0308250285231345\\
-0.0769230769230769	-0.0782608695652174	0.030825029322332	0.030825029322332\\
-0.0769230769230769	-0.0769230769230769	0.03082503020674	0.03082503020674\\
-0.0769230769230769	-0.0755852842809365	0.0308250311890552	0.0308250311890552\\
-0.0769230769230769	-0.074247491638796	0.0308250322710502	0.0308250322710502\\
-0.0769230769230769	-0.0729096989966555	0.030825033478774	0.030825033478774\\
-0.0769230769230769	-0.071571906354515	0.0308250348251	0.0308250348251\\
-0.0769230769230769	-0.0702341137123746	0.0308250363281448	0.0308250363281448\\
-0.0769230769230769	-0.0688963210702341	0.0308250380177267	0.0308250380177267\\
-0.0769230769230769	-0.0675585284280937	0.0308250399155227	0.0308250399155227\\
-0.0769230769230769	-0.0662207357859532	0.0308250420609955	0.0308250420609955\\
-0.0769230769230769	-0.0648829431438127	0.0308250444974014	0.0308250444974014\\
-0.0769230769230769	-0.0635451505016722	0.030825047263313	0.030825047263313\\
-0.0769230769230769	-0.0622073578595318	0.0308250504444436	0.0308250504444436\\
-0.0769230769230769	-0.0608695652173913	0.0308250540845292	0.0308250540845292\\
-0.0769230769230769	-0.0595317725752508	0.0308250583042402	0.0308250583042402\\
-0.0769230769230769	-0.0581939799331104	0.0308250632314087	0.0308250632314087\\
-0.0769230769230769	-0.0568561872909699	0.0308250689735645	0.0308250689735645\\
-0.0769230769230769	-0.0555183946488294	0.0308250757801588	0.0308250757801588\\
-0.0769230769230769	-0.0541806020066889	0.0308250838961118	0.0308250838961118\\
-0.0769230769230769	-0.0528428093645485	0.030825093625851	0.030825093625851\\
-0.0769230769230769	-0.051505016722408	0.0308251055082749	0.0308251055082749\\
-0.0769230769230769	-0.0501672240802676	0.030825120104527	0.030825120104527\\
-0.0769230769230769	-0.0488294314381271	0.0308251383645453	0.0308251383645453\\
-0.0769230769230769	-0.0474916387959866	0.0308251616117651	0.0308251616117651\\
-0.0769230769230769	-0.0461538461538462	0.0308251917191379	0.0308251917191379\\
-0.0769230769230769	-0.0448160535117057	0.0308252318110847	0.0308252318110847\\
-0.0769230769230769	-0.0434782608695652	0.0308252867878123	0.0308252867878123\\
-0.0769230769230769	-0.0421404682274247	0.0308253648197651	0.0308253648197651\\
-0.0769230769230769	-0.0408026755852843	0.0308254815947598	0.0308254815947598\\
-0.0769230769230769	-0.0394648829431438	0.0308256681569969	0.0308256681569969\\
-0.0769230769230769	-0.0381270903010033	0.0308259962029369	0.0308259962029369\\
-0.0769230769230769	-0.0367892976588629	0.0308266649176444	0.0308266649176444\\
-0.0769230769230769	-0.0354515050167224	0.030828448690663	0.030828448690663\\
-0.0769230769230769	-0.0341137123745819	0.0308378069453196	0.0308378069453196\\
-0.0769230769230769	-0.0327759197324415	0.0690891919016227	0.0690891919016227\\
-0.0769230769230769	-0.031438127090301	0.20985888493178	0.20985888493178\\
-0.0769230769230769	-0.0301003344481605	0.350693900623259	0.350693900623259\\
-0.0769230769230769	-0.0287625418060201	0.491577589083409	0.491577589083409\\
-0.0769230769230769	-0.0274247491638796	0.632510350278266	0.632510350278266\\
-0.0769230769230769	-0.0260869565217391	0.773491328161368	0.773491328161368\\
-0.0769230769230769	-0.0247491638795987	0.91452006685177	0.91452006685177\\
-0.0769230769230769	-0.0234113712374582	1.05559589152651	1.05559589152651\\
-0.0769230769230769	-0.0220735785953177	1.19671808173945	1.19671808173945\\
-0.0769230769230769	-0.0207357859531772	1.3378858390068	1.3378858390068\\
-0.0769230769230769	-0.0193979933110368	1.47909824733884	1.47909824733884\\
-0.0769230769230769	-0.0180602006688963	1.62035412582537	1.62035412582537\\
-0.0769230769230769	-0.0167224080267558	1.76165131736938	1.76165131736938\\
-0.0769230769230769	-0.0153846153846154	1.90298099099229	1.90298099099229\\
-0.0769230769230769	-0.0140468227424749	2.02052292349949	2.02052292349949\\
-0.0769230769230769	-0.0127090301003344	2.02064513631319	2.02064513631319\\
-0.0769230769230769	-0.011371237458194	2.02065473545324	2.02065473545324\\
-0.0769230769230769	-0.0100334448160535	2.0206579917115	2.0206579917115\\
-0.0769230769230769	-0.00869565217391302	2.02065974829477	2.02065974829477\\
-0.0769230769230769	-0.00735785953177256	2.02066101343294	2.02066101343294\\
-0.0769230769230769	-0.00602006688963211	2.02066179270333	2.02066179270333\\
-0.0769230769230769	-0.00468227424749162	2.02066232049437	2.02066232049437\\
-0.0769230769230769	-0.00334448160535117	2.02066271741977	2.02066271741977\\
-0.0769230769230769	-0.00200668896321068	2.02066306214564	2.02066306214564\\
-0.0769230769230769	-0.000668896321070228	2.02066331881701	2.02066331881701\\
-0.0769230769230769	0.000668896321070256	2.02066351730746	2.02066351730746\\
-0.0769230769230769	0.00200668896321071	2.02066368355604	2.02066368355604\\
-0.0769230769230769	0.00334448160535117	2.0206638336728	2.0206638336728\\
-0.0769230769230769	0.00468227424749165	2.02066395446899	2.02066395446899\\
-0.0769230769230769	0.00602006688963211	2.02066405376138	2.02066405376138\\
-0.0769230769230769	0.00735785953177259	2.0206641424493	2.0206641424493\\
-0.0769230769230769	0.00869565217391305	2.0206642227577	2.0206642227577\\
-0.0769230769230769	0.0100334448160535	2.02066429024382	2.02066429024382\\
-0.0769230769230769	0.011371237458194	2.02066434774921	2.02066434774921\\
-0.0769230769230769	0.0127090301003345	2.02066440167891	2.02066440167891\\
-0.0769230769230769	0.0140468227424749	2.02066444998272	2.02066444998272\\
-0.0769230769230769	0.0153846153846154	2.02066449172991	2.02066449172991\\
-0.0769230769230769	0.0167224080267559	2.02066452817722	2.02066452817722\\
-0.0769230769230769	0.0180602006688963	2.02066456378566	2.02066456378566\\
-0.0769230769230769	0.0193979933110368	2.02066459513949	2.02066459513949\\
-0.0769230769230769	0.0207357859531773	2.02066462278027	2.02066462278027\\
-0.0769230769230769	0.0220735785953177	2.02066464807192	2.02066464807192\\
-0.0769230769230769	0.0234113712374582	2.02066467222739	2.02066467222739\\
-0.0769230769230769	0.0247491638795987	2.02066469370224	2.02066469370224\\
-0.0769230769230769	0.0260869565217391	2.02066471291736	2.02066471291736\\
-0.0769230769230769	0.0274247491638796	2.02066473135099	2.02066473135099\\
-0.0769230769230769	0.0287625418060201	2.02066474835091	2.02066474835091\\
-0.0769230769230769	0.0301003344481605	2.02066476365971	2.02066476365971\\
-0.0769230769230769	0.031438127090301	2.02066477772327	2.02066477772327\\
-0.0769230769230769	0.0327759197324415	2.02066479138488	2.02066479138488\\
-0.0769230769230769	0.034113712374582	2.02066480375767	2.02066480375767\\
-0.0769230769230769	0.0354515050167224	2.02066481501408	2.02066481501408\\
-0.0769230769230769	0.0367892976588629	2.0206648258716	2.0206648258716\\
-0.0769230769230769	0.0381270903010034	2.02066483599013	2.02066483599013\\
-0.0769230769230769	0.0394648829431438	2.02066484523742	2.02066484523742\\
-0.0769230769230769	0.0408026755852843	2.02066485390912	2.02066485390912\\
-0.0769230769230769	0.0421404682274248	2.02066486226623	2.02066486226623\\
-0.0769230769230769	0.0434782608695652	2.02066486993518	2.02066486993518\\
-0.0769230769230769	0.0448160535117057	2.02066487699764	2.02066487699764\\
-0.0769230769230769	0.0461538461538462	2.02066488393848	2.02066488393848\\
-0.0769230769230769	0.0474916387959866	2.02066489034972	2.02066489034972\\
-0.0769230769230769	0.0488294314381271	2.02066489627292	2.02066489627292\\
-0.0769230769230769	0.0501672240802676	2.02066490199022	2.02066490199022\\
-0.0769230769230769	0.051505016722408	2.02066490738712	2.02066490738712\\
-0.0769230769230769	0.0528428093645485	2.02066491238859	2.02066491238859\\
-0.0769230769230769	0.054180602006689	2.02066491715245	2.02066491715245\\
-0.0769230769230769	0.0555183946488295	2.02066492172274	2.02066492172274\\
-0.0769230769230769	0.0568561872909699	2.02066492597018	2.02066492597018\\
-0.0769230769230769	0.0581939799331104	2.02066492997901	2.02066492997901\\
-0.0769230769230769	0.0595317725752508	2.0206649338696	2.0206649338696\\
-0.0769230769230769	0.0608695652173913	2.02066493749478	2.02066493749478\\
-0.0769230769230769	0.0622073578595318	2.02066494089674	2.02066494089674\\
-0.0769230769230769	0.0635451505016723	2.02066494422388	2.02066494422388\\
-0.0769230769230769	0.0648829431438127	2.02066494733162	2.02066494733162\\
-0.0769230769230769	0.0662207357859532	2.02066495024094	2.02066495024094\\
-0.0769230769230769	0.0675585284280937	2.02066495309603	2.02066495309603\\
-0.0769230769230769	0.0688963210702341	2.02066495577058	2.02066495577058\\
-0.0769230769230769	0.0702341137123746	2.02066495827883	2.02066495827883\\
-0.0769230769230769	0.071571906354515	2.02066496073248	2.02066496073248\\
-0.0769230769230769	0.0729096989966556	2.0206649630422	2.0206649630422\\
-0.0769230769230769	0.074247491638796	2.02066496521237	2.02066496521237\\
-0.0769230769230769	0.0755852842809365	2.0206649673311	2.0206649673311\\
-0.0769230769230769	0.0769230769230769	2.02066496933193	2.02066496933193\\
-0.0769230769230769	0.0782608695652174	2.02066497121514	2.02066497121514\\
-0.0769230769230769	0.0795986622073579	2.02066497305241	2.02066497305241\\
-0.0769230769230769	0.0809364548494984	2.02066497479046	2.02066497479046\\
-0.0769230769230769	0.0822742474916388	2.02066497642898	2.02066497642898\\
-0.0769230769230769	0.0836120401337793	2.02066497802784	2.02066497802784\\
-0.0769230769230769	0.0849498327759198	2.02066497954138	2.02066497954138\\
-0.0769230769230769	0.0862876254180602	2.02066498097039	2.02066498097039\\
-0.0769230769230769	0.0876254180602007	2.0206649823659	2.0206649823659\\
-0.0769230769230769	0.0889632107023411	2.02066498368688	2.02066498368688\\
-0.0769230769230769	0.0903010033444816	2.02066498493593	2.02066498493593\\
-0.0769230769230769	0.0916387959866221	2.02066498615686	2.02066498615686\\
-0.0769230769230769	0.0929765886287626	2.0206649873121	2.0206649873121\\
-0.0769230769230769	0.094314381270903	2.02066498840725	2.02066498840725\\
-0.0769230769230769	0.0956521739130435	2.02066498947629	2.02066498947629\\
-0.0769230769230769	0.096989966555184	2.02066499048843	2.02066499048843\\
-0.0769230769230769	0.0983277591973244	2.02066499145077	2.02066499145077\\
-0.0769230769230769	0.0996655518394649	2.02066499238788	2.02066499238788\\
-0.0769230769230769	0.101003344481605	2.02066499327609	2.02066499327609\\
-0.0769230769230769	0.102341137123746	2.02066499412285	2.02066499412285\\
-0.0769230769230769	0.103678929765886	2.02066499494557	2.02066499494557\\
-0.0769230769230769	0.105016722408027	2.02066499572619	2.02066499572619\\
-0.0769230769230769	0.106354515050167	2.02066499647199	2.02066499647199\\
-0.0769230769230769	0.107692307692308	2.0206649971953	2.0206649971953\\
-0.0769230769230769	0.109030100334448	2.02066499788225	2.02066499788225\\
-0.0769230769230769	0.110367892976589	2.02066499853962	2.02066499853962\\
-0.0769230769230769	0.111705685618729	2.02066499917633	2.02066499917633\\
-0.0769230769230769	0.11304347826087	2.02066499978156	2.02066499978156\\
-0.0769230769230769	0.11438127090301	2.02066500036126	2.02066500036126\\
-0.0769230769230769	0.115719063545151	2.02066500092237	2.02066500092237\\
-0.0769230769230769	0.117056856187291	2.02066500145615	2.02066500145615\\
-0.0769230769230769	0.118394648829431	2.02066500196749	2.02066500196749\\
-0.0769230769230769	0.119732441471572	2.02066500246246	2.02066500246246\\
-0.0769230769230769	0.121070234113712	2.02066500293365	2.02066500293365\\
-0.0769230769230769	0.122408026755853	2.02066500338472	2.02066500338472\\
-0.0769230769230769	0.123745819397993	2.02066500382171	2.02066500382171\\
-0.0769230769230769	0.125083612040134	2.02066500423796	2.02066500423796\\
-0.0769230769230769	0.126421404682274	2.02066500463579	2.02066500463579\\
-0.0769230769230769	0.127759197324415	2.02066500502187	2.02066500502187\\
-0.0769230769230769	0.129096989966555	2.02066500538981	2.02066500538981\\
-0.0769230769230769	0.130434782608696	2.0206650057407	2.0206650057407\\
-0.0769230769230769	0.131772575250836	2.02066500608185	2.02066500608185\\
-0.0769230769230769	0.133110367892977	2.02066500640726	2.02066500640726\\
-0.0769230769230769	0.134448160535117	2.02066500671768	2.02066500671768\\
-0.0769230769230769	0.135785953177258	2.02066500701815	2.02066500701815\\
-0.0769230769230769	0.137123745819398	2.02066500730605	2.02066500730605\\
-0.0769230769230769	0.138461538461538	2.02066500758078	2.02066500758078\\
-0.0769230769230769	0.139799331103679	2.02066500784516	2.02066500784516\\
-0.0769230769230769	0.141137123745819	2.02066500809993	2.02066500809993\\
-0.0769230769230769	0.14247491638796	2.0206650083431	2.0206650083431\\
-0.0769230769230769	0.1438127090301	2.02066500857547	2.02066500857547\\
-0.0769230769230769	0.145150501672241	2.02066500880092	2.02066500880092\\
-0.0769230769230769	0.146488294314381	2.02066500901615	2.02066500901615\\
-0.0769230769230769	0.147826086956522	2.02066500922166	2.02066500922166\\
-0.0769230769230769	0.149163879598662	2.02066500941958	2.02066500941958\\
-0.0769230769230769	0.150501672240803	2.02066500961004	2.02066500961004\\
-0.0769230769230769	0.151839464882943	2.0206650097919	2.0206650097919\\
-0.0769230769230769	0.153177257525084	2.0206650099656	2.0206650099656\\
-0.0769230769230769	0.154515050167224	2.02066501013365	2.02066501013365\\
-0.0769230769230769	0.155852842809365	2.02066501029452	2.02066501029452\\
-0.0769230769230769	0.157190635451505	2.02066501044814	2.02066501044814\\
-0.0769230769230769	0.158528428093646	2.02066501059487	2.02066501059487\\
-0.0769230769230769	0.159866220735786	2.02066501073702	2.02066501073702\\
-0.0769230769230769	0.161204013377926	2.02066501087279	2.02066501087279\\
-0.0769230769230769	0.162541806020067	2.02066501100243	2.02066501100243\\
-0.0769230769230769	0.163879598662207	2.02066501112621	2.02066501112621\\
-0.0769230769230769	0.165217391304348	2.02066501124594	2.02066501124594\\
-0.0769230769230769	0.166555183946488	2.02066501136037	2.02066501136037\\
-0.0769230769230769	0.167892976588629	2.02066501146959	2.02066501146959\\
-0.0769230769230769	0.169230769230769	2.02066501157383	2.02066501157383\\
-0.0769230769230769	0.17056856187291	2.02066501167411	2.02066501167411\\
-0.0769230769230769	0.17190635451505	2.02066501177036	2.02066501177036\\
-0.0769230769230769	0.173244147157191	2.02066501186217	2.02066501186217\\
-0.0769230769230769	0.174581939799331	2.02066501194975	2.02066501194975\\
-0.0769230769230769	0.175919732441472	2.02066501203327	2.02066501203327\\
-0.0769230769230769	0.177257525083612	2.02066501211395	2.02066501211395\\
-0.0769230769230769	0.178595317725753	2.0206650121909	2.0206650121909\\
-0.0769230769230769	0.179933110367893	2.02066501226423	2.02066501226423\\
-0.0769230769230769	0.181270903010033	2.02066501233411	2.02066501233411\\
-0.0769230769230769	0.182608695652174	2.02066501240068	2.02066501240068\\
-0.0769230769230769	0.183946488294314	2.0206650124649	2.0206650124649\\
-0.0769230769230769	0.185284280936455	2.0206650125261	2.0206650125261\\
-0.0769230769230769	0.186622073578595	2.02066501258434	2.02066501258434\\
-0.0769230769230769	0.187959866220736	2.02066501263975	2.02066501263975\\
-0.0769230769230769	0.189297658862876	2.02066501269246	2.02066501269246\\
-0.0769230769230769	0.190635451505017	2.0206650127429	2.0206650127429\\
-0.0769230769230769	0.191973244147157	2.02066501279122	2.02066501279122\\
-0.0769230769230769	0.193311036789298	2.02066501283713	2.02066501283713\\
-0.0769230769230769	0.194648829431438	2.020957385344	2.020957385344\\
-0.0769230769230769	0.195986622073579	2.02260005741664	2.02260005741664\\
-0.0769230769230769	0.197324414715719	2.02424475197655	2.02424475197655\\
-0.0769230769230769	0.19866220735786	2.02589145596763	2.02589145596763\\
-0.0769230769230769	0.2	2.02754015601977	2.02754015601977\\
-0.0755852842809365	-0.2	-0.598699012567526	-0.598699012567526\\
-0.0755852842809365	-0.19866220735786	-0.586796118372736	-0.586796118372736\\
-0.0755852842809365	-0.197324414715719	-0.575049073438261	-0.575049073438261\\
-0.0755852842809365	-0.195986622073579	-0.563452177404598	-0.563452177404598\\
-0.0755852842809365	-0.194648829431438	-0.552000021288295	-0.552000021288295\\
-0.0755852842809365	-0.193311036789298	-0.540687468340449	-0.540687468340449\\
-0.0755852842809365	-0.191973244147157	-0.529509636517095	-0.529509636517095\\
-0.0755852842809365	-0.190635451505017	-0.518461882408041	-0.518461882408041\\
-0.0755852842809365	-0.189297658862876	-0.507539786488412	-0.507539786488412\\
-0.0755852842809365	-0.187959866220736	-0.496739139572896	-0.496739139572896\\
-0.0755852842809365	-0.186622073578595	-0.486055930366434	-0.486055930366434\\
-0.0755852842809365	-0.185284280936455	-0.475486334017498	-0.475486334017498\\
-0.0755852842809365	-0.183946488294314	-0.465026701590972	-0.465026701590972\\
-0.0755852842809365	-0.182608695652174	-0.454673550387682	-0.454673550387682\\
-0.0755852842809365	-0.181270903010033	-0.444423555046558	-0.444423555046558\\
-0.0755852842809365	-0.179933110367893	-0.434273539373735	-0.434273539373735\\
-0.0755852842809365	-0.178595317725753	-0.424220468850798	-0.424220468850798\\
-0.0755852842809365	-0.177257525083612	-0.414261443781613	-0.414261443781613\\
-0.0755852842809365	-0.175919732441472	-0.404393693044656	-0.404393693044656\\
-0.0755852842809365	-0.174581939799331	-0.3946145684249	-0.3946145684249\\
-0.0755852842809365	-0.173244147157191	-0.384921539506942	-0.384921539506942\\
-0.0755852842809365	-0.17190635451505	-0.37531218911913	-0.37531218911913\\
-0.0755852842809365	-0.17056856187291	-0.365783091305915	-0.365783091305915\\
-0.0755852842809365	-0.169230769230769	-0.356330763588057	-0.356330763588057\\
-0.0755852842809365	-0.167892976588629	-0.346953045868015	-0.346953045868015\\
-0.0755852842809365	-0.166555183946488	-0.337647863305357	-0.337647863305357\\
-0.0755852842809365	-0.165217391304348	-0.328413451498343	-0.328413451498343\\
-0.0755852842809365	-0.163879598662207	-0.319249710399315	-0.319249710399315\\
-0.0755852842809365	-0.162541806020067	-0.310155256604616	-0.310155256604616\\
-0.0755852842809365	-0.161204013377926	-0.301128420846651	-0.301128420846651\\
-0.0755852842809365	-0.159866220735786	-0.292167624372189	-0.292167624372189\\
-0.0755852842809365	-0.158528428093645	-0.283271380033034	-0.283271380033034\\
-0.0755852842809365	-0.157190635451505	-0.274438294481047	-0.274438294481047\\
-0.0755852842809365	-0.155852842809365	-0.265667071730734	-0.265667071730734\\
-0.0755852842809365	-0.154515050167224	-0.256956518455315	-0.256956518455315\\
-0.0755852842809365	-0.153177257525084	-0.248305551530727	-0.248305551530727\\
-0.0755852842809365	-0.151839464882943	-0.239713208561724	-0.239713208561724\\
-0.0755852842809365	-0.150501672240803	-0.231178662456475	-0.231178662456475\\
-0.0755852842809365	-0.149163879598662	-0.222701241631464	-0.222701241631464\\
-0.0755852842809365	-0.147826086956522	-0.214280458250964	-0.214280458250964\\
-0.0755852842809365	-0.146488294314381	-0.205914050506228	-0.205914050506228\\
-0.0755852842809365	-0.145150501672241	-0.19759479360099	-0.19759479360099\\
-0.0755852842809365	-0.1438127090301	-0.189321210105685	-0.189321210105685\\
-0.0755852842809365	-0.14247491638796	-0.181096361662601	-0.181096361662601\\
-0.0755852842809365	-0.141137123745819	-0.172926022017738	-0.172926022017738\\
-0.0755852842809365	-0.139799331103679	-0.164811149071812	-0.164811149071812\\
-0.0755852842809365	-0.138461538461538	-0.15675333457809	-0.15675333457809\\
-0.0755852842809365	-0.137123745819398	-0.148755120940273	-0.148755120940273\\
-0.0755852842809365	-0.135785953177258	-0.140805510061787	-0.140805510061787\\
-0.0755852842809365	-0.134448160535117	-0.132894176321033	-0.132894176321033\\
-0.0755852842809365	-0.133110367892977	-0.125033337253699	-0.125033337253699\\
-0.0755852842809365	-0.131772575250836	-0.117243528537461	-0.117243528537461\\
-0.0755852842809365	-0.130434782608696	-0.10952130324367	-0.10952130324367\\
-0.0755852842809365	-0.129096989966555	-0.101835191249581	-0.101835191249581\\
-0.0755852842809365	-0.127759197324415	-0.0942149491375831	-0.0942149491375831\\
-0.0755852842809365	-0.126421404682274	-0.0866824935795059	-0.0866824935795059\\
-0.0755852842809365	-0.125083612040134	-0.0791880367591983	-0.0791880367591983\\
-0.0755852842809365	-0.123745819397993	-0.0718023077359603	-0.0718023077359603\\
-0.0755852842809365	-0.122408026755853	-0.0644653657555108	-0.0644653657555108\\
-0.0755852842809365	-0.121070234113712	-0.0572491856552517	-0.0572491856552517\\
-0.0755852842809365	-0.119732441471572	-0.0501101646911939	-0.0501101646911939\\
-0.0755852842809365	-0.118394648829431	-0.0430705288141777	-0.0430705288141777\\
-0.0755852842809365	-0.117056856187291	-0.0361688126087266	-0.0361688126087266\\
-0.0755852842809365	-0.115719063545151	-0.0293938255244839	-0.0293938255244839\\
-0.0755852842809365	-0.11438127090301	-0.022762855422936	-0.022762855422936\\
-0.0755852842809365	-0.11304347826087	-0.0162955315414953	-0.0162955315414953\\
-0.0755852842809365	-0.111705685618729	-0.0100119512300241	-0.0100119512300241\\
-0.0755852842809365	-0.110367892976589	-0.00395863377606753	-0.00395863377606753\\
-0.0755852842809365	-0.109030100334448	0.00184985857357067	0.00184985857357067\\
-0.0755852842809365	-0.107692307692308	0.0073747402784814	0.0073747402784814\\
-0.0755852842809365	-0.106354515050167	0.0125558193640535	0.0125558193640535\\
-0.0755852842809365	-0.105016722408027	0.0173241544883992	0.0173241544883992\\
-0.0755852842809365	-0.103678929765886	0.0216062614894024	0.0216062614894024\\
-0.0755852842809365	-0.102341137123746	0.0252882619809832	0.0252882619809832\\
-0.0755852842809365	-0.101003344481605	0.0282116359010652	0.0282116359010652\\
-0.0755852842809365	-0.0996655518394649	0.0301858620710621	0.0301858620710621\\
-0.0755852842809365	-0.0983277591973244	0.0308250224622902	0.0308250224622902\\
-0.0755852842809365	-0.096989966555184	0.0308250227073819	0.0308250227073819\\
-0.0755852842809365	-0.0956521739130435	0.0308250229683433	0.0308250229683433\\
-0.0755852842809365	-0.094314381270903	0.0308250232538791	0.0308250232538791\\
-0.0755852842809365	-0.0929765886287625	0.0308250235593316	0.0308250235593316\\
-0.0755852842809365	-0.0916387959866221	0.0308250238907136	0.0308250238907136\\
-0.0755852842809365	-0.0903010033444816	0.0308250242518862	0.0308250242518862\\
-0.0755852842809365	-0.0889632107023411	0.0308250246448256	0.0308250246448256\\
-0.0755852842809365	-0.0876254180602007	0.0308250250719122	0.0308250250719122\\
-0.0755852842809365	-0.0862876254180602	0.0308250255370445	0.0308250255370445\\
-0.0755852842809365	-0.0849498327759197	0.0308250260444112	0.0308250260444112\\
-0.0755852842809365	-0.0836120401337793	0.0308250265986683	0.0308250265986683\\
-0.0755852842809365	-0.0822742474916388	0.0308250272052771	0.0308250272052771\\
-0.0755852842809365	-0.0809364548494983	0.0308250278708539	0.0308250278708539\\
-0.0755852842809365	-0.0795986622073579	0.0308250286032126	0.0308250286032126\\
-0.0755852842809365	-0.0782608695652174	0.0308250294116088	0.0308250294116088\\
-0.0755852842809365	-0.0769230769230769	0.0308250303049316	0.0308250303049316\\
-0.0755852842809365	-0.0755852842809365	0.0308250312875441	0.0308250312875441\\
-0.0755852842809365	-0.074247491638796	0.0308250323822163	0.0308250323822163\\
-0.0755852842809365	-0.0729096989966555	0.0308250335972515	0.0308250335972515\\
-0.0755852842809365	-0.071571906354515	0.03082503495042	0.03082503495042\\
-0.0755852842809365	-0.0702341137123746	0.0308250364664809	0.0308250364664809\\
-0.0755852842809365	-0.0688963210702341	0.0308250381616876	0.0308250381616876\\
-0.0755852842809365	-0.0675585284280937	0.0308250400726422	0.0308250400726422\\
-0.0755852842809365	-0.0662207357859532	0.030825042229509	0.030825042229509\\
-0.0755852842809365	-0.0648829431438127	0.0308250446706767	0.0308250446706767\\
-0.0755852842809365	-0.0635451505016722	0.030825047463597	0.030825047463597\\
-0.0755852842809365	-0.0622073578595318	0.0308250506351643	0.0308250506351643\\
-0.0755852842809365	-0.0608695652173913	0.030825054295802	0.030825054295802\\
-0.0755852842809365	-0.0595317725752508	0.0308250585315568	0.0308250585315568\\
-0.0755852842809365	-0.0581939799331104	0.0308250634383912	0.0308250634383912\\
-0.0755852842809365	-0.0568561872909699	0.0308250692044397	0.0308250692044397\\
-0.0755852842809365	-0.0555183946488294	0.0308250760056984	0.0308250760056984\\
-0.0755852842809365	-0.0541806020066889	0.0308250840758215	0.0308250840758215\\
-0.0755852842809365	-0.0528428093645485	0.0308250938042924	0.0308250938042924\\
-0.0755852842809365	-0.051505016722408	0.0308251055956227	0.0308251055956227\\
-0.0755852842809365	-0.0501672240802676	0.0308251200780927	0.0308251200780927\\
-0.0755852842809365	-0.0488294314381271	0.0308251382144575	0.0308251382144575\\
-0.0755852842809365	-0.0474916387959866	0.0308251610695367	0.0308251610695367\\
-0.0755852842809365	-0.0461538461538462	0.0308251907766778	0.0308251907766778\\
-0.0755852842809365	-0.0448160535117057	0.030825229912636	0.030825229912636\\
-0.0755852842809365	-0.0434782608695652	0.030825283471872	0.030825283471872\\
-0.0755852842809365	-0.0421404682274247	0.0308253588614995	0.0308253588614995\\
-0.0755852842809365	-0.0408026755852843	0.0308254704115455	0.0308254704115455\\
-0.0755852842809365	-0.0394648829431438	0.0308256461298961	0.0308256461298961\\
-0.0755852842809365	-0.0381270903010033	0.0308259483227173	0.0308259483227173\\
-0.0755852842809365	-0.0367892976588629	0.03082654284301	0.03082654284301\\
-0.0755852842809365	-0.0354515050167224	0.0308280165756541	0.0308280165756541\\
-0.0755852842809365	-0.0341137123745819	0.0308341749002944	0.0308341749002944\\
-0.0755852842809365	-0.0327759197324415	0.0376954833646869	0.0376954833646869\\
-0.0755852842809365	-0.031438127090301	0.17806028304287	0.17806028304287\\
-0.0755852842809365	-0.0301003344481605	0.318827377648183	0.318827377648183\\
-0.0755852842809365	-0.0287625418060201	0.459645816941266	0.459645816941266\\
-0.0755852842809365	-0.0274247491638796	0.600513536912146	0.600513536912146\\
-0.0755852842809365	-0.0260869565217391	0.741430379948491	0.741430379948491\\
-0.0755852842809365	-0.0247491638795987	0.882395863389108	0.882395863389108\\
-0.0755852842809365	-0.0234113712374582	1.02340934014716	1.02340934014716\\
-0.0755852842809365	-0.0220735785953177	1.16447009269746	1.16447009269746\\
-0.0755852842809365	-0.0207357859531772	1.30557734864918	1.30557734864918\\
-0.0755852842809365	-0.0193979933110368	1.44673023513383	1.44673023513383\\
-0.0755852842809365	-0.0180602006688963	1.58792766934244	1.58792766934244\\
-0.0755852842809365	-0.0167224080267558	1.7291678749275	1.7291678749275\\
-0.0755852842809365	-0.0153846153846154	1.87044341849257	1.87044341849257\\
-0.0755852842809365	-0.0140468227424749	2.01143510699968	2.01143510699968\\
-0.0755852842809365	-0.0127090301003344	2.02063600297812	2.02063600297812\\
-0.0755852842809365	-0.011371237458194	2.02065350419774	2.02065350419774\\
-0.0755852842809365	-0.0100334448160535	2.02065743191786	2.02065743191786\\
-0.0755852842809365	-0.00869565217391302	2.02065937066101	2.02065937066101\\
-0.0755852842809365	-0.00735785953177256	2.02066078088446	2.02066078088446\\
-0.0755852842809365	-0.00602006688963211	2.02066164320427	2.02066164320427\\
-0.0755852842809365	-0.00468227424749162	2.02066221612058	2.02066221612058\\
-0.0755852842809365	-0.00334448160535117	2.02066262564489	2.02066262564489\\
-0.0755852842809365	-0.00200668896321068	2.02066299483873	2.02066299483873\\
-0.0755852842809365	-0.000668896321070228	2.02066326800459	2.02066326800459\\
-0.0755852842809365	0.000668896321070256	2.02066347759795	2.02066347759795\\
-0.0755852842809365	0.00200668896321071	2.02066364666236	2.02066364666236\\
-0.0755852842809365	0.00334448160535117	2.02066380454507	2.02066380454507\\
-0.0755852842809365	0.00468227424749165	2.02066393093341	2.02066393093341\\
-0.0755852842809365	0.00602006688963211	2.02066403436884	2.02066403436884\\
-0.0755852842809365	0.00735785953177259	2.0206641242343	2.0206641242343\\
-0.0755852842809365	0.00869565217391305	2.02066420770462	2.02066420770462\\
-0.0755852842809365	0.0100334448160535	2.02066427761524	2.02066427761524\\
-0.0755852842809365	0.011371237458194	2.02066433701664	2.02066433701664\\
-0.0755852842809365	0.0127090301003345	2.02066439159809	2.02066439159809\\
-0.0755852842809365	0.0140468227424749	2.02066444141566	2.02066444141566\\
-0.0755852842809365	0.0153846153846154	2.02066448437285	2.02066448437285\\
-0.0755852842809365	0.0167224080267559	2.02066452179464	2.02066452179464\\
-0.0755852842809365	0.0180602006688963	2.02066455782393	2.02066455782393\\
-0.0755852842809365	0.0193979933110368	2.02066458998061	2.02066458998061\\
-0.0755852842809365	0.0207357859531773	2.02066461828207	2.02066461828207\\
-0.0755852842809365	0.0220735785953177	2.02066464386057	2.02066464386057\\
-0.0755852842809365	0.0234113712374582	2.02066466856339	2.02066466856339\\
-0.0755852842809365	0.0247491638795987	2.02066469049454	2.02066469049454\\
-0.0755852842809365	0.0260869565217391	2.02066471009294	2.02066471009294\\
-0.0755852842809365	0.0274247491638796	2.02066472873579	2.02066472873579\\
-0.0755852842809365	0.0287625418060201	2.02066474605655	2.02066474605655\\
-0.0755852842809365	0.0301003344481605	2.02066476163739	2.02066476163739\\
-0.0755852842809365	0.031438127090301	2.02066477586186	2.02066477586186\\
-0.0755852842809365	0.0327759197324415	2.02066478975109	2.02066478975109\\
-0.0755852842809365	0.034113712374582	2.02066480231896	2.02066480231896\\
-0.0755852842809365	0.0354515050167224	2.02066481374298	2.02066481374298\\
-0.0755852842809365	0.0367892976588629	2.02066482472322	2.02066482472322\\
-0.0755852842809365	0.0381270903010034	2.02066483498257	2.02066483498257\\
-0.0755852842809365	0.0394648829431438	2.02066484435155	2.02066484435155\\
-0.0755852842809365	0.0408026755852843	2.02066485312157	2.02066485312157\\
-0.0755852842809365	0.0421404682274248	2.02066486158057	2.02066486158057\\
-0.0755852842809365	0.0434782608695652	2.02066486933794	2.02066486933794\\
-0.0755852842809365	0.0448160535117057	2.02066487647778	2.02066487647778\\
-0.0755852842809365	0.0461538461538462	2.02066488349483	2.02066488349483\\
-0.0755852842809365	0.0474916387959866	2.02066488997015	2.02066488997015\\
-0.0755852842809365	0.0488294314381271	2.02066489594935	2.02066489594935\\
-0.0755852842809365	0.0501672240802676	2.02066490172916	2.02066490172916\\
-0.0755852842809365	0.051505016722408	2.02066490717217	2.02066490717217\\
-0.0755852842809365	0.0528428093645485	2.02066491221394	2.02066491221394\\
-0.0755852842809365	0.054180602006689	2.0206649170292	2.0206649170292\\
-0.0755852842809365	0.0555183946488295	2.02066492163223	2.02066492163223\\
-0.0755852842809365	0.0568561872909699	2.02066492590827	2.02066492590827\\
-0.0755852842809365	0.0581939799331104	2.02066492995946	2.02066492995946\\
-0.0755852842809365	0.0595317725752508	2.02066493387281	2.02066493387281\\
-0.0755852842809365	0.0608695652173913	2.02066493751779	2.02066493751779\\
-0.0755852842809365	0.0622073578595318	2.02066494095457	2.02066494095457\\
-0.0755852842809365	0.0635451505016723	2.02066494429713	2.02066494429713\\
-0.0755852842809365	0.0648829431438127	2.02066494741805	2.02066494741805\\
-0.0755852842809365	0.0662207357859532	2.02066495035415	2.02066495035415\\
-0.0755852842809365	0.0675585284280937	2.02066495322094	2.02066495322094\\
-0.0755852842809365	0.0688963210702341	2.02066495590369	2.02066495590369\\
-0.0755852842809365	0.0702341137123746	2.02066495842694	2.02066495842694\\
-0.0755852842809365	0.071571906354515	2.02066496089475	2.02066496089475\\
-0.0755852842809365	0.0729096989966556	2.02066496320893	2.02066496320893\\
-0.0755852842809365	0.074247491638796	2.0206649653882	2.0206649653882\\
-0.0755852842809365	0.0755852842809365	2.02066496751957	2.02066496751957\\
-0.0755852842809365	0.0769230769230769	2.02066496952207	2.02066496952207\\
-0.0755852842809365	0.0782608695652174	2.02066497141209	2.02066497141209\\
-0.0755852842809365	0.0795986622073579	2.02066497325836	2.02066497325836\\
-0.0755852842809365	0.0809364548494984	2.02066497499601	2.02066497499601\\
-0.0755852842809365	0.0822742474916388	2.02066497664093	2.02066497664093\\
-0.0755852842809365	0.0836120401337793	2.02066497824448	2.02066497824448\\
-0.0755852842809365	0.0849498327759198	2.02066497975611	2.02066497975611\\
-0.0755852842809365	0.0862876254180602	2.0206649811919	2.0206649811919\\
-0.0755852842809365	0.0876254180602007	2.02066498258796	2.02066498258796\\
-0.0755852842809365	0.0889632107023411	2.02066498390595	2.02066498390595\\
-0.0755852842809365	0.0903010033444816	2.02066498516222	2.02066498516222\\
-0.0755852842809365	0.0916387959866221	2.02066498638026	2.02066498638026\\
-0.0755852842809365	0.0929765886287626	2.02066498753176	2.02066498753176\\
-0.0755852842809365	0.094314381270903	2.02066498863314	2.02066498863314\\
-0.0755852842809365	0.0956521739130435	2.02066498969793	2.02066498969793\\
-0.0755852842809365	0.096989966555184	2.02066499070582	2.02066499070582\\
-0.0755852842809365	0.0983277591973244	2.02066499167294	2.02066499167294\\
-0.0755852842809365	0.0996655518394649	2.0206649926054	2.0206649926054\\
-0.0755852842809365	0.101003344481605	2.02066499348906	2.02066499348906\\
-0.0755852842809365	0.102341137123746	2.02066499433937	2.02066499433937\\
-0.0755852842809365	0.103678929765886	2.02066499515724	2.02066499515724\\
-0.0755852842809365	0.105016722408027	2.02066499593313	2.02066499593313\\
-0.0755852842809365	0.106354515050167	2.02066499668147	2.02066499668147\\
-0.0755852842809365	0.107692307692308	2.02066499739986	2.02066499739986\\
-0.0755852842809365	0.109030100334448	2.02066499808202	2.02066499808202\\
-0.0755852842809365	0.110367892976589	2.0206649987411	2.0206649987411\\
-0.0755852842809365	0.111705685618729	2.0206649993729	2.0206649993729\\
-0.0755852842809365	0.11304347826087	2.02066499997337	2.02066499997337\\
-0.0755852842809365	0.11438127090301	2.0206650005541	2.0206650005541\\
-0.0755852842809365	0.115719063545151	2.02066500111038	2.02066500111038\\
-0.0755852842809365	0.117056856187291	2.02066500163949	2.02066500163949\\
-0.0755852842809365	0.118394648829431	2.02066500215131	2.02066500215131\\
-0.0755852842809365	0.119732441471572	2.02066500264158	2.02066500264158\\
-0.0755852842809365	0.121070234113712	2.02066500310824	2.02066500310824\\
-0.0755852842809365	0.122408026755853	2.02066500355935	2.02066500355935\\
-0.0755852842809365	0.123745819397993	2.0206650039918	2.0206650039918\\
-0.0755852842809365	0.125083612040134	2.02066500440368	2.02066500440368\\
-0.0755852842809365	0.126421404682274	2.02066500480121	2.02066500480121\\
-0.0755852842809365	0.127759197324415	2.02066500518294	2.02066500518294\\
-0.0755852842809365	0.129096989966555	2.02066500554669	2.02066500554669\\
-0.0755852842809365	0.130434782608696	2.02066500589687	2.02066500589687\\
-0.0755852842809365	0.131772575250836	2.02066500623402	2.02066500623402\\
-0.0755852842809365	0.133110367892977	2.02066500655542	2.02066500655542\\
-0.0755852842809365	0.134448160535117	2.02066500686371	2.02066500686371\\
-0.0755852842809365	0.135785953177258	2.0206650071616	2.0206650071616\\
-0.0755852842809365	0.137123745819398	2.0206650074457	2.0206650074457\\
-0.0755852842809365	0.138461538461538	2.02066500771689	2.02066500771689\\
-0.0755852842809365	0.139799331103679	2.02066500798016	2.02066500798016\\
-0.0755852842809365	0.141137123745819	2.02066500823133	2.02066500823133\\
-0.0755852842809365	0.14247491638796	2.02066500847102	2.02066500847102\\
-0.0755852842809365	0.1438127090301	2.02066500870232	2.02066500870232\\
-0.0755852842809365	0.145150501672241	2.02066500892438	2.02066500892438\\
-0.0755852842809365	0.146488294314381	2.02066500913631	2.02066500913631\\
-0.0755852842809365	0.147826086956522	2.02066500933912	2.02066500933912\\
-0.0755852842809365	0.149163879598662	2.02066500953541	2.02066500953541\\
-0.0755852842809365	0.150501672240803	2.02066500972277	2.02066500972277\\
-0.0755852842809365	0.151839464882943	2.02066500990163	2.02066500990163\\
-0.0755852842809365	0.153177257525084	2.02066501007373	2.02066501007373\\
-0.0755852842809365	0.154515050167224	2.02066501023929	2.02066501023929\\
-0.0755852842809365	0.155852842809365	2.02066501039733	2.02066501039733\\
-0.0755852842809365	0.157190635451505	2.02066501054821	2.02066501054821\\
-0.0755852842809365	0.158528428093646	2.02066501069371	2.02066501069371\\
-0.0755852842809365	0.159866220735786	2.02066501083325	2.02066501083325\\
-0.0755852842809365	0.161204013377926	2.02066501096644	2.02066501096644\\
-0.0755852842809365	0.162541806020067	2.02066501109357	2.02066501109357\\
-0.0755852842809365	0.163879598662207	2.02066501121605	2.02066501121605\\
-0.0755852842809365	0.165217391304348	2.02066501133351	2.02066501133351\\
-0.0755852842809365	0.166555183946488	2.02066501144558	2.02066501144558\\
-0.0755852842809365	0.167892976588629	2.02066501155251	2.02066501155251\\
-0.0755852842809365	0.169230769230769	2.02066501165504	2.02066501165504\\
-0.0755852842809365	0.17056856187291	2.02066501175372	2.02066501175372\\
-0.0755852842809365	0.17190635451505	2.02066501184781	2.02066501184781\\
-0.0755852842809365	0.173244147157191	2.02066501193754	2.02066501193754\\
-0.0755852842809365	0.174581939799331	2.02066501202309	2.02066501202309\\
-0.0755852842809365	0.175919732441472	2.0206650121055	2.0206650121055\\
-0.0755852842809365	0.177257525083612	2.02066501218427	2.02066501218427\\
-0.0755852842809365	0.178595317725753	2.02066501225932	2.02066501225932\\
-0.0755852842809365	0.179933110367893	2.0206650123308	2.0206650123308\\
-0.0755852842809365	0.181270903010033	2.02066501239889	2.02066501239889\\
-0.0755852842809365	0.182608695652174	2.02066501246443	2.02066501246443\\
-0.0755852842809365	0.183946488294314	2.02066501252698	2.02066501252698\\
-0.0755852842809365	0.185284280936455	2.02066501258649	2.02066501258649\\
-0.0755852842809365	0.186622073578595	2.02066501264307	2.02066501264307\\
-0.0755852842809365	0.187959866220736	2.02066501269689	2.02066501269689\\
-0.0755852842809365	0.189297658862876	2.02066501274833	2.02066501274833\\
-0.0755852842809365	0.190635451505017	2.02066501279762	2.02066501279762\\
-0.0755852842809365	0.191973244147157	2.02066501284445	2.02066501284445\\
-0.0755852842809365	0.193311036789298	2.02066501288891	2.02066501288891\\
-0.0755852842809365	0.194648829431438	2.0213760006852	2.0213760006852\\
-0.0755852842809365	0.195986622073579	2.02302263412881	2.02302263412881\\
-0.0755852842809365	0.197324414715719	2.02467131030125	2.02467131030125\\
-0.0755852842809365	0.19866220735786	2.02632201601381	2.02632201601381\\
-0.0755852842809365	0.2	2.02797473775971	2.02797473775971\\
-0.074247491638796	-0.2	-0.598001765818199	-0.598001765818199\\
-0.074247491638796	-0.19866220735786	-0.586091279460195	-0.586091279460195\\
-0.074247491638796	-0.197324414715719	-0.574336597496565	-0.574336597496565\\
-0.074247491638796	-0.195986622073579	-0.562732018804508	-0.562732018804508\\
-0.074247491638796	-0.194648829431438	-0.551272133685635	-0.551272133685635\\
-0.074247491638796	-0.193311036789298	-0.539951804728042	-0.539951804728042\\
-0.074247491638796	-0.191973244147157	-0.528766149280829	-0.528766149280829\\
-0.074247491638796	-0.190635451505017	-0.517710523387681	-0.517710523387681\\
-0.074247491638796	-0.189297658862876	-0.506780507043911	-0.506780507043911\\
-0.074247491638796	-0.187959866220736	-0.495971890657024	-0.495971890657024\\
-0.074247491638796	-0.186622073578595	-0.485280662604772	-0.485280662604772\\
-0.074247491638796	-0.185284280936455	-0.474702997796908	-0.474702997796908\\
-0.074247491638796	-0.183946488294314	-0.464235247157979	-0.464235247157979\\
-0.074247491638796	-0.182608695652174	-0.453873927958358	-0.453873927958358\\
-0.074247491638796	-0.181270903010033	-0.443615714929849	-0.443615714929849\\
-0.074247491638796	-0.179933110367893	-0.433457432110575	-0.433457432110575\\
-0.074247491638796	-0.178595317725753	-0.423396045371723	-0.423396045371723\\
-0.074247491638796	-0.177257525083612	-0.41342865558629	-0.41342865558629\\
-0.074247491638796	-0.175919732441472	-0.403552492407342	-0.403552492407342\\
-0.074247491638796	-0.174581939799331	-0.393764908630819	-0.393764908630819\\
-0.074247491638796	-0.173244147157191	-0.384063375125674	-0.384063375125674\\
-0.074247491638796	-0.17190635451505	-0.374445378134859	-0.374445378134859\\
-0.074247491638796	-0.17056856187291	-0.364906933986215	-0.364906933986215\\
-0.074247491638796	-0.169230769230769	-0.355445199056414	-0.355445199056414\\
-0.074247491638796	-0.167892976588629	-0.346058013132533	-0.346058013132533\\
-0.074247491638796	-0.166555183946488	-0.336743300387765	-0.336743300387765\\
-0.074247491638796	-0.165217391304348	-0.327499746006122	-0.327499746006122\\
-0.074247491638796	-0.163879598662207	-0.318327126358146	-0.318327126358146\\
-0.074247491638796	-0.162541806020067	-0.309223759431052	-0.309223759431052\\
-0.074247491638796	-0.161204013377926	-0.300187980598025	-0.300187980598025\\
-0.074247491638796	-0.159866220735786	-0.291218216723864	-0.291218216723864\\
-0.074247491638796	-0.158528428093645	-0.282312987478195	-0.282312987478195\\
-0.074247491638796	-0.157190635451505	-0.273470907818183	-0.273470907818183\\
-0.074247491638796	-0.155852842809365	-0.264690691927777	-0.264690691927777\\
-0.074247491638796	-0.154515050167224	-0.255971159013609	-0.255971159013609\\
-0.074247491638796	-0.153177257525084	-0.247311241522511	-0.247311241522511\\
-0.074247491638796	-0.151839464882943	-0.238709996590684	-0.238709996590684\\
-0.074247491638796	-0.150501672240803	-0.23016662190767	-0.23016662190767\\
-0.074247491638796	-0.149163879598662	-0.22168047776151	-0.22168047776151\\
-0.074247491638796	-0.147826086956522	-0.213251117970007	-0.213251117970007\\
-0.074247491638796	-0.146488294314381	-0.204874204240109	-0.204874204240109\\
-0.074247491638796	-0.145150501672241	-0.19654387730554	-0.19654387730554\\
-0.074247491638796	-0.1438127090301	-0.188259320124449	-0.188259320124449\\
-0.074247491638796	-0.14247491638796	-0.18002605442359	-0.18002605442359\\
-0.074247491638796	-0.141137123745819	-0.171847703300164	-0.171847703300164\\
-0.074247491638796	-0.139799331103679	-0.16372532001516	-0.16372532001516\\
-0.074247491638796	-0.138461538461538	-0.155660711503192	-0.155660711503192\\
-0.074247491638796	-0.137123745819398	-0.147655344768715	-0.147655344768715\\
-0.074247491638796	-0.135785953177258	-0.139693755207972	-0.139693755207972\\
-0.074247491638796	-0.134448160535117	-0.131771048397296	-0.131771048397296\\
-0.074247491638796	-0.133110367892977	-0.12390608409424	-0.12390608409424\\
-0.074247491638796	-0.131772575250836	-0.116115035769074	-0.116115035769074\\
-0.074247491638796	-0.130434782608696	-0.108381670283898	-0.108381670283898\\
-0.074247491638796	-0.129096989966555	-0.100684555793125	-0.100684555793125\\
-0.074247491638796	-0.127759197324415	-0.0930708371625154	-0.0930708371625154\\
-0.074247491638796	-0.126421404682274	-0.0855268049044604	-0.0855268049044604\\
-0.074247491638796	-0.125083612040134	-0.0780315337842058	-0.0780315337842058\\
-0.074247491638796	-0.123745819397993	-0.070643750464595	-0.070643750464595\\
-0.074247491638796	-0.122408026755853	-0.063311609701767	-0.063311609701767\\
-0.074247491638796	-0.121070234113712	-0.0560881324251883	-0.0560881324251883\\
-0.074247491638796	-0.119732441471572	-0.0489613817788854	-0.0489613817788854\\
-0.074247491638796	-0.118394648829431	-0.0419322992588536	-0.0419322992588536\\
-0.074247491638796	-0.117056856187291	-0.0350225682303205	-0.0350225682303205\\
-0.074247491638796	-0.115719063545151	-0.0282579131027276	-0.0282579131027276\\
-0.074247491638796	-0.11438127090301	-0.0216422661156204	-0.0216422661156204\\
-0.074247491638796	-0.11304347826087	-0.0151956695362804	-0.0151956695362804\\
-0.074247491638796	-0.111705685618729	-0.0089527506816679	-0.0089527506816679\\
-0.074247491638796	-0.110367892976589	-0.00292698812072034	-0.00292698812072034\\
-0.074247491638796	-0.109030100334448	0.0028576632105658	0.0028576632105658\\
-0.074247491638796	-0.107692307692308	0.00831908605840959	0.00831908605840959\\
-0.074247491638796	-0.106354515050167	0.0134407510426979	0.0134407510426979\\
-0.074247491638796	-0.105016722408027	0.0181405487986852	0.0181405487986852\\
-0.074247491638796	-0.103678929765886	0.0223254047520085	0.0223254047520085\\
-0.074247491638796	-0.102341137123746	0.0258834628942314	0.0258834628942314\\
-0.074247491638796	-0.101003344481605	0.0286592841178562	0.0286592841178562\\
-0.074247491638796	-0.0996655518394649	0.0304295330699897	0.0304295330699897\\
-0.074247491638796	-0.0983277591973244	0.0308250224947498	0.0308250224947498\\
-0.074247491638796	-0.096989966555184	0.0308250227409091	0.0308250227409091\\
-0.074247491638796	-0.0956521739130435	0.0308250230064493	0.0308250230064493\\
-0.074247491638796	-0.094314381270903	0.0308250232897908	0.0308250232897908\\
-0.074247491638796	-0.0929765886287625	0.0308250236021222	0.0308250236021222\\
-0.074247491638796	-0.0916387959866221	0.0308250239355099	0.0308250239355099\\
-0.074247491638796	-0.0903010033444816	0.0308250242982405	0.0308250242982405\\
-0.074247491638796	-0.0889632107023411	0.030825024693383	0.030825024693383\\
-0.074247491638796	-0.0876254180602007	0.0308250251239355	0.0308250251239355\\
-0.074247491638796	-0.0862876254180602	0.0308250255923712	0.0308250255923712\\
-0.074247491638796	-0.0849498327759197	0.0308250261038708	0.0308250261038708\\
-0.074247491638796	-0.0836120401337793	0.0308250266628979	0.0308250266628979\\
-0.074247491638796	-0.0822742474916388	0.0308250272751044	0.0308250272751044\\
-0.074247491638796	-0.0809364548494983	0.0308250279474538	0.0308250279474538\\
-0.074247491638796	-0.0795986622073579	0.0308250286879641	0.0308250286879641\\
-0.074247491638796	-0.0782608695652174	0.0308250295001929	0.0308250295001929\\
-0.074247491638796	-0.0769230769230769	0.0308250303962726	0.0308250303962726\\
-0.074247491638796	-0.0755852842809365	0.0308250313914527	0.0308250313914527\\
-0.074247491638796	-0.074247491638796	0.0308250324907704	0.0308250324907704\\
-0.074247491638796	-0.0729096989966555	0.0308250337133141	0.0308250337133141\\
-0.074247491638796	-0.071571906354515	0.0308250350781792	0.0308250350781792\\
-0.074247491638796	-0.0702341137123746	0.0308250365985989	0.0308250365985989\\
-0.074247491638796	-0.0688963210702341	0.0308250383077145	0.0308250383077145\\
-0.074247491638796	-0.0675585284280937	0.0308250402260765	0.0308250402260765\\
-0.074247491638796	-0.0662207357859532	0.0308250423915404	0.0308250423915404\\
-0.074247491638796	-0.0648829431438127	0.0308250448522375	0.0308250448522375\\
-0.074247491638796	-0.0635451505016722	0.0308250476373414	0.0308250476373414\\
-0.074247491638796	-0.0622073578595318	0.0308250508348129	0.0308250508348129\\
-0.074247491638796	-0.0608695652173913	0.0308250545021947	0.0308250545021947\\
-0.074247491638796	-0.0595317725752508	0.0308250587308625	0.0308250587308625\\
-0.074247491638796	-0.0581939799331104	0.0308250636622579	0.0308250636622579\\
-0.074247491638796	-0.0568561872909699	0.0308250694187965	0.0308250694187965\\
-0.074247491638796	-0.0555183946488294	0.0308250761943054	0.0308250761943054\\
-0.074247491638796	-0.0541806020066889	0.0308250842721322	0.0308250842721322\\
-0.074247491638796	-0.0528428093645485	0.0308250939422224	0.0308250939422224\\
-0.074247491638796	-0.051505016722408	0.0308251056488215	0.0308251056488215\\
-0.074247491638796	-0.0501672240802676	0.0308251200641017	0.0308251200641017\\
-0.074247491638796	-0.0488294314381271	0.0308251379233009	0.0308251379233009\\
-0.074247491638796	-0.0474916387959866	0.0308251605338307	0.0308251605338307\\
-0.074247491638796	-0.0461538461538462	0.0308251896798883	0.0308251896798883\\
-0.074247491638796	-0.0448160535117057	0.0308252280243195	0.0308252280243195\\
-0.074247491638796	-0.0434782608695652	0.0308252800146703	0.0308252800146703\\
-0.074247491638796	-0.0421404682274247	0.0308253530038308	0.0308253530038308\\
-0.074247491638796	-0.0408026755852843	0.0308254595664034	0.0308254595664034\\
-0.074247491638796	-0.0394648829431438	0.0308256251810706	0.0308256251810706\\
-0.074247491638796	-0.0381270903010033	0.0308259041515779	0.0308259041515779\\
-0.074247491638796	-0.0367892976588629	0.0308264356407114	0.0308264356407114\\
-0.074247491638796	-0.0354515050167224	0.0308276685565321	0.0308276685565321\\
-0.074247491638796	-0.0341137123745819	0.0308320204676827	0.0308320204676827\\
-0.074247491638796	-0.0327759197324415	0.0309212614370431	0.0309212614370431\\
-0.074247491638796	-0.031438127090301	0.145759129895194	0.145759129895194\\
-0.074247491638796	-0.0301003344481605	0.286455725528813	0.286455725528813\\
-0.074247491638796	-0.0287625418060201	0.427205917463616	0.427205917463616\\
-0.074247491638796	-0.0274247491638796	0.56800631731076	0.56800631731076\\
-0.074247491638796	-0.0260869565217391	0.708856760159722	0.708856760159722\\
-0.074247491638796	-0.0247491638795987	0.849756727671194	0.849756727671194\\
-0.074247491638796	-0.0234113712374582	0.990705587295797	0.990705587295797\\
-0.074247491638796	-0.0220735785953177	1.13170264012914	1.13170264012914\\
-0.074247491638796	-0.0207357859531772	1.27274713231759	1.27274713231759\\
-0.074247491638796	-0.0193979933110368	1.41383822979534	1.41383822979534\\
-0.074247491638796	-0.0180602006688963	1.55497492706371	1.55497492706371\\
-0.074247491638796	-0.0167224080267558	1.6961557154586	1.6961557154586\\
-0.074247491638796	-0.0153846153846154	1.83737640456895	1.83737640456895\\
-0.074247491638796	-0.0140468227424749	1.97859125695009	1.97859125695009\\
-0.074247491638796	-0.0127090301003344	2.02063323529294	2.02063323529294\\
-0.074247491638796	-0.011371237458194	2.02065189945925	2.02065189945925\\
-0.074247491638796	-0.0100334448160535	2.02065677316205	2.02065677316205\\
-0.074247491638796	-0.00869565217391302	2.02065900956248	2.02065900956248\\
-0.074247491638796	-0.00735785953177256	2.02066051685492	2.02066051685492\\
-0.074247491638796	-0.00602006688963211	2.0206614763572	2.0206614763572\\
-0.074247491638796	-0.00468227424749162	2.02066210158649	2.02066210158649\\
-0.074247491638796	-0.00334448160535117	2.02066254140164	2.02066254140164\\
-0.074247491638796	-0.00200668896321068	2.0206629215654	2.0206629215654\\
-0.074247491638796	-0.000668896321070228	2.02066321313391	2.02066321313391\\
-0.074247491638796	0.000668896321070256	2.02066343503522	2.02066343503522\\
-0.074247491638796	0.00200668896321071	2.02066360962706	2.02066360962706\\
-0.074247491638796	0.00334448160535117	2.02066377340992	2.02066377340992\\
-0.074247491638796	0.00468227424749165	2.02066390589978	2.02066390589978\\
-0.074247491638796	0.00602006688963211	2.02066401382131	2.02066401382131\\
-0.074247491638796	0.00735785953177259	2.0206641049113	2.0206641049113\\
-0.074247491638796	0.00869565217391305	2.02066419178632	2.02066419178632\\
-0.074247491638796	0.0100334448160535	2.0206642643013	2.0206642643013\\
-0.074247491638796	0.011371237458194	2.02066432573151	2.02066432573151\\
-0.074247491638796	0.0127090301003345	2.02066438098571	2.02066438098571\\
-0.074247491638796	0.0140468227424749	2.02066443241763	2.02066443241763\\
-0.074247491638796	0.0153846153846154	2.02066447666132	2.02066447666132\\
-0.074247491638796	0.0167224080267559	2.02066451512281	2.02066451512281\\
-0.074247491638796	0.0180602006688963	2.02066455158084	2.02066455158084\\
-0.074247491638796	0.0193979933110368	2.02066458458704	2.02066458458704\\
-0.074247491638796	0.0207357859531773	2.02066461358584	2.02066461358584\\
-0.074247491638796	0.0220735785953177	2.02066463946307	2.02066463946307\\
-0.074247491638796	0.0234113712374582	2.02066466474041	2.02066466474041\\
-0.074247491638796	0.0247491638795987	2.02066468715131	2.02066468715131\\
-0.074247491638796	0.0260869565217391	2.02066470715217	2.02066470715217\\
-0.074247491638796	0.0274247491638796	2.0206647260112	2.0206647260112\\
-0.074247491638796	0.0287625418060201	2.02066474366815	2.02066474366815\\
-0.074247491638796	0.0301003344481605	2.02066475953361	2.02066475953361\\
-0.074247491638796	0.031438127090301	2.02066477392526	2.02066477392526\\
-0.074247491638796	0.0327759197324415	2.02066478805143	2.02066478805143\\
-0.074247491638796	0.034113712374582	2.02066480082284	2.02066480082284\\
-0.074247491638796	0.0354515050167224	2.02066481242158	2.02066481242158\\
-0.074247491638796	0.0367892976588629	2.02066482352844	2.02066482352844\\
-0.074247491638796	0.0381270903010034	2.02066483393437	2.02066483393437\\
-0.074247491638796	0.0394648829431438	2.02066484342985	2.02066484342985\\
-0.074247491638796	0.0408026755852843	2.02066485230114	2.02066485230114\\
-0.074247491638796	0.0421404682274248	2.02066486086608	2.02066486086608\\
-0.074247491638796	0.0434782608695652	2.02066486871519	2.02066486871519\\
-0.074247491638796	0.0448160535117057	2.02066487593529	2.02066487593529\\
-0.074247491638796	0.0461538461538462	2.0206648830307	2.0206648830307\\
-0.074247491638796	0.0474916387959866	2.0206648895724	2.0206648895724\\
-0.074247491638796	0.0488294314381271	2.02066489560957	2.02066489560957\\
-0.074247491638796	0.0501672240802676	2.02066490145357	2.02066490145357\\
-0.074247491638796	0.051505016722408	2.02066490694427	2.02066490694427\\
-0.074247491638796	0.0528428093645485	2.02066491202772	2.02066491202772\\
-0.074247491638796	0.054180602006689	2.02066491689564	2.02066491689564\\
-0.074247491638796	0.0555183946488295	2.02066492153252	2.02066492153252\\
-0.074247491638796	0.0568561872909699	2.02066492583808	2.02066492583808\\
-0.074247491638796	0.0581939799331104	2.0206649299326	2.0206649299326\\
-0.074247491638796	0.0595317725752508	2.02066493386947	2.02066493386947\\
-0.074247491638796	0.0608695652173913	2.02066493753489	2.02066493753489\\
-0.074247491638796	0.0622073578595318	2.02066494100734	2.02066494100734\\
-0.074247491638796	0.0635451505016723	2.02066494436568	2.02066494436568\\
-0.074247491638796	0.0648829431438127	2.02066494750022	2.02066494750022\\
-0.074247491638796	0.0662207357859532	2.02066495046559	2.02066495046559\\
-0.074247491638796	0.0675585284280937	2.02066495334245	2.02066495334245\\
-0.074247491638796	0.0688963210702341	2.02066495603369	2.02066495603369\\
-0.074247491638796	0.0702341137123746	2.02066495858091	2.02066495858091\\
-0.074247491638796	0.071571906354515	2.0206649610545	2.0206649610545\\
-0.074247491638796	0.0729096989966556	2.02066496337334	2.02066496337334\\
-0.074247491638796	0.074247491638796	2.02066496557215	2.02066496557215\\
-0.074247491638796	0.0755852842809365	2.02066496770609	2.02066496770609\\
-0.074247491638796	0.0769230769230769	2.02066496971039	2.02066496971039\\
-0.074247491638796	0.0782608695652174	2.0206649716163	2.0206649716163\\
-0.074247491638796	0.0795986622073579	2.02066497346273	2.02066497346273\\
-0.074247491638796	0.0809364548494984	2.02066497520007	2.02066497520007\\
-0.074247491638796	0.0822742474916388	2.0206649768578	2.0206649768578\\
-0.074247491638796	0.0836120401337793	2.02066497845976	2.02066497845976\\
-0.074247491638796	0.0849498327759198	2.02066497996954	2.02066497996954\\
-0.074247491638796	0.0862876254180602	2.02066498141555	2.02066498141555\\
-0.074247491638796	0.0876254180602007	2.02066498280877	2.02066498280877\\
-0.074247491638796	0.0889632107023411	2.0206649841238	2.0206649841238\\
-0.074247491638796	0.0903010033444816	2.02066498538813	2.02066498538813\\
-0.074247491638796	0.0916387959866221	2.02066498660246	2.02066498660246\\
-0.074247491638796	0.0929765886287626	2.02066498775024	2.02066498775024\\
-0.074247491638796	0.094314381270903	2.02066498885786	2.02066498885786\\
-0.074247491638796	0.0956521739130435	2.02066498991836	2.02066498991836\\
-0.074247491638796	0.096989966555184	2.02066499092202	2.02066499092202\\
-0.074247491638796	0.0983277591973244	2.02066499189388	2.02066499189388\\
-0.074247491638796	0.0996655518394649	2.02066499282169	2.02066499282169\\
-0.074247491638796	0.101003344481605	2.0206649937008	2.0206649937008\\
-0.074247491638796	0.102341137123746	2.0206649945546	2.0206649945546\\
-0.074247491638796	0.103678929765886	2.02066499536762	2.02066499536762\\
-0.074247491638796	0.105016722408027	2.02066499613881	2.02066499613881\\
-0.074247491638796	0.106354515050167	2.02066499688961	2.02066499688961\\
-0.074247491638796	0.107692307692308	2.02066499760307	2.02066499760307\\
-0.074247491638796	0.109030100334448	2.02066499828099	2.02066499828099\\
-0.074247491638796	0.110367892976589	2.02066499894117	2.02066499894117\\
-0.074247491638796	0.111705685618729	2.02066499956807	2.02066499956807\\
-0.074247491638796	0.11304347826087	2.0206650001652	2.0206650001652\\
-0.074247491638796	0.11438127090301	2.02066500074548	2.02066500074548\\
-0.074247491638796	0.115719063545151	2.02066500129694	2.02066500129694\\
-0.074247491638796	0.117056856187291	2.02066500182306	2.02066500182306\\
-0.074247491638796	0.118394648829431	2.02066500233363	2.02066500233363\\
-0.074247491638796	0.119732441471572	2.02066500281922	2.02066500281922\\
-0.074247491638796	0.121070234113712	2.02066500328278	2.02066500328278\\
-0.074247491638796	0.122408026755853	2.02066500373244	2.02066500373244\\
-0.074247491638796	0.123745819397993	2.02066500416038	2.02066500416038\\
-0.074247491638796	0.125083612040134	2.02066500456874	2.02066500456874\\
-0.074247491638796	0.126421404682274	2.02066500496506	2.02066500496506\\
-0.074247491638796	0.127759197324415	2.02066500534247	2.02066500534247\\
-0.074247491638796	0.129096989966555	2.02066500570212	2.02066500570212\\
-0.074247491638796	0.130434782608696	2.0206650060516	2.0206650060516\\
-0.074247491638796	0.131772575250836	2.02066500638462	2.02066500638462\\
-0.074247491638796	0.133110367892977	2.02066500670205	2.02066500670205\\
-0.074247491638796	0.134448160535117	2.02066500700951	2.02066500700951\\
-0.074247491638796	0.135785953177258	2.02066500730349	2.02066500730349\\
-0.074247491638796	0.137123745819398	2.02066500758381	2.02066500758381\\
-0.074247491638796	0.138461538461538	2.02066500785402	2.02066500785402\\
-0.074247491638796	0.139799331103679	2.0206650081136	2.0206650081136\\
-0.074247491638796	0.141137123745819	2.02066500836119	2.02066500836119\\
-0.074247491638796	0.14247491638796	2.02066500859839	2.02066500859839\\
-0.074247491638796	0.1438127090301	2.02066500882762	2.02066500882762\\
-0.074247491638796	0.145150501672241	2.0206650090463	2.0206650090463\\
-0.074247491638796	0.146488294314381	2.02066500925497	2.02066500925497\\
-0.074247491638796	0.147826086956522	2.02066500945662	2.02066500945662\\
-0.074247491638796	0.149163879598662	2.02066500964973	2.02066500964973\\
-0.074247491638796	0.150501672240803	2.02066500983401	2.02066500983401\\
-0.074247491638796	0.151839464882943	2.02066501001033	2.02066501001033\\
-0.074247491638796	0.153177257525084	2.0206650101808	2.0206650101808\\
-0.074247491638796	0.154515050167224	2.02066501034346	2.02066501034346\\
-0.074247491638796	0.155852842809365	2.02066501049869	2.02066501049869\\
-0.074247491638796	0.157190635451505	2.02066501064767	2.02066501064767\\
-0.074247491638796	0.158528428093646	2.02066501079116	2.02066501079116\\
-0.074247491638796	0.159866220735786	2.02066501092806	2.02066501092806\\
-0.074247491638796	0.161204013377926	2.02066501105869	2.02066501105869\\
-0.074247491638796	0.162541806020067	2.02066501118403	2.02066501118403\\
-0.074247491638796	0.163879598662207	2.02066501130465	2.02066501130465\\
-0.074247491638796	0.165217391304348	2.0206650114197	2.0206650114197\\
-0.074247491638796	0.166555183946488	2.02066501152943	2.02066501152943\\
-0.074247491638796	0.167892976588629	2.02066501163431	2.02066501163431\\
-0.074247491638796	0.169230769230769	2.02066501173552	2.02066501173552\\
-0.074247491638796	0.17056856187291	2.020665011832	2.020665011832\\
-0.074247491638796	0.17190635451505	2.02066501192397	2.02066501192397\\
-0.074247491638796	0.173244147157191	2.02066501201163	2.02066501201163\\
-0.074247491638796	0.174581939799331	2.02066501209585	2.02066501209585\\
-0.074247491638796	0.175919732441472	2.02066501217652	2.02066501217652\\
-0.074247491638796	0.177257525083612	2.02066501225335	2.02066501225335\\
-0.074247491638796	0.178595317725753	2.02066501232652	2.02066501232652\\
-0.074247491638796	0.179933110367893	2.02066501239618	2.02066501239618\\
-0.074247491638796	0.181270903010033	2.0206650124631	2.0206650124631\\
-0.074247491638796	0.182608695652174	2.02066501252706	2.02066501252706\\
-0.074247491638796	0.183946488294314	2.02066501258788	2.02066501258788\\
-0.074247491638796	0.185284280936455	2.02066501264571	2.02066501264571\\
-0.074247491638796	0.186622073578595	2.02066501270068	2.02066501270068\\
-0.074247491638796	0.187959866220736	2.02066501275315	2.02066501275315\\
-0.074247491638796	0.189297658862876	2.02066501280348	2.02066501280348\\
-0.074247491638796	0.190635451505017	2.02066501285125	2.02066501285125\\
-0.074247491638796	0.191973244147157	2.0206650128966	2.0206650128966\\
-0.074247491638796	0.193311036789298	2.02066501293963	2.02066501293963\\
-0.074247491638796	0.194648829431438	2.02179543343683	2.02179543343683\\
-0.074247491638796	0.195986622073579	2.0234460397814	2.0234460397814\\
-0.074247491638796	0.197324414715719	2.02509870918724	2.02509870918724\\
-0.074247491638796	0.19866220735786	2.02675342833227	2.02675342833227\\
-0.074247491638796	0.2	2.0284101835722	2.0284101835722\\
-0.0729096989966555	-0.2	-0.597304123776371	-0.597304123776371\\
-0.0729096989966555	-0.19866220735786	-0.585386049437599	-0.585386049437599\\
-0.0729096989966555	-0.197324414715719	-0.573623734447971	-0.573623734447971\\
-0.0729096989966555	-0.195986622073579	-0.562011476930194	-0.562011476930194\\
-0.0729096989966555	-0.194648829431438	-0.550543866480292	-0.550543866480292\\
-0.0729096989966555	-0.193311036789298	-0.539215765033407	-0.539215765033407\\
-0.0729096989966555	-0.191973244147157	-0.528022289342595	-0.528022289342595\\
-0.0729096989966555	-0.190635451505017	-0.516958794917363	-0.516958794917363\\
-0.0729096989966555	-0.189297658862876	-0.506020861286391	-0.506020861286391\\
-0.0729096989966555	-0.187959866220736	-0.495204278464706	-0.495204278464706\\
-0.0729096989966555	-0.186622073578595	-0.48450503451934	-0.48450503451934\\
-0.0729096989966555	-0.185284280936455	-0.473919304139941	-0.473919304139941\\
-0.0729096989966555	-0.183946488294314	-0.463443438131844	-0.463443438131844\\
-0.0729096989966555	-0.182608695652174	-0.453073953759087	-0.453073953759087\\
-0.0729096989966555	-0.181270903010033	-0.44280752587403	-0.44280752587403\\
-0.0729096989966555	-0.179933110367893	-0.432640978778668	-0.432640978778668\\
-0.0729096989966555	-0.178595317725753	-0.422571278770736	-0.422571278770736\\
-0.0729096989966555	-0.177257525083612	-0.41259552733531	-0.41259552733531\\
-0.0729096989966555	-0.175919732441472	-0.40271095495023	-0.40271095495023\\
-0.0729096989966555	-0.174581939799331	-0.392914915481287	-0.392914915481287\\
-0.0729096989966555	-0.173244147157191	-0.383204881151215	-0.383204881151215\\
-0.0729096989966555	-0.17190635451505	-0.373578005803448	-0.373578005803448\\
-0.0729096989966555	-0.17056856187291	-0.364030214015391	-0.364030214015391\\
-0.0729096989966555	-0.169230769230769	-0.354559071129004	-0.354559071129004\\
-0.0729096989966555	-0.167892976588629	-0.345162415890229	-0.345162415890229\\
-0.0729096989966555	-0.166555183946488	-0.33583817644576	-0.33583817644576\\
-0.0729096989966555	-0.165217391304348	-0.326585712142137	-0.326585712142137\\
-0.0729096989966555	-0.163879598662207	-0.317404218634443	-0.317404218634443\\
-0.0729096989966555	-0.162541806020067	-0.308291944169852	-0.308291944169852\\
-0.0729096989966555	-0.161204013377926	-0.299247228979184	-0.299247228979184\\
-0.0729096989966555	-0.159866220735786	-0.290268505813509	-0.290268505813509\\
-0.0729096989966555	-0.158528428093645	-0.281354301494945	-0.281354301494945\\
-0.0729096989966555	-0.157190635451505	-0.272503239707617	-0.272503239707617\\
-0.0729096989966555	-0.155852842809365	-0.263714045341833	-0.263714045341833\\
-0.0729096989966555	-0.154515050167224	-0.2549855508296	-0.2549855508296\\
-0.0729096989966555	-0.153177257525084	-0.246316705092534	-0.246316705092534\\
-0.0729096989966555	-0.151839464882943	-0.237706585997067	-0.237706585997067\\
-0.0729096989966555	-0.150501672240803	-0.229154417631738	-0.229154417631738\\
-0.0729096989966555	-0.149163879598662	-0.220659594382543	-0.220659594382543\\
-0.0729096989966555	-0.147826086956522	-0.212221492179227	-0.212221492179227\\
-0.0729096989966555	-0.146488294314381	-0.203833575031184	-0.203833575031184\\
-0.0729096989966555	-0.145150501672241	-0.195492174284617	-0.195492174284617\\
-0.0729096989966555	-0.1438127090301	-0.187197332994342	-0.187197332994342\\
-0.0729096989966555	-0.14247491638796	-0.178955785297644	-0.178955785297644\\
-0.0729096989966555	-0.141137123745819	-0.170769540946617	-0.170769540946617\\
-0.0729096989966555	-0.139799331103679	-0.16263981161928	-0.16263981161928\\
-0.0729096989966555	-0.138461538461538	-0.154568645214793	-0.154568645214793\\
-0.0729096989966555	-0.137123745819398	-0.146554565964426	-0.146554565964426\\
-0.0729096989966555	-0.135785953177258	-0.138580996846789	-0.138580996846789\\
-0.0729096989966555	-0.134448160535117	-0.130648775511193	-0.130648775511193\\
-0.0729096989966555	-0.133110367892977	-0.122780295164692	-0.122780295164692\\
-0.0729096989966555	-0.131772575250836	-0.11498684809199	-0.11498684809199\\
-0.0729096989966555	-0.130434782608696	-0.107240824183847	-0.107240824183847\\
-0.0729096989966555	-0.129096989966555	-0.0995368149404099	-0.0995368149404099\\
-0.0729096989966555	-0.127759197324415	-0.091926947702092	-0.091926947702092\\
-0.0729096989966555	-0.126421404682274	-0.0843696997346042	-0.0843696997346042\\
-0.0729096989966555	-0.125083612040134	-0.076882860411174	-0.076882860411174\\
-0.0729096989966555	-0.123745819397993	-0.0694835712816612	-0.0694835712816612\\
-0.0729096989966555	-0.122408026755853	-0.0621628384428805	-0.0621628384428805\\
-0.0729096989966555	-0.121070234113712	-0.0549253184615213	-0.0549253184615213\\
-0.0729096989966555	-0.119732441471572	-0.0478105726216452	-0.0478105726216452\\
-0.0729096989966555	-0.118394648829431	-0.0407946154770945	-0.0407946154770945\\
-0.0729096989966555	-0.117056856187291	-0.0338982916473296	-0.0338982916473296\\
-0.0729096989966555	-0.115719063545151	-0.0271411924189151	-0.0271411924189151\\
-0.0729096989966555	-0.11438127090301	-0.0205423847376697	-0.0205423847376697\\
-0.0729096989966555	-0.11304347826087	-0.014121066119234	-0.014121066119234\\
-0.0729096989966555	-0.111705685618729	-0.00789726569738336	-0.00789726569738336\\
-0.0729096989966555	-0.110367892976589	-0.00189274960949026	-0.00189274960949026\\
-0.0729096989966555	-0.109030100334448	0.00383429517559919	0.00383429517559919\\
-0.0729096989966555	-0.107692307692308	0.00926525253639909	0.00926525253639909\\
-0.0729096989966555	-0.106354515050167	0.0143156683677567	0.0143156683677567\\
-0.0729096989966555	-0.105016722408027	0.0189347756183469	0.0189347756183469\\
-0.0729096989966555	-0.103678929765886	0.0230256660957429	0.0230256660957429\\
-0.0729096989966555	-0.102341137123746	0.0264605842964523	0.0264605842964523\\
-0.0729096989966555	-0.101003344481605	0.0290697417111326	0.0290697417111326\\
-0.0729096989966555	-0.0996655518394649	0.0306239669228322	0.0306239669228322\\
-0.0729096989966555	-0.0983277591973244	0.0308250225271995	0.0308250225271995\\
-0.0729096989966555	-0.096989966555184	0.0308250227748038	0.0308250227748038\\
-0.0729096989966555	-0.0956521739130435	0.0308250230430759	0.0308250230430759\\
-0.0729096989966555	-0.094314381270903	0.0308250233292873	0.0308250233292873\\
-0.0729096989966555	-0.0929765886287625	0.0308250236402676	0.0308250236402676\\
-0.0729096989966555	-0.0916387959866221	0.0308250239795206	0.0308250239795206\\
-0.0729096989966555	-0.0903010033444816	0.0308250243467064	0.0308250243467064\\
-0.0729096989966555	-0.0889632107023411	0.0308250247448234	0.0308250247448234\\
-0.0729096989966555	-0.0876254180602007	0.0308250251780989	0.0308250251780989\\
-0.0729096989966555	-0.0862876254180602	0.0308250256504532	0.0308250256504532\\
-0.0729096989966555	-0.0849498327759197	0.0308250261662515	0.0308250261662515\\
-0.0729096989966555	-0.0836120401337793	0.0308250267304149	0.0308250267304149\\
-0.0729096989966555	-0.0822742474916388	0.0308250273486399	0.0308250273486399\\
-0.0729096989966555	-0.0809364548494983	0.0308250280250471	0.0308250280250471\\
-0.0729096989966555	-0.0795986622073579	0.0308250287674271	0.0308250287674271\\
-0.0729096989966555	-0.0782608695652174	0.0308250295866396	0.0308250295866396\\
-0.0729096989966555	-0.0769230769230769	0.0308250304938489	0.0308250304938489\\
-0.0729096989966555	-0.0755852842809365	0.030825031490618	0.030825031490618\\
-0.0729096989966555	-0.074247491638796	0.0308250325987703	0.0308250325987703\\
-0.0729096989966555	-0.0729096989966555	0.0308250338311153	0.0308250338311153\\
-0.0729096989966555	-0.071571906354515	0.0308250351999523	0.0308250351999523\\
-0.0729096989966555	-0.0702341137123746	0.0308250367342314	0.0308250367342314\\
-0.0729096989966555	-0.0688963210702341	0.0308250384478992	0.0308250384478992\\
-0.0729096989966555	-0.0675585284280937	0.0308250403775819	0.0308250403775819\\
-0.0729096989966555	-0.0662207357859532	0.0308250425562833	0.0308250425562833\\
-0.0729096989966555	-0.0648829431438127	0.0308250450157809	0.0308250450157809\\
-0.0729096989966555	-0.0635451505016722	0.0308250478259326	0.0308250478259326\\
-0.0729096989966555	-0.0622073578595318	0.0308250510217246	0.0308250510217246\\
-0.0729096989966555	-0.0608695652173913	0.030825054693454	0.030825054693454\\
-0.0729096989966555	-0.0595317725752508	0.0308250589466986	0.0308250589466986\\
-0.0729096989966555	-0.0581939799331104	0.0308250638617611	0.0308250638617611\\
-0.0729096989966555	-0.0568561872909699	0.0308250696107446	0.0308250696107446\\
-0.0729096989966555	-0.0555183946488294	0.0308250763995193	0.0308250763995193\\
-0.0729096989966555	-0.0541806020066889	0.030825084431691	0.030825084431691\\
-0.0729096989966555	-0.0528428093645485	0.0308250940458068	0.0308250940458068\\
-0.0729096989966555	-0.051505016722408	0.0308251057157554	0.0308251057157554\\
-0.0729096989966555	-0.0501672240802676	0.0308251199652991	0.0308251199652991\\
-0.0729096989966555	-0.0488294314381271	0.030825137636452	0.030825137636452\\
-0.0729096989966555	-0.0474916387959866	0.0308251600003979	0.0308251600003979\\
-0.0729096989966555	-0.0461538461538462	0.0308251885318004	0.0308251885318004\\
-0.0729096989966555	-0.0448160535117057	0.0308252261457918	0.0308252261457918\\
-0.0729096989966555	-0.0434782608695652	0.0308252765921943	0.0308252765921943\\
-0.0729096989966555	-0.0421404682274247	0.0308253471104996	0.0308253471104996\\
-0.0729096989966555	-0.0408026755852843	0.0308254490484413	0.0308254490484413\\
-0.0729096989966555	-0.0394648829431438	0.0308256052430463	0.0308256052430463\\
-0.0729096989966555	-0.0381270903010033	0.0308258633020507	0.0308258633020507\\
-0.0729096989966555	-0.0367892976588629	0.0308263397128103	0.0308263397128103\\
-0.0729096989966555	-0.0354515050167224	0.0308273847926147	0.0308273847926147\\
-0.0729096989966555	-0.0341137123745819	0.0308306296247801	0.0308306296247801\\
-0.0729096989966555	-0.0327759197324415	0.0308594161474273	0.0308594161474273\\
-0.0729096989966555	-0.031438127090301	0.112959067180734	0.112959067180734\\
-0.0729096989966555	-0.0301003344481605	0.253580239843827	0.253580239843827\\
-0.0729096989966555	-0.0287625418060201	0.394259777219825	0.394259777219825\\
-0.0729096989966555	-0.0274247491638796	0.534990591113412	0.534990591113412\\
-0.0729096989966555	-0.0260869565217391	0.675772370599659	0.675772370599659\\
-0.0729096989966555	-0.0247491638795987	0.816604569424065	0.816604569424065\\
-0.0729096989966555	-0.0234113712374582	0.957486562913368	0.957486562913368\\
-0.0729096989966555	-0.0220735785953177	1.09841766766662	1.09841766766662\\
-0.0729096989966555	-0.0207357859531772	1.23939714983981	1.23939714983981\\
-0.0729096989966555	-0.0193979933110368	1.38042420671959	1.38042420671959\\
-0.0729096989966555	-0.0180602006688963	1.52149789793158	1.52149789793158\\
-0.0729096989966555	-0.0167224080267558	1.66261690867346	1.66261690867346\\
-0.0729096989966555	-0.0153846153846154	1.803778315927	1.803778315927\\
-0.0729096989966555	-0.0140468227424749	1.94496296940421	1.94496296940421\\
-0.0729096989966555	-0.0127090301003344	2.02061517621253	2.02061517621253\\
-0.0729096989966555	-0.011371237458194	2.02064968636233	2.02064968636233\\
-0.0729096989966555	-0.0100334448160535	2.02065597262175	2.02065597262175\\
-0.0729096989966555	-0.00869565217391302	2.02065859316427	2.02065859316427\\
-0.0729096989966555	-0.00735785953177256	2.02066021151765	2.02066021151765\\
-0.0729096989966555	-0.00602006688963211	2.02066128903924	2.02066128903924\\
-0.0729096989966555	-0.00468227424749162	2.02066197516768	2.02066197516768\\
-0.0729096989966555	-0.00334448160535117	2.02066245034219	2.02066245034219\\
-0.0729096989966555	-0.00200668896321068	2.0206628414205	2.0206628414205\\
-0.0729096989966555	-0.000668896321070228	2.02066315372925	2.02066315372925\\
-0.0729096989966555	0.000668896321070256	2.02066338929129	2.02066338929129\\
-0.0729096989966555	0.00200668896321071	2.02066357330565	2.02066357330565\\
-0.0729096989966555	0.00334448160535117	2.02066374008726	2.02066374008726\\
-0.0729096989966555	0.00468227424749165	2.020663879235	2.020663879235\\
-0.0729096989966555	0.00602006688963211	2.02066399203095	2.02066399203095\\
-0.0729096989966555	0.00735785953177259	2.02066408533878	2.02066408533878\\
-0.0729096989966555	0.00869565217391305	2.02066417493554	2.02066417493554\\
-0.0729096989966555	0.0100334448160535	2.02066425025285	2.02066425025285\\
-0.0729096989966555	0.011371237458194	2.02066431385525	2.02066431385525\\
-0.0729096989966555	0.0127090301003345	2.020664369805	2.020664369805\\
-0.0729096989966555	0.0140468227424749	2.02066442296114	2.02066442296114\\
-0.0729096989966555	0.0153846153846154	2.02066446857422	2.02066446857422\\
-0.0729096989966555	0.0167224080267559	2.02066450813876	2.02066450813876\\
-0.0729096989966555	0.0180602006688963	2.02066454504053	2.02066454504053\\
-0.0729096989966555	0.0193979933110368	2.02066457894627	2.02066457894627\\
-0.0729096989966555	0.0207357859531773	2.02066460868161	2.02066460868161\\
-0.0729096989966555	0.0220735785953177	2.02066463497826	2.02066463497826\\
-0.0729096989966555	0.0234113712374582	2.02066466075087	2.02066466075087\\
-0.0729096989966555	0.0247491638795987	2.02066468366648	2.02066468366648\\
-0.0729096989966555	0.0260869565217391	2.02066470408996	2.02066470408996\\
-0.0729096989966555	0.0274247491638796	2.0206647231726	2.0206647231726\\
-0.0729096989966555	0.0287625418060201	2.02066474118196	2.02066474118196\\
-0.0729096989966555	0.0301003344481605	2.02066475734532	2.02066475734532\\
-0.0729096989966555	0.031438127090301	2.02066477193675	2.02066477193675\\
-0.0729096989966555	0.0327759197324415	2.02066478628362	2.02066478628362\\
-0.0729096989966555	0.034113712374582	2.02066479926745	2.02066479926745\\
-0.0729096989966555	0.0354515050167224	2.02066481104831	2.02066481104831\\
-0.0729096989966555	0.0367892976588629	2.02066482228588	2.02066482228588\\
-0.0729096989966555	0.0381270903010034	2.02066483284439	2.02066483284439\\
-0.0729096989966555	0.0394648829431438	2.02066484247142	2.02066484247142\\
-0.0729096989966555	0.0408026755852843	2.02066485144721	2.02066485144721\\
-0.0729096989966555	0.0421404682274248	2.02066486012208	2.02066486012208\\
-0.0729096989966555	0.0434782608695652	2.02066486806639	2.02066486806639\\
-0.0729096989966555	0.0448160535117057	2.0206648753697	2.0206648753697\\
-0.0729096989966555	0.0461538461538462	2.02066488254573	2.02066488254573\\
-0.0729096989966555	0.0474916387959866	2.02066488915619	2.02066488915619\\
-0.0729096989966555	0.0488294314381271	2.0206648952533	2.0206648952533\\
-0.0729096989966555	0.0501672240802676	2.02066490116327	2.02066490116327\\
-0.0729096989966555	0.051505016722408	2.0206649067033	2.0206649067033\\
-0.0729096989966555	0.0528428093645485	2.02066491182982	2.02066491182982\\
-0.0729096989966555	0.054180602006689	2.02066491675173	2.02066491675173\\
-0.0729096989966555	0.0555183946488295	2.02066492142355	2.02066492142355\\
-0.0729096989966555	0.0568561872909699	2.02066492575962	2.02066492575962\\
-0.0729096989966555	0.0581939799331104	2.02066492989845	2.02066492989845\\
-0.0729096989966555	0.0595317725752508	2.02066493385958	2.02066493385958\\
-0.0729096989966555	0.0608695652173913	2.02066493754611	2.02066493754611\\
-0.0729096989966555	0.0622073578595318	2.02066494105494	2.02066494105494\\
-0.0729096989966555	0.0635451505016723	2.02066494442958	2.02066494442958\\
-0.0729096989966555	0.0648829431438127	2.02066494757819	2.02066494757819\\
-0.0729096989966555	0.0662207357859532	2.02066495057342	2.02066495057342\\
-0.0729096989966555	0.0675585284280937	2.02066495346062	2.02066495346062\\
-0.0729096989966555	0.0688963210702341	2.02066495616066	2.02066495616066\\
-0.0729096989966555	0.0702341137123746	2.02066495873229	2.02066495873229\\
-0.0729096989966555	0.071571906354515	2.02066496121179	2.02066496121179\\
-0.0729096989966555	0.0729096989966556	2.02066496353548	2.02066496353548\\
-0.0729096989966555	0.074247491638796	2.02066496575417	2.02066496575417\\
-0.0729096989966555	0.0755852842809365	2.02066496789074	2.02066496789074\\
-0.0729096989966555	0.0769230769230769	2.02066496989696	2.02066496989696\\
-0.0729096989966555	0.0782608695652174	2.02066497181896	2.02066497181896\\
-0.0729096989966555	0.0795986622073579	2.02066497366559	2.02066497366559\\
-0.0729096989966555	0.0809364548494984	2.0206649754027	2.0206649754027\\
-0.0729096989966555	0.0822742474916388	2.02066497707334	2.02066497707334\\
-0.0729096989966555	0.0836120401337793	2.02066497867374	2.02066497867374\\
-0.0729096989966555	0.0849498327759198	2.02066498018171	2.02066498018171\\
-0.0729096989966555	0.0862876254180602	2.02066498163799	2.02066498163799\\
-0.0729096989966555	0.0876254180602007	2.02066498302839	2.02066498302839\\
-0.0729096989966555	0.0889632107023411	2.02066498434049	2.02066498434049\\
-0.0729096989966555	0.0903010033444816	2.02066498561287	2.02066498561287\\
-0.0729096989966555	0.0916387959866221	2.0206649868235	2.0206649868235\\
-0.0729096989966555	0.0929765886287626	2.02066498796759	2.02066498796759\\
-0.0729096989966555	0.094314381270903	2.0206649890814	2.0206649890814\\
-0.0729096989966555	0.0956521739130435	2.02066499013762	2.02066499013762\\
-0.0729096989966555	0.096989966555184	2.02066499113819	2.02066499113819\\
-0.0729096989966555	0.0983277591973244	2.0206649921136	2.0206649921136\\
-0.0729096989966555	0.0996655518394649	2.02066499303676	2.02066499303676\\
-0.0729096989966555	0.101003344481605	2.02066499391558	2.02066499391558\\
-0.0729096989966555	0.102341137123746	2.02066499476856	2.02066499476856\\
-0.0729096989966555	0.103678929765886	2.02066499557674	2.02066499557674\\
-0.0729096989966555	0.105016722408027	2.02066499634936	2.02066499634936\\
-0.0729096989966555	0.106354515050167	2.02066499709641	2.02066499709641\\
-0.0729096989966555	0.107692307692308	2.02066499780496	2.02066499780496\\
-0.0729096989966555	0.109030100334448	2.02066499848467	2.02066499848467\\
-0.0729096989966555	0.110367892976589	2.02066499913985	2.02066499913985\\
-0.0729096989966555	0.111705685618729	2.02066499976186	2.02066499976186\\
-0.0729096989966555	0.11304347826087	2.02066500036009	2.02066500036009\\
-0.0729096989966555	0.11438127090301	2.02066500093541	2.02066500093541\\
-0.0729096989966555	0.115719063545151	2.02066500148208	2.02066500148208\\
-0.0729096989966555	0.117056856187291	2.02066500200871	2.02066500200871\\
-0.0729096989966555	0.118394648829431	2.02066500251446	2.02066500251446\\
-0.0729096989966555	0.119732441471572	2.02066500299539	2.02066500299539\\
-0.0729096989966555	0.121070234113712	2.020665003459	2.020665003459\\
-0.0729096989966555	0.122408026755853	2.020665003904	2.020665003904\\
-0.0729096989966555	0.123745819397993	2.02066500432745	2.02066500432745\\
-0.0729096989966555	0.125083612040134	2.0206650047355	2.0206650047355\\
-0.0729096989966555	0.126421404682274	2.02066500512737	2.02066500512737\\
-0.0729096989966555	0.127759197324415	2.02066500550047	2.02066500550047\\
-0.0729096989966555	0.129096989966555	2.02066500585947	2.02066500585947\\
-0.0729096989966555	0.130434782608696	2.02066500620476	2.02066500620476\\
-0.0729096989966555	0.131772575250836	2.02066500653368	2.02066500653368\\
-0.0729096989966555	0.133110367892977	2.02066500684933	2.02066500684933\\
-0.0729096989966555	0.134448160535117	2.02066500715374	2.02066500715374\\
-0.0729096989966555	0.135785953177258	2.02066500744383	2.02066500744383\\
-0.0729096989966555	0.137123745819398	2.02066500772113	2.02066500772113\\
-0.0729096989966555	0.138461538461538	2.02066500798958	2.02066500798958\\
-0.0729096989966555	0.139799331103679	2.02066500824549	2.02066500824549\\
-0.0729096989966555	0.141137123745819	2.02066500848953	2.02066500848953\\
-0.0729096989966555	0.14247491638796	2.02066500872561	2.02066500872561\\
-0.0729096989966555	0.1438127090301	2.02066500895138	2.02066500895138\\
-0.0729096989966555	0.145150501672241	2.0206650091667	2.0206650091667\\
-0.0729096989966555	0.146488294314381	2.02066500937345	2.02066500937345\\
-0.0729096989966555	0.147826086956522	2.0206650095726	2.0206650095726\\
-0.0729096989966555	0.149163879598662	2.02066500976255	2.02066500976255\\
-0.0729096989966555	0.150501672240803	2.02066500994377	2.02066500994377\\
-0.0729096989966555	0.151839464882943	2.02066501011889	2.02066501011889\\
-0.0729096989966555	0.153177257525084	2.02066501028638	2.02066501028638\\
-0.0729096989966555	0.154515050167224	2.02066501044617	2.02066501044617\\
-0.0729096989966555	0.155852842809365	2.02066501059878	2.02066501059878\\
-0.0729096989966555	0.157190635451505	2.02066501074639	2.02066501074639\\
-0.0729096989966555	0.158528428093646	2.02066501088717	2.02066501088717\\
-0.0729096989966555	0.159866220735786	2.02066501102146	2.02066501102146\\
-0.0729096989966555	0.161204013377926	2.02066501114977	2.02066501114977\\
-0.0729096989966555	0.162541806020067	2.0206650112737	2.0206650112737\\
-0.0729096989966555	0.163879598662207	2.02066501139186	2.02066501139186\\
-0.0729096989966555	0.165217391304348	2.02066501150453	2.02066501150453\\
-0.0729096989966555	0.166555183946488	2.02066501161196	2.02066501161196\\
-0.0729096989966555	0.167892976588629	2.02066501171569	2.02066501171569\\
-0.0729096989966555	0.169230769230769	2.02066501181466	2.02066501181466\\
-0.0729096989966555	0.17056856187291	2.02066501190898	2.02066501190898\\
-0.0729096989966555	0.17190635451505	2.02066501199884	2.02066501199884\\
-0.0729096989966555	0.173244147157191	2.02066501208495	2.02066501208495\\
-0.0729096989966555	0.174581939799331	2.0206650121676	2.0206650121676\\
-0.0729096989966555	0.175919732441472	2.02066501224629	2.02066501224629\\
-0.0729096989966555	0.177257525083612	2.0206650123212	2.0206650123212\\
-0.0729096989966555	0.178595317725753	2.02066501239251	2.02066501239251\\
-0.0729096989966555	0.179933110367893	2.02066501246088	2.02066501246088\\
-0.0729096989966555	0.181270903010033	2.0206650125263	2.0206650125263\\
-0.0729096989966555	0.182608695652174	2.0206650125885	2.0206650125885\\
-0.0729096989966555	0.183946488294314	2.02066501264762	2.02066501264762\\
-0.0729096989966555	0.185284280936455	2.02066501270379	2.02066501270379\\
-0.0729096989966555	0.186622073578595	2.02066501275735	2.02066501275735\\
-0.0729096989966555	0.187959866220736	2.02066501280874	2.02066501280874\\
-0.0729096989966555	0.189297658862876	2.02066501285752	2.02066501285752\\
-0.0729096989966555	0.190635451505017	2.0206650129038	2.0206650129038\\
-0.0729096989966555	0.191973244147157	2.02066501294769	2.02066501294769\\
-0.0729096989966555	0.193311036789298	2.02066501298929	2.02066501298929\\
-0.0729096989966555	0.194648829431438	2.02221568574831	2.02221568574831\\
-0.0729096989966555	0.195986622073579	2.02387027656115	2.02387027656115\\
-0.0729096989966555	0.197324414715719	2.02552695085892	2.02552695085892\\
-0.0729096989966555	0.19866220735786	2.02718569518539	2.02718569518539\\
-0.0729096989966555	0.2	2.02885353419645	2.02885353419645\\
-0.071571906354515	-0.2	-0.596606089633701	-0.596606089633701\\
-0.071571906354515	-0.19866220735786	-0.584680431490137	-0.584680431490137\\
-0.071571906354515	-0.197324414715719	-0.572910487473835	-0.572910487473835\\
-0.071571906354515	-0.195986622073579	-0.561290554961988	-0.561290554961988\\
-0.071571906354515	-0.194648829431438	-0.549815222854603	-0.549815222854603\\
-0.071571906354515	-0.193311036789298	-0.53847935244414	-0.53847935244414\\
-0.071571906354515	-0.191973244147157	-0.527278059898801	-0.527278059898801\\
-0.071571906354515	-0.190635451505017	-0.516206700206176	-0.516206700206176\\
-0.071571906354515	-0.189297658862876	-0.505260852441898	-0.505260852441898\\
-0.071571906354515	-0.187959866220736	-0.494436306243651	-0.494436306243651\\
-0.071571906354515	-0.186622073578595	-0.483729049384764	-0.483729049384764\\
-0.071571906354515	-0.185284280936455	-0.473135256354007	-0.473135256354007\\
-0.071571906354515	-0.183946488294314	-0.462651277859366	-0.462651277859366\\
-0.071571906354515	-0.182608695652174	-0.452273631183524	-0.452273631183524\\
-0.071571906354515	-0.181270903010033	-0.441998991328091	-0.441998991328091\\
-0.071571906354515	-0.179933110367893	-0.431824182892044	-0.431824182892044\\
-0.071571906354515	-0.178595317725753	-0.421746172638043	-0.421746172638043\\
-0.071571906354515	-0.177257525083612	-0.411762062707935	-0.411762062707935\\
-0.071571906354515	-0.175919732441472	-0.401869084456587	-0.401869084456587\\
-0.071571906354515	-0.174581939799331	-0.392064592881047	-0.392064592881047\\
-0.071571906354515	-0.173244147157191	-0.382346061630307	-0.382346061630307\\
-0.071571906354515	-0.17190635451505	-0.37271007495696	-0.37271007495696\\
-0.071571906354515	-0.17056856187291	-0.363152935113355	-0.363152935113355\\
-0.071571906354515	-0.169230769230769	-0.353672383488162	-0.353672383488162\\
-0.071571906354515	-0.167892976588629	-0.344266257786801	-0.344266257786801\\
-0.071571906354515	-0.166555183946488	-0.334932650558619	-0.334932650558619\\
-0.071571906354515	-0.165217391304348	-0.32567135426572	-0.32567135426572\\
-0.071571906354515	-0.163879598662207	-0.316480991846533	-0.316480991846533\\
-0.071571906354515	-0.162541806020067	-0.307359815748343	-0.307359815748343\\
-0.071571906354515	-0.161204013377926	-0.298306171288112	-0.298306171288112\\
-0.071571906354515	-0.159866220735786	-0.289318497386467	-0.289318497386467\\
-0.071571906354515	-0.158528428093645	-0.280395328372407	-0.280395328372407\\
-0.071571906354515	-0.157190635451505	-0.271535297104728	-0.271535297104728\\
-0.071571906354515	-0.155852842809365	-0.262737139752042	-0.262737139752042\\
-0.071571906354515	-0.154515050167224	-0.25399970271147	-0.25399970271147\\
-0.071571906354515	-0.153177257525084	-0.245321952349545	-0.245321952349545\\
-0.071571906354515	-0.151839464882943	-0.236702988555468	-0.236702988555468\\
-0.071571906354515	-0.150501672240803	-0.228142063569942	-0.228142063569942\\
-0.071571906354515	-0.149163879598662	-0.219638608304316	-0.219638608304316\\
-0.071571906354515	-0.147826086956522	-0.211191108123192	-0.211191108123192\\
-0.071571906354515	-0.146488294314381	-0.202792167341887	-0.202792167341887\\
-0.071571906354515	-0.145150501672241	-0.194439688967762	-0.194439688967762\\
-0.071571906354515	-0.1438127090301	-0.186135319696644	-0.186135319696644\\
-0.071571906354515	-0.14247491638796	-0.177885584024703	-0.177885584024703\\
-0.071571906354515	-0.141137123745819	-0.169691574531557	-0.169691574531557\\
-0.071571906354515	-0.139799331103679	-0.161554678566662	-0.161554678566662\\
-0.071571906354515	-0.138461538461538	-0.153477214900611	-0.153477214900611\\
-0.071571906354515	-0.137123745819398	-0.145452790505197	-0.145452790505197\\
-0.071571906354515	-0.135785953177258	-0.137467240959227	-0.137467240959227\\
-0.071571906354515	-0.134448160535117	-0.129527505108694	-0.129527505108694\\
-0.071571906354515	-0.133110367892977	-0.121656175457653	-0.121656175457653\\
-0.071571906354515	-0.131772575250836	-0.113857449828712	-0.113857449828712\\
-0.071571906354515	-0.130434782608696	-0.106098773061245	-0.106098773061245\\
-0.071571906354515	-0.129096989966555	-0.0983924682261959	-0.0983924682261959\\
-0.071571906354515	-0.127759197324415	-0.090781636902771	-0.090781636902771\\
-0.071571906354515	-0.126421404682274	-0.0832112199303759	-0.0832112199303759\\
-0.071571906354515	-0.125083612040134	-0.0757347716207125	-0.0757347716207125\\
-0.071571906354515	-0.123745819397993	-0.0683217845364509	-0.0683217845364509\\
-0.071571906354515	-0.122408026755853	-0.0610122299771271	-0.0610122299771271\\
-0.071571906354515	-0.121070234113712	-0.0537728201948902	-0.0537728201948902\\
-0.071571906354515	-0.119732441471572	-0.0466577608282319	-0.0466577608282319\\
-0.071571906354515	-0.118394648829431	-0.0396547215570972	-0.0396547215570972\\
-0.071571906354515	-0.117056856187291	-0.0327723483584428	-0.0327723483584428\\
-0.071571906354515	-0.115719063545151	-0.0260302462994159	-0.0260302462994159\\
-0.071571906354515	-0.11438127090301	-0.0194475751731827	-0.0194475751731827\\
-0.071571906354515	-0.11304347826087	-0.0130437332916817	-0.0130437332916817\\
-0.071571906354515	-0.111705685618729	-0.0068391056838657	-0.0068391056838657\\
-0.071571906354515	-0.110367892976589	-0.000876200072977285	-0.000876200072977285\\
-0.071571906354515	-0.109030100334448	0.00481157499359008	0.00481157499359008\\
-0.071571906354515	-0.107692307692308	0.0101830684057124	0.0101830684057124\\
-0.071571906354515	-0.106354515050167	0.0151811271286417	0.0151811271286417\\
-0.071571906354515	-0.105016722408027	0.0197202984692615	0.0197202984692615\\
-0.071571906354515	-0.103678929765886	0.0237018955550843	0.0237018955550843\\
-0.071571906354515	-0.102341137123746	0.0270037982437897	0.0270037982437897\\
-0.071571906354515	-0.101003344481605	0.0294431170606797	0.0294431170606797\\
-0.071571906354515	-0.0996655518394649	0.030771738239413	0.030771738239413\\
-0.071571906354515	-0.0983277591973244	0.0308250225597101	0.0308250225597101\\
-0.071571906354515	-0.096989966555184	0.0308250228105101	0.0308250228105101\\
-0.071571906354515	-0.0956521739130435	0.0308250230774293	0.0308250230774293\\
-0.071571906354515	-0.094314381270903	0.0308250233700249	0.0308250233700249\\
-0.071571906354515	-0.0929765886287625	0.0308250236822395	0.0308250236822395\\
-0.071571906354515	-0.0916387959866221	0.0308250240226519	0.0308250240226519\\
-0.071571906354515	-0.0903010033444816	0.0308250243931301	0.0308250243931301\\
-0.071571906354515	-0.0889632107023411	0.0308250247956061	0.0308250247956061\\
-0.071571906354515	-0.0876254180602007	0.0308250252329989	0.0308250252329989\\
-0.071571906354515	-0.0862876254180602	0.0308250257092991	0.0308250257092991\\
-0.071571906354515	-0.0849498327759197	0.0308250262287264	0.0308250262287264\\
-0.071571906354515	-0.0836120401337793	0.0308250267961364	0.0308250267961364\\
-0.071571906354515	-0.0822742474916388	0.0308250274172475	0.0308250274172475\\
-0.071571906354515	-0.0809364548494983	0.0308250280990224	0.0308250280990224\\
-0.071571906354515	-0.0795986622073579	0.0308250288496212	0.0308250288496212\\
-0.071571906354515	-0.0782608695652174	0.0308250296768551	0.0308250296768551\\
-0.071571906354515	-0.0769230769230769	0.0308250305840944	0.0308250305840944\\
-0.071571906354515	-0.0755852842809365	0.030825031591604	0.030825031591604\\
-0.071571906354515	-0.074247491638796	0.0308250327071398	0.0308250327071398\\
-0.071571906354515	-0.0729096989966555	0.0308250339438737	0.0308250339438737\\
-0.071571906354515	-0.071571906354515	0.03082503532578	0.03082503532578\\
-0.071571906354515	-0.0702341137123746	0.0308250368628131	0.0308250368628131\\
-0.071571906354515	-0.0688963210702341	0.0308250385894873	0.0308250385894873\\
-0.071571906354515	-0.0675585284280937	0.030825040527472	0.030825040527472\\
-0.071571906354515	-0.0662207357859532	0.030825042710342	0.030825042710342\\
-0.071571906354515	-0.0648829431438127	0.0308250451935355	0.0308250451935355\\
-0.071571906354515	-0.0635451505016722	0.0308250479950587	0.0308250479950587\\
-0.071571906354515	-0.0622073578595318	0.0308250512047508	0.0308250512047508\\
-0.071571906354515	-0.0608695652173913	0.0308250548974546	0.0308250548974546\\
-0.071571906354515	-0.0595317725752508	0.0308250591299776	0.0308250591299776\\
-0.071571906354515	-0.0581939799331104	0.0308250640534431	0.0308250640534431\\
-0.071571906354515	-0.0568561872909699	0.030825069819073	0.030825069819073\\
-0.071571906354515	-0.0555183946488294	0.0308250765642575	0.0308250765642575\\
-0.071571906354515	-0.0541806020066889	0.0308250845671149	0.0308250845671149\\
-0.071571906354515	-0.0528428093645485	0.0308250941639219	0.0308250941639219\\
-0.071571906354515	-0.051505016722408	0.0308251057267531	0.0308251057267531\\
-0.071571906354515	-0.0501672240802676	0.0308251198365895	0.0308251198365895\\
-0.071571906354515	-0.0488294314381271	0.0308251373583884	0.0308251373583884\\
-0.071571906354515	-0.0474916387959866	0.0308251593092843	0.0308251593092843\\
-0.071571906354515	-0.0461538461538462	0.0308251873902694	0.0308251873902694\\
-0.071571906354515	-0.0448160535117057	0.0308252241448596	0.0308252241448596\\
-0.071571906354515	-0.0434782608695652	0.0308252732085412	0.0308252732085412\\
-0.071571906354515	-0.0421404682274247	0.0308253411753673	0.0308253411753673\\
-0.071571906354515	-0.0408026755852843	0.0308254388504173	0.0308254388504173\\
-0.071571906354515	-0.0394648829431438	0.0308255862534262	0.0308255862534262\\
-0.071571906354515	-0.0381270903010033	0.0308258254256116	0.0308258254256116\\
-0.071571906354515	-0.0367892976588629	0.0308262542458886	0.0308262542458886\\
-0.071571906354515	-0.0354515050167224	0.0308271523159089	0.0308271523159089\\
-0.071571906354515	-0.0341137123745819	0.0308296550136031	0.0308296550136031\\
-0.071571906354515	-0.0327759197324415	0.0308441625272474	0.0308441625272474\\
-0.071571906354515	-0.031438127090301	0.0796698062455911	0.0796698062455911\\
-0.071571906354515	-0.0301003344481605	0.22020286823499	0.22020286823499\\
-0.071571906354515	-0.0287625418060201	0.360809270585556	0.360809270585556\\
-0.071571906354515	-0.0274247491638796	0.5014682311688	0.5014682311688\\
-0.071571906354515	-0.0260869565217391	0.642179098710388	0.642179098710388\\
-0.071571906354515	-0.0247491638795987	0.782941289195639	0.782941289195639\\
-0.071571906354515	-0.0234113712374582	0.923754180983475	0.923754180983475\\
-0.071571906354515	-0.0220735785953177	1.06461710433929	1.06461710433929\\
-0.071571906354515	-0.0207357859531772	1.20552934427331	1.20552934427331\\
-0.071571906354515	-0.0193979933110368	1.34649012600413	1.34649012600413\\
-0.071571906354515	-0.0180602006688963	1.48749856343115	1.48749856343115\\
-0.071571906354515	-0.0167224080267558	1.62855348615549	1.62855348615549\\
-0.071571906354515	-0.0153846153846154	1.76965266544979	1.76965266544979\\
-0.071571906354515	-0.0140468227424749	1.91078617630027	1.91078617630027\\
-0.071571906354515	-0.0127090301003344	2.02056351752631	2.02056351752631\\
-0.071571906354515	-0.011371237458194	2.02064620024396	2.02064620024396\\
-0.071571906354515	-0.0100334448160535	2.02065498129685	2.02065498129685\\
-0.071571906354515	-0.00869565217391302	2.0206581067488	2.0206581067488\\
-0.071571906354515	-0.00735785953177256	2.02065985596042	2.02065985596042\\
-0.071571906354515	-0.00602006688963211	2.02066107728904	2.02066107728904\\
-0.071571906354515	-0.00468227424749162	2.02066183501442	2.02066183501442\\
-0.071571906354515	-0.00334448160535117	2.0206623507507	2.0206623507507\\
-0.071571906354515	-0.00200668896321068	2.0206627534937	2.0206627534937\\
-0.071571906354515	-0.000668896321070228	2.02066308923546	2.02066308923546\\
-0.071571906354515	0.000668896321070256	2.02066334002472	2.02066334002472\\
-0.071571906354515	0.00200668896321071	2.02066353446556	2.02066353446556\\
-0.071571906354515	0.00334448160535117	2.0206637043336	2.0206637043336\\
-0.071571906354515	0.00468227424749165	2.0206638507892	2.0206638507892\\
-0.071571906354515	0.00602006688963211	2.02066396888844	2.02066396888844\\
-0.071571906354515	0.00735785953177259	2.0206640661403	2.0206640661403\\
-0.071571906354515	0.00869565217391305	2.02066415708073	2.02066415708073\\
-0.071571906354515	0.0100334448160535	2.02066423541573	2.02066423541573\\
-0.071571906354515	0.011371237458194	2.02066430134937	2.02066430134937\\
-0.071571906354515	0.0127090301003345	2.02066435802928	2.02066435802928\\
-0.071571906354515	0.0140468227424749	2.02066441301616	2.02066441301616\\
-0.071571906354515	0.0153846153846154	2.02066446008856	2.02066446008856\\
-0.071571906354515	0.0167224080267559	2.02066450082543	2.02066450082543\\
-0.071571906354515	0.0180602006688963	2.02066453818576	2.02066453818576\\
-0.071571906354515	0.0193979933110368	2.02066457304477	2.02066457304477\\
-0.071571906354515	0.0207357859531773	2.02066460355866	2.02066460355866\\
-0.071571906354515	0.0220735785953177	2.0206646304913	2.0206646304913\\
-0.071571906354515	0.0234113712374582	2.02066465658667	2.02066465658667\\
-0.071571906354515	0.0247491638795987	2.02066468003352	2.02066468003352\\
-0.071571906354515	0.0260869565217391	2.02066470090101	2.02066470090101\\
-0.071571906354515	0.0274247491638796	2.02066472021513	2.02066472021513\\
-0.071571906354515	0.0287625418060201	2.020664738594	2.020664738594\\
-0.071571906354515	0.0301003344481605	2.02066475506925	2.02066475506925\\
-0.071571906354515	0.031438127090301	2.02066476992145	2.02066476992145\\
-0.071571906354515	0.0327759197324415	2.0206647844452	2.0206647844452\\
-0.071571906354515	0.034113712374582	2.02066479765078	2.02066479765078\\
-0.071571906354515	0.0354515050167224	2.02066480962153	2.02066480962153\\
-0.071571906354515	0.0367892976588629	2.02066482099408	2.02066482099408\\
-0.071571906354515	0.0381270903010034	2.02066483171143	2.02066483171143\\
-0.071571906354515	0.0394648829431438	2.02066484147527	2.02066484147527\\
-0.071571906354515	0.0408026755852843	2.02066485055882	2.02066485055882\\
-0.071571906354515	0.0421404682274248	2.02066485934787	2.02066485934787\\
-0.071571906354515	0.0434782608695652	2.02066486739098	2.02066486739098\\
-0.071571906354515	0.0448160535117057	2.02066487478048	2.02066487478048\\
-0.071571906354515	0.0461538461538462	2.02066488203954	2.02066488203954\\
-0.071571906354515	0.0474916387959866	2.02066488872121	2.02066488872121\\
-0.071571906354515	0.0488294314381271	2.02066489488041	2.02066489488041\\
-0.071571906354515	0.0501672240802676	2.02066490085809	2.02066490085809\\
-0.071571906354515	0.051505016722408	2.02066490644911	2.02066490644911\\
-0.071571906354515	0.0528428093645485	2.02066491162016	2.02066491162016\\
-0.071571906354515	0.054180602006689	2.02066491659739	2.02066491659739\\
-0.071571906354515	0.0555183946488295	2.02066492130531	2.02066492130531\\
-0.071571906354515	0.0568561872909699	2.02066492567286	2.02066492567286\\
-0.071571906354515	0.0581939799331104	2.02066492985701	2.02066492985701\\
-0.071571906354515	0.0595317725752508	2.02066493384318	2.02066493384318\\
-0.071571906354515	0.0608695652173913	2.02066493755147	2.02066493755147\\
-0.071571906354515	0.0622073578595318	2.02066494109745	2.02066494109745\\
-0.071571906354515	0.0635451505016723	2.0206649444889	2.0206649444889\\
-0.071571906354515	0.0648829431438127	2.02066494765201	2.02066494765201\\
-0.071571906354515	0.0662207357859532	2.02066495067763	2.02066495067763\\
-0.071571906354515	0.0675585284280937	2.02066495357552	2.02066495357552\\
-0.071571906354515	0.0688963210702341	2.02066495628464	2.02066495628464\\
-0.071571906354515	0.0702341137123746	2.02066495888107	2.02066495888107\\
-0.071571906354515	0.071571906354515	2.0206649613667	2.0206649613667\\
-0.071571906354515	0.0729096989966556	2.02066496369544	2.02066496369544\\
-0.071571906354515	0.074247491638796	2.02066496593426	2.02066496593426\\
-0.071571906354515	0.0755852842809365	2.02066496807358	2.02066496807358\\
-0.071571906354515	0.0769230769230769	2.02066497008185	2.02066497008185\\
-0.071571906354515	0.0782608695652174	2.02066497202009	2.02066497202009\\
-0.071571906354515	0.0795986622073579	2.02066497386701	2.02066497386701\\
-0.071571906354515	0.0809364548494984	2.02066497560397	2.02066497560397\\
-0.071571906354515	0.0822742474916388	2.02066497728759	2.02066497728759\\
-0.071571906354515	0.0836120401337793	2.02066497888647	2.02066497888647\\
-0.071571906354515	0.0849498327759198	2.02066498039271	2.02066498039271\\
-0.071571906354515	0.0862876254180602	2.02066498185925	2.02066498185925\\
-0.071571906354515	0.0876254180602007	2.02066498324685	2.02066498324685\\
-0.071571906354515	0.0889632107023411	2.0206649845576	2.0206649845576\\
-0.071571906354515	0.0903010033444816	2.02066498583646	2.02066498583646\\
-0.071571906354515	0.0916387959866221	2.02066498704342	2.02066498704342\\
-0.071571906354515	0.0929765886287626	2.02066498819063	2.02066498819063\\
-0.071571906354515	0.094314381270903	2.02066498930379	2.02066498930379\\
-0.071571906354515	0.0956521739130435	2.02066499035574	2.02066499035574\\
-0.071571906354515	0.096989966555184	2.02066499136138	2.02066499136138\\
-0.071571906354515	0.0983277591973244	2.02066499233212	2.02066499233212\\
-0.071571906354515	0.0996655518394649	2.02066499325065	2.02066499325065\\
-0.071571906354515	0.101003344481605	2.02066499413324	2.02066499413324\\
-0.071571906354515	0.102341137123746	2.02066499498126	2.02066499498126\\
-0.071571906354515	0.103678929765886	2.02066499578462	2.02066499578462\\
-0.071571906354515	0.105016722408027	2.0206649965599	2.0206649965599\\
-0.071571906354515	0.106354515050167	2.0206649973019	2.0206649973019\\
-0.071571906354515	0.107692307692308	2.02066499800555	2.02066499800555\\
-0.071571906354515	0.109030100334448	2.02066499868702	2.02066499868702\\
-0.071571906354515	0.110367892976589	2.02066499933716	2.02066499933716\\
-0.071571906354515	0.111705685618729	2.02066499995431	2.02066499995431\\
-0.071571906354515	0.11304347826087	2.02066500055355	2.02066500055355\\
-0.071571906354515	0.11438127090301	2.02066500112392	2.02066500112392\\
-0.071571906354515	0.115719063545151	2.02066500166587	2.02066500166587\\
-0.071571906354515	0.117056856187291	2.02066500219288	2.02066500219288\\
-0.071571906354515	0.118394648829431	2.02066500269382	2.02066500269382\\
-0.071571906354515	0.119732441471572	2.02066500317056	2.02066500317056\\
-0.071571906354515	0.121070234113712	2.02066500363369	2.02066500363369\\
-0.071571906354515	0.122408026755853	2.02066500407406	2.02066500407406\\
-0.071571906354515	0.123745819397993	2.0206650044935	2.0206650044935\\
-0.071571906354515	0.125083612040134	2.0206650049007	2.0206650049007\\
-0.071571906354515	0.126421404682274	2.02066500528813	2.02066500528813\\
-0.071571906354515	0.127759197324415	2.02066500565705	2.02066500565705\\
-0.071571906354515	0.129096989966555	2.0206650060153	2.0206650060153\\
-0.071571906354515	0.130434782608696	2.02066500635636	2.02066500635636\\
-0.071571906354515	0.131772575250836	2.02066500668121	2.02066500668121\\
-0.071571906354515	0.133110367892977	2.020665006996	2.020665006996\\
-0.071571906354515	0.134448160535117	2.0206650072964	2.0206650072964\\
-0.071571906354515	0.135785953177258	2.02066500758262	2.02066500758262\\
-0.071571906354515	0.137123745819398	2.02066500785892	2.02066500785892\\
-0.071571906354515	0.138461538461538	2.02066500812358	2.02066500812358\\
-0.071571906354515	0.139799331103679	2.02066500837584	2.02066500837584\\
-0.071571906354515	0.141137123745819	2.02066500861807	2.02066500861807\\
-0.071571906354515	0.14247491638796	2.02066500885128	2.02066500885128\\
-0.071571906354515	0.1438127090301	2.0206650090736	2.0206650090736\\
-0.071571906354515	0.145150501672241	2.02066500928568	2.02066500928568\\
-0.071571906354515	0.146488294314381	2.02066500949115	2.02066500949115\\
-0.071571906354515	0.147826086956522	2.02066500968706	2.02066500968706\\
-0.071571906354515	0.149163879598662	2.02066500987388	2.02066500987388\\
-0.071571906354515	0.150501672240803	2.02066501005337	2.02066501005337\\
-0.071571906354515	0.151839464882943	2.02066501022594	2.02066501022594\\
-0.071571906354515	0.153177257525084	2.02066501039049	2.02066501039049\\
-0.071571906354515	0.154515050167224	2.02066501054743	2.02066501054743\\
-0.071571906354515	0.155852842809365	2.02066501069881	2.02066501069881\\
-0.071571906354515	0.157190635451505	2.02066501084366	2.02066501084366\\
-0.071571906354515	0.158528428093646	2.02066501098176	2.02066501098176\\
-0.071571906354515	0.159866220735786	2.02066501111345	2.02066501111345\\
-0.071571906354515	0.161204013377926	2.02066501124056	2.02066501124056\\
-0.071571906354515	0.162541806020067	2.02066501136198	2.02066501136198\\
-0.071571906354515	0.163879598662207	2.0206650114777	2.0206650114777\\
-0.071571906354515	0.165217391304348	2.02066501158801	2.02066501158801\\
-0.071571906354515	0.166555183946488	2.02066501169416	2.02066501169416\\
-0.071571906354515	0.167892976588629	2.02066501179573	2.02066501179573\\
-0.071571906354515	0.169230769230769	2.02066501189249	2.02066501189249\\
-0.071571906354515	0.17056856187291	2.02066501198465	2.02066501198465\\
-0.071571906354515	0.17190635451505	2.02066501207272	2.02066501207272\\
-0.071571906354515	0.173244147157191	2.02066501215744	2.02066501215744\\
-0.071571906354515	0.174581939799331	2.02066501223808	2.02066501223808\\
-0.071571906354515	0.175919732441472	2.02066501231482	2.02066501231482\\
-0.071571906354515	0.177257525083612	2.02066501238784	2.02066501238784\\
-0.071571906354515	0.178595317725753	2.02066501245771	2.02066501245771\\
-0.071571906354515	0.179933110367893	2.02066501252466	2.02066501252466\\
-0.071571906354515	0.181270903010033	2.0206650125883	2.0206650125883\\
-0.071571906354515	0.182608695652174	2.02066501264876	2.02066501264876\\
-0.071571906354515	0.183946488294314	2.0206650127062	2.0206650127062\\
-0.071571906354515	0.185284280936455	2.02066501276089	2.02066501276089\\
-0.071571906354515	0.186622073578595	2.0206650128134	2.0206650128134\\
-0.071571906354515	0.187959866220736	2.02066501286322	2.02066501286322\\
-0.071571906354515	0.189297658862876	2.02066501291047	2.02066501291047\\
-0.071571906354515	0.190635451505017	2.02066501295527	2.02066501295527\\
-0.071571906354515	0.191973244147157	2.02066501299771	2.02066501299771\\
-0.071571906354515	0.193311036789298	2.02098029015103	2.02098029015103\\
-0.071571906354515	0.194648829431438	2.02263675977528	2.02263675977528\\
-0.071571906354515	0.195986622073579	2.02429534666117	2.02429534666117\\
-0.071571906354515	0.197324414715719	2.02597226307221	2.02597226307221\\
-0.071571906354515	0.19866220735786	2.02767862607565	2.02767862607565\\
-0.071571906354515	0.2	2.02938694318636	2.02938694318636\\
-0.0702341137123746	-0.2	-0.595907666567944	-0.595907666567944\\
-0.0702341137123746	-0.19866220735786	-0.583974428789747	-0.583974428789747\\
-0.0702341137123746	-0.197324414715719	-0.57219685974295	-0.57219685974295\\
-0.0702341137123746	-0.195986622073579	-0.560569256068418	-0.560569256068418\\
-0.0702341137123746	-0.194648829431438	-0.549086205979895	-0.549086205979895\\
-0.0702341137123746	-0.193311036789298	-0.537742570137711	-0.537742570137711\\
-0.0702341137123746	-0.191973244147157	-0.52653346413668	-0.52653346413668\\
-0.0702341137123746	-0.190635451505017	-0.515454242455086	-0.515454242455086\\
-0.0702341137123746	-0.189297658862876	-0.504500483729496	-0.504500483729496\\
-0.0702341137123746	-0.187959866220736	-0.493667977235872	-0.493667977235872\\
-0.0702341137123746	-0.186622073578595	-0.482952710471398	-0.482952710471398\\
-0.0702341137123746	-0.185284280936455	-0.472350857743847	-0.472350857743847\\
-0.0702341137123746	-0.183946488294314	-0.461858769686475	-0.461858769686475\\
-0.0702341137123746	-0.182608695652174	-0.451472963626497	-0.451472963626497\\
-0.0702341137123746	-0.181270903010033	-0.441190114744528	-0.441190114744528\\
-0.0702341137123746	-0.179933110367893	-0.431007047970912	-0.431007047970912\\
-0.0702341137123746	-0.178595317725753	-0.420920730573118	-0.420920730573118\\
-0.0702341137123746	-0.177257525083612	-0.410928265396258	-0.410928265396258\\
-0.0702341137123746	-0.175919732441472	-0.401026884726676	-0.401026884726676\\
-0.0702341137123746	-0.174581939799331	-0.391213944756717	-0.391213944756717\\
-0.0702341137123746	-0.173244147157191	-0.381486856694085	-0.381486856694085\\
-0.0702341137123746	-0.17190635451505	-0.371841589326208	-0.371841589326208\\
-0.0702341137123746	-0.17056856187291	-0.362275100972769	-0.362275100972769\\
-0.0702341137123746	-0.169230769230769	-0.352785139789353	-0.352785139789353\\
-0.0702341137123746	-0.167892976588629	-0.343369542441441	-0.343369542441441\\
-0.0702341137123746	-0.166555183946488	-0.334026800659175	-0.334026800659175\\
-0.0702341137123746	-0.165217391304348	-0.324756676782608	-0.324756676782608\\
-0.0702341137123746	-0.163879598662207	-0.315557450670334	-0.315557450670334\\
-0.0702341137123746	-0.162541806020067	-0.306427379165229	-0.306427379165229\\
-0.0702341137123746	-0.161204013377926	-0.297364812911305	-0.297364812911305\\
-0.0702341137123746	-0.159866220735786	-0.288368197298129	-0.288368197298129\\
-0.0702341137123746	-0.158528428093645	-0.279436074537065	-0.279436074537065\\
-0.0702341137123746	-0.157190635451505	-0.270567087137364	-0.270567087137364\\
-0.0702341137123746	-0.155852842809365	-0.261759983155721	-0.261759983155721\\
-0.0702341137123746	-0.154515050167224	-0.253013623745915	-0.253013623745915\\
-0.0702341137123746	-0.153177257525084	-0.244326993761835	-0.244326993761835\\
-0.0702341137123746	-0.151839464882943	-0.235699216510794	-0.235699216510794\\
-0.0702341137123746	-0.150501672240803	-0.227129574288517	-0.227129574288517\\
-0.0702341137123746	-0.149163879598662	-0.218617537182698	-0.218617537182698\\
-0.0702341137123746	-0.147826086956522	-0.21015995354944	-0.21015995354944\\
-0.0702341137123746	-0.146488294314381	-0.201749985603975	-0.201749985603975\\
-0.0702341137123746	-0.145150501672241	-0.193386426015269	-0.193386426015269\\
-0.0702341137123746	-0.1438127090301	-0.185073304686579	-0.185073304686579\\
-0.0702341137123746	-0.14247491638796	-0.176815482390796	-0.176815482390796\\
-0.0702341137123746	-0.141137123745819	-0.168613846745224	-0.168613846745224\\
-0.0702341137123746	-0.139799331103679	-0.160469980521644	-0.160469980521644\\
-0.0702341137123746	-0.138461538461538	-0.152386234529944	-0.152386234529944\\
-0.0702341137123746	-0.137123745819398	-0.14435002433369	-0.14435002433369\\
-0.0702341137123746	-0.135785953177258	-0.136352495236505	-0.136352495236505\\
-0.0702341137123746	-0.134448160535117	-0.128407373586633	-0.128407373586633\\
-0.0702341137123746	-0.133110367892977	-0.120533963112461	-0.120533963112461\\
-0.0702341137123746	-0.131772575250836	-0.112726848970276	-0.112726848970276\\
-0.0702341137123746	-0.130434782608696	-0.104955527469859	-0.104955527469859\\
-0.0702341137123746	-0.129096989966555	-0.0972521189687573	-0.0972521189687573\\
-0.0702341137123746	-0.127759197324415	-0.0896349153854155	-0.0896349153854155\\
-0.0702341137123746	-0.126421404682274	-0.0820556195484345	-0.0820556195484345\\
-0.0702341137123746	-0.125083612040134	-0.0745850599797991	-0.0745850599797991\\
-0.0702341137123746	-0.123745819397993	-0.0671623331682163	-0.0671623331682163\\
-0.0702341137123746	-0.122408026755853	-0.0598598022166337	-0.0598598022166337\\
-0.0702341137123746	-0.121070234113712	-0.0526324338317318	-0.0526324338317318\\
-0.0702341137123746	-0.119732441471572	-0.045504330436299	-0.045504330436299\\
-0.0702341137123746	-0.118394648829431	-0.0385126470030446	-0.0385126470030446\\
-0.0702341137123746	-0.117056856187291	-0.0316440404880937	-0.0316440404880937\\
-0.0702341137123746	-0.115719063545151	-0.0249167823015598	-0.0249167823015598\\
-0.0702341137123746	-0.11438127090301	-0.0183501425883343	-0.0183501425883343\\
-0.0702341137123746	-0.11304347826087	-0.0119637455344164	-0.0119637455344164\\
-0.0702341137123746	-0.111705685618729	-0.005792815697647	-0.005792815697647\\
-0.0702341137123746	-0.110367892976589	0.000128764825352734	0.000128764825352734\\
-0.0702341137123746	-0.109030100334448	0.00578700612928762	0.00578700612928762\\
-0.0702341137123746	-0.107692307692308	0.0110963914212541	0.0110963914212541\\
-0.0702341137123746	-0.106354515050167	0.0160204307370871	0.0160204307370871\\
-0.0702341137123746	-0.105016722408027	0.0204751498636693	0.0204751498636693\\
-0.0702341137123746	-0.103678929765886	0.0243570413107815	0.0243570413107815\\
-0.0702341137123746	-0.102341137123746	0.0275208583758868	0.0275208583758868\\
-0.0702341137123746	-0.101003344481605	0.0297838664932513	0.0297838664932513\\
-0.0702341137123746	-0.0996655518394649	0.0308250223562888	0.0308250223562888\\
-0.0702341137123746	-0.0983277591973244	0.0308250225924882	0.0308250225924882\\
-0.0702341137123746	-0.096989966555184	0.0308250228440239	0.0308250228440239\\
-0.0702341137123746	-0.0956521739130435	0.0308250231132244	0.0308250231132244\\
-0.0702341137123746	-0.094314381270903	0.0308250234065642	0.0308250234065642\\
-0.0702341137123746	-0.0929765886287625	0.0308250237252418	0.0308250237252418\\
-0.0702341137123746	-0.0916387959866221	0.0308250240671284	0.0308250240671284\\
-0.0702341137123746	-0.0903010033444816	0.0308250244392154	0.0308250244392154\\
-0.0702341137123746	-0.0889632107023411	0.0308250248444196	0.0308250248444196\\
-0.0702341137123746	-0.0876254180602007	0.0308250252851112	0.0308250252851112\\
-0.0702341137123746	-0.0862876254180602	0.0308250257650066	0.0308250257650066\\
-0.0702341137123746	-0.0849498327759197	0.0308250262888002	0.0308250262888002\\
-0.0702341137123746	-0.0836120401337793	0.0308250268613305	0.0308250268613305\\
-0.0702341137123746	-0.0822742474916388	0.0308250274884507	0.0308250274884507\\
-0.0702341137123746	-0.0809364548494983	0.0308250281775012	0.0308250281775012\\
-0.0702341137123746	-0.0795986622073579	0.0308250289308688	0.0308250289308688\\
-0.0702341137123746	-0.0782608695652174	0.0308250297604272	0.0308250297604272\\
-0.0702341137123746	-0.0769230769230769	0.0308250306789843	0.0308250306789843\\
-0.0702341137123746	-0.0755852842809365	0.0308250316909943	0.0308250316909943\\
-0.0702341137123746	-0.074247491638796	0.0308250328120608	0.0308250328120608\\
-0.0702341137123746	-0.0729096989966555	0.0308250340603973	0.0308250340603973\\
-0.0702341137123746	-0.071571906354515	0.0308250354442323	0.0308250354442323\\
-0.0702341137123746	-0.0702341137123746	0.0308250369950004	0.0308250369950004\\
-0.0702341137123746	-0.0688963210702341	0.0308250387263183	0.0308250387263183\\
-0.0702341137123746	-0.0675585284280937	0.0308250406724839	0.0308250406724839\\
-0.0702341137123746	-0.0662207357859532	0.030825042872015	0.030825042872015\\
-0.0702341137123746	-0.0648829431438127	0.0308250453469532	0.0308250453469532\\
-0.0702341137123746	-0.0635451505016722	0.0308250481698294	0.0308250481698294\\
-0.0702341137123746	-0.0622073578595318	0.0308250513893673	0.0308250513893673\\
-0.0702341137123746	-0.0608695652173913	0.0308250550677548	0.0308250550677548\\
-0.0702341137123746	-0.0595317725752508	0.0308250593190705	0.0308250593190705\\
-0.0702341137123746	-0.0581939799331104	0.0308250642542077	0.0308250642542077\\
-0.0702341137123746	-0.0568561872909699	0.0308250699798213	0.0308250699798213\\
-0.0702341137123746	-0.0555183946488294	0.0308250767194364	0.0308250767194364\\
-0.0702341137123746	-0.0541806020066889	0.0308250847174696	0.0308250847174696\\
-0.0702341137123746	-0.0528428093645485	0.0308250942335556	0.0308250942335556\\
-0.0702341137123746	-0.051505016722408	0.0308251057010243	0.0308251057010243\\
-0.0702341137123746	-0.0501672240802676	0.0308251197184367	0.0308251197184367\\
-0.0702341137123746	-0.0488294314381271	0.0308251370060709	0.0308251370060709\\
-0.0702341137123746	-0.0474916387959866	0.0308251586137721	0.0308251586137721\\
-0.0702341137123746	-0.0461538461538462	0.0308251862555348	0.0308251862555348\\
-0.0702341137123746	-0.0448160535117057	0.0308252220592985	0.0308252220592985\\
-0.0702341137123746	-0.0434782608695652	0.030825269863736	0.030825269863736\\
-0.0702341137123746	-0.0421404682274247	0.0308253353544876	0.0308253353544876\\
-0.0702341137123746	-0.0408026755852843	0.030825428948528	0.030825428948528\\
-0.0702341137123746	-0.0394648829431438	0.0308255681543884	0.0308255681543884\\
-0.0702341137123746	-0.0381270903010033	0.0308257902251317	0.0308257902251317\\
-0.0702341137123746	-0.0367892976588629	0.0308261779182846	0.0308261779182846\\
-0.0702341137123746	-0.0354515050167224	0.0308269576395407	0.0308269576395407\\
-0.0702341137123746	-0.0341137123745819	0.0308289425372674	0.0308289425372674\\
-0.0702341137123746	-0.0327759197324415	0.0308377060578406	0.0308377060578406\\
-0.0702341137123746	-0.031438127090301	0.0460130050997676	0.0460130050997676\\
-0.0702341137123746	-0.0301003344481605	0.186325760995865	0.186325760995865\\
-0.0702341137123746	-0.0287625418060201	0.326856276300213	0.326856276300213\\
-0.0702341137123746	-0.0274247491638796	0.467441101124602	0.467441101124602\\
-0.0702341137123746	-0.0260869565217391	0.60807881847339	0.60807881847339\\
-0.0702341137123746	-0.0247491638795987	0.748768773810154	0.748768773810154\\
-0.0702341137123746	-0.0234113712374582	0.889510342174222	0.889510342174222\\
-0.0702341137123746	-0.0220735785953177	1.03030286527691	1.03030286527691\\
-0.0702341137123746	-0.0207357859531772	1.171145645624	1.171145645624\\
-0.0702341137123746	-0.0193979933110368	1.31203793387189	1.31203793387189\\
-0.0702341137123746	-0.0180602006688963	1.45297888898416	1.45297888898416\\
-0.0702341137123746	-0.0167224080267558	1.59396745166781	1.59396745166781\\
-0.0702341137123746	-0.0153846153846154	1.73500183314531	1.73500183314531\\
-0.0702341137123746	-0.0140468227424749	1.87607368226006	1.87607368226006\\
-0.0702341137123746	-0.0127090301003344	2.01646783021171	2.01646783021171\\
-0.0702341137123746	-0.011371237458194	2.0206381646432	2.0206381646432\\
-0.0702341137123746	-0.0100334448160535	2.02065372212579	2.02065372212579\\
-0.0702341137123746	-0.00869565217391302	2.02065752357469	2.02065752357469\\
-0.0702341137123746	-0.00735785953177256	2.02065943877211	2.02065943877211\\
-0.0702341137123746	-0.00602006688963211	2.02066083589089	2.02066083589089\\
-0.0702341137123746	-0.00468227424749162	2.0206616788455	2.0206616788455\\
-0.0702341137123746	-0.00334448160535117	2.02066224121107	2.02066224121107\\
-0.0702341137123746	-0.00200668896321068	2.02066265665978	2.02066265665978\\
-0.0702341137123746	-0.000668896321070228	2.0206630189985	2.0206630189985\\
-0.0702341137123746	0.000668896321070256	2.02066328683992	2.02066328683992\\
-0.0702341137123746	0.00200668896321071	2.02066349282185	2.02066349282185\\
-0.0702341137123746	0.00334448160535117	2.0206636659035	2.0206636659035\\
-0.0702341137123746	0.00468227424749165	2.02066382039301	2.02066382039301\\
-0.0702341137123746	0.00602006688963211	2.02066394427702	2.02066394427702\\
-0.0702341137123746	0.00735785953177259	2.0206640458238	2.0206640458238\\
-0.0702341137123746	0.00869565217391305	2.02066413813531	2.02066413813531\\
-0.0702341137123746	0.0100334448160535	2.02066421973006	2.02066421973006\\
-0.0702341137123746	0.011371237458194	2.02066428816799	2.02066428816799\\
-0.0702341137123746	0.0127090301003345	2.02066434639878	2.02066434639878\\
-0.0702341137123746	0.0140468227424749	2.02066440254983	2.02066440254983\\
-0.0702341137123746	0.0153846153846154	2.02066445117934	2.02066445117934\\
-0.0702341137123746	0.0167224080267559	2.02066449316284	2.02066449316284\\
-0.0702341137123746	0.0180602006688963	2.02066453099772	2.02066453099772\\
-0.0702341137123746	0.0193979933110368	2.02066456686792	2.02066456686792\\
-0.0702341137123746	0.0207357859531773	2.02066459820546	2.02066459820546\\
-0.0702341137123746	0.0220735785953177	2.02066462581591	2.02066462581591\\
-0.0702341137123746	0.0234113712374582	2.02066465223904	2.02066465223904\\
-0.0702341137123746	0.0247491638795987	2.02066467624547	2.02066467624547\\
-0.0702341137123746	0.0260869565217391	2.02066469757967	2.02066469757967\\
-0.0702341137123746	0.0274247491638796	2.02066471713332	2.02066471713332\\
-0.0702341137123746	0.0287625418060201	2.02066473590001	2.02066473590001\\
-0.0702341137123746	0.0301003344481605	2.02066475270197	2.02066475270197\\
-0.0702341137123746	0.031438127090301	2.02066476783088	2.02066476783088\\
-0.0702341137123746	0.0327759197324415	2.02066478253361	2.02066478253361\\
-0.0702341137123746	0.034113712374582	2.02066479597073	2.02066479597073\\
-0.0702341137123746	0.0354515050167224	2.02066480813949	2.02066480813949\\
-0.0702341137123746	0.0367892976588629	2.02066481965146	2.02066481965146\\
-0.0702341137123746	0.0381270903010034	2.02066483053423	2.02066483053423\\
-0.0702341137123746	0.0394648829431438	2.02066484044036	2.02066484044036\\
-0.0702341137123746	0.0408026755852843	2.02066484963509	2.02066484963509\\
-0.0702341137123746	0.0421404682274248	2.02066485854273	2.02066485854273\\
-0.0702341137123746	0.0434782608695652	2.02066486668834	2.02066486668834\\
-0.0702341137123746	0.0448160535117057	2.02066487416653	2.02066487416653\\
-0.0702341137123746	0.0461538461538462	2.02066488151172	2.02066488151172\\
-0.0702341137123746	0.0474916387959866	2.02066488826713	2.02066488826713\\
-0.0702341137123746	0.0488294314381271	2.02066489449059	2.02066489449059\\
-0.0702341137123746	0.0501672240802676	2.02066490053782	2.02066490053782\\
-0.0702341137123746	0.051505016722408	2.02066490618157	2.02066490618157\\
-0.0702341137123746	0.0528428093645485	2.02066491139861	2.02066491139861\\
-0.0702341137123746	0.054180602006689	2.02066491643256	2.02066491643256\\
-0.0702341137123746	0.0555183946488295	2.02066492117773	2.02066492117773\\
-0.0702341137123746	0.0568561872909699	2.02066492557777	2.02066492557777\\
-0.0702341137123746	0.0581939799331104	2.02066492980829	2.02066492980829\\
-0.0702341137123746	0.0595317725752508	2.02066493382027	2.02066493382027\\
-0.0702341137123746	0.0608695652173913	2.02066493755101	2.02066493755101\\
-0.0702341137123746	0.0622073578595318	2.02066494113489	2.02066494113489\\
-0.0702341137123746	0.0635451505016723	2.02066494454367	2.02066494454367\\
-0.0702341137123746	0.0648829431438127	2.02066494772174	2.02066494772174\\
-0.0702341137123746	0.0662207357859532	2.02066495077831	2.02066495077831\\
-0.0702341137123746	0.0675585284280937	2.02066495368721	2.02066495368721\\
-0.0702341137123746	0.0688963210702341	2.02066495640572	2.02066495640572\\
-0.0702341137123746	0.0702341137123746	2.02066495902732	2.02066495902732\\
-0.0702341137123746	0.071571906354515	2.02066496151929	2.02066496151929\\
-0.0702341137123746	0.0729096989966556	2.02066496385328	2.02066496385328\\
-0.0702341137123746	0.074247491638796	2.02066496611247	2.02066496611247\\
-0.0702341137123746	0.0755852842809365	2.02066496825468	2.02066496825468\\
-0.0702341137123746	0.0769230769230769	2.02066497026514	2.02066497026514\\
-0.0702341137123746	0.0782608695652174	2.02066497221975	2.02066497221975\\
-0.0702341137123746	0.0795986622073579	2.02066497406703	2.02066497406703\\
-0.0702341137123746	0.0809364548494984	2.02066497580409	2.02066497580409\\
-0.0702341137123746	0.0822742474916388	2.0206649775006	2.0206649775006\\
-0.0702341137123746	0.0836120401337793	2.02066497909802	2.02066497909802\\
-0.0702341137123746	0.0849498327759198	2.02066498060936	2.02066498060936\\
-0.0702341137123746	0.0862876254180602	2.02066498207938	2.02066498207938\\
-0.0702341137123746	0.0876254180602007	2.02066498346421	2.02066498346421\\
-0.0702341137123746	0.0889632107023411	2.02066498478362	2.02066498478362\\
-0.0702341137123746	0.0903010033444816	2.02066498605897	2.02066498605897\\
-0.0702341137123746	0.0916387959866221	2.02066498726225	2.02066498726225\\
-0.0702341137123746	0.0929765886287626	2.0206649884162	2.0206649884162\\
-0.0702341137123746	0.094314381270903	2.02066498952506	2.02066498952506\\
-0.0702341137123746	0.0956521739130435	2.02066499057275	2.02066499057275\\
-0.0702341137123746	0.096989966555184	2.02066499158347	2.02066499158347\\
-0.0702341137123746	0.0983277591973244	2.02066499254948	2.02066499254948\\
-0.0702341137123746	0.0996655518394649	2.02066499346339	2.02066499346339\\
-0.0702341137123746	0.101003344481605	2.02066499434968	2.02066499434968\\
-0.0702341137123746	0.102341137123746	2.02066499519275	2.02066499519275\\
-0.0702341137123746	0.103678929765886	2.02066499599144	2.02066499599144\\
-0.0702341137123746	0.105016722408027	2.02066499676915	2.02066499676915\\
-0.0702341137123746	0.106354515050167	2.0206649975061	2.0206649975061\\
-0.0702341137123746	0.107692307692308	2.02066499820773	2.02066499820773\\
-0.0702341137123746	0.109030100334448	2.02066499888801	2.02066499888801\\
-0.0702341137123746	0.110367892976589	2.02066499953312	2.02066499953312\\
-0.0702341137123746	0.111705685618729	2.0206650001499	2.0206650001499\\
-0.0702341137123746	0.11304347826087	2.02066500074559	2.02066500074559\\
-0.0702341137123746	0.11438127090301	2.02066500131102	2.02066500131102\\
-0.0702341137123746	0.115719063545151	2.02066500185331	2.02066500185331\\
-0.0702341137123746	0.117056856187291	2.02066500237558	2.02066500237558\\
-0.0702341137123746	0.118394648829431	2.02066500287172	2.02066500287172\\
-0.0702341137123746	0.119732441471572	2.02066500334851	2.02066500334851\\
-0.0702341137123746	0.121070234113712	2.02066500380686	2.02066500380686\\
-0.0702341137123746	0.122408026755853	2.02066500424261	2.02066500424261\\
-0.0702341137123746	0.123745819397993	2.02066500466173	2.02066500466173\\
-0.0702341137123746	0.125083612040134	2.02066500506436	2.02066500506436\\
-0.0702341137123746	0.126421404682274	2.02066500544737	2.02066500544737\\
-0.0702341137123746	0.127759197324415	2.02066500581563	2.02066500581563\\
-0.0702341137123746	0.129096989966555	2.02066500616956	2.02066500616956\\
-0.0702341137123746	0.130434782608696	2.02066500650642	2.02066500650642\\
-0.0702341137123746	0.131772575250836	2.0206650068298	2.0206650068298\\
-0.0702341137123746	0.133110367892977	2.02066500714109	2.02066500714109\\
-0.0702341137123746	0.134448160535117	2.0206650074375	2.0206650074375\\
-0.0702341137123746	0.135785953177258	2.02066500772122	2.02066500772122\\
-0.0702341137123746	0.137123745819398	2.02066500799513	2.02066500799513\\
-0.0702341137123746	0.138461538461538	2.02066500825603	2.02066500825603\\
-0.0702341137123746	0.139799331103679	2.02066500850471	2.02066500850471\\
-0.0702341137123746	0.141137123745819	2.02066500874574	2.02066500874574\\
-0.0702341137123746	0.14247491638796	2.02066500897541	2.02066500897541\\
-0.0702341137123746	0.1438127090301	2.02066500919431	2.02066500919431\\
-0.0702341137123746	0.145150501672241	2.02066500940516	2.02066500940516\\
-0.0702341137123746	0.146488294314381	2.02066500960732	2.02066500960732\\
-0.0702341137123746	0.147826086956522	2.02066500980001	2.02066500980001\\
-0.0702341137123746	0.149163879598662	2.02066500998407	2.02066500998407\\
-0.0702341137123746	0.150501672240803	2.02066501016196	2.02066501016196\\
-0.0702341137123746	0.151839464882943	2.02066501033151	2.02066501033151\\
-0.0702341137123746	0.153177257525084	2.02066501049315	2.02066501049315\\
-0.0702341137123746	0.154515050167224	2.02066501064828	2.02066501064828\\
-0.0702341137123746	0.155852842809365	2.02066501079738	2.02066501079738\\
-0.0702341137123746	0.157190635451505	2.02066501093949	2.02066501093949\\
-0.0702341137123746	0.158528428093646	2.02066501107494	2.02066501107494\\
-0.0702341137123746	0.159866220735786	2.02066501120513	2.02066501120513\\
-0.0702341137123746	0.161204013377926	2.02066501132994	2.02066501132994\\
-0.0702341137123746	0.162541806020067	2.02066501144887	2.02066501144887\\
-0.0702341137123746	0.163879598662207	2.02066501156219	2.02066501156219\\
-0.0702341137123746	0.165217391304348	2.02066501167085	2.02066501167085\\
-0.0702341137123746	0.166555183946488	2.02066501177513	2.02066501177513\\
-0.0702341137123746	0.167892976588629	2.02066501187445	2.02066501187445\\
-0.0702341137123746	0.169230769230769	2.02066501196901	2.02066501196901\\
-0.0702341137123746	0.17056856187291	2.02066501205912	2.02066501205912\\
-0.0702341137123746	0.17190635451505	2.02066501214599	2.02066501214599\\
-0.0702341137123746	0.173244147157191	2.02066501222866	2.02066501222866\\
-0.0702341137123746	0.174581939799331	2.02066501230731	2.02066501230731\\
-0.0702341137123746	0.175919732441472	2.02066501238212	2.02066501238212\\
-0.0702341137123746	0.177257525083612	2.02066501245355	2.02066501245355\\
-0.0702341137123746	0.178595317725753	2.02066501252211	2.02066501252211\\
-0.0702341137123746	0.179933110367893	2.02066501258724	2.02066501258724\\
-0.0702341137123746	0.181270903010033	2.02066501264911	2.02066501264911\\
-0.0702341137123746	0.182608695652174	2.02066501270787	2.02066501270787\\
-0.0702341137123746	0.183946488294314	2.02066501276373	2.02066501276373\\
-0.0702341137123746	0.185284280936455	2.02066501281741	2.02066501281741\\
-0.0702341137123746	0.186622073578595	2.02066501286832	2.02066501286832\\
-0.0702341137123746	0.187959866220736	2.02066501291659	2.02066501291659\\
-0.0702341137123746	0.189297658862876	2.02066501296234	2.02066501296234\\
-0.0702341137123746	0.190635451505017	2.02066501300566	2.02066501300566\\
-0.0702341137123746	0.191973244147157	2.0206650130469	2.0206650130469\\
-0.0702341137123746	0.193311036789298	2.02139820107856	2.02139820107856\\
-0.0702341137123746	0.194648829431438	2.02308094130385	2.02308094130385\\
-0.0702341137123746	0.195986622073579	2.02478811267978	2.02478811267978\\
-0.0702341137123746	0.197324414715719	2.02649731172506	2.02649731172506\\
-0.0702341137123746	0.19866220735786	2.02820851137901	2.02820851137901\\
-0.0702341137123746	0.2	2.02992168407883	2.02992168407883\\
-0.0688963210702341	-0.2	-0.595208857743178	-0.595208857743178\\
-0.0688963210702341	-0.19866220735786	-0.58326804449534	-0.58326804449534\\
-0.0688963210702341	-0.197324414715719	-0.571482854411807	-0.571482854411807\\
-0.0688963210702341	-0.195986622073579	-0.559847583406452	-0.559847583406452\\
-0.0688963210702341	-0.194648829431438	-0.548356819016769	-0.548356819016769\\
-0.0688963210702341	-0.193311036789298	-0.537005421281746	-0.537005421281746\\
-0.0688963210702341	-0.191973244147157	-0.525788505234592	-0.525788505234592\\
-0.0688963210702341	-0.190635451505017	-0.514701424857256	-0.514701424857256\\
-0.0688963210702341	-0.189297658862876	-0.503739758361638	-0.503739758361638\\
-0.0688963210702341	-0.187959866220736	-0.49289929467808	-0.49289929467808\\
-0.0688963210702341	-0.186622073578595	-0.482176021045765	-0.482176021045765\\
-0.0688963210702341	-0.185284280936455	-0.471566111612015	-0.471566111612015\\
-0.0688963210702341	-0.183946488294314	-0.461065916958778	-0.461065916958778\\
-0.0688963210702341	-0.182608695652174	-0.450671954484621	-0.450671954484621\\
-0.0688963210702341	-0.181270903010033	-0.440380899580038	-0.440380899580038\\
-0.0688963210702341	-0.179933110367893	-0.430189577542438	-0.430189577542438\\
-0.0688963210702341	-0.178595317725753	-0.420094956185577	-0.420094956185577\\
-0.0688963210702341	-0.177257525083612	-0.410094139106223	-0.410094139106223\\
-0.0688963210702341	-0.175919732441472	-0.400184359578935	-0.400184359578935\\
-0.0688963210702341	-0.174581939799331	-0.390362975058172	-0.390362975058172\\
-0.0688963210702341	-0.173244147157191	-0.380627108664854	-0.380627108664854\\
-0.0688963210702341	-0.17190635451505	-0.370972552614615	-0.370972552614615\\
-0.0688963210702341	-0.17056856187291	-0.361396715259283	-0.361396715259283\\
-0.0688963210702341	-0.169230769230769	-0.351897343661391	-0.351897343661391\\
-0.0688963210702341	-0.167892976588629	-0.342472273447028	-0.342472273447028\\
-0.0688963210702341	-0.166555183946488	-0.333120630965237	-0.333120630965237\\
-0.0688963210702341	-0.165217391304348	-0.32384168414745	-0.32384168414745\\
-0.0688963210702341	-0.163879598662207	-0.314633599842429	-0.314633599842429\\
-0.0688963210702341	-0.162541806020067	-0.305494639494396	-0.305494639494396\\
-0.0688963210702341	-0.161204013377926	-0.296423159328536	-0.296423159328536\\
-0.0688963210702341	-0.159866220735786	-0.287417611519947	-0.287417611519947\\
-0.0688963210702341	-0.158528428093645	-0.278476546560498	-0.278476546560498\\
-0.0688963210702341	-0.157190635451505	-0.269598617115887	-0.269598617115887\\
-0.0688963210702341	-0.155852842809365	-0.260782583781579	-0.260782583781579\\
-0.0688963210702341	-0.154515050167224	-0.252027323315884	-0.252027323315884\\
-0.0688963210702341	-0.153177257525084	-0.243331840181398	-0.243331840181398\\
-0.0688963210702341	-0.151839464882943	-0.234695282611896	-0.234695282611896\\
-0.0688963210702341	-0.150501672240803	-0.226116965026533	-0.226116965026533\\
-0.0688963210702341	-0.149163879598662	-0.217596381435909	-0.217596381435909\\
-0.0688963210702341	-0.147826086956522	-0.209128032894827	-0.209128032894827\\
-0.0688963210702341	-0.146488294314381	-0.200707034218839	-0.200707034218839\\
-0.0688963210702341	-0.145150501672241	-0.19233276992529	-0.19233276992529\\
-0.0688963210702341	-0.1438127090301	-0.184011313948287	-0.184011313948287\\
-0.0688963210702341	-0.14247491638796	-0.175745514443066	-0.175745514443066\\
-0.0688963210702341	-0.141137123745819	-0.167536403762186	-0.167536403762186\\
-0.0688963210702341	-0.139799331103679	-0.159385782804906	-0.159385782804906\\
-0.0688963210702341	-0.138461538461538	-0.151294441410224	-0.151294441410224\\
-0.0688963210702341	-0.137123745819398	-0.143246273358009	-0.143246273358009\\
-0.0688963210702341	-0.135785953177258	-0.135237740140083	-0.135237740140083\\
-0.0688963210702341	-0.134448160535117	-0.127288535878822	-0.127288535878822\\
-0.0688963210702341	-0.133110367892977	-0.119413826274717	-0.119413826274717\\
-0.0688963210702341	-0.131772575250836	-0.111595053473181	-0.111595053473181\\
-0.0688963210702341	-0.130434782608696	-0.103813123520253	-0.103813123520253\\
-0.0688963210702341	-0.129096989966555	-0.0961160190607476	-0.0961160190607476\\
-0.0688963210702341	-0.127759197324415	-0.0884867937486965	-0.0884867937486965\\
-0.0688963210702341	-0.126421404682274	-0.0809068214026684	-0.0809068214026684\\
-0.0688963210702341	-0.125083612040134	-0.0734337392683642	-0.0734337392683642\\
-0.0688963210702341	-0.123745819397993	-0.0660152005970953	-0.0660152005970953\\
-0.0688963210702341	-0.122408026755853	-0.0587055731427694	-0.0587055731427694\\
-0.0688963210702341	-0.121070234113712	-0.0514900857734728	-0.0514900857734728\\
-0.0688963210702341	-0.119732441471572	-0.0443702397938057	-0.0443702397938057\\
-0.0688963210702341	-0.118394648829431	-0.0373697246364725	-0.0373697246364725\\
-0.0688963210702341	-0.117056856187291	-0.0305134052385819	-0.0305134052385819\\
-0.0688963210702341	-0.115719063545151	-0.0238008470796138	-0.0238008470796138\\
-0.0688963210702341	-0.11438127090301	-0.0172501463774386	-0.0172501463774386\\
-0.0688963210702341	-0.11304347826087	-0.0108978032577236	-0.0108978032577236\\
-0.0688963210702341	-0.111705685618729	-0.00476284389764958	-0.00476284389764958\\
-0.0688963210702341	-0.110367892976589	0.00113626946713141	0.00113626946713141\\
-0.0688963210702341	-0.109030100334448	0.00673307094446318	0.00673307094446318\\
-0.0688963210702341	-0.107692307692308	0.0120016911241686	0.0120016911241686\\
-0.0688963210702341	-0.106354515050167	0.0168598017662622	0.0168598017662622\\
-0.0688963210702341	-0.105016722408027	0.0212255882248914	0.0212255882248914\\
-0.0688963210702341	-0.103678929765886	0.0249859085923946	0.0249859085923946\\
-0.0688963210702341	-0.102341137123746	0.0280082012155957	0.0280082012155957\\
-0.0688963210702341	-0.101003344481605	0.0300776783837916	0.0300776783837916\\
-0.0688963210702341	-0.0996655518394649	0.0308250223887806	0.0308250223887806\\
-0.0688963210702341	-0.0983277591973244	0.0308250226247542	0.0308250226247542\\
-0.0688963210702341	-0.096989966555184	0.0308250228770881	0.0308250228770881\\
-0.0688963210702341	-0.0956521739130435	0.0308250231517557	0.0308250231517557\\
-0.0688963210702341	-0.094314381270903	0.0308250234444379	0.0308250234444379\\
-0.0688963210702341	-0.0929765886287625	0.0308250237639851	0.0308250237639851\\
-0.0688963210702341	-0.0916387959866221	0.030825024111938	0.030825024111938\\
-0.0688963210702341	-0.0903010033444816	0.030825024487927	0.030825024487927\\
-0.0688963210702341	-0.0889632107023411	0.0308250248959998	0.0308250248959998\\
-0.0688963210702341	-0.0876254180602007	0.0308250253395675	0.0308250253395675\\
-0.0688963210702341	-0.0862876254180602	0.0308250258237018	0.0308250258237018\\
-0.0688963210702341	-0.0849498327759197	0.0308250263521073	0.0308250263521073\\
-0.0688963210702341	-0.0836120401337793	0.0308250269297657	0.0308250269297657\\
-0.0688963210702341	-0.0822742474916388	0.0308250275594053	0.0308250275594053\\
-0.0688963210702341	-0.0809364548494983	0.0308250282501853	0.0308250282501853\\
-0.0688963210702341	-0.0795986622073579	0.0308250290104425	0.0308250290104425\\
-0.0688963210702341	-0.0782608695652174	0.0308250298500138	0.0308250298500138\\
-0.0688963210702341	-0.0769230769230769	0.030825030769789	0.030825030769789\\
-0.0688963210702341	-0.0755852842809365	0.0308250317891161	0.0308250317891161\\
-0.0688963210702341	-0.074247491638796	0.0308250329197071	0.0308250329197071\\
-0.0688963210702341	-0.0729096989966555	0.0308250341700322	0.0308250341700322\\
-0.0688963210702341	-0.071571906354515	0.0308250355674573	0.0308250355674573\\
-0.0688963210702341	-0.0702341137123746	0.0308250371203973	0.0308250371203973\\
-0.0688963210702341	-0.0688963210702341	0.0308250388626647	0.0308250388626647\\
-0.0688963210702341	-0.0675585284280937	0.0308250408194257	0.0308250408194257\\
-0.0688963210702341	-0.0662207357859532	0.0308250430171938	0.0308250430171938\\
-0.0688963210702341	-0.0648829431438127	0.0308250455135404	0.0308250455135404\\
-0.0688963210702341	-0.0635451505016722	0.0308250483366045	0.0308250483366045\\
-0.0688963210702341	-0.0622073578595318	0.0308250515547263	0.0308250515547263\\
-0.0688963210702341	-0.0608695652173913	0.0308250552527412	0.0308250552527412\\
-0.0688963210702341	-0.0595317725752508	0.0308250595029292	0.0308250595029292\\
-0.0688963210702341	-0.0581939799331104	0.0308250644130158	0.0308250644130158\\
-0.0688963210702341	-0.0568561872909699	0.0308250701467667	0.0308250701467667\\
-0.0688963210702341	-0.0555183946488294	0.0308250768893598	0.0308250768893598\\
-0.0688963210702341	-0.0541806020066889	0.0308250848160612	0.0308250848160612\\
-0.0688963210702341	-0.0528428093645485	0.0308250942760347	0.0308250942760347\\
-0.0688963210702341	-0.051505016722408	0.0308251056871135	0.0308251056871135\\
-0.0688963210702341	-0.0501672240802676	0.0308251195609304	0.0308251195609304\\
-0.0688963210702341	-0.0488294314381271	0.0308251365929672	0.0308251365929672\\
-0.0688963210702341	-0.0474916387959866	0.0308251579251313	0.0308251579251313\\
-0.0688963210702341	-0.0461538461538462	0.0308251850234512	0.0308251850234512\\
-0.0688963210702341	-0.0448160535117057	0.0308252199901048	0.0308252199901048\\
-0.0688963210702341	-0.0434782608695652	0.0308252665539371	0.0308252665539371\\
-0.0688963210702341	-0.0421404682274247	0.0308253296509088	0.0308253296509088\\
-0.0688963210702341	-0.0408026755852843	0.0308254192075149	0.0308254192075149\\
-0.0688963210702341	-0.0394648829431438	0.030825550892309	0.030825550892309\\
-0.0688963210702341	-0.0381270903010033	0.0308257574410575	0.0308257574410575\\
-0.0688963210702341	-0.0367892976588629	0.0308261094094567	0.0308261094094567\\
-0.0688963210702341	-0.0354515050167224	0.0308267887702419	0.0308267887702419\\
-0.0688963210702341	-0.0341137123745819	0.0308283984177976	0.0308283984177976\\
-0.0688963210702341	-0.0327759197324415	0.0308342568741994	0.0308342568741994\\
-0.0688963210702341	-0.031438127090301	0.0309785502061871	0.0309785502061871\\
-0.0688963210702341	-0.0301003344481605	0.151951563286507	0.151951563286507\\
-0.0688963210702341	-0.0287625418060201	0.292402674695423	0.292402674695423\\
-0.0688963210702341	-0.0274247491638796	0.432911055165861	0.432911055165861\\
-0.0688963210702341	-0.0260869565217391	0.573473391379052	0.573473391379052\\
-0.0688963210702341	-0.0247491638795987	0.714088897165083	0.714088897165083\\
-0.0688963210702341	-0.0234113712374582	0.854756934065772	0.854756934065772\\
-0.0688963210702341	-0.0220735785953177	0.995476852364586	0.995476852364586\\
-0.0688963210702341	-0.0207357859531772	1.13624797050083	1.13624797050083\\
-0.0688963210702341	-0.0193979933110368	1.27706956221385	1.27706956221385\\
-0.0688963210702341	-0.0180602006688963	1.41794082505103	1.41794082505103\\
-0.0688963210702341	-0.0167224080267558	1.55886078674851	1.55886078674851\\
-0.0688963210702341	-0.0153846153846154	1.6998279567568	1.6998279567568\\
-0.0688963210702341	-0.0140468227424749	1.84083802434116	1.84083802434116\\
-0.0688963210702341	-0.0127090301003344	1.98183979131905	1.98183979131905\\
-0.0688963210702341	-0.011371237458194	2.02063421266797	2.02063421266797\\
-0.0688963210702341	-0.0100334448160535	2.020652064165	2.020652064165\\
-0.0688963210702341	-0.00869565217391302	2.02065683583425	2.02065683583425\\
-0.0688963210702341	-0.00735785953177256	2.0206590428413	2.0206590428413\\
-0.0688963210702341	-0.00602006688963211	2.02066055984318	2.02066055984318\\
-0.0688963210702341	-0.00468227424749162	2.02066150383097	2.02066150383097\\
-0.0688963210702341	-0.00334448160535117	2.02066212077762	2.02066212077762\\
-0.0688963210702341	-0.00200668896321068	2.02066255585171	2.02066255585171\\
-0.0688963210702341	-0.000668896321070228	2.02066294223408	2.02066294223408\\
-0.0688963210702341	0.000668896321070256	2.02066322927771	2.02066322927771\\
-0.0688963210702341	0.00200668896321071	2.02066344806075	2.02066344806075\\
-0.0688963210702341	0.00334448160535117	2.02066362452543	2.02066362452543\\
-0.0688963210702341	0.00468227424749165	2.02066378785396	2.02066378785396\\
-0.0688963210702341	0.00602006688963211	2.02066391806545	2.02066391806545\\
-0.0688963210702341	0.00735785953177259	2.02066402427839	2.02066402427839\\
-0.0688963210702341	0.00869565217391305	2.02066411800918	2.02066411800918\\
-0.0688963210702341	0.0100334448160535	2.0206642031295	2.0206642031295\\
-0.0688963210702341	0.011371237458194	2.02066427426218	2.02066427426218\\
-0.0688963210702341	0.0127090301003345	2.02066433459062	2.02066433459062\\
-0.0688963210702341	0.0140468227424749	2.02066439152696	2.02066439152696\\
-0.0688963210702341	0.0153846153846154	2.02066444181928	2.02066444181928\\
-0.0688963210702341	0.0167224080267559	2.02066448512966	2.02066448512966\\
-0.0688963210702341	0.0180602006688963	2.02066452345768	2.02066452345768\\
-0.0688963210702341	0.0193979933110368	2.02066456039989	2.02066456039989\\
-0.0688963210702341	0.0207357859531773	2.02066459260958	2.02066459260958\\
-0.0688963210702341	0.0220735785953177	2.02066462093675	2.02066462093675\\
-0.0688963210702341	0.0234113712374582	2.02066464769857	2.02066464769857\\
-0.0688963210702341	0.0247491638795987	2.02066467229484	2.02066467229484\\
-0.0688963210702341	0.0260869565217391	2.02066469411989	2.02066469411989\\
-0.0688963210702341	0.0274247491638796	2.02066471392202	2.02066471392202\\
-0.0688963210702341	0.0287625418060201	2.02066473309545	2.02066473309545\\
-0.0688963210702341	0.0301003344481605	2.02066475023977	2.02066475023977\\
-0.0688963210702341	0.031438127090301	2.02066476565859	2.02066476565859\\
-0.0688963210702341	0.0327759197324415	2.02066478054605	2.02066478054605\\
-0.0688963210702341	0.034113712374582	2.02066479422505	2.02066479422505\\
-0.0688963210702341	0.0354515050167224	2.02066480660036	2.02066480660036\\
-0.0688963210702341	0.0367892976588629	2.0206648182564	2.0206648182564\\
-0.0688963210702341	0.0381270903010034	2.02066482931144	2.02066482931144\\
-0.0688963210702341	0.0394648829431438	2.02066483936559	2.02066483936559\\
-0.0688963210702341	0.0408026755852843	2.02066484867505	2.02066484867505\\
-0.0688963210702341	0.0421404682274248	2.02066485770588	2.02066485770588\\
-0.0688963210702341	0.0434782608695652	2.02066486595787	2.02066486595787\\
-0.0688963210702341	0.0448160535117057	2.02066487352845	2.02066487352845\\
-0.0688963210702341	0.0461538461538462	2.02066488096186	2.02066488096186\\
-0.0688963210702341	0.0474916387959866	2.02066488779363	2.02066488779363\\
-0.0688963210702341	0.0488294314381271	2.02066489408357	2.02066489408357\\
-0.0688963210702341	0.0501672240802676	2.02066490020227	2.02066490020227\\
-0.0688963210702341	0.051505016722408	2.0206649059005	2.0206649059005\\
-0.0688963210702341	0.0528428093645485	2.02066491116508	2.02066491116508\\
-0.0688963210702341	0.054180602006689	2.02066491625717	2.02066491625717\\
-0.0688963210702341	0.0555183946488295	2.02066492104079	2.02066492104079\\
-0.0688963210702341	0.0568561872909699	2.02066492547434	2.02066492547434\\
-0.0688963210702341	0.0581939799331104	2.02066492975229	2.02066492975229\\
-0.0688963210702341	0.0595317725752508	2.02066493379087	2.02066493379087\\
-0.0688963210702341	0.0608695652173913	2.02066493754476	2.02066493754476\\
-0.0688963210702341	0.0622073578595318	2.02066494116732	2.02066494116732\\
-0.0688963210702341	0.0635451505016723	2.02066494459394	2.02066494459394\\
-0.0688963210702341	0.0648829431438127	2.02066494778744	2.02066494778744\\
-0.0688963210702341	0.0662207357859532	2.0206649508755	2.0206649508755\\
-0.0688963210702341	0.0675585284280937	2.02066495379576	2.02066495379576\\
-0.0688963210702341	0.0688963210702341	2.02066495652396	2.02066495652396\\
-0.0688963210702341	0.0702341137123746	2.02066495917111	2.02066495917111\\
-0.0688963210702341	0.071571906354515	2.02066496166964	2.02066496166964\\
-0.0688963210702341	0.0729096989966556	2.0206649640091	2.0206649640091\\
-0.0688963210702341	0.074247491638796	2.02066496628888	2.02066496628888\\
-0.0688963210702341	0.0755852842809365	2.02066496843411	2.02066496843411\\
-0.0688963210702341	0.0769230769230769	2.02066497044942	2.02066497044942\\
-0.0688963210702341	0.0782608695652174	2.020664972418	2.020664972418\\
-0.0688963210702341	0.0795986622073579	2.02066497426572	2.02066497426572\\
-0.0688963210702341	0.0809364548494984	2.02066497601499	2.02066497601499\\
-0.0688963210702341	0.0822742474916388	2.02066497771242	2.02066497771242\\
-0.0688963210702341	0.0836120401337793	2.02066497930842	2.02066497930842\\
-0.0688963210702341	0.0849498327759198	2.02066498083098	2.02066498083098\\
-0.0688963210702341	0.0862876254180602	2.02066498229842	2.02066498229842\\
-0.0688963210702341	0.0876254180602007	2.02066498368052	2.02066498368052\\
-0.0688963210702341	0.0889632107023411	2.02066498500868	2.02066498500868\\
-0.0688963210702341	0.0903010033444816	2.02066498628041	2.02066498628041\\
-0.0688963210702341	0.0916387959866221	2.02066498748004	2.02066498748004\\
-0.0688963210702341	0.0929765886287626	2.02066498864069	2.02066498864069\\
-0.0688963210702341	0.094314381270903	2.02066498974525	2.02066498974525\\
-0.0688963210702341	0.0956521739130435	2.02066499078873	2.02066499078873\\
-0.0688963210702341	0.096989966555184	2.02066499180442	2.02066499180442\\
-0.0688963210702341	0.0983277591973244	2.02066499276571	2.02066499276571\\
-0.0688963210702341	0.0996655518394649	2.02066499367902	2.02066499367902\\
-0.0688963210702341	0.101003344481605	2.02066499456492	2.02066499456492\\
-0.0688963210702341	0.102341137123746	2.02066499540303	2.02066499540303\\
-0.0688963210702341	0.103678929765886	2.02066499620438	2.02066499620438\\
-0.0688963210702341	0.105016722408027	2.02066499697712	2.02066499697712\\
-0.0688963210702341	0.106354515050167	2.02066499770903	2.02066499770903\\
-0.0688963210702341	0.107692307692308	2.02066499841256	2.02066499841256\\
-0.0688963210702341	0.109030100334448	2.02066499908765	2.02066499908765\\
-0.0688963210702341	0.110367892976589	2.02066499972774	2.02066499972774\\
-0.0688963210702341	0.111705685618729	2.02066500034563	2.02066500034563\\
-0.0688963210702341	0.11304347826087	2.02066500093623	2.02066500093623\\
-0.0688963210702341	0.11438127090301	2.02066500149673	2.02066500149673\\
-0.0688963210702341	0.115719063545151	2.0206650020395	2.0206650020395\\
-0.0688963210702341	0.117056856187291	2.02066500255681	2.02066500255681\\
-0.0688963210702341	0.118394648829431	2.02066500304818	2.02066500304818\\
-0.0688963210702341	0.119732441471572	2.02066500352495	2.02066500352495\\
-0.0688963210702341	0.121070234113712	2.02066500397854	2.02066500397854\\
-0.0688963210702341	0.122408026755853	2.02066500440975	2.02066500440975\\
-0.0688963210702341	0.123745819397993	2.02066500482841	2.02066500482841\\
-0.0688963210702341	0.125083612040134	2.02066500522648	2.02066500522648\\
-0.0688963210702341	0.126421404682274	2.02066500560518	2.02066500560518\\
-0.0688963210702341	0.127759197324415	2.02066500597267	2.02066500597267\\
-0.0688963210702341	0.129096989966555	2.02066500632226	2.02066500632226\\
-0.0688963210702341	0.130434782608696	2.02066500665496	2.02066500665496\\
-0.0688963210702341	0.131772575250836	2.02066500697742	2.02066500697742\\
-0.0688963210702341	0.133110367892977	2.02066500728461	2.02066500728461\\
-0.0688963210702341	0.134448160535117	2.02066500757707	2.02066500757707\\
-0.0688963210702341	0.135785953177258	2.02066500785974	2.02066500785974\\
-0.0688963210702341	0.137123745819398	2.02066500812977	2.02066500812977\\
-0.0688963210702341	0.138461538461538	2.02066500838694	2.02066500838694\\
-0.0688963210702341	0.139799331103679	2.02066500863443	2.02066500863443\\
-0.0688963210702341	0.141137123745819	2.02066500887184	2.02066500887184\\
-0.0688963210702341	0.14247491638796	2.020665009098	2.020665009098\\
-0.0688963210702341	0.1438127090301	2.02066500931438	2.02066500931438\\
-0.0688963210702341	0.145150501672241	2.02066500952311	2.02066500952311\\
-0.0688963210702341	0.146488294314381	2.02066500972197	2.02066500972197\\
-0.0688963210702341	0.147826086956522	2.02066500991147	2.02066500991147\\
-0.0688963210702341	0.149163879598662	2.02066501009426	2.02066501009426\\
-0.0688963210702341	0.150501672240803	2.02066501026905	2.02066501026905\\
-0.0688963210702341	0.151839464882943	2.02066501043561	2.02066501043561\\
-0.0688963210702341	0.153177257525084	2.02066501059466	2.02066501059466\\
-0.0688963210702341	0.154515050167224	2.02066501074821	2.02066501074821\\
-0.0688963210702341	0.155852842809365	2.02066501089451	2.02066501089451\\
-0.0688963210702341	0.157190635451505	2.0206650110339	2.0206650110339\\
-0.0688963210702341	0.158528428093646	2.02066501116729	2.02066501116729\\
-0.0688963210702341	0.159866220735786	2.02066501129566	2.02066501129566\\
-0.0688963210702341	0.161204013377926	2.02066501141793	2.02066501141793\\
-0.0688963210702341	0.162541806020067	2.02066501153439	2.02066501153439\\
-0.0688963210702341	0.163879598662207	2.02066501164567	2.02066501164567\\
-0.0688963210702341	0.165217391304348	2.02066501175279	2.02066501175279\\
-0.0688963210702341	0.166555183946488	2.02066501185477	2.02066501185477\\
-0.0688963210702341	0.167892976588629	2.02066501195184	2.02066501195184\\
-0.0688963210702341	0.169230769230769	2.02066501204423	2.02066501204423\\
-0.0688963210702341	0.17056856187291	2.0206650121332	2.0206650121332\\
-0.0688963210702341	0.17190635451505	2.02066501221798	2.02066501221798\\
-0.0688963210702341	0.173244147157191	2.02066501229862	2.02066501229862\\
-0.0688963210702341	0.174581939799331	2.0206650123753	2.0206650123753\\
-0.0688963210702341	0.175919732441472	2.02066501244836	2.02066501244836\\
-0.0688963210702341	0.177257525083612	2.02066501251859	2.02066501251859\\
-0.0688963210702341	0.178595317725753	2.02066501258528	2.02066501258528\\
-0.0688963210702341	0.179933110367893	2.02066501264863	2.02066501264863\\
-0.0688963210702341	0.181270903010033	2.02066501270876	2.02066501270876\\
-0.0688963210702341	0.182608695652174	2.02066501276586	2.02066501276586\\
-0.0688963210702341	0.183946488294314	2.02066501282075	2.02066501282075\\
-0.0688963210702341	0.185284280936455	2.0206650128728	2.0206650128728\\
-0.0688963210702341	0.186622073578595	2.02066501292214	2.02066501292214\\
-0.0688963210702341	0.187959866220736	2.02066501296887	2.02066501296887\\
-0.0688963210702341	0.189297658862876	2.02066501301313	2.02066501301313\\
-0.0688963210702341	0.190635451505017	2.02066501305521	2.02066501305521\\
-0.0688963210702341	0.191973244147157	2.0206650130954	2.0206650130954\\
-0.0688963210702341	0.193311036789298	2.02188773223588	2.02188773223588\\
-0.0688963210702341	0.194648829431438	2.02359764388384	2.02359764388384\\
-0.0688963210702341	0.195986622073579	2.02530962974648	2.02530962974648\\
-0.0688963210702341	0.197324414715719	2.02702366294868	2.02702366294868\\
-0.0688963210702341	0.19866220735786	2.02873971610556	2.02873971610556\\
-0.0688963210702341	0.2	2.03045776132283	2.03045776132283\\
-0.0675585284280937	-0.2	-0.594509666310026	-0.594509666310026\\
-0.0675585284280937	-0.19866220735786	-0.582561281753059	-0.582561281753059\\
-0.0675585284280937	-0.197324414715719	-0.570768474624828	-0.570768474624828\\
-0.0675585284280937	-0.195986622073579	-0.559125540121779	-0.559125540121779\\
-0.0675585284280937	-0.194648829431438	-0.547627065115374	-0.547627065115374\\
-0.0675585284280937	-0.193311036789298	-0.536267909034335	-0.536267909034335\\
-0.0675585284280937	-0.191973244147157	-0.525043186362359	-0.525043186362359\\
-0.0675585284280937	-0.190635451505017	-0.513948250598407	-0.513948250598407\\
-0.0675585284280937	-0.189297658862876	-0.50297867954454	-0.50297867954454\\
-0.0675585284280937	-0.187959866220736	-0.492130261802102	-0.492130261802102\\
-0.0675585284280937	-0.186622073578595	-0.481398984371005	-0.481398984371005\\
-0.0675585284280937	-0.185284280936455	-0.470781021259382	-0.470781021259382\\
-0.0675585284280937	-0.183946488294314	-0.460272723022109	-0.460272723022109\\
-0.0675585284280937	-0.182608695652174	-0.449870607156917	-0.449870607156917\\
-0.0675585284280937	-0.181270903010033	-0.439571349296213	-0.439571349296213\\
-0.0675585284280937	-0.179933110367893	-0.429371775141551	-0.429371775141551\\
-0.0675585284280937	-0.178595317725753	-0.419268853096107	-0.419268853096107\\
-0.0675585284280937	-0.177257525083612	-0.409259687558695	-0.409259687558695\\
-0.0675585284280937	-0.175919732441472	-0.399341512851219	-0.399341512851219\\
-0.0675585284280937	-0.174581939799331	-0.389511687759998	-0.389511687759998\\
-0.0675585284280937	-0.173244147157191	-0.379766813396713	-0.379766813396713\\
-0.0675585284280937	-0.17190635451505	-0.370102968498455	-0.370102968498455\\
-0.0675585284280937	-0.17056856187291	-0.36051778161176	-0.36051778161176\\
-0.0675585284280937	-0.169230769230769	-0.351008998706673	-0.351008998706673\\
-0.0675585284280937	-0.167892976588629	-0.3415745679537	-0.3415745679537\\
-0.0675585284280937	-0.166555183946488	-0.332214145736045	-0.332214145736045\\
-0.0675585284280937	-0.165217391304348	-0.32292638086641	-0.32292638086641\\
-0.0675585284280937	-0.163879598662207	-0.313709444163281	-0.313709444163281\\
-0.0675585284280937	-0.162541806020067	-0.304561601888904	-0.304561601888904\\
-0.0675585284280937	-0.161204013377926	-0.295481216117883	-0.295481216117883\\
-0.0675585284280937	-0.159866220735786	-0.286466746145839	-0.286466746145839\\
-0.0675585284280937	-0.158528428093645	-0.277516751167597	-0.277516751167597\\
-0.0675585284280937	-0.157190635451505	-0.268629894543886	-0.268629894543886\\
-0.0675585284280937	-0.155852842809365	-0.259804950103917	-0.259804950103917\\
-0.0675585284280937	-0.154515050167224	-0.251040811119658	-0.251040811119658\\
-0.0675585284280937	-0.153177257525084	-0.242336502870118	-0.242336502870118\\
-0.0675585284280937	-0.151839464882943	-0.233691200148204	-0.233691200148204\\
-0.0675585284280937	-0.150501672240803	-0.225104251748425	-0.225104251748425\\
-0.0675585284280937	-0.149163879598662	-0.216574677940285	-0.216574677940285\\
-0.0675585284280937	-0.147826086956522	-0.208095350565346	-0.208095350565346\\
-0.0675585284280937	-0.146488294314381	-0.199663317557804	-0.199663317557804\\
-0.0675585284280937	-0.145150501672241	-0.19127907848357	-0.19127907848357\\
-0.0675585284280937	-0.1438127090301	-0.182949375143237	-0.182949375143237\\
-0.0675585284280937	-0.14247491638796	-0.174675716734287	-0.174675716734287\\
-0.0675585284280937	-0.141137123745819	-0.166459295667176	-0.166459295667176\\
-0.0675585284280937	-0.139799331103679	-0.158302157188882	-0.158302157188882\\
-0.0675585284280937	-0.138461538461538	-0.150201670279244	-0.150201670279244\\
-0.0675585284280937	-0.137123745819398	-0.142141543452278	-0.142141543452278\\
-0.0675585284280937	-0.135785953177258	-0.134123873296831	-0.134123873296831\\
-0.0675585284280937	-0.134448160535117	-0.126171169186785	-0.126171169186785\\
-0.0675585284280937	-0.133110367892977	-0.118293500817844	-0.118293500817844\\
-0.0675585284280937	-0.131772575250836	-0.110462071260563	-0.110462071260563\\
-0.0675585284280937	-0.130434782608696	-0.102673606233612	-0.102673606233612\\
-0.0675585284280937	-0.129096989966555	-0.0949797457981854	-0.0949797457981854\\
-0.0675585284280937	-0.127759197324415	-0.0873372825715655	-0.0873372825715655\\
-0.0675585284280937	-0.126421404682274	-0.0797656403083312	-0.0797656403083312\\
-0.0675585284280937	-0.125083612040134	-0.0722808232727264	-0.0722808232727264\\
-0.0675585284280937	-0.123745819397993	-0.0648733629244288	-0.0648733629244288\\
-0.0675585284280937	-0.122408026755853	-0.0575495608155596	-0.0575495608155596\\
-0.0675585284280937	-0.121070234113712	-0.0503457333866596	-0.0503457333866596\\
-0.0675585284280937	-0.119732441471572	-0.043238577979396	-0.043238577979396\\
-0.0675585284280937	-0.118394648829431	-0.036248773911548	-0.036248773911548\\
-0.0675585284280937	-0.117056856187291	-0.0293956651944547	-0.0293956651944547\\
-0.0675585284280937	-0.115719063545151	-0.0226980148556932	-0.0226980148556932\\
-0.0675585284280937	-0.11438127090301	-0.0161746278271895	-0.0161746278271895\\
-0.0675585284280937	-0.11304347826087	-0.00984500323301074	-0.00984500323301074\\
-0.0675585284280937	-0.111705685618729	-0.00373016237145241	-0.00373016237145241\\
-0.0675585284280937	-0.110367892976589	0.00212640232444128	0.00212640232444128\\
-0.0675585284280937	-0.109030100334448	0.00768126979304906	0.00768126979304906\\
-0.0675585284280937	-0.107692307692308	0.0128813848157653	0.0128813848157653\\
-0.0675585284280937	-0.106354515050167	0.0176650321203642	0.0176650321203642\\
-0.0675585284280937	-0.105016722408027	0.0219396026979187	0.0219396026979187\\
-0.0675585284280937	-0.103678929765886	0.0255934803660718	0.0255934803660718\\
-0.0675585284280937	-0.102341137123746	0.028460186922893	0.028460186922893\\
-0.0675585284280937	-0.101003344481605	0.0303338486181122	0.0303338486181122\\
-0.0675585284280937	-0.0996655518394649	0.0308250224181491	0.0308250224181491\\
-0.0675585284280937	-0.0983277591973244	0.030825022656343	0.030825022656343\\
-0.0675585284280937	-0.096989966555184	0.0308250229106672	0.0308250229106672\\
-0.0675585284280937	-0.0956521739130435	0.0308250231871404	0.0308250231871404\\
-0.0675585284280937	-0.094314381270903	0.0308250234848891	0.0308250234848891\\
-0.0675585284280937	-0.0929765886287625	0.0308250238055743	0.0308250238055743\\
-0.0675585284280937	-0.0916387959866221	0.0308250241547399	0.0308250241547399\\
-0.0675585284280937	-0.0903010033444816	0.0308250245340173	0.0308250245340173\\
-0.0675585284280937	-0.0889632107023411	0.0308250249455775	0.0308250249455775\\
-0.0675585284280937	-0.0876254180602007	0.0308250253933351	0.0308250253933351\\
-0.0675585284280937	-0.0862876254180602	0.0308250258804826	0.0308250258804826\\
-0.0675585284280937	-0.0849498327759197	0.0308250264119581	0.0308250264119581\\
-0.0675585284280937	-0.0836120401337793	0.0308250269925195	0.0308250269925195\\
-0.0675585284280937	-0.0822742474916388	0.0308250276281706	0.0308250276281706\\
-0.0675585284280937	-0.0809364548494983	0.0308250283262984	0.0308250283262984\\
-0.0675585284280937	-0.0795986622073579	0.0308250290931519	0.0308250290931519\\
-0.0675585284280937	-0.0782608695652174	0.0308250299325887	0.0308250299325887\\
-0.0675585284280937	-0.0769230769230769	0.0308250308620212	0.0308250308620212\\
-0.0675585284280937	-0.0755852842809365	0.0308250318882503	0.0308250318882503\\
-0.0675585284280937	-0.074247491638796	0.0308250330216897	0.0308250330216897\\
-0.0675585284280937	-0.0729096989966555	0.0308250342846733	0.0308250342846733\\
-0.0675585284280937	-0.071571906354515	0.0308250356828794	0.0308250356828794\\
-0.0675585284280937	-0.0702341137123746	0.0308250372484067	0.0308250372484067\\
-0.0675585284280937	-0.0688963210702341	0.0308250389966479	0.0308250389966479\\
-0.0675585284280937	-0.0675585284280937	0.0308250409571028	0.0308250409571028\\
-0.0675585284280937	-0.0662207357859532	0.0308250431755399	0.0308250431755399\\
-0.0675585284280937	-0.0648829431438127	0.0308250456642261	0.0308250456642261\\
-0.0675585284280937	-0.0635451505016722	0.030825048496549	0.030825048496549\\
-0.0675585284280937	-0.0622073578595318	0.0308250517345472	0.0308250517345472\\
-0.0675585284280937	-0.0608695652173913	0.0308250554196811	0.0308250554196811\\
-0.0675585284280937	-0.0595317725752508	0.03082505966437	0.03082505966437\\
-0.0675585284280937	-0.0581939799331104	0.0308250645863344	0.0308250645863344\\
-0.0675585284280937	-0.0568561872909699	0.0308250703149573	0.0308250703149573\\
-0.0675585284280937	-0.0555183946488294	0.0308250769998162	0.0308250769998162\\
-0.0675585284280937	-0.0541806020066889	0.0308250849040882	0.0308250849040882\\
-0.0675585284280937	-0.0528428093645485	0.0308250943312457	0.0308250943312457\\
-0.0675585284280937	-0.051505016722408	0.0308251056404756	0.0308251056404756\\
-0.0675585284280937	-0.0501672240802676	0.0308251193325603	0.0308251193325603\\
-0.0675585284280937	-0.0488294314381271	0.030825136187559	0.030825136187559\\
-0.0675585284280937	-0.0474916387959866	0.0308251572357906	0.0308251572357906\\
-0.0675585284280937	-0.0461538461538462	0.030825183712161	0.030825183712161\\
-0.0675585284280937	-0.0448160535117057	0.0308252179386559	0.0308252179386559\\
-0.0675585284280937	-0.0434782608695652	0.0308252631045591	0.0308252631045591\\
-0.0675585284280937	-0.0421404682274247	0.0308253240639778	0.0308253240639778\\
-0.0675585284280937	-0.0408026755852843	0.0308254096860896	0.0308254096860896\\
-0.0675585284280937	-0.0394648829431438	0.0308255344174025	0.0308255344174025\\
-0.0675585284280937	-0.0381270903010033	0.0308257268456884	0.0308257268456884\\
-0.0675585284280937	-0.0367892976588629	0.0308260475948539	0.0308260475948539\\
-0.0675585284280937	-0.0354515050167224	0.0308266444671084	0.0308266444671084\\
-0.0675585284280937	-0.0341137123745819	0.0308279784331081	0.0308279784331081\\
-0.0675585284280937	-0.0327759197324415	0.0308321649473495	0.0308321649473495\\
-0.0675585284280937	-0.031438127090301	0.0308701931465668	0.0308701931465668\\
-0.0675585284280937	-0.0301003344481605	0.117083812772455	0.117083812772455\\
-0.0675585284280937	-0.0287625418060201	0.257450373125361	0.257450373125361\\
-0.0675585284280937	-0.0274247491638796	0.397879940286765	0.397879940286765\\
-0.0675585284280937	-0.0260869565217391	0.538364667458963	0.538364667458963\\
-0.0675585284280937	-0.0247491638795987	0.678903520911878	0.678903520911878\\
-0.0675585284280937	-0.0234113712374582	0.81949583177071	0.81949583177071\\
-0.0675585284280937	-0.0220735785953177	0.960140954858722	0.960140954858722\\
-0.0675585284280937	-0.0207357859531772	1.10083822275367	1.10083822275367\\
-0.0675585284280937	-0.0193979933110368	1.24158693019431	1.24158693019431\\
-0.0675585284280937	-0.0180602006688963	1.38238630832107	1.38238630832107\\
-0.0675585284280937	-0.0167224080267558	1.52323545421767	1.52323545421767\\
-0.0675585284280937	-0.0153846153846154	1.66413308832492	1.66413308832492\\
-0.0675585284280937	-0.0140468227424749	1.80507630683443	1.80507630683443\\
-0.0675585284280937	-0.0127090301003344	1.94604552608445	1.94604552608445\\
-0.0675585284280937	-0.011371237458194	2.02061602386348	2.02061602386348\\
-0.0675585284280937	-0.0100334448160535	2.02064974437385	2.02064974437385\\
-0.0675585284280937	-0.00869565217391302	2.02065599149444	2.02065599149444\\
-0.0675585284280937	-0.00735785953177256	2.02065860191519	2.02065860191519\\
-0.0675585284280937	-0.00602006688963211	2.0206602390171	2.0206602390171\\
-0.0675585284280937	-0.00468227424749162	2.02066130641888	2.02066130641888\\
-0.0675585284280937	-0.00334448160535117	2.02066198729038	2.02066198729038\\
-0.0675585284280937	-0.00200668896321068	2.0206624594183	2.0206624594183\\
-0.0675585284280937	-0.000668896321070228	2.02066285816151	2.02066285816151\\
-0.0675585284280937	0.000668896321070256	2.02066316680284	2.02066316680284\\
-0.0675585284280937	0.00200668896321071	2.02066339988836	2.02066339988836\\
-0.0675585284280937	0.00334448160535117	2.02066358220246	2.02066358220246\\
-0.0675585284280937	0.00468227424749165	2.02066375295165	2.02066375295165\\
-0.0675585284280937	0.00602006688963211	2.0206638901058	2.0206638901058\\
-0.0675585284280937	0.00735785953177259	2.02066400139895	2.02066400139895\\
-0.0675585284280937	0.00869565217391305	2.02066409659963	2.02066409659963\\
-0.0675585284280937	0.0100334448160535	2.02066418554032	2.02066418554032\\
-0.0675585284280937	0.011371237458194	2.02066425957806	2.02066425957806\\
-0.0675585284280937	0.0127090301003345	2.0206643221621	2.0206643221621\\
-0.0675585284280937	0.0140468227424749	2.02066437990689	2.02066437990689\\
-0.0675585284280937	0.0153846153846154	2.02066443197857	2.02066443197857\\
-0.0675585284280937	0.0167224080267559	2.02066447670341	2.02066447670341\\
-0.0675585284280937	0.0180602006688963	2.02066451558703	2.02066451558703\\
-0.0675585284280937	0.0193979933110368	2.02066455362352	2.02066455362352\\
-0.0675585284280937	0.0207357859531773	2.02066458675759	2.02066458675759\\
-0.0675585284280937	0.0220735785953177	2.02066461584241	2.02066461584241\\
-0.0675585284280937	0.0234113712374582	2.02066464295518	2.02066464295518\\
-0.0675585284280937	0.0247491638795987	2.0206646681736	2.0206646681736\\
-0.0675585284280937	0.0260869565217391	2.02066469051527	2.02066469051527\\
-0.0675585284280937	0.0274247491638796	2.02066471057623	2.02066471057623\\
-0.0675585284280937	0.0287625418060201	2.02066473017547	2.02066473017547\\
-0.0675585284280937	0.0301003344481605	2.02066474767874	2.02066474767874\\
-0.0675585284280937	0.031438127090301	2.02066476340132	2.02066476340132\\
-0.0675585284280937	0.0327759197324415	2.02066477847965	2.02066477847965\\
-0.0675585284280937	0.034113712374582	2.02066479241138	2.02066479241138\\
-0.0675585284280937	0.0354515050167224	2.0206648050022	2.0206648050022\\
-0.0675585284280937	0.0367892976588629	2.02066481680716	2.02066481680716\\
-0.0675585284280937	0.0381270903010034	2.02066482804166	2.02066482804166\\
-0.0675585284280937	0.0394648829431438	2.02066483824981	2.02066483824981\\
-0.0675585284280937	0.0408026755852843	2.0206648476777	2.0206648476777\\
-0.0675585284280937	0.0421404682274248	2.02066485683649	2.02066485683649\\
-0.0675585284280937	0.0434782608695652	2.02066486519888	2.02066486519888\\
-0.0675585284280937	0.0448160535117057	2.02066487286515	2.02066487286515\\
-0.0675585284280937	0.0461538461538462	2.02066488038951	2.02066488038951\\
-0.0675585284280937	0.0474916387959866	2.02066488730034	2.02066488730034\\
-0.0675585284280937	0.0488294314381271	2.02066489365909	2.02066489365909\\
-0.0675585284280937	0.0501672240802676	2.0206648998512	2.0206648998512\\
-0.0675585284280937	0.051505016722408	2.02066490560575	2.02066490560575\\
-0.0675585284280937	0.0528428093645485	2.02066491091938	2.02066491091938\\
-0.0675585284280937	0.054180602006689	2.02066491607113	2.02066491607113\\
-0.0675585284280937	0.0555183946488295	2.02066492089441	2.02066492089441\\
-0.0675585284280937	0.0568561872909699	2.02066492536253	2.02066492536253\\
-0.0675585284280937	0.0581939799331104	2.02066492968901	2.02066492968901\\
-0.0675585284280937	0.0595317725752508	2.020664933755	2.020664933755\\
-0.0675585284280937	0.0608695652173913	2.02066493753272	2.02066493753272\\
-0.0675585284280937	0.0622073578595318	2.02066494119477	2.02066494119477\\
-0.0675585284280937	0.0635451505016723	2.02066494463976	2.02066494463976\\
-0.0675585284280937	0.0648829431438127	2.02066494784916	2.02066494784916\\
-0.0675585284280937	0.0662207357859532	2.02066495096927	2.02066495096927\\
-0.0675585284280937	0.0675585284280937	2.02066495390122	2.02066495390122\\
-0.0675585284280937	0.0688963210702341	2.02066495663951	2.02066495663951\\
-0.0675585284280937	0.0702341137123746	2.0206649593125	2.0206649593125\\
-0.0675585284280937	0.071571906354515	2.0206649618178	2.0206649618178\\
-0.0675585284280937	0.0729096989966556	2.02066496416914	2.02066496416914\\
-0.0675585284280937	0.074247491638796	2.02066496646354	2.02066496646354\\
-0.0675585284280937	0.0755852842809365	2.02066496861193	2.02066496861193\\
-0.0675585284280937	0.0769230769230769	2.02066497064501	2.02066497064501\\
-0.0675585284280937	0.0782608695652174	2.02066497261491	2.02066497261491\\
-0.0675585284280937	0.0795986622073579	2.02066497446315	2.02066497446315\\
-0.0675585284280937	0.0809364548494984	2.02066497622672	2.02066497622672\\
-0.0675585284280937	0.0822742474916388	2.02066497792311	2.02066497792311\\
-0.0675585284280937	0.0836120401337793	2.02066497951773	2.02066497951773\\
-0.0675585284280937	0.0849498327759198	2.02066498105155	2.02066498105155\\
-0.0675585284280937	0.0862876254180602	2.02066498251643	2.02066498251643\\
-0.0675585284280937	0.0876254180602007	2.02066498389582	2.02066498389582\\
-0.0675585284280937	0.0889632107023411	2.02066498523271	2.02066498523271\\
-0.0675585284280937	0.0903010033444816	2.02066498650083	2.02066498650083\\
-0.0675585284280937	0.0916387959866221	2.02066498769791	2.02066498769791\\
-0.0675585284280937	0.0929765886287626	2.02066498886413	2.02066498886413\\
-0.0675585284280937	0.094314381270903	2.0206649899644	2.0206649899644\\
-0.0675585284280937	0.0956521739130435	2.02066499101168	2.02066499101168\\
-0.0675585284280937	0.096989966555184	2.02066499202426	2.02066499202426\\
-0.0675585284280937	0.0983277591973244	2.02066499298083	2.02066499298083\\
-0.0675585284280937	0.0996655518394649	2.02066499389815	2.02066499389815\\
-0.0675585284280937	0.101003344481605	2.02066499477897	2.02066499477897\\
-0.0675585284280937	0.102341137123746	2.02066499561214	2.02066499561214\\
-0.0675585284280937	0.103678929765886	2.02066499641628	2.02066499641628\\
-0.0675585284280937	0.105016722408027	2.02066499718383	2.02066499718383\\
-0.0675585284280937	0.106354515050167	2.02066499791072	2.02066499791072\\
-0.0675585284280937	0.107692307692308	2.02066499861606	2.02066499861606\\
-0.0675585284280937	0.109030100334448	2.02066499928596	2.02066499928596\\
-0.0675585284280937	0.110367892976589	2.02066499992245	2.02066499992245\\
-0.0675585284280937	0.111705685618729	2.02066500053996	2.02066500053996\\
-0.0675585284280937	0.11304347826087	2.02066500112546	2.02066500112546\\
-0.0675585284280937	0.11438127090301	2.02066500168434	2.02066500168434\\
-0.0675585284280937	0.115719063545151	2.02066500222423	2.02066500222423\\
-0.0675585284280937	0.117056856187291	2.02066500273659	2.02066500273659\\
-0.0675585284280937	0.118394648829431	2.02066500322731	2.02066500322731\\
-0.0675585284280937	0.119732441471572	2.02066500369988	2.02066500369988\\
-0.0675585284280937	0.121070234113712	2.02066500414872	2.02066500414872\\
-0.0675585284280937	0.122408026755853	2.02066500457949	2.02066500457949\\
-0.0675585284280937	0.123745819397993	2.02066500499355	2.02066500499355\\
-0.0675585284280937	0.125083612040134	2.02066500538707	2.02066500538707\\
-0.0675585284280937	0.126421404682274	2.02066500576507	2.02066500576507\\
-0.0675585284280937	0.127759197324415	2.02066500612815	2.02066500612815\\
-0.0675585284280937	0.129096989966555	2.02066500647343	2.02066500647343\\
-0.0675585284280937	0.130434782608696	2.0206650068049	2.0206650068049\\
-0.0675585284280937	0.131772575250836	2.02066500712347	2.02066500712347\\
-0.0675585284280937	0.133110367892977	2.02066500742658	2.02066500742658\\
-0.0675585284280937	0.134448160535117	2.02066500771701	2.02066500771701\\
-0.0675585284280937	0.135785953177258	2.02066500799667	2.02066500799667\\
-0.0675585284280937	0.137123745819398	2.02066500826286	2.02066500826286\\
-0.0675585284280937	0.138461538461538	2.02066500851704	2.02066500851704\\
-0.0675585284280937	0.139799331103679	2.02066500876261	2.02066500876261\\
-0.0675585284280937	0.141137123745819	2.02066500899641	2.02066500899641\\
-0.0675585284280937	0.14247491638796	2.02066500921908	2.02066500921908\\
-0.0675585284280937	0.1438127090301	2.02066500943419	2.02066500943419\\
-0.0675585284280937	0.145150501672241	2.02066500963953	2.02066500963953\\
-0.0675585284280937	0.146488294314381	2.02066500983511	2.02066500983511\\
-0.0675585284280937	0.147826086956522	2.02066501002265	2.02066501002265\\
-0.0675585284280937	0.149163879598662	2.02066501020294	2.02066501020294\\
-0.0675585284280937	0.150501672240803	2.02066501037466	2.02066501037466\\
-0.0675585284280937	0.151839464882943	2.02066501053825	2.02066501053825\\
-0.0675585284280937	0.153177257525084	2.02066501069601	2.02066501069601\\
-0.0675585284280937	0.154515050167224	2.02066501084669	2.02066501084669\\
-0.0675585284280937	0.155852842809365	2.0206650109902	2.0206650109902\\
-0.0675585284280937	0.157190635451505	2.02066501112694	2.02066501112694\\
-0.0675585284280937	0.158528428093646	2.02066501125901	2.02066501125901\\
-0.0675585284280937	0.159866220735786	2.02066501138478	2.02066501138478\\
-0.0675585284280937	0.161204013377926	2.02066501150453	2.02066501150453\\
-0.0675585284280937	0.162541806020067	2.02066501161857	2.02066501161857\\
-0.0675585284280937	0.163879598662207	2.02066501172862	2.02066501172862\\
-0.0675585284280937	0.165217391304348	2.02066501183338	2.02066501183338\\
-0.0675585284280937	0.166555183946488	2.02066501193307	2.02066501193307\\
-0.0675585284280937	0.167892976588629	2.02066501202793	2.02066501202793\\
-0.0675585284280937	0.169230769230769	2.02066501211899	2.02066501211899\\
-0.0675585284280937	0.17056856187291	2.02066501220599	2.02066501220599\\
-0.0675585284280937	0.17190635451505	2.02066501228871	2.02066501228871\\
-0.0675585284280937	0.173244147157191	2.02066501236734	2.02066501236734\\
-0.0675585284280937	0.174581939799331	2.0206650124421	2.0206650124421\\
-0.0675585284280937	0.175919732441472	2.02066501251406	2.02066501251406\\
-0.0675585284280937	0.177257525083612	2.02066501258239	2.02066501258239\\
-0.0675585284280937	0.178595317725753	2.02066501264727	2.02066501264727\\
-0.0675585284280937	0.179933110367893	2.02066501270885	2.02066501270885\\
-0.0675585284280937	0.181270903010033	2.02066501276728	2.02066501276728\\
-0.0675585284280937	0.182608695652174	2.02066501282338	2.02066501282338\\
-0.0675585284280937	0.183946488294314	2.02066501287663	2.02066501287663\\
-0.0675585284280937	0.185284280936455	2.02066501292708	2.02066501292708\\
-0.0675585284280937	0.186622073578595	2.02066501297486	2.02066501297486\\
-0.0675585284280937	0.187959866220736	2.02066501302007	2.02066501302007\\
-0.0675585284280937	0.189297658862876	2.02066501306304	2.02066501306304\\
-0.0675585284280937	0.190635451505017	2.02066501310407	2.02066501310407\\
-0.0675585284280937	0.191973244147157	2.0206882951112	2.0206882951112\\
-0.0675585284280937	0.193311036789298	2.02240089696481	2.02240089696481\\
-0.0675585284280937	0.194648829431438	2.02411561978241	2.02411561978241\\
-0.0675585284280937	0.195986622073579	2.02583243688646	2.02583243688646\\
-0.0675585284280937	0.197324414715719	2.02755132108209	2.02755132108209\\
-0.0675585284280937	0.19866220735786	2.02927224465731	2.02927224465731\\
-0.0675585284280937	0.2	2.03099517938333	2.03099517938333\\
-0.0662207357859532	-0.2	-0.593810095405897	-0.593810095405897\\
-0.0662207357859532	-0.19866220735786	-0.581854143696506	-0.581854143696506\\
-0.0662207357859532	-0.197324414715719	-0.570053723514639	-0.570053723514639\\
-0.0662207357859532	-0.195986622073579	-0.558403129349068	-0.558403129349068\\
-0.0662207357859532	-0.194648829431438	-0.546896947415698	-0.546896947415698\\
-0.0662207357859532	-0.193311036789298	-0.53553003654433	-0.53553003654433\\
-0.0662207357859532	-0.191973244147157	-0.524297510681587	-0.524297510681587\\
-0.0662207357859532	-0.190635451505017	-0.513194722857159	-0.513194722857159\\
-0.0662207357859532	-0.189297658862876	-0.502217250478563	-0.502217250478563\\
-0.0662207357859532	-0.187959866220736	-0.49136088183529	-0.49136088183529\\
-0.0662207357859532	-0.186622073578595	-0.480621603707337	-0.480621603707337\\
-0.0662207357859532	-0.185284280936455	-0.469995589985635	-0.469995589985635\\
-0.0662207357859532	-0.183946488294314	-0.459479191223105	-0.459479191223105\\
-0.0662207357859532	-0.182608695652174	-0.449068925045457	-0.449068925045457\\
-0.0662207357859532	-0.181270903010033	-0.438761467360265	-0.438761467360265\\
-0.0662207357859532	-0.179933110367893	-0.428553644311768	-0.428553644311768\\
-0.0662207357859532	-0.178595317725753	-0.418442424937417	-0.418442424937417\\
-0.0662207357859532	-0.177257525083612	-0.408424914490549	-0.408424914490549\\
-0.0662207357859532	-0.175919732441472	-0.398498348402081	-0.398498348402081\\
-0.0662207357859532	-0.174581939799331	-0.388660053534379	-0.388660053534379\\
-0.0662207357859532	-0.173244147157191	-0.378905974577015	-0.378905974577015\\
-0.0662207357859532	-0.17190635451505	-0.369232840627079	-0.369232840627079\\
-0.0662207357859532	-0.17056856187291	-0.359638303642515	-0.359638303642515\\
-0.0662207357859532	-0.169230769230769	-0.350120108501399	-0.350120108501399\\
-0.0662207357859532	-0.167892976588629	-0.340676546847098	-0.340676546847098\\
-0.0662207357859532	-0.166555183946488	-0.331307349274539	-0.331307349274539\\
-0.0662207357859532	-0.165217391304348	-0.322010771499926	-0.322010771499926\\
-0.0662207357859532	-0.163879598662207	-0.312784988500623	-0.312784988500623\\
-0.0662207357859532	-0.162541806020067	-0.303628271585225	-0.303628271585225\\
-0.0662207357859532	-0.161204013377926	-0.294538988961053	-0.294538988961053\\
-0.0662207357859532	-0.159866220735786	-0.285515607398958	-0.285515607398958\\
-0.0662207357859532	-0.158528428093645	-0.27655669524533	-0.27655669524533\\
-0.0662207357859532	-0.157190635451505	-0.267660927129648	-0.267660927129648\\
-0.0662207357859532	-0.155852842809365	-0.258827090857871	-0.258827090857871\\
-0.0662207357859532	-0.154515050167224	-0.250054097191473	-0.250054097191473\\
-0.0662207357859532	-0.153177257525084	-0.241340993528159	-0.241340993528159\\
-0.0662207357859532	-0.151839464882943	-0.232686982989724	-0.232686982989724\\
-0.0662207357859532	-0.150501672240803	-0.224091451201709	-0.224091451201709\\
-0.0662207357859532	-0.149163879598662	-0.215552220447305	-0.215552220447305\\
-0.0662207357859532	-0.147826086956522	-0.207061910936436	-0.207061910936436\\
-0.0662207357859532	-0.146488294314381	-0.198618839962438	-0.198618839962438\\
-0.0662207357859532	-0.145150501672241	-0.190225374533216	-0.190225374533216\\
-0.0662207357859532	-0.1438127090301	-0.181887517777323	-0.181887517777323\\
-0.0662207357859532	-0.14247491638796	-0.173606128601959	-0.173606128601959\\
-0.0662207357859532	-0.141137123745819	-0.16538257694943	-0.16538257694943\\
-0.0662207357859532	-0.139799331103679	-0.157219182841581	-0.157219182841581\\
-0.0662207357859532	-0.138461538461538	-0.149107926981684	-0.149107926981684\\
-0.0662207357859532	-0.137123745819398	-0.141035840457223	-0.141035840457223\\
-0.0662207357859532	-0.135785953177258	-0.133011014541434	-0.133011014541434\\
-0.0662207357859532	-0.134448160535117	-0.125055477728462	-0.125055477728462\\
-0.0662207357859532	-0.133110367892977	-0.117171991418281	-0.117171991418281\\
-0.0662207357859532	-0.131772575250836	-0.109327910223386	-0.109327910223386\\
-0.0662207357859532	-0.130434782608696	-0.101537457953237	-0.101537457953237\\
-0.0662207357859532	-0.129096989966555	-0.0938420788879769	-0.0938420788879769\\
-0.0662207357859532	-0.127759197324415	-0.0861864360758455	-0.0861864360758455\\
-0.0662207357859532	-0.126421404682274	-0.078624890295021	-0.078624890295021\\
-0.0662207357859532	-0.125083612040134	-0.0711263257904063	-0.0711263257904063\\
-0.0662207357859532	-0.123745819397993	-0.0637297143234047	-0.0637297143234047\\
-0.0662207357859532	-0.122408026755853	-0.0564017577011993	-0.0564017577011993\\
-0.0662207357859532	-0.121070234113712	-0.0491993991286277	-0.0491993991286277\\
-0.0662207357859532	-0.119732441471572	-0.0421047228406789	-0.0421047228406789\\
-0.0662207357859532	-0.118394648829431	-0.0351283755414703	-0.0351283755414703\\
-0.0662207357859532	-0.117056856187291	-0.0282897007020938	-0.0282897007020938\\
-0.0662207357859532	-0.115719063545151	-0.0216075331759352	-0.0216075331759352\\
-0.0662207357859532	-0.11438127090301	-0.015100847745729	-0.015100847745729\\
-0.0662207357859532	-0.11304347826087	-0.00878945291947608	-0.00878945291947608\\
-0.0662207357859532	-0.111705685618729	-0.00270216014642377	-0.00270216014642377\\
-0.0662207357859532	-0.110367892976589	0.003104020502254	0.003104020502254\\
-0.0662207357859532	-0.109030100334448	0.00861753523069175	0.00861753523069175\\
-0.0662207357859532	-0.107692307692308	0.0137621646949994	0.0137621646949994\\
-0.0662207357859532	-0.106354515050167	0.0184672216631112	0.0184672216631112\\
-0.0662207357859532	-0.105016722408027	0.0226501647917043	0.0226501647917043\\
-0.0662207357859532	-0.103678929765886	0.0261704570794167	0.0261704570794167\\
-0.0662207357859532	-0.102341137123746	0.0288867505579035	0.0288867505579035\\
-0.0662207357859532	-0.101003344481605	0.0305479186343693	0.0305479186343693\\
-0.0662207357859532	-0.0996655518394649	0.0308250224488666	0.0308250224488666\\
-0.0662207357859532	-0.0983277591973244	0.0308250226883096	0.0308250226883096\\
-0.0662207357859532	-0.096989966555184	0.0308250229469653	0.0308250229469653\\
-0.0662207357859532	-0.0956521739130435	0.0308250232213936	0.0308250232213936\\
-0.0662207357859532	-0.094314381270903	0.0308250235234194	0.0308250235234194\\
-0.0662207357859532	-0.0929765886287625	0.0308250238484292	0.0308250238484292\\
-0.0662207357859532	-0.0916387959866221	0.0308250241989835	0.0308250241989835\\
-0.0662207357859532	-0.0903010033444816	0.0308250245800858	0.0308250245800858\\
-0.0662207357859532	-0.0889632107023411	0.0308250249949797	0.0308250249949797\\
-0.0662207357859532	-0.0876254180602007	0.0308250254458199	0.0308250254458199\\
-0.0662207357859532	-0.0862876254180602	0.0308250259370824	0.0308250259370824\\
-0.0662207357859532	-0.0849498327759197	0.0308250264731458	0.0308250264731458\\
-0.0662207357859532	-0.0836120401337793	0.0308250270591141	0.0308250270591141\\
-0.0662207357859532	-0.0822742474916388	0.0308250277011667	0.0308250277011667\\
-0.0662207357859532	-0.0809364548494983	0.0308250284005931	0.0308250284005931\\
-0.0662207357859532	-0.0795986622073579	0.0308250291700772	0.0308250291700772\\
-0.0662207357859532	-0.0782608695652174	0.0308250300197231	0.0308250300197231\\
-0.0662207357859532	-0.0769230769230769	0.0308250309529629	0.0308250309529629\\
-0.0662207357859532	-0.0755852842809365	0.0308250319836121	0.0308250319836121\\
-0.0662207357859532	-0.074247491638796	0.0308250331280647	0.0308250331280647\\
-0.0662207357859532	-0.0729096989966555	0.030825034391421	0.030825034391421\\
-0.0662207357859532	-0.071571906354515	0.0308250358028355	0.0308250358028355\\
-0.0662207357859532	-0.0702341137123746	0.0308250373710439	0.0308250373710439\\
-0.0662207357859532	-0.0688963210702341	0.0308250391269752	0.0308250391269752\\
-0.0662207357859532	-0.0675585284280937	0.0308250411017735	0.0308250411017735\\
-0.0662207357859532	-0.0662207357859532	0.0308250433120447	0.0308250433120447\\
-0.0662207357859532	-0.0648829431438127	0.0308250458183653	0.0308250458183653\\
-0.0662207357859532	-0.0635451505016722	0.0308250486623196	0.0308250486623196\\
-0.0662207357859532	-0.0622073578595318	0.0308250518854346	0.0308250518854346\\
-0.0662207357859532	-0.0608695652173913	0.0308250555813656	0.0308250555813656\\
-0.0662207357859532	-0.0595317725752508	0.0308250598403197	0.0308250598403197\\
-0.0662207357859532	-0.0581939799331104	0.0308250647435305	0.0308250647435305\\
-0.0662207357859532	-0.0568561872909699	0.0308250704402753	0.0308250704402753\\
-0.0662207357859532	-0.0555183946488294	0.0308250771183506	0.0308250771183506\\
-0.0662207357859532	-0.0541806020066889	0.0308250850054992	0.0308250850054992\\
-0.0662207357859532	-0.0528428093645485	0.0308250943463163	0.0308250943463163\\
-0.0662207357859532	-0.051505016722408	0.0308251055358428	0.0308251055358428\\
-0.0662207357859532	-0.0501672240802676	0.0308251191129761	0.0308251191129761\\
-0.0662207357859532	-0.0488294314381271	0.0308251357895586	0.0308251357895586\\
-0.0662207357859532	-0.0474916387959866	0.0308251564036846	0.0308251564036846\\
-0.0662207357859532	-0.0461538461538462	0.0308251824099678	0.0308251824099678\\
-0.0662207357859532	-0.0448160535117057	0.0308252159047316	0.0308252159047316\\
-0.0662207357859532	-0.0434782608695652	0.0308252596552482	0.0308252596552482\\
-0.0662207357859532	-0.0421404682274247	0.0308253185924141	0.0308253185924141\\
-0.0662207357859532	-0.0408026755852843	0.0308254004562131	0.0308254004562131\\
-0.0662207357859532	-0.0394648829431438	0.0308255186862194	0.0308255186862194\\
-0.0662207357859532	-0.0381270903010033	0.0308256982385285	0.0308256982385285\\
-0.0662207357859532	-0.0367892976588629	0.0308259915630266	0.0308259915630266\\
-0.0662207357859532	-0.0354515050167224	0.0308265201106616	0.0308265201106616\\
-0.0662207357859532	-0.0341137123745819	0.0308276338129558	0.0308276338129558\\
-0.0662207357859532	-0.0327759197324415	0.0308307502465841	0.0308307502465841\\
-0.0662207357859532	-0.031438127090301	0.0308487037647315	0.0308487037647315\\
-0.0662207357859532	-0.0301003344481605	0.0817333127223213	0.0817333127223213\\
-0.0662207357859532	-0.0287625418060201	0.22200136037442	0.22200136037442\\
-0.0662207357859532	-0.0274247491638796	0.362349600393704	0.362349600393704\\
-0.0662207357859532	-0.0260869565217391	0.50275448686656	0.50275448686656\\
-0.0662207357859532	-0.0247491638795987	0.643214495243798	0.643214495243798\\
-0.0662207357859532	-0.0234113712374582	0.78372889855896	0.78372889855896\\
-0.0662207357859532	-0.0220735785953177	0.924297050007958	0.924297050007958\\
-0.0662207357859532	-0.0207357859531772	1.06491829408985	1.06491829408985\\
-0.0662207357859532	-0.0193979933110368	1.2055919446046	1.2055919446046\\
-0.0662207357859532	-0.0180602006688963	1.34631726222461	1.34631726222461\\
-0.0662207357859532	-0.0167224080267558	1.48709340057054	1.48709340057054\\
-0.0662207357859532	-0.0153846153846154	1.62791923413365	1.62791923413365\\
-0.0662207357859532	-0.0140468227424749	1.76879259499949	1.76879259499949\\
-0.0662207357859532	-0.0127090301003344	1.90970379033333	1.90970379033333\\
-0.0662207357859532	-0.011371237458194	2.02055876986171	2.02055876986171\\
-0.0662207357859532	-0.0100334448160535	2.02064598009597	2.02064598009597\\
-0.0662207357859532	-0.00869565217391302	2.02065493341881	2.02065493341881\\
-0.0662207357859532	-0.00735785953177256	2.02065808288673	2.02065808288673\\
-0.0662207357859532	-0.00602006688963211	2.02065986274421	2.02065986274421\\
-0.0662207357859532	-0.00468227424749162	2.02066108206722	2.02066108206722\\
-0.0662207357859532	-0.00334448160535117	2.02066183865046	2.02066183865046\\
-0.0662207357859532	-0.00200668896321068	2.02066235371279	2.02066235371279\\
-0.0662207357859532	-0.000668896321070228	2.02066276554002	2.02066276554002\\
-0.0662207357859532	0.000668896321070256	2.02066309878736	2.02066309878736\\
-0.0662207357859532	0.00200668896321071	2.02066334788004	2.02066334788004\\
-0.0662207357859532	0.00334448160535117	2.02066354112252	2.02066354112252\\
-0.0662207357859532	0.00468227424749165	2.02066371545451	2.02066371545451\\
-0.0662207357859532	0.00602006688963211	2.0206638602309	2.0206638602309\\
-0.0662207357859532	0.00735785953177259	2.02066397706625	2.02066397706625\\
-0.0662207357859532	0.00869565217391305	2.02066407385271	2.02066407385271\\
-0.0662207357859532	0.0100334448160535	2.0206641668803	2.0206641668803\\
-0.0662207357859532	0.011371237458194	2.02066424405598	2.02066424405598\\
-0.0662207357859532	0.0127090301003345	2.02066430906469	2.02066430906469\\
-0.0662207357859532	0.0140468227424749	2.02066436764686	2.02066436764686\\
-0.0662207357859532	0.0153846153846154	2.02066442162457	2.02066442162457\\
-0.0662207357859532	0.0167224080267559	2.02066446785881	2.02066446785881\\
-0.0662207357859532	0.0180602006688963	2.0206645079044	2.0206645079044\\
-0.0662207357859532	0.0193979933110368	2.02066454652019	2.02066454652019\\
-0.0662207357859532	0.0207357859531773	2.02066458063497	2.02066458063497\\
-0.0662207357859532	0.0220735785953177	2.02066461052146	2.02066461052146\\
-0.0662207357859532	0.0234113712374582	2.02066463799804	2.02066463799804\\
-0.0662207357859532	0.0247491638795987	2.02066466387313	2.02066466387313\\
-0.0662207357859532	0.0260869565217391	2.02066468675889	2.02066468675889\\
-0.0662207357859532	0.0274247491638796	2.02066470715083	2.02066470715083\\
-0.0662207357859532	0.0287625418060201	2.0206647271349	2.0206647271349\\
-0.0662207357859532	0.0301003344481605	2.0206647450147	2.0206647450147\\
-0.0662207357859532	0.031438127090301	2.02066476105519	2.02066476105519\\
-0.0662207357859532	0.0327759197324415	2.02066477633128	2.02066477633128\\
-0.0662207357859532	0.034113712374582	2.02066479052719	2.02066479052719\\
-0.0662207357859532	0.0354515050167224	2.02066480334293	2.02066480334293\\
-0.0662207357859532	0.0367892976588629	2.0206648153019	2.0206648153019\\
-0.0662207357859532	0.0381270903010034	2.02066482672337	2.02066482672337\\
-0.0662207357859532	0.0394648829431438	2.02066483709179	2.02066483709179\\
-0.0662207357859532	0.0408026755852843	2.02066484664201	2.02066484664201\\
-0.0662207357859532	0.0421404682274248	2.02066485593371	2.02066485593371\\
-0.0662207357859532	0.0434782608695652	2.02066486441068	2.02066486441068\\
-0.0662207357859532	0.0448160535117057	2.02066487217663	2.02066487217663\\
-0.0662207357859532	0.0461538461538462	2.02066487979419	2.02066487979419\\
-0.0662207357859532	0.0474916387959866	2.02066488678689	2.02066488678689\\
-0.0662207357859532	0.0488294314381271	2.02066489321685	2.02066489321685\\
-0.0662207357859532	0.0501672240802676	2.0206648994844	2.0206648994844\\
-0.0662207357859532	0.051505016722408	2.02066490529714	2.02066490529714\\
-0.0662207357859532	0.0528428093645485	2.02066491066146	2.02066491066146\\
-0.0662207357859532	0.054180602006689	2.02066491587435	2.02066491587435\\
-0.0662207357859532	0.0555183946488295	2.02066492073855	2.02066492073855\\
-0.0662207357859532	0.0568561872909699	2.02066492524232	2.02066492524232\\
-0.0662207357859532	0.0581939799331104	2.02066492961843	2.02066492961843\\
-0.0662207357859532	0.0595317725752508	2.02066493371267	2.02066493371267\\
-0.0662207357859532	0.0608695652173913	2.02066493751498	2.02066493751498\\
-0.0662207357859532	0.0622073578595318	2.02066494121728	2.02066494121728\\
-0.0662207357859532	0.0635451505016723	2.02066494468118	2.02066494468118\\
-0.0662207357859532	0.0648829431438127	2.02066494790714	2.02066494790714\\
-0.0662207357859532	0.0662207357859532	2.02066495105968	2.02066495105968\\
-0.0662207357859532	0.0675585284280937	2.02066495400367	2.02066495400367\\
-0.0662207357859532	0.0688963210702341	2.0206649567616	2.0206649567616\\
-0.0662207357859532	0.0702341137123746	2.02066495945157	2.02066495945157\\
-0.0662207357859532	0.071571906354515	2.02066496196385	2.02066496196385\\
-0.0662207357859532	0.0729096989966556	2.02066496433782	2.02066496433782\\
-0.0662207357859532	0.074247491638796	2.02066496663652	2.02066496663652\\
-0.0662207357859532	0.0755852842809365	2.0206649687882	2.0206649687882\\
-0.0662207357859532	0.0769230769230769	2.02066497083945	2.02066497083945\\
-0.0662207357859532	0.0782608695652174	2.02066497281053	2.02066497281053\\
-0.0662207357859532	0.0795986622073579	2.02066497465936	2.02066497465936\\
-0.0662207357859532	0.0809364548494984	2.02066497643734	2.02066497643734\\
-0.0662207357859532	0.0822742474916388	2.02066497813272	2.02066497813272\\
-0.0662207357859532	0.0836120401337793	2.02066497972601	2.02066497972601\\
-0.0662207357859532	0.0849498327759198	2.02066498127112	2.02066498127112\\
-0.0662207357859532	0.0862876254180602	2.02066498273345	2.02066498273345\\
-0.0662207357859532	0.0876254180602007	2.02066498411296	2.02066498411296\\
-0.0662207357859532	0.0889632107023411	2.02066498545575	2.02066498545575\\
-0.0662207357859532	0.0903010033444816	2.02066498672027	2.02066498672027\\
-0.0662207357859532	0.0916387959866221	2.02066498792452	2.02066498792452\\
-0.0662207357859532	0.0929765886287626	2.02066498908655	2.02066498908655\\
-0.0662207357859532	0.094314381270903	2.02066499018252	2.02066499018252\\
-0.0662207357859532	0.0956521739130435	2.02066499123525	2.02066499123525\\
-0.0662207357859532	0.096989966555184	2.02066499224302	2.02066499224302\\
-0.0662207357859532	0.0983277591973244	2.02066499319488	2.02066499319488\\
-0.0662207357859532	0.0996655518394649	2.02066499411613	2.02066499411613\\
-0.0662207357859532	0.101003344481605	2.02066499499187	2.02066499499187\\
-0.0662207357859532	0.102341137123746	2.02066499582105	2.02066499582105\\
-0.0662207357859532	0.103678929765886	2.02066499662694	2.02066499662694\\
-0.0662207357859532	0.105016722408027	2.02066499738931	2.02066499738931\\
-0.0662207357859532	0.106354515050167	2.02066499811632	2.02066499811632\\
-0.0662207357859532	0.107692307692308	2.02066499881823	2.02066499881823\\
-0.0662207357859532	0.109030100334448	2.02066499948296	2.02066499948296\\
-0.0662207357859532	0.110367892976589	2.02066500012064	2.02066500012064\\
-0.0662207357859532	0.111705685618729	2.0206650007329	2.0206650007329\\
-0.0662207357859532	0.11304347826087	2.02066500131332	2.02066500131332\\
-0.0662207357859532	0.11438127090301	2.02066500187273	2.02066500187273\\
-0.0662207357859532	0.115719063545151	2.02066500240751	2.02066500240751\\
-0.0662207357859532	0.117056856187291	2.02066500291495	2.02066500291495\\
-0.0662207357859532	0.118394648829431	2.02066500340567	2.02066500340567\\
-0.0662207357859532	0.119732441471572	2.02066500387332	2.02066500387332\\
-0.0662207357859532	0.121070234113712	2.02066500431743	2.02066500431743\\
-0.0662207357859532	0.122408026755853	2.02066500474779	2.02066500474779\\
-0.0662207357859532	0.123745819397993	2.02066500515715	2.02066500515715\\
-0.0662207357859532	0.125083612040134	2.0206650055462	2.0206650055462\\
-0.0662207357859532	0.126421404682274	2.02066500592345	2.02066500592345\\
-0.0662207357859532	0.127759197324415	2.02066500628207	2.02066500628207\\
-0.0662207357859532	0.129096989966555	2.02066500662309	2.02066500662309\\
-0.0662207357859532	0.130434782608696	2.02066500695359	2.02066500695359\\
-0.0662207357859532	0.131772575250836	2.02066500726796	2.02066500726796\\
-0.0662207357859532	0.133110367892977	2.02066500756702	2.02066500756702\\
-0.0662207357859532	0.134448160535117	2.02066500785634	2.02066500785634\\
-0.0662207357859532	0.135785953177258	2.02066500813204	2.02066500813204\\
-0.0662207357859532	0.137123745819398	2.0206650083944	2.0206650083944\\
-0.0662207357859532	0.138461538461538	2.02066500864738	2.02066500864738\\
-0.0662207357859532	0.139799331103679	2.02066500888922	2.02066500888922\\
-0.0662207357859532	0.141137123745819	2.02066500911943	2.02066500911943\\
-0.0662207357859532	0.14247491638796	2.0206650093403	2.0206650093403\\
-0.0662207357859532	0.1438127090301	2.02066500955245	2.02066500955245\\
-0.0662207357859532	0.145150501672241	2.02066500975443	2.02066500975443\\
-0.0662207357859532	0.146488294314381	2.02066500994692	2.02066500994692\\
-0.0662207357859532	0.147826086956522	2.02066501013298	2.02066501013298\\
-0.0662207357859532	0.149163879598662	2.02066501031012	2.02066501031012\\
-0.0662207357859532	0.150501672240803	2.0206650104788	2.0206650104788\\
-0.0662207357859532	0.151839464882943	2.02066501064061	2.02066501064061\\
-0.0662207357859532	0.153177257525084	2.02066501079588	2.02066501079588\\
-0.0662207357859532	0.154515050167224	2.02066501094371	2.02066501094371\\
-0.0662207357859532	0.155852842809365	2.02066501108446	2.02066501108446\\
-0.0662207357859532	0.157190635451505	2.02066501121989	2.02066501121989\\
-0.0662207357859532	0.158528428093646	2.02066501134932	2.02066501134932\\
-0.0662207357859532	0.159866220735786	2.02066501147251	2.02066501147251\\
-0.0662207357859532	0.161204013377926	2.02066501158977	2.02066501158977\\
-0.0662207357859532	0.162541806020067	2.02066501170253	2.02066501170253\\
-0.0662207357859532	0.163879598662207	2.0206650118102	2.0206650118102\\
-0.0662207357859532	0.165217391304348	2.02066501191263	2.02066501191263\\
-0.0662207357859532	0.166555183946488	2.02066501201006	2.02066501201006\\
-0.0662207357859532	0.167892976588629	2.02066501210331	2.02066501210331\\
-0.0662207357859532	0.169230769230769	2.02066501219262	2.02066501219262\\
-0.0662207357859532	0.17056856187291	2.0206650122775	2.0206650122775\\
-0.0662207357859532	0.17190635451505	2.02066501235818	2.02066501235818\\
-0.0662207357859532	0.173244147157191	2.02066501243482	2.02066501243482\\
-0.0662207357859532	0.174581939799331	2.02066501250848	2.02066501250848\\
-0.0662207357859532	0.175919732441472	2.02066501257852	2.02066501257852\\
-0.0662207357859532	0.177257525083612	2.020665012645	2.020665012645\\
-0.0662207357859532	0.178595317725753	2.02066501270808	2.02066501270808\\
-0.0662207357859532	0.179933110367893	2.02066501276791	2.02066501276791\\
-0.0662207357859532	0.181270903010033	2.02066501282528	2.02066501282528\\
-0.0662207357859532	0.182608695652174	2.02066501287978	2.02066501287978\\
-0.0662207357859532	0.183946488294314	2.02066501293139	2.02066501293139\\
-0.0662207357859532	0.185284280936455	2.02066501298025	2.02066501298025\\
-0.0662207357859532	0.186622073578595	2.02066501302648	2.02066501302648\\
-0.0662207357859532	0.187959866220736	2.02066501307038	2.02066501307038\\
-0.0662207357859532	0.189297658862876	2.02066501311229	2.02066501311229\\
-0.0662207357859532	0.190635451505017	2.0206650131519	2.0206650131519\\
-0.0662207357859532	0.191973244147157	2.02119791322334	2.02119791322334\\
-0.0662207357859532	0.193311036789298	2.02291532250791	2.02291532250791\\
-0.0662207357859532	0.194648829431438	2.02463487322813	2.02463487322813\\
-0.0662207357859532	0.195986622073579	2.02635653839132	2.02635653839132\\
-0.0662207357859532	0.197324414715719	2.02808029048	2.02808029048\\
-0.0662207357859532	0.19866220735786	2.02980610145212	2.02980610145212\\
-0.0662207357859532	0.2	2.03153394274143	2.03153394274143\\
-0.0648829431438127	-0.2	-0.593110148155216	-0.593110148155216\\
-0.0648829431438127	-0.19866220735786	-0.581146633446999	-0.581146633446999\\
-0.0648829431438127	-0.197324414715719	-0.569338604202315	-0.569338604202315\\
-0.0648829431438127	-0.195986622073579	-0.557680354212242	-0.557680354212242\\
-0.0648829431438127	-0.194648829431438	-0.546166469047846	-0.546166469047846\\
-0.0648829431438127	-0.193311036789298	-0.534791806951657	-0.534791806951657\\
-0.0648829431438127	-0.191973244147157	-0.523551481345984	-0.523551481345984\\
-0.0648829431438127	-0.190635451505017	-0.512440844805392	-0.512440844805392\\
-0.0648829431438127	-0.189297658862876	-0.501455474358602	-0.501455474358602\\
-0.0648829431438127	-0.187959866220736	-0.490591158000946	-0.490591158000946\\
-0.0648829431438127	-0.186622073578595	-0.479843882312526	-0.479843882312526\\
-0.0648829431438127	-0.185284280936455	-0.469209821089809	-0.469209821089809\\
-0.0648829431438127	-0.183946488294314	-0.458685324909778	-0.458685324909778\\
-0.0648829431438127	-0.182608695652174	-0.448266911556017	-0.448266911556017\\
-0.0648829431438127	-0.181270903010033	-0.437951257245781	-0.437951257245781\\
-0.0648829431438127	-0.179933110367893	-0.427735188606044	-0.427735188606044\\
-0.0648829431438127	-0.178595317725753	-0.417615675355216	-0.417615675355216\\
-0.0648829431438127	-0.177257525083612	-0.407589823655822	-0.407589823655822\\
-0.0648829431438127	-0.175919732441472	-0.397654870112108	-0.397654870112108\\
-0.0648829431438127	-0.174581939799331	-0.38780790385183	-0.38780790385183\\
-0.0648829431438127	-0.173244147157191	-0.378044595866049	-0.378044595866049\\
-0.0648829431438127	-0.17190635451505	-0.368362172623149	-0.368362172623149\\
-0.0648829431438127	-0.17056856187291	-0.358758284937528	-0.358758284937528\\
-0.0648829431438127	-0.169230769230769	-0.349230676595805	-0.349230676595805\\
-0.0648829431438127	-0.167892976588629	-0.339778214253999	-0.339778214253999\\
-0.0648829431438127	-0.166555183946488	-0.330400245929721	-0.330400245929721\\
-0.0648829431438127	-0.165217391304348	-0.321094860665593	-0.321094860665593\\
-0.0648829431438127	-0.163879598662207	-0.311860237793034	-0.311860237793034\\
-0.0648829431438127	-0.162541806020067	-0.302694653907697	-0.302694653907697\\
-0.0648829431438127	-0.161204013377926	-0.293596483649016	-0.293596483649016\\
-0.0648829431438127	-0.159866220735786	-0.284564201638916	-0.284564201638916\\
-0.0648829431438127	-0.158528428093645	-0.275596385852078	-0.275596385852078\\
-0.0648829431438127	-0.157190635451505	-0.266691722798438	-0.266691722798438\\
-0.0648829431438127	-0.155852842809365	-0.257849015055797	-0.257849015055797\\
-0.0648829431438127	-0.154515050167224	-0.249067191923778	-0.249067191923778\\
-0.0648829431438127	-0.153177257525084	-0.24034532432483	-0.24034532432483\\
-0.0648829431438127	-0.151839464882943	-0.231682645630764	-0.231682645630764\\
-0.0648829431438127	-0.150501672240803	-0.223078580980591	-0.223078580980591\\
-0.0648829431438127	-0.149163879598662	-0.214529013339107	-0.214529013339107\\
-0.0648829431438127	-0.147826086956522	-0.20602771835327	-0.20602771835327\\
-0.0648829431438127	-0.146488294314381	-0.197573658847016	-0.197573658847016\\
-0.0648829431438127	-0.145150501672241	-0.189171682302317	-0.189171682302317\\
-0.0648829431438127	-0.1438127090301	-0.180825773389642	-0.180825773389642\\
-0.0648829431438127	-0.14247491638796	-0.172536792488093	-0.172536792488093\\
-0.0648829431438127	-0.141137123745819	-0.16430630707949	-0.16430630707949\\
-0.0648829431438127	-0.139799331103679	-0.156136374953729	-0.156136374953729\\
-0.0648829431438127	-0.138461538461538	-0.148013217326892	-0.148013217326892\\
-0.0648829431438127	-0.137123745819398	-0.139929216505848	-0.139929216505848\\
-0.0648829431438127	-0.135785953177258	-0.131899299176155	-0.131899299176155\\
-0.0648829431438127	-0.134448160535117	-0.12394169886544	-0.12394169886544\\
-0.0648829431438127	-0.133110367892977	-0.116049305858772	-0.116049305858772\\
-0.0648829431438127	-0.131772575250836	-0.108192604672487	-0.108192604672487\\
-0.0648829431438127	-0.130434782608696	-0.100405275437058	-0.100405275437058\\
-0.0648829431438127	-0.129096989966555	-0.0927030286249506	-0.0927030286249506\\
-0.0648829431438127	-0.127759197324415	-0.0850385234101055	-0.0850385234101055\\
-0.0648829431438127	-0.126421404682274	-0.0774825449794958	-0.0774825449794958\\
-0.0648829431438127	-0.125083612040134	-0.0699736715457365	-0.0699736715457365\\
-0.0648829431438127	-0.123745819397993	-0.0625842719758783	-0.0625842719758783\\
-0.0648829431438127	-0.122408026755853	-0.0552676804122572	-0.0552676804122572\\
-0.0648829431438127	-0.121070234113712	-0.0480514425838978	-0.0480514425838978\\
-0.0648829431438127	-0.119732441471572	-0.040968702276946	-0.040968702276946\\
-0.0648829431438127	-0.118394648829431	-0.0340056206278677	-0.0340056206278677\\
-0.0648829431438127	-0.117056856187291	-0.0271812152007572	-0.0271812152007572\\
-0.0648829431438127	-0.115719063545151	-0.0205144083733761	-0.0205144083733761\\
-0.0648829431438127	-0.11438127090301	-0.0140243669869031	-0.0140243669869031\\
-0.0648829431438127	-0.11304347826087	-0.00773365812678561	-0.00773365812678561\\
-0.0648829431438127	-0.111705685618729	-0.00169822717089618	-0.00169822717089618\\
-0.0648829431438127	-0.110367892976589	0.00408405526714639	0.00408405526714639\\
-0.0648829431438127	-0.109030100334448	0.00953376050751176	0.00953376050751176\\
-0.0648829431438127	-0.107692307692308	0.0146154419602837	0.0146154419602837\\
-0.0648829431438127	-0.106354515050167	0.01924430715672	0.01924430715672\\
-0.0648829431438127	-0.105016722408027	0.0233222201562101	0.0233222201562101\\
-0.0648829431438127	-0.103678929765886	0.0267274982354753	0.0267274982354753\\
-0.0648829431438127	-0.102341137123746	0.029268458035887	0.029268458035887\\
-0.0648829431438127	-0.101003344481605	0.0307128023196725	0.0307128023196725\\
-0.0648829431438127	-0.0996655518394649	0.0308250224796486	0.0308250224796486\\
-0.0648829431438127	-0.0983277591973244	0.0308250227206589	0.0308250227206589\\
-0.0648829431438127	-0.096989966555184	0.0308250229800788	0.0308250229800788\\
-0.0648829431438127	-0.0956521739130435	0.0308250232593064	0.0308250232593064\\
-0.0648829431438127	-0.094314381270903	0.0308250235600627	0.0308250235600627\\
-0.0648829431438127	-0.0929765886287625	0.0308250238878705	0.0308250238878705\\
-0.0648829431438127	-0.0916387959866221	0.0308250242440113	0.0308250242440113\\
-0.0648829431438127	-0.0903010033444816	0.030825024629325	0.030825024629325\\
-0.0648829431438127	-0.0889632107023411	0.0308250250467919	0.0308250250467919\\
-0.0648829431438127	-0.0876254180602007	0.0308250255011255	0.0308250255011255\\
-0.0648829431438127	-0.0862876254180602	0.0308250259966502	0.0308250259966502\\
-0.0648829431438127	-0.0849498327759197	0.0308250265354678	0.0308250265354678\\
-0.0648829431438127	-0.0836120401337793	0.0308250271236917	0.0308250271236917\\
-0.0648829431438127	-0.0822742474916388	0.0308250277674863	0.0308250277674863\\
-0.0648829431438127	-0.0809364548494983	0.0308250284742922	0.0308250284742922\\
-0.0648829431438127	-0.0795986622073579	0.0308250292527888	0.0308250292527888\\
-0.0648829431438127	-0.0782608695652174	0.0308250301027566	0.0308250301027566\\
-0.0648829431438127	-0.0769230769230769	0.0308250310426108	0.0308250310426108\\
-0.0648829431438127	-0.0755852842809365	0.0308250320819965	0.0308250320819965\\
-0.0648829431438127	-0.074247491638796	0.0308250332273013	0.0308250332273013\\
-0.0648829431438127	-0.0729096989966555	0.0308250345035699	0.0308250345035699\\
-0.0648829431438127	-0.071571906354515	0.0308250359155828	0.0308250359155828\\
-0.0648829431438127	-0.0702341137123746	0.0308250374941603	0.0308250374941603\\
-0.0648829431438127	-0.0688963210702341	0.0308250392586918	0.0308250392586918\\
-0.0648829431438127	-0.0675585284280937	0.0308250412313256	0.0308250412313256\\
-0.0648829431438127	-0.0662207357859532	0.0308250434601254	0.0308250434601254\\
-0.0648829431438127	-0.0648829431438127	0.0308250459678121	0.0308250459678121\\
-0.0648829431438127	-0.0635451505016722	0.0308250488065758	0.0308250488065758\\
-0.0648829431438127	-0.0622073578595318	0.0308250520456214	0.0308250520456214\\
-0.0648829431438127	-0.0608695652173913	0.0308250557504376	0.0308250557504376\\
-0.0648829431438127	-0.0595317725752508	0.0308250599845745	0.0308250599845745\\
-0.0648829431438127	-0.0581939799331104	0.0308250648817215	0.0308250648817215\\
-0.0648829431438127	-0.0568561872909699	0.0308250705790692	0.0308250705790692\\
-0.0648829431438127	-0.0555183946488294	0.0308250772454878	0.0308250772454878\\
-0.0648829431438127	-0.0541806020066889	0.0308250850531101	0.0308250850531101\\
-0.0648829431438127	-0.0528428093645485	0.0308250943262112	0.0308250943262112\\
-0.0648829431438127	-0.051505016722408	0.0308251054412745	0.0308251054412745\\
-0.0648829431438127	-0.0501672240802676	0.0308251189022873	0.0308251189022873\\
-0.0648829431438127	-0.0488294314381271	0.0308251352870467	0.0308251352870467\\
-0.0648829431438127	-0.0474916387959866	0.0308251555727015	0.0308251555727015\\
-0.0648829431438127	-0.0461538461538462	0.0308251811179923	0.0308251811179923\\
-0.0648829431438127	-0.0448160535117057	0.0308252137977525	0.0308252137977525\\
-0.0648829431438127	-0.0434782608695652	0.0308252562543376	0.0308252562543376\\
-0.0648829431438127	-0.0421404682274247	0.0308253132338056	0.0308253132338056\\
-0.0648829431438127	-0.0408026755852843	0.030825391514678	0.030825391514678\\
-0.0648829431438127	-0.0394648829431438	0.0308255036514611	0.0308255036514611\\
-0.0648829431438127	-0.0381270903010033	0.030825671442382	0.030825671442382\\
-0.0648829431438127	-0.0367892976588629	0.0308259405526571	0.0308259405526571\\
-0.0648829431438127	-0.0354515050167224	0.0308264118439145	0.0308264118439145\\
-0.0648829431438127	-0.0341137123745819	0.0308273567143935	0.0308273567143935\\
-0.0648829431438127	-0.0327759197324415	0.0308297657458526	0.0308297657458526\\
-0.0648829431438127	-0.031438127090301	0.0308401897586222	0.0308401897586222\\
-0.0648829431438127	-0.0301003344481605	0.0460619431825706	0.0460619431825706\\
-0.0648829431438127	-0.0287625418060201	0.186057803384829	0.186057803384829\\
-0.0648829431438127	-0.0274247491638796	0.326321883465102	0.326321883465102\\
-0.0648829431438127	-0.0260869565217391	0.46664468108493	0.46664468108493\\
-0.0648829431438127	-0.0247491638795987	0.607023659725149	0.607023659725149\\
-0.0648829431438127	-0.0234113712374582	0.747457986516908	0.747457986516908\\
-0.0648829431438127	-0.0220735785953177	0.887947003662289	0.887947003662289\\
-0.0648829431438127	-0.0207357859531772	1.02849006467902	1.02849006467902\\
-0.0648829431438127	-0.0193979933110368	1.16908650050037	1.16908650050037\\
-0.0648829431438127	-0.0180602006688963	1.30973559800999	1.30973559800999\\
-0.0648829431438127	-0.0167224080267558	1.45043655782692	1.45043655782692\\
-0.0648829431438127	-0.0153846153846154	1.59118837000444	1.59118837000444\\
-0.0648829431438127	-0.0140468227424749	1.73198932110874	1.73198932110874\\
-0.0648829431438127	-0.0127090301003344	1.87283186630998	1.87283186630998\\
-0.0648829431438127	-0.011371237458194	2.01328072596719	2.01328072596719\\
-0.0648829431438127	-0.0100334448160535	2.02063641758713	2.02063641758713\\
-0.0648829431438127	-0.00869565217391302	2.02065356922809	2.02065356922809\\
-0.0648829431438127	-0.00735785953177256	2.02065745315929	2.02065745315929\\
-0.0648829431438127	-0.00602006688963211	2.02065941611387	2.02065941611387\\
-0.0648829431438127	-0.00468227424749162	2.020660824762	2.020660824762\\
-0.0648829431438127	-0.00334448160535117	2.02066167221994	2.02066167221994\\
-0.0648829431438127	-0.00200668896321068	2.0206622372091	2.0206622372091\\
-0.0648829431438127	-0.000668896321070228	2.02066266312675	2.02066266312675\\
-0.0648829431438127	0.000668896321070256	2.02066302448827	2.02066302448827\\
-0.0648829431438127	0.00200668896321071	2.02066329158853	2.02066329158853\\
-0.0648829431438127	0.00334448160535117	2.02066349702315	2.02066349702315\\
-0.0648829431438127	0.00468227424749165	2.02066367505459	2.02066367505459\\
-0.0648829431438127	0.00602006688963211	2.02066382825106	2.02066382825106\\
-0.0648829431438127	0.00735785953177259	2.02066395115385	2.02066395115385\\
-0.0648829431438127	0.00869565217391305	2.02066405194632	2.02066405194632\\
-0.0648829431438127	0.0100334448160535	2.02066414706014	2.02066414706014\\
-0.0648829431438127	0.011371237458194	2.02066422762987	2.02066422762987\\
-0.0648829431438127	0.0127090301003345	2.02066429524905	2.02066429524905\\
-0.0648829431438127	0.0140468227424749	2.02066435469911	2.02066435469911\\
-0.0648829431438127	0.0153846153846154	2.02066441072147	2.02066441072147\\
-0.0648829431438127	0.0167224080267559	2.02066445856861	2.02066445856861\\
-0.0648829431438127	0.0180602006688963	2.02066449990459	2.02066449990459\\
-0.0648829431438127	0.0193979933110368	2.02066453906986	2.02066453906986\\
-0.0648829431438127	0.0207357859531773	2.020664574226	2.020664574226\\
-0.0648829431438127	0.0220735785953177	2.02066460496135	2.02066460496135\\
-0.0648829431438127	0.0234113712374582	2.02066463281531	2.02066463281531\\
-0.0648829431438127	0.0247491638795987	2.02066465938413	2.02066465938413\\
-0.0648829431438127	0.0260869565217391	2.02066468284334	2.02066468284334\\
-0.0648829431438127	0.0274247491638796	2.02066470370751	2.02066470370751\\
-0.0648829431438127	0.0287625418060201	2.02066472396819	2.02066472396819\\
-0.0648829431438127	0.0301003344481605	2.0206647422432	2.0206647422432\\
-0.0648829431438127	0.031438127090301	2.02066475861685	2.02066475861685\\
-0.0648829431438127	0.0327759197324415	2.02066477409763	2.02066477409763\\
-0.0648829431438127	0.034113712374582	2.0206647885698	2.0206647885698\\
-0.0648829431438127	0.0354515050167224	2.0206648016204	2.0206648016204\\
-0.0648829431438127	0.0367892976588629	2.02066481373869	2.02066481373869\\
-0.0648829431438127	0.0381270903010034	2.02066482535501	2.02066482535501\\
-0.0648829431438127	0.0394648829431438	2.02066483589024	2.02066483589024\\
-0.0648829431438127	0.0408026755852843	2.02066484556692	2.02066484556692\\
-0.0648829431438127	0.0421404682274248	2.02066485499661	2.02066485499661\\
-0.0648829431438127	0.0434782608695652	2.02066486359253	2.02066486359253\\
-0.0648829431438127	0.0448160535117057	2.02066487146112	2.02066487146112\\
-0.0648829431438127	0.0461538461538462	2.02066487917541	2.02066487917541\\
-0.0648829431438127	0.0474916387959866	2.02066488625287	2.02066488625287\\
-0.0648829431438127	0.0488294314381271	2.02066489275657	2.02066489275657\\
-0.0648829431438127	0.0501672240802676	2.02066489910162	2.02066489910162\\
-0.0648829431438127	0.051505016722408	2.02066490497448	2.02066490497448\\
-0.0648829431438127	0.0528428093645485	2.02066491039117	2.02066491039117\\
-0.0648829431438127	0.054180602006689	2.02066491566675	2.02066491566675\\
-0.0648829431438127	0.0555183946488295	2.02066492057313	2.02066492057313\\
-0.0648829431438127	0.0568561872909699	2.02066492511375	2.02066492511375\\
-0.0648829431438127	0.0581939799331104	2.02066492954056	2.02066492954056\\
-0.0648829431438127	0.0595317725752508	2.02066493366387	2.02066493366387\\
-0.0648829431438127	0.0608695652173913	2.02066493749182	2.02066493749182\\
-0.0648829431438127	0.0622073578595318	2.02066494123488	2.02066494123488\\
-0.0648829431438127	0.0635451505016723	2.02066494471824	2.02066494471824\\
-0.0648829431438127	0.0648829431438127	2.02066494797224	2.02066494797224\\
-0.0648829431438127	0.0662207357859532	2.02066495114678	2.02066495114678\\
-0.0648829431438127	0.0675585284280937	2.02066495410316	2.02066495410316\\
-0.0648829431438127	0.0688963210702341	2.02066495688967	2.02066495688967\\
-0.0648829431438127	0.0702341137123746	2.02066495958837	2.02066495958837\\
-0.0648829431438127	0.071571906354515	2.02066496210785	2.02066496210785\\
-0.0648829431438127	0.0729096989966556	2.02066496450484	2.02066496450484\\
-0.0648829431438127	0.074247491638796	2.0206649668079	2.0206649668079\\
-0.0648829431438127	0.0755852842809365	2.02066496896298	2.02066496896298\\
-0.0648829431438127	0.0769230769230769	2.02066497103259	2.02066497103259\\
-0.0648829431438127	0.0782608695652174	2.02066497300492	2.02066497300492\\
-0.0648829431438127	0.0795986622073579	2.02066497485442	2.02066497485442\\
-0.0648829431438127	0.0809364548494984	2.0206649766469	2.0206649766469\\
-0.0648829431438127	0.0822742474916388	2.02066497834131	2.02066497834131\\
-0.0648829431438127	0.0836120401337793	2.02066497993653	2.02066497993653\\
-0.0648829431438127	0.0849498327759198	2.02066498148972	2.02066498148972\\
-0.0648829431438127	0.0862876254180602	2.02066498294953	2.02066498294953\\
-0.0648829431438127	0.0876254180602007	2.02066498433852	2.02066498433852\\
-0.0648829431438127	0.0889632107023411	2.02066498567784	2.02066498567784\\
-0.0648829431438127	0.0903010033444816	2.02066498693877	2.02066498693877\\
-0.0648829431438127	0.0916387959866221	2.02066498815027	2.02066498815027\\
-0.0648829431438127	0.0929765886287626	2.02066498930797	2.02066498930797\\
-0.0648829431438127	0.094314381270903	2.02066499039966	2.02066499039966\\
-0.0648829431438127	0.0956521739130435	2.02066499145776	2.02066499145776\\
-0.0648829431438127	0.096989966555184	2.02066499246072	2.02066499246072\\
-0.0648829431438127	0.0983277591973244	2.02066499341122	2.02066499341122\\
-0.0648829431438127	0.0996655518394649	2.02066499433297	2.02066499433297\\
-0.0648829431438127	0.101003344481605	2.02066499520362	2.02066499520362\\
-0.0648829431438127	0.102341137123746	2.02066499603579	2.02066499603579\\
-0.0648829431438127	0.103678929765886	2.02066499683638	2.02066499683638\\
-0.0648829431438127	0.105016722408027	2.02066499759356	2.02066499759356\\
-0.0648829431438127	0.106354515050167	2.02066499832253	2.02066499832253\\
-0.0648829431438127	0.107692307692308	2.0206649990191	2.0206649990191\\
-0.0648829431438127	0.109030100334448	2.02066499967867	2.02066499967867\\
-0.0648829431438127	0.110367892976589	2.02066500031745	2.02066500031745\\
-0.0648829431438127	0.111705685618729	2.02066500092446	2.02066500092446\\
-0.0648829431438127	0.11304347826087	2.02066500150092	2.02066500150092\\
-0.0648829431438127	0.11438127090301	2.02066500205966	2.02066500205966\\
-0.0648829431438127	0.115719063545151	2.02066500258935	2.02066500258935\\
-0.0648829431438127	0.117056856187291	2.0206650030948	2.0206650030948\\
-0.0648829431438127	0.118394648829431	2.02066500358252	2.02066500358252\\
-0.0648829431438127	0.119732441471572	2.02066500404527	2.02066500404527\\
-0.0648829431438127	0.121070234113712	2.02066500448835	2.02066500448835\\
-0.0648829431438127	0.122408026755853	2.02066500491455	2.02066500491455\\
-0.0648829431438127	0.123745819397993	2.02066500531924	2.02066500531924\\
-0.0648829431438127	0.125083612040134	2.02066500570748	2.02066500570748\\
-0.0648829431438127	0.126421404682274	2.02066500608026	2.02066500608026\\
-0.0648829431438127	0.127759197324415	2.02066500643445	2.02066500643445\\
-0.0648829431438127	0.129096989966555	2.02066500677442	2.02066500677442\\
-0.0648829431438127	0.130434782608696	2.02066500710071	2.02066500710071\\
-0.0648829431438127	0.131772575250836	2.02066500741089	2.02066500741089\\
-0.0648829431438127	0.133110367892977	2.02066500770834	2.02066500770834\\
-0.0648829431438127	0.134448160535117	2.02066500799409	2.02066500799409\\
-0.0648829431438127	0.135785953177258	2.02066500826585	2.02066500826585\\
-0.0648829431438127	0.137123745819398	2.02066500852582	2.02066500852582\\
-0.0648829431438127	0.138461538461538	2.02066500877614	2.02066500877614\\
-0.0648829431438127	0.139799331103679	2.02066500901429	2.02066500901429\\
-0.0648829431438127	0.141137123745819	2.02066500924118	2.02066500924118\\
-0.0648829431438127	0.14247491638796	2.02066500946049	2.02066500946049\\
-0.0648829431438127	0.1438127090301	2.02066500966918	2.02066500966918\\
-0.0648829431438127	0.145150501672241	2.02066500986782	2.02066500986782\\
-0.0648829431438127	0.146488294314381	2.02066501005897	2.02066501005897\\
-0.0648829431438127	0.147826086956522	2.0206650102418	2.0206650102418\\
-0.0648829431438127	0.149163879598662	2.02066501041581	2.02066501041581\\
-0.0648829431438127	0.150501672240803	2.02066501058186	2.02066501058186\\
-0.0648829431438127	0.151839464882943	2.02066501074194	2.02066501074194\\
-0.0648829431438127	0.153177257525084	2.02066501089429	2.02066501089429\\
-0.0648829431438127	0.154515050167224	2.02066501103929	2.02066501103929\\
-0.0648829431438127	0.155852842809365	2.02066501117818	2.02066501117818\\
-0.0648829431438127	0.157190635451505	2.02066501131143	2.02066501131143\\
-0.0648829431438127	0.158528428093646	2.02066501143822	2.02066501143822\\
-0.0648829431438127	0.159866220735786	2.02066501155887	2.02066501155887\\
-0.0648829431438127	0.161204013377926	2.02066501167443	2.02066501167443\\
-0.0648829431438127	0.162541806020067	2.02066501178515	2.02066501178515\\
-0.0648829431438127	0.163879598662207	2.02066501189043	2.02066501189043\\
-0.0648829431438127	0.165217391304348	2.02066501199055	2.02066501199055\\
-0.0648829431438127	0.166555183946488	2.02066501208608	2.02066501208608\\
-0.0648829431438127	0.167892976588629	2.0206650121778	2.0206650121778\\
-0.0648829431438127	0.169230769230769	2.02066501226495	2.02066501226495\\
-0.0648829431438127	0.17056856187291	2.02066501234775	2.02066501234775\\
-0.0648829431438127	0.17190635451505	2.0206650124264	2.0206650124264\\
-0.0648829431438127	0.173244147157191	2.02066501250179	2.02066501250179\\
-0.0648829431438127	0.174581939799331	2.02066501257362	2.02066501257362\\
-0.0648829431438127	0.175919732441472	2.02066501264178	2.02066501264178\\
-0.0648829431438127	0.177257525083612	2.02066501270642	2.02066501270642\\
-0.0648829431438127	0.178595317725753	2.02066501276773	2.02066501276773\\
-0.0648829431438127	0.179933110367893	2.02066501282641	2.02066501282641\\
-0.0648829431438127	0.181270903010033	2.0206650128822	2.0206650128822\\
-0.0648829431438127	0.182608695652174	2.02066501293504	2.02066501293504\\
-0.0648829431438127	0.183946488294314	2.02066501298503	2.02066501298503\\
-0.0648829431438127	0.185284280936455	2.02066501303232	2.02066501303232\\
-0.0648829431438127	0.186622073578595	2.02066501307718	2.02066501307718\\
-0.0648829431438127	0.187959866220736	2.02066501312003	2.02066501312003\\
-0.0648829431438127	0.189297658862876	2.02066501316049	2.02066501316049\\
-0.0648829431438127	0.190635451505017	2.02066501319868	2.02066501319868\\
-0.0648829431438127	0.191973244147157	2.02170877962205	2.02170877962205\\
-0.0648829431438127	0.193311036789298	2.02343101304602	2.02343101304602\\
-0.0648829431438127	0.194648829431438	2.02515540846497	2.02515540846497\\
-0.0648829431438127	0.195986622073579	2.02688193856824	2.02688193856824\\
-0.0648829431438127	0.197324414715719	2.02861057551288	2.02861057551288\\
-0.0648829431438127	0.19866220735786	2.03034129092386	2.03034129092386\\
-0.0648829431438127	0.2	2.03207405589437	2.03207405589437\\
-0.0635451505016722	-0.2	-0.592409827669664	-0.592409827669664\\
-0.0635451505016722	-0.19866220735786	-0.580438754113804	-0.580438754113804\\
-0.0635451505016722	-0.197324414715719	-0.568623119797643	-0.568623119797643\\
-0.0635451505016722	-0.195986622073579	-0.556957217824753	-0.556957217824753\\
-0.0635451505016722	-0.194648829431438	-0.54543563313234	-0.54543563313234\\
-0.0635451505016722	-0.193311036789298	-0.534053223387618	-0.534053223387618\\
-0.0635451505016722	-0.191973244147157	-0.522805101501714	-0.522805101501714\\
-0.0635451505016722	-0.190635451505017	-0.511686619608607	-0.511686619608607\\
-0.0635451505016722	-0.189297658862876	-0.500693354374476	-0.500693354374476\\
-0.0635451505016722	-0.187959866220736	-0.489821093518768	-0.489821093518768\\
-0.0635451505016722	-0.186622073578595	-0.479065823442363	-0.479065823442363\\
-0.0635451505016722	-0.185284280936455	-0.46842371787082	-0.46842371787082\\
-0.0635451505016722	-0.183946488294314	-0.457891127432127	-0.457891127432127\\
-0.0635451505016722	-0.182608695652174	-0.447464570098752	-0.447464570098752\\
-0.0635451505016722	-0.181270903010033	-0.437140722433485	-0.437140722433485\\
-0.0635451505016722	-0.179933110367893	-0.426916411587659	-0.426916411587659\\
-0.0635451505016722	-0.178595317725753	-0.416788608009237	-0.416788608009237\\
-0.0635451505016722	-0.177257525083612	-0.406754418826892	-0.406754418826892\\
-0.0635451505016722	-0.175919732441472	-0.396811081885308	-0.396811081885308\\
-0.0635451505016722	-0.174581939799331	-0.38695521782854	-0.38695521782854\\
-0.0635451505016722	-0.173244147157191	-0.37718268089728	-0.37718268089728\\
-0.0635451505016722	-0.17190635451505	-0.367490968082865	-0.367490968082865\\
-0.0635451505016722	-0.17056856187291	-0.357877729056681	-0.357877729056681\\
-0.0635451505016722	-0.169230769230769	-0.348340770115042	-0.348340770115042\\
-0.0635451505016722	-0.167892976588629	-0.338879574336545	-0.338879574336545\\
-0.0635451505016722	-0.166555183946488	-0.329492840099117	-0.329492840099117\\
-0.0635451505016722	-0.165217391304348	-0.320178653041196	-0.320178653041196\\
-0.0635451505016722	-0.163879598662207	-0.310935197053688	-0.310935197053688\\
-0.0635451505016722	-0.162541806020067	-0.301760754273236	-0.301760754273236\\
-0.0635451505016722	-0.161204013377926	-0.292653706087979	-0.292653706087979\\
-0.0635451505016722	-0.159866220735786	-0.283612535369438	-0.283612535369438\\
-0.0635451505016722	-0.158528428093645	-0.274635830227607	-0.274635830227607\\
-0.0635451505016722	-0.157190635451505	-0.265722289705648	-0.265722289705648\\
-0.0635451505016722	-0.155852842809365	-0.256870732004919	-0.256870732004919\\
-0.0635451505016722	-0.154515050167224	-0.248080106091334	-0.248080106091334\\
-0.0635451505016722	-0.153177257525084	-0.239349507932161	-0.239349507932161\\
-0.0635451505016722	-0.151839464882943	-0.230678203237841	-0.230678203237841\\
-0.0635451505016722	-0.150501672240803	-0.222065515868895	-0.222065515868895\\
-0.0635451505016722	-0.149163879598662	-0.213505060967118	-0.213505060967118\\
-0.0635451505016722	-0.147826086956522	-0.204992777131062	-0.204992777131062\\
-0.0635451505016722	-0.146488294314381	-0.196528303365101	-0.196528303365101\\
-0.0635451505016722	-0.145150501672241	-0.188118027535097	-0.188118027535097\\
-0.0635451505016722	-0.1438127090301	-0.179764175766414	-0.179764175766414\\
-0.0635451505016722	-0.14247491638796	-0.171467754307209	-0.171467754307209\\
-0.0635451505016722	-0.141137123745819	-0.163230551185817	-0.163230551185817\\
-0.0635451505016722	-0.139799331103679	-0.155052638297611	-0.155052638297611\\
-0.0635451505016722	-0.138461538461538	-0.14691754708944	-0.14691754708944\\
-0.0635451505016722	-0.137123745819398	-0.138822875853034	-0.138822875853034\\
-0.0635451505016722	-0.135785953177258	-0.130788880923403	-0.130788880923403\\
-0.0635451505016722	-0.134448160535117	-0.122829843459394	-0.122829843459394\\
-0.0635451505016722	-0.133110367892977	-0.114925451885699	-0.114925451885699\\
-0.0635451505016722	-0.131772575250836	-0.107058418482501	-0.107058418482501\\
-0.0635451505016722	-0.130434782608696	-0.0992771395915205	-0.0992771395915205\\
-0.0635451505016722	-0.129096989966555	-0.091562605276337	-0.091562605276337\\
-0.0635451505016722	-0.127759197324415	-0.0838972668756803	-0.0838972668756803\\
-0.0635451505016722	-0.126421404682274	-0.0763386176541923	-0.0763386176541923\\
-0.0635451505016722	-0.125083612040134	-0.0688328067946176	-0.0688328067946176\\
-0.0635451505016722	-0.123745819397993	-0.0614370531098877	-0.0614370531098877\\
-0.0635451505016722	-0.122408026755853	-0.0541319778893357	-0.0541319778893357\\
-0.0635451505016722	-0.121070234113712	-0.0469204965343107	-0.0469204965343107\\
-0.0635451505016722	-0.119732441471572	-0.0398305816222604	-0.0398305816222604\\
-0.0635451505016722	-0.118394648829431	-0.0328805440703966	-0.0328805440703966\\
-0.0635451505016722	-0.117056856187291	-0.0260702521252714	-0.0260702521252714\\
-0.0635451505016722	-0.115719063545151	-0.0194186952251649	-0.0194186952251649\\
-0.0635451505016722	-0.11438127090301	-0.0129507905260822	-0.0129507905260822\\
-0.0635451505016722	-0.11304347826087	-0.00670585259911005	-0.00670585259911005\\
-0.0635451505016722	-0.111705685618729	-0.000691597487199491	-0.000691597487199491\\
-0.0635451505016722	-0.110367892976589	0.00504270087367586	0.00504270087367586\\
-0.0635451505016722	-0.109030100334448	0.0104517542314636	0.0104517542314636\\
-0.0635451505016722	-0.107692307692308	0.0154614383250925	0.0154614383250925\\
-0.0635451505016722	-0.106354515050167	0.0199305848158849	0.0199305848158849\\
-0.0635451505016722	-0.105016722408027	0.0239888867163774	0.0239888867163774\\
-0.0635451505016722	-0.103678929765886	0.0272479422258867	0.0272479422258867\\
-0.0635451505016722	-0.102341137123746	0.0296205527626233	0.0296205527626233\\
-0.0635451505016722	-0.101003344481605	0.0308250222140576	0.0308250222140576\\
-0.0635451505016722	-0.0996655518394649	0.0308250225107077	0.0308250225107077\\
-0.0635451505016722	-0.0983277591973244	0.0308250227536746	0.0308250227536746\\
-0.0635451505016722	-0.096989966555184	0.0308250230129593	0.0308250230129593\\
-0.0635451505016722	-0.0956521739130435	0.0308250232970554	0.0308250232970554\\
-0.0635451505016722	-0.094314381270903	0.0308250236003218	0.0308250236003218\\
-0.0635451505016722	-0.0929765886287625	0.0308250239291565	0.0308250239291565\\
-0.0635451505016722	-0.0916387959866221	0.030825024286559	0.030825024286559\\
-0.0635451505016722	-0.0903010033444816	0.0308250246743577	0.0308250246743577\\
-0.0635451505016722	-0.0889632107023411	0.0308250250951372	0.0308250250951372\\
-0.0635451505016722	-0.0876254180602007	0.0308250255528517	0.0308250255528517\\
-0.0635451505016722	-0.0862876254180602	0.0308250260510319	0.0308250260510319\\
-0.0635451505016722	-0.0849498327759197	0.030825026594376	0.030825026594376\\
-0.0635451505016722	-0.0836120401337793	0.0308250271880371	0.0308250271880371\\
-0.0635451505016722	-0.0822742474916388	0.0308250278384039	0.0308250278384039\\
-0.0635451505016722	-0.0809364548494983	0.0308250285499001	0.0308250285499001\\
-0.0635451505016722	-0.0795986622073579	0.0308250293281851	0.0308250293281851\\
-0.0635451505016722	-0.0782608695652174	0.0308250301874823	0.0308250301874823\\
-0.0635451505016722	-0.0769230769230769	0.0308250311332463	0.0308250311332463\\
-0.0635451505016722	-0.0755852842809365	0.030825032174752	0.030825032174752\\
-0.0635451505016722	-0.074247491638796	0.0308250333318518	0.0308250333318518\\
-0.0635451505016722	-0.0729096989966555	0.0308250346077296	0.0308250346077296\\
-0.0635451505016722	-0.071571906354515	0.0308250360316126	0.0308250360316126\\
-0.0635451505016722	-0.0702341137123746	0.030825037614535	0.030825037614535\\
-0.0635451505016722	-0.0688963210702341	0.0308250393822602	0.0308250393822602\\
-0.0635451505016722	-0.0675585284280937	0.0308250413731015	0.0308250413731015\\
-0.0635451505016722	-0.0662207357859532	0.0308250435950015	0.0308250435950015\\
-0.0635451505016722	-0.0648829431438127	0.030825046108654	0.030825046108654\\
-0.0635451505016722	-0.0635451505016722	0.0308250489640202	0.0308250489640202\\
-0.0635451505016722	-0.0622073578595318	0.0308250521978114	0.0308250521978114\\
-0.0635451505016722	-0.0608695652173913	0.0308250558881753	0.0308250558881753\\
-0.0635451505016722	-0.0595317725752508	0.0308250601308121	0.0308250601308121\\
-0.0635451505016722	-0.0581939799331104	0.030825065033619	0.030825065033619\\
-0.0635451505016722	-0.0568561872909699	0.030825070703854	0.030825070703854\\
-0.0635451505016722	-0.0555183946488294	0.0308250773133962	0.0308250773133962\\
-0.0635451505016722	-0.0541806020066889	0.030825085091559	0.030825085091559\\
-0.0635451505016722	-0.0528428093645485	0.0308250943172295	0.0308250943172295\\
-0.0635451505016722	-0.051505016722408	0.0308251053540316	0.0308251053540316\\
-0.0635451505016722	-0.0501672240802676	0.0308251186000743	0.0308251186000743\\
-0.0635451505016722	-0.0488294314381271	0.0308251347638485	0.0308251347638485\\
-0.0635451505016722	-0.0474916387959866	0.0308251547494439	0.0308251547494439\\
-0.0635451505016722	-0.0461538461538462	0.0308251798334559	0.0308251798334559\\
-0.0635451505016722	-0.0448160535117057	0.0308252116089418	0.0308252116089418\\
-0.0635451505016722	-0.0434782608695652	0.0308252529035302	0.0308252529035302\\
-0.0635451505016722	-0.0421404682274247	0.0308253079836447	0.0308253079836447\\
-0.0635451505016722	-0.0408026755852843	0.0308253828519258	0.0308253828519258\\
-0.0635451505016722	-0.0394648829431438	0.030825489274999	0.030825489274999\\
-0.0635451505016722	-0.0381270903010033	0.0308256463000941	0.0308256463000941\\
-0.0635451505016722	-0.0367892976588629	0.0308258939400646	0.0308258939400646\\
-0.0635451505016722	-0.0354515050167224	0.0308263157959519	0.0308263157959519\\
-0.0635451505016722	-0.0341137123745819	0.0308271282599344	0.0308271282599344\\
-0.0635451505016722	-0.0327759197324415	0.0308290341063121	0.0308290341063121\\
-0.0635451505016722	-0.031438127090301	0.0308357946922586	0.0308357946922586\\
-0.0635451505016722	-0.0301003344481605	0.0309718705478381	0.0309718705478381\\
-0.0635451505016722	-0.0287625418060201	0.149622393392299	0.149622393392299\\
-0.0635451505016722	-0.0274247491638796	0.28979865501781	0.28979865501781\\
-0.0635451505016722	-0.0260869565217391	0.430037075249755	0.430037075249755\\
-0.0635451505016722	-0.0247491638795987	0.570332844229306	0.570332844229306\\
-0.0635451505016722	-0.0234113712374582	0.710684937224546	0.710684937224546\\
-0.0635451505016722	-0.0220735785953177	0.851092670889852	0.851092670889852\\
-0.0635451505016722	-0.0207357859531772	0.991555403750743	0.991555403750743\\
-0.0635451505016722	-0.0193979933110368	1.13207248182157	1.13207248182157\\
-0.0635451505016722	-0.0180602006688963	1.27264321538491	1.27264321538491\\
-0.0635451505016722	-0.0167224080267558	1.41326684478449	1.41326684478449\\
-0.0635451505016722	-0.0153846153846154	1.55394244905272	1.55394244905272\\
-0.0635451505016722	-0.0140468227424749	1.69466861668879	1.69466861668879\\
-0.0635451505016722	-0.0127090301003344	1.83544139835779	1.83544139835779\\
-0.0635451505016722	-0.011371237458194	1.97621862958425	1.97621862958425\\
-0.0635451505016722	-0.0100334448160535	2.02063235473118	2.02063235473118\\
-0.0635451505016722	-0.00869565217391302	2.0206517349683	2.0206517349683\\
-0.0635451505016722	-0.00735785953177256	2.02065670531264	2.02065670531264\\
-0.0635451505016722	-0.00602006688963211	2.02065897255943	2.02065897255943\\
-0.0635451505016722	-0.00468227424749162	2.0206605282014	2.0206605282014\\
-0.0635451505016722	-0.00334448160535117	2.0206614846832	2.0206614846832\\
-0.0635451505016722	-0.00200668896321068	2.02066210808512	2.02066210808512\\
-0.0635451505016722	-0.000668896321070228	2.0206625496957	2.0206625496957\\
-0.0635451505016722	0.000668896321070256	2.02066294301363	2.02066294301363\\
-0.0635451505016722	0.00200668896321071	2.02066323048931	2.02066323048931\\
-0.0635451505016722	0.00334448160535117	2.02066344952989	2.02066344952989\\
-0.0635451505016722	0.00468227424749165	2.02066363143256	2.02066363143256\\
-0.0635451505016722	0.00602006688963211	2.02066379395002	2.02066379395002\\
-0.0635451505016722	0.00735785953177259	2.02066392351031	2.02066392351031\\
-0.0635451505016722	0.00869565217391305	2.02066402920927	2.02066402920927\\
-0.0635451505016722	0.0100334448160535	2.02066412597439	2.02066412597439\\
-0.0635451505016722	0.011371237458194	2.02066421022626	2.02066421022626\\
-0.0635451505016722	0.0127090301003345	2.02066428066027	2.02066428066027\\
-0.0635451505016722	0.0140468227424749	2.0206643410189	2.0206643410189\\
-0.0635451505016722	0.0153846153846154	2.02066439922991	2.02066439922991\\
-0.0635451505016722	0.0167224080267559	2.02066444880307	2.02066444880307\\
-0.0635451505016722	0.0180602006688963	2.02066449151669	2.02066449151669\\
-0.0635451505016722	0.0193979933110368	2.02066453125015	2.02066453125015\\
-0.0635451505016722	0.0207357859531773	2.02066456751363	2.02066456751363\\
-0.0635451505016722	0.0220735785953177	2.02066459914882	2.02066459914882\\
-0.0635451505016722	0.0234113712374582	2.02066462739547	2.02066462739547\\
-0.0635451505016722	0.0247491638795987	2.02066465469662	2.02066465469662\\
-0.0635451505016722	0.0260869565217391	2.02066467876066	2.02066467876066\\
-0.0635451505016722	0.0274247491638796	2.02066470012765	2.02066470012765\\
-0.0635451505016722	0.0287625418060201	2.02066472066942	2.02066472066942\\
-0.0635451505016722	0.0301003344481605	2.02066473935948	2.02066473935948\\
-0.0635451505016722	0.031438127090301	2.02066475608237	2.02066475608237\\
-0.0635451505016722	0.0327759197324415	2.02066477177519	2.02066477177519\\
-0.0635451505016722	0.034113712374582	2.02066478653637	2.02066478653637\\
-0.0635451505016722	0.0354515050167224	2.02066479983224	2.02066479983224\\
-0.0635451505016722	0.0367892976588629	2.0206648121153	2.0206648121153\\
-0.0635451505016722	0.0381270903010034	2.02066482393488	2.02066482393488\\
-0.0635451505016722	0.0394648829431438	2.0206648346438	2.0206648346438\\
-0.0635451505016722	0.0408026755852843	2.02066484445095	2.02066484445095\\
-0.0635451505016722	0.0421404682274248	2.02066485402425	2.02066485402425\\
-0.0635451505016722	0.0434782608695652	2.02066486274364	2.02066486274364\\
-0.0635451505016722	0.0448160535117057	2.02066487071863	2.02066487071863\\
-0.0635451505016722	0.0461538461538462	2.02066487853264	2.02066487853264\\
-0.0635451505016722	0.0474916387959866	2.02066488569789	2.02066488569789\\
-0.0635451505016722	0.0488294314381271	2.02066489227771	2.02066489227771\\
-0.0635451505016722	0.0501672240802676	2.02066489870259	2.02066489870259\\
-0.0635451505016722	0.051505016722408	2.02066490463756	2.02066490463756\\
-0.0635451505016722	0.0528428093645485	2.02066491010835	2.02066491010835\\
-0.0635451505016722	0.054180602006689	2.02066491544821	2.02066491544821\\
-0.0635451505016722	0.0555183946488295	2.0206649203981	2.0206649203981\\
-0.0635451505016722	0.0568561872909699	2.020664924977	2.020664924977\\
-0.0635451505016722	0.0581939799331104	2.02066492945538	2.02066492945538\\
-0.0635451505016722	0.0595317725752508	2.02066493360862	2.02066493360862\\
-0.0635451505016722	0.0608695652173913	2.02066493747373	2.02066493747373\\
-0.0635451505016722	0.0622073578595318	2.02066494124763	2.02066494124763\\
-0.0635451505016722	0.0635451505016723	2.02066494475099	2.02066494475099\\
-0.0635451505016722	0.0648829431438127	2.02066494804106	2.02066494804106\\
-0.0635451505016722	0.0662207357859532	2.02066495123064	2.02066495123064\\
-0.0635451505016722	0.0675585284280937	2.02066495419975	2.02066495419975\\
-0.0635451505016722	0.0688963210702341	2.02066495701539	2.02066495701539\\
-0.0635451505016722	0.0702341137123746	2.02066495972298	2.02066495972298\\
-0.0635451505016722	0.071571906354515	2.02066496224986	2.02066496224986\\
-0.0635451505016722	0.0729096989966556	2.02066496467017	2.02066496467017\\
-0.0635451505016722	0.074247491638796	2.02066496697773	2.02066496697773\\
-0.0635451505016722	0.0755852842809365	2.02066496913636	2.02066496913636\\
-0.0635451505016722	0.0769230769230769	2.02066497122449	2.02066497122449\\
-0.0635451505016722	0.0782608695652174	2.02066497319814	2.02066497319814\\
-0.0635451505016722	0.0795986622073579	2.02066497504996	2.02066497504996\\
-0.0635451505016722	0.0809364548494984	2.02066497685543	2.02066497685543\\
-0.0635451505016722	0.0822742474916388	2.02066497854892	2.02066497854892\\
-0.0635451505016722	0.0836120401337793	2.02066498015644	2.02066498015644\\
-0.0635451505016722	0.0849498327759198	2.0206649817074	2.0206649817074\\
-0.0635451505016722	0.0862876254180602	2.0206649831647	2.0206649831647\\
-0.0635451505016722	0.0876254180602007	2.02066498456322	2.02066498456322\\
-0.0635451505016722	0.0889632107023411	2.02066498589902	2.02066498589902\\
-0.0635451505016722	0.0903010033444816	2.02066498715637	2.02066498715637\\
-0.0635451505016722	0.0916387959866221	2.02066498837507	2.02066498837507\\
-0.0635451505016722	0.0929765886287626	2.02066498952844	2.02066498952844\\
-0.0635451505016722	0.094314381270903	2.02066499062084	2.02066499062084\\
-0.0635451505016722	0.0956521739130435	2.02066499167925	2.02066499167925\\
-0.0635451505016722	0.096989966555184	2.02066499267739	2.02066499267739\\
-0.0635451505016722	0.0983277591973244	2.02066499363215	2.02066499363215\\
-0.0635451505016722	0.0996655518394649	2.02066499454869	2.02066499454869\\
-0.0635451505016722	0.101003344481605	2.02066499541427	2.02066499541427\\
-0.0635451505016722	0.102341137123746	2.02066499624937	2.02066499624937\\
-0.0635451505016722	0.103678929765886	2.02066499704462	2.02066499704462\\
-0.0635451505016722	0.105016722408027	2.0206649977968	2.0206649977968\\
-0.0635451505016722	0.106354515050167	2.02066499852746	2.02066499852746\\
-0.0635451505016722	0.107692307692308	2.02066499921869	2.02066499921869\\
-0.0635451505016722	0.109030100334448	2.02066499987739	2.02066499987739\\
-0.0635451505016722	0.110367892976589	2.0206650005129	2.0206650005129\\
-0.0635451505016722	0.111705685618729	2.02066500111466	2.02066500111466\\
-0.0635451505016722	0.11304347826087	2.02066500169169	2.02066500169169\\
-0.0635451505016722	0.11438127090301	2.02066500224516	2.02066500224516\\
-0.0635451505016722	0.115719063545151	2.02066500276977	2.02066500276977\\
-0.0635451505016722	0.117056856187291	2.02066500327522	2.02066500327522\\
-0.0635451505016722	0.118394648829431	2.02066500375788	2.02066500375788\\
-0.0635451505016722	0.119732441471572	2.02066500421576	2.02066500421576\\
-0.0635451505016722	0.121070234113712	2.02066500465842	2.02066500465842\\
-0.0635451505016722	0.122408026755853	2.02066500507978	2.02066500507978\\
-0.0635451505016722	0.123745819397993	2.02066500547983	2.02066500547983\\
-0.0635451505016722	0.125083612040134	2.02066500586732	2.02066500586732\\
-0.0635451505016722	0.126421404682274	2.02066500623551	2.02066500623551\\
-0.0635451505016722	0.127759197324415	2.02066500658541	2.02066500658541\\
-0.0635451505016722	0.129096989966555	2.02066500692429	2.02066500692429\\
-0.0635451505016722	0.130434782608696	2.02066500724625	2.02066500724625\\
-0.0635451505016722	0.131772575250836	2.02066500755231	2.02066500755231\\
-0.0635451505016722	0.133110367892977	2.02066500784858	2.02066500784858\\
-0.0635451505016722	0.134448160535117	2.02066500813026	2.02066500813026\\
-0.0635451505016722	0.135785953177258	2.02066500839811	2.02066500839811\\
-0.0635451505016722	0.137123745819398	2.02066500865682	2.02066500865682\\
-0.0635451505016722	0.138461538461538	2.02066500890334	2.02066500890334\\
-0.0635451505016722	0.139799331103679	2.02066500913782	2.02066500913782\\
-0.0635451505016722	0.141137123745819	2.02066500936338	2.02066500936338\\
-0.0635451505016722	0.14247491638796	2.02066500957913	2.02066500957913\\
-0.0635451505016722	0.1438127090301	2.02066500978439	2.02066500978439\\
-0.0635451505016722	0.145150501672241	2.02066500998069	2.02066500998069\\
-0.0635451505016722	0.146488294314381	2.02066501016949	2.02066501016949\\
-0.0635451505016722	0.147826086956522	2.02066501034911	2.02066501034911\\
-0.0635451505016722	0.149163879598662	2.02066501052003	2.02066501052003\\
-0.0635451505016722	0.150501672240803	2.0206650106847	2.0206650106847\\
-0.0635451505016722	0.151839464882943	2.02066501084179	2.02066501084179\\
-0.0635451505016722	0.153177257525084	2.02066501099125	2.02066501099125\\
-0.0635451505016722	0.154515050167224	2.02066501113374	2.02066501113374\\
-0.0635451505016722	0.155852842809365	2.020665011271	2.020665011271\\
-0.0635451505016722	0.157190635451505	2.02066501140156	2.02066501140156\\
-0.0635451505016722	0.158528428093646	2.02066501152574	2.02066501152574\\
-0.0635451505016722	0.159866220735786	2.02066501164423	2.02066501164423\\
-0.0635451505016722	0.161204013377926	2.02066501175813	2.02066501175813\\
-0.0635451505016722	0.162541806020067	2.0206650118664	2.0206650118664\\
-0.0635451505016722	0.163879598662207	2.02066501196933	2.02066501196933\\
-0.0635451505016722	0.165217391304348	2.02066501206723	2.02066501206723\\
-0.0635451505016722	0.166555183946488	2.02066501216147	2.02066501216147\\
-0.0635451505016722	0.167892976588629	2.02066501225099	2.02066501225099\\
-0.0635451505016722	0.169230769230769	2.02066501233602	2.02066501233602\\
-0.0635451505016722	0.17056856187291	2.02066501241675	2.02066501241675\\
-0.0635451505016722	0.17190635451505	2.02066501249394	2.02066501249394\\
-0.0635451505016722	0.173244147157191	2.02066501256764	2.02066501256764\\
-0.0635451505016722	0.174581939799331	2.02066501263755	2.02066501263755\\
-0.0635451505016722	0.175919732441472	2.02066501270383	2.02066501270383\\
-0.0635451505016722	0.177257525083612	2.02066501276667	2.02066501276667\\
-0.0635451505016722	0.178595317725753	2.02066501282672	2.02066501282672\\
-0.0635451505016722	0.179933110367893	2.02066501288388	2.02066501288388\\
-0.0635451505016722	0.181270903010033	2.02066501293798	2.02066501293798\\
-0.0635451505016722	0.182608695652174	2.02066501298916	2.02066501298916\\
-0.0635451505016722	0.183946488294314	2.02066501303757	2.02066501303757\\
-0.0635451505016722	0.185284280936455	2.02066501308343	2.02066501308343\\
-0.0635451505016722	0.186622073578595	2.02066501312726	2.02066501312726\\
-0.0635451505016722	0.187959866220736	2.02066501316863	2.02066501316863\\
-0.0635451505016722	0.189297658862876	2.02066501320765	2.02066501320765\\
-0.0635451505016722	0.190635451505017	2.02066501324445	2.02066501324445\\
-0.0635451505016722	0.191973244147157	2.02222089844019	2.02222089844019\\
-0.0635451505016722	0.193311036789298	2.02394797277519	2.02394797277519\\
-0.0635451505016722	0.194648829431438	2.02567722975227	2.02567722975227\\
-0.0635451505016722	0.195986622073579	2.02740864173999	2.02740864173999\\
-0.0635451505016722	0.197324414715719	2.02914218056703	2.02914218056703\\
-0.0635451505016722	0.19866220735786	2.03087781752237	2.03087781752237\\
-0.0635451505016722	0.2	2.03261552335557	2.03261552335557\\
-0.0622073578595318	-0.2	-0.591709137048408	-0.591709137048408\\
-0.0622073578595318	-0.19866220735786	-0.579730508794398	-0.579730508794398\\
-0.0622073578595318	-0.197324414715719	-0.567907273399381	-0.567907273399381\\
-0.0622073578595318	-0.195986622073579	-0.556233723289851	-0.556233723289851\\
-0.0622073578595318	-0.194648829431438	-0.544704442780412	-0.544704442780412\\
-0.0622073578595318	-0.193311036789298	-0.533314288975219	-0.533314288975219\\
-0.0622073578595318	-0.191973244147157	-0.522058374287721	-0.522058374287721\\
-0.0622073578595318	-0.190635451505017	-0.510932050426297	-0.510932050426297\\
-0.0622073578595318	-0.189297658862876	-0.49993089371134	-0.49993089371134\\
-0.0622073578595318	-0.187959866220736	-0.489050691605281	-0.489050691605281\\
-0.0622073578595318	-0.186622073578595	-0.478287430351164	-0.478287430351164\\
-0.0622073578595318	-0.185284280936455	-0.467637283628011	-0.467637283628011\\
-0.0622073578595318	-0.183946488294314	-0.457096602142753	-0.457096602142753\\
-0.0622073578595318	-0.182608695652174	-0.446661904088913	-0.446661904088913\\
-0.0622073578595318	-0.181270903010033	-0.436329866412039	-0.436329866412039\\
-0.0622073578595318	-0.179933110367893	-0.426097316831136	-0.426097316831136\\
-0.0622073578595318	-0.178595317725753	-0.415961226574293	-0.415961226574293\\
-0.0622073578595318	-0.177257525083612	-0.405918703795708	-0.405918703795708\\
-0.0622073578595318	-0.175919732441472	-0.395966977182364	-0.395966977182364\\
-0.0622073578595318	-0.174581939799331	-0.386101999109241	-0.386101999109241\\
-0.0622073578595318	-0.173244147157191	-0.37632023327757	-0.37632023327757\\
-0.0622073578595318	-0.17190635451505	-0.366619230576186	-0.366619230576186\\
-0.0622073578595318	-0.17056856187291	-0.356996639533972	-0.356996639533972\\
-0.0622073578595318	-0.169230769230769	-0.347450548998767	-0.347450548998767\\
-0.0622073578595318	-0.167892976588629	-0.337980631297997	-0.337980631297997\\
-0.0622073578595318	-0.166555183946488	-0.328585136231363	-0.328585136231363\\
-0.0622073578595318	-0.165217391304348	-0.319262153367894	-0.319262153367894\\
-0.0622073578595318	-0.163879598662207	-0.310009871374328	-0.310009871374328\\
-0.0622073578595318	-0.162541806020067	-0.300826578196324	-0.300826578196324\\
-0.0622073578595318	-0.161204013377926	-0.291710662305725	-0.291710662305725\\
-0.0622073578595318	-0.159866220735786	-0.282660615246528	-0.282660615246528\\
-0.0622073578595318	-0.158528428093645	-0.273675035803715	-0.273675035803715\\
-0.0622073578595318	-0.157190635451505	-0.264752636250907	-0.264752636250907\\
-0.0622073578595318	-0.155852842809365	-0.255892251326332	-0.255892251326332\\
-0.0622073578595318	-0.154515050167224	-0.247092850877312	-0.247092850877312\\
-0.0622073578595318	-0.153177257525084	-0.238353557561503	-0.238353557561503\\
-0.0622073578595318	-0.151839464882943	-0.229673671702246	-0.229673671702246\\
-0.0622073578595318	-0.150501672240803	-0.221051757607248	-0.221051757607248\\
-0.0622073578595318	-0.149163879598662	-0.212480367652351	-0.212480367652351\\
-0.0622073578595318	-0.147826086956522	-0.203957091555362	-0.203957091555362\\
-0.0622073578595318	-0.146488294314381	-0.195482925650403	-0.195482925650403\\
-0.0622073578595318	-0.145150501672241	-0.187064437639167	-0.187064437639167\\
-0.0622073578595318	-0.1438127090301	-0.1787027611843	-0.1787027611843\\
-0.0622073578595318	-0.14247491638796	-0.170399063871635	-0.170399063871635\\
-0.0622073578595318	-0.141137123745819	-0.162155380853126	-0.162155380853126\\
-0.0622073578595318	-0.139799331103679	-0.153967947734647	-0.153967947734647\\
-0.0622073578595318	-0.138461538461538	-0.145820922009639	-0.145820922009639\\
-0.0622073578595318	-0.137123745819398	-0.137717427146161	-0.137717427146161\\
-0.0622073578595318	-0.135785953177258	-0.129679935639785	-0.129679935639785\\
-0.0622073578595318	-0.134448160535117	-0.121717479620112	-0.121717479620112\\
-0.0622073578595318	-0.133110367892977	-0.113800437210145	-0.113800437210145\\
-0.0622073578595318	-0.131772575250836	-0.105927087402326	-0.105927087402326\\
-0.0622073578595318	-0.130434782608696	-0.0981486083372743	-0.0981486083372743\\
-0.0622073578595318	-0.129096989966555	-0.0904208190839449	-0.0904208190839449\\
-0.0622073578595318	-0.127759197324415	-0.082763506411779	-0.082763506411779\\
-0.0622073578595318	-0.126421404682274	-0.0751931216063068	-0.0751931216063068\\
-0.0622073578595318	-0.125083612040134	-0.0676980814089877	-0.0676980814089877\\
-0.0622073578595318	-0.123745819397993	-0.0602880750076269	-0.0602880750076269\\
-0.0622073578595318	-0.122408026755853	-0.052994293546521	-0.052994293546521\\
-0.0622073578595318	-0.121070234113712	-0.0457950952814729	-0.0457950952814729\\
-0.0622073578595318	-0.119732441471572	-0.038710955126127	-0.038710955126127\\
-0.0622073578595318	-0.118394648829431	-0.0317609782664798	-0.0317609782664798\\
-0.0622073578595318	-0.117056856187291	-0.0249636343815264	-0.0249636343815264\\
-0.0622073578595318	-0.115719063545151	-0.0183373498699893	-0.0183373498699893\\
-0.0622073578595318	-0.11438127090301	-0.0119011139235961	-0.0119011139235961\\
-0.0622073578595318	-0.11304347826087	-0.00567523407729287	-0.00567523407729287\\
-0.0622073578595318	-0.111705685618729	0.000312963134969757	0.000312963134969757\\
-0.0622073578595318	-0.110367892976589	0.00599219872473677	0.00599219872473677\\
-0.0622073578595318	-0.109030100334448	0.0113439171926968	0.0113439171926968\\
-0.0622073578595318	-0.107692307692308	0.016060894401534	0.016060894401534\\
-0.0622073578595318	-0.106354515050167	0.0203609689136751	0.0203609689136751\\
-0.0622073578595318	-0.105016722408027	0.0246167741433414	0.0246167741433414\\
-0.0622073578595318	-0.103678929765886	0.0277498345252106	0.0277498345252106\\
-0.0622073578595318	-0.102341137123746	0.0299339125537	0.0299339125537\\
-0.0622073578595318	-0.101003344481605	0.0308250223130966	0.0308250223130966\\
-0.0622073578595318	-0.0996655518394649	0.0308250225409592	0.0308250225409592\\
-0.0622073578595318	-0.0983277591973244	0.0308250227848966	0.0308250227848966\\
-0.0622073578595318	-0.096989966555184	0.030825023047594	0.030825023047594\\
-0.0622073578595318	-0.0956521739130435	0.0308250233305469	0.0308250233305469\\
-0.0622073578595318	-0.094314381270903	0.0308250236399675	0.0308250236399675\\
-0.0622073578595318	-0.0929765886287625	0.0308250239718666	0.0308250239718666\\
-0.0622073578595318	-0.0916387959866221	0.0308250243308003	0.0308250243308003\\
-0.0622073578595318	-0.0903010033444816	0.0308250247210697	0.0308250247210697\\
-0.0622073578595318	-0.0889632107023411	0.0308250251450973	0.0308250251450973\\
-0.0622073578595318	-0.0876254180602007	0.0308250256061107	0.0308250256061107\\
-0.0622073578595318	-0.0862876254180602	0.0308250261086292	0.0308250261086292\\
-0.0622073578595318	-0.0849498327759197	0.0308250266569929	0.0308250266569929\\
-0.0622073578595318	-0.0836120401337793	0.0308250272545409	0.0308250272545409\\
-0.0622073578595318	-0.0822742474916388	0.0308250279060829	0.0308250279060829\\
-0.0622073578595318	-0.0809364548494983	0.0308250286211716	0.0308250286211716\\
-0.0622073578595318	-0.0795986622073579	0.0308250294086737	0.0308250294086737\\
-0.0622073578595318	-0.0782608695652174	0.030825030270584	0.030825030270584\\
-0.0622073578595318	-0.0769230769230769	0.0308250312204277	0.0308250312204277\\
-0.0622073578595318	-0.0755852842809365	0.030825032271884	0.030825032271884\\
-0.0622073578595318	-0.074247491638796	0.0308250334285894	0.0308250334285894\\
-0.0622073578595318	-0.0729096989966555	0.0308250347167824	0.0308250347167824\\
-0.0622073578595318	-0.071571906354515	0.030825036142107	0.030825036142107\\
-0.0622073578595318	-0.0702341137123746	0.030825037732069	0.030825037732069\\
-0.0622073578595318	-0.0688963210702341	0.0308250395123604	0.0308250395123604\\
-0.0622073578595318	-0.0675585284280937	0.0308250414951771	0.0308250414951771\\
-0.0622073578595318	-0.0662207357859532	0.0308250437318244	0.0308250437318244\\
-0.0622073578595318	-0.0648829431438127	0.0308250462580728	0.0308250462580728\\
-0.0622073578595318	-0.0635451505016722	0.0308250491006059	0.0308250491006059\\
-0.0622073578595318	-0.0622073578595318	0.0308250523375554	0.0308250523375554\\
-0.0622073578595318	-0.0608695652173913	0.0308250560389691	0.0308250560389691\\
-0.0622073578595318	-0.0595317725752508	0.030825060281818	0.030825060281818\\
-0.0622073578595318	-0.0581939799331104	0.0308250651508226	0.0308250651508226\\
-0.0622073578595318	-0.0568561872909699	0.0308250707993434	0.0308250707993434\\
-0.0622073578595318	-0.0555183946488294	0.0308250773927234	0.0308250773927234\\
-0.0622073578595318	-0.0541806020066889	0.0308250851419076	0.0308250851419076\\
-0.0622073578595318	-0.0528428093645485	0.0308250942926217	0.0308250942926217\\
-0.0622073578595318	-0.051505016722408	0.0308251051750363	0.0308251051750363\\
-0.0622073578595318	-0.0501672240802676	0.0308251182840219	0.0308251182840219\\
-0.0622073578595318	-0.0488294314381271	0.0308251342481692	0.0308251342481692\\
-0.0622073578595318	-0.0474916387959866	0.0308251539337824	0.0308251539337824\\
-0.0622073578595318	-0.0461538461538462	0.0308251784225874	0.0308251784225874\\
-0.0622073578595318	-0.0448160535117057	0.0308252094429404	0.0308252094429404\\
-0.0622073578595318	-0.0434782608695652	0.0308252496027592	0.0308252496027592\\
-0.0622073578595318	-0.0421404682274247	0.0308253027340797	0.0308253027340797\\
-0.0622073578595318	-0.0408026755852843	0.030825374458526	0.030825374458526\\
-0.0622073578595318	-0.0394648829431438	0.0308254755195253	0.0308254755195253\\
-0.0622073578595318	-0.0381270903010033	0.0308256226718194	0.0308256226718194\\
-0.0622073578595318	-0.0367892976588629	0.0308258511247117	0.0308258511247117\\
-0.0622073578595318	-0.0354515050167224	0.0308262293688459	0.0308262293688459\\
-0.0622073578595318	-0.0341137123745819	0.0308269312076627	0.0308269312076627\\
-0.0622073578595318	-0.0327759197324415	0.030828480399088	0.030828480399088\\
-0.0622073578595318	-0.031438127090301	0.0308331799124482	0.0308331799124482\\
-0.0622073578595318	-0.0301003344481605	0.0308705271530332	0.0308705271530332\\
-0.0622073578595318	-0.0287625418060201	0.112700276233116	0.112700276233116\\
-0.0622073578595318	-0.0274247491638796	0.252781815514994	0.252781815514994\\
-0.0622073578595318	-0.0260869565217391	0.392933491695478	0.392933491695478\\
-0.0622073578595318	-0.0247491638795987	0.533143870069252	0.533143870069252\\
-0.0622073578595318	-0.0234113712374582	0.673411582474802	0.673411582474802\\
-0.0622073578595318	-0.0220735785953177	0.813735896581646	0.813735896581646\\
-0.0622073578595318	-0.0207357859531772	0.954116170188912	0.954116170188912\\
-0.0622073578595318	-0.0193979933110368	1.09455176199943	1.09455176199943\\
-0.0622073578595318	-0.0180602006688963	1.23504200320861	1.23504200320861\\
-0.0622073578595318	-0.0167224080267558	1.37558616825322	1.37558616825322\\
-0.0622073578595318	-0.0153846153846154	1.51618340634104	1.51618340634104\\
-0.0622073578595318	-0.0140468227424749	1.65683251560974	1.65683251560974\\
-0.0622073578595318	-0.0127090301003344	1.7975308320175	1.7975308320175\\
-0.0622073578595318	-0.011371237458194	1.9382620399492	1.9382620399492\\
-0.0622073578595318	-0.0100334448160535	2.0206062819128	2.0206062819128\\
-0.0622073578595318	-0.00869565217391302	2.02064907024528	2.02064907024528\\
-0.0622073578595318	-0.00735785953177256	2.02065577297876	2.02065577297876\\
-0.0622073578595318	-0.00602006688963211	2.02065849075451	2.02065849075451\\
-0.0622073578595318	-0.00468227424749162	2.02066018077974	2.02066018077974\\
-0.0622073578595318	-0.00334448160535117	2.02066127182775	2.02066127182775\\
-0.0622073578595318	-0.00200668896321068	2.0206619645775	2.0206619645775\\
-0.0622073578595318	-0.000668896321070228	2.02066244352939	2.02066244352939\\
-0.0622073578595318	0.000668896321070256	2.02066285339999	2.02066285339999\\
-0.0622073578595318	0.00200668896321071	2.02066316396601	2.02066316396601\\
-0.0622073578595318	0.00334448160535117	2.02066339823708	2.02066339823708\\
-0.0622073578595318	0.00468227424749165	2.02066358423524	2.02066358423524\\
-0.0622073578595318	0.00602006688963211	2.02066375707971	2.02066375707971\\
-0.0622073578595318	0.00735785953177259	2.02066389396898	2.02066389396898\\
-0.0622073578595318	0.00869565217391305	2.02066400503039	2.02066400503039\\
-0.0622073578595318	0.0100334448160535	2.02066410350943	2.02066410350943\\
-0.0622073578595318	0.011371237458194	2.02066419176327	2.02066419176327\\
-0.0622073578595318	0.0127090301003345	2.02066426523986	2.02066426523986\\
-0.0622073578595318	0.0140468227424749	2.02066432736906	2.02066432736906\\
-0.0622073578595318	0.0153846153846154	2.02066438710649	2.02066438710649\\
-0.0622073578595318	0.0167224080267559	2.02066443852956	2.02066443852956\\
-0.0622073578595318	0.0180602006688963	2.02066448271404	2.02066448271404\\
-0.0622073578595318	0.0193979933110368	2.02066452303727	2.02066452303727\\
-0.0622073578595318	0.0207357859531773	2.02066456047936	2.02066456047936\\
-0.0622073578595318	0.0220735785953177	2.02066459306935	2.02066459306935\\
-0.0622073578595318	0.0234113712374582	2.0206646217425	2.0206646217425\\
-0.0622073578595318	0.0247491638795987	2.02066464979983	2.02066464979983\\
-0.0622073578595318	0.0260869565217391	2.02066467450232	2.02066467450232\\
-0.0622073578595318	0.0274247491638796	2.0206646963997	2.0206646963997\\
-0.0622073578595318	0.0287625418060201	2.02066471723224	2.02066471723224\\
-0.0622073578595318	0.0301003344481605	2.02066473635845	2.02066473635845\\
-0.0622073578595318	0.031438127090301	2.02066475344762	2.02066475344762\\
-0.0622073578595318	0.0327759197324415	2.02066476936023	2.02066476936023\\
-0.0622073578595318	0.034113712374582	2.02066478442388	2.02066478442388\\
-0.0622073578595318	0.0354515050167224	2.02066479797604	2.02066479797604\\
-0.0622073578595318	0.0367892976588629	2.02066481042977	2.02066481042977\\
-0.0622073578595318	0.0381270903010034	2.02066482246122	2.02066482246122\\
-0.0622073578595318	0.0394648829431438	2.02066483335102	2.02066483335102\\
-0.0622073578595318	0.0408026755852843	2.0206648432935	2.0206648432935\\
-0.0622073578595318	0.0421404682274248	2.02066485301561	2.02066485301561\\
-0.0622073578595318	0.0434782608695652	2.02066486186321	2.02066486186321\\
-0.0622073578595318	0.0448160535117057	2.02066486994853	2.02066486994853\\
-0.0622073578595318	0.0461538461538462	2.02066487786534	2.02066487786534\\
-0.0622073578595318	0.0474916387959866	2.02066488512148	2.02066488512148\\
-0.0622073578595318	0.0488294314381271	2.02066489178025	2.02066489178025\\
-0.0622073578595318	0.0501672240802676	2.02066489828706	2.02066489828706\\
-0.0622073578595318	0.051505016722408	2.02066490428619	2.02066490428619\\
-0.0622073578595318	0.0528428093645485	2.02066490981321	2.02066490981321\\
-0.0622073578595318	0.054180602006689	2.02066491521864	2.02066491521864\\
-0.0622073578595318	0.0555183946488295	2.02066492021337	2.02066492021337\\
-0.0622073578595318	0.0568561872909699	2.02066492483985	2.02066492483985\\
-0.0622073578595318	0.0581939799331104	2.02066492936287	2.02066492936287\\
-0.0622073578595318	0.0595317725752508	2.02066493354692	2.02066493354692\\
-0.0622073578595318	0.0608695652173913	2.02066493745758	2.02066493745758\\
-0.0622073578595318	0.0622073578595318	2.02066494125555	2.02066494125555\\
-0.0622073578595318	0.0635451505016723	2.02066494477946	2.02066494477946\\
-0.0622073578595318	0.0648829431438127	2.02066494810639	2.02066494810639\\
-0.0622073578595318	0.0662207357859532	2.02066495131132	2.02066495131132\\
-0.0622073578595318	0.0675585284280937	2.0206649542935	2.0206649542935\\
-0.0622073578595318	0.0688963210702341	2.02066495713874	2.02066495713874\\
-0.0622073578595318	0.0702341137123746	2.02066495985546	2.02066495985546\\
-0.0622073578595318	0.071571906354515	2.02066496238997	2.02066496238997\\
-0.0622073578595318	0.0729096989966556	2.0206649648339	2.0206649648339\\
-0.0622073578595318	0.074247491638796	2.02066496714608	2.02066496714608\\
-0.0622073578595318	0.0755852842809365	2.02066496930847	2.02066496930847\\
-0.0622073578595318	0.0769230769230769	2.0206649714152	2.0206649714152\\
-0.0622073578595318	0.0782608695652174	2.02066497339025	2.02066497339025\\
-0.0622073578595318	0.0795986622073579	2.02066497525769	2.02066497525769\\
-0.0622073578595318	0.0809364548494984	2.02066497706301	2.02066497706301\\
-0.0622073578595318	0.0822742474916388	2.0206649787556	2.0206649787556\\
-0.0622073578595318	0.0836120401337793	2.02066498037553	2.02066498037553\\
-0.0622073578595318	0.0849498327759198	2.0206649819242	2.0206649819242\\
-0.0622073578595318	0.0862876254180602	2.02066498337901	2.02066498337901\\
-0.0622073578595318	0.0876254180602007	2.02066498478704	2.02066498478704\\
-0.0622073578595318	0.0889632107023411	2.02066498611932	2.02066498611932\\
-0.0622073578595318	0.0903010033444816	2.02066498737834	2.02066498737834\\
-0.0622073578595318	0.0916387959866221	2.02066498859894	2.02066498859894\\
-0.0622073578595318	0.0929765886287626	2.02066498974799	2.02066498974799\\
-0.0622073578595318	0.094314381270903	2.02066499084622	2.02066499084622\\
-0.0622073578595318	0.0956521739130435	2.02066499189973	2.02066499189973\\
-0.0622073578595318	0.096989966555184	2.02066499289306	2.02066499289306\\
-0.0622073578595318	0.0983277591973244	2.020664993852	2.020664993852\\
-0.0622073578595318	0.0996655518394649	2.02066499476332	2.02066499476332\\
-0.0622073578595318	0.101003344481605	2.02066499562545	2.02066499562545\\
-0.0622073578595318	0.102341137123746	2.02066499646177	2.02066499646177\\
-0.0622073578595318	0.103678929765886	2.02066499725166	2.02066499725166\\
-0.0622073578595318	0.105016722408027	2.02066499800581	2.02066499800581\\
-0.0622073578595318	0.106354515050167	2.0206649987311	2.0206649987311\\
-0.0622073578595318	0.107692307692308	2.02066499941699	2.02066499941699\\
-0.0622073578595318	0.109030100334448	2.0206650000769	2.0206650000769\\
-0.0622073578595318	0.110367892976589	2.02066500070699	2.02066500070699\\
-0.0622073578595318	0.111705685618729	2.02066500130352	2.02066500130352\\
-0.0622073578595318	0.11304347826087	2.02066500188103	2.02066500188103\\
-0.0622073578595318	0.11438127090301	2.02066500242924	2.02066500242924\\
-0.0622073578595318	0.115719063545151	2.02066500295028	2.02066500295028\\
-0.0622073578595318	0.117056856187291	2.02066500345416	2.02066500345416\\
-0.0622073578595318	0.118394648829431	2.02066500393176	2.02066500393176\\
-0.0622073578595318	0.119732441471572	2.02066500438783	2.02066500438783\\
-0.0622073578595318	0.121070234113712	2.02066500482694	2.02066500482694\\
-0.0622073578595318	0.122408026755853	2.02066500524349	2.02066500524349\\
-0.0622073578595318	0.123745819397993	2.02066500564252	2.02066500564252\\
-0.0622073578595318	0.125083612040134	2.02066500602558	2.02066500602558\\
-0.0622073578595318	0.126421404682274	2.02066500638922	2.02066500638922\\
-0.0622073578595318	0.127759197324415	2.02066500673813	2.02066500673813\\
-0.0622073578595318	0.129096989966555	2.02066500707257	2.02066500707257\\
-0.0622073578595318	0.130434782608696	2.02066500739024	2.02066500739024\\
-0.0622073578595318	0.131772575250836	2.02066500769506	2.02066500769506\\
-0.0622073578595318	0.133110367892977	2.02066500798723	2.02066500798723\\
-0.0622073578595318	0.134448160535117	2.02066500826488	2.02066500826488\\
-0.0622073578595318	0.135785953177258	2.02066500853089	2.02066500853089\\
-0.0622073578595318	0.137123745819398	2.02066500878624	2.02066500878624\\
-0.0622073578595318	0.138461538461538	2.02066500902898	2.02066500902898\\
-0.0622073578595318	0.139799331103679	2.02066500926081	2.02066500926081\\
-0.0622073578595318	0.141137123745819	2.02066500948401	2.02066500948401\\
-0.0622073578595318	0.14247491638796	2.02066500969624	2.02066500969624\\
-0.0622073578595318	0.1438127090301	2.02066500989809	2.02066500989809\\
-0.0622073578595318	0.145150501672241	2.020665010093	2.020665010093\\
-0.0622073578595318	0.146488294314381	2.0206650102785	2.0206650102785\\
-0.0622073578595318	0.147826086956522	2.02066501045493	2.02066501045493\\
-0.0622073578595318	0.149163879598662	2.020665010624	2.020665010624\\
-0.0622073578595318	0.150501672240803	2.02066501078606	2.02066501078606\\
-0.0622073578595318	0.151839464882943	2.02066501094018	2.02066501094018\\
-0.0622073578595318	0.153177257525084	2.02066501108677	2.02066501108677\\
-0.0622073578595318	0.154515050167224	2.02066501122789	2.02066501122789\\
-0.0622073578595318	0.155852842809365	2.02066501136239	2.02066501136239\\
-0.0622073578595318	0.157190635451505	2.02066501149027	2.02066501149027\\
-0.0622073578595318	0.158528428093646	2.02066501161187	2.02066501161187\\
-0.0622073578595318	0.159866220735786	2.02066501172905	2.02066501172905\\
-0.0622073578595318	0.161204013377926	2.02066501184045	2.02066501184045\\
-0.0622073578595318	0.162541806020067	2.02066501194631	2.02066501194631\\
-0.0622073578595318	0.163879598662207	2.0206650120469	2.0206650120469\\
-0.0622073578595318	0.165217391304348	2.02066501214356	2.02066501214356\\
-0.0622073578595318	0.166555183946488	2.02066501223555	2.02066501223555\\
-0.0622073578595318	0.167892976588629	2.0206650123229	2.0206650123229\\
-0.0622073578595318	0.169230769230769	2.02066501240581	2.02066501240581\\
-0.0622073578595318	0.17056856187291	2.02066501248489	2.02066501248489\\
-0.0622073578595318	0.17190635451505	2.02066501256054	2.02066501256054\\
-0.0622073578595318	0.173244147157191	2.02066501263227	2.02066501263227\\
-0.0622073578595318	0.174581939799331	2.02066501270027	2.02066501270027\\
-0.0622073578595318	0.175919732441472	2.02066501276471	2.02066501276471\\
-0.0622073578595318	0.177257525083612	2.02066501282618	2.02066501282618\\
-0.0622073578595318	0.178595317725753	2.02066501288476	2.02066501288476\\
-0.0622073578595318	0.179933110367893	2.02066501294019	2.02066501294019\\
-0.0622073578595318	0.181270903010033	2.02066501299262	2.02066501299262\\
-0.0622073578595318	0.182608695652174	2.02066501304218	2.02066501304218\\
-0.0622073578595318	0.183946488294314	2.02066501308911	2.02066501308911\\
-0.0622073578595318	0.185284280936455	2.02066501313395	2.02066501313395\\
-0.0622073578595318	0.186622073578595	2.02066501317627	2.02066501317627\\
-0.0622073578595318	0.187959866220736	2.02066501321617	2.02066501321617\\
-0.0622073578595318	0.189297658862876	2.02066501325378	2.02066501325378\\
-0.0622073578595318	0.190635451505017	2.02100457252923	2.02100457252923\\
-0.0622073578595318	0.191973244147157	2.02273427382569	2.02273427382569\\
-0.0622073578595318	0.193311036789298	2.02446620590673	2.02446620590673\\
-0.0622073578595318	0.194648829431438	2.02620034136486	2.02620034136486\\
-0.0622073578595318	0.195986622073579	2.02793665224503	2.02793665224503\\
-0.0622073578595318	0.197324414715719	2.0296751100446	2.0296751100446\\
-0.0622073578595318	0.19866220735786	2.03141568571354	2.03141568571354\\
-0.0622073578595318	0.2	2.03315834965471	2.03315834965471\\
-0.0608695652173913	-0.2	-0.591008079378345	-0.591008079378345\\
-0.0608695652173913	-0.19866220735786	-0.579021900574706	-0.579021900574706\\
-0.0608695652173913	-0.197324414715719	-0.567191068095524	-0.567191068095524\\
-0.0608695652173913	-0.195986622073579	-0.555509873700877	-0.555509873700877\\
-0.0608695652173913	-0.194648829431438	-0.543972901094296	-0.543972901094296\\
-0.0608695652173913	-0.193311036789298	-0.532575006829479	-0.532575006829479\\
-0.0608695652173913	-0.191973244147157	-0.521311302836087	-0.521311302836087\\
-0.0608695652173913	-0.190635451505017	-0.51017714041233	-0.51017714041233\\
-0.0608695652173913	-0.189297658862876	-0.499168095550099	-0.499168095550099\\
-0.0608695652173913	-0.187959866220736	-0.488279955474303	-0.488279955474303\\
-0.0608695652173913	-0.186622073578595	-0.477508706292267	-0.477508706292267\\
-0.0608695652173913	-0.185284280936455	-0.466850521661721	-0.466850521661721\\
-0.0608695652173913	-0.183946488294314	-0.456301752397489	-0.456301752397489\\
-0.0608695652173913	-0.182608695652174	-0.445858916947539	-0.445858916947539\\
-0.0608695652173913	-0.181270903010033	-0.435518692678868	-0.435518692678868\\
-0.0608695652173913	-0.179933110367893	-0.425277907923178	-0.425277907923178\\
-0.0608695652173913	-0.178595317725753	-0.415133534741367	-0.415133534741367\\
-0.0608695652173913	-0.177257525083612	-0.405082682375069	-0.405082682375069\\
-0.0608695652173913	-0.175919732441472	-0.39512239812447	-0.39512239812447\\
-0.0608695652173913	-0.174581939799331	-0.385248251311931	-0.385248251311931\\
-0.0608695652173913	-0.173244147157191	-0.375457256587408	-0.375457256587408\\
-0.0608695652173913	-0.17190635451505	-0.365746963647065	-0.365746963647065\\
-0.0608695652173913	-0.17056856187291	-0.356115019877732	-0.356115019877732\\
-0.0608695652173913	-0.169230769230769	-0.346560024436975	-0.346560024436975\\
-0.0608695652173913	-0.167892976588629	-0.337081389384976	-0.337081389384976\\
-0.0608695652173913	-0.166555183946488	-0.327677138828936	-0.327677138828936\\
-0.0608695652173913	-0.165217391304348	-0.318345366453581	-0.318345366453581\\
-0.0608695652173913	-0.163879598662207	-0.309084265929447	-0.309084265929447\\
-0.0608695652173913	-0.162541806020067	-0.299892131294274	-0.299892131294274\\
-0.0608695652173913	-0.161204013377926	-0.29076735845834	-0.29076735845834\\
-0.0608695652173913	-0.159866220735786	-0.281708448087161	-0.281708448087161\\
-0.0608695652173913	-0.158528428093645	-0.272714010215623	-0.272714010215623\\
-0.0608695652173913	-0.157190635451505	-0.263782771093252	-0.263782771093252\\
-0.0608695652173913	-0.155852842809365	-0.254913582975542	-0.254913582975542\\
-0.0608695652173913	-0.154515050167224	-0.246105437901621	-0.246105437901621\\
-0.0608695652173913	-0.153177257525084	-0.237357487003481	-0.237357487003481\\
-0.0608695652173913	-0.151839464882943	-0.228669067697848	-0.228669067697848\\
-0.0608695652173913	-0.150501672240803	-0.220037265795651	-0.220037265795651\\
-0.0608695652173913	-0.149163879598662	-0.211454937685692	-0.211454937685692\\
-0.0608695652173913	-0.147826086956522	-0.202920665882338	-0.202920665882338\\
-0.0608695652173913	-0.146488294314381	-0.194437548307867	-0.194437548307867\\
-0.0608695652173913	-0.145150501672241	-0.186010941851323	-0.186010941851323\\
-0.0608695652173913	-0.1438127090301	-0.177641568688155	-0.177641568688155\\
-0.0608695652173913	-0.14247491638796	-0.169330775385418	-0.169330775385418\\
-0.0608695652173913	-0.141137123745819	-0.161080873973924	-0.161080873973924\\
-0.0608695652173913	-0.139799331103679	-0.152882308981836	-0.152882308981836\\
-0.0608695652173913	-0.138461538461538	-0.144723347794098	-0.144723347794098\\
-0.0608695652173913	-0.137123745819398	-0.136612988896605	-0.136612988896605\\
-0.0608695652173913	-0.135785953177258	-0.128572666045597	-0.128572666045597\\
-0.0608695652173913	-0.134448160535117	-0.120603958024609	-0.120603958024609\\
-0.0608695652173913	-0.133110367892977	-0.112674269508975	-0.112674269508975\\
-0.0608695652173913	-0.131772575250836	-0.104799085731936	-0.104799085731936\\
-0.0608695652173913	-0.130434782608696	-0.0970187107855742	-0.0970187107855742\\
-0.0608695652173913	-0.129096989966555	-0.0892777129032678	-0.0892777129032678\\
-0.0608695652173913	-0.127759197324415	-0.081630245610009	-0.081630245610009\\
-0.0608695652173913	-0.126421404682274	-0.0740460701219305	-0.0740460701219305\\
-0.0608695652173913	-0.125083612040134	-0.0665615714728689	-0.0665615714728689\\
-0.0608695652173913	-0.123745819397993	-0.0591447172191396	-0.0591447172191396\\
-0.0608695652173913	-0.122408026755853	-0.0518546487866813	-0.0518546487866813\\
-0.0608695652173913	-0.121070234113712	-0.0446675186488017	-0.0446675186488017\\
-0.0608695652173913	-0.119732441471572	-0.0375963722004045	-0.0375963722004045\\
-0.0608695652173913	-0.118394648829431	-0.030660300522691	-0.030660300522691\\
-0.0608695652173913	-0.117056856187291	-0.0238778253098972	-0.0238778253098972\\
-0.0608695652173913	-0.115719063545151	-0.0172675138427177	-0.0172675138427177\\
-0.0608695652173913	-0.11438127090301	-0.0108486215161188	-0.0108486215161188\\
-0.0608695652173913	-0.11304347826087	-0.00464190662208319	-0.00464190662208319\\
-0.0608695652173913	-0.111705685618729	0.00129028697810529	0.00129028697810529\\
-0.0608695652173913	-0.110367892976589	0.00694390249064103	0.00694390249064103\\
-0.0608695652173913	-0.109030100334448	0.0121669462387547	0.0121669462387547\\
-0.0608695652173913	-0.107692307692308	0.0164835673951428	0.0164835673951428\\
-0.0608695652173913	-0.106354515050167	0.0207904650933769	0.0207904650933769\\
-0.0608695652173913	-0.105016722408027	0.0250835345650683	0.0250835345650683\\
-0.0608695652173913	-0.103678929765886	0.0282099573205886	0.0282099573205886\\
-0.0608695652173913	-0.102341137123746	0.0302057994262035	0.0302057994262035\\
-0.0608695652173913	-0.101003344481605	0.0308250223405321	0.0308250223405321\\
-0.0608695652173913	-0.0996655518394649	0.0308250225708729	0.0308250225708729\\
-0.0608695652173913	-0.0983277591973244	0.0308250228166106	0.0308250228166106\\
-0.0608695652173913	-0.096989966555184	0.0308250230833682	0.0308250230833682\\
-0.0608695652173913	-0.0956521739130435	0.0308250233674945	0.0308250233674945\\
-0.0608695652173913	-0.094314381270903	0.0308250236759791	0.0308250236759791\\
-0.0608695652173913	-0.0929765886287625	0.0308250240114833	0.0308250240114833\\
-0.0608695652173913	-0.0916387959866221	0.0308250243755225	0.0308250243755225\\
-0.0608695652173913	-0.0903010033444816	0.0308250247698838	0.0308250247698838\\
-0.0608695652173913	-0.0889632107023411	0.0308250251964384	0.0308250251964384\\
-0.0608695652173913	-0.0876254180602007	0.0308250256605342	0.0308250256605342\\
-0.0608695652173913	-0.0862876254180602	0.0308250261652654	0.0308250261652654\\
-0.0608695652173913	-0.0849498327759197	0.0308250267155638	0.0308250267155638\\
-0.0608695652173913	-0.0836120401337793	0.0308250273165742	0.0308250273165742\\
-0.0608695652173913	-0.0822742474916388	0.0308250279747897	0.0308250279747897\\
-0.0608695652173913	-0.0809364548494983	0.0308250286977308	0.0308250286977308\\
-0.0608695652173913	-0.0795986622073579	0.0308250294844405	0.0308250294844405\\
-0.0608695652173913	-0.0782608695652174	0.0308250303529873	0.0308250303529873\\
-0.0608695652173913	-0.0769230769230769	0.030825031310304	0.030825031310304\\
-0.0608695652173913	-0.0755852842809365	0.0308250323622355	0.0308250323622355\\
-0.0608695652173913	-0.074247491638796	0.0308250335307635	0.0308250335307635\\
-0.0608695652173913	-0.0729096989966555	0.0308250348187118	0.0308250348187118\\
-0.0608695652173913	-0.071571906354515	0.0308250362535706	0.0308250362535706\\
-0.0608695652173913	-0.0702341137123746	0.0308250378507442	0.0308250378507442\\
-0.0608695652173913	-0.0688963210702341	0.030825039628478	0.030825039628478\\
-0.0608695652173913	-0.0675585284280937	0.0308250416275216	0.0308250416275216\\
-0.0608695652173913	-0.0662207357859532	0.0308250438663248	0.0308250438663248\\
-0.0608695652173913	-0.0648829431438127	0.030825046384912	0.030825046384912\\
-0.0608695652173913	-0.0635451505016722	0.0308250492405989	0.0308250492405989\\
-0.0608695652173913	-0.0622073578595318	0.0308250524902193	0.0308250524902193\\
-0.0608695652173913	-0.0608695652173913	0.0308250561749048	0.0308250561749048\\
-0.0608695652173913	-0.0595317725752508	0.0308250603980681	0.0308250603980681\\
-0.0608695652173913	-0.0581939799331104	0.0308250652658895	0.0308250652658895\\
-0.0608695652173913	-0.0568561872909699	0.0308250709072793	0.0308250709072793\\
-0.0608695652173913	-0.0555183946488294	0.0308250774803062	0.0308250774803062\\
-0.0608695652173913	-0.0541806020066889	0.0308250851499576	0.0308250851499576\\
-0.0608695652173913	-0.0528428093645485	0.0308250942099181	0.0308250942099181\\
-0.0608695652173913	-0.051505016722408	0.0308251050016587	0.0308251050016587\\
-0.0608695652173913	-0.0501672240802676	0.0308251179761347	0.0308251179761347\\
-0.0608695652173913	-0.0488294314381271	0.0308251337398562	0.0308251337398562\\
-0.0608695652173913	-0.0474916387959866	0.0308251530298549	0.0308251530298549\\
-0.0608695652173913	-0.0461538461538462	0.0308251769958702	0.0308251769958702\\
-0.0608695652173913	-0.0448160535117057	0.0308252073010445	0.0308252073010445\\
-0.0608695652173913	-0.0434782608695652	0.0308252463518054	0.0308252463518054\\
-0.0608695652173913	-0.0421404682274247	0.030825297519652	0.030825297519652\\
-0.0608695652173913	-0.0408026755852843	0.0308253663251304	0.0308253663251304\\
-0.0608695652173913	-0.0394648829431438	0.0308254623500573	0.0308254623500573\\
-0.0608695652173913	-0.0381270903010033	0.0308256004327228	0.0308256004327228\\
-0.0608695652173913	-0.0367892976588629	0.0308258113092574	0.0308258113092574\\
-0.0608695652173913	-0.0354515050167224	0.0308261526109492	0.0308261526109492\\
-0.0608695652173913	-0.0341137123745819	0.0308267653021383	0.0308267653021383\\
-0.0608695652173913	-0.0327759197324415	0.0308280393000058	0.0308280393000058\\
-0.0608695652173913	-0.031438127090301	0.0308314992842406	0.0308314992842406\\
-0.0608695652173913	-0.0301003344481605	0.0308493454355583	0.0308493454355583\\
-0.0608695652173913	-0.0287625418060201	0.0753083617709195	0.0753083617709195\\
-0.0608695652173913	-0.0274247491638796	0.215273408421995	0.215273408421995\\
-0.0608695652173913	-0.0260869565217391	0.355335755635893	0.355335755635893\\
-0.0608695652173913	-0.0247491638795987	0.49545855144896	0.49545855144896\\
-0.0608695652173913	-0.0234113712374582	0.635639745061996	0.635639745061996\\
-0.0608695652173913	-0.0220735785953177	0.775878516096724	0.775878516096724\\
-0.0608695652173913	-0.0207357859531772	0.916174213125741	0.916174213125741\\
-0.0608695652173913	-0.0193979933110368	1.05652620455423	1.05652620455423\\
-0.0608695652173913	-0.0180602006688963	1.19693384015197	1.19693384015197\\
-0.0608695652173913	-0.0167224080267558	1.33739642398525	1.33739642398525\\
-0.0608695652173913	-0.0153846153846154	1.47791316184069	1.47791316184069\\
-0.0608695652173913	-0.0140468227424749	1.61848300295331	1.61848300295331\\
-0.0608695652173913	-0.0127090301003344	1.75910394996778	1.75910394996778\\
-0.0608695652173913	-0.011371237458194	1.89976781076735	1.89976781076735\\
-0.0608695652173913	-0.0100334448160535	2.02047934968095	2.02047934968095\\
-0.0608695652173913	-0.00869565217391302	2.02064427573991	2.02064427573991\\
-0.0608695652173913	-0.00735785953177256	2.02065458375417	2.02065458375417\\
-0.0608695652173913	-0.00602006688963211	2.02065791747616	2.02065791747616\\
-0.0608695652173913	-0.00468227424749162	2.02065976928282	2.02065976928282\\
-0.0608695652173913	-0.00334448160535117	2.0206610281934	2.0206610281934\\
-0.0608695652173913	-0.00200668896321068	2.02066180387933	2.02066180387933\\
-0.0608695652173913	-0.000668896321070228	2.02066232956677	2.02066232956677\\
-0.0608695652173913	0.000668896321070256	2.02066275427474	2.02066275427474\\
-0.0608695652173913	0.00200668896321071	2.0206630912903	2.0206630912903\\
-0.0608695652173913	0.00334448160535117	2.02066334273358	2.02066334273358\\
-0.0608695652173913	0.00468227424749165	2.02066353756203	2.02066353756203\\
-0.0608695652173913	0.00602006688963211	2.02066371736579	2.02066371736579\\
-0.0608695652173913	0.00735785953177259	2.02066386234041	2.02066386234041\\
-0.0608695652173913	0.00869565217391305	2.02066397927557	2.02066397927557\\
-0.0608695652173913	0.0100334448160535	2.0206640795364	2.0206640795364\\
-0.0608695652173913	0.011371237458194	2.02066417214936	2.02066417214936\\
-0.0608695652173913	0.0127090301003345	2.02066424892033	2.02066424892033\\
-0.0608695652173913	0.0140468227424749	2.02066431358923	2.02066431358923\\
-0.0608695652173913	0.0153846153846154	2.02066437430445	2.02066437430445\\
-0.0608695652173913	0.0167224080267559	2.02066442771231	2.02066442771231\\
-0.0608695652173913	0.0180602006688963	2.02066447346915	2.02066447346915\\
-0.0608695652173913	0.0193979933110368	2.02066451440503	2.02066451440503\\
-0.0608695652173913	0.0207357859531773	2.02066455310305	2.02066455310305\\
-0.0608695652173913	0.0220735785953177	2.02066458670722	2.02066458670722\\
-0.0608695652173913	0.0234113712374582	2.0206646161609	2.0206646161609\\
-0.0608695652173913	0.0247491638795987	2.02066464468212	2.02066464468212\\
-0.0608695652173913	0.0260869565217391	2.02066467005915	2.02066467005915\\
-0.0608695652173913	0.0274247491638796	2.02066469251545	2.02066469251545\\
-0.0608695652173913	0.0287625418060201	2.02066471364983	2.02066471364983\\
-0.0608695652173913	0.0301003344481605	2.02066473323467	2.02066473323467\\
-0.0608695652173913	0.031438127090301	2.02066475070822	2.02066475070822\\
-0.0608695652173913	0.0327759197324415	2.0206647668488	2.0206647668488\\
-0.0608695652173913	0.034113712374582	2.02066478222912	2.02066478222912\\
-0.0608695652173913	0.0354515050167224	2.02066479604919	2.02066479604919\\
-0.0608695652173913	0.0367892976588629	2.0206648086798	2.0206648086798\\
-0.0608695652173913	0.0381270903010034	2.02066482093216	2.02066482093216\\
-0.0608695652173913	0.0394648829431438	2.02066483201038	2.02066483201038\\
-0.0608695652173913	0.0408026755852843	2.02066484209445	2.02066484209445\\
-0.0608695652173913	0.0421404682274248	2.02066485196962	2.02066485196962\\
-0.0608695652173913	0.0434782608695652	2.02066486095037	2.02066486095037\\
-0.0608695652173913	0.0448160535117057	2.02066486915018	2.02066486915018\\
-0.0608695652173913	0.0461538461538462	2.02066487717292	2.02066487717292\\
-0.0608695652173913	0.0474916387959866	2.0206648845232	2.0206648845232\\
-0.0608695652173913	0.0488294314381271	2.02066489126381	2.02066489126381\\
-0.0608695652173913	0.0501672240802676	2.02066489785472	2.02066489785472\\
-0.0608695652173913	0.051505016722408	2.02066490392014	2.02066490392014\\
-0.0608695652173913	0.0528428093645485	2.02066490950807	2.02066490950807\\
-0.0608695652173913	0.054180602006689	2.02066491497792	2.02066491497792\\
-0.0608695652173913	0.0555183946488295	2.02066492001886	2.02066492001886\\
-0.0608695652173913	0.0568561872909699	2.02066492470285	2.02066492470285\\
-0.0608695652173913	0.0581939799331104	2.02066492926303	2.02066492926303\\
-0.0608695652173913	0.0595317725752508	2.02066493347876	2.02066493347876\\
-0.0608695652173913	0.0608695652173913	2.02066493743613	2.02066493743613\\
-0.0608695652173913	0.0622073578595318	2.02066494125867	2.02066494125867\\
-0.0608695652173913	0.0635451505016723	2.0206649448037	2.0206649448037\\
-0.0608695652173913	0.0648829431438127	2.0206649481682	2.0206649481682\\
-0.0608695652173913	0.0662207357859532	2.02066495138888	2.02066495138888\\
-0.0608695652173913	0.0675585284280937	2.02066495438448	2.02066495438448\\
-0.0608695652173913	0.0688963210702341	2.02066495725978	2.02066495725978\\
-0.0608695652173913	0.0702341137123746	2.02066495998587	2.02066495998587\\
-0.0608695652173913	0.071571906354515	2.02066496252823	2.02066496252823\\
-0.0608695652173913	0.0729096989966556	2.02066496499606	2.02066496499606\\
-0.0608695652173913	0.074247491638796	2.02066496731302	2.02066496731302\\
-0.0608695652173913	0.0755852842809365	2.02066496949147	2.02066496949147\\
-0.0608695652173913	0.0769230769230769	2.02066497160479	2.02066497160479\\
-0.0608695652173913	0.0782608695652174	2.02066497358132	2.02066497358132\\
-0.0608695652173913	0.0795986622073579	2.02066497546478	2.02066497546478\\
-0.0608695652173913	0.0809364548494984	2.02066497726968	2.02066497726968\\
-0.0608695652173913	0.0822742474916388	2.02066497896142	2.02066497896142\\
-0.0608695652173913	0.0836120401337793	2.02066498059377	2.02066498059377\\
-0.0608695652173913	0.0849498327759198	2.02066498214018	2.02066498214018\\
-0.0608695652173913	0.0862876254180602	2.02066498359577	2.02066498359577\\
-0.0608695652173913	0.0876254180602007	2.02066498501003	2.02066498501003\\
-0.0608695652173913	0.0889632107023411	2.02066498633878	2.02066498633878\\
-0.0608695652173913	0.0903010033444816	2.02066498760565	2.02066498760565\\
-0.0608695652173913	0.0916387959866221	2.02066498882191	2.02066498882191\\
-0.0608695652173913	0.0929765886287626	2.02066498996663	2.02066498996663\\
-0.0608695652173913	0.094314381270903	2.02066499107065	2.02066499107065\\
-0.0608695652173913	0.0956521739130435	2.02066499211924	2.02066499211924\\
-0.0608695652173913	0.096989966555184	2.02066499310993	2.02066499310993\\
-0.0608695652173913	0.0983277591973244	2.02066499407079	2.02066499407079\\
-0.0608695652173913	0.0996655518394649	2.02066499497687	2.02066499497687\\
-0.0608695652173913	0.101003344481605	2.02066499584217	2.02066499584217\\
-0.0608695652173913	0.102341137123746	2.02066499667299	2.02066499667299\\
-0.0608695652173913	0.103678929765886	2.02066499745754	2.02066499745754\\
-0.0608695652173913	0.105016722408027	2.02066499821372	2.02066499821372\\
-0.0608695652173913	0.106354515050167	2.02066499893349	2.02066499893349\\
-0.0608695652173913	0.107692307692308	2.02066499961461	2.02066499961461\\
-0.0608695652173913	0.109030100334448	2.02066500027507	2.02066500027507\\
-0.0608695652173913	0.110367892976589	2.02066500089972	2.02066500089972\\
-0.0608695652173913	0.111705685618729	2.02066500149547	2.02066500149547\\
-0.0608695652173913	0.11304347826087	2.02066500206894	2.02066500206894\\
-0.0608695652173913	0.11438127090301	2.02066500261189	2.02066500261189\\
-0.0608695652173913	0.115719063545151	2.02066500313296	2.02066500313296\\
-0.0608695652173913	0.117056856187291	2.02066500363161	2.02066500363161\\
-0.0608695652173913	0.118394648829431	2.02066500410417	2.02066500410417\\
-0.0608695652173913	0.119732441471572	2.0206650045598	2.0206650045598\\
-0.0608695652173913	0.121070234113712	2.02066500499393	2.02066500499393\\
-0.0608695652173913	0.122408026755853	2.0206650054057	2.0206650054057\\
-0.0608695652173913	0.123745819397993	2.02066500580395	2.02066500580395\\
-0.0608695652173913	0.125083612040134	2.02066500618229	2.02066500618229\\
-0.0608695652173913	0.126421404682274	2.02066500654162	2.02066500654162\\
-0.0608695652173913	0.127759197324415	2.02066500688928	2.02066500688928\\
-0.0608695652173913	0.129096989966555	2.02066500721928	2.02066500721928\\
-0.0608695652173913	0.130434782608696	2.02066500753304	2.02066500753304\\
-0.0608695652173913	0.131772575250836	2.0206650078363	2.0206650078363\\
-0.0608695652173913	0.133110367892977	2.0206650081243	2.0206650081243\\
-0.0608695652173913	0.134448160535117	2.02066500839801	2.02066500839801\\
-0.0608695652173913	0.135785953177258	2.02066500866264	2.02066500866264\\
-0.0608695652173913	0.137123745819398	2.02066500891409	2.02066500891409\\
-0.0608695652173913	0.138461538461538	2.02066500915308	2.02066500915308\\
-0.0608695652173913	0.139799331103679	2.02066500938353	2.02066500938353\\
-0.0608695652173913	0.141137123745819	2.02066500960309	2.02066500960309\\
-0.0608695652173913	0.14247491638796	2.02066500981181	2.02066500981181\\
-0.0608695652173913	0.1438127090301	2.02066501001208	2.02066501001208\\
-0.0608695652173913	0.145150501672241	2.02066501020376	2.02066501020376\\
-0.0608695652173913	0.146488294314381	2.020665010386	2.020665010386\\
-0.0608695652173913	0.147826086956522	2.02066501055965	2.02066501055965\\
-0.0608695652173913	0.149163879598662	2.02066501072693	2.02066501072693\\
-0.0608695652173913	0.150501672240803	2.02066501088594	2.02066501088594\\
-0.0608695652173913	0.151839464882943	2.02066501103712	2.02066501103712\\
-0.0608695652173913	0.153177257525084	2.02066501118197	2.02066501118197\\
-0.0608695652173913	0.154515050167224	2.0206650113206	2.0206650113206\\
-0.0608695652173913	0.155852842809365	2.02066501145236	2.02066501145236\\
-0.0608695652173913	0.157190635451505	2.0206650115776	2.0206650115776\\
-0.0608695652173913	0.158528428093646	2.0206650116978	2.0206650116978\\
-0.0608695652173913	0.159866220735786	2.02066501181247	2.02066501181247\\
-0.0608695652173913	0.161204013377926	2.0206650119214	2.0206650119214\\
-0.0608695652173913	0.162541806020067	2.02066501202488	2.02066501202488\\
-0.0608695652173913	0.163879598662207	2.02066501212398	2.02066501212398\\
-0.0608695652173913	0.165217391304348	2.02066501221856	2.02066501221856\\
-0.0608695652173913	0.166555183946488	2.02066501230833	2.02066501230833\\
-0.0608695652173913	0.167892976588629	2.02066501239352	2.02066501239352\\
-0.0608695652173913	0.169230769230769	2.02066501247457	2.02066501247457\\
-0.0608695652173913	0.17056856187291	2.02066501255225	2.02066501255225\\
-0.0608695652173913	0.17190635451505	2.02066501262589	2.02066501262589\\
-0.0608695652173913	0.173244147157191	2.02066501269568	2.02066501269568\\
-0.0608695652173913	0.174581939799331	2.0206650127618	2.0206650127618\\
-0.0608695652173913	0.175919732441472	2.02066501282475	2.02066501282475\\
-0.0608695652173913	0.177257525083612	2.02066501288482	2.02066501288482\\
-0.0608695652173913	0.178595317725753	2.02066501294164	2.02066501294164\\
-0.0608695652173913	0.179933110367893	2.02066501299537	2.02066501299537\\
-0.0608695652173913	0.181270903010033	2.02066501304615	2.02066501304615\\
-0.0608695652173913	0.182608695652174	2.02066501309417	2.02066501309417\\
-0.0608695652173913	0.183946488294314	2.02066501314008	2.02066501314008\\
-0.0608695652173913	0.185284280936455	2.02066501318339	2.02066501318339\\
-0.0608695652173913	0.186622073578595	2.02066501322422	2.02066501322422\\
-0.0608695652173913	0.187959866220736	2.02066501326269	2.02066501326269\\
-0.0608695652173913	0.189297658862876	2.02066501329889	2.02066501329889\\
-0.0608695652173913	0.190635451505017	2.02151435514229	2.02151435514229\\
-0.0608695652173913	0.191973244147157	2.02324890994159	2.02324890994159\\
-0.0608695652173913	0.193311036789298	2.02498571666726	2.02498571666726\\
-0.0608695652173913	0.194648829431438	2.02672474759309	2.02672474759309\\
-0.0608695652173913	0.195986622073579	2.02846597443752	2.02846597443752\\
-0.0608695652173913	0.197324414715719	2.03020936836366	2.03020936836366\\
-0.0608695652173913	0.19866220735786	2.03197981441221	2.03197981441221\\
-0.0608695652173913	0.2	2.03376088763698	2.03376088763698\\
-0.0595317725752508	-0.2	-0.590306657734341	-0.590306657734341\\
-0.0595317725752508	-0.19866220735786	-0.578312932529368	-0.578312932529368\\
-0.0595317725752508	-0.197324414715719	-0.566474506963572	-0.566474506963572\\
-0.0595317725752508	-0.195986622073579	-0.554785672141533	-0.554785672141533\\
-0.0595317725752508	-0.194648829431438	-0.543241011167537	-0.543241011167537\\
-0.0595317725752508	-0.193311036789298	-0.531835380057767	-0.531835380057767\\
-0.0595317725752508	-0.191973244147157	-0.520563890272379	-0.520563890272379\\
-0.0595317725752508	-0.190635451505017	-0.509421892715319	-0.509421892715319\\
-0.0595317725752508	-0.189297658862876	-0.498404963067818	-0.498404963067818\\
-0.0595317725752508	-0.187959866220736	-0.487508888337404	-0.487508888337404\\
-0.0595317725752508	-0.186622073578595	-0.47672965451856	-0.47672965451856\\
-0.0595317725752508	-0.185284280936455	-0.466063435273862	-0.466063435273862\\
-0.0595317725752508	-0.183946488294314	-0.455506581556063	-0.455506581556063\\
-0.0595317725752508	-0.182608695652174	-0.445055612102225	-0.445055612102225\\
-0.0595317725752508	-0.181270903010033	-0.434707204741002	-0.434707204741002\\
-0.0595317725752508	-0.179933110367893	-0.424458188463654	-0.424458188463654\\
-0.0595317725752508	-0.178595317725753	-0.414305536218754	-0.414305536218754\\
-0.0595317725752508	-0.177257525083612	-0.404246358399958	-0.404246358399958\\
-0.0595317725752508	-0.175919732441472	-0.394277293250492	-0.394277293250492\\
-0.0595317725752508	-0.174581939799331	-0.384393978028089	-0.384393978028089\\
-0.0595317725752508	-0.173244147157191	-0.374593754381138	-0.374593754381138\\
-0.0595317725752508	-0.17190635451505	-0.36487417081365	-0.36487417081365\\
-0.0595317725752508	-0.17056856187291	-0.355232898592218	-0.355232898592218\\
-0.0595317725752508	-0.169230769230769	-0.345669200497607	-0.345669200497607\\
-0.0595317725752508	-0.167892976588629	-0.336181852889778	-0.336181852889778\\
-0.0595317725752508	-0.166555183946488	-0.326768852450994	-0.326768852450994\\
-0.0595317725752508	-0.165217391304348	-0.31742829717641	-0.31742829717641\\
-0.0595317725752508	-0.163879598662207	-0.308158385980699	-0.308158385980699\\
-0.0595317725752508	-0.162541806020067	-0.298957419292823	-0.298957419292823\\
-0.0595317725752508	-0.161204013377926	-0.289823800837356	-0.289823800837356\\
-0.0595317725752508	-0.159866220735786	-0.280756040878547	-0.280756040878547\\
-0.0595317725752508	-0.158528428093645	-0.271752761314172	-0.271752761314172\\
-0.0595317725752508	-0.157190635451505	-0.26281270316741	-0.26281270316741\\
-0.0595317725752508	-0.155852842809365	-0.253934737264621	-0.253934737264621\\
-0.0595317725752508	-0.154515050167224	-0.245117879251675	-0.245117879251675\\
-0.0595317725752508	-0.153177257525084	-0.236361310671696	-0.236361310671696\\
-0.0595317725752508	-0.151839464882943	-0.227664408485633	-0.227664408485633\\
-0.0595317725752508	-0.150501672240803	-0.219022044732715	-0.219022044732715\\
-0.0595317725752508	-0.149163879598662	-0.210428775328189	-0.210428775328189\\
-0.0595317725752508	-0.147826086956522	-0.201883683890665	-0.201883683890665\\
-0.0595317725752508	-0.146488294314381	-0.193392195313448	-0.193392195313448\\
-0.0595317725752508	-0.145150501672241	-0.184957571424874	-0.184957571424874\\
-0.0595317725752508	-0.1438127090301	-0.176580640409363	-0.176580640409363\\
-0.0595317725752508	-0.14247491638796	-0.168262948020795	-0.168262948020795\\
-0.0595317725752508	-0.141137123745819	-0.160006197740349	-0.160006197740349\\
-0.0595317725752508	-0.139799331103679	-0.151795727720751	-0.151795727720751\\
-0.0595317725752508	-0.138461538461538	-0.143624958112362	-0.143624958112362\\
-0.0595317725752508	-0.137123745819398	-0.135509694917895	-0.135509694917895\\
-0.0595317725752508	-0.135785953177258	-0.12746730783018	-0.12746730783018\\
-0.0595317725752508	-0.134448160535117	-0.119489286258317	-0.119489286258317\\
-0.0595317725752508	-0.133110367892977	-0.111547009951831	-0.111547009951831\\
-0.0595317725752508	-0.131772575250836	-0.103675000079267	-0.103675000079267\\
-0.0595317725752508	-0.130434782608696	-0.0958874569256616	-0.0958874569256616\\
-0.0595317725752508	-0.129096989966555	-0.0881373766172711	-0.0881373766172711\\
-0.0595317725752508	-0.127759197324415	-0.0804954168893378	-0.0804954168893378\\
-0.0595317725752508	-0.126421404682274	-0.072900126620533	-0.072900126620533\\
-0.0595317725752508	-0.125083612040134	-0.0654232934942974	-0.0654232934942974\\
-0.0595317725752508	-0.123745819397993	-0.0580166467393667	-0.0580166467393667\\
-0.0595317725752508	-0.122408026755853	-0.0507130651422543	-0.0507130651422543\\
-0.0595317725752508	-0.121070234113712	-0.0435377930748873	-0.0435377930748873\\
-0.0595317725752508	-0.119732441471572	-0.0364794427556953	-0.0364794427556953\\
-0.0595317725752508	-0.118394648829431	-0.0295571016803411	-0.0295571016803411\\
-0.0595317725752508	-0.117056856187291	-0.0227893576346166	-0.0227893576346166\\
-0.0595317725752508	-0.115719063545151	-0.0161949384313352	-0.0161949384313352\\
-0.0595317725752508	-0.11438127090301	-0.00979339449130801	-0.00979339449130801\\
-0.0595317725752508	-0.11304347826087	-0.00363251617238491	-0.00363251617238491\\
-0.0595317725752508	-0.111705685618729	0.00227023557019346	0.00227023557019346\\
-0.0595317725752508	-0.110367892976589	0.00786614439329558	0.00786614439329558\\
-0.0595317725752508	-0.109030100334448	0.0125868525079463	0.0125868525079463\\
-0.0595317725752508	-0.107692307692308	0.0169107052123485	0.0169107052123485\\
-0.0595317725752508	-0.106354515050167	0.0212160173864675	0.0212160173864675\\
-0.0595317725752508	-0.105016722408027	0.025506866761137	0.025506866761137\\
-0.0595317725752508	-0.103678929765886	0.0286465867483974	0.0286465867483974\\
-0.0595317725752508	-0.102341137123746	0.0304399120864628	0.0304399120864628\\
-0.0595317725752508	-0.101003344481605	0.0308250223697559	0.0308250223697559\\
-0.0595317725752508	-0.0996655518394649	0.0308250226011958	0.0308250226011958\\
-0.0595317725752508	-0.0983277591973244	0.0308250228490233	0.0308250228490233\\
-0.0595317725752508	-0.096989966555184	0.0308250231155441	0.0308250231155441\\
-0.0595317725752508	-0.0956521739130435	0.0308250234065364	0.0308250234065364\\
-0.0595317725752508	-0.094314381270903	0.0308250237160305	0.0308250237160305\\
-0.0595317725752508	-0.0929765886287625	0.0308250240526967	0.0308250240526967\\
-0.0595317725752508	-0.0916387959866221	0.0308250244179654	0.0308250244179654\\
-0.0595317725752508	-0.0903010033444816	0.0308250248138019	0.0308250248138019\\
-0.0595317725752508	-0.0889632107023411	0.0308250252441721	0.0308250252441721\\
-0.0595317725752508	-0.0876254180602007	0.0308250257115629	0.0308250257115629\\
-0.0595317725752508	-0.0862876254180602	0.0308250262208074	0.0308250262208074\\
-0.0595317725752508	-0.0849498327759197	0.0308250267761259	0.0308250267761259\\
-0.0595317725752508	-0.0836120401337793	0.0308250273830771	0.0308250273830771\\
-0.0595317725752508	-0.0822742474916388	0.0308250280436507	0.0308250280436507\\
-0.0595317725752508	-0.0809364548494983	0.0308250287666333	0.0308250287666333\\
-0.0595317725752508	-0.0795986622073579	0.0308250295627562	0.0308250295627562\\
-0.0595317725752508	-0.0782608695652174	0.0308250304357494	0.0308250304357494\\
-0.0595317725752508	-0.0769230769230769	0.0308250313951806	0.0308250313951806\\
-0.0595317725752508	-0.0755852842809365	0.030825032457614	0.030825032457614\\
-0.0595317725752508	-0.074247491638796	0.0308250336253013	0.0308250336253013\\
-0.0595317725752508	-0.0729096989966555	0.0308250349240791	0.0308250349240791\\
-0.0595317725752508	-0.071571906354515	0.0308250363622966	0.0308250363622966\\
-0.0595317725752508	-0.0702341137123746	0.0308250379620411	0.0308250379620411\\
-0.0595317725752508	-0.0688963210702341	0.0308250397559533	0.0308250397559533\\
-0.0595317725752508	-0.0675585284280937	0.0308250417488136	0.0308250417488136\\
-0.0595317725752508	-0.0662207357859532	0.0308250439911655	0.0308250439911655\\
-0.0595317725752508	-0.0648829431438127	0.0308250465238099	0.0308250465238099\\
-0.0595317725752508	-0.0635451505016722	0.0308250493795291	0.0308250493795291\\
-0.0595317725752508	-0.0622073578595318	0.030825052611769	0.030825052611769\\
-0.0595317725752508	-0.0608695652173913	0.0308250562999139	0.0308250562999139\\
-0.0595317725752508	-0.0595317725752508	0.0308250605265954	0.0308250605265954\\
-0.0595317725752508	-0.0581939799331104	0.0308250653933748	0.0308250653933748\\
-0.0595317725752508	-0.0568561872909699	0.0308250709947275	0.0308250709947275\\
-0.0595317725752508	-0.0555183946488294	0.0308250775086422	0.0308250775086422\\
-0.0595317725752508	-0.0541806020066889	0.0308250851376213	0.0308250851376213\\
-0.0595317725752508	-0.0528428093645485	0.0308250941367274	0.0308250941367274\\
-0.0595317725752508	-0.051505016722408	0.0308251048374069	0.0308251048374069\\
-0.0595317725752508	-0.0501672240802676	0.0308251176726608	0.0308251176726608\\
-0.0595317725752508	-0.0488294314381271	0.0308251331439836	0.0308251331439836\\
-0.0595317725752508	-0.0474916387959866	0.0308251520841195	0.0308251520841195\\
-0.0595317725752508	-0.0461538461538462	0.0308251755823111	0.0308251755823111\\
-0.0595317725752508	-0.0448160535117057	0.0308252051838673	0.0308252051838673\\
-0.0595317725752508	-0.0434782608695652	0.0308252431325292	0.0308252431325292\\
-0.0595317725752508	-0.0421404682274247	0.0308252924205261	0.0308252924205261\\
-0.0595317725752508	-0.0408026755852843	0.0308253584426441	0.0308253584426441\\
-0.0595317725752508	-0.0394648829431438	0.0308254497334254	0.0308254497334254\\
-0.0595317725752508	-0.0381270903010033	0.0308255794710346	0.0308255794710346\\
-0.0595317725752508	-0.0367892976588629	0.0308257744523918	0.0308257744523918\\
-0.0595317725752508	-0.0354515050167224	0.0308260840635798	0.0308260840635798\\
-0.0595317725752508	-0.0341137123745819	0.0308266240074693	0.0308266240074693\\
-0.0595317725752508	-0.0327759197324415	0.0308276929704586	0.0308276929704586\\
-0.0595317725752508	-0.031438127090301	0.0308303220745549	0.0308303220745549\\
-0.0595317725752508	-0.0301003344481605	0.0308407619420389	0.0308407619420389\\
-0.0595317725752508	-0.0287625418060201	0.0378225384724262	0.0378225384724262\\
-0.0595317725752508	-0.0274247491638796	0.177275755408596	0.177275755408596\\
-0.0595317725752508	-0.0260869565217391	0.317245705574749	0.317245705574749\\
-0.0595317725752508	-0.0247491638795987	0.457278697490966	0.457278697490966\\
-0.0595317725752508	-0.0234113712374582	0.597371239682343	0.597371239682343\\
-0.0595317725752508	-0.0220735785953177	0.737522355920854	0.737522355920854\\
-0.0595317725752508	-0.0207357859531772	0.87773137254042	0.87773137254042\\
-0.0595317725752508	-0.0193979933110368	1.01799766368681	1.01799766368681\\
-0.0595317725752508	-0.0180602006688963	1.15832059533174	1.15832059533174\\
-0.0595317725752508	-0.0167224080267558	1.29869949752439	1.29869949752439\\
-0.0595317725752508	-0.0153846153846154	1.43913362261386	1.43913362261386\\
-0.0595317725752508	-0.0140468227424749	1.57962203192221	1.57962203192221\\
-0.0595317725752508	-0.0127090301003344	1.7201631630204	1.7201631630204\\
-0.0595317725752508	-0.011371237458194	1.86074739303209	1.86074739303209\\
-0.0595317725752508	-0.0100334448160535	2.00122855894663	2.00122855894663\\
-0.0595317725752508	-0.00869565217391302	2.02063910395644	2.02063910395644\\
-0.0595317725752508	-0.00735785953177256	2.02065301382073	2.02065301382073\\
-0.0595317725752508	-0.00602006688963211	2.02065721378324	2.02065721378324\\
-0.0595317725752508	-0.00468227424749162	2.0206592754762	2.0206592754762\\
-0.0595317725752508	-0.00334448160535117	2.02066074642255	2.02066074642255\\
-0.0595317725752508	-0.00200668896321068	2.02066162282719	2.02066162282719\\
-0.0595317725752508	-0.000668896321070228	2.02066220336239	2.02066220336239\\
-0.0595317725752508	0.000668896321070256	2.0206626441408	2.0206626441408\\
-0.0595317725752508	0.00200668896321071	2.02066301159426	2.02066301159426\\
-0.0595317725752508	0.00334448160535117	2.02066328246265	2.02066328246265\\
-0.0595317725752508	0.00468227424749165	2.02066349038691	2.02066349038691\\
-0.0595317725752508	0.00602006688963211	2.02066367446962	2.02066367446962\\
-0.0595317725752508	0.00735785953177259	2.02066382840853	2.02066382840853\\
-0.0595317725752508	0.00869565217391305	2.02066395179186	2.02066395179186\\
-0.0595317725752508	0.0100334448160535	2.02066405393037	2.02066405393037\\
-0.0595317725752508	0.011371237458194	2.02066415128176	2.02066415128176\\
-0.0595317725752508	0.0127090301003345	2.02066423162793	2.02066423162793\\
-0.0595317725752508	0.0140468227424749	2.02066429904346	2.02066429904346\\
-0.0595317725752508	0.0153846153846154	2.02066436076949	2.02066436076949\\
-0.0595317725752508	0.0167224080267559	2.02066441631198	2.02066441631198\\
-0.0595317725752508	0.0180602006688963	2.02066446375183	2.02066446375183\\
-0.0595317725752508	0.0193979933110368	2.02066450532801	2.02066450532801\\
-0.0595317725752508	0.0207357859531773	2.02066454536275	2.02066454536275\\
-0.0595317725752508	0.0220735785953177	2.02066458004543	2.02066458004543\\
-0.0595317725752508	0.0234113712374582	2.02066461037628	2.02066461037628\\
-0.0595317725752508	0.0247491638795987	2.020664639331	2.020664639331\\
-0.0595317725752508	0.0260869565217391	2.02066466542124	2.02066466542124\\
-0.0595317725752508	0.0274247491638796	2.0206646884672	2.0206646884672\\
-0.0595317725752508	0.0287625418060201	2.02066470991492	2.02066470991492\\
-0.0595317725752508	0.0301003344481605	2.02066472998235	2.02066472998235\\
-0.0595317725752508	0.031438127090301	2.02066474785947	2.02066474785947\\
-0.0595317725752508	0.0327759197324415	2.02066476423646	2.02066476423646\\
-0.0595317725752508	0.034113712374582	2.02066477994867	2.02066477994867\\
-0.0595317725752508	0.0354515050167224	2.02066479404893	2.02066479404893\\
-0.0595317725752508	0.0367892976588629	2.02066480686297	2.02066480686297\\
-0.0595317725752508	0.0381270903010034	2.02066481934569	2.02066481934569\\
-0.0595317725752508	0.0394648829431438	2.02066483062027	2.02066483062027\\
-0.0595317725752508	0.0408026755852843	2.02066484085684	2.02066484085684\\
-0.0595317725752508	0.0421404682274248	2.02066485088515	2.02066485088515\\
-0.0595317725752508	0.0434782608695652	2.0206648600042	2.0206648600042\\
-0.0595317725752508	0.0448160535117057	2.02066486832284	2.02066486832284\\
-0.0595317725752508	0.0461538461538462	2.02066487645478	2.02066487645478\\
-0.0595317725752508	0.0474916387959866	2.02066488390255	2.02066488390255\\
-0.0595317725752508	0.0488294314381271	2.02066489072831	2.02066489072831\\
-0.0595317725752508	0.0501672240802676	2.02066489740529	2.02066489740529\\
-0.0595317725752508	0.051505016722408	2.02066490353917	2.02066490353917\\
-0.0595317725752508	0.0528428093645485	2.02066490919895	2.02066490919895\\
-0.0595317725752508	0.054180602006689	2.02066491472592	2.02066491472592\\
-0.0595317725752508	0.0555183946488295	2.0206649198145	2.0206649198145\\
-0.0595317725752508	0.0568561872909699	2.02066492455778	2.02066492455778\\
-0.0595317725752508	0.0581939799331104	2.02066492915584	2.02066492915584\\
-0.0595317725752508	0.0595317725752508	2.02066493340416	2.02066493340416\\
-0.0595317725752508	0.0608695652173913	2.02066493740929	2.02066493740929\\
-0.0595317725752508	0.0622073578595318	2.02066494125703	2.02066494125703\\
-0.0595317725752508	0.0635451505016723	2.02066494482375	2.02066494482375\\
-0.0595317725752508	0.0648829431438127	2.02066494822653	2.02066494822653\\
-0.0595317725752508	0.0662207357859532	2.02066495146336	2.02066495146336\\
-0.0595317725752508	0.0675585284280937	2.02066495447275	2.02066495447275\\
-0.0595317725752508	0.0688963210702341	2.0206649573786	2.0206649573786\\
-0.0595317725752508	0.0702341137123746	2.02066496011429	2.02066496011429\\
-0.0595317725752508	0.071571906354515	2.02066496266773	2.02066496266773\\
-0.0595317725752508	0.0729096989966556	2.02066496515673	2.02066496515673\\
-0.0595317725752508	0.074247491638796	2.0206649674786	2.0206649674786\\
-0.0595317725752508	0.0755852842809365	2.02066496967767	2.02066496967767\\
-0.0595317725752508	0.0769230769230769	2.02066497179331	2.02066497179331\\
-0.0595317725752508	0.0782608695652174	2.02066497377138	2.02066497377138\\
-0.0595317725752508	0.0795986622073579	2.02066497567099	2.02066497567099\\
-0.0595317725752508	0.0809364548494984	2.0206649774755	2.0206649774755\\
-0.0595317725752508	0.0822742474916388	2.02066497916651	2.02066497916651\\
-0.0595317725752508	0.0836120401337793	2.02066498081122	2.02066498081122\\
-0.0595317725752508	0.0849498327759198	2.02066498235537	2.02066498235537\\
-0.0595317725752508	0.0862876254180602	2.02066498382132	2.02066498382132\\
-0.0595317725752508	0.0876254180602007	2.02066498523221	2.02066498523221\\
-0.0595317725752508	0.0889632107023411	2.02066498655744	2.02066498655744\\
-0.0595317725752508	0.0903010033444816	2.02066498783212	2.02066498783212\\
-0.0595317725752508	0.0916387959866221	2.02066498904403	2.02066498904403\\
-0.0595317725752508	0.0929765886287626	2.02066499018549	2.02066499018549\\
-0.0595317725752508	0.094314381270903	2.02066499129413	2.02066499129413\\
-0.0595317725752508	0.0956521739130435	2.02066499233779	2.02066499233779\\
-0.0595317725752508	0.096989966555184	2.02066499333301	2.02066499333301\\
-0.0595317725752508	0.0983277591973244	2.02066499428852	2.02066499428852\\
-0.0595317725752508	0.0996655518394649	2.02066499518937	2.02066499518937\\
-0.0595317725752508	0.101003344481605	2.02066499605776	2.02066499605776\\
-0.0595317725752508	0.102341137123746	2.02066499688306	2.02066499688306\\
-0.0595317725752508	0.103678929765886	2.0206649976641	2.0206649976641\\
-0.0595317725752508	0.105016722408027	2.02066499842037	2.02066499842037\\
-0.0595317725752508	0.106354515050167	2.02066499913462	2.02066499913462\\
-0.0595317725752508	0.107692307692308	2.02066499981701	2.02066499981701\\
-0.0595317725752508	0.109030100334448	2.02066500047188	2.02066500047188\\
-0.0595317725752508	0.110367892976589	2.02066500109113	2.02066500109113\\
-0.0595317725752508	0.111705685618729	2.02066500168741	2.02066500168741\\
-0.0595317725752508	0.11304347826087	2.02066500225544	2.02066500225544\\
-0.0595317725752508	0.11438127090301	2.0206650027932	2.0206650027932\\
-0.0595317725752508	0.115719063545151	2.02066500331415	2.02066500331415\\
-0.0595317725752508	0.117056856187291	2.02066500380758	2.02066500380758\\
-0.0595317725752508	0.118394648829431	2.02066500427738	2.02066500427738\\
-0.0595317725752508	0.119732441471572	2.02066500473024	2.02066500473024\\
-0.0595317725752508	0.121070234113712	2.02066500515941	2.02066500515941\\
-0.0595317725752508	0.122408026755853	2.02066500556982	2.02066500556982\\
-0.0595317725752508	0.123745819397993	2.0206650059638	2.0206650059638\\
-0.0595317725752508	0.125083612040134	2.02066500633746	2.02066500633746\\
-0.0595317725752508	0.126421404682274	2.02066500669576	2.02066500669576\\
-0.0595317725752508	0.127759197324415	2.02066500703884	2.02066500703884\\
-0.0595317725752508	0.129096989966555	2.02066500736443	2.02066500736443\\
-0.0595317725752508	0.130434782608696	2.02066500767698	2.02066500767698\\
-0.0595317725752508	0.131772575250836	2.02066500797595	2.02066500797595\\
-0.0595317725752508	0.133110367892977	2.02066500825981	2.02066500825981\\
-0.0595317725752508	0.134448160535117	2.02066500853216	2.02066500853216\\
-0.0595317725752508	0.135785953177258	2.0206650087928	2.0206650087928\\
-0.0595317725752508	0.137123745819398	2.02066500904039	2.02066500904039\\
-0.0595317725752508	0.138461538461538	2.02066500927738	2.02066500927738\\
-0.0595317725752508	0.139799331103679	2.02066500950467	2.02066500950467\\
-0.0595317725752508	0.141137123745819	2.02066500972062	2.02066500972062\\
-0.0595317725752508	0.14247491638796	2.02066500992649	2.02066500992649\\
-0.0595317725752508	0.1438127090301	2.02066501012468	2.02066501012468\\
-0.0595317725752508	0.145150501672241	2.02066501031301	2.02066501031301\\
-0.0595317725752508	0.146488294314381	2.020665010492	2.020665010492\\
-0.0595317725752508	0.147826086956522	2.02066501066421	2.02066501066421\\
-0.0595317725752508	0.149163879598662	2.02066501082836	2.02066501082836\\
-0.0595317725752508	0.150501672240803	2.02066501098435	2.02066501098435\\
-0.0595317725752508	0.151839464882943	2.0206650111331	2.0206650111331\\
-0.0595317725752508	0.153177257525084	2.02066501127606	2.02066501127606\\
-0.0595317725752508	0.154515050167224	2.02066501141188	2.02066501141188\\
-0.0595317725752508	0.155852842809365	2.02066501154092	2.02066501154092\\
-0.0595317725752508	0.157190635451505	2.02066501166428	2.02066501166428\\
-0.0595317725752508	0.158528428093646	2.02066501178237	2.02066501178237\\
-0.0595317725752508	0.159866220735786	2.02066501189452	2.02066501189452\\
-0.0595317725752508	0.161204013377926	2.02066501200101	2.02066501200101\\
-0.0595317725752508	0.162541806020067	2.02066501210266	2.02066501210266\\
-0.0595317725752508	0.163879598662207	2.02066501219995	2.02066501219995\\
-0.0595317725752508	0.165217391304348	2.02066501229226	2.02066501229226\\
-0.0595317725752508	0.166555183946488	2.02066501237982	2.02066501237982\\
-0.0595317725752508	0.167892976588629	2.02066501246292	2.02066501246292\\
-0.0595317725752508	0.169230769230769	2.02066501254272	2.02066501254272\\
-0.0595317725752508	0.17056856187291	2.02066501261836	2.02066501261836\\
-0.0595317725752508	0.17190635451505	2.02066501269002	2.02066501269002\\
-0.0595317725752508	0.173244147157191	2.02066501275789	2.02066501275789\\
-0.0595317725752508	0.174581939799331	2.02066501282238	2.02066501282238\\
-0.0595317725752508	0.175919732441472	2.02066501288401	2.02066501288401\\
-0.0595317725752508	0.177257525083612	2.02066501294229	2.02066501294229\\
-0.0595317725752508	0.178595317725753	2.02066501299737	2.02066501299737\\
-0.0595317725752508	0.179933110367893	2.02066501304942	2.02066501304942\\
-0.0595317725752508	0.181270903010033	2.02066501309859	2.02066501309859\\
-0.0595317725752508	0.182608695652174	2.02066501314561	2.02066501314561\\
-0.0595317725752508	0.183946488294314	2.02066501318997	2.02066501318997\\
-0.0595317725752508	0.185284280936455	2.02066501323176	2.02066501323176\\
-0.0595317725752508	0.186622073578595	2.02066501327113	2.02066501327113\\
-0.0595317725752508	0.187959866220736	2.02066501330817	2.02066501330817\\
-0.0595317725752508	0.189297658862876	2.02066501334307	2.02066501334307\\
-0.0595317725752508	0.190635451505017	2.02202538579253	2.02202538579253\\
-0.0595317725752508	0.191973244147157	2.02376481096605	2.02376481096605\\
-0.0595317725752508	0.193311036789298	2.02550650929875	2.02550650929875\\
-0.0595317725752508	0.194648829431438	2.02726218268674	2.02726218268674\\
-0.0595317725752508	0.195986622073579	2.02904361856208	2.02904361856208\\
-0.0595317725752508	0.197324414715719	2.03082685841183	2.03082685841183\\
-0.0595317725752508	0.19866220735786	2.03261185423018	2.03261185423018\\
-0.0595317725752508	0.2	2.03439855729307	2.03439855729307\\
-0.0581939799331104	-0.2	-0.589604875179475	-0.589604875179475\\
-0.0581939799331104	-0.19866220735786	-0.57760360772198	-0.57760360772198\\
-0.0581939799331104	-0.197324414715719	-0.565757593070798	-0.565757593070798\\
-0.0581939799331104	-0.195986622073579	-0.554061121686181	-0.554061121686181\\
-0.0581939799331104	-0.194648829431438	-0.542508776085305	-0.542508776085305\\
-0.0581939799331104	-0.193311036789298	-0.531095411760129	-0.531095411760129\\
-0.0581939799331104	-0.191973244147157	-0.51981613971601	-0.51981613971601\\
-0.0581939799331104	-0.190635451505017	-0.50866631047903	-0.50866631047903\\
-0.0581939799331104	-0.189297658862876	-0.497641499438166	-0.497641499438166\\
-0.0581939799331104	-0.187959866220736	-0.486737493404382	-0.486737493404382\\
-0.0581939799331104	-0.186622073578595	-0.475950278282998	-0.475950278282998\\
-0.0581939799331104	-0.185284280936455	-0.465276027768519	-0.465276027768519\\
-0.0581939799331104	-0.183946488294314	-0.454711092982759	-0.454711092982759\\
-0.0581939799331104	-0.182608695652174	-0.444251992987874	-0.444251992987874\\
-0.0581939799331104	-0.181270903010033	-0.43389540611596	-0.43389540611596\\
-0.0581939799331104	-0.179933110367893	-0.423638162066601	-0.423638162066601\\
-0.0581939799331104	-0.178595317725753	-0.413477234733237	-0.413477234733237\\
-0.0581939799331104	-0.177257525083612	-0.403409735591247	-0.403409735591247\\
-0.0581939799331104	-0.175919732441472	-0.39343166616339	-0.39343166616339\\
-0.0581939799331104	-0.174581939799331	-0.38353918282292	-0.38353918282292\\
-0.0581939799331104	-0.173244147157191	-0.373729730187177	-0.373729730187177\\
-0.0581939799331104	-0.17190635451505	-0.364000855568525	-0.364000855568525\\
-0.0581939799331104	-0.17056856187291	-0.354350446726868	-0.354350446726868\\
-0.0581939799331104	-0.169230769230769	-0.344778081287285	-0.344778081287285\\
-0.0581939799331104	-0.167892976588629	-0.335282026152821	-0.335282026152821\\
-0.0581939799331104	-0.166555183946488	-0.325860281716382	-0.325860281716382\\
-0.0581939799331104	-0.165217391304348	-0.316510950488523	-0.316510950488523\\
-0.0581939799331104	-0.163879598662207	-0.307232236881569	-0.307232236881569\\
-0.0581939799331104	-0.162541806020067	-0.298022448032044	-0.298022448032044\\
-0.0581939799331104	-0.161204013377926	-0.288879995877356	-0.288879995877356\\
-0.0581939799331104	-0.159866220735786	-0.279803400788027	-0.279803400788027\\
-0.0581939799331104	-0.158528428093645	-0.270791297178884	-0.270791297178884\\
-0.0581939799331104	-0.157190635451505	-0.261842441701352	-0.261842441701352\\
-0.0581939799331104	-0.155852842809365	-0.252955724886211	-0.252955724886211\\
-0.0581939799331104	-0.154515050167224	-0.2441301875159	-0.2441301875159\\
-0.0581939799331104	-0.153177257525084	-0.235365043650587	-0.235365043650587\\
-0.0581939799331104	-0.151839464882943	-0.22665934846328	-0.22665934846328\\
-0.0581939799331104	-0.150501672240803	-0.218006098686791	-0.218006098686791\\
-0.0581939799331104	-0.149163879598662	-0.209401884811348	-0.209401884811348\\
-0.0581939799331104	-0.147826086956522	-0.20084664397263	-0.20084664397263\\
-0.0581939799331104	-0.146488294314381	-0.192346892143939	-0.192346892143939\\
-0.0581939799331104	-0.145150501672241	-0.183904359841945	-0.183904359841945\\
-0.0581939799331104	-0.1438127090301	-0.175520021932204	-0.175520021932204\\
-0.0581939799331104	-0.14247491638796	-0.167195646594692	-0.167195646594692\\
-0.0581939799331104	-0.141137123745819	-0.158930585553191	-0.158930585553191\\
-0.0581939799331104	-0.139799331103679	-0.150708209598035	-0.150708209598035\\
-0.0581939799331104	-0.138461538461538	-0.142527043739091	-0.142527043739091\\
-0.0581939799331104	-0.137123745819398	-0.134407697247903	-0.134407697247903\\
-0.0581939799331104	-0.135785953177258	-0.126363702511313	-0.126363702511313\\
-0.0581939799331104	-0.134448160535117	-0.118373471868785	-0.118373471868785\\
-0.0581939799331104	-0.133110367892977	-0.110421015991442	-0.110421015991442\\
-0.0581939799331104	-0.131772575250836	-0.102554818150877	-0.102554818150877\\
-0.0581939799331104	-0.130434782608696	-0.0947548567145278	-0.0947548567145278\\
-0.0581939799331104	-0.129096989966555	-0.0870035124877193	-0.0870035124877193\\
-0.0581939799331104	-0.127759197324415	-0.0793590330893036	-0.0793590330893036\\
-0.0581939799331104	-0.126421404682274	-0.0717651679970009	-0.0717651679970009\\
-0.0581939799331104	-0.125083612040134	-0.0642832640074782	-0.0642832640074782\\
-0.0581939799331104	-0.123745819397993	-0.0568877934211528	-0.0568877934211528\\
-0.0581939799331104	-0.122408026755853	-0.0495838538797759	-0.0495838538797759\\
-0.0581939799331104	-0.121070234113712	-0.0424059452481454	-0.0424059452481454\\
-0.0581939799331104	-0.119732441471572	-0.0353601996107346	-0.0353601996107346\\
-0.0581939799331104	-0.118394648829431	-0.0284514222804131	-0.0284514222804131\\
-0.0581939799331104	-0.117056856187291	-0.0216982820078302	-0.0216982820078302\\
-0.0581939799331104	-0.115719063545151	-0.0151196881512609	-0.0151196881512609\\
-0.0581939799331104	-0.11438127090301	-0.00875727688819439	-0.00875727688819439\\
-0.0581939799331104	-0.11304347826087	-0.00262733319561581	-0.00262733319561581\\
-0.0581939799331104	-0.111705685618729	0.00324638824788648	0.00324638824788648\\
-0.0581939799331104	-0.110367892976589	0.00867140226726126	0.00867140226726126\\
-0.0581939799331104	-0.109030100334448	0.0130099646705645	0.0130099646705645\\
-0.0581939799331104	-0.107692307692308	0.0173285800174997	0.0173285800174997\\
-0.0581939799331104	-0.106354515050167	0.0216369658001149	0.0216369658001149\\
-0.0581939799331104	-0.105016722408027	0.0259347689256675	0.0259347689256675\\
-0.0581939799331104	-0.103678929765886	0.0290470212461598	0.0290470212461598\\
-0.0581939799331104	-0.102341137123746	0.0306278995280543	0.0306278995280543\\
-0.0581939799331104	-0.101003344481605	0.0308250223990721	0.0308250223990721\\
-0.0581939799331104	-0.0996655518394649	0.0308250226318708	0.0308250226318708\\
-0.0581939799331104	-0.0983277591973244	0.0308250228818588	0.0308250228818588\\
-0.0581939799331104	-0.096989966555184	0.0308250231489717	0.0308250231489717\\
-0.0581939799331104	-0.0956521739130435	0.0308250234395759	0.0308250234395759\\
-0.0581939799331104	-0.094314381270903	0.0308250237557435	0.0308250237557435\\
-0.0581939799331104	-0.0929765886287625	0.0308250240953969	0.0308250240953969\\
-0.0581939799331104	-0.0916387959866221	0.030825024462419	0.030825024462419\\
-0.0581939799331104	-0.0903010033444816	0.0308250248615448	0.0308250248615448\\
-0.0581939799331104	-0.0889632107023411	0.0308250252948339	0.0308250252948339\\
-0.0581939799331104	-0.0876254180602007	0.0308250257662206	0.0308250257662206\\
-0.0581939799331104	-0.0862876254180602	0.0308250262794917	0.0308250262794917\\
-0.0581939799331104	-0.0849498327759197	0.0308250268364415	0.0308250268364415\\
-0.0581939799331104	-0.0836120401337793	0.0308250274444424	0.0308250274444424\\
-0.0581939799331104	-0.0822742474916388	0.0308250281101439	0.0308250281101439\\
-0.0581939799331104	-0.0809364548494983	0.0308250288414522	0.0308250288414522\\
-0.0581939799331104	-0.0795986622073579	0.0308250296385379	0.0308250296385379\\
-0.0581939799331104	-0.0782608695652174	0.0308250305159562	0.0308250305159562\\
-0.0581939799331104	-0.0769230769230769	0.0308250314838379	0.0308250314838379\\
-0.0581939799331104	-0.0755852842809365	0.0308250325458079	0.0308250325458079\\
-0.0581939799331104	-0.074247491638796	0.0308250337245525	0.0308250337245525\\
-0.0581939799331104	-0.0729096989966555	0.0308250350241894	0.0308250350241894\\
-0.0581939799331104	-0.071571906354515	0.0308250364685795	0.0308250364685795\\
-0.0581939799331104	-0.0702341137123746	0.0308250380796367	0.0308250380796367\\
-0.0581939799331104	-0.0688963210702341	0.0308250398657056	0.0308250398657056\\
-0.0581939799331104	-0.0675585284280937	0.030825041870938	0.030825041870938\\
-0.0581939799331104	-0.0662207357859532	0.0308250441263155	0.0308250441263155\\
-0.0581939799331104	-0.0648829431438127	0.0308250466478207	0.0308250466478207\\
-0.0581939799331104	-0.0635451505016722	0.0308250495014536	0.0308250495014536\\
-0.0581939799331104	-0.0622073578595318	0.0308250527424053	0.0308250527424053\\
-0.0581939799331104	-0.0608695652173913	0.0308250564373865	0.0308250564373865\\
-0.0581939799331104	-0.0595317725752508	0.030825060644864	0.030825060644864\\
-0.0581939799331104	-0.0581939799331104	0.0308250654755459	0.0308250654755459\\
-0.0581939799331104	-0.0568561872909699	0.0308250710583244	0.0308250710583244\\
-0.0581939799331104	-0.0555183946488294	0.0308250775469318	0.0308250775469318\\
-0.0581939799331104	-0.0541806020066889	0.030825085135795	0.030825085135795\\
-0.0581939799331104	-0.0528428093645485	0.0308250940733449	0.0308250940733449\\
-0.0581939799331104	-0.051505016722408	0.030825104643626	0.030825104643626\\
-0.0581939799331104	-0.0501672240802676	0.0308251172703302	0.0308251172703302\\
-0.0581939799331104	-0.0488294314381271	0.0308251325216927	0.0308251325216927\\
-0.0581939799331104	-0.0474916387959866	0.0308251511472314	0.0308251511472314\\
-0.0581939799331104	-0.0461538461538462	0.0308251741824572	0.0308251741824572\\
-0.0581939799331104	-0.0448160535117057	0.030825203090586	0.030825203090586\\
-0.0581939799331104	-0.0434782608695652	0.0308252398178466	0.0308252398178466\\
-0.0581939799331104	-0.0421404682274247	0.0308252874364779	0.0308252874364779\\
-0.0581939799331104	-0.0408026755852843	0.0308253508022494	0.0308253508022494\\
-0.0581939799331104	-0.0394648829431438	0.0308254376377659	0.0308254376377659\\
-0.0581939799331104	-0.0381270903010033	0.0308255596863991	0.0308255596863991\\
-0.0581939799331104	-0.0367892976588629	0.0308257403695356	0.0308257403695356\\
-0.0581939799331104	-0.0354515050167224	0.0308260224964103	0.0308260224964103\\
-0.0581939799331104	-0.0341137123745819	0.0308265006400831	0.0308265006400831\\
-0.0581939799331104	-0.0327759197324415	0.0308274029524966	0.0308274029524966\\
-0.0581939799331104	-0.031438127090301	0.0308294647766781	0.0308294647766781\\
-0.0581939799331104	-0.0301003344481605	0.0308362719559357	0.0308362719559357\\
-0.0581939799331104	-0.0287625418060201	0.0309233198863539	0.0309233198863539\\
-0.0581939799331104	-0.0274247491638796	0.138792030111725	0.138792030111725\\
-0.0581939799331104	-0.0260869565217391	0.278665213718344	0.278665213718344\\
-0.0581939799331104	-0.0247491638795987	0.41860611526456	0.41860611526456\\
-0.0581939799331104	-0.0234113712374582	0.558607874018062	0.558607874018062\\
-0.0581939799331104	-0.0220735785953177	0.698669234371507	0.698669234371507\\
-0.0581939799331104	-0.0207357859531772	0.838789479867523	0.838789479867523\\
-0.0581939799331104	-0.0193979933110368	0.978967984866945	0.978967984866945\\
-0.0581939799331104	-0.0180602006688963	1.11920412892812	1.11920412892812\\
-0.0581939799331104	-0.0167224080267558	1.25949726497518	1.25949726497518\\
-0.0581939799331104	-0.0153846153846154	1.39984668438814	1.39984668438814\\
-0.0581939799331104	-0.0140468227424749	1.54025153403056	1.54025153403056\\
-0.0581939799331104	-0.0127090301003344	1.68071053121728	1.68071053121728\\
-0.0581939799331104	-0.011371237458194	1.82121997422415	1.82121997422415\\
-0.0581939799331104	-0.0100334448160535	1.96174943343832	1.96174943343832\\
-0.0581939799331104	-0.00869565217391302	2.02062633799927	2.02062633799927\\
-0.0581939799331104	-0.00735785953177256	2.02065082446724	2.02065082446724\\
-0.0581939799331104	-0.00602006688963211	2.0206563629024	2.0206563629024\\
-0.0581939799331104	-0.00468227424749162	2.02065879132741	2.02065879132741\\
-0.0581939799331104	-0.00334448160535117	2.02066041868989	2.02066041868989\\
-0.0581939799331104	-0.00200668896321068	2.02066141737871	2.02066141737871\\
-0.0581939799331104	-0.000668896321070228	2.02066206269813	2.02066206269813\\
-0.0581939799331104	0.000668896321070256	2.02066252123248	2.02066252123248\\
-0.0581939799331104	0.00200668896321071	2.02066292382912	2.02066292382912\\
-0.0581939799331104	0.00334448160535117	2.02066321681246	2.02066321681246\\
-0.0581939799331104	0.00468227424749165	2.02066343945004	2.02066343945004\\
-0.0581939799331104	0.00602006688963211	2.02066362801745	2.02066362801745\\
-0.0581939799331104	0.00735785953177259	2.02066379192581	2.02066379192581\\
-0.0581939799331104	0.00869565217391305	2.02066392241675	2.02066392241675\\
-0.0581939799331104	0.0100334448160535	2.02066402877304	2.02066402877304\\
-0.0581939799331104	0.011371237458194	2.02066412904751	2.02066412904751\\
-0.0581939799331104	0.0127090301003345	2.02066421328039	2.02066421328039\\
-0.0581939799331104	0.0140468227424749	2.02066428366646	2.02066428366646\\
-0.0581939799331104	0.0153846153846154	2.02066434644406	2.02066434644406\\
-0.0581939799331104	0.0167224080267559	2.0206644042852	2.0206644042852\\
-0.0581939799331104	0.0180602006688963	2.02066445352982	2.02066445352982\\
-0.0581939799331104	0.0193979933110368	2.02066449597533	2.02066449597533\\
-0.0581939799331104	0.0207357859531773	2.02066453723452	2.02066453723452\\
-0.0581939799331104	0.0220735785953177	2.02066457306553	2.02066457306553\\
-0.0581939799331104	0.0234113712374582	2.02066460432928	2.02066460432928\\
-0.0581939799331104	0.0247491638795987	2.02066463373276	2.02066463373276\\
-0.0581939799331104	0.0260869565217391	2.02066466057794	2.02066466057794\\
-0.0581939799331104	0.0274247491638796	2.02066468424637	2.02066468424637\\
-0.0581939799331104	0.0287625418060201	2.02066470601972	2.02066470601972\\
-0.0581939799331104	0.0301003344481605	2.02066472659524	2.02066472659524\\
-0.0581939799331104	0.031438127090301	2.02066474489639	2.02066474489639\\
-0.0581939799331104	0.0327759197324415	2.02066476151904	2.02066476151904\\
-0.0581939799331104	0.034113712374582	2.02066477757888	2.02066477757888\\
-0.0581939799331104	0.0354515050167224	2.02066479197231	2.02066479197231\\
-0.0581939799331104	0.0367892976588629	2.02066480497901	2.02066480497901\\
-0.0581939799331104	0.0381270903010034	2.02066481769971	2.02066481769971\\
-0.0581939799331104	0.0394648829431438	2.02066482917899	2.02066482917899\\
-0.0581939799331104	0.0408026755852843	2.02066483958722	2.02066483958722\\
-0.0581939799331104	0.0421404682274248	2.02066484976101	2.02066484976101\\
-0.0581939799331104	0.0434782608695652	2.02066485902376	2.02066485902376\\
-0.0581939799331104	0.0448160535117057	2.02066486746576	2.02066486746576\\
-0.0581939799331104	0.0461538461538462	2.02066487571027	2.02066487571027\\
-0.0581939799331104	0.0474916387959866	2.02066488325903	2.02066488325903\\
-0.0581939799331104	0.0488294314381271	2.02066489017322	2.02066489017322\\
-0.0581939799331104	0.0501672240802676	2.02066489693845	2.02066489693845\\
-0.0581939799331104	0.051505016722408	2.02066490314304	2.02066490314304\\
-0.0581939799331104	0.0528428093645485	2.02066490887838	2.02066490887838\\
-0.0581939799331104	0.054180602006689	2.02066491446253	2.02066491446253\\
-0.0581939799331104	0.0555183946488295	2.02066491960019	2.02066491960019\\
-0.0581939799331104	0.0568561872909699	2.02066492440434	2.02066492440434\\
-0.0581939799331104	0.0581939799331104	2.02066492904126	2.02066492904126\\
-0.0581939799331104	0.0595317725752508	2.02066493332309	2.02066493332309\\
-0.0581939799331104	0.0608695652173913	2.02066493737704	2.02066493737704\\
-0.0581939799331104	0.0622073578595318	2.02066494125067	2.02066494125067\\
-0.0581939799331104	0.0635451505016723	2.02066494483964	2.02066494483964\\
-0.0581939799331104	0.0648829431438127	2.02066494828145	2.02066494828145\\
-0.0581939799331104	0.0662207357859532	2.02066495153483	2.02066495153483\\
-0.0581939799331104	0.0675585284280937	2.02066495455839	2.02066495455839\\
-0.0581939799331104	0.0688963210702341	2.02066495749523	2.02066495749523\\
-0.0581939799331104	0.0702341137123746	2.02066496024077	2.02066496024077\\
-0.0581939799331104	0.071571906354515	2.02066496282034	2.02066496282034\\
-0.0581939799331104	0.0729096989966556	2.02066496531599	2.02066496531599\\
-0.0581939799331104	0.074247491638796	2.02066496764288	2.02066496764288\\
-0.0581939799331104	0.0755852842809365	2.0206649698628	2.0206649698628\\
-0.0581939799331104	0.0769230769230769	2.02066497198083	2.02066497198083\\
-0.0581939799331104	0.0782608695652174	2.02066497396052	2.02066497396052\\
-0.0581939799331104	0.0795986622073579	2.02066497587636	2.02066497587636\\
-0.0581939799331104	0.0809364548494984	2.02066497768051	2.02066497768051\\
-0.0581939799331104	0.0822742474916388	2.02066497938271	2.02066497938271\\
-0.0581939799331104	0.0836120401337793	2.02066498102792	2.02066498102792\\
-0.0581939799331104	0.0849498327759198	2.02066498256981	2.02066498256981\\
-0.0581939799331104	0.0862876254180602	2.02066498404617	2.02066498404617\\
-0.0581939799331104	0.0876254180602007	2.02066498545363	2.02066498545363\\
-0.0581939799331104	0.0889632107023411	2.02066498677537	2.02066498677537\\
-0.0581939799331104	0.0903010033444816	2.02066498805776	2.02066498805776\\
-0.0581939799331104	0.0916387959866221	2.02066498926531	2.02066498926531\\
-0.0581939799331104	0.0929765886287626	2.02066499041297	2.02066499041297\\
-0.0581939799331104	0.094314381270903	2.02066499151669	2.02066499151669\\
-0.0581939799331104	0.0956521739130435	2.02066499255542	2.02066499255542\\
-0.0581939799331104	0.096989966555184	2.02066499355509	2.02066499355509\\
-0.0581939799331104	0.0983277591973244	2.02066499450522	2.02066499450522\\
-0.0581939799331104	0.0996655518394649	2.02066499540286	2.02066499540286\\
-0.0581939799331104	0.101003344481605	2.02066499627222	2.02066499627222\\
-0.0581939799331104	0.102341137123746	2.02066499709199	2.02066499709199\\
-0.0581939799331104	0.103678929765886	2.02066499787521	2.02066499787521\\
-0.0581939799331104	0.105016722408027	2.02066499862578	2.02066499862578\\
-0.0581939799331104	0.106354515050167	2.02066499933451	2.02066499933451\\
-0.0581939799331104	0.107692307692308	2.02066500001811	2.02066500001811\\
-0.0581939799331104	0.109030100334448	2.02066500066737	2.02066500066737\\
-0.0581939799331104	0.110367892976589	2.02066500128301	2.02066500128301\\
-0.0581939799331104	0.111705685618729	2.02066500187793	2.02066500187793\\
-0.0581939799331104	0.11304347826087	2.02066500244052	2.02066500244052\\
-0.0581939799331104	0.11438127090301	2.02066500297812	2.02066500297812\\
-0.0581939799331104	0.115719063545151	2.02066500349386	2.02066500349386\\
-0.0581939799331104	0.117056856187291	2.02066500398208	2.02066500398208\\
-0.0581939799331104	0.118394648829431	2.02066500445144	2.02066500445144\\
-0.0581939799331104	0.119732441471572	2.02066500489915	2.02066500489915\\
-0.0581939799331104	0.121070234113712	2.02066500532338	2.02066500532338\\
-0.0581939799331104	0.122408026755853	2.02066500573297	2.02066500573297\\
-0.0581939799331104	0.123745819397993	2.0206650061221	2.0206650061221\\
-0.0581939799331104	0.125083612040134	2.02066500649136	2.02066500649136\\
-0.0581939799331104	0.126421404682274	2.02066500684831	2.02066500684831\\
-0.0581939799331104	0.127759197324415	2.02066500718683	2.02066500718683\\
-0.0581939799331104	0.129096989966555	2.02066500750875	2.02066500750875\\
-0.0581939799331104	0.130434782608696	2.02066500781932	2.02066500781932\\
-0.0581939799331104	0.131772575250836	2.02066500811401	2.02066500811401\\
-0.0581939799331104	0.133110367892977	2.02066500839437	2.02066500839437\\
-0.0581939799331104	0.134448160535117	2.02066500866474	2.02066500866474\\
-0.0581939799331104	0.135785953177258	2.02066500892139	2.02066500892139\\
-0.0581939799331104	0.137123745819398	2.02066500916525	2.02066500916525\\
-0.0581939799331104	0.138461538461538	2.02066500940068	2.02066500940068\\
-0.0581939799331104	0.139799331103679	2.02066500962425	2.02066500962425\\
-0.0581939799331104	0.141137123745819	2.02066500983663	2.02066500983663\\
-0.0581939799331104	0.14247491638796	2.02066501004102	2.02066501004102\\
-0.0581939799331104	0.1438127090301	2.02066501023575	2.02066501023575\\
-0.0581939799331104	0.145150501672241	2.02066501042075	2.02066501042075\\
-0.0581939799331104	0.146488294314381	2.02066501059772	2.02066501059772\\
-0.0581939799331104	0.147826086956522	2.02066501076726	2.02066501076726\\
-0.0581939799331104	0.149163879598662	2.02066501092831	2.02066501092831\\
-0.0581939799331104	0.150501672240803	2.02066501108131	2.02066501108131\\
-0.0581939799331104	0.151839464882943	2.02066501122862	2.02066501122862\\
-0.0581939799331104	0.153177257525084	2.02066501136869	2.02066501136869\\
-0.0581939799331104	0.154515050167224	2.02066501150173	2.02066501150173\\
-0.0581939799331104	0.155852842809365	2.02066501162838	2.02066501162838\\
-0.0581939799331104	0.157190635451505	2.02066501175005	2.02066501175005\\
-0.0581939799331104	0.158528428093646	2.02066501186556	2.02066501186556\\
-0.0581939799331104	0.159866220735786	2.02066501197521	2.02066501197521\\
-0.0581939799331104	0.161204013377926	2.02066501207952	2.02066501207952\\
-0.0581939799331104	0.162541806020067	2.02066501217963	2.02066501217963\\
-0.0581939799331104	0.163879598662207	2.02066501227459	2.02066501227459\\
-0.0581939799331104	0.165217391304348	2.02066501236465	2.02066501236465\\
-0.0581939799331104	0.166555183946488	2.02066501245004	2.02066501245004\\
-0.0581939799331104	0.167892976588629	2.0206650125319	2.0206650125319\\
-0.0581939799331104	0.169230769230769	2.02066501260962	2.02066501260962\\
-0.0581939799331104	0.17056856187291	2.02066501268323	2.02066501268323\\
-0.0581939799331104	0.17190635451505	2.02066501275293	2.02066501275293\\
-0.0581939799331104	0.173244147157191	2.02066501281904	2.02066501281904\\
-0.0581939799331104	0.174581939799331	2.02066501288229	2.02066501288229\\
-0.0581939799331104	0.175919732441472	2.02066501294208	2.02066501294208\\
-0.0581939799331104	0.177257525083612	2.02066501299859	2.02066501299859\\
-0.0581939799331104	0.178595317725753	2.02066501305197	2.02066501305197\\
-0.0581939799331104	0.179933110367893	2.02066501310237	2.02066501310237\\
-0.0581939799331104	0.181270903010033	2.02066501315053	2.02066501315053\\
-0.0581939799331104	0.182608695652174	2.02066501319597	2.02066501319597\\
-0.0581939799331104	0.183946488294314	2.02066501323878	2.02066501323878\\
-0.0581939799331104	0.185284280936455	2.02066501327909	2.02066501327909\\
-0.0581939799331104	0.186622073578595	2.020665013317	2.020665013317\\
-0.0581939799331104	0.187959866220736	2.02066501335271	2.02066501335271\\
-0.0581939799331104	0.189297658862876	2.02079567841093	2.02079567841093\\
-0.0581939799331104	0.190635451505017	2.02253766860949	2.02253766860949\\
-0.0581939799331104	0.191973244147157	2.02431076043135	2.02431076043135\\
-0.0581939799331104	0.193311036789298	2.02609402505689	2.02609402505689\\
-0.0581939799331104	0.194648829431438	2.027879203389	2.027879203389\\
-0.0581939799331104	0.195986622073579	2.02966624826658	2.02966624826658\\
-0.0581939799331104	0.197324414715719	2.03145511178895	2.03145511178895\\
-0.0581939799331104	0.19866220735786	2.033245745321	2.033245745321\\
-0.0581939799331104	0.2	2.03503809949862	2.03503809949862\\
-0.0568561872909699	-0.2	-0.588902734765286	-0.588902734765286\\
-0.0568561872909699	-0.19866220735786	-0.576893929205365	-0.576893929205365\\
-0.0568561872909699	-0.197324414715719	-0.565040329474519	-0.565040329474519\\
-0.0568561872909699	-0.195986622073579	-0.553336225400127	-0.553336225400127\\
-0.0568561872909699	-0.194648829431438	-0.541776198924688	-0.541776198924688\\
-0.0568561872909699	-0.193311036789298	-0.530355105029618	-0.530355105029618\\
-0.0568561872909699	-0.191973244147157	-0.519068054280604	-0.519068054280604\\
-0.0568561872909699	-0.190635451505017	-0.507910396842772	-0.507910396842772\\
-0.0568561872909699	-0.189297658862876	-0.496877707831849	-0.496877707831849\\
-0.0568561872909699	-0.187959866220736	-0.48596577388376	-0.48596577388376\\
-0.0568561872909699	-0.186622073578595	-0.475170580839163	-0.475170580839163\\
-0.0568561872909699	-0.185284280936455	-0.464488302452554	-0.464488302452554\\
-0.0568561872909699	-0.183946488294314	-0.453915290047122	-0.453915290047122\\
-0.0568561872909699	-0.182608695652174	-0.443448063047487	-0.443448063047487\\
-0.0568561872909699	-0.181270903010033	-0.43308330033265	-0.43308330033265\\
-0.0568561872909699	-0.179933110367893	-0.422817832361292	-0.422817832361292\\
-0.0568561872909699	-0.178595317725753	-0.41264863403131	-0.41264863403131\\
-0.0568561872909699	-0.177257525083612	-0.402572697743849	-0.402572697743849\\
-0.0568561872909699	-0.175919732441472	-0.392585520439703	-0.392585520439703\\
-0.0568561872909699	-0.174581939799331	-0.382683869235563	-0.382683869235563\\
-0.0568561872909699	-0.173244147157191	-0.372865187508236	-0.372865187508236\\
-0.0568561872909699	-0.17190635451505	-0.363127021378908	-0.363127021378908\\
-0.0568561872909699	-0.17056856187291	-0.353467699192334	-0.353467699192334\\
-0.0568561872909699	-0.169230769230769	-0.343886670953408	-0.343886670953408\\
-0.0568561872909699	-0.167892976588629	-0.334381913565196	-0.334381913565196\\
-0.0568561872909699	-0.166555183946488	-0.324951431306781	-0.324951431306781\\
-0.0568561872909699	-0.165217391304348	-0.31559333141996	-0.31559333141996\\
-0.0568561872909699	-0.163879598662207	-0.306305824082304	-0.306305824082304\\
-0.0568561872909699	-0.162541806020067	-0.297087223472625	-0.297087223472625\\
-0.0568561872909699	-0.161204013377926	-0.287935950164059	-0.287935950164059\\
-0.0568561872909699	-0.159866220735786	-0.278850535173638	-0.278850535173638\\
-0.0568561872909699	-0.158528428093645	-0.269829626131986	-0.269829626131986\\
-0.0568561872909699	-0.157190635451505	-0.260871996235202	-0.260871996235202\\
-0.0568561872909699	-0.155852842809365	-0.251976556939517	-0.251976556939517\\
-0.0568561872909699	-0.154515050167224	-0.243142375820234	-0.243142375820234\\
-0.0568561872909699	-0.153177257525084	-0.234368701747987	-0.234368701747987\\
-0.0568561872909699	-0.151839464882943	-0.225653570552581	-0.225653570552581\\
-0.0568561872909699	-0.150501672240803	-0.216989431896269	-0.216989431896269\\
-0.0568561872909699	-0.149163879598662	-0.208374270337406	-0.208374270337406\\
-0.0568561872909699	-0.147826086956522	-0.199809594202767	-0.199809594202767\\
-0.0568561872909699	-0.146488294314381	-0.191301665922727	-0.191301665922727\\
-0.0568561872909699	-0.145150501672241	-0.182851343054953	-0.182851343054953\\
-0.0568561872909699	-0.1438127090301	-0.17445976271738	-0.17445976271738\\
-0.0568561872909699	-0.14247491638796	-0.166128942367237	-0.166128942367237\\
-0.0568561872909699	-0.141137123745819	-0.157854043042857	-0.157854043042857\\
-0.0568561872909699	-0.139799331103679	-0.149619760225914	-0.149619760225914\\
-0.0568561872909699	-0.138461538461538	-0.141430022220359	-0.141430022220359\\
-0.0568561872909699	-0.137123745819398	-0.133307169825018	-0.133307169825018\\
-0.0568561872909699	-0.135785953177258	-0.125259393740832	-0.125259393740832\\
-0.0568561872909699	-0.134448160535117	-0.117256522366642	-0.117256522366642\\
-0.0568561872909699	-0.133110367892977	-0.109297834491283	-0.109297834491283\\
-0.0568561872909699	-0.131772575250836	-0.101434148342879	-0.101434148342879\\
-0.0568561872909699	-0.130434782608696	-0.0936209200788376	-0.0936209200788376\\
-0.0568561872909699	-0.129096989966555	-0.0858770963188193	-0.0858770963188193\\
-0.0568561872909699	-0.127759197324415	-0.0782211070341334	-0.0782211070341334\\
-0.0568561872909699	-0.126421404682274	-0.0706376691108684	-0.0706376691108684\\
-0.0568561872909699	-0.125083612040134	-0.0631414995795371	-0.0631414995795371\\
-0.0568561872909699	-0.123745819397993	-0.0557569813299272	-0.0557569813299272\\
-0.0568561872909699	-0.122408026755853	-0.048464944650583	-0.048464944650583\\
-0.0568561872909699	-0.121070234113712	-0.0412856679015429	-0.0412856679015429\\
-0.0568561872909699	-0.119732441471572	-0.034239916238514	-0.034239916238514\\
-0.0568561872909699	-0.118394648829431	-0.0273434757034838	-0.0273434757034838\\
-0.0568561872909699	-0.117056856187291	-0.0206102815870572	-0.0206102815870572\\
-0.0568561872909699	-0.115719063545151	-0.0140667429728204	-0.0140667429728204\\
-0.0568561872909699	-0.11438127090301	-0.00772922255951625	-0.00772922255951625\\
-0.0568561872909699	-0.11304347826087	-0.00161943616451854	-0.00161943616451854\\
-0.0568561872909699	-0.111705685618729	0.0041964549545358	0.0041964549545358\\
-0.0568561872909699	-0.110367892976589	0.00908611526140735	0.00908611526140735\\
-0.0568561872909699	-0.109030100334448	0.0134217800798979	0.0134217800798979\\
-0.0568561872909699	-0.107692307692308	0.0177473933026433	0.0177473933026433\\
-0.0568561872909699	-0.106354515050167	0.022057536411373	0.022057536411373\\
-0.0568561872909699	-0.105016722408027	0.0263491475099518	0.0263491475099518\\
-0.0568561872909699	-0.103678929765886	0.0294133082928754	0.0294133082928754\\
-0.0568561872909699	-0.102341137123746	0.0307710749787045	0.0307710749787045\\
-0.0568561872909699	-0.101003344481605	0.0308250224286206	0.0308250224286206\\
-0.0568561872909699	-0.0996655518394649	0.0308250226625509	0.0308250226625509\\
-0.0568561872909699	-0.0983277591973244	0.0308250229129204	0.0308250229129204\\
-0.0568561872909699	-0.096989966555184	0.030825023185959	0.030825023185959\\
-0.0568561872909699	-0.0956521739130435	0.0308250234760088	0.0308250234760088\\
-0.0568561872909699	-0.094314381270903	0.0308250237918769	0.0308250237918769\\
-0.0568561872909699	-0.0929765886287625	0.0308250241347047	0.0308250241347047\\
-0.0568561872909699	-0.0916387959866221	0.0308250245062788	0.0308250245062788\\
-0.0568561872909699	-0.0903010033444816	0.0308250249080823	0.0308250249080823\\
-0.0568561872909699	-0.0889632107023411	0.0308250253437541	0.0308250253437541\\
-0.0568561872909699	-0.0876254180602007	0.0308250258174501	0.0308250258174501\\
-0.0568561872909699	-0.0862876254180602	0.0308250263329168	0.0308250263329168\\
-0.0568561872909699	-0.0849498327759197	0.0308250268948916	0.0308250268948916\\
-0.0568561872909699	-0.0836120401337793	0.0308250275089342	0.0308250275089342\\
-0.0568561872909699	-0.0822742474916388	0.0308250281798877	0.0308250281798877\\
-0.0568561872909699	-0.0809364548494983	0.0308250289103887	0.0308250289103887\\
-0.0568561872909699	-0.0795986622073579	0.030825029714775	0.030825029714775\\
-0.0568561872909699	-0.0782608695652174	0.0308250305979624	0.0308250305979624\\
-0.0568561872909699	-0.0769230769230769	0.0308250315666154	0.0308250315666154\\
-0.0568561872909699	-0.0755852842809365	0.0308250326389277	0.0308250326389277\\
-0.0568561872909699	-0.074247491638796	0.030825033817243	0.030825033817243\\
-0.0568561872909699	-0.0729096989966555	0.0308250351252966	0.0308250351252966\\
-0.0568561872909699	-0.071571906354515	0.0308250365760784	0.0308250365760784\\
-0.0568561872909699	-0.0702341137123746	0.0308250381840873	0.0308250381840873\\
-0.0568561872909699	-0.0688963210702341	0.0308250399845247	0.0308250399845247\\
-0.0568561872909699	-0.0675585284280937	0.0308250419925261	0.0308250419925261\\
-0.0568561872909699	-0.0662207357859532	0.0308250442386598	0.0308250442386598\\
-0.0568561872909699	-0.0648829431438127	0.0308250467711458	0.0308250467711458\\
-0.0568561872909699	-0.0635451505016722	0.0308250496352955	0.0308250496352955\\
-0.0568561872909699	-0.0622073578595318	0.0308250528698069	0.0308250528698069\\
-0.0568561872909699	-0.0608695652173913	0.0308250565425001	0.0308250565425001\\
-0.0568561872909699	-0.0595317725752508	0.0308250607418417	0.0308250607418417\\
-0.0568561872909699	-0.0581939799331104	0.0308250655652379	0.0308250655652379\\
-0.0568561872909699	-0.0568561872909699	0.0308250711332476	0.0308250711332476\\
-0.0568561872909699	-0.0555183946488294	0.030825077596226	0.030825077596226\\
-0.0568561872909699	-0.0541806020066889	0.0308250851166	0.0308250851166\\
-0.0568561872909699	-0.0528428093645485	0.030825093943938	0.030825093943938\\
-0.0568561872909699	-0.051505016722408	0.0308251043948631	0.0308251043948631\\
-0.0568561872909699	-0.0501672240802676	0.0308251168715605	0.0308251168715605\\
-0.0568561872909699	-0.0488294314381271	0.0308251319070212	0.0308251319070212\\
-0.0568561872909699	-0.0474916387959866	0.0308251502196715	0.0308251502196715\\
-0.0568561872909699	-0.0461538461538462	0.030825172796071	0.030825172796071\\
-0.0568561872909699	-0.0448160535117057	0.0308252009392248	0.0308252009392248\\
-0.0568561872909699	-0.0434782608695652	0.0308252365477758	0.0308252365477758\\
-0.0568561872909699	-0.0421404682274247	0.0308252825657424	0.0308252825657424\\
-0.0568561872909699	-0.0408026755852843	0.0308253433954073	0.0308253433954073\\
-0.0568561872909699	-0.0394648829431438	0.0308254260396795	0.0308254260396795\\
-0.0568561872909699	-0.0381270903010033	0.030825540988466	0.030825540988466\\
-0.0568561872909699	-0.0367892976588629	0.0308257087936401	0.0308257087936401\\
-0.0568561872909699	-0.0354515050167224	0.0308259669075457	0.0308259669075457\\
-0.0568561872909699	-0.0341137123745819	0.0308263908003207	0.0308263908003207\\
-0.0568561872909699	-0.0327759197324415	0.0308271641088722	0.0308271641088722\\
-0.0568561872909699	-0.031438127090301	0.0308288188858857	0.0308288188858857\\
-0.0568561872909699	-0.0301003344481605	0.0308335351354954	0.0308335351354954\\
-0.0568561872909699	-0.0287625418060201	0.030863618255894	0.030863618255894\\
-0.0568561872909699	-0.0274247491638796	0.0998290462984115	0.0998290462984115\\
-0.0568561872909699	-0.0260869565217391	0.239596232889195	0.239596232889195\\
-0.0568561872909699	-0.0247491638795987	0.379442614752954	0.379442614752954\\
-0.0568561872909699	-0.0234113712374582	0.519351450113119	0.519351450113119\\
-0.0568561872909699	-0.0220735785953177	0.659320962372967	0.659320962372967\\
-0.0568561872909699	-0.0207357859531772	0.79935035862284	0.79935035862284\\
-0.0568561872909699	-0.0193979933110368	0.939439005421916	0.939439005421916\\
-0.0568561872909699	-0.0180602006688963	1.07958629278784	1.07958629278784\\
-0.0568561872909699	-0.0167224080267558	1.21979159371459	1.21979159371459\\
-0.0568561872909699	-0.0153846153846154	1.36005423281431	1.36005423281431\\
-0.0568561872909699	-0.0140468227424749	1.50037342395176	1.50037342395176\\
-0.0568561872909699	-0.0127090301003344	1.64074807658626	1.64074807658626\\
-0.0568561872909699	-0.011371237458194	1.78117586651733	1.78117586651733\\
-0.0568561872909699	-0.0100334448160535	1.92164498016663	1.92164498016663\\
-0.0568561872909699	-0.00869565217391302	2.02058932664197	2.02058932664197\\
-0.0568561872909699	-0.00735785953177256	2.02064737565951	2.02064737565951\\
-0.0568561872909699	-0.00602006688963211	2.02065528113962	2.02065528113962\\
-0.0568561872909699	-0.00468227424749162	2.02065824705165	2.02065824705165\\
-0.0568561872909699	-0.00334448160535117	2.020660030365	2.020660030365\\
-0.0568561872909699	-0.00200668896321068	2.02066118231474	2.02066118231474\\
-0.0568561872909699	-0.000668896321070228	2.0206619054624	2.0206619054624\\
-0.0568561872909699	0.000668896321070256	2.02066240173771	2.02066240173771\\
-0.0568561872909699	0.00200668896321071	2.02066282682306	2.02066282682306\\
-0.0568561872909699	0.00334448160535117	2.02066314505621	2.02066314505621\\
-0.0568561872909699	0.00468227424749165	2.02066338425179	2.02066338425179\\
-0.0568561872909699	0.00602006688963211	2.02066357757151	2.02066357757151\\
-0.0568561872909699	0.00735785953177259	2.02066375260702	2.02066375260702\\
-0.0568561872909699	0.00869565217391305	2.02066389095371	2.02066389095371\\
-0.0568561872909699	0.0100334448160535	2.02066400304	2.02066400304\\
-0.0568561872909699	0.011371237458194	2.02066410531363	2.02066410531363\\
-0.0568561872909699	0.0127090301003345	2.02066419378562	2.02066419378562\\
-0.0568561872909699	0.0140468227424749	2.02066426738945	2.02066426738945\\
-0.0568561872909699	0.0153846153846154	2.02066433126339	2.02066433126339\\
-0.0568561872909699	0.0167224080267559	2.02066439158403	2.02066439158403\\
-0.0568561872909699	0.0180602006688963	2.02066444276677	2.02066444276677\\
-0.0568561872909699	0.0193979933110368	2.02066448673816	2.02066448673816\\
-0.0568561872909699	0.0207357859531773	2.02066452869245	2.02066452869245\\
-0.0568561872909699	0.0220735785953177	2.02066456574742	2.02066456574742\\
-0.0568561872909699	0.0234113712374582	2.0206645980025	2.0206645980025\\
-0.0568561872909699	0.0247491638795987	2.02066462787273	2.02066462787273\\
-0.0568561872909699	0.0260869565217391	2.02066465551775	2.02066465551775\\
-0.0568561872909699	0.0274247491638796	2.02066467984381	2.02066467984381\\
-0.0568561872909699	0.0287625418060201	2.02066470195568	2.02066470195568\\
-0.0568561872909699	0.0301003344481605	2.02066472306667	2.02066472306667\\
-0.0568561872909699	0.031438127090301	2.02066474181364	2.02066474181364\\
-0.0568561872909699	0.0327759197324415	2.02066475869208	2.02066475869208\\
-0.0568561872909699	0.034113712374582	2.02066477511587	2.02066477511587\\
-0.0568561872909699	0.0354515050167224	2.02066478981621	2.02066478981621\\
-0.0568561872909699	0.0367892976588629	2.02066480305172	2.02066480305172\\
-0.0568561872909699	0.0381270903010034	2.020664815992	2.020664815992\\
-0.0568561872909699	0.0394648829431438	2.02066482768473	2.02066482768473\\
-0.0568561872909699	0.0408026755852843	2.02066483827423	2.02066483827423\\
-0.0568561872909699	0.0421404682274248	2.02066484859595	2.02066484859595\\
-0.0568561872909699	0.0434782608695652	2.02066485800802	2.02066485800802\\
-0.0568561872909699	0.0448160535117057	2.02066486657812	2.02066486657812\\
-0.0568561872909699	0.0461538461538462	2.02066487493873	2.02066487493873\\
-0.0568561872909699	0.0474916387959866	2.02066488259209	2.02066488259209\\
-0.0568561872909699	0.0488294314381271	2.0206648896002	2.0206648896002\\
-0.0568561872909699	0.0501672240802676	2.02066489645385	2.02066489645385\\
-0.0568561872909699	0.051505016722408	2.0206649027315	2.0206649027315\\
-0.0568561872909699	0.0528428093645485	2.02066490854475	2.02066490854475\\
-0.0568561872909699	0.054180602006689	2.0206649141876	2.0206649141876\\
-0.0568561872909699	0.0555183946488295	2.02066491937584	2.02066491937584\\
-0.0568561872909699	0.0568561872909699	2.02066492424242	2.02066492424242\\
-0.0568561872909699	0.0581939799331104	2.02066492891927	2.02066492891927\\
-0.0568561872909699	0.0595317725752508	2.02066493323555	2.02066493323555\\
-0.0568561872909699	0.0608695652173913	2.02066493733941	2.02066493733941\\
-0.0568561872909699	0.0622073578595318	2.0206649412396	2.0206649412396\\
-0.0568561872909699	0.0635451505016723	2.02066494485144	2.02066494485144\\
-0.0568561872909699	0.0648829431438127	2.020664948333	2.020664948333\\
-0.0568561872909699	0.0662207357859532	2.02066495160335	2.02066495160335\\
-0.0568561872909699	0.0675585284280937	2.0206649546455	2.0206649546455\\
-0.0568561872909699	0.0688963210702341	2.02066495760976	2.02066495760976\\
-0.0568561872909699	0.0702341137123746	2.02066496036538	2.02066496036538\\
-0.0568561872909699	0.071571906354515	2.02066496297179	2.02066496297179\\
-0.0568561872909699	0.0729096989966556	2.02066496547388	2.02066496547388\\
-0.0568561872909699	0.074247491638796	2.02066496780595	2.02066496780595\\
-0.0568561872909699	0.0755852842809365	2.02066497004692	2.02066497004692\\
-0.0568561872909699	0.0769230769230769	2.0206649721674	2.0206649721674\\
-0.0568561872909699	0.0782608695652174	2.0206649741516	2.0206649741516\\
-0.0568561872909699	0.0795986622073579	2.02066497608095	2.02066497608095\\
-0.0568561872909699	0.0809364548494984	2.02066497788476	2.02066497788476\\
-0.0568561872909699	0.0822742474916388	2.02066497960066	2.02066497960066\\
-0.0568561872909699	0.0836120401337793	2.02066498124391	2.02066498124391\\
-0.0568561872909699	0.0849498327759198	2.02066498278356	2.02066498278356\\
-0.0568561872909699	0.0862876254180602	2.02066498427029	2.02066498427029\\
-0.0568561872909699	0.0876254180602007	2.02066498567432	2.02066498567432\\
-0.0568561872909699	0.0889632107023411	2.02066498700163	2.02066498700163\\
-0.0568561872909699	0.0903010033444816	2.02066498828262	2.02066498828262\\
-0.0568561872909699	0.0916387959866221	2.02066498948578	2.02066498948578\\
-0.0568561872909699	0.0929765886287626	2.02066499063967	2.02066499063967\\
-0.0568561872909699	0.094314381270903	2.02066499173835	2.02066499173835\\
-0.0568561872909699	0.0956521739130435	2.02066499277265	2.02066499277265\\
-0.0568561872909699	0.096989966555184	2.02066499377617	2.02066499377617\\
-0.0568561872909699	0.0983277591973244	2.02066499472091	2.02066499472091\\
-0.0568561872909699	0.0996655518394649	2.02066499562189	2.02066499562189\\
-0.0568561872909699	0.101003344481605	2.02066499648556	2.02066499648556\\
-0.0568561872909699	0.102341137123746	2.02066499729979	2.02066499729979\\
-0.0568561872909699	0.103678929765886	2.02066499808512	2.02066499808512\\
-0.0568561872909699	0.105016722408027	2.02066499882996	2.02066499882996\\
-0.0568561872909699	0.106354515050167	2.02066499953633	2.02066499953633\\
-0.0568561872909699	0.107692307692308	2.02066500021789	2.02066500021789\\
-0.0568561872909699	0.109030100334448	2.02066500086154	2.02066500086154\\
-0.0568561872909699	0.110367892976589	2.02066500147776	2.02066500147776\\
-0.0568561872909699	0.111705685618729	2.02066500206704	2.02066500206704\\
-0.0568561872909699	0.11304347826087	2.02066500262421	2.02066500262421\\
-0.0568561872909699	0.11438127090301	2.02066500316176	2.02066500316176\\
-0.0568561872909699	0.115719063545151	2.0206650036721	2.0206650036721\\
-0.0568561872909699	0.117056856187291	2.02066500415643	2.02066500415643\\
-0.0568561872909699	0.118394648829431	2.02066500462395	2.02066500462395\\
-0.0568561872909699	0.119732441471572	2.02066500506654	2.02066500506654\\
-0.0568561872909699	0.121070234113712	2.02066500548896	2.02066500548896\\
-0.0568561872909699	0.122408026755853	2.02066500589455	2.02066500589455\\
-0.0568561872909699	0.123745819397993	2.02066500627884	2.02066500627884\\
-0.0568561872909699	0.125083612040134	2.02066500664703	2.02066500664703\\
-0.0568561872909699	0.126421404682274	2.02066500699927	2.02066500699927\\
-0.0568561872909699	0.127759197324415	2.02066500733324	2.02066500733324\\
-0.0568561872909699	0.129096989966555	2.02066500765391	2.02066500765391\\
-0.0568561872909699	0.130434782608696	2.02066500796006	2.02066500796006\\
-0.0568561872909699	0.131772575250836	2.0206650082505	2.0206650082505\\
-0.0568561872909699	0.133110367892977	2.02066500852948	2.02066500852948\\
-0.0568561872909699	0.134448160535117	2.02066500879572	2.02066500879572\\
-0.0568561872909699	0.135785953177258	2.02066500904841	2.02066500904841\\
-0.0568561872909699	0.137123745819398	2.02066500929079	2.02066500929079\\
-0.0568561872909699	0.138461538461538	2.0206650095224	2.0206650095224\\
-0.0568561872909699	0.139799331103679	2.02066500974229	2.02066500974229\\
-0.0568561872909699	0.141137123745819	2.02066500995251	2.02066500995251\\
-0.0568561872909699	0.14247491638796	2.02066501015399	2.02066501015399\\
-0.0568561872909699	0.1438127090301	2.0206650103453	2.0206650103453\\
-0.0568561872909699	0.145150501672241	2.02066501052725	2.02066501052725\\
-0.0568561872909699	0.146488294314381	2.02066501070245	2.02066501070245\\
-0.0568561872909699	0.147826086956522	2.02066501086881	2.02066501086881\\
-0.0568561872909699	0.149163879598662	2.02066501102679	2.02066501102679\\
-0.0568561872909699	0.150501672240803	2.02066501117812	2.02066501117812\\
-0.0568561872909699	0.151839464882943	2.02066501132266	2.02066501132266\\
-0.0568561872909699	0.153177257525084	2.02066501145989	2.02066501145989\\
-0.0568561872909699	0.154515050167224	2.02066501159017	2.02066501159017\\
-0.0568561872909699	0.155852842809365	2.0206650117154	2.0206650117154\\
-0.0568561872909699	0.157190635451505	2.02066501183443	2.02066501183443\\
-0.0568561872909699	0.158528428093646	2.02066501194738	2.02066501194738\\
-0.0568561872909699	0.159866220735786	2.02066501205456	2.02066501205456\\
-0.0568561872909699	0.161204013377926	2.02066501215753	2.02066501215753\\
-0.0568561872909699	0.162541806020067	2.02066501225526	2.02066501225526\\
-0.0568561872909699	0.163879598662207	2.02066501234791	2.02066501234791\\
-0.0568561872909699	0.165217391304348	2.02066501243575	2.02066501243575\\
-0.0568561872909699	0.166555183946488	2.02066501251972	2.02066501251972\\
-0.0568561872909699	0.167892976588629	2.02066501259961	2.02066501259961\\
-0.0568561872909699	0.169230769230769	2.02066501267527	2.02066501267527\\
-0.0568561872909699	0.17056856187291	2.02066501274688	2.02066501274688\\
-0.0568561872909699	0.17190635451505	2.02066501281467	2.02066501281467\\
-0.0568561872909699	0.173244147157191	2.02066501287962	2.02066501287962\\
-0.0568561872909699	0.174581939799331	2.020665012941	2.020665012941\\
-0.0568561872909699	0.175919732441472	2.02066501299899	2.02066501299899\\
-0.0568561872909699	0.177257525083612	2.02066501305376	2.02066501305376\\
-0.0568561872909699	0.178595317725753	2.02066501310545	2.02066501310545\\
-0.0568561872909699	0.179933110367893	2.02066501315479	2.02066501315479\\
-0.0568561872909699	0.181270903010033	2.02066501320137	2.02066501320137\\
-0.0568561872909699	0.182608695652174	2.02066501324525	2.02066501324525\\
-0.0568561872909699	0.183946488294314	2.02066501328654	2.02066501328654\\
-0.0568561872909699	0.185284280936455	2.02066501332536	2.02066501332536\\
-0.0568561872909699	0.186622073578595	2.02066501336192	2.02066501336192\\
-0.0568561872909699	0.187959866220736	2.02066501339667	2.02066501339667\\
-0.0568561872909699	0.189297658862876	2.0213466098733	2.0213466098733\\
-0.0568561872909699	0.190635451505017	2.02313147408615	2.02313147408615\\
-0.0568561872909699	0.191973244147157	2.02491836120201	2.02491836120201\\
-0.0568561872909699	0.193311036789298	2.02670722496094	2.02670722496094\\
-0.0568561872909699	0.194648829431438	2.02849801834319	2.02849801834319\\
-0.0568561872909699	0.195986622073579	2.03029069357356	2.03029069357356\\
-0.0568561872909699	0.197324414715719	2.03208520212625	2.03208520212625\\
-0.0568561872909699	0.19866220735786	2.03388149473003	2.03388149473003\\
-0.0568561872909699	0.2	2.03567952137378	2.03567952137378\\
-0.0555183946488294	-0.2	-0.588200239532008	-0.588200239532008\\
-0.0555183946488294	-0.19866220735786	-0.576183900021821	-0.576183900021821\\
-0.0555183946488294	-0.197324414715719	-0.564322719222382	-0.564322719222382\\
-0.0555183946488294	-0.195986622073579	-0.552610986339916	-0.552610986339916\\
-0.0555183946488294	-0.194648829431438	-0.541043282755034	-0.541043282755034\\
-0.0555183946488294	-0.193311036789298	-0.529614462952645	-0.529614462952645\\
-0.0555183946488294	-0.191973244147157	-0.518319637074373	-0.518319637074373\\
-0.0555183946488294	-0.190635451505017	-0.507154154941805	-0.507154154941805\\
-0.0555183946488294	-0.189297658862876	-0.496113591417064	-0.496113591417064\\
-0.0555183946488294	-0.187959866220736	-0.485193732983275	-0.485193732983275\\
-0.0555183946488294	-0.186622073578595	-0.47439056544181	-0.47439056544181\\
-0.0555183946488294	-0.185284280936455	-0.463700262636244	-0.463700262636244\\
-0.0555183946488294	-0.183946488294314	-0.453119176124664	-0.453119176124664\\
-0.0555183946488294	-0.182608695652174	-0.442643825732989	-0.442643825732989\\
-0.0555183946488294	-0.181270903010033	-0.432270890932324	-0.432270890932324\\
-0.0555183946488294	-0.179933110367893	-0.421997202993309	-0.421997202993309\\
-0.0555183946488294	-0.178595317725753	-0.411819737880453	-0.411819737880453\\
-0.0555183946488294	-0.177257525083612	-0.401735144236075	-0.401735144236075\\
-0.0555183946488294	-0.175919732441472	-0.391738859629777	-0.391738859629777\\
-0.0555183946488294	-0.174581939799331	-0.381828040779319	-0.381828040779319\\
-0.0555183946488294	-0.173244147157191	-0.37200012982154	-0.37200012982154\\
-0.0555183946488294	-0.17190635451505	-0.362252674701515	-0.362252674701515\\
-0.0555183946488294	-0.17056856187291	-0.352584659965176	-0.352584659965176\\
-0.0555183946488294	-0.169230769230769	-0.342994973686357	-0.342994973686357\\
-0.0555183946488294	-0.167892976588629	-0.33348151957137	-0.33348151957137\\
-0.0555183946488294	-0.166555183946488	-0.324042305970028	-0.324042305970028\\
-0.0555183946488294	-0.165217391304348	-0.314675445082807	-0.314675445082807\\
-0.0555183946488294	-0.163879598662207	-0.305379153135133	-0.305379153135133\\
-0.0555183946488294	-0.162541806020067	-0.296151751702532	-0.296151751702532\\
-0.0555183946488294	-0.161204013377926	-0.286991670442942	-0.286991670442942\\
-0.0555183946488294	-0.159866220735786	-0.277897451595423	-0.277897451595423\\
-0.0555183946488294	-0.158528428093645	-0.268867756753465	-0.268867756753465\\
-0.0555183946488294	-0.157190635451505	-0.259901376641648	-0.259901376641648\\
-0.0555183946488294	-0.155852842809365	-0.250997244958518	-0.250997244958518\\
-0.0555183946488294	-0.154515050167224	-0.242154457867995	-0.242154457867995\\
-0.0555183946488294	-0.153177257525084	-0.233372301552898	-0.233372301552898\\
-0.0555183946488294	-0.151839464882943	-0.22464707900096	-0.22464707900096\\
-0.0555183946488294	-0.150501672240803	-0.215972048569847	-0.215972048569847\\
-0.0555183946488294	-0.149163879598662	-0.207345936234036	-0.207345936234036\\
-0.0555183946488294	-0.147826086956522	-0.198772556926225	-0.198772556926225\\
-0.0555183946488294	-0.146488294314381	-0.190256545583938	-0.190256545583938\\
-0.0555183946488294	-0.145150501672241	-0.18179855976231	-0.18179855976231\\
-0.0555183946488294	-0.1438127090301	-0.173399916593979	-0.173399916593979\\
-0.0555183946488294	-0.14247491638796	-0.165062868131685	-0.165062868131685\\
-0.0555183946488294	-0.141137123745819	-0.156776575803829	-0.156776575803829\\
-0.0555183946488294	-0.139799331103679	-0.148530385182697	-0.148530385182697\\
-0.0555183946488294	-0.138461538461538	-0.140334010428309	-0.140334010428309\\
-0.0555183946488294	-0.137123745819398	-0.132208313169883	-0.132208313169883\\
-0.0555183946488294	-0.135785953177258	-0.124153952933849	-0.124153952933849\\
-0.0555183946488294	-0.134448160535117	-0.116138445226576	-0.116138445226576\\
-0.0555183946488294	-0.133110367892977	-0.108177929224814	-0.108177929224814\\
-0.0555183946488294	-0.131772575250836	-0.100312139229517	-0.100312139229517\\
-0.0555183946488294	-0.130434782608696	-0.0924856656327474	-0.0924856656327474\\
-0.0555183946488294	-0.129096989966555	-0.0847514684467126	-0.0847514684467126\\
-0.0555183946488294	-0.127759197324415	-0.0770816515363151	-0.0770816515363151\\
-0.0555183946488294	-0.126421404682274	-0.0695084696642726	-0.0695084696642726\\
-0.0555183946488294	-0.125083612040134	-0.0620027139005372	-0.0620027139005372\\
-0.0555183946488294	-0.123745819397993	-0.0546242309046525	-0.0546242309046525\\
-0.0555183946488294	-0.122408026755853	-0.0473438790385251	-0.0473438790385251\\
-0.0555183946488294	-0.121070234113712	-0.0401771637415872	-0.0401771637415872\\
-0.0555183946488294	-0.119732441471572	-0.033142934006243	-0.033142934006243\\
-0.0555183946488294	-0.118394648829431	-0.0262594116448038	-0.0262594116448038\\
-0.0555183946488294	-0.117056856187291	-0.0195447744476019	-0.0195447744476019\\
-0.0555183946488294	-0.115719063545151	-0.0130177506675203	-0.0130177506675203\\
-0.0555183946488294	-0.11438127090301	-0.00669835843612654	-0.00669835843612654\\
-0.0555183946488294	-0.11304347826087	-0.000631044521545943	-0.000631044521545943\\
-0.0555183946488294	-0.111705685618729	0.00514386047633331	0.00514386047633331\\
-0.0555183946488294	-0.110367892976589	0.00949620402107687	0.00949620402107687\\
-0.0555183946488294	-0.109030100334448	0.0138387054484855	0.0138387054484855\\
-0.0555183946488294	-0.107692307692308	0.0181603232421539	0.0181603232421539\\
-0.0555183946488294	-0.106354515050167	0.0224697599797584	0.0224697599797584\\
-0.0555183946488294	-0.105016722408027	0.0267685027932736	0.0267685027932736\\
-0.0555183946488294	-0.103678929765886	0.0297482073139156	0.0297482073139156\\
-0.0555183946488294	-0.102341137123746	0.0308250222368804	0.0308250222368804\\
-0.0555183946488294	-0.101003344481605	0.030825022458468	0.030825022458468\\
-0.0555183946488294	-0.0996655518394649	0.0308250226921173	0.0308250226921173\\
-0.0555183946488294	-0.0983277591973244	0.0308250229446794	0.0308250229446794\\
-0.0555183946488294	-0.096989966555184	0.0308250232181501	0.0308250232181501\\
-0.0555183946488294	-0.0956521739130435	0.0308250235150014	0.0308250235150014\\
-0.0555183946488294	-0.094314381270903	0.0308250238318506	0.0308250238318506\\
-0.0555183946488294	-0.0929765886287625	0.0308250241759105	0.0308250241759105\\
-0.0555183946488294	-0.0916387959866221	0.0308250245488373	0.0308250245488373\\
-0.0555183946488294	-0.0903010033444816	0.0308250249532381	0.0308250249532381\\
-0.0555183946488294	-0.0889632107023411	0.0308250253925875	0.0308250253925875\\
-0.0555183946488294	-0.0876254180602007	0.0308250258700119	0.0308250258700119\\
-0.0555183946488294	-0.0862876254180602	0.0308250263901003	0.0308250263901003\\
-0.0555183946488294	-0.0849498327759197	0.0308250269567043	0.0308250269567043\\
-0.0555183946488294	-0.0836120401337793	0.0308250275713637	0.0308250275713637\\
-0.0555183946488294	-0.0822742474916388	0.0308250282441964	0.0308250282441964\\
-0.0555183946488294	-0.0809364548494983	0.0308250289832575	0.0308250289832575\\
-0.0555183946488294	-0.0795986622073579	0.0308250297901976	0.0308250297901976\\
-0.0555183946488294	-0.0782608695652174	0.030825030676139	0.030825030676139\\
-0.0555183946488294	-0.0769230769230769	0.0308250316535935	0.0308250316535935\\
-0.0555183946488294	-0.0755852842809365	0.0308250327252642	0.0308250327252642\\
-0.0555183946488294	-0.074247491638796	0.0308250339130384	0.0308250339130384\\
-0.0555183946488294	-0.0729096989966555	0.0308250352240566	0.0308250352240566\\
-0.0555183946488294	-0.071571906354515	0.0308250366765981	0.0308250366765981\\
-0.0555183946488294	-0.0702341137123746	0.0308250382991135	0.0308250382991135\\
-0.0555183946488294	-0.0688963210702341	0.030825040094135	0.030825040094135\\
-0.0555183946488294	-0.0675585284280937	0.0308250421038077	0.0308250421038077\\
-0.0555183946488294	-0.0662207357859532	0.0308250443620177	0.0308250443620177\\
-0.0555183946488294	-0.0648829431438127	0.030825046898211	0.030825046898211\\
-0.0555183946488294	-0.0635451505016722	0.0308250497478321	0.0308250497478321\\
-0.0555183946488294	-0.0622073578595318	0.0308250529779067	0.0308250529779067\\
-0.0555183946488294	-0.0608695652173913	0.0308250566527118	0.0308250566527118\\
-0.0555183946488294	-0.0595317725752508	0.0308250608503958	0.0308250608503958\\
-0.0555183946488294	-0.0581939799331104	0.0308250656654754	0.0308250656654754\\
-0.0555183946488294	-0.0568561872909699	0.0308250711904603	0.0308250711904603\\
-0.0555183946488294	-0.0555183946488294	0.0308250775916595	0.0308250775916595\\
-0.0555183946488294	-0.0541806020066889	0.0308250850532427	0.0308250850532427\\
-0.0555183946488294	-0.0528428093645485	0.0308250938077722	0.0308250938077722\\
-0.0555183946488294	-0.051505016722408	0.0308251041539637	0.0308251041539637\\
-0.0555183946488294	-0.0501672240802676	0.0308251164804847	0.0308251164804847\\
-0.0555183946488294	-0.0488294314381271	0.0308251313002661	0.0308251313002661\\
-0.0555183946488294	-0.0474916387959866	0.0308251493000532	0.0308251493000532\\
-0.0555183946488294	-0.0461538461538462	0.030825171347345	0.030825171347345\\
-0.0555183946488294	-0.0448160535117057	0.0308251987402858	0.0308251987402858\\
-0.0555183946488294	-0.0434782608695652	0.0308252333330344	0.0308252333330344\\
-0.0555183946488294	-0.0421404682274247	0.030825277806188	0.030825277806188\\
-0.0555183946488294	-0.0408026755852843	0.0308253362138204	0.0308253362138204\\
-0.0555183946488294	-0.0394648829431438	0.030825414896372	0.030825414896372\\
-0.0555183946488294	-0.0381270903010033	0.0308255232956843	0.0308255232956843\\
-0.0555183946488294	-0.0367892976588629	0.0308256794622979	0.0308256794622979\\
-0.0555183946488294	-0.0354515050167224	0.0308259163511519	0.0308259163511519\\
-0.0555183946488294	-0.0341137123745819	0.0308262948199615	0.0308262948199615\\
-0.0555183946488294	-0.0327759197324415	0.0308269661927719	0.0308269661927719\\
-0.0555183946488294	-0.031438127090301	0.0308283176362706	0.0308283176362706\\
-0.0555183946488294	-0.0301003344481605	0.0308317778227146	0.0308317778227146\\
-0.0555183946488294	-0.0287625418060201	0.0308471725539299	0.0308471725539299\\
-0.0555183946488294	-0.0274247491638796	0.0604235172310916	0.0604235172310916\\
-0.0555183946488294	-0.0260869565217391	0.200040912371344	0.200040912371344\\
-0.0555183946488294	-0.0247491638795987	0.339790017662606	0.339790017662606\\
-0.0555183946488294	-0.0234113712374582	0.479603766345238	0.479603766345238\\
-0.0555183946488294	-0.0220735785953177	0.619479344343428	0.619479344343428\\
-0.0555183946488294	-0.0207357859531772	0.759415825057671	0.759415825057671\\
-0.0555183946488294	-0.0193979933110368	0.899412555128837	0.899412555128837\\
-0.0555183946488294	-0.0180602006688963	1.03946893101835	1.03946893101835\\
-0.0555183946488294	-0.0167224080267558	1.17958413841271	1.17958413841271\\
-0.0555183946488294	-0.0153846153846154	1.31975786166087	1.31975786166087\\
-0.0555183946488294	-0.0140468227424749	1.45998894489788	1.45998894489788\\
-0.0555183946488294	-0.0127090301003344	1.60027776537396	1.60027776537396\\
-0.0555183946488294	-0.011371237458194	1.74062091356102	1.74062091356102\\
-0.0555183946488294	-0.0100334448160535	1.88101281170041	1.88101281170041\\
-0.0555183946488294	-0.00869565217391302	2.01922644972827	2.01922644972827\\
-0.0555183946488294	-0.00735785953177256	2.0206393339514	2.0206393339514\\
-0.0555183946488294	-0.00602006688963211	2.02065386525052	2.02065386525052\\
-0.0555183946488294	-0.00468227424749162	2.02065758976091	2.02065758976091\\
-0.0555183946488294	-0.00334448160535117	2.02065956430107	2.02065956430107\\
-0.0555183946488294	-0.00200668896321068	2.0206609107356	2.0206609107356\\
-0.0555183946488294	-0.000668896321070228	2.02066172815592	2.02066172815592\\
-0.0555183946488294	0.000668896321070256	2.02066227683437	2.02066227683437\\
-0.0555183946488294	0.00200668896321071	2.0206627189571	2.0206627189571\\
-0.0555183946488294	0.00334448160535117	2.02066306632718	2.02066306632718\\
-0.0555183946488294	0.00468227424749165	2.02066332433481	2.02066332433481\\
-0.0555183946488294	0.00602006688963211	2.02066352374417	2.02066352374417\\
-0.0555183946488294	0.00735785953177259	2.02066371012062	2.02066371012062\\
-0.0555183946488294	0.00869565217391305	2.02066385718476	2.02066385718476\\
-0.0555183946488294	0.0100334448160535	2.02066397557785	2.02066397557785\\
-0.0555183946488294	0.011371237458194	2.02066407993442	2.02066407993442\\
-0.0555183946488294	0.0127090301003345	2.02066417304028	2.02066417304028\\
-0.0555183946488294	0.0140468227424749	2.02066425014045	2.02066425014045\\
-0.0555183946488294	0.0153846153846154	2.02066431520746	2.02066431520746\\
-0.0555183946488294	0.0167224080267559	2.02066437815538	2.02066437815538\\
-0.0555183946488294	0.0180602006688963	2.02066443142312	2.02066443142312\\
-0.0555183946488294	0.0193979933110368	2.02066447704364	2.02066447704364\\
-0.0555183946488294	0.0207357859531773	2.02066451970752	2.02066451970752\\
-0.0555183946488294	0.0220735785953177	2.02066455806921	2.02066455806921\\
-0.0555183946488294	0.0234113712374582	2.0206645913789	2.0206645913789\\
-0.0555183946488294	0.0247491638795987	2.02066462173507	2.02066462173507\\
-0.0555183946488294	0.0260869565217391	2.02066465022821	2.02066465022821\\
-0.0555183946488294	0.0274247491638796	2.02066467524976	2.02066467524976\\
-0.0555183946488294	0.0287625418060201	2.02066469771437	2.02066469771437\\
-0.0555183946488294	0.0301003344481605	2.02066471938947	2.02066471938947\\
-0.0555183946488294	0.031438127090301	2.02066473860552	2.02066473860552\\
-0.0555183946488294	0.0327759197324415	2.02066475576823	2.02066475576823\\
-0.0555183946488294	0.034113712374582	2.02066477255551	2.02066477255551\\
-0.0555183946488294	0.0354515050167224	2.02066478757731	2.02066478757731\\
-0.0555183946488294	0.0367892976588629	2.02066480108175	2.02066480108175\\
-0.0555183946488294	0.0381270903010034	2.02066481422018	2.02066481422018\\
-0.0555183946488294	0.0394648829431438	2.02066482613559	2.02066482613559\\
-0.0555183946488294	0.0408026755852843	2.02066483691475	2.02066483691475\\
-0.0555183946488294	0.0421404682274248	2.02066484738864	2.02066484738864\\
-0.0555183946488294	0.0434782608695652	2.02066485695592	2.02066485695592\\
-0.0555183946488294	0.0448160535117057	2.02066486565903	2.02066486565903\\
-0.0555183946488294	0.0461538461538462	2.02066487413943	2.02066487413943\\
-0.0555183946488294	0.0474916387959866	2.02066488190118	2.02066488190118\\
-0.0555183946488294	0.0488294314381271	2.02066488900872	2.02066488900872\\
-0.0555183946488294	0.0501672240802676	2.02066489595116	2.02066489595116\\
-0.0555183946488294	0.051505016722408	2.02066490230428	2.02066490230428\\
-0.0555183946488294	0.0528428093645485	2.02066490819765	2.02066490819765\\
-0.0555183946488294	0.054180602006689	2.020664913901	2.020664913901\\
-0.0555183946488294	0.0555183946488295	2.02066491914134	2.02066491914134\\
-0.0555183946488294	0.0568561872909699	2.02066492407192	2.02066492407192\\
-0.0555183946488294	0.0581939799331104	2.02066492878985	2.02066492878985\\
-0.0555183946488294	0.0595317725752508	2.02066493314154	2.02066493314154\\
-0.0555183946488294	0.0608695652173913	2.02066493729642	2.02066493729642\\
-0.0555183946488294	0.0622073578595318	2.02066494122387	2.02066494122387\\
-0.0555183946488294	0.0635451505016723	2.02066494485917	2.02066494485917\\
-0.0555183946488294	0.0648829431438127	2.02066494838124	2.02066494838124\\
-0.0555183946488294	0.0662207357859532	2.02066495166897	2.02066495166897\\
-0.0555183946488294	0.0675585284280937	2.02066495474523	2.02066495474523\\
-0.0555183946488294	0.0688963210702341	2.02066495772224	2.02066495772224\\
-0.0555183946488294	0.0702341137123746	2.02066496048818	2.02066496048818\\
-0.0555183946488294	0.071571906354515	2.0206649631218	2.0206649631218\\
-0.0555183946488294	0.0729096989966556	2.02066496563048	2.02066496563048\\
-0.0555183946488294	0.074247491638796	2.02066496796786	2.02066496796786\\
-0.0555183946488294	0.0755852842809365	2.02066497023008	2.02066497023008\\
-0.0555183946488294	0.0769230769230769	2.02066497235308	2.02066497235308\\
-0.0555183946488294	0.0782608695652174	2.02066497435505	2.02066497435505\\
-0.0555183946488294	0.0795986622073579	2.0206649762848	2.0206649762848\\
-0.0555183946488294	0.0809364548494984	2.02066497808831	2.02066497808831\\
-0.0555183946488294	0.0822742474916388	2.02066497981795	2.02066497981795\\
-0.0555183946488294	0.0836120401337793	2.02066498145924	2.02066498145924\\
-0.0555183946488294	0.0849498327759198	2.02066498299929	2.02066498299929\\
-0.0555183946488294	0.0862876254180602	2.02066498449373	2.02066498449373\\
-0.0555183946488294	0.0876254180602007	2.02066498589431	2.02066498589431\\
-0.0555183946488294	0.0889632107023411	2.02066498723011	2.02066498723011\\
-0.0555183946488294	0.0903010033444816	2.02066498850671	2.02066498850671\\
-0.0555183946488294	0.0916387959866221	2.0206649897055	2.0206649897055\\
-0.0555183946488294	0.0929765886287626	2.02066499086551	2.02066499086551\\
-0.0555183946488294	0.094314381270903	2.02066499195914	2.02066499195914\\
-0.0555183946488294	0.0956521739130435	2.02066499299816	2.02066499299816\\
-0.0555183946488294	0.096989966555184	2.02066499399627	2.02066499399627\\
-0.0555183946488294	0.0983277591973244	2.02066499493561	2.02066499493561\\
-0.0555183946488294	0.0996655518394649	2.02066499583985	2.02066499583985\\
-0.0555183946488294	0.101003344481605	2.02066499669779	2.02066499669779\\
-0.0555183946488294	0.102341137123746	2.02066499750995	2.02066499750995\\
-0.0555183946488294	0.103678929765886	2.02066499829381	2.02066499829381\\
-0.0555183946488294	0.105016722408027	2.02066499903293	2.02066499903293\\
-0.0555183946488294	0.106354515050167	2.02066499974061	2.02066499974061\\
-0.0555183946488294	0.107692307692308	2.02066500041635	2.02066500041635\\
-0.0555183946488294	0.109030100334448	2.02066500105441	2.02066500105441\\
-0.0555183946488294	0.110367892976589	2.02066500167111	2.02066500167111\\
-0.0555183946488294	0.111705685618729	2.02066500225475	2.02066500225475\\
-0.0555183946488294	0.11304347826087	2.02066500280991	2.02066500280991\\
-0.0555183946488294	0.11438127090301	2.02066500334392	2.02066500334392\\
-0.0555183946488294	0.115719063545151	2.02066500384887	2.02066500384887\\
-0.0555183946488294	0.117056856187291	2.02066500433274	2.02066500433274\\
-0.0555183946488294	0.118394648829431	2.02066500479494	2.02066500479494\\
-0.0555183946488294	0.119732441471572	2.02066500523242	2.02066500523242\\
-0.0555183946488294	0.121070234113712	2.02066500565399	2.02066500565399\\
-0.0555183946488294	0.122408026755853	2.02066500605456	2.02066500605456\\
-0.0555183946488294	0.123745819397993	2.02066500643429	2.02066500643429\\
-0.0555183946488294	0.125083612040134	2.0206650068011	2.0206650068011\\
-0.0555183946488294	0.126421404682274	2.02066500714864	2.02066500714864\\
-0.0555183946488294	0.127759197324415	2.02066500747914	2.02066500747914\\
-0.0555183946488294	0.129096989966555	2.02066500779745	2.02066500779745\\
-0.0555183946488294	0.130434782608696	2.02066500809921	2.02066500809921\\
-0.0555183946488294	0.131772575250836	2.02066500838658	2.02066500838658\\
-0.0555183946488294	0.133110367892977	2.02066500866297	2.02066500866297\\
-0.0555183946488294	0.134448160535117	2.02066500892512	2.02066500892512\\
-0.0555183946488294	0.135785953177258	2.02066500917466	2.02066500917466\\
-0.0555183946488294	0.137123745819398	2.02066500941475	2.02066500941475\\
-0.0555183946488294	0.138461538461538	2.02066500964256	2.02066500964256\\
-0.0555183946488294	0.139799331103679	2.0206650098589	2.0206650098589\\
-0.0555183946488294	0.141137123745819	2.02066501006748	2.02066501006748\\
-0.0555183946488294	0.14247491638796	2.02066501026542	2.02066501026542\\
-0.0555183946488294	0.1438127090301	2.02066501045333	2.02066501045333\\
-0.0555183946488294	0.145150501672241	2.02066501063374	2.02066501063374\\
-0.0555183946488294	0.146488294314381	2.02066501080568	2.02066501080568\\
-0.0555183946488294	0.147826086956522	2.02066501096887	2.02066501096887\\
-0.0555183946488294	0.149163879598662	2.02066501112443	2.02066501112443\\
-0.0555183946488294	0.150501672240803	2.02066501127365	2.02066501127365\\
-0.0555183946488294	0.151839464882943	2.02066501141526	2.02066501141526\\
-0.0555183946488294	0.153177257525084	2.02066501154966	2.02066501154966\\
-0.0555183946488294	0.154515050167224	2.02066501167829	2.02066501167829\\
-0.0555183946488294	0.155852842809365	2.02066501180101	2.02066501180101\\
-0.0555183946488294	0.157190635451505	2.02066501191742	2.02066501191742\\
-0.0555183946488294	0.158528428093646	2.02066501202784	2.02066501202784\\
-0.0555183946488294	0.159866220735786	2.02066501213354	2.02066501213354\\
-0.0555183946488294	0.161204013377926	2.02066501223418	2.02066501223418\\
-0.0555183946488294	0.162541806020067	2.02066501232956	2.02066501232956\\
-0.0555183946488294	0.163879598662207	2.02066501241994	2.02066501241994\\
-0.0555183946488294	0.165217391304348	2.0206650125061	2.0206650125061\\
-0.0555183946488294	0.166555183946488	2.02066501258828	2.02066501258828\\
-0.0555183946488294	0.167892976588629	2.02066501266607	2.02066501266607\\
-0.0555183946488294	0.169230769230769	2.02066501273968	2.02066501273968\\
-0.0555183946488294	0.17056856187291	2.02066501280932	2.02066501280932\\
-0.0555183946488294	0.17190635451505	2.02066501287594	2.02066501287594\\
-0.0555183946488294	0.173244147157191	2.02066501293899	2.02066501293899\\
-0.0555183946488294	0.174581939799331	2.02066501299853	2.02066501299853\\
-0.0555183946488294	0.175919732441472	2.02066501305476	2.02066501305476\\
-0.0555183946488294	0.177257525083612	2.0206650131078	2.0206650131078\\
-0.0555183946488294	0.178595317725753	2.02066501315837	2.02066501315837\\
-0.0555183946488294	0.179933110367893	2.02066501320614	2.02066501320614\\
-0.0555183946488294	0.181270903010033	2.02066501325113	2.02066501325113\\
-0.0555183946488294	0.182608695652174	2.02066501329345	2.02066501329345\\
-0.0555183946488294	0.183946488294314	2.02066501333323	2.02066501333323\\
-0.0555183946488294	0.185284280936455	2.02066501337068	2.02066501337068\\
-0.0555183946488294	0.186622073578595	2.02066501340625	2.02066501340625\\
-0.0555183946488294	0.187959866220736	2.02066501343961	2.02066501343961\\
-0.0555183946488294	0.189297658862876	2.02194477809934	2.02194477809934\\
-0.0555183946488294	0.190635451505017	2.02373522915274	2.02373522915274\\
-0.0555183946488294	0.191973244147157	2.02552772025284	2.02552772025284\\
-0.0555183946488294	0.193311036789298	2.02732220454164	2.02732220454164\\
-0.0555183946488294	0.194648829431438	2.02911863438995	2.02911863438995\\
-0.0555183946488294	0.195986622073579	2.03091696140189	2.03091696140189\\
-0.0555183946488294	0.197324414715719	2.03271713641976	2.03271713641976\\
-0.0555183946488294	0.19866220735786	2.03451910952932	2.03451910952932\\
-0.0555183946488294	0.2	2.03632283006544	2.03632283006544\\
-0.0541806020066889	-0.2	-0.587497392508839	-0.587497392508839\\
-0.0541806020066889	-0.19866220735786	-0.575473523203394	-0.575473523203394\\
-0.0541806020066889	-0.197324414715719	-0.56360476535263	-0.56360476535263\\
-0.0541806020066889	-0.195986622073579	-0.551885407553637	-0.551885407553637\\
-0.0541806020066889	-0.194648829431438	-0.540310030638248	-0.540310030638248\\
-0.0541806020066889	-0.193311036789298	-0.528873488609327	-0.528873488609327\\
-0.0541806020066889	-0.191973244147157	-0.517570891200487	-0.517570891200487\\
-0.0541806020066889	-0.190635451505017	-0.506397587907766	-0.506397587907766\\
-0.0541806020066889	-0.189297658862876	-0.495349153359957	-0.495349153359957\\
-0.0541806020066889	-0.187959866220736	-0.484421373910398	-0.484421373910398\\
-0.0541806020066889	-0.186622073578595	-0.47361023534745	-0.47361023534745\\
-0.0541806020066889	-0.185284280936455	-0.462911911633928	-0.462911911633928\\
-0.0541806020066889	-0.183946488294314	-0.452322754597608	-0.452322754597608\\
-0.0541806020066889	-0.182608695652174	-0.441839284506064	-0.441839284506064\\
-0.0541806020066889	-0.181270903010033	-0.431458181469528	-0.431458181469528\\
-0.0541806020066889	-0.179933110367893	-0.421176277625679	-0.421176277625679\\
-0.0541806020066889	-0.178595317725753	-0.410990550070447	-0.410990550070447\\
-0.0541806020066889	-0.177257525083612	-0.400897078629973	-0.400897078629973\\
-0.0541806020066889	-0.175919732441472	-0.390891687257978	-0.390891687257978\\
-0.0541806020066889	-0.174581939799331	-0.380971700941867	-0.380971700941867\\
-0.0541806020066889	-0.173244147157191	-0.371134560579039	-0.371134560579039\\
-0.0541806020066889	-0.17190635451505	-0.361377959476311	-0.361377959476311\\
-0.0541806020066889	-0.17056856187291	-0.351701333058309	-0.351701333058309\\
-0.0541806020066889	-0.169230769230769	-0.34210299372179	-0.34210299372179\\
-0.0541806020066889	-0.167892976588629	-0.332580848671988	-0.332580848671988\\
-0.0541806020066889	-0.166555183946488	-0.323132910523603	-0.323132910523603\\
-0.0541806020066889	-0.165217391304348	-0.313757296675561	-0.313757296675561\\
-0.0541806020066889	-0.163879598662207	-0.304452229699796	-0.304452229699796\\
-0.0541806020066889	-0.162541806020067	-0.29521603894409	-0.29521603894409\\
-0.0541806020066889	-0.161204013377926	-0.286047163628422	-0.286047163628422\\
-0.0541806020066889	-0.159866220735786	-0.276944157827521	-0.276944157827521\\
-0.0541806020066889	-0.158528428093645	-0.267905697897258	-0.267905697897258\\
-0.0541806020066889	-0.157190635451505	-0.258930593147998	-0.258930593147998\\
-0.0541806020066889	-0.155852842809365	-0.250017800942626	-0.250017800942626\\
-0.0541806020066889	-0.154515050167224	-0.241166447983486	-0.241166447983486\\
-0.0541806020066889	-0.153177257525084	-0.232375809749944	-0.232375809749944\\
-0.0541806020066889	-0.151839464882943	-0.223639878025766	-0.223639878025766\\
-0.0541806020066889	-0.150501672240803	-0.214953952886816	-0.214953952886816\\
-0.0541806020066889	-0.149163879598662	-0.206317242108131	-0.206317242108131\\
-0.0541806020066889	-0.147826086956522	-0.197735555843061	-0.197735555843061\\
-0.0541806020066889	-0.146488294314381	-0.189211562057862	-0.189211562057862\\
-0.0541806020066889	-0.145150501672241	-0.180746051724427	-0.180746051724427\\
-0.0541806020066889	-0.1438127090301	-0.172340542333779	-0.172340542333779\\
-0.0541806020066889	-0.14247491638796	-0.163996355857233	-0.163996355857233\\
-0.0541806020066889	-0.141137123745819	-0.155698189395135	-0.155698189395135\\
-0.0541806020066889	-0.139799331103679	-0.14744031107514	-0.14744031107514\\
-0.0541806020066889	-0.138461538461538	-0.139239140311588	-0.139239140311588\\
-0.0541806020066889	-0.137123745819398	-0.131111360429824	-0.131111360429824\\
-0.0541806020066889	-0.135785953177258	-0.123047387488837	-0.123047387488837\\
-0.0541806020066889	-0.134448160535117	-0.115019314038671	-0.115019314038671\\
-0.0541806020066889	-0.133110367892977	-0.107061873300967	-0.107061873300967\\
-0.0541806020066889	-0.131772575250836	-0.0991888005136528	-0.0991888005136528\\
-0.0541806020066889	-0.130434782608696	-0.0913528068441397	-0.0913528068441397\\
-0.0541806020066889	-0.129096989966555	-0.0836242998473024	-0.0836242998473024\\
-0.0541806020066889	-0.127759197324415	-0.0759424485253452	-0.0759424485253452\\
-0.0541806020066889	-0.126421404682274	-0.0683775279939351	-0.0683775279939351\\
-0.0541806020066889	-0.125083612040134	-0.0608800326339458	-0.0608800326339458\\
-0.0541806020066889	-0.123745819397993	-0.0534895626783006	-0.0534895626783006\\
-0.0541806020066889	-0.122408026755853	-0.0462206821556229	-0.0462206821556229\\
-0.0541806020066889	-0.121070234113712	-0.0390663249556342	-0.0390663249556342\\
-0.0541806020066889	-0.119732441471572	-0.0320453227333775	-0.0320453227333775\\
-0.0541806020066889	-0.118394648829431	-0.0251759433605588	-0.0251759433605588\\
-0.0541806020066889	-0.117056856187291	-0.0184764959051164	-0.0184764959051164\\
-0.0541806020066889	-0.115719063545151	-0.0119659600624711	-0.0119659600624711\\
-0.0541806020066889	-0.11438127090301	-0.00567538020447156	-0.00567538020447156\\
-0.0541806020066889	-0.11304347826087	0.000348164874155232	0.000348164874155232\\
-0.0541806020066889	-0.111705685618729	0.00555246632866202	0.00555246632866202\\
-0.0541806020066889	-0.110367892976589	0.00990619236990764	0.00990619236990764\\
-0.0541806020066889	-0.109030100334448	0.0142436953215533	0.0142436953215533\\
-0.0541806020066889	-0.107692307692308	0.0185706400926036	0.0185706400926036\\
-0.0541806020066889	-0.106354515050167	0.0228851956525064	0.0228851956525064\\
-0.0541806020066889	-0.105016722408027	0.0271771139536333	0.0271771139536333\\
-0.0541806020066889	-0.103678929765886	0.0300387409690477	0.0300387409690477\\
-0.0541806020066889	-0.102341137123746	0.0308250222624101	0.0308250222624101\\
-0.0541806020066889	-0.101003344481605	0.0308250224849553	0.0308250224849553\\
-0.0541806020066889	-0.0996655518394649	0.0308250227222598	0.0308250227222598\\
-0.0541806020066889	-0.0983277591973244	0.0308250229789865	0.0308250229789865\\
-0.0541806020066889	-0.096989966555184	0.0308250232507424	0.0308250232507424\\
-0.0541806020066889	-0.0956521739130435	0.0308250235481331	0.0308250235481331\\
-0.0541806020066889	-0.094314381270903	0.0308250238705075	0.0308250238705075\\
-0.0541806020066889	-0.0929765886287625	0.0308250242187038	0.0308250242187038\\
-0.0541806020066889	-0.0916387959866221	0.0308250245942759	0.0308250245942759\\
-0.0541806020066889	-0.0903010033444816	0.0308250250017846	0.0308250250017846\\
-0.0541806020066889	-0.0889632107023411	0.0308250254437301	0.0308250254437301\\
-0.0541806020066889	-0.0876254180602007	0.0308250259233471	0.0308250259233471\\
-0.0541806020066889	-0.0862876254180602	0.0308250264447038	0.0308250264447038\\
-0.0541806020066889	-0.0849498327759197	0.0308250270130408	0.0308250270130408\\
-0.0541806020066889	-0.0836120401337793	0.0308250276338495	0.0308250276338495\\
-0.0541806020066889	-0.0822742474916388	0.0308250283141793	0.0308250283141793\\
-0.0541806020066889	-0.0809364548494983	0.0308250290521693	0.0308250290521693\\
-0.0541806020066889	-0.0795986622073579	0.0308250298644868	0.0308250298644868\\
-0.0541806020066889	-0.0782608695652174	0.0308250307569685	0.0308250307569685\\
-0.0541806020066889	-0.0769230769230769	0.0308250317345208	0.0308250317345208\\
-0.0541806020066889	-0.0755852842809365	0.030825032815632	0.030825032815632\\
-0.0541806020066889	-0.074247491638796	0.0308250340042823	0.0308250340042823\\
-0.0541806020066889	-0.0729096989966555	0.0308250353203536	0.0308250353203536\\
-0.0541806020066889	-0.071571906354515	0.0308250367834585	0.0308250367834585\\
-0.0541806020066889	-0.0702341137123746	0.0308250383983223	0.0308250383983223\\
-0.0541806020066889	-0.0688963210702341	0.0308250402036464	0.0308250402036464\\
-0.0541806020066889	-0.0675585284280937	0.0308250422259567	0.0308250422259567\\
-0.0541806020066889	-0.0662207357859532	0.0308250444749649	0.0308250444749649\\
-0.0541806020066889	-0.0648829431438127	0.0308250470054691	0.0308250470054691\\
-0.0541806020066889	-0.0635451505016722	0.0308250498621069	0.0308250498621069\\
-0.0541806020066889	-0.0622073578595318	0.0308250530974179	0.0308250530974179\\
-0.0541806020066889	-0.0608695652173913	0.0308250567689985	0.0308250567689985\\
-0.0541806020066889	-0.0595317725752508	0.0308250609398005	0.0308250609398005\\
-0.0541806020066889	-0.0581939799331104	0.0308250657187338	0.0308250657187338\\
-0.0541806020066889	-0.0568561872909699	0.0308250712205879	0.0308250712205879\\
-0.0541806020066889	-0.0555183946488294	0.0308250775878391	0.0308250775878391\\
-0.0541806020066889	-0.0541806020066889	0.030825084999067	0.030825084999067\\
-0.0541806020066889	-0.0528428093645485	0.0308250936803984	0.0308250936803984\\
-0.0541806020066889	-0.051505016722408	0.0308251039213113	0.0308251039213113\\
-0.0541806020066889	-0.0501672240802676	0.0308251160964244	0.0308251160964244\\
-0.0541806020066889	-0.0488294314381271	0.0308251306666505	0.0308251306666505\\
-0.0541806020066889	-0.0474916387959866	0.0308251482851428	0.0308251482851428\\
-0.0541806020066889	-0.0461538461538462	0.0308251698469932	0.0308251698469932\\
-0.0541806020066889	-0.0448160535117057	0.0308251965697726	0.0308251965697726\\
-0.0541806020066889	-0.0434782608695652	0.0308252301737746	0.0308252301737746\\
-0.0541806020066889	-0.0421404682274247	0.0308252731552939	0.0308252731552939\\
-0.0541806020066889	-0.0408026755852843	0.0308253292493034	0.0308253292493034\\
-0.0541806020066889	-0.0394648829431438	0.0308254041841098	0.0308254041841098\\
-0.0541806020066889	-0.0381270903010033	0.0308255065342651	0.0308255065342651\\
-0.0541806020066889	-0.0367892976588629	0.0308256521546661	0.0308256521546661\\
-0.0541806020066889	-0.0354515050167224	0.0308258693751585	0.0308258693751585\\
-0.0541806020066889	-0.0341137123745819	0.0308262103145871	0.0308262103145871\\
-0.0541806020066889	-0.0327759197324415	0.0308267938993939	0.0308267938993939\\
-0.0541806020066889	-0.031438127090301	0.0308279141057058	0.0308279141057058\\
-0.0541806020066889	-0.0301003344481605	0.0308305464735977	0.0308305464735977\\
-0.0541806020066889	-0.0287625418060201	0.0308397683096391	0.0308397683096391\\
-0.0541806020066889	-0.0274247491638796	0.0311377007605543	0.0311377007605543\\
-0.0541806020066889	-0.0260869565217391	0.160001967283493	0.160001967283493\\
-0.0541806020066889	-0.0247491638795987	0.299650174490871	0.299650174490871\\
-0.0541806020066889	-0.0234113712374582	0.439366620184938	0.439366620184938\\
-0.0541806020066889	-0.0220735785953177	0.579146179259896	0.579146179259896\\
-0.0541806020066889	-0.0207357859531772	0.718987688859158	0.718987688859158\\
-0.0541806020066889	-0.0193979933110368	0.858890456823276	0.858890456823276\\
-0.0541806020066889	-0.0180602006688963	0.99885370278631	0.99885370278631\\
-0.0541806020066889	-0.0167224080267558	1.13887719398678	1.13887719398678\\
-0.0541806020066889	-0.0153846153846154	1.27896006822312	1.27896006822312\\
-0.0541806020066889	-0.0140468227424749	1.41910151230313	1.41910151230313\\
-0.0541806020066889	-0.0127090301003344	1.55929976088932	1.55929976088932\\
-0.0541806020066889	-0.011371237458194	1.69955764590253	1.69955764590253\\
-0.0541806020066889	-0.0100334448160535	1.83986518268536	1.83986518268536\\
-0.0541806020066889	-0.00869565217391302	1.98017931369661	1.98017931369661\\
-0.0541806020066889	-0.00735785953177256	2.02063355962764	2.02063355962764\\
-0.0541806020066889	-0.00602006688963211	2.02065192471018	2.02065192471018\\
-0.0541806020066889	-0.00468227424749162	2.02065677129561	2.02065677129561\\
-0.0541806020066889	-0.00334448160535117	2.02065900974222	2.02065900974222\\
-0.0541806020066889	-0.00200668896321068	2.0206605930366	2.0206605930366\\
-0.0541806020066889	-0.000668896321070228	2.02066152682282	2.02066152682282\\
-0.0541806020066889	0.000668896321070256	2.02066213768847	2.02066213768847\\
-0.0541806020066889	0.00200668896321071	2.02066259839629	2.02066259839629\\
-0.0541806020066889	0.00334448160535117	2.02066297958265	2.02066297958265\\
-0.0541806020066889	0.00468227424749165	2.02066325901086	2.02066325901086\\
-0.0541806020066889	0.00602006688963211	2.02066347261645	2.02066347261645\\
-0.0541806020066889	0.00735785953177259	2.02066366410397	2.02066366410397\\
-0.0541806020066889	0.00869565217391305	2.02066382085956	2.02066382085956\\
-0.0541806020066889	0.0100334448160535	2.02066394621016	2.02066394621016\\
-0.0541806020066889	0.011371237458194	2.02066405274387	2.02066405274387\\
-0.0541806020066889	0.0127090301003345	2.02066415092796	2.02066415092796\\
-0.0541806020066889	0.0140468227424749	2.02066423183377	2.02066423183377\\
-0.0541806020066889	0.0153846153846154	2.020664299651	2.020664299651\\
-0.0541806020066889	0.0167224080267559	2.02066436394122	2.02066436394122\\
-0.0541806020066889	0.0180602006688963	2.02066441945525	2.02066441945525\\
-0.0541806020066889	0.0193979933110368	2.0206644668454	2.0206644668454\\
-0.0541806020066889	0.0207357859531773	2.02066451024848	2.02066451024848\\
-0.0541806020066889	0.0220735785953177	2.020664550007	2.020664550007\\
-0.0541806020066889	0.0234113712374582	2.02066458443976	2.02066458443976\\
-0.0541806020066889	0.0247491638795987	2.02066461530232	2.02066461530232\\
-0.0541806020066889	0.0260869565217391	2.02066464469587	2.02066464469587\\
-0.0541806020066889	0.0274247491638796	2.02066467045362	2.02066467045362\\
-0.0541806020066889	0.0287625418060201	2.02066469329115	2.02066469329115\\
-0.0541806020066889	0.0301003344481605	2.02066471555594	2.02066471555594\\
-0.0541806020066889	0.031438127090301	2.0206647352659	2.0206647352659\\
-0.0541806020066889	0.0327759197324415	2.02066475283039	2.02066475283039\\
-0.0541806020066889	0.034113712374582	2.02066476989338	2.02066476989338\\
-0.0541806020066889	0.0354515050167224	2.02066478525208	2.02066478525208\\
-0.0541806020066889	0.0367892976588629	2.02066479904053	2.02066479904053\\
-0.0541806020066889	0.0381270903010034	2.02066481238173	2.02066481238173\\
-0.0541806020066889	0.0394648829431438	2.02066482452954	2.02066482452954\\
-0.0541806020066889	0.0408026755852843	2.02066483550623	2.02066483550623\\
-0.0541806020066889	0.0421404682274248	2.02066484613768	2.02066484613768\\
-0.0541806020066889	0.0434782608695652	2.02066485586634	2.02066485586634\\
-0.0541806020066889	0.0448160535117057	2.02066486470759	2.02066486470759\\
-0.0541806020066889	0.0461538461538462	2.02066487331164	2.02066487331164\\
-0.0541806020066889	0.0474916387959866	2.02066488118569	2.02066488118569\\
-0.0541806020066889	0.0488294314381271	2.02066488839602	2.02066488839602\\
-0.0541806020066889	0.0501672240802676	2.02066489543001	2.02066489543001\\
-0.0541806020066889	0.051505016722408	2.02066490186108	2.02066490186108\\
-0.0541806020066889	0.0528428093645485	2.02066490783687	2.02066490783687\\
-0.0541806020066889	0.054180602006689	2.02066491360257	2.02066491360257\\
-0.0541806020066889	0.0555183946488295	2.02066491889658	2.02066491889658\\
-0.0541806020066889	0.0568561872909699	2.02066492389279	2.02066492389279\\
-0.0541806020066889	0.0581939799331104	2.02066492865297	2.02066492865297\\
-0.0541806020066889	0.0595317725752508	2.02066493304105	2.02066493304105\\
-0.0541806020066889	0.0608695652173913	2.02066493724808	2.02066493724808\\
-0.0541806020066889	0.0622073578595318	2.0206649412035	2.0206649412035\\
-0.0541806020066889	0.0635451505016723	2.02066494486314	2.02066494486314\\
-0.0541806020066889	0.0648829431438127	2.02066494842621	2.02066494842621\\
-0.0541806020066889	0.0662207357859532	2.02066495173174	2.02066495173174\\
-0.0541806020066889	0.0675585284280937	2.02066495484309	2.02066495484309\\
-0.0541806020066889	0.0688963210702341	2.02066495783274	2.02066495783274\\
-0.0541806020066889	0.0702341137123746	2.02066496060924	2.02066496060924\\
-0.0541806020066889	0.071571906354515	2.02066496327044	2.02066496327044\\
-0.0541806020066889	0.0729096989966556	2.02066496578585	2.02066496578585\\
-0.0541806020066889	0.074247491638796	2.02066496813173	2.02066496813173\\
-0.0541806020066889	0.0755852842809365	2.02066497041234	2.02066497041234\\
-0.0541806020066889	0.0769230769230769	2.02066497253794	2.02066497253794\\
-0.0541806020066889	0.0782608695652174	2.02066497455793	2.02066497455793\\
-0.0541806020066889	0.0795986622073579	2.02066497648797	2.02066497648797\\
-0.0541806020066889	0.0809364548494984	2.02066497829122	2.02066497829122\\
-0.0541806020066889	0.0822742474916388	2.02066498003461	2.02066498003461\\
-0.0541806020066889	0.0836120401337793	2.02066498167394	2.02066498167394\\
-0.0541806020066889	0.0849498327759198	2.02066498322532	2.02066498322532\\
-0.0541806020066889	0.0862876254180602	2.02066498471652	2.02066498471652\\
-0.0541806020066889	0.0876254180602007	2.02066498611365	2.02066498611365\\
-0.0541806020066889	0.0889632107023411	2.02066498745787	2.02066498745787\\
-0.0541806020066889	0.0903010033444816	2.02066498873006	2.02066498873006\\
-0.0541806020066889	0.0916387959866221	2.02066498993155	2.02066498993155\\
-0.0541806020066889	0.0929765886287626	2.02066499109051	2.02066499109051\\
-0.0541806020066889	0.094314381270903	2.02066499217907	2.02066499217907\\
-0.0541806020066889	0.0956521739130435	2.02066499322286	2.02066499322286\\
-0.0541806020066889	0.096989966555184	2.02066499421541	2.02066499421541\\
-0.0541806020066889	0.0983277591973244	2.02066499515138	2.02066499515138\\
-0.0541806020066889	0.0996655518394649	2.02066499605672	2.02066499605672\\
-0.0541806020066889	0.101003344481605	2.02066499690893	2.02066499690893\\
-0.0541806020066889	0.102341137123746	2.02066499772336	2.02066499772336\\
-0.0541806020066889	0.103678929765886	2.0206649985013	2.0206649985013\\
-0.0541806020066889	0.105016722408027	2.02066499923471	2.02066499923471\\
-0.0541806020066889	0.106354515050167	2.02066499994359	2.02066499994359\\
-0.0541806020066889	0.107692307692308	2.02066500061351	2.02066500061351\\
-0.0541806020066889	0.109030100334448	2.02066500125096	2.02066500125096\\
-0.0541806020066889	0.110367892976589	2.02066500186305	2.02066500186305\\
-0.0541806020066889	0.111705685618729	2.02066500244108	2.02066500244108\\
-0.0541806020066889	0.11304347826087	2.02066500299619	2.02066500299619\\
-0.0541806020066889	0.11438127090301	2.02066500352461	2.02066500352461\\
-0.0541806020066889	0.115719063545151	2.02066500402438	2.02066500402438\\
-0.0541806020066889	0.117056856187291	2.0206650045075	2.0206650045075\\
-0.0541806020066889	0.118394648829431	2.0206650049644	2.0206650049644\\
-0.0541806020066889	0.119732441471572	2.0206650053995	2.0206650053995\\
-0.0541806020066889	0.121070234113712	2.02066500581744	2.02066500581744\\
-0.0541806020066889	0.122408026755853	2.02066500621302	2.02066500621302\\
-0.0541806020066889	0.123745819397993	2.02066500659162	2.02066500659162\\
-0.0541806020066889	0.125083612040134	2.02066500695358	2.02066500695358\\
-0.0541806020066889	0.126421404682274	2.02066500729644	2.02066500729644\\
-0.0541806020066889	0.127759197324415	2.02066500762562	2.02066500762562\\
-0.0541806020066889	0.129096989966555	2.02066500793938	2.02066500793938\\
-0.0541806020066889	0.130434782608696	2.02066500823678	2.02066500823678\\
-0.0541806020066889	0.131772575250836	2.0206650085227	2.0206650085227\\
-0.0541806020066889	0.133110367892977	2.02066500879486	2.02066500879486\\
-0.0541806020066889	0.134448160535117	2.02066500905294	2.02066500905294\\
-0.0541806020066889	0.135785953177258	2.02066500930096	2.02066500930096\\
-0.0541806020066889	0.137123745819398	2.02066500953712	2.02066500953712\\
-0.0541806020066889	0.138461538461538	2.02066500976115	2.02066500976115\\
-0.0541806020066889	0.139799331103679	2.02066500997593	2.02066500997593\\
-0.0541806020066889	0.141137123745819	2.02066501018087	2.02066501018087\\
-0.0541806020066889	0.14247491638796	2.02066501037532	2.02066501037532\\
-0.0541806020066889	0.1438127090301	2.02066501056091	2.02066501056091\\
-0.0541806020066889	0.145150501672241	2.02066501073871	2.02066501073871\\
-0.0541806020066889	0.146488294314381	2.02066501090739	2.02066501090739\\
-0.0541806020066889	0.147826086956522	2.02066501106747	2.02066501106747\\
-0.0541806020066889	0.149163879598662	2.02066501122149	2.02066501122149\\
-0.0541806020066889	0.150501672240803	2.0206650113677	2.0206650113677\\
-0.0541806020066889	0.151839464882943	2.02066501150641	2.02066501150641\\
-0.0541806020066889	0.153177257525084	2.0206650116386	2.0206650116386\\
-0.0541806020066889	0.154515050167224	2.02066501176518	2.02066501176518\\
-0.0541806020066889	0.155852842809365	2.02066501188521	2.02066501188521\\
-0.0541806020066889	0.157190635451505	2.02066501199903	2.02066501199903\\
-0.0541806020066889	0.158528428093646	2.02066501210759	2.02066501210759\\
-0.0541806020066889	0.159866220735786	2.02066501221126	2.02066501221126\\
-0.0541806020066889	0.161204013377926	2.02066501230949	2.02066501230949\\
-0.0541806020066889	0.162541806020067	2.02066501240254	2.02066501240254\\
-0.0541806020066889	0.163879598662207	2.020665012491	2.020665012491\\
-0.0541806020066889	0.165217391304348	2.02066501257555	2.02066501257555\\
-0.0541806020066889	0.166555183946488	2.02066501265557	2.02066501265557\\
-0.0541806020066889	0.167892976588629	2.02066501273128	2.02066501273128\\
-0.0541806020066889	0.169230769230769	2.02066501280288	2.02066501280288\\
-0.0541806020066889	0.17056856187291	2.02066501287121	2.02066501287121\\
-0.0541806020066889	0.17190635451505	2.020665012936	2.020665012936\\
-0.0541806020066889	0.173244147157191	2.02066501299717	2.02066501299717\\
-0.0541806020066889	0.174581939799331	2.02066501305491	2.02066501305491\\
-0.0541806020066889	0.175919732441472	2.02066501310938	2.02066501310938\\
-0.0541806020066889	0.177257525083612	2.02066501316122	2.02066501316122\\
-0.0541806020066889	0.178595317725753	2.02066501321025	2.02066501321025\\
-0.0541806020066889	0.179933110367893	2.0206650132564	2.0206650132564\\
-0.0541806020066889	0.181270903010033	2.0206650132998	2.0206650132998\\
-0.0541806020066889	0.182608695652174	2.02066501334059	2.02066501334059\\
-0.0541806020066889	0.183946488294314	2.02066501337896	2.02066501337896\\
-0.0541806020066889	0.185284280936455	2.02066501341541	2.02066501341541\\
-0.0541806020066889	0.186622073578595	2.02066501344958	2.02066501344958\\
-0.0541806020066889	0.187959866220736	2.02075071302529	2.02075071302529\\
-0.0541806020066889	0.189297658862876	2.0225446684417	2.0225446684417\\
-0.0541806020066889	0.190635451505017	2.02434072775567	2.02434072775567\\
-0.0541806020066889	0.191973244147157	2.02613884429157	2.02613884429157\\
-0.0541806020066889	0.193311036789298	2.02793897058691	2.02793897058691\\
-0.0541806020066889	0.194648829431438	2.02974105839651	2.02974105839651\\
-0.0541806020066889	0.195986622073579	2.03154505869708	2.03154505869708\\
-0.0541806020066889	0.197324414715719	2.03335092169221	2.03335092169221\\
-0.0541806020066889	0.19866220735786	2.03515859681769	2.03515859681769\\
-0.0541806020066889	0.2	2.03696803274729	2.03696803274729\\
-0.0528428093645485	-0.2	-0.586794196714175	-0.586794196714175\\
-0.0528428093645485	-0.19866220735786	-0.574762801772139	-0.574762801772139\\
-0.0528428093645485	-0.197324414715719	-0.562886470894396	-0.562886470894396\\
-0.0528428093645485	-0.195986622073579	-0.55115949208122	-0.55115949208122\\
-0.0528428093645485	-0.194648829431438	-0.53957644562914	-0.53957644562914\\
-0.0528428093645485	-0.193311036789298	-0.528132185073843	-0.528132185073843\\
-0.0528428093645485	-0.191973244147157	-0.516821819757476	-0.516821819757476\\
-0.0528428093645485	-0.190635451505017	-0.505640698869089	-0.505640698869089\\
-0.0528428093645485	-0.189297658862876	-0.494584396825095	-0.494584396825095\\
-0.0528428093645485	-0.187959866220736	-0.483648699872858	-0.483648699872858\\
-0.0528428093645485	-0.186622073578595	-0.472829593814943	-0.472829593814943\\
-0.0528428093645485	-0.185284280936455	-0.462123252764671	-0.462123252764671\\
-0.0528428093645485	-0.183946488294314	-0.451526028855642	-0.451526028855642\\
-0.0528428093645485	-0.182608695652174	-0.441034442839028	-0.441034442839028\\
-0.0528428093645485	-0.181270903010033	-0.430645175513131	-0.430645175513131\\
-0.0528428093645485	-0.179933110367893	-0.420355059940048	-0.420355059940048\\
-0.0528428093645485	-0.178595317725753	-0.410161014603909	-0.410161014603909\\
-0.0528428093645485	-0.177257525083612	-0.400058504461475	-0.400058504461475\\
-0.0528428093645485	-0.175919732441472	-0.390044006822923	-0.390044006822923\\
-0.0528428093645485	-0.174581939799331	-0.380114853185492	-0.380114853185492\\
-0.0528428093645485	-0.173244147157191	-0.370268483207618	-0.370268483207618\\
-0.0528428093645485	-0.17190635451505	-0.36050295609608	-0.36050295609608\\
-0.0528428093645485	-0.17056856187291	-0.350817722522991	-0.350817722522991\\
-0.0528428093645485	-0.169230769230769	-0.341210735343052	-0.341210735343052\\
-0.0528428093645485	-0.167892976588629	-0.331679905426842	-0.331679905426842\\
-0.0528428093645485	-0.166555183946488	-0.322223249858309	-0.322223249858309\\
-0.0528428093645485	-0.165217391304348	-0.312838891487743	-0.312838891487743\\
-0.0528428093645485	-0.163879598662207	-0.303525059549398	-0.303525059549398\\
-0.0528428093645485	-0.162541806020067	-0.294280091561513	-0.294280091561513\\
-0.0528428093645485	-0.161204013377926	-0.285102436813671	-0.285102436813671\\
-0.0528428093645485	-0.159866220735786	-0.275990661871144	-0.275990661871144\\
-0.0528428093645485	-0.158528428093645	-0.266943458708684	-0.266943458708684\\
-0.0528428093645485	-0.157190635451505	-0.257959656360049	-0.257959656360049\\
-0.0528428093645485	-0.155852842809365	-0.249038237390055	-0.249038237390055\\
-0.0528428093645485	-0.154515050167224	-0.240178361159766	-0.240178361159766\\
-0.0528428093645485	-0.153177257525084	-0.231378741296111	-0.231378741296111\\
-0.0528428093645485	-0.151839464882943	-0.222631971814561	-0.222631971814561\\
-0.0528428093645485	-0.150501672240803	-0.21393514899735	-0.21393514899735\\
-0.0528428093645485	-0.149163879598662	-0.20528852895062	-0.20528852895062\\
-0.0528428093645485	-0.147826086956522	-0.196698616136457	-0.196698616136457\\
-0.0528428093645485	-0.146488294314381	-0.188166748481119	-0.188166748481119\\
-0.0528428093645485	-0.145150501672241	-0.179693864127424	-0.179693864127424\\
-0.0528428093645485	-0.1438127090301	-0.171281704325423	-0.171281704325423\\
-0.0528428093645485	-0.14247491638796	-0.162928930806476	-0.162928930806476\\
-0.0528428093645485	-0.141137123745819	-0.154618889340825	-0.154618889340825\\
-0.0528428093645485	-0.139799331103679	-0.146350831830803	-0.146350831830803\\
-0.0528428093645485	-0.138461538461538	-0.138145561771827	-0.138145561771827\\
-0.0528428093645485	-0.137123745819398	-0.130016005834286	-0.130016005834286\\
-0.0528428093645485	-0.135785953177258	-0.121939704765138	-0.121939704765138\\
-0.0528428093645485	-0.134448160535117	-0.113901487509352	-0.113901487509352\\
-0.0528428093645485	-0.133110367892977	-0.105949653028505	-0.105949653028505\\
-0.0528428093645485	-0.131772575250836	-0.0980641418619312	-0.0980641418619312\\
-0.0528428093645485	-0.130434782608696	-0.0902262032447376	-0.0902262032447376\\
-0.0528428093645485	-0.129096989966555	-0.0824956029396103	-0.0824956029396103\\
-0.0528428093645485	-0.127759197324415	-0.0748131501917229	-0.0748131501917229\\
-0.0528428093645485	-0.126421404682274	-0.0672448599957619	-0.0672448599957619\\
-0.0528428093645485	-0.125083612040134	-0.0597582249242724	-0.0597582249242724\\
-0.0528428093645485	-0.123745819397993	-0.0523611693793674	-0.0523611693793674\\
-0.0528428093645485	-0.122408026755853	-0.0450953793064067	-0.0450953793064067\\
-0.0528428093645485	-0.121070234113712	-0.0379531824866464	-0.0379531824866464\\
-0.0528428093645485	-0.119732441471572	-0.0309452310973489	-0.0309452310973489\\
-0.0528428093645485	-0.118394648829431	-0.0240898523576397	-0.0240898523576397\\
-0.0528428093645485	-0.117056856187291	-0.0174055051228915	-0.0174055051228915\\
-0.0528428093645485	-0.115719063545151	-0.0109182737060075	-0.0109182737060075\\
-0.0528428093645485	-0.11438127090301	-0.0046722088287916	-0.0046722088287916\\
-0.0528428093645485	-0.11304347826087	0.00133004021306404	0.00133004021306404\\
-0.0528428093645485	-0.111705685618729	0.00595380578268245	0.00595380578268245\\
-0.0528428093645485	-0.110367892976589	0.0103082475292721	0.0103082475292721\\
-0.0528428093645485	-0.109030100334448	0.0146523521957523	0.0146523521957523\\
-0.0528428093645485	-0.107692307692308	0.0189784752093376	0.0189784752093376\\
-0.0528428093645485	-0.106354515050167	0.0232885167342727	0.0232885167342727\\
-0.0528428093645485	-0.105016722408027	0.0275873211997807	0.0275873211997807\\
-0.0528428093645485	-0.103678929765886	0.0302948331998303	0.0302948331998303\\
-0.0528428093645485	-0.102341137123746	0.0308250222903252	0.0308250222903252\\
-0.0528428093645485	-0.101003344481605	0.0308250225138275	0.0308250225138275\\
-0.0528428093645485	-0.0996655518394649	0.0308250227529315	0.0308250227529315\\
-0.0528428093645485	-0.0983277591973244	0.0308250230093904	0.0308250230093904\\
-0.0528428093645485	-0.096989966555184	0.030825023287671	0.030825023287671\\
-0.0528428093645485	-0.0956521739130435	0.0308250235846855	0.0308250235846855\\
-0.0528428093645485	-0.094314381270903	0.0308250239074711	0.0308250239074711\\
-0.0528428093645485	-0.0929765886287625	0.0308250242573785	0.0308250242573785\\
-0.0528428093645485	-0.0916387959866221	0.0308250246360503	0.0308250246360503\\
-0.0528428093645485	-0.0903010033444816	0.0308250250453667	0.0308250250453667\\
-0.0528428093645485	-0.0889632107023411	0.0308250254905554	0.0308250254905554\\
-0.0528428093645485	-0.0876254180602007	0.0308250259737882	0.0308250259737882\\
-0.0528428093645485	-0.0862876254180602	0.0308250264999942	0.0308250264999942\\
-0.0528428093645485	-0.0849498327759197	0.030825027073945	0.030825027073945\\
-0.0528428093645485	-0.0836120401337793	0.0308250276970695	0.0308250276970695\\
-0.0528428093645485	-0.0822742474916388	0.0308250283766919	0.0308250283766919\\
-0.0528428093645485	-0.0809364548494983	0.0308250291231864	0.0308250291231864\\
-0.0528428093645485	-0.0795986622073579	0.0308250299391676	0.0308250299391676\\
-0.0528428093645485	-0.0782608695652174	0.0308250308333211	0.0308250308333211\\
-0.0528428093645485	-0.0769230769230769	0.030825031819362	0.030825031819362\\
-0.0528428093645485	-0.0755852842809365	0.0308250329004526	0.0308250329004526\\
-0.0528428093645485	-0.074247491638796	0.0308250340961045	0.0308250340961045\\
-0.0528428093645485	-0.0729096989966555	0.0308250354182803	0.0308250354182803\\
-0.0528428093645485	-0.071571906354515	0.0308250368776777	0.0308250368776777\\
-0.0528428093645485	-0.0702341137123746	0.0308250385054004	0.0308250385054004\\
-0.0528428093645485	-0.0688963210702341	0.0308250403140725	0.0308250403140725\\
-0.0528428093645485	-0.0675585284280937	0.0308250423266363	0.0308250423266363\\
-0.0528428093645485	-0.0662207357859532	0.0308250445843588	0.0308250445843588\\
-0.0528428093645485	-0.0648829431438127	0.0308250471236758	0.0308250471236758\\
-0.0528428093645485	-0.0635451505016722	0.0308250499810908	0.0308250499810908\\
-0.0528428093645485	-0.0622073578595318	0.0308250531987972	0.0308250531987972\\
-0.0528428093645485	-0.0608695652173913	0.0308250568520004	0.0308250568520004\\
-0.0528428093645485	-0.0595317725752508	0.0308250610156698	0.0308250610156698\\
-0.0528428093645485	-0.0581939799331104	0.030825065781206	0.030825065781206\\
-0.0528428093645485	-0.0568561872909699	0.0308250712609227	0.0308250712609227\\
-0.0528428093645485	-0.0555183946488294	0.0308250775940108	0.0308250775940108\\
-0.0528428093645485	-0.0541806020066889	0.0308250849542442	0.0308250849542442\\
-0.0528428093645485	-0.0528428093645485	0.0308250935471949	0.0308250935471949\\
-0.0528428093645485	-0.051505016722408	0.030825103649328	0.030825103649328\\
-0.0528428093645485	-0.0501672240802676	0.0308251156300351	0.0308251156300351\\
-0.0528428093645485	-0.0488294314381271	0.0308251299585792	0.0308251299585792\\
-0.0528428093645485	-0.0474916387959866	0.0308251472567236	0.0308251472567236\\
-0.0528428093645485	-0.0461538461538462	0.0308251683628602	0.0308251683628602\\
-0.0528428093645485	-0.0448160535117057	0.0308251944284996	0.0308251944284996\\
-0.0528428093645485	-0.0434782608695652	0.0308252270694697	0.0308252270694697\\
-0.0528428093645485	-0.0421404682274247	0.0308252686108159	0.0308252686108159\\
-0.0528428093645485	-0.0408026755852843	0.0308253224947662	0.0308253224947662\\
-0.0528428093645485	-0.0394648829431438	0.0308253938836432	0.0308253938836432\\
-0.0528428093645485	-0.0381270903010033	0.0308254906372851	0.0308254906372851\\
-0.0528428093645485	-0.0367892976588629	0.0308256266762726	0.0308256266762726\\
-0.0528428093645485	-0.0354515050167224	0.0308258263575045	0.0308258263575045\\
-0.0528428093645485	-0.0341137123745819	0.0308261353445659	0.0308261353445659\\
-0.0528428093645485	-0.0327759197324415	0.0308266458166682	0.0308266458166682\\
-0.0528428093645485	-0.031438127090301	0.0308275944634837	0.0308275944634837\\
-0.0528428093645485	-0.0301003344481605	0.0308296459389366	0.0308296459389366\\
-0.0528428093645485	-0.0287625418060201	0.0308357533910731	0.0308357533910731\\
-0.0528428093645485	-0.0274247491638796	0.0308841614870681	0.0308841614870681\\
-0.0528428093645485	-0.0260869565217391	0.119487927373369	0.119487927373369\\
-0.0528428093645485	-0.0247491638795987	0.259025001037312	0.259025001037312\\
-0.0528428093645485	-0.0234113712374582	0.398641812844455	0.398641812844455\\
-0.0528428093645485	-0.0220735785953177	0.538323262044582	0.538323262044582\\
-0.0528428093645485	-0.0207357859531772	0.678067753921509	0.678067753921509\\
-0.0528428093645485	-0.0193979933110368	0.817874322363139	0.817874322363139\\
-0.0528428093645485	-0.0180602006688963	0.957742816072212	0.957742816072212\\
-0.0528428093645485	-0.0167224080267558	1.09767235981357	1.09767235981357\\
-0.0528428093645485	-0.0153846153846154	1.23766235000174	1.23766235000174\\
-0.0528428093645485	-0.0140468227424749	1.37771206251853	1.37771206251853\\
-0.0528428093645485	-0.0127090301003344	1.51782025845429	1.51782025845429\\
-0.0528428093645485	-0.011371237458194	1.65798815347909	1.65798815347909\\
-0.0528428093645485	-0.0100334448160535	1.79821026860503	1.79821026860503\\
-0.0528428093645485	-0.00869565217391302	1.93847169431862	1.93847169431862\\
-0.0528428093645485	-0.00735785953177256	2.02060605078166	2.02060605078166\\
-0.0528428093645485	-0.00602006688963211	2.02064902211592	2.02064902211592\\
-0.0528428093645485	-0.00468227424749162	2.02065575365435	2.02065575365435\\
-0.0528428093645485	-0.00334448160535117	2.02065847895774	2.02065847895774\\
-0.0528428093645485	-0.00200668896321068	2.02066021958358	2.02066021958358\\
-0.0528428093645485	-0.000668896321070228	2.02066129631411	2.02066129631411\\
-0.0528428093645485	0.000668896321070256	2.02066198155462	2.02066198155462\\
-0.0528428093645485	0.00200668896321071	2.02066246296581	2.02066246296581\\
-0.0528428093645485	0.00334448160535117	2.02066288354925	2.02066288354925\\
-0.0528428093645485	0.00468227424749165	2.02066318754977	2.02066318754977\\
-0.0528428093645485	0.00602006688963211	2.02066341738715	2.02066341738715\\
-0.0528428093645485	0.00735785953177259	2.02066361408769	2.02066361408769\\
-0.0528428093645485	0.00869565217391305	2.02066378168948	2.02066378168948\\
-0.0528428093645485	0.0100334448160535	2.02066391473718	2.02066391473718\\
-0.0528428093645485	0.011371237458194	2.02066402360518	2.02066402360518\\
-0.0528428093645485	0.0127090301003345	2.02066412731689	2.02066412731689\\
-0.0528428093645485	0.0140468227424749	2.02066421237617	2.02066421237617\\
-0.0528428093645485	0.0153846153846154	2.02066428335751	2.02066428335751\\
-0.0528428093645485	0.0167224080267559	2.02066434887494	2.02066434887494\\
-0.0528428093645485	0.0180602006688963	2.02066440681492	2.02066440681492\\
-0.0528428093645485	0.0193979933110368	2.02066445610694	2.02066445610694\\
-0.0528428093645485	0.0207357859531773	2.0206645002813	2.0206645002813\\
-0.0528428093645485	0.0220735785953177	2.02066454153463	2.02066454153463\\
-0.0528428093645485	0.0234113712374582	2.02066457716523	2.02066457716523\\
-0.0528428093645485	0.0247491638795987	2.02066460855762	2.02066460855762\\
-0.0528428093645485	0.0260869565217391	2.02066463890611	2.02066463890611\\
-0.0528428093645485	0.0274247491638796	2.02066466544397	2.02066466544397\\
-0.0528428093645485	0.0287625418060201	2.02066468884405	2.02066468884405\\
-0.0528428093645485	0.0301003344481605	2.02066471155781	2.02066471155781\\
-0.0528428093645485	0.031438127090301	2.02066473178823	2.02066473178823\\
-0.0528428093645485	0.0327759197324415	2.02066474978614	2.02066474978614\\
-0.0528428093645485	0.034113712374582	2.02066476712477	2.02066476712477\\
-0.0528428093645485	0.0354515050167224	2.02066478283675	2.02066478283675\\
-0.0528428093645485	0.0367892976588629	2.02066479692272	2.02066479692272\\
-0.0528428093645485	0.0381270903010034	2.020664810474	2.020664810474\\
-0.0528428093645485	0.0394648829431438	2.02066482286446	2.02066482286446\\
-0.0528428093645485	0.0408026755852843	2.02066483404721	2.02066483404721\\
-0.0528428093645485	0.0421404682274248	2.02066484484159	2.02066484484159\\
-0.0528428093645485	0.0434782608695652	2.02066485473811	2.02066485473811\\
-0.0528428093645485	0.0448160535117057	2.02066486372305	2.02066486372305\\
-0.0528428093645485	0.0461538461538462	2.02066487245457	2.02066487245457\\
-0.0528428093645485	0.0474916387959866	2.02066488044502	2.02066488044502\\
-0.0528428093645485	0.0488294314381271	2.02066488776182	2.02066488776182\\
-0.0528428093645485	0.0501672240802676	2.02066489489001	2.02066489489001\\
-0.0528428093645485	0.051505016722408	2.02066490140162	2.02066490140162\\
-0.0528428093645485	0.0528428093645485	2.02066490746219	2.02066490746219\\
-0.0528428093645485	0.054180602006689	2.02066491329216	2.02066491329216\\
-0.0528428093645485	0.0555183946488295	2.02066491864146	2.02066491864146\\
-0.0528428093645485	0.0568561872909699	2.02066492370497	2.02066492370497\\
-0.0528428093645485	0.0581939799331104	2.02066492850858	2.02066492850858\\
-0.0528428093645485	0.0595317725752508	2.02066493293408	2.02066493293408\\
-0.0528428093645485	0.0608695652173913	2.02066493719441	2.02066493719441\\
-0.0528428093645485	0.0622073578595318	2.02066494117852	2.02066494117852\\
-0.0528428093645485	0.0635451505016723	2.02066494487612	2.02066494487612\\
-0.0528428093645485	0.0648829431438127	2.02066494846797	2.02066494846797\\
-0.0528428093645485	0.0662207357859532	2.02066495179173	2.02066495179173\\
-0.0528428093645485	0.0675585284280937	2.02066495493877	2.02066495493877\\
-0.0528428093645485	0.0688963210702341	2.02066495794132	2.02066495794132\\
-0.0528428093645485	0.0702341137123746	2.02066496072864	2.02066496072864\\
-0.0528428093645485	0.071571906354515	2.02066496341777	2.02066496341777\\
-0.0528428093645485	0.0729096989966556	2.02066496594005	2.02066496594005\\
-0.0528428093645485	0.074247491638796	2.02066496830925	2.02066496830925\\
-0.0528428093645485	0.0755852842809365	2.02066497059376	2.02066497059376\\
-0.0528428093645485	0.0769230769230769	2.02066497272201	2.02066497272201\\
-0.0528428093645485	0.0782608695652174	2.02066497476017	2.02066497476017\\
-0.0528428093645485	0.0795986622073579	2.02066497669052	2.02066497669052\\
-0.0528428093645485	0.0809364548494984	2.02066497849871	2.02066497849871\\
-0.0528428093645485	0.0822742474916388	2.0206649802507	2.0206649802507\\
-0.0528428093645485	0.0836120401337793	2.02066498188806	2.02066498188806\\
-0.0528428093645485	0.0849498327759198	2.02066498345082	2.02066498345082\\
-0.0528428093645485	0.0862876254180602	2.02066498493869	2.02066498493869\\
-0.0528428093645485	0.0876254180602007	2.02066498633268	2.02066498633268\\
-0.0528428093645485	0.0889632107023411	2.02066498768495	2.02066498768495\\
-0.0528428093645485	0.0903010033444816	2.02066498895271	2.02066498895271\\
-0.0528428093645485	0.0916387959866221	2.02066499016091	2.02066499016091\\
-0.0528428093645485	0.0929765886287626	2.0206649913147	2.0206649913147\\
-0.0528428093645485	0.094314381270903	2.0206649923982	2.0206649923982\\
-0.0528428093645485	0.0956521739130435	2.02066499344662	2.02066499344662\\
-0.0528428093645485	0.096989966555184	2.02066499443359	2.02066499443359\\
-0.0528428093645485	0.0983277591973244	2.02066499537309	2.02066499537309\\
-0.0528428093645485	0.0996655518394649	2.02066499627252	2.02066499627252\\
-0.0528428093645485	0.101003344481605	2.020664997119	2.020664997119\\
-0.0528428093645485	0.102341137123746	2.0206649979356	2.0206649979356\\
-0.0528428093645485	0.103678929765886	2.02066499870759	2.02066499870759\\
-0.0528428093645485	0.105016722408027	2.02066499944098	2.02066499944098\\
-0.0528428093645485	0.106354515050167	2.02066500014527	2.02066500014527\\
-0.0528428093645485	0.107692307692308	2.02066500080937	2.02066500080937\\
-0.0528428093645485	0.109030100334448	2.02066500144736	2.02066500144736\\
-0.0528428093645485	0.110367892976589	2.02066500205361	2.02066500205361\\
-0.0528428093645485	0.111705685618729	2.02066500262742	2.02066500262742\\
-0.0528428093645485	0.11304347826087	2.020665003181	2.020665003181\\
-0.0528428093645485	0.11438127090301	2.02066500370384	2.02066500370384\\
-0.0528428093645485	0.115719063545151	2.02066500420308	2.02066500420308\\
-0.0528428093645485	0.117056856187291	2.02066500468074	2.02066500468074\\
-0.0528428093645485	0.118394648829431	2.02066500513235	2.02066500513235\\
-0.0528428093645485	0.119732441471572	2.02066500556656	2.02066500556656\\
-0.0528428093645485	0.121070234113712	2.02066500597932	2.02066500597932\\
-0.0528428093645485	0.122408026755853	2.02066500637009	2.02066500637009\\
-0.0528428093645485	0.123745819397993	2.02066500674736	2.02066500674736\\
-0.0528428093645485	0.125083612040134	2.02066500710446	2.02066500710446\\
-0.0528428093645485	0.126421404682274	2.02066500744399	2.02066500744399\\
-0.0528428093645485	0.127759197324415	2.02066500777048	2.02066500777048\\
-0.0528428093645485	0.129096989966555	2.02066500807972	2.02066500807972\\
-0.0528428093645485	0.130434782608696	2.02066500837444	2.02066500837444\\
-0.0528428093645485	0.131772575250836	2.0206650086572	2.0206650086572\\
-0.0528428093645485	0.133110367892977	2.02066500892515	2.02066500892515\\
-0.0528428093645485	0.134448160535117	2.02066500918065	2.02066500918065\\
-0.0528428093645485	0.135785953177258	2.02066500942565	2.02066500942565\\
-0.0528428093645485	0.137123745819398	2.02066500965792	2.02066500965792\\
-0.0528428093645485	0.138461538461538	2.02066500987906	2.02066500987906\\
-0.0528428093645485	0.139799331103679	2.02066501009138	2.02066501009138\\
-0.0528428093645485	0.141137123745819	2.02066501029272	2.02066501029272\\
-0.0528428093645485	0.14247491638796	2.02066501048374	2.02066501048374\\
-0.0528428093645485	0.1438127090301	2.02066501066769	2.02066501066769\\
-0.0528428093645485	0.145150501672241	2.02066501084215	2.02066501084215\\
-0.0528428093645485	0.146488294314381	2.02066501100762	2.02066501100762\\
-0.0528428093645485	0.147826086956522	2.02066501116601	2.02066501116601\\
-0.0528428093645485	0.149163879598662	2.02066501131706	2.02066501131706\\
-0.0528428093645485	0.150501672240803	2.0206650114603	2.0206650114603\\
-0.0528428093645485	0.151839464882943	2.0206650115962	2.0206650115962\\
-0.0528428093645485	0.153177257525084	2.02066501172683	2.02066501172683\\
-0.0528428093645485	0.154515050167224	2.02066501185066	2.02066501185066\\
-0.0528428093645485	0.155852842809365	2.02066501196803	2.02066501196803\\
-0.0528428093645485	0.157190635451505	2.02066501207957	2.02066501207957\\
-0.0528428093645485	0.158528428093646	2.02066501218642	2.02066501218642\\
-0.0528428093645485	0.159866220735786	2.02066501228763	2.02066501228763\\
-0.0528428093645485	0.161204013377926	2.02066501238348	2.02066501238348\\
-0.0528428093645485	0.162541806020067	2.02066501247432	2.02066501247432\\
-0.0528428093645485	0.163879598662207	2.02066501256136	2.02066501256136\\
-0.0528428093645485	0.165217391304348	2.02066501264372	2.02066501264372\\
-0.0528428093645485	0.166555183946488	2.02066501272161	2.02066501272161\\
-0.0528428093645485	0.167892976588629	2.02066501279526	2.02066501279526\\
-0.0528428093645485	0.169230769230769	2.02066501286539	2.02066501286539\\
-0.0528428093645485	0.17056856187291	2.02066501293199	2.02066501293199\\
-0.0528428093645485	0.17190635451505	2.02066501299486	2.02066501299486\\
-0.0528428093645485	0.173244147157191	2.02066501305419	2.02066501305419\\
-0.0528428093645485	0.174581939799331	2.02066501311014	2.02066501311014\\
-0.0528428093645485	0.175919732441472	2.02066501316332	2.02066501316332\\
-0.0528428093645485	0.177257525083612	2.02066501321365	2.02066501321365\\
-0.0528428093645485	0.178595317725753	2.02066501326102	2.02066501326102\\
-0.0528428093645485	0.179933110367893	2.02066501330555	2.02066501330555\\
-0.0528428093645485	0.181270903010033	2.0206650133474	2.0206650133474\\
-0.0528428093645485	0.182608695652174	2.02066501338673	2.02066501338673\\
-0.0528428093645485	0.183946488294314	2.02066501342411	2.02066501342411\\
-0.0528428093645485	0.185284280936455	2.02066501345912	2.02066501345912\\
-0.0528428093645485	0.186622073578595	2.02066501349189	2.02066501349189\\
-0.0528428093645485	0.187959866220736	2.02134672009763	2.02134672009763\\
-0.0528428093645485	0.189297658862876	2.02314628747134	2.02314628747134\\
-0.0528428093645485	0.190635451505017	2.02494797654788	2.02494797654788\\
-0.0528428093645485	0.191973244147157	2.02675174005233	2.02675174005233\\
-0.0528428093645485	0.193311036789298	2.02855752991119	2.02855752991119\\
-0.0528428093645485	0.194648829431438	2.03036529725667	2.03036529725667\\
-0.0528428093645485	0.195986622073579	2.03217499243132	2.03217499243132\\
-0.0528428093645485	0.197324414715719	2.03398656499309	2.03398656499309\\
-0.0528428093645485	0.19866220735786	2.03579996372076	2.03579996372076\\
-0.0528428093645485	0.2	2.03761513661983	2.03761513661983\\
-0.051505016722408	-0.2	-0.586090655155872	-0.586090655155872\\
-0.051505016722408	-0.19866220735786	-0.574051738740393	-0.574051738740393\\
-0.051505016722408	-0.197324414715719	-0.562167838867989	-0.562167838867989\\
-0.051505016722408	-0.195986622073579	-0.550433242954748	-0.550433242954748\\
-0.051505016722408	-0.194648829431438	-0.538842530775743	-0.538842530775743\\
-0.051505016722408	-0.193311036789298	-0.527390555414785	-0.527390555414785\\
-0.051505016722408	-0.191973244147157	-0.516072425839614	-0.516072425839614\\
-0.051505016722408	-0.190635451505017	-0.504883490951438	-0.504883490951438\\
-0.051505016722408	-0.189297658862876	-0.493819324975952	-0.493819324975952\\
-0.051505016722408	-0.187959866220736	-0.482875714079184	-0.482875714079184\\
-0.051505016722408	-0.186622073578595	-0.472048644106093	-0.472048644106093\\
-0.051505016722408	-0.185284280936455	-0.461334289352956	-0.461334289352956\\
-0.051505016722408	-0.183946488294314	-0.450729002296708	-0.450729002296708\\
-0.051505016722408	-0.182608695652174	-0.440229304215736	-0.440229304215736\\
-0.051505016722408	-0.181270903010033	-0.429831876647357	-0.429831876647357\\
-0.051505016722408	-0.179933110367893	-0.419533553637899	-0.419533553637899\\
-0.051505016722408	-0.178595317725753	-0.409330981065392	-0.409330981065392\\
-0.051505016722408	-0.177257525083612	-0.399219425240624	-0.399219425240624\\
-0.051505016722408	-0.175919732441472	-0.389195821797691	-0.389195821797691\\
-0.051505016722408	-0.174581939799331	-0.379257500947279	-0.379257500947279\\
-0.051505016722408	-0.173244147157191	-0.369401901109341	-0.369401901109341\\
-0.051505016722408	-0.17190635451505	-0.35962766844874	-0.35962766844874\\
-0.051505016722408	-0.17056856187291	-0.349933832450898	-0.349933832450898\\
-0.051505016722408	-0.169230769230769	-0.340318202883703	-0.340318202883703\\
-0.051505016722408	-0.167892976588629	-0.330778694457992	-0.330778694457992\\
-0.051505016722408	-0.166555183946488	-0.321313328942148	-0.321313328942148\\
-0.051505016722408	-0.165217391304348	-0.31192023490478	-0.31192023490478\\
-0.051505016722408	-0.163879598662207	-0.302597648576627	-0.302597648576627\\
-0.051505016722408	-0.162541806020067	-0.293343916068912	-0.293343916068912\\
-0.051505016722408	-0.161204013377926	-0.284157497281091	-0.284157497281091\\
-0.051505016722408	-0.159866220735786	-0.275036971968479	-0.275036971968479\\
-0.051505016722408	-0.158528428093645	-0.265981048643233	-0.265981048643233\\
-0.051505016722408	-0.157190635451505	-0.256988577287938	-0.256988577287938\\
-0.051505016722408	-0.155852842809365	-0.248058567334187	-0.248058567334187\\
-0.051505016722408	-0.154515050167224	-0.239190213111098	-0.239190213111098\\
-0.051505016722408	-0.153177257525084	-0.230380974407082	-0.230380974407082\\
-0.051505016722408	-0.151839464882943	-0.221623364525381	-0.221623364525381\\
-0.051505016722408	-0.150501672240803	-0.212915641022757	-0.212915641022757\\
-0.051505016722408	-0.149163879598662	-0.204259817602563	-0.204259817602563\\
-0.051505016722408	-0.147826086956522	-0.195661764616693	-0.195661764616693\\
-0.051505016722408	-0.146488294314381	-0.18712214043572	-0.18712214043572\\
-0.051505016722408	-0.145150501672241	-0.17864204600367	-0.17864204600367\\
-0.051505016722408	-0.1438127090301	-0.17022347337036	-0.17022347337036\\
-0.051505016722408	-0.14247491638796	-0.161860598492123	-0.161860598492123\\
-0.051505016722408	-0.141137123745819	-0.153538681130447	-0.153538681130447\\
-0.051505016722408	-0.139799331103679	-0.145262243702714	-0.145262243702714\\
-0.051505016722408	-0.138461538461538	-0.137053446281612	-0.137053446281612\\
-0.051505016722408	-0.137123745819398	-0.128919839676128	-0.128919839676128\\
-0.051505016722408	-0.135785953177258	-0.120830912083832	-0.120830912083832\\
-0.051505016722408	-0.134448160535117	-0.112786420560408	-0.112786420560408\\
-0.051505016722408	-0.133110367892977	-0.104836957727661	-0.104836957727661\\
-0.051505016722408	-0.131772575250836	-0.0969381729064718	-0.0969381729064718\\
-0.051505016722408	-0.130434782608696	-0.0891070199654425	-0.0891070199654425\\
-0.051505016722408	-0.129096989966555	-0.081365390118683	-0.081365390118683\\
-0.051505016722408	-0.127759197324415	-0.0736927664090486	-0.0736927664090486\\
-0.051505016722408	-0.126421404682274	-0.0661104815802647	-0.0661104815802647\\
-0.051505016722408	-0.125083612040134	-0.0586344819638808	-0.0586344819638808\\
-0.051505016722408	-0.123745819397993	-0.0512488545211827	-0.0512488545211827\\
-0.051505016722408	-0.122408026755853	-0.0439738228887665	-0.0439738228887665\\
-0.051505016722408	-0.121070234113712	-0.0368377676445754	-0.0368377676445754\\
-0.051505016722408	-0.119732441471572	-0.0298426976687097	-0.0298426976687097\\
-0.051505016722408	-0.118394648829431	-0.0230011866609827	-0.0230011866609827\\
-0.051505016722408	-0.117056856187291	-0.0163429423923163	-0.0163429423923163\\
-0.051505016722408	-0.115719063545151	-0.00989327726977374	-0.00989327726977374\\
-0.051505016722408	-0.11438127090301	-0.00366618880814096	-0.00366618880814096\\
-0.051505016722408	-0.11304347826087	0.00198363085769249	0.00198363085769249\\
-0.051505016722408	-0.111705685618729	0.00635460291521728	0.00635460291521728\\
-0.051505016722408	-0.110367892976589	0.0107133697357199	0.0107133697357199\\
-0.051505016722408	-0.109030100334448	0.0150522847376113	0.0150522847376113\\
-0.051505016722408	-0.107692307692308	0.0193801231926297	0.0193801231926297\\
-0.051505016722408	-0.106354515050167	0.0236968874088872	0.0236968874088872\\
-0.051505016722408	-0.105016722408027	0.0279904225987737	0.0279904225987737\\
-0.051505016722408	-0.103678929765886	0.0305095198424336	0.0305095198424336\\
-0.051505016722408	-0.102341137123746	0.0308250223183809	0.0308250223183809\\
-0.051505016722408	-0.101003344481605	0.030825022543122	0.030825022543122\\
-0.051505016722408	-0.0996655518394649	0.0308250227833281	0.0308250227833281\\
-0.051505016722408	-0.0983277591973244	0.0308250230406109	0.0308250230406109\\
-0.051505016722408	-0.096989966555184	0.0308250233204537	0.0308250233204537\\
-0.051505016722408	-0.0956521739130435	0.0308250236236751	0.0308250236236751\\
-0.051505016722408	-0.094314381270903	0.0308250239476016	0.0308250239476016\\
-0.051505016722408	-0.0929765886287625	0.0308250242987764	0.0308250242987764\\
-0.051505016722408	-0.0916387959866221	0.0308250246790636	0.0308250246790636\\
-0.051505016722408	-0.0903010033444816	0.0308250250923299	0.0308250250923299\\
-0.051505016722408	-0.0889632107023411	0.0308250255405429	0.0308250255405429\\
-0.051505016722408	-0.0876254180602007	0.0308250260282005	0.0308250260282005\\
-0.051505016722408	-0.0862876254180602	0.0308250265559605	0.0308250265559605\\
-0.051505016722408	-0.0849498327759197	0.0308250271303071	0.0308250271303071\\
-0.051505016722408	-0.0836120401337793	0.0308250277575839	0.0308250277575839\\
-0.051505016722408	-0.0822742474916388	0.030825028444959	0.030825028444959\\
-0.051505016722408	-0.0809364548494983	0.0308250291917296	0.0308250291917296\\
-0.051505016722408	-0.0795986622073579	0.0308250300116768	0.0308250300116768\\
-0.051505016722408	-0.0782608695652174	0.0308250309125523	0.0308250309125523\\
-0.051505016722408	-0.0769230769230769	0.0308250318987304	0.0308250318987304\\
-0.051505016722408	-0.0755852842809365	0.030825032987584	0.030825032987584\\
-0.051505016722408	-0.074247491638796	0.0308250341863517	0.0308250341863517\\
-0.051505016722408	-0.0729096989966555	0.0308250355092478	0.0308250355092478\\
-0.051505016722408	-0.071571906354515	0.0308250369817604	0.0308250369817604\\
-0.051505016722408	-0.0702341137123746	0.0308250386049608	0.0308250386049608\\
-0.051505016722408	-0.0688963210702341	0.0308250404137351	0.0308250404137351\\
-0.051505016722408	-0.0675585284280937	0.0308250424368306	0.0308250424368306\\
-0.051505016722408	-0.0662207357859532	0.0308250447008408	0.0308250447008408\\
-0.051505016722408	-0.0648829431438127	0.030825047227912	0.030825047227912\\
-0.051505016722408	-0.0635451505016722	0.0308250500755382	0.0308250500755382\\
-0.051505016722408	-0.0622073578595318	0.030825053294432	0.030825053294432\\
-0.051505016722408	-0.0608695652173913	0.0308250569454759	0.0308250569454759\\
-0.051505016722408	-0.0595317725752508	0.0308250611022765	0.0308250611022765\\
-0.051505016722408	-0.0581939799331104	0.0308250658541582	0.0308250658541582\\
-0.051505016722408	-0.0568561872909699	0.0308250712957168	0.0308250712957168\\
-0.051505016722408	-0.0555183946488294	0.0308250775707318	0.0308250775707318\\
-0.051505016722408	-0.0541806020066889	0.0308250848517483	0.0308250848517483\\
-0.051505016722408	-0.0528428093645485	0.030825093350634	0.030825093350634\\
-0.051505016722408	-0.051505016722408	0.0308251033365836	0.0308251033365836\\
-0.051505016722408	-0.0501672240802676	0.0308251151556281	0.0308251151556281\\
-0.051505016722408	-0.0488294314381271	0.0308251292582042	0.0308251292582042\\
-0.051505016722408	-0.0474916387959866	0.0308251462389622	0.0308251462389622\\
-0.051505016722408	-0.0461538461538462	0.0308251668954302	0.0308251668954302\\
-0.051505016722408	-0.0448160535117057	0.0308251923166073	0.0308251923166073\\
-0.051505016722408	-0.0434782608695652	0.0308252240199215	0.0308252240199215\\
-0.051505016722408	-0.0421404682274247	0.0308252641702444	0.0308252641702444\\
-0.051505016722408	-0.0408026755852843	0.0308253159410129	0.0308253159410129\\
-0.051505016722408	-0.0394648829431438	0.0308253839888156	0.0308253839888156\\
-0.051505016722408	-0.0381270903010033	0.0308254755439097	0.0308254755439097\\
-0.051505016722408	-0.0367892976588629	0.0308256028562522	0.0308256028562522\\
-0.051505016722408	-0.0354515050167224	0.0308257869721876	0.0308257869721876\\
-0.051505016722408	-0.0341137123745819	0.0308260672481409	0.0308260672481409\\
-0.051505016722408	-0.0327759197324415	0.0308265190179896	0.0308265190179896\\
-0.051505016722408	-0.031438127090301	0.0308273223567638	0.0308273223567638\\
-0.051505016722408	-0.0301003344481605	0.0308289680371674	0.0308289680371674\\
-0.051505016722408	-0.0287625418060201	0.0308333191314384	0.0308333191314384\\
-0.051505016722408	-0.0274247491638796	0.0308545959814709	0.0308545959814709\\
-0.051505016722408	-0.0260869565217391	0.0785065390346389	0.0785065390346389\\
-0.051505016722408	-0.0247491638795987	0.217916566754547	0.217916566754547\\
-0.051505016722408	-0.0234113712374582	0.357431157343563	0.357431157343563\\
-0.051505016722408	-0.0220735785953177	0.497012385422317	0.497012385422317\\
-0.051505016722408	-0.0207357859531772	0.636657819242197	0.636657819242197\\
-0.051505016722408	-0.0193979933110368	0.776366376774043	0.776366376774043\\
-0.051505016722408	-0.0180602006688963	0.916137882610189	0.916137882610189\\
-0.051505016722408	-0.0167224080267558	1.05597147666047	1.05597147666047\\
-0.051505016722408	-0.0153846153846154	1.19586656709498	1.19586656709498\\
-0.051505016722408	-0.0140468227424749	1.33582249935409	1.33582249935409\\
-0.051505016722408	-0.0127090301003344	1.47583831300699	1.47583831300699\\
-0.051505016722408	-0.011371237458194	1.61591070878822	1.61591070878822\\
-0.051505016722408	-0.0100334448160535	1.75604727823834	1.75604727823834\\
-0.051505016722408	-0.00869565217391302	1.89622983259932	1.89622983259932\\
-0.051505016722408	-0.00735785953177256	2.02046847111753	2.02046847111753\\
-0.051505016722408	-0.00602006688963211	2.02064338739374	2.02064338739374\\
-0.051505016722408	-0.00468227424749162	2.02065442396239	2.02065442396239\\
-0.051505016722408	-0.00334448160535117	2.02065784050722	2.02065784050722\\
-0.051505016722408	-0.00200668896321068	2.02065977006082	2.02065977006082\\
-0.051505016722408	-0.000668896321070228	2.02066102984218	2.02066102984218\\
-0.051505016722408	0.000668896321070256	2.02066180568199	2.02066180568199\\
-0.051505016722408	0.00200668896321071	2.0206623314959	2.0206623314959\\
-0.051505016722408	0.00334448160535117	2.02066277678593	2.02066277678593\\
-0.051505016722408	0.00468227424749165	2.02066310907256	2.02066310907256\\
-0.051505016722408	0.00602006688963211	2.02066335733614	2.02066335733614\\
-0.051505016722408	0.00735785953177259	2.02066355955935	2.02066355955935\\
-0.051505016722408	0.00869565217391305	2.02066373933991	2.02066373933991\\
-0.051505016722408	0.0100334448160535	2.0206638809415	2.0206638809415\\
-0.051505016722408	0.011371237458194	2.02066399535654	2.02066399535654\\
-0.051505016722408	0.0127090301003345	2.02066410206129	2.02066410206129\\
-0.051505016722408	0.0140468227424749	2.02066419166285	2.02066419166285\\
-0.051505016722408	0.0153846153846154	2.0206642660855	2.0206642660855\\
-0.051505016722408	0.0167224080267559	2.02066433288406	2.02066433288406\\
-0.051505016722408	0.0180602006688963	2.02066439344867	2.02066439344867\\
-0.051505016722408	0.0193979933110368	2.02066444478758	2.02066444478758\\
-0.051505016722408	0.0207357859531773	2.02066448976783	2.02066448976783\\
-0.051505016722408	0.0220735785953177	2.02066453262345	2.02066453262345\\
-0.051505016722408	0.0234113712374582	2.02066456953319	2.02066456953319\\
-0.051505016722408	0.0247491638795987	2.02066460165723	2.02066460165723\\
-0.051505016722408	0.0260869565217391	2.0206646328431	2.0206646328431\\
-0.051505016722408	0.0274247491638796	2.02066466020844	2.02066466020844\\
-0.051505016722408	0.0287625418060201	2.0206646842868	2.0206646842868\\
-0.051505016722408	0.0301003344481605	2.02066470738617	2.02066470738617\\
-0.051505016722408	0.031438127090301	2.02066472816547	2.02066472816547\\
-0.051505016722408	0.0327759197324415	2.02066474661999	2.02066474661999\\
-0.051505016722408	0.034113712374582	2.02066476424461	2.02066476424461\\
-0.051505016722408	0.0354515050167224	2.0206647803273	2.0206647803273\\
-0.051505016722408	0.0367892976588629	2.02066479472507	2.02066479472507\\
-0.051505016722408	0.0381270903010034	2.02066480849411	2.02066480849411\\
-0.051505016722408	0.0394648829431438	2.02066482113807	2.02066482113807\\
-0.051505016722408	0.0408026755852843	2.02066483253576	2.02066483253576\\
-0.051505016722408	0.0421404682274248	2.02066484349882	2.02066484349882\\
-0.051505016722408	0.0434782608695652	2.02066485356996	2.02066485356996\\
-0.051505016722408	0.0448160535117057	2.02066486270388	2.02066486270388\\
-0.051505016722408	0.0461538461538462	2.02066487156739	2.02066487156739\\
-0.051505016722408	0.0474916387959866	2.0206648796785	2.0206648796785\\
-0.051505016722408	0.0488294314381271	2.02066488710532	2.02066488710532\\
-0.051505016722408	0.0501672240802676	2.02066489433076	2.02066489433076\\
-0.051505016722408	0.051505016722408	2.02066490092558	2.02066490092558\\
-0.051505016722408	0.0528428093645485	2.02066490707339	2.02066490707339\\
-0.051505016722408	0.054180602006689	2.02066491296959	2.02066491296959\\
-0.051505016722408	0.0555183946488295	2.02066491837584	2.02066491837584\\
-0.051505016722408	0.0568561872909699	2.02066492350839	2.02066492350839\\
-0.051505016722408	0.0581939799331104	2.02066492835664	2.02066492835664\\
-0.051505016722408	0.0595317725752508	2.02066493282057	2.02066493282057\\
-0.051505016722408	0.0608695652173913	2.02066493713543	2.02066493713543\\
-0.051505016722408	0.0622073578595318	2.02066494114895	2.02066494114895\\
-0.051505016722408	0.0635451505016723	2.02066494489266	2.02066494489266\\
-0.051505016722408	0.0648829431438127	2.02066494850657	2.02066494850657\\
-0.051505016722408	0.0662207357859532	2.02066495184897	2.02066495184897\\
-0.051505016722408	0.0675585284280937	2.02066495503233	2.02066495503233\\
-0.051505016722408	0.0688963210702341	2.02066495804805	2.02066495804805\\
-0.051505016722408	0.0702341137123746	2.02066496084654	2.02066496084654\\
-0.051505016722408	0.071571906354515	2.02066496356385	2.02066496356385\\
-0.051505016722408	0.0729096989966556	2.02066496609314	2.02066496609314\\
-0.051505016722408	0.074247491638796	2.02066496848616	2.02066496848616\\
-0.051505016722408	0.0755852842809365	2.02066497077439	2.02066497077439\\
-0.051505016722408	0.0769230769230769	2.02066497290538	2.02066497290538\\
-0.051505016722408	0.0782608695652174	2.02066497496181	2.02066497496181\\
-0.051505016722408	0.0795986622073579	2.02066497689249	2.02066497689249\\
-0.051505016722408	0.0809364548494984	2.02066497871583	2.02066497871583\\
-0.051505016722408	0.0822742474916388	2.02066498046625	2.02066498046625\\
-0.051505016722408	0.0836120401337793	2.02066498210165	2.02066498210165\\
-0.051505016722408	0.0849498327759198	2.02066498367576	2.02066498367576\\
-0.051505016722408	0.0862876254180602	2.02066498516028	2.02066498516028\\
-0.051505016722408	0.0876254180602007	2.02066498656305	2.02066498656305\\
-0.051505016722408	0.0889632107023411	2.02066498791136	2.02066498791136\\
-0.051505016722408	0.0903010033444816	2.02066498917467	2.02066498917467\\
-0.051505016722408	0.0916387959866221	2.0206649903895	2.0206649903895\\
-0.051505016722408	0.0929765886287626	2.0206649915381	2.0206649915381\\
-0.051505016722408	0.094314381270903	2.02066499262468	2.02066499262468\\
-0.051505016722408	0.0956521739130435	2.02066499366947	2.02066499366947\\
-0.051505016722408	0.096989966555184	2.02066499465085	2.02066499465085\\
-0.051505016722408	0.0983277591973244	2.02066499559378	2.02066499559378\\
-0.051505016722408	0.0996655518394649	2.02066499648726	2.02066499648726\\
-0.051505016722408	0.101003344481605	2.02066499733289	2.02066499733289\\
-0.051505016722408	0.102341137123746	2.02066499814666	2.02066499814666\\
-0.051505016722408	0.103678929765886	2.02066499891271	2.02066499891271\\
-0.051505016722408	0.105016722408027	2.02066499964742	2.02066499964742\\
-0.051505016722408	0.106354515050167	2.02066500034566	2.02066500034566\\
-0.051505016722408	0.107692307692308	2.02066500100574	2.02066500100574\\
-0.051505016722408	0.109030100334448	2.02066500164237	2.02066500164237\\
-0.051505016722408	0.110367892976589	2.02066500224278	2.02066500224278\\
-0.051505016722408	0.111705685618729	2.02066500281656	2.02066500281656\\
-0.051505016722408	0.11304347826087	2.02066500336434	2.02066500336434\\
-0.051505016722408	0.11438127090301	2.02066500388161	2.02066500388161\\
-0.051505016722408	0.115719063545151	2.02066500438028	2.02066500438028\\
-0.051505016722408	0.117056856187291	2.02066500485244	2.02066500485244\\
-0.051505016722408	0.118394648829431	2.02066500530095	2.02066500530095\\
-0.051505016722408	0.119732441471572	2.02066500573203	2.02066500573203\\
-0.051505016722408	0.121070234113712	2.02066500613963	2.02066500613963\\
-0.051505016722408	0.122408026755853	2.02066500652921	2.02066500652921\\
-0.051505016722408	0.123745819397993	2.02066500690148	2.02066500690148\\
-0.051505016722408	0.125083612040134	2.02066500725376	2.02066500725376\\
-0.051505016722408	0.126421404682274	2.02066500759191	2.02066500759191\\
-0.051505016722408	0.127759197324415	2.02066500791372	2.02066500791372\\
-0.051505016722408	0.129096989966555	2.02066500821847	2.02066500821847\\
-0.051505016722408	0.130434782608696	2.02066500851167	2.02066500851167\\
-0.051505016722408	0.131772575250836	2.02066500879008	2.02066500879008\\
-0.051505016722408	0.133110367892977	2.02066500905387	2.02066500905387\\
-0.051505016722408	0.134448160535117	2.02066500930777	2.02066500930777\\
-0.051505016722408	0.135785953177258	2.02066500954875	2.02066500954875\\
-0.051505016722408	0.137123745819398	2.02066500977715	2.02066500977715\\
-0.051505016722408	0.138461538461538	2.02066500999666	2.02066500999666\\
-0.051505016722408	0.139799331103679	2.02066501020526	2.02066501020526\\
-0.051505016722408	0.141137123745819	2.02066501040302	2.02066501040302\\
-0.051505016722408	0.14247491638796	2.02066501059241	2.02066501059241\\
-0.051505016722408	0.1438127090301	2.02066501077293	2.02066501077293\\
-0.051505016722408	0.145150501672241	2.02066501094408	2.02066501094408\\
-0.051505016722408	0.146488294314381	2.02066501110704	2.02066501110704\\
-0.051505016722408	0.147826086956522	2.02066501126317	2.02066501126317\\
-0.051505016722408	0.149163879598662	2.02066501141116	2.02066501141116\\
-0.051505016722408	0.150501672240803	2.02066501155145	2.02066501155145\\
-0.051505016722408	0.151839464882943	2.02066501168582	2.02066501168582\\
-0.051505016722408	0.153177257525084	2.02066501181362	2.02066501181362\\
-0.051505016722408	0.154515050167224	2.02066501193472	2.02066501193472\\
-0.051505016722408	0.155852842809365	2.02066501204947	2.02066501204947\\
-0.051505016722408	0.157190635451505	2.02066501215956	2.02066501215956\\
-0.051505016722408	0.158528428093646	2.02066501226389	2.02066501226389\\
-0.051505016722408	0.159866220735786	2.02066501236265	2.02066501236265\\
-0.051505016722408	0.161204013377926	2.02066501245615	2.02066501245615\\
-0.051505016722408	0.162541806020067	2.02066501254564	2.02066501254564\\
-0.051505016722408	0.163879598662207	2.02066501263044	2.02066501263044\\
-0.051505016722408	0.165217391304348	2.02066501271062	2.02066501271062\\
-0.051505016722408	0.166555183946488	2.0206650127864	2.0206650127864\\
-0.051505016722408	0.167892976588629	2.0206650128584	2.0206650128584\\
-0.051505016722408	0.169230769230769	2.02066501292691	2.02066501292691\\
-0.051505016722408	0.17056856187291	2.02066501299156	2.02066501299156\\
-0.051505016722408	0.17190635451505	2.02066501305255	2.02066501305255\\
-0.051505016722408	0.173244147157191	2.02066501311005	2.02066501311005\\
-0.051505016722408	0.174581939799331	2.02066501316462	2.02066501316462\\
-0.051505016722408	0.175919732441472	2.02066501321633	2.02066501321633\\
-0.051505016722408	0.177257525083612	2.02066501326496	2.02066501326496\\
-0.051505016722408	0.178595317725753	2.02066501331069	2.02066501331069\\
-0.051505016722408	0.179933110367893	2.02066501335363	2.02066501335363\\
-0.051505016722408	0.181270903010033	2.02066501339398	2.02066501339398\\
-0.051505016722408	0.182608695652174	2.02066501343232	2.02066501343232\\
-0.051505016722408	0.183946488294314	2.02066501346822	2.02066501346822\\
-0.051505016722408	0.185284280936455	2.02066501350182	2.02066501350182\\
-0.051505016722408	0.186622073578595	2.02066501353321	2.02066501353321\\
-0.051505016722408	0.187959866220736	2.02194444090664	2.02194444090664\\
-0.051505016722408	0.189297658862876	2.0237496417854	2.0237496417854\\
-0.051505016722408	0.190635451505017	2.02555698220862	2.02555698220862\\
-0.051505016722408	0.191973244147157	2.02736641429567	2.02736641429567\\
-0.051505016722408	0.193311036789298	2.02917788935547	2.02917788935547\\
-0.051505016722408	0.194648829431438	2.03099135789093	2.03099135789093\\
-0.051505016722408	0.195986622073579	2.03280676960357	2.03280676960357\\
-0.051505016722408	0.197324414715719	2.03462407339871	2.03462407339871\\
-0.051505016722408	0.19866220735786	2.03644321739103	2.03644321739103\\
-0.051505016722408	0.2	2.03826414891048	2.03826414891048\\
-0.0501672240802676	-0.2	-0.585386770831505	-0.585386770831505\\
-0.0501672240802676	-0.19866220735786	-0.573340337111045	-0.573340337111045\\
-0.0501672240802676	-0.197324414715719	-0.561448872285176	-0.561448872285176\\
-0.0501672240802676	-0.195986622073579	-0.549706663198768	-0.549706663198768\\
-0.0501672240802676	-0.194648829431438	-0.538108289119661	-0.538108289119661\\
-0.0501672240802676	-0.193311036789298	-0.52664860269554	-0.52664860269554\\
-0.0501672240802676	-0.191973244147157	-0.515322712537325	-0.515322712537325\\
-0.0501672240802676	-0.190635451505017	-0.504125967278161	-0.504125967278161\\
-0.0501672240802676	-0.189297658862876	-0.493053940975405	-0.493053940975405\\
-0.0501672240802676	-0.187959866220736	-0.482102419739255	-0.482102419739255\\
-0.0501672240802676	-0.186622073578595	-0.471267389486287	-0.471267389486287\\
-0.0501672240802676	-0.185284280936455	-0.460545024729387	-0.460545024729387\\
-0.0501672240802676	-0.183946488294314	-0.449931678327809	-0.449931678327809\\
-0.0501672240802676	-0.182608695652174	-0.43942387213251	-0.43942387213251\\
-0.0501672240802676	-0.181270903010033	-0.429018288472868	-0.429018288472868\\
-0.0501672240802676	-0.179933110367893	-0.418711762441816	-0.418711762441816\\
-0.0501672240802676	-0.178595317725753	-0.40850044517989	-0.40850044517989\\
-0.0501672240802676	-0.177257525083612	-0.398379844451797	-0.398379844451797\\
-0.0501672240802676	-0.175919732441472	-0.388347135630042	-0.388347135630042\\
-0.0501672240802676	-0.174581939799331	-0.378399647639348	-0.378399647639348\\
-0.0501672240802676	-0.173244147157191	-0.368534891428669	-0.368534891428669\\
-0.0501672240802676	-0.17190635451505	-0.358752100456363	-0.358752100456363\\
-0.0501672240802676	-0.17056856187291	-0.34904966697628	-0.34904966697628\\
-0.0501672240802676	-0.169230769230769	-0.339425400730174	-0.339425400730174\\
-0.0501672240802676	-0.167892976588629	-0.329877220453033	-0.329877220453033\\
-0.0501672240802676	-0.166555183946488	-0.320403152824413	-0.320403152824413\\
-0.0501672240802676	-0.165217391304348	-0.311001332413169	-0.311001332413169\\
-0.0501672240802676	-0.163879598662207	-0.301670002800344	-0.301670002800344\\
-0.0501672240802676	-0.162541806020067	-0.292407519138835	-0.292407519138835\\
-0.0501672240802676	-0.161204013377926	-0.283212352513514	-0.283212352513514\\
-0.0501672240802676	-0.159866220735786	-0.274083096617641	-0.274083096617641\\
-0.0501672240802676	-0.158528428093645	-0.265018477486842	-0.265018477486842\\
-0.0501672240802676	-0.157190635451505	-0.256017367374223	-0.256017367374223\\
-0.0501672240802676	-0.155852842809365	-0.247078804383307	-0.247078804383307\\
-0.0501672240802676	-0.154515050167224	-0.238202020330637	-0.238202020330637\\
-0.0501672240802676	-0.153177257525084	-0.229382513250766	-0.229382513250766\\
-0.0501672240802676	-0.151839464882943	-0.220614060287023	-0.220614060287023\\
-0.0501672240802676	-0.150501672240803	-0.211895461834089	-0.211895461834089\\
-0.0501672240802676	-0.149163879598662	-0.203231130128877	-0.203231130128877\\
-0.0501672240802676	-0.147826086956522	-0.194625029883257	-0.194625029883257\\
-0.0501672240802676	-0.146488294314381	-0.186077776221997	-0.186077776221997\\
-0.0501672240802676	-0.145150501672241	-0.177590650720279	-0.177590650720279\\
-0.0501672240802676	-0.1438127090301	-0.169165792651952	-0.169165792651952\\
-0.0501672240802676	-0.14247491638796	-0.160791364391032	-0.160791364391032\\
-0.0501672240802676	-0.141137123745819	-0.152457570219516	-0.152457570219516\\
-0.0501672240802676	-0.139799331103679	-0.144174661626567	-0.144174661626567\\
-0.0501672240802676	-0.138461538461538	-0.135962991491111	-0.135962991491111\\
-0.0501672240802676	-0.137123745819398	-0.127822566724682	-0.127822566724682\\
-0.0501672240802676	-0.135785953177258	-0.119721016728634	-0.119721016728634\\
-0.0501672240802676	-0.134448160535117	-0.111674564183804	-0.111674564183804\\
-0.0501672240802676	-0.133110367892977	-0.10372294973752	-0.10372294973752\\
-0.0501672240802676	-0.131772575250836	-0.0958109032466131	-0.0958109032466131\\
-0.0501672240802676	-0.130434782608696	-0.0879891619708735	-0.0879891619708735\\
-0.0501672240802676	-0.129096989966555	-0.080233673758676	-0.080233673758676\\
-0.0501672240802676	-0.127759197324415	-0.0725710421665093	-0.0725710421665093\\
-0.0501672240802676	-0.126421404682274	-0.0649767493477648	-0.0649767493477648\\
-0.0501672240802676	-0.125083612040134	-0.0575088233118827	-0.0575088233118827\\
-0.0501672240802676	-0.123745819397993	-0.0501345248570451	-0.0501345248570451\\
-0.0501672240802676	-0.122408026755853	-0.0428715197224437	-0.0428715197224437\\
-0.0501672240802676	-0.121070234113712	-0.035738426008981	-0.035738426008981\\
-0.0501672240802676	-0.119732441471572	-0.0287531801284169	-0.0287531801284169\\
-0.0501672240802676	-0.118394648829431	-0.0219335899391123	-0.0219335899391123\\
-0.0501672240802676	-0.117056856187291	-0.0152978844160981	-0.0152978844160981\\
-0.0501672240802676	-0.115719063545151	-0.00886538375889445	-0.00886538375889445\\
-0.0501672240802676	-0.11438127090301	-0.00266125837545061	-0.00266125837545061\\
-0.0501672240802676	-0.11304347826087	0.00238341188622848	0.00238341188622848\\
-0.0501672240802676	-0.111705685618729	0.00675110552490898	0.00675110552490898\\
-0.0501672240802676	-0.110367892976589	0.0111072275458958	0.0111072275458958\\
-0.0501672240802676	-0.109030100334448	0.0154525058328052	0.0154525058328052\\
-0.0501672240802676	-0.107692307692308	0.0197827102062531	0.0197827102062531\\
-0.0501672240802676	-0.106354515050167	0.0240929013166847	0.0240929013166847\\
-0.0501672240802676	-0.105016722408027	0.0283913003817243	0.0283913003817243\\
-0.0501672240802676	-0.103678929765886	0.0306797368496625	0.0306797368496625\\
-0.0501672240802676	-0.102341137123746	0.0308250223466637	0.0308250223466637\\
-0.0501672240802676	-0.101003344481605	0.0308250225728655	0.0308250225728655\\
-0.0501672240802676	-0.0996655518394649	0.0308250228128283	0.0308250228128283\\
-0.0501672240802676	-0.0983277591973244	0.0308250230745031	0.0308250230745031\\
-0.0501672240802676	-0.096989966555184	0.0308250233527537	0.0308250233527537\\
-0.0501672240802676	-0.0956521739130435	0.0308250236558715	0.0308250236558715\\
-0.0501672240802676	-0.094314381270903	0.0308250239841306	0.0308250239841306\\
-0.0501672240802676	-0.0929765886287625	0.0308250243397364	0.0308250243397364\\
-0.0501672240802676	-0.0916387959866221	0.0308250247237227	0.0308250247237227\\
-0.0501672240802676	-0.0903010033444816	0.0308250251385311	0.0308250251385311\\
-0.0501672240802676	-0.0889632107023411	0.0308250255885848	0.0308250255885848\\
-0.0501672240802676	-0.0876254180602007	0.0308250260772903	0.0308250260772903\\
-0.0501672240802676	-0.0862876254180602	0.0308250266092945	0.0308250266092945\\
-0.0501672240802676	-0.0849498327759197	0.0308250271894271	0.0308250271894271\\
-0.0501672240802676	-0.0836120401337793	0.0308250278213031	0.0308250278213031\\
-0.0501672240802676	-0.0822742474916388	0.0308250285073934	0.0308250285073934\\
-0.0501672240802676	-0.0809364548494983	0.0308250292610283	0.0308250292610283\\
-0.0501672240802676	-0.0795986622073579	0.0308250300852295	0.0308250300852295\\
-0.0501672240802676	-0.0782608695652174	0.0308250309873266	0.0308250309873266\\
-0.0501672240802676	-0.0769230769230769	0.0308250319809842	0.0308250319809842\\
-0.0501672240802676	-0.0755852842809365	0.0308250330712776	0.0308250330712776\\
-0.0501672240802676	-0.074247491638796	0.0308250342737072	0.0308250342737072\\
-0.0501672240802676	-0.0729096989966555	0.0308250356068952	0.0308250356068952\\
-0.0501672240802676	-0.071571906354515	0.0308250370719574	0.0308250370719574\\
-0.0501672240802676	-0.0702341137123746	0.0308250387035339	0.0308250387035339\\
-0.0501672240802676	-0.0688963210702341	0.0308250405236125	0.0308250405236125\\
-0.0501672240802676	-0.0675585284280937	0.0308250425400529	0.0308250425400529\\
-0.0501672240802676	-0.0662207357859532	0.0308250447958783	0.0308250447958783\\
-0.0501672240802676	-0.0648829431438127	0.0308250473287175	0.0308250473287175\\
-0.0501672240802676	-0.0635451505016722	0.0308250501804258	0.0308250501804258\\
-0.0501672240802676	-0.0622073578595318	0.0308250534008746	0.0308250534008746\\
-0.0501672240802676	-0.0608695652173913	0.0308250570379968	0.0308250570379968\\
-0.0501672240802676	-0.0595317725752508	0.0308250611675243	0.0308250611675243\\
-0.0501672240802676	-0.0581939799331104	0.030825065883028	0.030825065883028\\
-0.0501672240802676	-0.0568561872909699	0.0308250712914253	0.0308250712914253\\
-0.0501672240802676	-0.0555183946488294	0.0308250775244912	0.0308250775244912\\
-0.0501672240802676	-0.0541806020066889	0.0308250847460214	0.0308250847460214\\
-0.0501672240802676	-0.0528428093645485	0.030825093161481	0.030825093161481\\
-0.0501672240802676	-0.051505016722408	0.0308251030311909	0.0308251030311909\\
-0.0501672240802676	-0.0501672240802676	0.0308251146886183	0.0308251146886183\\
-0.0501672240802676	-0.0488294314381271	0.0308251285661514	0.0308251285661514\\
-0.0501672240802676	-0.0474916387959866	0.0308251452321756	0.0308251452321756\\
-0.0501672240802676	-0.0461538461538462	0.0308251654449808	0.0308251654449808\\
-0.0501672240802676	-0.0448160535117057	0.0308251902340083	0.0308251902340083\\
-0.0501672240802676	-0.0434782608695652	0.0308252210239091	0.0308252210239091\\
-0.0501672240802676	-0.0421404682274247	0.0308252598311628	0.0308252598311628\\
-0.0501672240802676	-0.0408026755852843	0.0308253095768828	0.0308253095768828\\
-0.0501672240802676	-0.0394648829431438	0.0308253744756686	0.0308253744756686\\
-0.0501672240802676	-0.0381270903010033	0.0308254611987129	0.0308254611987129\\
-0.0501672240802676	-0.0367892976588629	0.0308255805440657	0.0308255805440657\\
-0.0501672240802676	-0.0354515050167224	0.0308257507884711	0.0308257507884711\\
-0.0501672240802676	-0.0341137123745819	0.0308260051533122	0.0308260051533122\\
-0.0501672240802676	-0.0327759197324415	0.0308264090546506	0.0308264090546506\\
-0.0501672240802676	-0.031438127090301	0.0308270976654579	0.0308270976654579\\
-0.0501672240802676	-0.0301003344481605	0.0308284421838502	0.0308284421838502\\
-0.0501672240802676	-0.0287625418060201	0.030831630391172	0.030831630391172\\
-0.0501672240802676	-0.0274247491638796	0.0308435258317066	0.0308435258317066\\
-0.0501672240802676	-0.0260869565217391	0.0374878473612048	0.0374878473612048\\
-0.0501672240802676	-0.0247491638795987	0.176327357180425	0.176327357180425\\
-0.0501672240802676	-0.0234113712374582	0.315736493837906	0.315736493837906\\
-0.0501672240802676	-0.0220735785953177	0.45521534274446	0.45521534274446\\
-0.0501672240802676	-0.0207357859531772	0.594759408172947	0.594759408172947\\
-0.0501672240802676	-0.0193979933110368	0.734368227350041	0.734368227350041\\
-0.0501672240802676	-0.0180602006688963	0.874040745538486	0.874040745538486\\
-0.0501672240802676	-0.0167224080267558	1.01377637913005	1.01377637913005\\
-0.0501672240802676	-0.0153846153846154	1.15357457178265	1.15357457178265\\
-0.0501672240802676	-0.0140468227424749	1.29343470738088	1.29343470738088\\
-0.0501672240802676	-0.0127090301003344	1.43335598472778	1.43335598472778\\
-0.0501672240802676	-0.011371237458194	1.57333649771387	1.57333649771387\\
-0.0501672240802676	-0.0100334448160535	1.71337948995777	1.71337948995777\\
-0.0501672240802676	-0.00869565217391302	1.8534726979837	1.8534726979837\\
-0.0501672240802676	-0.00735785953177256	1.99353852173484	1.99353852173484\\
-0.0501672240802676	-0.00602006688963211	2.02063725683963	2.02063725683963\\
-0.0501672240802676	-0.00468227424749162	2.02065261314816	2.02065261314816\\
-0.0501672240802676	-0.00334448160535117	2.02065703762682	2.02065703762682\\
-0.0501672240802676	-0.00200668896321068	2.02065922114378	2.02065922114378\\
-0.0501672240802676	-0.000668896321070228	2.02066071815981	2.02066071815981\\
-0.0501672240802676	0.000668896321070256	2.02066160563903	2.02066160563903\\
-0.0501672240802676	0.00200668896321071	2.02066219214432	2.02066219214432\\
-0.0501672240802676	0.00334448160535117	2.02066265728696	2.02066265728696\\
-0.0501672240802676	0.00468227424749165	2.02066302251908	2.02066302251908\\
-0.0501672240802676	0.00602006688963211	2.02066329180307	2.02066329180307\\
-0.0501672240802676	0.00735785953177259	2.02066350003673	2.02066350003673\\
-0.0501672240802676	0.00869565217391305	2.0206636934196	2.0206636934196\\
-0.0501672240802676	0.0100334448160535	2.02066384456174	2.02066384456174\\
-0.0501672240802676	0.011371237458194	2.02066396584496	2.02066396584496\\
-0.0501672240802676	0.0127090301003345	2.02066407498766	2.02066407498766\\
-0.0501672240802676	0.0140468227424749	2.02066416957558	2.02066416957558\\
-0.0501672240802676	0.0153846153846154	2.02066424774681	2.02066424774681\\
-0.0501672240802676	0.0167224080267559	2.02066431588725	2.02066431588725\\
-0.0501672240802676	0.0180602006688963	2.02066437929708	2.02066437929708\\
-0.0501672240802676	0.0193979933110368	2.02066443284394	2.02066443284394\\
-0.0501672240802676	0.0207357859531773	2.02066447872343	2.02066447872343\\
-0.0501672240802676	0.0220735785953177	2.02066452324196	2.02066452324196\\
-0.0501672240802676	0.0234113712374582	2.02066456151966	2.02066456151966\\
-0.0501672240802676	0.0247491638795987	2.02066459474029	2.02066459474029\\
-0.0501672240802676	0.0260869565217391	2.02066462648971	2.02066462648971\\
-0.0501672240802676	0.0274247491638796	2.02066465473369	2.02066465473369\\
-0.0501672240802676	0.0287625418060201	2.02066467953182	2.02066467953182\\
-0.0501672240802676	0.0301003344481605	2.02066470303139	2.02066470303139\\
-0.0501672240802676	0.031438127090301	2.02066472439007	2.02066472439007\\
-0.0501672240802676	0.0327759197324415	2.02066474332553	2.02066474332553\\
-0.0501672240802676	0.034113712374582	2.02066476124752	2.02066476124752\\
-0.0501672240802676	0.0354515050167224	2.02066477771945	2.02066477771945\\
-0.0501672240802676	0.0367892976588629	2.02066479244375	2.02066479244375\\
-0.0501672240802676	0.0381270903010034	2.02066480643909	2.02066480643909\\
-0.0501672240802676	0.0394648829431438	2.02066481934796	2.02066481934796\\
-0.0501672240802676	0.0408026755852843	2.02066483097002	2.02066483097002\\
-0.0501672240802676	0.0421404682274248	2.02066484210769	2.02066484210769\\
-0.0501672240802676	0.0434782608695652	2.02066485236058	2.02066485236058\\
-0.0501672240802676	0.0448160535117057	2.02066486164937	2.02066486164937\\
-0.0501672240802676	0.0461538461538462	2.02066487064923	2.02066487064923\\
-0.0501672240802676	0.0474916387959866	2.02066487888544	2.02066487888544\\
-0.0501672240802676	0.0488294314381271	2.02066488642588	2.02066488642588\\
-0.0501672240802676	0.0501672240802676	2.02066489375184	2.02066489375184\\
-0.0501672240802676	0.051505016722408	2.02066490043263	2.02066490043263\\
-0.0501672240802676	0.0528428093645485	2.02066490667016	2.02066490667016\\
-0.0501672240802676	0.054180602006689	2.02066491263469	2.02066491263469\\
-0.0501672240802676	0.0555183946488295	2.02066491809962	2.02066491809962\\
-0.0501672240802676	0.0568561872909699	2.02066492330297	2.02066492330297\\
-0.0501672240802676	0.0581939799331104	2.02066492819713	2.02066492819713\\
-0.0501672240802676	0.0595317725752508	2.02066493270063	2.02066493270063\\
-0.0501672240802676	0.0608695652173913	2.02066493707114	2.02066493707114\\
-0.0501672240802676	0.0622073578595318	2.02066494111482	2.02066494111482\\
-0.0501672240802676	0.0635451505016723	2.02066494490568	2.02066494490568\\
-0.0501672240802676	0.0648829431438127	2.02066494854206	2.02066494854206\\
-0.0501672240802676	0.0662207357859532	2.02066495190354	2.02066495190354\\
-0.0501672240802676	0.0675585284280937	2.02066495512382	2.02066495512382\\
-0.0501672240802676	0.0688963210702341	2.020664958153	2.020664958153\\
-0.0501672240802676	0.0702341137123746	2.02066496097614	2.02066496097614\\
-0.0501672240802676	0.071571906354515	2.02066496370875	2.02066496370875\\
-0.0501672240802676	0.0729096989966556	2.0206649662452	2.0206649662452\\
-0.0501672240802676	0.074247491638796	2.02066496866228	2.02066496866228\\
-0.0501672240802676	0.0755852842809365	2.02066497095431	2.02066497095431\\
-0.0501672240802676	0.0769230769230769	2.02066497309034	2.02066497309034\\
-0.0501672240802676	0.0782608695652174	2.0206649751629	2.0206649751629\\
-0.0501672240802676	0.0795986622073579	2.02066497709392	2.02066497709392\\
-0.0501672240802676	0.0809364548494984	2.0206649789325	2.0206649789325\\
-0.0501672240802676	0.0822742474916388	2.02066498068131	2.02066498068131\\
-0.0501672240802676	0.0836120401337793	2.02066498231564	2.02066498231564\\
-0.0501672240802676	0.0849498327759198	2.02066498390018	2.02066498390018\\
-0.0501672240802676	0.0862876254180602	2.02066498538133	2.02066498538133\\
-0.0501672240802676	0.0876254180602007	2.02066498679328	2.02066498679328\\
-0.0501672240802676	0.0889632107023411	2.02066498813714	2.02066498813714\\
-0.0501672240802676	0.0903010033444816	2.02066498939747	2.02066498939747\\
-0.0501672240802676	0.0916387959866221	2.02066499061734	2.02066499061734\\
-0.0501672240802676	0.0929765886287626	2.02066499176072	2.02066499176072\\
-0.0501672240802676	0.094314381270903	2.02066499285239	2.02066499285239\\
-0.0501672240802676	0.0956521739130435	2.02066499389142	2.02066499389142\\
-0.0501672240802676	0.096989966555184	2.02066499486886	2.02066499486886\\
-0.0501672240802676	0.0983277591973244	2.02066499581344	2.02066499581344\\
-0.0501672240802676	0.0996655518394649	2.02066499670097	2.02066499670097\\
-0.0501672240802676	0.101003344481605	2.02066499754896	2.02066499754896\\
-0.0501672240802676	0.102341137123746	2.02066499835655	2.02066499835655\\
-0.0501672240802676	0.103678929765886	2.02066499911747	2.02066499911747\\
-0.0501672240802676	0.105016722408027	2.02066499985257	2.02066499985257\\
-0.0501672240802676	0.106354515050167	2.02066500054476	2.02066500054476\\
-0.0501672240802676	0.107692307692308	2.02066500120544	2.02066500120544\\
-0.0501672240802676	0.109030100334448	2.02066500183599	2.02066500183599\\
-0.0501672240802676	0.110367892976589	2.02066500243058	2.02066500243058\\
-0.0501672240802676	0.111705685618729	2.02066500300423	2.02066500300423\\
-0.0501672240802676	0.11304347826087	2.02066500354621	2.02066500354621\\
-0.0501672240802676	0.11438127090301	2.02066500406177	2.02066500406177\\
-0.0501672240802676	0.115719063545151	2.02066500455594	2.02066500455594\\
-0.0501672240802676	0.117056856187291	2.02066500502263	2.02066500502263\\
-0.0501672240802676	0.118394648829431	2.0206650054702	2.0206650054702\\
-0.0501672240802676	0.119732441471572	2.02066500589593	2.02066500589593\\
-0.0501672240802676	0.121070234113712	2.02066500629843	2.02066500629843\\
-0.0501672240802676	0.122408026755853	2.02066500668674	2.02066500668674\\
-0.0501672240802676	0.123745819397993	2.020665007054	2.020665007054\\
-0.0501672240802676	0.125083612040134	2.02066500740302	2.02066500740302\\
-0.0501672240802676	0.126421404682274	2.02066500773819	2.02066500773819\\
-0.0501672240802676	0.127759197324415	2.02066500805535	2.02066500805535\\
-0.0501672240802676	0.129096989966555	2.02066500835778	2.02066500835778\\
-0.0501672240802676	0.130434782608696	2.02066500864727	2.02066500864727\\
-0.0501672240802676	0.131772575250836	2.02066500892136	2.02066500892136\\
-0.0501672240802676	0.133110367892977	2.0206650091831	2.0206650091831\\
-0.0501672240802676	0.134448160535117	2.02066500943328	2.02066500943328\\
-0.0501672240802676	0.135785953177258	2.02066500967025	2.02066500967025\\
-0.0501672240802676	0.137123745819398	2.02066500989641	2.02066500989641\\
-0.0501672240802676	0.138461538461538	2.02066501011268	2.02066501011268\\
-0.0501672240802676	0.139799331103679	2.02066501031758	2.02066501031758\\
-0.0501672240802676	0.141137123745819	2.02066501051261	2.02066501051261\\
-0.0501672240802676	0.14247491638796	2.02066501069953	2.02066501069953\\
-0.0501672240802676	0.1438127090301	2.02066501087664	2.02066501087664\\
-0.0501672240802676	0.145150501672241	2.02066501104451	2.02066501104451\\
-0.0501672240802676	0.146488294314381	2.02066501120586	2.02066501120586\\
-0.0501672240802676	0.147826086956522	2.02066501135884	2.02066501135884\\
-0.0501672240802676	0.149163879598662	2.0206650115038	2.0206650115038\\
-0.0501672240802676	0.150501672240803	2.02066501164201	2.02066501164201\\
-0.0501672240802676	0.151839464882943	2.02066501177399	2.02066501177399\\
-0.0501672240802676	0.153177257525084	2.020665011899	2.020665011899\\
-0.0501672240802676	0.154515050167224	2.02066501201739	2.02066501201739\\
-0.0501672240802676	0.155852842809365	2.02066501213057	2.02066501213057\\
-0.0501672240802676	0.157190635451505	2.02066501223817	2.02066501223817\\
-0.0501672240802676	0.158528428093646	2.02066501234	2.02066501234\\
-0.0501672240802676	0.159866220735786	2.02066501243636	2.02066501243636\\
-0.0501672240802676	0.161204013377926	2.02066501252831	2.02066501252831\\
-0.0501672240802676	0.162541806020067	2.02066501261566	2.02066501261566\\
-0.0501672240802676	0.163879598662207	2.02066501269823	2.02066501269823\\
-0.0501672240802676	0.165217391304348	2.02066501277625	2.02066501277625\\
-0.0501672240802676	0.166555183946488	2.02066501285021	2.02066501285021\\
-0.0501672240802676	0.167892976588629	2.0206650129207	2.0206650129207\\
-0.0501672240802676	0.169230769230769	2.02066501298721	2.02066501298721\\
-0.0501672240802676	0.17056856187291	2.02066501304994	2.02066501304994\\
-0.0501672240802676	0.17190635451505	2.02066501310907	2.02066501310907\\
-0.0501672240802676	0.173244147157191	2.02066501316509	2.02066501316509\\
-0.0501672240802676	0.174581939799331	2.02066501321822	2.02066501321822\\
-0.0501672240802676	0.175919732441472	2.0206650132682	2.0206650132682\\
-0.0501672240802676	0.177257525083612	2.02066501331516	2.02066501331516\\
-0.0501672240802676	0.178595317725753	2.02066501335926	2.02066501335926\\
-0.0501672240802676	0.179933110367893	2.02066501340068	2.02066501340068\\
-0.0501672240802676	0.181270903010033	2.02066501344001	2.02066501344001\\
-0.0501672240802676	0.182608695652174	2.02066501347685	2.02066501347685\\
-0.0501672240802676	0.183946488294314	2.02066501351131	2.02066501351131\\
-0.0501672240802676	0.185284280936455	2.02066501354351	2.02066501354351\\
-0.0501672240802676	0.186622073578595	2.02073523106634	2.02073523106634\\
-0.0501672240802676	0.187959866220736	2.02254388199266	2.02254388199266\\
-0.0501672240802676	0.189297658862876	2.02435473800722	2.02435473800722\\
-0.0501672240802676	0.190635451505017	2.02616775144352	2.02616775144352\\
-0.0501672240802676	0.191973244147157	2.02798287380867	2.02798287380867\\
-0.0501672240802676	0.193311036789298	2.02980005578742	2.02980005578742\\
-0.0501672240802676	0.194648829431438	2.03161924724653	2.03161924724653\\
-0.0501672240802676	0.195986622073579	2.0334403972396	2.0334403972396\\
-0.0501672240802676	0.197324414715719	2.03526345401227	2.03526345401227\\
-0.0501672240802676	0.19866220735786	2.03708836500789	2.03708836500789\\
-0.0501672240802676	0.2	2.03891507687354	2.03891507687354\\
-0.0488294314381271	-0.2	-0.58468254672862	-0.58468254672862\\
-0.0488294314381271	-0.19866220735786	-0.572628599877813	-0.572628599877813\\
-0.0488294314381271	-0.197324414715719	-0.560729574149492	-0.560729574149492\\
-0.0488294314381271	-0.195986622073579	-0.548979755830614	-0.548979755830614\\
-0.0488294314381271	-0.194648829431438	-0.537373723696409	-0.537373723696409\\
-0.0488294314381271	-0.193311036789298	-0.525906329974662	-0.525906329974662\\
-0.0488294314381271	-0.191973244147157	-0.514572682937603	-0.514572682937603\\
-0.0488294314381271	-0.190635451505017	-0.503368130970736	-0.503368130970736\\
-0.0488294314381271	-0.189297658862876	-0.492288247986234	-0.492288247986234\\
-0.0488294314381271	-0.187959866220736	-0.481328820064873	-0.481328820064873\\
-0.0488294314381271	-0.186622073578595	-0.470485833225128	-0.470485833225128\\
-0.0488294314381271	-0.185284280936455	-0.459755462231433	-0.459755462231433\\
-0.0488294314381271	-0.183946488294314	-0.449134060365857	-0.449134060365857\\
-0.0488294314381271	-0.182608695652174	-0.438618150099108	-0.438618150099108\\
-0.0488294314381271	-0.181270903010033	-0.428204414607896	-0.428204414607896\\
-0.0488294314381271	-0.179933110367893	-0.417889672744191	-0.417889672744191\\
-0.0488294314381271	-0.178595317725753	-0.40766941044359	-0.40766941044359\\
-0.0488294314381271	-0.177257525083612	-0.397539765553911	-0.397539765553911\\
-0.0488294314381271	-0.175919732441472	-0.387497951742633	-0.387497951742633\\
-0.0488294314381271	-0.174581939799331	-0.377541296649047	-0.377541296649047\\
-0.0488294314381271	-0.173244147157191	-0.367667597526091	-0.367667597526091\\
-0.0488294314381271	-0.17190635451505	-0.357876256077042	-0.357876256077042\\
-0.0488294314381271	-0.17056856187291	-0.34816523027824	-0.34816523027824\\
-0.0488294314381271	-0.169230769230769	-0.338532333324546	-0.338532333324546\\
-0.0488294314381271	-0.167892976588629	-0.328975488168549	-0.328975488168549\\
-0.0488294314381271	-0.166555183946488	-0.319492726640005	-0.319492726640005\\
-0.0488294314381271	-0.165217391304348	-0.310082189605939	-0.310082189605939\\
-0.0488294314381271	-0.163879598662207	-0.300742128372602	-0.300742128372602\\
-0.0488294314381271	-0.162541806020067	-0.291470907611368	-0.291470907611368\\
-0.0488294314381271	-0.161204013377926	-0.282267010206208	-0.282267010206208\\
-0.0488294314381271	-0.159866220735786	-0.273129044588732	-0.273129044588732\\
-0.0488294314381271	-0.158528428093645	-0.264055755377808	-0.264055755377808\\
-0.0488294314381271	-0.157190635451505	-0.255046038524371	-0.255046038524371\\
-0.0488294314381271	-0.155852842809365	-0.246098962764045	-0.246098962764045\\
-0.0488294314381271	-0.154515050167224	-0.237213627737004	-0.237213627737004\\
-0.0488294314381271	-0.153177257525084	-0.228383361965454	-0.228383361965454\\
-0.0488294314381271	-0.151839464882943	-0.219604063199312	-0.219604063199312\\
-0.0488294314381271	-0.150501672240803	-0.210875090744737	-0.210875090744737\\
-0.0488294314381271	-0.149163879598662	-0.202202489931243	-0.202202489931243\\
-0.0488294314381271	-0.147826086956522	-0.193588442507958	-0.193588442507958\\
-0.0488294314381271	-0.146488294314381	-0.185033697171431	-0.185033697171431\\
-0.0488294314381271	-0.145150501672241	-0.176539736549509	-0.176539736549509\\
-0.0488294314381271	-0.1438127090301	-0.168107502274615	-0.168107502274615\\
-0.0488294314381271	-0.14247491638796	-0.159721233944653	-0.159721233944653\\
-0.0488294314381271	-0.141137123745819	-0.151375868085618	-0.151375868085618\\
-0.0488294314381271	-0.139799331103679	-0.143088215332312	-0.143088215332312\\
-0.0488294314381271	-0.138461538461538	-0.134874427174087	-0.134874427174087\\
-0.0488294314381271	-0.137123745819398	-0.126724194201207	-0.126724194201207\\
-0.0488294314381271	-0.135785953177258	-0.118610084300282	-0.118610084300282\\
-0.0488294314381271	-0.134448160535117	-0.110566474959049	-0.110566474959049\\
-0.0488294314381271	-0.133110367892977	-0.10260763849255	-0.10260763849255\\
-0.0488294314381271	-0.131772575250836	-0.0946854398660136	-0.0946854398660136\\
-0.0488294314381271	-0.130434782608696	-0.0868697902200058	-0.0868697902200058\\
-0.0488294314381271	-0.129096989966555	-0.0791013849457429	-0.0791013849457429\\
-0.0488294314381271	-0.127759197324415	-0.071447601588057	-0.071447601588057\\
-0.0488294314381271	-0.126421404682274	-0.0638584976630602	-0.0638584976630602\\
-0.0488294314381271	-0.125083612040134	-0.0563812685908478	-0.0563812685908478\\
-0.0488294314381271	-0.123745819397993	-0.0490180826780365	-0.0490180826780365\\
-0.0488294314381271	-0.122408026755853	-0.0417670289220993	-0.0417670289220993\\
-0.0488294314381271	-0.121070234113712	-0.0346466952150474	-0.0346466952150474\\
-0.0488294314381271	-0.119732441471572	-0.0276750453775374	-0.0276750453775374\\
-0.0488294314381271	-0.118394648829431	-0.0208699915070172	-0.0208699915070172\\
-0.0488294314381271	-0.117056856187291	-0.0142499741069484	-0.0142499741069484\\
-0.0488294314381271	-0.115719063545151	-0.00783468089739758	-0.00783468089739758\\
-0.0488294314381271	-0.11438127090301	-0.00168343085239753	-0.00168343085239753\\
-0.0488294314381271	-0.11304347826087	0.00277102418535846	0.00277102418535846\\
-0.0488294314381271	-0.111705685618729	0.00714393524555046	0.00714393524555046\\
-0.0488294314381271	-0.110367892976589	0.0115062663678943	0.0115062663678943\\
-0.0488294314381271	-0.109030100334448	0.015847231111901	0.015847231111901\\
-0.0488294314381271	-0.107692307692308	0.0201755164925165	0.0201755164925165\\
-0.0488294314381271	-0.106354515050167	0.0244921836877263	0.0244921836877263\\
-0.0488294314381271	-0.105016722408027	0.0287887260816848	0.0287887260816848\\
-0.0488294314381271	-0.103678929765886	0.0308072239415216	0.0308072239415216\\
-0.0488294314381271	-0.102341137123746	0.0308250223752343	0.0308250223752343\\
-0.0488294314381271	-0.101003344481605	0.0308250225993431	0.0308250225993431\\
-0.0488294314381271	-0.0996655518394649	0.0308250228430552	0.0308250228430552\\
-0.0488294314381271	-0.0983277591973244	0.03082502310574	0.03082502310574\\
-0.0488294314381271	-0.096989966555184	0.0308250233896336	0.0308250233896336\\
-0.0488294314381271	-0.0956521739130435	0.0308250236933294	0.0308250236933294\\
-0.0488294314381271	-0.094314381270903	0.0308250240227251	0.0308250240227251\\
-0.0488294314381271	-0.0929765886287625	0.0308250243794375	0.0308250243794375\\
-0.0488294314381271	-0.0916387959866221	0.0308250247649128	0.0308250247649128\\
-0.0488294314381271	-0.0903010033444816	0.0308250251830171	0.0308250251830171\\
-0.0488294314381271	-0.0889632107023411	0.03082502563676	0.03082502563676\\
-0.0488294314381271	-0.0876254180602007	0.0308250261299859	0.0308250261299859\\
-0.0488294314381271	-0.0862876254180602	0.0308250266664335	0.0308250266664335\\
-0.0488294314381271	-0.0849498327759197	0.0308250272464691	0.0308250272464691\\
-0.0488294314381271	-0.0836120401337793	0.030825027879911	0.030825027879911\\
-0.0488294314381271	-0.0822742474916388	0.0308250285740216	0.0308250285740216\\
-0.0488294314381271	-0.0809364548494983	0.0308250293288518	0.0308250293288518\\
-0.0488294314381271	-0.0795986622073579	0.0308250301561631	0.0308250301561631\\
-0.0488294314381271	-0.0782608695652174	0.0308250310645416	0.0308250310645416\\
-0.0488294314381271	-0.0769230769230769	0.0308250320591272	0.0308250320591272\\
-0.0488294314381271	-0.0755852842809365	0.0308250331547059	0.0308250331547059\\
-0.0488294314381271	-0.074247491638796	0.0308250343634495	0.0308250343634495\\
-0.0488294314381271	-0.0729096989966555	0.030825035692058	0.030825035692058\\
-0.0488294314381271	-0.071571906354515	0.0308250371687373	0.0308250371687373\\
-0.0488294314381271	-0.0702341137123746	0.0308250388043143	0.0308250388043143\\
-0.0488294314381271	-0.0688963210702341	0.0308250406152878	0.0308250406152878\\
-0.0488294314381271	-0.0675585284280937	0.0308250426376601	0.0308250426376601\\
-0.0488294314381271	-0.0662207357859532	0.0308250449010056	0.0308250449010056\\
-0.0488294314381271	-0.0648829431438127	0.0308250474393824	0.0308250474393824\\
-0.0488294314381271	-0.0635451505016722	0.0308250502772953	0.0308250502772953\\
-0.0488294314381271	-0.0622073578595318	0.0308250534789356	0.0308250534789356\\
-0.0488294314381271	-0.0608695652173913	0.0308250571032159	0.0308250571032159\\
-0.0488294314381271	-0.0595317725752508	0.0308250612206914	0.0308250612206914\\
-0.0488294314381271	-0.0581939799331104	0.0308250659168917	0.0308250659168917\\
-0.0488294314381271	-0.0568561872909699	0.0308250712962241	0.0308250712962241\\
-0.0488294314381271	-0.0555183946488294	0.0308250774870974	0.0308250774870974\\
-0.0488294314381271	-0.0541806020066889	0.0308250846487456	0.0308250846487456\\
-0.0488294314381271	-0.0528428093645485	0.030825092980333	0.030825092980333\\
-0.0488294314381271	-0.051505016722408	0.0308251027334454	0.0308251027334454\\
-0.0488294314381271	-0.0501672240802676	0.0308251142292465	0.0308251142292465\\
-0.0488294314381271	-0.0488294314381271	0.0308251278825599	0.0308251278825599\\
-0.0488294314381271	-0.0474916387959866	0.0308251442361912	0.0308251442361912\\
-0.0488294314381271	-0.0461538461538462	0.0308251640112603	0.0308251640112603\\
-0.0488294314381271	-0.0448160535117057	0.0308251881800552	0.0308251881800552\\
-0.0488294314381271	-0.0434782608695652	0.0308252180795223	0.0308252180795223\\
-0.0488294314381271	-0.0421404682274247	0.0308252555845765	0.0308252555845765\\
-0.0488294314381271	-0.0408026755852843	0.0308253033517955	0.0308253033517955\\
-0.0488294314381271	-0.0394648829431438	0.0308253653265708	0.0308253653265708\\
-0.0488294314381271	-0.0381270903010033	0.0308254475510794	0.0308254475510794\\
-0.0488294314381271	-0.0367892976588629	0.0308255596065858	0.0308255596065858\\
-0.0488294314381271	-0.0354515050167224	0.0308257174425027	0.0308257174425027\\
-0.0488294314381271	-0.0341137123745819	0.0308259493018467	0.0308259493018467\\
-0.0488294314381271	-0.0327759197324415	0.0308263093297875	0.0308263093297875\\
-0.0488294314381271	-0.031438127090301	0.0308269106439888	0.0308269106439888\\
-0.0488294314381271	-0.0301003344481605	0.0308280181832377	0.0308280181832377\\
-0.0488294314381271	-0.0287625418060201	0.0308304736104493	0.0308304736104493\\
-0.0488294314381271	-0.0274247491638796	0.0308379368851592	0.0308379368851592\\
-0.0488294314381271	-0.0260869565217391	0.0309140994513581	0.0309140994513581\\
-0.0488294314381271	-0.0247491638795987	0.134262327864679	0.134262327864679\\
-0.0488294314381271	-0.0234113712374582	0.273559721936652	0.273559721936652\\
-0.0488294314381271	-0.0220735785953177	0.412933574414638	0.412933574414638\\
-0.0488294314381271	-0.0207357859531772	0.552374881134312	0.552374881134312\\
-0.0488294314381271	-0.0193979933110368	0.691881665536611	0.691881665536611\\
-0.0488294314381271	-0.0180602006688963	0.831453201999579	0.831453201999579\\
-0.0488294314381271	-0.0167224080267558	0.971088890222233	0.971088890222233\\
-0.0488294314381271	-0.0153846153846154	1.11078820968735	1.11078820968735\\
-0.0488294314381271	-0.0140468227424749	1.25055055663823	1.25055055663823\\
-0.0488294314381271	-0.0127090301003344	1.39037523466854	1.39037523466854\\
-0.0488294314381271	-0.011371237458194	1.5302609742039	1.5302609742039\\
-0.0488294314381271	-0.0100334448160535	1.67020910390879	1.67020910390879\\
-0.0488294314381271	-0.00869565217391302	1.81021371244114	1.81021371244114\\
-0.0488294314381271	-0.00735785953177256	1.95025491316112	1.95025491316112\\
-0.0488294314381271	-0.00602006688963211	2.02061900672153	2.02061900672153\\
-0.0488294314381271	-0.00468227424749162	2.02064995686876	2.02064995686876\\
-0.0488294314381271	-0.00334448160535117	2.02065605336882	2.02065605336882\\
-0.0488294314381271	-0.00200668896321068	2.02065863030448	2.02065863030448\\
-0.0488294314381271	-0.000668896321070228	2.02066035019703	2.02066035019703\\
-0.0488294314381271	0.000668896321070256	2.02066137623802	2.02066137623802\\
-0.0488294314381271	0.00200668896321071	2.02066203573038	2.02066203573038\\
-0.0488294314381271	0.00334448160535117	2.02066252273978	2.02066252273978\\
-0.0488294314381271	0.00468227424749165	2.0206629265985	2.0206629265985\\
-0.0488294314381271	0.00602006688963211	2.02066322006275	2.02066322006275\\
-0.0488294314381271	0.00735785953177259	2.0206634429391	2.0206634429391\\
-0.0488294314381271	0.00869565217391305	2.02066364349001	2.02066364349001\\
-0.0488294314381271	0.0100334448160535	2.0206638053027	2.0206638053027\\
-0.0488294314381271	0.011371237458194	2.02066393420245	2.02066393420245\\
-0.0488294314381271	0.0127090301003345	2.02066404590473	2.02066404590473\\
-0.0488294314381271	0.0140468227424749	2.02066414598053	2.02066414598053\\
-0.0488294314381271	0.0153846153846154	2.02066422825018	2.02066422825018\\
-0.0488294314381271	0.0167224080267559	2.02066429780205	2.02066429780205\\
-0.0488294314381271	0.0180602006688963	2.0206643642939	2.0206643642939\\
-0.0488294314381271	0.0193979933110368	2.02066442022656	2.02066442022656\\
-0.0488294314381271	0.0207357859531773	2.02066446792022	2.02066446792022\\
-0.0488294314381271	0.0220735785953177	2.02066451335553	2.02066451335553\\
-0.0488294314381271	0.0234113712374582	2.02066455309842	2.02066455309842\\
-0.0488294314381271	0.0247491638795987	2.02066458749513	2.02066458749513\\
-0.0488294314381271	0.0260869565217391	2.020664619827	2.020664619827\\
-0.0488294314381271	0.0274247491638796	2.02066464900521	2.02066464900521\\
-0.0488294314381271	0.0287625418060201	2.02066467456616	2.02066467456616\\
-0.0488294314381271	0.0301003344481605	2.02066469848309	2.02066469848309\\
-0.0488294314381271	0.031438127090301	2.02066472045389	2.02066472045389\\
-0.0488294314381271	0.0327759197324415	2.02066473989615	2.02066473989615\\
-0.0488294314381271	0.034113712374582	2.02066475812771	2.02066475812771\\
-0.0488294314381271	0.0354515050167224	2.02066477500863	2.02066477500863\\
-0.0488294314381271	0.0367892976588629	2.02066479007535	2.02066479007535\\
-0.0488294314381271	0.0381270903010034	2.02066480430572	2.02066480430572\\
-0.0488294314381271	0.0394648829431438	2.02066481749159	2.02066481749159\\
-0.0488294314381271	0.0408026755852843	2.02066482934765	2.02066482934765\\
-0.0488294314381271	0.0421404682274248	2.02066484066648	2.02066484066648\\
-0.0488294314381271	0.0434782608695652	2.02066485110858	2.02066485110858\\
-0.0488294314381271	0.0448160535117057	2.0206648605584	2.0206648605584\\
-0.0488294314381271	0.0461538461538462	2.02066486969919	2.02066486969919\\
-0.0488294314381271	0.0474916387959866	2.02066487806512	2.02066487806512\\
-0.0488294314381271	0.0488294314381271	2.02066488572289	2.02066488572289\\
-0.0488294314381271	0.0501672240802676	2.02066489315279	2.02066489315279\\
-0.0488294314381271	0.051505016722408	2.02066489992244	2.02066489992244\\
-0.0488294314381271	0.0528428093645485	2.02066490625232	2.02066490625232\\
-0.0488294314381271	0.054180602006689	2.02066491228729	2.02066491228729\\
-0.0488294314381271	0.0555183946488295	2.02066491781265	2.02066491781265\\
-0.0488294314381271	0.0568561872909699	2.02066492308866	2.02066492308866\\
-0.0488294314381271	0.0581939799331104	2.02066492802999	2.02066492802999\\
-0.0488294314381271	0.0595317725752508	2.02066493257653	2.02066493257653\\
-0.0488294314381271	0.0608695652173913	2.02066493700156	2.02066493700156\\
-0.0488294314381271	0.0622073578595318	2.02066494107616	2.02066494107616\\
-0.0488294314381271	0.0635451505016723	2.02066494491513	2.02066494491513\\
-0.0488294314381271	0.0648829431438127	2.0206649485745	2.0206649485745\\
-0.0488294314381271	0.0662207357859532	2.0206649519555	2.0206649519555\\
-0.0488294314381271	0.0675585284280937	2.02066495521331	2.02066495521331\\
-0.0488294314381271	0.0688963210702341	2.02066495825621	2.02066495825621\\
-0.0488294314381271	0.0702341137123746	2.02066496111089	2.02066496111089\\
-0.0488294314381271	0.071571906354515	2.02066496385253	2.02066496385253\\
-0.0488294314381271	0.0729096989966556	2.02066496639628	2.02066496639628\\
-0.0488294314381271	0.074247491638796	2.02066496883767	2.02066496883767\\
-0.0488294314381271	0.0755852842809365	2.02066497113357	2.02066497113357\\
-0.0488294314381271	0.0769230769230769	2.02066497328959	2.02066497328959\\
-0.0488294314381271	0.0782608695652174	2.0206649753635	2.0206649753635\\
-0.0488294314381271	0.0795986622073579	2.02066497729488	2.02066497729488\\
-0.0488294314381271	0.0809364548494984	2.02066497914873	2.02066497914873\\
-0.0488294314381271	0.0822742474916388	2.02066498089592	2.02066498089592\\
-0.0488294314381271	0.0836120401337793	2.02066498254251	2.02066498254251\\
-0.0488294314381271	0.0849498327759198	2.02066498412411	2.02066498412411\\
-0.0488294314381271	0.0862876254180602	2.02066498560188	2.02066498560188\\
-0.0488294314381271	0.0876254180602007	2.02066498702294	2.02066498702294\\
-0.0488294314381271	0.0889632107023411	2.02066498836231	2.02066498836231\\
-0.0488294314381271	0.0903010033444816	2.02066498962984	2.02066498962984\\
-0.0488294314381271	0.0916387959866221	2.02066499084445	2.02066499084445\\
-0.0488294314381271	0.0929765886287626	2.0206649919826	2.0206649919826\\
-0.0488294314381271	0.094314381270903	2.02066499307925	2.02066499307925\\
-0.0488294314381271	0.0956521739130435	2.02066499411249	2.02066499411249\\
-0.0488294314381271	0.096989966555184	2.02066499509365	2.02066499509365\\
-0.0488294314381271	0.0983277591973244	2.02066499603208	2.02066499603208\\
-0.0488294314381271	0.0996655518394649	2.02066499691365	2.02066499691365\\
-0.0488294314381271	0.101003344481605	2.02066499776388	2.02066499776388\\
-0.0488294314381271	0.102341137123746	2.02066499856529	2.02066499856529\\
-0.0488294314381271	0.103678929765886	2.02066499932762	2.02066499932762\\
-0.0488294314381271	0.105016722408027	2.02066500005645	2.02066500005645\\
-0.0488294314381271	0.106354515050167	2.02066500074259	2.02066500074259\\
-0.0488294314381271	0.107692307692308	2.02066500140376	2.02066500140376\\
-0.0488294314381271	0.109030100334448	2.02066500202824	2.02066500202824\\
-0.0488294314381271	0.110367892976589	2.02066500262189	2.02066500262189\\
-0.0488294314381271	0.111705685618729	2.02066500319043	2.02066500319043\\
-0.0488294314381271	0.11304347826087	2.02066500372663	2.02066500372663\\
-0.0488294314381271	0.11438127090301	2.02066500424159	2.02066500424159\\
-0.0488294314381271	0.115719063545151	2.02066500473007	2.02066500473007\\
-0.0488294314381271	0.117056856187291	2.02066500519277	2.02066500519277\\
-0.0488294314381271	0.118394648829431	2.02066500563786	2.02066500563786\\
-0.0488294314381271	0.119732441471572	2.02066500605825	2.02066500605825\\
-0.0488294314381271	0.121070234113712	2.02066500645942	2.02066500645942\\
-0.0488294314381271	0.122408026755853	2.02066500684264	2.02066500684264\\
-0.0488294314381271	0.123745819397993	2.02066500720492	2.02066500720492\\
-0.0488294314381271	0.125083612040134	2.0206650075525	2.0206650075525\\
-0.0488294314381271	0.126421404682274	2.02066500788284	2.02066500788284\\
-0.0488294314381271	0.127759197324415	2.02066500819538	2.02066500819538\\
-0.0488294314381271	0.129096989966555	2.02066500849623	2.02066500849623\\
-0.0488294314381271	0.130434782608696	2.02066500878124	2.02066500878124\\
-0.0488294314381271	0.131772575250836	2.02066500905121	2.02066500905121\\
-0.0488294314381271	0.133110367892977	2.02066500931113	2.02066500931113\\
-0.0488294314381271	0.134448160535117	2.02066500955717	2.02066500955717\\
-0.0488294314381271	0.135785953177258	2.02066500979031	2.02066500979031\\
-0.0488294314381271	0.137123745819398	2.02066501001465	2.02066501001465\\
-0.0488294314381271	0.138461538461538	2.02066501022711	2.02066501022711\\
-0.0488294314381271	0.139799331103679	2.02066501042836	2.02066501042836\\
-0.0488294314381271	0.141137123745819	2.02066501062169	2.02066501062169\\
-0.0488294314381271	0.14247491638796	2.0206650108051	2.0206650108051\\
-0.0488294314381271	0.1438127090301	2.02066501097884	2.02066501097884\\
-0.0488294314381271	0.145150501672241	2.02066501114493	2.02066501114493\\
-0.0488294314381271	0.146488294314381	2.02066501130316	2.02066501130316\\
-0.0488294314381271	0.147826086956522	2.02066501145303	2.02066501145303\\
-0.0488294314381271	0.149163879598662	2.02066501159525	2.02066501159525\\
-0.0488294314381271	0.150501672240803	2.02066501173161	2.02066501173161\\
-0.0488294314381271	0.151839464882943	2.02066501186072	2.02066501186072\\
-0.0488294314381271	0.153177257525084	2.02066501198296	2.02066501198296\\
-0.0488294314381271	0.154515050167224	2.02066501209935	2.02066501209935\\
-0.0488294314381271	0.155852842809365	2.02066501221037	2.02066501221037\\
-0.0488294314381271	0.157190635451505	2.0206650123154	2.0206650123154\\
-0.0488294314381271	0.158528428093646	2.02066501241476	2.02066501241476\\
-0.0488294314381271	0.159866220735786	2.02066501250928	2.02066501250928\\
-0.0488294314381271	0.161204013377926	2.02066501259931	2.02066501259931\\
-0.0488294314381271	0.162541806020067	2.02066501268438	2.02066501268438\\
-0.0488294314381271	0.163879598662207	2.02066501276474	2.02066501276474\\
-0.0488294314381271	0.165217391304348	2.02066501284074	2.02066501284074\\
-0.0488294314381271	0.166555183946488	2.02066501291331	2.02066501291331\\
-0.0488294314381271	0.167892976588629	2.02066501298177	2.02066501298177\\
-0.0488294314381271	0.169230769230769	2.02066501304631	2.02066501304631\\
-0.0488294314381271	0.17056856187291	2.02066501310714	2.02066501310714\\
-0.0488294314381271	0.17190635451505	2.02066501316467	2.02066501316467\\
-0.0488294314381271	0.173244147157191	2.02066501321931	2.02066501321931\\
-0.0488294314381271	0.174581939799331	2.02066501327068	2.02066501327068\\
-0.0488294314381271	0.175919732441472	2.02066501331894	2.02066501331894\\
-0.0488294314381271	0.177257525083612	2.02066501336426	2.02066501336426\\
-0.0488294314381271	0.178595317725753	2.02066501340679	2.02066501340679\\
-0.0488294314381271	0.179933110367893	2.02066501344717	2.02066501344717\\
-0.0488294314381271	0.181270903010033	2.020665013485	2.020665013485\\
-0.0488294314381271	0.182608695652174	2.02066501352036	2.02066501352036\\
-0.0488294314381271	0.183946488294314	2.0206650135534	2.0206650135534\\
-0.0488294314381271	0.185284280936455	2.02066501358422	2.02066501358422\\
-0.0488294314381271	0.186622073578595	2.02133074066484	2.02133074066484\\
-0.0488294314381271	0.187959866220736	2.02314504992217	2.02314504992217\\
-0.0488294314381271	0.189297658862876	2.02496158278649	2.02496158278649\\
-0.0488294314381271	0.190635451505017	2.02678029098466	2.02678029098466\\
-0.0488294314381271	0.191973244147157	2.02860112540501	2.02860112540501\\
-0.0488294314381271	0.193311036789298	2.03042403610135	2.03042403610135\\
-0.0488294314381271	0.194648829431438	2.03224897229748	2.03224897229748\\
-0.0488294314381271	0.195986622073579	2.03407588239205	2.03407588239205\\
-0.0488294314381271	0.197324414715719	2.03590471396388	2.03590471396388\\
-0.0488294314381271	0.19866220735786	2.03774706086584	2.03774706086584\\
-0.0488294314381271	0.2	2.03960145754735	2.03960145754735\\
-0.0474916387959866	-0.2	-0.583977985825007	-0.583977985825007\\
-0.0474916387959866	-0.19866220735786	-0.571916530025523	-0.571916530025523\\
-0.0474916387959866	-0.197324414715719	-0.560009947456527	-0.560009947456527\\
-0.0474916387959866	-0.195986622073579	-0.548252523860719	-0.548252523860719\\
-0.0474916387959866	-0.194648829431438	-0.536638837535764	-0.536638837535764\\
-0.0474916387959866	-0.193311036789298	-0.525163740306249	-0.525163740306249\\
-0.0474916387959866	-0.191973244147157	-0.513822340124425	-0.513822340124425\\
-0.0474916387959866	-0.190635451505017	-0.502609985149249	-0.502609985149249\\
-0.0474916387959866	-0.189297658862876	-0.491522249171658	-0.491522249171658\\
-0.0474916387959866	-0.187959866220736	-0.480554918270344	-0.480554918270344\\
-0.0474916387959866	-0.186622073578595	-0.4697039785971	-0.4697039785971\\
-0.0474916387959866	-0.185284280936455	-0.458965605204166	-0.458965605204166\\
-0.0474916387959866	-0.183946488294314	-0.448336151838519	-0.448336151838519\\
-0.0474916387959866	-0.182608695652174	-0.437812141639725	-0.437812141639725\\
-0.0474916387959866	-0.181270903010033	-0.427390258689395	-0.427390258689395\\
-0.0474916387959866	-0.179933110367893	-0.417067126236993	-0.417067126236993\\
-0.0474916387959866	-0.178595317725753	-0.406837880327084	-0.406837880327084\\
-0.0474916387959866	-0.177257525083612	-0.396699191980653	-0.396699191980653\\
-0.0474916387959866	-0.175919732441472	-0.386648273533225	-0.386648273533225\\
-0.0474916387959866	-0.174581939799331	-0.37668245133917	-0.37668245133917\\
-0.0474916387959866	-0.173244147157191	-0.366800026525007	-0.366800026525007\\
-0.0474916387959866	-0.17190635451505	-0.357000139306853	-0.357000139306853\\
-0.0474916387959866	-0.17056856187291	-0.34728052658311	-0.34728052658311\\
-0.0474916387959866	-0.169230769230769	-0.33763900516748	-0.33763900516748\\
-0.0474916387959866	-0.167892976588629	-0.328073502433747	-0.328073502433747\\
-0.0474916387959866	-0.166555183946488	-0.318582055613995	-0.318582055613995\\
-0.0474916387959866	-0.165217391304348	-0.309162812188451	-0.309162812188451\\
-0.0474916387959866	-0.163879598662207	-0.299814031586081	-0.299814031586081\\
-0.0474916387959866	-0.162541806020067	-0.290534088503848	-0.290534088503848\\
-0.0474916387959866	-0.161204013377926	-0.281321478279724	-0.281321478279724\\
-0.0474916387959866	-0.159866220735786	-0.272174824941144	-0.272174824941144\\
-0.0474916387959866	-0.158528428093645	-0.263092892830504	-0.263092892830504\\
-0.0474916387959866	-0.157190635451505	-0.254074603139964	-0.254074603139964\\
-0.0474916387959866	-0.155852842809365	-0.245119057368993	-0.245119057368993\\
-0.0474916387959866	-0.154515050167224	-0.236224577710373	-0.236224577710373\\
-0.0474916387959866	-0.153177257525084	-0.227383524660114	-0.227383524660114\\
-0.0474916387959866	-0.151839464882943	-0.218593377333371	-0.218593377333371\\
-0.0474916387959866	-0.150501672240803	-0.209854711865719	-0.209854711865719\\
-0.0474916387959866	-0.149163879598662	-0.201173921874494	-0.201173921874494\\
-0.0474916387959866	-0.147826086956522	-0.192552035242483	-0.192552035242483\\
-0.0474916387959866	-0.146488294314381	-0.183989948006746	-0.183989948006746\\
-0.0474916387959866	-0.145150501672241	-0.175489367338373	-0.175489367338373\\
-0.0474916387959866	-0.1438127090301	-0.167048321766637	-0.167048321766637\\
-0.0474916387959866	-0.14247491638796	-0.15865021255948	-0.15865021255948\\
-0.0474916387959866	-0.141137123745819	-0.150294829993261	-0.150294829993261\\
-0.0474916387959866	-0.139799331103679	-0.14200305216057	-0.14200305216057\\
-0.0474916387959866	-0.138461538461538	-0.133787345457751	-0.133787345457751\\
-0.0474916387959866	-0.137123745819398	-0.125624729286809	-0.125624729286809\\
-0.0474916387959866	-0.135785953177258	-0.11750040172827	-0.11750040172827\\
-0.0474916387959866	-0.134448160535117	-0.109462223732056	-0.109462223732056\\
-0.0474916387959866	-0.133110367892977	-0.101491033387638	-0.101491033387638\\
-0.0474916387959866	-0.131772575250836	-0.0935659846721126	-0.0935659846721126\\
-0.0474916387959866	-0.130434782608696	-0.0857489167415263	-0.0857489167415263\\
-0.0474916387959866	-0.129096989966555	-0.0779775683778959	-0.0779775683778959\\
-0.0474916387959866	-0.127759197324415	-0.0703224599828571	-0.0703224599828571\\
-0.0474916387959866	-0.126421404682274	-0.0627439244935593	-0.0627439244935593\\
-0.0474916387959866	-0.125083612040134	-0.0552550145952552	-0.0552550145952552\\
-0.0474916387959866	-0.123745819397993	-0.047899552036987	-0.047899552036987\\
-0.0474916387959866	-0.122408026755853	-0.0406602463759147	-0.0406602463759147\\
-0.0474916387959866	-0.121070234113712	-0.0335524872139513	-0.0335524872139513\\
-0.0474916387959866	-0.119732441471572	-0.0265942776644342	-0.0265942776644342\\
-0.0474916387959866	-0.118394648829431	-0.0198036503761333	-0.0198036503761333\\
-0.0474916387959866	-0.117056856187291	-0.0131992808855234	-0.0131992808855234\\
-0.0474916387959866	-0.115719063545151	-0.00682737573737346	-0.00682737573737346\\
-0.0474916387959866	-0.11438127090301	-0.00122618733111823	-0.00122618733111823\\
-0.0474916387959866	-0.11304347826087	0.00316306691626544	0.00316306691626544\\
-0.0474916387959866	-0.111705685618729	0.00753545955757029	0.00753545955757029\\
-0.0474916387959866	-0.110367892976589	0.0118928352345711	0.0118928352345711\\
-0.0474916387959866	-0.109030100334448	0.0162388487725926	0.0162388487725926\\
-0.0474916387959866	-0.107692307692308	0.020572698758059	0.020572698758059\\
-0.0474916387959866	-0.106354515050167	0.0248825752349885	0.0248825752349885\\
-0.0474916387959866	-0.105016722408027	0.0291800928248984	0.0291800928248984\\
-0.0474916387959866	-0.103678929765886	0.030825022184059	0.030825022184059\\
-0.0474916387959866	-0.102341137123746	0.0308250223991483	0.0308250223991483\\
-0.0474916387959866	-0.101003344481605	0.0308250226281074	0.0308250226281074\\
-0.0474916387959866	-0.0996655518394649	0.0308250228745466	0.0308250228745466\\
-0.0474916387959866	-0.0983277591973244	0.0308250231364656	0.0308250231364656\\
-0.0474916387959866	-0.096989966555184	0.0308250234221108	0.0308250234221108\\
-0.0474916387959866	-0.0956521739130435	0.0308250237314629	0.0308250237314629\\
-0.0474916387959866	-0.094314381270903	0.0308250240631597	0.0308250240631597\\
-0.0474916387959866	-0.0929765886287625	0.030825024421254	0.030825024421254\\
-0.0474916387959866	-0.0916387959866221	0.0308250248096632	0.0308250248096632\\
-0.0474916387959866	-0.0903010033444816	0.0308250252311347	0.0308250252311347\\
-0.0474916387959866	-0.0889632107023411	0.0308250256864031	0.0308250256864031\\
-0.0474916387959866	-0.0876254180602007	0.0308250261802978	0.0308250261802978\\
-0.0474916387959866	-0.0862876254180602	0.0308250267178271	0.0308250267178271\\
-0.0474916387959866	-0.0849498327759197	0.0308250273038365	0.0308250273038365\\
-0.0474916387959866	-0.0836120401337793	0.0308250279438159	0.0308250279438159\\
-0.0474916387959866	-0.0822742474916388	0.0308250286360865	0.0308250286360865\\
-0.0474916387959866	-0.0809364548494983	0.0308250293965993	0.0308250293965993\\
-0.0474916387959866	-0.0795986622073579	0.0308250302282022	0.0308250302282022\\
-0.0474916387959866	-0.0782608695652174	0.0308250311380218	0.0308250311380218\\
-0.0474916387959866	-0.0769230769230769	0.0308250321383544	0.0308250321383544\\
-0.0474916387959866	-0.0755852842809365	0.0308250332377024	0.0308250332377024\\
-0.0474916387959866	-0.074247491638796	0.0308250344458731	0.0308250344458731\\
-0.0474916387959866	-0.0729096989966555	0.030825035786446	0.030825035786446\\
-0.0474916387959866	-0.071571906354515	0.0308250372596665	0.0308250372596665\\
-0.0474916387959866	-0.0702341137123746	0.0308250388939141	0.0308250388939141\\
-0.0474916387959866	-0.0688963210702341	0.0308250407141978	0.0308250407141978\\
-0.0474916387959866	-0.0675585284280937	0.0308250427446217	0.0308250427446217\\
-0.0474916387959866	-0.0662207357859532	0.0308250449976126	0.0308250449976126\\
-0.0474916387959866	-0.0648829431438127	0.0308250475229097	0.0308250475229097\\
-0.0474916387959866	-0.0635451505016722	0.0308250503611514	0.0308250503611514\\
-0.0474916387959866	-0.0622073578595318	0.0308250535604359	0.0308250535604359\\
-0.0474916387959866	-0.0608695652173913	0.0308250571782546	0.0308250571782546\\
-0.0474916387959866	-0.0595317725752508	0.0308250612837385	0.0308250612837385\\
-0.0474916387959866	-0.0581939799331104	0.030825065960511	0.030825065960511\\
-0.0474916387959866	-0.0568561872909699	0.0308250713103458	0.0308250713103458\\
-0.0474916387959866	-0.0555183946488294	0.0308250774552885	0.0308250774552885\\
-0.0474916387959866	-0.0541806020066889	0.0308250845480141	0.0308250845480141\\
-0.0474916387959866	-0.0528428093645485	0.0308250927868333	0.0308250927868333\\
-0.0474916387959866	-0.051505016722408	0.0308251024151478	0.0308251024151478\\
-0.0474916387959866	-0.0501672240802676	0.030825113742461	0.030825113742461\\
-0.0474916387959866	-0.0488294314381271	0.0308251271666852	0.0308251271666852\\
-0.0474916387959866	-0.0474916387959866	0.0308251432056023	0.0308251432056023\\
-0.0474916387959866	-0.0461538461538462	0.0308251625434344	0.0308251625434344\\
-0.0474916387959866	-0.0448160535117057	0.0308251860975747	0.0308251860975747\\
-0.0474916387959866	-0.0434782608695652	0.0308252151199833	0.0308252151199833\\
-0.0474916387959866	-0.0421404682274247	0.0308252513533943	0.0308252513533943\\
-0.0474916387959866	-0.0408026755852843	0.0308252972791405	0.0308252972791405\\
-0.0474916387959866	-0.0394648829431438	0.0308253565240248	0.0308253565240248\\
-0.0474916387959866	-0.0381270903010033	0.0308254345546701	0.0308254345546701\\
-0.0474916387959866	-0.0367892976588629	0.0308255399255067	0.0308255399255067\\
-0.0474916387959866	-0.0354515050167224	0.0308256866212391	0.0308256866212391\\
-0.0474916387959866	-0.0341137123745819	0.030825898825904	0.030825898825904\\
-0.0474916387959866	-0.0327759197324415	0.0308262214408243	0.0308262214408243\\
-0.0474916387959866	-0.031438127090301	0.0308267461556159	0.0308267461556159\\
-0.0474916387959866	-0.0301003344481605	0.0308276835372033	0.0308276835372033\\
-0.0474916387959866	-0.0287625418060201	0.0308295972171525	0.0308295972171525\\
-0.0474916387959866	-0.0274247491638796	0.0308347516902207	0.0308347516902207\\
-0.0474916387959866	-0.0260869565217391	0.0308619469126776	0.0308619469126776\\
-0.0474916387959866	-0.0247491638795987	0.0917281474874725	0.0917281474874725\\
-0.0474916387959866	-0.0234113712374582	0.230902250021136	0.230902250021136\\
-0.0474916387959866	-0.0220735785953177	0.370169670666682	0.370169670666682\\
-0.0474916387959866	-0.0207357859531772	0.509505727699006	0.509505727699006\\
-0.0474916387959866	-0.0193979933110368	0.648908487477519	0.648908487477519\\
-0.0474916387959866	-0.0180602006688963	0.788377064391184	0.788377064391184\\
-0.0474916387959866	-0.0167224080267558	0.927910851041836	0.927910851041836\\
-0.0474916387959866	-0.0153846153846154	1.06750932098749	1.06750932098749\\
-0.0474916387959866	-0.0140468227424749	1.2071719077624	1.2071719077624\\
-0.0474916387959866	-0.0127090301003344	1.34689797651813	1.34689797651813\\
-0.0474916387959866	-0.011371237458194	1.48668657621477	1.48668657621477\\
-0.0474916387959866	-0.0100334448160535	1.62653413854211	1.62653413854211\\
-0.0474916387959866	-0.00869565217391302	1.7664490292531	1.7664490292531\\
-0.0474916387959866	-0.00735785953177256	1.90641094071211	1.90641094071211\\
-0.0474916387959866	-0.00602006688963211	2.02053863907769	2.02053863907769\\
-0.0474916387959866	-0.00468227424749162	2.02064518561842	2.02064518561842\\
-0.0474916387959866	-0.00334448160535117	2.02065476152256	2.02065476152256\\
-0.0474916387959866	-0.00200668896321068	2.02065799599897	2.02065799599897\\
-0.0474916387959866	-0.000668896321070228	2.02065990732521	2.02065990732521\\
-0.0474916387959866	0.000668896321070256	2.02066111058665	2.02066111058665\\
-0.0474916387959866	0.00200668896321071	2.02066185878048	2.02066185878048\\
-0.0474916387959866	0.00334448160535117	2.02066237104909	2.02066237104909\\
-0.0474916387959866	0.00468227424749165	2.02066281971014	2.02066281971014\\
-0.0474916387959866	0.00602006688963211	2.02066314117344	2.02066314117344\\
-0.0474916387959866	0.00735785953177259	2.02066338233519	2.02066338233519\\
-0.0474916387959866	0.00869565217391305	2.02066358899517	2.02066358899517\\
-0.0474916387959866	0.0100334448160535	2.02066376282134	2.02066376282134\\
-0.0474916387959866	0.011371237458194	2.02066390018982	2.02066390018982\\
-0.0474916387959866	0.0127090301003345	2.02066401459338	2.02066401459338\\
-0.0474916387959866	0.0140468227424749	2.02066412072559	2.02066412072559\\
-0.0474916387959866	0.0153846153846154	2.02066420748453	2.02066420748453\\
-0.0474916387959866	0.0167224080267559	2.02066427973061	2.02066427973061\\
-0.0474916387959866	0.0180602006688963	2.020664348365	2.020664348365\\
-0.0474916387959866	0.0193979933110368	2.02066440688127	2.02066440688127\\
-0.0474916387959866	0.0207357859531773	2.02066445659414	2.02066445659414\\
-0.0474916387959866	0.0220735785953177	2.0206645029265	2.0206645029265\\
-0.0474916387959866	0.0234113712374582	2.02066454424072	2.02066454424072\\
-0.0474916387959866	0.0247491638795987	2.02066457989418	2.02066457989418\\
-0.0474916387959866	0.0260869565217391	2.02066461283459	2.02066461283459\\
-0.0474916387959866	0.0274247491638796	2.02066464300728	2.02066464300728\\
-0.0474916387959866	0.0287625418060201	2.02066466937774	2.02066466937774\\
-0.0474916387959866	0.0301003344481605	2.02066469373007	2.02066469373007\\
-0.0474916387959866	0.031438127090301	2.02066471634818	2.02066471634818\\
-0.0474916387959866	0.0327759197324415	2.02066473632495	2.02066473632495\\
-0.0474916387959866	0.034113712374582	2.02066475487898	2.02066475487898\\
-0.0474916387959866	0.0354515050167224	2.02066477218994	2.02066477218994\\
-0.0474916387959866	0.0367892976588629	2.02066478761593	2.02066478761593\\
-0.0474916387959866	0.0381270903010034	2.02066480209057	2.02066480209057\\
-0.0474916387959866	0.0394648829431438	2.02066481556624	2.02066481556624\\
-0.0474916387959866	0.0408026755852843	2.02066482766669	2.02066482766669\\
-0.0474916387959866	0.0421404682274248	2.02066483917333	2.02066483917333\\
-0.0474916387959866	0.0434782608695652	2.0206648498125	2.0206648498125\\
-0.0474916387959866	0.0448160535117057	2.02066485942977	2.02066485942977\\
-0.0474916387959866	0.0461538461538462	2.02066486871629	2.02066486871629\\
-0.0474916387959866	0.0474916387959866	2.02066487721679	2.02066487721679\\
-0.0474916387959866	0.0488294314381271	2.02066488499586	2.02066488499586\\
-0.0474916387959866	0.0501672240802676	2.02066489253317	2.02066489253317\\
-0.0474916387959866	0.051505016722408	2.02066489939463	2.02066489939463\\
-0.0474916387959866	0.0528428093645485	2.02066490581958	2.02066490581958\\
-0.0474916387959866	0.054180602006689	2.02066491192718	2.02066491192718\\
-0.0474916387959866	0.0555183946488295	2.0206649175148	2.0206649175148\\
-0.0474916387959866	0.0568561872909699	2.02066492286536	2.02066492286536\\
-0.0474916387959866	0.0581939799331104	2.02066492785518	2.02066492785518\\
-0.0474916387959866	0.0595317725752508	2.02066493246276	2.02066493246276\\
-0.0474916387959866	0.0608695652173913	2.0206649369267	2.0206649369267\\
-0.0474916387959866	0.0622073578595318	2.02066494103298	2.02066494103298\\
-0.0474916387959866	0.0635451505016723	2.02066494492106	2.02066494492106\\
-0.0474916387959866	0.0648829431438127	2.02066494860393	2.02066494860393\\
-0.0474916387959866	0.0662207357859532	2.02066495200499	2.02066495200499\\
-0.0474916387959866	0.0675585284280937	2.02066495530085	2.02066495530085\\
-0.0474916387959866	0.0688963210702341	2.02066495835777	2.02066495835777\\
-0.0474916387959866	0.0702341137123746	2.02066496124445	2.02066496124445\\
-0.0474916387959866	0.071571906354515	2.02066496399526	2.02066496399526\\
-0.0474916387959866	0.0729096989966556	2.02066496654649	2.02066496654649\\
-0.0474916387959866	0.074247491638796	2.0206649690124	2.0206649690124\\
-0.0474916387959866	0.0755852842809365	2.02066497131222	2.02066497131222\\
-0.0474916387959866	0.0769230769230769	2.02066497348863	2.02066497348863\\
-0.0474916387959866	0.0782608695652174	2.02066497556365	2.02066497556365\\
-0.0474916387959866	0.0795986622073579	2.02066497749547	2.02066497749547\\
-0.0474916387959866	0.0809364548494984	2.02066497936457	2.02066497936457\\
-0.0474916387959866	0.0822742474916388	2.02066498111012	2.02066498111012\\
-0.0474916387959866	0.0836120401337793	2.0206649827692	2.0206649827692\\
-0.0474916387959866	0.0849498327759198	2.02066498434758	2.02066498434758\\
-0.0474916387959866	0.0862876254180602	2.02066498582401	2.02066498582401\\
-0.0474916387959866	0.0876254180602007	2.02066498725204	2.02066498725204\\
-0.0474916387959866	0.0889632107023411	2.0206649885869	2.0206649885869\\
-0.0474916387959866	0.0903010033444816	2.0206649898616	2.0206649898616\\
-0.0474916387959866	0.0916387959866221	2.02066499107086	2.02066499107086\\
-0.0474916387959866	0.0929765886287626	2.0206649922092	2.0206649922092\\
-0.0474916387959866	0.094314381270903	2.02066499330526	2.02066499330526\\
-0.0474916387959866	0.0956521739130435	2.02066499433268	2.02066499433268\\
-0.0474916387959866	0.096989966555184	2.02066499531747	2.02066499531747\\
-0.0474916387959866	0.0983277591973244	2.02066499624971	2.02066499624971\\
-0.0474916387959866	0.0996655518394649	2.0206649971314	2.0206649971314\\
-0.0474916387959866	0.101003344481605	2.02066499797765	2.02066499797765\\
-0.0474916387959866	0.102341137123746	2.02066499877287	2.02066499877287\\
-0.0474916387959866	0.103678929765886	2.02066499953653	2.02066499953653\\
-0.0474916387959866	0.105016722408027	2.02066500025906	2.02066500025906\\
-0.0474916387959866	0.106354515050167	2.02066500094397	2.02066500094397\\
-0.0474916387959866	0.107692307692308	2.0206650016007	2.0206650016007\\
-0.0474916387959866	0.109030100334448	2.02066500221911	2.02066500221911\\
-0.0474916387959866	0.110367892976589	2.02066500281264	2.02066500281264\\
-0.0474916387959866	0.111705685618729	2.02066500337516	2.02066500337516\\
-0.0474916387959866	0.11304347826087	2.02066500390804	2.02066500390804\\
-0.0474916387959866	0.11438127090301	2.02066500441987	2.02066500441987\\
-0.0474916387959866	0.115719063545151	2.02066500490267	2.02066500490267\\
-0.0474916387959866	0.117056856187291	2.02066500536439	2.02066500536439\\
-0.0474916387959866	0.118394648829431	2.02066500580393	2.02066500580393\\
-0.0474916387959866	0.119732441471572	2.02066500621901	2.02066500621901\\
-0.0474916387959866	0.121070234113712	2.02066500661888	2.02066500661888\\
-0.0474916387959866	0.122408026755853	2.02066500699693	2.02066500699693\\
-0.0474916387959866	0.123745819397993	2.02066500735595	2.02066500735595\\
-0.0474916387959866	0.125083612040134	2.02066500770033	2.02066500770033\\
-0.0474916387959866	0.126421404682274	2.02066500802587	2.02066500802587\\
-0.0474916387959866	0.127759197324415	2.02066500833641	2.02066500833641\\
-0.0474916387959866	0.129096989966555	2.02066500863302	2.02066500863302\\
-0.0474916387959866	0.130434782608696	2.0206650089136	2.0206650089136\\
-0.0474916387959866	0.131772575250836	2.02066500918187	2.02066500918187\\
-0.0474916387959866	0.133110367892977	2.02066500943752	2.02066500943752\\
-0.0474916387959866	0.134448160535117	2.02066500967947	2.02066500967947\\
-0.0474916387959866	0.135785953177258	2.02066500991087	2.02066500991087\\
-0.0474916387959866	0.137123745819398	2.02066501013129	2.02066501013129\\
-0.0474916387959866	0.138461538461538	2.02066501033996	2.02066501033996\\
-0.0474916387959866	0.139799331103679	2.02066501053917	2.02066501053917\\
-0.0474916387959866	0.141137123745819	2.02066501072921	2.02066501072921\\
-0.0474916387959866	0.14247491638796	2.02066501090913	2.02066501090913\\
-0.0474916387959866	0.1438127090301	2.02066501108018	2.02066501108018\\
-0.0474916387959866	0.145150501672241	2.02066501124394	2.02066501124394\\
-0.0474916387959866	0.146488294314381	2.02066501139896	2.02066501139896\\
-0.0474916387959866	0.147826086956522	2.02066501154575	2.02066501154575\\
-0.0474916387959866	0.149163879598662	2.02066501168635	2.02066501168635\\
-0.0474916387959866	0.150501672240803	2.02066501181976	2.02066501181976\\
-0.0474916387959866	0.151839464882943	2.02066501194602	2.02066501194602\\
-0.0474916387959866	0.153177257525084	2.02066501206577	2.02066501206577\\
-0.0474916387959866	0.154515050167224	2.02066501218038	2.02066501218038\\
-0.0474916387959866	0.155852842809365	2.02066501228878	2.02066501228878\\
-0.0474916387959866	0.157190635451505	2.02066501239128	2.02066501239128\\
-0.0474916387959866	0.158528428093646	2.02066501248848	2.02066501248848\\
-0.0474916387959866	0.159866220735786	2.02066501258131	2.02066501258131\\
-0.0474916387959866	0.161204013377926	2.020665012669	2.020665012669\\
-0.0474916387959866	0.162541806020067	2.02066501275181	2.02066501275181\\
-0.0474916387959866	0.163879598662207	2.02066501283	2.02066501283\\
-0.0474916387959866	0.165217391304348	2.02066501290468	2.02066501290468\\
-0.0474916387959866	0.166555183946488	2.02066501297517	2.02066501297517\\
-0.0474916387959866	0.167892976588629	2.02066501304162	2.02066501304162\\
-0.0474916387959866	0.169230769230769	2.02066501310423	2.02066501310423\\
-0.0474916387959866	0.17056856187291	2.02066501316334	2.02066501316334\\
-0.0474916387959866	0.17190635451505	2.02066501321955	2.02066501321955\\
-0.0474916387959866	0.173244147157191	2.02066501327237	2.02066501327237\\
-0.0474916387959866	0.174581939799331	2.020665013322	2.020665013322\\
-0.0474916387959866	0.175919732441472	2.02066501336859	2.02066501336859\\
-0.0474916387959866	0.177257525083612	2.02066501341229	2.02066501341229\\
-0.0474916387959866	0.178595317725753	2.02066501345377	2.02066501345377\\
-0.0474916387959866	0.179933110367893	2.02066501349262	2.02066501349262\\
-0.0474916387959866	0.181270903010033	2.02066501352894	2.02066501352894\\
-0.0474916387959866	0.182608695652174	2.02066501356286	2.02066501356286\\
-0.0474916387959866	0.183946488294314	2.02066501359449	2.02066501359449\\
-0.0474916387959866	0.185284280936455	2.02066501362395	2.02066501362395\\
-0.0474916387959866	0.186622073578595	2.02192796194281	2.02192796194281\\
-0.0474916387959866	0.187959866220736	2.02374795128786	2.02374795128786\\
-0.0474916387959866	0.189297658862876	2.02557018279922	2.02557018279922\\
-0.0474916387959866	0.190635451505017	2.02739460759065	2.02739460759065\\
-0.0474916387959866	0.191973244147157	2.02922117592499	2.02922117592499\\
-0.0474916387959866	0.193311036789298	2.03105135763062	2.03105135763062\\
-0.0474916387959866	0.194648829431438	2.03290731707299	2.03290731707299\\
-0.0474916387959866	0.195986622073579	2.03476456688018	2.03476456688018\\
-0.0474916387959866	0.197324414715719	2.03662303098254	2.03662303098254\\
-0.0474916387959866	0.19866220735786	2.03848263240791	2.03848263240791\\
-0.0474916387959866	0.2	2.04034329329952	2.04034329329952\\
-0.0461538461538462	-0.2	-0.583273091088953	-0.583273091088953\\
-0.0461538461538462	-0.19866220735786	-0.571204130530396	-0.571204130530396\\
-0.0461538461538462	-0.197324414715719	-0.559289995194239	-0.559289995194239\\
-0.0461538461538462	-0.195986622073579	-0.547524970292958	-0.547524970292958\\
-0.0461538461538462	-0.194648829431438	-0.535903633662122	-0.535903633662122\\
-0.0461538461538462	-0.193311036789298	-0.52442083674034	-0.52442083674034\\
-0.0461538461538462	-0.191973244147157	-0.513071687179186	-0.513071687179186\\
-0.0461538461538462	-0.190635451505017	-0.501851532932866	-0.501851532932866\\
-0.0461538461538462	-0.189297658862876	-0.490755947695852	-0.490755947695852\\
-0.0461538461538462	-0.187959866220736	-0.479780717573089	-0.479780717573089\\
-0.0461538461538462	-0.186622073578595	-0.468921828882254	-0.468921828882254\\
-0.0461538461538462	-0.185284280936455	-0.458175457001052	-0.458175457001052\\
-0.0461538461538462	-0.183946488294314	-0.447537956185131	-0.447537956185131\\
-0.0461538461538462	-0.182608695652174	-0.437005850294026	-0.437005850294026\\
-0.0461538461538462	-0.181270903010033	-0.426575824374268	-0.426575824374268\\
-0.0461538461538462	-0.179933110367893	-0.416244086775411	-0.416244086775411\\
-0.0461538461538462	-0.178595317725753	-0.406005858275594	-0.406005858275594\\
-0.0461538461538462	-0.177257525083612	-0.395858127140678	-0.395858127140678\\
-0.0461538461538462	-0.175919732441472	-0.385798104374895	-0.385798104374895\\
-0.0461538461538462	-0.174581939799331	-0.375823136683519	-0.375823136683519\\
-0.0461538461538462	-0.173244147157191	-0.365932182259405	-0.365932182259405\\
-0.0461538461538462	-0.17190635451505	-0.356123754181891	-0.356123754181891\\
-0.0461538461538462	-0.17056856187291	-0.346395560166951	-0.346395560166951\\
-0.0461538461538462	-0.169230769230769	-0.336745420821291	-0.336745420821291\\
-0.0461538461538462	-0.167892976588629	-0.327171268154282	-0.327171268154282\\
-0.0461538461538462	-0.166555183946488	-0.31767114506645	-0.31767114506645\\
-0.0461538461538462	-0.165217391304348	-0.308243205984542	-0.308243205984542\\
-0.0461538461538462	-0.163879598662207	-0.298885718882032	-0.298885718882032\\
-0.0461538461538462	-0.162541806020067	-0.289597069021243	-0.289597069021243\\
-0.0461538461538462	-0.161204013377926	-0.280375764893692	-0.280375764893692\\
-0.0461538461538462	-0.159866220735786	-0.271220447042204	-0.271220447042204\\
-0.0461538461538462	-0.158528428093645	-0.262129900761074	-0.262129900761074\\
-0.0461538461538462	-0.157190635451505	-0.253103074154893	-0.253103074154893\\
-0.0461538461538462	-0.155852842809365	-0.244139103808979	-0.244139103808979\\
-0.0461538461538462	-0.154515050167224	-0.235234848167562	-0.235234848167562\\
-0.0461538461538462	-0.153177257525084	-0.226383005414641	-0.226383005414641\\
-0.0461538461538462	-0.151839464882943	-0.217582006731882	-0.217582006731882\\
-0.0461538461538462	-0.150501672240803	-0.20883434575686	-0.20883434575686\\
-0.0461538461538462	-0.149163879598662	-0.200145452428482	-0.200145452428482\\
-0.0461538461538462	-0.147826086956522	-0.191515843254444	-0.191515843254444\\
-0.0461538461538462	-0.146488294314381	-0.182946577258219	-0.182946577258219\\
-0.0461538461538462	-0.145150501672241	-0.174439613299376	-0.174439613299376\\
-0.0461538461538462	-0.1438127090301	-0.165988256527615	-0.165988256527615\\
-0.0461538461538462	-0.14247491638796	-0.157578305607502	-0.157578305607502\\
-0.0461538461538462	-0.141137123745819	-0.149214678784557	-0.149214678784557\\
-0.0461538461538462	-0.139799331103679	-0.140919340603344	-0.140919340603344\\
-0.0461538461538462	-0.138461538461538	-0.132699403598866	-0.132699403598866\\
-0.0461538461538462	-0.137123745819398	-0.124524179123254	-0.124524179123254\\
-0.0461538461538462	-0.135785953177258	-0.116393416619992	-0.116393416619992\\
-0.0461538461538462	-0.134448160535117	-0.108357609635773	-0.108357609635773\\
-0.0461538461538462	-0.133110367892977	-0.100373143779584	-0.100373143779584\\
-0.0461538461538462	-0.131772575250836	-0.0924538619372899	-0.0924538619372899\\
-0.0461538461538462	-0.130434782608696	-0.0846265535327334	-0.0846265535327334\\
-0.0461538461538462	-0.129096989966555	-0.0768639811476403	-0.0768639811476403\\
-0.0461538461538462	-0.127759197324415	-0.0691956326589717	-0.0691956326589717\\
-0.0461538461538462	-0.126421404682274	-0.0616274400017989	-0.0616274400017989\\
-0.0461538461538462	-0.125083612040134	-0.0541475068545784	-0.0541475068545784\\
-0.0461538461538462	-0.123745819397993	-0.0467797300081574	-0.0467797300081574\\
-0.0461538461538462	-0.122408026755853	-0.0395512016258293	-0.0395512016258293\\
-0.0461538461538462	-0.121070234113712	-0.0324558381309139	-0.0324558381309139\\
-0.0461538461538462	-0.119732441471572	-0.0255109215495307	-0.0255109215495307\\
-0.0461538461538462	-0.118394648829431	-0.0187346224142537	-0.0187346224142537\\
-0.0461538461538462	-0.117056856187291	-0.0121684432344611	-0.0121684432344611\\
-0.0461538461538462	-0.115719063545151	-0.00582380565922425	-0.00582380565922425\\
-0.0461538461538462	-0.11438127090301	-0.00083966363904564	-0.00083966363904564\\
-0.0461538461538462	-0.11304347826087	0.00354573106365197	0.00354573106365197\\
-0.0461538461538462	-0.111705685618729	0.00792016274276652	0.00792016274276652\\
-0.0461538461538462	-0.110367892976589	0.0122835081685121	0.0122835081685121\\
-0.0461538461538462	-0.109030100334448	0.0166282135948792	0.0166282135948792\\
-0.0461538461538462	-0.107692307692308	0.0209564902612501	0.0209564902612501\\
-0.0461538461538462	-0.106354515050167	0.0252725929820661	0.0252725929820661\\
-0.0461538461538462	-0.105016722408027	0.0295716732889278	0.0295716732889278\\
-0.0461538461538462	-0.103678929765886	0.0308250222111082	0.0308250222111082\\
-0.0461538461538462	-0.102341137123746	0.0308250224267762	0.0308250224267762\\
-0.0461538461538462	-0.101003344481605	0.0308250226574761	0.0308250226574761\\
-0.0461538461538462	-0.0996655518394649	0.0308250229034686	0.0308250229034686\\
-0.0461538461538462	-0.0983277591973244	0.0308250231701724	0.0308250231701724\\
-0.0461538461538462	-0.096989966555184	0.0308250234548011	0.0308250234548011\\
-0.0461538461538462	-0.0956521739130435	0.0308250237638568	0.0308250237638568\\
-0.0461538461538462	-0.094314381270903	0.0308250240986717	0.0308250240986717\\
-0.0461538461538462	-0.0929765886287625	0.0308250244605619	0.0308250244605619\\
-0.0461538461538462	-0.0916387959866221	0.0308250248511162	0.0308250248511162\\
-0.0461538461538462	-0.0903010033444816	0.030825025273758	0.030825025273758\\
-0.0461538461538462	-0.0889632107023411	0.0308250257327686	0.0308250257327686\\
-0.0461538461538462	-0.0876254180602007	0.0308250262312805	0.0308250262312805\\
-0.0461538461538462	-0.0862876254180602	0.0308250267740398	0.0308250267740398\\
-0.0461538461538462	-0.0849498327759197	0.0308250273613039	0.0308250273613039\\
-0.0461538461538462	-0.0836120401337793	0.030825028000622	0.030825028000622\\
-0.0461538461538462	-0.0822742474916388	0.0308250287012081	0.0308250287012081\\
-0.0461538461538462	-0.0809364548494983	0.030825029463349	0.030825029463349\\
-0.0461538461538462	-0.0795986622073579	0.0308250302978	0.0308250302978\\
-0.0461538461538462	-0.0782608695652174	0.0308250312128101	0.0308250312128101\\
-0.0461538461538462	-0.0769230769230769	0.0308250322156447	0.0308250322156447\\
-0.0461538461538462	-0.0755852842809365	0.0308250333169823	0.0308250333169823\\
-0.0461538461538462	-0.074247491638796	0.0308250345356269	0.0308250345356269\\
-0.0461538461538462	-0.0729096989966555	0.0308250358689414	0.0308250358689414\\
-0.0461538461538462	-0.071571906354515	0.030825037348655	0.030825037348655\\
-0.0461538461538462	-0.0702341137123746	0.0308250389930429	0.0308250389930429\\
-0.0461538461538462	-0.0688963210702341	0.0308250408089006	0.0308250408089006\\
-0.0461538461538462	-0.0675585284280937	0.0308250428294642	0.0308250428294642\\
-0.0461538461538462	-0.0662207357859532	0.0308250450871805	0.0308250450871805\\
-0.0461538461538462	-0.0648829431438127	0.0308250476157578	0.0308250476157578\\
-0.0461538461538462	-0.0635451505016722	0.0308250504549965	0.0308250504549965\\
-0.0461538461538462	-0.0622073578595318	0.0308250536518215	0.0308250536518215\\
-0.0461538461538462	-0.0608695652173913	0.0308250572509629	0.0308250572509629\\
-0.0461538461538462	-0.0595317725752508	0.0308250613301307	0.0308250613301307\\
-0.0461538461538462	-0.0581939799331104	0.0308250659725809	0.0308250659725809\\
-0.0461538461538462	-0.0568561872909699	0.0308250712778273	0.0308250712778273\\
-0.0461538461538462	-0.0555183946488294	0.0308250773677241	0.0308250773677241\\
-0.0461538461538462	-0.0541806020066889	0.0308250843926022	0.0308250843926022\\
-0.0461538461538462	-0.0528428093645485	0.0308250925394782	0.0308250925394782\\
-0.0461538461538462	-0.051505016722408	0.0308251020431181	0.0308251020431181\\
-0.0461538461538462	-0.0501672240802676	0.0308251132011588	0.0308251132011588\\
-0.0461538461538462	-0.0488294314381271	0.0308251263950641	0.0308251263950641\\
-0.0461538461538462	-0.0474916387959866	0.0308251421196266	0.0308251421196266\\
-0.0461538461538462	-0.0461538461538462	0.0308251610253121	0.0308251610253121\\
-0.0461538461538462	-0.0448160535117057	0.0308251839798195	0.0308251839798195\\
-0.0461538461538462	-0.0434782608695652	0.0308252121603776	0.0308252121603776\\
-0.0461538461538462	-0.0421404682274247	0.0308252471944347	0.0308252471944347\\
-0.0461538461538462	-0.0408026755852843	0.0308252913809941	0.0308252913809941\\
-0.0461538461538462	-0.0394648829431438	0.0308253480511796	0.0308253480511796\\
-0.0461538461538462	-0.0381270903010033	0.030825422168706	0.030825422168706\\
-0.0461538461538462	-0.0367892976588629	0.0308255213943832	0.0308255213943832\\
-0.0461538461538462	-0.0354515050167224	0.0308256580543952	0.0308256580543952\\
-0.0461538461538462	-0.0341137123745819	0.0308258529992083	0.0308258529992083\\
-0.0461538461538462	-0.0327759197324415	0.0308261438638797	0.0308261438638797\\
-0.0461538461538462	-0.031438127090301	0.0308266045452682	0.0308266045452682\\
-0.0461538461538462	-0.0301003344481605	0.0308273979933065	0.0308273979933065\\
-0.0461538461538462	-0.0287625418060201	0.0308289505056412	0.0308289505056412\\
-0.0461538461538462	-0.0274247491638796	0.0308326437685034	0.0308326437685034\\
-0.0461538461538462	-0.0260869565217391	0.0308468798418574	0.0308468798418574\\
-0.0461538461538462	-0.0247491638795987	0.0488544643317944	0.0488544643317944\\
-0.0461538461538462	-0.0234113712374582	0.187768353449649	0.187768353449649\\
-0.0461538461538462	-0.0220735785953177	0.326925021911705	0.326925021911705\\
-0.0461538461538462	-0.0207357859531772	0.466153745578327	0.466153745578327\\
-0.0461538461538462	-0.0193979933110368	0.605450488499736	0.605450488499736\\
-0.0461538461538462	-0.0180602006688963	0.744814138880951	0.744814138880951\\
-0.0461538461538462	-0.0167224080267558	0.884244069656371	0.884244069656371\\
-0.0461538461538462	-0.0153846153846154	1.02373973674787	1.02373973674787\\
-0.0461538461538462	-0.0140468227424749	1.1633006145545	1.1633006145545\\
-0.0461538461538462	-0.0127090301003344	1.30292609961555	1.30292609961555\\
-0.0461538461538462	-0.011371237458194	1.44261541876868	1.44261541876868\\
-0.0461538461538462	-0.0100334448160535	1.58236661915324	1.58236661915324\\
-0.0461538461538462	-0.00869565217391302	1.72218309386451	1.72218309386451\\
-0.0461538461538462	-0.00735785953177256	1.86205087178025	1.86205087178025\\
-0.0461538461538462	-0.00602006688963211	2.00181479259404	2.00181479259404\\
-0.0461538461538462	-0.00468227424749162	2.02063913943069	2.02063913943069\\
-0.0461538461538462	-0.00334448160535117	2.02065300071273	2.02065300071273\\
-0.0461538461538462	-0.00200668896321068	2.02065721268872	2.02065721268872\\
-0.0461538461538462	-0.000668896321070228	2.02065936523045	2.02065936523045\\
-0.0461538461538462	0.000668896321070256	2.02066079933037	2.02066079933037\\
-0.0461538461538462	0.00200668896321071	2.02066165746281	2.02066165746281\\
-0.0461538461538462	0.00334448160535117	2.02066222828983	2.02066222828983\\
-0.0461538461538462	0.00468227424749165	2.02066270005179	2.02066270005179\\
-0.0461538461538462	0.00602006688963211	2.02066305404163	2.02066305404163\\
-0.0461538461538462	0.00735785953177259	2.02066331613566	2.02066331613566\\
-0.0461538461538462	0.00869565217391305	2.0206635293095	2.0206635293095\\
-0.0461538461538462	0.0100334448160535	2.02066371671684	2.02066371671684\\
-0.0461538461538462	0.011371237458194	2.02066386355526	2.02066386355526\\
-0.0461538461538462	0.0127090301003345	2.0206639817518	2.0206639817518\\
-0.0461538461538462	0.0140468227424749	2.02066409363679	2.02066409363679\\
-0.0461538461538462	0.0153846153846154	2.02066418532901	2.02066418532901\\
-0.0461538461538462	0.0167224080267559	2.0206642612898	2.0206642612898\\
-0.0461538461538462	0.0180602006688963	2.02066433142943	2.02066433142943\\
-0.0461538461538462	0.0193979933110368	2.02066439274785	2.02066439274785\\
-0.0461538461538462	0.0207357859531773	2.02066444464101	2.02066444464101\\
-0.0461538461538462	0.0220735785953177	2.02066449191192	2.02066449191192\\
-0.0461538461538462	0.0234113712374582	2.02066453491495	2.02066453491495\\
-0.0461538461538462	0.0247491638795987	2.02066457191331	2.02066457191331\\
-0.0461538461538462	0.0260869565217391	2.02066460549019	2.02066460549019\\
-0.0461538461538462	0.0274247491638796	2.02066463672278	2.02066463672278\\
-0.0461538461538462	0.0287625418060201	2.02066466395311	2.02066466395311\\
-0.0461538461538462	0.0301003344481605	2.02066468876028	2.02066468876028\\
-0.0461538461538462	0.031438127090301	2.02066471206351	2.02066471206351\\
-0.0461538461538462	0.0327759197324415	2.02066473260448	2.02066473260448\\
-0.0461538461538462	0.034113712374582	2.02066475149471	2.02066475149471\\
-0.0461538461538462	0.0354515050167224	2.02066476925816	2.02066476925816\\
-0.0461538461538462	0.0367892976588629	2.02066478506129	2.02066478506129\\
-0.0461538461538462	0.0381270903010034	2.02066479979002	2.02066479979002\\
-0.0461538461538462	0.0394648829431438	2.02066481356904	2.02066481356904\\
-0.0461538461538462	0.0408026755852843	2.02066482592482	2.02066482592482\\
-0.0461538461538462	0.0421404682274248	2.02066483762629	2.02066483762629\\
-0.0461538461538462	0.0434782608695652	2.02066484847079	2.02066484847079\\
-0.0461538461538462	0.0448160535117057	2.02066485826224	2.02066485826224\\
-0.0461538461538462	0.0461538461538462	2.02066486769952	2.02066486769952\\
-0.0461538461538462	0.0474916387959866	2.02066487633964	2.02066487633964\\
-0.0461538461538462	0.0488294314381271	2.02066488424381	2.02066488424381\\
-0.0461538461538462	0.0501672240802676	2.02066489189246	2.02066489189246\\
-0.0461538461538462	0.051505016722408	2.02066489884884	2.02066489884884\\
-0.0461538461538462	0.0528428093645485	2.02066490537168	2.02066490537168\\
-0.0461538461538462	0.054180602006689	2.02066491155417	2.02066491155417\\
-0.0461538461538462	0.0555183946488295	2.02066491720594	2.02066491720594\\
-0.0461538461538462	0.0568561872909699	2.02066492263298	2.02066492263298\\
-0.0461538461538462	0.0581939799331104	2.02066492767264	2.02066492767264\\
-0.0461538461538462	0.0595317725752508	2.02066493234445	2.02066493234445\\
-0.0461538461538462	0.0608695652173913	2.02066493684657	2.02066493684657\\
-0.0461538461538462	0.0622073578595318	2.02066494098532	2.02066494098532\\
-0.0461538461538462	0.0635451505016723	2.02066494492352	2.02066494492352\\
-0.0461538461538462	0.0648829431438127	2.02066494863041	2.02066494863041\\
-0.0461538461538462	0.0662207357859532	2.0206649520622	2.0206649520622\\
-0.0461538461538462	0.0675585284280937	2.02066495538653	2.02066495538653\\
-0.0461538461538462	0.0688963210702341	2.02066495845773	2.02066495845773\\
-0.0461538461538462	0.0702341137123746	2.02066496137688	2.02066496137688\\
-0.0461538461538462	0.071571906354515	2.02066496413701	2.02066496413701\\
-0.0461538461538462	0.0729096989966556	2.02066496670356	2.02066496670356\\
-0.0461538461538462	0.074247491638796	2.02066496918651	2.02066496918651\\
-0.0461538461538462	0.0755852842809365	2.02066497149032	2.02066497149032\\
-0.0461538461538462	0.0769230769230769	2.02066497368728	2.02066497368728\\
-0.0461538461538462	0.0782608695652174	2.02066497576341	2.02066497576341\\
-0.0461538461538462	0.0795986622073579	2.02066497770764	2.02066497770764\\
-0.0461538461538462	0.0809364548494984	2.02066497958005	2.02066497958005\\
-0.0461538461538462	0.0822742474916388	2.02066498132395	2.02066498132395\\
-0.0461538461538462	0.0836120401337793	2.02066498299551	2.02066498299551\\
-0.0461538461538462	0.0849498327759198	2.02066498457063	2.02066498457063\\
-0.0461538461538462	0.0862876254180602	2.02066498605702	2.02066498605702\\
-0.0461538461538462	0.0876254180602007	2.02066498748063	2.02066498748063\\
-0.0461538461538462	0.0889632107023411	2.02066498881095	2.02066498881095\\
-0.0461538461538462	0.0903010033444816	2.0206649900927	2.0206649900927\\
-0.0461538461538462	0.0916387959866221	2.02066499129658	2.02066499129658\\
-0.0461538461538462	0.0929765886287626	2.02066499244037	2.02066499244037\\
-0.0461538461538462	0.094314381270903	2.02066499353044	2.02066499353044\\
-0.0461538461538462	0.0956521739130435	2.02066499455287	2.02066499455287\\
-0.0461538461538462	0.096989966555184	2.02066499554032	2.02066499554032\\
-0.0461538461538462	0.0983277591973244	2.02066499646635	2.02066499646635\\
-0.0461538461538462	0.0996655518394649	2.02066499735049	2.02066499735049\\
-0.0461538461538462	0.101003344481605	2.0206649981903	2.0206649981903\\
-0.0461538461538462	0.102341137123746	2.02066499898224	2.02066499898224\\
-0.0461538461538462	0.103678929765886	2.02066499974419	2.02066499974419\\
-0.0461538461538462	0.105016722408027	2.0206650004604	2.0206650004604\\
-0.0461538461538462	0.106354515050167	2.02066500114586	2.02066500114586\\
-0.0461538461538462	0.107692307692308	2.02066500179627	2.02066500179627\\
-0.0461538461538462	0.109030100334448	2.02066500241108	2.02066500241108\\
-0.0461538461538462	0.110367892976589	2.02066500300193	2.02066500300193\\
-0.0461538461538462	0.111705685618729	2.02066500355844	2.02066500355844\\
-0.0461538461538462	0.11304347826087	2.0206650040907	2.0206650040907\\
-0.0461538461538462	0.11438127090301	2.02066500459661	2.02066500459661\\
-0.0461538461538462	0.115719063545151	2.02066500507437	2.02066500507437\\
-0.0461538461538462	0.117056856187291	2.02066500553441	2.02066500553441\\
-0.0461538461538462	0.118394648829431	2.02066500596842	2.02066500596842\\
-0.0461538461538462	0.119732441471572	2.02066500638184	2.02066500638184\\
-0.0461538461538462	0.121070234113712	2.02066500677671	2.02066500677671\\
-0.0461538461538462	0.122408026755853	2.02066500714961	2.02066500714961\\
-0.0461538461538462	0.123745819397993	2.02066500750712	2.02066500750712\\
-0.0461538461538462	0.125083612040134	2.02066500784651	2.02066500784651\\
-0.0461538461538462	0.126421404682274	2.02066500816732	2.02066500816732\\
-0.0461538461538462	0.127759197324415	2.02066500847617	2.02066500847617\\
-0.0461538461538462	0.129096989966555	2.02066500876818	2.02066500876818\\
-0.0461538461538462	0.130434782608696	2.02066500904507	2.02066500904507\\
-0.0461538461538462	0.131772575250836	2.02066500931089	2.02066500931089\\
-0.0461538461538462	0.133110367892977	2.02066500956229	2.02066500956229\\
-0.0461538461538462	0.134448160535117	2.02066500980097	2.02066500980097\\
-0.0461538461538462	0.135785953177258	2.02066501002982	2.02066501002982\\
-0.0461538461538462	0.137123745819398	2.02066501024633	2.02066501024633\\
-0.0461538461538462	0.138461538461538	2.02066501045169	2.02066501045169\\
-0.0461538461538462	0.139799331103679	2.02066501064872	2.02066501064872\\
-0.0461538461538462	0.141137123745819	2.02066501083516	2.02066501083516\\
-0.0461538461538462	0.14247491638796	2.02066501101164	2.02066501101164\\
-0.0461538461538462	0.1438127090301	2.02066501118098	2.02066501118098\\
-0.0461538461538462	0.145150501672241	2.02066501134143	2.02066501134143\\
-0.0461538461538462	0.146488294314381	2.02066501149328	2.02066501149328\\
-0.0461538461538462	0.147826086956522	2.02066501163805	2.02066501163805\\
-0.0461538461538462	0.149163879598662	2.02066501177598	2.02066501177598\\
-0.0461538461538462	0.150501672240803	2.02066501190646	2.02066501190646\\
-0.0461538461538462	0.151839464882943	2.02066501202991	2.02066501202991\\
-0.0461538461538462	0.153177257525084	2.02066501214809	2.02066501214809\\
-0.0461538461538462	0.154515050167224	2.02066501226001	2.02066501226001\\
-0.0461538461538462	0.155852842809365	2.02066501236581	2.02066501236581\\
-0.0461538461538462	0.157190635451505	2.02066501246583	2.02066501246583\\
-0.0461538461538462	0.158528428093646	2.02066501256157	2.02066501256157\\
-0.0461538461538462	0.159866220735786	2.020665012652	2.020665012652\\
-0.0461538461538462	0.161204013377926	2.02066501273738	2.02066501273738\\
-0.0461538461538462	0.162541806020067	2.02066501281797	2.02066501281797\\
-0.0461538461538462	0.163879598662207	2.02066501289475	2.02066501289475\\
-0.0461538461538462	0.165217391304348	2.02066501296737	2.02066501296737\\
-0.0461538461538462	0.166555183946488	2.02066501303581	2.02066501303581\\
-0.0461538461538462	0.167892976588629	2.02066501310028	2.02066501310028\\
-0.0461538461538462	0.169230769230769	2.02066501316104	2.02066501316104\\
-0.0461538461538462	0.17056856187291	2.02066501321888	2.02066501321888\\
-0.0461538461538462	0.17190635451505	2.02066501327324	2.02066501327324\\
-0.0461538461538462	0.173244147157191	2.0206650133243	2.0206650133243\\
-0.0461538461538462	0.174581939799331	2.02066501337222	2.02066501337222\\
-0.0461538461538462	0.175919732441472	2.02066501341715	2.02066501341715\\
-0.0461538461538462	0.177257525083612	2.02066501345976	2.02066501345976\\
-0.0461538461538462	0.178595317725753	2.02066501349969	2.02066501349969\\
-0.0461538461538462	0.179933110367893	2.02066501353701	2.02066501353701\\
-0.0461538461538462	0.181270903010033	2.02066501357186	2.02066501357186\\
-0.0461538461538462	0.182608695652174	2.02066501360434	2.02066501360434\\
-0.0461538461538462	0.183946488294314	2.02066501363459	2.02066501363459\\
-0.0461538461538462	0.185284280936455	2.02070351956561	2.02070351956561\\
-0.0461538461538462	0.186622073578595	2.02252690143498	2.02252690143498\\
-0.0461538461538462	0.187959866220736	2.02435259270869	2.02435259270869\\
-0.0461538461538462	0.189297658862876	2.0261860305527	2.0261860305527\\
-0.0461538461538462	0.190635451505017	2.02804392991092	2.02804392991092\\
-0.0461538461538462	0.191973244147157	2.02990334955534	2.02990334955534\\
-0.0461538461538462	0.193311036789298	2.03176421521753	2.03176421521753\\
-0.0461538461538462	0.194648829431438	2.0336264516635	2.0336264516635\\
-0.0461538461538462	0.195986622073579	2.03548998270968	2.03548998270968\\
-0.0461538461538462	0.197324414715719	2.03735473123972	2.03735473123972\\
-0.0461538461538462	0.19866220735786	2.03922061922201	2.03922061922201\\
-0.0461538461538462	0.2	2.04108756772796	2.04108756772796\\
-0.0448160535117057	-0.2	-0.582567865479526	-0.582567865479526\\
-0.0448160535117057	-0.19866220735786	-0.570491404360326	-0.570491404360326\\
-0.0448160535117057	-0.197324414715719	-0.558569720343257	-0.558569720343257\\
-0.0448160535117057	-0.195986622073579	-0.546797098124972	-0.546797098124972\\
-0.0448160535117057	-0.194648829431438	-0.535168115094868	-0.535168115094868\\
-0.0448160535117057	-0.193311036789298	-0.523677622323318	-0.523677622323318\\
-0.0448160535117057	-0.191973244147157	-0.51232072718114	-0.51232072718114\\
-0.0448160535117057	-0.190635451505017	-0.501092777440324	-0.501092777440324\\
-0.0448160535117057	-0.189297658862876	-0.489989346724514	-0.489989346724514\\
-0.0448160535117057	-0.187959866220736	-0.479006221194256	-0.479006221194256\\
-0.0448160535117057	-0.186622073578595	-0.468139387366905	-0.468139387366905\\
-0.0448160535117057	-0.185284280936455	-0.457385020984752	-0.457385020984752\\
-0.0448160535117057	-0.183946488294314	-0.446739476857616	-0.446739476857616\\
-0.0448160535117057	-0.182608695652174	-0.436199279618232	-0.436199279618232\\
-0.0448160535117057	-0.181270903010033	-0.42576111527683	-0.42576111527683\\
-0.0448160535117057	-0.179933110367893	-0.415420557816734	-0.415420557816734\\
-0.0448160535117057	-0.178595317725753	-0.405173347709181	-0.405173347709181\\
-0.0448160535117057	-0.177257525083612	-0.395016574417832	-0.395016574417832\\
-0.0448160535117057	-0.175919732441472	-0.384947447616249	-0.384947447616249\\
-0.0448160535117057	-0.174581939799331	-0.374963515842986	-0.374963515842986\\
-0.0448160535117057	-0.173244147157191	-0.365064068597105	-0.365064068597105\\
-0.0448160535117057	-0.17190635451505	-0.355247104780409	-0.355247104780409\\
-0.0448160535117057	-0.17056856187291	-0.34551033535816	-0.34551033535816\\
-0.0448160535117057	-0.169230769230769	-0.335851584913182	-0.335851584913182\\
-0.0448160535117057	-0.167892976588629	-0.326268790316307	-0.326268790316307\\
-0.0448160535117057	-0.166555183946488	-0.316760000417529	-0.316760000417529\\
-0.0448160535117057	-0.165217391304348	-0.307323376943046	-0.307323376943046\\
-0.0448160535117057	-0.163879598662207	-0.297957196858715	-0.297957196858715\\
-0.0448160535117057	-0.162541806020067	-0.28865985656725	-0.28865985656725\\
-0.0448160535117057	-0.161204013377926	-0.279429878461635	-0.279429878461635\\
-0.0448160535117057	-0.159866220735786	-0.270265920587296	-0.270265920587296\\
-0.0448160535117057	-0.158528428093645	-0.261166790515318	-0.261166790515318\\
-0.0448160535117057	-0.157190635451505	-0.252131465074886	-0.252131465074886\\
-0.0448160535117057	-0.155852842809365	-0.243159118327475	-0.243159118327475\\
-0.0448160535117057	-0.154515050167224	-0.234244443199085	-0.234244443199085\\
-0.0448160535117057	-0.153177257525084	-0.225381808280134	-0.225381808280134\\
-0.0448160535117057	-0.151839464882943	-0.216570049583872	-0.216570049583872\\
-0.0448160535117057	-0.150501672240803	-0.207814014183642	-0.207814014183642\\
-0.0448160535117057	-0.149163879598662	-0.199117109827824	-0.199117109827824\\
-0.0448160535117057	-0.147826086956522	-0.19047990439687	-0.19047990439687\\
-0.0448160535117057	-0.146488294314381	-0.181903637747328	-0.181903637747328\\
-0.0448160535117057	-0.145150501672241	-0.17339030832983	-0.17339030832983\\
-0.0448160535117057	-0.1438127090301	-0.164927311921413	-0.164927311921413\\
-0.0448160535117057	-0.14247491638796	-0.156505518426643	-0.156505518426643\\
-0.0448160535117057	-0.141137123745819	-0.148135527183211	-0.148135527183211\\
-0.0448160535117057	-0.139799331103679	-0.139837274809899	-0.139837274809899\\
-0.0448160535117057	-0.138461538461538	-0.131610379703799	-0.131610379703799\\
-0.0448160535117057	-0.137123745819398	-0.123422550813772	-0.123422550813772\\
-0.0448160535117057	-0.135785953177258	-0.115289565201443	-0.115289565201443\\
-0.0448160535117057	-0.134448160535117	-0.107251709071849	-0.107251709071849\\
-0.0448160535117057	-0.133110367892977	-0.09925397898866	-0.09925397898866\\
-0.0448160535117057	-0.131772575250836	-0.0913439039685564	-0.0913439039685564\\
-0.0448160535117057	-0.130434782608696	-0.0835027125622144	-0.0835027125622144\\
-0.0448160535117057	-0.129096989966555	-0.0757498896136567	-0.0757498896136567\\
-0.0448160535117057	-0.127759197324415	-0.0680677928132197	-0.0680677928132197\\
-0.0448160535117057	-0.126421404682274	-0.0605090629446275	-0.0605090629446275\\
-0.0448160535117057	-0.125083612040134	-0.0530401301669623	-0.0530401301669623\\
-0.0448160535117057	-0.123745819397993	-0.0456801563468411	-0.0456801563468411\\
-0.0448160535117057	-0.122408026755853	-0.0384475406040256	-0.0384475406040256\\
-0.0448160535117057	-0.121070234113712	-0.0313600641093985	-0.0313600641093985\\
-0.0448160535117057	-0.119732441471572	-0.0244348412854314	-0.0244348412854314\\
-0.0448160535117057	-0.118394648829431	-0.0176899752224643	-0.0176899752224643\\
-0.0448160535117057	-0.117056856187291	-0.0111440169086507	-0.0111440169086507\\
-0.0448160535117057	-0.115719063545151	-0.00486280725456789	-0.00486280725456789\\
-0.0448160535117057	-0.11438127090301	-0.00046115066124508	-0.00046115066124508\\
-0.0448160535117057	-0.11304347826087	0.00392988138710437	0.00392988138710437\\
-0.0448160535117057	-0.111705685618729	0.00830656423422638	0.00830656423422638\\
-0.0448160535117057	-0.110367892976589	0.012664758252641	0.012664758252641\\
-0.0448160535117057	-0.109030100334448	0.0170110599302471	0.0170110599302471\\
-0.0448160535117057	-0.107692307692308	0.0213454067965182	0.0213454067965182\\
-0.0448160535117057	-0.106354515050167	0.0256571963678066	0.0256571963678066\\
-0.0448160535117057	-0.105016722408027	0.0299533474348032	0.0299533474348032\\
-0.0448160535117057	-0.103678929765886	0.0308250222381201	0.0308250222381201\\
-0.0448160535117057	-0.102341137123746	0.0308250224548793	0.0308250224548793\\
-0.0448160535117057	-0.101003344481605	0.030825022685034	0.030825022685034\\
-0.0448160535117057	-0.0996655518394649	0.0308250229332355	0.0308250229332355\\
-0.0448160535117057	-0.0983277591973244	0.0308250232016584	0.0308250232016584\\
-0.0448160535117057	-0.096989966555184	0.0308250234917545	0.0308250234917545\\
-0.0448160535117057	-0.0956521739130435	0.03082502380179	0.03082502380179\\
-0.0448160535117057	-0.094314381270903	0.0308250241375915	0.0308250241375915\\
-0.0448160535117057	-0.0929765886287625	0.0308250245007546	0.0308250245007546\\
-0.0448160535117057	-0.0916387959866221	0.0308250248937235	0.0308250248937235\\
-0.0448160535117057	-0.0903010033444816	0.0308250253203038	0.0308250253203038\\
-0.0448160535117057	-0.0889632107023411	0.0308250257829007	0.0308250257829007\\
-0.0448160535117057	-0.0876254180602007	0.0308250262827041	0.0308250262827041\\
-0.0448160535117057	-0.0862876254180602	0.0308250268253718	0.0308250268253718\\
-0.0448160535117057	-0.0849498327759197	0.0308250274169724	0.0308250274169724\\
-0.0448160535117057	-0.0836120401337793	0.0308250280635832	0.0308250280635832\\
-0.0448160535117057	-0.0822742474916388	0.0308250287625818	0.0308250287625818\\
-0.0448160535117057	-0.0809364548494983	0.030825029529745	0.030825029529745\\
-0.0448160535117057	-0.0795986622073579	0.0308250303679435	0.0308250303679435\\
-0.0448160535117057	-0.0782608695652174	0.0308250312853171	0.0308250312853171\\
-0.0448160535117057	-0.0769230769230769	0.0308250322914233	0.0308250322914233\\
-0.0448160535117057	-0.0755852842809365	0.030825033399747	0.030825033399747\\
-0.0448160535117057	-0.074247491638796	0.0308250346127007	0.0308250346127007\\
-0.0448160535117057	-0.0729096989966555	0.0308250359566005	0.0308250359566005\\
-0.0448160535117057	-0.071571906354515	0.0308250374411161	0.0308250374411161\\
-0.0448160535117057	-0.0702341137123746	0.0308250390770185	0.0308250390770185\\
-0.0448160535117057	-0.0688963210702341	0.0308250408964167	0.0308250408964167\\
-0.0448160535117057	-0.0675585284280937	0.0308250429235213	0.0308250429235213\\
-0.0448160535117057	-0.0662207357859532	0.0308250451865714	0.0308250451865714\\
-0.0448160535117057	-0.0648829431438127	0.030825047707752	0.030825047707752\\
-0.0448160535117057	-0.0635451505016722	0.0308250505320705	0.0308250505320705\\
-0.0448160535117057	-0.0622073578595318	0.0308250537100617	0.0308250537100617\\
-0.0448160535117057	-0.0608695652173913	0.0308250572970595	0.0308250572970595\\
-0.0448160535117057	-0.0595317725752508	0.0308250613593681	0.0308250613593681\\
-0.0448160535117057	-0.0581939799331104	0.030825065976926	0.030825065976926\\
-0.0448160535117057	-0.0568561872909699	0.0308250712467243	0.0308250712467243\\
-0.0448160535117057	-0.0555183946488294	0.0308250772872595	0.0308250772872595\\
-0.0448160535117057	-0.0541806020066889	0.0308250842443819	0.0308250842443819\\
-0.0448160535117057	-0.0528428093645485	0.0308250922990634	0.0308250922990634\\
-0.0448160535117057	-0.051505016722408	0.0308251016778319	0.0308251016778319\\
-0.0448160535117057	-0.0501672240802676	0.030825112666971	0.030825112666971\\
-0.0448160535117057	-0.0488294314381271	0.0308251256321065	0.0308251256321065\\
-0.0448160535117057	-0.0474916387959866	0.030825141045638	0.030825141045638\\
-0.0448160535117057	-0.0461538461538462	0.030825159525804	0.030825159525804\\
-0.0448160535117057	-0.0448160535117057	0.0308251818933457	0.0308251818933457\\
-0.0448160535117057	-0.0434782608695652	0.0308252092553608	0.0308252092553608\\
-0.0448160535117057	-0.0421404682274247	0.0308252431328918	0.0308252431328918\\
-0.0448160535117057	-0.0408026755852843	0.0308252856579675	0.0308252856579675\\
-0.0448160535117057	-0.0394648829431438	0.0308253398914433	0.0308253398914433\\
-0.0448160535117057	-0.0381270903010033	0.0308254103519526	0.0308254103519526\\
-0.0448160535117057	-0.0367892976588629	0.0308255039218651	0.0308255039218651\\
-0.0448160535117057	-0.0354515050167224	0.0308256315071563	0.0308256315071563\\
-0.0448160535117057	-0.0341137123745819	0.0308258112118948	0.0308258112118948\\
-0.0448160535117057	-0.0327759197324415	0.0308260748931393	0.0308260748931393\\
-0.0448160535117057	-0.031438127090301	0.0308264830576704	0.0308264830576704\\
-0.0448160535117057	-0.0301003344481605	0.0308271628023455	0.0308271628023455\\
-0.0448160535117057	-0.0287625418060201	0.0308284231804861	0.0308284231804861\\
-0.0448160535117057	-0.0274247491638796	0.030831211422327	0.030831211422327\\
-0.0448160535117057	-0.0260869565217391	0.030839935976293	0.030839935976293\\
-0.0448160535117057	-0.0247491638795987	0.0309670631828826	0.0309670631828826\\
-0.0448160535117057	-0.0234113712374582	0.144160274606939	0.144160274606939\\
-0.0448160535117057	-0.0220735785953177	0.283201599535821	0.283201599535821\\
-0.0448160535117057	-0.0207357859531772	0.42232076180178	0.42232076180178\\
-0.0448160535117057	-0.0193979933110368	0.561509464339063	0.561509464339063\\
-0.0448160535117057	-0.0180602006688963	0.700766234688766	0.700766234688766\\
-0.0448160535117057	-0.0167224080267558	0.840090364600251	0.840090364600251\\
-0.0448160535117057	-0.0153846153846154	0.979481300756013	0.979481300756013\\
-0.0448160535117057	-0.0140468227424749	1.11893852565888	1.11893852565888\\
-0.0448160535117057	-0.0127090301003344	1.25846147866041	1.25846147866041\\
-0.0448160535117057	-0.011371237458194	1.39804948854535	1.39804948854535\\
-0.0448160535117057	-0.0100334448160535	1.53770129581415	1.53770129581415\\
-0.0448160535117057	-0.00869565217391302	1.677418242491	1.677418242491\\
-0.0448160535117057	-0.00735785953177256	1.81719423358044	1.81719423358044\\
-0.0448160535117057	-0.00602006688963211	1.95700482796469	1.95700482796469\\
-0.0448160535117057	-0.00468227424749162	2.02062347414995	2.02062347414995\\
-0.0448160535117057	-0.00334448160535117	2.02065042661825	2.02065042661825\\
-0.0448160535117057	-0.00200668896321068	2.02065620946667	2.02065620946667\\
-0.0448160535117057	-0.000668896321070228	2.02065871243307	2.02065871243307\\
-0.0448160535117057	0.000668896321070256	2.0206604290106	2.0206604290106\\
-0.0448160535117057	0.00200668896321071	2.02066142599263	2.02066142599263\\
-0.0448160535117057	0.00334448160535117	2.02066206967087	2.02066206967087\\
-0.0448160535117057	0.00468227424749165	2.02066256501408	2.02066256501408\\
-0.0448160535117057	0.00602006688963211	2.02066295733057	2.02066295733057\\
-0.0448160535117057	0.00735785953177259	2.02066324352014	2.02066324352014\\
-0.0448160535117057	0.00869565217391305	2.02066346375367	2.02066346375367\\
-0.0448160535117057	0.0100334448160535	2.02066366651679	2.02066366651679\\
-0.0448160535117057	0.011371237458194	2.02066382398063	2.02066382398063\\
-0.0448160535117057	0.0127090301003345	2.02066394973764	2.02066394973764\\
-0.0448160535117057	0.0140468227424749	2.02066406452163	2.02066406452163\\
-0.0448160535117057	0.0153846153846154	2.02066416164657	2.02066416164657\\
-0.0448160535117057	0.0167224080267559	2.02066424167634	2.02066424167634\\
-0.0448160535117057	0.0180602006688963	2.02066431339164	2.02066431339164\\
-0.0448160535117057	0.0193979933110368	2.02066437775909	2.02066437775909\\
-0.0448160535117057	0.0207357859531773	2.02066443201062	2.02066443201062\\
-0.0448160535117057	0.0220735785953177	2.02066448026592	2.02066448026592\\
-0.0448160535117057	0.0234113712374582	2.02066452508632	2.02066452508632\\
-0.0448160535117057	0.0247491638795987	2.02066456352572	2.02066456352572\\
-0.0448160535117057	0.0260869565217391	2.02066459776936	2.02066459776936\\
-0.0448160535117057	0.0274247491638796	2.02066463013304	2.02066463013304\\
-0.0448160535117057	0.0287625418060201	2.02066465827774	2.02066465827774\\
-0.0448160535117057	0.0301003344481605	2.02066468356046	2.02066468356046\\
-0.0448160535117057	0.031438127090301	2.02066470758967	2.02066470758967\\
-0.0448160535117057	0.0327759197324415	2.02066472872673	2.02066472872673\\
-0.0448160535117057	0.034113712374582	2.02066474796788	2.02066474796788\\
-0.0448160535117057	0.0354515050167224	2.02066476620767	2.02066476620767\\
-0.0448160535117057	0.0367892976588629	2.02066478240701	2.02066478240701\\
-0.0448160535117057	0.0381270903010034	2.02066479740017	2.02066479740017\\
-0.0448160535117057	0.0394648829431438	2.02066481149692	2.02066481149692\\
-0.0448160535117057	0.0408026755852843	2.02066482411959	2.02066482411959\\
-0.0448160535117057	0.0421404682274248	2.02066483602329	2.02066483602329\\
-0.0448160535117057	0.0434782608695652	2.0206648470818	2.0206648470818\\
-0.0448160535117057	0.0448160535117057	2.02066485705451	2.02066485705451\\
-0.0448160535117057	0.0461538461538462	2.02066486664782	2.02066486664782\\
-0.0448160535117057	0.0474916387959866	2.02066487543284	2.02066487543284\\
-0.0448160535117057	0.0488294314381271	2.0206648834663	2.0206648834663\\
-0.0448160535117057	0.0501672240802676	2.02066489123018	2.02066489123018\\
-0.0448160535117057	0.051505016722408	2.02066489828464	2.02066489828464\\
-0.0448160535117057	0.0528428093645485	2.02066490490832	2.02066490490832\\
-0.0448160535117057	0.054180602006689	2.02066491116804	2.02066491116804\\
-0.0448160535117057	0.0555183946488295	2.02066491688585	2.02066491688585\\
-0.0448160535117057	0.0568561872909699	2.02066492239145	2.02066492239145\\
-0.0448160535117057	0.0581939799331104	2.02066492748233	2.02066492748233\\
-0.0448160535117057	0.0595317725752508	2.02066493222001	2.02066493222001\\
-0.0448160535117057	0.0608695652173913	2.02066493676118	2.02066493676118\\
-0.0448160535117057	0.0622073578595318	2.0206649409332	2.0206649409332\\
-0.0448160535117057	0.0635451505016723	2.02066494492254	2.02066494492254\\
-0.0448160535117057	0.0648829431438127	2.02066494865398	2.02066494865398\\
-0.0448160535117057	0.0662207357859532	2.02066495212849	2.02066495212849\\
-0.0448160535117057	0.0675585284280937	2.02066495547039	2.02066495547039\\
-0.0448160535117057	0.0688963210702341	2.02066495855617	2.02066495855617\\
-0.0448160535117057	0.0702341137123746	2.02066496150824	2.02066496150824\\
-0.0448160535117057	0.071571906354515	2.02066496427784	2.02066496427784\\
-0.0448160535117057	0.0729096989966556	2.02066496687171	2.02066496687171\\
-0.0448160535117057	0.074247491638796	2.02066496936008	2.02066496936008\\
-0.0448160535117057	0.0755852842809365	2.02066497166794	2.02066497166794\\
-0.0448160535117057	0.0769230769230769	2.02066497388557	2.02066497388557\\
-0.0448160535117057	0.0782608695652174	2.02066497596282	2.02066497596282\\
-0.0448160535117057	0.0795986622073579	2.02066497792401	2.02066497792401\\
-0.0448160535117057	0.0809364548494984	2.02066497979523	2.02066497979523\\
-0.0448160535117057	0.0822742474916388	2.02066498153753	2.02066498153753\\
-0.0448160535117057	0.0836120401337793	2.02066498322146	2.02066498322146\\
-0.0448160535117057	0.0849498327759198	2.02066498479328	2.02066498479328\\
-0.0448160535117057	0.0862876254180602	2.02066498628965	2.02066498628965\\
-0.0448160535117057	0.0876254180602007	2.02066498770871	2.02066498770871\\
-0.0448160535117057	0.0889632107023411	2.02066498904123	2.02066498904123\\
-0.0448160535117057	0.0903010033444816	2.02066499032316	2.02066499032316\\
-0.0448160535117057	0.0916387959866221	2.02066499152163	2.02066499152163\\
-0.0448160535117057	0.0929765886287626	2.02066499267076	2.02066499267076\\
-0.0448160535117057	0.094314381270903	2.02066499375479	2.02066499375479\\
-0.0448160535117057	0.0956521739130435	2.02066499478113	2.02066499478113\\
-0.0448160535117057	0.096989966555184	2.02066499576219	2.02066499576219\\
-0.0448160535117057	0.0983277591973244	2.02066499668201	2.02066499668201\\
-0.0448160535117057	0.0996655518394649	2.02066499756847	2.02066499756847\\
-0.0448160535117057	0.101003344481605	2.02066499840181	2.02066499840181\\
-0.0448160535117057	0.102341137123746	2.02066499919521	2.02066499919521\\
-0.0448160535117057	0.103678929765886	2.02066499995058	2.02066499995058\\
-0.0448160535117057	0.105016722408027	2.02066500066142	2.02066500066142\\
-0.0448160535117057	0.106354515050167	2.02066500134638	2.02066500134638\\
-0.0448160535117057	0.107692307692308	2.02066500199046	2.02066500199046\\
-0.0448160535117057	0.109030100334448	2.02066500260518	2.02066500260518\\
-0.0448160535117057	0.110367892976589	2.02066500318975	2.02066500318975\\
-0.0448160535117057	0.111705685618729	2.02066500374106	2.02066500374106\\
-0.0448160535117057	0.11304347826087	2.02066500427181	2.02066500427181\\
-0.0448160535117057	0.11438127090301	2.02066500477182	2.02066500477182\\
-0.0448160535117057	0.115719063545151	2.02066500524855	2.02066500524855\\
-0.0448160535117057	0.117056856187291	2.02066500570283	2.02066500570283\\
-0.0448160535117057	0.118394648829431	2.02066500613134	2.02066500613134\\
-0.0448160535117057	0.119732441471572	2.02066500654339	2.02066500654339\\
-0.0448160535117057	0.121070234113712	2.02066500693291	2.02066500693291\\
-0.0448160535117057	0.122408026755853	2.02066500730248	2.02066500730248\\
-0.0448160535117057	0.123745819397993	2.02066500765662	2.02066500765662\\
-0.0448160535117057	0.125083612040134	2.02066500799106	2.02066500799106\\
-0.0448160535117057	0.126421404682274	2.02066500831012	2.02066500831012\\
-0.0448160535117057	0.127759197324415	2.02066500861427	2.02066500861427\\
-0.0448160535117057	0.129096989966555	2.02066500890171	2.02066500890171\\
-0.0448160535117057	0.130434782608696	2.02066500917683	2.02066500917683\\
-0.0448160535117057	0.131772575250836	2.02066500943826	2.02066500943826\\
-0.0448160535117057	0.133110367892977	2.02066500968546	2.02066500968546\\
-0.0448160535117057	0.134448160535117	2.02066500992234	2.02066500992234\\
-0.0448160535117057	0.135785953177258	2.02066501014715	2.02066501014715\\
-0.0448160535117057	0.137123745819398	2.02066501035979	2.02066501035979\\
-0.0448160535117057	0.138461538461538	2.02066501056336	2.02066501056336\\
-0.0448160535117057	0.139799331103679	2.02066501075668	2.02066501075668\\
-0.0448160535117057	0.141137123745819	2.02066501093957	2.02066501093957\\
-0.0448160535117057	0.14247491638796	2.02066501111407	2.02066501111407\\
-0.0448160535117057	0.1438127090301	2.02066501128023	2.02066501128023\\
-0.0448160535117057	0.145150501672241	2.02066501143741	2.02066501143741\\
-0.0448160535117057	0.146488294314381	2.02066501158653	2.02066501158653\\
-0.0448160535117057	0.147826086956522	2.02066501172921	2.02066501172921\\
-0.0448160535117057	0.149163879598662	2.02066501186413	2.02066501186413\\
-0.0448160535117057	0.150501672240803	2.02066501199173	2.02066501199173\\
-0.0448160535117057	0.151839464882943	2.02066501211339	2.02066501211339\\
-0.0448160535117057	0.153177257525084	2.020665012229	2.020665012229\\
-0.0448160535117057	0.154515050167224	2.02066501233826	2.02066501233826\\
-0.0448160535117057	0.155852842809365	2.0206650124415	2.0206650124415\\
-0.0448160535117057	0.157190635451505	2.02066501254	2.02066501254\\
-0.0448160535117057	0.158528428093646	2.02066501263331	2.02066501263331\\
-0.0448160535117057	0.159866220735786	2.02066501272138	2.02066501272138\\
-0.0448160535117057	0.161204013377926	2.02066501280448	2.02066501280448\\
-0.0448160535117057	0.162541806020067	2.02066501288344	2.02066501288344\\
-0.0448160535117057	0.163879598662207	2.0206650129583	2.0206650129583\\
-0.0448160535117057	0.165217391304348	2.02066501302882	2.02066501302882\\
-0.0448160535117057	0.166555183946488	2.02066501309523	2.02066501309523\\
-0.0448160535117057	0.167892976588629	2.02066501315774	2.02066501315774\\
-0.0448160535117057	0.169230769230769	2.02066501321728	2.02066501321728\\
-0.0448160535117057	0.17056856187291	2.02066501327324	2.02066501327324\\
-0.0448160535117057	0.17190635451505	2.02066501332579	2.02066501332579\\
-0.0448160535117057	0.173244147157191	2.0206650133751	2.0206650133751\\
-0.0448160535117057	0.174581939799331	2.02066501342133	2.02066501342133\\
-0.0448160535117057	0.175919732441472	2.02066501346512	2.02066501346512\\
-0.0448160535117057	0.177257525083612	2.02066501350618	2.02066501350618\\
-0.0448160535117057	0.178595317725753	2.02066501354456	2.02066501354456\\
-0.0448160535117057	0.179933110367893	2.02066501358037	2.02066501358037\\
-0.0448160535117057	0.181270903010033	2.02066501361375	2.02066501361375\\
-0.0448160535117057	0.182608695652174	2.02066501364484	2.02066501364484\\
-0.0448160535117057	0.183946488294314	2.02066501367415	2.02066501367415\\
-0.0448160535117057	0.185284280936455	2.02129970526102	2.02129970526102\\
-0.0448160535117057	0.186622073578595	2.02315886325008	2.02315886325008\\
-0.0448160535117057	0.187959866220736	2.02501976853028	2.02501976853028\\
-0.0448160535117057	0.189297658862876	2.02688234884403	2.02688234884403\\
-0.0448160535117057	0.190635451505017	2.02874653090972	2.02874653090972\\
-0.0448160535117057	0.191973244147157	2.03061224043583	2.03061224043583\\
-0.0448160535117057	0.193311036789298	2.03247940213572	2.03247940213572\\
-0.0448160535117057	0.194648829431438	2.03434793974322	2.03434793974322\\
-0.0448160535117057	0.195986622073579	2.03621777602901	2.03621777602901\\
-0.0448160535117057	0.197324414715719	2.0380888328177	2.0380888328177\\
-0.0448160535117057	0.19866220735786	2.03996103100574	2.03996103100574\\
-0.0448160535117057	0.2	2.04183429058007	2.04183429058007\\
-0.0434782608695652	-0.2	-0.581862311946831	-0.581862311946831\\
-0.0434782608695652	-0.19866220735786	-0.569778354475185	-0.569778354475185\\
-0.0434782608695652	-0.197324414715719	-0.557849125877199	-0.557849125877199\\
-0.0434782608695652	-0.195986622073579	-0.54606891034851	-0.54606891034851\\
-0.0434782608695652	-0.194648829431438	-0.534432284848737	-0.534432284848737\\
-0.0434782608695652	-0.193311036789298	-0.522934100098308	-0.522934100098308\\
-0.0434782608695652	-0.191973244147157	-0.511569463207853	-0.511569463207853\\
-0.0434782608695652	-0.190635451505017	-0.500333721790435	-0.500333721790435\\
-0.0434782608695652	-0.189297658862876	-0.489222449425411	-0.489222449425411\\
-0.0434782608695652	-0.187959866220736	-0.478231432359354	-0.478231432359354\\
-0.0434782608695652	-0.186622073578595	-0.467356657344363	-0.467356657344363\\
-0.0434782608695652	-0.185284280936455	-0.45659430052795	-0.45659430052795\\
-0.0434782608695652	-0.183946488294314	-0.445940717321447	-0.445940717321447\\
-0.0434782608695652	-0.182608695652174	-0.435392433186224	-0.435392433186224\\
-0.0434782608695652	-0.181270903010033	-0.424946021393948	-0.424946021393948\\
-0.0434782608695652	-0.179933110367893	-0.414596542792962	-0.414596542792962\\
-0.0434782608695652	-0.178595317725753	-0.404340352022959	-0.404340352022959\\
-0.0434782608695652	-0.177257525083612	-0.394174537171359	-0.394174537171359\\
-0.0434782608695652	-0.175919732441472	-0.384096306581616	-0.384096306581616\\
-0.0434782608695652	-0.174581939799331	-0.374103624818235	-0.374103624818235\\
-0.0434782608695652	-0.173244147157191	-0.364195689441588	-0.364195689441588\\
-0.0434782608695652	-0.17190635451505	-0.354370195225059	-0.354370195225059\\
-0.0434782608695652	-0.17056856187291	-0.34462485654023	-0.34462485654023\\
-0.0434782608695652	-0.169230769230769	-0.334957502138651	-0.334957502138651\\
-0.0434782608695652	-0.167892976588629	-0.325366073990734	-0.325366073990734\\
-0.0434782608695652	-0.166555183946488	-0.315848627192892	-0.315848627192892\\
-0.0434782608695652	-0.165217391304348	-0.306403331144723	-0.306403331144723\\
-0.0434782608695652	-0.163879598662207	-0.297028472280418	-0.297028472280418\\
-0.0434782608695652	-0.162541806020067	-0.287722458756175	-0.287722458756175\\
-0.0434782608695652	-0.161204013377926	-0.278483827666895	-0.278483827666895\\
-0.0434782608695652	-0.159866220735786	-0.269311255621611	-0.269311255621611\\
-0.0434782608695652	-0.158528428093645	-0.260203573899008	-0.260203573899008\\
-0.0434782608695652	-0.157190635451505	-0.251159790020748	-0.251159790020748\\
-0.0434782608695652	-0.155852842809365	-0.242178774512004	-0.242178774512004\\
-0.0434782608695652	-0.154515050167224	-0.233253366866316	-0.233253366866316\\
-0.0434782608695652	-0.153177257525084	-0.224379937279153	-0.224379937279153\\
-0.0434782608695652	-0.151839464882943	-0.215558006116635	-0.215558006116635\\
-0.0434782608695652	-0.150501672240803	-0.206793740228273	-0.206793740228273\\
-0.0434782608695652	-0.149163879598662	-0.198088924252315	-0.198088924252315\\
-0.0434782608695652	-0.147826086956522	-0.189444259517073	-0.189444259517073\\
-0.0434782608695652	-0.146488294314381	-0.18086118715146	-0.18086118715146\\
-0.0434782608695652	-0.145150501672241	-0.172340292613498	-0.172340292613498\\
-0.0434782608695652	-0.1438127090301	-0.163865493276608	-0.163865493276608\\
-0.0434782608695652	-0.14247491638796	-0.155432225606759	-0.155432225606759\\
-0.0434782608695652	-0.141137123745819	-0.147057502372753	-0.147057502372753\\
-0.0434782608695652	-0.139799331103679	-0.138757080399299	-0.138757080399299\\
-0.0434782608695652	-0.138461538461538	-0.13052028082573	-0.13052028082573\\
-0.0434782608695652	-0.137123745819398	-0.122319885984022	-0.122319885984022\\
-0.0434782608695652	-0.135785953177258	-0.114189384872511	-0.114189384872511\\
-0.0434782608695652	-0.134448160535117	-0.10614453122314	-0.10614453122314\\
-0.0434782608695652	-0.133110367892977	-0.0981358981987664	-0.0981358981987664\\
-0.0434782608695652	-0.131772575250836	-0.0902324589637106	-0.0902324589637106\\
-0.0434782608695652	-0.130434782608696	-0.0823776746061049	-0.0823776746061049\\
-0.0434782608695652	-0.129096989966555	-0.0746341076521074	-0.0746341076521074\\
-0.0434782608695652	-0.127759197324415	-0.0669526635313642	-0.0669526635313642\\
-0.0434782608695652	-0.126421404682274	-0.0593888121162154	-0.0593888121162154\\
-0.0434782608695652	-0.125083612040134	-0.0519306606957404	-0.0519306606957404\\
-0.0434782608695652	-0.123745819397993	-0.0445822625455939	-0.0445822625455939\\
-0.0434782608695652	-0.122408026755853	-0.0373619745689524	-0.0373619745689524\\
-0.0434782608695652	-0.121070234113712	-0.0302874732983305	-0.0302874732983305\\
-0.0434782608695652	-0.119732441471572	-0.0233762967067396	-0.0233762967067396\\
-0.0434782608695652	-0.118394648829431	-0.0166463787653691	-0.0166463787653691\\
-0.0434782608695652	-0.117056856187291	-0.0101166978734276	-0.0101166978734276\\
-0.0434782608695652	-0.115719063545151	-0.00448446396910662	-0.00448446396910662\\
-0.0434782608695652	-0.11438127090301	-7.9535300516298e-05	-7.9535300516298e-05\\
-0.0434782608695652	-0.11304347826087	0.00430745608046446	0.00430745608046446\\
-0.0434782608695652	-0.111705685618729	0.00868298144901969	0.00868298144901969\\
-0.0434782608695652	-0.110367892976589	0.0130469025366654	0.0130469025366654\\
-0.0434782608695652	-0.109030100334448	0.017394907801457	0.017394907801457\\
-0.0434782608695652	-0.107692307692308	0.0217227112579966	0.0217227112579966\\
-0.0434782608695652	-0.106354515050167	0.0260377731974658	0.0260377731974658\\
-0.0434782608695652	-0.105016722408027	0.0303389094908482	0.0303389094908482\\
-0.0434782608695652	-0.103678929765886	0.0308250222653198	0.0308250222653198\\
-0.0434782608695652	-0.102341137123746	0.0308250224834303	0.0308250224834303\\
-0.0434782608695652	-0.101003344481605	0.0308250227132403	0.0308250227132403\\
-0.0434782608695652	-0.0996655518394649	0.0308250229644617	0.0308250229644617\\
-0.0434782608695652	-0.0983277591973244	0.0308250232319974	0.0308250232319974\\
-0.0434782608695652	-0.096989966555184	0.0308250235229522	0.0308250235229522\\
-0.0434782608695652	-0.0956521739130435	0.0308250238374205	0.0308250238374205\\
-0.0434782608695652	-0.094314381270903	0.0308250241761466	0.0308250241761466\\
-0.0434782608695652	-0.0929765886287625	0.0308250245419344	0.0308250245419344\\
-0.0434782608695652	-0.0916387959866221	0.0308250249374623	0.0308250249374623\\
-0.0434782608695652	-0.0903010033444816	0.0308250253643834	0.0308250253643834\\
-0.0434782608695652	-0.0889632107023411	0.0308250258283561	0.0308250258283561\\
-0.0434782608695652	-0.0876254180602007	0.0308250263318433	0.0308250263318433\\
-0.0434782608695652	-0.0862876254180602	0.0308250268799917	0.0308250268799917\\
-0.0434782608695652	-0.0849498327759197	0.0308250274745996	0.0308250274745996\\
-0.0434782608695652	-0.0836120401337793	0.0308250281195289	0.0308250281195289\\
-0.0434782608695652	-0.0822742474916388	0.0308250288263605	0.0308250288263605\\
-0.0434782608695652	-0.0809364548494983	0.0308250295950678	0.0308250295950678\\
-0.0434782608695652	-0.0795986622073579	0.0308250304364801	0.0308250304364801\\
-0.0434782608695652	-0.0782608695652174	0.03082503135728	0.03082503135728\\
-0.0434782608695652	-0.0769230769230769	0.0308250323682696	0.0308250323682696\\
-0.0434782608695652	-0.0755852842809365	0.0308250334744623	0.0308250334744623\\
-0.0434782608695652	-0.074247491638796	0.0308250346984085	0.0308250346984085\\
-0.0434782608695652	-0.0729096989966555	0.0308250360401335	0.0308250360401335\\
-0.0434782608695652	-0.071571906354515	0.0308250375219035	0.0308250375219035\\
-0.0434782608695652	-0.0702341137123746	0.0308250391661483	0.0308250391661483\\
-0.0434782608695652	-0.0688963210702341	0.0308250409933609	0.0308250409933609\\
-0.0434782608695652	-0.0675585284280937	0.0308250430131881	0.0308250430131881\\
-0.0434782608695652	-0.0662207357859532	0.0308250452645288	0.0308250452645288\\
-0.0434782608695652	-0.0648829431438127	0.0308250477819442	0.0308250477819442\\
-0.0434782608695652	-0.0635451505016722	0.0308250506039034	0.0308250506039034\\
-0.0434782608695652	-0.0622073578595318	0.0308250537759406	0.0308250537759406\\
-0.0434782608695652	-0.0608695652173913	0.0308250573522372	0.0308250573522372\\
-0.0434782608695652	-0.0595317725752508	0.030825061397616	0.030825061397616\\
-0.0434782608695652	-0.0581939799331104	0.0308250659900848	0.0308250659900848\\
-0.0434782608695652	-0.0568561872909699	0.0308250712241439	0.0308250712241439\\
-0.0434782608695652	-0.0555183946488294	0.0308250772149286	0.0308250772149286\\
-0.0434782608695652	-0.0541806020066889	0.0308250841038734	0.0308250841038734\\
-0.0434782608695652	-0.0528428093645485	0.0308250920660015	0.0308250920660015\\
-0.0434782608695652	-0.051505016722408	0.0308251013197538	0.0308251013197538\\
-0.0434782608695652	-0.0501672240802676	0.0308251121404126	0.0308251121404126\\
-0.0434782608695652	-0.0488294314381271	0.030825124878242	0.030825124878242\\
-0.0434782608695652	-0.0474916387959866	0.0308251399841094	0.0308251399841094\\
-0.0434782608695652	-0.0461538461538462	0.0308251580455533	0.0308251580455533\\
-0.0434782608695652	-0.0448160535117057	0.0308251798388248	0.0308251798388248\\
-0.0434782608695652	-0.0434782608695652	0.0308252064054042	0.0308252064054042\\
-0.0434782608695652	-0.0421404682274247	0.0308252391669659	0.0308252391669659\\
-0.0434782608695652	-0.0408026755852843	0.0308252801030368	0.0308252801030368\\
-0.0434782608695652	-0.0394648829431438	0.0308253320312134	0.0308253320312134\\
-0.0434782608695652	-0.0381270903010033	0.0308253990694682	0.0308253990694682\\
-0.0434782608695652	-0.0367892976588629	0.0308254874064654	0.0308254874064654\\
-0.0434782608695652	-0.0354515050167224	0.0308256066884973	0.0308256066884973\\
-0.0434782608695652	-0.0341137123745819	0.0308257726821666	0.0308257726821666\\
-0.0434782608695652	-0.0327759197324415	0.0308260127518031	0.0308260127518031\\
-0.0434782608695652	-0.031438127090301	0.0308263773421367	0.0308263773421367\\
-0.0434782608695652	-0.0301003344481605	0.0308269676963667	0.0308269676963667\\
-0.0434782608695652	-0.0287625418060201	0.0308280159026788	0.0308280159026788\\
-0.0434782608695652	-0.0274247491638796	0.0308301661386875	0.0308301661386875\\
-0.0434782608695652	-0.0260869565217391	0.0308359234310536	0.0308359234310536\\
-0.0434782608695652	-0.0247491638795987	0.0308687812677004	0.0308687812677004\\
-0.0434782608695652	-0.0234113712374582	0.100084726120187	0.100084726120187\\
-0.0434782608695652	-0.0220735785953177	0.2390022948632	0.2390022948632\\
-0.0434782608695652	-0.0207357859531772	0.378008576248785	0.378008576248785\\
-0.0434782608695652	-0.0193979933110368	0.517087213129982	0.517087213129982\\
-0.0434782608695652	-0.0180602006688963	0.656235153982561	0.656235153982561\\
-0.0434782608695652	-0.0167224080267558	0.795451551235234	0.795451551235234\\
-0.0434782608695652	-0.0153846153846154	0.934735832728595	0.934735832728595\\
-0.0434782608695652	-0.0140468227424749	1.07408748140074	1.07408748140074\\
-0.0434782608695652	-0.0127090301003344	1.21350597976289	1.21350597976289\\
-0.0434782608695652	-0.011371237458194	1.35299071105561	1.35299071105561\\
-0.0434782608695652	-0.0100334448160535	1.49254075698828	1.49254075698828\\
-0.0434782608695652	-0.00869565217391302	1.63215250105534	1.63215250105534\\
-0.0434782608695652	-0.00735785953177256	1.7718344283637	1.7718344283637\\
-0.0434782608695652	-0.00602006688963211	1.91156537825737	1.91156537825737\\
-0.0434782608695652	-0.00468227424749162	2.02056191656471	2.02056191656471\\
-0.0434782608695652	-0.00334448160535117	2.02064590658236	2.02064590658236\\
-0.0434782608695652	-0.00200668896321068	2.02065491560014	2.02065491560014\\
-0.0434782608695652	-0.000668896321070228	2.02065806762754	2.02065806762754\\
-0.0434782608695652	0.000668896321070256	2.02065998552597	2.02065998552597\\
-0.0434782608695652	0.00200668896321071	2.02066115719694	2.02066115719694\\
-0.0434782608695652	0.00334448160535117	2.02066188957298	2.02066188957298\\
-0.0434782608695652	0.00468227424749165	2.02066241159244	2.02066241159244\\
-0.0434782608695652	0.00602006688963211	2.02066284938745	2.02066284938745\\
-0.0434782608695652	0.00735785953177259	2.02066316357919	2.02066316357919\\
-0.0434782608695652	0.00869565217391305	2.02066339999326	2.02066339999326\\
-0.0434782608695652	0.0100334448160535	2.02066361168423	2.02066361168423\\
-0.0434782608695652	0.011371237458194	2.02066378111133	2.02066378111133\\
-0.0434782608695652	0.0127090301003345	2.0206639153399	2.0206639153399\\
-0.0434782608695652	0.0140468227424749	2.02066403314499	2.02066403314499\\
-0.0434782608695652	0.0153846153846154	2.02066413628111	2.02066413628111\\
-0.0434782608695652	0.0167224080267559	2.02066422077575	2.02066422077575\\
-0.0434782608695652	0.0180602006688963	2.02066429414805	2.02066429414805\\
-0.0434782608695652	0.0193979933110368	2.02066436183976	2.02066436183976\\
-0.0434782608695652	0.0207357859531773	2.02066441864693	2.02066441864693\\
-0.0434782608695652	0.0220735785953177	2.02066446793691	2.02066446793691\\
-0.0434782608695652	0.0234113712374582	2.02066451471639	2.02066451471639\\
-0.0434782608695652	0.0247491638795987	2.02066455470284	2.02066455470284\\
-0.0434782608695652	0.0260869565217391	2.02066458964722	2.02066458964722\\
-0.0434782608695652	0.0274247491638796	2.02066462321771	2.02066462321771\\
-0.0434782608695652	0.0287625418060201	2.02066465233611	2.02066465233611\\
-0.0434782608695652	0.0301003344481605	2.02066467811792	2.02066467811792\\
-0.0434782608695652	0.031438127090301	2.02066470291566	2.02066470291566\\
-0.0434782608695652	0.0327759197324415	2.02066472468311	2.02066472468311\\
-0.0434782608695652	0.034113712374582	2.02066474429042	2.02066474429042\\
-0.0434782608695652	0.0354515050167224	2.02066476303248	2.02066476303248\\
-0.0434782608695652	0.0367892976588629	2.02066477964834	2.02066477964834\\
-0.0434782608695652	0.0381270903010034	2.02066479491692	2.02066479491692\\
-0.0434782608695652	0.0394648829431438	2.02066480934663	2.02066480934663\\
-0.0434782608695652	0.0408026755852843	2.02066482224841	2.02066482224841\\
-0.0434782608695652	0.0421404682274248	2.02066483436211	2.02066483436211\\
-0.0434782608695652	0.0434782608695652	2.0206648456438	2.0206648456438\\
-0.0434782608695652	0.0448160535117057	2.02066485580519	2.02066485580519\\
-0.0434782608695652	0.0461538461538462	2.02066486556006	2.02066486556006\\
-0.0434782608695652	0.0474916387959866	2.02066487449551	2.02066487449551\\
-0.0434782608695652	0.0488294314381271	2.02066488266261	2.02066488266261\\
-0.0434782608695652	0.0501672240802676	2.02066489054577	2.02066489054577\\
-0.0434782608695652	0.051505016722408	2.02066489770167	2.02066489770167\\
-0.0434782608695652	0.0528428093645485	2.02066490442921	2.02066490442921\\
-0.0434782608695652	0.054180602006689	2.02066491076858	2.02066491076858\\
-0.0434782608695652	0.0555183946488295	2.0206649165545	2.0206649165545\\
-0.0434782608695652	0.0568561872909699	2.02066492214066	2.02066492214066\\
-0.0434782608695652	0.0581939799331104	2.02066492728418	2.02066492728418\\
-0.0434782608695652	0.0595317725752508	2.02066493208931	2.02066493208931\\
-0.0434782608695652	0.0608695652173913	2.02066493667054	2.02066493667054\\
-0.0434782608695652	0.0622073578595318	2.02066494087665	2.02066494087665\\
-0.0434782608695652	0.0635451505016723	2.02066494491817	2.02066494491817\\
-0.0434782608695652	0.0648829431438127	2.02066494867471	2.02066494867471\\
-0.0434782608695652	0.0662207357859532	2.02066495219282	2.02066495219282\\
-0.0434782608695652	0.0675585284280937	2.02066495555251	2.02066495555251\\
-0.0434782608695652	0.0688963210702341	2.02066495865315	2.02066495865315\\
-0.0434782608695652	0.0702341137123746	2.02066496163858	2.02066496163858\\
-0.0434782608695652	0.071571906354515	2.02066496441781	2.02066496441781\\
-0.0434782608695652	0.0729096989966556	2.02066496703936	2.02066496703936\\
-0.0434782608695652	0.074247491638796	2.02066496953316	2.02066496953316\\
-0.0434782608695652	0.0755852842809365	2.02066497184548	2.02066497184548\\
-0.0434782608695652	0.0769230769230769	2.02066497408356	2.02066497408356\\
-0.0434782608695652	0.0782608695652174	2.02066497616194	2.02066497616194\\
-0.0434782608695652	0.0795986622073579	2.02066497814014	2.02066497814014\\
-0.0434782608695652	0.0809364548494984	2.02066498001013	2.02066498001013\\
-0.0434782608695652	0.0822742474916388	2.0206649817633	2.0206649817633\\
-0.0434782608695652	0.0836120401337793	2.02066498344708	2.02066498344708\\
-0.0434782608695652	0.0849498327759198	2.02066498501558	2.02066498501558\\
-0.0434782608695652	0.0862876254180602	2.02066498652184	2.02066498652184\\
-0.0434782608695652	0.0876254180602007	2.02066498793631	2.02066498793631\\
-0.0434782608695652	0.0889632107023411	2.0206649892766	2.0206649892766\\
-0.0434782608695652	0.0903010033444816	2.02066499055301	2.02066499055301\\
-0.0434782608695652	0.0916387959866221	2.02066499174788	2.02066499174788\\
-0.0434782608695652	0.0929765886287626	2.02066499290037	2.02066499290037\\
-0.0434782608695652	0.094314381270903	2.02066499397835	2.02066499397835\\
-0.0434782608695652	0.0956521739130435	2.02066499500852	2.02066499500852\\
-0.0434782608695652	0.096989966555184	2.02066499598311	2.02066499598311\\
-0.0434782608695652	0.0983277591973244	2.02066499690375	2.02066499690375\\
-0.0434782608695652	0.0996655518394649	2.02066499778534	2.02066499778534\\
-0.0434782608695652	0.101003344481605	2.02066499861222	2.02066499861222\\
-0.0434782608695652	0.102341137123746	2.02066499940694	2.02066499940694\\
-0.0434782608695652	0.103678929765886	2.02066500015572	2.02066500015572\\
-0.0434782608695652	0.105016722408027	2.02066500086716	2.02066500086716\\
-0.0434782608695652	0.106354515050167	2.02066500154553	2.02066500154553\\
-0.0434782608695652	0.107692307692308	2.02066500218334	2.02066500218334\\
-0.0434782608695652	0.109030100334448	2.0206650027978	2.0206650027978\\
-0.0434782608695652	0.110367892976589	2.0206650033761	2.0206650033761\\
-0.0434782608695652	0.111705685618729	2.02066500392677	2.02066500392677\\
-0.0434782608695652	0.11304347826087	2.02066500445137	2.02066500445137\\
-0.0434782608695652	0.11438127090301	2.02066500494551	2.02066500494551\\
-0.0434782608695652	0.115719063545151	2.02066500542112	2.02066500542112\\
-0.0434782608695652	0.117056856187291	2.02066500586966	2.02066500586966\\
-0.0434782608695652	0.118394648829431	2.02066500629603	2.02066500629603\\
-0.0434782608695652	0.119732441471572	2.0206650067033	2.0206650067033\\
-0.0434782608695652	0.121070234113712	2.02066500708749	2.02066500708749\\
-0.0434782608695652	0.122408026755853	2.02066500745548	2.02066500745548\\
-0.0434782608695652	0.123745819397993	2.02066500780447	2.02066500780447\\
-0.0434782608695652	0.125083612040134	2.02066500813426	2.02066500813426\\
-0.0434782608695652	0.126421404682274	2.02066500845131	2.02066500845131\\
-0.0434782608695652	0.127759197324415	2.02066500875071	2.02066500875071\\
-0.0434782608695652	0.129096989966555	2.02066500903487	2.02066500903487\\
-0.0434782608695652	0.130434782608696	2.02066500930693	2.02066500930693\\
-0.0434782608695652	0.131772575250836	2.020665009564	2.020665009564\\
-0.0434782608695652	0.133110367892977	2.02066500980849	2.02066500980849\\
-0.0434782608695652	0.134448160535117	2.02066501004207	2.02066501004207\\
-0.0434782608695652	0.135785953177258	2.02066501026287	2.02066501026287\\
-0.0434782608695652	0.137123745819398	2.02066501047285	2.02066501047285\\
-0.0434782608695652	0.138461538461538	2.02066501067343	2.02066501067343\\
-0.0434782608695652	0.139799331103679	2.02066501086308	2.02066501086308\\
-0.0434782608695652	0.141137123745819	2.02066501104298	2.02066501104298\\
-0.0434782608695652	0.14247491638796	2.02066501121516	2.02066501121516\\
-0.0434782608695652	0.1438127090301	2.02066501137795	2.02066501137795\\
-0.0434782608695652	0.145150501672241	2.0206650115319	2.0206650115319\\
-0.0434782608695652	0.146488294314381	2.0206650116793	2.0206650116793\\
-0.0434782608695652	0.147826086956522	2.02066501181889	2.02066501181889\\
-0.0434782608695652	0.149163879598662	2.02066501195084	2.02066501195084\\
-0.0434782608695652	0.150501672240803	2.02066501207613	2.02066501207613\\
-0.0434782608695652	0.151839464882943	2.02066501219562	2.02066501219562\\
-0.0434782608695652	0.153177257525084	2.0206650123085	2.0206650123085\\
-0.0434782608695652	0.154515050167224	2.02066501241513	2.02066501241513\\
-0.0434782608695652	0.155852842809365	2.02066501251652	2.02066501251652\\
-0.0434782608695652	0.157190635451505	2.02066501261284	2.02066501261284\\
-0.0434782608695652	0.158528428093646	2.02066501270372	2.02066501270372\\
-0.0434782608695652	0.159866220735786	2.02066501278945	2.02066501278945\\
-0.0434782608695652	0.161204013377926	2.0206650128707	2.0206650128707\\
-0.0434782608695652	0.162541806020067	2.02066501294789	2.02066501294789\\
-0.0434782608695652	0.163879598662207	2.0206650130206	2.0206650130206\\
-0.0434782608695652	0.165217391304348	2.02066501308904	2.02066501308904\\
-0.0434782608695652	0.166555183946488	2.02066501315345	2.02066501315345\\
-0.0434782608695652	0.167892976588629	2.02066501321469	2.02066501321469\\
-0.0434782608695652	0.169230769230769	2.02066501327232	2.02066501327232\\
-0.0434782608695652	0.17056856187291	2.02066501332644	2.02066501332644\\
-0.0434782608695652	0.17190635451505	2.02066501337721	2.02066501337721\\
-0.0434782608695652	0.173244147157191	2.0206650134248	2.0206650134248\\
-0.0434782608695652	0.174581939799331	2.02066501346982	2.02066501346982\\
-0.0434782608695652	0.175919732441472	2.02066501351207	2.02066501351207\\
-0.0434782608695652	0.177257525083612	2.02066501355154	2.02066501355154\\
-0.0434782608695652	0.178595317725753	2.02066501358838	2.02066501358838\\
-0.0434782608695652	0.179933110367893	2.0206650136227	2.0206650136227\\
-0.0434782608695652	0.181270903010033	2.02066501365466	2.02066501365466\\
-0.0434782608695652	0.182608695652174	2.02066501368478	2.02066501368478\\
-0.0434782608695652	0.183946488294314	2.02066501371273	2.02066501371273\\
-0.0434782608695652	0.185284280936455	2.02197941923977	2.02197941923977\\
-0.0434782608695652	0.186622073578595	2.0238448573811	2.0238448573811\\
-0.0434782608695652	0.187959866220736	2.0257120528667	2.0257120528667\\
-0.0434782608695652	0.189297658862876	2.02758093245287	2.02758093245287\\
-0.0434782608695652	0.190635451505017	2.02945142185689	2.02945142185689\\
-0.0434782608695652	0.191973244147157	2.03132344577137	2.03132344577137\\
-0.0434782608695652	0.193311036789298	2.03319692787939	2.03319692787939\\
-0.0434782608695652	0.194648829431438	2.03507179087042	2.03507179087042\\
-0.0434782608695652	0.195986622073579	2.03694795645697	2.03694795645697\\
-0.0434782608695652	0.197324414715719	2.03882534539213	2.03882534539213\\
-0.0434782608695652	0.19866220735786	2.04070387748778	2.04070387748778\\
-0.0434782608695652	0.2	2.04258347163364	2.04258347163364\\
-0.0421404682274247	-0.2	-0.581156433432299	-0.581156433432299\\
-0.0421404682274247	-0.19866220735786	-0.569064983827106	-0.569064983827106\\
-0.0421404682274247	-0.197324414715719	-0.557128214762984	-0.557128214762984\\
-0.0421404682274247	-0.195986622073579	-0.545340409949778	-0.545340409949778\\
-0.0421404682274247	-0.194648829431438	-0.533696145934201	-0.533696145934201\\
-0.0421404682274247	-0.193311036789298	-0.522190273105599	-0.522190273105599\\
-0.0421404682274247	-0.191973244147157	-0.51081789833566	-0.51081789833566\\
-0.0421404682274247	-0.190635451505017	-0.499574369102602	-0.499574369102602\\
-0.0421404682274247	-0.189297658862876	-0.488455258968976	-0.488455258968976\\
-0.0421404682274247	-0.187959866220736	-0.477456354298919	-0.477456354298919\\
-0.0421404682274247	-0.186622073578595	-0.466573642115677	-0.466573642115677\\
-0.0421404682274247	-0.185284280936455	-0.455803299014214	-0.455803299014214\\
-0.0421404682274247	-0.183946488294314	-0.445141681056642	-0.445141681056642\\
-0.0421404682274247	-0.182608695652174	-0.434585314590711	-0.434585314590711\\
-0.0421404682274247	-0.181270903010033	-0.424130443595252	-0.424130443595252\\
-0.0421404682274247	-0.179933110367893	-0.413772045111002	-0.413772045111002\\
-0.0421404682274247	-0.178595317725753	-0.403506874587313	-0.403506874587313\\
-0.0421404682274247	-0.177257525083612	-0.393332018736099	-0.393332018736099\\
-0.0421404682274247	-0.175919732441472	-0.38324468473991	-0.38324468473991\\
-0.0421404682274247	-0.174581939799331	-0.373243467357864	-0.373243467357864\\
-0.0421404682274247	-0.173244147157191	-0.363327048733935	-0.363327048733935\\
-0.0421404682274247	-0.17190635451505	-0.353493029685243	-0.353493029685243\\
-0.0421404682274247	-0.17056856187291	-0.343739128154633	-0.343739128154633\\
-0.0421404682274247	-0.169230769230769	-0.334063177265077	-0.334063177265077\\
-0.0421404682274247	-0.167892976588629	-0.324463124337731	-0.324463124337731\\
-0.0421404682274247	-0.166555183946488	-0.314937031029429	-0.314937031029429\\
-0.0421404682274247	-0.165217391304348	-0.305483074809633	-0.305483074809633\\
-0.0421404682274247	-0.163879598662207	-0.296099552087059	-0.296099552087059\\
-0.0421404682274247	-0.162541806020067	-0.286784883425667	-0.286784883425667\\
-0.0421404682274247	-0.161204013377926	-0.277537621479785	-0.277537621479785\\
-0.0421404682274247	-0.159866220735786	-0.268356462563681	-0.268356462563681\\
-0.0421404682274247	-0.158528428093645	-0.259240263210868	-0.259240263210868\\
-0.0421404682274247	-0.157190635451505	-0.25018806377575	-0.25018806377575\\
-0.0421404682274247	-0.155852842809365	-0.24119776552493	-0.24119776552493\\
-0.0421404682274247	-0.154515050167224	-0.232261623201756	-0.232261623201756\\
-0.0421404682274247	-0.153177257525084	-0.223377396405985	-0.223377396405985\\
-0.0421404682274247	-0.151839464882943	-0.214545965437131	-0.214545965437131\\
-0.0421404682274247	-0.150501672240803	-0.205773548413988	-0.205773548413988\\
-0.0421404682274247	-0.149163879598662	-0.197060928031396	-0.197060928031396\\
-0.0421404682274247	-0.147826086956522	-0.188408952812139	-0.188408952812139\\
-0.0421404682274247	-0.146488294314381	-0.179819288666883	-0.179819288666883\\
-0.0421404682274247	-0.145150501672241	-0.171289408878333	-0.171289408878333\\
-0.0421404682274247	-0.1438127090301	-0.162802805886902	-0.162802805886902\\
-0.0421404682274247	-0.14247491638796	-0.154359632007874	-0.154359632007874\\
-0.0421404682274247	-0.141137123745819	-0.145980748739704	-0.145980748739704\\
-0.0421404682274247	-0.139799331103679	-0.137678305532063	-0.137678305532063\\
-0.0421404682274247	-0.138461538461538	-0.12942911397689	-0.12942911397689\\
-0.0421404682274247	-0.137123745819398	-0.121218325689519	-0.121218325689519\\
-0.0421404682274247	-0.135785953177258	-0.113093093406273	-0.113093093406273\\
-0.0421404682274247	-0.134448160535117	-0.105036085230092	-0.105036085230092\\
-0.0421404682274247	-0.133110367892977	-0.0970235005029375	-0.0970235005029375\\
-0.0421404682274247	-0.131772575250836	-0.0891195385891278	-0.0891195385891278\\
-0.0421404682274247	-0.130434782608696	-0.0812592245766738	-0.0812592245766738\\
-0.0421404682274247	-0.129096989966555	-0.0735166500330738	-0.0735166500330738\\
-0.0421404682274247	-0.127759197324415	-0.0658455062009081	-0.0658455062009081\\
-0.0421404682274247	-0.126421404682274	-0.058267106246081	-0.058267106246081\\
-0.0421404682274247	-0.125083612040134	-0.0508191213631251	-0.0508191213631251\\
-0.0421404682274247	-0.123745819397993	-0.0434820906889671	-0.0434820906889671\\
-0.0421404682274247	-0.122408026755853	-0.0362739372092703	-0.0362739372092703\\
-0.0421404682274247	-0.121070234113712	-0.0292123582030046	-0.0292123582030046\\
-0.0421404682274247	-0.119732441471572	-0.0223149853663461	-0.0223149853663461\\
-0.0421404682274247	-0.118394648829431	-0.0155999481745513	-0.0155999481745513\\
-0.0421404682274247	-0.117056856187291	-0.00909387066042033	-0.00909387066042033\\
-0.0421404682274247	-0.115719063545151	-0.00411233760552054	-0.00411233760552054\\
-0.0421404682274247	-0.11438127090301	0.000291168370826766	0.000291168370826766\\
-0.0421404682274247	-0.11304347826087	0.00468355960014799	0.00468355960014799\\
-0.0421404682274247	-0.111705685618729	0.0090641124900035	0.0090641124900035\\
-0.0421404682274247	-0.110367892976589	0.0134226808451441	0.0134226808451441\\
-0.0421404682274247	-0.109030100334448	0.0177688148295901	0.0177688148295901\\
-0.0421404682274247	-0.107692307692308	0.0221024379150815	0.0221024379150815\\
-0.0421404682274247	-0.106354515050167	0.0264164190924322	0.0264164190924322\\
-0.0421404682274247	-0.105016722408027	0.0307099315752719	0.0307099315752719\\
-0.0421404682274247	-0.103678929765886	0.0308250222928194	0.0308250222928194\\
-0.0421404682274247	-0.102341137123746	0.0308250225071235	0.0308250225071235\\
-0.0421404682274247	-0.101003344481605	0.0308250227421951	0.0308250227421951\\
-0.0421404682274247	-0.0996655518394649	0.030825022993898	0.030825022993898\\
-0.0421404682274247	-0.0983277591973244	0.0308250232660775	0.0308250232660775\\
-0.0421404682274247	-0.096989966555184	0.0308250235567152	0.0308250235567152\\
-0.0421404682274247	-0.0956521739130435	0.0308250238717391	0.0308250238717391\\
-0.0421404682274247	-0.094314381270903	0.0308250242126143	0.0308250242126143\\
-0.0421404682274247	-0.0929765886287625	0.0308250245805499	0.0308250245805499\\
-0.0421404682274247	-0.0916387959866221	0.0308250249777716	0.0308250249777716\\
-0.0421404682274247	-0.0903010033444816	0.0308250254092621	0.0308250254092621\\
-0.0421404682274247	-0.0889632107023411	0.030825025876801	0.030825025876801\\
-0.0421404682274247	-0.0876254180602007	0.0308250263841915	0.0308250263841915\\
-0.0421404682274247	-0.0862876254180602	0.0308250269317232	0.0308250269317232\\
-0.0421404682274247	-0.0849498327759197	0.0308250275286623	0.0308250275286623\\
-0.0421404682274247	-0.0836120401337793	0.0308250281811833	0.0308250281811833\\
-0.0421404682274247	-0.0822742474916388	0.0308250288867188	0.0308250288867188\\
-0.0421404682274247	-0.0809364548494983	0.0308250296603445	0.0308250296603445\\
-0.0421404682274247	-0.0795986622073579	0.0308250305043531	0.0308250305043531\\
-0.0421404682274247	-0.0782608695652174	0.0308250314291696	0.0308250314291696\\
-0.0421404682274247	-0.0769230769230769	0.0308250324401973	0.0308250324401973\\
-0.0421404682274247	-0.0755852842809365	0.0308250335573863	0.0308250335573863\\
-0.0421404682274247	-0.074247491638796	0.0308250347743583	0.0308250347743583\\
-0.0421404682274247	-0.0729096989966555	0.0308250361206402	0.0308250361206402\\
-0.0421404682274247	-0.071571906354515	0.0308250376116032	0.0308250376116032\\
-0.0421404682274247	-0.0702341137123746	0.0308250392534113	0.0308250392534113\\
-0.0421404682274247	-0.0688963210702341	0.0308250410710895	0.0308250410710895\\
-0.0421404682274247	-0.0675585284280937	0.0308250430932574	0.0308250430932574\\
-0.0421404682274247	-0.0662207357859532	0.0308250453473258	0.0308250453473258\\
-0.0421404682274247	-0.0648829431438127	0.0308250478653834	0.0308250478653834\\
-0.0421404682274247	-0.0635451505016722	0.0308250506851769	0.0308250506851769\\
-0.0421404682274247	-0.0622073578595318	0.0308250538510012	0.0308250538510012\\
-0.0421404682274247	-0.0608695652173913	0.0308250574096058	0.0308250574096058\\
-0.0421404682274247	-0.0595317725752508	0.0308250614309303	0.0308250614309303\\
-0.0421404682274247	-0.0581939799331104	0.0308250659928783	0.0308250659928783\\
-0.0421404682274247	-0.0568561872909699	0.0308250711881757	0.0308250711881757\\
-0.0421404682274247	-0.0555183946488294	0.0308250771296633	0.0308250771296633\\
-0.0421404682274247	-0.0541806020066889	0.0308250839556545	0.0308250839556545\\
-0.0421404682274247	-0.0528428093645485	0.0308250918361128	0.0308250918361128\\
-0.0421404682274247	-0.051505016722408	0.0308251009687992	0.0308251009687992\\
-0.0421404682274247	-0.0501672240802676	0.0308251116215698	0.0308251116215698\\
-0.0421404682274247	-0.0488294314381271	0.0308251241336122	0.0308251241336122\\
-0.0421404682274247	-0.0474916387959866	0.030825138935193	0.030825138935193\\
-0.0421404682274247	-0.0461538461538462	0.0308251565846096	0.0308251565846096\\
-0.0421404682274247	-0.0448160535117057	0.0308251778160973	0.0308251778160973\\
-0.0421404682274247	-0.0434782608695652	0.0308252036095233	0.0308252036095233\\
-0.0421404682274247	-0.0421404682274247	0.0308252352947258	0.0308252352947258\\
-0.0421404682274247	-0.0408026755852843	0.0308252747106734	0.0308252747106734\\
-0.0421404682274247	-0.0394648829431438	0.0308253244551865	0.0308253244551865\\
-0.0421404682274247	-0.0381270903010033	0.0308253882879721	0.0308253882879721\\
-0.0421404682274247	-0.0367892976588629	0.0308254717102109	0.0308254717102109\\
-0.0421404682274247	-0.0354515050167224	0.0308255831326547	0.0308255831326547\\
-0.0421404682274247	-0.0341137123745819	0.0308257364815407	0.0308257364815407\\
-0.0421404682274247	-0.0327759197324415	0.0308259550490528	0.0308259550490528\\
-0.0421404682274247	-0.031438127090301	0.0308262807039617	0.0308262807039617\\
-0.0421404682274247	-0.0301003344481605	0.030826795283817	0.030826795283817\\
-0.0421404682274247	-0.0287625418060201	0.0308276779868302	0.0308276779868302\\
-0.0421404682274247	-0.0274247491638796	0.0308293923710028	0.0308293923710028\\
-0.0421404682274247	-0.0260869565217391	0.0308335209011771	0.0308335209011771\\
-0.0421404682274247	-0.0247491638795987	0.0308495830681168	0.0308495830681168\\
-0.0421404682274247	-0.0234113712374582	0.0556037887979612	0.0556037887979612\\
-0.0421404682274247	-0.0220735785953177	0.194326814535918	0.194326814535918\\
-0.0421404682274247	-0.0207357859531772	0.333219028050572	0.333219028050572\\
-0.0421404682274247	-0.0193979933110368	0.472185538583932	0.472185538583932\\
-0.0421404682274247	-0.0180602006688963	0.611222698717823	0.611222698717823\\
-0.0421404682274247	-0.0167224080267558	0.750329442768114	0.750329442768114\\
-0.0421404682274247	-0.0153846153846154	0.889505159810225	0.889505159810225\\
-0.0421404682274247	-0.0140468227424749	1.02874933458954	1.02874933458954\\
-0.0421404682274247	-0.0127090301003344	1.16806146332608	1.16806146332608\\
-0.0421404682274247	-0.011371237458194	1.30744098469286	1.30744098469286\\
-0.0421404682274247	-0.0100334448160535	1.44688715894414	1.44688715894414\\
-0.0421404682274247	-0.00869565217391302	1.58639805936294	1.58639805936294\\
-0.0421404682274247	-0.00735785953177256	1.72597702303127	1.72597702303127\\
-0.0421404682274247	-0.00602006688963211	1.86560948686781	1.86560948686781\\
-0.0421404682274247	-0.00468227424749162	2.00514270930019	2.00514270930019\\
-0.0421404682274247	-0.00334448160535117	2.02063980213778	2.02063980213778\\
-0.0421404682274247	-0.00200668896321068	2.02065313960843	2.02065313960843\\
-0.0421404682274247	-0.000668896321070228	2.02065726949188	2.02065726949188\\
-0.0421404682274247	0.000668896321070256	2.02065943877956	2.02065943877956\\
-0.0421404682274247	0.00200668896321071	2.02066084128136	2.02066084128136\\
-0.0421404682274247	0.00334448160535117	2.02066168453896	2.02066168453896\\
-0.0421404682274247	0.00468227424749165	2.02066224750211	2.02066224750211\\
-0.0421404682274247	0.00602006688963211	2.02066272823929	2.02066272823929\\
-0.0421404682274247	0.00735785953177259	2.02066307511917	2.02066307511917\\
-0.0421404682274247	0.00869565217391305	2.02066333261585	2.02066333261585\\
-0.0421404682274247	0.0100334448160535	2.02066355153818	2.02066355153818\\
-0.0421404682274247	0.011371237458194	2.02066373453116	2.02066373453116\\
-0.0421404682274247	0.0127090301003345	2.02066387824379	2.02066387824379\\
-0.0421404682274247	0.0140468227424749	2.0206639992474	2.0206639992474\\
-0.0421404682274247	0.0153846153846154	2.02066410905417	2.02066410905417\\
-0.0421404682274247	0.0167224080267559	2.02066419846079	2.02066419846079\\
-0.0421404682274247	0.0180602006688963	2.02066427358764	2.02066427358764\\
-0.0421404682274247	0.0193979933110368	2.02066434490539	2.02066434490539\\
-0.0421404682274247	0.0207357859531773	2.02066440448936	2.02066440448936\\
-0.0421404682274247	0.0220735785953177	2.02066445503808	2.02066445503808\\
-0.0421404682274247	0.0234113712374582	2.02066450376263	2.02066450376263\\
-0.0421404682274247	0.0247491638795987	2.02066454541251	2.02066454541251\\
-0.0421404682274247	0.0260869565217391	2.02066458131551	2.02066458131551\\
-0.0421404682274247	0.0274247491638796	2.02066461595452	2.02066461595452\\
-0.0421404682274247	0.0287625418060201	2.02066464611109	2.02066464611109\\
-0.0421404682274247	0.0301003344481605	2.02066467246228	2.02066467246228\\
-0.0421404682274247	0.031438127090301	2.02066469802955	2.02066469802955\\
-0.0421404682274247	0.0327759197324415	2.02066472046435	2.02066472046435\\
-0.0421404682274247	0.034113712374582	2.02066474045506	2.02066474045506\\
-0.0421404682274247	0.0354515050167224	2.02066475972613	2.02066475972613\\
-0.0421404682274247	0.0367892976588629	2.02066477678019	2.02066477678019\\
-0.0421404682274247	0.0381270903010034	2.02066479233576	2.02066479233576\\
-0.0421404682274247	0.0394648829431438	2.02066480711468	2.02066480711468\\
-0.0421404682274247	0.0408026755852843	2.02066482030852	2.02066482030852\\
-0.0421404682274247	0.0421404682274248	2.02066483264044	2.02066483264044\\
-0.0421404682274247	0.0434782608695652	2.02066484415496	2.02066484415496\\
-0.0421404682274247	0.0448160535117057	2.02066485451283	2.02066485451283\\
-0.0421404682274247	0.0461538461538462	2.02066486443506	2.02066486443506\\
-0.0421404682274247	0.0474916387959866	2.0206648735267	2.0206648735267\\
-0.0421404682274247	0.0488294314381271	2.020664881832	2.020664881832\\
-0.0421404682274247	0.0501672240802676	2.02066488983867	2.02066488983867\\
-0.0421404682274247	0.051505016722408	2.02066489709947	2.02066489709947\\
-0.0421404682274247	0.0528428093645485	2.02066490393404	2.02066490393404\\
-0.0421404682274247	0.054180602006689	2.02066491035555	2.02066491035555\\
-0.0421404682274247	0.0555183946488295	2.02066491621174	2.02066491621174\\
-0.0421404682274247	0.0568561872909699	2.02066492188053	2.02066492188053\\
-0.0421404682274247	0.0581939799331104	2.02066492707814	2.02066492707814\\
-0.0421404682274247	0.0595317725752508	2.02066493195239	2.02066493195239\\
-0.0421404682274247	0.0608695652173913	2.02066493657465	2.02066493657465\\
-0.0421404682274247	0.0622073578595318	2.02066494081576	2.02066494081576\\
-0.0421404682274247	0.0635451505016723	2.02066494491045	2.02066494491045\\
-0.0421404682274247	0.0648829431438127	2.02066494869263	2.02066494869263\\
-0.0421404682274247	0.0662207357859532	2.02066495225513	2.02066495225513\\
-0.0421404682274247	0.0675585284280937	2.02066495563294	2.02066495563294\\
-0.0421404682274247	0.0688963210702341	2.02066495874947	2.02066495874947\\
-0.0421404682274247	0.0702341137123746	2.02066496176798	2.02066496176798\\
-0.0421404682274247	0.071571906354515	2.02066496455699	2.02066496455699\\
-0.0421404682274247	0.0729096989966556	2.02066496720653	2.02066496720653\\
-0.0421404682274247	0.074247491638796	2.02066496970581	2.02066496970581\\
-0.0421404682274247	0.0755852842809365	2.02066497203948	2.02066497203948\\
-0.0421404682274247	0.0769230769230769	2.02066497428131	2.02066497428131\\
-0.0421404682274247	0.0782608695652174	2.02066497636084	2.02066497636084\\
-0.0421404682274247	0.0795986622073579	2.02066497835608	2.02066497835608\\
-0.0421404682274247	0.0809364548494984	2.02066498022481	2.02066498022481\\
-0.0421404682274247	0.0822742474916388	2.02066498199174	2.02066498199174\\
-0.0421404682274247	0.0836120401337793	2.02066498367241	2.02066498367241\\
-0.0421404682274247	0.0849498327759198	2.02066498524101	2.02066498524101\\
-0.0421404682274247	0.0862876254180602	2.02066498675362	2.02066498675362\\
-0.0421404682274247	0.0876254180602007	2.02066498816347	2.02066498816347\\
-0.0421404682274247	0.0889632107023411	2.02066498951142	2.02066498951142\\
-0.0421404682274247	0.0903010033444816	2.02066499078226	2.02066499078226\\
-0.0421404682274247	0.0916387959866221	2.02066499198295	2.02066499198295\\
-0.0421404682274247	0.0929765886287626	2.02066499312922	2.02066499312922\\
-0.0421404682274247	0.094314381270903	2.0206649942012	2.0206649942012\\
-0.0421404682274247	0.0956521739130435	2.02066499523498	2.02066499523498\\
-0.0421404682274247	0.096989966555184	2.02066499620308	2.02066499620308\\
-0.0421404682274247	0.0983277591973244	2.02066499712627	2.02066499712627\\
-0.0421404682274247	0.0996655518394649	2.02066499800111	2.02066499800111\\
-0.0421404682274247	0.101003344481605	2.02066499882644	2.02066499882644\\
-0.0421404682274247	0.102341137123746	2.02066499961743	2.02066499961743\\
-0.0421404682274247	0.103678929765886	2.02066500035962	2.02066500035962\\
-0.0421404682274247	0.105016722408027	2.02066500107155	2.02066500107155\\
-0.0421404682274247	0.106354515050167	2.02066500174332	2.02066500174332\\
-0.0421404682274247	0.107692307692308	2.02066500238065	2.02066500238065\\
-0.0421404682274247	0.109030100334448	2.02066500298894	2.02066500298894\\
-0.0421404682274247	0.110367892976589	2.02066500356101	2.02066500356101\\
-0.0421404682274247	0.111705685618729	2.02066500411093	2.02066500411093\\
-0.0421404682274247	0.11304347826087	2.02066500462938	2.02066500462938\\
-0.0421404682274247	0.11438127090301	2.02066500512203	2.02066500512203\\
-0.0421404682274247	0.115719063545151	2.02066500559207	2.02066500559207\\
-0.0421404682274247	0.117056856187291	2.02066500603489	2.02066500603489\\
-0.0421404682274247	0.118394648829431	2.02066500645984	2.02066500645984\\
-0.0421404682274247	0.119732441471572	2.02066500686156	2.02066500686156\\
-0.0421404682274247	0.121070234113712	2.02066500724227	2.02066500724227\\
-0.0421404682274247	0.122408026755853	2.02066500760678	2.02066500760678\\
-0.0421404682274247	0.123745819397993	2.02066500795066	2.02066500795066\\
-0.0421404682274247	0.125083612040134	2.02066500827868	2.02066500827868\\
-0.0421404682274247	0.126421404682274	2.02066500859081	2.02066500859081\\
-0.0421404682274247	0.127759197324415	2.02066500888551	2.02066500888551\\
-0.0421404682274247	0.129096989966555	2.02066500916783	2.02066500916783\\
-0.0421404682274247	0.130434782608696	2.02066500943537	2.02066500943537\\
-0.0421404682274247	0.131772575250836	2.02066500968811	2.02066500968811\\
-0.0421404682274247	0.133110367892977	2.02066500993073	2.02066500993073\\
-0.0421404682274247	0.134448160535117	2.02066501016016	2.02066501016016\\
-0.0421404682274247	0.135785953177258	2.02066501037701	2.02066501037701\\
-0.0421404682274247	0.137123745819398	2.02066501058512	2.02066501058512\\
-0.0421404682274247	0.138461538461538	2.0206650107819	2.0206650107819\\
-0.0421404682274247	0.139799331103679	2.02066501096791	2.02066501096791\\
-0.0421404682274247	0.141137123745819	2.020665011146	2.020665011146\\
-0.0421404682274247	0.14247491638796	2.0206650113147	2.0206650113147\\
-0.0421404682274247	0.1438127090301	2.02066501147416	2.02066501147416\\
-0.0421404682274247	0.145150501672241	2.02066501162608	2.02066501162608\\
-0.0421404682274247	0.146488294314381	2.02066501177057	2.02066501177057\\
-0.0421404682274247	0.147826086956522	2.0206650119071	2.0206650119071\\
-0.0421404682274247	0.149163879598662	2.02066501203619	2.02066501203619\\
-0.0421404682274247	0.150501672240803	2.02066501215975	2.02066501215975\\
-0.0421404682274247	0.151839464882943	2.02066501227643	2.02066501227643\\
-0.0421404682274247	0.153177257525084	2.02066501238661	2.02066501238661\\
-0.0421404682274247	0.154515050167224	2.02066501249102	2.02066501249102\\
-0.0421404682274247	0.155852842809365	2.02066501259049	2.02066501259049\\
-0.0421404682274247	0.157190635451505	2.02066501268432	2.02066501268432\\
-0.0421404682274247	0.158528428093646	2.02066501277282	2.02066501277282\\
-0.0421404682274247	0.159866220735786	2.02066501285645	2.02066501285645\\
-0.0421404682274247	0.161204013377926	2.02066501293608	2.02066501293608\\
-0.0421404682274247	0.162541806020067	2.02066501301107	2.02066501301107\\
-0.0421404682274247	0.163879598662207	2.02066501308165	2.02066501308165\\
-0.0421404682274247	0.165217391304348	2.02066501314805	2.02066501314805\\
-0.0421404682274247	0.166555183946488	2.02066501321105	2.02066501321105\\
-0.0421404682274247	0.167892976588629	2.02066501327045	2.02066501327045\\
-0.0421404682274247	0.169230769230769	2.0206650133262	2.0206650133262\\
-0.0421404682274247	0.17056856187291	2.0206650133785	2.0206650133785\\
-0.0421404682274247	0.17190635451505	2.02066501342751	2.02066501342751\\
-0.0421404682274247	0.173244147157191	2.02066501347382	2.02066501347382\\
-0.0421404682274247	0.174581939799331	2.02066501351731	2.02066501351731\\
-0.0421404682274247	0.175919732441472	2.02066501355794	2.02066501355794\\
-0.0421404682274247	0.177257525083612	2.02066501359584	2.02066501359584\\
-0.0421404682274247	0.178595317725753	2.02066501363116	2.02066501363116\\
-0.0421404682274247	0.179933110367893	2.02066501366404	2.02066501366404\\
-0.0421404682274247	0.181270903010033	2.02066501369501	2.02066501369501\\
-0.0421404682274247	0.182608695652174	2.02066501372374	2.02066501372374\\
-0.0421404682274247	0.183946488294314	2.02079143026707	2.02079143026707\\
-0.0421404682274247	0.185284280936455	2.02266133309602	2.02266133309602\\
-0.0421404682274247	0.186622073578595	2.02453307640416	2.02453307640416\\
-0.0421404682274247	0.187959866220736	2.02640658701805	2.02640658701805\\
-0.0421404682274247	0.189297658862876	2.02828179069617	2.02828179069617\\
-0.0421404682274247	0.190635451505017	2.03015861214277	2.03015861214277\\
-0.0421404682274247	0.191973244147157	2.03203697502257	2.03203697502257\\
-0.0421404682274247	0.193311036789298	2.03391680197615	2.03391680197615\\
-0.0421404682274247	0.194648829431438	2.03579801463623	2.03579801463623\\
-0.0421404682274247	0.195986622073579	2.03768053364466	2.03768053364466\\
-0.0421404682274247	0.197324414715719	2.03956427867035	2.03956427867035\\
-0.0421404682274247	0.19866220735786	2.04144916842783	2.04144916842783\\
-0.0421404682274247	0.2	2.04333512069671	2.04333512069671\\
-0.0408026755852843	-0.2	-0.580450232868958	-0.580450232868958\\
-0.0408026755852843	-0.19866220735786	-0.568351295360794	-0.568351295360794\\
-0.0408026755852843	-0.197324414715719	-0.556406989961169	-0.556406989961169\\
-0.0408026755852843	-0.195986622073579	-0.544611599909793	-0.544611599909793\\
-0.0408026755852843	-0.194648829431438	-0.532959701357853	-0.532959701357853\\
-0.0408026755852843	-0.193311036789298	-0.521446144383075	-0.521446144383075\\
-0.0408026755852843	-0.191973244147157	-0.510066035640144	-0.510066035640144\\
-0.0408026755852843	-0.190635451505017	-0.498814722497346	-0.498814722497346\\
-0.0408026755852843	-0.189297658862876	-0.487687778528892	-0.487687778528892\\
-0.0408026755852843	-0.187959866220736	-0.476680990249185	-0.476680990249185\\
-0.0408026755852843	-0.186622073578595	-0.465790344990411	-0.465790344990411\\
-0.0408026755852843	-0.185284280936455	-0.455012019838891	-0.455012019838891\\
-0.0408026755852843	-0.183946488294314	-0.444342371558785	-0.444342371558785\\
-0.0408026755852843	-0.182608695652174	-0.433777927444427	-0.433777927444427\\
-0.0408026755852843	-0.181270903010033	-0.423314385300006	-0.423314385300006\\
-0.0408026755852843	-0.179933110367893	-0.412947068152906	-0.412947068152906\\
-0.0408026755852843	-0.178595317725753	-0.402672918748092	-0.402672918748092\\
-0.0408026755852843	-0.177257525083612	-0.392489022422706	-0.392489022422706\\
-0.0408026755852843	-0.175919732441472	-0.382392698870866	-0.382392698870866\\
-0.0408026755852843	-0.174581939799331	-0.372383047242209	-0.372383047242209\\
-0.0408026755852843	-0.173244147157191	-0.362458150454828	-0.362458150454828\\
-0.0408026755852843	-0.17190635451505	-0.352615612379568	-0.352615612379568\\
-0.0408026755852843	-0.17056856187291	-0.342853154703845	-0.342853154703845\\
-0.0408026755852843	-0.169230769230769	-0.333168615135504	-0.333168615135504\\
-0.0408026755852843	-0.167892976588629	-0.323559946611505	-0.323559946611505\\
-0.0408026755852843	-0.166555183946488	-0.314025217681322	-0.314025217681322\\
-0.0408026755852843	-0.165217391304348	-0.304562614304971	-0.304562614304971\\
-0.0408026755852843	-0.163879598662207	-0.295170443404462	-0.295170443404462\\
-0.0408026755852843	-0.162541806020067	-0.285847138650376	-0.285847138650376\\
-0.0408026755852843	-0.161204013377926	-0.276591269176069	-0.276591269176069\\
-0.0408026755852843	-0.159866220735786	-0.267401552230879	-0.267401552230879\\
-0.0408026755852843	-0.158528428093645	-0.258276871278558	-0.258276871278558\\
-0.0408026755852843	-0.157190635451505	-0.249216301837666	-0.249216301837666\\
-0.0408026755852843	-0.155852842809365	-0.240216095410378	-0.240216095410378\\
-0.0408026755852843	-0.154515050167224	-0.231269216209292	-0.231269216209292\\
-0.0408026755852843	-0.153177257525084	-0.222374189626906	-0.222374189626906\\
-0.0408026755852843	-0.151839464882943	-0.21353394780761	-0.21353394780761\\
-0.0408026755852843	-0.150501672240803	-0.204753464844556	-0.204753464844556\\
-0.0408026755852843	-0.149163879598662	-0.196033155876654	-0.196033155876654\\
-0.0408026755852843	-0.147826086956522	-0.187374032239907	-0.187374032239907\\
-0.0408026755852843	-0.146488294314381	-0.178778011791636	-0.178778011791636\\
-0.0408026755852843	-0.145150501672241	-0.17023766241515	-0.17023766241515\\
-0.0408026755852843	-0.1438127090301	-0.161739255011563	-0.161739255011563\\
-0.0408026755852843	-0.14247491638796	-0.153287918730895	-0.153287918730895\\
-0.0408026755852843	-0.141137123745819	-0.144905431319611	-0.144905431319611\\
-0.0408026755852843	-0.139799331103679	-0.136598663865975	-0.136598663865975\\
-0.0408026755852843	-0.138461538461538	-0.1283368861293	-0.1283368861293\\
-0.0408026755852843	-0.137123745819398	-0.120119392593612	-0.120119392593612\\
-0.0408026755852843	-0.135785953177258	-0.111996660879333	-0.111996660879333\\
-0.0408026755852843	-0.134448160535117	-0.10392638019208	-0.10392638019208\\
-0.0408026755852843	-0.133110367892977	-0.0959181838871878	-0.0959181838871878\\
-0.0408026755852843	-0.131772575250836	-0.0880051544734931	-0.0880051544734931\\
-0.0408026755852843	-0.130434782608696	-0.0801518910628256	-0.0801518910628256\\
-0.0408026755852843	-0.129096989966555	-0.0723975315121161	-0.0723975315121161\\
-0.0408026755852843	-0.127759197324415	-0.0647364618092052	-0.0647364618092052\\
-0.0408026755852843	-0.126421404682274	-0.057161539680494	-0.057161539680494\\
-0.0408026755852843	-0.125083612040134	-0.0497055352057139	-0.0497055352057139\\
-0.0408026755852843	-0.123745819397993	-0.0423796687351893	-0.0423796687351893\\
-0.0408026755852843	-0.122408026755853	-0.0351834624742732	-0.0351834624742732\\
-0.0408026755852843	-0.121070234113712	-0.0281346455841044	-0.0281346455841044\\
-0.0408026755852843	-0.119732441471572	-0.0212509587085924	-0.0212509587085924\\
-0.0408026755852843	-0.118394648829431	-0.0145556655400219	-0.0145556655400219\\
-0.0408026755852843	-0.117056856187291	-0.00816106816309503	-0.00816106816309503\\
-0.0408026755852843	-0.115719063545151	-0.00374156828967043	-0.00374156828967043\\
-0.0408026755852843	-0.11438127090301	0.000667195935540654	0.000667195935540654\\
-0.0408026755852843	-0.11304347826087	0.00505590053043636	0.00505590053043636\\
-0.0408026755852843	-0.111705685618729	0.00943208411578411	0.00943208411578411\\
-0.0408026755852843	-0.110367892976589	0.0137961336407592	0.0137961336407592\\
-0.0408026755852843	-0.109030100334448	0.0181469859197158	0.0181469859197158\\
-0.0408026755852843	-0.107692307692308	0.0224738428548737	0.0224738428548737\\
-0.0408026755852843	-0.106354515050167	0.0267873789108362	0.0267873789108362\\
-0.0408026755852843	-0.105016722408027	0.0308250218929925	0.0308250218929925\\
-0.0408026755852843	-0.103678929765886	0.0308250223140009	0.0308250223140009\\
-0.0408026755852843	-0.102341137123746	0.0308250225347471	0.0308250225347471\\
-0.0408026755852843	-0.101003344481605	0.0308250227706154	0.0308250227706154\\
-0.0408026755852843	-0.0996655518394649	0.0308250230232696	0.0308250230232696\\
-0.0408026755852843	-0.0983277591973244	0.0308250232968896	0.0308250232968896\\
-0.0408026755852843	-0.096989966555184	0.0308250235932146	0.0308250235932146\\
-0.0408026755852843	-0.0956521739130435	0.0308250239100493	0.0308250239100493\\
-0.0408026755852843	-0.094314381270903	0.0308250242521085	0.0308250242521085\\
-0.0408026755852843	-0.0929765886287625	0.0308250246216201	0.0308250246216201\\
-0.0408026755852843	-0.0916387959866221	0.030825025022897	0.030825025022897\\
-0.0408026755852843	-0.0903010033444816	0.0308250254551327	0.0308250254551327\\
-0.0408026755852843	-0.0889632107023411	0.0308250259232566	0.0308250259232566\\
-0.0408026755852843	-0.0876254180602007	0.0308250264315012	0.0308250264315012\\
-0.0408026755852843	-0.0862876254180602	0.0308250269848198	0.0308250269848198\\
-0.0408026755852843	-0.0849498327759197	0.0308250275861625	0.0308250275861625\\
-0.0408026755852843	-0.0836120401337793	0.0308250282364675	0.0308250282364675\\
-0.0408026755852843	-0.0822742474916388	0.0308250289493487	0.0308250289493487\\
-0.0408026755852843	-0.0809364548494983	0.0308250297238917	0.0308250297238917\\
-0.0408026755852843	-0.0795986622073579	0.0308250305721365	0.0308250305721365\\
-0.0408026755852843	-0.0782608695652174	0.0308250314979238	0.0308250314979238\\
-0.0408026755852843	-0.0769230769230769	0.0308250325170384	0.0308250325170384\\
-0.0408026755852843	-0.0755852842809365	0.0308250336272571	0.0308250336272571\\
-0.0408026755852843	-0.074247491638796	0.0308250348538629	0.0308250348538629\\
-0.0408026755852843	-0.0729096989966555	0.0308250362059382	0.0308250362059382\\
-0.0408026755852843	-0.071571906354515	0.0308250376889394	0.0308250376889394\\
-0.0408026755852843	-0.0702341137123746	0.0308250393321901	0.0308250393321901\\
-0.0408026755852843	-0.0688963210702341	0.0308250411556608	0.0308250411556608\\
-0.0408026755852843	-0.0675585284280937	0.0308250431824846	0.0308250431824846\\
-0.0408026755852843	-0.0662207357859532	0.0308250454343654	0.0308250454343654\\
-0.0408026755852843	-0.0648829431438127	0.0308250479404512	0.0308250479404512\\
-0.0408026755852843	-0.0635451505016722	0.0308250507452932	0.0308250507452932\\
-0.0408026755852843	-0.0622073578595318	0.0308250538929085	0.0308250538929085\\
-0.0408026755852843	-0.0608695652173913	0.0308250574355114	0.0308250574355114\\
-0.0408026755852843	-0.0595317725752508	0.0308250614353941	0.0308250614353941\\
-0.0408026755852843	-0.0581939799331104	0.0308250659672936	0.0308250659672936\\
-0.0408026755852843	-0.0568561872909699	0.0308250711214222	0.0308250711214222\\
-0.0408026755852843	-0.0555183946488294	0.0308250770073606	0.0308250770073606\\
-0.0408026755852843	-0.0541806020066889	0.0308250837591493	0.0308250837591493\\
-0.0408026755852843	-0.0528428093645485	0.0308250915419753	0.0308250915419753\\
-0.0408026755852843	-0.051505016722408	0.0308251005610697	0.0308251005610697\\
-0.0408026755852843	-0.0501672240802676	0.0308251110735147	0.0308251110735147\\
-0.0408026755852843	-0.0488294314381271	0.0308251233964502	0.0308251233964502\\
-0.0408026755852843	-0.0474916387959866	0.0308251378987952	0.0308251378987952\\
-0.0408026755852843	-0.0461538461538462	0.0308251551430103	0.0308251551430103\\
-0.0408026755852843	-0.0448160535117057	0.0308251758248994	0.0308251758248994\\
-0.0408026755852843	-0.0434782608695652	0.0308252008669522	0.0308252008669522\\
-0.0408026755852843	-0.0421404682274247	0.0308252315136388	0.0308252315136388\\
-0.0408026755852843	-0.0408026755852843	0.0308252694750953	0.0308252694750953\\
-0.0408026755852843	-0.0394648829431438	0.030825317150026	0.030825317150026\\
-0.0408026755852843	-0.0381270903010033	0.0308253779761132	0.0308253779761132\\
-0.0408026755852843	-0.0367892976588629	0.0308254567472028	0.0308254567472028\\
-0.0408026755852843	-0.0354515050167224	0.0308255610844765	0.0308255610844765\\
-0.0408026755852843	-0.0341137123745819	0.0308257031845466	0.0308257031845466\\
-0.0408026755852843	-0.0327759197324415	0.030825903037619	0.030825903037619\\
-0.0408026755852843	-0.031438127090301	0.0308261957286587	0.0308261957286587\\
-0.0408026755852843	-0.0301003344481605	0.0308266476053424	0.0308266476053424\\
-0.0408026755852843	-0.0287625418060201	0.0308273973568327	0.0308273973568327\\
-0.0408026755852843	-0.0274247491638796	0.0308287795212406	0.0308287795212406\\
-0.0408026755852843	-0.0260869565217391	0.0308318060318157	0.0308318060318157\\
-0.0408026755852843	-0.0247491638795987	0.0308412075270018	0.0308412075270018\\
-0.0408026755852843	-0.0234113712374582	0.0310240585688271	0.0310240585688271\\
-0.0408026755852843	-0.0220735785953177	0.149181775807955	0.149181775807955\\
-0.0408026755852843	-0.0207357859531772	0.287954014372938	0.287954014372938\\
-0.0408026755852843	-0.0193979933110368	0.42680625493572	0.42680625493572\\
-0.0408026755852843	-0.0180602006688963	0.565730672432969	0.565730672432969\\
-0.0408026755852843	-0.0167224080267558	0.704725851245143	0.704725851245143\\
-0.0408026755852843	-0.0153846153846154	0.843791107077909	0.843791107077909\\
-0.0408026755852843	-0.0140468227424749	0.982925916090966	0.982925916090966\\
-0.0408026755852843	-0.0127090301003344	1.12212978040819	1.12212978040819\\
-0.0408026755852843	-0.011371237458194	1.26140219367442	1.26140219367442\\
-0.0408026755852843	-0.0100334448160535	1.40074250565617	1.40074250565617\\
-0.0408026755852843	-0.00869565217391302	1.54014951308826	1.54014951308826\\
-0.0408026755852843	-0.00735785953177256	1.67962446635663	1.67962446635663\\
-0.0408026755852843	-0.00602006688963211	1.8191614076164	1.8191614076164\\
-0.0408026755852843	-0.00468227424749162	1.95873438723089	1.95873438723089\\
-0.0408026755852843	-0.00334448160535117	2.02062436829008	2.02062436829008\\
-0.0408026755852843	-0.00200668896321068	2.02065052212283	2.02065052212283\\
-0.0408026755852843	-0.000668896321070228	2.0206562363414	2.0206562363414\\
-0.0408026755852843	0.000668896321070256	2.02065875272307	2.02065875272307\\
-0.0408026755852843	0.00200668896321071	2.02066046426921	2.02066046426921\\
-0.0408026755852843	0.00334448160535117	2.0206614478751	2.0206614478751\\
-0.0408026755852843	0.00468227424749165	2.02066208483233	2.02066208483233\\
-0.0408026755852843	0.00602006688963211	2.02066259124123	2.02066259124123\\
-0.0408026755852843	0.00735785953177259	2.02066297673522	2.02066297673522\\
-0.0408026755852843	0.00869565217391305	2.02066325860455	2.02066325860455\\
-0.0408026755852843	0.0100334448160535	2.0206634852991	2.0206634852991\\
-0.0408026755852843	0.011371237458194	2.02066368374918	2.02066368374918\\
-0.0408026755852843	0.0127090301003345	2.0206638381238	2.0206638381238\\
-0.0408026755852843	0.0140468227424749	2.02066396257003	2.02066396257003\\
-0.0408026755852843	0.0153846153846154	2.02066407976054	2.02066407976054\\
-0.0408026755852843	0.0167224080267559	2.0206641745918	2.0206641745918\\
-0.0408026755852843	0.0180602006688963	2.02066425287715	2.02066425287715\\
-0.0408026755852843	0.0193979933110368	2.0206643268607	2.0206643268607\\
-0.0408026755852843	0.0207357859531773	2.02066438946852	2.02066438946852\\
-0.0408026755852843	0.0220735785953177	2.02066444232887	2.02066444232887\\
-0.0408026755852843	0.0234113712374582	2.02066449217833	2.02066449217833\\
-0.0408026755852843	0.0247491638795987	2.02066453561961	2.02066453561961\\
-0.0408026755852843	0.0260869565217391	2.02066457293973	2.02066457293973\\
-0.0408026755852843	0.0274247491638796	2.02066460831923	2.02066460831923\\
-0.0408026755852843	0.0287625418060201	2.02066463958409	2.02066463958409\\
-0.0408026755852843	0.0301003344481605	2.02066466681901	2.02066466681901\\
-0.0408026755852843	0.031438127090301	2.02066469291839	2.02066469291839\\
-0.0408026755852843	0.0327759197324415	2.02066471606042	2.02066471606042\\
-0.0408026755852843	0.034113712374582	2.0206647364692	2.0206647364692\\
-0.0408026755852843	0.0354515050167224	2.02066475628169	2.02066475628169\\
-0.0408026755852843	0.0367892976588629	2.02066477379716	2.02066477379716\\
-0.0408026755852843	0.0381270903010034	2.02066478965209	2.02066478965209\\
-0.0408026755852843	0.0394648829431438	2.02066480479739	2.02066480479739\\
-0.0408026755852843	0.0408026755852843	2.02066481829702	2.02066481829702\\
-0.0408026755852843	0.0421404682274248	2.0206648308558	2.0206648308558\\
-0.0408026755852843	0.0434782608695652	2.02066484261335	2.02066484261335\\
-0.0408026755852843	0.0448160535117057	2.0206648531759	2.0206648531759\\
-0.0408026755852843	0.0461538461538462	2.02066486327156	2.02066486327156\\
-0.0408026755852843	0.0474916387959866	2.02066487252546	2.02066487252546\\
-0.0408026755852843	0.0488294314381271	2.0206648809737	2.0206648809737\\
-0.0408026755852843	0.0501672240802676	2.0206648891083	2.0206648891083\\
-0.0408026755852843	0.051505016722408	2.02066489647758	2.02066489647758\\
-0.0408026755852843	0.0528428093645485	2.02066490342247	2.02066490342247\\
-0.0408026755852843	0.054180602006689	2.02066490992871	2.02066490992871\\
-0.0408026755852843	0.0555183946488295	2.02066491585868	2.02066491585868\\
-0.0408026755852843	0.0568561872909699	2.02066492161095	2.02066492161095\\
-0.0408026755852843	0.0581939799331104	2.02066492686413	2.02066492686413\\
-0.0408026755852843	0.0595317725752508	2.02066493180921	2.02066493180921\\
-0.0408026755852843	0.0608695652173913	2.02066493647352	2.02066493647352\\
-0.0408026755852843	0.0622073578595318	2.02066494075265	2.02066494075265\\
-0.0408026755852843	0.0635451505016723	2.02066494489944	2.02066494489944\\
-0.0408026755852843	0.0648829431438127	2.0206649487078	2.0206649487078\\
-0.0408026755852843	0.0662207357859532	2.0206649523155	2.0206649523155\\
-0.0408026755852843	0.0675585284280937	2.02066495571176	2.02066495571176\\
-0.0408026755852843	0.0688963210702341	2.02066495886393	2.02066495886393\\
-0.0408026755852843	0.0702341137123746	2.0206649618965	2.0206649618965\\
-0.0408026755852843	0.071571906354515	2.02066496469545	2.02066496469545\\
-0.0408026755852843	0.0729096989966556	2.02066496737327	2.02066496737327\\
-0.0408026755852843	0.074247491638796	2.0206649698781	2.0206649698781\\
-0.0408026755852843	0.0755852842809365	2.02066497223495	2.02066497223495\\
-0.0408026755852843	0.0769230769230769	2.02066497447886	2.02066497447886\\
-0.0408026755852843	0.0782608695652174	2.02066497656036	2.02066497656036\\
-0.0408026755852843	0.0795986622073579	2.02066497857186	2.02066497857186\\
-0.0408026755852843	0.0809364548494984	2.0206649804393	2.0206649804393\\
-0.0408026755852843	0.0822742474916388	2.02066498221998	2.02066498221998\\
-0.0408026755852843	0.0836120401337793	2.02066498389748	2.02066498389748\\
-0.0408026755852843	0.0849498327759198	2.02066498547697	2.02066498547697\\
-0.0408026755852843	0.0862876254180602	2.02066498698502	2.02066498698502\\
-0.0408026755852843	0.0876254180602007	2.0206649883903	2.0206649883903\\
-0.0408026755852843	0.0889632107023411	2.0206649897457	2.0206649897457\\
-0.0408026755852843	0.0903010033444816	2.02066499101092	2.02066499101092\\
-0.0408026755852843	0.0916387959866221	2.02066499221734	2.02066499221734\\
-0.0408026755852843	0.0929765886287626	2.02066499335731	2.02066499335731\\
-0.0408026755852843	0.094314381270903	2.02066499443275	2.02066499443275\\
-0.0408026755852843	0.0956521739130435	2.02066499546053	2.02066499546053\\
-0.0408026755852843	0.096989966555184	2.02066499642212	2.02066499642212\\
-0.0408026755852843	0.0983277591973244	2.02066499734771	2.02066499734771\\
-0.0408026755852843	0.0996655518394649	2.02066499821578	2.02066499821578\\
-0.0408026755852843	0.101003344481605	2.02066499904258	2.02066499904258\\
-0.0408026755852843	0.102341137123746	2.02066499982668	2.02066499982668\\
-0.0408026755852843	0.103678929765886	2.02066500056596	2.02066500056596\\
-0.0408026755852843	0.105016722408027	2.02066500127457	2.02066500127457\\
-0.0408026755852843	0.106354515050167	2.02066500193974	2.02066500193974\\
-0.0408026755852843	0.107692307692308	2.02066500257686	2.02066500257686\\
-0.0408026755852843	0.109030100334448	2.02066500317862	2.02066500317862\\
-0.0408026755852843	0.110367892976589	2.02066500374889	2.02066500374889\\
-0.0408026755852843	0.111705685618729	2.02066500429353	2.02066500429353\\
-0.0408026755852843	0.11304347826087	2.02066500480586	2.02066500480586\\
-0.0408026755852843	0.11438127090301	2.02066500529734	2.02066500529734\\
-0.0408026755852843	0.115719063545151	2.02066500576141	2.02066500576141\\
-0.0408026755852843	0.117056856187291	2.0206650062015	2.0206650062015\\
-0.0408026755852843	0.118394648829431	2.02066500662198	2.02066500662198\\
-0.0408026755852843	0.119732441471572	2.02066500701818	2.02066500701818\\
-0.0408026755852843	0.121070234113712	2.02066500739723	2.02066500739723\\
-0.0408026755852843	0.122408026755853	2.02066500775642	2.02066500775642\\
-0.0408026755852843	0.123745819397993	2.02066500809573	2.02066500809573\\
-0.0408026755852843	0.125083612040134	2.02066500842141	2.02066500842141\\
-0.0408026755852843	0.126421404682274	2.02066500872865	2.02066500872865\\
-0.0408026755852843	0.127759197324415	2.02066500902045	2.02066500902045\\
-0.0408026755852843	0.129096989966555	2.0206650092991	2.0206650092991\\
-0.0408026755852843	0.130434782608696	2.02066500956215	2.02066500956215\\
-0.0408026755852843	0.131772575250836	2.02066500981274	2.02066500981274\\
-0.0408026755852843	0.133110367892977	2.02066501005131	2.02066501005131\\
-0.0408026755852843	0.134448160535117	2.02066501027664	2.02066501027664\\
-0.0408026755852843	0.135785953177258	2.02066501049145	2.02066501049145\\
-0.0408026755852843	0.137123745819398	2.02066501069577	2.02066501069577\\
-0.0408026755852843	0.138461538461538	2.02066501088879	2.02066501088879\\
-0.0408026755852843	0.139799331103679	2.02066501107251	2.02066501107251\\
-0.0408026755852843	0.141137123745819	2.02066501124744	2.02066501124744\\
-0.0408026755852843	0.14247491638796	2.02066501141271	2.02066501141271\\
-0.0408026755852843	0.1438127090301	2.02066501156935	2.02066501156935\\
-0.0408026755852843	0.145150501672241	2.02066501171901	2.02066501171901\\
-0.0408026755852843	0.146488294314381	2.02066501186035	2.02066501186035\\
-0.0408026755852843	0.147826086956522	2.02066501199385	2.02066501199385\\
-0.0408026755852843	0.149163879598662	2.02066501212125	2.02066501212125\\
-0.0408026755852843	0.150501672240803	2.02066501224192	2.02066501224192\\
-0.0408026755852843	0.151839464882943	2.02066501235583	2.02066501235583\\
-0.0408026755852843	0.153177257525084	2.02066501246339	2.02066501246339\\
-0.0408026755852843	0.154515050167224	2.02066501256617	2.02066501256617\\
-0.0408026755852843	0.155852842809365	2.0206650126631	2.0206650126631\\
-0.0408026755852843	0.157190635451505	2.02066501275448	2.02066501275448\\
-0.0408026755852843	0.158528428093646	2.02066501284062	2.02066501284062\\
-0.0408026755852843	0.159866220735786	2.0206650129228	2.0206650129228\\
-0.0408026755852843	0.161204013377926	2.02066501300018	2.02066501300018\\
-0.0408026755852843	0.162541806020067	2.02066501307299	2.02066501307299\\
-0.0408026755852843	0.163879598662207	2.02066501314148	2.02066501314148\\
-0.0408026755852843	0.165217391304348	2.02066501320632	2.02066501320632\\
-0.0408026755852843	0.166555183946488	2.02066501326756	2.02066501326756\\
-0.0408026755852843	0.167892976588629	2.02066501332503	2.02066501332503\\
-0.0408026755852843	0.169230769230769	2.02066501337892	2.02066501337892\\
-0.0408026755852843	0.17056856187291	2.02066501342942	2.02066501342942\\
-0.0408026755852843	0.17190635451505	2.02066501347708	2.02066501347708\\
-0.0408026755852843	0.173244147157191	2.02066501352188	2.02066501352188\\
-0.0408026755852843	0.174581939799331	2.02066501356372	2.02066501356372\\
-0.0408026755852843	0.175919732441472	2.02066501360274	2.02066501360274\\
-0.0408026755852843	0.177257525083612	2.02066501363909	2.02066501363909\\
-0.0408026755852843	0.178595317725753	2.02066501367293	2.02066501367293\\
-0.0408026755852843	0.179933110367893	2.02066501370481	2.02066501370481\\
-0.0408026755852843	0.181270903010033	2.02066501373436	2.02066501373436\\
-0.0408026755852843	0.182608695652174	2.02066501376173	2.02066501376173\\
-0.0408026755852843	0.183946488294314	2.02146923371335	2.02146923371335\\
-0.0408026755852843	0.185284280936455	2.02334545594437	2.02334545594437\\
-0.0408026755852843	0.186622073578595	2.02522352951566	2.02522352951566\\
-0.0408026755852843	0.187959866220736	2.02710338025976	2.02710338025976\\
-0.0408026755852843	0.189297658862876	2.02898493292545	2.02898493292545\\
-0.0408026755852843	0.190635451505017	2.03086811119196	2.03086811119196\\
-0.0408026755852843	0.191973244147157	2.03275283768388	2.03275283768388\\
-0.0408026755852843	0.193311036789298	2.03463903398693	2.03463903398693\\
-0.0408026755852843	0.194648829431438	2.03652662066459	2.03652662066459\\
-0.0408026755852843	0.195986622073579	2.0384155172754	2.0384155172754\\
-0.0408026755852843	0.197324414715719	2.04030564239127	2.04030564239127\\
-0.0408026755852843	0.19866220735786	2.04219691361647	2.04219691361647\\
-0.0408026755852843	0.2	2.04408924760746	2.04408924760746\\
-0.0394648829431438	-0.2	-0.579743713181725	-0.579743713181725\\
-0.0394648829431438	-0.19866220735786	-0.56763729201382	-0.56763729201382\\
-0.0394648829431438	-0.197324414715719	-0.555685454426267	-0.555685454426267\\
-0.0394648829431438	-0.195986622073579	-0.543882483204739	-0.543882483204739\\
-0.0394648829431438	-0.194648829431438	-0.532222954122805	-0.532222954122805\\
-0.0394648829431438	-0.193311036789298	-0.520701716966644	-0.520701716966644\\
-0.0394648829431438	-0.191973244147157	-0.509313878196618	-0.509313878196618\\
-0.0394648829431438	-0.190635451505017	-0.498054785096854	-0.498054785096854\\
-0.0394648829431438	-0.189297658862876	-0.486920011282709	-0.486920011282709\\
-0.0394648829431438	-0.187959866220736	-0.475905343452779	-0.475905343452779\\
-0.0394648829431438	-0.186622073578595	-0.465006769287438	-0.465006769287438\\
-0.0394648829431438	-0.185284280936455	-0.454220466410017	-0.454220466410017\\
-0.0394648829431438	-0.183946488294314	-0.443542792340109	-0.443542792340109\\
-0.0394648829431438	-0.182608695652174	-0.432970234700997	-0.432970234700997\\
-0.0394648829431438	-0.181270903010033	-0.422497849902465	-0.422497849902465\\
-0.0394648829431438	-0.179933110367893	-0.412121615276055	-0.412121615276055\\
-0.0394648829431438	-0.178595317725753	-0.401838487826835	-0.401838487826835\\
-0.0394648829431438	-0.177257525083612	-0.391645551517841	-0.391645551517841\\
-0.0394648829431438	-0.175919732441472	-0.381540449480286	-0.381540449480286\\
-0.0394648829431438	-0.174581939799331	-0.371522368285075	-0.371522368285075\\
-0.0394648829431438	-0.173244147157191	-0.361588998626673	-0.361588998626673\\
-0.0394648829431438	-0.17190635451505	-0.351737947578433	-0.351737947578433\\
-0.0394648829431438	-0.17056856187291	-0.341966940754556	-0.341966940754556\\
-0.0394648829431438	-0.169230769230769	-0.332273820672625	-0.332273820672625\\
-0.0394648829431438	-0.167892976588629	-0.322656546165318	-0.322656546165318\\
-0.0394648829431438	-0.166555183946488	-0.313113193026506	-0.313113193026506\\
-0.0394648829431438	-0.165217391304348	-0.30364195615343	-0.30364195615343\\
-0.0394648829431438	-0.163879598662207	-0.294241153555338	-0.294241153555338\\
-0.0394648829431438	-0.162541806020067	-0.284909232756627	-0.284909232756627\\
-0.0394648829431438	-0.161204013377926	-0.275644780356919	-0.275644780356919\\
-0.0394648829431438	-0.159866220735786	-0.266446535867101	-0.266446535867101\\
-0.0394648829431438	-0.158528428093645	-0.257313411497943	-0.257313411497943\\
-0.0394648829431438	-0.157190635451505	-0.248244492069222	-0.248244492069222\\
-0.0394648829431438	-0.155852842809365	-0.239233768183542	-0.239233768183542\\
-0.0394648829431438	-0.154515050167224	-0.230276149864456	-0.230276149864456\\
-0.0394648829431438	-0.153177257525084	-0.221370501292813	-0.221370501292813\\
-0.0394648829431438	-0.151839464882943	-0.212521974676214	-0.212521974676214\\
-0.0394648829431438	-0.150501672240803	-0.203733517361322	-0.203733517361322\\
-0.0394648829431438	-0.149163879598662	-0.195005645147242	-0.195005645147242\\
-0.0394648829431438	-0.147826086956522	-0.186339549996363	-0.186339549996363\\
-0.0394648829431438	-0.146488294314381	-0.177737081250104	-0.177737081250104\\
-0.0394648829431438	-0.145150501672241	-0.169185058479224	-0.169185058479224\\
-0.0394648829431438	-0.1438127090301	-0.160674845875828	-0.160674845875828\\
-0.0394648829431438	-0.14247491638796	-0.152217196036129	-0.152217196036129\\
-0.0394648829431438	-0.141137123745819	-0.143831740178789	-0.143831740178789\\
-0.0394648829431438	-0.139799331103679	-0.135517964425401	-0.135517964425401\\
-0.0394648829431438	-0.138461538461538	-0.127243604215522	-0.127243604215522\\
-0.0394648829431438	-0.137123745819398	-0.119023506472412	-0.119023506472412\\
-0.0394648829431438	-0.135785953177258	-0.110898967693494	-0.110898967693494\\
-0.0394648829431438	-0.134448160535117	-0.102815425168785	-0.102815425168785\\
-0.0394648829431438	-0.133110367892977	-0.0948162492874741	-0.0948162492874741\\
-0.0394648829431438	-0.131772575250836	-0.0868893182101297	-0.0868893182101297\\
-0.0394648829431438	-0.130434782608696	-0.0790455824655087	-0.0790455824655087\\
-0.0394648829431438	-0.129096989966555	-0.0712767672371787	-0.0712767672371787\\
-0.0394648829431438	-0.127759197324415	-0.0636255483821005	-0.0636255483821005\\
-0.0394648829431438	-0.126421404682274	-0.0560613248517793	-0.0560613248517793\\
-0.0394648829431438	-0.125083612040134	-0.0486037391713483	-0.0486037391713483\\
-0.0394648829431438	-0.123745819397993	-0.0412752400766595	-0.0412752400766595\\
-0.0394648829431438	-0.122408026755853	-0.0340905847367271	-0.0340905847367271\\
-0.0394648829431438	-0.121070234113712	-0.027054377670647	-0.027054377670647\\
-0.0394648829431438	-0.119732441471572	-0.0201948879626634	-0.0201948879626634\\
-0.0394648829431438	-0.118394648829431	-0.0135351903909398	-0.0135351903909398\\
-0.0394648829431438	-0.117056856187291	-0.00779079397638716	-0.00779079397638716\\
-0.0394648829431438	-0.115719063545151	-0.00337446070961966	-0.00337446070961966\\
-0.0394648829431438	-0.11438127090301	0.00103047928915023	0.00103047928915023\\
-0.0394648829431438	-0.11304347826087	0.00542380268594234	0.00542380268594234\\
-0.0394648829431438	-0.111705685618729	0.00980532303656045	0.00980532303656045\\
-0.0394648829431438	-0.110367892976589	0.0141662839491383	0.0141662839491383\\
-0.0394648829431438	-0.109030100334448	0.0185117857208381	0.0185117857208381\\
-0.0394648829431438	-0.107692307692308	0.0228442087476367	0.0228442087476367\\
-0.0394648829431438	-0.106354515050167	0.0271598944258964	0.0271598944258964\\
-0.0394648829431438	-0.105016722408027	0.0308250221325251	0.0308250221325251\\
-0.0394648829431438	-0.103678929765886	0.0308250223406002	0.0308250223406002\\
-0.0394648829431438	-0.102341137123746	0.0308250225630036	0.0308250225630036\\
-0.0394648829431438	-0.101003344481605	0.0308250227983623	0.0308250227983623\\
-0.0394648829431438	-0.0996655518394649	0.0308250230545227	0.0308250230545227\\
-0.0394648829431438	-0.0983277591973244	0.0308250233270102	0.0308250233270102\\
-0.0394648829431438	-0.096989966555184	0.0308250236228735	0.0308250236228735\\
-0.0394648829431438	-0.0956521739130435	0.030825023942366	0.030825023942366\\
-0.0394648829431438	-0.094314381270903	0.0308250242879136	0.0308250242879136\\
-0.0394648829431438	-0.0929765886287625	0.0308250246604084	0.0308250246604084\\
-0.0394648829431438	-0.0916387959866221	0.0308250250622576	0.0308250250622576\\
-0.0394648829431438	-0.0903010033444816	0.0308250254978765	0.0308250254978765\\
-0.0394648829431438	-0.0889632107023411	0.0308250259701207	0.0308250259701207\\
-0.0394648829431438	-0.0876254180602007	0.0308250264837621	0.0308250264837621\\
-0.0394648829431438	-0.0862876254180602	0.0308250270366839	0.0308250270366839\\
-0.0394648829431438	-0.0849498327759197	0.0308250276387427	0.0308250276387427\\
-0.0394648829431438	-0.0836120401337793	0.0308250282969703	0.0308250282969703\\
-0.0394648829431438	-0.0822742474916388	0.0308250290083684	0.0308250290083684\\
-0.0394648829431438	-0.0809364548494983	0.0308250297883127	0.0308250297883127\\
-0.0394648829431438	-0.0795986622073579	0.030825030637377	0.030825030637377\\
-0.0394648829431438	-0.0782608695652174	0.0308250315695827	0.0308250315695827\\
-0.0394648829431438	-0.0769230769230769	0.0308250325847409	0.0308250325847409\\
-0.0394648829431438	-0.0755852842809365	0.0308250337051265	0.0308250337051265\\
-0.0394648829431438	-0.074247491638796	0.0308250349310827	0.0308250349310827\\
-0.0394648829431438	-0.0729096989966555	0.0308250362789357	0.0308250362789357\\
-0.0394648829431438	-0.071571906354515	0.0308250377695009	0.0308250377695009\\
-0.0394648829431438	-0.0702341137123746	0.0308250394198047	0.0308250394198047\\
-0.0394648829431438	-0.0688963210702341	0.0308250412390778	0.0308250412390778\\
-0.0394648829431438	-0.0675585284280937	0.0308250432558052	0.0308250432558052\\
-0.0394648829431438	-0.0662207357859532	0.0308250455005299	0.0308250455005299\\
-0.0394648829431438	-0.0648829431438127	0.0308250480043554	0.0308250480043554\\
-0.0394648829431438	-0.0635451505016722	0.0308250508037938	0.0308250508037938\\
-0.0394648829431438	-0.0622073578595318	0.0308250539419018	0.0308250539419018\\
-0.0394648829431438	-0.0608695652173913	0.0308250574697095	0.0308250574697095\\
-0.0394648829431438	-0.0595317725752508	0.0308250614480048	0.0308250614480048\\
-0.0394648829431438	-0.0581939799331104	0.0308250659495972	0.0308250659495972\\
-0.0394648829431438	-0.0568561872909699	0.0308250710622064	0.0308250710622064\\
-0.0394648829431438	-0.0555183946488294	0.0308250768921795	0.0308250768921795\\
-0.0394648829431438	-0.0541806020066889	0.0308250835693217	0.0308250835693217\\
-0.0394648829431438	-0.0528428093645485	0.0308250912532316	0.0308250912532316\\
-0.0394648829431438	-0.051505016722408	0.0308251001417006	0.0308251001417006\\
-0.0394648829431438	-0.0501672240802676	0.0308251104819711	0.0308251104819711\\
-0.0394648829431438	-0.0488294314381271	0.0308251225860036	0.0308251225860036\\
-0.0394648829431438	-0.0474916387959866	0.0308251368507173	0.0308251368507173\\
-0.0394648829431438	-0.0461538461538462	0.0308251537204618	0.0308251537204618\\
-0.0394648829431438	-0.0448160535117057	0.0308251738650691	0.0308251738650691\\
-0.0394648829431438	-0.0434782608695652	0.0308251981767936	0.0308251981767936\\
-0.0394648829431438	-0.0421404682274247	0.0308252278214486	0.0308252278214486\\
-0.0394648829431438	-0.0408026755852843	0.0308252643909603	0.0308252643909603\\
-0.0394648829431438	-0.0394648829431438	0.0308253101031264	0.0308253101031264\\
-0.0394648829431438	-0.0381270903010033	0.0308253681035594	0.0308253681035594\\
-0.0394648829431438	-0.0367892976588629	0.0308254425630229	0.0308254425630229\\
-0.0394648829431438	-0.0354515050167224	0.0308255404522381	0.0308255404522381\\
-0.0394648829431438	-0.0341137123745819	0.0308256724862223	0.0308256724862223\\
-0.0394648829431438	-0.0327759197324415	0.0308258559770302	0.0308258559770302\\
-0.0394648829431438	-0.031438127090301	0.0308261206742374	0.0308261206742374\\
-0.0394648829431438	-0.0301003344481605	0.0308265212920861	0.0308265212920861\\
-0.0394648829431438	-0.0287625418060201	0.030827168012985	0.030827168012985\\
-0.0394648829431438	-0.0274247491638796	0.0308283122190792	0.0308283122190792\\
-0.0394648829431438	-0.0260869565217391	0.0308306491851881	0.0308306491851881\\
-0.0394648829431438	-0.0247491638795987	0.0308368883323171	0.0308368883323171\\
-0.0394648829431438	-0.0234113712374582	0.0308733069763896	0.0308733069763896\\
-0.0394648829431438	-0.0220735785953177	0.103572006938068	0.103572006938068\\
-0.0394648829431438	-0.0207357859531772	0.242219986221783	0.242219986221783\\
-0.0394648829431438	-0.0193979933110368	0.380951199974614	0.380951199974614\\
-0.0394648829431438	-0.0180602006688963	0.519760882611355	0.519760882611355\\
-0.0394648829431438	-0.0167224080267558	0.658642589133149	0.658642589133149\\
-0.0394648829431438	-0.0153846153846154	0.797595498396861	0.797595498396861\\
-0.0394648829431438	-0.0140468227424749	0.936619064369492	0.936619064369492\\
-0.0394648829431438	-0.0127090301003344	1.07571279907684	1.07571279907684\\
-0.0394648829431438	-0.011371237458194	1.21487621424209	1.21487621424209\\
-0.0394648829431438	-0.0100334448160535	1.35410873781531	1.35410873781531\\
-0.0394648829431438	-0.00869565217391302	1.49340950220299	1.49340950220299\\
-0.0394648829431438	-0.00735785953177256	1.63277505920894	1.63277505920894\\
-0.0394648829431438	-0.00602006688963211	1.77221335636345	1.77221335636345\\
-0.0394648829431438	-0.00468227424749162	1.91170392418545	1.91170392418545\\
-0.0394648829431438	-0.00334448160535117	2.02056164072716	2.02056164072716\\
-0.0394648829431438	-0.00200668896321068	2.02064585511677	2.02064585511677\\
-0.0394648829431438	-0.000668896321070228	2.02065490225371	2.02065490225371\\
-0.0394648829431438	0.000668896321070256	2.02065806035847	2.02065806035847\\
-0.0394648829431438	0.00200668896321071	2.02066000969623	2.02066000969623\\
-0.0394648829431438	0.00334448160535117	2.02066117197804	2.02066117197804\\
-0.0394648829431438	0.00468227424749165	2.02066190004219	2.02066190004219\\
-0.0394648829431438	0.00602006688963211	2.02066243516929	2.02066243516929\\
-0.0394648829431438	0.00735785953177259	2.02066286668235	2.02066286668235\\
-0.0394648829431438	0.00869565217391305	2.02066317691854	2.02066317691854\\
-0.0394648829431438	0.0100334448160535	2.02066341219748	2.02066341219748\\
-0.0394648829431438	0.011371237458194	2.02066362818075	2.02066362818075\\
-0.0394648829431438	0.0127090301003345	2.02066379461409	2.02066379461409\\
-0.0394648829431438	0.0140468227424749	2.02066392668121	2.02066392668121\\
-0.0394648829431438	0.0153846153846154	2.02066404816884	2.02066404816884\\
-0.0394648829431438	0.0167224080267559	2.02066414900517	2.02066414900517\\
-0.0394648829431438	0.0180602006688963	2.02066423175431	2.02066423175431\\
-0.0394648829431438	0.0193979933110368	2.02066430760078	2.02066430760078\\
-0.0394648829431438	0.0207357859531773	2.02066437350758	2.02066437350758\\
-0.0394648829431438	0.0220735785953177	2.0206644289091	2.0206644289091\\
-0.0394648829431438	0.0234113712374582	2.02066447991047	2.02066447991047\\
-0.0394648829431438	0.0247491638795987	2.02066452528539	2.02066452528539\\
-0.0394648829431438	0.0260869565217391	2.02066456413355	2.02066456413355\\
-0.0394648829431438	0.0274247491638796	2.02066460028483	2.02066460028483\\
-0.0394648829431438	0.0287625418060201	2.02066463273482	2.02066463273482\\
-0.0394648829431438	0.0301003344481605	2.02066466092479	2.02066466092479\\
-0.0394648829431438	0.031438127090301	2.02066468756822	2.02066468756822\\
-0.0394648829431438	0.0327759197324415	2.02066471146049	2.02066471146049\\
-0.0394648829431438	0.034113712374582	2.02066473246657	2.02066473246657\\
-0.0394648829431438	0.0354515050167224	2.02066475269171	2.02066475269171\\
-0.0394648829431438	0.0367892976588629	2.02066477069343	2.02066477069343\\
-0.0394648829431438	0.0381270903010034	2.02066478686102	2.02066478686102\\
-0.0394648829431438	0.0394648829431438	2.0206648023908	2.0206648023908\\
-0.0394648829431438	0.0408026755852843	2.02066481621079	2.02066481621079\\
-0.0394648829431438	0.0421404682274248	2.02066482900556	2.02066482900556\\
-0.0394648829431438	0.0434782608695652	2.0206648410169	2.0206648410169\\
-0.0394648829431438	0.0448160535117057	2.02066485179284	2.02066485179284\\
-0.0394648829431438	0.0461538461538462	2.02066486206824	2.02066486206824\\
-0.0394648829431438	0.0474916387959866	2.02066487149075	2.02066487149075\\
-0.0394648829431438	0.0488294314381271	2.0206648800869	2.0206648800869\\
-0.0394648829431438	0.0501672240802676	2.02066488835404	2.02066488835404\\
-0.0394648829431438	0.051505016722408	2.02066489583554	2.02066489583554\\
-0.0394648829431438	0.0528428093645485	2.02066490289416	2.02066490289416\\
-0.0394648829431438	0.054180602006689	2.02066490948781	2.02066490948781\\
-0.0394648829431438	0.0555183946488295	2.02066491550746	2.02066491550746\\
-0.0394648829431438	0.0568561872909699	2.02066492133181	2.02066492133181\\
-0.0394648829431438	0.0581939799331104	2.0206649266421	2.0206649266421\\
-0.0394648829431438	0.0595317725752508	2.02066493165975	2.02066493165975\\
-0.0394648829431438	0.0608695652173913	2.02066493636716	2.02066493636716\\
-0.0394648829431438	0.0622073578595318	2.02066494070514	2.02066494070514\\
-0.0394648829431438	0.0635451505016723	2.02066494488517	2.02066494488517\\
-0.0394648829431438	0.0648829431438127	2.02066494872027	2.02066494872027\\
-0.0394648829431438	0.0662207357859532	2.02066495237398	2.02066495237398\\
-0.0394648829431438	0.0675585284280937	2.02066495578902	2.02066495578902\\
-0.0394648829431438	0.0688963210702341	2.02066495897923	2.02066495897923\\
-0.0394648829431438	0.0702341137123746	2.02066496202422	2.02066496202422\\
-0.0394648829431438	0.071571906354515	2.0206649648333	2.0206649648333\\
-0.0394648829431438	0.0729096989966556	2.02066496753964	2.02066496753964\\
-0.0394648829431438	0.074247491638796	2.02066497005008	2.02066497005008\\
-0.0394648829431438	0.0755852842809365	2.0206649724303	2.0206649724303\\
-0.0394648829431438	0.0769230769230769	2.02066497467627	2.02066497467627\\
-0.0394648829431438	0.0782608695652174	2.02066497677625	2.02066497677625\\
-0.0394648829431438	0.0795986622073579	2.02066497878752	2.02066497878752\\
-0.0394648829431438	0.0809364548494984	2.02066498065366	2.02066498065366\\
-0.0394648829431438	0.0822742474916388	2.02066498244804	2.02066498244804\\
-0.0394648829431438	0.0836120401337793	2.02066498412232	2.02066498412232\\
-0.0394648829431438	0.0849498327759198	2.02066498571266	2.02066498571266\\
-0.0394648829431438	0.0862876254180602	2.02066498721606	2.02066498721606\\
-0.0394648829431438	0.0876254180602007	2.02066498862849	2.02066498862849\\
-0.0394648829431438	0.0889632107023411	2.02066498997946	2.02066498997946\\
-0.0394648829431438	0.0903010033444816	2.02066499123903	2.02066499123903\\
-0.0394648829431438	0.0916387959866221	2.02066499245103	2.02066499245103\\
-0.0394648829431438	0.0929765886287626	2.02066499358467	2.02066499358467\\
-0.0394648829431438	0.094314381270903	2.02066499466418	2.02066499466418\\
-0.0394648829431438	0.0956521739130435	2.02066499568516	2.02066499568516\\
-0.0394648829431438	0.096989966555184	2.02066499664796	2.02066499664796\\
-0.0394648829431438	0.0983277591973244	2.02066499756807	2.02066499756807\\
-0.0394648829431438	0.0996655518394649	2.02066499842938	2.02066499842938\\
-0.0394648829431438	0.101003344481605	2.02066499925749	2.02066499925749\\
-0.0394648829431438	0.102341137123746	2.02066500003469	2.02066500003469\\
-0.0394648829431438	0.103678929765886	2.02066500077452	2.02066500077452\\
-0.0394648829431438	0.105016722408027	2.02066500147623	2.02066500147623\\
-0.0394648829431438	0.106354515050167	2.02066500213773	2.02066500213773\\
-0.0394648829431438	0.107692307692308	2.0206650027716	2.0206650027716\\
-0.0394648829431438	0.109030100334448	2.02066500336684	2.02066500336684\\
-0.0394648829431438	0.110367892976589	2.02066500393634	2.02066500393634\\
-0.0394648829431438	0.111705685618729	2.02066500447457	2.02066500447457\\
-0.0394648829431438	0.11304347826087	2.02066500498414	2.02066500498414\\
-0.0394648829431438	0.11438127090301	2.02066500547102	2.02066500547102\\
-0.0394648829431438	0.115719063545151	2.02066500592915	2.02066500592915\\
-0.0394648829431438	0.117056856187291	2.02066500636774	2.02066500636774\\
-0.0394648829431438	0.118394648829431	2.02066500678247	2.02066500678247\\
-0.0394648829431438	0.119732441471572	2.02066500717495	2.02066500717495\\
-0.0394648829431438	0.121070234113712	2.02066500755049	2.02066500755049\\
-0.0394648829431438	0.122408026755853	2.02066500790438	2.02066500790438\\
-0.0394648829431438	0.123745819397993	2.02066500824185	2.02066500824185\\
-0.0394648829431438	0.125083612040134	2.02066500856244	2.02066500856244\\
-0.0394648829431438	0.126421404682274	2.02066500886483	2.02066500886483\\
-0.0394648829431438	0.127759197324415	2.0206650091547	2.0206650091547\\
-0.0394648829431438	0.129096989966555	2.02066500942869	2.02066500942869\\
-0.0394648829431438	0.130434782608696	2.02066500968766	2.02066500968766\\
-0.0394648829431438	0.131772575250836	2.02066500993593	2.02066500993593\\
-0.0394648829431438	0.133110367892977	2.02066501017024	2.02066501017024\\
-0.0394648829431438	0.134448160535117	2.02066501039209	2.02066501039209\\
-0.0394648829431438	0.135785953177258	2.02066501060438	2.02066501060438\\
-0.0394648829431438	0.137123745819398	2.02066501080481	2.02066501080481\\
-0.0394648829431438	0.138461538461538	2.02066501099443	2.02066501099443\\
-0.0394648829431438	0.139799331103679	2.02066501117594	2.02066501117594\\
-0.0394648829431438	0.141137123745819	2.02066501134732	2.02066501134732\\
-0.0394648829431438	0.14247491638796	2.02066501150918	2.02066501150918\\
-0.0394648829431438	0.1438127090301	2.02066501166401	2.02066501166401\\
-0.0394648829431438	0.145150501672241	2.02066501181042	2.02066501181042\\
-0.0394648829431438	0.146488294314381	2.02066501194864	2.02066501194864\\
-0.0394648829431438	0.147826086956522	2.02066501207997	2.02066501207997\\
-0.0394648829431438	0.149163879598662	2.02066501220484	2.02066501220484\\
-0.0394648829431438	0.150501672240803	2.02066501232266	2.02066501232266\\
-0.0394648829431438	0.151839464882943	2.02066501243383	2.02066501243383\\
-0.0394648829431438	0.153177257525084	2.02066501253978	2.02066501253978\\
-0.0394648829431438	0.154515050167224	2.02066501263995	2.02066501263995\\
-0.0394648829431438	0.155852842809365	2.02066501273436	2.02066501273436\\
-0.0394648829431438	0.157190635451505	2.02066501282332	2.02066501282332\\
-0.0394648829431438	0.158528428093646	2.02066501290796	2.02066501290796\\
-0.0394648829431438	0.159866220735786	2.02066501298785	2.02066501298785\\
-0.0394648829431438	0.161204013377926	2.02066501306301	2.02066501306301\\
-0.0394648829431438	0.162541806020067	2.02066501313368	2.02066501313368\\
-0.0394648829431438	0.163879598662207	2.02066501320044	2.02066501320044\\
-0.0394648829431438	0.165217391304348	2.02066501326361	2.02066501326361\\
-0.0394648829431438	0.166555183946488	2.02066501332287	2.02066501332287\\
-0.0394648829431438	0.167892976588629	2.02066501337844	2.02066501337844\\
-0.0394648829431438	0.169230769230769	2.0206650134305	2.0206650134305\\
-0.0394648829431438	0.17056856187291	2.02066501347957	2.02066501347957\\
-0.0394648829431438	0.17190635451505	2.02066501352573	2.02066501352573\\
-0.0394648829431438	0.173244147157191	2.02066501356884	2.02066501356884\\
-0.0394648829431438	0.174581939799331	2.02066501360904	2.02066501360904\\
-0.0394648829431438	0.175919732441472	2.02066501364648	2.02066501364648\\
-0.0394648829431438	0.177257525083612	2.02066501368133	2.02066501368133\\
-0.0394648829431438	0.178595317725753	2.02066501371414	2.02066501371414\\
-0.0394648829431438	0.179933110367893	2.02066501374457	2.02066501374457\\
-0.0394648829431438	0.181270903010033	2.02066501377273	2.02066501377273\\
-0.0394648829431438	0.182608695652174	2.02066501379875	2.02066501379875\\
-0.0394648829431438	0.183946488294314	2.02214923003844	2.02214923003844\\
-0.0394648829431438	0.185284280936455	2.02403179693486	2.02403179693486\\
-0.0394648829431438	0.186622073578595	2.02591622594722	2.02591622594722\\
-0.0394648829431438	0.187959866220736	2.02780244190217	2.02780244190217\\
-0.0394648829431438	0.189297658862876	2.02969036852685	2.02969036852685\\
-0.0394648829431438	0.190635451505017	2.03157992846323	2.03157992846323\\
-0.0394648829431438	0.191973244147157	2.03347104328347	2.03347104328347\\
-0.0394648829431438	0.193311036789298	2.03536363350594	2.03536363350594\\
-0.0394648829431438	0.194648829431438	2.03725761861218	2.03725761861218\\
-0.0394648829431438	0.195986622073579	2.03915291706464	2.03915291706464\\
-0.0394648829431438	0.197324414715719	2.0410494463253	2.0410494463253\\
-0.0394648829431438	0.19866220735786	2.04294712287506	2.04294712287506\\
-0.0394648829431438	0.2	2.04484586223406	2.04484586223406\\
-0.0381270903010033	-0.2	-0.579036877287682	-0.579036877287682\\
-0.0381270903010033	-0.19866220735786	-0.566922976716938	-0.566922976716938\\
-0.0381270903010033	-0.197324414715719	-0.554963611107089	-0.554963611107089\\
-0.0381270903010033	-0.195986622073579	-0.543153062806334	-0.543153062806334\\
-0.0381270903010033	-0.194648829431438	-0.531485907229081	-0.531485907229081\\
-0.0381270903010033	-0.193311036789298	-0.519956993890689	-0.519956993890689\\
-0.0381270903010033	-0.191973244147157	-0.508561429080623	-0.508561429080623\\
-0.0381270903010033	-0.190635451505017	-0.497294560025534	-0.497294560025534\\
-0.0381270903010033	-0.189297658862876	-0.48615196041248	-0.48615196041248\\
-0.0381270903010033	-0.187959866220736	-0.475129417159444	-0.475129417159444\\
-0.0381270903010033	-0.186622073578595	-0.464222918335767	-0.464222918335767\\
-0.0381270903010033	-0.185284280936455	-0.453428642149277	-0.453428642149277\\
-0.0381270903010033	-0.183946488294314	-0.442742946930594	-0.442742946930594\\
-0.0381270903010033	-0.182608695652174	-0.432162082410667	-0.432162082410667\\
-0.0381270903010033	-0.181270903010033	-0.421680840772092	-0.421680840772092\\
-0.0381270903010033	-0.179933110367893	-0.411295689813382	-0.411295689813382\\
-0.0381270903010033	-0.178595317725753	-0.401003585120955	-0.401003585120955\\
-0.0381270903010033	-0.177257525083612	-0.390801609284384	-0.390801609284384\\
-0.0381270903010033	-0.175919732441472	-0.380687940233985	-0.380687940233985\\
-0.0381270903010033	-0.174581939799331	-0.370661434335567	-0.370661434335567\\
-0.0381270903010033	-0.173244147157191	-0.360719597315794	-0.360719597315794\\
-0.0381270903010033	-0.17190635451505	-0.350860039606734	-0.350860039606734\\
-0.0381270903010033	-0.17056856187291	-0.341080490941015	-0.341080490941015\\
-0.0381270903010033	-0.169230769230769	-0.331378798882996	-0.331378798882996\\
-0.0381270903010033	-0.167892976588629	-0.32175292845685	-0.32175292845685\\
-0.0381270903010033	-0.166555183946488	-0.3122009630735	-0.3122009630735\\
-0.0381270903010033	-0.165217391304348	-0.302721107042095	-0.302721107042095\\
-0.0381270903010033	-0.163879598662207	-0.29331169007104	-0.29331169007104\\
-0.0381270903010033	-0.162541806020067	-0.283971174338188	-0.283971174338188\\
-0.0381270903010033	-0.161204013377926	-0.274698164970465	-0.274698164970465\\
-0.0381270903010033	-0.159866220735786	-0.265491425172843	-0.265491425172843\\
-0.0381270903010033	-0.158528428093645	-0.256349897876079	-0.256349897876079\\
-0.0381270903010033	-0.157190635451505	-0.247272189829462	-0.247272189829462\\
-0.0381270903010033	-0.155852842809365	-0.238250787830943	-0.238250787830943\\
-0.0381270903010033	-0.154515050167224	-0.229282428114682	-0.229282428114682\\
-0.0381270903010033	-0.153177257525084	-0.220366786500097	-0.220366786500097\\
-0.0381270903010033	-0.151839464882943	-0.211510068785992	-0.211510068785992\\
-0.0381270903010033	-0.150501672240803	-0.202713735720562	-0.202713735720562\\
-0.0381270903010033	-0.149163879598662	-0.193978436154008	-0.193978436154008\\
-0.0381270903010033	-0.147826086956522	-0.185305563073018	-0.185305563073018\\
-0.0381270903010033	-0.146488294314381	-0.176695387876108	-0.176695387876108\\
-0.0381270903010033	-0.145150501672241	-0.168131602290701	-0.168131602290701\\
-0.0381270903010033	-0.1438127090301	-0.15960998605734	-0.15960998605734\\
-0.0381270903010033	-0.14247491638796	-0.151147588262109	-0.151147588262109\\
-0.0381270903010033	-0.141137123745819	-0.142759896061412	-0.142759896061412\\
-0.0381270903010033	-0.139799331103679	-0.134436214104012	-0.134436214104012\\
-0.0381270903010033	-0.138461538461538	-0.126149283532983	-0.126149283532983\\
-0.0381270903010033	-0.137123745819398	-0.117931183319262	-0.117931183319262\\
-0.0381270903010033	-0.135785953177258	-0.109800022795619	-0.109800022795619\\
-0.0381270903010033	-0.134448160535117	-0.101704799834378	-0.101704799834378\\
-0.0381270903010033	-0.133110367892977	-0.0937128540901377	-0.0937128540901377\\
-0.0381270903010033	-0.131772575250836	-0.0857720415880726	-0.0857720415880726\\
-0.0381270903010033	-0.130434782608696	-0.0779376093190367	-0.0779376093190367\\
-0.0381270903010033	-0.129096989966555	-0.0701636524957131	-0.0701636524957131\\
-0.0381270903010033	-0.127759197324415	-0.0625127839605034	-0.0625127839605034\\
-0.0381270903010033	-0.126421404682274	-0.0549590378297842	-0.0549590378297842\\
-0.0381270903010033	-0.125083612040134	-0.0475126827064708	-0.0475126827064708\\
-0.0381270903010033	-0.123745819397993	-0.0401918577990199	-0.0401918577990199\\
-0.0381270903010033	-0.122408026755853	-0.0330139697626824	-0.0330139697626824\\
-0.0381270903010033	-0.121070234113712	-0.0259962060013431	-0.0259962060013431\\
-0.0381270903010033	-0.119732441471572	-0.0191560272138105	-0.0191560272138105\\
-0.0381270903010033	-0.118394648829431	-0.0125117519321419	-0.0125117519321419\\
-0.0381270903010033	-0.117056856187291	-0.00743259625871384	-0.00743259625871384\\
-0.0381270903010033	-0.115719063545151	-0.00301141167230079	-0.00301141167230079\\
-0.0381270903010033	-0.11438127090301	0.0013985485380158	0.0013985485380158\\
-0.0381270903010033	-0.11304347826087	0.00579076250344901	0.00579076250344901\\
-0.0381270903010033	-0.111705685618729	0.0101671603039619	0.0101671603039619\\
-0.0381270903010033	-0.110367892976589	0.0145308824879817	0.0145308824879817\\
-0.0381270903010033	-0.109030100334448	0.0188818017863359	0.0188818017863359\\
-0.0381270903010033	-0.107692307692308	0.0232095451721039	0.0232095451721039\\
-0.0381270903010033	-0.106354515050167	0.0275210615219309	0.0275210615219309\\
-0.0381270903010033	-0.105016722408027	0.03082502215878	0.03082502215878\\
-0.0381270903010033	-0.103678929765886	0.0308250223676989	0.0308250223676989\\
-0.0381270903010033	-0.102341137123746	0.0308250225875683	0.0308250225875683\\
-0.0381270903010033	-0.101003344481605	0.0308250228269545	0.0308250228269545\\
-0.0381270903010033	-0.0996655518394649	0.0308250230838264	0.0308250230838264\\
-0.0381270903010033	-0.0983277591973244	0.0308250233620957	0.0308250233620957\\
-0.0381270903010033	-0.096989966555184	0.0308250236584483	0.0308250236584483\\
-0.0381270903010033	-0.0956521739130435	0.0308250239792589	0.0308250239792589\\
-0.0381270903010033	-0.094314381270903	0.0308250243259311	0.0308250243259311\\
-0.0381270903010033	-0.0929765886287625	0.0308250247000502	0.0308250247000502\\
-0.0381270903010033	-0.0916387959866221	0.0308250251054052	0.0308250251054052\\
-0.0381270903010033	-0.0903010033444816	0.0308250255447658	0.0308250255447658\\
-0.0381270903010033	-0.0889632107023411	0.0308250260173417	0.0308250260173417\\
-0.0381270903010033	-0.0876254180602007	0.0308250265301044	0.0308250265301044\\
-0.0381270903010033	-0.0862876254180602	0.0308250270883622	0.0308250270883622\\
-0.0381270903010033	-0.0849498327759197	0.0308250276958218	0.0308250276958218\\
-0.0381270903010033	-0.0836120401337793	0.0308250283512997	0.0308250283512997\\
-0.0381270903010033	-0.0822742474916388	0.0308250290700723	0.0308250290700723\\
-0.0381270903010033	-0.0809364548494983	0.0308250298497421	0.0308250298497421\\
-0.0381270903010033	-0.0795986622073579	0.0308250307047438	0.0308250307047438\\
-0.0381270903010033	-0.0782608695652174	0.0308250316347654	0.0308250316347654\\
-0.0381270903010033	-0.0769230769230769	0.0308250326604141	0.0308250326604141\\
-0.0381270903010033	-0.0755852842809365	0.0308250337755409	0.0308250337755409\\
-0.0381270903010033	-0.074247491638796	0.0308250350040115	0.0308250350040115\\
-0.0381270903010033	-0.0729096989966555	0.0308250363602784	0.0308250363602784\\
-0.0381270903010033	-0.071571906354515	0.0308250378502937	0.0308250378502937\\
-0.0381270903010033	-0.0702341137123746	0.0308250394919101	0.0308250394919101\\
-0.0381270903010033	-0.0688963210702341	0.0308250413110182	0.0308250413110182\\
-0.0381270903010033	-0.0675585284280937	0.0308250433300978	0.0308250433300978\\
-0.0381270903010033	-0.0662207357859532	0.030825045575274	0.030825045575274\\
-0.0381270903010033	-0.0648829431438127	0.0308250480770369	0.0308250480770369\\
-0.0381270903010033	-0.0635451505016722	0.0308250508711522	0.0308250508711522\\
-0.0381270903010033	-0.0622073578595318	0.0308250539997033	0.0308250539997033\\
-0.0381270903010033	-0.0608695652173913	0.0308250575125161	0.0308250575125161\\
-0.0381270903010033	-0.0595317725752508	0.0308250614690113	0.0308250614690113\\
-0.0381270903010033	-0.0581939799331104	0.0308250659400647	0.0308250659400647\\
-0.0381270903010033	-0.0568561872909699	0.0308250710108158	0.0308250710108158\\
-0.0381270903010033	-0.0555183946488294	0.0308250767844341	0.0308250767844341\\
-0.0381270903010033	-0.0541806020066889	0.0308250833865451	0.0308250833865451\\
-0.0381270903010033	-0.0528428093645485	0.0308250909713192	0.0308250909713192\\
-0.0381270903010033	-0.051505016722408	0.0308250997292689	0.0308250997292689\\
-0.0381270903010033	-0.0501672240802676	0.0308251098979504	0.0308251098979504\\
-0.0381270903010033	-0.0488294314381271	0.0308251217762487	0.0308251217762487\\
-0.0381270903010033	-0.0474916387959866	0.0308251357439989	0.0308251357439989\\
-0.0381270903010033	-0.0461538461538462	0.0308251522881946	0.0308251522881946\\
-0.0381270903010033	-0.0448160535117057	0.030825171935972	0.030825171935972\\
-0.0381270903010033	-0.0434782608695652	0.0308251955382455	0.0308251955382455\\
-0.0381270903010033	-0.0421404682274247	0.030825224215878	0.030825224215878\\
-0.0381270903010033	-0.0408026755852843	0.0308252594527452	0.0308252594527452\\
-0.0381270903010033	-0.0394648829431438	0.0308253033025817	0.0308253033025817\\
-0.0381270903010033	-0.0381270903010033	0.0308253586475261	0.0308253586475261\\
-0.0381270903010033	-0.0367892976588629	0.0308254291093847	0.0308254291093847\\
-0.0381270903010033	-0.0354515050167224	0.0308255211089061	0.0308255211089061\\
-0.0381270903010033	-0.0341137123745819	0.0308256441042042	0.0308256441042042\\
-0.0381270903010033	-0.0327759197324415	0.0308258132097082	0.0308258132097082\\
-0.0381270903010033	-0.031438127090301	0.0308260539088956	0.0308260539088956\\
-0.0381270903010033	-0.0301003344481605	0.0308264109398044	0.0308264109398044\\
-0.0381270903010033	-0.0287625418060201	0.0308269689502212	0.0308269689502212\\
-0.0381270903010033	-0.0274247491638796	0.0308279181216516	0.0308279181216516\\
-0.0381270903010033	-0.0260869565217391	0.030829740555479	0.030829740555479\\
-0.0381270903010033	-0.0247491638795987	0.0308340537101094	0.0308340537101094\\
-0.0381270903010033	-0.0234113712374582	0.0308506796245966	0.0308506796245966\\
-0.0381270903010033	-0.0220735785953177	0.0575528333405194	0.0575528333405194\\
-0.0381270903010033	-0.0207357859531772	0.196006316679312	0.196006316679312\\
-0.0381270903010033	-0.0193979933110368	0.334622231127478	0.334622231127478\\
-0.0381270903010033	-0.0180602006688963	0.473315144235129	0.473315144235129\\
-0.0381270903010033	-0.0167224080267558	0.612081469721592	0.612081469721592\\
-0.0381270903010033	-0.0153846153846154	0.750920157298527	0.750920157298527\\
-0.0381270903010033	-0.0140468227424749	0.889830616683045	0.889830616683045\\
-0.0381270903010033	-0.0127090301003344	1.02881236108591	1.02881236108591\\
-0.0381270903010033	-0.011371237458194	1.16786490951211	1.16786490951211\\
-0.0381270903010033	-0.0100334448160535	1.3069877671829	1.3069877671829\\
-0.0381270903010033	-0.00869565217391302	1.44618021762523	1.44618021762523\\
-0.0381270903010033	-0.00735785953177256	1.58544047622178	1.58544047622178\\
-0.0381270903010033	-0.00602006688963211	1.72477151558748	1.72477151558748\\
-0.0381270903010033	-0.00468227424749162	1.86416001698891	1.86416001698891\\
-0.0381270903010033	-0.00334448160535117	2.00341686602828	2.00341686602828\\
-0.0381270903010033	-0.00200668896321068	2.02063942264167	2.02063942264167\\
-0.0381270903010033	-0.000668896321070228	2.02065304711672	2.02065304711672\\
-0.0381270903010033	0.000668896321070256	2.02065722867862	2.02065722867862\\
-0.0381270903010033	0.00200668896321071	2.02065944664175	2.02065944664175\\
-0.0381270903010033	0.00334448160535117	2.02066084629307	2.02066084629307\\
-0.0381270903010033	0.00468227424749165	2.0206616879763	2.0206616879763\\
-0.0381270903010033	0.00602006688963211	2.02066225606041	2.02066225606041\\
-0.0381270903010033	0.00735785953177259	2.0206627427566	2.0206627427566\\
-0.0381270903010033	0.00869565217391305	2.02066308637085	2.02066308637085\\
-0.0381270903010033	0.0100334448160535	2.02066334168441	2.02066334168441\\
-0.0381270903010033	0.011371237458194	2.02066356715635	2.02066356715635\\
-0.0381270903010033	0.0127090301003345	2.02066374726946	2.02066374726946\\
-0.0381270903010033	0.0140468227424749	2.02066388892064	2.02066388892064\\
-0.0381270903010033	0.0153846153846154	2.02066401400031	2.02066401400031\\
-0.0381270903010033	0.0167224080267559	2.02066412151606	2.02066412151606\\
-0.0381270903010033	0.0180602006688963	2.02066420919179	2.02066420919179\\
-0.0381270903010033	0.0193979933110368	2.02066428700091	2.02066428700091\\
-0.0381270903010033	0.0207357859531773	2.02066435652015	2.02066435652015\\
-0.0381270903010033	0.0220735785953177	2.02066441468594	2.02066441468594\\
-0.0381270903010033	0.0234113712374582	2.02066446690091	2.02066446690091\\
-0.0381270903010033	0.0247491638795987	2.02066451436688	2.02066451436688\\
-0.0381270903010033	0.0260869565217391	2.02066455485952	2.02066455485952\\
-0.0381270903010033	0.0274247491638796	2.02066459182197	2.02066459182197\\
-0.0381270903010033	0.0287625418060201	2.0206646255411	2.0206646255411\\
-0.0381270903010033	0.0301003344481605	2.02066465475056	2.02066465475056\\
-0.0381270903010033	0.031438127090301	2.02066468196363	2.02066468196363\\
-0.0381270903010033	0.0327759197324415	2.02066470665283	2.02066470665283\\
-0.0381270903010033	0.034113712374582	2.02066472830861	2.02066472830861\\
-0.0381270903010033	0.0354515050167224	2.02066474894817	2.02066474894817\\
-0.0381270903010033	0.0367892976588629	2.02066476746274	2.02066476746274\\
-0.0381270903010033	0.0381270903010034	2.02066478395767	2.02066478395767\\
-0.0381270903010033	0.0394648829431438	2.0206647998907	2.0206647998907\\
-0.0381270903010033	0.0408026755852843	2.02066481404653	2.02066481404653\\
-0.0381270903010033	0.0421404682274248	2.02066482708693	2.02066482708693\\
-0.0381270903010033	0.0434782608695652	2.02066483936344	2.02066483936344\\
-0.0381270903010033	0.0448160535117057	2.02066485036179	2.02066485036179\\
-0.0381270903010033	0.0461538461538462	2.02066486082372	2.02066486082372\\
-0.0381270903010033	0.0474916387959866	2.02066487042149	2.02066487042149\\
-0.0381270903010033	0.0488294314381271	2.02066487917075	2.02066487917075\\
-0.0381270903010033	0.0501672240802676	2.02066488757523	2.02066488757523\\
-0.0381270903010033	0.051505016722408	2.02066489517285	2.02066489517285\\
-0.0381270903010033	0.0528428093645485	2.02066490234875	2.02066490234875\\
-0.0381270903010033	0.054180602006689	2.02066490903258	2.02066490903258\\
-0.0381270903010033	0.0555183946488295	2.02066491514911	2.02066491514911\\
-0.0381270903010033	0.0568561872909699	2.020664921043	2.020664921043\\
-0.0381270903010033	0.0581939799331104	2.02066492641197	2.02066492641197\\
-0.0381270903010033	0.0595317725752508	2.020664931504	2.020664931504\\
-0.0381270903010033	0.0608695652173913	2.02066493625556	2.02066493625556\\
-0.0381270903010033	0.0622073578595318	2.02066494065513	2.02066494065513\\
-0.0381270903010033	0.0635451505016723	2.02066494486769	2.02066494486769\\
-0.0381270903010033	0.0648829431438127	2.02066494873011	2.02066494873011\\
-0.0381270903010033	0.0662207357859532	2.02066495243063	2.02066495243063\\
-0.0381270903010033	0.0675585284280937	2.0206649558648	2.0206649558648\\
-0.0381270903010033	0.0688963210702341	2.02066495909362	2.02066495909362\\
-0.0381270903010033	0.0702341137123746	2.02066496215119	2.02066496215119\\
-0.0381270903010033	0.071571906354515	2.0206649649802	2.0206649649802\\
-0.0381270903010033	0.0729096989966556	2.02066496770571	2.02066496770571\\
-0.0381270903010033	0.074247491638796	2.02066497022181	2.02066497022181\\
-0.0381270903010033	0.0755852842809365	2.02066497262556	2.02066497262556\\
-0.0381270903010033	0.0769230769230769	2.02066497487358	2.02066497487358\\
-0.0381270903010033	0.0782608695652174	2.02066497699258	2.02066497699258\\
-0.0381270903010033	0.0795986622073579	2.02066497900311	2.02066497900311\\
-0.0381270903010033	0.0809364548494984	2.02066498087619	2.02066498087619\\
-0.0381270903010033	0.0822742474916388	2.02066498267595	2.02066498267595\\
-0.0381270903010033	0.0836120401337793	2.02066498434697	2.02066498434697\\
-0.0381270903010033	0.0849498327759198	2.02066498594808	2.02066498594808\\
-0.0381270903010033	0.0862876254180602	2.02066498744675	2.02066498744675\\
-0.0381270903010033	0.0876254180602007	2.02066498886751	2.02066498886751\\
-0.0381270903010033	0.0889632107023411	2.0206649902127	2.0206649902127\\
-0.0381270903010033	0.0903010033444816	2.0206649914757	2.0206649914757\\
-0.0381270903010033	0.0916387959866221	2.02066499268403	2.02066499268403\\
-0.0381270903010033	0.0929765886287626	2.02066499381132	2.02066499381132\\
-0.0381270903010033	0.094314381270903	2.02066499489473	2.02066499489473\\
-0.0381270903010033	0.0956521739130435	2.02066499590889	2.02066499590889\\
-0.0381270903010033	0.096989966555184	2.02066499687434	2.02066499687434\\
-0.0381270903010033	0.0983277591973244	2.02066499778737	2.02066499778737\\
-0.0381270903010033	0.0996655518394649	2.02066499864868	2.02066499864868\\
-0.0381270903010033	0.101003344481605	2.02066499947117	2.02066499947117\\
-0.0381270903010033	0.102341137123746	2.02066500024149	2.02066500024149\\
-0.0381270903010033	0.103678929765886	2.02066500098173	2.02066500098173\\
-0.0381270903010033	0.105016722408027	2.02066500167652	2.02066500167652\\
-0.0381270903010033	0.106354515050167	2.02066500233783	2.02066500233783\\
-0.0381270903010033	0.107692307692308	2.02066500296487	2.02066500296487\\
-0.0381270903010033	0.109030100334448	2.02066500355605	2.02066500355605\\
-0.0381270903010033	0.110367892976589	2.02066500412221	2.02066500412221\\
-0.0381270903010033	0.111705685618729	2.02066500465406	2.02066500465406\\
-0.0381270903010033	0.11304347826087	2.02066500516241	2.02066500516241\\
-0.0381270903010033	0.11438127090301	2.02066500564308	2.02066500564308\\
-0.0381270903010033	0.115719063545151	2.02066500609772	2.02066500609772\\
-0.0381270903010033	0.117056856187291	2.0206650065323	2.0206650065323\\
-0.0381270903010033	0.118394648829431	2.0206650069413	2.0206650069413\\
-0.0381270903010033	0.119732441471572	2.02066500733203	2.02066500733203\\
-0.0381270903010033	0.121070234113712	2.02066500770205	2.02066500770205\\
-0.0381270903010033	0.122408026755853	2.02066500805141	2.02066500805141\\
-0.0381270903010033	0.123745819397993	2.02066500838624	2.02066500838624\\
-0.0381270903010033	0.125083612040134	2.02066500870179	2.02066500870179\\
-0.0381270903010033	0.126421404682274	2.02066500900161	2.02066500900161\\
-0.0381270903010033	0.127759197324415	2.02066500928724	2.02066500928724\\
-0.0381270903010033	0.129096989966555	2.02066500955661	2.02066500955661\\
-0.0381270903010033	0.130434782608696	2.02066500981359	2.02066500981359\\
-0.0381270903010033	0.131772575250836	2.02066501005744	2.02066501005744\\
-0.0381270903010033	0.133110367892977	2.02066501028754	2.02066501028754\\
-0.0381270903010033	0.134448160535117	2.0206650105074	2.0206650105074\\
-0.0381270903010033	0.135785953177258	2.02066501071567	2.02066501071567\\
-0.0381270903010033	0.137123745819398	2.02066501091226	2.02066501091226\\
-0.0381270903010033	0.138461538461538	2.02066501109994	2.02066501109994\\
-0.0381270903010033	0.139799331103679	2.02066501127778	2.02066501127778\\
-0.0381270903010033	0.141137123745819	2.02066501144565	2.02066501144565\\
-0.0381270903010033	0.14247491638796	2.02066501160539	2.02066501160539\\
-0.0381270903010033	0.1438127090301	2.02066501175713	2.02066501175713\\
-0.0381270903010033	0.145150501672241	2.02066501190033	2.02066501190033\\
-0.0381270903010033	0.146488294314381	2.02066501203577	2.02066501203577\\
-0.0381270903010033	0.147826086956522	2.02066501216505	2.02066501216505\\
-0.0381270903010033	0.149163879598662	2.02066501228699	2.02066501228699\\
-0.0381270903010033	0.150501672240803	2.02066501240199	2.02066501240199\\
-0.0381270903010033	0.151839464882943	2.02066501251119	2.02066501251119\\
-0.0381270903010033	0.153177257525084	2.02066501261477	2.02066501261477\\
-0.0381270903010033	0.154515050167224	2.02066501271236	2.02066501271236\\
-0.0381270903010033	0.155852842809365	2.02066501280428	2.02066501280428\\
-0.0381270903010033	0.157190635451505	2.0206650128915	2.0206650128915\\
-0.0381270903010033	0.158528428093646	2.02066501297401	2.02066501297401\\
-0.0381270903010033	0.159866220735786	2.02066501305162	2.02066501305162\\
-0.0381270903010033	0.161204013377926	2.02066501312457	2.02066501312457\\
-0.0381270903010033	0.162541806020067	2.02066501319335	2.02066501319335\\
-0.0381270903010033	0.163879598662207	2.02066501325854	2.02066501325854\\
-0.0381270903010033	0.165217391304348	2.02066501331969	2.02066501331969\\
-0.0381270903010033	0.166555183946488	2.02066501337701	2.02066501337701\\
-0.0381270903010033	0.167892976588629	2.0206650134307	2.0206650134307\\
-0.0381270903010033	0.169230769230769	2.02066501348124	2.02066501348124\\
-0.0381270903010033	0.17056856187291	2.02066501352883	2.02066501352883\\
-0.0381270903010033	0.17190635451505	2.02066501357327	2.02066501357327\\
-0.0381270903010033	0.173244147157191	2.0206650136147	2.0206650136147\\
-0.0381270903010033	0.174581939799331	2.02066501365329	2.02066501365329\\
-0.0381270903010033	0.175919732441472	2.02066501368919	2.02066501368919\\
-0.0381270903010033	0.177257525083612	2.02066501372299	2.02066501372299\\
-0.0381270903010033	0.178595317725753	2.02066501375434	2.02066501375434\\
-0.0381270903010033	0.179933110367893	2.02066501378334	2.02066501378334\\
-0.0381270903010033	0.181270903010033	2.02066501381013	2.02066501381013\\
-0.0381270903010033	0.182608695652174	2.02094443929972	2.02094443929972\\
-0.0381270903010033	0.183946488294314	2.02283142834382	2.02283142834382\\
-0.0381270903010033	0.185284280936455	2.02472036525302	2.02472036525302\\
-0.0381270903010033	0.186622073578595	2.02661117496564	2.02661117496564\\
-0.0381270903010033	0.187959866220736	2.02850378129055	2.02850378129055\\
-0.0381270903010033	0.189297658862876	2.03039810692103	2.03039810692103\\
-0.0381270903010033	0.190635451505017	2.03229407344954	2.03229407344954\\
-0.0381270903010033	0.191973244147157	2.03419160138328	2.03419160138328\\
-0.0381270903010033	0.193311036789298	2.03609061016061	2.03609061016061\\
-0.0381270903010033	0.194648829431438	2.03799101816835	2.03799101816835\\
-0.0381270903010033	0.195986622073579	2.0398927427599	2.0398927427599\\
-0.0381270903010033	0.197324414715719	2.0417957002742	2.0417957002742\\
-0.0381270903010033	0.19866220735786	2.04369980605561	2.04369980605561\\
-0.0381270903010033	0.2	2.04560497447456	2.04560497447456\\
-0.0367892976588629	-0.2	-0.578329728096379	-0.578329728096379\\
-0.0367892976588629	-0.19866220735786	-0.566208352394402	-0.566208352394402\\
-0.0367892976588629	-0.197324414715719	-0.554241462947083	-0.554241462947083\\
-0.0367892976588629	-0.195986622073579	-0.542423341682206	-0.542423341682206\\
-0.0367892976588629	-0.194648829431438	-0.530748563674045	-0.530748563674045\\
-0.0367892976588629	-0.193311036789298	-0.519211978188521	-0.519211978188521\\
-0.0367892976588629	-0.191973244147157	-0.507808691368441	-0.507808691368441\\
-0.0367892976588629	-0.190635451505017	-0.496534050410592	-0.496534050410592\\
-0.0367892976588629	-0.189297658862876	-0.485383629105402	-0.485383629105402\\
-0.0367892976588629	-0.187959866220736	-0.474353214626781	-0.474353214626781\\
-0.0367892976588629	-0.186622073578595	-0.463438795475397	-0.463438795475397\\
-0.0367892976588629	-0.185284280936455	-0.452636550492986	-0.452636550492986\\
-0.0367892976588629	-0.183946488294314	-0.441942838879126	-0.441942838879126\\
-0.0367892976588629	-0.182608695652174	-0.431353458275906	-0.431353458275906\\
-0.0367892976588629	-0.181270903010033	-0.420863361253761	-0.420863361253761\\
-0.0367892976588629	-0.179933110367893	-0.410469295073575	-0.410469295073575\\
-0.0367892976588629	-0.178595317725753	-0.400168213903955	-0.400168213903955\\
-0.0367892976588629	-0.177257525083612	-0.389957235703313	-0.389957235703313\\
-0.0367892976588629	-0.175919732441472	-0.379835174827525	-0.379835174827525\\
-0.0367892976588629	-0.174581939799331	-0.36980024927997	-0.36980024927997\\
-0.0367892976588629	-0.173244147157191	-0.359849950634759	-0.359849950634759\\
-0.0367892976588629	-0.17190635451505	-0.349981892846711	-0.349981892846711\\
-0.0367892976588629	-0.17056856187291	-0.340193809968572	-0.340193809968572\\
-0.0367892976588629	-0.169230769230769	-0.330483554861483	-0.330483554861483\\
-0.0367892976588629	-0.167892976588629	-0.320849099053827	-0.320849099053827\\
-0.0367892976588629	-0.166555183946488	-0.311288533968703	-0.311288533968703\\
-0.0367892976588629	-0.165217391304348	-0.301800073831957	-0.301800073831957\\
-0.0367892976588629	-0.163879598662207	-0.292382060704167	-0.292382060704167\\
-0.0367892976588629	-0.162541806020067	-0.283032972273267	-0.283032972273267\\
-0.0367892976588629	-0.161204013377926	-0.273751433335132	-0.273751433335132\\
-0.0367892976588629	-0.159866220735786	-0.264536232337948	-0.264536232337948\\
-0.0367892976588629	-0.158528428093645	-0.255386345078309	-0.255386345078309\\
-0.0367892976588629	-0.157190635451505	-0.24629924035447	-0.24629924035447\\
-0.0367892976588629	-0.155852842809365	-0.237267158310685	-0.237267158310685\\
-0.0367892976588629	-0.154515050167224	-0.228288054879556	-0.228288054879556\\
-0.0367892976588629	-0.153177257525084	-0.219363084426936	-0.219363084426936\\
-0.0367892976588629	-0.151839464882943	-0.2104982542969	-0.2104982542969\\
-0.0367892976588629	-0.150501672240803	-0.201694151794417	-0.201694151794417\\
-0.0367892976588629	-0.149163879598662	-0.1929515725095	-0.1929515725095\\
-0.0367892976588629	-0.147826086956522	-0.184272133911189	-0.184272133911189\\
-0.0367892976588629	-0.146488294314381	-0.175652848059463	-0.175652848059463\\
-0.0367892976588629	-0.145150501672241	-0.167077299035001	-0.167077299035001\\
-0.0367892976588629	-0.1438127090301	-0.158545837740761	-0.158545837740761\\
-0.0367892976588629	-0.14247491638796	-0.150079236483757	-0.150079236483757\\
-0.0367892976588629	-0.141137123745819	-0.141689464904846	-0.141689464904846\\
-0.0367892976588629	-0.139799331103679	-0.13335341975391	-0.13335341975391\\
-0.0367892976588629	-0.138461538461538	-0.125055825971265	-0.125055825971265\\
-0.0367892976588629	-0.137123745819398	-0.116842811339828	-0.116842811339828\\
-0.0367892976588629	-0.135785953177258	-0.108699835087812	-0.108699835087812\\
-0.0367892976588629	-0.134448160535117	-0.100599390484047	-0.100599390484047\\
-0.0367892976588629	-0.133110367892977	-0.0926080096251339	-0.0926080096251339\\
-0.0367892976588629	-0.131772575250836	-0.0846589021477616	-0.0846589021477616\\
-0.0367892976588629	-0.130434782608696	-0.0768279858982672	-0.0768279858982672\\
-0.0367892976588629	-0.129096989966555	-0.0690635486708806	-0.0690635486708806\\
-0.0367892976588629	-0.127759197324415	-0.06139818660715	-0.06139818660715\\
-0.0367892976588629	-0.126421404682274	-0.0538547005164463	-0.0538547005164463\\
-0.0367892976588629	-0.125083612040134	-0.0464193634551857	-0.0464193634551857\\
-0.0367892976588629	-0.123745819397993	-0.0391102686993307	-0.0391102686993307\\
-0.0367892976588629	-0.122408026755853	-0.0319448265436588	-0.0319448265436588\\
-0.0367892976588629	-0.121070234113712	-0.0249402935606668	-0.0249402935606668\\
-0.0367892976588629	-0.119732441471572	-0.018114290127521	-0.018114290127521\\
-0.0367892976588629	-0.118394648829431	-0.0115058803502247	-0.0115058803502247\\
-0.0367892976588629	-0.117056856187291	-0.00706900773805741	-0.00706900773805741\\
-0.0367892976588629	-0.115719063545151	-0.00264946179879189	-0.00264946179879189\\
-0.0367892976588629	-0.11438127090301	0.00175648853259613	0.00175648853259613\\
-0.0367892976588629	-0.11304347826087	0.00615030870022704	0.00615030870022704\\
-0.0367892976588629	-0.111705685618729	0.0105317968854965	0.0105317968854965\\
-0.0367892976588629	-0.110367892976589	0.0148952453089147	0.0148952453089147\\
-0.0367892976588629	-0.109030100334448	0.0192396417100776	0.0192396417100776\\
-0.0367892976588629	-0.107692307692308	0.023570379790349	0.023570379790349\\
-0.0367892976588629	-0.106354515050167	0.0278872701797116	0.0278872701797116\\
-0.0367892976588629	-0.105016722408027	0.0308250221850961	0.0308250221850961\\
-0.0367892976588629	-0.103678929765886	0.0308250223899666	0.0308250223899666\\
-0.0367892976588629	-0.102341137123746	0.030825022614735	0.030825022614735\\
-0.0367892976588629	-0.101003344481605	0.0308250228558196	0.0308250228558196\\
-0.0367892976588629	-0.0996655518394649	0.0308250231129592	0.0308250231129592\\
-0.0367892976588629	-0.0983277591973244	0.0308250233913501	0.0308250233913501\\
-0.0367892976588629	-0.096989966555184	0.0308250236922042	0.0308250236922042\\
-0.0367892976588629	-0.0956521739130435	0.0308250240160755	0.0308250240160755\\
-0.0367892976588629	-0.094314381270903	0.0308250243635533	0.0308250243635533\\
-0.0367892976588629	-0.0929765886287625	0.0308250247402564	0.0308250247402564\\
-0.0367892976588629	-0.0916387959866221	0.0308250251464617	0.0308250251464617\\
-0.0367892976588629	-0.0903010033444816	0.0308250255859644	0.0308250255859644\\
-0.0367892976588629	-0.0889632107023411	0.0308250260627166	0.0308250260627166\\
-0.0367892976588629	-0.0876254180602007	0.0308250265810734	0.0308250265810734\\
-0.0367892976588629	-0.0862876254180602	0.0308250271400846	0.0308250271400846\\
-0.0367892976588629	-0.0849498327759197	0.0308250277470707	0.0308250277470707\\
-0.0367892976588629	-0.0836120401337793	0.0308250284108366	0.0308250284108366\\
-0.0367892976588629	-0.0822742474916388	0.0308250291274343	0.0308250291274343\\
-0.0367892976588629	-0.0809364548494983	0.0308250299135997	0.0308250299135997\\
-0.0367892976588629	-0.0795986622073579	0.0308250307670037	0.0308250307670037\\
-0.0367892976588629	-0.0782608695652174	0.0308250317065965	0.0308250317065965\\
-0.0367892976588629	-0.0769230769230769	0.0308250327251742	0.0308250327251742\\
-0.0367892976588629	-0.0755852842809365	0.0308250338476884	0.0308250338476884\\
-0.0367892976588629	-0.074247491638796	0.0308250350831552	0.0308250350831552\\
-0.0367892976588629	-0.0729096989966555	0.03082503643192	0.03082503643192\\
-0.0367892976588629	-0.071571906354515	0.0308250379214213	0.0308250379214213\\
-0.0367892976588629	-0.0702341137123746	0.0308250395682569	0.0308250395682569\\
-0.0367892976588629	-0.0688963210702341	0.0308250413915101	0.0308250413915101\\
-0.0367892976588629	-0.0675585284280937	0.0308250434121778	0.0308250434121778\\
-0.0367892976588629	-0.0662207357859532	0.0308250456477396	0.0308250456477396\\
-0.0367892976588629	-0.0648829431438127	0.0308250481376696	0.0308250481376696\\
-0.0367892976588629	-0.0635451505016722	0.0308250509175575	0.0308250509175575\\
-0.0367892976588629	-0.0622073578595318	0.0308250540290865	0.0308250540290865\\
-0.0367892976588629	-0.0608695652173913	0.0308250575215532	0.0308250575215532\\
-0.0367892976588629	-0.0595317725752508	0.0308250614535532	0.0308250614535532\\
-0.0367892976588629	-0.0581939799331104	0.0308250658951061	0.0308250658951061\\
-0.0367892976588629	-0.0568561872909699	0.0308250709303496	0.0308250709303496\\
-0.0367892976588629	-0.0555183946488294	0.0308250766610257	0.0308250766610257\\
-0.0367892976588629	-0.0541806020066889	0.0308250832091247	0.0308250832091247\\
-0.0367892976588629	-0.0528428093645485	0.0308250906963579	0.0308250906963579\\
-0.0367892976588629	-0.051505016722408	0.0308250993239461	0.0308250993239461\\
-0.0367892976588629	-0.0501672240802676	0.0308251093218153	0.0308251093218153\\
-0.0367892976588629	-0.0488294314381271	0.0308251209762931	0.0308251209762931\\
-0.0367892976588629	-0.0474916387959866	0.0308251346501194	0.0308251346501194\\
-0.0367892976588629	-0.0461538461538462	0.0308251508078546	0.0308251508078546\\
-0.0367892976588629	-0.0448160535117057	0.0308251700346737	0.0308251700346737\\
-0.0367892976588629	-0.0434782608695652	0.0308251929502783	0.0308251929502783\\
-0.0367892976588629	-0.0421404682274247	0.0308252206946839	0.0308252206946839\\
-0.0367892976588629	-0.0408026755852843	0.0308252546553531	0.0308252546553531\\
-0.0367892976588629	-0.0394648829431438	0.0308252967371487	0.0308252967371487\\
-0.0367892976588629	-0.0381270903010033	0.0308253495668862	0.0308253495668862\\
-0.0367892976588629	-0.0367892976588629	0.0308254163364605	0.0308254163364605\\
-0.0367892976588629	-0.0354515050167224	0.0308255029422784	0.0308255029422784\\
-0.0367892976588629	-0.0341137123745819	0.0308256177930971	0.0308256177930971\\
-0.0367892976588629	-0.0327759197324415	0.0308257741712613	0.0308257741712613\\
-0.0367892976588629	-0.031438127090301	0.0308259930434596	0.0308259930434596\\
-0.0367892976588629	-0.0301003344481605	0.0308263102607674	0.0308263102607674\\
-0.0367892976588629	-0.0287625418060201	0.0308267975368911	0.0308267975368911\\
-0.0367892976588629	-0.0274247491638796	0.0308276015732633	0.0308276015732633\\
-0.0367892976588629	-0.0260869565217391	0.0308290753704712	0.0308290753704712\\
-0.0367892976588629	-0.0247491638795987	0.0308322802602931	0.0308322802602931\\
-0.0367892976588629	-0.0234113712374582	0.0308420210641535	0.0308420210641535\\
-0.0367892976588629	-0.0220735785953177	0.0310322932363053	0.0310322932363053\\
-0.0367892976588629	-0.0207357859531772	0.149330464192379	0.149330464192379\\
-0.0367892976588629	-0.0193979933110368	0.287821476874377	0.287821476874377\\
-0.0367892976588629	-0.0180602006688963	0.426395285288308	0.426395285288308\\
-0.0367892976588629	-0.0167224080267558	0.565044309517889	0.565044309517889\\
-0.0367892976588629	-0.0153846153846154	0.703766907895539	0.703766907895539\\
-0.0367892976588629	-0.0140468227424749	0.842562409943142	0.842562409943142\\
-0.0367892976588629	-0.0127090301003344	0.981430318895658	0.981430318895658\\
-0.0367892976588629	-0.011371237458194	1.12037017063118	1.12037017063118\\
-0.0367892976588629	-0.0100334448160535	1.2593814565225	1.2593814565225\\
-0.0367892976588629	-0.00869565217391302	1.39846368323707	1.39846368323707\\
-0.0367892976588629	-0.00735785953177256	1.53761563831609	1.53761563831609\\
-0.0367892976588629	-0.00602006688963211	1.67683839607014	1.67683839607014\\
-0.0367892976588629	-0.00468227424749162	1.8161265086857	1.8161265086857\\
-0.0367892976588629	-0.00334448160535117	1.95545671573824	1.95545671573824\\
-0.0367892976588629	-0.00200668896321068	2.02062228908703	2.02062228908703\\
-0.0367892976588629	-0.000668896321070228	2.02065025992606	2.02065025992606\\
-0.0367892976588629	0.000668896321070256	2.02065613744911	2.02065613744911\\
-0.0367892976588629	0.00200668896321071	2.02065873381569	2.02065873381569\\
-0.0367892976588629	0.00334448160535117	2.02066045569406	2.02066045569406\\
-0.0367892976588629	0.00468227424749165	2.02066144285398	2.02066144285398\\
-0.0367892976588629	0.00602006688963211	2.02066208176423	2.02066208176423\\
-0.0367892976588629	0.00735785953177259	2.02066260236823	2.02066260236823\\
-0.0367892976588629	0.00869565217391305	2.02066298540889	2.02066298540889\\
-0.0367892976588629	0.0100334448160535	2.0206632656679	2.0206632656679\\
-0.0367892976588629	0.011371237458194	2.0206634998143	2.0206634998143\\
-0.0367892976588629	0.0127090301003345	2.02066369557335	2.02066369557335\\
-0.0367892976588629	0.0140468227424749	2.02066384803378	2.02066384803378\\
-0.0367892976588629	0.0153846153846154	2.020663976941	2.020663976941\\
-0.0367892976588629	0.0167224080267559	2.02066409191163	2.02066409191163\\
-0.0367892976588629	0.0180602006688963	2.02066418503389	2.02066418503389\\
-0.0367892976588629	0.0193979933110368	2.02066426492449	2.02066426492449\\
-0.0367892976588629	0.0207357859531773	2.02066433840877	2.02066433840877\\
-0.0367892976588629	0.0220735785953177	2.02066439958746	2.02066439958746\\
-0.0367892976588629	0.0234113712374582	2.02066445308457	2.02066445308457\\
-0.0367892976588629	0.0247491638795987	2.0206645028164	2.0206645028164\\
-0.0367892976588629	0.0260869565217391	2.0206645450819	2.0206645450819\\
-0.0367892976588629	0.0274247491638796	2.02066458289839	2.02066458289839\\
-0.0367892976588629	0.0287625418060201	2.0206646179786	2.0206646179786\\
-0.0367892976588629	0.0301003344481605	2.02066464827705	2.02066464827705\\
-0.0367892976588629	0.031438127090301	2.02066467608806	2.02066467608806\\
-0.0367892976588629	0.0327759197324415	2.02066470162473	2.02066470162473\\
-0.0367892976588629	0.034113712374582	2.02066472397053	2.02066472397053\\
-0.0367892976588629	0.0354515050167224	2.02066474504242	2.02066474504242\\
-0.0367892976588629	0.0367892976588629	2.0206647640984	2.0206647640984\\
-0.0367892976588629	0.0381270903010034	2.0206647809616	2.0206647809616\\
-0.0367892976588629	0.0394648829431438	2.02066479729259	2.02066479729259\\
-0.0367892976588629	0.0408026755852843	2.02066481180071	2.02066481180071\\
-0.0367892976588629	0.0421404682274248	2.02066482509696	2.02066482509696\\
-0.0367892976588629	0.0434782608695652	2.02066483765067	2.02066483765067\\
-0.0367892976588629	0.0448160535117057	2.02066484888104	2.02066484888104\\
-0.0367892976588629	0.0461538461538462	2.02066485953653	2.02066485953653\\
-0.0367892976588629	0.0474916387959866	2.02066486931654	2.02066486931654\\
-0.0367892976588629	0.0488294314381271	2.02066487822436	2.02066487822436\\
-0.0367892976588629	0.0501672240802676	2.0206648867712	2.0206648867712\\
-0.0367892976588629	0.051505016722408	2.02066489448898	2.02066489448898\\
-0.0367892976588629	0.0528428093645485	2.02066490178588	2.02066490178588\\
-0.0367892976588629	0.054180602006689	2.02066490856276	2.02066490856276\\
-0.0367892976588629	0.0555183946488295	2.02066491477915	2.02066491477915\\
-0.0367892976588629	0.0568561872909699	2.02066492074441	2.02066492074441\\
-0.0367892976588629	0.0581939799331104	2.02066492617368	2.02066492617368\\
-0.0367892976588629	0.0595317725752508	2.02066493134194	2.02066493134194\\
-0.0367892976588629	0.0608695652173913	2.02066493613874	2.02066493613874\\
-0.0367892976588629	0.0622073578595318	2.02066494060134	2.02066494060134\\
-0.0367892976588629	0.0635451505016723	2.02066494484704	2.02066494484704\\
-0.0367892976588629	0.0648829431438127	2.02066494873749	2.02066494873749\\
-0.0367892976588629	0.0662207357859532	2.02066495248551	2.02066495248551\\
-0.0367892976588629	0.0675585284280937	2.02066495593915	2.02066495593915\\
-0.0367892976588629	0.0688963210702341	2.02066495920716	2.02066495920716\\
-0.0367892976588629	0.0702341137123746	2.02066496227749	2.02066496227749\\
-0.0367892976588629	0.071571906354515	2.02066496513854	2.02066496513854\\
-0.0367892976588629	0.0729096989966556	2.02066496787154	2.02066496787154\\
-0.0367892976588629	0.074247491638796	2.02066497039344	2.02066497039344\\
-0.0367892976588629	0.0755852842809365	2.02066497282078	2.02066497282078\\
-0.0367892976588629	0.0769230769230769	2.02066497507086	2.02066497507086\\
-0.0367892976588629	0.0782608695652174	2.02066497720895	2.02066497720895\\
-0.0367892976588629	0.0795986622073579	2.02066497921866	2.02066497921866\\
-0.0367892976588629	0.0809364548494984	2.02066498110697	2.02066498110697\\
-0.0367892976588629	0.0822742474916388	2.02066498290374	2.02066498290374\\
-0.0367892976588629	0.0836120401337793	2.0206649845754	2.0206649845754\\
-0.0367892976588629	0.0849498327759198	2.02066498618323	2.02066498618323\\
-0.0367892976588629	0.0862876254180602	2.02066498767714	2.02066498767714\\
-0.0367892976588629	0.0876254180602007	2.02066498910611	2.02066498910611\\
-0.0367892976588629	0.0889632107023411	2.02066499044546	2.02066499044546\\
-0.0367892976588629	0.0903010033444816	2.02066499171462	2.02066499171462\\
-0.0367892976588629	0.0916387959866221	2.02066499291635	2.02066499291635\\
-0.0367892976588629	0.0929765886287626	2.02066499404533	2.02066499404533\\
-0.0367892976588629	0.094314381270903	2.02066499512441	2.02066499512441\\
-0.0367892976588629	0.0956521739130435	2.02066499613175	2.02066499613175\\
-0.0367892976588629	0.096989966555184	2.02066499709968	2.02066499709968\\
-0.0367892976588629	0.0983277591973244	2.02066499800559	2.02066499800559\\
-0.0367892976588629	0.0996655518394649	2.02066499886837	2.02066499886837\\
-0.0367892976588629	0.101003344481605	2.02066499968363	2.02066499968363\\
-0.0367892976588629	0.102341137123746	2.02066500045343	2.02066500045343\\
-0.0367892976588629	0.103678929765886	2.02066500118757	2.02066500118757\\
-0.0367892976588629	0.105016722408027	2.02066500187549	2.02066500187549\\
-0.0367892976588629	0.106354515050167	2.02066500253645	2.02066500253645\\
-0.0367892976588629	0.107692307692308	2.02066500315666	2.02066500315666\\
-0.0367892976588629	0.109030100334448	2.02066500374703	2.02066500374703\\
-0.0367892976588629	0.110367892976589	2.02066500430651	2.02066500430651\\
-0.0367892976588629	0.111705685618729	2.0206650048341	2.0206650048341\\
-0.0367892976588629	0.11304347826087	2.02066500533903	2.02066500533903\\
-0.0367892976588629	0.11438127090301	2.02066500581351	2.02066500581351\\
-0.0367892976588629	0.115719063545151	2.02066500626658	2.02066500626658\\
-0.0367892976588629	0.117056856187291	2.02066500669517	2.02066500669517\\
-0.0367892976588629	0.118394648829431	2.02066500710011	2.02066500710011\\
-0.0367892976588629	0.119732441471572	2.02066500748738	2.02066500748738\\
-0.0367892976588629	0.121070234113712	2.02066500785192	2.02066500785192\\
-0.0367892976588629	0.122408026755853	2.02066500819935	2.02066500819935\\
-0.0367892976588629	0.123745819397993	2.02066500852892	2.02066500852892\\
-0.0367892976588629	0.125083612040134	2.02066500883946	2.02066500883946\\
-0.0367892976588629	0.126421404682274	2.02066500913725	2.02066500913725\\
-0.0367892976588629	0.127759197324415	2.02066500941808	2.02066500941808\\
-0.0367892976588629	0.129096989966555	2.02066500968384	2.02066500968384\\
-0.0367892976588629	0.130434782608696	2.02066500993781	2.02066500993781\\
-0.0367892976588629	0.131772575250836	2.02066501017729	2.02066501017729\\
-0.0367892976588629	0.133110367892977	2.0206650104045	2.0206650104045\\
-0.0367892976588629	0.134448160535117	2.02066501062106	2.02066501062106\\
-0.0367892976588629	0.135785953177258	2.02066501082534	2.02066501082534\\
-0.0367892976588629	0.137123745819398	2.02066501101918	2.02066501101918\\
-0.0367892976588629	0.138461538461538	2.02066501120384	2.02066501120384\\
-0.0367892976588629	0.139799331103679	2.02066501137805	2.02066501137805\\
-0.0367892976588629	0.141137123745819	2.02066501154294	2.02066501154294\\
-0.0367892976588629	0.14247491638796	2.0206650117003	2.0206650117003\\
-0.0367892976588629	0.1438127090301	2.02066501184873	2.02066501184873\\
-0.0367892976588629	0.145150501672241	2.02066501198875	2.02066501198875\\
-0.0367892976588629	0.146488294314381	2.0206650121224	2.0206650121224\\
-0.0367892976588629	0.147826086956522	2.02066501224866	2.02066501224866\\
-0.0367892976588629	0.149163879598662	2.0206650123677	2.0206650123677\\
-0.0367892976588629	0.150501672240803	2.0206650124803	2.0206650124803\\
-0.0367892976588629	0.151839464882943	2.02066501258745	2.02066501258745\\
-0.0367892976588629	0.153177257525084	2.02066501268838	2.02066501268838\\
-0.0367892976588629	0.154515050167224	2.02066501278341	2.02066501278341\\
-0.0367892976588629	0.155852842809365	2.02066501287331	2.02066501287331\\
-0.0367892976588629	0.157190635451505	2.02066501295858	2.02066501295858\\
-0.0367892976588629	0.158528428093646	2.02066501303875	2.02066501303875\\
-0.0367892976588629	0.159866220735786	2.02066501311411	2.02066501311411\\
-0.0367892976588629	0.161204013377926	2.02066501318499	2.02066501318499\\
-0.0367892976588629	0.162541806020067	2.02066501325229	2.02066501325229\\
-0.0367892976588629	0.163879598662207	2.02066501331541	2.02066501331541\\
-0.0367892976588629	0.165217391304348	2.02066501337457	2.02066501337457\\
-0.0367892976588629	0.166555183946488	2.02066501342998	2.02066501342998\\
-0.0367892976588629	0.167892976588629	2.02066501348205	2.02066501348205\\
-0.0367892976588629	0.169230769230769	2.02066501353115	2.02066501353115\\
-0.0367892976588629	0.17056856187291	2.02066501357697	2.02066501357697\\
-0.0367892976588629	0.17190635451505	2.0206650136197	2.0206650136197\\
-0.0367892976588629	0.173244147157191	2.02066501365949	2.02066501365949\\
-0.0367892976588629	0.174581939799331	2.0206650136965	2.0206650136965\\
-0.0367892976588629	0.175919732441472	2.02066501373133	2.02066501373133\\
-0.0367892976588629	0.177257525083612	2.02066501376364	2.02066501376364\\
-0.0367892976588629	0.178595317725753	2.02066501379353	2.02066501379353\\
-0.0367892976588629	0.179933110367893	2.02066501382113	2.02066501382113\\
-0.0367892976588629	0.181270903010033	2.02066501384656	2.02066501384656\\
-0.0367892976588629	0.182608695652174	2.0216224648886	2.0216224648886\\
-0.0367892976588629	0.183946488294314	2.02351583776665	2.02351583776665\\
-0.0367892976588629	0.185284280936455	2.02541117011982	2.02541117011982\\
-0.0367892976588629	0.186622073578595	2.02730838587297	2.02730838587297\\
-0.0367892976588629	0.187959866220736	2.02920740780507	2.02920740780507\\
-0.0367892976588629	0.189297658862876	2.03110815756326	2.03110815756326\\
-0.0367892976588629	0.190635451505017	2.03301055567799	2.03301055567799\\
-0.0367892976588629	0.191973244147157	2.0349145215789	2.0349145215789\\
-0.0367892976588629	0.193311036789298	2.03681997361153	2.03681997361153\\
-0.0367892976588629	0.194648829431438	2.03872682905503	2.03872682905503\\
-0.0367892976588629	0.195986622073579	2.04063500414064	2.04063500414064\\
-0.0367892976588629	0.197324414715719	2.04254441407104	2.04254441407104\\
-0.0367892976588629	0.19866220735786	2.04445497304064	2.04445497304064\\
-0.0367892976588629	0.2	2.04636659425668	2.04636659425668\\
-0.0354515050167224	-0.2	-0.577622268510123	-0.577622268510123\\
-0.0354515050167224	-0.19866220735786	-0.565493421964274	-0.565493421964274\\
-0.0354515050167224	-0.197324414715719	-0.553519012884688	-0.553519012884688\\
-0.0354515050167224	-0.195986622073579	-0.541693322796279	-0.541693322796279\\
-0.0354515050167224	-0.194648829431438	-0.530010926452804	-0.530010926452804\\
-0.0354515050167224	-0.193311036789298	-0.518466672892852	-0.518466672892852\\
-0.0354515050167224	-0.191973244147157	-0.507055668137617	-0.507055668137617\\
-0.0354515050167224	-0.190635451505017	-0.495773259382622	-0.495773259382622\\
-0.0354515050167224	-0.189297658862876	-0.484615020554498	-0.484615020554498\\
-0.0354515050167224	-0.187959866220736	-0.47357673912101	-0.47357673912101\\
-0.0354515050167224	-0.186622073578595	-0.462654404058196	-0.462654404058196\\
-0.0354515050167224	-0.185284280936455	-0.451844194893118	-0.451844194893118\\
-0.0354515050167224	-0.183946488294314	-0.441142468713621	-0.441142468713621\\
-0.0354515050167224	-0.182608695652174	-0.4305443656541	-0.4305443656541\\
-0.0354515050167224	-0.181270903010033	-0.420045414667965	-0.420045414667965\\
-0.0354515050167224	-0.179933110367893	-0.409642434341276	-0.409642434341276\\
-0.0354515050167224	-0.178595317725753	-0.399332377425627	-0.399332377425627\\
-0.0354515050167224	-0.177257525083612	-0.389112587995791	-0.389112587995791\\
-0.0354515050167224	-0.175919732441472	-0.37898215698786	-0.37898215698786\\
-0.0354515050167224	-0.174581939799331	-0.368938817043745	-0.368938817043745\\
-0.0354515050167224	-0.173244147157191	-0.358980062744795	-0.358980062744795\\
-0.0354515050167224	-0.17190635451505	-0.34910351174095	-0.34910351174095\\
-0.0354515050167224	-0.17056856187291	-0.339306902617415	-0.339306902617415\\
-0.0354515050167224	-0.169230769230769	-0.32958809379596	-0.32958809379596\\
-0.0354515050167224	-0.167892976588629	-0.319945063640037	-0.319945063640037\\
-0.0354515050167224	-0.166555183946488	-0.310375912004132	-0.310375912004132\\
-0.0354515050167224	-0.165217391304348	-0.300878863568063	-0.300878863568063\\
-0.0354515050167224	-0.163879598662207	-0.291452273442066	-0.291452273442066\\
-0.0354515050167224	-0.162541806020067	-0.282094635742795	-0.282094635742795\\
-0.0354515050167224	-0.161204013377926	-0.272804596164917	-0.272804596164917\\
-0.0354515050167224	-0.159866220735786	-0.263580970077304	-0.263580970077304\\
-0.0354515050167224	-0.158528428093645	-0.25442276847998	-0.25442276847998\\
-0.0354515050167224	-0.157190635451505	-0.245325647614592	-0.245325647614592\\
-0.0354515050167224	-0.155852842809365	-0.236282883552709	-0.236282883552709\\
-0.0354515050167224	-0.154515050167224	-0.227293034051078	-0.227293034051078\\
-0.0354515050167224	-0.153177257525084	-0.218359415022882	-0.218359415022882\\
-0.0354515050167224	-0.151839464882943	-0.20948655692268	-0.20948655692268\\
-0.0354515050167224	-0.150501672240803	-0.200674799799359	-0.200674799799359\\
-0.0354515050167224	-0.149163879598662	-0.191925101532523	-0.191925101532523\\
-0.0354515050167224	-0.147826086956522	-0.18323933117457	-0.18323933117457\\
-0.0354515050167224	-0.146488294314381	-0.174609466986319	-0.174609466986319\\
-0.0354515050167224	-0.145150501672241	-0.166022153863229	-0.166022153863229\\
-0.0354515050167224	-0.1438127090301	-0.157482561030066	-0.157482561030066\\
-0.0354515050167224	-0.14247491638796	-0.149012301848225	-0.149012301848225\\
-0.0354515050167224	-0.141137123745819	-0.140618193606153	-0.140618193606153\\
-0.0354515050167224	-0.139799331103679	-0.132269588186325	-0.132269588186325\\
-0.0354515050167224	-0.138461538461538	-0.123964918343665	-0.123964918343665\\
-0.0354515050167224	-0.137123745819398	-0.115754654461804	-0.115754654461804\\
-0.0354515050167224	-0.135785953177258	-0.107598413428614	-0.107598413428614\\
-0.0354515050167224	-0.134448160535117	-0.0995006834707568	-0.0995006834707568\\
-0.0354515050167224	-0.133110367892977	-0.091501727179444	-0.091501727179444\\
-0.0354515050167224	-0.131772575250836	-0.0835570463218823	-0.0835570463218823\\
-0.0354515050167224	-0.130434782608696	-0.07571672645214	-0.07571672645214\\
-0.0354515050167224	-0.129096989966555	-0.0679621181857697	-0.0679621181857697\\
-0.0354515050167224	-0.127759197324415	-0.060291553136682	-0.060291553136682\\
-0.0354515050167224	-0.126421404682274	-0.0527483348902973	-0.0527483348902973\\
-0.0354515050167224	-0.125083612040134	-0.045323807958812	-0.045323807958812\\
-0.0354515050167224	-0.123745819397993	-0.0380262486537851	-0.0380262486537851\\
-0.0354515050167224	-0.122408026755853	-0.0308730808660319	-0.0308730808660319\\
-0.0354515050167224	-0.121070234113712	-0.0238816437333986	-0.0238816437333986\\
-0.0354515050167224	-0.119732441471572	-0.01706973620992	-0.01706973620992\\
-0.0354515050167224	-0.118394648829431	-0.0111506427642113	-0.0111506427642113\\
-0.0354515050167224	-0.117056856187291	-0.0067167334953796	-0.0067167334953796\\
-0.0354515050167224	-0.115719063545151	-0.00229427946458483	-0.00229427946458483\\
-0.0354515050167224	-0.11438127090301	0.00211644986281911	0.00211644986281911\\
-0.0354515050167224	-0.11304347826087	0.00651173698266427	0.00651173698266427\\
-0.0354515050167224	-0.111705685618729	0.0108878964943282	0.0108878964943282\\
-0.0354515050167224	-0.110367892976589	0.0152508270483205	0.0152508270483205\\
-0.0354515050167224	-0.109030100334448	0.0196003870497532	0.0196003870497532\\
-0.0354515050167224	-0.107692307692308	0.0239294752261737	0.0239294752261737\\
-0.0354515050167224	-0.106354515050167	0.0282384694188498	0.0282384694188498\\
-0.0354515050167224	-0.105016722408027	0.0308250222047765	0.0308250222047765\\
-0.0354515050167224	-0.103678929765886	0.0308250224160406	0.0308250224160406\\
-0.0354515050167224	-0.102341137123746	0.0308250226426651	0.0308250226426651\\
-0.0354515050167224	-0.101003344481605	0.0308250228832415	0.0308250228832415\\
-0.0354515050167224	-0.0996655518394649	0.0308250231447841	0.0308250231447841\\
-0.0354515050167224	-0.0983277591973244	0.0308250234225156	0.0308250234225156\\
-0.0354515050167224	-0.096989966555184	0.0308250237234651	0.0308250237234651\\
-0.0354515050167224	-0.0956521739130435	0.0308250240489018	0.0308250240489018\\
-0.0354515050167224	-0.094314381270903	0.0308250243998747	0.0308250243998747\\
-0.0354515050167224	-0.0929765886287625	0.0308250247783197	0.0308250247783197\\
-0.0354515050167224	-0.0916387959866221	0.0308250251875963	0.0308250251875963\\
-0.0354515050167224	-0.0903010033444816	0.0308250256314518	0.0308250256314518\\
-0.0354515050167224	-0.0889632107023411	0.030825026110436	0.030825026110436\\
-0.0354515050167224	-0.0876254180602007	0.0308250266274859	0.0308250266274859\\
-0.0354515050167224	-0.0862876254180602	0.030825027190474	0.030825027190474\\
-0.0354515050167224	-0.0849498327759197	0.0308250278034343	0.0308250278034343\\
-0.0354515050167224	-0.0836120401337793	0.0308250284639163	0.0308250284639163\\
-0.0354515050167224	-0.0822742474916388	0.0308250291884632	0.0308250291884632\\
-0.0354515050167224	-0.0809364548494983	0.0308250299725813	0.0308250299725813\\
-0.0354515050167224	-0.0795986622073579	0.0308250308343178	0.0308250308343178\\
-0.0354515050167224	-0.0782608695652174	0.0308250317678791	0.0308250317678791\\
-0.0354515050167224	-0.0769230769230769	0.0308250327959085	0.0308250327959085\\
-0.0354515050167224	-0.0755852842809365	0.0308250339195479	0.0308250339195479\\
-0.0354515050167224	-0.074247491638796	0.0308250351492064	0.0308250351492064\\
-0.0354515050167224	-0.0729096989966555	0.0308250365048953	0.0308250365048953\\
-0.0354515050167224	-0.071571906354515	0.0308250380008316	0.0308250380008316\\
-0.0354515050167224	-0.0702341137123746	0.0308250396460995	0.0308250396460995\\
-0.0354515050167224	-0.0688963210702341	0.0308250414605206	0.0308250414605206\\
-0.0354515050167224	-0.0675585284280937	0.0308250434717022	0.0308250434717022\\
-0.0354515050167224	-0.0662207357859532	0.0308250457050387	0.0308250457050387\\
-0.0354515050167224	-0.0648829431438127	0.0308250481901231	0.0308250481901231\\
-0.0354515050167224	-0.0635451505016722	0.0308250509615957	0.0308250509615957\\
-0.0354515050167224	-0.0622073578595318	0.0308250540601797	0.0308250540601797\\
-0.0354515050167224	-0.0608695652173913	0.0308250575339782	0.0308250575339782\\
-0.0354515050167224	-0.0595317725752508	0.0308250614400881	0.0308250614400881\\
-0.0354515050167224	-0.0581939799331104	0.0308250658466347	0.0308250658466347\\
-0.0354515050167224	-0.0568561872909699	0.0308250708353586	0.0308250708353586\\
-0.0354515050167224	-0.0555183946488294	0.0308250765049133	0.0308250765049133\\
-0.0354515050167224	-0.0541806020066889	0.0308250829751536	0.0308250829751536\\
-0.0354515050167224	-0.0528428093645485	0.0308250903926474	0.0308250903926474\\
-0.0354515050167224	-0.051505016722408	0.0308250989253399	0.0308250989253399\\
-0.0354515050167224	-0.0501672240802676	0.0308251087536688	0.0308251087536688\\
-0.0354515050167224	-0.0488294314381271	0.03082512018627	0.03082512018627\\
-0.0354515050167224	-0.0474916387959866	0.0308251335700186	0.0308251335700186\\
-0.0354515050167224	-0.0461538461538462	0.0308251493471977	0.0308251493471977\\
-0.0354515050167224	-0.0448160535117057	0.0308251680886282	0.0308251680886282\\
-0.0354515050167224	-0.0434782608695652	0.0308251904118062	0.0308251904118062\\
-0.0354515050167224	-0.0421404682274247	0.0308252172556548	0.0308252172556548\\
-0.0354515050167224	-0.0408026755852843	0.0308252499938576	0.0308252499938576\\
-0.0354515050167224	-0.0394648829431438	0.0308252903962081	0.0308252903962081\\
-0.0354515050167224	-0.0381270903010033	0.030825340844733	0.030825340844733\\
-0.0354515050167224	-0.0367892976588629	0.0308254041960719	0.0308254041960719\\
-0.0354515050167224	-0.0354515050167224	0.0308254858518076	0.0308254858518076\\
-0.0354515050167224	-0.0341137123745819	0.0308255933386875	0.0308255933386875\\
-0.0354515050167224	-0.0327759197324415	0.0308257382305351	0.0308257382305351\\
-0.0354515050167224	-0.031438127090301	0.0308259368386105	0.0308259368386105\\
-0.0354515050167224	-0.0301003344481605	0.0308262221620171	0.0308262221620171\\
-0.0354515050167224	-0.0287625418060201	0.0308266524235614	0.0308266524235614\\
-0.0354515050167224	-0.0274247491638796	0.03082734411566	0.03082734411566\\
-0.0354515050167224	-0.0260869565217391	0.0308285402248164	0.0308285402248164\\
-0.0354515050167224	-0.0247491638795987	0.0308309438727804	0.0308309438727804\\
-0.0354515050167224	-0.0234113712374582	0.030837233355357	0.030837233355357\\
-0.0354515050167224	-0.0220735785953177	0.0308726949456717	0.0308726949456717\\
-0.0354515050167224	-0.0207357859531772	0.102193410325391	0.102193410325391\\
-0.0354515050167224	-0.0193979933110368	0.240550387518541	0.240550387518541\\
-0.0354515050167224	-0.0180602006688963	0.379003156627247	0.379003156627247\\
-0.0354515050167224	-0.0167224080267558	0.517532930905881	0.517532930905881\\
-0.0354515050167224	-0.0153846153846154	0.656137576258674	0.656137576258674\\
-0.0354515050167224	-0.0140468227424749	0.794816281551843	0.794816281551843\\
-0.0354515050167224	-0.0127090301003344	0.933568524435573	0.933568524435573\\
-0.0354515050167224	-0.011371237458194	1.07239384901707	1.07239384901707\\
-0.0354515050167224	-0.0100334448160535	1.21129178693309	1.21129178693309\\
-0.0354515050167224	-0.00869565217391302	1.35026185578262	1.35026185578262\\
-0.0354515050167224	-0.00735785953177256	1.48930321828144	1.48930321828144\\
-0.0354515050167224	-0.00602006688963211	1.62841285696029	1.62841285696029\\
-0.0354515050167224	-0.00468227424749162	1.76759744981507	1.76759744981507\\
-0.0354515050167224	-0.00334448160535117	1.90683883275566	1.90683883275566\\
-0.0354515050167224	-0.00200668896321068	2.02053734304271	2.02053734304271\\
-0.0354515050167224	-0.000668896321070228	2.02064501341048	2.02064501341048\\
-0.0354515050167224	0.000668896321070256	2.02065472051862	2.02065472051862\\
-0.0354515050167224	0.00200668896321071	2.02065797377045	2.02065797377045\\
-0.0354515050167224	0.00334448160535117	2.02065998132051	2.02065998132051\\
-0.0354515050167224	0.00468227424749165	2.02066115563153	2.02066115563153\\
-0.0354515050167224	0.00602006688963211	2.02066188958943	2.02066188958943\\
-0.0354515050167224	0.00735785953177259	2.02066244180469	2.02066244180469\\
-0.0354515050167224	0.00869565217391305	2.02066287215987	2.02066287215987\\
-0.0354515050167224	0.0100334448160535	2.02066318153789	2.02066318153789\\
-0.0354515050167224	0.011371237458194	2.02066342515896	2.02066342515896\\
-0.0354515050167224	0.0127090301003345	2.02066363890941	2.02066363890941\\
-0.0354515050167224	0.0140468227424749	2.02066380361546	2.02066380361546\\
-0.0354515050167224	0.0153846153846154	2.02066393662705	2.02066393662705\\
-0.0354515050167224	0.0167224080267559	2.02066405994539	2.02066405994539\\
-0.0354515050167224	0.0180602006688963	2.02066415911787	2.02066415911787\\
-0.0354515050167224	0.0193979933110368	2.02066424123235	2.02066424123235\\
-0.0354515050167224	0.0207357859531773	2.020664319063	2.020664319063\\
-0.0354515050167224	0.0220735785953177	2.02066438353644	2.02066438353644\\
-0.0354515050167224	0.0234113712374582	2.02066443839297	2.02066443839297\\
-0.0354515050167224	0.0247491638795987	2.02066449058082	2.02066449058082\\
-0.0354515050167224	0.0260869565217391	2.02066453476102	2.02066453476102\\
-0.0354515050167224	0.0274247491638796	2.02066457347827	2.02066457347827\\
-0.0354515050167224	0.0287625418060201	2.02066461002057	2.02066461002057\\
-0.0354515050167224	0.0301003344481605	2.02066464148396	2.02066464148396\\
-0.0354515050167224	0.031438127090301	2.02066466992339	2.02066466992339\\
-0.0354515050167224	0.0327759197324415	2.02066469636239	2.02066469636239\\
-0.0354515050167224	0.034113712374582	2.02066471944029	2.02066471944029\\
-0.0354515050167224	0.0354515050167224	2.02066474096507	2.02066474096507\\
-0.0354515050167224	0.0367892976588629	2.02066476059319	2.02066476059319\\
-0.0354515050167224	0.0381270903010034	2.02066477792182	2.02066477792182\\
-0.0354515050167224	0.0394648829431438	2.02066479459163	2.02066479459163\\
-0.0354515050167224	0.0408026755852843	2.02066480946958	2.02066480946958\\
-0.0354515050167224	0.0421404682274248	2.02066482303252	2.02066482303252\\
-0.0354515050167224	0.0434782608695652	2.02066483587612	2.02066483587612\\
-0.0354515050167224	0.0448160535117057	2.02066484734867	2.02066484734867\\
-0.0354515050167224	0.0461538461538462	2.0206648582051	2.0206648582051\\
-0.0354515050167224	0.0474916387959866	2.0206648681747	2.0206648681747\\
-0.0354515050167224	0.0488294314381271	2.02066487724677	2.02066487724677\\
-0.0354515050167224	0.0501672240802676	2.02066488594122	2.02066488594122\\
-0.0354515050167224	0.051505016722408	2.0206648937834	2.0206648937834\\
-0.0354515050167224	0.0528428093645485	2.02066490120514	2.02066490120514\\
-0.0354515050167224	0.054180602006689	2.02066490807805	2.02066490807805\\
-0.0354515050167224	0.0555183946488295	2.02066491439733	2.02066491439733\\
-0.0354515050167224	0.0568561872909699	2.0206649204359	2.0206649204359\\
-0.0354515050167224	0.0581939799331104	2.02066492592719	2.02066492592719\\
-0.0354515050167224	0.0595317725752508	2.02066493117353	2.02066493117353\\
-0.0354515050167224	0.0608695652173913	2.02066493601669	2.02066493601669\\
-0.0354515050167224	0.0622073578595318	2.02066494054372	2.02066494054372\\
-0.0354515050167224	0.0635451505016723	2.02066494482328	2.02066494482328\\
-0.0354515050167224	0.0648829431438127	2.0206649487512	2.0206649487512\\
-0.0354515050167224	0.0662207357859532	2.02066495253871	2.02066495253871\\
-0.0354515050167224	0.0675585284280937	2.02066495601216	2.02066495601216\\
-0.0354515050167224	0.0688963210702341	2.02066495931993	2.02066495931993\\
-0.0354515050167224	0.0702341137123746	2.02066496240318	2.02066496240318\\
-0.0354515050167224	0.071571906354515	2.02066496529669	2.02066496529669\\
-0.0354515050167224	0.0729096989966556	2.02066496803719	2.02066496803719\\
-0.0354515050167224	0.074247491638796	2.02066497057729	2.02066497057729\\
-0.0354515050167224	0.0755852842809365	2.02066497301603	2.02066497301603\\
-0.0354515050167224	0.0769230769230769	2.02066497526815	2.02066497526815\\
-0.0354515050167224	0.0782608695652174	2.02066497742536	2.02066497742536\\
-0.0354515050167224	0.0795986622073579	2.02066497943422	2.02066497943422\\
-0.0354515050167224	0.0809364548494984	2.02066498133774	2.02066498133774\\
-0.0354515050167224	0.0822742474916388	2.02066498313145	2.02066498313145\\
-0.0354515050167224	0.0836120401337793	2.02066498481501	2.02066498481501\\
-0.0354515050167224	0.0849498327759198	2.02066498641814	2.02066498641814\\
-0.0354515050167224	0.0862876254180602	2.02066498791022	2.02066498791022\\
-0.0354515050167224	0.0876254180602007	2.02066498934428	2.02066498934428\\
-0.0354515050167224	0.0889632107023411	2.02066499067773	2.02066499067773\\
-0.0354515050167224	0.0903010033444816	2.02066499195292	2.02066499195292\\
-0.0354515050167224	0.0916387959866221	2.020664993148	2.020664993148\\
-0.0354515050167224	0.0929765886287626	2.0206649942813	2.0206649942813\\
-0.0354515050167224	0.094314381270903	2.02066499535323	2.02066499535323\\
-0.0354515050167224	0.0956521739130435	2.02066499636177	2.02066499636177\\
-0.0354515050167224	0.096989966555184	2.02066499732398	2.02066499732398\\
-0.0354515050167224	0.0983277591973244	2.02066499822286	2.02066499822286\\
-0.0354515050167224	0.0996655518394649	2.02066499908686	2.02066499908686\\
-0.0354515050167224	0.101003344481605	2.02066499989487	2.02066499989487\\
-0.0354515050167224	0.102341137123746	2.02066500066515	2.02066500066515\\
-0.0354515050167224	0.103678929765886	2.02066500139205	2.02066500139205\\
-0.0354515050167224	0.105016722408027	2.02066500207926	2.02066500207926\\
-0.0354515050167224	0.106354515050167	2.02066500273358	2.02066500273358\\
-0.0354515050167224	0.107692307692308	2.02066500334717	2.02066500334717\\
-0.0354515050167224	0.109030100334448	2.02066500393644	2.02066500393644\\
-0.0354515050167224	0.110367892976589	2.02066500448925	2.02066500448925\\
-0.0354515050167224	0.111705685618729	2.02066500501555	2.02066500501555\\
-0.0354515050167224	0.11304347826087	2.020665005514	2.020665005514\\
-0.0354515050167224	0.11438127090301	2.02066500598409	2.02066500598409\\
-0.0354515050167224	0.115719063545151	2.02066500643373	2.02066500643373\\
-0.0354515050167224	0.117056856187291	2.02066500685637	2.02066500685637\\
-0.0354515050167224	0.118394648829431	2.02066500725947	2.02066500725947\\
-0.0354515050167224	0.119732441471572	2.02066500764102	2.02066500764102\\
-0.0354515050167224	0.121070234113712	2.02066500800099	2.02066500800099\\
-0.0354515050167224	0.122408026755853	2.02066500834554	2.02066500834554\\
-0.0354515050167224	0.123745819397993	2.02066500866989	2.02066500866989\\
-0.0354515050167224	0.125083612040134	2.02066500897816	2.02066500897816\\
-0.0354515050167224	0.126421404682274	2.02066500927117	2.02066500927117\\
-0.0354515050167224	0.127759197324415	2.02066500954724	2.02066500954724\\
-0.0354515050167224	0.129096989966555	2.02066500981091	2.02066500981091\\
-0.0354515050167224	0.130434782608696	2.02066501006034	2.02066501006034\\
-0.0354515050167224	0.131772575250836	2.0206650102955	2.0206650102955\\
-0.0354515050167224	0.133110367892977	2.02066501052063	2.02066501052063\\
-0.0354515050167224	0.134448160535117	2.02066501073307	2.02066501073307\\
-0.0354515050167224	0.135785953177258	2.02066501093342	2.02066501093342\\
-0.0354515050167224	0.137123745819398	2.02066501112523	2.02066501112523\\
-0.0354515050167224	0.138461538461538	2.02066501130614	2.02066501130614\\
-0.0354515050167224	0.139799331103679	2.02066501147676	2.02066501147676\\
-0.0354515050167224	0.141137123745819	2.02066501163972	2.02066501163972\\
-0.0354515050167224	0.14247491638796	2.02066501179366	2.02066501179366\\
-0.0354515050167224	0.1438127090301	2.02066501193882	2.02066501193882\\
-0.0354515050167224	0.145150501672241	2.02066501207673	2.02066501207673\\
-0.0354515050167224	0.146488294314381	2.02066501220754	2.02066501220754\\
-0.0354515050167224	0.147826086956522	2.02066501233082	2.02066501233082\\
-0.0354515050167224	0.149163879598662	2.020665012447	2.020665012447\\
-0.0354515050167224	0.150501672240803	2.02066501255789	2.02066501255789\\
-0.0354515050167224	0.151839464882943	2.02066501266231	2.02066501266231\\
-0.0354515050167224	0.153177257525084	2.02066501276061	2.02066501276061\\
-0.0354515050167224	0.154515050167224	2.02066501285332	2.02066501285332\\
-0.0354515050167224	0.155852842809365	2.02066501294147	2.02066501294147\\
-0.0354515050167224	0.157190635451505	2.02066501302434	2.02066501302434\\
-0.0354515050167224	0.158528428093646	2.02066501310221	2.02066501310221\\
-0.0354515050167224	0.159866220735786	2.02066501317534	2.02066501317534\\
-0.0354515050167224	0.161204013377926	2.0206650132448	2.0206650132448\\
-0.0354515050167224	0.162541806020067	2.02066501330999	2.02066501330999\\
-0.0354515050167224	0.163879598662207	2.02066501337108	2.02066501337108\\
-0.0354515050167224	0.165217391304348	2.02066501342827	2.02066501342827\\
-0.0354515050167224	0.166555183946488	2.02066501348196	2.02066501348196\\
-0.0354515050167224	0.167892976588629	2.02066501353263	2.02066501353263\\
-0.0354515050167224	0.169230769230769	2.02066501357991	2.02066501357991\\
-0.0354515050167224	0.17056856187291	2.02066501362399	2.02066501362399\\
-0.0354515050167224	0.17190635451505	2.02066501366505	2.02066501366505\\
-0.0354515050167224	0.173244147157191	2.02066501370322	2.02066501370322\\
-0.0354515050167224	0.174581939799331	2.02066501373914	2.02066501373914\\
-0.0354515050167224	0.175919732441472	2.02066501377245	2.02066501377245\\
-0.0354515050167224	0.177257525083612	2.02066501380327	2.02066501380327\\
-0.0354515050167224	0.178595317725753	2.02066501383173	2.02066501383173\\
-0.0354515050167224	0.179933110367893	2.02066501385795	2.02066501385795\\
-0.0354515050167224	0.181270903010033	2.02066501388205	2.02066501388205\\
-0.0354515050167224	0.182608695652174	2.02230268517133	2.02230268517133\\
-0.0354515050167224	0.183946488294314	2.02420246747983	2.02420246747983\\
-0.0354515050167224	0.185284280936455	2.02610422079175	2.02610422079175\\
-0.0354515050167224	0.186622073578595	2.02800786800648	2.02800786800648\\
-0.0354515050167224	0.187959866220736	2.02991333086079	2.02991333086079\\
-0.0354515050167224	0.189297658862876	2.03182052994328	2.03182052994328\\
-0.0354515050167224	0.190635451505017	2.03372938470978	2.03372938470978\\
-0.0354515050167224	0.191973244147157	2.03563981349955	2.03563981349955\\
-0.0354515050167224	0.193311036789298	2.03755173355239	2.03755173355239\\
-0.0354515050167224	0.194648829431438	2.03946506102667	2.03946506102667\\
-0.0354515050167224	0.195986622073579	2.0413797110182	2.0413797110182\\
-0.0354515050167224	0.197324414715719	2.04329559758002	2.04329559758002\\
-0.0354515050167224	0.19866220735786	2.04521263374306	2.04521263374306\\
-0.0354515050167224	0.2	2.04713073153775	2.04713073153775\\
-0.0341137123745819	-0.2	-0.576914501424279	-0.576914501424279\\
-0.0341137123745819	-0.19866220735786	-0.564778188338766	-0.564778188338766\\
-0.0341137123745819	-0.197324414715719	-0.552796263853682	-0.552796263853682\\
-0.0341137123745819	-0.195986622073579	-0.540963009109153	-0.540963009109153\\
-0.0341137123745819	-0.194648829431438	-0.52927299855866	-0.52927299855866\\
-0.0341137123745819	-0.193311036789298	-0.517721081036273	-0.517721081036273\\
-0.0341137123745819	-0.191973244147157	-0.506302362467496	-0.506302362467496\\
-0.0341137123745819	-0.190635451505017	-0.495012190076207	-0.495012190076207\\
-0.0341137123745819	-0.189297658862876	-0.483846137959297	-0.483846137959297\\
-0.0341137123745819	-0.187959866220736	-0.472799993917767	-0.472799993917767\\
-0.0341137123745819	-0.186622073578595	-0.461869747448814	-0.461869747448814\\
-0.0341137123745819	-0.185284280936455	-0.451051578818365	-0.451051578818365\\
-0.0341137123745819	-0.183946488294314	-0.440341704453328	-0.440341704453328\\
-0.0341137123745819	-0.182608695652174	-0.429734807878115	-0.429734807878115\\
-0.0341137123745819	-0.181270903010033	-0.419227004311028	-0.419227004311028\\
-0.0341137123745819	-0.179933110367893	-0.408815110877291	-0.408815110877291\\
-0.0341137123745819	-0.178595317725753	-0.398496078912243	-0.398496078912243\\
-0.0341137123745819	-0.177257525083612	-0.388267686766168	-0.388267686766168\\
-0.0341137123745819	-0.175919732441472	-0.378128890475046	-0.378128890475046\\
-0.0341137123745819	-0.174581939799331	-0.368077141593603	-0.368077141593603\\
-0.0341137123745819	-0.173244147157191	-0.358109937858342	-0.358109937858342\\
-0.0341137123745819	-0.17190635451505	-0.348224900795512	-0.348224900795512\\
-0.0341137123745819	-0.17056856187291	-0.3384197737465	-0.3384197737465\\
-0.0341137123745819	-0.169230769230769	-0.328692420972286	-0.328692420972286\\
-0.0341137123745819	-0.167892976588629	-0.319040828021686	-0.319040828021686\\
-0.0341137123745819	-0.166555183946488	-0.309463103625678	-0.309463103625678\\
-0.0341137123745819	-0.165217391304348	-0.299957483490376	-0.299957483490376\\
-0.0341137123745819	-0.163879598662207	-0.290522336521363	-0.290522336521363\\
-0.0341137123745819	-0.162541806020067	-0.281156174250201	-0.281156174250201\\
-0.0341137123745819	-0.161204013377926	-0.271857664596829	-0.271857664596829\\
-0.0341137123745819	-0.159866220735786	-0.262625651669833	-0.262625651669833\\
-0.0341137123745819	-0.158528428093645	-0.253459090263396	-0.253459090263396\\
-0.0341137123745819	-0.157190635451505	-0.244351415551714	-0.244351415551714\\
-0.0341137123745819	-0.155852842809365	-0.235297967459048	-0.235297967459048\\
-0.0341137123745819	-0.154515050167224	-0.226297643641681	-0.226297643641681\\
-0.0341137123745819	-0.153177257525084	-0.21735579940214	-0.21735579940214\\
-0.0341137123745819	-0.151839464882943	-0.208475004084922	-0.208475004084922\\
-0.0341137123745819	-0.150501672240803	-0.199655716556907	-0.199655716556907\\
-0.0341137123745819	-0.149163879598662	-0.190899074717982	-0.190899074717982\\
-0.0341137123745819	-0.147826086956522	-0.182206785592544	-0.182206785592544\\
-0.0341137123745819	-0.146488294314381	-0.173565249807521	-0.173565249807521\\
-0.0341137123745819	-0.145150501672241	-0.164966171892571	-0.164966171892571\\
-0.0341137123745819	-0.1438127090301	-0.15642026349676	-0.15642026349676\\
-0.0341137123745819	-0.14247491638796	-0.147946969811713	-0.147946969811713\\
-0.0341137123745819	-0.141137123745819	-0.139545888290416	-0.139545888290416\\
-0.0341137123745819	-0.139799331103679	-0.131184726172304	-0.131184726172304\\
-0.0341137123745819	-0.138461538461538	-0.122876962610429	-0.122876962610429\\
-0.0341137123745819	-0.137123745819398	-0.114665262302407	-0.114665262302407\\
-0.0341137123745819	-0.135785953177258	-0.106495766634244	-0.106495766634244\\
-0.0341137123745819	-0.134448160535117	-0.0984067323736784	-0.0984067323736784\\
-0.0341137123745819	-0.133110367892977	-0.0903940179990707	-0.0903940179990707\\
-0.0341137123745819	-0.131772575250836	-0.0824586635788364	-0.0824586635788364\\
-0.0341137123745819	-0.130434782608696	-0.0746038452073422	-0.0746038452073422\\
-0.0341137123745819	-0.129096989966555	-0.0668588425168184	-0.0668588425168184\\
-0.0341137123745819	-0.127759197324415	-0.0591986973740174	-0.0591986973740174\\
-0.0341137123745819	-0.126421404682274	-0.0516436661415807	-0.0516436661415807\\
-0.0341137123745819	-0.125083612040134	-0.0442260429357364	-0.0442260429357364\\
-0.0341137123745819	-0.123745819397993	-0.036939830005315	-0.036939830005315\\
-0.0341137123745819	-0.122408026755853	-0.029798772106825	-0.029798772106825\\
-0.0341137123745819	-0.121070234113712	-0.0228203050832647	-0.0228203050832647\\
-0.0341137123745819	-0.119732441471572	-0.0160397401690268	-0.0160397401690268\\
-0.0341137123745819	-0.118394648829431	-0.0107991584203312	-0.0107991584203312\\
-0.0341137123745819	-0.117056856187291	-0.00636076786713613	-0.00636076786713613\\
-0.0341137123745819	-0.115719063545151	-0.00193762910431416	-0.00193762910431416\\
-0.0341137123745819	-0.11438127090301	0.00246889954891938	0.00246889954891938\\
-0.0341137123745819	-0.11304347826087	0.00686277272979474	0.00686277272979474\\
-0.0341137123745819	-0.111705685618729	0.0112437732751283	0.0112437732751283\\
-0.0341137123745819	-0.110367892976589	0.0156092396026398	0.0156092396026398\\
-0.0341137123745819	-0.109030100334448	0.0199520489010911	0.0199520489010911\\
-0.0341137123745819	-0.107692307692308	0.0242806086212002	0.0242806086212002\\
-0.0341137123745819	-0.106354515050167	0.0285948466448848	0.0285948466448848\\
-0.0341137123745819	-0.105016722408027	0.0308250222300863	0.0308250222300863\\
-0.0341137123745819	-0.103678929765886	0.030825022442746	0.030825022442746\\
-0.0341137123745819	-0.102341137123746	0.0308250226678489	0.0308250226678489\\
-0.0341137123745819	-0.101003344481605	0.030825022911553	0.030825022911553\\
-0.0341137123745819	-0.0996655518394649	0.0308250231731317	0.0308250231731317\\
-0.0341137123745819	-0.0983277591973244	0.0308250234564691	0.0308250234564691\\
-0.0341137123745819	-0.096989966555184	0.0308250237600566	0.0308250237600566\\
-0.0341137123745819	-0.0956521739130435	0.0308250240865141	0.0308250240865141\\
-0.0341137123745819	-0.094314381270903	0.0308250244388957	0.0308250244388957\\
-0.0341137123745819	-0.0929765886287625	0.0308250248198912	0.0308250248198912\\
-0.0341137123745819	-0.0916387959866221	0.0308250252301753	0.0308250252301753\\
-0.0341137123745819	-0.0903010033444816	0.0308250256733071	0.0308250256733071\\
-0.0341137123745819	-0.0889632107023411	0.0308250261543334	0.0308250261543334\\
-0.0341137123745819	-0.0876254180602007	0.0308250266772127	0.0308250266772127\\
-0.0341137123745819	-0.0862876254180602	0.0308250272417873	0.0308250272417873\\
-0.0341137123745819	-0.0849498327759197	0.0308250278535278	0.0308250278535278\\
-0.0341137123745819	-0.0836120401337793	0.030825028522698	0.030825028522698\\
-0.0341137123745819	-0.0822742474916388	0.0308250292438563	0.0308250292438563\\
-0.0341137123745819	-0.0809364548494983	0.0308250300361939	0.0308250300361939\\
-0.0341137123745819	-0.0795986622073579	0.0308250308932695	0.0308250308932695\\
-0.0341137123745819	-0.0782608695652174	0.0308250318366396	0.0308250318366396\\
-0.0341137123745819	-0.0769230769230769	0.0308250328616732	0.0308250328616732\\
-0.0341137123745819	-0.0755852842809365	0.0308250339856421	0.0308250339856421\\
-0.0341137123745819	-0.074247491638796	0.0308250352230723	0.0308250352230723\\
-0.0341137123745819	-0.0729096989966555	0.0308250365800919	0.0308250365800919\\
-0.0341137123745819	-0.071571906354515	0.0308250380680417	0.0308250380680417\\
-0.0341137123745819	-0.0702341137123746	0.0308250397109923	0.0308250397109923\\
-0.0341137123745819	-0.0688963210702341	0.0308250415275193	0.0308250415275193\\
-0.0341137123745819	-0.0675585284280937	0.0308250435390759	0.0308250435390759\\
-0.0341137123745819	-0.0662207357859532	0.0308250457705319	0.0308250457705319\\
-0.0341137123745819	-0.0648829431438127	0.0308250482508449	0.0308250482508449\\
-0.0341137123745819	-0.0635451505016722	0.0308250510138921	0.0308250510138921\\
-0.0341137123745819	-0.0622073578595318	0.0308250540994279	0.0308250540994279\\
-0.0341137123745819	-0.0608695652173913	0.0308250575543694	0.0308250575543694\\
-0.0341137123745819	-0.0595317725752508	0.0308250614343102	0.0308250614343102\\
-0.0341137123745819	-0.0581939799331104	0.0308250658055134	0.0308250658055134\\
-0.0341137123745819	-0.0568561872909699	0.0308250707473174	0.0308250707473174\\
-0.0341137123745819	-0.0555183946488294	0.0308250763553485	0.0308250763553485\\
-0.0341137123745819	-0.0541806020066889	0.0308250827455597	0.0308250827455597\\
-0.0341137123745819	-0.0528428093645485	0.0308250900595171	0.0308250900595171\\
-0.0341137123745819	-0.051505016722408	0.0308250984713222	0.0308250984713222\\
-0.0341137123745819	-0.0501672240802676	0.0308251081916128	0.0308251081916128\\
-0.0341137123745819	-0.0488294314381271	0.0308251194062438	0.0308251194062438\\
-0.0341137123745819	-0.0474916387959866	0.0308251325037533	0.0308251325037533\\
-0.0341137123745819	-0.0461538461538462	0.0308251479072278	0.0308251479072278\\
-0.0341137123745819	-0.0448160535117057	0.0308251661588821	0.0308251661588821\\
-0.0341137123745819	-0.0434782608695652	0.0308251879210784	0.0308251879210784\\
-0.0341137123745819	-0.0421404682274247	0.0308252138968343	0.0308252138968343\\
-0.0341137123745819	-0.0408026755852843	0.0308252454635205	0.0308252454635205\\
-0.0341137123745819	-0.0394648829431438	0.0308252842697259	0.0308252842697259\\
-0.0341137123745819	-0.0381270903010033	0.0308253324755593	0.0308253324755593\\
-0.0341137123745819	-0.0367892976588629	0.0308253926450974	0.0308253926450974\\
-0.0341137123745819	-0.0354515050167224	0.0308254697484622	0.0308254697484622\\
-0.0341137123745819	-0.0341137123745819	0.0308255705522192	0.0308255705522192\\
-0.0341137123745819	-0.0327759197324415	0.0308257041919879	0.0308257041919879\\
-0.0341137123745819	-0.031438127090301	0.0308258862226793	0.0308258862226793\\
-0.0341137123745819	-0.0301003344481605	0.0308261445458204	0.0308261445458204\\
-0.0341137123745819	-0.0287625418060201	0.0308265271696303	0.0308265271696303\\
-0.0341137123745819	-0.0274247491638796	0.0308271161384008	0.0308271161384008\\
-0.0341137123745819	-0.0260869565217391	0.0308281110288058	0.0308281110288058\\
-0.0341137123745819	-0.0247491638795987	0.0308300114770179	0.0308300114770179\\
-0.0341137123745819	-0.0234113712374582	0.0308344000008471	0.0308344000008471\\
-0.0341137123745819	-0.0220735785953177	0.0308505521623541	0.0308505521623541\\
-0.0341137123745819	-0.0207357859531772	0.0546683794073969	0.0546683794073969\\
-0.0341137123745819	-0.0193979933110368	0.19281226481691	0.19281226481691\\
-0.0341137123745819	-0.0180602006688963	0.331140628272638	0.331140628272638\\
-0.0341137123745819	-0.0167224080267558	0.469549166118716	0.469549166118716\\
-0.0341137123745819	-0.0153846153846154	0.608033991582891	0.608033991582891\\
-0.0341137123745819	-0.0140468227424749	0.746594070287596	0.746594070287596\\
-0.0341137123745819	-0.0127090301003344	0.8852288300698	0.8852288300698\\
-0.0341137123745819	-0.011371237458194	1.02393781398141	1.02393781398141\\
-0.0341137123745819	-0.0100334448160535	1.16272057840287	1.16272057840287\\
-0.0341137123745819	-0.00869565217391302	1.30157660083701	1.30157660083701\\
-0.0341137123745819	-0.00735785953177256	1.44050542024432	1.44050542024432\\
-0.0341137123745819	-0.00602006688963211	1.57950528328856	1.57950528328856\\
-0.0341137123745819	-0.00468227424749162	1.71857862423225	1.71857862423225\\
-0.0341137123745819	-0.00334448160535117	1.85771467631359	1.85771467631359\\
-0.0341137123745819	-0.00200668896321068	1.9968152129865	1.9968152129865\\
-0.0341137123745819	-0.000668896321070228	2.02063790202922	2.02063790202922\\
-0.0341137123745819	0.000668896321070256	2.02065271170235	2.02065271170235\\
-0.0341137123745819	0.00200668896321071	2.02065708720793	2.02065708720793\\
-0.0341137123745819	0.00334448160535117	2.02065938936207	2.02065938936207\\
-0.0341137123745819	0.00468227424749165	2.02066081462719	2.02066081462719\\
-0.0341137123745819	0.00602006688963211	2.0206616678768	2.0206616678768\\
-0.0341137123745819	0.00735785953177259	2.02066225657835	2.02066225657835\\
-0.0341137123745819	0.00869565217391305	2.0206627442494	2.0206627442494\\
-0.0341137123745819	0.0100334448160535	2.02066308811274	2.02066308811274\\
-0.0341137123745819	0.011371237458194	2.02066334372905	2.02066334372905\\
-0.0341137123745819	0.0127090301003345	2.02066357653387	2.02066357653387\\
-0.0341137123745819	0.0140468227424749	2.02066375521199	2.02066375521199\\
-0.0341137123745819	0.0153846153846154	2.02066389580908	2.02066389580908\\
-0.0341137123745819	0.0167224080267559	2.02066402533576	2.02066402533576\\
-0.0341137123745819	0.0180602006688963	2.02066413124431	2.02066413124431\\
-0.0341137123745819	0.0193979933110368	2.02066421769714	2.02066421769714\\
-0.0341137123745819	0.0207357859531773	2.02066429835895	2.02066429835895\\
-0.0341137123745819	0.0220735785953177	2.02066436644225	2.02066436644225\\
-0.0341137123745819	0.0234113712374582	2.02066442348238	2.02066442348238\\
-0.0341137123745819	0.0247491638795987	2.02066447760077	2.02066447760077\\
-0.0341137123745819	0.0260869565217391	2.02066452385378	2.02066452385378\\
-0.0341137123745819	0.0274247491638796	2.02066456353396	2.02066456353396\\
-0.0341137123745819	0.0287625418060201	2.02066460163759	2.02066460163759\\
-0.0341137123745819	0.0301003344481605	2.02066463434895	2.02066463434895\\
-0.0341137123745819	0.031438127090301	2.02066466344976	2.02066466344976\\
-0.0341137123745819	0.0327759197324415	2.02066469085078	2.02066469085078\\
-0.0341137123745819	0.034113712374582	2.0206647147065	2.0206647147065\\
-0.0341137123745819	0.0354515050167224	2.02066473670603	2.02066473670603\\
-0.0341137123745819	0.0367892976588629	2.02066475693934	2.02066475693934\\
-0.0341137123745819	0.0381270903010034	2.02066477476429	2.02066477476429\\
-0.0341137123745819	0.0394648829431438	2.02066479178267	2.02066479178267\\
-0.0341137123745819	0.0408026755852843	2.02066480704914	2.02066480704914\\
-0.0341137123745819	0.0421404682274248	2.02066482089006	2.02066482089006\\
-0.0341137123745819	0.0434782608695652	2.0206648340372	2.0206648340372\\
-0.0341137123745819	0.0448160535117057	2.02066484576264	2.02066484576264\\
-0.0341137123745819	0.0461538461538462	2.02066485682782	2.02066485682782\\
-0.0341137123745819	0.0474916387959866	2.0206648669947	2.0206648669947\\
-0.0341137123745819	0.0488294314381271	2.02066487623701	2.02066487623701\\
-0.0341137123745819	0.0501672240802676	2.02066488508456	2.02066488508456\\
-0.0341137123745819	0.051505016722408	2.02066489305553	2.02066489305553\\
-0.0341137123745819	0.0528428093645485	2.02066490060615	2.02066490060615\\
-0.0341137123745819	0.054180602006689	2.02066490757815	2.02066490757815\\
-0.0341137123745819	0.0555183946488295	2.02066491400339	2.02066491400339\\
-0.0341137123745819	0.0568561872909699	2.02066492011736	2.02066492011736\\
-0.0341137123745819	0.0581939799331104	2.02066492567232	2.02066492567232\\
-0.0341137123745819	0.0595317725752508	2.02066493099877	2.02066493099877\\
-0.0341137123745819	0.0608695652173913	2.02066493588941	2.02066493588941\\
-0.0341137123745819	0.0622073578595318	2.02066494048232	2.02066494048232\\
-0.0341137123745819	0.0635451505016723	2.02066494479644	2.02066494479644\\
-0.0341137123745819	0.0648829431438127	2.02066494877825	2.02066494877825\\
-0.0341137123745819	0.0662207357859532	2.02066495259028	2.02066495259028\\
-0.0341137123745819	0.0675585284280937	2.0206649560839	2.0206649560839\\
-0.0341137123745819	0.0688963210702341	2.02066495943198	2.02066495943198\\
-0.0341137123745819	0.0702341137123746	2.02066496252834	2.02066496252834\\
-0.0341137123745819	0.071571906354515	2.02066496545468	2.02066496545468\\
-0.0341137123745819	0.0729096989966556	2.02066496820273	2.02066496820273\\
-0.0341137123745819	0.074247491638796	2.02066497076937	2.02066497076937\\
-0.0341137123745819	0.0755852842809365	2.02066497321135	2.02066497321135\\
-0.0341137123745819	0.0769230769230769	2.02066497546947	2.02066497546947\\
-0.0341137123745819	0.0782608695652174	2.02066497764188	2.02066497764188\\
-0.0341137123745819	0.0795986622073579	2.02066497964984	2.02066497964984\\
-0.0341137123745819	0.0809364548494984	2.02066498156853	2.02066498156853\\
-0.0341137123745819	0.0822742474916388	2.0206649833591	2.0206649833591\\
-0.0341137123745819	0.0836120401337793	2.02066498505451	2.02066498505451\\
-0.0341137123745819	0.0849498327759198	2.02066498665284	2.02066498665284\\
-0.0341137123745819	0.0862876254180602	2.02066498815397	2.02066498815397\\
-0.0341137123745819	0.0876254180602007	2.02066498958204	2.02066498958204\\
-0.0341137123745819	0.0889632107023411	2.02066499091351	2.02066499091351\\
-0.0341137123745819	0.0903010033444816	2.0206649921906	2.0206649921906\\
-0.0341137123745819	0.0916387959866221	2.02066499337899	2.02066499337899\\
-0.0341137123745819	0.0929765886287626	2.02066499451645	2.02066499451645\\
-0.0341137123745819	0.094314381270903	2.0206649955812	2.0206649955812\\
-0.0341137123745819	0.0956521739130435	2.0206649965925	2.0206649965925\\
-0.0341137123745819	0.096989966555184	2.02066499754723	2.02066499754723\\
-0.0341137123745819	0.0983277591973244	2.0206649984474	2.0206649984474\\
-0.0341137123745819	0.0996655518394649	2.02066499930413	2.02066499930413\\
-0.0341137123745819	0.101003344481605	2.02066500010618	2.02066500010618\\
-0.0341137123745819	0.102341137123746	2.02066500087551	2.02066500087551\\
-0.0341137123745819	0.103678929765886	2.02066500159517	2.02066500159517\\
-0.0341137123745819	0.105016722408027	2.02066500228206	2.02066500228206\\
-0.0341137123745819	0.106354515050167	2.02066500292923	2.02066500292923\\
-0.0341137123745819	0.107692307692308	2.02066500354192	2.02066500354192\\
-0.0341137123745819	0.109030100334448	2.02066500412426	2.02066500412426\\
-0.0341137123745819	0.110367892976589	2.02066500467105	2.02066500467105\\
-0.0341137123745819	0.111705685618729	2.02066500519533	2.02066500519533\\
-0.0341137123745819	0.11304347826087	2.02066500568733	2.02066500568733\\
-0.0341137123745819	0.11438127090301	2.02066500615576	2.02066500615576\\
-0.0341137123745819	0.115719063545151	2.02066500659918	2.02066500659918\\
-0.0341137123745819	0.117056856187291	2.0206650070173	2.0206650070173\\
-0.0341137123745819	0.118394648829431	2.02066500741708	2.02066500741708\\
-0.0341137123745819	0.119732441471572	2.02066500779294	2.02066500779294\\
-0.0341137123745819	0.121070234113712	2.02066500815088	2.02066500815088\\
-0.0341137123745819	0.122408026755853	2.02066500848999	2.02066500848999\\
-0.0341137123745819	0.123745819397993	2.02066500880932	2.02066500880932\\
-0.0341137123745819	0.125083612040134	2.02066500911531	2.02066500911531\\
-0.0341137123745819	0.126421404682274	2.02066500940337	2.02066500940337\\
-0.0341137123745819	0.127759197324415	2.02066500967625	2.02066500967625\\
-0.0341137123745819	0.129096989966555	2.02066500993626	2.02066500993626\\
-0.0341137123745819	0.130434782608696	2.02066501018119	2.02066501018119\\
-0.0341137123745819	0.131772575250836	2.02066501041401	2.02066501041401\\
-0.0341137123745819	0.133110367892977	2.02066501063509	2.02066501063509\\
-0.0341137123745819	0.134448160535117	2.02066501084344	2.02066501084344\\
-0.0341137123745819	0.135785953177258	2.02066501104167	2.02066501104167\\
-0.0341137123745819	0.137123745819398	2.02066501122965	2.02066501122965\\
-0.0341137123745819	0.138461538461538	2.02066501140685	2.02066501140685\\
-0.0341137123745819	0.139799331103679	2.02066501157516	2.02066501157516\\
-0.0341137123745819	0.141137123745819	2.02066501173492	2.02066501173492\\
-0.0341137123745819	0.14247491638796	2.02066501188549	2.02066501188549\\
-0.0341137123745819	0.1438127090301	2.02066501202787	2.02066501202787\\
-0.0341137123745819	0.145150501672241	2.02066501216347	2.02066501216347\\
-0.0341137123745819	0.146488294314381	2.0206650122912	2.0206650122912\\
-0.0341137123745819	0.147826086956522	2.02066501241153	2.02066501241153\\
-0.0341137123745819	0.149163879598662	2.02066501252595	2.02066501252595\\
-0.0341137123745819	0.150501672240803	2.02066501263405	2.02066501263405\\
-0.0341137123745819	0.151839464882943	2.02066501273578	2.02066501273578\\
-0.0341137123745819	0.153177257525084	2.0206650128315	2.0206650128315\\
-0.0341137123745819	0.154515050167224	2.0206650129226	2.0206650129226\\
-0.0341137123745819	0.155852842809365	2.02066501300829	2.02066501300829\\
-0.0341137123745819	0.157190635451505	2.0206650130888	2.0206650130888\\
-0.0341137123745819	0.158528428093646	2.02066501316438	2.02066501316438\\
-0.0341137123745819	0.159866220735786	2.02066501323601	2.02066501323601\\
-0.0341137123745819	0.161204013377926	2.02066501330336	2.02066501330336\\
-0.0341137123745819	0.162541806020067	2.02066501336647	2.02066501336647\\
-0.0341137123745819	0.163879598662207	2.02066501342555	2.02066501342555\\
-0.0341137123745819	0.165217391304348	2.02066501348091	2.02066501348091\\
-0.0341137123745819	0.166555183946488	2.02066501353322	2.02066501353322\\
-0.0341137123745819	0.167892976588629	2.02066501358204	2.02066501358204\\
-0.0341137123745819	0.169230769230769	2.02066501362755	2.02066501362755\\
-0.0341137123745819	0.17056856187291	2.02066501366992	2.02066501366992\\
-0.0341137123745819	0.17190635451505	2.02066501370932	2.02066501370932\\
-0.0341137123745819	0.173244147157191	2.02066501374636	2.02066501374636\\
-0.0341137123745819	0.174581939799331	2.02066501378074	2.02066501378074\\
-0.0341137123745819	0.175919732441472	2.02066501381254	2.02066501381254\\
-0.0341137123745819	0.177257525083612	2.0206650138419	2.0206650138419\\
-0.0341137123745819	0.178595317725753	2.02066501386895	2.02066501386895\\
-0.0341137123745819	0.179933110367893	2.02066501389381	2.02066501389381\\
-0.0341137123745819	0.181270903010033	2.02108095124123	2.02108095124123\\
-0.0341137123745819	0.182608695652174	2.02298510927046	2.02298510927046\\
-0.0341137123745819	0.183946488294314	2.02489132669197	2.02489132669197\\
-0.0341137123745819	0.185284280936455	2.0267995265608	2.0267995265608\\
-0.0341137123745819	0.186622073578595	2.02870963073864	2.02870963073864\\
-0.0341137123745819	0.187959866220736	2.03062155990767	2.03062155990767\\
-0.0341137123745819	0.189297658862876	2.03253523358537	2.03253523358537\\
-0.0341137123745819	0.190635451505017	2.03445057014017	2.03445057014017\\
-0.0341137123745819	0.191973244147157	2.03638107947193	2.03638107947193\\
-0.0341137123745819	0.193311036789298	2.0383131062595	2.0383131062595\\
-0.0341137123745819	0.194648829431438	2.0402454756203	2.0402454756203\\
-0.0341137123745819	0.195986622073579	2.04217807457041	2.04217807457041\\
-0.0341137123745819	0.197324414715719	2.04411078919002	2.04411078919002\\
-0.0341137123745819	0.19866220735786	2.04604350466605	2.04604350466605\\
-0.0341137123745819	0.2	2.04797610533582	2.04797610533582\\
-0.0327759197324415	-0.2	-0.576206429727579	-0.576206429727579\\
-0.0327759197324415	-0.19866220735786	-0.564062654424561	-0.564062654424561\\
-0.0327759197324415	-0.197324414715719	-0.552073218783551	-0.552073218783551\\
-0.0327759197324415	-0.195986622073579	-0.540232403578513	-0.540232403578513\\
-0.0327759197324415	-0.194648829431438	-0.52853478298353	-0.52853478298353\\
-0.0327759197324415	-0.193311036789298	-0.516975205651744	-0.516975205651744\\
-0.0327759197324415	-0.191973244147157	-0.505548777439777	-0.505548777439777\\
-0.0327759197324415	-0.190635451505017	-0.494250845630552	-0.494250845630552\\
-0.0327759197324415	-0.189297658862876	-0.483076984526555	-0.483076984526555\\
-0.0327759197324415	-0.187959866220736	-0.472022982302916	-0.472022982302916\\
-0.0327759197324415	-0.186622073578595	-0.461084829025629	-0.461084829025629\\
-0.0327759197324415	-0.185284280936455	-0.45025870575523	-0.45025870575523\\
-0.0327759197324415	-0.183946488294314	-0.43954047665704	-0.43954047665704\\
-0.0327759197324415	-0.182608695652174	-0.428924788256507	-0.428924788256507\\
-0.0327759197324415	-0.181270903010033	-0.418408133455295	-0.418408133455295\\
-0.0327759197324415	-0.179933110367893	-0.407987327918779	-0.407987327918779\\
-0.0327759197324415	-0.178595317725753	-0.397659322862556	-0.397659322862556\\
-0.0327759197324415	-0.177257525083612	-0.387422535627854	-0.387422535627854\\
-0.0327759197324415	-0.175919732441472	-0.377275379084038	-0.377275379084038\\
-0.0327759197324415	-0.174581939799331	-0.367215226939683	-0.367215226939683\\
-0.0327759197324415	-0.173244147157191	-0.357239580241714	-0.357239580241714\\
-0.0327759197324415	-0.17190635451505	-0.347346064583267	-0.347346064583267\\
-0.0327759197324415	-0.17056856187291	-0.337532428297698	-0.337532428297698\\
-0.0327759197324415	-0.169230769230769	-0.32779654177957	-0.32779654177957\\
-0.0327759197324415	-0.167892976588629	-0.318136398134159	-0.318136398134159\\
-0.0327759197324415	-0.166555183946488	-0.308550115441904	-0.308550115441904\\
-0.0327759197324415	-0.165217391304348	-0.299035941045389	-0.299035941045389\\
-0.0327759197324415	-0.163879598662207	-0.28959225844356	-0.28959225844356\\
-0.0327759197324415	-0.162541806020067	-0.280217597642746	-0.280217597642746\\
-0.0327759197324415	-0.161204013377926	-0.2709106502207	-0.2709106502207\\
-0.0327759197324415	-0.159866220735786	-0.26167029100115	-0.26167029100115\\
-0.0327759197324415	-0.158528428093645	-0.252494844564874	-0.252494844564874\\
-0.0327759197324415	-0.157190635451505	-0.243376548079509	-0.243376548079509\\
-0.0327759197324415	-0.155852842809365	-0.23431241390407	-0.23431241390407\\
-0.0327759197324415	-0.154515050167224	-0.225302255126055	-0.225302255126055\\
-0.0327759197324415	-0.153177257525084	-0.216352259950369	-0.216352259950369\\
-0.0327759197324415	-0.151839464882943	-0.207463625086999	-0.207463625086999\\
-0.0327759197324415	-0.150501672240803	-0.198636941792341	-0.198636941792341\\
-0.0327759197324415	-0.149163879598662	-0.189873548285353	-0.189873548285353\\
-0.0327759197324415	-0.147826086956522	-0.181173457257929	-0.181173457257929\\
-0.0327759197324415	-0.146488294314381	-0.172520201638995	-0.172520201638995\\
-0.0327759197324415	-0.145150501672241	-0.163909760084697	-0.163909760084697\\
-0.0327759197324415	-0.1438127090301	-0.155359066367323	-0.155359066367323\\
-0.0327759197324415	-0.14247491638796	-0.146883455592895	-0.146883455592895\\
-0.0327759197324415	-0.141137123745819	-0.138472555699805	-0.138472555699805\\
-0.0327759197324415	-0.139799331103679	-0.130098840443404	-0.130098840443404\\
-0.0327759197324415	-0.138461538461538	-0.121792451578371	-0.121792451578371\\
-0.0327759197324415	-0.137123745819398	-0.113574643587015	-0.113574643587015\\
-0.0327759197324415	-0.135785953177258	-0.105392757212945	-0.105392757212945\\
-0.0327759197324415	-0.134448160535117	-0.0973115032265238	-0.0973115032265238\\
-0.0327759197324415	-0.133110367892977	-0.0892848932911264	-0.0892848932911264\\
-0.0327759197324415	-0.131772575250836	-0.0813586420838247	-0.0813586420838247\\
-0.0327759197324415	-0.130434782608696	-0.0734936156148307	-0.0734936156148307\\
-0.0327759197324415	-0.129096989966555	-0.0657537390202312	-0.0657537390202312\\
-0.0327759197324415	-0.127759197324415	-0.0581037940909152	-0.0581037940909152\\
-0.0327759197324415	-0.126421404682274	-0.0505588982401358	-0.0505588982401358\\
-0.0327759197324415	-0.125083612040134	-0.0431369866394311	-0.0431369866394311\\
-0.0327759197324415	-0.123745819397993	-0.0358552226065009	-0.0358552226065009\\
-0.0327759197324415	-0.122408026755853	-0.0287304408340031	-0.0287304408340031\\
-0.0327759197324415	-0.121070234113712	-0.0217796882741373	-0.0217796882741373\\
-0.0327759197324415	-0.119732441471572	-0.0150206638022211	-0.0150206638022211\\
-0.0327759197324415	-0.118394648829431	-0.010449010988518	-0.010449010988518\\
-0.0327759197324415	-0.117056856187291	-0.00601375992993369	-0.00601375992993369\\
-0.0327759197324415	-0.115719063545151	-0.00159045989163531	-0.00159045989163531\\
-0.0327759197324415	-0.11438127090301	0.00282060346842306	0.00282060346842306\\
-0.0327759197324415	-0.11304347826087	0.00721851595259737	0.00721851595259737\\
-0.0327759197324415	-0.111705685618729	0.0115939762088276	0.0115939762088276\\
-0.0327759197324415	-0.110367892976589	0.0159556423903	0.0159556423903\\
-0.0327759197324415	-0.109030100334448	0.0203033586913031	0.0203033586913031\\
-0.0327759197324415	-0.107692307692308	0.0246332870916098	0.0246332870916098\\
-0.0327759197324415	-0.106354515050167	0.0289392481582119	0.0289392481582119\\
-0.0327759197324415	-0.105016722408027	0.0308250222558587	0.0308250222558587\\
-0.0327759197324415	-0.103678929765886	0.0308250224701029	0.0308250224701029\\
-0.0327759197324415	-0.102341137123746	0.0308250226946832	0.0308250226946832\\
-0.0327759197324415	-0.101003344481605	0.0308250229405072	0.0308250229405072\\
-0.0327759197324415	-0.0996655518394649	0.0308250232021571	0.0308250232021571\\
-0.0327759197324415	-0.0983277591973244	0.0308250234849622	0.0308250234849622\\
-0.0327759197324415	-0.096989966555184	0.0308250237900067	0.0308250237900067\\
-0.0327759197324415	-0.0956521739130435	0.0308250241186917	0.0308250241186917\\
-0.0327759197324415	-0.094314381270903	0.0308250244737596	0.0308250244737596\\
-0.0327759197324415	-0.0929765886287625	0.0308250248563673	0.0308250248563673\\
-0.0327759197324415	-0.0916387959866221	0.030825025269353	0.030825025269353\\
-0.0327759197324415	-0.0903010033444816	0.0308250257174658	0.0308250257174658\\
-0.0327759197324415	-0.0889632107023411	0.0308250262023655	0.0308250262023655\\
-0.0327759197324415	-0.0876254180602007	0.0308250267234944	0.0308250267234944\\
-0.0327759197324415	-0.0862876254180602	0.0308250272910302	0.0308250272910302\\
-0.0327759197324415	-0.0849498327759197	0.0308250279088833	0.0308250279088833\\
-0.0327759197324415	-0.0836120401337793	0.0308250285742389	0.0308250285742389\\
-0.0327759197324415	-0.0822742474916388	0.0308250293044856	0.0308250293044856\\
-0.0327759197324415	-0.0809364548494983	0.0308250300924122	0.0308250300924122\\
-0.0327759197324415	-0.0795986622073579	0.030825030959549	0.030825030959549\\
-0.0327759197324415	-0.0782608695652174	0.0308250318973905	0.0308250318973905\\
-0.0327759197324415	-0.0769230769230769	0.030825032927125	0.030825032927125\\
-0.0327759197324415	-0.0755852842809365	0.030825034059371	0.030825034059371\\
-0.0327759197324415	-0.074247491638796	0.0308250352898596	0.0308250352898596\\
-0.0327759197324415	-0.0729096989966555	0.0308250366444452	0.0308250366444452\\
-0.0327759197324415	-0.071571906354515	0.030825038137175	0.030825038137175\\
-0.0327759197324415	-0.0702341137123746	0.0308250397838943	0.0308250397838943\\
-0.0327759197324415	-0.0688963210702341	0.0308250416027785	0.0308250416027785\\
-0.0327759197324415	-0.0675585284280937	0.030825043608652	0.030825043608652\\
-0.0327759197324415	-0.0662207357859532	0.0308250458306039	0.0308250458306039\\
-0.0327759197324415	-0.0648829431438127	0.0308250482998882	0.0308250482998882\\
-0.0327759197324415	-0.0635451505016722	0.030825051050184	0.030825051050184\\
-0.0327759197324415	-0.0622073578595318	0.0308250541210323	0.0308250541210323\\
-0.0327759197324415	-0.0608695652173913	0.0308250575590631	0.0308250575590631\\
-0.0327759197324415	-0.0595317725752508	0.0308250614195466	0.0308250614195466\\
-0.0327759197324415	-0.0581939799331104	0.0308250657680053	0.0308250657680053\\
-0.0327759197324415	-0.0568561872909699	0.0308250706664299	0.0308250706664299\\
-0.0327759197324415	-0.0555183946488294	0.0308250762125752	0.0308250762125752\\
-0.0327759197324415	-0.0541806020066889	0.0308250825224748	0.0308250825224748\\
-0.0327759197324415	-0.0528428093645485	0.0308250897327783	0.0308250897327783\\
-0.0327759197324415	-0.051505016722408	0.0308250980112488	0.0308250980112488\\
-0.0327759197324415	-0.0501672240802676	0.0308251075654059	0.0308251075654059\\
-0.0327759197324415	-0.0488294314381271	0.0308251186355631	0.0308251186355631\\
-0.0327759197324415	-0.0474916387959866	0.0308251314513323	0.0308251314513323\\
-0.0327759197324415	-0.0461538461538462	0.0308251464878838	0.0308251464878838\\
-0.0327759197324415	-0.0448160535117057	0.0308251642608014	0.0308251642608014\\
-0.0327759197324415	-0.0434782608695652	0.0308251854376027	0.0308251854376027\\
-0.0327759197324415	-0.0421404682274247	0.0308252106158895	0.0308252106158895\\
-0.0327759197324415	-0.0408026755852843	0.0308252410597891	0.0308252410597891\\
-0.0327759197324415	-0.0394648829431438	0.0308252783482176	0.0308252783482176\\
-0.0327759197324415	-0.0381270903010033	0.0308253244381462	0.0308253244381462\\
-0.0327759197324415	-0.0367892976588629	0.0308253816436075	0.0308253816436075\\
-0.0327759197324415	-0.0354515050167224	0.0308254545518495	0.0308254545518495\\
-0.0327759197324415	-0.0341137123745819	0.0308255492499399	0.0308255492499399\\
-0.0327759197324415	-0.0327759197324415	0.030825672845833	0.030825672845833\\
-0.0327759197324415	-0.031438127090301	0.0308258404284304	0.0308258404284304\\
-0.0327759197324415	-0.0301003344481605	0.0308260756200288	0.0308260756200288\\
-0.0327759197324415	-0.0287625418060201	0.0308264126096045	0.0308264126096045\\
-0.0327759197324415	-0.0274247491638796	0.0308269263855709	0.0308269263855709\\
-0.0327759197324415	-0.0260869565217391	0.0308277718114226	0.0308277718114226\\
-0.0327759197324415	-0.0247491638795987	0.0308292736006494	0.0308292736006494\\
-0.0327759197324415	-0.0234113712374582	0.0308324618101863	0.0308324618101863\\
-0.0327759197324415	-0.0220735785953177	0.0308420986451197	0.0308420986451197\\
-0.0327759197324415	-0.0207357859531772	0.0309715707171767	0.0309715707171767\\
-0.0327759197324415	-0.0193979933110368	0.144612640449741	0.144612640449741\\
-0.0327759197324415	-0.0180602006688963	0.282810960159857	0.282810960159857\\
-0.0327759197324415	-0.0167224080267558	0.42109486341645	0.42109486341645\\
-0.0327759197324415	-0.0153846153846154	0.559457988316392	0.559457988316392\\
-0.0327759197324415	-0.0140468227424749	0.697897617298816	0.697897617298816\\
-0.0327759197324415	-0.0127090301003344	0.83641308945552	0.83641308945552\\
-0.0327759197324415	-0.011371237458194	0.975003934676885	0.975003934676885\\
-0.0327759197324415	-0.0100334448160535	1.1136697239591	1.1136697239591\\
-0.0327759197324415	-0.00869565217391302	1.2524099955559	1.2524099955559\\
-0.0327759197324415	-0.00735785953177256	1.39122428136373	1.39122428136373\\
-0.0327759197324415	-0.00602006688963211	1.53011153005465	1.53011153005465\\
-0.0327759197324415	-0.00468227424749162	1.66907252000469	1.66907252000469\\
-0.0327759197324415	-0.00334448160535117	1.80810256613835	1.80810256613835\\
-0.0327759197324415	-0.00200668896321068	1.94718319967309	1.94718319967309\\
-0.0327759197324415	-0.000668896321070228	2.02061570814449	2.02061570814449\\
-0.0327759197324415	0.000668896321070256	2.02064959021652	2.02064959021652\\
-0.0327759197324415	0.00200668896321071	2.02065590565017	2.02065590565017\\
-0.0327759197324415	0.00334448160535117	2.02065863232693	2.02065863232693\\
-0.0327759197324415	0.00468227424749165	2.02066040287418	2.02066040287418\\
-0.0327759197324415	0.00602006688963211	2.02066141068696	2.02066141068696\\
-0.0327759197324415	0.00735785953177259	2.02066206039949	2.02066206039949\\
-0.0327759197324415	0.00869565217391305	2.02066259877948	2.02066259877948\\
-0.0327759197324415	0.0100334448160535	2.02066298360765	2.02066298360765\\
-0.0327759197324415	0.011371237458194	2.02066326491803	2.02066326491803\\
-0.0327759197324415	0.0127090301003345	2.02066350759512	2.02066350759512\\
-0.0327759197324415	0.0140468227424749	2.02066370226018	2.02066370226018\\
-0.0327759197324415	0.0153846153846154	2.02066385390425	2.02066385390425\\
-0.0327759197324415	0.0167224080267559	2.0206639877439	2.0206639877439\\
-0.0327759197324415	0.0180602006688963	2.02066410119084	2.02066410119084\\
-0.0327759197324415	0.0193979933110368	2.02066419315316	2.02066419315316\\
-0.0327759197324415	0.0207357859531773	2.02066427615194	2.02066427615194\\
-0.0327759197324415	0.0220735785953177	2.02066434820456	2.02066434820456\\
-0.0327759197324415	0.0234113712374582	2.02066440825813	2.02066440825813\\
-0.0327759197324415	0.0247491638795987	2.02066446381074	2.02066446381074\\
-0.0327759197324415	0.0260869565217391	2.02066451231138	2.02066451231138\\
-0.0327759197324415	0.0274247491638796	2.02066455358501	2.02066455358501\\
-0.0327759197324415	0.0287625418060201	2.02066459279717	2.02066459279717\\
-0.0327759197324415	0.0301003344481605	2.02066462684793	2.02066462684793\\
-0.0327759197324415	0.031438127090301	2.02066465664703	2.02066465664703\\
-0.0327759197324415	0.0327759197324415	2.02066468507353	2.02066468507353\\
-0.0327759197324415	0.034113712374582	2.02066470975655	2.02066470975655\\
-0.0327759197324415	0.0354515050167224	2.02066473225437	2.02066473225437\\
-0.0327759197324415	0.0367892976588629	2.02066475312847	2.02066475312847\\
-0.0327759197324415	0.0381270903010034	2.02066477147779	2.02066477147779\\
-0.0327759197324415	0.0394648829431438	2.02066478886018	2.02066478886018\\
-0.0327759197324415	0.0408026755852843	2.02066480453511	2.02066480453511\\
-0.0327759197324415	0.0421404682274248	2.02066481866624	2.02066481866624\\
-0.0327759197324415	0.0434782608695652	2.02066483213115	2.02066483213115\\
-0.0327759197324415	0.0448160535117057	2.02066484412082	2.02066484412082\\
-0.0327759197324415	0.0461538461538462	2.02066485540294	2.02066485540294\\
-0.0327759197324415	0.0474916387959866	2.02066486577522	2.02066486577522\\
-0.0327759197324415	0.0488294314381271	2.02066487519403	2.02066487519403\\
-0.0327759197324415	0.0501672240802676	2.02066488420042	2.02066488420042\\
-0.0327759197324415	0.051505016722408	2.02066489230477	2.02066489230477\\
-0.0327759197324415	0.0528428093645485	2.02066489998844	2.02066489998844\\
-0.0327759197324415	0.054180602006689	2.02066490706275	2.02066490706275\\
-0.0327759197324415	0.0555183946488295	2.02066491359708	2.02066491359708\\
-0.0327759197324415	0.0568561872909699	2.02066491978865	2.02066491978865\\
-0.0327759197324415	0.0581939799331104	2.02066492540921	2.02066492540921\\
-0.0327759197324415	0.0595317725752508	2.02066493081762	2.02066493081762\\
-0.0327759197324415	0.0608695652173913	2.0206649357569	2.0206649357569\\
-0.0327759197324415	0.0622073578595318	2.02066494041716	2.02066494041716\\
-0.0327759197324415	0.0635451505016723	2.02066494476658	2.02066494476658\\
-0.0327759197324415	0.0648829431438127	2.02066494880352	2.02066494880352\\
-0.0327759197324415	0.0662207357859532	2.02066495264028	2.02066495264028\\
-0.0327759197324415	0.0675585284280937	2.02066495615537	2.02066495615537\\
-0.0327759197324415	0.0688963210702341	2.0206649595434	2.0206649595434\\
-0.0327759197324415	0.0702341137123746	2.02066496265303	2.02066496265303\\
-0.0327759197324415	0.071571906354515	2.02066496561256	2.02066496561256\\
-0.0327759197324415	0.0729096989966556	2.02066496836821	2.02066496836821\\
-0.0327759197324415	0.074247491638796	2.02066497096162	2.02066497096162\\
-0.0327759197324415	0.0755852842809365	2.02066497340679	2.02066497340679\\
-0.0327759197324415	0.0769230769230769	2.02066497568622	2.02066497568622\\
-0.0327759197324415	0.0782608695652174	2.02066497785853	2.02066497785853\\
-0.0327759197324415	0.0795986622073579	2.02066497986745	2.02066497986745\\
-0.0327759197324415	0.0809364548494984	2.02066498179936	2.02066498179936\\
-0.0327759197324415	0.0822742474916388	2.02066498358673	2.02066498358673\\
-0.0327759197324415	0.0836120401337793	2.02066498529389	2.02066498529389\\
-0.0327759197324415	0.0849498327759198	2.02066498688734	2.02066498688734\\
-0.0327759197324415	0.0862876254180602	2.02066498839743	2.02066498839743\\
-0.0327759197324415	0.0876254180602007	2.0206649898194	2.0206649898194\\
-0.0327759197324415	0.0889632107023411	2.02066499115751	2.02066499115751\\
-0.0327759197324415	0.0903010033444816	2.02066499242767	2.02066499242767\\
-0.0327759197324415	0.0916387959866221	2.02066499361519	2.02066499361519\\
-0.0327759197324415	0.0929765886287626	2.02066499475078	2.02066499475078\\
-0.0327759197324415	0.094314381270903	2.02066499580833	2.02066499580833\\
-0.0327759197324415	0.0956521739130435	2.02066499682221	2.02066499682221\\
-0.0327759197324415	0.096989966555184	2.02066499776944	2.02066499776944\\
-0.0327759197324415	0.0983277591973244	2.02066499867107	2.02066499867107\\
-0.0327759197324415	0.0996655518394649	2.02066499952019	2.02066499952019\\
-0.0327759197324415	0.101003344481605	2.02066500032278	2.02066500032278\\
-0.0327759197324415	0.102341137123746	2.02066500108452	2.02066500108452\\
-0.0327759197324415	0.103678929765886	2.02066500179954	2.02066500179954\\
-0.0327759197324415	0.105016722408027	2.02066500248337	2.02066500248337\\
-0.0327759197324415	0.106354515050167	2.0206650031234	2.0206650031234\\
-0.0327759197324415	0.107692307692308	2.02066500373513	2.02066500373513\\
-0.0327759197324415	0.109030100334448	2.02066500431049	2.02066500431049\\
-0.0327759197324415	0.110367892976589	2.02066500485592	2.02066500485592\\
-0.0327759197324415	0.111705685618729	2.02066500537345	2.02066500537345\\
-0.0327759197324415	0.11304347826087	2.02066500585997	2.02066500585997\\
-0.0327759197324415	0.11438127090301	2.02066500632571	2.02066500632571\\
-0.0327759197324415	0.115719063545151	2.02066500676293	2.02066500676293\\
-0.0327759197324415	0.117056856187291	2.02066500717912	2.02066500717912\\
-0.0327759197324415	0.118394648829431	2.02066500757295	2.02066500757295\\
-0.0327759197324415	0.119732441471572	2.02066500794413	2.02066500794413\\
-0.0327759197324415	0.121070234113712	2.02066500829901	2.02066500829901\\
-0.0327759197324415	0.122408026755853	2.0206650086327	2.0206650086327\\
-0.0327759197324415	0.123745819397993	2.02066500894987	2.02066500894987\\
-0.0327759197324415	0.125083612040134	2.02066500925071	2.02066500925071\\
-0.0327759197324415	0.126421404682274	2.02066500953387	2.02066500953387\\
-0.0327759197324415	0.127759197324415	2.02066500980456	2.02066500980456\\
-0.0327759197324415	0.129096989966555	2.0206650100599	2.0206650100599\\
-0.0327759197324415	0.130434782608696	2.02066501030081	2.02066501030081\\
-0.0327759197324415	0.131772575250836	2.02066501053104	2.02066501053104\\
-0.0327759197324415	0.133110367892977	2.02066501074788	2.02066501074788\\
-0.0327759197324415	0.134448160535117	2.02066501095284	2.02066501095284\\
-0.0327759197324415	0.135785953177258	2.02066501114832	2.02066501114832\\
-0.0327759197324415	0.137123745819398	2.02066501133246	2.02066501133246\\
-0.0327759197324415	0.138461538461538	2.02066501150639	2.02066501150639\\
-0.0327759197324415	0.139799331103679	2.02066501167229	2.02066501167229\\
-0.0327759197324415	0.141137123745819	2.02066501182857	2.02066501182857\\
-0.0327759197324415	0.14247491638796	2.02066501197579	2.02066501197579\\
-0.0327759197324415	0.1438127090301	2.02066501211628	2.02066501211628\\
-0.0327759197324415	0.145150501672241	2.0206650122487	2.0206650122487\\
-0.0327759197324415	0.146488294314381	2.0206650123734	2.0206650123734\\
-0.0327759197324415	0.147826086956522	2.02066501249151	2.02066501249151\\
-0.0327759197324415	0.149163879598662	2.02066501260347	2.02066501260347\\
-0.0327759197324415	0.150501672240803	2.0206650127088	2.0206650127088\\
-0.0327759197324415	0.151839464882943	2.02066501280787	2.02066501280787\\
-0.0327759197324415	0.153177257525084	2.02066501290187	2.02066501290187\\
-0.0327759197324415	0.154515050167224	2.02066501299053	2.02066501299053\\
-0.0327759197324415	0.155852842809365	2.0206650130738	2.0206650130738\\
-0.0327759197324415	0.157190635451505	2.02066501315196	2.02066501315196\\
-0.0327759197324415	0.158528428093646	2.02066501322585	2.02066501322585\\
-0.0327759197324415	0.159866220735786	2.02066501329547	2.02066501329547\\
-0.0327759197324415	0.161204013377926	2.02066501336069	2.02066501336069\\
-0.0327759197324415	0.162541806020067	2.02066501342174	2.02066501342174\\
-0.0327759197324415	0.163879598662207	2.02066501347886	2.02066501347886\\
-0.0327759197324415	0.165217391304348	2.0206650135329	2.0206650135329\\
-0.0327759197324415	0.166555183946488	2.02066501358332	2.02066501358332\\
-0.0327759197324415	0.167892976588629	2.02066501363032	2.02066501363032\\
-0.0327759197324415	0.169230769230769	2.02066501367408	2.02066501367408\\
-0.0327759197324415	0.17056856187291	2.02066501371477	2.02066501371477\\
-0.0327759197324415	0.17190635451505	2.02066501375299	2.02066501375299\\
-0.0327759197324415	0.173244147157191	2.02066501378848	2.02066501378848\\
-0.0327759197324415	0.174581939799331	2.02066501382131	2.02066501382131\\
-0.0327759197324415	0.175919732441472	2.02066501385162	2.02066501385162\\
-0.0327759197324415	0.177257525083612	2.02066501387954	2.02066501387954\\
-0.0327759197324415	0.178595317725753	2.0206650139052	2.0206650139052\\
-0.0327759197324415	0.179933110367893	2.02066501392907	2.02066501392907\\
-0.0327759197324415	0.181270903010033	2.02175913982326	2.02175913982326\\
-0.0327759197324415	0.182608695652174	2.02366974634451	2.02366974634451\\
-0.0327759197324415	0.183946488294314	2.02558242464747	2.02558242464747\\
-0.0327759197324415	0.185284280936455	2.02750603852793	2.02750603852793\\
-0.0327759197324415	0.186622073578595	2.02944152953253	2.02944152953253\\
-0.0327759197324415	0.187959866220736	2.03137790631191	2.03137790631191\\
-0.0327759197324415	0.189297658862876	2.03331505963969	2.03331505963969\\
-0.0327759197324415	0.190635451505017	2.03525287914557	2.03525287914557\\
-0.0327759197324415	0.191973244147157	2.03719125335242	2.03719125335242\\
-0.0327759197324415	0.193311036789298	2.03913006971458	2.03913006971458\\
-0.0327759197324415	0.194648829431438	2.04106921465757	2.04106921465757\\
-0.0327759197324415	0.195986622073579	2.04300857361905	2.04300857361905\\
-0.0327759197324415	0.197324414715719	2.04494803109102	2.04494803109102\\
-0.0327759197324415	0.19866220735786	2.04688747066334	2.04688747066334\\
-0.0327759197324415	0.2	2.04882677506847	2.04882677506847\\
-0.031438127090301	-0.2	-0.575498056302432	-0.575498056302432\\
-0.031438127090301	-0.19866220735786	-0.563346823123152	-0.563346823123152\\
-0.031438127090301	-0.197324414715719	-0.551349880599849	-0.551349880599849\\
-0.031438127090301	-0.195986622073579	-0.539501509159527	-0.539501509159527\\
-0.031438127090301	-0.194648829431438	-0.527796282718416	-0.527796282718416\\
-0.031438127090301	-0.193311036789298	-0.516229049773103	-0.516229049773103\\
-0.031438127090301	-0.191973244147157	-0.504794916139084	-0.504794916139084\\
-0.031438127090301	-0.190635451505017	-0.493489229190128	-0.493489229190128\\
-0.031438127090301	-0.189297658862876	-0.482307563470979	-0.482307563470979\\
-0.031438127090301	-0.187959866220736	-0.471245707573402	-0.471245707573402\\
-0.031438127090301	-0.186622073578595	-0.460299652181725	-0.460299652181725\\
-0.031438127090301	-0.185284280936455	-0.449465579209181	-0.449465579209181\\
-0.031438127090301	-0.183946488294314	-0.438738788646138	-0.438738788646138\\
-0.031438127090301	-0.182608695652174	-0.428114310073729	-0.428114310073729\\
-0.031438127090301	-0.181270903010033	-0.417588805349346	-0.417588805349346\\
-0.031438127090301	-0.179933110367893	-0.407159088679459	-0.407159088679459\\
-0.031438127090301	-0.178595317725753	-0.396822235340344	-0.396822235340344\\
-0.031438127090301	-0.177257525083612	-0.386577138223676	-0.386577138223676\\
-0.031438127090301	-0.175919732441472	-0.376421626646547	-0.376421626646547\\
-0.031438127090301	-0.174581939799331	-0.366353077137829	-0.366353077137829\\
-0.031438127090301	-0.173244147157191	-0.356368994217917	-0.356368994217917\\
-0.031438127090301	-0.17190635451505	-0.346467007747365	-0.346467007747365\\
-0.031438127090301	-0.17056856187291	-0.336644871300189	-0.336644871300189\\
-0.031438127090301	-0.169230769230769	-0.326900461715749	-0.326900461715749\\
-0.031438127090301	-0.167892976588629	-0.317231780049211	-0.317231780049211\\
-0.031438127090301	-0.166555183946488	-0.307636954233435	-0.307636954233435\\
-0.031438127090301	-0.165217391304348	-0.298114243898591	-0.298114243898591\\
-0.031438127090301	-0.163879598662207	-0.288662047991834	-0.288662047991834\\
-0.031438127090301	-0.162541806020067	-0.279278916134638	-0.279278916134638\\
-0.031438127090301	-0.161204013377926	-0.269963565111653	-0.269963565111653\\
-0.031438127090301	-0.159866220735786	-0.260714902610308	-0.260714902610308\\
-0.031438127090301	-0.158528428093645	-0.251529969043986	-0.251529969043986\\
-0.031438127090301	-0.157190635451505	-0.242401049083689	-0.242401049083689\\
-0.031438127090301	-0.155852842809365	-0.233326226734727	-0.233326226734727\\
-0.031438127090301	-0.154515050167224	-0.224306888635528	-0.224306888635528\\
-0.031438127090301	-0.153177257525084	-0.215348820444158	-0.215348820444158\\
-0.031438127090301	-0.151839464882943	-0.20645245131108	-0.20645245131108\\
-0.031438127090301	-0.150501672240803	-0.197618518478357	-0.197618518478357\\
-0.031438127090301	-0.149163879598662	-0.188848583822362	-0.188848583822362\\
-0.031438127090301	-0.147826086956522	-0.180139303519978	-0.180139303519978\\
-0.031438127090301	-0.146488294314381	-0.171474327562139	-0.171474327562139\\
-0.031438127090301	-0.145150501672241	-0.162854055399531	-0.162854055399531\\
-0.031438127090301	-0.1438127090301	-0.154299107086157	-0.154299107086157\\
-0.031438127090301	-0.14247491638796	-0.145821399774695	-0.145821399774695\\
-0.031438127090301	-0.141137123745819	-0.137398202534475	-0.137398202534475\\
-0.031438127090301	-0.139799331103679	-0.129013469970581	-0.129013469970581\\
-0.031438127090301	-0.138461538461538	-0.120711915553386	-0.120711915553386\\
-0.031438127090301	-0.137123745819398	-0.11248280699431	-0.11248280699431\\
-0.031438127090301	-0.135785953177258	-0.104294288500114	-0.104294288500114\\
-0.031438127090301	-0.134448160535117	-0.0962148506249144	-0.0962148506249144\\
-0.031438127090301	-0.133110367892977	-0.0881773591786073	-0.0881773591786073\\
-0.031438127090301	-0.131772575250836	-0.0802569956567171	-0.0802569956567171\\
-0.031438127090301	-0.130434782608696	-0.0723985977752208	-0.0723985977752208\\
-0.031438127090301	-0.129096989966555	-0.0646468250540631	-0.0646468250540631\\
-0.031438127090301	-0.127759197324415	-0.0570068609263209	-0.0570068609263209\\
-0.031438127090301	-0.126421404682274	-0.049472664375694	-0.049472664375694\\
-0.031438127090301	-0.125083612040134	-0.0420621136237154	-0.0420621136237154\\
-0.031438127090301	-0.123745819397993	-0.034792351180616	-0.034792351180616\\
-0.031438127090301	-0.122408026755853	-0.0276802845785382	-0.0276802845785382\\
-0.031438127090301	-0.121070234113712	-0.0207430619459336	-0.0207430619459336\\
-0.031438127090301	-0.119732441471572	-0.0145560215514611	-0.0145560215514611\\
-0.031438127090301	-0.118394648829431	-0.0101050522601572	-0.0101050522601572\\
-0.031438127090301	-0.117056856187291	-0.0056655587184683	-0.0056655587184683\\
-0.031438127090301	-0.115719063545151	-0.0012392537647099	-0.0012392537647099\\
-0.031438127090301	-0.11438127090301	0.0031674128983411	0.0031674128983411\\
-0.031438127090301	-0.11304347826087	0.00756088700864432	0.00756088700864432\\
-0.031438127090301	-0.111705685618729	0.0119409361115119	0.0119409361115119\\
-0.031438127090301	-0.110367892976589	0.0163073682415219	0.0163073682415219\\
-0.031438127090301	-0.109030100334448	0.0206486705501163	0.0206486705501163\\
-0.031438127090301	-0.107692307692308	0.024974550072268	0.024974550072268\\
-0.031438127090301	-0.106354515050167	0.0292854922810789	0.0292854922810789\\
-0.031438127090301	-0.105016722408027	0.0308250222821433	0.0308250222821433\\
-0.031438127090301	-0.103678929765886	0.0308250224915482	0.0308250224915482\\
-0.031438127090301	-0.102341137123746	0.0308250227223592	0.0308250227223592\\
-0.031438127090301	-0.101003344481605	0.0308250229676416	0.0308250229676416\\
-0.031438127090301	-0.0996655518394649	0.0308250232341103	0.0308250232341103\\
-0.031438127090301	-0.0983277591973244	0.0308250235181163	0.0308250235181163\\
-0.031438127090301	-0.096989966555184	0.0308250238242989	0.0308250238242989\\
-0.031438127090301	-0.0956521739130435	0.0308250241549877	0.0308250241549877\\
-0.031438127090301	-0.094314381270903	0.0308250245115314	0.0308250245115314\\
-0.031438127090301	-0.0929765886287625	0.0308250248963233	0.0308250248963233\\
-0.031438127090301	-0.0916387959866221	0.0308250253131628	0.0308250253131628\\
-0.031438127090301	-0.0903010033444816	0.0308250257597513	0.0308250257597513\\
-0.031438127090301	-0.0889632107023411	0.0308250262448527	0.0308250262448527\\
-0.031438127090301	-0.0876254180602007	0.0308250267720833	0.0308250267720833\\
-0.031438127090301	-0.0862876254180602	0.0308250273416658	0.0308250273416658\\
-0.031438127090301	-0.0849498327759197	0.0308250279580218	0.0308250279580218\\
-0.031438127090301	-0.0836120401337793	0.0308250286324647	0.0308250286324647\\
-0.031438127090301	-0.0822742474916388	0.03082502935761	0.03082502935761\\
-0.031438127090301	-0.0809364548494983	0.0308250301557461	0.0308250301557461\\
-0.031438127090301	-0.0795986622073579	0.0308250310162561	0.0308250310162561\\
-0.031438127090301	-0.0782608695652174	0.0308250319615759	0.0308250319615759\\
-0.031438127090301	-0.0769230769230769	0.0308250329944659	0.0308250329944659\\
-0.031438127090301	-0.0755852842809365	0.0308250341193236	0.0308250341193236\\
-0.031438127090301	-0.074247491638796	0.030825035356049	0.030825035356049\\
-0.031438127090301	-0.0729096989966555	0.0308250367165714	0.0308250367165714\\
-0.031438127090301	-0.071571906354515	0.0308250382100845	0.0308250382100845\\
-0.031438127090301	-0.0702341137123746	0.0308250398489657	0.0308250398489657\\
-0.031438127090301	-0.0688963210702341	0.0308250416587549	0.0308250416587549\\
-0.031438127090301	-0.0675585284280937	0.0308250436603664	0.0308250436603664\\
-0.031438127090301	-0.0662207357859532	0.0308250458780176	0.0308250458780176\\
-0.031438127090301	-0.0648829431438127	0.0308250483398752	0.0308250483398752\\
-0.031438127090301	-0.0635451505016722	0.0308250510788344	0.0308250510788344\\
-0.031438127090301	-0.0622073578595318	0.030825054133477	0.030825054133477\\
-0.031438127090301	-0.0608695652173913	0.0308250575492571	0.0308250575492571\\
-0.031438127090301	-0.0595317725752508	0.0308250613799791	0.0308250613799791\\
-0.031438127090301	-0.0581939799331104	0.0308250656896493	0.0308250656896493\\
-0.031438127090301	-0.0568561872909699	0.0308250705548216	0.0308250705548216\\
-0.031438127090301	-0.0555183946488294	0.0308250760674306	0.0308250760674306\\
-0.031438127090301	-0.0541806020066889	0.030825082306034	0.030825082306034\\
-0.031438127090301	-0.0528428093645485	0.0308250894126306	0.0308250894126306\\
-0.031438127090301	-0.051505016722408	0.0308250975581094	0.0308250975581094\\
-0.031438127090301	-0.0501672240802676	0.0308251069419968	0.0308251069419968\\
-0.031438127090301	-0.0488294314381271	0.0308251178126551	0.0308251178126551\\
-0.031438127090301	-0.0474916387959866	0.0308251304126153	0.0308251304126153\\
-0.031438127090301	-0.0461538461538462	0.0308251450890413	0.0308251450890413\\
-0.031438127090301	-0.0448160535117057	0.030825162394425	0.030825162394425\\
-0.031438127090301	-0.0434782608695652	0.0308251829624331	0.0308251829624331\\
-0.031438127090301	-0.0421404682274247	0.0308252074108358	0.0308252074108358\\
-0.031438127090301	-0.0408026755852843	0.0308252367782907	0.0308252367782907\\
-0.031438127090301	-0.0394648829431438	0.0308252726224749	0.0308252726224749\\
-0.031438127090301	-0.0381270903010033	0.0308253167162562	0.0308253167162562\\
-0.031438127090301	-0.0367892976588629	0.03082537115638	0.03082537115638\\
-0.031438127090301	-0.0354515050167224	0.0308254401905347	0.0308254401905347\\
-0.031438127090301	-0.0341137123745819	0.0308255289374842	0.0308255289374842\\
-0.031438127090301	-0.0327759197324415	0.0308256439353672	0.0308256439353672\\
-0.031438127090301	-0.031438127090301	0.0308257988073654	0.0308257988073654\\
-0.031438127090301	-0.0301003344481605	0.0308260117335027	0.0308260117335027\\
-0.031438127090301	-0.0287625418060201	0.0308263131202234	0.0308263131202234\\
-0.031438127090301	-0.0274247491638796	0.0308267666510341	0.0308267666510341\\
-0.031438127090301	-0.0260869565217391	0.0308274774400289	0.0308274774400289\\
-0.031438127090301	-0.0247491638795987	0.0308287045067553	0.0308287045067553\\
-0.031438127090301	-0.0234113712374582	0.0308311560075204	0.0308311560075204\\
-0.031438127090301	-0.0220735785953177	0.0308372202369966	0.0308372202369966\\
-0.031438127090301	-0.0207357859531772	0.0308688070384959	0.0308688070384959\\
-0.031438127090301	-0.0193979933110368	0.0959558978892328	0.0959558978892328\\
-0.031438127090301	-0.0180602006688963	0.234012528031077	0.234012528031077\\
-0.031438127090301	-0.0167224080267558	0.372171883101988	0.372171883101988\\
-0.031438127090301	-0.0153846153846154	0.510411409149811	0.510411409149811\\
-0.031438127090301	-0.0140468227424749	0.64872876740795	0.64872876740795\\
-0.031438127090301	-0.0127090301003344	0.787123158395847	0.787123158395847\\
-0.031438127090301	-0.011371237458194	0.925594081335988	0.925594081335988\\
-0.031438127090301	-0.0100334448160535	1.06414111297322	1.06414111297322\\
-0.031438127090301	-0.00869565217391302	1.2027638266508	1.2027638266508\\
-0.031438127090301	-0.00735785953177256	1.34146166462087	1.34146166462087\\
-0.031438127090301	-0.00602006688963211	1.4802342222452	1.4802342222452\\
-0.031438127090301	-0.00468227424749162	1.61907870759591	1.61907870759591\\
-0.031438127090301	-0.00334448160535117	1.75800024519926	1.75800024519926\\
-0.031438127090301	-0.00200668896321068	1.89698398215718	1.89698398215718\\
-0.031438127090301	-0.000668896321070228	2.02046378630026	2.02046378630026\\
-0.031438127090301	0.000668896321070256	2.02064300052388	2.02064300052388\\
-0.031438127090301	0.00200668896321071	2.02065435192452	2.02065435192452\\
-0.031438127090301	0.00334448160535117	2.0206578018668	2.0206578018668\\
-0.031438127090301	0.00468227424749165	2.02065989856314	2.02065989856314\\
-0.031438127090301	0.00602006688963211	2.02066110734838	2.02066110734838\\
-0.031438127090301	0.00735785953177259	2.02066185817511	2.02066185817511\\
-0.031438127090301	0.00869565217391305	2.02066243174964	2.02066243174964\\
-0.031438127090301	0.0100334448160535	2.02066286598961	2.02066286598961\\
-0.031438127090301	0.011371237458194	2.0206631776887	2.0206631776887\\
-0.031438127090301	0.0127090301003345	2.02066343096288	2.02066343096288\\
-0.031438127090301	0.0140468227424749	2.02066364410218	2.02066364410218\\
-0.031438127090301	0.0153846153846154	2.02066380831611	2.02066380831611\\
-0.031438127090301	0.0167224080267559	2.02066394678075	2.02066394678075\\
-0.031438127090301	0.0180602006688963	2.02066406869909	2.02066406869909\\
-0.031438127090301	0.0193979933110368	2.02066416679263	2.02066416679263\\
-0.031438127090301	0.0207357859531773	2.02066425227931	2.02066425227931\\
-0.031438127090301	0.0220735785953177	2.02066432870947	2.02066432870947\\
-0.031438127090301	0.0234113712374582	2.02066439206708	2.02066439206708\\
-0.031438127090301	0.0247491638795987	2.020664449135	2.020664449135\\
-0.031438127090301	0.0260869565217391	2.02066450007989	2.02066450007989\\
-0.031438127090301	0.0274247491638796	2.02066454325517	2.02066454325517\\
-0.031438127090301	0.0287625418060201	2.02066458346371	2.02066458346371\\
-0.031438127090301	0.0301003344481605	2.020664618954	2.020664618954\\
-0.031438127090301	0.031438127090301	2.02066464956772	2.02066464956772\\
-0.031438127090301	0.0327759197324415	2.02066467901275	2.02066467901275\\
-0.031438127090301	0.034113712374582	2.02066470457677	2.02066470457677\\
-0.031438127090301	0.0354515050167224	2.02066472759832	2.02066472759832\\
-0.031438127090301	0.0367892976588629	2.02066474915156	2.02066474915156\\
-0.031438127090301	0.0381270903010034	2.02066476805506	2.02066476805506\\
-0.031438127090301	0.0394648829431438	2.0206647858182	2.0206647858182\\
-0.031438127090301	0.0408026755852843	2.02066480192291	2.02066480192291\\
-0.031438127090301	0.0421404682274248	2.02066481635724	2.02066481635724\\
-0.031438127090301	0.0434782608695652	2.02066483015503	2.02066483015503\\
-0.031438127090301	0.0448160535117057	2.02066484242091	2.02066484242091\\
-0.031438127090301	0.0461538461538462	2.02066485392863	2.02066485392863\\
-0.031438127090301	0.0474916387959866	2.02066486451485	2.02066486451485\\
-0.031438127090301	0.0488294314381271	2.02066487411674	2.02066487411674\\
-0.031438127090301	0.0501672240802676	2.02066488328797	2.02066488328797\\
-0.031438127090301	0.051505016722408	2.02066489153051	2.02066489153051\\
-0.031438127090301	0.0528428093645485	2.02066489935158	2.02066489935158\\
-0.031438127090301	0.054180602006689	2.02066490653153	2.02066490653153\\
-0.031438127090301	0.0555183946488295	2.02066491317822	2.02066491317822\\
-0.031438127090301	0.0568561872909699	2.02066491944963	2.02066491944963\\
-0.031438127090301	0.0581939799331104	2.02066492514124	2.02066492514124\\
-0.031438127090301	0.0595317725752508	2.02066493063006	2.02066493063006\\
-0.031438127090301	0.0608695652173913	2.02066493561918	2.02066493561918\\
-0.031438127090301	0.0622073578595318	2.02066494034829	2.02066494034829\\
-0.031438127090301	0.0635451505016723	2.02066494473374	2.02066494473374\\
-0.031438127090301	0.0648829431438127	2.02066494882688	2.02066494882688\\
-0.031438127090301	0.0662207357859532	2.02066495268879	2.02066495268879\\
-0.031438127090301	0.0675585284280937	2.0206649562478	2.0206649562478\\
-0.031438127090301	0.0688963210702341	2.02066495965425	2.02066495965425\\
-0.031438127090301	0.0702341137123746	2.02066496277736	2.02066496277736\\
-0.031438127090301	0.071571906354515	2.0206649657704	2.0206649657704\\
-0.031438127090301	0.0729096989966556	2.02066496853371	2.02066496853371\\
-0.031438127090301	0.074247491638796	2.02066497115406	2.02066497115406\\
-0.031438127090301	0.0755852842809365	2.02066497360241	2.02066497360241\\
-0.031438127090301	0.0769230769230769	2.02066497590331	2.02066497590331\\
-0.031438127090301	0.0782608695652174	2.02066497807536	2.02066497807536\\
-0.031438127090301	0.0795986622073579	2.02066498010102	2.02066498010102\\
-0.031438127090301	0.0809364548494984	2.02066498203025	2.02066498203025\\
-0.031438127090301	0.0822742474916388	2.0206649838177	2.0206649838177\\
-0.031438127090301	0.0836120401337793	2.02066498553317	2.02066498553317\\
-0.031438127090301	0.0849498327759198	2.02066498712167	2.02066498712167\\
-0.031438127090301	0.0862876254180602	2.02066498864057	2.02066498864057\\
-0.031438127090301	0.0876254180602007	2.02066499005639	2.02066499005639\\
-0.031438127090301	0.0889632107023411	2.02066499140099	2.02066499140099\\
-0.031438127090301	0.0903010033444816	2.02066499266415	2.02066499266415\\
-0.031438127090301	0.0916387959866221	2.02066499385626	2.02066499385626\\
-0.031438127090301	0.0929765886287626	2.0206649949843	2.0206649949843\\
-0.031438127090301	0.094314381270903	2.02066499604261	2.02066499604261\\
-0.031438127090301	0.0956521739130435	2.0206649970509	2.0206649970509\\
-0.031438127090301	0.096989966555184	2.02066499799155	2.02066499799155\\
-0.031438127090301	0.0983277591973244	2.02066499889355	2.02066499889355\\
-0.031438127090301	0.0996655518394649	2.02066499973504	2.02066499973504\\
-0.031438127090301	0.101003344481605	2.02066500053803	2.02066500053803\\
-0.031438127090301	0.102341137123746	2.02066500129215	2.02066500129215\\
-0.031438127090301	0.103678929765886	2.02066500200686	2.02066500200686\\
-0.031438127090301	0.105016722408027	2.02066500268319	2.02066500268319\\
-0.031438127090301	0.106354515050167	2.02066500331976	2.02066500331976\\
-0.031438127090301	0.107692307692308	2.02066500392674	2.02066500392674\\
-0.031438127090301	0.109030100334448	2.02066500449516	2.02066500449516\\
-0.031438127090301	0.110367892976589	2.02066500503912	2.02066500503912\\
-0.031438127090301	0.111705685618729	2.02066500554991	2.02066500554991\\
-0.031438127090301	0.11304347826087	2.02066500603467	2.02066500603467\\
-0.031438127090301	0.11438127090301	2.02066500649393	2.02066500649393\\
-0.031438127090301	0.115719063545151	2.02066500692604	2.02066500692604\\
-0.031438127090301	0.117056856187291	2.02066500733916	2.02066500733916\\
-0.031438127090301	0.118394648829431	2.02066500772709	2.02066500772709\\
-0.031438127090301	0.119732441471572	2.02066500809613	2.02066500809613\\
-0.031438127090301	0.121070234113712	2.02066500844537	2.02066500844537\\
-0.031438127090301	0.122408026755853	2.02066500877417	2.02066500877417\\
-0.031438127090301	0.123745819397993	2.02066500908865	2.02066500908865\\
-0.031438127090301	0.125083612040134	2.02066500938437	2.02066500938437\\
-0.031438127090301	0.126421404682274	2.02066500966474	2.02066500966474\\
-0.031438127090301	0.127759197324415	2.02066500993113	2.02066500993113\\
-0.031438127090301	0.129096989966555	2.02066501018183	2.02066501018183\\
-0.031438127090301	0.130434782608696	2.02066501042054	2.02066501042054\\
-0.031438127090301	0.131772575250836	2.02066501064637	2.02066501064637\\
-0.031438127090301	0.133110367892977	2.02066501085901	2.02066501085901\\
-0.031438127090301	0.134448160535117	2.02066501106183	2.02066501106183\\
-0.031438127090301	0.135785953177258	2.02066501125333	2.02066501125333\\
-0.031438127090301	0.137123745819398	2.02066501143367	2.02066501143367\\
-0.031438127090301	0.138461538461538	2.02066501160554	2.02066501160554\\
-0.031438127090301	0.139799331103679	2.02066501176784	2.02066501176784\\
-0.031438127090301	0.141137123745819	2.02066501192066	2.02066501192066\\
-0.031438127090301	0.14247491638796	2.02066501206578	2.02066501206578\\
-0.031438127090301	0.1438127090301	2.02066501220315	2.02066501220315\\
-0.031438127090301	0.145150501672241	2.02066501233245	2.02066501233245\\
-0.031438127090301	0.146488294314381	2.02066501245442	2.02066501245442\\
-0.031438127090301	0.147826086956522	2.02066501257045	2.02066501257045\\
-0.031438127090301	0.149163879598662	2.02066501267956	2.02066501267956\\
-0.031438127090301	0.150501672240803	2.02066501278216	2.02066501278216\\
-0.031438127090301	0.151839464882943	2.02066501287918	2.02066501287918\\
-0.031438127090301	0.153177257525084	2.02066501297095	2.02066501297095\\
-0.031438127090301	0.154515050167224	2.02066501305712	2.02066501305712\\
-0.031438127090301	0.155852842809365	2.02066501313799	2.02066501313799\\
-0.031438127090301	0.157190635451505	2.02066501321424	2.02066501321424\\
-0.031438127090301	0.158528428093646	2.02066501328624	2.02066501328624\\
-0.031438127090301	0.159866220735786	2.02066501335368	2.02066501335368\\
-0.031438127090301	0.161204013377926	2.0206650134168	2.0206650134168\\
-0.031438127090301	0.162541806020067	2.02066501347582	2.02066501347582\\
-0.031438127090301	0.163879598662207	2.0206650135316	2.0206650135316\\
-0.031438127090301	0.165217391304348	2.0206650135837	2.0206650135837\\
-0.031438127090301	0.166555183946488	2.02066501363227	2.02066501363227\\
-0.031438127090301	0.167892976588629	2.02066501367748	2.02066501367748\\
-0.031438127090301	0.169230769230769	2.02066501371952	2.02066501371952\\
-0.031438127090301	0.17056856187291	2.02066501375898	2.02066501375898\\
-0.031438127090301	0.17190635451505	2.02066501379563	2.02066501379563\\
-0.031438127090301	0.173244147157191	2.02066501382954	2.02066501382954\\
-0.031438127090301	0.174581939799331	2.02066501386086	2.02066501386086\\
-0.031438127090301	0.175919732441472	2.02066501388969	2.02066501388969\\
-0.031438127090301	0.177257525083612	2.0206650139162	2.0206650139162\\
-0.031438127090301	0.178595317725753	2.02066501394086	2.02066501394086\\
-0.031438127090301	0.179933110367893	2.02066501396341	2.02066501396341\\
-0.031438127090301	0.181270903010033	2.02246415937249	2.02246415937249\\
-0.031438127090301	0.182608695652174	2.02440322260862	2.02440322260862\\
-0.031438127090301	0.183946488294314	2.02634348996521	2.02634348996521\\
-0.031438127090301	0.185284280936455	2.02828485436881	2.02828485436881\\
-0.031438127090301	0.186622073578595	2.03022720748251	2.03022720748251\\
-0.031438127090301	0.187959866220736	2.03217043973962	2.03217043973962\\
-0.031438127090301	0.189297658862876	2.03411444037888	2.03411444037888\\
-0.031438127090301	0.190635451505017	2.03605909748092	2.03605909748092\\
-0.031438127090301	0.191973244147157	2.03800429800616	2.03800429800616\\
-0.031438127090301	0.193311036789298	2.03994992783398	2.03994992783398\\
-0.031438127090301	0.194648829431438	2.04189587180333	2.04189587180333\\
-0.031438127090301	0.195986622073579	2.04384201375456	2.04384201375456\\
-0.031438127090301	0.197324414715719	2.04578823657261	2.04578823657261\\
-0.031438127090301	0.19866220735786	2.0477344222315	2.0477344222315\\
-0.031438127090301	0.2	2.04968045184002	2.04968045184002\\
-0.0301003344481605	-0.2	-0.574789384025237	-0.574789384025237\\
-0.0301003344481605	-0.19866220735786	-0.562630697331188	-0.562630697331188\\
-0.0301003344481605	-0.197324414715719	-0.550626252224592	-0.550626252224592\\
-0.0301003344481605	-0.195986622073579	-0.53877032880527	-0.53877032880527\\
-0.0301003344481605	-0.194648829431438	-0.527057500753857	-0.527057500753857\\
-0.0301003344481605	-0.193311036789298	-0.51548261643558	-0.51548261643558\\
-0.0301003344481605	-0.191973244147157	-0.504040781653543	-0.504040781653543\\
-0.0301003344481605	-0.190635451505017	-0.492727343905334	-0.492727343905334\\
-0.0301003344481605	-0.189297658862876	-0.481537878015998	-0.481537878015998\\
-0.0301003344481605	-0.187959866220736	-0.470468173038116	-0.470468173038116\\
-0.0301003344481605	-0.186622073578595	-0.459514220325912	-0.459514220325912\\
-0.0301003344481605	-0.185284280936455	-0.4486721538201	-0.4486721538201\\
-0.0301003344481605	-0.183946488294314	-0.437936643717764	-0.437936643717764\\
-0.0301003344481605	-0.182608695652174	-0.427303376590331	-0.427303376590331\\
-0.0301003344481605	-0.181270903010033	-0.416769023218189	-0.416769023218189\\
-0.0301003344481605	-0.179933110367893	-0.406330396349801	-0.406330396349801\\
-0.0301003344481605	-0.178595317725753	-0.39598490038617	-0.39598490038617\\
-0.0301003344481605	-0.177257525083612	-0.385731498227483	-0.385731498227483\\
-0.0301003344481605	-0.175919732441472	-0.375567637033007	-0.375567637033007\\
-0.0301003344481605	-0.174581939799331	-0.365490696291978	-0.365490696291978\\
-0.0301003344481605	-0.173244147157191	-0.355498184169584	-0.355498184169584\\
-0.0301003344481605	-0.17190635451505	-0.345587735004924	-0.345587735004924\\
-0.0301003344481605	-0.17056856187291	-0.335757107875096	-0.335757107875096\\
-0.0301003344481605	-0.169230769230769	-0.326004186393506	-0.326004186393506\\
-0.0301003344481605	-0.167892976588629	-0.316326979982607	-0.316326979982607\\
-0.0301003344481605	-0.166555183946488	-0.306723626962983	-0.306723626962983\\
-0.0301003344481605	-0.165217391304348	-0.297192399947811	-0.297192399947811\\
-0.0301003344481605	-0.163879598662207	-0.287731714249147	-0.287731714249147\\
-0.0301003344481605	-0.162541806020067	-0.27834014033205	-0.27834014033205\\
-0.0301003344481605	-0.161204013377926	-0.269016421865484	-0.269016421865484\\
-0.0301003344481605	-0.159866220735786	-0.259759501741128	-0.259759501741128\\
-0.0301003344481605	-0.158528428093645	-0.250564467599253	-0.250564467599253\\
-0.0301003344481605	-0.157190635451505	-0.241424922422254	-0.241424922422254\\
-0.0301003344481605	-0.155852842809365	-0.232339411754239	-0.232339411754239\\
-0.0301003344481605	-0.154515050167224	-0.223311563793044	-0.223311563793044\\
-0.0301003344481605	-0.153177257525084	-0.214345506185061	-0.214345506185061\\
-0.0301003344481605	-0.151839464882943	-0.205441516442065	-0.205441516442065\\
-0.0301003344481605	-0.150501672240803	-0.196600493232193	-0.196600493232193\\
-0.0301003344481605	-0.149163879598662	-0.187824249044871	-0.187824249044871\\
-0.0301003344481605	-0.147826086956522	-0.17910432946408	-0.17910432946408\\
-0.0301003344481605	-0.146488294314381	-0.170427632624202	-0.170427632624202\\
-0.0301003344481605	-0.145150501672241	-0.161799211631685	-0.161799211631685\\
-0.0301003344481605	-0.1438127090301	-0.15324054252783	-0.15324054252783\\
-0.0301003344481605	-0.14247491638796	-0.14475856338422	-0.14475856338422\\
-0.0301003344481605	-0.141137123745819	-0.136322835453215	-0.136322835453215\\
-0.0301003344481605	-0.139799331103679	-0.127930564793064	-0.127930564793064\\
-0.0301003344481605	-0.138461538461538	-0.119632122181671	-0.119632122181671\\
-0.0301003344481605	-0.137123745819398	-0.111389761157366	-0.111389761157366\\
-0.0301003344481605	-0.135785953177258	-0.103202131758812	-0.103202131758812\\
-0.0301003344481605	-0.134448160535117	-0.0951167855389169	-0.0951167855389169\\
-0.0301003344481605	-0.133110367892977	-0.0870800419493936	-0.0870800419493936\\
-0.0301003344481605	-0.131772575250836	-0.0791537380818216	-0.0791537380818216\\
-0.0301003344481605	-0.130434782608696	-0.0713049471039254	-0.0713049471039254\\
-0.0301003344481605	-0.129096989966555	-0.0635408093529153	-0.0635408093529153\\
-0.0301003344481605	-0.127759197324415	-0.0559079189066948	-0.0559079189066948\\
-0.0301003344481605	-0.126421404682274	-0.048384209668473	-0.048384209668473\\
-0.0301003344481605	-0.125083612040134	-0.0409848185378868	-0.0409848185378868\\
-0.0301003344481605	-0.123745819397993	-0.0337268848448339	-0.0337268848448339\\
-0.0301003344481605	-0.122408026755853	-0.0266273746787863	-0.0266273746787863\\
-0.0301003344481605	-0.121070234113712	-0.0197035798231042	-0.0197035798231042\\
-0.0301003344481605	-0.119732441471572	-0.0142106743968389	-0.0142106743968389\\
-0.0301003344481605	-0.118394648829431	-0.00976013135085152	-0.00976013135085152\\
-0.0301003344481605	-0.117056856187291	-0.00532395841335509	-0.00532395841335509\\
-0.0301003344481605	-0.115719063545151	-0.000900243956836078	-0.000900243956836078\\
-0.0301003344481605	-0.11438127090301	0.00351071016507665	0.00351071016507665\\
-0.0301003344481605	-0.11304347826087	0.0079086387334919	0.0079086387334919\\
-0.0301003344481605	-0.111705685618729	0.0122850801432477	0.0122850801432477\\
-0.0301003344481605	-0.110367892976589	0.0166450008289958	0.0166450008289958\\
-0.0301003344481605	-0.109030100334448	0.0209903807017103	0.0209903807017103\\
-0.0301003344481605	-0.107692307692308	0.0253206320770211	0.0253206320770211\\
-0.0301003344481605	-0.106354515050167	0.0296230406606618	0.0296230406606618\\
-0.0301003344481605	-0.105016722408027	0.0308250223013361	0.0308250223013361\\
-0.0301003344481605	-0.103678929765886	0.0308250225179083	0.0308250225179083\\
-0.0301003344481605	-0.102341137123746	0.0308250227477903	0.0308250227477903\\
-0.0301003344481605	-0.101003344481605	0.0308250229958397	0.0308250229958397\\
-0.0301003344481605	-0.0996655518394649	0.0308250232617397	0.0308250232617397\\
-0.0301003344481605	-0.0983277591973244	0.0308250235491174	0.0308250235491174\\
-0.0301003344481605	-0.096989966555184	0.0308250238584068	0.0308250238584068\\
-0.0301003344481605	-0.0956521739130435	0.0308250241900991	0.0308250241900991\\
-0.0301003344481605	-0.094314381270903	0.0308250245475202	0.0308250245475202\\
-0.0301003344481605	-0.0929765886287625	0.0308250249340296	0.0308250249340296\\
-0.0301003344481605	-0.0916387959866221	0.0308250253505195	0.0308250253505195\\
-0.0301003344481605	-0.0903010033444816	0.030825025802666	0.030825025802666\\
-0.0301003344481605	-0.0889632107023411	0.030825026292767	0.030825026292767\\
-0.0301003344481605	-0.0876254180602007	0.0308250268179975	0.0308250268179975\\
-0.0301003344481605	-0.0862876254180602	0.0308250273899282	0.0308250273899282\\
-0.0301003344481605	-0.0849498327759197	0.0308250280120789	0.0308250280120789\\
-0.0301003344481605	-0.0836120401337793	0.0308250286822207	0.0308250286822207\\
-0.0301003344481605	-0.0822742474916388	0.0308250294176573	0.0308250294176573\\
-0.0301003344481605	-0.0809364548494983	0.0308250302092796	0.0308250302092796\\
-0.0301003344481605	-0.0795986622073579	0.030825031078617	0.030825031078617\\
-0.0301003344481605	-0.0782608695652174	0.0308250320234736	0.0308250320234736\\
-0.0301003344481605	-0.0769230769230769	0.0308250330543413	0.0308250330543413\\
-0.0301003344481605	-0.0755852842809365	0.0308250341864378	0.0308250341864378\\
-0.0301003344481605	-0.074247491638796	0.0308250354264343	0.0308250354264343\\
-0.0301003344481605	-0.0729096989966555	0.0308250367795524	0.0308250367795524\\
-0.0301003344481605	-0.071571906354515	0.0308250382687985	0.0308250382687985\\
-0.0301003344481605	-0.0702341137123746	0.0308250399096304	0.0308250399096304\\
-0.0301003344481605	-0.0688963210702341	0.0308250417197941	0.0308250417197941\\
-0.0301003344481605	-0.0675585284280937	0.030825043719748	0.030825043719748\\
-0.0301003344481605	-0.0662207357859532	0.0308250459331748	0.0308250459331748\\
-0.0301003344481605	-0.0648829431438127	0.0308250483875959	0.0308250483875959\\
-0.0301003344481605	-0.0635451505016722	0.0308250511151247	0.0308250511151247\\
-0.0301003344481605	-0.0622073578595318	0.0308250541533859	0.0308250541533859\\
-0.0301003344481605	-0.0608695652173913	0.0308250575466557	0.0308250575466557\\
-0.0301003344481605	-0.0595317725752508	0.0308250613472847	0.0308250613472847\\
-0.0301003344481605	-0.0581939799331104	0.0308250656174769	0.0308250656174769\\
-0.0301003344481605	-0.0568561872909699	0.0308250704315385	0.0308250704315385\\
-0.0301003344481605	-0.0555183946488294	0.0308250758787257	0.0308250758787257\\
-0.0301003344481605	-0.0541806020066889	0.0308250820668992	0.0308250820668992\\
-0.0301003344481605	-0.0528428093645485	0.0308250890991053	0.0308250890991053\\
-0.0301003344481605	-0.051505016722408	0.0308250971120326	0.0308250971120326\\
-0.0301003344481605	-0.0501672240802676	0.0308251063267325	0.0308251063267325\\
-0.0301003344481605	-0.0488294314381271	0.0308251169816171	0.0308251169816171\\
-0.0301003344481605	-0.0474916387959866	0.0308251293738099	0.0308251293738099\\
-0.0301003344481605	-0.0461538461538462	0.0308251437105695	0.0308251437105695\\
-0.0301003344481605	-0.0448160535117057	0.0308251605593696	0.0308251605593696\\
-0.0301003344481605	-0.0434782608695652	0.0308251805350763	0.0308251805350763\\
-0.0301003344481605	-0.0421404682274247	0.0308252042794857	0.0308252042794857\\
-0.0301003344481605	-0.0408026755852843	0.0308252326148248	0.0308252326148248\\
-0.0301003344481605	-0.0394648829431438	0.0308252670845783	0.0308252670845783\\
-0.0301003344481605	-0.0381270903010033	0.030825309293726	0.030825309293726\\
-0.0301003344481605	-0.0367892976588629	0.0308253611494956	0.0308253611494956\\
-0.0301003344481605	-0.0354515050167224	0.0308254265998363	0.0308254265998363\\
-0.0301003344481605	-0.0341137123745819	0.0308255097749169	0.0308255097749169\\
-0.0301003344481605	-0.0327759197324415	0.0308256171958831	0.0308256171958831\\
-0.0301003344481605	-0.031438127090301	0.0308257608031586	0.0308257608031586\\
-0.0301003344481605	-0.0301003344481605	0.0308259537356435	0.0308259537356435\\
-0.0301003344481605	-0.0287625418060201	0.0308262260745104	0.0308262260745104\\
-0.0301003344481605	-0.0274247491638796	0.0308266244240797	0.0308266244240797\\
-0.0301003344481605	-0.0260869565217391	0.030827234303453	0.030827234303453\\
-0.0301003344481605	-0.0247491638795987	0.0308282629820156	0.0308282629820156\\
-0.0301003344481605	-0.0234113712374582	0.0308301345713575	0.0308301345713575\\
-0.0301003344481605	-0.0220735785953177	0.0308344485944747	0.0308344485944747\\
-0.0301003344481605	-0.0207357859531772	0.0308492428757512	0.0308492428757512\\
-0.0301003344481605	-0.0193979933110368	0.0469642234501122	0.0469642234501122\\
-0.0301003344481605	-0.0180602006688963	0.184752248057466	0.184752248057466\\
-0.0301003344481605	-0.0167224080267558	0.322782435728717	0.322782435728717\\
-0.0301003344481605	-0.0153846153846154	0.460896109479592	0.460896109479592\\
-0.0301003344481605	-0.0140468227424749	0.599089370661718	0.599089370661718\\
-0.0301003344481605	-0.0127090301003344	0.73736089576841	0.73736089576841\\
-0.0301003344481605	-0.011371237458194	0.875710126234325	0.875710126234325\\
-0.0301003344481605	-0.0100334448160535	1.01413663449713	1.01413663449713\\
-0.0301003344481605	-0.00869565217391302	1.15264001519729	1.15264001519729\\
-0.0301003344481605	-0.00735785953177256	1.29121980498737	1.29121980498737\\
-0.0301003344481605	-0.00602006688963211	1.42987555386267	1.42987555386267\\
-0.0301003344481605	-0.00468227424749162	1.56860583427658	1.56860583427658\\
-0.0301003344481605	-0.00334448160535117	1.70741236404134	1.70741236404134\\
-0.0301003344481605	-0.00200668896321068	1.84628710737573	1.84628710737573\\
-0.0301003344481605	-0.000668896321070228	1.98517619454734	1.98517619454734\\
-0.0301003344481605	0.000668896321070256	2.02063478981158	2.02063478981158\\
-0.0301003344481605	0.00200668896321071	2.02065208836114	2.02065208836114\\
-0.0301003344481605	0.00334448160535117	2.02065683398123	2.02065683398123\\
-0.0301003344481605	0.00468227424749165	2.02065926279373	2.02065926279373\\
-0.0301003344481605	0.00602006688963211	2.02066074458925	2.02066074458925\\
-0.0301003344481605	0.00735785953177259	2.0206616241466	2.0206616241466\\
-0.0301003344481605	0.00869565217391305	2.02066223811467	2.02066223811467\\
-0.0301003344481605	0.0100334448160535	2.02066273264996	2.02066273264996\\
-0.0301003344481605	0.011371237458194	2.02066308037778	2.02066308037778\\
-0.0301003344481605	0.0127090301003345	2.02066334533842	2.02066334533842\\
-0.0301003344481605	0.0140468227424749	2.02066357994217	2.02066357994217\\
-0.0301003344481605	0.0153846153846154	2.02066375852754	2.02066375852754\\
-0.0301003344481605	0.0167224080267559	2.02066390199364	2.02066390199364\\
-0.0301003344481605	0.0180602006688963	2.02066403346728	2.02066403346728\\
-0.0301003344481605	0.0193979933110368	2.0206641384063	2.0206641384063\\
-0.0301003344481605	0.0207357859531773	2.02066422655428	2.02066422655428\\
-0.0301003344481605	0.0220735785953177	2.02066430782723	2.02066430782723\\
-0.0301003344481605	0.0234113712374582	2.02066437481309	2.02066437481309\\
-0.0301003344481605	0.0247491638795987	2.02066443349042	2.02066443349042\\
-0.0301003344481605	0.0260869565217391	2.02066448709898	2.02066448709898\\
-0.0301003344481605	0.0274247491638796	2.02066453233574	2.02066453233574\\
-0.0301003344481605	0.0287625418060201	2.02066457359694	2.02066457359694\\
-0.0301003344481605	0.0301003344481605	2.02066461063772	2.02066461063772\\
-0.0301003344481605	0.031438127090301	2.02066464246706	2.02066464246706\\
-0.0301003344481605	0.0327759197324415	2.02066467264889	2.02066467264889\\
-0.0301003344481605	0.034113712374582	2.02066469915249	2.02066469915249\\
-0.0301003344481605	0.0354515050167224	2.02066472272478	2.02066472272478\\
-0.0301003344481605	0.0367892976588629	2.02066474499881	2.02066474499881\\
-0.0301003344481605	0.0381270903010034	2.02066476448842	2.02066476448842\\
-0.0301003344481605	0.0394648829431438	2.02066478265035	2.02066478265035\\
-0.0301003344481605	0.0408026755852843	2.02066479920764	2.02066479920764\\
-0.0301003344481605	0.0421404682274248	2.02066481395902	2.02066481395902\\
-0.0301003344481605	0.0434782608695652	2.0206648281057	2.0206648281057\\
-0.0301003344481605	0.0448160535117057	2.02066484066051	2.02066484066051\\
-0.0301003344481605	0.0461538461538462	2.02066485240295	2.02066485240295\\
-0.0301003344481605	0.0474916387959866	2.02066486321209	2.02066486321209\\
-0.0301003344481605	0.0488294314381271	2.02066487300399	2.02066487300399\\
-0.0301003344481605	0.0501672240802676	2.02066488234635	2.02066488234635\\
-0.0301003344481605	0.051505016722408	2.02066489073208	2.02066489073208\\
-0.0301003344481605	0.0528428093645485	2.02066489869511	2.02066489869511\\
-0.0301003344481605	0.054180602006689	2.02066490598413	2.02066490598413\\
-0.0301003344481605	0.0555183946488295	2.02066491274659	2.02066491274659\\
-0.0301003344481605	0.0568561872909699	2.02066491910015	2.02066491910015\\
-0.0301003344481605	0.0581939799331104	2.02066492488457	2.02066492488457\\
-0.0301003344481605	0.0595317725752508	2.02066493043606	2.02066493043606\\
-0.0301003344481605	0.0608695652173913	2.02066493547626	2.02066493547626\\
-0.0301003344481605	0.0622073578595318	2.02066494027572	2.02066494027572\\
-0.0301003344481605	0.0635451505016723	2.02066494469797	2.02066494469797\\
-0.0301003344481605	0.0648829431438127	2.0206649488484	2.0206649488484\\
-0.0301003344481605	0.0662207357859532	2.02066495273587	2.02066495273587\\
-0.0301003344481605	0.0675585284280937	2.02066495634134	2.02066495634134\\
-0.0301003344481605	0.0688963210702341	2.0206649597646	2.0206649597646\\
-0.0301003344481605	0.0702341137123746	2.02066496290913	2.02066496290913\\
-0.0301003344481605	0.071571906354515	2.02066496592826	2.02066496592826\\
-0.0301003344481605	0.0729096989966556	2.02066496869929	2.02066496869929\\
-0.0301003344481605	0.074247491638796	2.02066497134677	2.02066497134677\\
-0.0301003344481605	0.0755852842809365	2.02066497379826	2.02066497379826\\
-0.0301003344481605	0.0769230769230769	2.0206649761207	2.0206649761207\\
-0.0301003344481605	0.0782608695652174	2.02066497829241	2.02066497829241\\
-0.0301003344481605	0.0795986622073579	2.02066498033497	2.02066498033497\\
-0.0301003344481605	0.0809364548494984	2.02066498226126	2.02066498226126\\
-0.0301003344481605	0.0822742474916388	2.02066498406173	2.02066498406173\\
-0.0301003344481605	0.0836120401337793	2.02066498577236	2.02066498577236\\
-0.0301003344481605	0.0849498327759198	2.02066498736259	2.02066498736259\\
-0.0301003344481605	0.0862876254180602	2.02066498888342	2.02066498888342\\
-0.0301003344481605	0.0876254180602007	2.02066499029303	2.02066499029303\\
-0.0301003344481605	0.0889632107023411	2.02066499164393	2.02066499164393\\
-0.0301003344481605	0.0903010033444816	2.02066499290003	2.02066499290003\\
-0.0301003344481605	0.0916387959866221	2.02066499409656	2.02066499409656\\
-0.0301003344481605	0.0929765886287626	2.02066499521701	2.02066499521701\\
-0.0301003344481605	0.094314381270903	2.02066499627819	2.02066499627819\\
-0.0301003344481605	0.0956521739130435	2.02066499727859	2.02066499727859\\
-0.0301003344481605	0.096989966555184	2.02066499822082	2.02066499822082\\
-0.0301003344481605	0.0983277591973244	2.02066499911483	2.02066499911483\\
-0.0301003344481605	0.0996655518394649	2.02066499995228	2.02066499995228\\
-0.0301003344481605	0.101003344481605	2.02066500075192	2.02066500075192\\
-0.0301003344481605	0.102341137123746	2.02066500149844	2.02066500149844\\
-0.0301003344481605	0.103678929765886	2.02066500221268	2.02066500221268\\
-0.0301003344481605	0.105016722408027	2.02066500288151	2.02066500288151\\
-0.0301003344481605	0.106354515050167	2.02066500351707	2.02066500351707\\
-0.0301003344481605	0.107692307692308	2.02066500411675	2.02066500411675\\
-0.0301003344481605	0.109030100334448	2.0206650046826	2.0206650046826\\
-0.0301003344481605	0.110367892976589	2.02066500522062	2.02066500522062\\
-0.0301003344481605	0.111705685618729	2.02066500572476	2.02066500572476\\
-0.0301003344481605	0.11304347826087	2.02066500620762	2.02066500620762\\
-0.0301003344481605	0.11438127090301	2.02066500666043	2.02066500666043\\
-0.0301003344481605	0.115719063545151	2.0206650070905	2.0206650070905\\
-0.0301003344481605	0.117056856187291	2.02066500749743	2.02066500749743\\
-0.0301003344481605	0.118394648829431	2.02066500788048	2.02066500788048\\
-0.0301003344481605	0.119732441471572	2.02066500824634	2.02066500824634\\
-0.0301003344481605	0.121070234113712	2.02066500858997	2.02066500858997\\
-0.0301003344481605	0.122408026755853	2.02066500891651	2.02066500891651\\
-0.0301003344481605	0.123745819397993	2.02066500922565	2.02066500922565\\
-0.0301003344481605	0.125083612040134	2.02066500951632	2.02066500951632\\
-0.0301003344481605	0.126421404682274	2.02066500979439	2.02066500979439\\
-0.0301003344481605	0.127759197324415	2.02066501005596	2.02066501005596\\
-0.0301003344481605	0.129096989966555	2.02066501030314	2.02066501030314\\
-0.0301003344481605	0.130434782608696	2.02066501053853	2.02066501053853\\
-0.0301003344481605	0.131772575250836	2.02066501076001	2.02066501076001\\
-0.0301003344481605	0.133110367892977	2.02066501096987	2.02066501096987\\
-0.0301003344481605	0.134448160535117	2.02066501116915	2.02066501116915\\
-0.0301003344481605	0.135785953177258	2.02066501135671	2.02066501135671\\
-0.0301003344481605	0.137123745819398	2.02066501153443	2.02066501153443\\
-0.0301003344481605	0.138461538461538	2.02066501170308	2.02066501170308\\
-0.0301003344481605	0.139799331103679	2.02066501186181	2.02066501186181\\
-0.0301003344481605	0.141137123745819	2.0206650120118	2.0206650120118\\
-0.0301003344481605	0.14247491638796	2.02066501215438	2.02066501215438\\
-0.0301003344481605	0.1438127090301	2.02066501228852	2.02066501228852\\
-0.0301003344481605	0.145150501672241	2.02066501241472	2.02066501241472\\
-0.0301003344481605	0.146488294314381	2.02066501253484	2.02066501253484\\
-0.0301003344481605	0.147826086956522	2.02066501264794	2.02066501264794\\
-0.0301003344481605	0.149163879598662	2.02066501275424	2.02066501275424\\
-0.0301003344481605	0.150501672240803	2.02066501285443	2.02066501285443\\
-0.0301003344481605	0.151839464882943	2.02066501294947	2.02066501294947\\
-0.0301003344481605	0.153177257525084	2.02066501303868	2.02066501303868\\
-0.0301003344481605	0.154515050167224	2.02066501312238	2.02066501312238\\
-0.0301003344481605	0.155852842809365	2.0206650132011	2.0206650132011\\
-0.0301003344481605	0.157190635451505	2.02066501327561	2.02066501327561\\
-0.0301003344481605	0.158528428093646	2.02066501334537	2.02066501334537\\
-0.0301003344481605	0.159866220735786	2.02066501341065	2.02066501341065\\
-0.0301003344481605	0.161204013377926	2.02066501347169	2.02066501347169\\
-0.0301003344481605	0.162541806020067	2.02066501352927	2.02066501352927\\
-0.0301003344481605	0.163879598662207	2.02066501358314	2.02066501358314\\
-0.0301003344481605	0.165217391304348	2.02066501363335	2.02066501363335\\
-0.0301003344481605	0.166555183946488	2.02066501368009	2.02066501368009\\
-0.0301003344481605	0.167892976588629	2.02066501372354	2.02066501372354\\
-0.0301003344481605	0.169230769230769	2.02066501376429	2.02066501376429\\
-0.0301003344481605	0.17056856187291	2.02066501380217	2.02066501380217\\
-0.0301003344481605	0.17190635451505	2.02066501383722	2.02066501383722\\
-0.0301003344481605	0.173244147157191	2.02066501386958	2.02066501386958\\
-0.0301003344481605	0.174581939799331	2.02066501389938	2.02066501389938\\
-0.0301003344481605	0.175919732441472	2.02066501392679	2.02066501392679\\
-0.0301003344481605	0.177257525083612	2.02066501395228	2.02066501395228\\
-0.0301003344481605	0.178595317725753	2.02066501397558	2.02066501397558\\
-0.0301003344481605	0.179933110367893	2.02128038741715	2.02128038741715\\
-0.0301003344481605	0.181270903010033	2.0232250414797	2.0232250414797\\
-0.0301003344481605	0.182608695652174	2.0251710045053	2.0251710045053\\
-0.0301003344481605	0.183946488294314	2.02711816922767	2.02711816922767\\
-0.0301003344481605	0.185284280936455	2.02906642706729	2.02906642706729\\
-0.0301003344481605	0.186622073578595	2.03101566816448	2.03101566816448\\
-0.0301003344481605	0.187959866220736	2.03296578141395	2.03296578141395\\
-0.0301003344481605	0.189297658862876	2.03491665450067	2.03491665450067\\
-0.0301003344481605	0.190635451505017	2.03686817393728	2.03686817393728\\
-0.0301003344481605	0.191973244147157	2.03882022510272	2.03882022510272\\
-0.0301003344481605	0.193311036789298	2.0407726922824	2.0407726922824\\
-0.0301003344481605	0.194648829431438	2.04272545870961	2.04272545870961\\
-0.0301003344481605	0.195986622073579	2.04467840660833	2.04467840660833\\
-0.0301003344481605	0.197324414715719	2.04663141723741	2.04663141723741\\
-0.0301003344481605	0.19866220735786	2.04858437093599	2.04858437093599\\
-0.0301003344481605	0.2	2.05053714717027	2.05053714717027\\
-0.0287625418060201	-0.2	-0.574080415766705	-0.574080415766705\\
-0.0287625418060201	-0.19866220735786	-0.561914279940824	-0.561914279940824\\
-0.0287625418060201	-0.197324414715719	-0.549902336576622	-0.549902336576622\\
-0.0287625418060201	-0.195986622073579	-0.538038865467146	-0.538038865467146\\
-0.0287625418060201	-0.194648829431438	-0.526318440080408	-0.526318440080408\\
-0.0287625418060201	-0.193311036789298	-0.514735908676333	-0.514735908676333\\
-0.0287625418060201	-0.191973244147157	-0.503286377075393	-0.503286377075393\\
-0.0287625418060201	-0.190635451505017	-0.491965192933176	-0.491965192933176\\
-0.0287625418060201	-0.189297658862876	-0.480767931394543	-0.480767931394543\\
-0.0287625418060201	-0.187959866220736	-0.469690382018807	-0.469690382018807\\
-0.0287625418060201	-0.186622073578595	-0.458728536883768	-0.458728536883768\\
-0.0287625418060201	-0.185284280936455	-0.447878283289606	-0.447878283289606\\
-0.0287625418060201	-0.183946488294314	-0.437134045145013	-0.437134045145013\\
-0.0287625418060201	-0.182608695652174	-0.426491991043158	-0.426491991043158\\
-0.0287625418060201	-0.181270903010033	-0.415948790263455	-0.415948790263455\\
-0.0287625418060201	-0.179933110367893	-0.405501254097226	-0.405501254097226\\
-0.0287625418060201	-0.178595317725753	-0.395147321533829	-0.395147321533829\\
-0.0287625418060201	-0.177257525083612	-0.384885619345857	-0.384885619345857\\
-0.0287625418060201	-0.175919732441472	-0.374713414154611	-0.374713414154611\\
-0.0287625418060201	-0.174581939799331	-0.364628088556672	-0.364628088556672\\
-0.0287625418060201	-0.173244147157191	-0.354627154542084	-0.354627154542084\\
-0.0287625418060201	-0.17190635451505	-0.344708251150902	-0.344708251150902\\
-0.0287625418060201	-0.17056856187291	-0.334869143240386	-0.334869143240386\\
-0.0287625418060201	-0.169230769230769	-0.325107721546548	-0.325107721546548\\
-0.0287625418060201	-0.167892976588629	-0.315422004302282	-0.315422004302282\\
-0.0287625418060201	-0.166555183946488	-0.305810140786075	-0.305810140786075\\
-0.0287625418060201	-0.165217391304348	-0.296270417337571	-0.296270417337571\\
-0.0287625418060201	-0.163879598662207	-0.286801266617789	-0.286801266617789\\
-0.0287625418060201	-0.162541806020067	-0.277401281260292	-0.277401281260292\\
-0.0287625418060201	-0.161204013377926	-0.26806923363731	-0.26806923363731\\
-0.0287625418060201	-0.159866220735786	-0.258803922382004	-0.258803922382004\\
-0.0287625418060201	-0.158528428093645	-0.249598344101208	-0.249598344101208\\
-0.0287625418060201	-0.157190635451505	-0.240448171925732	-0.240448171925732\\
-0.0287625418060201	-0.155852842809365	-0.231352331285539	-0.231352331285539\\
-0.0287625418060201	-0.154515050167224	-0.22231630136361	-0.22231630136361\\
-0.0287625418060201	-0.153177257525084	-0.213342344150396	-0.213342344150396\\
-0.0287625418060201	-0.151839464882943	-0.204430856723074	-0.204430856723074\\
-0.0287625418060201	-0.150501672240803	-0.195582916776724	-0.195582916776724\\
-0.0287625418060201	-0.149163879598662	-0.186800106519063	-0.186800106519063\\
-0.0287625418060201	-0.147826086956522	-0.178068540140591	-0.178068540140591\\
-0.0287625418060201	-0.146488294314381	-0.169380121838682	-0.169380121838682\\
-0.0287625418060201	-0.145150501672241	-0.160745333465775	-0.160745333465775\\
-0.0287625418060201	-0.1438127090301	-0.152183553071121	-0.152183553071121\\
-0.0287625418060201	-0.14247491638796	-0.143694716221598	-0.143694716221598\\
-0.0287625418060201	-0.141137123745819	-0.135246461074091	-0.135246461074091\\
-0.0287625418060201	-0.139799331103679	-0.126850509563746	-0.126850509563746\\
-0.0287625418060201	-0.138461538461538	-0.118551118457069	-0.118551118457069\\
-0.0287625418060201	-0.137123745819398	-0.110295514664761	-0.110295514664761\\
-0.0287625418060201	-0.135785953177258	-0.102115869894031	-0.102115869894031\\
-0.0287625418060201	-0.134448160535117	-0.0940173188929069	-0.0940173188929069\\
-0.0287625418060201	-0.133110367892977	-0.0859896508755861	-0.0859896508755861\\
-0.0287625418060201	-0.131772575250836	-0.0780488831110328	-0.0780488831110328\\
-0.0287625418060201	-0.130434782608696	-0.0702094753389442	-0.0702094753389442\\
-0.0287625418060201	-0.129096989966555	-0.0624527976604747	-0.0624527976604747\\
-0.0287625418060201	-0.127759197324415	-0.0548069891123369	-0.0548069891123369\\
-0.0287625418060201	-0.126421404682274	-0.0472935595183059	-0.0472935595183059\\
-0.0287625418060201	-0.125083612040134	-0.039905131928233	-0.039905131928233\\
-0.0287625418060201	-0.123745819397993	-0.0326588517726728	-0.0326588517726728\\
-0.0287625418060201	-0.122408026755853	-0.0255717561156551	-0.0255717561156551\\
-0.0287625418060201	-0.121070234113712	-0.0186612978064101	-0.0186612978064101\\
-0.0287625418060201	-0.119732441471572	-0.0138759794015265	-0.0138759794015265\\
-0.0287625418060201	-0.118394648829431	-0.00942383657853008	-0.00942383657853008\\
-0.0287625418060201	-0.117056856187291	-0.00498366300187636	-0.00498366300187636\\
-0.0287625418060201	-0.115719063545151	-0.000555789928852857	-0.000555789928852857\\
-0.0287625418060201	-0.11438127090301	0.00385172636710596	0.00385172636710596\\
-0.0287625418060201	-0.11304347826087	0.00824434104491578	0.00824434104491578\\
-0.0287625418060201	-0.111705685618729	0.0126229666407823	0.0126229666407823\\
-0.0287625418060201	-0.110367892976589	0.0169873966422935	0.0169873966422935\\
-0.0287625418060201	-0.109030100334448	0.0213291672341389	0.0213291672341389\\
-0.0287625418060201	-0.107692307692308	0.0256518564165568	0.0256518564165568\\
-0.0287625418060201	-0.106354515050167	0.0299589813985011	0.0299589813985011\\
-0.0287625418060201	-0.105016722408027	0.0308250223266869	0.0308250223266869\\
-0.0287625418060201	-0.103678929765886	0.0308250225450397	0.0308250225450397\\
-0.0287625418060201	-0.102341137123746	0.0308250227744142	0.0308250227744142\\
-0.0287625418060201	-0.101003344481605	0.0308250230245334	0.0308250230245334\\
-0.0287625418060201	-0.0996655518394649	0.0308250232912732	0.0308250232912732\\
-0.0287625418060201	-0.0983277591973244	0.0308250235784335	0.0308250235784335\\
-0.0287625418060201	-0.096989966555184	0.0308250238888464	0.0308250238888464\\
-0.0287625418060201	-0.0956521739130435	0.0308250242234533	0.0308250242234533\\
-0.0287625418060201	-0.094314381270903	0.0308250245838925	0.0308250245838925\\
-0.0287625418060201	-0.0929765886287625	0.0308250249723324	0.0308250249723324\\
-0.0287625418060201	-0.0916387959866221	0.0308250253937711	0.0308250253937711\\
-0.0287625418060201	-0.0903010033444816	0.0308250258451838	0.0308250258451838\\
-0.0287625418060201	-0.0889632107023411	0.0308250263341517	0.0308250263341517\\
-0.0287625418060201	-0.0876254180602007	0.0308250268655826	0.0308250268655826\\
-0.0287625418060201	-0.0862876254180602	0.030825027439618	0.030825027439618\\
-0.0287625418060201	-0.0849498327759197	0.0308250280604884	0.0308250280604884\\
-0.0287625418060201	-0.0836120401337793	0.0308250287386348	0.0308250287386348\\
-0.0287625418060201	-0.0822742474916388	0.0308250294687085	0.0308250294687085\\
-0.0287625418060201	-0.0809364548494983	0.030825030269317	0.030825030269317\\
-0.0287625418060201	-0.0795986622073579	0.0308250311360909	0.0308250311360909\\
-0.0287625418060201	-0.0782608695652174	0.0308250320827834	0.0308250320827834\\
-0.0287625418060201	-0.0769230769230769	0.0308250331215628	0.0308250331215628\\
-0.0287625418060201	-0.0755852842809365	0.0308250342491223	0.0308250342491223\\
-0.0287625418060201	-0.074247491638796	0.0308250354847296	0.0308250354847296\\
-0.0287625418060201	-0.0729096989966555	0.0308250368422863	0.0308250368422863\\
-0.0287625418060201	-0.071571906354515	0.0308250383350294	0.0308250383350294\\
-0.0287625418060201	-0.0702341137123746	0.0308250399780763	0.0308250399780763\\
-0.0287625418060201	-0.0688963210702341	0.0308250417863887	0.0308250417863887\\
-0.0287625418060201	-0.0675585284280937	0.0308250437786111	0.0308250437786111\\
-0.0287625418060201	-0.0662207357859532	0.0308250459833674	0.0308250459833674\\
-0.0287625418060201	-0.0648829431438127	0.0308250484281937	0.0308250484281937\\
-0.0287625418060201	-0.0635451505016722	0.0308250511451797	0.0308250511451797\\
-0.0287625418060201	-0.0622073578595318	0.0308250541719036	0.0308250541719036\\
-0.0287625418060201	-0.0608695652173913	0.0308250575511297	0.0308250575511297\\
-0.0287625418060201	-0.0595317725752508	0.0308250613217435	0.0308250613217435\\
-0.0287625418060201	-0.0581939799331104	0.0308250655520856	0.0308250655520856\\
-0.0287625418060201	-0.0568561872909699	0.0308250703146357	0.0308250703146357\\
-0.0287625418060201	-0.0555183946488294	0.0308250756958813	0.0308250756958813\\
-0.0287625418060201	-0.0541806020066889	0.0308250818002135	0.0308250818002135\\
-0.0287625418060201	-0.0528428093645485	0.0308250887544154	0.0308250887544154\\
-0.0287625418060201	-0.051505016722408	0.030825096673056	0.030825096673056\\
-0.0287625418060201	-0.0501672240802676	0.0308251057197149	0.0308251057197149\\
-0.0287625418060201	-0.0488294314381271	0.030825116161039	0.030825116161039\\
-0.0287625418060201	-0.0474916387959866	0.0308251282832478	0.0308251282832478\\
-0.0287625418060201	-0.0461538461538462	0.0308251423522182	0.0308251423522182\\
-0.0287625418060201	-0.0448160535117057	0.030825158755224	0.030825158755224\\
-0.0287625418060201	-0.0434782608695652	0.0308251781555926	0.0308251781555926\\
-0.0287625418060201	-0.0421404682274247	0.0308252012200063	0.0308252012200063\\
-0.0287625418060201	-0.0408026755852843	0.0308252285653552	0.0308252285653552\\
-0.0287625418060201	-0.0394648829431438	0.0308252617261242	0.0308252617261242\\
-0.0287625418060201	-0.0381270903010033	0.0308253021543831	0.0308253021543831\\
-0.0287625418060201	-0.0367892976588629	0.0308253515926217	0.0308253515926217\\
-0.0287625418060201	-0.0354515050167224	0.0308254137211951	0.0308254137211951\\
-0.0287625418060201	-0.0341137123745819	0.0308254918075097	0.0308254918075097\\
-0.0287625418060201	-0.0327759197324415	0.0308255923967762	0.0308255923967762\\
-0.0287625418060201	-0.031438127090301	0.030825725067618	0.030825725067618\\
-0.0287625418060201	-0.0301003344481605	0.0308259016251402	0.0308259016251402\\
-0.0287625418060201	-0.0287625418060201	0.0308261491877048	0.0308261491877048\\
-0.0287625418060201	-0.0274247491638796	0.0308264991302143	0.0308264991302143\\
-0.0287625418060201	-0.0260869565217391	0.0308270331763248	0.0308270331763248\\
-0.0287625418060201	-0.0247491638795987	0.0308278815036045	0.0308278815036045\\
-0.0287625418060201	-0.0234113712374582	0.0308293976803653	0.0308293976803653\\
-0.0287625418060201	-0.0220735785953177	0.0308324944355336	0.0308324944355336\\
-0.0287625418060201	-0.0207357859531772	0.0308413483574939	0.0308413483574939\\
-0.0287625418060201	-0.0193979933110368	0.0309212628704911	0.0309212628704911\\
-0.0287625418060201	-0.0180602006688963	0.13503888781204	0.13503888781204\\
-0.0287625418060201	-0.0167224080267558	0.272932335958637	0.272932335958637\\
-0.0287625418060201	-0.0153846153846154	0.410913957120909	0.410913957120909\\
-0.0287625418060201	-0.0140468227424749	0.548981284677431	0.548981284677431\\
-0.0287625418060201	-0.0127090301003344	0.687128164617703	0.687128164617703\\
-0.0287625418060201	-0.011371237458194	0.825353944563274	0.825353944563274\\
-0.0287625418060201	-0.0100334448160535	0.963658179084394	0.963658179084394\\
-0.0287625418060201	-0.00869565217391302	1.10204047445324	1.10204047445324\\
-0.0287625418060201	-0.00735785953177256	1.2405004170262	1.2405004170262\\
-0.0287625418060201	-0.00602006688963211	1.37903738022831	1.37903738022831\\
-0.0287625418060201	-0.00468227424749162	1.51765105573619	1.51765105573619\\
-0.0287625418060201	-0.00334448160535117	1.65633663218673	1.65633663218673\\
-0.0287625418060201	-0.00200668896321068	1.79510460330502	1.79510460330502\\
-0.0287625418060201	-0.000668896321070228	1.93392713819948	1.93392713819948\\
-0.0287625418060201	0.000668896321070256	2.02059448428608	2.02059448428608\\
-0.0287625418060201	0.00200668896321071	2.02064836001096	2.02064836001096\\
-0.0287625418060201	0.00334448160535117	2.02065552094329	2.02065552094329\\
-0.0287625418060201	0.00468227424749165	2.02065843906233	2.02065843906233\\
-0.0287625418060201	0.00602006688963211	2.02066030269885	2.02066030269885\\
-0.0287625418060201	0.00735785953177259	2.02066134989456	2.02066134989456\\
-0.0287625418060201	0.00869565217391305	2.02066201998896	2.02066201998896\\
-0.0287625418060201	0.0100334448160535	2.02066258017194	2.02066258017194\\
-0.0287625418060201	0.011371237458194	2.02066297126723	2.02066297126723\\
-0.0287625418060201	0.0127090301003345	2.0206632563359	2.0206632563359\\
-0.0287625418060201	0.0140468227424749	2.02066350883632	2.02066350883632\\
-0.0287625418060201	0.0153846153846154	2.02066370395971	2.02066370395971\\
-0.0287625418060201	0.0167224080267559	2.02066385587263	2.02066385587263\\
-0.0287625418060201	0.0180602006688963	2.02066399513987	2.02066399513987\\
-0.0287625418060201	0.0193979933110368	2.02066410776423	2.02066410776423\\
-0.0287625418060201	0.0207357859531773	2.02066419913725	2.02066419913725\\
-0.0287625418060201	0.0220735785953177	2.02066428540926	2.02066428540926\\
-0.0287625418060201	0.0234113712374582	2.02066435639018	2.02066435639018\\
-0.0287625418060201	0.0247491638795987	2.02066441678303	2.02066441678303\\
-0.0287625418060201	0.0260869565217391	2.02066447330099	2.02066447330099\\
-0.0287625418060201	0.0274247491638796	2.02066452077678	2.02066452077678\\
-0.0287625418060201	0.0287625418060201	2.02066456315288	2.02066456315288\\
-0.0287625418060201	0.0301003344481605	2.02066460186657	2.02066460186657\\
-0.0287625418060201	0.031438127090301	2.02066463501661	2.02066463501661\\
-0.0287625418060201	0.0327759197324415	2.02066466596066	2.02066466596066\\
-0.0287625418060201	0.034113712374582	2.02066469346754	2.02066469346754\\
-0.0287625418060201	0.0354515050167224	2.02066471762124	2.02066471762124\\
-0.0287625418060201	0.0367892976588629	2.02066474065964	2.02066474065964\\
-0.0287625418060201	0.0381270903010034	2.02066476076983	2.02066476076983\\
-0.0287625418060201	0.0394648829431438	2.02066477934976	2.02066477934976\\
-0.0287625418060201	0.0408026755852843	2.02066479638406	2.02066479638406\\
-0.0287625418060201	0.0421404682274248	2.02066481146915	2.02066481146915\\
-0.0287625418060201	0.0434782608695652	2.02066482597983	2.02066482597983\\
-0.0287625418060201	0.0448160535117057	2.02066483883704	2.02066483883704\\
-0.0287625418060201	0.0461538461538462	2.02066485082384	2.02066485082384\\
-0.0287625418060201	0.0474916387959866	2.02066486186538	2.02066486186538\\
-0.0287625418060201	0.0488294314381271	2.02066487185455	2.02066487185455\\
-0.0287625418060201	0.0501672240802676	2.02066488137465	2.02066488137465\\
-0.0287625418060201	0.051505016722408	2.02066488990875	2.02066488990875\\
-0.0287625418060201	0.0528428093645485	2.02066489801854	2.02066489801854\\
-0.0287625418060201	0.054180602006689	2.02066490542022	2.02066490542022\\
-0.0287625418060201	0.0555183946488295	2.02066491230197	2.02066491230197\\
-0.0287625418060201	0.0568561872909699	2.02066491874008	2.02066491874008\\
-0.0287625418060201	0.0581939799331104	2.02066492462152	2.02066492462152\\
-0.0287625418060201	0.0595317725752508	2.0206649302356	2.0206649302356\\
-0.0287625418060201	0.0608695652173913	2.02066493532811	2.02066493532811\\
-0.0287625418060201	0.0622073578595318	2.02066494019952	2.02066494019952\\
-0.0287625418060201	0.0635451505016723	2.02066494465931	2.02066494465931\\
-0.0287625418060201	0.0648829431438127	2.02066494886812	2.02066494886812\\
-0.0287625418060201	0.0662207357859532	2.0206649527816	2.0206649527816\\
-0.0287625418060201	0.0675585284280937	2.02066495643427	2.02066495643427\\
-0.0287625418060201	0.0688963210702341	2.02066495987454	2.02066495987454\\
-0.0287625418060201	0.0702341137123746	2.02066496305696	2.02066496305696\\
-0.0287625418060201	0.071571906354515	2.02066496608622	2.02066496608622\\
-0.0287625418060201	0.0729096989966556	2.02066496886855	2.02066496886855\\
-0.0287625418060201	0.074247491638796	2.02066497153978	2.02066497153978\\
-0.0287625418060201	0.0755852842809365	2.02066497399441	2.02066497399441\\
-0.0287625418060201	0.0769230769230769	2.02066497633841	2.02066497633841\\
-0.0287625418060201	0.0782608695652174	2.02066497850972	2.02066497850972\\
-0.0287625418060201	0.0795986622073579	2.02066498056915	2.02066498056915\\
-0.0287625418060201	0.0809364548494984	2.02066498249239	2.02066498249239\\
-0.0287625418060201	0.0822742474916388	2.02066498430585	2.02066498430585\\
-0.0287625418060201	0.0836120401337793	2.02066498601149	2.02066498601149\\
-0.0287625418060201	0.0849498327759198	2.02066498761151	2.02066498761151\\
-0.0287625418060201	0.0862876254180602	2.02066498912597	2.02066498912597\\
-0.0287625418060201	0.0876254180602007	2.02066499054011	2.02066499054011\\
-0.0287625418060201	0.0889632107023411	2.02066499188635	2.02066499188635\\
-0.0287625418060201	0.0903010033444816	2.0206649931381	2.0206649931381\\
-0.0287625418060201	0.0916387959866221	2.02066499433611	2.02066499433611\\
-0.0287625418060201	0.0929765886287626	2.02066499544892	2.02066499544892\\
-0.0287625418060201	0.094314381270903	2.02066499651279	2.02066499651279\\
-0.0287625418060201	0.0956521739130435	2.02066499750525	2.02066499750525\\
-0.0287625418060201	0.096989966555184	2.02066499844894	2.02066499844894\\
-0.0287625418060201	0.0983277591973244	2.02066499933492	2.02066499933492\\
-0.0287625418060201	0.0996655518394649	2.02066500017282	2.02066500017282\\
-0.0287625418060201	0.101003344481605	2.02066500096445	2.02066500096445\\
-0.0287625418060201	0.102341137123746	2.02066500170906	2.02066500170906\\
-0.0287625418060201	0.103678929765886	2.020665002417	2.020665002417\\
-0.0287625418060201	0.105016722408027	2.02066500307919	2.02066500307919\\
-0.0287625418060201	0.106354515050167	2.02066500371277	2.02066500371277\\
-0.0287625418060201	0.107692307692308	2.02066500430516	2.02066500430516\\
-0.0287625418060201	0.109030100334448	2.02066500486947	2.02066500486947\\
-0.0287625418060201	0.110367892976589	2.02066500540044	2.02066500540044\\
-0.0287625418060201	0.111705685618729	2.0206650059026	2.0206650059026\\
-0.0287625418060201	0.11304347826087	2.02066500637882	2.02066500637882\\
-0.0287625418060201	0.11438127090301	2.0206650068258	2.0206650068258\\
-0.0287625418060201	0.115719063545151	2.02066500725315	2.02066500725315\\
-0.0287625418060201	0.117056856187291	2.02066500765395	2.02066500765395\\
-0.0287625418060201	0.118394648829431	2.02066500803474	2.02066500803474\\
-0.0287625418060201	0.119732441471572	2.02066500839475	2.02066500839475\\
-0.0287625418060201	0.121070234113712	2.02066500873356	2.02066500873356\\
-0.0287625418060201	0.122408026755853	2.02066500905703	2.02066500905703\\
-0.0287625418060201	0.123745819397993	2.02066500936089	2.02066500936089\\
-0.0287625418060201	0.125083612040134	2.02066500964913	2.02066500964913\\
-0.0287625418060201	0.126421404682274	2.02066500992228	2.02066500992228\\
-0.0287625418060201	0.127759197324415	2.02066501017907	2.02066501017907\\
-0.0287625418060201	0.129096989966555	2.02066501042395	2.02066501042395\\
-0.0287625418060201	0.130434782608696	2.02066501065481	2.02066501065481\\
-0.0287625418060201	0.131772575250836	2.02066501087209	2.02066501087209\\
-0.0287625418060201	0.133110367892977	2.02066501107961	2.02066501107961\\
-0.0287625418060201	0.134448160535117	2.02066501127481	2.02066501127481\\
-0.0287625418060201	0.135785953177258	2.02066501145868	2.02066501145868\\
-0.0287625418060201	0.137123745819398	2.02066501163406	2.02066501163406\\
-0.0287625418060201	0.138461538461538	2.02066501179902	2.02066501179902\\
-0.0287625418060201	0.139799331103679	2.02066501195423	2.02066501195423\\
-0.0287625418060201	0.141137123745819	2.0206650121022	2.0206650121022\\
-0.0287625418060201	0.14247491638796	2.02066501224144	2.02066501224144\\
-0.0287625418060201	0.1438127090301	2.02066501237239	2.02066501237239\\
-0.0287625418060201	0.145150501672241	2.02066501249651	2.02066501249651\\
-0.0287625418060201	0.146488294314381	2.02066501261379	2.02066501261379\\
-0.0287625418060201	0.147826086956522	2.02066501272399	2.02066501272399\\
-0.0287625418060201	0.149163879598662	2.02066501282752	2.02066501282752\\
-0.0287625418060201	0.150501672240803	2.02066501292597	2.02066501292597\\
-0.0287625418060201	0.151839464882943	2.02066501301838	2.02066501301838\\
-0.0287625418060201	0.153177257525084	2.02066501310506	2.02066501310506\\
-0.0287625418060201	0.154515050167224	2.02066501318637	2.02066501318637\\
-0.0287625418060201	0.155852842809365	2.02066501326349	2.02066501326349\\
-0.0287625418060201	0.157190635451505	2.0206650133357	2.0206650133357\\
-0.0287625418060201	0.158528428093646	2.02066501340325	2.02066501340325\\
-0.0287625418060201	0.159866220735786	2.0206650134664	2.0206650134664\\
-0.0287625418060201	0.161204013377926	2.02066501352586	2.02066501352586\\
-0.0287625418060201	0.162541806020067	2.02066501358159	2.02066501358159\\
-0.0287625418060201	0.163879598662207	2.02066501363351	2.02066501363351\\
-0.0287625418060201	0.165217391304348	2.02066501368185	2.02066501368185\\
-0.0287625418060201	0.166555183946488	2.02066501372679	2.02066501372679\\
-0.0287625418060201	0.167892976588629	2.02066501376889	2.02066501376889\\
-0.0287625418060201	0.169230769230769	2.02066501380807	2.02066501380807\\
-0.0287625418060201	0.17056856187291	2.02066501384431	2.02066501384431\\
-0.0287625418060201	0.17190635451505	2.02066501387776	2.02066501387776\\
-0.0287625418060201	0.173244147157191	2.02066501390859	2.02066501390859\\
-0.0287625418060201	0.174581939799331	2.02066501393693	2.02066501393693\\
-0.0287625418060201	0.175919732441472	2.02066501396329	2.02066501396329\\
-0.0287625418060201	0.177257525083612	2.02066501398739	2.02066501398739\\
-0.0287625418060201	0.178595317725753	2.02066501400935	2.02066501400935\\
-0.0287625418060201	0.179933110367893	2.02203703037234	2.02203703037234\\
-0.0287625418060201	0.181270903010033	2.02398861234095	2.02398861234095\\
-0.0287625418060201	0.182608695652174	2.02594150204622	2.02594150204622\\
-0.0287625418060201	0.183946488294314	2.02789559071457	2.02789559071457\\
-0.0287625418060201	0.185284280936455	2.02985076824163	2.02985076824163\\
-0.0287625418060201	0.186622073578595	2.03180692322612	2.03180692322612\\
-0.0287625418060201	0.187959866220736	2.03376394300511	2.03376394300511\\
-0.0287625418060201	0.189297658862876	2.0357217136908	2.0357217136908\\
-0.0287625418060201	0.190635451505017	2.03768012020863	2.03768012020863\\
-0.0287625418060201	0.191973244147157	2.03963904633689	2.03963904633689\\
-0.0287625418060201	0.193311036789298	2.04159837474773	2.04159837474773\\
-0.0287625418060201	0.194648829431438	2.04355798704952	2.04355798704952\\
-0.0287625418060201	0.195986622073579	2.04551776383064	2.04551776383064\\
-0.0287625418060201	0.197324414715719	2.04747758470456	2.04747758470456\\
-0.0287625418060201	0.19866220735786	2.04943732835638	2.04943732835638\\
-0.0287625418060201	0.2	2.05139687259053	2.05139687259053\\
-0.0274247491638796	-0.2	-0.573371154392191	-0.573371154392191\\
-0.0274247491638796	-0.19866220735786	-0.561197573840077	-0.561197573840077\\
-0.0274247491638796	-0.197324414715719	-0.549178136572018	-0.549178136572018\\
-0.0274247491638796	-0.195986622073579	-0.537307122095326	-0.537307122095326\\
-0.0274247491638796	-0.194648829431438	-0.525579103689123	-0.525579103689123\\
-0.0274247491638796	-0.193311036789298	-0.513988929534993	-0.513988929534993\\
-0.0274247491638796	-0.191973244147157	-0.502531705501598	-0.502531705501598\\
-0.0274247491638796	-0.190635451505017	-0.491202779437977	-0.491202779437977\\
-0.0274247491638796	-0.189297658862876	-0.479997726849851	-0.479997726849851\\
-0.0274247491638796	-0.187959866220736	-0.468912337851015	-0.468912337851015\\
-0.0274247491638796	-0.186622073578595	-0.457942605298742	-0.457942605298742\\
-0.0274247491638796	-0.185284280936455	-0.447083960478836	-0.447083960478836\\
-0.0274247491638796	-0.183946488294314	-0.436330996177148	-0.436330996177148\\
-0.0274247491638796	-0.182608695652174	-0.425680156645552	-0.425680156645552\\
-0.0274247491638796	-0.181270903010033	-0.4151281096636	-0.4151281096636\\
-0.0274247491638796	-0.179933110367893	-0.404671700522485	-0.404671700522485\\
-0.0274247491638796	-0.178595317725753	-0.394309502344657	-0.394309502344657\\
-0.0274247491638796	-0.177257525083612	-0.384039505319845	-0.384039505319845\\
-0.0274247491638796	-0.175919732441472	-0.373858961965462	-0.373858961965462\\
-0.0274247491638796	-0.174581939799331	-0.363765258139679	-0.363765258139679\\
-0.0274247491638796	-0.173244147157191	-0.353755909846787	-0.353755909846787\\
-0.0274247491638796	-0.17190635451505	-0.34382856106219	-0.34382856106219\\
-0.0274247491638796	-0.17056856187291	-0.333980982716067	-0.333980982716067\\
-0.0274247491638796	-0.169230769230769	-0.324211073036272	-0.324211073036272\\
-0.0274247491638796	-0.167892976588629	-0.314516859537012	-0.314516859537012\\
-0.0274247491638796	-0.166555183946488	-0.304896503062529	-0.304896503062529\\
-0.0274247491638796	-0.165217391304348	-0.295348304474511	-0.295348304474511\\
-0.0274247491638796	-0.163879598662207	-0.285870714840491	-0.285870714840491\\
-0.0274247491638796	-0.162541806020067	-0.276462350393333	-0.276462350393333\\
-0.0274247491638796	-0.161204013377926	-0.267122014183849	-0.267122014183849\\
-0.0274247491638796	-0.159866220735786	-0.257847744266566	-0.257847744266566\\
-0.0274247491638796	-0.158528428093645	-0.248631602392625	-0.248631602392625\\
-0.0274247491638796	-0.157190635451505	-0.239470801397428	-0.239470801397428\\
-0.0274247491638796	-0.155852842809365	-0.230365263283928	-0.230365263283928\\
-0.0274247491638796	-0.154515050167224	-0.221321123358725	-0.221321123358725\\
-0.0274247491638796	-0.153177257525084	-0.212339363163442	-0.212339363163442\\
-0.0274247491638796	-0.151839464882943	-0.203420511248067	-0.203420511248067\\
-0.0274247491638796	-0.150501672240803	-0.19456584447853	-0.19456584447853\\
-0.0274247491638796	-0.149163879598662	-0.185775181041032	-0.185775181041032\\
-0.0274247491638796	-0.147826086956522	-0.177031940565201	-0.177031940565201\\
-0.0274247491638796	-0.146488294314381	-0.16833216892928	-0.16833216892928\\
-0.0274247491638796	-0.145150501672241	-0.159692538782322	-0.159692538782322\\
-0.0274247491638796	-0.1438127090301	-0.151128347834661	-0.151128347834661\\
-0.0274247491638796	-0.14247491638796	-0.142629864884987	-0.142629864884987\\
-0.0274247491638796	-0.141137123745819	-0.134169085975082	-0.134169085975082\\
-0.0274247491638796	-0.139799331103679	-0.125773772574864	-0.125773772574864\\
-0.0274247491638796	-0.138461538461538	-0.11746891289691	-0.11746891289691\\
-0.0274247491638796	-0.137123745819398	-0.109200376545794	-0.109200376545794\\
-0.0274247491638796	-0.135785953177258	-0.101028916260159	-0.101028916260159\\
-0.0274247491638796	-0.134448160535117	-0.092916461567402	-0.092916461567402\\
-0.0274247491638796	-0.133110367892977	-0.0848977165031469	-0.0848977165031469\\
-0.0274247491638796	-0.131772575250836	-0.0769435048719354	-0.0769435048719354\\
-0.0274247491638796	-0.130434782608696	-0.069112199214093	-0.069112199214093\\
-0.0274247491638796	-0.129096989966555	-0.0613654708251972	-0.0613654708251972\\
-0.0274247491638796	-0.127759197324415	-0.053721473040396	-0.053721473040396\\
-0.0274247491638796	-0.126421404682274	-0.0462012310072462	-0.0462012310072462\\
-0.0274247491638796	-0.125083612040134	-0.0388230846103902	-0.0388230846103902\\
-0.0274247491638796	-0.123745819397993	-0.0315882893219792	-0.0315882893219792\\
-0.0274247491638796	-0.122408026755853	-0.0245180512172439	-0.0245180512172439\\
-0.0274247491638796	-0.121070234113712	-0.0180055214580022	-0.0180055214580022\\
-0.0274247491638796	-0.119732441471572	-0.013538047391786	-0.013538047391786\\
-0.0274247491638796	-0.118394648829431	-0.00908428131456818	-0.00908428131456818\\
-0.0274247491638796	-0.117056856187291	-0.00464761449367768	-0.00464761449367768\\
-0.0274247491638796	-0.115719063545151	-0.000223925333137309	-0.000223925333137309\\
-0.0274247491638796	-0.11438127090301	0.00418646813621792	0.00418646813621792\\
-0.0274247491638796	-0.11304347826087	0.00858328508145023	0.00858328508145023\\
-0.0274247491638796	-0.111705685618729	0.0129608863117975	0.0129608863117975\\
-0.0274247491638796	-0.110367892976589	0.0173185720868752	0.0173185720868752\\
-0.0274247491638796	-0.109030100334448	0.0216611145900547	0.0216611145900547\\
-0.0274247491638796	-0.107692307692308	0.0259883758240362	0.0259883758240362\\
-0.0274247491638796	-0.106354515050167	0.0302894874223701	0.0302894874223701\\
-0.0274247491638796	-0.105016722408027	0.0308250223526758	0.0308250223526758\\
-0.0274247491638796	-0.103678929765886	0.0308250225669227	0.0308250225669227\\
-0.0274247491638796	-0.102341137123746	0.0308250228019262	0.0308250228019262\\
-0.0274247491638796	-0.101003344481605	0.0308250230515075	0.0308250230515075\\
-0.0274247491638796	-0.0996655518394649	0.0308250233219414	0.0308250233219414\\
-0.0274247491638796	-0.0983277591973244	0.0308250236135887	0.0308250236135887\\
-0.0274247491638796	-0.096989966555184	0.0308250239250023	0.0308250239250023\\
-0.0274247491638796	-0.0956521739130435	0.0308250242608766	0.0308250242608766\\
-0.0274247491638796	-0.094314381270903	0.0308250246210005	0.0308250246210005\\
-0.0274247491638796	-0.0929765886287625	0.0308250250111448	0.0308250250111448\\
-0.0274247491638796	-0.0916387959866221	0.0308250254310215	0.0308250254310215\\
-0.0274247491638796	-0.0903010033444816	0.0308250258869174	0.0308250258869174\\
-0.0274247491638796	-0.0889632107023411	0.0308250263810999	0.0308250263810999\\
-0.0274247491638796	-0.0876254180602007	0.0308250269108834	0.0308250269108834\\
-0.0274247491638796	-0.0862876254180602	0.0308250274870894	0.0308250274870894\\
-0.0274247491638796	-0.0849498327759197	0.0308250281129616	0.0308250281129616\\
-0.0274247491638796	-0.0836120401337793	0.0308250287878485	0.0308250287878485\\
-0.0274247491638796	-0.0822742474916388	0.0308250295259779	0.0308250295259779\\
-0.0274247491638796	-0.0809364548494983	0.0308250303232697	0.0308250303232697\\
-0.0274247491638796	-0.0795986622073579	0.0308250311942213	0.0308250311942213\\
-0.0274247491638796	-0.0782608695652174	0.0308250321463485	0.0308250321463485\\
-0.0274247491638796	-0.0769230769230769	0.0308250331778749	0.0308250331778749\\
-0.0274247491638796	-0.0755852842809365	0.0308250343091826	0.0308250343091826\\
-0.0274247491638796	-0.074247491638796	0.0308250355503312	0.0308250355503312\\
-0.0274247491638796	-0.0729096989966555	0.0308250369108632	0.0308250369108632\\
-0.0274247491638796	-0.071571906354515	0.0308250383965607	0.0308250383965607\\
-0.0274247491638796	-0.0702341137123746	0.0308250400315915	0.0308250400315915\\
-0.0274247491638796	-0.0688963210702341	0.0308250418333244	0.0308250418333244\\
-0.0274247491638796	-0.0675585284280937	0.0308250438217454	0.0308250438217454\\
-0.0274247491638796	-0.0662207357859532	0.0308250460199767	0.0308250460199767\\
-0.0274247491638796	-0.0648829431438127	0.0308250484548718	0.0308250484548718\\
-0.0274247491638796	-0.0635451505016722	0.0308250511577435	0.0308250511577435\\
-0.0274247491638796	-0.0622073578595318	0.0308250541652562	0.0308250541652562\\
-0.0274247491638796	-0.0608695652173913	0.0308250575205258	0.0308250575205258\\
-0.0274247491638796	-0.0595317725752508	0.0308250612744871	0.0308250612744871\\
-0.0274247491638796	-0.0581939799331104	0.0308250654874701	0.0308250654874701\\
-0.0274247491638796	-0.0568561872909699	0.0308250702043166	0.0308250702043166\\
-0.0274247491638796	-0.0555183946488294	0.0308250755192859	0.0308250755192859\\
-0.0274247491638796	-0.0541806020066889	0.0308250815395404	0.0308250815395404\\
-0.0274247491638796	-0.0528428093645485	0.030825088387598	0.030825088387598\\
-0.0274247491638796	-0.051505016722408	0.0308250962129616	0.0308250962129616\\
-0.0274247491638796	-0.0501672240802676	0.0308251051209932	0.0308251051209932\\
-0.0274247491638796	-0.0488294314381271	0.0308251153510272	0.0308251153510272\\
-0.0274247491638796	-0.0474916387959866	0.0308251272056368	0.0308251272056368\\
-0.0274247491638796	-0.0461538461538462	0.0308251410122549	0.0308251410122549\\
-0.0274247491638796	-0.0448160535117057	0.0308251569815547	0.0308251569815547\\
-0.0274247491638796	-0.0434782608695652	0.0308251758231927	0.0308251758231927\\
-0.0274247491638796	-0.0421404682274247	0.0308251982259972	0.0308251982259972\\
-0.0274247491638796	-0.0408026755852843	0.0308252246260056	0.0308252246260056\\
-0.0274247491638796	-0.0394648829431438	0.0308252565395106	0.0308252565395106\\
-0.0274247491638796	-0.0381270903010033	0.030825295285402	0.030825295285402\\
-0.0274247491638796	-0.0367892976588629	0.030825342457821	0.030825342457821\\
-0.0274247491638796	-0.0354515050167224	0.0308254015017446	0.0308254015017446\\
-0.0274247491638796	-0.0341137123745819	0.0308254749317619	0.0308254749317619\\
-0.0274247491638796	-0.0327759197324415	0.0308255693382704	0.0308255693382704\\
-0.0274247491638796	-0.031438127090301	0.0308256917726459	0.0308256917726459\\
-0.0274247491638796	-0.0301003344481605	0.0308258545688552	0.0308258545688552\\
-0.0274247491638796	-0.0287625418060201	0.0308260775707957	0.0308260775707957\\
-0.0274247491638796	-0.0274247491638796	0.0308263909978004	0.0308263909978004\\
-0.0274247491638796	-0.0260869565217391	0.0308268559527861	0.0308268559527861\\
-0.0274247491638796	-0.0247491638795987	0.0308275771417876	0.0308275771417876\\
-0.0274247491638796	-0.0234113712374582	0.0308288064553494	0.0308288064553494\\
-0.0274247491638796	-0.0220735785953177	0.0308311640816428	0.0308311640816428\\
-0.0274247491638796	-0.0207357859531772	0.0308368772158873	0.0308368772158873\\
-0.0274247491638796	-0.0193979933110368	0.0308631483351193	0.0308631483351193\\
-0.0274247491638796	-0.0180602006688963	0.0848728583442727	0.0848728583442727\\
-0.0274247491638796	-0.0167224080267558	0.222611009593198	0.222611009593198\\
-0.0274247491638796	-0.0153846153846154	0.360466948783619	0.360466948783619\\
-0.0274247491638796	-0.0140468227424749	0.498406378078747	0.498406378078747\\
-0.0274247491638796	-0.0127090301003344	0.636426833562905	0.636426833562905\\
-0.0274247491638796	-0.011371237458194	0.774527415322527	0.774527415322527\\
-0.0274247491638796	-0.0100334448160535	0.912707639989074	0.912707639989074\\
-0.0274247491638796	-0.00869565217391302	1.050967116252	1.050967116252\\
-0.0274247491638796	-0.00735785953177256	1.1893054595796	1.1893054595796\\
-0.0274247491638796	-0.00602006688963211	1.32772219366841	1.32772219366841\\
-0.0274247491638796	-0.00468227424749162	1.466216892809	1.466216892809\\
-0.0274247491638796	-0.00334448160535117	1.6047874684982	1.6047874684982\\
-0.0274247491638796	-0.00200668896321068	1.74343733814891	1.74343733814891\\
-0.0274247491638796	-0.000668896321070228	1.88215520916718	1.88215520916718\\
-0.0274247491638796	0.000668896321070256	2.01901588288902	2.01901588288902\\
-0.0274247491638796	0.00200668896321071	2.02063844437928	2.02063844437928\\
-0.0274247491638796	0.00334448160535117	2.02065375491552	2.02065375491552\\
-0.0274247491638796	0.00468227424749165	2.02065753208788	2.02065753208788\\
-0.0274247491638796	0.00602006688963211	2.0206597559674	2.0206597559674\\
-0.0274247491638796	0.00735785953177259	2.02066102471068	2.02066102471068\\
-0.0274247491638796	0.00869565217391305	2.02066180453662	2.02066180453662\\
-0.0274247491638796	0.0100334448160535	2.02066240458462	2.02066240458462\\
-0.0274247491638796	0.011371237458194	2.02066284796527	2.02066284796527\\
-0.0274247491638796	0.0127090301003345	2.02066316510291	2.02066316510291\\
-0.0274247491638796	0.0140468227424749	2.02066342958144	2.02066342958144\\
-0.0274247491638796	0.0153846153846154	2.02066364388263	2.02066364388263\\
-0.0274247491638796	0.0167224080267559	2.02066380880252	2.02066380880252\\
-0.0274247491638796	0.0180602006688963	2.02066395331571	2.02066395331571\\
-0.0274247491638796	0.0193979933110368	2.02066407458708	2.02066407458708\\
-0.0274247491638796	0.0207357859531773	2.02066417215746	2.02066417215746\\
-0.0274247491638796	0.0220735785953177	2.02066426128788	2.02066426128788\\
-0.0274247491638796	0.0234113712374582	2.02066433668142	2.02066433668142\\
-0.0274247491638796	0.0247491638795987	2.02066439923695	2.02066439923695\\
-0.0274247491638796	0.0260869565217391	2.02066445860971	2.02066445860971\\
-0.0274247491638796	0.0274247491638796	2.02066450852224	2.02066450852224\\
-0.0274247491638796	0.0287625418060201	2.02066455208235	2.02066455208235\\
-0.0274247491638796	0.0301003344481605	2.02066459260457	2.02066459260457\\
-0.0274247491638796	0.031438127090301	2.02066462717536	2.02066462717536\\
-0.0274247491638796	0.0327759197324415	2.02066465892431	2.02066465892431\\
-0.0274247491638796	0.034113712374582	2.0206646875043	2.0206646875043\\
-0.0274247491638796	0.0354515050167224	2.02066471229922	2.02066471229922\\
-0.0274247491638796	0.0367892976588629	2.02066473612257	2.02066473612257\\
-0.0274247491638796	0.0381270903010034	2.02066475689051	2.02066475689051\\
-0.0274247491638796	0.0394648829431438	2.02066477590903	2.02066477590903\\
-0.0274247491638796	0.0408026755852843	2.02066479344652	2.02066479344652\\
-0.0274247491638796	0.0421404682274248	2.02066480890765	2.02066480890765\\
-0.0274247491638796	0.0434782608695652	2.02066482377386	2.02066482377386\\
-0.0274247491638796	0.0448160535117057	2.02066483694778	2.02066483694778\\
-0.0274247491638796	0.0461538461538462	2.02066484918912	2.02066484918912\\
-0.0274247491638796	0.0474916387959866	2.02066486047307	2.02066486047307\\
-0.0274247491638796	0.0488294314381271	2.02066487066717	2.02066487066717\\
-0.0274247491638796	0.0501672240802676	2.0206648803719	2.0206648803719\\
-0.0274247491638796	0.051505016722408	2.02066488905988	2.02066488905988\\
-0.0274247491638796	0.0528428093645485	2.02066489732135	2.02066489732135\\
-0.0274247491638796	0.054180602006689	2.02066490483939	2.02066490483939\\
-0.0274247491638796	0.0555183946488295	2.02066491184412	2.02066491184412\\
-0.0274247491638796	0.0568561872909699	2.02066491836924	2.02066491836924\\
-0.0274247491638796	0.0581939799331104	2.02066492435047	2.02066492435047\\
-0.0274247491638796	0.0595317725752508	2.02066493002864	2.02066493002864\\
-0.0274247491638796	0.0608695652173913	2.02066493517533	2.02066493517533\\
-0.0274247491638796	0.0622073578595318	2.0206649401197	2.0206649401197\\
-0.0274247491638796	0.0635451505016723	2.02066494461783	2.02066494461783\\
-0.0274247491638796	0.0648829431438127	2.02066494888613	2.02066494888613\\
-0.0274247491638796	0.0662207357859532	2.02066495282604	2.02066495282604\\
-0.0274247491638796	0.0675585284280937	2.02066495652666	2.02066495652666\\
-0.0274247491638796	0.0688963210702341	2.02066495998413	2.02066495998413\\
-0.0274247491638796	0.0702341137123746	2.02066496320499	2.02066496320499\\
-0.0274247491638796	0.071571906354515	2.02066496624433	2.02066496624433\\
-0.0274247491638796	0.0729096989966556	2.02066496905708	2.02066496905708\\
-0.0274247491638796	0.074247491638796	2.02066497173316	2.02066497173316\\
-0.0274247491638796	0.0755852842809365	2.02066497419674	2.02066497419674\\
-0.0274247491638796	0.0769230769230769	2.0206649765565	2.0206649765565\\
-0.0274247491638796	0.0782608695652174	2.02066497872738	2.02066497872738\\
-0.0274247491638796	0.0795986622073579	2.02066498080358	2.02066498080358\\
-0.0274247491638796	0.0809364548494984	2.02066498272369	2.02066498272369\\
-0.0274247491638796	0.0822742474916388	2.02066498455002	2.02066498455002\\
-0.0274247491638796	0.0836120401337793	2.02066498625057	2.02066498625057\\
-0.0274247491638796	0.0849498327759198	2.02066498786024	2.02066498786024\\
-0.0274247491638796	0.0862876254180602	2.02066498936824	2.02066498936824\\
-0.0274247491638796	0.0876254180602007	2.0206649907894	2.0206649907894\\
-0.0274247491638796	0.0889632107023411	2.02066499212824	2.02066499212824\\
-0.0274247491638796	0.0903010033444816	2.02066499338487	2.02066499338487\\
-0.0274247491638796	0.0916387959866221	2.02066499457489	2.02066499457489\\
-0.0274247491638796	0.0929765886287626	2.02066499568751	2.02066499568751\\
-0.0274247491638796	0.094314381270903	2.02066499674641	2.02066499674641\\
-0.0274247491638796	0.0956521739130435	2.02066499773268	2.02066499773268\\
-0.0274247491638796	0.096989966555184	2.02066499867588	2.02066499867588\\
-0.0274247491638796	0.0983277591973244	2.0206649995538	2.0206649995538\\
-0.0274247491638796	0.0996655518394649	2.020665000392	2.020665000392\\
-0.0274247491638796	0.101003344481605	2.02066500117561	2.02066500117561\\
-0.0274247491638796	0.102341137123746	2.02066500191976	2.02066500191976\\
-0.0274247491638796	0.103678929765886	2.02066500261981	2.02066500261981\\
-0.0274247491638796	0.105016722408027	2.02066500328093	2.02066500328093\\
-0.0274247491638796	0.106354515050167	2.02066500390685	2.02066500390685\\
-0.0274247491638796	0.107692307692308	2.02066500449455	2.02066500449455\\
-0.0274247491638796	0.109030100334448	2.02066500505462	2.02066500505462\\
-0.0274247491638796	0.110367892976589	2.02066500557858	2.02066500557858\\
-0.0274247491638796	0.111705685618729	2.02066500607879	2.02066500607879\\
-0.0274247491638796	0.11304347826087	2.02066500654827	2.02066500654827\\
-0.0274247491638796	0.11438127090301	2.02066500699309	2.02066500699309\\
-0.0274247491638796	0.115719063545151	2.02066500741401	2.02066500741401\\
-0.0274247491638796	0.117056856187291	2.02066500780962	2.02066500780962\\
-0.0274247491638796	0.118394648829431	2.02066500818718	2.02066500818718\\
-0.0274247491638796	0.119732441471572	2.02066500854137	2.02066500854137\\
-0.0274247491638796	0.121070234113712	2.02066500887781	2.02066500887781\\
-0.0274247491638796	0.122408026755853	2.02066500919576	2.02066500919576\\
-0.0274247491638796	0.123745819397993	2.02066500949474	2.02066500949474\\
-0.0274247491638796	0.125083612040134	2.02066500978023	2.02066500978023\\
-0.0274247491638796	0.126421404682274	2.0206650100484	2.0206650100484\\
-0.0274247491638796	0.127759197324415	2.02066501030215	2.02066501030215\\
-0.0274247491638796	0.129096989966555	2.020665010543	2.020665010543\\
-0.0274247491638796	0.130434782608696	2.02066501076939	2.02066501076939\\
-0.0274247491638796	0.131772575250836	2.02066501098436	2.02066501098436\\
-0.0274247491638796	0.133110367892977	2.02066501118765	2.02066501118765\\
-0.0274247491638796	0.134448160535117	2.02066501137881	2.02066501137881\\
-0.0274247491638796	0.135785953177258	2.02066501156049	2.02066501156049\\
-0.0274247491638796	0.137123745819398	2.02066501173205	2.02066501173205\\
-0.0274247491638796	0.138461538461538	2.02066501189337	2.02066501189337\\
-0.0274247491638796	0.139799331103679	2.02066501204639	2.02066501204639\\
-0.0274247491638796	0.141137123745819	2.02066501219103	2.02066501219103\\
-0.0274247491638796	0.14247491638796	2.02066501232698	2.02066501232698\\
-0.0274247491638796	0.1438127090301	2.02066501245529	2.02066501245529\\
-0.0274247491638796	0.145150501672241	2.02066501257698	2.02066501257698\\
-0.0274247491638796	0.146488294314381	2.02066501269128	2.02066501269128\\
-0.0274247491638796	0.147826086956522	2.02066501279861	2.02066501279861\\
-0.0274247491638796	0.149163879598662	2.02066501290034	2.02066501290034\\
-0.0274247491638796	0.150501672240803	2.02066501299611	2.02066501299611\\
-0.0274247491638796	0.151839464882943	2.02066501308592	2.02066501308592\\
-0.0274247491638796	0.153177257525084	2.02066501317011	2.02066501317011\\
-0.0274247491638796	0.154515050167224	2.02066501324981	2.02066501324981\\
-0.0274247491638796	0.155852842809365	2.02066501332458	2.02066501332458\\
-0.0274247491638796	0.157190635451505	2.02066501339451	2.02066501339451\\
-0.0274247491638796	0.158528428093646	2.02066501345988	2.02066501345988\\
-0.0274247491638796	0.159866220735786	2.02066501352131	2.02066501352131\\
-0.0274247491638796	0.161204013377926	2.02066501357898	2.02066501357898\\
-0.0274247491638796	0.162541806020067	2.02066501363272	2.02066501363272\\
-0.0274247491638796	0.163879598662207	2.02066501368273	2.02066501368273\\
-0.0274247491638796	0.165217391304348	2.02066501372922	2.02066501372922\\
-0.0274247491638796	0.166555183946488	2.02066501377274	2.02066501377274\\
-0.0274247491638796	0.167892976588629	2.02066501381327	2.02066501381327\\
-0.0274247491638796	0.169230769230769	2.02066501385076	2.02066501385076\\
-0.0274247491638796	0.17056856187291	2.02066501388538	2.02066501388538\\
-0.0274247491638796	0.17190635451505	2.02066501391727	2.02066501391727\\
-0.0274247491638796	0.173244147157191	2.0206650139466	2.0206650139466\\
-0.0274247491638796	0.174581939799331	2.02066501397388	2.02066501397388\\
-0.0274247491638796	0.175919732441472	2.02066501399882	2.02066501399882\\
-0.0274247491638796	0.177257525083612	2.02066501402155	2.02066501402155\\
-0.0274247491638796	0.178595317725753	2.02083922439633	2.02083922439633\\
-0.0274247491638796	0.179933110367893	2.02279634637513	2.02279634637513\\
-0.0274247491638796	0.181270903010033	2.02475488348485	2.02475488348485\\
-0.0274247491638796	0.182608695652174	2.02671472680736	2.02671472680736\\
-0.0274247491638796	0.183946488294314	2.02867576604295	2.02867576604295\\
-0.0274247491638796	0.185284280936455	2.03063788954347	2.03063788954347\\
-0.0274247491638796	0.186622073578595	2.03260098434693	2.03260098434693\\
-0.0274247491638796	0.187959866220736	2.03456493621359	2.03456493621359\\
-0.0274247491638796	0.189297658862876	2.03652962966353	2.03652962966353\\
-0.0274247491638796	0.190635451505017	2.03849494801566	2.03849494801566\\
-0.0274247491638796	0.191973244147157	2.0404607734282	2.0404607734282\\
-0.0274247491638796	0.193311036789298	2.04242698694057	2.04242698694057\\
-0.0274247491638796	0.194648829431438	2.04439346851676	2.04439346851676\\
-0.0274247491638796	0.195986622073579	2.04636009709005	2.04636009709005\\
-0.0274247491638796	0.197324414715719	2.04832675060913	2.04832675060913\\
-0.0274247491638796	0.19866220735786	2.05029330608562	2.05029330608562\\
-0.0274247491638796	0.2	2.0522596396429	2.0522596396429\\
-0.0260869565217391	-0.2	-0.572661602762018	-0.572661602762018\\
-0.0260869565217391	-0.19866220735786	-0.560480581913195	-0.560480581913195\\
-0.0260869565217391	-0.197324414715719	-0.548453655124487	-0.548453655124487\\
-0.0260869565217391	-0.195986622073579	-0.53657510163919	-0.53657510163919\\
-0.0260869565217391	-0.194648829431438	-0.524839494572057	-0.524839494572057\\
-0.0260869565217391	-0.193311036789298	-0.513241682054226	-0.513241682054226\\
-0.0260869565217391	-0.191973244147157	-0.501776770034481	-0.501776770034481\\
-0.0260869565217391	-0.190635451505017	-0.490440106592111	-0.490440106592111\\
-0.0260869565217391	-0.189297658862876	-0.47922726763631	-0.47922726763631\\
-0.0260869565217391	-0.187959866220736	-0.468134043885044	-0.468134043885044\\
-0.0260869565217391	-0.186622073578595	-0.457156426464667	-0.457156426464667\\
-0.0260869565217391	-0.185284280936455	-0.446289188650069	-0.446289188650069\\
-0.0260869565217391	-0.183946488294314	-0.435527500039794	-0.435527500039794\\
-0.0260869565217391	-0.182608695652174	-0.424867876587547	-0.424867876587547\\
-0.0260869565217391	-0.181270903010033	-0.41430698457409	-0.41430698457409\\
-0.0260869565217391	-0.179933110367893	-0.403841888619949	-0.403841888619949\\
-0.0260869565217391	-0.178595317725753	-0.393471446409053	-0.393471446409053\\
-0.0260869565217391	-0.177257525083612	-0.383193159926814	-0.383193159926814\\
-0.0260869565217391	-0.175919732441472	-0.373004284464807	-0.373004284464807\\
-0.0260869565217391	-0.174581939799331	-0.362902209304767	-0.362902209304767\\
-0.0260869565217391	-0.173244147157191	-0.352884454664492	-0.352884454664492\\
-0.0260869565217391	-0.17190635451505	-0.342948669701939	-0.342948669701939\\
-0.0260869565217391	-0.17056856187291	-0.333092631729685	-0.333092631729685\\
-0.0260869565217391	-0.169230769230769	-0.323314246858861	-0.323314246858861\\
-0.0260869565217391	-0.167892976588629	-0.313611552385679	-0.313611552385679\\
-0.0260869565217391	-0.166555183946488	-0.303982721368748	-0.303982721368748\\
-0.0260869565217391	-0.165217391304348	-0.294426070043992	-0.294426070043992\\
-0.0260869565217391	-0.163879598662207	-0.284940069023273	-0.284940069023273\\
-0.0260869565217391	-0.162541806020067	-0.275523359685934	-0.275523359685934\\
-0.0260869565217391	-0.161204013377926	-0.26617477790976	-0.26617477790976\\
-0.0260869565217391	-0.159866220735786	-0.256890953223066	-0.256890953223066\\
-0.0260869565217391	-0.158528428093645	-0.247664246288772	-0.247664246288772\\
-0.0260869565217391	-0.157190635451505	-0.23849281461366	-0.23849281461366\\
-0.0260869565217391	-0.155852842809365	-0.229378226006186	-0.229378226006186\\
-0.0260869565217391	-0.154515050167224	-0.220326053153162	-0.220326053153162\\
-0.0260869565217391	-0.153177257525084	-0.211336594086166	-0.211336594086166\\
-0.0260869565217391	-0.151839464882943	-0.202410522298374	-0.202410522298374\\
-0.0260869565217391	-0.150501672240803	-0.193549336979202	-0.193549336979202\\
-0.0260869565217391	-0.149163879598662	-0.184749450661397	-0.184749450661397\\
-0.0260869565217391	-0.147826086956522	-0.175994535719304	-0.175994535719304\\
-0.0260869565217391	-0.146488294314381	-0.167284903882211	-0.167284903882211\\
-0.0260869565217391	-0.145150501672241	-0.158640961116917	-0.158640961116917\\
-0.0260869565217391	-0.1438127090301	-0.150074686419061	-0.150074686419061\\
-0.0260869565217391	-0.14247491638796	-0.141564015930236	-0.141564015930236\\
-0.0260869565217391	-0.141137123745819	-0.13309182730416	-0.13309182730416\\
-0.0260869565217391	-0.139799331103679	-0.124700935462957	-0.124700935462957\\
-0.0260869565217391	-0.138461538461538	-0.116385513970267	-0.116385513970267\\
-0.0260869565217391	-0.137123745819398	-0.108108821174382	-0.108108821174382\\
-0.0260869565217391	-0.135785953177258	-0.0999405646636026	-0.0999405646636026\\
-0.0260869565217391	-0.134448160535117	-0.0918153240716267	-0.0918153240716267\\
-0.0260869565217391	-0.133110367892977	-0.0838041824451652	-0.0838041824451652\\
-0.0260869565217391	-0.131772575250836	-0.0758511694285112	-0.0758511694285112\\
-0.0260869565217391	-0.130434782608696	-0.0680131354481974	-0.0680131354481974\\
-0.0260869565217391	-0.129096989966555	-0.0602761352283352	-0.0602761352283352\\
-0.0260869565217391	-0.127759197324415	-0.0526425480084168	-0.0526425480084168\\
-0.0260869565217391	-0.126421404682274	-0.0451300516788223	-0.0451300516788223\\
-0.0260869565217391	-0.125083612040134	-0.0377555403207535	-0.0377555403207535\\
-0.0260869565217391	-0.123745819397993	-0.0305355985005745	-0.0305355985005745\\
-0.0260869565217391	-0.122408026755853	-0.0234869384816435	-0.0234869384816435\\
-0.0260869565217391	-0.121070234113712	-0.0176736761169674	-0.0176736761169674\\
-0.0260869565217391	-0.119732441471572	-0.013208685705704	-0.013208685705704\\
-0.0260869565217391	-0.118394648829431	-0.00875578867467774	-0.00875578867467774\\
-0.0260869565217391	-0.117056856187291	-0.00431536599419347	-0.00431536599419347\\
-0.0260869565217391	-0.115719063545151	0.000112234580893378	0.000112234580893378\\
-0.0260869565217391	-0.11438127090301	0.00452153509149034	0.00452153509149034\\
-0.0260869565217391	-0.11304347826087	0.00891282175910324	0.00891282175910324\\
-0.0260869565217391	-0.111705685618729	0.0132895436028309	0.0132895436028309\\
-0.0260869565217391	-0.110367892976589	0.0176514797109002	0.0176514797109002\\
-0.0260869565217391	-0.109030100334448	0.0219931970333131	0.0219931970333131\\
-0.0260869565217391	-0.107692307692308	0.0263121775700031	0.0263121775700031\\
-0.0260869565217391	-0.106354515050167	0.0306149559029357	0.0306149559029357\\
-0.0260869565217391	-0.105016722408027	0.0308250223725455	0.0308250223725455\\
-0.0260869565217391	-0.103678929765886	0.0308250225930494	0.0308250225930494\\
-0.0260869565217391	-0.102341137123746	0.0308250228272807	0.0308250228272807\\
-0.0260869565217391	-0.101003344481605	0.0308250230797233	0.0308250230797233\\
-0.0260869565217391	-0.0996655518394649	0.0308250233496232	0.0308250233496232\\
-0.0260869565217391	-0.0983277591973244	0.0308250236407541	0.0308250236407541\\
-0.0260869565217391	-0.096989966555184	0.0308250239535959	0.0308250239535959\\
-0.0260869565217391	-0.0956521739130435	0.0308250242917543	0.0308250242917543\\
-0.0260869565217391	-0.094314381270903	0.0308250246559537	0.0308250246559537\\
-0.0260869565217391	-0.0929765886287625	0.0308250250480961	0.0308250250480961\\
-0.0260869565217391	-0.0916387959866221	0.0308250254730433	0.0308250254730433\\
-0.0260869565217391	-0.0903010033444816	0.030825025929465	0.030825025929465\\
-0.0260869565217391	-0.0889632107023411	0.0308250264221128	0.0308250264221128\\
-0.0260869565217391	-0.0876254180602007	0.0308250269576233	0.0308250269576233\\
-0.0260869565217391	-0.0862876254180602	0.0308250275355682	0.0308250275355682\\
-0.0260869565217391	-0.0849498327759197	0.0308250281608922	0.0308250281608922\\
-0.0260869565217391	-0.0836120401337793	0.0308250288419565	0.0308250288419565\\
-0.0260869565217391	-0.0822742474916388	0.0308250295772025	0.0308250295772025\\
-0.0260869565217391	-0.0809364548494983	0.0308250303796719	0.0308250303796719\\
-0.0260869565217391	-0.0795986622073579	0.0308250312529447	0.0308250312529447\\
-0.0260869565217391	-0.0782608695652174	0.0308250322005195	0.0308250322005195\\
-0.0260869565217391	-0.0769230769230769	0.0308250332388359	0.0308250332388359\\
-0.0260869565217391	-0.0755852842809365	0.0308250343754485	0.0308250343754485\\
-0.0260869565217391	-0.074247491638796	0.0308250356096899	0.0308250356096899\\
-0.0260869565217391	-0.0729096989966555	0.0308250369641043	0.0308250369641043\\
-0.0260869565217391	-0.071571906354515	0.0308250384516521	0.0308250384516521\\
-0.0260869565217391	-0.0702341137123746	0.0308250400871096	0.0308250400871096\\
-0.0260869565217391	-0.0688963210702341	0.0308250418874347	0.0308250418874347\\
-0.0260869565217391	-0.0675585284280937	0.0308250438721538	0.0308250438721538\\
-0.0260869565217391	-0.0662207357859532	0.0308250460638476	0.0308250460638476\\
-0.0260869565217391	-0.0648829431438127	0.0308250484887235	0.0308250484887235\\
-0.0260869565217391	-0.0635451505016722	0.0308250511773176	0.0308250511773176\\
-0.0260869565217391	-0.0622073578595318	0.0308250541653564	0.0308250541653564\\
-0.0260869565217391	-0.0608695652173913	0.0308250574948187	0.0308250574948187\\
-0.0260869565217391	-0.0595317725752508	0.0308250612152553	0.0308250612152553\\
-0.0260869565217391	-0.0581939799331104	0.0308250653854366	0.0308250653854366\\
-0.0260869565217391	-0.0568561872909699	0.030825070075416	0.030825070075416\\
-0.0260869565217391	-0.0555183946488294	0.03082507534903	0.03082507534903\\
-0.0260869565217391	-0.0541806020066889	0.0308250812850673	0.0308250812850673\\
-0.0260869565217391	-0.0528428093645485	0.0308250880270323	0.0308250880270323\\
-0.0260869565217391	-0.051505016722408	0.0308250957193517	0.0308250957193517\\
-0.0260869565217391	-0.0501672240802676	0.0308251045295903	0.0308251045295903\\
-0.0260869565217391	-0.0488294314381271	0.0308251145515996	0.0308251145515996\\
-0.0260869565217391	-0.0474916387959866	0.0308251261425914	0.0308251261425914\\
-0.0260869565217391	-0.0461538461538462	0.0308251396341039	0.0308251396341039\\
-0.0260869565217391	-0.0448160535117057	0.0308251552379559	0.0308251552379559\\
-0.0260869565217391	-0.0434782608695652	0.0308251735369215	0.0308251735369215\\
-0.0260869565217391	-0.0421404682274247	0.0308251952593284	0.0308251952593284\\
-0.0260869565217391	-0.0408026755852843	0.0308252207930499	0.0308252207930499\\
-0.0260869565217391	-0.0394648829431438	0.0308252515175272	0.0308252515175272\\
-0.0260869565217391	-0.0381270903010033	0.0308252886718295	0.0308252886718295\\
-0.0260869565217391	-0.0367892976588629	0.0308253337193598	0.0308253337193598\\
-0.0260869565217391	-0.0354515050167224	0.0308253898703534	0.0308253898703534\\
-0.0260869565217391	-0.0341137123745819	0.0308254590561068	0.0308254590561068\\
-0.0260869565217391	-0.0327759197324415	0.0308255478439808	0.0308255478439808\\
-0.0260869565217391	-0.031438127090301	0.0308256611682166	0.0308256611682166\\
-0.0260869565217391	-0.0301003344481605	0.0308258118633669	0.0308258118633669\\
-0.0260869565217391	-0.0287625418060201	0.0308260132883248	0.0308260132883248\\
-0.0260869565217391	-0.0274247491638796	0.0308262967402286	0.0308262967402286\\
-0.0260869565217391	-0.0260869565217391	0.0308267013912112	0.0308267013912112\\
-0.0260869565217391	-0.0247491638795987	0.0308273286639821	0.0308273286639821\\
-0.0260869565217391	-0.0234113712374582	0.030828331495689	0.030828331495689\\
-0.0260869565217391	-0.0220735785953177	0.0308301872898669	0.0308301872898669\\
-0.0260869565217391	-0.0207357859531772	0.0308341780011598	0.0308341780011598\\
-0.0260869565217391	-0.0193979933110368	0.030847082658355	0.030847082658355\\
-0.0260869565217391	-0.0180602006688963	0.0349430727559613	0.0349430727559613\\
-0.0260869565217391	-0.0167224080267558	0.171835224580173	0.171835224580173\\
-0.0260869565217391	-0.0153846153846154	0.309558082197189	0.309558082197189\\
-0.0260869565217391	-0.0140468227424749	0.447366531216963	0.447366531216963\\
-0.0260869565217391	-0.0127090301003344	0.585258778670663	0.585258778670663\\
-0.0260869565217391	-0.011371237458194	0.723232422323817	0.723232422323817\\
-0.0260869565217391	-0.0100334448160535	0.861286914124269	0.861286914124269\\
-0.0260869565217391	-0.00869565217391302	0.999421853985131	0.999421853985131\\
-0.0260869565217391	-0.00735785953177256	1.13763687463269	1.13763687463269\\
-0.0260869565217391	-0.00602006688963211	1.27593157089431	1.27593157089431\\
-0.0260869565217391	-0.00468227424749162	1.41430519608497	1.41430519608497\\
-0.0260869565217391	-0.00334448160535117	1.55275759776639	1.55275759776639\\
-0.0260869565217391	-0.00200668896321068	1.6912888651549	1.6912888651549\\
-0.0260869565217391	-0.000668896321070228	1.82989353216599	1.82989353216599\\
-0.0260869565217391	0.000668896321070256	1.96853198632466	1.96853198632466\\
-0.0260869565217391	0.00200668896321071	2.0206288320806	2.0206288320806\\
-0.0260869565217391	0.00334448160535117	2.02065107813792	2.02065107813792\\
-0.0260869565217391	0.00468227424749165	2.02065644755075	2.02065644755075\\
-0.0260869565217391	0.00602006688963211	2.02065905742684	2.02065905742684\\
-0.0260869565217391	0.00735785953177259	2.02066063230425	2.02066063230425\\
-0.0260869565217391	0.00869565217391305	2.02066155376962	2.02066155376962\\
-0.0260869565217391	0.0100334448160535	2.02066219966746	2.02066219966746\\
-0.0260869565217391	0.011371237458194	2.0206627075573	2.0206627075573\\
-0.0260869565217391	0.0127090301003345	2.02066306302555	2.02066306302555\\
-0.0260869565217391	0.0140468227424749	2.0206633407267	2.0206633407267\\
-0.0260869565217391	0.0153846153846154	2.02066357743344	2.02066357743344\\
-0.0260869565217391	0.0167224080267559	2.02066375730565	2.02066375730565\\
-0.0260869565217391	0.0180602006688963	2.02066390748271	2.02066390748271\\
-0.0260869565217391	0.0193979933110368	2.0206640385552	2.0206640385552\\
-0.0260869565217391	0.0207357859531773	2.0206641431327	2.0206641431327\\
-0.0260869565217391	0.0220735785953177	2.02066423526347	2.02066423526347\\
-0.0260869565217391	0.0234113712374582	2.02066431555052	2.02066431555052\\
-0.0260869565217391	0.0247491638795987	2.02066438175056	2.02066438175056\\
-0.0260869565217391	0.0260869565217391	2.02066444294012	2.02066444294012\\
-0.0260869565217391	0.0274247491638796	2.02066449551137	2.02066449551137\\
-0.0260869565217391	0.0287625418060201	2.02066454033367	2.02066454033367\\
-0.0260869565217391	0.0301003344481605	2.02066458281176	2.02066458281176\\
-0.0260869565217391	0.031438127090301	2.02066461891388	2.02066461891388\\
-0.0260869565217391	0.0327759197324415	2.02066465151404	2.02066465151404\\
-0.0260869565217391	0.034113712374582	2.02066468124353	2.02066468124353\\
-0.0260869565217391	0.0354515050167224	2.02066470694132	2.02066470694132\\
-0.0260869565217391	0.0367892976588629	2.02066473137512	2.02066473137512\\
-0.0260869565217391	0.0381270903010034	2.02066475284097	2.02066475284097\\
-0.0260869565217391	0.0394648829431438	2.02066477232018	2.02066477232018\\
-0.0260869565217391	0.0408026755852843	2.02066479038898	2.02066479038898\\
-0.0260869565217391	0.0421404682274248	2.02066480628033	2.02066480628033\\
-0.0260869565217391	0.0434782608695652	2.020664821484	2.020664821484\\
-0.0260869565217391	0.0448160535117057	2.02066483498983	2.02066483498983\\
-0.0260869565217391	0.0461538461538462	2.02066484749648	2.02066484749648\\
-0.0260869565217391	0.0474916387959866	2.0206648590334	2.0206648590334\\
-0.0260869565217391	0.0488294314381271	2.02066486944047	2.02066486944047\\
-0.0260869565217391	0.0501672240802676	2.02066487933711	2.02066487933711\\
-0.0260869565217391	0.051505016722408	2.02066488818468	2.02066488818468\\
-0.0260869565217391	0.0528428093645485	2.02066489660301	2.02066489660301\\
-0.0260869565217391	0.054180602006689	2.02066490424128	2.02066490424128\\
-0.0260869565217391	0.0555183946488295	2.02066491137279	2.02066491137279\\
-0.0260869565217391	0.0568561872909699	2.02066491798749	2.02066491798749\\
-0.0260869565217391	0.0581939799331104	2.02066492407129	2.02066492407129\\
-0.0260869565217391	0.0595317725752508	2.02066492981516	2.02066492981516\\
-0.0260869565217391	0.0608695652173913	2.02066493503668	2.02066493503668\\
-0.0260869565217391	0.0622073578595318	2.02066494003632	2.02066494003632\\
-0.0260869565217391	0.0635451505016723	2.02066494457359	2.02066494457359\\
-0.0260869565217391	0.0648829431438127	2.02066494890248	2.02066494890248\\
-0.0260869565217391	0.0662207357859532	2.02066495286927	2.02066495286927\\
-0.0260869565217391	0.0675585284280937	2.02066495661857	2.02066495661857\\
-0.0260869565217391	0.0688963210702341	2.02066496009344	2.02066496009344\\
-0.0260869565217391	0.0702341137123746	2.0206649633532	2.0206649633532\\
-0.0260869565217391	0.071571906354515	2.02066496640267	2.02066496640267\\
-0.0260869565217391	0.0729096989966556	2.02066496924629	2.02066496924629\\
-0.0260869565217391	0.074247491638796	2.02066497192697	2.02066497192697\\
-0.0260869565217391	0.0755852842809365	2.02066497441478	2.02066497441478\\
-0.0260869565217391	0.0769230769230769	2.02066497677501	2.02066497677501\\
-0.0260869565217391	0.0782608695652174	2.02066497895707	2.02066497895707\\
-0.0260869565217391	0.0795986622073579	2.02066498103828	2.02066498103828\\
-0.0260869565217391	0.0809364548494984	2.02066498295664	2.02066498295664\\
-0.0260869565217391	0.0822742474916388	2.02066498479425	2.02066498479425\\
-0.0260869565217391	0.0836120401337793	2.02066498648965	2.02066498648965\\
-0.0260869565217391	0.0849498327759198	2.0206649881088	2.0206649881088\\
-0.0260869565217391	0.0862876254180602	2.02066498961025	2.02066498961025\\
-0.0260869565217391	0.0876254180602007	2.02066499103825	2.02066499103825\\
-0.0260869565217391	0.0889632107023411	2.02066499236961	2.02066499236961\\
-0.0260869565217391	0.0903010033444816	2.02066499363096	2.02066499363096\\
-0.0260869565217391	0.0916387959866221	2.02066499481291	2.02066499481291\\
-0.0260869565217391	0.0929765886287626	2.02066499592852	2.02066499592852\\
-0.0260869565217391	0.094314381270903	2.02066499697904	2.02066499697904\\
-0.0260869565217391	0.0956521739130435	2.02066499796691	2.02066499796691\\
-0.0260869565217391	0.096989966555184	2.02066499890163	2.02066499890163\\
-0.0260869565217391	0.0983277591973244	2.02066499977728	2.02066499977728\\
-0.0260869565217391	0.0996655518394649	2.02066500060982	2.02066500060982\\
-0.0260869565217391	0.101003344481605	2.02066500138668	2.02066500138668\\
-0.0260869565217391	0.102341137123746	2.02066500212894	2.02066500212894\\
-0.0260869565217391	0.103678929765886	2.02066500282111	2.02066500282111\\
-0.0260869565217391	0.105016722408027	2.02066500348104	2.02066500348104\\
-0.0260869565217391	0.106354515050167	2.02066500409931	2.02066500409931\\
-0.0260869565217391	0.107692307692308	2.02066500468537	2.02066500468537\\
-0.0260869565217391	0.109030100334448	2.02066500523806	2.02066500523806\\
-0.0260869565217391	0.110367892976589	2.02066500575876	2.02066500575876\\
-0.0260869565217391	0.111705685618729	2.02066500625319	2.02066500625319\\
-0.0260869565217391	0.11304347826087	2.02066500671604	2.02066500671604\\
-0.0260869565217391	0.11438127090301	2.02066500715856	2.02066500715856\\
-0.0260869565217391	0.115719063545151	2.02066500757308	2.02066500757308\\
-0.0260869565217391	0.117056856187291	2.02066500796632	2.02066500796632\\
-0.0260869565217391	0.118394648829431	2.0206650083378	2.0206650083378\\
-0.0260869565217391	0.119732441471572	2.02066500868719	2.02066500868719\\
-0.0260869565217391	0.121070234113712	2.02066500902022	2.02066500902022\\
-0.0260869565217391	0.122408026755853	2.0206650093327	2.0206650093327\\
-0.0260869565217391	0.123745819397993	2.02066500962923	2.02066500962923\\
-0.0260869565217391	0.125083612040134	2.02066500990953	2.02066500990953\\
-0.0260869565217391	0.126421404682274	2.02066501017279	2.02066501017279\\
-0.0260869565217391	0.127759197324415	2.02066501042413	2.02066501042413\\
-0.0260869565217391	0.129096989966555	2.02066501066031	2.02066501066031\\
-0.0260869565217391	0.130434782608696	2.02066501088304	2.02066501088304\\
-0.0260869565217391	0.131772575250836	2.02066501109492	2.02066501109492\\
-0.0260869565217391	0.133110367892977	2.02066501129402	2.02066501129402\\
-0.0260869565217391	0.134448160535117	2.02066501148211	2.02066501148211\\
-0.0260869565217391	0.135785953177258	2.02066501166065	2.02066501166065\\
-0.0260869565217391	0.137123745819398	2.02066501182843	2.02066501182843\\
-0.0260869565217391	0.138461538461538	2.02066501198676	2.02066501198676\\
-0.0260869565217391	0.139799331103679	2.02066501213708	2.02066501213708\\
-0.0260869565217391	0.141137123745819	2.02066501227831	2.02066501227831\\
-0.0260869565217391	0.14247491638796	2.02066501241103	2.02066501241103\\
-0.0260869565217391	0.1438127090301	2.02066501253735	2.02066501253735\\
-0.0260869565217391	0.145150501672241	2.02066501265597	2.02066501265597\\
-0.0260869565217391	0.146488294314381	2.02066501276732	2.02066501276732\\
-0.0260869565217391	0.147826086956522	2.02066501287247	2.02066501287247\\
-0.0260869565217391	0.149163879598662	2.02066501297177	2.02066501297177\\
-0.0260869565217391	0.150501672240803	2.02066501306487	2.02066501306487\\
-0.0260869565217391	0.151839464882943	2.02066501315212	2.02066501315212\\
-0.0260869565217391	0.153177257525084	2.02066501323449	2.02066501323449\\
-0.0260869565217391	0.154515050167224	2.02066501331194	2.02066501331194\\
-0.0260869565217391	0.155852842809365	2.02066501338437	2.02066501338437\\
-0.0260869565217391	0.157190635451505	2.02066501345206	2.02066501345206\\
-0.0260869565217391	0.158528428093646	2.02066501351556	2.02066501351556\\
-0.0260869565217391	0.159866220735786	2.02066501357527	2.02066501357527\\
-0.0260869565217391	0.161204013377926	2.0206650136309	2.0206650136309\\
-0.0260869565217391	0.162541806020067	2.02066501368267	2.02066501368267\\
-0.0260869565217391	0.163879598662207	2.0206650137308	2.0206650137308\\
-0.0260869565217391	0.165217391304348	2.0206650137758	2.0206650137758\\
-0.0260869565217391	0.166555183946488	2.02066501381775	2.02066501381775\\
-0.0260869565217391	0.167892976588629	2.02066501385655	2.02066501385655\\
-0.0260869565217391	0.169230769230769	2.02066501389238	2.02066501389238\\
-0.0260869565217391	0.17056856187291	2.0206650139254	2.0206650139254\\
-0.0260869565217391	0.17190635451505	2.02066501395577	2.02066501395577\\
-0.0260869565217391	0.173244147157191	2.02066501398401	2.02066501398401\\
-0.0260869565217391	0.174581939799331	2.02066501400984	2.02066501400984\\
-0.0260869565217391	0.175919732441472	2.02066501403338	2.02066501403338\\
-0.0260869565217391	0.177257525083612	2.02066501405476	2.02066501405476\\
-0.0260869565217391	0.178595317725753	2.02159424223092	2.02159424223092\\
-0.0260869565217391	0.179933110367893	2.02355834693901	2.02355834693901\\
-0.0260869565217391	0.181270903010033	2.02552386647714	2.02552386647714\\
-0.0260869565217391	0.182608695652174	2.02749069040056	2.02749069040056\\
-0.0260869565217391	0.183946488294314	2.02945870686442	2.02945870686442\\
-0.0260869565217391	0.185284280936455	2.03142780265756	2.03142780265756\\
-0.0260869565217391	0.186622073578595	2.033397863238	2.033397863238\\
-0.0260869565217391	0.187959866220736	2.03536877276974	2.03536877276974\\
-0.0260869565217391	0.189297658862876	2.03734041416126	2.03734041416126\\
-0.0260869565217391	0.190635451505017	2.03931266910534	2.03931266910534\\
-0.0260869565217391	0.191973244147157	2.04128541812047	2.04128541812047\\
-0.0260869565217391	0.193311036789298	2.04325854059372	2.04325854059372\\
-0.0260869565217391	0.194648829431438	2.04523191482499	2.04523191482499\\
-0.0260869565217391	0.195986622073579	2.0472054180728	2.0472054180728\\
-0.0260869565217391	0.197324414715719	2.04917892660141	2.04917892660141\\
-0.0260869565217391	0.19866220735786	2.0511523157294	2.0511523157294\\
-0.0260869565217391	0.2	2.05312545987956	2.05312545987956\\
-0.0247491638795987	-0.2	-0.571951763731827	-0.571951763731827\\
-0.0247491638795987	-0.19866220735786	-0.559763307041025	-0.559763307041025\\
-0.0247491638795987	-0.197324414715719	-0.547728895145784	-0.547728895145784\\
-0.0247491638795987	-0.195986622073579	-0.535842807047791	-0.535842807047791\\
-0.0247491638795987	-0.194648829431438	-0.524099615722779	-0.524099615722779\\
-0.0247491638795987	-0.193311036789298	-0.512494169280313	-0.512494169280313\\
-0.0247491638795987	-0.191973244147157	-0.501021573782394	-0.501021573782394\\
-0.0247491638795987	-0.190635451505017	-0.489677177576743	-0.489677177576743\\
-0.0247491638795987	-0.189297658862876	-0.478456557020324	-0.478456557020324\\
-0.0247491638795987	-0.187959866220736	-0.467355503486971	-0.467355503486971\\
-0.0247491638795987	-0.186622073578595	-0.456369872943654	-0.456369872943654\\
-0.0247491638795987	-0.185284280936455	-0.445493971041812	-0.445493971041812\\
-0.0247491638795987	-0.183946488294314	-0.434723559935133	-0.434723559935133\\
-0.0247491638795987	-0.182608695652174	-0.424055154036067	-0.424055154036067\\
-0.0247491638795987	-0.181270903010033	-0.413485418127602	-0.413485418127602\\
-0.0247491638795987	-0.179933110367893	-0.403011838591627	-0.403011838591627\\
-0.0247491638795987	-0.178595317725753	-0.392633157348065	-0.392633157348065\\
-0.0247491638795987	-0.177257525083612	-0.382346586982375	-0.382346586982375\\
-0.0247491638795987	-0.175919732441472	-0.372149385699395	-0.372149385699395\\
-0.0247491638795987	-0.174581939799331	-0.362038946374598	-0.362038946374598\\
-0.0247491638795987	-0.173244147157191	-0.35201279364906	-0.35201279364906\\
-0.0247491638795987	-0.17190635451505	-0.342068582124123	-0.342068582124123\\
-0.0247491638795987	-0.17056856187291	-0.332204095822158	-0.332204095822158\\
-0.0247491638795987	-0.169230769230769	-0.322417249152823	-0.322417249152823\\
-0.0247491638795987	-0.167892976588629	-0.312706089727182	-0.312706089727182\\
-0.0247491638795987	-0.166555183946488	-0.303068803510913	-0.303068803510913\\
-0.0247491638795987	-0.165217391304348	-0.293503723027977	-0.293503723027977\\
-0.0247491638795987	-0.163879598662207	-0.284009339660199	-0.284009339660199\\
-0.0247491638795987	-0.162541806020067	-0.274584321608684	-0.274584321608684\\
-0.0247491638795987	-0.161204013377926	-0.265227539918523	-0.265227539918523\\
-0.0247491638795987	-0.159866220735786	-0.25593355308012	-0.25593355308012\\
-0.0247491638795987	-0.158528428093645	-0.246696279577646	-0.246696279577646\\
-0.0247491638795987	-0.157190635451505	-0.23751422750906	-0.23751422750906\\
-0.0247491638795987	-0.155852842809365	-0.228391238735942	-0.228391238735942\\
-0.0247491638795987	-0.154515050167224	-0.219331115615924	-0.219331115615924\\
-0.0247491638795987	-0.153177257525084	-0.2103340700382	-0.2103340700382\\
-0.0247491638795987	-0.151839464882943	-0.201400935731469	-0.201400935731469\\
-0.0247491638795987	-0.150501672240803	-0.192533460940329	-0.192533460940329\\
-0.0247491638795987	-0.149163879598662	-0.183722920368494	-0.183722920368494\\
-0.0247491638795987	-0.147826086956522	-0.174956330550378	-0.174956330550378\\
-0.0247491638795987	-0.146488294314381	-0.166238487277133	-0.166238487277133\\
-0.0247491638795987	-0.145150501672241	-0.157590752737712	-0.157590752737712\\
-0.0247491638795987	-0.1438127090301	-0.149020343938886	-0.149020343938886\\
-0.0247491638795987	-0.14247491638796	-0.140497175871478	-0.140497175871478\\
-0.0247491638795987	-0.141137123745819	-0.132016905173511	-0.132016905173511\\
-0.0247491638795987	-0.139799331103679	-0.123629587310439	-0.123629587310439\\
-0.0247491638795987	-0.138461538461538	-0.115300930098941	-0.115300930098941\\
-0.0247491638795987	-0.137123745819398	-0.107023183180219	-0.107023183180219\\
-0.0247491638795987	-0.135785953177258	-0.0988508257802889	-0.0988508257802889\\
-0.0247491638795987	-0.134448160535117	-0.0907223751369729	-0.0907223751369729\\
-0.0247491638795987	-0.133110367892977	-0.0827090620596433	-0.0827090620596433\\
-0.0247491638795987	-0.131772575250836	-0.074765456545945	-0.074765456545945\\
-0.0247491638795987	-0.130434782608696	-0.0669123188900655	-0.0669123188900655\\
-0.0247491638795987	-0.129096989966555	-0.0591848110398011	-0.0591848110398011\\
-0.0247491638795987	-0.127759197324415	-0.0515614188920382	-0.0515614188920382\\
-0.0247491638795987	-0.126421404682274	-0.0440597414552729	-0.0440597414552729\\
-0.0247491638795987	-0.125083612040134	-0.0366966542609571	-0.0366966542609571\\
-0.0247491638795987	-0.123745819397993	-0.0294887786154967	-0.0294887786154967\\
-0.0247491638795987	-0.122408026755853	-0.022452939025732	-0.022452939025732\\
-0.0247491638795987	-0.121070234113712	-0.0173467796153624	-0.0173467796153624\\
-0.0247491638795987	-0.119732441471572	-0.0128783022338198	-0.0128783022338198\\
-0.0247491638795987	-0.118394648829431	-0.00842177075663064	-0.00842177075663064\\
-0.0247491638795987	-0.117056856187291	-0.00398501630976322	-0.00398501630976322\\
-0.0247491638795987	-0.115719063545151	0.000438199755535607	0.000438199755535607\\
-0.0247491638795987	-0.11438127090301	0.0048475730705666	0.0048475730705666\\
-0.0247491638795987	-0.11304347826087	0.00924280726938409	0.00924280726938409\\
-0.0247491638795987	-0.111705685618729	0.0136210702041303	0.0136210702041303\\
-0.0247491638795987	-0.110367892976589	0.0179760234680324	0.0179760234680324\\
-0.0247491638795987	-0.109030100334448	0.0223152195766472	0.0223152195766472\\
-0.0247491638795987	-0.107692307692308	0.0266385077037701	0.0266385077037701\\
-0.0247491638795987	-0.106354515050167	0.0308250221906055	0.0308250221906055\\
-0.0247491638795987	-0.105016722408027	0.030825022397591	0.030825022397591\\
-0.0247491638795987	-0.103678929765886	0.0308250226200416	0.0308250226200416\\
-0.0247491638795987	-0.102341137123746	0.0308250228537598	0.0308250228537598\\
-0.0247491638795987	-0.101003344481605	0.0308250231078143	0.0308250231078143\\
-0.0247491638795987	-0.0996655518394649	0.0308250233813016	0.0308250233813016\\
-0.0247491638795987	-0.0983277591973244	0.030825023673236	0.030825023673236\\
-0.0247491638795987	-0.096989966555184	0.0308250239884559	0.0308250239884559\\
-0.0247491638795987	-0.0956521739130435	0.0308250243281033	0.0308250243281033\\
-0.0247491638795987	-0.094314381270903	0.0308250246941133	0.0308250246941133\\
-0.0247491638795987	-0.0929765886287625	0.0308250250875171	0.0308250250875171\\
-0.0247491638795987	-0.0916387959866221	0.0308250255107779	0.0308250255107779\\
-0.0247491638795987	-0.0903010033444816	0.0308250259700955	0.0308250259700955\\
-0.0247491638795987	-0.0889632107023411	0.030825026468207	0.030825026468207\\
-0.0247491638795987	-0.0876254180602007	0.0308250270020631	0.0308250270020631\\
-0.0247491638795987	-0.0862876254180602	0.0308250275824604	0.0308250275824604\\
-0.0247491638795987	-0.0849498327759197	0.030825028211504	0.030825028211504\\
-0.0247491638795987	-0.0836120401337793	0.0308250288911427	0.0308250288911427\\
-0.0247491638795987	-0.0822742474916388	0.0308250296313833	0.0308250296313833\\
-0.0247491638795987	-0.0809364548494983	0.0308250304345083	0.0308250304345083\\
-0.0247491638795987	-0.0795986622073579	0.0308250313065749	0.0308250313065749\\
-0.0247491638795987	-0.0782608695652174	0.0308250322616007	0.0308250322616007\\
-0.0247491638795987	-0.0769230769230769	0.0308250332980925	0.0308250332980925\\
-0.0247491638795987	-0.0755852842809365	0.0308250344282864	0.0308250344282864\\
-0.0247491638795987	-0.074247491638796	0.0308250356666853	0.0308250356666853\\
-0.0247491638795987	-0.0729096989966555	0.0308250370244015	0.0308250370244015\\
-0.0247491638795987	-0.071571906354515	0.0308250385140723	0.0308250385140723\\
-0.0247491638795987	-0.0702341137123746	0.0308250401499952	0.0308250401499952\\
-0.0247491638795987	-0.0688963210702341	0.0308250419447129	0.0308250419447129\\
-0.0247491638795987	-0.0675585284280937	0.0308250439225296	0.0308250439225296\\
-0.0247491638795987	-0.0662207357859532	0.0308250461069369	0.0308250461069369\\
-0.0247491638795987	-0.0648829431438127	0.0308250485242357	0.0308250485242357\\
-0.0247491638795987	-0.0635451505016722	0.0308250512039265	0.0308250512039265\\
-0.0247491638795987	-0.0622073578595318	0.0308250541725239	0.0308250541725239\\
-0.0247491638795987	-0.0608695652173913	0.0308250574758712	0.0308250574758712\\
-0.0247491638795987	-0.0595317725752508	0.0308250611624151	0.0308250611624151\\
-0.0247491638795987	-0.0581939799331104	0.0308250652892552	0.0308250652892552\\
-0.0247491638795987	-0.0568561872909699	0.0308250699244006	0.0308250699244006\\
-0.0247491638795987	-0.0555183946488294	0.0308250751492894	0.0308250751492894\\
-0.0247491638795987	-0.0541806020066889	0.0308250810368534	0.0308250810368534\\
-0.0247491638795987	-0.0528428093645485	0.0308250876728711	0.0308250876728711\\
-0.0247491638795987	-0.051505016722408	0.0308250952325664	0.0308250952325664\\
-0.0247491638795987	-0.0501672240802676	0.0308251038869253	0.0308251038869253\\
-0.0247491638795987	-0.0488294314381271	0.0308251137627538	0.0308251137627538\\
-0.0247491638795987	-0.0474916387959866	0.0308251250940966	0.0308251250940966\\
-0.0247491638795987	-0.0461538461538462	0.0308251382591633	0.0308251382591633\\
-0.0247491638795987	-0.0448160535117057	0.030825153523926	0.030825153523926\\
-0.0247491638795987	-0.0434782608695652	0.0308251712958491	0.0308251712958491\\
-0.0247491638795987	-0.0421404682274247	0.0308251923466216	0.0308251923466216\\
-0.0247491638795987	-0.0408026755852843	0.0308252170629063	0.0308252170629063\\
-0.0247491638795987	-0.0394648829431438	0.0308252466533333	0.0308252466533333\\
-0.0247491638795987	-0.0381270903010033	0.0308252823009452	0.0308252823009452\\
-0.0247491638795987	-0.0367892976588629	0.0308253253535048	0.0308253253535048\\
-0.0247491638795987	-0.0354515050167224	0.0308253786580068	0.0308253786580068\\
-0.0247491638795987	-0.0341137123745819	0.0308254440958764	0.0308254440958764\\
-0.0247491638795987	-0.0327759197324415	0.030825527616402	0.030825527616402\\
-0.0247491638795987	-0.031438127090301	0.0308256329526551	0.0308256329526551\\
-0.0247491638795987	-0.0301003344481605	0.0308257723976468	0.0308257723976468\\
-0.0247491638795987	-0.0287625418060201	0.0308259558367274	0.0308259558367274\\
-0.0247491638795987	-0.0274247491638796	0.0308262106481167	0.0308262106481167\\
-0.0247491638795987	-0.0260869565217391	0.0308265696922077	0.0308265696922077\\
-0.0247491638795987	-0.0247491638795987	0.030827105567465	0.030827105567465\\
-0.0247491638795987	-0.0234113712374582	0.0308279593421742	0.0308279593421742\\
-0.0247491638795987	-0.0220735785953177	0.0308294156347825	0.0308294156347825\\
-0.0247491638795987	-0.0207357859531772	0.0308323841854576	0.0308323841854576\\
-0.0247491638795987	-0.0193979933110368	0.0308401928899158	0.0308401928899158\\
-0.0247491638795987	-0.0180602006688963	0.0308918201816557	0.0308918201816557\\
-0.0247491638795987	-0.0167224080267558	0.120605648177009	0.120605648177009\\
-0.0247491638795987	-0.0153846153846154	0.258186020835964	0.258186020835964\\
-0.0247491638795987	-0.0140468227424749	0.395863692385387	0.395863692385387\\
-0.0247491638795987	-0.0127090301003344	0.533625886215113	0.533625886215113\\
-0.0247491638795987	-0.011371237458194	0.671470855425588	0.671470855425588\\
-0.0247491638795987	-0.0100334448160535	0.809397902957412	0.809397902957412\\
-0.0247491638795987	-0.00869565217391302	0.947406604254268	0.947406604254268\\
-0.0247491638795987	-0.00735785953177256	1.08549659999251	1.08549659999251\\
-0.0247491638795987	-0.00602006688963211	1.22366752387801	1.22366752387801\\
-0.0247491638795987	-0.00468227424749162	1.36191887120118	1.36191887120118\\
-0.0247491638795987	-0.00334448160535117	1.50025024879699	1.50025024879699\\
-0.0247491638795987	-0.00200668896321068	1.63865840730183	1.63865840730183\\
-0.0247491638795987	-0.000668896321070228	1.77714983609265	1.77714983609265\\
-0.0247491638795987	0.000668896321070256	1.91570548139167	1.91570548139167\\
-0.0247491638795987	0.00200668896321071	2.02057194052877	2.02057194052877\\
-0.0247491638795987	0.00334448160535117	2.02064614983479	2.02064614983479\\
-0.0247491638795987	0.00468227424749165	2.02065494463269	2.02065494463269\\
-0.0247491638795987	0.00602006688963211	2.02065813734369	2.02065813734369\\
-0.0247491638795987	0.00735785953177259	2.02066014889569	2.02066014889569\\
-0.0247491638795987	0.00869565217391305	2.02066125759299	2.02066125759299\\
-0.0247491638795987	0.0100334448160535	2.02066195985289	2.02066195985289\\
-0.0247491638795987	0.011371237458194	2.0206625461923	2.0206625461923\\
-0.0247491638795987	0.0127090301003345	2.02066294799769	2.02066294799769\\
-0.0247491638795987	0.0140468227424749	2.02066324075978	2.02066324075978\\
-0.0247491638795987	0.0153846153846154	2.02066350354998	2.02066350354998\\
-0.0247491638795987	0.0167224080267559	2.02066370070863	2.02066370070863\\
-0.0247491638795987	0.0180602006688963	2.0206638570705	2.0206638570705\\
-0.0247491638795987	0.0193979933110368	2.02066399929126	2.02066399929126\\
-0.0247491638795987	0.0207357859531773	2.02066411174615	2.02066411174615\\
-0.0247491638795987	0.0220735785953177	2.02066420711132	2.02066420711132\\
-0.0247491638795987	0.0234113712374582	2.02066429284286	2.02066429284286\\
-0.0247491638795987	0.0247491638795987	2.02066436308472	2.02066436308472\\
-0.0247491638795987	0.0260869565217391	2.02066442619367	2.02066442619367\\
-0.0247491638795987	0.0274247491638796	2.02066448167428	2.02066448167428\\
-0.0247491638795987	0.0287625418060201	2.0206645283159	2.0206645283159\\
-0.0247491638795987	0.0301003344481605	2.02066457244368	2.02066457244368\\
-0.0247491638795987	0.031438127090301	2.02066461019898	2.02066461019898\\
-0.0247491638795987	0.0327759197324415	2.02066464370145	2.02066464370145\\
-0.0247491638795987	0.034113712374582	2.02066467466412	2.02066467466412\\
-0.0247491638795987	0.0354515050167224	2.02066470134243	2.02066470134243\\
-0.0247491638795987	0.0367892976588629	2.02066472640373	2.02066472640373\\
-0.0247491638795987	0.0381270903010034	2.02066474861104	2.02066474861104\\
-0.0247491638795987	0.0394648829431438	2.02066476857464	2.02066476857464\\
-0.0247491638795987	0.0408026755852843	2.02066478720494	2.02066478720494\\
-0.0247491638795987	0.0421404682274248	2.02066480355337	2.02066480355337\\
-0.0247491638795987	0.0434782608695652	2.0206648191062	2.0206648191062\\
-0.0247491638795987	0.0448160535117057	2.02066483296011	2.02066483296011\\
-0.0247491638795987	0.0461538461538462	2.02066484574347	2.02066484574347\\
-0.0247491638795987	0.0474916387959866	2.02066485754452	2.02066485754452\\
-0.0247491638795987	0.0488294314381271	2.02066486817304	2.02066486817304\\
-0.0247491638795987	0.0501672240802676	2.0206648782692	2.0206648782692\\
-0.0247491638795987	0.051505016722408	2.02066488728236	2.02066488728236\\
-0.0247491638795987	0.0528428093645485	2.02066489586296	2.02066489586296\\
-0.0247491638795987	0.054180602006689	2.02066490362549	2.02066490362549\\
-0.0247491638795987	0.0555183946488295	2.02066491088773	2.02066491088773\\
-0.0247491638795987	0.0568561872909699	2.02066491759464	2.02066491759464\\
-0.0247491638795987	0.0581939799331104	2.02066492378388	2.02066492378388\\
-0.0247491638795987	0.0595317725752508	2.02066492959511	2.02066492959511\\
-0.0247491638795987	0.0608695652173913	2.0206649349015	2.0206649349015\\
-0.0247491638795987	0.0622073578595318	2.02066493994941	2.02066493994941\\
-0.0247491638795987	0.0635451505016723	2.0206649445274	2.0206649445274\\
-0.0247491638795987	0.0648829431438127	2.02066494891725	2.02066494891725\\
-0.0247491638795987	0.0662207357859532	2.02066495291136	2.02066495291136\\
-0.0247491638795987	0.0675585284280937	2.02066495671008	2.02066495671008\\
-0.0247491638795987	0.0688963210702341	2.02066496020255	2.02066496020255\\
-0.0247491638795987	0.0702341137123746	2.02066496350166	2.02066496350166\\
-0.0247491638795987	0.071571906354515	2.02066496656131	2.02066496656131\\
-0.0247491638795987	0.0729096989966556	2.02066496943603	2.02066496943603\\
-0.0247491638795987	0.074247491638796	2.02066497212125	2.02066497212125\\
-0.0247491638795987	0.0755852842809365	2.02066497463343	2.02066497463343\\
-0.0247491638795987	0.0769230769230769	2.02066497699397	2.02066497699397\\
-0.0247491638795987	0.0782608695652174	2.0206649791949	2.0206649791949\\
-0.0247491638795987	0.0795986622073579	2.0206649812733	2.0206649812733\\
-0.0247491638795987	0.0809364548494984	2.02066498320583	2.02066498320583\\
-0.0247491638795987	0.0822742474916388	2.02066498503856	2.02066498503856\\
-0.0247491638795987	0.0836120401337793	2.02066498673874	2.02066498673874\\
-0.0247491638795987	0.0849498327759198	2.02066498835717	2.02066498835717\\
-0.0247491638795987	0.0862876254180602	2.02066498985552	2.02066498985552\\
-0.0247491638795987	0.0876254180602007	2.02066499128666	2.02066499128666\\
-0.0247491638795987	0.0889632107023411	2.02066499261053	2.02066499261053\\
-0.0247491638795987	0.0903010033444816	2.02066499387633	2.02066499387633\\
-0.0247491638795987	0.0916387959866221	2.02066499505017	2.02066499505017\\
-0.0247491638795987	0.0929765886287626	2.02066499616858	2.02066499616858\\
-0.0247491638795987	0.094314381270903	2.02066499721067	2.02066499721067\\
-0.0247491638795987	0.0956521739130435	2.02066499819999	2.02066499819999\\
-0.0247491638795987	0.096989966555184	2.02066499912618	2.02066499912618\\
-0.0247491638795987	0.0983277591973244	2.0206650000022	2.0206650000022\\
-0.0247491638795987	0.0996655518394649	2.02066500082626	2.02066500082626\\
-0.0247491638795987	0.101003344481605	2.02066500160265	2.02066500160265\\
-0.0247491638795987	0.102341137123746	2.0206650023366	2.0206650023366\\
-0.0247491638795987	0.103678929765886	2.02066500302519	2.02066500302519\\
-0.0247491638795987	0.105016722408027	2.02066500367951	2.02066500367951\\
-0.0247491638795987	0.106354515050167	2.02066500429063	2.02066500429063\\
-0.0247491638795987	0.107692307692308	2.02066500487446	2.02066500487446\\
-0.0247491638795987	0.109030100334448	2.02066500541979	2.02066500541979\\
-0.0247491638795987	0.110367892976589	2.02066500593844	2.02066500593844\\
-0.0247491638795987	0.111705685618729	2.02066500642582	2.02066500642582\\
-0.0247491638795987	0.11304347826087	2.02066500688631	2.02066500688631\\
-0.0247491638795987	0.11438127090301	2.02066500732219	2.02066500732219\\
-0.0247491638795987	0.115719063545151	2.02066500773112	2.02066500773112\\
-0.0247491638795987	0.117056856187291	2.02066500812116	2.02066500812116\\
-0.0247491638795987	0.118394648829431	2.0206650084866	2.0206650084866\\
-0.0247491638795987	0.119732441471572	2.02066500883349	2.02066500883349\\
-0.0247491638795987	0.121070234113712	2.0206650091608	2.0206650091608\\
-0.0247491638795987	0.122408026755853	2.02066500946864	2.02066500946864\\
-0.0247491638795987	0.123745819397993	2.02066500976188	2.02066500976188\\
-0.0247491638795987	0.125083612040134	2.02066501003705	2.02066501003705\\
-0.0247491638795987	0.126421404682274	2.02066501029771	2.02066501029771\\
-0.0247491638795987	0.127759197324415	2.02066501054432	2.02066501054432\\
-0.0247491638795987	0.129096989966555	2.02066501077589	2.02066501077589\\
-0.0247491638795987	0.130434782608696	2.02066501099623	2.02066501099623\\
-0.0247491638795987	0.131772575250836	2.02066501120376	2.02066501120376\\
-0.0247491638795987	0.133110367892977	2.02066501139872	2.02066501139872\\
-0.0247491638795987	0.134448160535117	2.02066501158452	2.02066501158452\\
-0.0247491638795987	0.135785953177258	2.02066501175915	2.02066501175915\\
-0.0247491638795987	0.137123745819398	2.02066501192321	2.02066501192321\\
-0.0247491638795987	0.138461538461538	2.02066501207939	2.02066501207939\\
-0.0247491638795987	0.139799331103679	2.02066501222619	2.02066501222619\\
-0.0247491638795987	0.141137123745819	2.02066501236405	2.02066501236405\\
-0.0247491638795987	0.14247491638796	2.02066501249475	2.02066501249475\\
-0.0247491638795987	0.1438127090301	2.02066501261791	2.02066501261791\\
-0.0247491638795987	0.145150501672241	2.02066501273348	2.02066501273348\\
-0.0247491638795987	0.146488294314381	2.02066501284223	2.02066501284223\\
-0.0247491638795987	0.147826086956522	2.02066501294525	2.02066501294525\\
-0.0247491638795987	0.149163879598662	2.0206650130418	2.0206650130418\\
-0.0247491638795987	0.150501672240803	2.02066501313226	2.02066501313226\\
-0.0247491638795987	0.151839464882943	2.02066501321742	2.02066501321742\\
-0.0247491638795987	0.153177257525084	2.0206650132977	2.0206650132977\\
-0.0247491638795987	0.154515050167224	2.02066501337275	2.02066501337275\\
-0.0247491638795987	0.155852842809365	2.02066501344289	2.02066501344289\\
-0.0247491638795987	0.157190635451505	2.02066501350854	2.02066501350854\\
-0.0247491638795987	0.158528428093646	2.02066501357039	2.02066501357039\\
-0.0247491638795987	0.159866220735786	2.020665013628	2.020665013628\\
-0.0247491638795987	0.161204013377926	2.02066501368163	2.02066501368163\\
-0.0247491638795987	0.162541806020067	2.02066501373147	2.02066501373147\\
-0.0247491638795987	0.163879598662207	2.02066501377802	2.02066501377802\\
-0.0247491638795987	0.165217391304348	2.02066501382146	2.02066501382146\\
-0.0247491638795987	0.166555183946488	2.02066501386165	2.02066501386165\\
-0.0247491638795987	0.167892976588629	2.02066501389875	2.02066501389875\\
-0.0247491638795987	0.169230769230769	2.02066501393295	2.02066501393295\\
-0.0247491638795987	0.17056856187291	2.02066501396441	2.02066501396441\\
-0.0247491638795987	0.17190635451505	2.02066501399367	2.02066501399367\\
-0.0247491638795987	0.173244147157191	2.02066501402043	2.02066501402043\\
-0.0247491638795987	0.174581939799331	2.02066501404483	2.02066501404483\\
-0.0247491638795987	0.175919732441472	2.02066501406699	2.02066501406699\\
-0.0247491638795987	0.177257525083612	2.02066501408705	2.02066501408705\\
-0.0247491638795987	0.178595317725753	2.02235192854908	2.02235192854908\\
-0.0247491638795987	0.179933110367893	2.0243230436156	2.0243230436156\\
-0.0247491638795987	0.181270903010033	2.02629557292051	2.02629557292051\\
-0.0247491638795987	0.182608695652174	2.02826940447336	2.02826940447336\\
-0.0247491638795987	0.183946488294314	2.03024442486484	2.03024442486484\\
-0.0247491638795987	0.185284280936455	2.03222051930144	2.03222051930144\\
-0.0247491638795987	0.186622073578595	2.03419757164158	2.03419757164158\\
-0.0247491638795987	0.187959866220736	2.03617546443342	2.03617546443342\\
-0.0247491638795987	0.189297658862876	2.03815407895407	2.03815407895407\\
-0.0247491638795987	0.190635451505017	2.04013329525039	2.04013329525039\\
-0.0247491638795987	0.191973244147157	2.04211299218132	2.04211299218132\\
-0.0247491638795987	0.193311036789298	2.04409304746164	2.04409304746164\\
-0.0247491638795987	0.194648829431438	2.04607333770731	2.04607333770731\\
-0.0247491638795987	0.195986622073579	2.04805373848221	2.04805373848221\\
-0.0247491638795987	0.197324414715719	2.05003412434633	2.05003412434633\\
-0.0247491638795987	0.19866220735786	2.05201436890542	2.05201436890542\\
-0.0247491638795987	0.2	2.053994344862	2.053994344862\\
-0.0234113712374582	-0.2	-0.571241640152912	-0.571241640152912\\
-0.0234113712374582	-0.19866220735786	-0.559045752101393	-0.559045752101393\\
-0.0234113712374582	-0.197324414715719	-0.547003859546127	-0.547003859546127\\
-0.0234113712374582	-0.195986622073579	-0.535110241270321	-0.535110241270321\\
-0.0234113712374582	-0.194648829431438	-0.523359470136899	-0.523359470136899\\
-0.0234113712374582	-0.193311036789298	-0.511746394263742	-0.511746394263742\\
-0.0234113712374582	-0.191973244147157	-0.500266119860385	-0.500266119860385\\
-0.0234113712374582	-0.190635451505017	-0.488913995582612	-0.488913995582612\\
-0.0234113712374582	-0.189297658862876	-0.477685598281211	-0.477685598281211\\
-0.0234113712374582	-0.187959866220736	-0.46657672003968	-0.46657672003968\\
-0.0234113712374582	-0.186622073578595	-0.455582874743282	-0.455582874743282\\
-0.0234113712374582	-0.185284280936455	-0.444698310868994	-0.444698310868994\\
-0.0234113712374582	-0.183946488294314	-0.433919179042107	-0.433919179042107\\
-0.0234113712374582	-0.182608695652174	-0.423241992135111	-0.423241992135111\\
-0.0234113712374582	-0.181270903010033	-0.412663413543344	-0.412663413543344\\
-0.0234113712374582	-0.179933110367893	-0.40218155391991	-0.40218155391991\\
-0.0234113712374582	-0.178595317725753	-0.39179463881506	-0.39179463881506\\
-0.0234113712374582	-0.177257525083612	-0.381499790342391	-0.381499790342391\\
-0.0234113712374582	-0.175919732441472	-0.371294269765947	-0.371294269765947\\
-0.0234113712374582	-0.174581939799331	-0.361175473733786	-0.361175473733786\\
-0.0234113712374582	-0.173244147157191	-0.351140931531222	-0.351140931531222\\
-0.0234113712374582	-0.17190635451505	-0.341188303478374	-0.341188303478374\\
-0.0234113712374582	-0.17056856187291	-0.331315380653963	-0.331315380653963\\
-0.0234113712374582	-0.169230769230769	-0.32152008620702	-0.32152008620702\\
-0.0234113712374582	-0.167892976588629	-0.311800478631001	-0.311800478631001\\
-0.0234113712374582	-0.166555183946488	-0.302154757539148	-0.302154757539148\\
-0.0234113712374582	-0.165217391304348	-0.292581272724358	-0.292581272724358\\
-0.0234113712374582	-0.163879598662207	-0.283078537660248	-0.283078537660248\\
-0.0234113712374582	-0.162541806020067	-0.273645249186258	-0.273645249186258\\
-0.0234113712374582	-0.161204013377926	-0.264280036134612	-0.264280036134612\\
-0.0234113712374582	-0.159866220735786	-0.254975547638796	-0.254975547638796\\
-0.0234113712374582	-0.158528428093645	-0.245727706020214	-0.245727706020214\\
-0.0234113712374582	-0.157190635451505	-0.236535450070731	-0.236535450070731\\
-0.0234113712374582	-0.155852842809365	-0.227404321875092	-0.227404321875092\\
-0.0234113712374582	-0.154515050167224	-0.218336337257543	-0.218336337257543\\
-0.0234113712374582	-0.153177257525084	-0.209331826646588	-0.209331826646588\\
-0.0234113712374582	-0.151839464882943	-0.200391801432171	-0.200391801432171\\
-0.0234113712374582	-0.150501672240803	-0.191517743142965	-0.191517743142965\\
-0.0234113712374582	-0.149163879598662	-0.182695595115924	-0.182695595115924\\
-0.0234113712374582	-0.147826086956522	-0.17391732997234	-0.17391732997234\\
-0.0234113712374582	-0.146488294314381	-0.165193020741752	-0.165193020741752\\
-0.0234113712374582	-0.145150501672241	-0.156542088541953	-0.156542088541953\\
-0.0234113712374582	-0.1438127090301	-0.147965013411284	-0.147965013411284\\
-0.0234113712374582	-0.14247491638796	-0.13942935118174	-0.13942935118174\\
-0.0234113712374582	-0.141137123745819	-0.130944725668362	-0.130944725668362\\
-0.0234113712374582	-0.139799331103679	-0.122557053267334	-0.122557053267334\\
-0.0234113712374582	-0.138461538461538	-0.114215169658474	-0.114215169658474\\
-0.0234113712374582	-0.137123745819398	-0.105944163435688	-0.105944163435688\\
-0.0234113712374582	-0.135785953177258	-0.0977597102365323	-0.0977597102365323\\
-0.0234113712374582	-0.134448160535117	-0.0896390400954576	-0.0896390400954576\\
-0.0234113712374582	-0.133110367892977	-0.0816123686636325	-0.0816123686636325\\
-0.0234113712374582	-0.131772575250836	-0.0736779468161448	-0.0736779468161448\\
-0.0234113712374582	-0.130434782608696	-0.0658241400915048	-0.0658241400915048\\
-0.0234113712374582	-0.129096989966555	-0.0580915184549098	-0.0580915184549098\\
-0.0234113712374582	-0.127759197324415	-0.0504781099157839	-0.0504781099157839\\
-0.0234113712374582	-0.126421404682274	-0.0429870491660418	-0.0429870491660418\\
-0.0234113712374582	-0.125083612040134	-0.0356352015035363	-0.0356352015035363\\
-0.0234113712374582	-0.123745819397993	-0.0284392359129227	-0.0284392359129227\\
-0.0234113712374582	-0.122408026755853	-0.0214982103504368	-0.0214982103504368\\
-0.0234113712374582	-0.121070234113712	-0.0170202295065526	-0.0170202295065526\\
-0.0234113712374582	-0.119732441471572	-0.0125544123438219	-0.0125544123438219\\
-0.0234113712374582	-0.118394648829431	-0.00810118833659212	-0.00810118833659212\\
-0.0234113712374582	-0.117056856187291	-0.00366095542588663	-0.00366095542588663\\
-0.0234113712374582	-0.115719063545151	0.000765922156533372	0.000765922156533372\\
-0.0234113712374582	-0.11438127090301	0.00517653169273391	0.00517653169273391\\
-0.0234113712374582	-0.11304347826087	0.00956601363405341	0.00956601363405341\\
-0.0234113712374582	-0.111705685618729	0.0139403433976699	0.0139403433976699\\
-0.0234113712374582	-0.110367892976589	0.0182992858507922	0.0182992858507922\\
-0.0234113712374582	-0.109030100334448	0.0226404157281207	0.0226404157281207\\
-0.0234113712374582	-0.107692307692308	0.0269551613092884	0.0269551613092884\\
-0.0234113712374582	-0.106354515050167	0.0308250222148316	0.0308250222148316\\
-0.0234113712374582	-0.105016722408027	0.0308250224233518	0.0308250224233518\\
-0.0234113712374582	-0.103678929765886	0.0308250226420117	0.0308250226420117\\
-0.0234113712374582	-0.102341137123746	0.0308250228812585	0.0308250228812585\\
-0.0234113712374582	-0.101003344481605	0.0308250231347954	0.0308250231347954\\
-0.0234113712374582	-0.0996655518394649	0.0308250234088759	0.0308250234088759\\
-0.0234113712374582	-0.0983277591973244	0.0308250237038968	0.0308250237038968\\
-0.0234113712374582	-0.096989966555184	0.0308250240202353	0.0308250240202353\\
-0.0234113712374582	-0.0956521739130435	0.0308250243598536	0.0308250243598536\\
-0.0234113712374582	-0.094314381270903	0.030825024727577	0.030825024727577\\
-0.0234113712374582	-0.0929765886287625	0.0308250251232016	0.0308250251232016\\
-0.0234113712374582	-0.0916387959866221	0.0308250255515059	0.0308250255515059\\
-0.0234113712374582	-0.0903010033444816	0.0308250260124738	0.0308250260124738\\
-0.0234113712374582	-0.0889632107023411	0.0308250265086373	0.0308250265086373\\
-0.0234113712374582	-0.0876254180602007	0.0308250270481373	0.0308250270481373\\
-0.0234113712374582	-0.0862876254180602	0.0308250276294684	0.0308250276294684\\
-0.0234113712374582	-0.0849498327759197	0.0308250282592277	0.0308250282592277\\
-0.0234113712374582	-0.0836120401337793	0.0308250289426623	0.0308250289426623\\
-0.0234113712374582	-0.0822742474916388	0.0308250296831797	0.0308250296831797\\
-0.0234113712374582	-0.0809364548494983	0.0308250304870039	0.0308250304870039\\
-0.0234113712374582	-0.0795986622073579	0.0308250313669093	0.0308250313669093\\
-0.0234113712374582	-0.0782608695652174	0.0308250323150857	0.0308250323150857\\
-0.0234113712374582	-0.0769230769230769	0.0308250333525644	0.0308250333525644\\
-0.0234113712374582	-0.0755852842809365	0.0308250344879804	0.0308250344879804\\
-0.0234113712374582	-0.074247491638796	0.0308250357308365	0.0308250357308365\\
-0.0234113712374582	-0.0729096989966555	0.030825037082806	0.030825037082806\\
-0.0234113712374582	-0.071571906354515	0.0308250385653169	0.0308250385653169\\
-0.0234113712374582	-0.0702341137123746	0.0308250401935636	0.0308250401935636\\
-0.0234113712374582	-0.0688963210702341	0.0308250419841625	0.0308250419841625\\
-0.0234113712374582	-0.0675585284280937	0.0308250439562533	0.0308250439562533\\
-0.0234113712374582	-0.0662207357859532	0.0308250461319632	0.0308250461319632\\
-0.0234113712374582	-0.0648829431438127	0.0308250485369707	0.0308250485369707\\
-0.0234113712374582	-0.0635451505016722	0.0308250512011916	0.0308250512011916\\
-0.0234113712374582	-0.0622073578595318	0.0308250541596202	0.0308250541596202\\
-0.0234113712374582	-0.0608695652173913	0.0308250574533318	0.0308250574533318\\
-0.0234113712374582	-0.0595317725752508	0.0308250611161754	0.0308250611161754\\
-0.0234113712374582	-0.0581939799331104	0.0308250651993058	0.0308250651993058\\
-0.0234113712374582	-0.0568561872909699	0.0308250697792345	0.0308250697792345\\
-0.0234113712374582	-0.0555183946488294	0.0308250749349477	0.0308250749349477\\
-0.0234113712374582	-0.0541806020066889	0.0308250807614572	0.0308250807614572\\
-0.0234113712374582	-0.0528428093645485	0.0308250873251905	0.0308250873251905\\
-0.0234113712374582	-0.051505016722408	0.0308250947528493	0.0308250947528493\\
-0.0234113712374582	-0.0501672240802676	0.030825103242852	0.030825103242852\\
-0.0234113712374582	-0.0488294314381271	0.0308251129837234	0.0308251129837234\\
-0.0234113712374582	-0.0474916387959866	0.0308251240600884	0.0308251240600884\\
-0.0234113712374582	-0.0461538461538462	0.0308251369049692	0.0308251369049692\\
-0.0234113712374582	-0.0448160535117057	0.0308251518388697	0.0308251518388697\\
-0.0234113712374582	-0.0434782608695652	0.0308251690990448	0.0308251690990448\\
-0.0234113712374582	-0.0421404682274247	0.0308251895004952	0.0308251895004952\\
-0.0234113712374582	-0.0408026755852843	0.0308252134321297	0.0308252134321297\\
-0.0234113712374582	-0.0394648829431438	0.0308252419404415	0.0308252419404415\\
-0.0234113712374582	-0.0381270903010033	0.0308252761607801	0.0308252761607801\\
-0.0234113712374582	-0.0367892976588629	0.0308253173383372	0.0308253173383372\\
-0.0234113712374582	-0.0354515050167224	0.0308253679604286	0.0308253679604286\\
-0.0234113712374582	-0.0341137123745819	0.030825429976859	0.030825429976859\\
-0.0234113712374582	-0.0327759197324415	0.0308255082211858	0.0308255082211858\\
-0.0234113712374582	-0.031438127090301	0.0308256068599997	0.0308256068599997\\
-0.0234113712374582	-0.0301003344481605	0.0308257351284826	0.0308257351284826\\
-0.0234113712374582	-0.0287625418060201	0.0308259041948944	0.0308259041948944\\
-0.0234113712374582	-0.0274247491638796	0.0308261327393605	0.0308261327393605\\
-0.0234113712374582	-0.0260869565217391	0.0308264560909635	0.0308264560909635\\
-0.0234113712374582	-0.0247491638795987	0.0308269192030862	0.0308269192030862\\
-0.0234113712374582	-0.0234113712374582	0.0308276409245589	0.0308276409245589\\
-0.0234113712374582	-0.0220735785953177	0.0308288398218172	0.0308288398218172\\
-0.0234113712374582	-0.0207357859531772	0.0308310559716626	0.0308310559716626\\
-0.0234113712374582	-0.0193979933110368	0.0308362564574117	0.0308362564574117\\
-0.0234113712374582	-0.0180602006688963	0.0308571275321643	0.0308571275321643\\
-0.0234113712374582	-0.0167224080267558	0.0689531826549064	0.0689531826549064\\
-0.0234113712374582	-0.0153846153846154	0.206357035252517	0.206357035252517\\
-0.0234113712374582	-0.0140468227424749	0.343900191120134	0.343900191120134\\
-0.0234113712374582	-0.0127090301003344	0.481530053408717	0.481530053408717\\
-0.0234113712374582	-0.011371237458194	0.619244612152684	0.619244612152684\\
-0.0234113712374582	-0.0100334448160535	0.757042513469842	0.757042513469842\\
-0.0234113712374582	-0.00869565217391302	0.894923288011479	0.894923288011479\\
-0.0234113712374582	-0.00735785953177256	1.03288657449511	1.03288657449511\\
-0.0234113712374582	-0.00602006688963211	1.1709320297379	1.1709320297379\\
-0.0234113712374582	-0.00468227424749162	1.30905925175584	1.30905925175584\\
-0.0234113712374582	-0.00334448160535117	1.44726729873089	1.44726729873089\\
-0.0234113712374582	-0.00200668896321068	1.58555625154112	1.58555625154112\\
-0.0234113712374582	-0.000668896321070228	1.72392654476785	1.72392654476785\\
-0.0234113712374582	0.000668896321070256	1.86236837244527	1.86236837244527\\
-0.0234113712374582	0.00200668896321071	2.00074296252259	2.00074296252259\\
-0.0234113712374582	0.00334448160535117	2.02063870727016	2.02063870727016\\
-0.0234113712374582	0.00468227424749165	2.02065285031271	2.02065285031271\\
-0.0234113712374582	0.00602006688963211	2.02065714290999	2.02065714290999\\
-0.0234113712374582	0.00735785953177259	2.02065954352169	2.02065954352169\\
-0.0234113712374582	0.00869565217391305	2.02066090338077	2.02066090338077\\
-0.0234113712374582	0.0100334448160535	2.02066172643343	2.02066172643343\\
-0.0234113712374582	0.011371237458194	2.02066235921903	2.02066235921903\\
-0.0234113712374582	0.0127090301003345	2.02066281748911	2.02066281748911\\
-0.0234113712374582	0.0140468227424749	2.02066314348641	2.02066314348641\\
-0.0234113712374582	0.0153846153846154	2.02066342097515	2.02066342097515\\
-0.0234113712374582	0.0167224080267559	2.02066363824829	2.02066363824829\\
-0.0234113712374582	0.0180602006688963	2.02066380510516	2.02066380510516\\
-0.0234113712374582	0.0193979933110368	2.02066395634569	2.02066395634569\\
-0.0234113712374582	0.0207357859531773	2.02066407771903	2.02066407771903\\
-0.0234113712374582	0.0220735785953177	2.0206641765725	2.0206641765725\\
-0.0234113712374582	0.0234113712374582	2.02066426838016	2.02066426838016\\
-0.0234113712374582	0.0247491638795987	2.02066434309691	2.02066434309691\\
-0.0234113712374582	0.0260869565217391	2.02066440826032	2.02066440826032\\
-0.0234113712374582	0.0274247491638796	2.02066446693305	2.02066446693305\\
-0.0234113712374582	0.0287625418060201	2.02066451600984	2.02066451600984\\
-0.0234113712374582	0.0301003344481605	2.02066456145117	2.02066456145117\\
-0.0234113712374582	0.031438127090301	2.02066460099506	2.02066460099506\\
-0.0234113712374582	0.0327759197324415	2.02066463545491	2.02066463545491\\
-0.0234113712374582	0.034113712374582	2.02066466774289	2.02066466774289\\
-0.0234113712374582	0.0354515050167224	2.02066469547114	2.02066469547114\\
-0.0234113712374582	0.0367892976588629	2.02066472119367	2.02066472119367\\
-0.0234113712374582	0.0381270903010034	2.02066474418963	2.02066474418963\\
-0.0234113712374582	0.0394648829431438	2.02066476466296	2.02066476466296\\
-0.0234113712374582	0.0408026755852843	2.02066478388739	2.02066478388739\\
-0.0234113712374582	0.0421404682274248	2.02066480071811	2.02066480071811\\
-0.0234113712374582	0.0434782608695652	2.02066481663612	2.02066481663612\\
-0.0234113712374582	0.0448160535117057	2.02066483085533	2.02066483085533\\
-0.0234113712374582	0.0461538461538462	2.02066484392747	2.02066484392747\\
-0.0234113712374582	0.0474916387959866	2.02066485600446	2.02066485600446\\
-0.0234113712374582	0.0488294314381271	2.02066486686338	2.02066486686338\\
-0.0234113712374582	0.0501672240802676	2.02066487716706	2.02066487716706\\
-0.0234113712374582	0.051505016722408	2.0206648863521	2.0206648863521\\
-0.0234113712374582	0.0528428093645485	2.02066489510062	2.02066489510062\\
-0.0234113712374582	0.054180602006689	2.02066490299159	2.02066490299159\\
-0.0234113712374582	0.0555183946488295	2.02066491038868	2.02066491038868\\
-0.0234113712374582	0.0568561872909699	2.02066491719053	2.02066491719053\\
-0.0234113712374582	0.0581939799331104	2.02066492348816	2.02066492348816\\
-0.0234113712374582	0.0595317725752508	2.02066492936847	2.02066492936847\\
-0.0234113712374582	0.0608695652173913	2.02066493476192	2.02066493476192\\
-0.0234113712374582	0.0622073578595318	2.02066493985901	2.02066493985901\\
-0.0234113712374582	0.0635451505016723	2.02066494450175	2.02066494450175\\
-0.0234113712374582	0.0648829431438127	2.02066494893052	2.02066494893052\\
-0.0234113712374582	0.0662207357859532	2.02066495295262	2.02066495295262\\
-0.0234113712374582	0.0675585284280937	2.02066495680127	2.02066495680127\\
-0.0234113712374582	0.0688963210702341	2.02066496031156	2.02066496031156\\
-0.0234113712374582	0.0702341137123746	2.02066496365044	2.02066496365044\\
-0.0234113712374582	0.071571906354515	2.02066496672031	2.02066496672031\\
-0.0234113712374582	0.0729096989966556	2.02066496962636	2.02066496962636\\
-0.0234113712374582	0.074247491638796	2.02066497231606	2.02066497231606\\
-0.0234113712374582	0.0755852842809365	2.02066497485269	2.02066497485269\\
-0.0234113712374582	0.0769230769230769	2.02066497721343	2.02066497721343\\
-0.0234113712374582	0.0782608695652174	2.0206649794332	2.0206649794332\\
-0.0234113712374582	0.0795986622073579	2.02066498150865	2.02066498150865\\
-0.0234113712374582	0.0809364548494984	2.02066498345546	2.02066498345546\\
-0.0234113712374582	0.0822742474916388	2.02066498528298	2.02066498528298\\
-0.0234113712374582	0.0836120401337793	2.02066498699375	2.02066498699375\\
-0.0234113712374582	0.0849498327759198	2.02066498860538	2.02066498860538\\
-0.0234113712374582	0.0862876254180602	2.02066499011132	2.02066499011132\\
-0.0234113712374582	0.0876254180602007	2.02066499153462	2.02066499153462\\
-0.0234113712374582	0.0889632107023411	2.02066499286229	2.02066499286229\\
-0.0234113712374582	0.0903010033444816	2.020664994121	2.020664994121\\
-0.0234113712374582	0.0916387959866221	2.02066499529307	2.02066499529307\\
-0.0234113712374582	0.0929765886287626	2.02066499640768	2.02066499640768\\
-0.0234113712374582	0.094314381270903	2.02066499744364	2.02066499744364\\
-0.0234113712374582	0.0956521739130435	2.02066499843189	2.02066499843189\\
-0.0234113712374582	0.096989966555184	2.02066499934956	2.02066499934956\\
-0.0234113712374582	0.0983277591973244	2.02066500022575	2.02066500022575\\
-0.0234113712374582	0.0996655518394649	2.02066500104134	2.02066500104134\\
-0.0234113712374582	0.101003344481605	2.02066500181709	2.02066500181709\\
-0.0234113712374582	0.102341137123746	2.02066500254273	2.02066500254273\\
-0.0234113712374582	0.103678929765886	2.02066500323007	2.02066500323007\\
-0.0234113712374582	0.105016722408027	2.02066500387633	2.02066500387633\\
-0.0234113712374582	0.106354515050167	2.0206650044857	2.0206650044857\\
-0.0234113712374582	0.107692307692308	2.0206650050618	2.0206650050618\\
-0.0234113712374582	0.109030100334448	2.02066500560232	2.02066500560232\\
-0.0234113712374582	0.110367892976589	2.02066500611629	2.02066500611629\\
-0.0234113712374582	0.111705685618729	2.02066500659667	2.02066500659667\\
-0.0234113712374582	0.11304347826087	2.0206650070548	2.0206650070548\\
-0.0234113712374582	0.11438127090301	2.020665007484	2.020665007484\\
-0.0234113712374582	0.115719063545151	2.02066500789044	2.02066500789044\\
-0.0234113712374582	0.117056856187291	2.02066500827415	2.02066500827415\\
-0.0234113712374582	0.118394648829431	2.02066500863472	2.02066500863472\\
-0.0234113712374582	0.119732441471572	2.02066500897792	2.02066500897792\\
-0.0234113712374582	0.121070234113712	2.02066500929956	2.02066500929956\\
-0.0234113712374582	0.122408026755853	2.02066500960483	2.02066500960483\\
-0.0234113712374582	0.123745819397993	2.02066500989271	2.02066500989271\\
-0.0234113712374582	0.125083612040134	2.02066501016322	2.02066501016322\\
-0.0234113712374582	0.126421404682274	2.02066501042094	2.02066501042094\\
-0.0234113712374582	0.127759197324415	2.02066501066275	2.02066501066275\\
-0.0234113712374582	0.129096989966555	2.02066501089119	2.02066501089119\\
-0.0234113712374582	0.130434782608696	2.02066501110767	2.02066501110767\\
-0.0234113712374582	0.131772575250836	2.0206650113109	2.0206650113109\\
-0.0234113712374582	0.133110367892977	2.02066501150339	2.02066501150339\\
-0.0234113712374582	0.134448160535117	2.02066501168527	2.02066501168527\\
-0.0234113712374582	0.135785953177258	2.02066501185603	2.02066501185603\\
-0.0234113712374582	0.137123745819398	2.02066501201773	2.02066501201773\\
-0.0234113712374582	0.138461538461538	2.02066501217041	2.02066501217041\\
-0.0234113712374582	0.139799331103679	2.02066501231373	2.02066501231373\\
-0.0234113712374582	0.141137123745819	2.02066501244899	2.02066501244899\\
-0.0234113712374582	0.14247491638796	2.02066501257694	2.02066501257694\\
-0.0234113712374582	0.1438127090301	2.02066501269697	2.02066501269697\\
-0.0234113712374582	0.145150501672241	2.02066501280955	2.02066501280955\\
-0.0234113712374582	0.146488294314381	2.02066501291641	2.02066501291641\\
-0.0234113712374582	0.147826086956522	2.0206650130166	2.0206650130166\\
-0.0234113712374582	0.149163879598662	2.02066501311044	2.02066501311044\\
-0.0234113712374582	0.150501672240803	2.02066501319852	2.02066501319852\\
-0.0234113712374582	0.151839464882943	2.02066501328176	2.02066501328176\\
-0.0234113712374582	0.153177257525084	2.02066501335957	2.02066501335957\\
-0.0234113712374582	0.154515050167224	2.02066501343227	2.02066501343227\\
-0.0234113712374582	0.155852842809365	2.02066501350019	2.02066501350019\\
-0.0234113712374582	0.157190635451505	2.02066501356428	2.02066501356428\\
-0.0234113712374582	0.158528428093646	2.02066501362398	2.02066501362398\\
-0.0234113712374582	0.159866220735786	2.02066501367954	2.02066501367954\\
-0.0234113712374582	0.161204013377926	2.02066501373118	2.02066501373118\\
-0.0234113712374582	0.162541806020067	2.02066501377936	2.02066501377936\\
-0.0234113712374582	0.163879598662207	2.02066501382436	2.02066501382436\\
-0.0234113712374582	0.165217391304348	2.020665013866	2.020665013866\\
-0.0234113712374582	0.166555183946488	2.02066501390444	2.02066501390444\\
-0.0234113712374582	0.167892976588629	2.02066501393988	2.02066501393988\\
-0.0234113712374582	0.169230769230769	2.02066501397249	2.02066501397249\\
-0.0234113712374582	0.17056856187291	2.02066501400281	2.02066501400281\\
-0.0234113712374582	0.17190635451505	2.02066501403055	2.02066501403055\\
-0.0234113712374582	0.173244147157191	2.02066501405585	2.02066501405585\\
-0.0234113712374582	0.174581939799331	2.02066501407884	2.02066501407884\\
-0.0234113712374582	0.175919732441472	2.02066501409965	2.02066501409965\\
-0.0234113712374582	0.177257525083612	2.02113566720814	2.02113566720814\\
-0.0234113712374582	0.178595317725753	2.02311229488441	2.02311229488441\\
-0.0234113712374582	0.179933110367893	2.02509044799446	2.02509044799446\\
-0.0234113712374582	0.181270903010033	2.02707001445437	2.02707001445437\\
-0.0234113712374582	0.182608695652174	2.02905088070866	2.02905088070866\\
-0.0234113712374582	0.183946488294314	2.03103293176408	2.03103293176408\\
-0.0234113712374582	0.185284280936455	2.03301605122508	2.03301605122508\\
-0.0234113712374582	0.186622073578595	2.0350001213308	2.0350001213308\\
-0.0234113712374582	0.187959866220736	2.03698502299362	2.03698502299362\\
-0.0234113712374582	0.189297658862876	2.03897063583936	2.03897063583936\\
-0.0234113712374582	0.190635451505017	2.04095683824893	2.04095683824893\\
-0.0234113712374582	0.191973244147157	2.04294350740163	2.04294350740163\\
-0.0234113712374582	0.193311036789298	2.04493051931991	2.04493051931991\\
-0.0234113712374582	0.194648829431438	2.04691774891566	2.04691774891566\\
-0.0234113712374582	0.195986622073579	2.04890507003804	2.04890507003804\\
-0.0234113712374582	0.197324414715719	2.05089235552274	2.05089235552274\\
-0.0234113712374582	0.19866220735786	2.0528794772427	2.0528794772427\\
-0.0234113712374582	0.2	2.05486630616028	2.05486630616028\\
-0.0220735785953177	-0.2	-0.570531234872582	-0.570531234872582\\
-0.0220735785953177	-0.19866220735786	-0.558327919969498	-0.558327919969498\\
-0.0220735785953177	-0.197324414715719	-0.546278551234625	-0.546278551234625\\
-0.0220735785953177	-0.195986622073579	-0.534377407256589	-0.534377407256589\\
-0.0220735785953177	-0.194648829431438	-0.522619060812603	-0.522619060812603\\
-0.0220735785953177	-0.193311036789298	-0.510998360059819	-0.510998360059819\\
-0.0220735785953177	-0.191973244147157	-0.499510411390896	-0.499510411390896\\
-0.0220735785953177	-0.190635451505017	-0.488150563810831	-0.488150563810831\\
-0.0220735785953177	-0.189297658862876	-0.47691439471212	-0.47691439471212\\
-0.0220735785953177	-0.187959866220736	-0.465797696943952	-0.465797696943952\\
-0.0220735785953177	-0.186622073578595	-0.454795435091849	-0.454795435091849\\
-0.0220735785953177	-0.185284280936455	-0.44390221132317	-0.44390221132317\\
-0.0220735785953177	-0.183946488294314	-0.433114360516608	-0.433114360516608\\
-0.0220735785953177	-0.182608695652174	-0.422428394005957	-0.422428394005957\\
-0.0220735785953177	-0.181270903010033	-0.411841080046069	-0.411841080046069\\
-0.0220735785953177	-0.179933110367893	-0.40135103811439	-0.40135103811439\\
-0.0220735785953177	-0.178595317725753	-0.390955894497439	-0.390955894497439\\
-0.0220735785953177	-0.177257525083612	-0.380652773905087	-0.380652773905087\\
-0.0220735785953177	-0.175919732441472	-0.370438940813737	-0.370438940813737\\
-0.0220735785953177	-0.174581939799331	-0.360311795832106	-0.360311795832106\\
-0.0220735785953177	-0.173244147157191	-0.350268873122622	-0.350268873122622\\
-0.0220735785953177	-0.17190635451505	-0.340307839015094	-0.340307839015094\\
-0.0220735785953177	-0.17056856187291	-0.330426492011708	-0.330426492011708\\
-0.0220735785953177	-0.169230769230769	-0.320622764469241	-0.320622764469241\\
-0.0220735785953177	-0.167892976588629	-0.310894726368533	-0.310894726368533\\
-0.0220735785953177	-0.166555183946488	-0.301240591762747	-0.301240591762747\\
-0.0220735785953177	-0.165217391304348	-0.291658728767801	-0.291658728767801\\
-0.0220735785953177	-0.163879598662207	-0.282147674376498	-0.282147674376498\\
-0.0220735785953177	-0.162541806020067	-0.272706156039267	-0.272706156039267\\
-0.0220735785953177	-0.161204013377926	-0.263331932833939	-0.263331932833939\\
-0.0220735785953177	-0.159866220735786	-0.254016940672871	-0.254016940672871\\
-0.0220735785953177	-0.158528428093645	-0.244758529350657	-0.244758529350657\\
-0.0220735785953177	-0.157190635451505	-0.235556693539309	-0.235556693539309\\
-0.0220735785953177	-0.155852842809365	-0.226417497045694	-0.226417497045694\\
-0.0220735785953177	-0.154515050167224	-0.217341746396261	-0.217341746396261\\
-0.0220735785953177	-0.153177257525084	-0.208329902331716	-0.208329902331716\\
-0.0220735785953177	-0.151839464882943	-0.199383173838982	-0.199383173838982\\
-0.0220735785953177	-0.150501672240803	-0.190501253568942	-0.190501253568942\\
-0.0220735785953177	-0.149163879598662	-0.181667479822909	-0.181667479822909\\
-0.0220735785953177	-0.147826086956522	-0.172877846884396	-0.172877846884396\\
-0.0220735785953177	-0.146488294314381	-0.164148618610773	-0.164148618610773\\
-0.0220735785953177	-0.145150501672241	-0.155495171054089	-0.155495171054089\\
-0.0220735785953177	-0.1438127090301	-0.146908701297405	-0.146908701297405\\
-0.0220735785953177	-0.14247491638796	-0.138360548293537	-0.138360548293537\\
-0.0220735785953177	-0.141137123745819	-0.129875731678368	-0.129875731678368\\
-0.0220735785953177	-0.139799331103679	-0.121483341655373	-0.121483341655373\\
-0.0220735785953177	-0.138461538461538	-0.113128257572939	-0.113128257572939\\
-0.0220735785953177	-0.137123745819398	-0.104865588058515	-0.104865588058515\\
-0.0220735785953177	-0.135785953177258	-0.0966672286106579	-0.0966672286106579\\
-0.0220735785953177	-0.134448160535117	-0.0885553209773718	-0.0885553209773718\\
-0.0220735785953177	-0.133110367892977	-0.0805141155360224	-0.0805141155360224\\
-0.0220735785953177	-0.131772575250836	-0.0725886564069991	-0.0725886564069991\\
-0.0220735785953177	-0.130434782608696	-0.0647445737594036	-0.0647445737594036\\
-0.0220735785953177	-0.129096989966555	-0.0570012397597117	-0.0570012397597117\\
-0.0220735785953177	-0.127759197324415	-0.049392645397789	-0.049392645397789\\
-0.0220735785953177	-0.126421404682274	-0.0419120039655562	-0.0419120039655562\\
-0.0220735785953177	-0.125083612040134	-0.0345712170960342	-0.0345712170960342\\
-0.0220735785953177	-0.123745819397993	-0.0273870129179155	-0.0273870129179155\\
-0.0220735785953177	-0.122408026755853	-0.0211818585704941	-0.0211818585704941\\
-0.0220735785953177	-0.121070234113712	-0.0167007727045476	-0.0167007727045476\\
-0.0220735785953177	-0.119732441471572	-0.0122317105130486	-0.0122317105130486\\
-0.0220735785953177	-0.118394648829431	-0.00777509659652664	-0.00777509659652664\\
-0.0220735785953177	-0.117056856187291	-0.00333645447550235	-0.00333645447550235\\
-0.0220735785953177	-0.115719063545151	0.00108583266321227	0.00108583266321227\\
-0.0220735785953177	-0.11438127090301	0.00549371830536027	0.00549371830536027\\
-0.0220735785953177	-0.11304347826087	0.00988689066002069	0.00988689066002069\\
-0.0220735785953177	-0.111705685618729	0.014265078574993	0.014265078574993\\
-0.0220735785953177	-0.110367892976589	0.0186170200463849	0.0186170200463849\\
-0.0220735785953177	-0.109030100334448	0.0229523528008857	0.0229523528008857\\
-0.0220735785953177	-0.107692307692308	0.02727113985448	0.02727113985448\\
-0.0220735785953177	-0.106354515050167	0.0308250222396425	0.0308250222396425\\
-0.0220735785953177	-0.105016722408027	0.0308250224435557	0.0308250224435557\\
-0.0220735785953177	-0.103678929765886	0.0308250226680403	0.0308250226680403\\
-0.0220735785953177	-0.102341137123746	0.0308250229062169	0.0308250229062169\\
-0.0220735785953177	-0.101003344481605	0.0308250231634919	0.0308250231634919\\
-0.0220735785953177	-0.0996655518394649	0.0308250234371771	0.0308250234371771\\
-0.0220735785953177	-0.0983277591973244	0.0308250237329959	0.0308250237329959\\
-0.0220735785953177	-0.096989966555184	0.0308250240518387	0.0308250240518387\\
-0.0220735785953177	-0.0956521739130435	0.0308250243950247	0.0308250243950247\\
-0.0220735785953177	-0.094314381270903	0.0308250247645719	0.0308250247645719\\
-0.0220735785953177	-0.0929765886287625	0.0308250251630178	0.0308250251630178\\
-0.0220735785953177	-0.0916387959866221	0.0308250255894753	0.0308250255894753\\
-0.0220735785953177	-0.0903010033444816	0.0308250260520837	0.0308250260520837\\
-0.0220735785953177	-0.0889632107023411	0.0308250265540291	0.0308250265540291\\
-0.0220735785953177	-0.0876254180602007	0.0308250270914722	0.0308250270914722\\
-0.0220735785953177	-0.0862876254180602	0.0308250276760145	0.0308250276760145\\
-0.0220735785953177	-0.0849498327759197	0.0308250283077108	0.0308250283077108\\
-0.0220735785953177	-0.0836120401337793	0.0308250289921573	0.0308250289921573\\
-0.0220735785953177	-0.0822742474916388	0.0308250297340023	0.0308250297340023\\
-0.0220735785953177	-0.0809364548494983	0.0308250305431609	0.0308250305431609\\
-0.0220735785953177	-0.0795986622073579	0.0308250314159211	0.0308250314159211\\
-0.0220735785953177	-0.0782608695652174	0.0308250323703907	0.0308250323703907\\
-0.0220735785953177	-0.0769230769230769	0.0308250334139764	0.0308250334139764\\
-0.0220735785953177	-0.0755852842809365	0.0308250345442823	0.0308250345442823\\
-0.0220735785953177	-0.074247491638796	0.0308250357798323	0.0308250357798323\\
-0.0220735785953177	-0.0729096989966555	0.0308250371329323	0.0308250371329323\\
-0.0220735785953177	-0.071571906354515	0.0308250386159601	0.0308250386159601\\
-0.0220735785953177	-0.0702341137123746	0.0308250402430593	0.0308250402430593\\
-0.0220735785953177	-0.0688963210702341	0.0308250420304526	0.0308250420304526\\
-0.0220735785953177	-0.0675585284280937	0.0308250439968198	0.0308250439968198\\
-0.0220735785953177	-0.0662207357859532	0.030825046163749	0.030825046163749\\
-0.0220735785953177	-0.0648829431438127	0.0308250485562821	0.0308250485562821\\
-0.0220735785953177	-0.0635451505016722	0.0308250512035796	0.0308250512035796\\
-0.0220735785953177	-0.0622073578595318	0.0308250541397334	0.0308250541397334\\
-0.0220735785953177	-0.0608695652173913	0.0308250574047707	0.0308250574047707\\
-0.0220735785953177	-0.0595317725752508	0.0308250610458886	0.0308250610458886\\
-0.0220735785953177	-0.0581939799331104	0.0308250651153908	0.0308250651153908\\
-0.0220735785953177	-0.0568561872909699	0.0308250696401052	0.0308250696401052\\
-0.0220735785953177	-0.0555183946488294	0.0308250747263572	0.0308250747263572\\
-0.0220735785953177	-0.0541806020066889	0.0308250804665666	0.0308250804665666\\
-0.0220735785953177	-0.0528428093645485	0.0308250869718333	0.0308250869718333\\
-0.0220735785953177	-0.051505016722408	0.0308250942802645	0.0308250942802645\\
-0.0220735785953177	-0.0501672240802676	0.0308251026072233	0.0308251026072233\\
-0.0220735785953177	-0.0488294314381271	0.0308251121609061	0.0308251121609061\\
-0.0220735785953177	-0.0474916387959866	0.0308251230404591	0.0308251230404591\\
-0.0220735785953177	-0.0461538461538462	0.0308251355714019	0.0308251355714019\\
-0.0220735785953177	-0.0448160535117057	0.0308251501735484	0.0308251501735484\\
-0.0220735785953177	-0.0434782608695652	0.0308251669455886	0.0308251669455886\\
-0.0220735785953177	-0.0421404682274247	0.0308251867194148	0.0308251867194148\\
-0.0220735785953177	-0.0408026755852843	0.0308252098975929	0.0308252098975929\\
-0.0220735785953177	-0.0394648829431438	0.0308252373726873	0.0308252373726873\\
-0.0220735785953177	-0.0381270903010033	0.0308252702400853	0.0308252702400853\\
-0.0220735785953177	-0.0367892976588629	0.0308253096535842	0.0308253096535842\\
-0.0220735785953177	-0.0354515050167224	0.0308253577761297	0.0308253577761297\\
-0.0220735785953177	-0.0341137123745819	0.0308254166323184	0.0308254166323184\\
-0.0220735785953177	-0.0327759197324415	0.0308254900549196	0.0308254900549196\\
-0.0220735785953177	-0.031438127090301	0.0308255826635965	0.0308255826635965\\
-0.0220735785953177	-0.0301003344481605	0.0308257010312463	0.0308257010312463\\
-0.0220735785953177	-0.0287625418060201	0.0308258575029183	0.0308258575029183\\
-0.0220735785953177	-0.0274247491638796	0.0308260637846675	0.0308260637846675\\
-0.0220735785953177	-0.0260869565217391	0.0308263514929433	0.0308263514929433\\
-0.0220735785953177	-0.0247491638795987	0.0308267621324888	0.0308267621324888\\
-0.0220735785953177	-0.0234113712374582	0.0308273735082962	0.0308273735082962\\
-0.0220735785953177	-0.0220735785953177	0.0308283660456179	0.0308283660456179\\
-0.0220735785953177	-0.0207357859531772	0.0308301259655163	0.0308301259655163\\
-0.0220735785953177	-0.0193979933110368	0.0308337460744798	0.0308337460744798\\
-0.0220735785953177	-0.0180602006688963	0.0308445149965256	0.0308445149965256\\
-0.0220735785953177	-0.0167224080267558	0.0310491991230216	0.0310491991230216\\
-0.0220735785953177	-0.0153846153846154	0.154075106870876	0.154075106870876\\
-0.0220735785953177	-0.0140468227424749	0.29148152376038	0.29148152376038\\
-0.0220735785953177	-0.0127090301003344	0.42897322444476	0.42897322444476\\
-0.0220735785953177	-0.011371237458194	0.566555599979498	0.566555599979498\\
-0.0220735785953177	-0.0100334448160535	0.704222659279622	0.704222659279622\\
-0.0220735785953177	-0.00869565217391302	0.841973831497346	0.841973831497346\\
-0.0220735785953177	-0.00735785953177256	0.979808740479376	0.979808740479376\\
-0.0220735785953177	-0.00602006688963211	1.11772705587787	1.11772705587787\\
-0.0220735785953177	-0.00468227424749162	1.25572842718914	1.25572842718914\\
-0.0220735785953177	-0.00334448160535117	1.39381230106529	1.39381230106529\\
-0.0220735785953177	-0.00200668896321068	1.53197832496793	1.53197832496793\\
-0.0220735785953177	-0.000668896321070228	1.67022652765959	1.67022652765959\\
-0.0220735785953177	0.000668896321070256	1.80855295557923	1.80855295557923\\
-0.0220735785953177	0.00200668896321071	1.94693925514711	1.94693925514711\\
-0.0220735785953177	0.00334448160535117	2.0206149261426	2.0206149261426\\
-0.0220735785953177	0.00468227424749165	2.02064946364454	2.02064946364454\\
-0.0220735785953177	0.00602006688963211	2.02065589118022	2.02065589118022\\
-0.0220735785953177	0.00735785953177259	2.02065875650013	2.02065875650013\\
-0.0220735785953177	0.00869565217391305	2.02066047115253	2.02066047115253\\
-0.0220735785953177	0.0100334448160535	2.0206614539701	2.0206614539701\\
-0.0220735785953177	0.011371237458194	2.02066213955142	2.02066213955142\\
-0.0220735785953177	0.0127090301003345	2.02066266808433	2.02066266808433\\
-0.0220735785953177	0.0140468227424749	2.02066303542578	2.02066303542578\\
-0.0220735785953177	0.0153846153846154	2.02066332803466	2.02066332803466\\
-0.0220735785953177	0.0167224080267559	2.02066356895244	2.02066356895244\\
-0.0220735785953177	0.0180602006688963	2.02066375150667	2.02066375150667\\
-0.0220735785953177	0.0193979933110368	2.020663909207	2.020663909207\\
-0.0220735785953177	0.0207357859531773	2.02066404069506	2.02066404069506\\
-0.0220735785953177	0.0220735785953177	2.02066414550799	2.02066414550799\\
-0.0220735785953177	0.0234113712374582	2.02066424195555	2.02066424195555\\
-0.0220735785953177	0.0247491638795987	2.02066432164398	2.02066432164398\\
-0.0220735785953177	0.0260869565217391	2.02066438901448	2.02066438901448\\
-0.0220735785953177	0.0274247491638796	2.02066445119954	2.02066445119954\\
-0.0220735785953177	0.0287625418060201	2.02066450294045	2.02066450294045\\
-0.0220735785953177	0.0301003344481605	2.02066454977812	2.02066454977812\\
-0.0220735785953177	0.031438127090301	2.02066459126159	2.02066459126159\\
-0.0220735785953177	0.0327759197324415	2.02066462674444	2.02066462674444\\
-0.0220735785953177	0.034113712374582	2.0206646604543	2.0206646604543\\
-0.0220735785953177	0.0354515050167224	2.02066468930757	2.02066468930757\\
-0.0220735785953177	0.0367892976588629	2.02066471572868	2.02066471572868\\
-0.0220735785953177	0.0381270903010034	2.02066473956467	2.02066473956467\\
-0.0220735785953177	0.0394648829431438	2.02066476057536	2.02066476057536\\
-0.0220735785953177	0.0408026755852843	2.02066478042879	2.02066478042879\\
-0.0220735785953177	0.0421404682274248	2.02066479776888	2.02066479776888\\
-0.0220735785953177	0.0434782608695652	2.02066481406912	2.02066481406912\\
-0.0220735785953177	0.0448160535117057	2.02066482867198	2.02066482867198\\
-0.0220735785953177	0.0461538461538462	2.02066484204572	2.02066484204572\\
-0.0220735785953177	0.0474916387959866	2.02066485441114	2.02066485441114\\
-0.0220735785953177	0.0488294314381271	2.02066486550991	2.02066486550991\\
-0.0220735785953177	0.0501672240802676	2.02066487602953	2.02066487602953\\
-0.0220735785953177	0.051505016722408	2.02066488539308	2.02066488539308\\
-0.0220735785953177	0.0528428093645485	2.02066489431537	2.02066489431537\\
-0.0220735785953177	0.054180602006689	2.02066490233913	2.02066490233913\\
-0.0220735785953177	0.0555183946488295	2.02066490987536	2.02066490987536\\
-0.0220735785953177	0.0568561872909699	2.02066491677497	2.02066491677497\\
-0.0220735785953177	0.0581939799331104	2.02066492318404	2.02066492318404\\
-0.0220735785953177	0.0595317725752508	2.0206649291352	2.0206649291352\\
-0.0220735785953177	0.0608695652173913	2.02066493461786	2.02066493461786\\
-0.0220735785953177	0.0622073578595318	2.02066493976515	2.02066493976515\\
-0.0220735785953177	0.0635451505016723	2.02066494447911	2.02066494447911\\
-0.0220735785953177	0.0648829431438127	2.02066494894234	2.02066494894234\\
-0.0220735785953177	0.0662207357859532	2.02066495301313	2.02066495301313\\
-0.0220735785953177	0.0675585284280937	2.02066495689221	2.02066495689221\\
-0.0220735785953177	0.0688963210702341	2.02066496042193	2.02066496042193\\
-0.0220735785953177	0.0702341137123746	2.02066496379961	2.02066496379961\\
-0.0220735785953177	0.071571906354515	2.0206649668798	2.0206649668798\\
-0.0220735785953177	0.0729096989966556	2.02066496981732	2.02066496981732\\
-0.0220735785953177	0.074247491638796	2.02066497251148	2.02066497251148\\
-0.0220735785953177	0.0755852842809365	2.02066497507257	2.02066497507257\\
-0.0220735785953177	0.0769230769230769	2.02066497743344	2.02066497743344\\
-0.0220735785953177	0.0782608695652174	2.02066497967197	2.02066497967197\\
-0.0220735785953177	0.0795986622073579	2.02066498174437	2.02066498174437\\
-0.0220735785953177	0.0809364548494984	2.02066498370533	2.02066498370533\\
-0.0220735785953177	0.0822742474916388	2.02066498552752	2.02066498552752\\
-0.0220735785953177	0.0836120401337793	2.02066498724871	2.02066498724871\\
-0.0220735785953177	0.0849498327759198	2.02066498885343	2.02066498885343\\
-0.0220735785953177	0.0862876254180602	2.0206649903668	2.0206649903668\\
-0.0220735785953177	0.0876254180602007	2.02066499178214	2.02066499178214\\
-0.0220735785953177	0.0889632107023411	2.02066499311484	2.02066499311484\\
-0.0220735785953177	0.0903010033444816	2.02066499436495	2.02066499436495\\
-0.0220735785953177	0.0916387959866221	2.02066499554014	2.02066499554014\\
-0.0220735785953177	0.0929765886287626	2.02066499664582	2.02066499664582\\
-0.0220735785953177	0.094314381270903	2.02066499768338	2.02066499768338\\
-0.0220735785953177	0.0956521739130435	2.02066499866261	2.02066499866261\\
-0.0220735785953177	0.096989966555184	2.02066499957961	2.02066499957961\\
-0.0220735785953177	0.0983277591973244	2.02066500044792	2.02066500044792\\
-0.0220735785953177	0.0996655518394649	2.02066500125913	2.02066500125913\\
-0.0220735785953177	0.101003344481605	2.02066500202999	2.02066500202999\\
-0.0220735785953177	0.102341137123746	2.02066500274818	2.02066500274818\\
-0.0220735785953177	0.103678929765886	2.02066500343328	2.02066500343328\\
-0.0220735785953177	0.105016722408027	2.02066500407151	2.02066500407151\\
-0.0220735785953177	0.106354515050167	2.02066500467903	2.02066500467903\\
-0.0220735785953177	0.107692307692308	2.0206650052474	2.0206650052474\\
-0.0220735785953177	0.109030100334448	2.02066500578574	2.02066500578574\\
-0.0220735785953177	0.110367892976589	2.02066500629234	2.02066500629234\\
-0.0220735785953177	0.111705685618729	2.02066500676953	2.02066500676953\\
-0.0220735785953177	0.11304347826087	2.02066500722142	2.02066500722142\\
-0.0220735785953177	0.11438127090301	2.02066500764451	2.02066500764451\\
-0.0220735785953177	0.115719063545151	2.02066500804787	2.02066500804787\\
-0.0220735785953177	0.117056856187291	2.02066500842529	2.02066500842529\\
-0.0220735785953177	0.118394648829431	2.02066500878323	2.02066500878323\\
-0.0220735785953177	0.119732441471572	2.0206650091205	2.0206650091205\\
-0.0220735785953177	0.121070234113712	2.02066500943767	2.02066500943767\\
-0.0220735785953177	0.122408026755853	2.02066500973915	2.02066500973915\\
-0.0220735785953177	0.123745819397993	2.02066501002173	2.02066501002173\\
-0.0220735785953177	0.125083612040134	2.02066501028965	2.02066501028965\\
-0.0220735785953177	0.126421404682274	2.02066501054236	2.02066501054236\\
-0.0220735785953177	0.127759197324415	2.02066501077943	2.02066501077943\\
-0.0220735785953177	0.129096989966555	2.02066501100538	2.02066501100538\\
-0.0220735785953177	0.130434782608696	2.02066501121738	2.02066501121738\\
-0.0220735785953177	0.131772575250836	2.02066501141692	2.02066501141692\\
-0.0220735785953177	0.133110367892977	2.02066501160647	2.02066501160647\\
-0.0220735785953177	0.134448160535117	2.02066501178434	2.02066501178434\\
-0.0220735785953177	0.135785953177258	2.02066501195184	2.02066501195184\\
-0.0220735785953177	0.137123745819398	2.02066501211075	2.02066501211075\\
-0.0220735785953177	0.138461538461538	2.02066501225984	2.02066501225984\\
-0.0220735785953177	0.139799331103679	2.02066501239989	2.02066501239989\\
-0.0220735785953177	0.141137123745819	2.0206650125329	2.0206650125329\\
-0.0220735785953177	0.14247491638796	2.02066501265762	2.02066501265762\\
-0.0220735785953177	0.1438127090301	2.02066501277455	2.02066501277455\\
-0.0220735785953177	0.145150501672241	2.02066501288513	2.02066501288513\\
-0.0220735785953177	0.146488294314381	2.02066501298914	2.02066501298914\\
-0.0220735785953177	0.147826086956522	2.02066501308653	2.02066501308653\\
-0.0220735785953177	0.149163879598662	2.0206650131777	2.0206650131777\\
-0.0220735785953177	0.150501672240803	2.02066501326404	2.02066501326404\\
-0.0220735785953177	0.151839464882943	2.02066501334475	2.02066501334475\\
-0.0220735785953177	0.153177257525084	2.02066501342014	2.02066501342014\\
-0.0220735785953177	0.154515050167224	2.02066501349051	2.02066501349051\\
-0.0220735785953177	0.155852842809365	2.02066501355687	2.02066501355687\\
-0.0220735785953177	0.157190635451505	2.02066501361876	2.02066501361876\\
-0.0220735785953177	0.158528428093646	2.02066501367636	2.02066501367636\\
-0.0220735785953177	0.159866220735786	2.02066501372989	2.02066501372989\\
-0.0220735785953177	0.161204013377926	2.02066501377976	2.02066501377976\\
-0.0220735785953177	0.162541806020067	2.02066501382641	2.02066501382641\\
-0.0220735785953177	0.163879598662207	2.02066501386956	2.02066501386956\\
-0.0220735785953177	0.165217391304348	2.02066501390942	2.02066501390942\\
-0.0220735785953177	0.166555183946488	2.02066501394617	2.02066501394617\\
-0.0220735785953177	0.167892976588629	2.02066501397997	2.02066501397997\\
-0.0220735785953177	0.169230769230769	2.02066501401141	2.02066501401141\\
-0.0220735785953177	0.17056856187291	2.02066501404019	2.02066501404019\\
-0.0220735785953177	0.17190635451505	2.02066501406644	2.02066501406644\\
-0.0220735785953177	0.173244147157191	2.0206650140903	2.0206650140903\\
-0.0220735785953177	0.174581939799331	2.02066501411191	2.02066501411191\\
-0.0220735785953177	0.175919732441472	2.02066501413138	2.02066501413138\\
-0.0220735785953177	0.177257525083612	2.02189165972288	2.02189165972288\\
-0.0220735785953177	0.178595317725753	2.02387535280937	2.02387535280937\\
-0.0220735785953177	0.179933110367893	2.02586057170285	2.02586057170285\\
-0.0220735785953177	0.181270903010033	2.0278472027546	2.0278472027546\\
-0.0220735785953177	0.182608695652174	2.0298351308245	2.0298351308245\\
-0.0220735785953177	0.183946488294314	2.03182423931566	2.03182423931566\\
-0.0220735785953177	0.185284280936455	2.03381441021064	2.03381441021064\\
-0.0220735785953177	0.186622073578595	2.03580552410924	2.03580552410924\\
-0.0220735785953177	0.187959866220736	2.03779746026804	2.03779746026804\\
-0.0220735785953177	0.189297658862876	2.03979009664135	2.03979009664135\\
-0.0220735785953177	0.190635451505017	2.04178330992391	2.04178330992391\\
-0.0220735785953177	0.191973244147157	2.04377697559509	2.04377697559509\\
-0.0220735785953177	0.193311036789298	2.04577096796468	2.04577096796468\\
-0.0220735785953177	0.194648829431438	2.04776516022022	2.04776516022022\\
-0.0220735785953177	0.195986622073579	2.04975942447586	2.04975942447586\\
-0.0220735785953177	0.197324414715719	2.05175363182275	2.05175363182275\\
-0.0220735785953177	0.19866220735786	2.05374765238084	2.05374765238084\\
-0.0220735785953177	0.2	2.05574135535227	2.05574135535227\\
-0.0207357859531772	-0.2	-0.569820550734519	-0.569820550734519\\
-0.0207357859531772	-0.19866220735786	-0.5576098135183	-0.5576098135183\\
-0.0207357859531772	-0.197324414715719	-0.545552973119728	-0.545552973119728\\
-0.0207357859531772	-0.195986622073579	-0.533644307957518	-0.533644307957518\\
-0.0207357859531772	-0.194648829431438	-0.521878390751216	-0.521878390751216\\
-0.0207357859531772	-0.193311036789298	-0.510250069729308	-0.510250069729308\\
-0.0207357859531772	-0.191973244147157	-0.498754451504488	-0.498754451504488\\
-0.0207357859531772	-0.190635451505017	-0.487386885473723	-0.487386885473723\\
-0.0207357859531772	-0.189297658862876	-0.476142949621016	-0.476142949621016\\
-0.0207357859531772	-0.187959866220736	-0.465018401945379	-0.465018401945379\\
-0.0207357859531772	-0.186622073578595	-0.454007557194139	-0.454007557194139\\
-0.0207357859531772	-0.185284280936455	-0.443105675572703	-0.443105675572703\\
-0.0207357859531772	-0.183946488294314	-0.432309107491669	-0.432309107491669\\
-0.0207357859531772	-0.182608695652174	-0.421614362747331	-0.421614362747331\\
-0.0207357859531772	-0.181270903010033	-0.411018513960086	-0.411018513960086\\
-0.0207357859531772	-0.179933110367893	-0.400520294713353	-0.400520294713353\\
-0.0207357859531772	-0.178595317725753	-0.390116928118463	-0.390116928118463\\
-0.0207357859531772	-0.177257525083612	-0.379805541613256	-0.379805541613256\\
-0.0207357859531772	-0.175919732441472	-0.36958340304731	-0.36958340304731\\
-0.0207357859531772	-0.174581939799331	-0.359447917187884	-0.359447917187884\\
-0.0207357859531772	-0.173244147157191	-0.349396623320057	-0.349396623320057\\
-0.0207357859531772	-0.17190635451505	-0.339427194090878	-0.339427194090878\\
-0.0207357859531772	-0.17056856187291	-0.329537435815125	-0.329537435815125\\
-0.0207357859531772	-0.169230769230769	-0.31972529055533	-0.31972529055533\\
-0.0207357859531772	-0.167892976588629	-0.309988840425215	-0.309988840425215\\
-0.0207357859531772	-0.166555183946488	-0.300326314766561	-0.300326314766561\\
-0.0207357859531772	-0.165217391304348	-0.290736101152328	-0.290736101152328\\
-0.0207357859531772	-0.163879598662207	-0.281216761637908	-0.281216761637908\\
-0.0207357859531772	-0.162541806020067	-0.271767056430134	-0.271767056430134\\
-0.0207357859531772	-0.161204013377926	-0.262383232986229	-0.262383232986229\\
-0.0207357859531772	-0.159866220735786	-0.253057735929055	-0.253057735929055\\
-0.0207357859531772	-0.158528428093645	-0.243788753276587	-0.243788753276587\\
-0.0207357859531772	-0.157190635451505	-0.234577975843334	-0.234577975843334\\
-0.0207357859531772	-0.155852842809365	-0.225430787203883	-0.225430787203883\\
-0.0207357859531772	-0.154515050167224	-0.216347373346116	-0.216347373346116\\
-0.0207357859531772	-0.153177257525084	-0.207328338636002	-0.207328338636002\\
-0.0207357859531772	-0.151839464882943	-0.198375112561345	-0.198375112561345\\
-0.0207357859531772	-0.150501672240803	-0.189483979057316	-0.189483979057316\\
-0.0207357859531772	-0.149163879598662	-0.180638579374651	-0.180638579374651\\
-0.0207357859531772	-0.147826086956522	-0.17183901522203	-0.17183901522203\\
-0.0207357859531772	-0.146488294314381	-0.163105410274447	-0.163105410274447\\
-0.0207357859531772	-0.145150501672241	-0.154449903993776	-0.154449903993776\\
-0.0207357859531772	-0.1438127090301	-0.145851414015909	-0.145851414015909\\
-0.0207357859531772	-0.14247491638796	-0.137291471348455	-0.137291471348455\\
-0.0207357859531772	-0.141137123745819	-0.128810471908843	-0.128810471908843\\
-0.0207357859531772	-0.139799331103679	-0.120408460746777	-0.120408460746777\\
-0.0207357859531772	-0.138461538461538	-0.11204360705501	-0.11204360705501\\
-0.0207357859531772	-0.137123745819398	-0.103785639857284	-0.103785639857284\\
-0.0207357859531772	-0.135785953177258	-0.0955734932871924	-0.0955734932871924\\
-0.0207357859531772	-0.134448160535117	-0.0874700272710164	-0.0874700272710164\\
-0.0207357859531772	-0.133110367892977	-0.0794225820430043	-0.0794225820430043\\
-0.0207357859531772	-0.131772575250836	-0.0714976014572781	-0.0714976014572781\\
-0.0207357859531772	-0.130434782608696	-0.0636630203678243	-0.0636630203678243\\
-0.0207357859531772	-0.129096989966555	-0.0559295270550131	-0.0559295270550131\\
-0.0207357859531772	-0.127759197324415	-0.0483146138591101	-0.0483146138591101\\
-0.0207357859531772	-0.126421404682274	-0.0408359879605983	-0.0408359879605983\\
-0.0207357859531772	-0.125083612040134	-0.0335069860142215	-0.0335069860142215\\
-0.0207357859531772	-0.123745819397993	-0.0263465194017459	-0.0263465194017459\\
-0.0207357859531772	-0.122408026755853	-0.0208599174492615	-0.0208599174492615\\
-0.0207357859531772	-0.121070234113712	-0.0163796540806446	-0.0163796540806446\\
-0.0207357859531772	-0.119732441471572	-0.0119134336063542	-0.0119134336063542\\
-0.0207357859531772	-0.118394648829431	-0.00746031773034495	-0.00746031773034495\\
-0.0207357859531772	-0.117056856187291	-0.00302072135790943	-0.00302072135790943\\
-0.0207357859531772	-0.115719063545151	0.00140497484637436	0.00140497484637436\\
-0.0207357859531772	-0.11438127090301	0.00581640642338432	0.00581640642338432\\
-0.0207357859531772	-0.11304347826087	0.0102035988772509	0.0102035988772509\\
-0.0207357859531772	-0.111705685618729	0.0145750402650108	0.0145750402650108\\
-0.0207357859531772	-0.110367892976589	0.0189304814438355	0.0189304814438355\\
-0.0207357859531772	-0.109030100334448	0.0232697188347845	0.0232697188347845\\
-0.0207357859531772	-0.107692307692308	0.0275804535060702	0.0275804535060702\\
-0.0207357859531772	-0.106354515050167	0.0308250222650898	0.0308250222650898\\
-0.0207357859531772	-0.105016722408027	0.0308250224684306	0.0308250224684306\\
-0.0207357859531772	-0.103678929765886	0.0308250226949895	0.0308250226949895\\
-0.0207357859531772	-0.102341137123746	0.0308250229326754	0.0308250229326754\\
-0.0207357859531772	-0.101003344481605	0.0308250231903398	0.0308250231903398\\
-0.0207357859531772	-0.0996655518394649	0.0308250234683721	0.0308250234683721\\
-0.0207357859531772	-0.0983277591973244	0.0308250237669958	0.0308250237669958\\
-0.0207357859531772	-0.096989966555184	0.030825024086628	0.030825024086628\\
-0.0207357859531772	-0.0956521739130435	0.0308250244282215	0.0308250244282215\\
-0.0207357859531772	-0.094314381270903	0.0308250247986246	0.0308250247986246\\
-0.0207357859531772	-0.0929765886287625	0.0308250251975191	0.0308250251975191\\
-0.0207357859531772	-0.0916387959866221	0.0308250256290521	0.0308250256290521\\
-0.0207357859531772	-0.0903010033444816	0.0308250260941092	0.0308250260941092\\
-0.0207357859531772	-0.0889632107023411	0.0308250265936471	0.0308250265936471\\
-0.0207357859531772	-0.0876254180602007	0.0308250271370804	0.0308250271370804\\
-0.0207357859531772	-0.0862876254180602	0.0308250277213006	0.0308250277213006\\
-0.0207357859531772	-0.0849498327759197	0.0308250283555201	0.0308250283555201\\
-0.0207357859531772	-0.0836120401337793	0.0308250290408252	0.0308250290408252\\
-0.0207357859531772	-0.0822742474916388	0.0308250297867638	0.0308250297867638\\
-0.0207357859531772	-0.0809364548494983	0.0308250305915063	0.0308250305915063\\
-0.0207357859531772	-0.0795986622073579	0.0308250314713134	0.0308250314713134\\
-0.0207357859531772	-0.0782608695652174	0.0308250324268253	0.0308250324268253\\
-0.0207357859531772	-0.0769230769230769	0.0308250334632124	0.0308250334632124\\
-0.0207357859531772	-0.0755852842809365	0.030825034596077	0.030825034596077\\
-0.0207357859531772	-0.074247491638796	0.030825035834792	0.030825035834792\\
-0.0207357859531772	-0.0729096989966555	0.0308250371899704	0.0308250371899704\\
-0.0207357859531772	-0.071571906354515	0.0308250386736734	0.0308250386736734\\
-0.0207357859531772	-0.0702341137123746	0.0308250402985343	0.0308250402985343\\
-0.0207357859531772	-0.0688963210702341	0.03082504208037	0.03082504208037\\
-0.0207357859531772	-0.0675585284280937	0.0308250440411454	0.0308250440411454\\
-0.0207357859531772	-0.0662207357859532	0.0308250462021953	0.0308250462021953\\
-0.0207357859531772	-0.0648829431438127	0.0308250485825073	0.0308250485825073\\
-0.0207357859531772	-0.0635451505016722	0.0308250512126573	0.0308250512126573\\
-0.0207357859531772	-0.0622073578595318	0.0308250541262424	0.0308250541262424\\
-0.0207357859531772	-0.0608695652173913	0.0308250573622242	0.0308250573622242\\
-0.0207357859531772	-0.0595317725752508	0.0308250609665239	0.0308250609665239\\
-0.0207357859531772	-0.0581939799331104	0.0308250649935118	0.0308250649935118\\
-0.0207357859531772	-0.0568561872909699	0.0308250695061834	0.0308250695061834\\
-0.0207357859531772	-0.0555183946488294	0.0308250745236665	0.0308250745236665\\
-0.0207357859531772	-0.0541806020066889	0.0308250801774645	0.0308250801774645\\
-0.0207357859531772	-0.0528428093645485	0.0308250865763414	0.0308250865763414\\
-0.0207357859531772	-0.051505016722408	0.0308250938148101	0.0308250938148101\\
-0.0207357859531772	-0.0501672240802676	0.03082510198011	0.03082510198011\\
-0.0207357859531772	-0.0488294314381271	0.0308251113341435	0.0308251113341435\\
-0.0207357859531772	-0.0474916387959866	0.0308251220351522	0.0308251220351522\\
-0.0207357859531772	-0.0461538461538462	0.0308251342583096	0.0308251342583096\\
-0.0207357859531772	-0.0448160535117057	0.0308251484812322	0.0308251484812322\\
-0.0207357859531772	-0.0434782608695652	0.0308251648345704	0.0308251648345704\\
-0.0207357859531772	-0.0421404682274247	0.0308251840018754	0.0308251840018754\\
-0.0207357859531772	-0.0408026755852843	0.0308252064558372	0.0308252064558372\\
-0.0207357859531772	-0.0394648829431438	0.0308252329442151	0.0308252329442151\\
-0.0207357859531772	-0.0381270903010033	0.0308252645282913	0.0308252645282913\\
-0.0207357859531772	-0.0367892976588629	0.0308253022804683	0.0308253022804683\\
-0.0207357859531772	-0.0354515050167224	0.0308253480706019	0.0308253480706019\\
-0.0207357859531772	-0.0341137123745819	0.0308254040023948	0.0308254040023948\\
-0.0207357859531772	-0.0327759197324415	0.0308254730203773	0.0308254730203773\\
-0.0207357859531772	-0.031438127090301	0.030825560164392	0.030825560164392\\
-0.0207357859531772	-0.0301003344481605	0.0308256697442422	0.0308256697442422\\
-0.0207357859531772	-0.0287625418060201	0.0308258134482022	0.0308258134482022\\
-0.0207357859531772	-0.0274247491638796	0.0308260023415068	0.0308260023415068\\
-0.0207357859531772	-0.0260869565217391	0.0308262589130507	0.0308262589130507\\
-0.0207357859531772	-0.0247491638795987	0.0308266239699427	0.0308266239699427\\
-0.0207357859531772	-0.0234113712374582	0.0308271538958448	0.0308271538958448\\
-0.0207357859531772	-0.0220735785953177	0.0308279758293689	0.0308279758293689\\
-0.0207357859531772	-0.0207357859531772	0.0308293791170305	0.0308293791170305\\
-0.0207357859531772	-0.0193979933110368	0.030832132250823	0.030832132250823\\
-0.0207357859531772	-0.0180602006688963	0.0308388121628396	0.0308388121628396\\
-0.0207357859531772	-0.0167224080267558	0.0308821808490239	0.0308821808490239\\
-0.0207357859531772	-0.0153846153846154	0.101345387277724	0.101345387277724\\
-0.0207357859531772	-0.0140468227424749	0.238597243059313	0.238597243059313\\
-0.0207357859531772	-0.0127090301003344	0.375957525406527	0.375957525406527\\
-0.0207357859531772	-0.011371237458194	0.513405736960626	0.513405736960626\\
-0.0207357859531772	-0.0100334448160535	0.650940262076202	0.650940262076202\\
-0.0207357859531772	-0.00869565217391302	0.788560167194839	0.788560167194839\\
-0.0207357859531772	-0.00735785953177256	0.926265045239995	0.926265045239995\\
-0.0207357859531772	-0.00602006688963211	1.0640545692894	1.0640545692894\\
-0.0207357859531772	-0.00468227424749162	1.20192841840808	1.20192841840808\\
-0.0207357859531772	-0.00334448160535117	1.3398861877923	1.3398861877923\\
-0.0207357859531772	-0.00200668896321068	1.47792663685992	1.47792663685992\\
-0.0207357859531772	-0.000668896321070228	1.6160501602846	1.6160501602846\\
-0.0207357859531772	0.000668896321070256	1.7542578376072	1.7542578376072\\
-0.0207357859531772	0.00200668896321071	1.89253813393173	1.89253813393173\\
-0.0207357859531772	0.00334448160535117	2.02036119470097	2.02036119470097\\
-0.0207357859531772	0.00468227424749165	2.02064149156154	2.02064149156154\\
-0.0207357859531772	0.00602006688963211	2.0206541072798	2.0206541072798\\
-0.0207357859531772	0.00735785953177259	2.02065770493814	2.02065770493814\\
-0.0207357859531772	0.00869565217391305	2.02065993091553	2.02065993091553\\
-0.0207357859531772	0.0100334448160535	2.02066112913745	2.02066112913745\\
-0.0207357859531772	0.011371237458194	2.02066187888145	2.02066187888145\\
-0.0207357859531772	0.0127090301003345	2.02066249534438	2.02066249534438\\
-0.0207357859531772	0.0140468227424749	2.02066291305065	2.02066291305065\\
-0.0207357859531772	0.0153846153846154	2.02066322272198	2.02066322272198\\
-0.0207357859531772	0.0167224080267559	2.02066349164887	2.02066349164887\\
-0.0207357859531772	0.0180602006688963	2.02066369245857	2.02066369245857\\
-0.0207357859531772	0.0193979933110368	2.0206638572123	2.0206638572123\\
-0.0207357859531772	0.0207357859531773	2.02066400027041	2.02066400027041\\
-0.0207357859531772	0.0220735785953177	2.02066411322777	2.02066411322777\\
-0.0207357859531772	0.0234113712374582	2.02066421333545	2.02066421333545\\
-0.0207357859531772	0.0247491638795987	2.02066429856592	2.02066429856592\\
-0.0207357859531772	0.0260869565217391	2.02066436844773	2.02066436844773\\
-0.0207357859531772	0.0274247491638796	2.0206644343736	2.0206644343736\\
-0.0207357859531772	0.0287625418060201	2.02066448903362	2.02066448903362\\
-0.0207357859531772	0.0301003344481605	2.02066453736254	2.02066453736254\\
-0.0207357859531772	0.031438127090301	2.02066458095388	2.02066458095388\\
-0.0207357859531772	0.0327759197324415	2.02066461788128	2.02066461788128\\
-0.0207357859531772	0.034113712374582	2.02066465277019	2.02066465277019\\
-0.0207357859531772	0.0354515050167224	2.02066468283094	2.02066468283094\\
-0.0207357859531772	0.0367892976588629	2.02066470999113	2.02066470999113\\
-0.0207357859531772	0.0381270903010034	2.02066473472307	2.02066473472307\\
-0.0207357859531772	0.0394648829431438	2.02066475630158	2.02066475630158\\
-0.0207357859531772	0.0408026755852843	2.02066477682099	2.02066477682099\\
-0.0207357859531772	0.0421404682274248	2.02066479469896	2.02066479469896\\
-0.0207357859531772	0.0434782608695652	2.02066481140022	2.02066481140022\\
-0.0207357859531772	0.0448160535117057	2.02066482640631	2.02066482640631\\
-0.0207357859531772	0.0461538461538462	2.02066484009527	2.02066484009527\\
-0.0207357859531772	0.0474916387959866	2.02066485276237	2.02066485276237\\
-0.0207357859531772	0.0488294314381271	2.02066486411093	2.02066486411093\\
-0.0207357859531772	0.0501672240802676	2.02066487485535	2.02066487485535\\
-0.0207357859531772	0.051505016722408	2.02066488440423	2.02066488440423\\
-0.0207357859531772	0.0528428093645485	2.02066489350657	2.02066489350657\\
-0.0207357859531772	0.054180602006689	2.02066490166767	2.02066490166767\\
-0.0207357859531772	0.0555183946488295	2.02066490934749	2.02066490934749\\
-0.0207357859531772	0.0568561872909699	2.02066491634777	2.02066491634777\\
-0.0207357859531772	0.0581939799331104	2.02066492287145	2.02066492287145\\
-0.0207357859531772	0.0595317725752508	2.02066492889527	2.02066492889527\\
-0.0207357859531772	0.0608695652173913	2.02066493446933	2.02066493446933\\
-0.0207357859531772	0.0622073578595318	2.02066493966788	2.02066493966788\\
-0.0207357859531772	0.0635451505016723	2.02066494445457	2.02066494445457\\
-0.0207357859531772	0.0648829431438127	2.0206649489528	2.0206649489528\\
-0.0207357859531772	0.0662207357859532	2.02066495308123	2.02066495308123\\
-0.0207357859531772	0.0675585284280937	2.020664956983	2.020664956983\\
-0.0207357859531772	0.0688963210702341	2.02066496055712	2.02066496055712\\
-0.0207357859531772	0.0702341137123746	2.02066496394924	2.02066496394924\\
-0.0207357859531772	0.071571906354515	2.02066496705365	2.02066496705365\\
-0.0207357859531772	0.0729096989966556	2.02066497000898	2.02066497000898\\
-0.0207357859531772	0.074247491638796	2.02066497271318	2.02066497271318\\
-0.0207357859531772	0.0755852842809365	2.02066497529314	2.02066497529314\\
-0.0207357859531772	0.0769230769230769	2.020664977655	2.020664977655\\
-0.0207357859531772	0.0782608695652174	2.02066497991125	2.02066497991125\\
-0.0207357859531772	0.0795986622073579	2.02066498198058	2.02066498198058\\
-0.0207357859531772	0.0809364548494984	2.02066498395544	2.02066498395544\\
-0.0207357859531772	0.0822742474916388	2.02066498577224	2.02066498577224\\
-0.0207357859531772	0.0836120401337793	2.02066498750362	2.02066498750362\\
-0.0207357859531772	0.0849498327759198	2.02066498910135	2.02066498910135\\
-0.0207357859531772	0.0862876254180602	2.02066499062192	2.02066499062192\\
-0.0207357859531772	0.0876254180602007	2.02066499202923	2.02066499202923\\
-0.0207357859531772	0.0889632107023411	2.02066499336673	2.02066499336673\\
-0.0207357859531772	0.0903010033444816	2.02066499460819	2.02066499460819\\
-0.0207357859531772	0.0916387959866221	2.02066499578629	2.02066499578629\\
-0.0207357859531772	0.0929765886287626	2.020664996883	2.020664996883\\
-0.0207357859531772	0.094314381270903	2.02066499792196	2.02066499792196\\
-0.0207357859531772	0.0956521739130435	2.02066499889213	2.02066499889213\\
-0.0207357859531772	0.096989966555184	2.02066499980938	2.02066499980938\\
-0.0207357859531772	0.0983277591973244	2.02066500066871	2.02066500066871\\
-0.0207357859531772	0.0996655518394649	2.02066500147927	2.02066500147927\\
-0.0207357859531772	0.101003344481605	2.02066500224136	2.02066500224136\\
-0.0207357859531772	0.102341137123746	2.0206650029582	2.0206650029582\\
-0.0207357859531772	0.103678929765886	2.02066500363482	2.02066500363482\\
-0.0207357859531772	0.105016722408027	2.0206650042692	2.0206650042692\\
-0.0207357859531772	0.106354515050167	2.02066500487058	2.02066500487058\\
-0.0207357859531772	0.107692307692308	2.0206650054323	2.0206650054323\\
-0.0207357859531772	0.109030100334448	2.02066500596731	2.02066500596731\\
-0.0207357859531772	0.110367892976589	2.02066500646657	2.02066500646657\\
-0.0207357859531772	0.111705685618729	2.02066500694127	2.02066500694127\\
-0.0207357859531772	0.11304347826087	2.02066500738618	2.02066500738618\\
-0.0207357859531772	0.11438127090301	2.02066500780664	2.02066500780664\\
-0.0207357859531772	0.115719063545151	2.0206650082034	2.0206650082034\\
-0.0207357859531772	0.117056856187291	2.02066500857582	2.02066500857582\\
-0.0207357859531772	0.118394648829431	2.02066500892984	2.02066500892984\\
-0.0207357859531772	0.119732441471572	2.02066500926121	2.02066500926121\\
-0.0207357859531772	0.121070234113712	2.0206650095757	2.0206650095757\\
-0.0207357859531772	0.122408026755853	2.02066500987163	2.02066500987163\\
-0.0207357859531772	0.123745819397993	2.0206650101499	2.0206650101499\\
-0.0207357859531772	0.125083612040134	2.02066501041424	2.02066501041424\\
-0.0207357859531772	0.126421404682274	2.020665010662	2.020665010662\\
-0.0207357859531772	0.127759197324415	2.02066501089644	2.02066501089644\\
-0.0207357859531772	0.129096989966555	2.02066501111779	2.02066501111779\\
-0.0207357859531772	0.130434782608696	2.02066501132536	2.02066501132536\\
-0.0207357859531772	0.131772575250836	2.02066501152246	2.02066501152246\\
-0.0207357859531772	0.133110367892977	2.02066501170786	2.02066501170786\\
-0.0207357859531772	0.134448160535117	2.02066501188176	2.02066501188176\\
-0.0207357859531772	0.135785953177258	2.02066501204697	2.02066501204697\\
-0.0207357859531772	0.137123745819398	2.02066501220216	2.02066501220216\\
-0.0207357859531772	0.138461538461538	2.02066501234769	2.02066501234769\\
-0.0207357859531772	0.139799331103679	2.02066501248559	2.02066501248559\\
-0.0207357859531772	0.141137123745819	2.02066501261526	2.02066501261526\\
-0.0207357859531772	0.14247491638796	2.02066501273679	2.02066501273679\\
-0.0207357859531772	0.1438127090301	2.02066501285127	2.02066501285127\\
-0.0207357859531772	0.145150501672241	2.02066501295931	2.02066501295931\\
-0.0207357859531772	0.146488294314381	2.02066501306044	2.02066501306044\\
-0.0207357859531772	0.147826086956522	2.02066501315507	2.02066501315507\\
-0.0207357859531772	0.149163879598662	2.02066501324443	2.02066501324443\\
-0.0207357859531772	0.150501672240803	2.02066501332819	2.02066501332819\\
-0.0207357859531772	0.151839464882943	2.02066501340641	2.02066501340641\\
-0.0207357859531772	0.153177257525084	2.02066501347941	2.02066501347941\\
-0.0207357859531772	0.154515050167224	2.02066501354809	2.02066501354809\\
-0.0207357859531772	0.155852842809365	2.02066501361228	2.02066501361228\\
-0.0207357859531772	0.157190635451505	2.02066501367201	2.02066501367201\\
-0.0207357859531772	0.158528428093646	2.02066501372753	2.02066501372753\\
-0.0207357859531772	0.159866220735786	2.02066501377918	2.02066501377918\\
-0.0207357859531772	0.161204013377926	2.02066501382755	2.02066501382755\\
-0.0207357859531772	0.162541806020067	2.02066501387231	2.02066501387231\\
-0.0207357859531772	0.163879598662207	2.02066501391365	2.02066501391365\\
-0.0207357859531772	0.165217391304348	2.02066501395176	2.02066501395176\\
-0.0207357859531772	0.166555183946488	2.02066501398683	2.02066501398683\\
-0.0207357859531772	0.167892976588629	2.02066501401944	2.02066501401944\\
-0.0207357859531772	0.169230769230769	2.0206650140493	2.0206650140493\\
-0.0207357859531772	0.17056856187291	2.02066501407655	2.02066501407655\\
-0.0207357859531772	0.17190635451505	2.02066501410133	2.02066501410133\\
-0.0207357859531772	0.173244147157191	2.02066501412378	2.02066501412378\\
-0.0207357859531772	0.174581939799331	2.02066501414403	2.02066501414403\\
-0.0207357859531772	0.175919732441472	2.02066501416254	2.02066501416254\\
-0.0207357859531772	0.177257525083612	2.0226503273551	2.0226503273551\\
-0.0207357859531772	0.178595317725753	2.02464111393511	2.02464111393511\\
-0.0207357859531772	0.179933110367893	2.02663342640557	2.02663342640557\\
-0.0207357859531772	0.181270903010033	2.02862714953331	2.02862714953331\\
-0.0207357859531772	0.182608695652174	2.0306221665738	2.0306221665738\\
-0.0207357859531772	0.183946488294314	2.03261835930652	2.03261835930652\\
-0.0207357859531772	0.185284280936455	2.03461560807203	2.03461560807203\\
-0.0207357859531772	0.186622073578595	2.03661379181062	2.03661379181062\\
-0.0207357859531772	0.187959866220736	2.03861278810269	2.03861278810269\\
-0.0207357859531772	0.189297658862876	2.04061247321068	2.04061247321068\\
-0.0207357859531772	0.190635451505017	2.04261272212267	2.04261272212267\\
-0.0207357859531772	0.191973244147157	2.04461340859761	2.04461340859761\\
-0.0207357859531772	0.193311036789298	2.0466144052121	2.0466144052121\\
-0.0207357859531772	0.194648829431438	2.04861558340882	2.04861558340882\\
-0.0207357859531772	0.195986622073579	2.0506168135464	2.0506168135464\\
-0.0207357859531772	0.197324414715719	2.05261796495101	2.05261796495101\\
-0.0207357859531772	0.19866220735786	2.05461890596928	2.05461890596928\\
-0.0207357859531772	0.2	2.0566195040228	2.0566195040228\\
-0.0193979933110368	-0.2	-0.56910959057914	-0.56910959057914\\
-0.0193979933110368	-0.19866220735786	-0.556891435618935	-0.556891435618935\\
-0.0193979933110368	-0.197324414715719	-0.54482712810967	-0.54482712810967\\
-0.0193979933110368	-0.195986622073579	-0.532910946325653	-0.532910946325653\\
-0.0193979933110368	-0.194648829431438	-0.521137462957766	-0.521137462957766\\
-0.0193979933110368	-0.193311036789298	-0.509501526339064	-0.509501526339064\\
-0.0193979933110368	-0.191973244147157	-0.497998243340583	-0.497998243340583\\
-0.0193979933110368	-0.190635451505017	-0.486622963795672	-0.486622963795672\\
-0.0193979933110368	-0.189297658862876	-0.475371266331652	-0.475371266331652\\
-0.0193979933110368	-0.187959866220736	-0.464238686652253	-0.464238686652253\\
-0.0193979933110368	-0.186622073578595	-0.453219244231615	-0.453219244231615\\
-0.0193979933110368	-0.185284280936455	-0.442308706762979	-0.442308706762979\\
-0.0193979933110368	-0.183946488294314	-0.43150342307766	-0.43150342307766\\
-0.0193979933110368	-0.182608695652174	-0.420799901435614	-0.420799901435614\\
-0.0193979933110368	-0.181270903010033	-0.410195718691327	-0.410195718691327\\
-0.0193979933110368	-0.179933110367893	-0.399689327285348	-0.399689327285348\\
-0.0193979933110368	-0.178595317725753	-0.389277743439133	-0.389277743439133\\
-0.0193979933110368	-0.177257525083612	-0.378958097456575	-0.378958097456575\\
-0.0193979933110368	-0.175919732441472	-0.368727660729348	-0.368727660729348\\
-0.0193979933110368	-0.174581939799331	-0.358583842391553	-0.358583842391553\\
-0.0193979933110368	-0.173244147157191	-0.348524187109994	-0.348524187109994\\
-0.0193979933110368	-0.17190635451505	-0.338546374174257	-0.338546374174257\\
-0.0193979933110368	-0.17056856187291	-0.328648218124497	-0.328648218124497\\
-0.0193979933110368	-0.169230769230769	-0.318827671258942	-0.318827671258942\\
-0.0193979933110368	-0.167892976588629	-0.309082828513541	-0.309082828513541\\
-0.0193979933110368	-0.166555183946488	-0.299411935428662	-0.299411935428662\\
-0.0193979933110368	-0.165217391304348	-0.289813400255768	-0.289813400255768\\
-0.0193979933110368	-0.163879598662207	-0.280285811783956	-0.280285811783956\\
-0.0193979933110368	-0.162541806020067	-0.270827961832574	-0.270827961832574\\
-0.0193979933110368	-0.161204013377926	-0.261433940352034	-0.261433940352034\\
-0.0193979933110368	-0.159866220735786	-0.252097937127231	-0.252097937127231\\
-0.0193979933110368	-0.158528428093645	-0.242818406460027	-0.242818406460027\\
-0.0193979933110368	-0.157190635451505	-0.233599315915643	-0.233599315915643\\
-0.0193979933110368	-0.155852842809365	-0.224444216767577	-0.224444216767577\\
-0.0193979933110368	-0.154515050167224	-0.215353250630594	-0.215353250630594\\
-0.0193979933110368	-0.153177257525084	-0.206327180603471	-0.206327180603471\\
-0.0193979933110368	-0.151839464882943	-0.197367683107734	-0.197367683107734\\
-0.0193979933110368	-0.150501672240803	-0.188465924502881	-0.188465924502881\\
-0.0193979933110368	-0.149163879598662	-0.179608898622692	-0.179608898622692\\
-0.0193979933110368	-0.147826086956522	-0.170801017926718	-0.170801017926718\\
-0.0193979933110368	-0.146488294314381	-0.162063543112432	-0.162063543112432\\
-0.0193979933110368	-0.145150501672241	-0.153404108991393	-0.153404108991393\\
-0.0193979933110368	-0.1438127090301	-0.144793157943536	-0.144793157943536\\
-0.0193979933110368	-0.14247491638796	-0.13622451642639	-0.13622451642639\\
-0.0193979933110368	-0.141137123745819	-0.127747567339669	-0.127747567339669\\
-0.0193979933110368	-0.139799331103679	-0.119332418765178	-0.119332418765178\\
-0.0193979933110368	-0.138461538461538	-0.110964481543826	-0.110964481543826\\
-0.0193979933110368	-0.137123745819398	-0.102704329234667	-0.102704329234667\\
-0.0193979933110368	-0.135785953177258	-0.0944850526924473	-0.0944850526924473\\
-0.0193979933110368	-0.134448160535117	-0.086383171942969	-0.086383171942969\\
-0.0193979933110368	-0.133110367892977	-0.0783441274231103	-0.0783441274231103\\
-0.0193979933110368	-0.131772575250836	-0.0704047980808037	-0.0704047980808037\\
-0.0193979933110368	-0.130434782608696	-0.0625794993159361	-0.0625794993159361\\
-0.0193979933110368	-0.129096989966555	-0.0548559386786127	-0.0548559386786127\\
-0.0193979933110368	-0.127759197324415	-0.0472515378393779	-0.0472515378393779\\
-0.0193979933110368	-0.126421404682274	-0.0397829291838141	-0.0397829291838141\\
-0.0193979933110368	-0.125083612040134	-0.0324664170974893	-0.0324664170974893\\
-0.0193979933110368	-0.123745819397993	-0.0253183976395638	-0.0253183976395638\\
-0.0193979933110368	-0.122408026755853	-0.0205495080029816	-0.0205495080029816\\
-0.0193979933110368	-0.121070234113712	-0.0160677668729394	-0.0160677668729394\\
-0.0193979933110368	-0.119732441471572	-0.0115985461027451	-0.0115985461027451\\
-0.0193979933110368	-0.118394648829431	-0.00714228753603119	-0.00714228753603119\\
-0.0193979933110368	-0.117056856187291	-0.00270222195402325	-0.00270222195402325\\
-0.0193979933110368	-0.115719063545151	0.00171867246159063	0.00171867246159063\\
-0.0193979933110368	-0.11438127090301	0.00612459498121309	0.00612459498121309\\
-0.0193979933110368	-0.11304347826087	0.0105152185257679	0.0105152185257679\\
-0.0193979933110368	-0.111705685618729	0.0148902574082411	0.0148902574082411\\
-0.0193979933110368	-0.110367892976589	0.0192412248683898	0.0192412248683898\\
-0.0193979933110368	-0.109030100334448	0.0235721695446679	0.0235721695446679\\
-0.0193979933110368	-0.107692307692308	0.027885919985256	0.027885919985256\\
-0.0193979933110368	-0.106354515050167	0.0308250222816897	0.0308250222816897\\
-0.0193979933110368	-0.105016722408027	0.0308250224940643	0.0308250224940643\\
-0.0193979933110368	-0.103678929765886	0.0308250227167524	0.0308250227167524\\
-0.0193979933110368	-0.102341137123746	0.0308250229603056	0.0308250229603056\\
-0.0193979933110368	-0.101003344481605	0.030825023217522	0.030825023217522\\
-0.0193979933110368	-0.0996655518394649	0.0308250234950119	0.0308250234950119\\
-0.0193979933110368	-0.0983277591973244	0.0308250237932546	0.0308250237932546\\
-0.0193979933110368	-0.096989966555184	0.0308250241149614	0.0308250241149614\\
-0.0193979933110368	-0.0956521739130435	0.0308250244615688	0.0308250244615688\\
-0.0193979933110368	-0.094314381270903	0.0308250248344876	0.0308250248344876\\
-0.0193979933110368	-0.0929765886287625	0.0308250252372345	0.0308250252372345\\
-0.0193979933110368	-0.0916387959866221	0.0308250256670061	0.0308250256670061\\
-0.0193979933110368	-0.0903010033444816	0.0308250261328169	0.0308250261328169\\
-0.0193979933110368	-0.0889632107023411	0.0308250266385084	0.0308250266385084\\
-0.0193979933110368	-0.0876254180602007	0.030825027179071	0.030825027179071\\
-0.0193979933110368	-0.0862876254180602	0.0308250277677519	0.0308250277677519\\
-0.0193979933110368	-0.0849498327759197	0.0308250284016186	0.0308250284016186\\
-0.0193979933110368	-0.0836120401337793	0.0308250290909801	0.0308250290909801\\
-0.0193979933110368	-0.0822742474916388	0.0308250298339826	0.0308250298339826\\
-0.0193979933110368	-0.0809364548494983	0.030825030646308	0.030825030646308\\
-0.0193979933110368	-0.0795986622073579	0.0308250315225447	0.0308250315225447\\
-0.0193979933110368	-0.0782608695652174	0.0308250324761572	0.0308250324761572\\
-0.0193979933110368	-0.0769230769230769	0.0308250335175069	0.0308250335175069\\
-0.0193979933110368	-0.0755852842809365	0.0308250346546908	0.0308250346546908\\
-0.0193979933110368	-0.074247491638796	0.030825035890481	0.030825035890481\\
-0.0193979933110368	-0.0729096989966555	0.0308250372391765	0.0308250372391765\\
-0.0193979933110368	-0.071571906354515	0.0308250387159805	0.0308250387159805\\
-0.0193979933110368	-0.0702341137123746	0.0308250403348035	0.0308250403348035\\
-0.0193979933110368	-0.0688963210702341	0.030825042111604	0.030825042111604\\
-0.0193979933110368	-0.0675585284280937	0.0308250440647641	0.0308250440647641\\
-0.0193979933110368	-0.0662207357859532	0.0308250462155343	0.0308250462155343\\
-0.0193979933110368	-0.0648829431438127	0.0308250485885734	0.0308250485885734\\
-0.0193979933110368	-0.0635451505016722	0.0308250512125887	0.0308250512125887\\
-0.0193979933110368	-0.0622073578595318	0.0308250541191031	0.0308250541191031\\
-0.0193979933110368	-0.0608695652173913	0.030825057325959	0.030825057325959\\
-0.0193979933110368	-0.0595317725752508	0.0308250608930576	0.0308250608930576\\
-0.0193979933110368	-0.0581939799331104	0.0308250648735277	0.0308250648735277\\
-0.0193979933110368	-0.0568561872909699	0.0308250693302345	0.0308250693302345\\
-0.0193979933110368	-0.0555183946488294	0.0308250743268667	0.0308250743268667\\
-0.0193979933110368	-0.0541806020066889	0.0308250798942894	0.0308250798942894\\
-0.0193979933110368	-0.0528428093645485	0.0308250861867505	0.0308250861867505\\
-0.0193979933110368	-0.051505016722408	0.0308250933310791	0.0308250933310791\\
-0.0193979933110368	-0.0501672240802676	0.0308251013615334	0.0308251013615334\\
-0.0193979933110368	-0.0488294314381271	0.0308251105182844	0.0308251105182844\\
-0.0193979933110368	-0.0474916387959866	0.0308251210422351	0.0308251210422351\\
-0.0193979933110368	-0.0461538461538462	0.0308251329654693	0.0308251329654693\\
-0.0193979933110368	-0.0448160535117057	0.0308251468149537	0.0308251468149537\\
-0.0193979933110368	-0.0434782608695652	0.0308251627650802	0.0308251627650802\\
-0.0193979933110368	-0.0421404682274247	0.0308251813462647	0.0308251813462647\\
-0.0193979933110368	-0.0408026755852843	0.0308252031039254	0.0308252031039254\\
-0.0193979933110368	-0.0394648829431438	0.0308252286494599	0.0308252286494599\\
-0.0193979933110368	-0.0381270903010033	0.0308252590154646	0.0308252590154646\\
-0.0193979933110368	-0.0367892976588629	0.0308252952015681	0.0308252952015681\\
-0.0193979933110368	-0.0354515050167224	0.0308253388131901	0.0308253388131901\\
-0.0193979933110368	-0.0341137123745819	0.0308253920327914	0.0308253920327914\\
-0.0193979933110368	-0.0327759197324415	0.0308254570206574	0.0308254570206574\\
-0.0193979933110368	-0.031438127090301	0.0308255389474368	0.0308255389474368\\
-0.0193979933110368	-0.0301003344481605	0.0308256409372043	0.0308256409372043\\
-0.0193979933110368	-0.0287625418060201	0.0308257728637049	0.0308257728637049\\
-0.0193979933110368	-0.0274247491638796	0.0308259472131813	0.0308259472131813\\
-0.0193979933110368	-0.0260869565217391	0.0308261776893006	0.0308261776893006\\
-0.0193979933110368	-0.0247491638795987	0.0308264990517535	0.0308264990517535\\
-0.0193979933110368	-0.0234113712374582	0.0308269664486553	0.0308269664486553\\
-0.0193979933110368	-0.0220735785953177	0.0308276647783092	0.0308276647783092\\
-0.0193979933110368	-0.0207357859531772	0.030828796903267	0.030828796903267\\
-0.0193979933110368	-0.0193979933110368	0.0308308608754079	0.0308308608754079\\
-0.0193979933110368	-0.0180602006688963	0.0308354424820596	0.0308354424820596\\
-0.0193979933110368	-0.0167224080267558	0.0308515437161121	0.0308515437161121\\
-0.0193979933110368	-0.0153846153846154	0.0483302150199971	0.0483302150199971\\
-0.0193979933110368	-0.0140468227424749	0.185264054770108	0.185264054770108\\
-0.0193979933110368	-0.0127090301003344	0.322486309326739	0.322486309326739\\
-0.0193979933110368	-0.011371237458194	0.459796979164565	0.459796979164565\\
-0.0193979933110368	-0.0100334448160535	0.597197253584696	0.597197253584696\\
-0.0193979933110368	-0.00869565217391302	0.73468423488352	0.73468423488352\\
-0.0193979933110368	-0.00735785953177256	0.872257442064345	0.872257442064345\\
-0.0193979933110368	-0.00602006688963211	1.00991654048141	1.00991654048141\\
-0.0193979933110368	-0.00468227424749162	1.14766122658294	1.14766122658294\\
-0.0193979933110368	-0.00334448160535117	1.28549116336554	1.28549116336554\\
-0.0193979933110368	-0.00200668896321068	1.42340572388591	1.42340572388591\\
-0.0193979933110368	-0.000668896321070228	1.56140459873202	1.56140459873202\\
-0.0193979933110368	0.000668896321070256	1.69948806022311	1.69948806022311\\
-0.0193979933110368	0.00200668896321071	1.83765037199957	1.83765037199957\\
-0.0193979933110368	0.00334448160535117	1.97585243483691	1.97585243483691\\
-0.0193979933110368	0.00468227424749165	2.02063158929435	2.02063158929435\\
-0.0193979933110368	0.00602006688963211	2.02065148272631	2.02065148272631\\
-0.0193979933110368	0.00735785953177259	2.02065659896165	2.02065659896165\\
-0.0193979933110368	0.00869565217391305	2.02065924477706	2.02065924477706\\
-0.0193979933110368	0.0100334448160535	2.02066073649695	2.02066073649695\\
-0.0193979933110368	0.011371237458194	2.02066162039581	2.02066162039581\\
-0.0193979933110368	0.0127090301003345	2.02066229376973	2.02066229376973\\
-0.0193979933110368	0.0140468227424749	2.02066277352288	2.02066277352288\\
-0.0193979933110368	0.0153846153846154	2.02066311223289	2.02066311223289\\
-0.0193979933110368	0.0167224080267559	2.02066340491322	2.02066340491322\\
-0.0193979933110368	0.0180602006688963	2.02066362706959	2.02066362706959\\
-0.0193979933110368	0.0193979933110368	2.02066379961385	2.02066379961385\\
-0.0193979933110368	0.0207357859531773	2.02066395596198	2.02066395596198\\
-0.0193979933110368	0.0220735785953177	2.02066407816331	2.02066407816331\\
-0.0193979933110368	0.0234113712374582	2.02066418223233	2.02066418223233\\
-0.0193979933110368	0.0247491638795987	2.02066427367319	2.02066427367319\\
-0.0193979933110368	0.0260869565217391	2.02066434805263	2.02066434805263\\
-0.0193979933110368	0.0274247491638796	2.02066441634231	2.02066441634231\\
-0.0193979933110368	0.0287625418060201	2.02066447420835	2.02066447420835\\
-0.0193979933110368	0.0301003344481605	2.02066452413445	2.02066452413445\\
-0.0193979933110368	0.031438127090301	2.02066457002203	2.02066457002203\\
-0.0193979933110368	0.0327759197324415	2.02066460872072	2.02066460872072\\
-0.0193979933110368	0.034113712374582	2.02066464465938	2.02066464465938\\
-0.0193979933110368	0.0354515050167224	2.02066467601819	2.02066467601819\\
-0.0193979933110368	0.0367892976588629	2.02066470396171	2.02066470396171\\
-0.0193979933110368	0.0381270903010034	2.02066472965054	2.02066472965054\\
-0.0193979933110368	0.0394648829431438	2.02066475186652	2.02066475186652\\
-0.0193979933110368	0.0408026755852843	2.02066477305517	2.02066477305517\\
-0.0193979933110368	0.0421404682274248	2.02066479150211	2.02066479150211\\
-0.0193979933110368	0.0434782608695652	2.0206648086241	2.0206648086241\\
-0.0193979933110368	0.0448160535117057	2.02066482405434	2.02066482405434\\
-0.0193979933110368	0.0461538461538462	2.02066483807297	2.02066483807297\\
-0.0193979933110368	0.0474916387959866	2.0206648510558	2.0206648510558\\
-0.0193979933110368	0.0488294314381271	2.02066486266468	2.02066486266468\\
-0.0193979933110368	0.0501672240802676	2.02066487364323	2.02066487364323\\
-0.0193979933110368	0.051505016722408	2.02066488338489	2.02066488338489\\
-0.0193979933110368	0.0528428093645485	2.02066489267355	2.02066489267355\\
-0.0193979933110368	0.054180602006689	2.02066490097675	2.02066490097675\\
-0.0193979933110368	0.0555183946488295	2.02066490880477	2.02066490880477\\
-0.0193979933110368	0.0568561872909699	2.02066491590875	2.02066491590875\\
-0.0193979933110368	0.0581939799331104	2.0206649225503	2.0206649225503\\
-0.0193979933110368	0.0595317725752508	2.02066492864863	2.02066492864863\\
-0.0193979933110368	0.0608695652173913	2.02066493431635	2.02066493431635\\
-0.0193979933110368	0.0622073578595318	2.02066493956725	2.02066493956725\\
-0.0193979933110368	0.0635451505016723	2.02066494442819	2.02066494442819\\
-0.0193979933110368	0.0648829431438127	2.02066494896198	2.02066494896198\\
-0.0193979933110368	0.0662207357859532	2.02066495314905	2.02066495314905\\
-0.0193979933110368	0.0675585284280937	2.02066495707371	2.02066495707371\\
-0.0193979933110368	0.0688963210702341	2.0206649606939	2.0206649606939\\
-0.0193979933110368	0.0702341137123746	2.0206649640994	2.0206649640994\\
-0.0193979933110368	0.071571906354515	2.02066496723973	2.02066496723973\\
-0.0193979933110368	0.0729096989966556	2.02066497020139	2.02066497020139\\
-0.0193979933110368	0.074247491638796	2.02066497293328	2.02066497293328\\
-0.0193979933110368	0.0755852842809365	2.02066497551443	2.02066497551443\\
-0.0193979933110368	0.0769230769230769	2.02066497789701	2.02066497789701\\
-0.0193979933110368	0.0782608695652174	2.02066498015107	2.02066498015107\\
-0.0193979933110368	0.0795986622073579	2.02066498223364	2.02066498223364\\
-0.0193979933110368	0.0809364548494984	2.02066498420583	2.02066498420583\\
-0.0193979933110368	0.0822742474916388	2.02066498602977	2.02066498602977\\
-0.0193979933110368	0.0836120401337793	2.02066498775849	2.02066498775849\\
-0.0193979933110368	0.0849498327759198	2.02066498935873	2.02066498935873\\
-0.0193979933110368	0.0862876254180602	2.02066499087669	2.02066499087669\\
-0.0193979933110368	0.0876254180602007	2.02066499228287	2.02066499228287\\
-0.0193979933110368	0.0889632107023411	2.02066499361798	2.02066499361798\\
-0.0193979933110368	0.0903010033444816	2.02066499485535	2.02066499485535\\
-0.0193979933110368	0.0916387959866221	2.0206649960315	2.0206649960315\\
-0.0193979933110368	0.0929765886287626	2.0206649971217	2.0206649971217\\
-0.0193979933110368	0.094314381270903	2.02066499815938	2.02066499815938\\
-0.0193979933110368	0.0956521739130435	2.020664999121	2.020664999121\\
-0.0193979933110368	0.096989966555184	2.02066500003777	2.02066500003777\\
-0.0193979933110368	0.0983277591973244	2.02066500088813	2.02066500088813\\
-0.0193979933110368	0.0996655518394649	2.02066500169786	2.02066500169786\\
-0.0193979933110368	0.101003344481605	2.02066500245117	2.02066500245117\\
-0.0193979933110368	0.102341137123746	2.02066500316654	2.02066500316654\\
-0.0193979933110368	0.103678929765886	2.02066500383468	2.02066500383468\\
-0.0193979933110368	0.105016722408027	2.02066500446711	2.02066500446711\\
-0.0193979933110368	0.106354515050167	2.02066500506035	2.02066500506035\\
-0.0193979933110368	0.107692307692308	2.02066500561976	2.02066500561976\\
-0.0193979933110368	0.109030100334448	2.02066500614703	2.02066500614703\\
-0.0193979933110368	0.110367892976589	2.02066500664204	2.02066500664204\\
-0.0193979933110368	0.111705685618729	2.0206650071111	2.0206650071111\\
-0.0193979933110368	0.11304347826087	2.02066500754926	2.02066500754926\\
-0.0193979933110368	0.11438127090301	2.02066500796683	2.02066500796683\\
-0.0193979933110368	0.115719063545151	2.02066500835705	2.02066500835705\\
-0.0193979933110368	0.117056856187291	2.0206650087267	2.0206650087267\\
-0.0193979933110368	0.118394648829431	2.02066500907455	2.02066500907455\\
-0.0193979933110368	0.119732441471572	2.0206650094016	2.0206650094016\\
-0.0193979933110368	0.121070234113712	2.02066500971182	2.02066500971182\\
-0.0193979933110368	0.122408026755853	2.02066501000226	2.02066501000226\\
-0.0193979933110368	0.123745819397993	2.02066501027782	2.02066501027782\\
-0.0193979933110368	0.125083612040134	2.02066501053699	2.02066501053699\\
-0.0193979933110368	0.126421404682274	2.02066501078042	2.02066501078042\\
-0.0193979933110368	0.127759197324415	2.0206650110117	2.0206650110117\\
-0.0193979933110368	0.129096989966555	2.02066501122843	2.02066501122843\\
-0.0193979933110368	0.130434782608696	2.02066501143289	2.02066501143289\\
-0.0193979933110368	0.131772575250836	2.02066501162628	2.02066501162628\\
-0.0193979933110368	0.133110367892977	2.02066501180756	2.02066501180756\\
-0.0193979933110368	0.134448160535117	2.02066501197881	2.02066501197881\\
-0.0193979933110368	0.135785953177258	2.02066501214045	2.02066501214045\\
-0.0193979933110368	0.137123745819398	2.02066501229195	2.02066501229195\\
-0.0193979933110368	0.138461538461538	2.02066501243483	2.02066501243483\\
-0.0193979933110368	0.139799331103679	2.02066501256972	2.02066501256972\\
-0.0193979933110368	0.141137123745819	2.02066501269609	2.02066501269609\\
-0.0193979933110368	0.14247491638796	2.02066501281467	2.02066501281467\\
-0.0193979933110368	0.1438127090301	2.02066501292695	2.02066501292695\\
-0.0193979933110368	0.145150501672241	2.02066501303202	2.02066501303202\\
-0.0193979933110368	0.146488294314381	2.02066501313031	2.02066501313031\\
-0.0193979933110368	0.147826086956522	2.02066501322283	2.02066501322283\\
-0.0193979933110368	0.149163879598662	2.02066501330979	2.02066501330979\\
-0.0193979933110368	0.150501672240803	2.02066501339098	2.02066501339098\\
-0.0193979933110368	0.151839464882943	2.02066501346675	2.02066501346675\\
-0.0193979933110368	0.153177257525084	2.02066501353786	2.02066501353786\\
-0.0193979933110368	0.154515050167224	2.02066501360447	2.02066501360447\\
-0.0193979933110368	0.155852842809365	2.02066501366645	2.02066501366645\\
-0.0193979933110368	0.157190635451505	2.02066501372404	2.02066501372404\\
-0.0193979933110368	0.158528428093646	2.02066501377756	2.02066501377756\\
-0.0193979933110368	0.159866220735786	2.02066501382774	2.02066501382774\\
-0.0193979933110368	0.161204013377926	2.02066501387417	2.02066501387417\\
-0.0193979933110368	0.162541806020067	2.02066501391707	2.02066501391707\\
-0.0193979933110368	0.163879598662207	2.02066501395662	2.02066501395662\\
-0.0193979933110368	0.165217391304348	2.02066501399302	2.02066501399302\\
-0.0193979933110368	0.166555183946488	2.02066501402686	2.02066501402686\\
-0.0193979933110368	0.167892976588629	2.02066501405787	2.02066501405787\\
-0.0193979933110368	0.169230769230769	2.02066501408617	2.02066501408617\\
-0.0193979933110368	0.17056856187291	2.02066501411192	2.02066501411192\\
-0.0193979933110368	0.17190635451505	2.02066501413526	2.02066501413526\\
-0.0193979933110368	0.173244147157191	2.02066501415631	2.02066501415631\\
-0.0193979933110368	0.174581939799331	2.02066501417552	2.02066501417552\\
-0.0193979933110368	0.175919732441472	2.02141541442988	2.02141541442988\\
-0.0193979933110368	0.177257525083612	2.02341168169586	2.02341168169586\\
-0.0193979933110368	0.178595317725753	2.0254095899113	2.0254095899113\\
-0.0193979933110368	0.179933110367893	2.02740902380471	2.02740902380471\\
-0.0193979933110368	0.181270903010033	2.02940986653863	2.02940986653863\\
-0.0193979933110368	0.182608695652174	2.03141199974405	2.03141199974405\\
-0.0193979933110368	0.183946488294314	2.03341665518631	2.03341665518631\\
-0.0193979933110368	0.185284280936455	2.03542737337407	2.03542737337407\\
-0.0193979933110368	0.186622073578595	2.03743766774476	2.03743766774476\\
-0.0193979933110368	0.187959866220736	2.03944738342612	2.03944738342612\\
-0.0193979933110368	0.189297658862876	2.04145636455352	2.04145636455352\\
-0.0193979933110368	0.190635451505017	2.04346445434796	2.04346445434796\\
-0.0193979933110368	0.191973244147157	2.04547149519597	2.04547149519597\\
-0.0193979933110368	0.193311036789298	2.04747732873128	2.04747732873128\\
-0.0193979933110368	0.194648829431438	2.04948179591833	2.04948179591833\\
-0.0193979933110368	0.195986622073579	2.05148473713742	2.05148473713742\\
-0.0193979933110368	0.197324414715719	2.05348599227152	2.05348599227152\\
-0.0193979933110368	0.19866220735786	2.05549324966652	2.05549324966652\\
-0.0193979933110368	0.2	2.05750076376293	2.05750076376293\\
-0.0180602006688963	-0.2	-0.568398357243972	-0.568398357243972\\
-0.0180602006688963	-0.19866220735786	-0.556172789141122	-0.556172789141122\\
-0.0180602006688963	-0.197324414715719	-0.544101019112938	-0.544101019112938\\
-0.0180602006688963	-0.195986622073579	-0.532177325315675	-0.532177325315675\\
-0.0180602006688963	-0.194648829431438	-0.52039628044158	-0.52039628044158\\
-0.0180602006688963	-0.193311036789298	-0.508752732962724	-0.508752732962724\\
-0.0180602006688963	-0.191973244147157	-0.497241790048233	-0.497241790048233\\
-0.0180602006688963	-0.190635451505017	-0.48585880201401	-0.48585880201401\\
-0.0180602006688963	-0.189297658862876	-0.474599348184625	-0.474599348184625\\
-0.0180602006688963	-0.187959866220736	-0.463458537147077	-0.463458537147077\\
-0.0180602006688963	-0.186622073578595	-0.452430499362616	-0.452430499362616\\
-0.0180602006688963	-0.185284280936455	-0.441511308016578	-0.441511308016578\\
-0.0180602006688963	-0.183946488294314	-0.430697310362469	-0.430697310362469\\
-0.0180602006688963	-0.182608695652174	-0.419985031709028	-0.419985031709028\\
-0.0180602006688963	-0.181270903010033	-0.409372697671139	-0.409372697671139\\
-0.0180602006688963	-0.179933110367893	-0.398858139430804	-0.398858139430804\\
-0.0180602006688963	-0.178595317725753	-0.388438344260175	-0.388438344260175\\
-0.0180602006688963	-0.177257525083612	-0.378110445474027	-0.378110445474027\\
-0.0180602006688963	-0.175919732441472	-0.367871718183669	-0.367871718183669\\
-0.0180602006688963	-0.174581939799331	-0.357719576109416	-0.357719576109416\\
-0.0180602006688963	-0.173244147157191	-0.347651569573308	-0.347651569573308\\
-0.0180602006688963	-0.17190635451505	-0.337665384851789	-0.337665384851789\\
-0.0180602006688963	-0.17056856187291	-0.32775884514857	-0.32775884514857\\
-0.0180602006688963	-0.169230769230769	-0.317929913561984	-0.317929913561984\\
-0.0180602006688963	-0.167892976588629	-0.308176698587032	-0.308176698587032\\
-0.0180602006688963	-0.166555183946488	-0.298497462939395	-0.298497462939395\\
-0.0180602006688963	-0.165217391304348	-0.288890636866293	-0.288890636866293\\
-0.0180602006688963	-0.163879598662207	-0.279354837702459	-0.279354837702459\\
-0.0180602006688963	-0.162541806020067	-0.269888521278336	-0.269888521278336\\
-0.0180602006688963	-0.161204013377926	-0.260484058664823	-0.260484058664823\\
-0.0180602006688963	-0.159866220735786	-0.251137547960694	-0.251137547960694\\
-0.0180602006688963	-0.158528428093645	-0.241847920371137	-0.241847920371137\\
-0.0180602006688963	-0.157190635451505	-0.232620733782437	-0.232620733782437\\
-0.0180602006688963	-0.155852842809365	-0.223457811760039	-0.223457811760039\\
-0.0180602006688963	-0.154515050167224	-0.214359413226159	-0.214359413226159\\
-0.0180602006688963	-0.153177257525084	-0.205326477220049	-0.205326477220049\\
-0.0180602006688963	-0.151839464882943	-0.196360411581254	-0.196360411581254\\
-0.0180602006688963	-0.150501672240803	-0.187447094766026	-0.187447094766026\\
-0.0180602006688963	-0.149163879598662	-0.178578442385258	-0.178578442385258\\
-0.0180602006688963	-0.147826086956522	-0.169763953427469	-0.169763953427469\\
-0.0180602006688963	-0.146488294314381	-0.161023186201273	-0.161023186201273\\
-0.0180602006688963	-0.145150501672241	-0.152357348139225	-0.152357348139225\\
-0.0180602006688963	-0.1438127090301	-0.143733939415665	-0.143733939415665\\
-0.0180602006688963	-0.14247491638796	-0.135160192872024	-0.135160192872024\\
-0.0180602006688963	-0.141137123745819	-0.126683578155246	-0.126683578155246\\
-0.0180602006688963	-0.139799331103679	-0.118255223886528	-0.118255223886528\\
-0.0180602006688963	-0.138461538461538	-0.109892102274752	-0.109892102274752\\
-0.0180602006688963	-0.137123745819398	-0.101621666540488	-0.101621666540488\\
-0.0180602006688963	-0.135785953177258	-0.0934073076214359	-0.0934073076214359\\
-0.0180602006688963	-0.134448160535117	-0.0852947679117241	-0.0852947679117241\\
-0.0180602006688963	-0.133110367892977	-0.0772647298523458	-0.0772647298523458\\
-0.0180602006688963	-0.131772575250836	-0.0693145841048814	-0.0693145841048814\\
-0.0180602006688963	-0.130434782608696	-0.0614940300045329	-0.0614940300045329\\
-0.0180602006688963	-0.129096989966555	-0.0537801873188338	-0.0537801873188338\\
-0.0180602006688963	-0.127759197324415	-0.0461860912991241	-0.0461860912991241\\
-0.0180602006688963	-0.126421404682274	-0.0387283491952323	-0.0387283491952323\\
-0.0180602006688963	-0.125083612040134	-0.0314232919945659	-0.0314232919945659\\
-0.0180602006688963	-0.123745819397993	-0.0247314219472728	-0.0247314219472728\\
-0.0180602006688963	-0.122408026755853	-0.0202348788415007	-0.0202348788415007\\
-0.0180602006688963	-0.121070234113712	-0.0157522186274632	-0.0157522186274632\\
-0.0180602006688963	-0.119732441471572	-0.0112860260864128	-0.0112860260864128\\
-0.0180602006688963	-0.118394648829431	-0.00683346127996609	-0.00683346127996609\\
-0.0180602006688963	-0.117056856187291	-0.00239495604836848	-0.00239495604836848\\
-0.0180602006688963	-0.115719063545151	0.00202909258015038	0.00202909258015038\\
-0.0180602006688963	-0.11438127090301	0.00643832468593597	0.00643832468593597\\
-0.0180602006688963	-0.11304347826087	0.0108252575959009	0.0108252575959009\\
-0.0180602006688963	-0.111705685618729	0.0151933064775809	0.0151933064775809\\
-0.0180602006688963	-0.110367892976589	0.0195447310633203	0.0195447310633203\\
-0.0180602006688963	-0.109030100334448	0.0238793149255601	0.0238793149255601\\
-0.0180602006688963	-0.107692307692308	0.0281876983782569	0.0281876983782569\\
-0.0180602006688963	-0.106354515050167	0.0308250223062927	0.0308250223062927\\
-0.0180602006688963	-0.105016722408027	0.0308250225143369	0.0308250225143369\\
-0.0180602006688963	-0.103678929765886	0.0308250227427858	0.0308250227427858\\
-0.0180602006688963	-0.102341137123746	0.0308250229845607	0.0308250229845607\\
-0.0180602006688963	-0.101003344481605	0.0308250232462511	0.0308250232462511\\
-0.0180602006688963	-0.0996655518394649	0.0308250235265848	0.0308250235265848\\
-0.0180602006688963	-0.0983277591973244	0.0308250238268535	0.0308250238268535\\
-0.0180602006688963	-0.096989966555184	0.030825024150273	0.030825024150273\\
-0.0180602006688963	-0.0956521739130435	0.0308250244971268	0.0308250244971268\\
-0.0180602006688963	-0.094314381270903	0.0308250248689657	0.0308250248689657\\
-0.0180602006688963	-0.0929765886287625	0.0308250252709333	0.0308250252709333\\
-0.0180602006688963	-0.0916387959866221	0.030825025705589	0.030825025705589\\
-0.0180602006688963	-0.0903010033444816	0.0308250261742515	0.0308250261742515\\
-0.0180602006688963	-0.0889632107023411	0.0308250266770859	0.0308250266770859\\
-0.0180602006688963	-0.0876254180602007	0.030825027224433	0.030825027224433\\
-0.0180602006688963	-0.0862876254180602	0.0308250278110823	0.0308250278110823\\
-0.0180602006688963	-0.0849498327759197	0.0308250284498242	0.0308250284498242\\
-0.0180602006688963	-0.0836120401337793	0.0308250291365521	0.0308250291365521\\
-0.0180602006688963	-0.0822742474916388	0.0308250298875599	0.0308250298875599\\
-0.0180602006688963	-0.0809364548494983	0.0308250306934106	0.0308250306934106\\
-0.0180602006688963	-0.0795986622073579	0.0308250315726107	0.0308250315726107\\
-0.0180602006688963	-0.0782608695652174	0.0308250325320402	0.0308250325320402\\
-0.0180602006688963	-0.0769230769230769	0.0308250335712724	0.0308250335712724\\
-0.0180602006688963	-0.0755852842809365	0.0308250347015452	0.0308250347015452\\
-0.0180602006688963	-0.074247491638796	0.0308250359361323	0.0308250359361323\\
-0.0180602006688963	-0.0729096989966555	0.0308250372854545	0.0308250372854545\\
-0.0180602006688963	-0.071571906354515	0.0308250387613761	0.0308250387613761\\
-0.0180602006688963	-0.0702341137123746	0.0308250403774621	0.0308250403774621\\
-0.0180602006688963	-0.0688963210702341	0.0308250421492767	0.0308250421492767\\
-0.0180602006688963	-0.0675585284280937	0.0308250440947487	0.0308250440947487\\
-0.0180602006688963	-0.0662207357859532	0.0308250462346006	0.0308250462346006\\
-0.0180602006688963	-0.0648829431438127	0.0308250485928774	0.0308250485928774\\
-0.0180602006688963	-0.0635451505016722	0.0308250511975736	0.0308250511975736\\
-0.0180602006688963	-0.0622073578595318	0.0308250540814181	0.0308250540814181\\
-0.0180602006688963	-0.0608695652173913	0.0308250572828077	0.0308250572828077\\
-0.0180602006688963	-0.0595317725752508	0.0308250608256805	0.0308250608256805\\
-0.0180602006688963	-0.0581939799331104	0.0308250647592558	0.0308250647592558\\
-0.0180602006688963	-0.0568561872909699	0.030825069157966	0.030825069157966\\
-0.0180602006688963	-0.0555183946488294	0.0308250740947802	0.0308250740947802\\
-0.0180602006688963	-0.0541806020066889	0.0308250796171196	0.0308250796171196\\
-0.0180602006688963	-0.0528428093645485	0.0308250858034159	0.0308250858034159\\
-0.0180602006688963	-0.051505016722408	0.0308250928180455	0.0308250928180455\\
-0.0180602006688963	-0.0501672240802676	0.0308251007514887	0.0308251007514887\\
-0.0180602006688963	-0.0488294314381271	0.030825109713374	0.030825109713374\\
-0.0180602006688963	-0.0474916387959866	0.0308251200090406	0.0308251200090406\\
-0.0180602006688963	-0.0461538461538462	0.0308251316926461	0.0308251316926461\\
-0.0180602006688963	-0.0448160535117057	0.0308251451775402	0.0308251451775402\\
-0.0180602006688963	-0.0434782608695652	0.0308251607363262	0.0308251607363262\\
-0.0180602006688963	-0.0421404682274247	0.0308251787508669	0.0308251787508669\\
-0.0180602006688963	-0.0408026755852843	0.0308251998389171	0.0308251998389171\\
-0.0180602006688963	-0.0394648829431438	0.0308252244831299	0.0308252244831299\\
-0.0180602006688963	-0.0381270903010033	0.0308252536922644	0.0308252536922644\\
-0.0180602006688963	-0.0367892976588629	0.0308252884006905	0.0308252884006905\\
-0.0180602006688963	-0.0354515050167224	0.0308253299750102	0.0308253299750102\\
-0.0180602006688963	-0.0341137123745819	0.0308253806740433	0.0308253806740433\\
-0.0180602006688963	-0.0327759197324415	0.0308254419657873	0.0308254419657873\\
-0.0180602006688963	-0.031438127090301	0.0308255186351734	0.0308255186351734\\
-0.0180602006688963	-0.0301003344481605	0.0308256143309109	0.0308256143309109\\
-0.0180602006688963	-0.0287625418060201	0.0308257358900155	0.0308257358900155\\
-0.0180602006688963	-0.0274247491638796	0.0308258952052732	0.0308258952052732\\
-0.0180602006688963	-0.0260869565217391	0.0308261058583766	0.0308261058583766\\
-0.0180602006688963	-0.0247491638795987	0.030826391294651	0.030826391294651\\
-0.0180602006688963	-0.0234113712374582	0.0308267970540558	0.0308267970540558\\
-0.0180602006688963	-0.0220735785953177	0.0308274023163113	0.0308274023163113\\
-0.0180602006688963	-0.0207357859531772	0.0308283485099216	0.0308283485099216\\
-0.0180602006688963	-0.0193979933110368	0.030829963342996	0.030829963342996\\
-0.0180602006688963	-0.0180602006688963	0.0308331935151758	0.0308331935151758\\
-0.0180602006688963	-0.0167224080267558	0.0308419134588023	0.0308419134588023\\
-0.0180602006688963	-0.0153846153846154	0.030913092133821	0.030913092133821\\
-0.0180602006688963	-0.0140468227424749	0.131482166478123	0.131482166478123\\
-0.0180602006688963	-0.0127090301003344	0.268556693329126	0.268556693329126\\
-0.0180602006688963	-0.011371237458194	0.405731385294561	0.405731385294561\\
-0.0180602006688963	-0.0100334448160535	0.542995576245129	0.542995576245129\\
-0.0180602006688963	-0.00869565217391302	0.680347982942398	0.680347982942398\\
-0.0180602006688963	-0.00735785953177256	0.817787891219635	0.817787891219635\\
-0.0180602006688963	-0.00602006688963211	0.95531494536105	0.95531494536105\\
-0.0180602006688963	-0.00468227424749162	1.09292884969626	1.09292884969626\\
-0.0180602006688963	-0.00334448160535117	1.23062930408961	1.23062930408961\\
-0.0180602006688963	-0.00200668896321068	1.36841589452032	1.36841589452032\\
-0.0180602006688963	-0.000668896321070228	1.50628694850322	1.50628694850322\\
-0.0180602006688963	0.000668896321070256	1.64424322071904	1.64424322071904\\
-0.0180602006688963	0.00200668896321071	1.78228698434646	1.78228698434646\\
-0.0180602006688963	0.00334448160535117	1.920400090881	1.920400090881\\
-0.0180602006688963	0.00468227424749165	2.02058273815173	2.02058273815173\\
-0.0180602006688963	0.00602006688963211	2.02064664903947	2.02064664903947\\
-0.0180602006688963	0.00735785953177259	2.02065510291404	2.02065510291404\\
-0.0180602006688963	0.00869565217391305	2.02065833222113	2.02065833222113\\
-0.0180602006688963	0.0100334448160535	2.0206602506961	2.0206602506961\\
-0.0180602006688963	0.011371237458194	2.02066131985666	2.02066131985666\\
-0.0180602006688963	0.0127090301003345	2.02066205499991	2.02066205499991\\
-0.0180602006688963	0.0140468227424749	2.02066261278048	2.02066261278048\\
-0.0180602006688963	0.0153846153846154	2.02066299677487	2.02066299677487\\
-0.0180602006688963	0.0167224080267559	2.02066330688195	2.02066330688195\\
-0.0180602006688963	0.0180602006688963	2.02066355429669	2.02066355429669\\
-0.0180602006688963	0.0193979933110368	2.0206637410254	2.0206637410254\\
-0.0180602006688963	0.0207357859531773	2.02066390720086	2.02066390720086\\
-0.0180602006688963	0.0220735785953177	2.02066403993431	2.02066403993431\\
-0.0180602006688963	0.0234113712374582	2.02066414832196	2.02066414832196\\
-0.0180602006688963	0.0247491638795987	2.02066424674844	2.02066424674844\\
-0.0180602006688963	0.0260869565217391	2.02066432620482	2.02066432620482\\
-0.0180602006688963	0.0274247491638796	2.02066439697369	2.02066439697369\\
-0.0180602006688963	0.0287625418060201	2.02066445837518	2.02066445837518\\
-0.0180602006688963	0.0301003344481605	2.02066451001791	2.02066451001791\\
-0.0180602006688963	0.031438127090301	2.0206645584101	2.0206645584101\\
-0.0180602006688963	0.0327759197324415	2.02066459903297	2.02066459903297\\
-0.0180602006688963	0.034113712374582	2.02066463608764	2.02066463608764\\
-0.0180602006688963	0.0354515050167224	2.02066466884446	2.02066466884446\\
-0.0180602006688963	0.0367892976588629	2.02066469761912	2.02066469761912\\
-0.0180602006688963	0.0381270903010034	2.02066472433151	2.02066472433151\\
-0.0180602006688963	0.0394648829431438	2.02066474735399	2.02066474735399\\
-0.0180602006688963	0.0408026755852843	2.0206647691218	2.0206647691218\\
-0.0180602006688963	0.0421404682274248	2.02066478817112	2.02066478817112\\
-0.0180602006688963	0.0434782608695652	2.02066480573501	2.02066480573501\\
-0.0180602006688963	0.0448160535117057	2.0206648216118	2.0206648216118\\
-0.0180602006688963	0.0461538461538462	2.02066483597547	2.02066483597547\\
-0.0180602006688963	0.0474916387959866	2.02066484928895	2.02066484928895\\
-0.0180602006688963	0.0488294314381271	2.02066486116929	2.02066486116929\\
-0.0180602006688963	0.0501672240802676	2.0206648723918	2.0206648723918\\
-0.0180602006688963	0.051505016722408	2.02066488233434	2.02066488233434\\
-0.0180602006688963	0.0528428093645485	2.02066489181561	2.02066489181561\\
-0.0180602006688963	0.054180602006689	2.02066490026578	2.02066490026578\\
-0.0180602006688963	0.0555183946488295	2.02066490824689	2.02066490824689\\
-0.0180602006688963	0.0568561872909699	2.02066491545769	2.02066491545769\\
-0.0180602006688963	0.0581939799331104	2.02066492222049	2.02066492222049\\
-0.0180602006688963	0.0595317725752508	2.02066492839525	2.02066492839525\\
-0.0180602006688963	0.0608695652173913	2.02066493415895	2.02066493415895\\
-0.0180602006688963	0.0622073578595318	2.02066493946329	2.02066493946329\\
-0.0180602006688963	0.0635451505016723	2.02066494440003	2.02066494440003\\
-0.0180602006688963	0.0648829431438127	2.02066494896994	2.02066494896994\\
-0.0180602006688963	0.0662207357859532	2.02066495321664	2.02066495321664\\
-0.0180602006688963	0.0675585284280937	2.02066495716442	2.02066495716442\\
-0.0180602006688963	0.0688963210702341	2.02066496083126	2.02066496083126\\
-0.0180602006688963	0.0702341137123746	2.02066496425017	2.02066496425017\\
-0.0180602006688963	0.071571906354515	2.02066496742672	2.02066496742672\\
-0.0180602006688963	0.0729096989966556	2.02066497039462	2.02066497039462\\
-0.0180602006688963	0.074247491638796	2.02066497315437	2.02066497315437\\
-0.0180602006688963	0.0755852842809365	2.02066497573649	2.02066497573649\\
-0.0180602006688963	0.0769230769230769	2.02066497814021	2.02066497814021\\
-0.0180602006688963	0.0782608695652174	2.02066498039145	2.02066498039145\\
-0.0180602006688963	0.0795986622073579	2.02066498248979	2.02066498248979\\
-0.0180602006688963	0.0809364548494984	2.02066498445649	2.02066498445649\\
-0.0180602006688963	0.0822742474916388	2.02066498629191	2.02066498629191\\
-0.0180602006688963	0.0836120401337793	2.02066498801332	2.02066498801332\\
-0.0180602006688963	0.0849498327759198	2.02066498962163	2.02066498962163\\
-0.0180602006688963	0.0862876254180602	2.0206649911311	2.0206649911311\\
-0.0180602006688963	0.0876254180602007	2.02066499254264	2.02066499254264\\
-0.0180602006688963	0.0889632107023411	2.02066499386856	2.02066499386856\\
-0.0180602006688963	0.0903010033444816	2.02066499510917	2.02066499510917\\
-0.0180602006688963	0.0916387959866221	2.02066499627578	2.02066499627578\\
-0.0180602006688963	0.0929765886287626	2.02066499736755	2.02066499736755\\
-0.0180602006688963	0.094314381270903	2.02066499839561	2.02066499839561\\
-0.0180602006688963	0.0956521739130435	2.02066499935747	2.02066499935747\\
-0.0180602006688963	0.096989966555184	2.02066500026478	2.02066500026478\\
-0.0180602006688963	0.0983277591973244	2.02066500111302	2.02066500111302\\
-0.0180602006688963	0.0996655518394649	2.02066500191488	2.02066500191488\\
-0.0180602006688963	0.101003344481605	2.02066500266357	2.02066500266357\\
-0.0180602006688963	0.102341137123746	2.02066500337318	2.02066500337318\\
-0.0180602006688963	0.103678929765886	2.02066500403447	2.02066500403447\\
-0.0180602006688963	0.105016722408027	2.0206650046632	2.0206650046632\\
-0.0180602006688963	0.106354515050167	2.02066500524836	2.02066500524836\\
-0.0180602006688963	0.107692307692308	2.02066500580533	2.02066500580533\\
-0.0180602006688963	0.109030100334448	2.0206650063249	2.0206650063249\\
-0.0180602006688963	0.110367892976589	2.02066500681727	2.02066500681727\\
-0.0180602006688963	0.111705685618729	2.02066500727903	2.02066500727903\\
-0.0180602006688963	0.11304347826087	2.02066500771439	2.02066500771439\\
-0.0180602006688963	0.11438127090301	2.0206650081251	2.0206650081251\\
-0.0180602006688963	0.115719063545151	2.02066500851008	2.02066500851008\\
-0.0180602006688963	0.117056856187291	2.02066500887564	2.02066500887564\\
-0.0180602006688963	0.118394648829431	2.02066500921737	2.02066500921737\\
-0.0180602006688963	0.119732441471572	2.02066500954159	2.02066500954159\\
-0.0180602006688963	0.121070234113712	2.02066500984606	2.02066500984606\\
-0.0180602006688963	0.122408026755853	2.02066501013252	2.02066501013252\\
-0.0180602006688963	0.123745819397993	2.02066501040387	2.02066501040387\\
-0.0180602006688963	0.125083612040134	2.02066501065792	2.02066501065792\\
-0.0180602006688963	0.126421404682274	2.02066501089867	2.02066501089867\\
-0.0180602006688963	0.127759197324415	2.02066501112515	2.02066501112515\\
-0.0180602006688963	0.129096989966555	2.0206650113374	2.0206650113374\\
-0.0180602006688963	0.130434782608696	2.02066501153926	2.02066501153926\\
-0.0180602006688963	0.131772575250836	2.02066501172837	2.02066501172837\\
-0.0180602006688963	0.133110367892977	2.02066501190599	2.02066501190599\\
-0.0180602006688963	0.134448160535117	2.02066501207446	2.02066501207446\\
-0.0180602006688963	0.135785953177258	2.02066501223228	2.02066501223228\\
-0.0180602006688963	0.137123745819398	2.02066501238039	2.02066501238039\\
-0.0180602006688963	0.138461538461538	2.02066501252081	2.02066501252081\\
-0.0180602006688963	0.139799331103679	2.02066501265229	2.02066501265229\\
-0.0180602006688963	0.141137123745819	2.0206650127754	2.0206650127754\\
-0.0180602006688963	0.14247491638796	2.02066501289193	2.02066501289193\\
-0.0180602006688963	0.1438127090301	2.02066501300115	2.02066501300115\\
-0.0180602006688963	0.145150501672241	2.02066501310329	2.02066501310329\\
-0.0180602006688963	0.146488294314381	2.02066501319912	2.02066501319912\\
-0.0180602006688963	0.147826086956522	2.02066501328945	2.02066501328945\\
-0.0180602006688963	0.149163879598662	2.02066501337377	2.02066501337377\\
-0.0180602006688963	0.150501672240803	2.02066501345244	2.02066501345244\\
-0.0180602006688963	0.151839464882943	2.0206650135261	2.0206650135261\\
-0.0180602006688963	0.153177257525084	2.02066501359526	2.02066501359526\\
-0.0180602006688963	0.154515050167224	2.02066501365959	2.02066501365959\\
-0.0180602006688963	0.155852842809365	2.02066501371937	2.02066501371937\\
-0.0180602006688963	0.157190635451505	2.02066501377487	2.02066501377487\\
-0.0180602006688963	0.158528428093646	2.02066501382692	2.02066501382692\\
-0.0180602006688963	0.159866220735786	2.02066501387512	2.02066501387512\\
-0.0180602006688963	0.161204013377926	2.02066501391965	2.02066501391965\\
-0.0180602006688963	0.162541806020067	2.02066501396072	2.02066501396072\\
-0.0180602006688963	0.163879598662207	2.02066501399851	2.02066501399851\\
-0.0180602006688963	0.165217391304348	2.02066501403364	2.02066501403364\\
-0.0180602006688963	0.166555183946488	2.02066501406585	2.02066501406585\\
-0.0180602006688963	0.167892976588629	2.02066501409526	2.02066501409526\\
-0.0180602006688963	0.169230769230769	2.02066501412203	2.02066501412203\\
-0.0180602006688963	0.17056856187291	2.0206650141463	2.0206650141463\\
-0.0180602006688963	0.17190635451505	2.02066501416822	2.02066501416822\\
-0.0180602006688963	0.173244147157191	2.02066501418823	2.02066501418823\\
-0.0180602006688963	0.174581939799331	2.02066501420612	2.02066501420612\\
-0.0180602006688963	0.175919732441472	2.02218155796426	2.02218155796426\\
-0.0180602006688963	0.177257525083612	2.02419901944685	2.02419901944685\\
-0.0180602006688963	0.178595317725753	2.02621694257347	2.02621694257347\\
-0.0180602006688963	0.179933110367893	2.02823517784661	2.02823517784661\\
-0.0180602006688963	0.181270903010033	2.03025357433711	2.03025357433711\\
-0.0180602006688963	0.182608695652174	2.03227197975123	2.03227197975123\\
-0.0180602006688963	0.183946488294314	2.03429024049987	2.03429024049987\\
-0.0180602006688963	0.185284280936455	2.03630820177007	2.03630820177007\\
-0.0180602006688963	0.186622073578595	2.03832570759857	2.03832570759857\\
-0.0180602006688963	0.187959866220736	2.04034260094755	2.04034260094755\\
-0.0180602006688963	0.189297658862876	2.04235872378238	2.04235872378238\\
-0.0180602006688963	0.190635451505017	2.04437391715141	2.04437391715141\\
-0.0180602006688963	0.191973244147157	2.04638802126766	2.04638802126766\\
-0.0180602006688963	0.193311036789298	2.04840087559234	2.04840087559234\\
-0.0180602006688963	0.194648829431438	2.0504123189203	2.0504123189203\\
-0.0180602006688963	0.195986622073579	2.05242218946705	2.05242218946705\\
-0.0180602006688963	0.197324414715719	2.05443032495751	2.05443032495751\\
-0.0180602006688963	0.19866220735786	2.05643656271635	2.05643656271635\\
-0.0180602006688963	0.2	2.05844073975969	2.05844073975969\\
-0.0167224080267558	-0.2	-0.567686853564046	-0.567686853564046\\
-0.0167224080267558	-0.19866220735786	-0.5554538769536	-0.5554538769536\\
-0.0167224080267558	-0.197324414715719	-0.543374649038745	-0.543374649038745\\
-0.0167224080267558	-0.195986622073579	-0.531443447884939	-0.531443447884939\\
-0.0167224080267558	-0.194648829431438	-0.519654846216885	-0.519654846216885\\
-0.0167224080267558	-0.193311036789298	-0.508003692681378	-0.508003692681378\\
-0.0167224080267558	-0.191973244147157	-0.496485094786912	-0.496485094786912\\
-0.0167224080267558	-0.190635451505017	-0.485094403379943	-0.485094403379943\\
-0.0167224080267558	-0.189297658862876	-0.473827198538445	-0.473827198538445\\
-0.0167224080267558	-0.187959866220736	-0.462677956601795	-0.462677956601795\\
-0.0167224080267558	-0.186622073578595	-0.451641325722547	-0.451641325722547\\
-0.0167224080267558	-0.185284280936455	-0.440713482433479	-0.440713482433479\\
-0.0167224080267558	-0.183946488294314	-0.429890772411696	-0.429890772411696\\
-0.0167224080267558	-0.182608695652174	-0.419169903322641	-0.419169903322641\\
-0.0167224080267558	-0.181270903010033	-0.408549454357708	-0.408549454357708\\
-0.0167224080267558	-0.179933110367893	-0.398026734783742	-0.398026734783742\\
-0.0167224080267558	-0.178595317725753	-0.387598734424109	-0.387598734424109\\
-0.0167224080267558	-0.177257525083612	-0.377262589756452	-0.377262589756452\\
-0.0167224080267558	-0.175919732441472	-0.367015579798382	-0.367015579798382\\
-0.0167224080267558	-0.174581939799331	-0.356855123087615	-0.356855123087615\\
-0.0167224080267558	-0.173244147157191	-0.346778775890333	-0.346778775890333\\
-0.0167224080267558	-0.17190635451505	-0.336784231834537	-0.336784231834537\\
-0.0167224080267558	-0.17056856187291	-0.326869323253002	-0.326869323253002\\
-0.0167224080267558	-0.169230769230769	-0.317032024645759	-0.317032024645759\\
-0.0167224080267558	-0.167892976588629	-0.307270458855248	-0.307270458855248\\
-0.0167224080267558	-0.166555183946488	-0.297582906821978	-0.297582906821978\\
-0.0167224080267558	-0.165217391304348	-0.287967822211255	-0.287967822211255\\
-0.0167224080267558	-0.163879598662207	-0.27842385287096	-0.27842385287096\\
-0.0167224080267558	-0.162541806020067	-0.268948496329198	-0.268948496329198\\
-0.0167224080267558	-0.161204013377926	-0.25953359163121	-0.25953359163121\\
-0.0167224080267558	-0.159866220735786	-0.25017657209637	-0.25017657209637\\
-0.0167224080267558	-0.158528428093645	-0.24087746307077	-0.24087746307077\\
-0.0167224080267558	-0.157190635451505	-0.231642250662526	-0.231642250662526\\
-0.0167224080267558	-0.155852842809365	-0.222471599971779	-0.222471599971779\\
-0.0167224080267558	-0.154515050167224	-0.213365898840956	-0.213365898840956\\
-0.0167224080267558	-0.153177257525084	-0.204326281926925	-0.204326281926925\\
-0.0167224080267558	-0.151839464882943	-0.195352386304009	-0.195352386304009\\
-0.0167224080267558	-0.150501672240803	-0.18642749467308	-0.18642749467308\\
-0.0167224080267558	-0.149163879598662	-0.177547443854453	-0.177547443854453\\
-0.0167224080267558	-0.147826086956522	-0.168727932347614	-0.168727932347614\\
-0.0167224080267558	-0.146488294314381	-0.159984535059692	-0.159984535059692\\
-0.0167224080267558	-0.145150501672241	-0.151309627767951	-0.151309627767951\\
-0.0167224080267558	-0.1438127090301	-0.142673764726885	-0.142673764726885\\
-0.0167224080267558	-0.14247491638796	-0.134098917698494	-0.134098917698494\\
-0.0167224080267558	-0.141137123745819	-0.125618435197721	-0.125618435197721\\
-0.0167224080267558	-0.139799331103679	-0.117176884240026	-0.117176884240026\\
-0.0167224080267558	-0.138461538461538	-0.108822001257044	-0.108822001257044\\
-0.0167224080267558	-0.137123745819398	-0.100537662073177	-0.100537662073177\\
-0.0167224080267558	-0.135785953177258	-0.0923319246033631	-0.0923319246033631\\
-0.0167224080267558	-0.134448160535117	-0.0842048280501011	-0.0842048280501011\\
-0.0167224080267558	-0.133110367892977	-0.0761835754095548	-0.0761835754095548\\
-0.0167224080267558	-0.131772575250836	-0.0682415761251957	-0.0682415761251957\\
-0.0167224080267558	-0.130434782608696	-0.0604066318425454	-0.0604066318425454\\
-0.0167224080267558	-0.129096989966555	-0.052702296207691	-0.052702296207691\\
-0.0167224080267558	-0.127759197324415	-0.045118301927569	-0.045118301927569\\
-0.0167224080267558	-0.126421404682274	-0.0376712388449558	-0.0376712388449558\\
-0.0167224080267558	-0.125083612040134	-0.0303774746421298	-0.0303774746421298\\
-0.0167224080267558	-0.123745819397993	-0.0244245175564587	-0.0244245175564587\\
-0.0167224080267558	-0.122408026755853	-0.019930004533011	-0.019930004533011\\
-0.0167224080267558	-0.121070234113712	-0.0154480304763643	-0.0154480304763643\\
-0.0167224080267558	-0.119732441471572	-0.0109790850446884	-0.0109790850446884\\
-0.0167224080267558	-0.118394648829431	-0.00652362731610057	-0.00652362731610057\\
-0.0167224080267558	-0.117056856187291	-0.00208261392147024	-0.00208261392147024\\
-0.0167224080267558	-0.115719063545151	0.00233641609099078	0.00233641609099078\\
-0.0167224080267558	-0.11438127090301	0.00673989220906934	0.00673989220906934\\
-0.0167224080267558	-0.11304347826087	0.0111274722329938	0.0111274722329938\\
-0.0167224080267558	-0.111705685618729	0.0154988561570045	0.0154988561570045\\
-0.0167224080267558	-0.110367892976589	0.0198482991708464	0.0198482991708464\\
-0.0167224080267558	-0.109030100334448	0.0241743234719367	0.0241743234719367\\
-0.0167224080267558	-0.107692307692308	0.0284824944090601	0.0284824944090601\\
-0.0167224080267558	-0.106354515050167	0.0308250223316318	0.0308250223316318\\
-0.0167224080267558	-0.105016722408027	0.0308250225391192	0.0308250225391192\\
-0.0167224080267558	-0.103678929765886	0.0308250227698064	0.0308250227698064\\
-0.0167224080267558	-0.102341137123746	0.030825023011168	0.030825023011168\\
-0.0167224080267558	-0.101003344481605	0.0308250232721717	0.0308250232721717\\
-0.0167224080267558	-0.0996655518394649	0.030825023553271	0.030825023553271\\
-0.0167224080267558	-0.0983277591973244	0.0308250238547015	0.0308250238547015\\
-0.0167224080267558	-0.096989966555184	0.0308250241778327	0.0308250241778327\\
-0.0167224080267558	-0.0956521739130435	0.0308250245276545	0.0308250245276545\\
-0.0167224080267558	-0.094314381270903	0.0308250249037505	0.0308250249037505\\
-0.0167224080267558	-0.0929765886287625	0.0308250253096111	0.0308250253096111\\
-0.0167224080267558	-0.0916387959866221	0.0308250257432719	0.0308250257432719\\
-0.0167224080267558	-0.0903010033444816	0.0308250262122324	0.0308250262122324\\
-0.0167224080267558	-0.0889632107023411	0.0308250267216004	0.0308250267216004\\
-0.0167224080267558	-0.0876254180602007	0.0308250272648463	0.0308250272648463\\
-0.0167224080267558	-0.0862876254180602	0.0308250278577001	0.0308250278577001\\
-0.0167224080267558	-0.0849498327759197	0.0308250284932976	0.0308250284932976\\
-0.0167224080267558	-0.0836120401337793	0.0308250291877171	0.0308250291877171\\
-0.0167224080267558	-0.0822742474916388	0.0308250299315079	0.0308250299315079\\
-0.0167224080267558	-0.0809364548494983	0.0308250307434961	0.0308250307434961\\
-0.0167224080267558	-0.0795986622073579	0.0308250316267633	0.0308250316267633\\
-0.0167224080267558	-0.0782608695652174	0.0308250325793242	0.0308250325793242\\
-0.0167224080267558	-0.0769230769230769	0.0308250336183066	0.0308250336183066\\
-0.0167224080267558	-0.0755852842809365	0.0308250347516507	0.0308250347516507\\
-0.0167224080267558	-0.074247491638796	0.03082503598831	0.03082503598831\\
-0.0167224080267558	-0.0729096989966555	0.0308250373384298	0.0308250373384298\\
-0.0167224080267558	-0.071571906354515	0.0308250388135368	0.0308250388135368\\
-0.0167224080267558	-0.0702341137123746	0.0308250404264252	0.0308250404264252\\
-0.0167224080267558	-0.0688963210702341	0.03082504219352	0.03082504219352\\
-0.0167224080267558	-0.0675585284280937	0.0308250441314385	0.0308250441314385\\
-0.0167224080267558	-0.0662207357859532	0.0308250462602361	0.0308250462602361\\
-0.0167224080267558	-0.0648829431438127	0.0308250486035297	0.0308250486035297\\
-0.0167224080267558	-0.0635451505016722	0.0308250511886147	0.0308250511886147\\
-0.0167224080267558	-0.0622073578595318	0.0308250540473776	0.0308250540473776\\
-0.0167224080267558	-0.0608695652173913	0.0308250572172385	0.0308250572172385\\
-0.0167224080267558	-0.0595317725752508	0.0308250607422846	0.0308250607422846\\
-0.0167224080267558	-0.0581939799331104	0.0308250646508467	0.0308250646508467\\
-0.0167224080267558	-0.0568561872909699	0.0308250689912368	0.0308250689912368\\
-0.0167224080267558	-0.0555183946488294	0.0308250738565983	0.0308250738565983\\
-0.0167224080267558	-0.0541806020066889	0.0308250793319146	0.0308250793319146\\
-0.0167224080267558	-0.0528428093645485	0.0308250854264125	0.0308250854264125\\
-0.0167224080267558	-0.051505016722408	0.0308250923119326	0.0308250923119326\\
-0.0167224080267558	-0.0501672240802676	0.0308251001459811	0.0308251001459811\\
-0.0167224080267558	-0.0488294314381271	0.0308251089193881	0.0308251089193881\\
-0.0167224080267558	-0.0474916387959866	0.0308251189801385	0.0308251189801385\\
-0.0167224080267558	-0.0461538461538462	0.0308251304395677	0.0308251304395677\\
-0.0167224080267558	-0.0448160535117057	0.0308251435687	0.0308251435687\\
-0.0167224080267558	-0.0434782608695652	0.0308251587473144	0.0308251587473144\\
-0.0167224080267558	-0.0421404682274247	0.0308251762140821	0.0308251762140821\\
-0.0167224080267558	-0.0408026755852843	0.0308251966579801	0.0308251966579801\\
-0.0167224080267558	-0.0394648829431438	0.0308252204401913	0.0308252204401913\\
-0.0167224080267558	-0.0381270903010033	0.0308252485499013	0.0308252485499013\\
-0.0167224080267558	-0.0367892976588629	0.0308252818627429	0.0308252818627429\\
-0.0167224080267558	-0.0354515050167224	0.030825321529912	0.030825321529912\\
-0.0167224080267558	-0.0341137123745819	0.0308253698664379	0.0308253698664379\\
-0.0167224080267558	-0.0327759197324415	0.0308254277770207	0.0308254277770207\\
-0.0167224080267558	-0.031438127090301	0.0308254996596125	0.0308254996596125\\
-0.0167224080267558	-0.0301003344481605	0.0308255896806523	0.0308255896806523\\
-0.0167224080267558	-0.0287625418060201	0.0308257020770761	0.0308257020770761\\
-0.0167224080267558	-0.0274247491638796	0.03082584769258	0.03082584769258\\
-0.0167224080267558	-0.0260869565217391	0.0308260406486236	0.0308260406486236\\
-0.0167224080267558	-0.0247491638795987	0.0308262974251924	0.0308262974251924\\
-0.0167224080267558	-0.0234113712374582	0.0308266536086095	0.0308266536086095\\
-0.0167224080267558	-0.0220735785953177	0.0308271711554273	0.0308271711554273\\
-0.0167224080267558	-0.0207357859531772	0.0308279665028849	0.0308279665028849\\
-0.0167224080267558	-0.0193979933110368	0.0308292901987306	0.0308292901987306\\
-0.0167224080267558	-0.0180602006688963	0.0308317315739174	0.0308317315739174\\
-0.0167224080267558	-0.0167224080267558	0.0308373608924216	0.0308373608924216\\
-0.0167224080267558	-0.0153846153846154	0.0308602488719563	0.0308602488719563\\
-0.0167224080267558	-0.0140468227424749	0.0772901931675967	0.0772901931675967\\
-0.0167224080267558	-0.0127090301003344	0.214176842773405	0.214176842773405\\
-0.0167224080267558	-0.011371237458194	0.351211586096838	0.351211586096838\\
-0.0167224080267558	-0.0100334448160535	0.488337205674965	0.488337205674965\\
-0.0167224080267558	-0.00869565217391302	0.625553369335455	0.625553369335455\\
-0.0167224080267558	-0.00735785953177256	0.76285836096768	0.76285836096768\\
-0.0167224080267558	-0.00602006688963211	0.900251766514799	0.900251766514799\\
-0.0167224080267558	-0.00468227424749162	1.03773328887017	1.03773328887017\\
-0.0167224080267558	-0.00334448160535117	1.17530264961807	1.17530264961807\\
-0.0167224080267558	-0.00200668896321068	1.31295952344122	1.31295952344122\\
-0.0167224080267558	-0.000668896321070228	1.4507031813185	1.4507031813185\\
-0.0167224080267558	0.000668896321070256	1.58853334419275	1.58853334419275\\
-0.0167224080267558	0.00200668896321071	1.72645067793285	1.72645067793285\\
-0.0167224080267558	0.00334448160535117	1.86444575697827	1.86444575697827\\
-0.0167224080267558	0.00468227424749165	2.00235302091739	2.00235302091739\\
-0.0167224080267558	0.00602006688963211	2.02063900532952	2.02063900532952\\
-0.0167224080267558	0.00735785953177259	2.02065288113972	2.02065288113972\\
-0.0167224080267558	0.00869565217391305	2.02065716127879	2.02065716127879\\
-0.0167224080267558	0.0100334448160535	2.02065963683104	2.02065963683104\\
-0.0167224080267558	0.011371237458194	2.0206609574877	2.0206609574877\\
-0.0167224080267558	0.0127090301003345	2.02066176869803	2.02066176869803\\
-0.0167224080267558	0.0140468227424749	2.02066242559168	2.02066242559168\\
-0.0167224080267558	0.0153846153846154	2.02066286525778	2.02066286525778\\
-0.0167224080267558	0.0167224080267559	2.02066319524306	2.02066319524306\\
-0.0167224080267558	0.0180602006688963	2.02066347280037	2.02066347280037\\
-0.0167224080267558	0.0193979933110368	2.02066367900862	2.02066367900862\\
-0.0167224080267558	0.0207357859531773	2.02066385327722	2.02066385327722\\
-0.0167224080267558	0.0220735785953177	2.02066399810909	2.02066399810909\\
-0.0167224080267558	0.0234113712374582	2.02066411225215	2.02066411225215\\
-0.0167224080267558	0.0247491638795987	2.02066421753726	2.02066421753726\\
-0.0167224080267558	0.0260869565217391	2.02066430267209	2.02066430267209\\
-0.0167224080267558	0.0274247491638796	2.02066437611847	2.02066437611847\\
-0.0167224080267558	0.0287625418060201	2.02066444142981	2.02066444142981\\
-0.0167224080267558	0.0301003344481605	2.02066449547469	2.02066449547469\\
-0.0167224080267558	0.031438127090301	2.02066454605517	2.02066454605517\\
-0.0167224080267558	0.0327759197324415	2.02066458877125	2.02066458877125\\
-0.0167224080267558	0.034113712374582	2.02066462701605	2.02066462701605\\
-0.0167224080267558	0.0354515050167224	2.02066466128179	2.02066466128179\\
-0.0167224080267558	0.0367892976588629	2.02066469094053	2.02066469094053\\
-0.0167224080267558	0.0381270903010034	2.02066471874895	2.02066471874895\\
-0.0167224080267558	0.0394648829431438	2.02066474263792	2.02066474263792\\
-0.0167224080267558	0.0408026755852843	2.02066476501053	2.02066476501053\\
-0.0167224080267558	0.0421404682274248	2.02066478469829	2.02066478469829\\
-0.0167224080267558	0.0434782608695652	2.02066480272679	2.02066480272679\\
-0.0167224080267558	0.0448160535117057	2.02066481907412	2.02066481907412\\
-0.0167224080267558	0.0461538461538462	2.02066483379921	2.02066483379921\\
-0.0167224080267558	0.0474916387959866	2.02066484745918	2.02066484745918\\
-0.0167224080267558	0.0488294314381271	2.02066485962276	2.02066485962276\\
-0.0167224080267558	0.0501672240802676	2.0206648710996	2.0206648710996\\
-0.0167224080267558	0.051505016722408	2.0206648812523	2.0206648812523\\
-0.0167224080267558	0.0528428093645485	2.02066489093201	2.02066489093201\\
-0.0167224080267558	0.054180602006689	2.02066489953436	2.02066489953436\\
-0.0167224080267558	0.0555183946488295	2.02066490767353	2.02066490767353\\
-0.0167224080267558	0.0568561872909699	2.02066491499441	2.02066491499441\\
-0.0167224080267558	0.0581939799331104	2.02066492188194	2.02066492188194\\
-0.0167224080267558	0.0595317725752508	2.02066492813508	2.02066492813508\\
-0.0167224080267558	0.0608695652173913	2.02066493399713	2.02066493399713\\
-0.0167224080267558	0.0622073578595318	2.02066493935605	2.02066493935605\\
-0.0167224080267558	0.0635451505016723	2.02066494437015	2.02066494437015\\
-0.0167224080267558	0.0648829431438127	2.02066494897676	2.02066494897676\\
-0.0167224080267558	0.0662207357859532	2.02066495328407	2.02066495328407\\
-0.0167224080267558	0.0675585284280937	2.02066495725521	2.02066495725521\\
-0.0167224080267558	0.0688963210702341	2.02066496096926	2.02066496096926\\
-0.0167224080267558	0.0702341137123746	2.02066496440162	2.02066496440162\\
-0.0167224080267558	0.071571906354515	2.02066496761467	2.02066496761467\\
-0.0167224080267558	0.0729096989966556	2.02066497058872	2.02066497058872\\
-0.0167224080267558	0.074247491638796	2.02066497337639	2.02066497337639\\
-0.0167224080267558	0.0755852842809365	2.02066497595935	2.02066497595935\\
-0.0167224080267558	0.0769230769230769	2.02066497838415	2.02066497838415\\
-0.0167224080267558	0.0782608695652174	2.02066498063242	2.02066498063242\\
-0.0167224080267558	0.0795986622073579	2.02066498274639	2.02066498274639\\
-0.0167224080267558	0.0809364548494984	2.02066498470745	2.02066498470745\\
-0.0167224080267558	0.0822742474916388	2.02066498655416	2.02066498655416\\
-0.0167224080267558	0.0836120401337793	2.02066498826813	2.02066498826813\\
-0.0167224080267558	0.0849498327759198	2.02066498988429	2.02066498988429\\
-0.0167224080267558	0.0862876254180602	2.02066499138515	2.02066499138515\\
-0.0167224080267558	0.0876254180602007	2.02066499280184	2.02066499280184\\
-0.0167224080267558	0.0889632107023411	2.02066499411847	2.02066499411847\\
-0.0167224080267558	0.0903010033444816	2.02066499536211	2.02066499536211\\
-0.0167224080267558	0.0916387959866221	2.02066499651911	2.02066499651911\\
-0.0167224080267558	0.0929765886287626	2.02066499761226	2.02066499761226\\
-0.0167224080267558	0.094314381270903	2.02066499863065	2.02066499863065\\
-0.0167224080267558	0.0956521739130435	2.02066499959262	2.02066499959262\\
-0.0167224080267558	0.096989966555184	2.02066500049038	2.02066500049038\\
-0.0167224080267558	0.0983277591973244	2.02066500133778	2.02066500133778\\
-0.0167224080267558	0.0996655518394649	2.02066500213034	2.02066500213034\\
-0.0167224080267558	0.101003344481605	2.02066500287746	2.02066500287746\\
-0.0167224080267558	0.102341137123746	2.02066500357811	2.02066500357811\\
-0.0167224080267558	0.103678929765886	2.02066500423731	2.02066500423731\\
-0.0167224080267558	0.105016722408027	2.02066500485748	2.02066500485748\\
-0.0167224080267558	0.106354515050167	2.02066500543946	2.02066500543946\\
-0.0167224080267558	0.107692307692308	2.02066500598901	2.02066500598901\\
-0.0167224080267558	0.109030100334448	2.02066500650305	2.02066500650305\\
-0.0167224080267558	0.110367892976589	2.02066500699055	2.02066500699055\\
-0.0167224080267558	0.111705685618729	2.02066500744508	2.02066500744508\\
-0.0167224080267558	0.11304347826087	2.02066500787756	2.02066500787756\\
-0.0167224080267558	0.11438127090301	2.02066500828145	2.02066500828145\\
-0.0167224080267558	0.115719063545151	2.02066500866351	2.02066500866351\\
-0.0167224080267558	0.117056856187291	2.02066500902265	2.02066500902265\\
-0.0167224080267558	0.118394648829431	2.02066500936013	2.02066500936013\\
-0.0167224080267558	0.119732441471572	2.02066500967965	2.02066500967965\\
-0.0167224080267558	0.121070234113712	2.02066500997842	2.02066500997842\\
-0.0167224080267558	0.122408026755853	2.02066501026204	2.02066501026204\\
-0.0167224080267558	0.123745819397993	2.02066501052805	2.02066501052805\\
-0.0167224080267558	0.125083612040134	2.02066501077822	2.02066501077822\\
-0.0167224080267558	0.126421404682274	2.02066501101508	2.02066501101508\\
-0.0167224080267558	0.127759197324415	2.02066501123682	2.02066501123682\\
-0.0167224080267558	0.129096989966555	2.02066501144644	2.02066501144644\\
-0.0167224080267558	0.130434782608696	2.02066501164386	2.02066501164386\\
-0.0167224080267558	0.131772575250836	2.02066501182875	2.02066501182875\\
-0.0167224080267558	0.133110367892977	2.02066501200392	2.02066501200392\\
-0.0167224080267558	0.134448160535117	2.02066501216844	2.02066501216844\\
-0.0167224080267558	0.135785953177258	2.02066501232249	2.02066501232249\\
-0.0167224080267558	0.137123745819398	2.02066501246831	2.02066501246831\\
-0.0167224080267558	0.138461538461538	2.0206650126052	2.0206650126052\\
-0.0167224080267558	0.139799331103679	2.02066501273332	2.02066501273332\\
-0.0167224080267558	0.141137123745819	2.02066501285408	2.02066501285408\\
-0.0167224080267558	0.14247491638796	2.02066501296767	2.02066501296767\\
-0.0167224080267558	0.1438127090301	2.02066501307387	2.02066501307387\\
-0.0167224080267558	0.145150501672241	2.02066501317318	2.02066501317318\\
-0.0167224080267558	0.146488294314381	2.02066501326706	2.02066501326706\\
-0.0167224080267558	0.147826086956522	2.02066501335468	2.02066501335468\\
-0.0167224080267558	0.149163879598662	2.0206650134364	2.0206650134364\\
-0.0167224080267558	0.150501672240803	2.02066501351274	2.02066501351274\\
-0.0167224080267558	0.151839464882943	2.02066501358456	2.02066501358456\\
-0.0167224080267558	0.153177257525084	2.02066501365136	2.02066501365136\\
-0.0167224080267558	0.154515050167224	2.02066501371344	2.02066501371344\\
-0.0167224080267558	0.155852842809365	2.02066501377107	2.02066501377107\\
-0.0167224080267558	0.157190635451505	2.02066501382504	2.02066501382504\\
-0.0167224080267558	0.158528428093646	2.02066501387509	2.02066501387509\\
-0.0167224080267558	0.159866220735786	2.02066501392134	2.02066501392134\\
-0.0167224080267558	0.161204013377926	2.02066501396399	2.02066501396399\\
-0.0167224080267558	0.162541806020067	2.02066501400326	2.02066501400326\\
-0.0167224080267558	0.163879598662207	2.02066501403973	2.02066501403973\\
-0.0167224080267558	0.165217391304348	2.02066501407321	2.02066501407321\\
-0.0167224080267558	0.166555183946488	2.02066501410379	2.02066501410379\\
-0.0167224080267558	0.167892976588629	2.02066501413163	2.02066501413163\\
-0.0167224080267558	0.169230769230769	2.02066501415688	2.02066501415688\\
-0.0167224080267558	0.17056856187291	2.02066501417972	2.02066501417972\\
-0.0167224080267558	0.17190635451505	2.02066501420056	2.02066501420056\\
-0.0167224080267558	0.173244147157191	2.02066501421921	2.02066501421921\\
-0.0167224080267558	0.174581939799331	2.0209899812328	2.0209899812328\\
-0.0167224080267558	0.175919732441472	2.02301426496819	2.02301426496819\\
-0.0167224080267558	0.177257525083612	2.02503914103748	2.02503914103748\\
-0.0167224080267558	0.178595317725753	2.02706445932549	2.02706445932549\\
-0.0167224080267558	0.179933110367893	2.02909006820487	2.02909006820487\\
-0.0167224080267558	0.181270903010033	2.03111581460235	2.03111581460235\\
-0.0167224080267558	0.182608695652174	2.03314154406735	2.03314154406735\\
-0.0167224080267558	0.183946488294314	2.03516710084285	2.03516710084285\\
-0.0167224080267558	0.185284280936455	2.03719232793849	2.03719232793849\\
-0.0167224080267558	0.186622073578595	2.03921706720593	2.03921706720593\\
-0.0167224080267558	0.187959866220736	2.04124115941625	2.04124115941625\\
-0.0167224080267558	0.189297658862876	2.04326444433959	2.04326444433959\\
-0.0167224080267558	0.190635451505017	2.04528676082665	2.04528676082665\\
-0.0167224080267558	0.191973244147157	2.04730794689231	2.04730794689231\\
-0.0167224080267558	0.193311036789298	2.04932783980108	2.04932783980108\\
-0.0167224080267558	0.194648829431438	2.05134627615438	2.05134627615438\\
-0.0167224080267558	0.195986622073579	2.05336309197959	2.05336309197959\\
-0.0167224080267558	0.197324414715719	2.05537812282078	2.05537812282078\\
-0.0167224080267558	0.19866220735786	2.05739120383099	2.05739120383099\\
-0.0167224080267558	0.2	2.05940216986603	2.05940216986603\\
-0.0153846153846154	-0.2	-0.566975082372278	-0.566975082372278\\
-0.0153846153846154	-0.19866220735786	-0.554734701924544	-0.554734701924544\\
-0.0153846153846154	-0.197324414715719	-0.542648020797515	-0.542648020797515\\
-0.0153846153846154	-0.195986622073579	-0.530709316994022	-0.530709316994022\\
-0.0153846153846154	-0.194648829431438	-0.51891316330343	-0.51891316330343\\
-0.0153846153846154	-0.193311036789298	-0.507254408584292	-0.507254408584292\\
-0.0153846153846154	-0.191973244147157	-0.495728160727345	-0.495728160727345\\
-0.0153846153846154	-0.190635451505017	-0.484329771159501	-0.484329771159501\\
-0.0153846153846154	-0.189297658862876	-0.473054723374491	-0.473054723374491\\
-0.0153846153846154	-0.187959866220736	-0.461896948165276	-0.461896948165276\\
-0.0153846153846154	-0.186622073578595	-0.450851726424079	-0.450851726424079\\
-0.0153846153846154	-0.185284280936455	-0.439915233091238	-0.439915233091238\\
-0.0153846153846154	-0.183946488294314	-0.429083812268831	-0.429083812268831\\
-0.0153846153846154	-0.182608695652174	-0.418354550984108	-0.418354550984108\\
-0.0153846153846154	-0.181270903010033	-0.407725992237526	-0.407725992237526\\
-0.0153846153846154	-0.179933110367893	-0.397195117013553	-0.397195117013553\\
-0.0153846153846154	-0.178595317725753	-0.386758917817423	-0.386758917817423\\
-0.0153846153846154	-0.177257525083612	-0.376414534449218	-0.376414534449218\\
-0.0153846153846154	-0.175919732441472	-0.366159250029223	-0.366159250029223\\
-0.0153846153846154	-0.174581939799331	-0.35599048815631	-0.35599048815631\\
-0.0153846153846154	-0.173244147157191	-0.345905811346185	-0.345905811346185\\
-0.0153846153846154	-0.17190635451505	-0.335902920964945	-0.335902920964945\\
-0.0153846153846154	-0.17056856187291	-0.325979658969347	-0.325979658969347\\
-0.0153846153846154	-0.169230769230769	-0.316134011902939	-0.316134011902939\\
-0.0153846153846154	-0.167892976588629	-0.30636411779996	-0.30636411779996\\
-0.0153846153846154	-0.166555183946488	-0.296668276954759	-0.296668276954759\\
-0.0153846153846154	-0.165217391304348	-0.287044967988561	-0.287044967988561\\
-0.0153846153846154	-0.163879598662207	-0.277492871402062	-0.277492871402062\\
-0.0153846153846154	-0.162541806020067	-0.268007890706333	-0.268007890706333\\
-0.0153846153846154	-0.161204013377926	-0.258582542931192	-0.258582542931192\\
-0.0153846153846154	-0.159866220735786	-0.249215013175053	-0.249215013175053\\
-0.0153846153846154	-0.158528428093645	-0.239907052149826	-0.239907052149826\\
-0.0153846153846154	-0.157190635451505	-0.230663889078235	-0.230663889078235\\
-0.0153846153846154	-0.155852842809365	-0.221485611143733	-0.221485611143733\\
-0.0153846153846154	-0.154515050167224	-0.212372748235043	-0.212372748235043\\
-0.0153846153846154	-0.153177257525084	-0.203326653222279	-0.203326653222279\\
-0.0153846153846154	-0.151839464882943	-0.194343595515829	-0.194343595515829\\
-0.0153846153846154	-0.150501672240803	-0.185407129016652	-0.185407129016652\\
-0.0153846153846154	-0.149163879598662	-0.176517037131718	-0.176517037131718\\
-0.0153846153846154	-0.147826086956522	-0.167693079737524	-0.167693079737524\\
-0.0153846153846154	-0.146488294314381	-0.158947637402283	-0.158947637402283\\
-0.0153846153846154	-0.145150501672241	-0.150260954165696	-0.150260954165696\\
-0.0153846153846154	-0.1438127090301	-0.141612980936048	-0.141612980936048\\
-0.0153846153846154	-0.14247491638796	-0.133041205383644	-0.133041205383644\\
-0.0153846153846154	-0.141137123745819	-0.124552146554257	-0.124552146554257\\
-0.0153846153846154	-0.139799331103679	-0.116099256446107	-0.116099256446107\\
-0.0153846153846154	-0.138461538461538	-0.107750552170274	-0.107750552170274\\
-0.0153846153846154	-0.137123745819398	-0.0994523260812213	-0.0994523260812213\\
-0.0153846153846154	-0.135785953177258	-0.0912549918930198	-0.0912549918930198\\
-0.0153846153846154	-0.134448160535117	-0.0831159675534557	-0.0831159675534557\\
-0.0153846153846154	-0.133110367892977	-0.075100679706804	-0.075100679706804\\
-0.0153846153846154	-0.131772575250836	-0.0671679807772471	-0.0671679807772471\\
-0.0153846153846154	-0.130434782608696	-0.0593340757231368	-0.0593340757231368\\
-0.0153846153846154	-0.129096989966555	-0.0516222975689029	-0.0516222975689029\\
-0.0153846153846154	-0.127759197324415	-0.0440481975674221	-0.0440481975674221\\
-0.0153846153846154	-0.126421404682274	-0.0366116314626374	-0.0366116314626374\\
-0.0153846153846154	-0.125083612040134	-0.0293290052581413	-0.0293290052581413\\
-0.0153846153846154	-0.123745819397993	-0.0241198372804565	-0.0241198372804565\\
-0.0153846153846154	-0.122408026755853	-0.0196228121572256	-0.0196228121572256\\
-0.0153846153846154	-0.121070234113712	-0.0151381941626209	-0.0151381941626209\\
-0.0153846153846154	-0.119732441471572	-0.0106724685626244	-0.0106724685626244\\
-0.0153846153846154	-0.118394648829431	-0.00622090553748122	-0.00622090553748122\\
-0.0153846153846154	-0.117056856187291	-0.0017839538085771	-0.0017839538085771\\
-0.0153846153846154	-0.115719063545151	0.00263797332815441	0.00263797332815441\\
-0.0153846153846154	-0.11438127090301	0.00704450036787696	0.00704450036787696\\
-0.0153846153846154	-0.11304347826087	0.011430667985317	0.011430667985317\\
-0.0153846153846154	-0.111705685618729	0.0157948125487087	0.0157948125487087\\
-0.0153846153846154	-0.110367892976589	0.0201416977022337	0.0201416977022337\\
-0.0153846153846154	-0.109030100334448	0.0244710945065031	0.0244710945065031\\
-0.0153846153846154	-0.107692307692308	0.0287765387589223	0.0287765387589223\\
-0.0153846153846154	-0.106354515050167	0.0308250223484677	0.0308250223484677\\
-0.0153846153846154	-0.105016722408027	0.0308250225647264	0.0308250225647264\\
-0.0153846153846154	-0.103678929765886	0.0308250227910833	0.0308250227910833\\
-0.0153846153846154	-0.102341137123746	0.0308250230369072	0.0308250230369072\\
-0.0153846153846154	-0.101003344481605	0.0308250233002131	0.0308250233002131\\
-0.0153846153846154	-0.0996655518394649	0.0308250235818791	0.0308250235818791\\
-0.0153846153846154	-0.0983277591973244	0.0308250238854961	0.0308250238854961\\
-0.0153846153846154	-0.096989966555184	0.0308250242122272	0.0308250242122272\\
-0.0153846153846154	-0.0956521739130435	0.0308250245638115	0.0308250245638115\\
-0.0153846153846154	-0.094314381270903	0.0308250249384495	0.0308250249384495\\
-0.0153846153846154	-0.0929765886287625	0.0308250253433401	0.0308250253433401\\
-0.0153846153846154	-0.0916387959866221	0.0308250257810395	0.0308250257810395\\
-0.0153846153846154	-0.0903010033444816	0.0308250262528422	0.0308250262528422\\
-0.0153846153846154	-0.0889632107023411	0.0308250267589207	0.0308250267589207\\
-0.0153846153846154	-0.0876254180602007	0.0308250273101951	0.0308250273101951\\
-0.0153846153846154	-0.0862876254180602	0.0308250278988491	0.0308250278988491\\
-0.0153846153846154	-0.0849498327759197	0.0308250285422089	0.0308250285422089\\
-0.0153846153846154	-0.0836120401337793	0.0308250292299839	0.0308250292299839\\
-0.0153846153846154	-0.0822742474916388	0.0308250299809631	0.0308250299809631\\
-0.0153846153846154	-0.0809364548494983	0.0308250307929839	0.0308250307929839\\
-0.0153846153846154	-0.0795986622073579	0.0308250316713317	0.0308250316713317\\
-0.0153846153846154	-0.0782608695652174	0.0308250326286391	0.0308250326286391\\
-0.0153846153846154	-0.0769230769230769	0.0308250336717805	0.0308250336717805\\
-0.0153846153846154	-0.0755852842809365	0.0308250348050302	0.0308250348050302\\
-0.0153846153846154	-0.074247491638796	0.0308250360357378	0.0308250360357378\\
-0.0153846153846154	-0.0729096989966555	0.0308250373796447	0.0308250373796447\\
-0.0153846153846154	-0.071571906354515	0.0308250388484616	0.0308250388484616\\
-0.0153846153846154	-0.0702341137123746	0.0308250404555798	0.0308250404555798\\
-0.0153846153846154	-0.0688963210702341	0.0308250422163803	0.0308250422163803\\
-0.0153846153846154	-0.0675585284280937	0.0308250441485892	0.0308250441485892\\
-0.0153846153846154	-0.0662207357859532	0.0308250462727149	0.0308250462727149\\
-0.0153846153846154	-0.0648829431438127	0.0308250486125397	0.0308250486125397\\
-0.0153846153846154	-0.0635451505016722	0.0308250511859594	0.0308250511859594\\
-0.0153846153846154	-0.0622073578595318	0.0308250540193163	0.0308250540193163\\
-0.0153846153846154	-0.0608695652173913	0.0308250571572569	0.0308250571572569\\
-0.0153846153846154	-0.0595317725752508	0.0308250606427337	0.0308250606427337\\
-0.0153846153846154	-0.0581939799331104	0.0308250645265444	0.0308250645265444\\
-0.0153846153846154	-0.0568561872909699	0.030825068830168	0.030825068830168\\
-0.0153846153846154	-0.0555183946488294	0.0308250736238654	0.0308250736238654\\
-0.0153846153846154	-0.0541806020066889	0.0308250790121599	0.0308250790121599\\
-0.0153846153846154	-0.0528428093645485	0.0308250850557732	0.0308250850557732\\
-0.0153846153846154	-0.051505016722408	0.0308250918129555	0.0308250918129555\\
-0.0153846153846154	-0.0501672240802676	0.0308250994932248	0.0308250994932248\\
-0.0153846153846154	-0.0488294314381271	0.0308251081362795	0.0308251081362795\\
-0.0153846153846154	-0.0474916387959866	0.0308251179658752	0.0308251179658752\\
-0.0153846153846154	-0.0461538461538462	0.0308251292060712	0.0308251292060712\\
-0.0153846153846154	-0.0448160535117057	0.0308251419879667	0.0308251419879667\\
-0.0153846153846154	-0.0434782608695652	0.0308251567970708	0.0308251567970708\\
-0.0153846153846154	-0.0421404682274247	0.0308251737343405	0.0308251737343405\\
-0.0153846153846154	-0.0408026755852843	0.0308251935583794	0.0308251935583794\\
-0.0153846153846154	-0.0394648829431438	0.0308252165158531	0.0308252165158531\\
-0.0153846153846154	-0.0381270903010033	0.0308252435800991	0.0308252435800991\\
-0.0153846153846154	-0.0367892976588629	0.0308252755742048	0.0308252755742048\\
-0.0153846153846154	-0.0354515050167224	0.0308253134532839	0.0308253134532839\\
-0.0153846153846154	-0.0341137123745819	0.0308253594026791	0.0308253594026791\\
-0.0153846153846154	-0.0327759197324415	0.0308254143837601	0.0308254143837601\\
-0.0153846153846154	-0.031438127090301	0.0308254819073032	0.0308254819073032\\
-0.0153846153846154	-0.0301003344481605	0.0308255662987658	0.0308255662987658\\
-0.0153846153846154	-0.0287625418060201	0.0308256710404115	0.0308256710404115\\
-0.0153846153846154	-0.0274247491638796	0.0308258046993251	0.0308258046993251\\
-0.0153846153846154	-0.0260869565217391	0.030825979587314	0.030825979587314\\
-0.0153846153846154	-0.0247491638795987	0.0308262140131309	0.0308262140131309\\
-0.0153846153846154	-0.0234113712374582	0.0308265306530846	0.0308265306530846\\
-0.0153846153846154	-0.0220735785953177	0.0308269794389318	0.0308269794389318\\
-0.0153846153846154	-0.0207357859531772	0.0308276487380251	0.0308276487380251\\
-0.0153846153846154	-0.0193979933110368	0.0308287158275755	0.0308287158275755\\
-0.0153846153846154	-0.0180602006688963	0.0308305965076179	0.0308305965076179\\
-0.0153846153846154	-0.0167224080267558	0.0308345267515346	0.0308345267515346\\
-0.0153846153846154	-0.0153846153846154	0.030846410270352	0.030846410270352\\
-0.0153846153846154	-0.0140468227424749	0.0312198591291462	0.0312198591291462\\
-0.0153846153846154	-0.0127090301003344	0.159349848471008	0.159349848471008\\
-0.0153846153846154	-0.011371237458194	0.296237303852964	0.296237303852964\\
-0.0153846153846154	-0.0100334448160535	0.433224183768066	0.433224183768066\\
-0.0153846153846154	-0.00869565217391302	0.570302366309358	0.570302366309358\\
-0.0153846153846154	-0.00735785953177256	0.707470828777057	0.707470828777057\\
-0.0153846153846154	-0.00602006688963211	0.844728994235774	0.844728994235774\\
-0.0153846153846154	-0.00468227424749162	0.982076550879669	0.982076550879669\\
-0.0153846153846154	-0.00334448160535117	1.11951323207014	1.11951323207014\\
-0.0153846153846154	-0.00200668896321068	1.25703875726725	1.25703875726725\\
-0.0153846153846154	-0.000668896321070228	1.3946526974862	1.3946526974862\\
-0.0153846153846154	0.000668896321070256	1.53235279205316	1.53235279205316\\
-0.0153846153846154	0.00200668896321071	1.67014009983052	1.67014009983052\\
-0.0153846153846154	0.00334448160535117	1.80801901986994	1.80801901986994\\
-0.0153846153846154	0.00468227424749165	1.94595994609957	1.94595994609957\\
-0.0153846153846154	0.00602006688963211	2.02061352760551	2.02061352760551\\
-0.0153846153846154	0.00735785953177259	2.02064929867188	2.02064929867188\\
-0.0153846153846154	0.00869565217391305	2.02065584209437	2.02065584209437\\
-0.0153846153846154	0.0100334448160535	2.02065883329655	2.02065883329655\\
-0.0153846153846154	0.011371237458194	2.02066051360686	2.02066051360686\\
-0.0153846153846154	0.0127090301003345	2.02066148131903	2.02066148131903\\
-0.0153846153846154	0.0140468227424749	2.02066220535728	2.02066220535728\\
-0.0153846153846154	0.0153846153846154	2.02066271449603	2.02066271449603\\
-0.0153846153846154	0.0167224080267559	2.02066307048807	2.02066307048807\\
-0.0153846153846154	0.0180602006688963	2.02066338091586	2.02066338091586\\
-0.0153846153846154	0.0193979933110368	2.02066361007609	2.02066361007609\\
-0.0153846153846154	0.0207357859531773	2.02066379334469	2.02066379334469\\
-0.0153846153846154	0.0220735785953177	2.02066395215286	2.02066395215286\\
-0.0153846153846154	0.0234113712374582	2.02066407593806	2.02066407593806\\
-0.0153846153846154	0.0247491638795987	2.02066418574746	2.02066418574746\\
-0.0153846153846154	0.0260869565217391	2.02066427725348	2.02066427725348\\
-0.0153846153846154	0.0274247491638796	2.02066435360427	2.02066435360427\\
-0.0153846153846154	0.0287625418060201	2.02066442325447	2.02066442325447\\
-0.0153846153846154	0.0301003344481605	2.02066448053063	2.02066448053063\\
-0.0153846153846154	0.031438127090301	2.02066453288701	2.02066453288701\\
-0.0153846153846154	0.0327759197324415	2.02066457788459	2.02066457788459\\
-0.0153846153846154	0.034113712374582	2.02066461740207	2.02066461740207\\
-0.0153846153846154	0.0354515050167224	2.02066465329943	2.02066465329943\\
-0.0153846153846154	0.0367892976588629	2.02066468390888	2.02066468390888\\
-0.0153846153846154	0.0381270903010034	2.02066471288415	2.02066471288415\\
-0.0153846153846154	0.0394648829431438	2.02066473769954	2.02066473769954\\
-0.0153846153846154	0.0408026755852843	2.02066476071014	2.02066476071014\\
-0.0153846153846154	0.0421404682274248	2.02066478107531	2.02066478107531\\
-0.0153846153846154	0.0434782608695652	2.02066479959281	2.02066479959281\\
-0.0153846153846154	0.0448160535117057	2.02066481643639	2.02066481643639\\
-0.0153846153846154	0.0461538461538462	2.02066483154037	2.02066483154037\\
-0.0153846153846154	0.0474916387959866	2.02066484556369	2.02066484556369\\
-0.0153846153846154	0.0488294314381271	2.020664858023	2.020664858023\\
-0.0153846153846154	0.0501672240802676	2.0206648697651	2.0206648697651\\
-0.0153846153846154	0.051505016722408	2.02066488014304	2.02066488014304\\
-0.0153846153846154	0.0528428093645485	2.02066489002199	2.02066489002199\\
-0.0153846153846154	0.054180602006689	2.02066489878202	2.02066489878202\\
-0.0153846153846154	0.0555183946488295	2.02066490708436	2.02066490708436\\
-0.0153846153846154	0.0568561872909699	2.02066491451866	2.02066491451866\\
-0.0153846153846154	0.0581939799331104	2.02066492153456	2.02066492153456\\
-0.0153846153846154	0.0595317725752508	2.02066492786814	2.02066492786814\\
-0.0153846153846154	0.0608695652173913	2.02066493383095	2.02066493383095\\
-0.0153846153846154	0.0622073578595318	2.0206649392456	2.0206649392456\\
-0.0153846153846154	0.0635451505016723	2.02066494433863	2.02066494433863\\
-0.0153846153846154	0.0648829431438127	2.02066494898255	2.02066494898255\\
-0.0153846153846154	0.0662207357859532	2.02066495335143	2.02066495335143\\
-0.0153846153846154	0.0675585284280937	2.02066495734618	2.02066495734618\\
-0.0153846153846154	0.0688963210702341	2.02066496110798	2.02066496110798\\
-0.0153846153846154	0.0702341137123746	2.02066496455385	2.02066496455385\\
-0.0153846153846154	0.071571906354515	2.02066496780363	2.02066496780363\\
-0.0153846153846154	0.0729096989966556	2.02066497078376	2.02066497078376\\
-0.0153846153846154	0.074247491638796	2.0206649735994	2.0206649735994\\
-0.0153846153846154	0.0755852842809365	2.02066497618308	2.02066497618308\\
-0.0153846153846154	0.0769230769230769	2.02066497862886	2.02066497862886\\
-0.0153846153846154	0.0782608695652174	2.02066498087404	2.02066498087404\\
-0.0153846153846154	0.0795986622073579	2.02066498300344	2.02066498300344\\
-0.0153846153846154	0.0809364548494984	2.02066498495877	2.02066498495877\\
-0.0153846153846154	0.0822742474916388	2.0206649868165	2.0206649868165\\
-0.0153846153846154	0.0836120401337793	2.02066498852312	2.02066498852312\\
-0.0153846153846154	0.0849498327759198	2.02066499014668	2.02066499014668\\
-0.0153846153846154	0.0862876254180602	2.02066499164008	2.02066499164008\\
-0.0153846153846154	0.0876254180602007	2.02066499306043	2.02066499306043\\
-0.0153846153846154	0.0889632107023411	2.02066499436981	2.02066499436981\\
-0.0153846153846154	0.0903010033444816	2.02066499561414	2.02066499561414\\
-0.0153846153846154	0.0916387959866221	2.02066499676373	2.02066499676373\\
-0.0153846153846154	0.0929765886287626	2.0206649978558	2.0206649978558\\
-0.0153846153846154	0.094314381270903	2.02066499886631	2.02066499886631\\
-0.0153846153846154	0.0956521739130435	2.02066499982637	2.02066499982637\\
-0.0153846153846154	0.096989966555184	2.02066500071557	2.02066500071557\\
-0.0153846153846154	0.0983277591973244	2.02066500156095	2.02066500156095\\
-0.0153846153846154	0.0996655518394649	2.0206650023443	2.0206650023443\\
-0.0153846153846154	0.101003344481605	2.02066500308962	2.02066500308962\\
-0.0153846153846154	0.102341137123746	2.02066500378133	2.02066500378133\\
-0.0153846153846154	0.103678929765886	2.02066500443831	2.02066500443831\\
-0.0153846153846154	0.105016722408027	2.02066500504994	2.02066500504994\\
-0.0153846153846154	0.106354515050167	2.02066500562935	2.02066500562935\\
-0.0153846153846154	0.107692307692308	2.02066500617081	2.02066500617081\\
-0.0153846153846154	0.109030100334448	2.02066500668204	2.02066500668204\\
-0.0153846153846154	0.110367892976589	2.02066500716189	2.02066500716189\\
-0.0153846153846154	0.111705685618729	2.02066500761312	2.02066500761312\\
-0.0153846153846154	0.11304347826087	2.02066500803877	2.02066500803877\\
-0.0153846153846154	0.11438127090301	2.02066500843709	2.02066500843709\\
-0.0153846153846154	0.115719063545151	2.02066500881496	2.02066500881496\\
-0.0153846153846154	0.117056856187291	2.02066500916773	2.02066500916773\\
-0.0153846153846154	0.118394648829431	2.02066500950224	2.02066500950224\\
-0.0153846153846154	0.119732441471572	2.02066500981578	2.02066500981578\\
-0.0153846153846154	0.121070234113712	2.02066501011086	2.02066501011086\\
-0.0153846153846154	0.122408026755853	2.02066501038966	2.02066501038966\\
-0.0153846153846154	0.123745819397993	2.02066501065038	2.02066501065038\\
-0.0153846153846154	0.125083612040134	2.02066501089775	2.02066501089775\\
-0.0153846153846154	0.126421404682274	2.02066501112967	2.02066501112967\\
-0.0153846153846154	0.127759197324415	2.02066501134742	2.02066501134742\\
-0.0153846153846154	0.129096989966555	2.02066501155369	2.02066501155369\\
-0.0153846153846154	0.130434782608696	2.02066501174672	2.02066501174672\\
-0.0153846153846154	0.131772575250836	2.02066501192854	2.02066501192854\\
-0.0153846153846154	0.133110367892977	2.02066501210015	2.02066501210015\\
-0.0153846153846154	0.134448160535117	2.02066501226075	2.02066501226075\\
-0.0153846153846154	0.135785953177258	2.02066501241201	2.02066501241201\\
-0.0153846153846154	0.137123745819398	2.02066501255462	2.02066501255462\\
-0.0153846153846154	0.138461538461538	2.02066501268802	2.02066501268802\\
-0.0153846153846154	0.139799331103679	2.02066501281323	2.02066501281323\\
-0.0153846153846154	0.141137123745819	2.02066501293145	2.02066501293145\\
-0.0153846153846154	0.14247491638796	2.02066501304192	2.02066501304192\\
-0.0153846153846154	0.1438127090301	2.02066501314514	2.02066501314514\\
-0.0153846153846154	0.145150501672241	2.0206650132425	2.0206650132425\\
-0.0153846153846154	0.146488294314381	2.02066501333358	2.02066501333358\\
-0.0153846153846154	0.147826086956522	2.02066501341852	2.02066501341852\\
-0.0153846153846154	0.149163879598662	2.02066501349769	2.02066501349769\\
-0.0153846153846154	0.150501672240803	2.02066501357229	2.02066501357229\\
-0.0153846153846154	0.151839464882943	2.0206650136417	2.0206650136417\\
-0.0153846153846154	0.153177257525084	2.0206650137062	2.0206650137062\\
-0.0153846153846154	0.154515050167224	2.02066501376606	2.02066501376606\\
-0.0153846153846154	0.155852842809365	2.02066501382203	2.02066501382203\\
-0.0153846153846154	0.157190635451505	2.02066501387403	2.02066501387403\\
-0.0153846153846154	0.158528428093646	2.02066501392208	2.02066501392208\\
-0.0153846153846154	0.159866220735786	2.02066501396641	2.02066501396641\\
-0.0153846153846154	0.161204013377926	2.02066501400722	2.02066501400722\\
-0.0153846153846154	0.162541806020067	2.0206650140451	2.0206650140451\\
-0.0153846153846154	0.163879598662207	2.02066501407991	2.02066501407991\\
-0.0153846153846154	0.165217391304348	2.02066501411172	2.02066501411172\\
-0.0153846153846154	0.166555183946488	2.02066501414069	2.02066501414069\\
-0.0153846153846154	0.167892976588629	2.02066501416698	2.02066501416698\\
-0.0153846153846154	0.169230769230769	2.02066501419078	2.02066501419078\\
-0.0153846153846154	0.17056856187291	2.02066501421251	2.02066501421251\\
-0.0153846153846154	0.17190635451505	2.02066501423196	2.02066501423196\\
-0.0153846153846154	0.173244147157191	2.02066501424927	2.02066501424927\\
-0.0153846153846154	0.174581939799331	2.02181836641252	2.02181836641252\\
-0.0153846153846154	0.175919732441472	2.02385010937881	2.02385010937881\\
-0.0153846153846154	0.177257525083612	2.02588242677825	2.02588242677825\\
-0.0153846153846154	0.178595317725753	2.02791516635498	2.02791516635498\\
-0.0153846153846154	0.179933110367893	2.02994817432516	2.02994817432516\\
-0.0153846153846154	0.181270903010033	2.03198129544483	2.03198129544483\\
-0.0153846153846154	0.182608695652174	2.03401437308006	2.03401437308006\\
-0.0153846153846154	0.183946488294314	2.03604724927951	2.03604724927951\\
-0.0153846153846154	0.185284280936455	2.03807976484925	2.03807976484925\\
-0.0153846153846154	0.186622073578595	2.04011175942982	2.04011175942982\\
-0.0153846153846154	0.187959866220736	2.04214307157548	2.04214307157548\\
-0.0153846153846154	0.189297658862876	2.0441735388356	2.0441735388356\\
-0.0153846153846154	0.190635451505017	2.04620299783808	2.04620299783808\\
-0.0153846153846154	0.191973244147157	2.04823128437488	2.04823128437488\\
-0.0153846153846154	0.193311036789298	2.05025823348936	2.05025823348936\\
-0.0153846153846154	0.194648829431438	2.05228367956558	2.05228367956558\\
-0.0153846153846154	0.195986622073579	2.0543074564193	2.0543074564193\\
-0.0153846153846154	0.197324414715719	2.05632939739075	2.05632939739075\\
-0.0153846153846154	0.19866220735786	2.05834933543897	2.05834933543897\\
-0.0153846153846154	0.2	2.06036710323765	2.06036710323765\\
-0.0140468227424749	-0.2	-0.566263046499871	-0.566263046499871\\
-0.0140468227424749	-0.19866220735786	-0.554015266922035	-0.554015266922035\\
-0.0140468227424749	-0.197324414715719	-0.541921137301384	-0.541921137301384\\
-0.0140468227424749	-0.195986622073579	-0.529974935607289	-0.529974935607289\\
-0.0140468227424749	-0.194648829431438	-0.518171234727131	-0.518171234727131\\
-0.0140468227424749	-0.193311036789298	-0.506504883769647	-0.506504883769647\\
-0.0140468227424749	-0.191973244147157	-0.494970991052342	-0.494970991052342\\
-0.0140468227424749	-0.190635451505017	-0.483564908634523	-0.483564908634523\\
-0.0140468227424749	-0.189297658862876	-0.4722818209396	-0.4722818209396\\
-0.0140468227424749	-0.187959866220736	-0.46111551496351	-0.46111551496351\\
-0.0140468227424749	-0.186622073578595	-0.450061704557324	-0.450061704557324\\
-0.0140468227424749	-0.185284280936455	-0.439116563045179	-0.439116563045179\\
-0.0140468227424749	-0.183946488294314	-0.428276432955445	-0.428276432955445\\
-0.0140468227424749	-0.182608695652174	-0.417538978049017	-0.417538978049017\\
-0.0140468227424749	-0.181270903010033	-0.406902314826938	-0.406902314826938\\
-0.0140468227424749	-0.179933110367893	-0.396363289826852	-0.396363289826852\\
-0.0140468227424749	-0.178595317725753	-0.385918898372846	-0.385918898372846\\
-0.0140468227424749	-0.177257525083612	-0.375566283755023	-0.375566283755023\\
-0.0140468227424749	-0.175919732441472	-0.365302733403056	-0.365302733403056\\
-0.0140468227424749	-0.174581939799331	-0.355125676234119	-0.355125676234119\\
-0.0140468227424749	-0.173244147157191	-0.34503268133642	-0.34503268133642\\
-0.0140468227424749	-0.17190635451505	-0.335021458224157	-0.335021458224157\\
-0.0140468227424749	-0.17056856187291	-0.325089859004673	-0.325089859004673\\
-0.0140468227424749	-0.169230769230769	-0.315235882950378	-0.315235882950378\\
-0.0140468227424749	-0.167892976588629	-0.305457684192553	-0.305457684192553\\
-0.0140468227424749	-0.166555183946488	-0.295753583595359	-0.295753583595359\\
-0.0140468227424749	-0.165217391304348	-0.286122086400881	-0.286122086400881\\
-0.0140468227424749	-0.163879598662207	-0.276561891250351	-0.276561891250351\\
-0.0140468227424749	-0.162541806020067	-0.267066708104041	-0.267066708104041\\
-0.0140468227424749	-0.161204013377926	-0.257630916218378	-0.257630916218378\\
-0.0140468227424749	-0.159866220735786	-0.24825291009789	-0.24825291009789\\
-0.0140468227424749	-0.158528428093645	-0.238936706180063	-0.238936706180063\\
-0.0140468227424749	-0.157190635451505	-0.229685672979673	-0.229685672979673\\
-0.0140468227424749	-0.155852842809365	-0.220499877175206	-0.220499877175206\\
-0.0140468227424749	-0.154515050167224	-0.211380005589966	-0.211380005589966\\
-0.0140468227424749	-0.153177257525084	-0.202327655370639	-0.202327655370639\\
-0.0140468227424749	-0.151839464882943	-0.19333404402131	-0.19333404402131\\
-0.0140468227424749	-0.150501672240803	-0.184386002555982	-0.184386002555982\\
-0.0140468227424749	-0.149163879598662	-0.17548744928749	-0.17548744928749\\
-0.0140468227424749	-0.147826086956522	-0.166659537858301	-0.166659537858301\\
-0.0140468227424749	-0.146488294314381	-0.157910438123073	-0.157910438123073\\
-0.0140468227424749	-0.145150501672241	-0.149211333578561	-0.149211333578561\\
-0.0140468227424749	-0.1438127090301	-0.140553980777003	-0.140553980777003\\
-0.0140468227424749	-0.14247491638796	-0.131986576792562	-0.131986576792562\\
-0.0140468227424749	-0.141137123745819	-0.123484720262383	-0.123484720262383\\
-0.0140468227424749	-0.139799331103679	-0.115026659350761	-0.115026659350761\\
-0.0140468227424749	-0.138461538461538	-0.106677765162984	-0.106677765162984\\
-0.0140468227424749	-0.137123745819398	-0.0983687757069146	-0.0983687757069146\\
-0.0140468227424749	-0.135785953177258	-0.0901765220972413	-0.0901765220972413\\
-0.0140468227424749	-0.134448160535117	-0.0820414165624129	-0.0820414165624129\\
-0.0140468227424749	-0.133110367892977	-0.0740160583187537	-0.0740160583187537\\
-0.0140468227424749	-0.131772575250836	-0.066092439235062	-0.066092439235062\\
-0.0140468227424749	-0.130434782608696	-0.0582682335316118	-0.0582682335316118\\
-0.0140468227424749	-0.129096989966555	-0.0505606829369249	-0.0505606829369249\\
-0.0140468227424749	-0.127759197324415	-0.0429861971030016	-0.0429861971030016\\
-0.0140468227424749	-0.126421404682274	-0.0355607907925256	-0.0355607907925256\\
-0.0140468227424749	-0.125083612040134	-0.0283257523534981	-0.0283257523534981\\
-0.0140468227424749	-0.123745819397993	-0.0238184291673467	-0.0238184291673467\\
-0.0140468227424749	-0.122408026755853	-0.0193236109993107	-0.0193236109993107\\
-0.0140468227424749	-0.121070234113712	-0.0148418339673327	-0.0148418339673327\\
-0.0140468227424749	-0.119732441471572	-0.010373605425228	-0.010373605425228\\
-0.0140468227424749	-0.118394648829431	-0.00591940165385885	-0.00591940165385885\\
-0.0140468227424749	-0.117056856187291	-0.00147966552676437	-0.00147966552676437\\
-0.0140468227424749	-0.115719063545151	0.00293875852300196	0.00293875852300196\\
-0.0140468227424749	-0.11438127090301	0.00733929724972182	0.00733929724972182\\
-0.0140468227424749	-0.11304347826087	0.0117233314397912	0.0117233314397912\\
-0.0140468227424749	-0.111705685618729	0.0160905470198098	0.0160905470198098\\
-0.0140468227424749	-0.110367892976589	0.0204379026143393	0.0204379026143393\\
-0.0140468227424749	-0.109030100334448	0.0247584668849277	0.0247584668849277\\
-0.0140468227424749	-0.107692307692308	0.0290605083234139	0.0290605083234139\\
-0.0140468227424749	-0.106354515050167	0.030825022372963	0.030825022372963\\
-0.0140468227424749	-0.105016722408027	0.0308250225847868	0.0308250225847868\\
-0.0140468227424749	-0.103678929765886	0.0308250228172462	0.0308250228172462\\
-0.0140468227424749	-0.102341137123746	0.0308250230623411	0.0308250230623411\\
-0.0140468227424749	-0.101003344481605	0.0308250233270047	0.0308250233270047\\
-0.0140468227424749	-0.0996655518394649	0.0308250236113793	0.0308250236113793\\
-0.0140468227424749	-0.0983277591973244	0.030825023915815	0.030825023915815\\
-0.0140468227424749	-0.096989966555184	0.0308250242410791	0.0308250242410791\\
-0.0140468227424749	-0.0956521739130435	0.0308250245931675	0.0308250245931675\\
-0.0140468227424749	-0.094314381270903	0.0308250249722584	0.0308250249722584\\
-0.0140468227424749	-0.0929765886287625	0.030825025381125	0.030825025381125\\
-0.0140468227424749	-0.0916387959866221	0.0308250258181919	0.0308250258181919\\
-0.0140468227424749	-0.0903010033444816	0.0308250262902827	0.0308250262902827\\
-0.0140468227424749	-0.0889632107023411	0.0308250268024715	0.0308250268024715\\
-0.0140468227424749	-0.0876254180602007	0.0308250273488118	0.0308250273488118\\
-0.0140468227424749	-0.0862876254180602	0.0308250279458752	0.0308250279458752\\
-0.0140468227424749	-0.0849498327759197	0.0308250285828525	0.0308250285828525\\
-0.0140468227424749	-0.0836120401337793	0.030825029278216	0.030825029278216\\
-0.0140468227424749	-0.0822742474916388	0.0308250300267966	0.0308250300267966\\
-0.0140468227424749	-0.0809364548494983	0.030825030838161	0.030825030838161\\
-0.0140468227424749	-0.0795986622073579	0.0308250317220689	0.0308250317220689\\
-0.0140468227424749	-0.0782608695652174	0.0308250326803456	0.0308250326803456\\
-0.0140468227424749	-0.0769230769230769	0.0308250337169658	0.0308250337169658\\
-0.0140468227424749	-0.0755852842809365	0.0308250348465992	0.0308250348465992\\
-0.0140468227424749	-0.074247491638796	0.0308250360780588	0.0308250360780588\\
-0.0140468227424749	-0.0729096989966555	0.0308250374213462	0.0308250374213462\\
-0.0140468227424749	-0.071571906354515	0.0308250388878647	0.0308250388878647\\
-0.0140468227424749	-0.0702341137123746	0.0308250404906669	0.0308250404906669\\
-0.0140468227424749	-0.0688963210702341	0.0308250422447478	0.0308250422447478\\
-0.0140468227424749	-0.0675585284280937	0.030825044167394	0.030825044167394\\
-0.0140468227424749	-0.0662207357859532	0.0308250462786031	0.0308250462786031\\
-0.0140468227424749	-0.0648829431438127	0.030825048601591	0.030825048601591\\
-0.0140468227424749	-0.0635451505016722	0.0308250511634051	0.0308250511634051\\
-0.0140468227424749	-0.0622073578595318	0.0308250539953802	0.0308250539953802\\
-0.0140468227424749	-0.0608695652173913	0.0308250571030829	0.0308250571030829\\
-0.0140468227424749	-0.0595317725752508	0.0308250605485969	0.0308250605485969\\
-0.0140468227424749	-0.0581939799331104	0.0308250643834512	0.0308250643834512\\
-0.0140468227424749	-0.0568561872909699	0.0308250686663165	0.0308250686663165\\
-0.0140468227424749	-0.0555183946488294	0.0308250733967145	0.0308250733967145\\
-0.0140468227424749	-0.0541806020066889	0.0308250786978802	0.0308250786978802\\
-0.0140468227424749	-0.0528428093645485	0.0308250846751194	0.0308250846751194\\
-0.0140468227424749	-0.051505016722408	0.0308250913211546	0.0308250913211546\\
-0.0140468227424749	-0.0501672240802676	0.030825098847245	0.030825098847245\\
-0.0140468227424749	-0.0488294314381271	0.0308251073639937	0.0308251073639937\\
-0.0140468227424749	-0.0474916387959866	0.0308251169662004	0.0308251169662004\\
-0.0140468227424749	-0.0461538461538462	0.0308251279914891	0.0308251279914891\\
-0.0140468227424749	-0.0448160535117057	0.0308251404348715	0.0308251404348715\\
-0.0140468227424749	-0.0434782608695652	0.0308251548843058	0.0308251548843058\\
-0.0140468227424749	-0.0421404682274247	0.0308251713101146	0.0308251713101146\\
-0.0140468227424749	-0.0408026755852843	0.030825190537449	0.030825190537449\\
-0.0140468227424749	-0.0394648829431438	0.0308252127055537	0.0308252127055537\\
-0.0140468227424749	-0.0381270903010033	0.0308252387750584	0.0308252387750584\\
-0.0140468227424749	-0.0367892976588629	0.0308252695213894	0.0308252695213894\\
-0.0140468227424749	-0.0354515050167224	0.0308253057227579	0.0308253057227579\\
-0.0140468227424749	-0.0341137123745819	0.0308253494060609	0.0308253494060609\\
-0.0140468227424749	-0.0327759197324415	0.0308254017228023	0.0308254017228023\\
-0.0140468227424749	-0.031438127090301	0.0308254652674268	0.0308254652674268\\
-0.0140468227424749	-0.0301003344481605	0.0308255440855562	0.0308255440855562\\
-0.0140468227424749	-0.0287625418060201	0.0308256424508545	0.0308256424508545\\
-0.0140468227424749	-0.0274247491638796	0.0308257656199553	0.0308257656199553\\
-0.0140468227424749	-0.0260869565217391	0.0308259249440639	0.0308259249440639\\
-0.0140468227424749	-0.0247491638795987	0.03082613561928	0.03082613561928\\
-0.0140468227424749	-0.0234113712374582	0.0308264217510038	0.0308264217510038\\
-0.0140468227424749	-0.0220735785953177	0.0308268178963654	0.0308268178963654\\
-0.0140468227424749	-0.0207357859531772	0.0308273910233237	0.0308273910233237\\
-0.0140468227424749	-0.0193979933110368	0.0308282740374299	0.0308282740374299\\
-0.0140468227424749	-0.0180602006688963	0.0308297517560087	0.0308297517560087\\
-0.0140468227424749	-0.0167224080267558	0.0308325743324444	0.0308325743324444\\
-0.0140468227424749	-0.0153846153846154	0.0308395143304033	0.0308395143304033\\
-0.0140468227424749	-0.0140468227424749	0.0308833742342556	0.0308833742342556\\
-0.0140468227424749	-0.0127090301003344	0.104081356220955	0.104081356220955\\
-0.0140468227424749	-0.011371237458194	0.240813596934435	0.240813596934435\\
-0.0140468227424749	-0.0100334448160535	0.377658866643186	0.377658866643186\\
-0.0140468227424749	-0.00869565217391302	0.514596971538475	0.514596971538475\\
-0.0140468227424749	-0.00735785953177256	0.651627281804319	0.651627281804319\\
-0.0140468227424749	-0.00602006688963211	0.788748627527253	0.788748627527253\\
-0.0140468227424749	-0.00468227424749162	0.925960649833041	0.925960649833041\\
-0.0140468227424749	-0.00334448160535117	1.06326308542026	1.06326308542026\\
-0.0140468227424749	-0.00200668896321068	1.20065567981973	1.20065567981973\\
-0.0140468227424749	-0.000668896321070228	1.33813811789506	1.33813811789506\\
-0.0140468227424749	0.000668896321070256	1.47570954038983	1.47570954038983\\
-0.0140468227424749	0.00200668896321071	1.61336965601769	1.61336965601769\\
-0.0140468227424749	0.00334448160535117	1.7511197528726	1.7511197528726\\
-0.0140468227424749	0.00468227424749165	1.88894944898567	1.88894944898567\\
-0.0140468227424749	0.00602006688963211	2.02013978692336	2.02013978692336\\
-0.0140468227424749	0.00735785953177259	2.02064007355585	2.02064007355585\\
-0.0140468227424749	0.00869565217391305	2.02065388616216	2.02065388616216\\
-0.0140468227424749	0.0100334448160535	2.02065773869565	2.02065773869565\\
-0.0140468227424749	0.011371237458194	2.0206599546916	2.0206599546916\\
-0.0140468227424749	0.0127090301003345	2.02066114421138	2.02066114421138\\
-0.0140468227424749	0.0140468227424749	2.02066194189093	2.02066194189093\\
-0.0140468227424749	0.0153846153846154	2.02066253949403	2.02066253949403\\
-0.0140468227424749	0.0167224080267559	2.02066294583273	2.02066294583273\\
-0.0140468227424749	0.0180602006688963	2.02066327664979	2.02066327664979\\
-0.0140468227424749	0.0193979933110368	2.02066353310389	2.02066353310389\\
-0.0140468227424749	0.0207357859531773	2.02066372651685	2.02066372651685\\
-0.0140468227424749	0.0220735785953177	2.0206639014301	2.0206639014301\\
-0.0140468227424749	0.0234113712374582	2.02066403628304	2.02066403628304\\
-0.0140468227424749	0.0247491638795987	2.02066415102027	2.02066415102027\\
-0.0140468227424749	0.0260869565217391	2.02066424972145	2.02066424972145\\
-0.0140468227424749	0.0274247491638796	2.02066432938139	2.02066432938139\\
-0.0140468227424749	0.0287625418060201	2.02066440371385	2.02066440371385\\
-0.0140468227424749	0.0301003344481605	2.02066446456029	2.02066446456029\\
-0.0140468227424749	0.031438127090301	2.02066451882448	2.02066451882448\\
-0.0140468227424749	0.0327759197324415	2.02066456631758	2.02066456631758\\
-0.0140468227424749	0.034113712374582	2.02066460719786	2.02066460719786\\
-0.0140468227424749	0.0354515050167224	2.02066464486329	2.02066464486329\\
-0.0140468227424749	0.0367892976588629	2.02066467675803	2.02066467675803\\
-0.0140468227424749	0.0381270903010034	2.02066470671662	2.02066470671662\\
-0.0140468227424749	0.0394648829431438	2.02066473252279	2.02066473252279\\
-0.0140468227424749	0.0408026755852843	2.02066475620844	2.02066475620844\\
-0.0140468227424749	0.0421404682274248	2.02066477729316	2.02066477729316\\
-0.0140468227424749	0.0434782608695652	2.0206647963259	2.0206647963259\\
-0.0140468227424749	0.0448160535117057	2.02066481369336	2.02066481369336\\
-0.0140468227424749	0.0461538461538462	2.02066482919488	2.02066482919488\\
-0.0140468227424749	0.0474916387959866	2.02066484359949	2.02066484359949\\
-0.0140468227424749	0.0488294314381271	2.02066485636776	2.02066485636776\\
-0.0140468227424749	0.0501672240802676	2.02066486838669	2.02066486838669\\
-0.0140468227424749	0.051505016722408	2.0206648790044	2.0206648790044\\
-0.0140468227424749	0.0528428093645485	2.02066488908472	2.02066488908472\\
-0.0140468227424749	0.054180602006689	2.02066489800825	2.02066489800825\\
-0.0140468227424749	0.0555183946488295	2.02066490647904	2.02066490647904\\
-0.0140468227424749	0.0568561872909699	2.02066491403036	2.02066491403036\\
-0.0140468227424749	0.0581939799331104	2.02066492117824	2.02066492117824\\
-0.0140468227424749	0.0595317725752508	2.02066492759433	2.02066492759433\\
-0.0140468227424749	0.0608695652173913	2.02066493366041	2.02066493366041\\
-0.0140468227424749	0.0622073578595318	2.02066493913199	2.02066493913199\\
-0.0140468227424749	0.0635451505016723	2.02066494430554	2.02066494430554\\
-0.0140468227424749	0.0648829431438127	2.0206649489874	2.0206649489874\\
-0.0140468227424749	0.0662207357859532	2.02066495341881	2.02066495341881\\
-0.0140468227424749	0.0675585284280937	2.0206649574375	2.0206649574375\\
-0.0140468227424749	0.0688963210702341	2.02066496124751	2.02066496124751\\
-0.0140468227424749	0.0702341137123746	2.0206649647071	2.0206649647071\\
-0.0140468227424749	0.071571906354515	2.02066496799366	2.02066496799366\\
-0.0140468227424749	0.0729096989966556	2.0206649709826	2.0206649709826\\
-0.0140468227424749	0.074247491638796	2.02066497382343	2.02066497382343\\
-0.0140468227424749	0.0755852842809365	2.02066497641602	2.02066497641602\\
-0.0140468227424749	0.0769230769230769	2.02066497887437	2.02066497887437\\
-0.0140468227424749	0.0782608695652174	2.02066498112855	2.02066498112855\\
-0.0140468227424749	0.0795986622073579	2.02066498326095	2.02066498326095\\
-0.0140468227424749	0.0809364548494984	2.02066498522499	2.02066498522499\\
-0.0140468227424749	0.0822742474916388	2.02066498707894	2.02066498707894\\
-0.0140468227424749	0.0836120401337793	2.02066498879337	2.02066498879337\\
-0.0140468227424749	0.0849498327759198	2.0206649904088	2.0206649904088\\
-0.0140468227424749	0.0862876254180602	2.02066499190787	2.02066499190787\\
-0.0140468227424749	0.0876254180602007	2.02066499331842	2.02066499331842\\
-0.0140468227424749	0.0889632107023411	2.02066499463115	2.02066499463115\\
-0.0140468227424749	0.0903010033444816	2.02066499586526	2.02066499586526\\
-0.0140468227424749	0.0916387959866221	2.02066499701639	2.02066499701639\\
-0.0140468227424749	0.0929765886287626	2.02066499809815	2.02066499809815\\
-0.0140468227424749	0.094314381270903	2.02066499910881	2.02066499910881\\
-0.0140468227424749	0.0956521739130435	2.02066500005872	2.02066500005872\\
-0.0140468227424749	0.096989966555184	2.02066500094701	2.02066500094701\\
-0.0140468227424749	0.0983277591973244	2.02066500178252	2.02066500178252\\
-0.0140468227424749	0.0996655518394649	2.020665002564	2.020665002564\\
-0.0140468227424749	0.101003344481605	2.02066500330004	2.02066500330004\\
-0.0140468227424749	0.102341137123746	2.0206650039881	2.0206650039881\\
-0.0140468227424749	0.103678929765886	2.02066500463745	2.02066500463745\\
-0.0140468227424749	0.105016722408027	2.02066500524368	2.02066500524368\\
-0.0140468227424749	0.106354515050167	2.0206650058173	2.0206650058173\\
-0.0140468227424749	0.107692307692308	2.02066500635171	2.02066500635171\\
-0.0140468227424749	0.109030100334448	2.02066500685904	2.02066500685904\\
-0.0140468227424749	0.110367892976589	2.0206650073313	2.0206650073313\\
-0.0140468227424749	0.111705685618729	2.0206650077795	2.0206650077795\\
-0.0140468227424749	0.11304347826087	2.02066500819801	2.02066500819801\\
-0.0140468227424749	0.11438127090301	2.02066500859326	2.02066500859326\\
-0.0140468227424749	0.115719063545151	2.02066500896443	2.02066500896443\\
-0.0140468227424749	0.117056856187291	2.02066500931296	2.02066500931296\\
-0.0140468227424749	0.118394648829431	2.02066500964237	2.02066500964237\\
-0.0140468227424749	0.119732441471572	2.02066500995001	2.02066500995001\\
-0.0140468227424749	0.121070234113712	2.02066501024211	2.02066501024211\\
-0.0140468227424749	0.122408026755853	2.02066501051538	2.02066501051538\\
-0.0140468227424749	0.123745819397993	2.02066501077263	2.02066501077263\\
-0.0140468227424749	0.125083612040134	2.02066501101541	2.02066501101541\\
-0.0140468227424749	0.126421404682274	2.02066501124243	2.02066501124243\\
-0.0140468227424749	0.127759197324415	2.02066501145746	2.02066501145746\\
-0.0140468227424749	0.129096989966555	2.02066501165916	2.02066501165916\\
-0.0140468227424749	0.130434782608696	2.02066501184799	2.02066501184799\\
-0.0140468227424749	0.131772575250836	2.02066501202712	2.02066501202712\\
-0.0140468227424749	0.133110367892977	2.02066501219467	2.02066501219467\\
-0.0140468227424749	0.134448160535117	2.02066501235166	2.02066501235166\\
-0.0140468227424749	0.135785953177258	2.02066501250032	2.02066501250032\\
-0.0140468227424749	0.137123745819398	2.02066501263931	2.02066501263931\\
-0.0140468227424749	0.138461538461538	2.02066501276927	2.02066501276927\\
-0.0140468227424749	0.139799331103679	2.0206650128923	2.0206650128923\\
-0.0140468227424749	0.141137123745819	2.02066501300729	2.02066501300729\\
-0.0140468227424749	0.14247491638796	2.02066501311469	2.02066501311469\\
-0.0140468227424749	0.1438127090301	2.02066501321565	2.02066501321565\\
-0.0140468227424749	0.145150501672241	2.02066501331038	2.02066501331038\\
-0.0140468227424749	0.146488294314381	2.02066501339871	2.02066501339871\\
-0.0140468227424749	0.147826086956522	2.02066501348101	2.02066501348101\\
-0.0140468227424749	0.149163879598662	2.02066501355836	2.02066501355836\\
-0.0140468227424749	0.150501672240803	2.02066501363051	2.02066501363051\\
-0.0140468227424749	0.151839464882943	2.02066501369754	2.02066501369754\\
-0.0140468227424749	0.153177257525084	2.02066501375976	2.02066501375976\\
-0.0140468227424749	0.154515050167224	2.02066501381783	2.02066501381783\\
-0.0140468227424749	0.155852842809365	2.02066501387188	2.02066501387188\\
-0.0140468227424749	0.157190635451505	2.02066501392183	2.02066501392183\\
-0.0140468227424749	0.158528428093646	2.02066501396791	2.02066501396791\\
-0.0140468227424749	0.159866220735786	2.02066501401034	2.02066501401034\\
-0.0140468227424749	0.161204013377926	2.02066501404971	2.02066501404971\\
-0.0140468227424749	0.162541806020067	2.02066501408592	2.02066501408592\\
-0.0140468227424749	0.163879598662207	2.02066501411902	2.02066501411902\\
-0.0140468227424749	0.165217391304348	2.02066501414917	2.02066501414917\\
-0.0140468227424749	0.166555183946488	2.02066501417656	2.02066501417656\\
-0.0140468227424749	0.167892976588629	2.02066501420138	2.02066501420138\\
-0.0140468227424749	0.169230769230769	2.02066501422403	2.02066501422403\\
-0.0140468227424749	0.17056856187291	2.02066501424434	2.02066501424434\\
-0.0140468227424749	0.17190635451505	2.02066501426242	2.02066501426242\\
-0.0140468227424749	0.173244147157191	2.02066501427841	2.02066501427841\\
-0.0140468227424749	0.174581939799331	2.02264987508942	2.02264987508942\\
-0.0140468227424749	0.175919732441472	2.02468910460324	2.02468910460324\\
-0.0140468227424749	0.177257525083612	2.02672889004913	2.02672889004913\\
-0.0140468227424749	0.178595317725753	2.02876907700359	2.02876907700359\\
-0.0140468227424749	0.179933110367893	2.03080950949939	2.03080950949939\\
-0.0140468227424749	0.181270903010033	2.03285003009496	2.03285003009496\\
-0.0140468227424749	0.182608695652174	2.03489047994626	2.03489047994626\\
-0.0140468227424749	0.183946488294314	2.036930698881	2.036930698881\\
-0.0140468227424749	0.185284280936455	2.03897052547523	2.03897052547523\\
-0.0140468227424749	0.186622073578595	2.04100979713211	2.04100979713211\\
-0.0140468227424749	0.187959866220736	2.04304835016306	2.04304835016306\\
-0.0140468227424749	0.189297658862876	2.045086019871	2.045086019871\\
-0.0140468227424749	0.190635451505017	2.04712264063567	2.04712264063567\\
-0.0140468227424749	0.191973244147157	2.0491580460011	2.0491580460011\\
-0.0140468227424749	0.193311036789298	2.05119206876493	2.05119206876493\\
-0.0140468227424749	0.194648829431438	2.05322454106971	2.05322454106971\\
-0.0140468227424749	0.195986622073579	2.05525529449597	2.05525529449597\\
-0.0140468227424749	0.197324414715719	2.05728416015702	2.05728416015702\\
-0.0140468227424749	0.19866220735786	2.05931096879537	2.05931096879537\\
-0.0140468227424749	0.2	2.06133555088069	2.06133555088069\\
-0.0127090301003344	-0.2	-0.565550748776731	-0.565550748776731\\
-0.0127090301003344	-0.19866220735786	-0.553295574814494	-0.553295574814494\\
-0.0127090301003344	-0.197324414715719	-0.541194001464719	-0.541194001464719\\
-0.0127090301003344	-0.195986622073579	-0.529240306693474	-0.529240306693474\\
-0.0127090301003344	-0.194648829431438	-0.517429063520732	-0.517429063520732\\
-0.0127090301003344	-0.193311036789298	-0.505755121345289	-0.505755121345289\\
-0.0127090301003344	-0.191973244147157	-0.494213588957696	-0.494213588957696\\
-0.0127090301003344	-0.190635451505017	-0.482799819103693	-0.482799819103693\\
-0.0127090301003344	-0.189297658862876	-0.471508494348287	-0.471508494348287\\
-0.0127090301003344	-0.187959866220736	-0.460333660099797	-0.460333660099797\\
-0.0127090301003344	-0.186622073578595	-0.449271263190035	-0.449271263190035\\
-0.0127090301003344	-0.185284280936455	-0.438317475328581	-0.438317475328581\\
-0.0127090301003344	-0.183946488294314	-0.427468698795357	-0.427468698795357\\
-0.0127090301003344	-0.182608695652174	-0.416723187898022	-0.416723187898022\\
-0.0127090301003344	-0.181270903010033	-0.40607842567373	-0.40607842567373\\
-0.0127090301003344	-0.179933110367893	-0.395531256969433	-0.395531256969433\\
-0.0127090301003344	-0.178595317725753	-0.385078680071726	-0.385078680071726\\
-0.0127090301003344	-0.177257525083612	-0.374717841936862	-0.374717841936862\\
-0.0127090301003344	-0.175919732441472	-0.364446034521572	-0.364446034521572\\
-0.0127090301003344	-0.174581939799331	-0.354260692332775	-0.354260692332775\\
-0.0127090301003344	-0.173244147157191	-0.344159391373027	-0.344159391373027\\
-0.0127090301003344	-0.17190635451505	-0.334139849739809	-0.334139849739809\\
-0.0127090301003344	-0.17056856187291	-0.324199930251834	-0.324199930251834\\
-0.0127090301003344	-0.169230769230769	-0.314337645642875	-0.314337645642875\\
-0.0127090301003344	-0.167892976588629	-0.304551167112824	-0.304551167112824\\
-0.0127090301003344	-0.166555183946488	-0.294838837406847	-0.294838837406847\\
-0.0127090301003344	-0.165217391304348	-0.285199190192998	-0.285199190192998\\
-0.0127090301003344	-0.163879598662207	-0.275630513569772	-0.275630513569772\\
-0.0127090301003344	-0.162541806020067	-0.266124952189988	-0.266124952189988\\
-0.0127090301003344	-0.161204013377926	-0.25667871512021	-0.25667871512021\\
-0.0127090301003344	-0.159866220735786	-0.247290700549662	-0.247290700549662\\
-0.0127090301003344	-0.158528428093645	-0.237966444800735	-0.237966444800735\\
-0.0127090301003344	-0.157190635451505	-0.228707627884381	-0.228707627884381\\
-0.0127090301003344	-0.155852842809365	-0.219514432360805	-0.219514432360805\\
-0.0127090301003344	-0.154515050167224	-0.21038771893726	-0.21038771893726\\
-0.0127090301003344	-0.153177257525084	-0.201328848091532	-0.201328848091532\\
-0.0127090301003344	-0.151839464882943	-0.192323736590991	-0.192323736590991\\
-0.0127090301003344	-0.150501672240803	-0.183364120017277	-0.183364120017277\\
-0.0127090301003344	-0.149163879598662	-0.174458775438276	-0.174458775438276\\
-0.0127090301003344	-0.147826086956522	-0.165627469691781	-0.165627469691781\\
-0.0127090301003344	-0.146488294314381	-0.15687229465853	-0.15687229465853\\
-0.0127090301003344	-0.145150501672241	-0.14816077221116	-0.14816077221116\\
-0.0127090301003344	-0.1438127090301	-0.139497498154985	-0.139497498154985\\
-0.0127090301003344	-0.14247491638796	-0.130931201679261	-0.130931201679261\\
-0.0127090301003344	-0.141137123745819	-0.122416164310841	-0.122416164310841\\
-0.0127090301003344	-0.139799331103679	-0.113960345490255	-0.113960345490255\\
-0.0127090301003344	-0.138461538461538	-0.105603650328236	-0.105603650328236\\
-0.0127090301003344	-0.137123745819398	-0.0972950011111228	-0.0972950011111228\\
-0.0127090301003344	-0.135785953177258	-0.0890965277688678	-0.0890965277688678\\
-0.0127090301003344	-0.134448160535117	-0.0809702733106946	-0.0809702733106946\\
-0.0127090301003344	-0.133110367892977	-0.0729298259032802	-0.0729298259032802\\
-0.0127090301003344	-0.131772575250836	-0.0650149701857393	-0.0650149701857393\\
-0.0127090301003344	-0.130434782608696	-0.0572002463282684	-0.0572002463282684\\
-0.0127090301003344	-0.129096989966555	-0.0495027226322119	-0.0495027226322119\\
-0.0127090301003344	-0.127759197324415	-0.041938770022933	-0.041938770022933\\
-0.0127090301003344	-0.126421404682274	-0.0345244108019245	-0.0345244108019245\\
-0.0127090301003344	-0.125083612040134	-0.0280305317774654	-0.0280305317774654\\
-0.0127090301003344	-0.123745819397993	-0.0235210658306414	-0.0235210658306414\\
-0.0127090301003344	-0.122408026755853	-0.019023979688069	-0.019023979688069\\
-0.0127090301003344	-0.121070234113712	-0.0145398047877313	-0.0145398047877313\\
-0.0127090301003344	-0.119732441471572	-0.0100730418725058	-0.0100730418725058\\
-0.0127090301003344	-0.118394648829431	-0.00562293904270372	-0.00562293904270372\\
-0.0127090301003344	-0.117056856187291	-0.00118801084808051	-0.00118801084808051\\
-0.0127090301003344	-0.115719063545151	0.00323131327223403	0.00323131327223403\\
-0.0127090301003344	-0.11438127090301	0.00763464239977474	0.00763464239977474\\
-0.0127090301003344	-0.11304347826087	0.0120195065311174	0.0120195065311174\\
-0.0127090301003344	-0.111705685618729	0.0163792274546934	0.0163792274546934\\
-0.0127090301003344	-0.110367892976589	0.020721043017327	0.020721043017327\\
-0.0127090301003344	-0.109030100334448	0.0250447121459056	0.0250447121459056\\
-0.0127090301003344	-0.107692307692308	0.0293466163834509	0.0293466163834509\\
-0.0127090301003344	-0.106354515050167	0.0308250223982962	0.0308250223982962\\
-0.0127090301003344	-0.105016722408027	0.0308250226095591	0.0308250226095591\\
-0.0127090301003344	-0.103678929765886	0.0308250228398917	0.0308250228398917\\
-0.0127090301003344	-0.102341137123746	0.0308250230892891	0.0308250230892891\\
-0.0127090301003344	-0.101003344481605	0.0308250233534433	0.0308250233534433\\
-0.0127090301003344	-0.0996655518394649	0.03082502363749	0.03082502363749\\
-0.0127090301003344	-0.0983277591973244	0.0308250239439181	0.0308250239439181\\
-0.0127090301003344	-0.096989966555184	0.0308250242737285	0.0308250242737285\\
-0.0127090301003344	-0.0956521739130435	0.0308250246284095	0.0308250246284095\\
-0.0127090301003344	-0.094314381270903	0.0308250250069845	0.0308250250069845\\
-0.0127090301003344	-0.0929765886287625	0.0308250254146458	0.0308250254146458\\
-0.0127090301003344	-0.0916387959866221	0.0308250258553432	0.0308250258553432\\
-0.0127090301003344	-0.0903010033444816	0.0308250263298592	0.0308250263298592\\
-0.0127090301003344	-0.0889632107023411	0.0308250268391429	0.0308250268391429\\
-0.0127090301003344	-0.0876254180602007	0.0308250273933771	0.0308250273933771\\
-0.0127090301003344	-0.0862876254180602	0.0308250279846508	0.0308250279846508\\
-0.0127090301003344	-0.0849498327759197	0.0308250286293549	0.0308250286293549\\
-0.0127090301003344	-0.0836120401337793	0.0308250293212947	0.0308250293212947\\
-0.0127090301003344	-0.0822742474916388	0.0308250300719036	0.0308250300719036\\
-0.0127090301003344	-0.0809364548494983	0.0308250308895224	0.0308250308895224\\
-0.0127090301003344	-0.0795986622073579	0.0308250317678684	0.0308250317678684\\
-0.0127090301003344	-0.0782608695652174	0.0308250327229822	0.0308250327229822\\
-0.0127090301003344	-0.0769230769230769	0.030825033762612	0.030825033762612\\
-0.0127090301003344	-0.0755852842809365	0.0308250348943369	0.0308250348943369\\
-0.0127090301003344	-0.074247491638796	0.0308250361267202	0.0308250361267202\\
-0.0127090301003344	-0.0729096989966555	0.0308250374694888	0.0308250374694888\\
-0.0127090301003344	-0.071571906354515	0.0308250389337359	0.0308250389337359\\
-0.0127090301003344	-0.0702341137123746	0.0308250405322074	0.0308250405322074\\
-0.0127090301003344	-0.0688963210702341	0.0308250422795002	0.0308250422795002\\
-0.0127090301003344	-0.0675585284280937	0.0308250441924394	0.0308250441924394\\
-0.0127090301003344	-0.0662207357859532	0.0308250462905272	0.0308250462905272\\
-0.0127090301003344	-0.0648829431438127	0.0308250485963992	0.0308250485963992\\
-0.0127090301003344	-0.0635451505016722	0.0308250511364327	0.0308250511364327\\
-0.0127090301003344	-0.0622073578595318	0.0308250539414738	0.0308250539414738\\
-0.0127090301003344	-0.0608695652173913	0.0308250570476735	0.0308250570476735\\
-0.0127090301003344	-0.0595317725752508	0.0308250604600524	0.0308250604600524\\
-0.0127090301003344	-0.0581939799331104	0.0308250642455772	0.0308250642455772\\
-0.0127090301003344	-0.0568561872909699	0.0308250684687135	0.0308250684687135\\
-0.0127090301003344	-0.0555183946488294	0.0308250731751968	0.0308250731751968\\
-0.0127090301003344	-0.0541806020066889	0.0308250783892848	0.0308250783892848\\
-0.0127090301003344	-0.0528428093645485	0.030825084261766	0.030825084261766\\
-0.0127090301003344	-0.051505016722408	0.0308250908365254	0.0308250908365254\\
-0.0127090301003344	-0.0501672240802676	0.0308250982099176	0.0308250982099176\\
-0.0127090301003344	-0.0488294314381271	0.0308251066018848	0.0308251066018848\\
-0.0127090301003344	-0.0474916387959866	0.0308251159810058	0.0308251159810058\\
-0.0127090301003344	-0.0461538461538462	0.0308251267677595	0.0308251267677595\\
-0.0127090301003344	-0.0448160535117057	0.0308251389089418	0.0308251389089418\\
-0.0127090301003344	-0.0434782608695652	0.03082515298625	0.03082515298625\\
-0.0127090301003344	-0.0421404682274247	0.0308251689399208	0.0308251689399208\\
-0.0127090301003344	-0.0408026755852843	0.0308251875928617	0.0308251875928617\\
-0.0127090301003344	-0.0394648829431438	0.0308252090049476	0.0308252090049476\\
-0.0127090301003344	-0.0381270903010033	0.0308252341273006	0.0308252341273006\\
-0.0127090301003344	-0.0367892976588629	0.030825263692317	0.030825263692317\\
-0.0127090301003344	-0.0354515050167224	0.030825298317683	0.030825298317683\\
-0.0127090301003344	-0.0341137123745819	0.0308253398887136	0.0308253398887136\\
-0.0127090301003344	-0.0327759197324415	0.0308253897368755	0.0308253897368755\\
-0.0127090301003344	-0.031438127090301	0.030825449640747	0.030825449640747\\
-0.0127090301003344	-0.0301003344481605	0.0308255234151878	0.0308255234151878\\
-0.0127090301003344	-0.0287625418060201	0.030825615453506	0.030825615453506\\
-0.0127090301003344	-0.0274247491638796	0.0308257299470559	0.0308257299470559\\
-0.0127090301003344	-0.0260869565217391	0.0308258757869923	0.0308258757869923\\
-0.0127090301003344	-0.0247491638795987	0.0308260662485308	0.0308260662485308\\
-0.0127090301003344	-0.0234113712374582	0.0308263210201518	0.0308263210201518\\
-0.0127090301003344	-0.0220735785953177	0.0308266721006638	0.0308266721006638\\
-0.0127090301003344	-0.0207357859531772	0.0308271745222826	0.0308271745222826\\
-0.0127090301003344	-0.0193979933110368	0.0308279240020318	0.0308279240020318\\
-0.0127090301003344	-0.0180602006688963	0.0308291249962468	0.0308291249962468\\
-0.0127090301003344	-0.0167224080267558	0.0308312784103266	0.0308312784103266\\
-0.0127090301003344	-0.0153846153846154	0.0308359506395217	0.0308359506395217\\
-0.0127090301003344	-0.0140468227424749	0.0308517818980729	0.0308517818980729\\
-0.0127090301003344	-0.0127090301003344	0.0485330151259252	0.0485330151259252\\
-0.0127090301003344	-0.011371237458194	0.18494284967615	0.18494284967615\\
-0.0127090301003344	-0.0100334448160535	0.321645927808731	0.321645927808731\\
-0.0127090301003344	-0.00869565217391302	0.458439233743237	0.458439233743237\\
-0.0127090301003344	-0.00735785953177256	0.595329723733623	0.595329723733623\\
-0.0127090301003344	-0.00602006688963211	0.732312674856987	0.732312674856987\\
-0.0127090301003344	-0.00468227424749162	0.869387608252598	0.869387608252598\\
-0.0127090301003344	-0.00334448160535117	1.00655424960386	1.00655424960386\\
-0.0127090301003344	-0.00200668896321068	1.14381236010347	1.14381236010347\\
-0.0127090301003344	-0.000668896321070228	1.28116167777714	1.28116167777714\\
-0.0127090301003344	0.000668896321070256	1.4186017548636	1.4186017548636\\
-0.0127090301003344	0.00200668896321071	1.55612958061077	1.55612958061077\\
-0.0127090301003344	0.00334448160535117	1.69375306957246	1.69375306957246\\
-0.0127090301003344	0.00468227424749165	1.83145975727713	1.83145975727713\\
-0.0127090301003344	0.00602006688963211	1.96921170274027	1.96921170274027\\
-0.0127090301003344	0.00735785953177259	2.02062884287347	2.02062884287347\\
-0.0127090301003344	0.00869565217391305	2.02065100117065	2.02065100117065\\
-0.0127090301003344	0.0100334448160535	2.02065642582332	2.02065642582332\\
-0.0127090301003344	0.011371237458194	2.02065923498392	2.02065923498392\\
-0.0127090301003344	0.0127090301003345	2.02066073213986	2.02066073213986\\
-0.0127090301003344	0.0140468227424749	2.0206616226691	2.0206616226691\\
-0.0127090301003344	0.0153846153846154	2.02066233393301	2.02066233393301\\
-0.0127090301003344	0.0167224080267559	2.02066280320591	2.02066280320591\\
-0.0127090301003344	0.0180602006688963	2.02066315719883	2.02066315719883\\
-0.0127090301003344	0.0193979933110368	2.02066344651052	2.02066344651052\\
-0.0127090301003344	0.0207357859531773	2.02066366006978	2.02066366006978\\
-0.0127090301003344	0.0220735785953177	2.020663845187	2.020663845187\\
-0.0127090301003344	0.0234113712374582	2.02066399277954	2.02066399277954\\
-0.0127090301003344	0.0247491638795987	2.02066411294118	2.02066411294118\\
-0.0127090301003344	0.0260869565217391	2.02066421980258	2.02066421980258\\
-0.0127090301003344	0.0274247491638796	2.02066430523384	2.02066430523384\\
-0.0127090301003344	0.0287625418060201	2.02066438265386	2.02066438265386\\
-0.0127090301003344	0.0301003344481605	2.02066444745564	2.02066444745564\\
-0.0127090301003344	0.031438127090301	2.02066450377681	2.02066450377681\\
-0.0127090301003344	0.0327759197324415	2.02066455400588	2.02066455400588\\
-0.0127090301003344	0.034113712374582	2.02066459635227	2.02066459635227\\
-0.0127090301003344	0.0354515050167224	2.02066463593547	2.02066463593547\\
-0.0127090301003344	0.0367892976588629	2.02066466930916	2.02066466930916\\
-0.0127090301003344	0.0381270903010034	2.02066470022375	2.02066470022375\\
-0.0127090301003344	0.0394648829431438	2.02066472709145	2.02066472709145\\
-0.0127090301003344	0.0408026755852843	2.02066475149202	2.02066475149202\\
-0.0127090301003344	0.0421404682274248	2.02066477334219	2.02066477334219\\
-0.0127090301003344	0.0434782608695652	2.02066479291835	2.02066479291835\\
-0.0127090301003344	0.0448160535117057	2.02066481083937	2.02066481083937\\
-0.0127090301003344	0.0461538461538462	2.02066482675839	2.02066482675839\\
-0.0127090301003344	0.0474916387959866	2.0206648415634	2.0206648415634\\
-0.0127090301003344	0.0488294314381271	2.02066485465469	2.02066485465469\\
-0.0127090301003344	0.0501672240802676	2.02066486696266	2.02066486696266\\
-0.0127090301003344	0.051505016722408	2.02066487783083	2.02066487783083\\
-0.0127090301003344	0.0528428093645485	2.02066488811938	2.02066488811938\\
-0.0127090301003344	0.054180602006689	2.02066489721701	2.02066489721701\\
-0.0127090301003344	0.0555183946488295	2.02066490585719	2.02066490585719\\
-0.0127090301003344	0.0568561872909699	2.02066491353008	2.02066491353008\\
-0.0127090301003344	0.0581939799331104	2.02066492081289	2.02066492081289\\
-0.0127090301003344	0.0595317725752508	2.0206649273144	2.0206649273144\\
-0.0127090301003344	0.0608695652173913	2.02066493348555	2.02066493348555\\
-0.0127090301003344	0.0622073578595318	2.02066493901676	2.02066493901676\\
-0.0127090301003344	0.0635451505016723	2.02066494427097	2.02066494427097\\
-0.0127090301003344	0.0648829431438127	2.02066494899928	2.02066494899928\\
-0.0127090301003344	0.0662207357859532	2.02066495348629	2.02066495348629\\
-0.0127090301003344	0.0675585284280937	2.02066495754539	2.02066495754539\\
-0.0127090301003344	0.0688963210702341	2.02066496138792	2.02066496138792\\
-0.0127090301003344	0.0702341137123746	2.02066496488429	2.02066496488429\\
-0.0127090301003344	0.071571906354515	2.02066496818483	2.02066496818483\\
-0.0127090301003344	0.0729096989966556	2.02066497120543	2.02066497120543\\
-0.0127090301003344	0.074247491638796	2.02066497404854	2.02066497404854\\
-0.0127090301003344	0.0755852842809365	2.02066497666497	2.02066497666497\\
-0.0127090301003344	0.0769230769230769	2.02066497912069	2.02066497912069\\
-0.0127090301003344	0.0782608695652174	2.02066498139237	2.02066498139237\\
-0.0127090301003344	0.0795986622073579	2.02066498351894	2.02066498351894\\
-0.0127090301003344	0.0809364548494984	2.02066498549546	2.02066498549546\\
-0.0127090301003344	0.0822742474916388	2.02066498734149	2.02066498734149\\
-0.0127090301003344	0.0836120401337793	2.02066498906448	2.02066498906448\\
-0.0127090301003344	0.0849498327759198	2.02066499067066	2.02066499067066\\
-0.0127090301003344	0.0862876254180602	2.02066499217523	2.02066499217523\\
-0.0127090301003344	0.0876254180602007	2.02066499357579	2.02066499357579\\
-0.0127090301003344	0.0889632107023411	2.02066499489166	2.02066499489166\\
-0.0127090301003344	0.0903010033444816	2.02066499611544	2.02066499611544\\
-0.0127090301003344	0.0916387959866221	2.0206649972679	2.0206649972679\\
-0.0127090301003344	0.0929765886287626	2.02066499833931	2.02066499833931\\
-0.0127090301003344	0.094314381270903	2.02066499934992	2.02066499934992\\
-0.0127090301003344	0.0956521739130435	2.02066500028964	2.02066500028964\\
-0.0127090301003344	0.096989966555184	2.02066500117685	2.02066500117685\\
-0.0127090301003344	0.0983277591973244	2.02066500200249	2.02066500200249\\
-0.0127090301003344	0.0996655518394649	2.02066500278214	2.02066500278214\\
-0.0127090301003344	0.101003344481605	2.02066500350871	2.02066500350871\\
-0.0127090301003344	0.102341137123746	2.02066500419441	2.02066500419441\\
-0.0127090301003344	0.103678929765886	2.02066500483474	2.02066500483474\\
-0.0127090301003344	0.105016722408027	2.02066500543823	2.02066500543823\\
-0.0127090301003344	0.106354515050167	2.02066500600332	2.02066500600332\\
-0.0127090301003344	0.107692307692308	2.02066500653475	2.02066500653475\\
-0.0127090301003344	0.109030100334448	2.02066500703405	2.02066500703405\\
-0.0127090301003344	0.110367892976589	2.02066500750221	2.02066500750221\\
-0.0127090301003344	0.111705685618729	2.02066500794386	2.02066500794386\\
-0.0127090301003344	0.11304347826087	2.02066500835637	2.02066500835637\\
-0.0127090301003344	0.11438127090301	2.02066500874739	2.02066500874739\\
-0.0127090301003344	0.115719063545151	2.02066500911193	2.02066500911193\\
-0.0127090301003344	0.117056856187291	2.02066500945733	2.02066500945733\\
-0.0127090301003344	0.118394648829431	2.02066500978054	2.02066500978054\\
-0.0127090301003344	0.119732441471572	2.02066501008472	2.02066501008472\\
-0.0127090301003344	0.121070234113712	2.02066501037142	2.02066501037142\\
-0.0127090301003344	0.122408026755853	2.02066501063923	2.02066501063923\\
-0.0127090301003344	0.123745819397993	2.02066501089354	2.02066501089354\\
-0.0127090301003344	0.125083612040134	2.02066501113121	2.02066501113121\\
-0.0127090301003344	0.126421404682274	2.02066501135476	2.02066501135476\\
-0.0127090301003344	0.127759197324415	2.02066501156568	2.02066501156568\\
-0.0127090301003344	0.129096989966555	2.02066501176285	2.02066501176285\\
-0.0127090301003344	0.130434782608696	2.02066501194905	2.02066501194905\\
-0.0127090301003344	0.131772575250836	2.02066501212397	2.02066501212397\\
-0.0127090301003344	0.133110367892977	2.02066501228751	2.02066501228751\\
-0.0127090301003344	0.134448160535117	2.02066501244207	2.02066501244207\\
-0.0127090301003344	0.135785953177258	2.02066501258698	2.02066501258698\\
-0.0127090301003344	0.137123745819398	2.02066501272241	2.02066501272241\\
-0.0127090301003344	0.138461538461538	2.02066501285006	2.02066501285006\\
-0.0127090301003344	0.139799331103679	2.02066501296982	2.02066501296982\\
-0.0127090301003344	0.141137123745819	2.02066501308163	2.02066501308163\\
-0.0127090301003344	0.14247491638796	2.02066501318636	2.02066501318636\\
-0.0127090301003344	0.1438127090301	2.02066501328494	2.02066501328494\\
-0.0127090301003344	0.145150501672241	2.02066501337683	2.02066501337683\\
-0.0127090301003344	0.146488294314381	2.02066501346244	2.02066501346244\\
-0.0127090301003344	0.147826086956522	2.02066501354268	2.02066501354268\\
-0.0127090301003344	0.149163879598662	2.02066501361771	2.02066501361771\\
-0.0127090301003344	0.150501672240803	2.02066501368742	2.02066501368742\\
-0.0127090301003344	0.151839464882943	2.02066501375211	2.02066501375211\\
-0.0127090301003344	0.153177257525084	2.02066501381238	2.02066501381238\\
-0.0127090301003344	0.154515050167224	2.02066501386858	2.02066501386858\\
-0.0127090301003344	0.155852842809365	2.02066501392052	2.02066501392052\\
-0.0127090301003344	0.157190635451505	2.02066501396845	2.02066501396845\\
-0.0127090301003344	0.158528428093646	2.02066501401259	2.02066501401259\\
-0.0127090301003344	0.159866220735786	2.02066501405351	2.02066501405351\\
-0.0127090301003344	0.161204013377926	2.02066501409119	2.02066501409119\\
-0.0127090301003344	0.162541806020067	2.02066501412564	2.02066501412564\\
-0.0127090301003344	0.163879598662207	2.02066501415705	2.02066501415705\\
-0.0127090301003344	0.165217391304348	2.02066501418559	2.02066501418559\\
-0.0127090301003344	0.166555183946488	2.02066501421148	2.02066501421148\\
-0.0127090301003344	0.167892976588629	2.02066501423511	2.02066501423511\\
-0.0127090301003344	0.169230769230769	2.02066501425631	2.02066501425631\\
-0.0127090301003344	0.17056856187291	2.02066501427521	2.02066501427521\\
-0.0127090301003344	0.17190635451505	2.02066501429195	2.02066501429195\\
-0.0127090301003344	0.173244147157191	2.02143846916724	2.02143846916724\\
-0.0127090301003344	0.174581939799331	2.02348452071605	2.02348452071605\\
-0.0127090301003344	0.175919732441472	2.02553126407488	2.02553126407488\\
-0.0127090301003344	0.177257525083612	2.02757854425337	2.02757854425337\\
-0.0127090301003344	0.178595317725753	2.02962620463312	2.02962620463312\\
-0.0127090301003344	0.179933110367893	2.03167408703624	2.03167408703624\\
-0.0127090301003344	0.181270903010033	2.03372203179643	2.03372203179643\\
-0.0127090301003344	0.182608695652174	2.03576987783249	2.03576987783249\\
-0.0127090301003344	0.183946488294314	2.0378174627243	2.0378174627243\\
-0.0127090301003344	0.185284280936455	2.03986462279111	2.03986462279111\\
-0.0127090301003344	0.186622073578595	2.04191119317227	2.04191119317227\\
-0.0127090301003344	0.187959866220736	2.04395700791012	2.04395700791012\\
-0.0127090301003344	0.189297658862876	2.04600190003521	2.04600190003521\\
-0.0127090301003344	0.190635451505017	2.04804570165354	2.04804570165354\\
-0.0127090301003344	0.191973244147157	2.05008824403603	2.05008824403603\\
-0.0127090301003344	0.193311036789298	2.05212935770984	2.05212935770984\\
-0.0127090301003344	0.194648829431438	2.05416887255174	2.05416887255174\\
-0.0127090301003344	0.195986622073579	2.05620661788326	2.05620661788326\\
-0.0127090301003344	0.197324414715719	2.05824242256755	2.05824242256755\\
-0.0127090301003344	0.19866220735786	2.060276115108	2.060276115108\\
-0.0127090301003344	0.2	2.06230752374829	2.06230752374829\\
-0.011371237458194	-0.2	-0.564838192031875	-0.564838192031875\\
-0.011371237458194	-0.19866220735786	-0.552575628471166	-0.552575628471166\\
-0.011371237458194	-0.197324414715719	-0.540466616204633	-0.540466616204633\\
-0.011371237458194	-0.195986622073579	-0.528505433226277	-0.528505433226277\\
-0.011371237458194	-0.194648829431438	-0.516686652724492	-0.516686652724492\\
-0.011371237458194	-0.193311036789298	-0.505005124429525	-0.505005124429525\\
-0.011371237458194	-0.191973244147157	-0.493455957653079	-0.493455957653079\\
-0.011371237458194	-0.190635451505017	-0.482034495140712	-0.482034495140712\\
-0.011371237458194	-0.189297658862876	-0.470734746717702	-0.470734746717702\\
-0.011371237458194	-0.187959866220736	-0.459551386654949	-0.459551386654949\\
-0.011371237458194	-0.186622073578595	-0.448480405367793	-0.448480405367793\\
-0.011371237458194	-0.185284280936455	-0.437517972952852	-0.437517972952852\\
-0.011371237458194	-0.183946488294314	-0.426660741613228	-0.426660741613228\\
-0.011371237458194	-0.182608695652174	-0.415907183938239	-0.415907183938239\\
-0.011371237458194	-0.181270903010033	-0.405254328358803	-0.405254328358803\\
-0.011371237458194	-0.179933110367893	-0.39469902222829	-0.39469902222829\\
-0.011371237458194	-0.178595317725753	-0.38423826694654	-0.38423826694654\\
-0.011371237458194	-0.177257525083612	-0.373869213321122	-0.373869213321122\\
-0.011371237458194	-0.175919732441472	-0.363589158065186	-0.363589158065186\\
-0.011371237458194	-0.174581939799331	-0.353395541562102	-0.353395541562102\\
-0.011371237458194	-0.173244147157191	-0.343285947090804	-0.343285947090804\\
-0.011371237458194	-0.17190635451505	-0.333258101794331	-0.333258101794331\\
-0.011371237458194	-0.17056856187291	-0.323309879800458	-0.323309879800458\\
-0.011371237458194	-0.169230769230769	-0.313439308087981	-0.313439308087981\\
-0.011371237458194	-0.167892976588629	-0.303644575969268	-0.303644575969268\\
-0.011371237458194	-0.166555183946488	-0.293924049486184	-0.293924049486184\\
-0.011371237458194	-0.165217391304348	-0.284276292692656	-0.284276292692656\\
-0.011371237458194	-0.163879598662207	-0.274698566930662	-0.274698566930662\\
-0.011371237458194	-0.162541806020067	-0.265182626605433	-0.265182626605433\\
-0.011371237458194	-0.161204013377926	-0.255725943238199	-0.255725943238199\\
-0.011371237458194	-0.159866220735786	-0.246328527131796	-0.246328527131796\\
-0.011371237458194	-0.158528428093645	-0.236996288815062	-0.236996288815062\\
-0.011371237458194	-0.157190635451505	-0.227729781034725	-0.227729781034725\\
-0.011371237458194	-0.155852842809365	-0.218529313661427	-0.218529313661427\\
-0.011371237458194	-0.154515050167224	-0.209395940657738	-0.209395940657738\\
-0.011371237458194	-0.153177257525084	-0.200329310968812	-0.200329310968812\\
-0.011371237458194	-0.151839464882943	-0.19131267796169	-0.19131267796169\\
-0.011371237458194	-0.150501672240803	-0.182341628015099	-0.182341628015099\\
-0.011371237458194	-0.149163879598662	-0.173431122364325	-0.173431122364325\\
-0.011371237458194	-0.147826086956522	-0.164597063422173	-0.164597063422173\\
-0.011371237458194	-0.146488294314381	-0.155833213214966	-0.155833213214966\\
-0.011371237458194	-0.145150501672241	-0.147109276227153	-0.147109276227153\\
-0.011371237458194	-0.1438127090301	-0.138443924109845	-0.138443924109845\\
-0.011371237458194	-0.14247491638796	-0.129874696101553	-0.129874696101553\\
-0.011371237458194	-0.141137123745819	-0.121346486640436	-0.121346486640436\\
-0.011371237458194	-0.139799331103679	-0.112898629107647	-0.112898629107647\\
-0.011371237458194	-0.138461538461538	-0.104528217704899	-0.104528217704899\\
-0.011371237458194	-0.137123745819398	-0.0962279800878956	-0.0962279800878956\\
-0.011371237458194	-0.135785953177258	-0.08801502140882	-0.08801502140882\\
-0.011371237458194	-0.134448160535117	-0.0798973970381865	-0.0798973970381865\\
-0.011371237458194	-0.133110367892977	-0.0718569218437514	-0.0718569218437514\\
-0.011371237458194	-0.131772575250836	-0.0639355923035706	-0.0639355923035706\\
-0.011371237458194	-0.130434782608696	-0.0561301363790262	-0.0561301363790262\\
-0.011371237458194	-0.129096989966555	-0.0484424315553709	-0.0484424315553709\\
-0.011371237458194	-0.127759197324415	-0.0408888169879648	-0.0408888169879648\\
-0.011371237458194	-0.126421404682274	-0.0334853314407909	-0.0334853314407909\\
-0.011371237458194	-0.125083612040134	-0.0277329877676766	-0.0277329877676766\\
-0.011371237458194	-0.123745819397993	-0.0232252896832273	-0.0232252896832273\\
-0.011371237458194	-0.122408026755853	-0.0187305922657868	-0.0187305922657868\\
-0.011371237458194	-0.121070234113712	-0.0142494497743298	-0.0142494497743298\\
-0.011371237458194	-0.119732441471572	-0.00978238724169367	-0.00978238724169367\\
-0.011371237458194	-0.118394648829431	-0.00532989809499718	-0.00532989809499718\\
-0.011371237458194	-0.117056856187291	-0.000892441749823836	-0.000892441749823836\\
-0.011371237458194	-0.115719063545151	0.00352539293527765	0.00352539293527765\\
-0.011371237458194	-0.11438127090301	0.00792249570636894	0.00792249570636894\\
-0.011371237458194	-0.11304347826087	0.0123024743077031	0.0123024743077031\\
-0.011371237458194	-0.111705685618729	0.0166650008864252	0.0166650008864252\\
-0.011371237458194	-0.110367892976589	0.0210096935328637	0.0210096935328637\\
-0.011371237458194	-0.109030100334448	0.025324250997666	0.025324250997666\\
-0.011371237458194	-0.107692307692308	0.0296196061094212	0.0296196061094212\\
-0.011371237458194	-0.106354515050167	0.0308250224150881	0.0308250224150881\\
-0.011371237458194	-0.105016722408027	0.030825022635279	0.030825022635279\\
-0.011371237458194	-0.103678929765886	0.0308250228650032	0.0308250228650032\\
-0.011371237458194	-0.102341137123746	0.0308250231137945	0.0308250231137945\\
-0.011371237458194	-0.101003344481605	0.0308250233818104	0.0308250233818104\\
-0.011371237458194	-0.0996655518394649	0.030825023669307	0.030825023669307\\
-0.011371237458194	-0.0983277591973244	0.0308250239765191	0.0308250239765191\\
-0.011371237458194	-0.096989966555184	0.0308250243044228	0.0308250243044228\\
-0.011371237458194	-0.0956521739130435	0.0308250246580006	0.0308250246580006\\
-0.011371237458194	-0.094314381270903	0.0308250250399199	0.0308250250399199\\
-0.011371237458194	-0.0929765886287625	0.0308250254517139	0.0308250254517139\\
-0.011371237458194	-0.0916387959866221	0.0308250258917043	0.0308250258917043\\
-0.011371237458194	-0.0903010033444816	0.0308250263669398	0.0308250263669398\\
-0.011371237458194	-0.0889632107023411	0.0308250268811021	0.0308250268811021\\
-0.011371237458194	-0.0876254180602007	0.0308250274310081	0.0308250274310081\\
-0.011371237458194	-0.0862876254180602	0.030825028029222	0.030825028029222\\
-0.011371237458194	-0.0849498327759197	0.030825028670416	0.030825028670416\\
-0.011371237458194	-0.0836120401337793	0.030825029365708	0.030825029365708\\
-0.011371237458194	-0.0822742474916388	0.0308250301200972	0.0308250301200972\\
-0.011371237458194	-0.0809364548494983	0.0308250309306375	0.0308250309306375\\
-0.011371237458194	-0.0795986622073579	0.0308250318125534	0.0308250318125534\\
-0.011371237458194	-0.0782608695652174	0.0308250327716995	0.0308250327716995\\
-0.011371237458194	-0.0769230769230769	0.0308250338140129	0.0308250338140129\\
-0.011371237458194	-0.0755852842809365	0.0308250349402674	0.0308250349402674\\
-0.011371237458194	-0.074247491638796	0.0308250361669787	0.0308250361669787\\
-0.011371237458194	-0.0729096989966555	0.0308250375041146	0.0308250375041146\\
-0.011371237458194	-0.071571906354515	0.0308250389629736	0.0308250389629736\\
-0.011371237458194	-0.0702341137123746	0.0308250405565058	0.0308250405565058\\
-0.011371237458194	-0.0688963210702341	0.0308250422996037	0.0308250422996037\\
-0.011371237458194	-0.0675585284280937	0.030825044209449	0.030825044209449\\
-0.011371237458194	-0.0662207357859532	0.0308250463058757	0.0308250463058757\\
-0.011371237458194	-0.0648829431438127	0.0308250485972293	0.0308250485972293\\
-0.011371237458194	-0.0635451505016722	0.030825051115161	0.030825051115161\\
-0.011371237458194	-0.0622073578595318	0.030825053892616	0.030825053892616\\
-0.011371237458194	-0.0608695652173913	0.0308250569649121	0.0308250569649121\\
-0.011371237458194	-0.0595317725752508	0.0308250603734427	0.0308250603734427\\
-0.011371237458194	-0.0581939799331104	0.0308250641130804	0.0308250641130804\\
-0.011371237458194	-0.0568561872909699	0.0308250682760799	0.0308250682760799\\
-0.011371237458194	-0.0555183946488294	0.0308250729327847	0.0308250729327847\\
-0.011371237458194	-0.0541806020066889	0.0308250780864576	0.0308250780864576\\
-0.011371237458194	-0.0528428093645485	0.0308250838544178	0.0308250838544178\\
-0.011371237458194	-0.051505016722408	0.0308250903589323	0.0308250903589323\\
-0.011371237458194	-0.0501672240802676	0.0308250975812611	0.0308250975812611\\
-0.011371237458194	-0.0488294314381271	0.0308251058060702	0.0308251058060702\\
-0.011371237458194	-0.0474916387959866	0.0308251150101616	0.0308251150101616\\
-0.011371237458194	-0.0461538461538462	0.0308251255327626	0.0308251255327626\\
-0.011371237458194	-0.0448160535117057	0.0308251374097078	0.0308251374097078\\
-0.011371237458194	-0.0434782608695652	0.0308251510981227	0.0308251510981227\\
-0.011371237458194	-0.0421404682274247	0.0308251666223184	0.0308251666223184\\
-0.011371237458194	-0.0408026755852843	0.0308251847218127	0.0308251847218127\\
-0.011371237458194	-0.0394648829431438	0.0308252054098931	0.0308252054098931\\
-0.011371237458194	-0.0381270903010033	0.0308252296301736	0.0308252296301736\\
-0.011371237458194	-0.0367892976588629	0.0308252580754509	0.0308252580754509\\
-0.011371237458194	-0.0354515050167224	0.0308252912189815	0.0308252912189815\\
-0.011371237458194	-0.0341137123745819	0.0308253308191702	0.0308253308191702\\
-0.011371237458194	-0.0327759197324415	0.0308253783716936	0.0308253783716936\\
-0.011371237458194	-0.031438127090301	0.0308254349396677	0.0308254349396677\\
-0.011371237458194	-0.0301003344481605	0.0308255041410277	0.0308255041410277\\
-0.011371237458194	-0.0287625418060201	0.0308255898152221	0.0308255898152221\\
-0.011371237458194	-0.0274247491638796	0.0308256971875515	0.0308256971875515\\
-0.011371237458194	-0.0260869565217391	0.0308258313346702	0.0308258313346702\\
-0.011371237458194	-0.0247491638795987	0.0308260045158585	0.0308260045158585\\
-0.011371237458194	-0.0234113712374582	0.0308262330917676	0.0308262330917676\\
-0.011371237458194	-0.0220735785953177	0.0308265428894948	0.0308265428894948\\
-0.011371237458194	-0.0207357859531772	0.0308269770707574	0.0308269770707574\\
-0.011371237458194	-0.0193979933110368	0.0308276128303703	0.0308276128303703\\
-0.011371237458194	-0.0180602006688963	0.0308286015581738	0.0308286015581738\\
-0.011371237458194	-0.0167224080267558	0.0308302820130848	0.0308302820130848\\
-0.011371237458194	-0.0153846153846154	0.0308335871031069	0.0308335871031069\\
-0.011371237458194	-0.0140468227424749	0.0308422988777053	0.0308422988777053\\
-0.011371237458194	-0.0127090301003344	0.0309074339578879	0.0309074339578879\\
-0.011371237458194	-0.011371237458194	0.128630358168793	0.128630358168793\\
-0.011371237458194	-0.0100334448160535	0.26517747912899	0.26517747912899\\
-0.011371237458194	-0.00869565217391302	0.40183139982047	0.40183139982047\\
-0.011371237458194	-0.00735785953177256	0.538580179102623	0.538580179102623\\
-0.011371237458194	-0.00602006688963211	0.675423156479968	0.675423156479968\\
-0.011371237458194	-0.00468227424749162	0.812359458064555	0.812359458064555\\
-0.011371237458194	-0.00334448160535117	0.949388772442633	0.949388772442633\\
-0.011371237458194	-0.00200668896321068	1.08651086734959	1.08651086734959\\
-0.011371237458194	-0.000668896321070228	1.22372551145798	1.22372551145798\\
-0.011371237458194	0.000668896321070256	1.36103239738373	1.36103239738373\\
-0.011371237458194	0.00200668896321071	1.49843051779704	1.49843051779704\\
-0.011371237458194	0.00334448160535117	1.63591947568572	1.63591947568572\\
-0.011371237458194	0.00468227424749165	1.77350150632121	1.77350150632121\\
-0.011371237458194	0.00602006688963211	1.91116193128184	1.91116193128184\\
-0.011371237458194	0.00735785953177259	2.02055284416017	2.02055284416017\\
-0.011371237458194	0.00869565217391305	2.02064510788883	2.02064510788883\\
-0.011371237458194	0.0100334448160535	2.02065477165345	2.02065477165345\\
-0.011371237458194	0.011371237458194	2.02065826583028	2.02065826583028\\
-0.011371237458194	0.0127090301003345	2.02066021877767	2.02066021877767\\
-0.011371237458194	0.0140468227424749	2.02066130180976	2.02066130180976\\
-0.011371237458194	0.0153846153846154	2.02066208976791	2.02066208976791\\
-0.011371237458194	0.0167224080267559	2.02066263815866	2.02066263815866\\
-0.011371237458194	0.0180602006688963	2.02066301930948	2.02066301930948\\
-0.011371237458194	0.0193979933110368	2.020663348396	2.020663348396\\
-0.011371237458194	0.0207357859531773	2.02066358693818	2.02066358693818\\
-0.011371237458194	0.0220735785953177	2.02066378245701	2.02066378245701\\
-0.011371237458194	0.0234113712374582	2.02066394486335	2.02066394486335\\
-0.011371237458194	0.0247491638795987	2.0206640712094	2.0206640712094\\
-0.011371237458194	0.0260869565217391	2.02066418717791	2.02066418717791\\
-0.011371237458194	0.0274247491638796	2.02066427919272	2.02066427919272\\
-0.011371237458194	0.0287625418060201	2.02066435989192	2.02066435989192\\
-0.011371237458194	0.0301003344481605	2.02066442909247	2.02066442909247\\
-0.011371237458194	0.031438127090301	2.0206644876403	2.0206644876403\\
-0.011371237458194	0.0327759197324415	2.02066454087781	2.02066454087781\\
-0.011371237458194	0.034113712374582	2.02066458512709	2.02066458512709\\
-0.011371237458194	0.0354515050167224	2.02066462647361	2.02066462647361\\
-0.011371237458194	0.0367892976588629	2.02066466144861	2.02066466144861\\
-0.011371237458194	0.0381270903010034	2.02066469338083	2.02066469338083\\
-0.011371237458194	0.0394648829431438	2.02066472138742	2.02066472138742\\
-0.011371237458194	0.0408026755852843	2.02066474654639	2.02066474654639\\
-0.011371237458194	0.0421404682274248	2.02066476921182	2.02066476921182\\
-0.011371237458194	0.0434782608695652	2.0206647893618	2.0206647893618\\
-0.011371237458194	0.0448160535117057	2.02066480786835	2.02066480786835\\
-0.011371237458194	0.0461538461538462	2.02066482422603	2.02066482422603\\
-0.011371237458194	0.0474916387959866	2.02066483945203	2.02066483945203\\
-0.011371237458194	0.0488294314381271	2.02066485288126	2.02066485288126\\
-0.011371237458194	0.0501672240802676	2.02066486549121	2.02066486549121\\
-0.011371237458194	0.051505016722408	2.02066487662062	2.02066487662062\\
-0.011371237458194	0.0528428093645485	2.02066488712506	2.02066488712506\\
-0.011371237458194	0.054180602006689	2.02066489642221	2.02066489642221\\
-0.011371237458194	0.0555183946488295	2.02066490521845	2.02066490521845\\
-0.011371237458194	0.0568561872909699	2.02066491303743	2.02066491303743\\
-0.011371237458194	0.0581939799331104	2.0206649204384	2.0206649204384\\
-0.011371237458194	0.0595317725752508	2.0206649270523	2.0206649270523\\
-0.011371237458194	0.0608695652173913	2.0206649333064	2.0206649333064\\
-0.011371237458194	0.0622073578595318	2.02066493892911	2.02066493892911\\
-0.011371237458194	0.0635451505016723	2.020664944235	2.020664944235\\
-0.011371237458194	0.0648829431438127	2.02066494903598	2.02066494903598\\
-0.011371237458194	0.0662207357859532	2.02066495355398	2.02066495355398\\
-0.011371237458194	0.0675585284280937	2.02066495766901	2.02066495766901\\
-0.011371237458194	0.0688963210702341	2.02066496152929	2.02066496152929\\
-0.011371237458194	0.0702341137123746	2.02066496506828	2.02066496506828\\
-0.011371237458194	0.071571906354515	2.02066496837719	2.02066496837719\\
-0.011371237458194	0.0729096989966556	2.02066497142988	2.02066497142988\\
-0.011371237458194	0.074247491638796	2.02066497427475	2.02066497427475\\
-0.011371237458194	0.0755852842809365	2.020664976915	2.020664976915\\
-0.011371237458194	0.0769230769230769	2.02066497936786	2.02066497936786\\
-0.011371237458194	0.0782608695652174	2.02066498165687	2.02066498165687\\
-0.011371237458194	0.0795986622073579	2.02066498377743	2.02066498377743\\
-0.011371237458194	0.0809364548494984	2.0206649857662	2.0206649857662\\
-0.011371237458194	0.0822742474916388	2.02066498760415	2.02066498760415\\
-0.011371237458194	0.0836120401337793	2.02066498933543	2.02066498933543\\
-0.011371237458194	0.0849498327759198	2.02066499093226	2.02066499093226\\
-0.011371237458194	0.0862876254180602	2.02066499244205	2.02066499244205\\
-0.011371237458194	0.0876254180602007	2.02066499383258	2.02066499383258\\
-0.011371237458194	0.0889632107023411	2.02066499515129	2.02066499515129\\
-0.011371237458194	0.0903010033444816	2.02066499636616	2.02066499636616\\
-0.011371237458194	0.0916387959866221	2.02066499751824	2.02066499751824\\
-0.011371237458194	0.0929765886287626	2.02066499858216	2.02066499858216\\
-0.011371237458194	0.094314381270903	2.02066499958961	2.02066499958961\\
-0.011371237458194	0.0956521739130435	2.02066500052243	2.02066500052243\\
-0.011371237458194	0.096989966555184	2.02066500140508	2.02066500140508\\
-0.011371237458194	0.0983277591973244	2.02066500222381	2.02066500222381\\
-0.011371237458194	0.0996655518394649	2.0206650029985	2.0206650029985\\
-0.011371237458194	0.101003344481605	2.02066500371775	2.02066500371775\\
-0.011371237458194	0.102341137123746	2.02066500439881	2.02066500439881\\
-0.011371237458194	0.103678929765886	2.02066500503114	2.02066500503114\\
-0.011371237458194	0.105016722408027	2.02066500563079	2.02066500563079\\
-0.011371237458194	0.106354515050167	2.02066500618742	2.02066500618742\\
-0.011371237458194	0.107692307692308	2.02066500671575	2.02066500671575\\
-0.011371237458194	0.109030100334448	2.02066500720708	2.02066500720708\\
-0.011371237458194	0.110367892976589	2.02066500767204	2.02066500767204\\
-0.011371237458194	0.111705685618729	2.02066500810621	2.02066500810621\\
-0.011371237458194	0.11304347826087	2.02066500851547	2.02066500851547\\
-0.011371237458194	0.11438127090301	2.0206650088995	2.0206650088995\\
-0.011371237458194	0.115719063545151	2.02066500925975	2.02066500925975\\
-0.011371237458194	0.117056856187291	2.02066500959969	2.02066500959969\\
-0.011371237458194	0.118394648829431	2.02066500991678	2.02066500991678\\
-0.011371237458194	0.119732441471572	2.02066501021782	2.02066501021782\\
-0.011371237458194	0.121070234113712	2.02066501049878	2.02066501049878\\
-0.011371237458194	0.122408026755853	2.02066501076351	2.02066501076351\\
-0.011371237458194	0.123745819397993	2.02066501101255	2.02066501101255\\
-0.011371237458194	0.125083612040134	2.02066501124518	2.02066501124518\\
-0.011371237458194	0.126421404682274	2.02066501146587	2.02066501146587\\
-0.011371237458194	0.127759197324415	2.02066501167208	2.02066501167208\\
-0.011371237458194	0.129096989966555	2.0206650118656	2.0206650118656\\
-0.011371237458194	0.130434782608696	2.02066501204835	2.02066501204835\\
-0.011371237458194	0.131772575250836	2.0206650122191	2.0206650122191\\
-0.011371237458194	0.133110367892977	2.02066501237962	2.02066501237962\\
-0.011371237458194	0.134448160535117	2.0206650125308	2.0206650125308\\
-0.011371237458194	0.135785953177258	2.02066501267201	2.02066501267201\\
-0.011371237458194	0.137123745819398	2.02066501280453	2.02066501280453\\
-0.011371237458194	0.138461538461538	2.02066501292933	2.02066501292933\\
-0.011371237458194	0.139799331103679	2.0206650130458	2.0206650130458\\
-0.011371237458194	0.141137123745819	2.0206650131545	2.0206650131545\\
-0.011371237458194	0.14247491638796	2.02066501325714	2.02066501325714\\
-0.011371237458194	0.1438127090301	2.02066501335279	2.02066501335279\\
-0.011371237458194	0.145150501672241	2.02066501344187	2.02066501344187\\
-0.011371237458194	0.146488294314381	2.02066501352515	2.02066501352515\\
-0.011371237458194	0.147826086956522	2.02066501360321	2.02066501360321\\
-0.011371237458194	0.149163879598662	2.02066501367572	2.02066501367572\\
-0.011371237458194	0.150501672240803	2.02066501374302	2.02066501374302\\
-0.011371237458194	0.151839464882943	2.0206650138056	2.0206650138056\\
-0.011371237458194	0.153177257525084	2.02066501386406	2.02066501386406\\
-0.011371237458194	0.154515050167224	2.0206650139181	2.0206650139181\\
-0.011371237458194	0.155852842809365	2.02066501396796	2.02066501396796\\
-0.011371237458194	0.157190635451505	2.0206650140139	2.0206650140139\\
-0.011371237458194	0.158528428093646	2.02066501405645	2.02066501405645\\
-0.011371237458194	0.159866220735786	2.02066501409568	2.02066501409568\\
-0.011371237458194	0.161204013377926	2.02066501413156	2.02066501413156\\
-0.011371237458194	0.162541806020067	2.02066501416428	2.02066501416428\\
-0.011371237458194	0.163879598662207	2.02066501419404	2.02066501419404\\
-0.011371237458194	0.165217391304348	2.02066501422105	2.02066501422105\\
-0.011371237458194	0.166555183946488	2.02066501424571	2.02066501424571\\
-0.011371237458194	0.167892976588629	2.02066501426786	2.02066501426786\\
-0.011371237458194	0.169230769230769	2.02066501428762	2.02066501428762\\
-0.011371237458194	0.17056856187291	2.02066501430514	2.02066501430514\\
-0.011371237458194	0.17190635451505	2.02066501432056	2.02066501432056\\
-0.011371237458194	0.173244147157191	2.02226870657427	2.02226870657427\\
-0.011371237458194	0.174581939799331	2.02432231677338	2.02432231677338\\
-0.011371237458194	0.175919732441472	2.02637660125271	2.02637660125271\\
-0.011371237458194	0.177257525083612	2.02843140281675	2.02843140281675\\
-0.011371237458194	0.178595317725753	2.03048656262462	2.03048656262462\\
-0.011371237458194	0.179933110367893	2.03254192026028	2.03254192026028\\
-0.011371237458194	0.181270903010033	2.03459731380527	2.03459731380527\\
-0.011371237458194	0.182608695652174	2.0366525799139	2.0366525799139\\
-0.011371237458194	0.183946488294314	2.03870755389104	2.03870755389104\\
-0.011371237458194	0.185284280936455	2.04076206977221	2.04076206977221\\
-0.011371237458194	0.186622073578595	2.04281596040618	2.04281596040618\\
-0.011371237458194	0.187959866220736	2.04486905753978	2.04486905753978\\
-0.011371237458194	0.189297658862876	2.04692119190504	2.04692119190504\\
-0.011371237458194	0.190635451505017	2.04897219330847	2.04897219330847\\
-0.011371237458194	0.191973244147157	2.05102189072247	2.05102189072247\\
-0.011371237458194	0.193311036789298	2.05307011237883	2.05307011237883\\
-0.011371237458194	0.194648829431438	2.05511668586409	2.05511668586409\\
-0.011371237458194	0.195986622073579	2.05716143821685	2.05716143821685\\
-0.011371237458194	0.197324414715719	2.05920419602681	2.05920419602681\\
-0.011371237458194	0.19866220735786	2.06124478553549	2.06124478553549\\
-0.011371237458194	0.2	2.06328303273853	2.06328303273853\\
-0.0100334448160535	-0.2	-0.564125379093873	-0.564125379093873\\
-0.0100334448160535	-0.19866220735786	-0.551855430762599	-0.551855430762599\\
-0.0100334448160535	-0.197324414715719	-0.539738984441547	-0.539738984441547\\
-0.0100334448160535	-0.195986622073579	-0.527770318184979	-0.527770318184979\\
-0.0100334448160535	-0.194648829431438	-0.515944005386883	-0.515944005386883\\
-0.0100334448160535	-0.193311036789298	-0.504254896151927	-0.504254896151927\\
-0.0100334448160535	-0.191973244147157	-0.492698100362991	-0.492698100362991\\
-0.0100334448160535	-0.190635451505017	-0.481268795717493	-0.481268795717493\\
-0.0100334448160535	-0.189297658862876	-0.469960581142359	-0.469960581142359\\
-0.0100334448160535	-0.187959866220736	-0.45876869768746	-0.45876869768746\\
-0.0100334448160535	-0.186622073578595	-0.447689134114179	-0.447689134114179\\
-0.0100334448160535	-0.185284280936455	-0.436718058907712	-0.436718058907712\\
-0.0100334448160535	-0.183946488294314	-0.42585256876472	-0.42585256876472\\
-0.0100334448160535	-0.182608695652174	-0.415090969604699	-0.415090969604699\\
-0.0100334448160535	-0.181270903010033	-0.40443002649793	-0.40443002649793\\
-0.0100334448160535	-0.179933110367893	-0.393866589433762	-0.393866589433762\\
-0.0100334448160535	-0.178595317725753	-0.38339766308352	-0.38339766308352\\
-0.0100334448160535	-0.177257525083612	-0.373020402300859	-0.373020402300859\\
-0.0100334448160535	-0.175919732441472	-0.362732108797153	-0.362732108797153\\
-0.0100334448160535	-0.174581939799331	-0.352530229135245	-0.352530229135245\\
-0.0100334448160535	-0.173244147157191	-0.342412354254119	-0.342412354254119\\
-0.0100334448160535	-0.17190635451505	-0.332376220833806	-0.332376220833806\\
-0.0100334448160535	-0.17056856187291	-0.322419714948717	-0.322419714948717\\
-0.0100334448160535	-0.169230769230769	-0.312540878661907	-0.312540878661907\\
-0.0100334448160535	-0.167892976588629	-0.302737920521042	-0.302737920521042\\
-0.0100334448160535	-0.166555183946488	-0.29300923139517	-0.29300923139517\\
-0.0100334448160535	-0.165217391304348	-0.28335340785532	-0.28335340785532\\
-0.0100334448160535	-0.163879598662207	-0.273766054989264	-0.273766054989264\\
-0.0100334448160535	-0.162541806020067	-0.264239734965447	-0.264239734965447\\
-0.0100334448160535	-0.161204013377926	-0.254772604148135	-0.254772604148135\\
-0.0100334448160535	-0.159866220735786	-0.245366407089207	-0.245366407089207\\
-0.0100334448160535	-0.158528428093645	-0.236026260298007	-0.236026260298007\\
-0.0100334448160535	-0.157190635451505	-0.226752161575894	-0.226752161575894\\
-0.0100334448160535	-0.155852842809365	-0.217544561015454	-0.217544561015454\\
-0.0100334448160535	-0.154515050167224	-0.208404728066343	-0.208404728066343\\
-0.0100334448160535	-0.153177257525084	-0.199329027225457	-0.199329027225457\\
-0.0100334448160535	-0.151839464882943	-0.190300872836838	-0.190300872836838\\
-0.0100334448160535	-0.150501672240803	-0.181319635650881	-0.181319635650881\\
-0.0100334448160535	-0.149163879598662	-0.172404610623028	-0.172404610623028\\
-0.0100334448160535	-0.147826086956522	-0.163568480233325	-0.163568480233325\\
-0.0100334448160535	-0.146488294314381	-0.154793199956174	-0.154793199956174\\
-0.0100334448160535	-0.145150501672241	-0.146056942220791	-0.146056942220791\\
-0.0100334448160535	-0.1438127090301	-0.137393738919745	-0.137393738919745\\
-0.0100334448160535	-0.14247491638796	-0.128817067972411	-0.128817067972411\\
-0.0100334448160535	-0.141137123745819	-0.12027637189746	-0.12027637189746\\
-0.0100334448160535	-0.139799331103679	-0.111835768281449	-0.111835768281449\\
-0.0100334448160535	-0.138461538461538	-0.103451477278957	-0.103451477278957\\
-0.0100334448160535	-0.137123745819398	-0.0951595217602038	-0.0951595217602038\\
-0.0100334448160535	-0.135785953177258	-0.0869321260706509	-0.0869321260706509\\
-0.0100334448160535	-0.134448160535117	-0.0788228028782448	-0.0788228028782448\\
-0.0100334448160535	-0.133110367892977	-0.0707914516089733	-0.0707914516089733\\
-0.0100334448160535	-0.131772575250836	-0.0628576176606439	-0.0628576176606439\\
-0.0100334448160535	-0.130434782608696	-0.0550579259812132	-0.0550579259812132\\
-0.0100334448160535	-0.129096989966555	-0.0473798362040104	-0.0473798362040104\\
-0.0100334448160535	-0.127759197324415	-0.0398363694790865	-0.0398363694790865\\
-0.0100334448160535	-0.126421404682274	-0.0324435903218342	-0.0324435903218342\\
-0.0100334448160535	-0.125083612040134	-0.0274449612106161	-0.0274449612106161\\
-0.0100334448160535	-0.123745819397993	-0.0229353643668654	-0.0229353643668654\\
-0.0100334448160535	-0.122408026755853	-0.0184386456206946	-0.0184386456206946\\
-0.0100334448160535	-0.121070234113712	-0.0139553543428323	-0.0139553543428323\\
-0.0100334448160535	-0.119732441471572	-0.00948802877596178	-0.00948802877596178\\
-0.0100334448160535	-0.118394648829431	-0.00503985217237701	-0.00503985217237701\\
-0.0100334448160535	-0.117056856187291	-0.00060742510822287	-0.00060742510822287\\
-0.0100334448160535	-0.115719063545151	0.00380880698908237	0.00380880698908237\\
-0.0100334448160535	-0.11438127090301	0.00820843799188442	0.00820843799188442\\
-0.0100334448160535	-0.11304347826087	0.0125911035456345	0.0125911035456345\\
-0.0100334448160535	-0.111705685618729	0.0169462188724664	0.0169462188724664\\
-0.0100334448160535	-0.110367892976589	0.0212824275894913	0.0212824275894913\\
-0.0100334448160535	-0.109030100334448	0.0255998215915806	0.0255998215915806\\
-0.0100334448160535	-0.107692307692308	0.0298975721954834	0.0298975721954834\\
-0.0100334448160535	-0.106354515050167	0.0308250224396073	0.0308250224396073\\
-0.0100334448160535	-0.105016722408027	0.0308250226548541	0.0308250226548541\\
-0.0100334448160535	-0.103678929765886	0.0308250228914434	0.0308250228914434\\
-0.0100334448160535	-0.102341137123746	0.0308250231396539	0.0308250231396539\\
-0.0100334448160535	-0.101003344481605	0.0308250234071397	0.0308250234071397\\
-0.0100334448160535	-0.0996655518394649	0.0308250236941925	0.0308250236941925\\
-0.0100334448160535	-0.0983277591973244	0.0308250240019957	0.0308250240019957\\
-0.0100334448160535	-0.096989966555184	0.0308250243347707	0.0308250243347707\\
-0.0100334448160535	-0.0956521739130435	0.0308250246923876	0.0308250246923876\\
-0.0100334448160535	-0.094314381270903	0.0308250250745037	0.0308250250745037\\
-0.0100334448160535	-0.0929765886287625	0.0308250254847844	0.0308250254847844\\
-0.0100334448160535	-0.0916387959866221	0.0308250259284572	0.0308250259284572\\
-0.0100334448160535	-0.0903010033444816	0.0308250264052724	0.0308250264052724\\
-0.0100334448160535	-0.0889632107023411	0.0308250269177734	0.0308250269177734\\
-0.0100334448160535	-0.0876254180602007	0.0308250274732147	0.0308250274732147\\
-0.0100334448160535	-0.0862876254180602	0.0308250280685971	0.0308250280685971\\
-0.0100334448160535	-0.0849498327759197	0.0308250287135955	0.0308250287135955\\
-0.0100334448160535	-0.0836120401337793	0.0308250294106892	0.0308250294106892\\
-0.0100334448160535	-0.0822742474916388	0.0308250301606851	0.0308250301606851\\
-0.0100334448160535	-0.0809364548494983	0.0308250309765603	0.0308250309765603\\
-0.0100334448160535	-0.0795986622073579	0.0308250318626154	0.0308250318626154\\
-0.0100334448160535	-0.0782608695652174	0.0308250328155971	0.0308250328155971\\
-0.0100334448160535	-0.0769230769230769	0.0308250338518766	0.0308250338518766\\
-0.0100334448160535	-0.0755852842809365	0.0308250349789571	0.0308250349789571\\
-0.0100334448160535	-0.074247491638796	0.0308250362053054	0.0308250362053054\\
-0.0100334448160535	-0.0729096989966555	0.030825037540554	0.030825037540554\\
-0.0100334448160535	-0.071571906354515	0.0308250389957069	0.0308250389957069\\
-0.0100334448160535	-0.0702341137123746	0.0308250405833824	0.0308250405833824\\
-0.0100334448160535	-0.0688963210702341	0.0308250423181002	0.0308250423181002\\
-0.0100334448160535	-0.0675585284280937	0.0308250442166229	0.0308250442166229\\
-0.0100334448160535	-0.0662207357859532	0.0308250462983662	0.0308250462983662\\
-0.0100334448160535	-0.0648829431438127	0.0308250485858905	0.0308250485858905\\
-0.0100334448160535	-0.0635451505016722	0.0308250510997645	0.0308250510997645\\
-0.0100334448160535	-0.0622073578595318	0.0308250538493072	0.0308250538493072\\
-0.0100334448160535	-0.0608695652173913	0.0308250568872589	0.0308250568872589\\
-0.0100334448160535	-0.0595317725752508	0.0308250602542598	0.0308250602542598\\
-0.0100334448160535	-0.0581939799331104	0.0308250639860178	0.0308250639860178\\
-0.0100334448160535	-0.0568561872909699	0.0308250680886657	0.0308250680886657\\
-0.0100334448160535	-0.0555183946488294	0.0308250726728929	0.0308250726728929\\
-0.0100334448160535	-0.0541806020066889	0.030825077789421	0.030825077789421\\
-0.0100334448160535	-0.0528428093645485	0.0308250834532546	0.0308250834532546\\
-0.0100334448160535	-0.051505016722408	0.0308250898487483	0.0308250898487483\\
-0.0100334448160535	-0.0501672240802676	0.0308250969612648	0.0308250969612648\\
-0.0100334448160535	-0.0488294314381271	0.0308251050072165	0.0308251050072165\\
-0.0100334448160535	-0.0474916387959866	0.0308251140535289	0.0308251140535289\\
-0.0100334448160535	-0.0461538461538462	0.0308251243169722	0.0308251243169722\\
-0.0100334448160535	-0.0448160535117057	0.0308251359367023	0.0308251359367023\\
-0.0100334448160535	-0.0434782608695652	0.0308251492461269	0.0308251492461269\\
-0.0100334448160535	-0.0421404682274247	0.0308251643559087	0.0308251643559087\\
-0.0100334448160535	-0.0408026755852843	0.0308251819215291	0.0308251819215291\\
-0.0100334448160535	-0.0394648829431438	0.0308252019164418	0.0308252019164418\\
-0.0100334448160535	-0.0381270903010033	0.0308252252769418	0.0308252252769418\\
-0.0100334448160535	-0.0367892976588629	0.0308252526605596	0.0308252526605596\\
-0.0100334448160535	-0.0354515050167224	0.0308252844090098	0.0308252844090098\\
-0.0100334448160535	-0.0341137123745819	0.0308253221681002	0.0308253221681002\\
-0.0100334448160535	-0.0327759197324415	0.0308253674372314	0.0308253674372314\\
-0.0100334448160535	-0.031438127090301	0.0308254210858917	0.0308254210858917\\
-0.0100334448160535	-0.0301003344481605	0.0308254861281548	0.0308254861281548\\
-0.0100334448160535	-0.0287625418060201	0.0308255660807049	0.0308255660807049\\
-0.0100334448160535	-0.0274247491638796	0.0308256655932787	0.0308256655932787\\
-0.0100334448160535	-0.0260869565217391	0.0308257908880777	0.0308257908880777\\
-0.0100334448160535	-0.0247491638795987	0.0308259492310404	0.0308259492310404\\
-0.0100334448160535	-0.0234113712374582	0.030826155715527	0.030826155715527\\
-0.0100334448160535	-0.0220735785953177	0.0308264316105986	0.0308264316105986\\
-0.0100334448160535	-0.0207357859531772	0.0308268114498726	0.0308268114498726\\
-0.0100334448160535	-0.0193979933110368	0.030827354984325	0.030827354984325\\
-0.0100334448160535	-0.0180602006688963	0.0308281742817368	0.0308281742817368\\
-0.0100334448160535	-0.0167224080267558	0.030829504606215	0.030829504606215\\
-0.0100334448160535	-0.0153846153846154	0.0308319311803354	0.0308319311803354\\
-0.0100334448160535	-0.0140468227424749	0.0308374003050013	0.0308374003050013\\
-0.0100334448160535	-0.0127090301003344	0.0308590782909562	0.0308590782909562\\
-0.0100334448160535	-0.011371237458194	0.0719053494907403	0.0719053494907403\\
-0.0100334448160535	-0.0100334448160535	0.208267518020122	0.208267518020122\\
-0.0100334448160535	-0.00869565217391302	0.344777044773517	0.344777044773517\\
-0.0100334448160535	-0.00735785953177256	0.481380715357808	0.481380715357808\\
-0.0100334448160535	-0.00602006688963211	0.618082108057663	0.618082108057663\\
-0.0100334448160535	-0.00468227424749162	0.754878241124348	0.754878241124348\\
-0.0100334448160535	-0.00334448160535117	0.891768710852456	0.891768710852456\\
-0.0100334448160535	-0.00200668896321068	1.02875327688107	1.02875327688107\\
-0.0100334448160535	-0.000668896321070228	1.1658317270138	1.1658317270138\\
-0.0100334448160535	0.000668896321070256	1.30300381733028	1.30300381733028\\
-0.0100334448160535	0.00200668896321071	1.44026907151906	1.44026907151906\\
-0.0100334448160535	0.00334448160535117	1.57762776208598	1.57762776208598\\
-0.0100334448160535	0.00468227424749165	1.71507807453326	1.71507807453326\\
-0.0100334448160535	0.00602006688963211	1.85261571118349	1.85261571118349\\
-0.0100334448160535	0.00735785953177259	1.99017156933241	1.99017156933241\\
-0.0100334448160535	0.00869565217391305	2.02063595314495	2.02063595314495\\
-0.0100334448160535	0.0100334448160535	2.02065219181157	2.02065219181157\\
-0.0100334448160535	0.011371237458194	2.0206569056159	2.0206569056159\\
-0.0100334448160535	0.0127090301003345	2.02065955702722	2.02065955702722\\
-0.0100334448160535	0.0140468227424749	2.02066091640189	2.02066091640189\\
-0.0100334448160535	0.0153846153846154	2.02066179412408	2.02066179412408\\
-0.0100334448160535	0.0167224080267559	2.0206624451472	2.0206624451472\\
-0.0100334448160535	0.0180602006688963	2.02066288085132	2.02066288085132\\
-0.0100334448160535	0.0193979933110368	2.02066323641508	2.02066323641508\\
-0.0100334448160535	0.0207357859531773	2.02066350482482	2.02066350482482\\
-0.0100334448160535	0.0220735785953177	2.02066371207809	2.02066371207809\\
-0.0100334448160535	0.0234113712374582	2.0206638918154	2.0206638918154\\
-0.0100334448160535	0.0247491638795987	2.02066402968612	2.02066402968612\\
-0.0100334448160535	0.0260869565217391	2.02066415147594	2.02066415147594\\
-0.0100334448160535	0.0274247491638796	2.0206642509391	2.0206642509391\\
-0.0100334448160535	0.0287625418060201	2.02066433521901	2.02066433521901\\
-0.0100334448160535	0.0301003344481605	2.02066440933206	2.02066440933206\\
-0.0100334448160535	0.031438127090301	2.02066447030294	2.02066447030294\\
-0.0100334448160535	0.0327759197324415	2.02066452685206	2.02066452685206\\
-0.0100334448160535	0.034113712374582	2.02066457358537	2.02066457358537\\
-0.0100334448160535	0.0354515050167224	2.02066461643036	2.02066461643036\\
-0.0100334448160535	0.0367892976588629	2.02066465314156	2.02066465314156\\
-0.0100334448160535	0.0381270903010034	2.02066468616001	2.02066468616001\\
-0.0100334448160535	0.0394648829431438	2.02066471539078	2.02066471539078\\
-0.0100334448160535	0.0408026755852843	2.02066474135563	2.02066474135563\\
-0.0100334448160535	0.0421404682274248	2.02066476489058	2.02066476489058\\
-0.0100334448160535	0.0434782608695652	2.02066478564725	2.02066478564725\\
-0.0100334448160535	0.0448160535117057	2.02066480477377	2.02066480477377\\
-0.0100334448160535	0.0461538461538462	2.02066482159307	2.02066482159307\\
-0.0100334448160535	0.0474916387959866	2.02066483726177	2.02066483726177\\
-0.0100334448160535	0.0488294314381271	2.02066485104481	2.02066485104481\\
-0.0100334448160535	0.0501672240802676	2.02066486397042	2.02066486397042\\
-0.0100334448160535	0.051505016722408	2.02066487537227	2.02066487537227\\
-0.0100334448160535	0.0528428093645485	2.02066488610084	2.02066488610084\\
-0.0100334448160535	0.054180602006689	2.02066489560808	2.02066489560808\\
-0.0100334448160535	0.0555183946488295	2.02066490456242	2.02066490456242\\
-0.0100334448160535	0.0568561872909699	2.02066491254369	2.02066491254369\\
-0.0100334448160535	0.0581939799331104	2.02066492005466	2.02066492005466\\
-0.0100334448160535	0.0595317725752508	2.02066492679404	2.02066492679404\\
-0.0100334448160535	0.0608695652173913	2.02066493312298	2.02066493312298\\
-0.0100334448160535	0.0622073578595318	2.02066493884248	2.02066493884248\\
-0.0100334448160535	0.0635451505016723	2.02066494419772	2.02066494419772\\
-0.0100334448160535	0.0648829431438127	2.02066494907301	2.02066494907301\\
-0.0100334448160535	0.0662207357859532	2.02066495362196	2.02066495362196\\
-0.0100334448160535	0.0675585284280937	2.02066495779372	2.02066495779372\\
-0.0100334448160535	0.0688963210702341	2.02066496167171	2.02066496167171\\
-0.0100334448160535	0.0702341137123746	2.02066496525365	2.02066496525365\\
-0.0100334448160535	0.071571906354515	2.02066496857082	2.02066496857082\\
-0.0100334448160535	0.0729096989966556	2.02066497165568	2.02066497165568\\
-0.0100334448160535	0.074247491638796	2.02066497450213	2.02066497450213\\
-0.0100334448160535	0.0755852842809365	2.02066497716609	2.02066497716609\\
-0.0100334448160535	0.0769230769230769	2.02066497961592	2.02066497961592\\
-0.0100334448160535	0.0782608695652174	2.02066498192204	2.02066498192204\\
-0.0100334448160535	0.0795986622073579	2.02066498403646	2.02066498403646\\
-0.0100334448160535	0.0809364548494984	2.02066498603719	2.02066498603719\\
-0.0100334448160535	0.0822742474916388	2.02066498787089	2.02066498787089\\
-0.0100334448160535	0.0836120401337793	2.02066498960622	2.02066498960622\\
-0.0100334448160535	0.0849498327759198	2.02066499120285	2.02066499120285\\
-0.0100334448160535	0.0862876254180602	2.02066499270832	2.02066499270832\\
-0.0100334448160535	0.0876254180602007	2.02066499410086	2.02066499410086\\
-0.0100334448160535	0.0889632107023411	2.02066499541002	2.02066499541002\\
-0.0100334448160535	0.0903010033444816	2.02066499662637	2.02066499662637\\
-0.0100334448160535	0.0916387959866221	2.02066499776739	2.02066499776739\\
-0.0100334448160535	0.0929765886287626	2.02066499883129	2.02066499883129\\
-0.0100334448160535	0.094314381270903	2.02066499982786	2.02066499982786\\
-0.0100334448160535	0.0956521739130435	2.02066500075955	2.02066500075955\\
-0.0100334448160535	0.096989966555184	2.02066500163167	2.02066500163167\\
-0.0100334448160535	0.0983277591973244	2.02066500244845	2.02066500244845\\
-0.0100334448160535	0.0996655518394649	2.02066500321308	2.02066500321308\\
-0.0100334448160535	0.101003344481605	2.02066500392979	2.02066500392979\\
-0.0100334448160535	0.102341137123746	2.02066500460131	2.02066500460131\\
-0.0100334448160535	0.103678929765886	2.02066500523071	2.02066500523071\\
-0.0100334448160535	0.105016722408027	2.02066500582137	2.02066500582137\\
-0.0100334448160535	0.106354515050167	2.02066500637445	2.02066500637445\\
-0.0100334448160535	0.107692307692308	2.02066500689472	2.02066500689472\\
-0.0100334448160535	0.109030100334448	2.02066500738096	2.02066500738096\\
-0.0100334448160535	0.110367892976589	2.02066500783979	2.02066500783979\\
-0.0100334448160535	0.111705685618729	2.02066500826741	2.02066500826741\\
-0.0100334448160535	0.11304347826087	2.0206650086725	2.0206650086725\\
-0.0100334448160535	0.11438127090301	2.0206650090496	2.0206650090496\\
-0.0100334448160535	0.115719063545151	2.02066500940656	2.02066500940656\\
-0.0100334448160535	0.117056856187291	2.02066500974004	2.02066500974004\\
-0.0100334448160535	0.118394648829431	2.02066501005385	2.02066501005385\\
-0.0100334448160535	0.119732441471572	2.02066501034894	2.02066501034894\\
-0.0100334448160535	0.121070234113712	2.0206650106247	2.0206650106247\\
-0.0100334448160535	0.122408026755853	2.0206650108859	2.0206650108859\\
-0.0100334448160535	0.123745819397993	2.02066501112965	2.02066501112965\\
-0.0100334448160535	0.125083612040134	2.02066501135929	2.02066501135929\\
-0.0100334448160535	0.126421404682274	2.02066501157512	2.02066501157512\\
-0.0100334448160535	0.127759197324415	2.02066501177668	2.02066501177668\\
-0.0100334448160535	0.129096989966555	2.02066501196747	2.02066501196747\\
-0.0100334448160535	0.130434782608696	2.02066501214589	2.02066501214589\\
-0.0100334448160535	0.131772575250836	2.0206650123127	2.0206650123127\\
-0.0100334448160535	0.133110367892977	2.02066501247052	2.02066501247052\\
-0.0100334448160535	0.134448160535117	2.02066501261787	2.02066501261787\\
-0.0100334448160535	0.135785953177258	2.02066501275551	2.02066501275551\\
-0.0100334448160535	0.137123745819398	2.02066501288563	2.02066501288563\\
-0.0100334448160535	0.138461538461538	2.02066501300703	2.02066501300703\\
-0.0100334448160535	0.139799331103679	2.02066501312025	2.02066501312025\\
-0.0100334448160535	0.141137123745819	2.02066501322683	2.02066501322683\\
-0.0100334448160535	0.14247491638796	2.02066501332644	2.02066501332644\\
-0.0100334448160535	0.1438127090301	2.02066501341919	2.02066501341919\\
-0.0100334448160535	0.145150501672241	2.02066501350565	2.02066501350565\\
-0.0100334448160535	0.146488294314381	2.02066501358691	2.02066501358691\\
-0.0100334448160535	0.147826086956522	2.02066501366238	2.02066501366238\\
-0.0100334448160535	0.149163879598662	2.02066501373241	2.02066501373241\\
-0.0100334448160535	0.150501672240803	2.02066501379741	2.02066501379741\\
-0.0100334448160535	0.151839464882943	2.02066501385826	2.02066501385826\\
-0.0100334448160535	0.153177257525084	2.0206650139145	2.0206650139145\\
-0.0100334448160535	0.154515050167224	2.0206650139664	2.0206650139664\\
-0.0100334448160535	0.155852842809365	2.02066501401422	2.02066501401422\\
-0.0100334448160535	0.157190635451505	2.02066501405848	2.02066501405848\\
-0.0100334448160535	0.158528428093646	2.02066501409934	2.02066501409934\\
-0.0100334448160535	0.159866220735786	2.02066501413672	2.02066501413672\\
-0.0100334448160535	0.161204013377926	2.02066501417083	2.02066501417083\\
-0.0100334448160535	0.162541806020067	2.02066501420187	2.02066501420187\\
-0.0100334448160535	0.163879598662207	2.02066501423005	2.02066501423005\\
-0.0100334448160535	0.165217391304348	2.02066501425581	2.02066501425581\\
-0.0100334448160535	0.166555183946488	2.02066501427895	2.02066501427895\\
-0.0100334448160535	0.167892976588629	2.02066501429963	2.02066501429963\\
-0.0100334448160535	0.169230769230769	2.02066501431798	2.02066501431798\\
-0.0100334448160535	0.17056856187291	2.02066501433415	2.02066501433415\\
-0.0100334448160535	0.17190635451505	2.02104169719945	2.02104169719945\\
-0.0100334448160535	0.173244147157191	2.02310208006425	2.02310208006425\\
-0.0100334448160535	0.174581939799331	2.02516327677019	2.02516327677019\\
-0.0100334448160535	0.175919732441472	2.02722512962053	2.02722512962053\\
-0.0100334448160535	0.177257525083612	2.02928747918671	2.02928747918671\\
-0.0100334448160535	0.178595317725753	2.03135016437756	2.03135016437756\\
-0.0100334448160535	0.179933110367893	2.03341302251106	2.03341302251106\\
-0.0100334448160535	0.181270903010033	2.03547588938885	2.03547588938885\\
-0.0100334448160535	0.182608695652174	2.03753859937318	2.03753859937318\\
-0.0100334448160535	0.183946488294314	2.03960098546646	2.03960098546646\\
-0.0100334448160535	0.185284280936455	2.04166287939328	2.04166287939328\\
-0.0100334448160535	0.186622073578595	2.04372411168485	2.04372411168485\\
-0.0100334448160535	0.187959866220736	2.04578451176581	2.04578451176581\\
-0.0100334448160535	0.189297658862876	2.04784390804333	2.04784390804333\\
-0.0100334448160535	0.190635451505017	2.04990212799841	2.04990212799841\\
-0.0100334448160535	0.191973244147157	2.05195899827944	2.05195899827944\\
-0.0100334448160535	0.193311036789298	2.05401434479769	2.05401434479769\\
-0.0100334448160535	0.194648829431438	2.05606799282491	2.05606799282491\\
-0.0100334448160535	0.195986622073579	2.05811976709272	2.05811976709272\\
-0.0100334448160535	0.197324414715719	2.0601694918939	2.0601694918939\\
-0.0100334448160535	0.19866220735786	2.06221699118531	2.06221699118531\\
-0.0100334448160535	0.2	2.06426208869241	2.06426208869241\\
-0.00869565217391302	-0.2	-0.563412312791281	-0.563412312791281\\
-0.00869565217391302	-0.19866220735786	-0.551134984561127	-0.551134984561127\\
-0.00869565217391302	-0.197324414715719	-0.539011109099721	-0.539011109099721\\
-0.00869565217391302	-0.195986622073579	-0.527034964555083	-0.527034964555083\\
-0.00869565217391302	-0.194648829431438	-0.51520112456532	-0.51520112456532\\
-0.00869565217391302	-0.193311036789298	-0.503504439654176	-0.503504439654176\\
-0.00869565217391302	-0.191973244147157	-0.491940020327737	-0.491940020327737\\
-0.00869565217391302	-0.190635451505017	-0.480502678703513	-0.480502678703513\\
-0.00869565217391302	-0.189297658862876	-0.469186000694325	-0.469186000694325\\
-0.00869565217391302	-0.187959866220736	-0.457985596233699	-0.457985596233699\\
-0.00869565217391302	-0.186622073578595	-0.446897452430965	-0.446897452430965\\
-0.00869565217391302	-0.185284280936455	-0.43591773737681	-0.43591773737681\\
-0.00869565217391302	-0.183946488294314	-0.425044183555436	-0.425044183555436\\
-0.00869565217391302	-0.182608695652174	-0.414274548361842	-0.414274548361842\\
-0.00869565217391302	-0.181270903010033	-0.40360552374357	-0.40360552374357\\
-0.00869565217391302	-0.179933110367893	-0.393033962461759	-0.393033962461759\\
-0.00869565217391302	-0.178595317725753	-0.382556872625403	-0.382556872625403\\
-0.00869565217391302	-0.177257525083612	-0.372171413339238	-0.372171413339238\\
-0.00869565217391302	-0.175919732441472	-0.361874891567923	-0.361874891567923\\
-0.00869565217391302	-0.174581939799331	-0.351664760374232	-0.351664760374232\\
-0.00869565217391302	-0.173244147157191	-0.341538618764109	-0.341538618764109\\
-0.00869565217391302	-0.17190635451505	-0.331494213477416	-0.331494213477416\\
-0.00869565217391302	-0.17056856187291	-0.321529443215958	-0.321529443215958\\
-0.00869565217391302	-0.169230769230769	-0.31164236602668	-0.31164236602668\\
-0.00869565217391302	-0.167892976588629	-0.301831210901735	-0.301831210901735\\
-0.00869565217391302	-0.166555183946488	-0.292094395194184	-0.292094395194184\\
-0.00869565217391302	-0.165217391304348	-0.282430516679545	-0.282430516679545\\
-0.00869565217391302	-0.163879598662207	-0.272832981375397	-0.272832981375397\\
-0.00869565217391302	-0.162541806020067	-0.263296280859149	-0.263296280859149\\
-0.00869565217391302	-0.161204013377926	-0.253818741409642	-0.253818741409642\\
-0.00869565217391302	-0.159866220735786	-0.244404358623479	-0.244404358623479\\
-0.00869565217391302	-0.158528428093645	-0.23505638271696	-0.23505638271696\\
-0.00869565217391302	-0.157190635451505	-0.225774800757853	-0.225774800757853\\
-0.00869565217391302	-0.155852842809365	-0.216560217697687	-0.216560217697687\\
-0.00869565217391302	-0.154515050167224	-0.207414144101154	-0.207414144101154\\
-0.00869565217391302	-0.153177257525084	-0.198328001579037	-0.198328001579037\\
-0.00869565217391302	-0.151839464882943	-0.189288325886813	-0.189288325886813\\
-0.00869565217391302	-0.150501672240803	-0.180298445445643	-0.180298445445643\\
-0.00869565217391302	-0.149163879598662	-0.17137937717807	-0.17137937717807\\
-0.00869565217391302	-0.147826086956522	-0.162539919720592	-0.162539919720592\\
-0.00869565217391302	-0.146488294314381	-0.153752261003915	-0.153752261003915\\
-0.00869565217391302	-0.145150501672241	-0.145005887497249	-0.145005887497249\\
-0.00869565217391302	-0.1438127090301	-0.136347130096318	-0.136347130096318\\
-0.00869565217391302	-0.14247491638796	-0.127758325154386	-0.127758325154386\\
-0.00869565217391302	-0.141137123745819	-0.119210338005959	-0.119210338005959\\
-0.00869565217391302	-0.139799331103679	-0.110771593640476	-0.110771593640476\\
-0.00869565217391302	-0.138461538461538	-0.10237420295993	-0.10237420295993\\
-0.00869565217391302	-0.137123745819398	-0.0940895506609362	-0.0940895506609362\\
-0.00869565217391302	-0.135785953177258	-0.0858580205228267	-0.0858580205228267\\
-0.00869565217391302	-0.134448160535117	-0.0777465059164791	-0.0777465059164791\\
-0.00869565217391302	-0.133110367892977	-0.06972405705298	-0.06972405705298\\
-0.00869565217391302	-0.131772575250836	-0.0617987328868717	-0.0617987328868717\\
-0.00869565217391302	-0.130434782608696	-0.0539877674359422	-0.0539877674359422\\
-0.00869565217391302	-0.129096989966555	-0.0463149631900306	-0.0463149631900306\\
-0.00869565217391302	-0.127759197324415	-0.0387814592178045	-0.0387814592178045\\
-0.00869565217391302	-0.126421404682274	-0.0316748872783844	-0.0316748872783844\\
-0.00869565217391302	-0.125083612040134	-0.027153009614013	-0.027153009614013\\
-0.00869565217391302	-0.123745819397993	-0.0226453583842801	-0.0226453583842801\\
-0.00869565217391302	-0.122408026755853	-0.0181512151040113	-0.0181512151040113\\
-0.00869565217391302	-0.121070234113712	-0.0136711521718	-0.0136711521718\\
-0.00869565217391302	-0.119732441471572	-0.00920571225877354	-0.00920571225877354\\
-0.00869565217391302	-0.118394648829431	-0.00475540585538659	-0.00475540585538659\\
-0.00869565217391302	-0.117056856187291	-0.000320708791368918	-0.000320708791368918\\
-0.00869565217391302	-0.115719063545151	0.00409601089892642	0.00409601089892642\\
-0.00869565217391302	-0.11438127090301	0.00848917173067154	0.00848917173067154\\
-0.00869565217391302	-0.11304347826087	0.0128645777278867	0.0128645777278867\\
-0.00869565217391302	-0.111705685618729	0.0172218875856215	0.0172218875856215\\
-0.00869565217391302	-0.110367892976589	0.0215608073656415	0.0215608073656415\\
-0.00869565217391302	-0.109030100334448	0.0258713262272441	0.0258713262272441\\
-0.00869565217391302	-0.107692307692308	0.030159431649659	0.030159431649659\\
-0.00869565217391302	-0.106354515050167	0.0308250224650319	0.0308250224650319\\
-0.00869565217391302	-0.105016722408027	0.0308250226797546	0.0308250226797546\\
-0.00869565217391302	-0.103678929765886	0.0308250229131118	0.0308250229131118\\
-0.00869565217391302	-0.102341137123746	0.0308250231653684	0.0308250231653684\\
-0.00869565217391302	-0.101003344481605	0.0308250234359936	0.0308250234359936\\
-0.00869565217391302	-0.0996655518394649	0.0308250237249409	0.0308250237249409\\
-0.00869565217391302	-0.0983277591973244	0.0308250240358682	0.0308250240358682\\
-0.00869565217391302	-0.096989966555184	0.0308250243669931	0.0308250243669931\\
-0.00869565217391302	-0.0956521739130435	0.0308250247220576	0.0308250247220576\\
-0.00869565217391302	-0.094314381270903	0.0308250251066571	0.0308250251066571\\
-0.00869565217391302	-0.0929765886287625	0.0308250255213252	0.0308250255213252\\
-0.00869565217391302	-0.0916387959866221	0.0308250259637672	0.0308250259637672\\
-0.00869565217391302	-0.0903010033444816	0.0308250264421827	0.0308250264421827\\
-0.00869565217391302	-0.0889632107023411	0.0308250269579127	0.0308250269579127\\
-0.00869565217391302	-0.0876254180602007	0.0308250275115021	0.0308250275115021\\
-0.00869565217391302	-0.0862876254180602	0.0308250281103126	0.0308250281103126\\
-0.00869565217391302	-0.0849498327759197	0.030825028756136	0.030825028756136\\
-0.00869565217391302	-0.0836120401337793	0.0308250294511	0.0308250294511\\
-0.00869565217391302	-0.0822742474916388	0.0308250302070989	0.0308250302070989\\
-0.00869565217391302	-0.0809364548494983	0.0308250310212888	0.0308250310212888\\
-0.00869565217391302	-0.0795986622073579	0.0308250319011768	0.0308250319011768\\
-0.00869565217391302	-0.0782608695652174	0.0308250328571068	0.0308250328571068\\
-0.00869565217391302	-0.0769230769230769	0.0308250338955146	0.0308250338955146\\
-0.00869565217391302	-0.0755852842809365	0.0308250350236556	0.0308250350236556\\
-0.00869565217391302	-0.074247491638796	0.0308250362497481	0.0308250362497481\\
-0.00869565217391302	-0.0729096989966555	0.0308250375831544	0.0308250375831544\\
-0.00869565217391302	-0.071571906354515	0.0308250390345886	0.0308250390345886\\
-0.00869565217391302	-0.0702341137123746	0.0308250406163372	0.0308250406163372\\
-0.00869565217391302	-0.0688963210702341	0.0308250423425421	0.0308250423425421\\
-0.00869565217391302	-0.0675585284280937	0.0308250442295487	0.0308250442295487\\
-0.00869565217391302	-0.0662207357859532	0.0308250462962985	0.0308250462962985\\
-0.00869565217391302	-0.0648829431438127	0.0308250485648138	0.0308250485648138\\
-0.00869565217391302	-0.0635451505016722	0.0308250510607786	0.0308250510607786\\
-0.00869565217391302	-0.0622073578595318	0.0308250538115397	0.0308250538115397\\
-0.00869565217391302	-0.0608695652173913	0.0308250568149491	0.0308250568149491\\
-0.00869565217391302	-0.0595317725752508	0.0308250601398202	0.0308250601398202\\
-0.00869565217391302	-0.0581939799331104	0.0308250638332142	0.0308250638332142\\
-0.00869565217391302	-0.0568561872909699	0.0308250679065724	0.0308250679065724\\
-0.00869565217391302	-0.0555183946488294	0.0308250724181811	0.0308250724181811\\
-0.00869565217391302	-0.0541806020066889	0.030825077475229	0.030825077475229\\
-0.00869565217391302	-0.0528428093645485	0.0308250830583428	0.0308250830583428\\
-0.00869565217391302	-0.051505016722408	0.0308250893304245	0.0308250893304245\\
-0.00869565217391302	-0.0501672240802676	0.0308250963498968	0.0308250963498968\\
-0.00869565217391302	-0.0488294314381271	0.0308251042193187	0.0308251042193187\\
-0.00869565217391302	-0.0474916387959866	0.0308251131109675	0.0308251131109675\\
-0.00869565217391302	-0.0461538461538462	0.0308251231204967	0.0308251231204967\\
-0.00869565217391302	-0.0448160535117057	0.030825134489454	0.030825134489454\\
-0.00869565217391302	-0.0434782608695652	0.0308251474303284	0.0308251474303284\\
-0.00869565217391302	-0.0421404682274247	0.030825162139334	0.030825162139334\\
-0.00869565217391302	-0.0408026755852843	0.0308251791880713	0.0308251791880713\\
-0.00869565217391302	-0.0394648829431438	0.0308251985208271	0.0308251985208271\\
-0.00869565217391302	-0.0381270903010033	0.0308252210614138	0.0308252210614138\\
-0.00869565217391302	-0.0367892976588629	0.0308252474365063	0.0308252474365063\\
-0.00869565217391302	-0.0354515050167224	0.0308252778714284	0.0308252778714284\\
-0.00869565217391302	-0.0341137123745819	0.030825313908645	0.030825313908645\\
-0.00869565217391302	-0.0327759197324415	0.0308253569032548	0.0308253569032548\\
-0.00869565217391302	-0.031438127090301	0.0308254080103256	0.0308254080103256\\
-0.00869565217391302	-0.0301003344481605	0.0308254692594045	0.0308254692594045\\
-0.00869565217391302	-0.0287625418060201	0.0308255440548474	0.0308255440548474\\
-0.00869565217391302	-0.0274247491638796	0.0308256364435472	0.0308256364435472\\
-0.00869565217391302	-0.0260869565217391	0.0308257520763184	0.0308257520763184\\
-0.00869565217391302	-0.0247491638795987	0.0308258989685121	0.0308258989685121\\
-0.00869565217391302	-0.0234113712374582	0.030826087095274	0.030826087095274\\
-0.00869565217391302	-0.0220735785953177	0.0308263347882146	0.0308263347882146\\
-0.00869565217391302	-0.0207357859531772	0.0308266707016098	0.0308266707016098\\
-0.00869565217391302	-0.0193979933110368	0.0308271423595863	0.0308271423595863\\
-0.00869565217391302	-0.0180602006688963	0.0308278358948	0.0308278358948\\
-0.00869565217391302	-0.0167224080267558	0.0308289236795812	0.0308289236795812\\
-0.00869565217391302	-0.0153846153846154	0.0308308047054348	0.0308308047054348\\
-0.00869565217391302	-0.0140468227424749	0.0308346473523381	0.0308346473523381\\
-0.00869565217391302	-0.0127090301003344	0.0308458774971048	0.0308458774971048\\
-0.00869565217391302	-0.011371237458194	0.0310194865737738	0.0310194865737738\\
-0.00869565217391302	-0.0100334448160535	0.150920294301327	0.150920294301327\\
-0.00869565217391302	-0.00869565217391302	0.287272477197841	0.287272477197841\\
-0.00869565217391302	-0.00735785953177256	0.423733540693622	0.423733540693622\\
-0.00869565217391302	-0.00602006688963211	0.560291585291929	0.560291585291929\\
-0.00869565217391302	-0.00468227424749162	0.696946012994103	0.696946012994103\\
-0.00869565217391302	-0.00334448160535117	0.83369613147621	0.83369613147621\\
-0.00869565217391302	-0.00200668896321068	0.970541672386628	0.970541672386628\\
-0.00869565217391302	-0.000668896321070228	1.10748243145454	1.10748243145454\\
-0.00869565217391302	0.000668896321070256	1.24451820034347	1.24451820034347\\
-0.00869565217391302	0.00200668896321071	1.38164867878164	1.38164867878164\\
-0.00869565217391302	0.00334448160535117	1.51887265904557	1.51887265904557\\
-0.00869565217391302	0.00468227424749165	1.65618961497833	1.65618961497833\\
-0.00869565217391302	0.00602006688963211	1.79360303097233	1.79360303097233\\
-0.00869565217391302	0.00735785953177259	1.93109203664433	1.93109203664433\\
-0.00869565217391302	0.00869565217391305	2.02058202067271	2.02058202067271\\
-0.00869565217391302	0.0100334448160535	2.02064772957394	2.02064772957394\\
-0.00869565217391302	0.011371237458194	2.02065539460464	2.02065539460464\\
-0.00869565217391302	0.0127090301003345	2.0206586866838	2.0206586866838\\
-0.00869565217391302	0.0140468227424749	2.0206604372331	2.0206604372331\\
-0.00869565217391302	0.0153846153846154	2.02066143660291	2.02066143660291\\
-0.00869565217391302	0.0167224080267559	2.02066221605669	2.02066221605669\\
-0.00869565217391302	0.0180602006688963	2.02066272422026	2.02066272422026\\
-0.00869565217391302	0.0193979933110368	2.02066310729819	2.02066310729819\\
-0.00869565217391302	0.0207357859531773	2.02066341205773	2.02066341205773\\
-0.00869565217391302	0.0220735785953177	2.02066363523975	2.02066363523975\\
-0.00869565217391302	0.0234113712374582	2.02066383277189	2.02066383277189\\
-0.00869565217391302	0.0247491638795987	2.02066398421986	2.02066398421986\\
-0.00869565217391302	0.0260869565217391	2.02066411223751	2.02066411223751\\
-0.00869565217391302	0.0274247491638796	2.02066422017983	2.02066422017983\\
-0.00869565217391302	0.0287625418060201	2.02066430839049	2.02066430839049\\
-0.00869565217391302	0.0301003344481605	2.02066438801054	2.02066438801054\\
-0.00869565217391302	0.031438127090301	2.02066445253881	2.02066445253881\\
-0.00869565217391302	0.0327759197324415	2.02066451183603	2.02066451183603\\
-0.00869565217391302	0.034113712374582	2.02066456130016	2.02066456130016\\
-0.00869565217391302	0.0354515050167224	2.0206646057532	2.0206646057532\\
-0.00869565217391302	0.0367892976588629	2.02066464435053	2.02066464435053\\
-0.00869565217391302	0.0381270903010034	2.02066467853089	2.02066467853089\\
-0.00869565217391302	0.0394648829431438	2.02066470908013	2.02066470908013\\
-0.00869565217391302	0.0408026755852843	2.02066473590235	2.02066473590235\\
-0.00869565217391302	0.0421404682274248	2.02066476036595	2.02066476036595\\
-0.00869565217391302	0.0434782608695652	2.02066478176473	2.02066478176473\\
-0.00869565217391302	0.0448160535117057	2.02066480154856	2.02066480154856\\
-0.00869565217391302	0.0461538461538462	2.02066481885402	2.02066481885402\\
-0.00869565217391302	0.0474916387959866	2.02066483498873	2.02066483498873\\
-0.00869565217391302	0.0488294314381271	2.02066484914249	2.02066484914249\\
-0.00869565217391302	0.0501672240802676	2.02066486239827	2.02066486239827\\
-0.00869565217391302	0.051505016722408	2.02066487408404	2.02066487408404\\
-0.00869565217391302	0.0528428093645485	2.02066488504573	2.02066488504573\\
-0.00869565217391302	0.054180602006689	2.02066489477108	2.02066489477108\\
-0.00869565217391302	0.0555183946488295	2.02066490388871	2.02066490388871\\
-0.00869565217391302	0.0568561872909699	2.02066491203781	2.02066491203781\\
-0.00869565217391302	0.0581939799331104	2.02066491966158	2.02066491966158\\
-0.00869565217391302	0.0595317725752508	2.02066492653003	2.02066492653003\\
-0.00869565217391302	0.0608695652173913	2.02066493293533	2.02066493293533\\
-0.00869565217391302	0.0622073578595318	2.02066493875382	2.02066493875382\\
-0.00869565217391302	0.0635451505016723	2.02066494415919	2.02066494415919\\
-0.00869565217391302	0.0648829431438127	2.02066494911014	2.02066494911014\\
-0.00869565217391302	0.0662207357859532	2.02066495369033	2.02066495369033\\
-0.00869565217391302	0.0675585284280937	2.02066495791954	2.02066495791954\\
-0.00869565217391302	0.0688963210702341	2.02066496181526	2.02066496181526\\
-0.00869565217391302	0.0702341137123746	2.02066496544047	2.02066496544047\\
-0.00869565217391302	0.071571906354515	2.02066496876579	2.02066496876579\\
-0.00869565217391302	0.0729096989966556	2.02066497188285	2.02066497188285\\
-0.00869565217391302	0.074247491638796	2.02066497473075	2.02066497473075\\
-0.00869565217391302	0.0755852842809365	2.02066497741828	2.02066497741828\\
-0.00869565217391302	0.0769230769230769	2.02066497987024	2.02066497987024\\
-0.00869565217391302	0.0782608695652174	2.02066498218791	2.02066498218791\\
-0.00869565217391302	0.0795986622073579	2.02066498431151	2.02066498431151\\
-0.00869565217391302	0.0809364548494984	2.02066498630844	2.02066498630844\\
-0.00869565217391302	0.0822742474916388	2.02066498815147	2.02066498815147\\
-0.00869565217391302	0.0836120401337793	2.02066498987683	2.02066498987683\\
-0.00869565217391302	0.0849498327759198	2.02066499147936	2.02066499147936\\
-0.00869565217391302	0.0862876254180602	2.02066499297403	2.02066499297403\\
-0.00869565217391302	0.0876254180602007	2.02066499436982	2.02066499436982\\
-0.00869565217391302	0.0889632107023411	2.02066499566784	2.02066499566784\\
-0.00869565217391302	0.0903010033444816	2.02066499688545	2.02066499688545\\
-0.00869565217391302	0.0916387959866221	2.02066499801534	2.02066499801534\\
-0.00869565217391302	0.0929765886287626	2.020664999079	2.020664999079\\
-0.00869565217391302	0.094314381270903	2.02066500006467	2.02066500006467\\
-0.00869565217391302	0.0956521739130435	2.02066500099501	2.02066500099501\\
-0.00869565217391302	0.096989966555184	2.02066500185663	2.02066500185663\\
-0.00869565217391302	0.0983277591973244	2.02066500267127	2.02066500267127\\
-0.00869565217391302	0.0996655518394649	2.02066500342586	2.02066500342586\\
-0.00869565217391302	0.101003344481605	2.02066500413989	2.02066500413989\\
-0.00869565217391302	0.102341137123746	2.0206650048019	2.0206650048019\\
-0.00869565217391302	0.103678929765886	2.02066500542826	2.02066500542826\\
-0.00869565217391302	0.105016722408027	2.02066500600996	2.02066500600996\\
-0.00869565217391302	0.106354515050167	2.02066500655977	2.02066500655977\\
-0.00869565217391302	0.107692307692308	2.02066500707164	2.02066500707164\\
-0.00869565217391302	0.109030100334448	2.02066500755449	2.02066500755449\\
-0.00869565217391302	0.110367892976589	2.02066500800548	2.02066500800548\\
-0.00869565217391302	0.111705685618729	2.02066500842967	2.02066500842967\\
-0.00869565217391302	0.11304347826087	2.02066500882745	2.02066500882745\\
-0.00869565217391302	0.11438127090301	2.02066500920013	2.02066500920013\\
-0.00869565217391302	0.115719063545151	2.0206650095513	2.0206650095513\\
-0.00869565217391302	0.117056856187291	2.0206650098787	2.0206650098787\\
-0.00869565217391302	0.118394648829431	2.02066501018894	2.02066501018894\\
-0.00869565217391302	0.119732441471572	2.02066501047807	2.02066501047807\\
-0.00869565217391302	0.121070234113712	2.02066501075067	2.02066501075067\\
-0.00869565217391302	0.122408026755853	2.02066501100634	2.02066501100634\\
-0.00869565217391302	0.123745819397993	2.02066501124544	2.02066501124544\\
-0.00869565217391302	0.125083612040134	2.02066501147155	2.02066501147155\\
-0.00869565217391302	0.126421404682274	2.02066501168254	2.02066501168254\\
-0.00869565217391302	0.127759197324415	2.02066501188098	2.02066501188098\\
-0.00869565217391302	0.129096989966555	2.02066501206754	2.02066501206754\\
-0.00869565217391302	0.130434782608696	2.02066501224168	2.02066501224168\\
-0.00869565217391302	0.131772575250836	2.02066501240588	2.02066501240588\\
-0.00869565217391302	0.133110367892977	2.02066501255973	2.02066501255973\\
-0.00869565217391302	0.134448160535117	2.02066501270329	2.02066501270329\\
-0.00869565217391302	0.135785953177258	2.02066501283853	2.02066501283853\\
-0.00869565217391302	0.137123745819398	2.02066501296513	2.02066501296513\\
-0.00869565217391302	0.138461538461538	2.02066501308317	2.02066501308317\\
-0.00869565217391302	0.139799331103679	2.02066501319385	2.02066501319385\\
-0.00869565217391302	0.141137123745819	2.02066501329765	2.02066501329765\\
-0.00869565217391302	0.14247491638796	2.02066501339427	2.02066501339427\\
-0.00869565217391302	0.1438127090301	2.02066501348417	2.02066501348417\\
-0.00869565217391302	0.145150501672241	2.02066501356869	2.02066501356869\\
-0.00869565217391302	0.146488294314381	2.02066501364728	2.02066501364728\\
-0.00869565217391302	0.147826086956522	2.0206650137202	2.0206650137202\\
-0.00869565217391302	0.149163879598662	2.02066501378779	2.02066501378779\\
-0.00869565217391302	0.150501672240803	2.02066501385109	2.02066501385109\\
-0.00869565217391302	0.151839464882943	2.02066501390965	2.02066501390965\\
-0.00869565217391302	0.153177257525084	2.0206650139637	2.0206650139637\\
-0.00869565217391302	0.154515050167224	2.0206650140135	2.0206650140135\\
-0.00869565217391302	0.155852842809365	2.02066501405955	2.02066501405955\\
-0.00869565217391302	0.157190635451505	2.02066501410212	2.02066501410212\\
-0.00869565217391302	0.158528428093646	2.02066501414109	2.02066501414109\\
-0.00869565217391302	0.159866220735786	2.02066501417666	2.02066501417666\\
-0.00869565217391302	0.161204013377926	2.02066501420903	2.02066501420903\\
-0.00869565217391302	0.162541806020067	2.02066501423846	2.02066501423846\\
-0.00869565217391302	0.163879598662207	2.02066501426537	2.02066501426537\\
-0.00869565217391302	0.165217391304348	2.02066501428956	2.02066501428956\\
-0.00869565217391302	0.166555183946488	2.0206650143112	2.0206650143112\\
-0.00869565217391302	0.167892976588629	2.02066501433044	2.02066501433044\\
-0.00869565217391302	0.169230769230769	2.0206650143474	2.0206650143474\\
-0.00869565217391302	0.17056856187291	2.02066501436224	2.02066501436224\\
-0.00869565217391302	0.17190635451505	2.02187058946766	2.02187058946766\\
-0.00869565217391302	0.173244147157191	2.02393860318982	2.02393860318982\\
-0.00869565217391302	0.174581939799331	2.02600741424235	2.02600741424235\\
-0.00869565217391302	0.175919732441472	2.0280768626862	2.0280768626862\\
-0.00869565217391302	0.177257525083612	2.03014678683163	2.03014678683163\\
-0.00869565217391302	0.178595317725753	2.03221702330896	2.03221702330896\\
-0.00869565217391302	0.179933110367893	2.03428740714214	2.03428740714214\\
-0.00869565217391302	0.181270903010033	2.03635777182487	2.03635777182487\\
-0.00869565217391302	0.182608695652174	2.03842794939947	2.03842794939947\\
-0.00869565217391302	0.183946488294314	2.04049777053822	2.04049777053822\\
-0.00869565217391302	0.185284280936455	2.04256706462729	2.04256706462729\\
-0.00869565217391302	0.186622073578595	2.04463565985313	2.04463565985313\\
-0.00869565217391302	0.187959866220736	2.04670338329127	2.04670338329127\\
-0.00869565217391302	0.189297658862876	2.04877006099743	2.04877006099743\\
-0.00869565217391302	0.190635451505017	2.050835518101	2.050835518101\\
-0.00869565217391302	0.191973244147157	2.05289957890054	2.05289957890054\\
-0.00869565217391302	0.193311036789298	2.05496206696159	2.05496206696159\\
-0.00869565217391302	0.194648829431438	2.05702280521632	2.05702280521632\\
-0.00869565217391302	0.195986622073579	2.05908161606524	2.05908161606524\\
-0.00869565217391302	0.197324414715719	2.06113832148064	2.06113832148064\\
-0.00869565217391302	0.19866220735786	2.06319274311179	2.06319274311179\\
-0.00869565217391302	0.2	2.06524470239178	2.06524470239178\\
-0.00735785953177256	-0.2	-0.562698995953091	-0.562698995953091\\
-0.00735785953177256	-0.19866220735786	-0.550414292741391	-0.550414292741391\\
-0.00735785953177256	-0.197324414715719	-0.538282993107855	-0.538282993107855\\
-0.00735785953177256	-0.195986622073579	-0.526299375328955	-0.526299375328955\\
-0.00735785953177256	-0.194648829431438	-0.514458013326919	-0.514458013326919\\
-0.00735785953177256	-0.193311036789298	-0.502753758090936	-0.502753758090936\\
-0.00735785953177256	-0.191973244147157	-0.491181720804438	-0.491181720804438\\
-0.00735785953177256	-0.190635451505017	-0.479736147185084	-0.479736147185084\\
-0.00735785953177256	-0.189297658862876	-0.468411008423403	-0.468411008423403\\
-0.00735785953177256	-0.187959866220736	-0.4572020853081	-0.4572020853081\\
-0.00735785953177256	-0.186622073578595	-0.446105363298291	-0.446105363298291\\
-0.00735785953177256	-0.185284280936455	-0.435117126331612	-0.435117126331612\\
-0.00735785953177256	-0.183946488294314	-0.4242355893157	-0.4242355893157\\
-0.00735785953177256	-0.182608695652174	-0.413457923705097	-0.413457923705097\\
-0.00735785953177256	-0.181270903010033	-0.402780823786784	-0.402780823786784\\
-0.00735785953177256	-0.179933110367893	-0.392201145236106	-0.392201145236106\\
-0.00735785953177256	-0.178595317725753	-0.38171589977435	-0.38171589977435\\
-0.00735785953177256	-0.177257525083612	-0.371322250973169	-0.371322250973169\\
-0.00735785953177256	-0.175919732441472	-0.361017511319737	-0.361017511319737\\
-0.00735785953177256	-0.174581939799331	-0.35079914071587	-0.35079914071587\\
-0.00735785953177256	-0.173244147157191	-0.340664746666346	-0.340664746666346\\
-0.00735785953177256	-0.17190635451505	-0.330612086527567	-0.330612086527567\\
-0.00735785953177256	-0.17056856187291	-0.320639072356238	-0.320639072356238\\
-0.00735785953177256	-0.169230769230769	-0.310743779148649	-0.310743779148649\\
-0.00735785953177256	-0.167892976588629	-0.300924457645177	-0.300924457645177\\
-0.00735785953177256	-0.166555183946488	-0.291179553479011	-0.291179553479011\\
-0.00735785953177256	-0.165217391304348	-0.281507198868016	-0.281507198868016\\
-0.00735785953177256	-0.163879598662207	-0.271899349692688	-0.271899349692688\\
-0.00735785953177256	-0.162541806020067	-0.262352267849916	-0.262352267849916\\
-0.00735785953177256	-0.161204013377926	-0.252864790551784	-0.252864790551784\\
-0.00735785953177256	-0.159866220735786	-0.24344240097696	-0.24344240097696\\
-0.00735785953177256	-0.158528428093645	-0.234086681067297	-0.234086681067297\\
-0.00735785953177256	-0.157190635451505	-0.224797732165309	-0.224797732165309\\
-0.00735785953177256	-0.155852842809365	-0.215576330735232	-0.215576330735232\\
-0.00735785953177256	-0.154515050167224	-0.20642381229582	-0.20642381229582\\
-0.00735785953177256	-0.153177257525084	-0.197326238713435	-0.197326238713435\\
-0.00735785953177256	-0.151839464882943	-0.188275041749263	-0.188275041749263\\
-0.00735785953177256	-0.150501672240803	-0.179278149116759	-0.179278149116759\\
-0.00735785953177256	-0.149163879598662	-0.170355578706609	-0.170355578706609\\
-0.00735785953177256	-0.147826086956522	-0.161510436148486	-0.161510436148486\\
-0.00735785953177256	-0.146488294314381	-0.152710402438443	-0.152710402438443\\
-0.00735785953177256	-0.145150501672241	-0.143957235165797	-0.143957235165797\\
-0.00735785953177256	-0.1438127090301	-0.135300432418141	-0.135300432418141\\
-0.00735785953177256	-0.14247491638796	-0.126698475460395	-0.126698475460395\\
-0.00735785953177256	-0.141137123745819	-0.118150090547958	-0.118150090547958\\
-0.00735785953177256	-0.139799331103679	-0.109706115039023	-0.109706115039023\\
-0.00735785953177256	-0.138461538461538	-0.101304178772131	-0.101304178772131\\
-0.00735785953177256	-0.137123745819398	-0.0930180790070452	-0.0930180790070452\\
-0.00735785953177256	-0.135785953177258	-0.0847950050879397	-0.0847950050879397\\
-0.00735785953177256	-0.134448160535117	-0.076668521193849	-0.076668521193849\\
-0.00735785953177256	-0.133110367892977	-0.0686547562212338	-0.0686547562212338\\
-0.00735785953177256	-0.131772575250836	-0.0607387064982952	-0.0607387064982952\\
-0.00735785953177256	-0.130434782608696	-0.0529373660234561	-0.0529373660234561\\
-0.00735785953177256	-0.129096989966555	-0.0452668906621778	-0.0452668906621778\\
-0.00735785953177256	-0.127759197324415	-0.0377430224623262	-0.0377430224623262\\
-0.00735785953177256	-0.126421404682274	-0.0313943913003177	-0.0313943913003177\\
-0.00735785953177256	-0.125083612040134	-0.0268722949664619	-0.0268722949664619\\
-0.00735785953177256	-0.123745819397993	-0.0223629914857364	-0.0223629914857364\\
-0.00735785953177256	-0.122408026755853	-0.0178670759130345	-0.0178670759130345\\
-0.00735785953177256	-0.121070234113712	-0.0133851155327506	-0.0133851155327506\\
-0.00735785953177256	-0.119732441471572	-0.00891771380850792	-0.00891771380850792\\
-0.00735785953177256	-0.118394648829431	-0.00447193697826864	-0.00447193697826864\\
-0.00735785953177256	-0.117056856187291	-4.24960838459887e-05	-4.24960838459887e-05\\
-0.00735785953177256	-0.115719063545151	0.00437014764625698	0.00437014764625698\\
-0.00735785953177256	-0.11438127090301	0.00876557311449633	0.00876557311449633\\
-0.00735785953177256	-0.11304347826087	0.0131434019027524	0.0131434019027524\\
-0.00735785953177256	-0.111705685618729	0.0174954534330396	0.0174954534330396\\
-0.00735785953177256	-0.110367892976589	0.0218255112009389	0.0218255112009389\\
-0.00735785953177256	-0.109030100334448	0.0261360760733897	0.0261360760733897\\
-0.00735785953177256	-0.107692307692308	0.0304269370524022	0.0304269370524022\\
-0.00735785953177256	-0.106354515050167	0.0308250224815318	0.0308250224815318\\
-0.00735785953177256	-0.105016722408027	0.0308250227057145	0.0308250227057145\\
-0.00735785953177256	-0.103678929765886	0.0308250229385724	0.0308250229385724\\
-0.00735785953177256	-0.102341137123746	0.0308250231901412	0.0308250231901412\\
-0.00735785953177256	-0.101003344481605	0.0308250234607244	0.0308250234607244\\
-0.00735785953177256	-0.0996655518394649	0.0308250237504694	0.0308250237504694\\
-0.00735785953177256	-0.0983277591973244	0.030825024060063	0.030825024060063\\
-0.00735785953177256	-0.096989966555184	0.0308250243952681	0.0308250243952681\\
-0.00735785953177256	-0.0956521739130435	0.0308250247556673	0.0308250247556673\\
-0.00735785953177256	-0.094314381270903	0.0308250251409279	0.0308250251409279\\
-0.00735785953177256	-0.0929765886287625	0.0308250255537132	0.0308250255537132\\
-0.00735785953177256	-0.0916387959866221	0.0308250260003587	0.0308250260003587\\
-0.00735785953177256	-0.0903010033444816	0.0308250264790807	0.0308250264790807\\
-0.00735785953177256	-0.0889632107023411	0.0308250269949271	0.0308250269949271\\
-0.00735785953177256	-0.0876254180602007	0.030825027551211	0.030825027551211\\
-0.00735785953177256	-0.0862876254180602	0.0308250281508161	0.0308250281508161\\
-0.00735785953177256	-0.0849498327759197	0.0308250287958183	0.0308250287958183\\
-0.00735785953177256	-0.0836120401337793	0.0308250294973114	0.0308250294973114\\
-0.00735785953177256	-0.0822742474916388	0.0308250302476173	0.0308250302476173\\
-0.00735785953177256	-0.0809364548494983	0.0308250310616357	0.0308250310616357\\
-0.00735785953177256	-0.0795986622073579	0.0308250319454541	0.0308250319454541\\
-0.00735785953177256	-0.0782608695652174	0.0308250329046194	0.0308250329046194\\
-0.00735785953177256	-0.0769230769230769	0.0308250339402345	0.0308250339402345\\
-0.00735785953177256	-0.0755852842809365	0.0308250350631267	0.0308250350631267\\
-0.00735785953177256	-0.074247491638796	0.0308250362841043	0.0308250362841043\\
-0.00735785953177256	-0.0729096989966555	0.0308250376127523	0.0308250376127523\\
-0.00735785953177256	-0.071571906354515	0.0308250390600309	0.0308250390600309\\
-0.00735785953177256	-0.0702341137123746	0.0308250406385276	0.0308250406385276\\
-0.00735785953177256	-0.0688963210702341	0.030825042362734	0.030825042362734\\
-0.00735785953177256	-0.0675585284280937	0.0308250442482905	0.0308250442482905\\
-0.00735785953177256	-0.0662207357859532	0.0308250462999863	0.0308250462999863\\
-0.00735785953177256	-0.0648829431438127	0.0308250485491847	0.0308250485491847\\
-0.00735785953177256	-0.0635451505016722	0.0308250510211583	0.0308250510211583\\
-0.00735785953177256	-0.0622073578595318	0.0308250537452676	0.0308250537452676\\
-0.00735785953177256	-0.0608695652173913	0.0308250567480906	0.0308250567480906\\
-0.00735785953177256	-0.0595317725752508	0.0308250600305002	0.0308250600305002\\
-0.00735785953177256	-0.0581939799331104	0.030825063672891	0.030825063672891\\
-0.00735785953177256	-0.0568561872909699	0.0308250677285589	0.0308250677285589\\
-0.00735785953177256	-0.0555183946488294	0.0308250721687582	0.0308250721687582\\
-0.00735785953177256	-0.0541806020066889	0.0308250771394506	0.0308250771394506\\
-0.00735785953177256	-0.0528428093645485	0.0308250826696942	0.0308250826696942\\
-0.00735785953177256	-0.051505016722408	0.0308250888192234	0.0308250888192234\\
-0.00735785953177256	-0.0501672240802676	0.030825095747099	0.030825095747099\\
-0.00735785953177256	-0.0488294314381271	0.0308251034423912	0.0308251034423912\\
-0.00735785953177256	-0.0474916387959866	0.0308251121822478	0.0308251121822478\\
-0.00735785953177256	-0.0461538461538462	0.0308251219430884	0.0308251219430884\\
-0.00735785953177256	-0.0448160535117057	0.0308251330675375	0.0308251330675375\\
-0.00735785953177256	-0.0434782608695652	0.030825145650155	0.030825145650155\\
-0.00735785953177256	-0.0421404682274247	0.0308251599712766	0.0308251599712766\\
-0.00735785953177256	-0.0408026755852843	0.0308251765075521	0.0308251765075521\\
-0.00735785953177256	-0.0394648829431438	0.0308251952194549	0.0308251952194549\\
-0.00735785953177256	-0.0381270903010033	0.0308252169777334	0.0308252169777334\\
-0.00735785953177256	-0.0367892976588629	0.0308252423921975	0.0308252423921975\\
-0.00735785953177256	-0.0354515050167224	0.0308252715910837	0.0308252715910837\\
-0.00735785953177256	-0.0341137123745819	0.0308253060157605	0.0308253060157605\\
-0.00735785953177256	-0.0327759197324415	0.0308253468937192	0.0308253468937192\\
-0.00735785953177256	-0.031438127090301	0.030825395644142	0.030825395644142\\
-0.00735785953177256	-0.0301003344481605	0.0308254534310224	0.0308254534310224\\
-0.00735785953177256	-0.0287625418060201	0.0308255235621719	0.0308255235621719\\
-0.00735785953177256	-0.0274247491638796	0.030825609588807	0.030825609588807\\
-0.00735785953177256	-0.0260869565217391	0.030825716397934	0.030825716397934\\
-0.00735785953177256	-0.0247491638795987	0.0308258508867804	0.0308258508867804\\
-0.00735785953177256	-0.0234113712374582	0.0308260230426634	0.0308260230426634\\
-0.00735785953177256	-0.0220735785953177	0.0308262478212671	0.0308262478212671\\
-0.00735785953177256	-0.0207357859531772	0.0308265483830732	0.0308265483830732\\
-0.00735785953177256	-0.0193979933110368	0.0308269629429352	0.0308269629429352\\
-0.00735785953177256	-0.0180602006688963	0.0308275581399656	0.0308275581399656\\
-0.00735785953177256	-0.0167224080267558	0.0308284601567415	0.0308284601567415\\
-0.00735785953177256	-0.0153846153846154	0.0308299373048433	0.0308299373048433\\
-0.00735785953177256	-0.0140468227424749	0.0308326792328919	0.0308326792328919\\
-0.00735785953177256	-0.0127090301003344	0.0308391232966849	0.0308391232966849\\
-0.00735785953177256	-0.011371237458194	0.0308704124763115	0.0308704124763115\\
-0.00735785953177256	-0.0100334448160535	0.0931397949917168	0.0931397949917168\\
-0.00735785953177256	-0.00869565217391302	0.229326907404912	0.229326907404912\\
-0.00735785953177256	-0.00735785953177256	0.365641725248007	0.365641725248007\\
-0.00735785953177256	-0.00602006688963211	0.502053681738676	0.502053681738676\\
-0.00735785953177256	-0.00468227424749162	0.638564843432539	0.638564843432539\\
-0.00735785953177256	-0.00334448160535117	0.775173113037733	0.775173113037733\\
-0.00735785953177256	-0.00200668896321068	0.911878147072835	0.911878147072835\\
-0.00735785953177256	-0.000668896321070228	1.04867973766885	1.04867973766885\\
-0.00735785953177256	0.000668896321070256	1.18557769755398	1.18557769755398\\
-0.00735785953177256	0.00200668896321071	1.32257180101072	1.32257180101072\\
-0.00735785953177256	0.00334448160535117	1.45966154024145	1.45966154024145\\
-0.00735785953177256	0.00468227424749165	1.59684633152508	1.59684633152508\\
-0.00735785953177256	0.00602006688963211	1.73412704014435	1.73412704014435\\
-0.00735785953177256	0.00735785953177259	1.87149388106734	1.87149388106734\\
-0.00735785953177256	0.00869565217391305	2.00872735335619	2.00872735335619\\
-0.00735785953177256	0.0100334448160535	2.02064025759661	2.02064025759661\\
-0.00735785953177256	0.011371237458194	2.02065302499293	2.02065302499293\\
-0.00735785953177256	0.0127090301003345	2.02065746851035	2.02065746851035\\
-0.00735785953177256	0.0140468227424749	2.02065982704821	2.02065982704821\\
-0.00735785953177256	0.0153846153846154	2.02066107106709	2.02066107106709\\
-0.00735785953177256	0.0167224080267559	2.02066194090094	2.02066194090094\\
-0.00735785953177256	0.0180602006688963	2.02066254135043	2.02066254135043\\
-0.00735785953177256	0.0193979933110368	2.02066295692528	2.02066295692528\\
-0.00735785953177256	0.0207357859531773	2.02066330633828	2.02066330633828\\
-0.00735785953177256	0.0220735785953177	2.02066355699402	2.02066355699402\\
-0.00735785953177256	0.0234113712374582	2.02066376670805	2.02066376670805\\
-0.00735785953177256	0.0247491638795987	2.02066393396643	2.02066393396643\\
-0.00735785953177256	0.0260869565217391	2.02066406892252	2.02066406892252\\
-0.00735785953177256	0.0274247491638796	2.02066418657642	2.02066418657642\\
-0.00735785953177256	0.0287625418060201	2.02066427957197	2.02066427957197\\
-0.00735785953177256	0.0301003344481605	2.02066436493923	2.02066436493923\\
-0.00735785953177256	0.031438127090301	2.02066443394246	2.02066443394246\\
-0.00735785953177256	0.0327759197324415	2.02066449572537	2.02066449572537\\
-0.00735785953177256	0.034113712374582	2.02066454819518	2.02066454819518\\
-0.00735785953177256	0.0354515050167224	2.02066459438139	2.02066459438139\\
-0.00735785953177256	0.0367892976588629	2.02066463503339	2.02066463503339\\
-0.00735785953177256	0.0381270903010034	2.02066467045954	2.02066467045954\\
-0.00735785953177256	0.0394648829431438	2.02066470243131	2.02066470243131\\
-0.00735785953177256	0.0408026755852843	2.02066473016733	2.02066473016733\\
-0.00735785953177256	0.0421404682274248	2.02066475562433	2.02066475562433\\
-0.00735785953177256	0.0434782608695652	2.02066477770384	2.02066477770384\\
-0.00735785953177256	0.0448160535117057	2.02066479818512	2.02066479818512\\
-0.00735785953177256	0.0461538461538462	2.02066481600315	2.02066481600315\\
-0.00735785953177256	0.0474916387959866	2.02066483262879	2.02066483262879\\
-0.00735785953177256	0.0488294314381271	2.02066484717128	2.02066484717128\\
-0.00735785953177256	0.0501672240802676	2.02066486077262	2.02066486077262\\
-0.00735785953177256	0.051505016722408	2.02066487275462	2.02066487275462\\
-0.00735785953177256	0.0528428093645485	2.02066488395872	2.02066488395872\\
-0.00735785953177256	0.054180602006689	2.02066489391057	2.02066489391057\\
-0.00735785953177256	0.0555183946488295	2.02066490319688	2.02066490319688\\
-0.00735785953177256	0.0568561872909699	2.02066491151939	2.02066491151939\\
-0.00735785953177256	0.0581939799331104	2.02066491925903	2.02066491925903\\
-0.00735785953177256	0.0595317725752508	2.02066492626013	2.02066492626013\\
-0.00735785953177256	0.0608695652173913	2.02066493274348	2.02066493274348\\
-0.00735785953177256	0.0622073578595318	2.02066493866323	2.02066493866323\\
-0.00735785953177256	0.0635451505016723	2.02066494411954	2.02066494411954\\
-0.00735785953177256	0.0648829431438127	2.02066494914745	2.02066494914745\\
-0.00735785953177256	0.0662207357859532	2.02066495375918	2.02066495375918\\
-0.00735785953177256	0.0675585284280937	2.02066495804655	2.02066495804655\\
-0.00735785953177256	0.0688963210702341	2.02066496196005	2.02066496196005\\
-0.00735785953177256	0.0702341137123746	2.0206649656288	2.0206649656288\\
-0.00735785953177256	0.071571906354515	2.02066496896234	2.02066496896234\\
-0.00735785953177256	0.0729096989966556	2.02066497211144	2.02066497211144\\
-0.00735785953177256	0.074247491638796	2.02066497497602	2.02066497497602\\
-0.00735785953177256	0.0755852842809365	2.02066497767158	2.02066497767158\\
-0.00735785953177256	0.0769230769230769	2.020664980143	2.020664980143\\
-0.00735785953177256	0.0782608695652174	2.02066498245447	2.02066498245447\\
-0.00735785953177256	0.0795986622073579	2.02066498459168	2.02066498459168\\
-0.00735785953177256	0.0809364548494984	2.02066498657994	2.02066498657994\\
-0.00735785953177256	0.0822742474916388	2.02066498843204	2.02066498843204\\
-0.00735785953177256	0.0836120401337793	2.02066499014727	2.02066499014727\\
-0.00735785953177256	0.0849498327759198	2.02066499175541	2.02066499175541\\
-0.00735785953177256	0.0862876254180602	2.02066499323917	2.02066499323917\\
-0.00735785953177256	0.0876254180602007	2.02066499463793	2.02066499463793\\
-0.00735785953177256	0.0889632107023411	2.02066499592501	2.02066499592501\\
-0.00735785953177256	0.0903010033444816	2.02066499714335	2.02066499714335\\
-0.00735785953177256	0.0916387959866221	2.02066499826574	2.02066499826574\\
-0.00735785953177256	0.0929765886287626	2.02066499932525	2.02066499932525\\
-0.00735785953177256	0.094314381270903	2.02066500030551	2.02066500030551\\
-0.00735785953177256	0.0956521739130435	2.02066500122881	2.02066500122881\\
-0.00735785953177256	0.096989966555184	2.02066500208597	2.02066500208597\\
-0.00735785953177256	0.0983277591973244	2.02066500289226	2.02066500289226\\
-0.00735785953177256	0.0996655518394649	2.02066500364256	2.02066500364256\\
-0.00735785953177256	0.101003344481605	2.02066500434804	2.02066500434804\\
-0.00735785953177256	0.102341137123746	2.02066500500539	2.02066500500539\\
-0.00735785953177256	0.103678929765886	2.02066500562376	2.02066500562376\\
-0.00735785953177256	0.105016722408027	2.0206650062001	2.0206650062001\\
-0.00735785953177256	0.106354515050167	2.02066500674299	2.02066500674299\\
-0.00735785953177256	0.107692307692308	2.0206650072486	2.0206650072486\\
-0.00735785953177256	0.109030100334448	2.0206650077259	2.0206650077259\\
-0.00735785953177256	0.110367892976589	2.02066500816963	2.02066500816963\\
-0.00735785953177256	0.111705685618729	2.02066500858979	2.02066500858979\\
-0.00735785953177256	0.11304347826087	2.02066500898034	2.02066500898034\\
-0.00735785953177256	0.11438127090301	2.02066500934955	2.02066500934955\\
-0.00735785953177256	0.115719063545151	2.02066500969399	2.02066500969399\\
-0.00735785953177256	0.117056856187291	2.02066501001799	2.02066501001799\\
-0.00735785953177256	0.118394648829431	2.02066501032199	2.02066501032199\\
-0.00735785953177256	0.119732441471572	2.02066501060621	2.02066501060621\\
-0.00735785953177256	0.121070234113712	2.02066501087464	2.02066501087464\\
-0.00735785953177256	0.122408026755853	2.02066501112486	2.02066501112486\\
-0.00735785953177256	0.123745819397993	2.02066501136089	2.02066501136089\\
-0.00735785953177256	0.125083612040134	2.02066501158193	2.02066501158193\\
-0.00735785953177256	0.126421404682274	2.02066501178848	2.02066501178848\\
-0.00735785953177256	0.127759197324415	2.02066501198372	2.02066501198372\\
-0.00735785953177256	0.129096989966555	2.02066501216583	2.02066501216583\\
-0.00735785953177256	0.130434782608696	2.02066501233659	2.02066501233659\\
-0.00735785953177256	0.131772575250836	2.02066501249733	2.02066501249733\\
-0.00735785953177256	0.133110367892977	2.02066501264725	2.02066501264725\\
-0.00735785953177256	0.134448160535117	2.02066501278781	2.02066501278781\\
-0.00735785953177256	0.135785953177258	2.02066501291993	2.02066501291993\\
-0.00735785953177256	0.137123745819398	2.02066501304305	2.02066501304305\\
-0.00735785953177256	0.138461538461538	2.02066501315806	2.02066501315806\\
-0.00735785953177256	0.139799331103679	2.02066501326627	2.02066501326627\\
-0.00735785953177256	0.141137123745819	2.02066501336697	2.02066501336697\\
-0.00735785953177256	0.14247491638796	2.02066501346065	2.02066501346065\\
-0.00735785953177256	0.1438127090301	2.02066501354846	2.02066501354846\\
-0.00735785953177256	0.145150501672241	2.02066501363033	2.02066501363033\\
-0.00735785953177256	0.146488294314381	2.02066501370629	2.02066501370629\\
-0.00735785953177256	0.147826086956522	2.02066501377669	2.02066501377669\\
-0.00735785953177256	0.149163879598662	2.02066501384248	2.02066501384248\\
-0.00735785953177256	0.150501672240803	2.02066501390348	2.02066501390348\\
-0.00735785953177256	0.151839464882943	2.02066501395978	2.02066501395978\\
-0.00735785953177256	0.153177257525084	2.02066501401168	2.02066501401168\\
-0.00735785953177256	0.154515050167224	2.02066501405961	2.02066501405961\\
-0.00735785953177256	0.155852842809365	2.02066501410398	2.02066501410398\\
-0.00735785953177256	0.157190635451505	2.02066501414461	2.02066501414461\\
-0.00735785953177256	0.158528428093646	2.02066501418172	2.02066501418172\\
-0.00735785953177256	0.159866220735786	2.02066501421551	2.02066501421551\\
-0.00735785953177256	0.161204013377926	2.02066501424623	2.02066501424623\\
-0.00735785953177256	0.162541806020067	2.02066501427435	2.02066501427435\\
-0.00735785953177256	0.163879598662207	2.02066501429965	2.02066501429965\\
-0.00735785953177256	0.165217391304348	2.02066501432231	2.02066501432231\\
-0.00735785953177256	0.166555183946488	2.02066501434247	2.02066501434247\\
-0.00735785953177256	0.167892976588629	2.02066501436029	2.02066501436029\\
-0.00735785953177256	0.169230769230769	2.0206650143759	2.0206650143759\\
-0.00735785953177256	0.17056856187291	2.0206650143897	2.0206650143897\\
-0.00735785953177256	0.17190635451505	2.02270261653316	2.02270261653316\\
-0.00735785953177256	0.173244147157191	2.02477828953289	2.02477828953289\\
-0.00735785953177256	0.174581939799331	2.02685474275207	2.02685474275207\\
-0.00735785953177256	0.175919732441472	2.02893181398089	2.02893181398089\\
-0.00735785953177256	0.177257525083612	2.03100933923991	2.03100933923991\\
-0.00735785953177256	0.178595317725753	2.03308715285249	2.03308715285249\\
-0.00735785953177256	0.179933110367893	2.03516508752011	2.03516508752011\\
-0.00735785953177256	0.181270903010033	2.0372429744003	2.0372429744003\\
-0.00735785953177256	0.182608695652174	2.03932064318728	2.03932064318728\\
-0.00735785953177256	0.183946488294314	2.04139792219523	2.04139792219523\\
-0.00735785953177256	0.185284280936455	2.04347463844419	2.04347463844419\\
-0.00735785953177256	0.186622073578595	2.04555061774839	2.04555061774839\\
-0.00735785953177256	0.187959866220736	2.04762568480709	2.04762568480709\\
-0.00735785953177256	0.189297658862876	2.04969966329785	2.04969966329785\\
-0.00735785953177256	0.190635451505017	2.05177237597198	2.05177237597198\\
-0.00735785953177256	0.191973244147157	2.05384364475237	2.05384364475237\\
-0.00735785953177256	0.193311036789298	2.05591329083336	2.05591329083336\\
-0.00735785953177256	0.194648829431438	2.05798113478268	2.05798113478268\\
-0.00735785953177256	0.195986622073579	2.0600469966454	2.0600469966454\\
-0.00735785953177256	0.197324414715719	2.06211069604964	2.06211069604964\\
-0.00735785953177256	0.19866220735786	2.06417205231411	2.06417205231411\\
-0.00735785953177256	0.2	2.06623088455723	2.06623088455723\\
-0.00602006688963211	-0.2	-0.561985431409195	-0.561985431409195\\
-0.00602006688963211	-0.19866220735786	-0.549693358180847	-0.549693358180847\\
-0.00602006688963211	-0.197324414715719	-0.537554639399661	-0.537554639399661\\
-0.00602006688963211	-0.195986622073579	-0.525563553506518	-0.525563553506518\\
-0.00602006688963211	-0.194648829431438	-0.513714674749261	-0.513714674749261\\
-0.00602006688963211	-0.193311036789298	-0.502002854630745	-0.502002854630745\\
-0.00602006688963211	-0.191973244147157	-0.490423165805053	-0.490423165805053\\
-0.00602006688963211	-0.190635451505017	-0.478969204226126	-0.478969204226126\\
-0.00602006688963211	-0.189297658862876	-0.467635607357325	-0.467635607357325\\
-0.00602006688963211	-0.187959866220736	-0.456418167903333	-0.456418167903333\\
-0.00602006688963211	-0.186622073578595	-0.445312869674851	-0.445312869674851\\
-0.00602006688963211	-0.185284280936455	-0.434316304328377	-0.434316304328377\\
-0.00602006688963211	-0.183946488294314	-0.423426789401898	-0.423426789401898\\
-0.00602006688963211	-0.182608695652174	-0.412641099162522	-0.412641099162522\\
-0.00602006688963211	-0.181270903010033	-0.401955930359229	-0.401955930359229\\
-0.00602006688963211	-0.179933110367893	-0.391368141731004	-0.391368141731004\\
-0.00602006688963211	-0.178595317725753	-0.380874748794978	-0.380874748794978\\
-0.00602006688963211	-0.177257525083612	-0.370472919817137	-0.370472919817137\\
-0.00602006688963211	-0.175919732441472	-0.360159973091489	-0.360159973091489\\
-0.00602006688963211	-0.174581939799331	-0.349933375718009	-0.349933375718009\\
-0.00602006688963211	-0.173244147157191	-0.339790744158996	-0.339790744158996\\
-0.00602006688963211	-0.17190635451505	-0.329729846980681	-0.329729846980681\\
-0.00602006688963211	-0.17056856187291	-0.319748610372901	-0.319748610372901\\
-0.00602006688963211	-0.169230769230769	-0.309845127318462	-0.309845127318462\\
-0.00602006688963211	-0.167892976588629	-0.300017671713449	-0.300017671713449\\
-0.00602006688963211	-0.166555183946488	-0.290264719421121	-0.290264719421121\\
-0.00602006688963211	-0.165217391304348	-0.280583327036827	-0.280583327036827\\
-0.00602006688963211	-0.163879598662207	-0.270965163518784	-0.270965163518784\\
-0.00602006688963211	-0.162541806020067	-0.261407699475615	-0.261407699475615\\
-0.00602006688963211	-0.161204013377926	-0.25191088264461	-0.25191088264461\\
-0.00602006688963211	-0.159866220735786	-0.24248055452639	-0.24248055452639\\
-0.00602006688963211	-0.158528428093645	-0.23311718202508	-0.23311718202508\\
-0.00602006688963211	-0.157190635451505	-0.22382099198057	-0.22382099198057\\
-0.00602006688963211	-0.155852842809365	-0.214592951391746	-0.214592951391746\\
-0.00602006688963211	-0.154515050167224	-0.205432782773959	-0.205432782773959\\
-0.00602006688963211	-0.153177257525084	-0.196323743279175	-0.196323743279175\\
-0.00602006688963211	-0.151839464882943	-0.187261088578672	-0.187261088578672\\
-0.00602006688963211	-0.150501672240803	-0.178258849502605	-0.178258849502605\\
-0.00602006688963211	-0.149163879598662	-0.169333395810633	-0.169333395810633\\
-0.00602006688963211	-0.147826086956522	-0.160480035604672	-0.160480035604672\\
-0.00602006688963211	-0.146488294314381	-0.15166763029899	-0.15166763029899\\
-0.00602006688963211	-0.145150501672241	-0.142911350529029	-0.142911350529029\\
-0.00602006688963211	-0.1438127090301	-0.134252627082267	-0.134252627082267\\
-0.00602006688963211	-0.14247491638796	-0.125637526654507	-0.125637526654507\\
-0.00602006688963211	-0.141137123745819	-0.11709593838189	-0.11709593838189\\
-0.00602006688963211	-0.139799331103679	-0.108639342274946	-0.108639342274946\\
-0.00602006688963211	-0.138461538461538	-0.100243926712841	-0.100243926712841\\
-0.00602006688963211	-0.137123745819398	-0.091945118958435	-0.091945118958435\\
-0.00602006688963211	-0.135785953177258	-0.0837305412230993	-0.0837305412230993\\
-0.00602006688963211	-0.134448160535117	-0.0755927062695996	-0.0755927062695996\\
-0.00602006688963211	-0.133110367892977	-0.0675835671290264	-0.0675835671290264\\
-0.00602006688963211	-0.131772575250836	-0.0596765753813409	-0.0596765753813409\\
-0.00602006688963211	-0.130434782608696	-0.0518848044734854	-0.0518848044734854\\
-0.00602006688963211	-0.129096989966555	-0.0442243654414303	-0.0442243654414303\\
-0.00602006688963211	-0.127759197324415	-0.0367109985553528	-0.0367109985553528\\
-0.00602006688963211	-0.126421404682274	-0.0311094649616979	-0.0311094649616979\\
-0.00602006688963211	-0.125083612040134	-0.026586071598128	-0.026586071598128\\
-0.00602006688963211	-0.123745819397993	-0.0220788963904213	-0.0220788963904213\\
-0.00602006688963211	-0.122408026755853	-0.0175857480667491	-0.0175857480667491\\
-0.00602006688963211	-0.121070234113712	-0.0131072171404693	-0.0131072171404693\\
-0.00602006688963211	-0.119732441471572	-0.00864386385449434	-0.00864386385449434\\
-0.00602006688963211	-0.118394648829431	-0.00419621565150829	-0.00419621565150829\\
-0.00602006688963211	-0.117056856187291	0.000235235383165278	0.000235235383165278\\
-0.00602006688963211	-0.115719063545151	0.00465003508316419	0.00465003508316419\\
-0.00602006688963211	-0.11438127090301	0.0090390082427646	0.0090390082427646\\
-0.00602006688963211	-0.11304347826087	0.013409317562179	0.013409317562179\\
-0.00602006688963211	-0.111705685618729	0.0177608761488096	0.0177608761488096\\
-0.00602006688963211	-0.110367892976589	0.022093378075337	0.022093378075337\\
-0.00602006688963211	-0.109030100334448	0.026399342503389	0.026399342503389\\
-0.00602006688963211	-0.107692307692308	0.0306796286654234	0.0306796286654234\\
-0.00602006688963211	-0.106354515050167	0.0308250225061767	0.0308250225061767\\
-0.00602006688963211	-0.105016722408027	0.0308250227245452	0.0308250227245452\\
-0.00602006688963211	-0.103678929765886	0.0308250229614835	0.0308250229614835\\
-0.00602006688963211	-0.102341137123746	0.0308250232166575	0.0308250232166575\\
-0.00602006688963211	-0.101003344481605	0.0308250234871514	0.0308250234871514\\
-0.00602006688963211	-0.0996655518394649	0.0308250237790324	0.0308250237790324\\
-0.00602006688963211	-0.0983277591973244	0.0308250240928624	0.0308250240928624\\
-0.00602006688963211	-0.096989966555184	0.0308250244286762	0.0308250244286762\\
-0.00602006688963211	-0.0956521739130435	0.0308250247852532	0.0308250247852532\\
-0.00602006688963211	-0.094314381270903	0.0308250251724059	0.0308250251724059\\
-0.00602006688963211	-0.0929765886287625	0.0308250255899213	0.0308250255899213\\
-0.00602006688963211	-0.0916387959866221	0.0308250260343598	0.0308250260343598\\
-0.00602006688963211	-0.0903010033444816	0.0308250265160124	0.0308250265160124\\
-0.00602006688963211	-0.0889632107023411	0.0308250270329562	0.0308250270329562\\
-0.00602006688963211	-0.0876254180602007	0.0308250275903856	0.0308250275903856\\
-0.00602006688963211	-0.0862876254180602	0.0308250281894434	0.0308250281894434\\
-0.00602006688963211	-0.0849498327759197	0.0308250288401862	0.0308250288401862\\
-0.00602006688963211	-0.0836120401337793	0.0308250295346532	0.0308250295346532\\
-0.00602006688963211	-0.0822742474916388	0.0308250302890075	0.0308250302890075\\
-0.00602006688963211	-0.0809364548494983	0.0308250311078087	0.0308250311078087\\
-0.00602006688963211	-0.0795986622073579	0.030825031988423	0.030825031988423\\
-0.00602006688963211	-0.0782608695652174	0.0308250329413186	0.0308250329413186\\
-0.00602006688963211	-0.0769230769230769	0.0308250339755562	0.0308250339755562\\
-0.00602006688963211	-0.0755852842809365	0.0308250350983286	0.0308250350983286\\
-0.00602006688963211	-0.074247491638796	0.0308250363178041	0.0308250363178041\\
-0.00602006688963211	-0.0729096989966555	0.030825037643302	0.030825037643302\\
-0.00602006688963211	-0.071571906354515	0.0308250390854968	0.0308250390854968\\
-0.00602006688963211	-0.0702341137123746	0.0308250406566565	0.0308250406566565\\
-0.00602006688963211	-0.0688963210702341	0.0308250423709263	0.0308250423709263\\
-0.00602006688963211	-0.0675585284280937	0.0308250442446646	0.0308250442446646\\
-0.00602006688963211	-0.0662207357859532	0.0308250462968391	0.0308250462968391\\
-0.00602006688963211	-0.0648829431438127	0.0308250485392141	0.0308250485392141\\
-0.00602006688963211	-0.0635451505016722	0.0308250509868514	0.0308250509868514\\
-0.00602006688963211	-0.0622073578595318	0.0308250536812249	0.0308250536812249\\
-0.00602006688963211	-0.0608695652173913	0.0308250566560421	0.0308250566560421\\
-0.00602006688963211	-0.0595317725752508	0.0308250599264288	0.0308250599264288\\
-0.00602006688963211	-0.0581939799331104	0.0308250635174826	0.0308250635174826\\
-0.00602006688963211	-0.0568561872909699	0.0308250675132178	0.0308250675132178\\
-0.00602006688963211	-0.0555183946488294	0.030825071924695	0.030825071924695\\
-0.00602006688963211	-0.0541806020066889	0.0308250768091096	0.0308250768091096\\
-0.00602006688963211	-0.0528428093645485	0.0308250822871535	0.0308250822871535\\
-0.00602006688963211	-0.051505016722408	0.0308250883151747	0.0308250883151747\\
-0.00602006688963211	-0.0501672240802676	0.0308250951380697	0.0308250951380697\\
-0.00602006688963211	-0.0488294314381271	0.0308251026763332	0.0308251026763332\\
-0.00602006688963211	-0.0474916387959866	0.0308251112622396	0.0308251112622396\\
-0.00602006688963211	-0.0461538461538462	0.0308251207844875	0.0308251207844875\\
-0.00602006688963211	-0.0448160535117057	0.0308251316704251	0.0308251316704251\\
-0.00602006688963211	-0.0434782608695652	0.0308251439047674	0.0308251439047674\\
-0.00602006688963211	-0.0421404682274247	0.0308251578504566	0.0308251578504566\\
-0.00602006688963211	-0.0408026755852843	0.0308251738855587	0.0308251738855587\\
-0.00602006688963211	-0.0394648829431438	0.0308251920088938	0.0308251920088938\\
-0.00602006688963211	-0.0381270903010033	0.0308252130203571	0.0308252130203571\\
-0.00602006688963211	-0.0367892976588629	0.0308252375024544	0.0308252375024544\\
-0.00602006688963211	-0.0354515050167224	0.0308252655539009	0.0308252655539009\\
-0.00602006688963211	-0.0341137123745819	0.0308252984666499	0.0308252984666499\\
-0.00602006688963211	-0.0327759197324415	0.0308253373745108	0.0308253373745108\\
-0.00602006688963211	-0.031438127090301	0.0308253836953047	0.0308253836953047\\
-0.00602006688963211	-0.0301003344481605	0.0308254385514339	0.0308254385514339\\
-0.00602006688963211	-0.0287625418060201	0.0308255044506875	0.0308255044506875\\
-0.00602006688963211	-0.0274247491638796	0.0308255847712839	0.0308255847712839\\
-0.00602006688963211	-0.0260869565217391	0.0308256837733952	0.0308256837733952\\
-0.00602006688963211	-0.0247491638795987	0.0308258073930679	0.0308258073930679\\
-0.00602006688963211	-0.0234113712374582	0.0308259641131114	0.0308259641131114\\
-0.00602006688963211	-0.0220735785953177	0.0308261664311464	0.0308261664311464\\
-0.00602006688963211	-0.0207357859531772	0.0308264334249165	0.0308264334249165\\
-0.00602006688963211	-0.0193979933110368	0.0308267955816601	0.0308267955816601\\
-0.00602006688963211	-0.0180602006688963	0.0308273044788374	0.0308273044788374\\
-0.00602006688963211	-0.0167224080267558	0.0308280542106126	0.0308280542106126\\
-0.00602006688963211	-0.0153846153846154	0.030829235288291	0.030829235288291\\
-0.00602006688963211	-0.0140468227424749	0.0308312972937576	0.0308312972937576\\
-0.00602006688963211	-0.0127090301003344	0.0308356063534938	0.0308356063534938\\
-0.00602006688963211	-0.011371237458194	0.030849135876782	0.030849135876782\\
-0.00602006688963211	-0.0100334448160535	0.0356978502925587	0.0356978502925587\\
-0.00602006688963211	-0.00869565217391302	0.170942617087174	0.170942617087174\\
-0.00602006688963211	-0.00735785953177256	0.307103592851609	0.307103592851609\\
-0.00602006688963211	-0.00602006688963211	0.443370601314594	0.443370601314594\\
-0.00602006688963211	-0.00468227424749162	0.579736822508224	0.579736822508224\\
-0.00602006688963211	-0.00334448160535117	0.716201747052138	0.716201747052138\\
-0.00602006688963211	-0.00200668896321068	0.852764805254265	0.852764805254265\\
-0.00602006688963211	-0.000668896321070228	0.989425767237403	0.989425767237403\\
-0.00602006688963211	0.000668896321070256	1.12618445604482	1.12618445604482\\
-0.00602006688963211	0.00200668896321071	1.2630406856853	1.2630406856853\\
-0.00602006688963211	0.00334448160535117	1.39999416361161	1.39999416361161\\
-0.00602006688963211	0.00468227424749165	1.53704346434675	1.53704346434675\\
-0.00602006688963211	0.00602006688963211	1.67418778286134	1.67418778286134\\
-0.00602006688963211	0.00735785953177259	1.81143231123404	1.81143231123404\\
-0.00602006688963211	0.00869565217391305	1.94874624788794	1.94874624788794\\
-0.00602006688963211	0.0100334448160535	2.0206158102002	2.0206158102002\\
-0.00602006688963211	0.011371237458194	2.02064937318724	2.02064937318724\\
-0.00602006688963211	0.0127090301003345	2.02065588708239	2.02065588708239\\
-0.00602006688963211	0.0140468227424749	2.02065902641571	2.02065902641571\\
-0.00602006688963211	0.0153846153846154	2.02066061754117	2.02066061754117\\
-0.00602006688963211	0.0167224080267559	2.02066160277671	2.02066160277671\\
-0.00602006688963211	0.0180602006688963	2.02066232537909	2.02066232537909\\
-0.00602006688963211	0.0193979933110368	2.020662799433	2.020662799433\\
-0.00602006688963211	0.0207357859531773	2.02066318487783	2.02066318487783\\
-0.00602006688963211	0.0220735785953177	2.02066346876598	2.02066346876598\\
-0.00602006688963211	0.0234113712374582	2.02066369225107	2.02066369225107\\
-0.00602006688963211	0.0247491638795987	2.02066387816862	2.02066387816862\\
-0.00602006688963211	0.0260869565217391	2.0206640209227	2.0206640209227\\
-0.00602006688963211	0.0274247491638796	2.02066414971564	2.02066414971564\\
-0.00602006688963211	0.0287625418060201	2.02066425044229	2.02066425044229\\
-0.00602006688963211	0.0301003344481605	2.02066433990104	2.02066433990104\\
-0.00602006688963211	0.031438127090301	2.02066441391211	2.02066441391211\\
-0.00602006688963211	0.0327759197324415	2.02066447839698	2.02066447839698\\
-0.00602006688963211	0.034113712374582	2.02066453418686	2.02066453418686\\
-0.00602006688963211	0.0354515050167224	2.02066458224772	2.02066458224772\\
-0.00602006688963211	0.0367892976588629	2.02066462514407	2.02066462514407\\
-0.00602006688963211	0.0381270903010034	2.02066466190814	2.02066466190814\\
-0.00602006688963211	0.0394648829431438	2.02066469541782	2.02066469541782\\
-0.00602006688963211	0.0408026755852843	2.02066472412978	2.02066472412978\\
-0.00602006688963211	0.0421404682274248	2.0206647506508	2.0206647506508\\
-0.00602006688963211	0.0434782608695652	2.02066477345326	2.02066477345326\\
-0.00602006688963211	0.0448160535117057	2.02066479467521	2.02066479467521\\
-0.00602006688963211	0.0461538461538462	2.02066481303445	2.02066481303445\\
-0.00602006688963211	0.0474916387959866	2.02066483017753	2.02066483017753\\
-0.00602006688963211	0.0488294314381271	2.02066484512795	2.02066484512795\\
-0.00602006688963211	0.0501672240802676	2.02066485909119	2.02066485909119\\
-0.00602006688963211	0.051505016722408	2.02066487138243	2.02066487138243\\
-0.00602006688963211	0.0528428093645485	2.02066488283872	2.02066488283872\\
-0.00602006688963211	0.054180602006689	2.02066489302583	2.02066489302583\\
-0.00602006688963211	0.0555183946488295	2.02066490248649	2.02066490248649\\
-0.00602006688963211	0.0568561872909699	2.02066491098812	2.02066491098812\\
-0.00602006688963211	0.0581939799331104	2.0206649188469	2.0206649188469\\
-0.00602006688963211	0.0595317725752508	2.02066492598434	2.02066492598434\\
-0.00602006688963211	0.0608695652173913	2.02066493254747	2.02066493254747\\
-0.00602006688963211	0.0622073578595318	2.02066493857076	2.02066493857076\\
-0.00602006688963211	0.0635451505016723	2.02066494407881	2.02066494407881\\
-0.00602006688963211	0.0648829431438127	2.02066494918504	2.02066494918504\\
-0.00602006688963211	0.0662207357859532	2.02066495382863	2.02066495382863\\
-0.00602006688963211	0.0675585284280937	2.02066495817485	2.02066495817485\\
-0.00602006688963211	0.0688963210702341	2.02066496210678	2.02066496210678\\
-0.00602006688963211	0.0702341137123746	2.02066496581871	2.02066496581871\\
-0.00602006688963211	0.071571906354515	2.0206649691847	2.0206649691847\\
-0.00602006688963211	0.0729096989966556	2.0206649723415	2.0206649723415\\
-0.00602006688963211	0.074247491638796	2.02066497523317	2.02066497523317\\
-0.00602006688963211	0.0755852842809365	2.02066497792601	2.02066497792601\\
-0.00602006688963211	0.0769230769230769	2.02066498041676	2.02066498041676\\
-0.00602006688963211	0.0782608695652174	2.02066498272175	2.02066498272175\\
-0.00602006688963211	0.0795986622073579	2.0206649848723	2.0206649848723\\
-0.00602006688963211	0.0809364548494984	2.0206649868517	2.0206649868517\\
-0.00602006688963211	0.0822742474916388	2.02066498871257	2.02066498871257\\
-0.00602006688963211	0.0836120401337793	2.02066499041868	2.02066499041868\\
-0.00602006688963211	0.0849498327759198	2.02066499203096	2.02066499203096\\
-0.00602006688963211	0.0862876254180602	2.0206649935122	2.0206649935122\\
-0.00602006688963211	0.0876254180602007	2.02066499490516	2.02066499490516\\
-0.00602006688963211	0.0889632107023411	2.02066499619343	2.02066499619343\\
-0.00602006688963211	0.0903010033444816	2.02066499740005	2.02066499740005\\
-0.00602006688963211	0.0916387959866221	2.02066499852222	2.02066499852222\\
-0.00602006688963211	0.0929765886287626	2.02066499957004	2.02066499957004\\
-0.00602006688963211	0.094314381270903	2.02066500054888	2.02066500054888\\
-0.00602006688963211	0.0956521739130435	2.02066500146093	2.02066500146093\\
-0.00602006688963211	0.096989966555184	2.02066500231582	2.02066500231582\\
-0.00602006688963211	0.0983277591973244	2.02066500311141	2.02066500311141\\
-0.00602006688963211	0.0996655518394649	2.02066500385884	2.02066500385884\\
-0.00602006688963211	0.101003344481605	2.02066500455422	2.02066500455422\\
-0.00602006688963211	0.102341137123746	2.02066500520832	2.02066500520832\\
-0.00602006688963211	0.103678929765886	2.02066500581721	2.02066500581721\\
-0.00602006688963211	0.105016722408027	2.02066500639007	2.02066500639007\\
-0.00602006688963211	0.106354515050167	2.02066500692411	2.02066500692411\\
-0.00602006688963211	0.107692307692308	2.02066500742612	2.02066500742612\\
-0.00602006688963211	0.109030100334448	2.02066500789518	2.02066500789518\\
-0.00602006688963211	0.110367892976589	2.02066500833528	2.02066500833528\\
-0.00602006688963211	0.111705685618729	2.02066500874779	2.02066500874779\\
-0.00602006688963211	0.11304347826087	2.02066500913369	2.02066500913369\\
-0.00602006688963211	0.11438127090301	2.02066500949685	2.02066500949685\\
-0.00602006688963211	0.115719063545151	2.02066500983522	2.02066500983522\\
-0.00602006688963211	0.117056856187291	2.0206650101552	2.0206650101552\\
-0.00602006688963211	0.118394648829431	2.02066501045303	2.02066501045303\\
-0.00602006688963211	0.119732441471572	2.02066501073393	2.02066501073393\\
-0.00602006688963211	0.121070234113712	2.02066501099664	2.02066501099664\\
-0.00602006688963211	0.122408026755853	2.02066501124261	2.02066501124261\\
-0.00602006688963211	0.123745819397993	2.02066501147439	2.02066501147439\\
-0.00602006688963211	0.125083612040134	2.02066501169043	2.02066501169043\\
-0.00602006688963211	0.126421404682274	2.02066501189404	2.02066501189404\\
-0.00602006688963211	0.127759197324415	2.02066501208464	2.02066501208464\\
-0.00602006688963211	0.129096989966555	2.02066501226236	2.02066501226236\\
-0.00602006688963211	0.130434782608696	2.0206650124304	2.0206650124304\\
-0.00602006688963211	0.131772575250836	2.02066501258706	2.02066501258706\\
-0.00602006688963211	0.133110367892977	2.02066501273324	2.02066501273324\\
-0.00602006688963211	0.134448160535117	2.02066501287119	2.02066501287119\\
-0.00602006688963211	0.135785953177258	2.0206650129997	2.0206650129997\\
-0.00602006688963211	0.137123745819398	2.0206650131194	2.0206650131194\\
-0.00602006688963211	0.138461538461538	2.02066501323214	2.02066501323214\\
-0.00602006688963211	0.139799331103679	2.02066501333716	2.02066501333716\\
-0.00602006688963211	0.141137123745819	2.02066501343482	2.02066501343482\\
-0.00602006688963211	0.14247491638796	2.02066501352609	2.02066501352609\\
-0.00602006688963211	0.1438127090301	2.02066501361141	2.02066501361141\\
-0.00602006688963211	0.145150501672241	2.02066501369057	2.02066501369057\\
-0.00602006688963211	0.146488294314381	2.02066501376394	2.02066501376394\\
-0.00602006688963211	0.147826086956522	2.02066501383235	2.02066501383235\\
-0.00602006688963211	0.149163879598662	2.02066501389591	2.02066501389591\\
-0.00602006688963211	0.150501672240803	2.02066501395459	2.02066501395459\\
-0.00602006688963211	0.151839464882943	2.02066501400868	2.02066501400868\\
-0.00602006688963211	0.153177257525084	2.02066501405858	2.02066501405858\\
-0.00602006688963211	0.154515050167224	2.02066501410485	2.02066501410485\\
-0.00602006688963211	0.155852842809365	2.02066501414723	2.02066501414723\\
-0.00602006688963211	0.157190635451505	2.02066501418596	2.02066501418596\\
-0.00602006688963211	0.158528428093646	2.02066501422124	2.02066501422124\\
-0.00602006688963211	0.159866220735786	2.02066501425333	2.02066501425333\\
-0.00602006688963211	0.161204013377926	2.02066501428272	2.02066501428272\\
-0.00602006688963211	0.162541806020067	2.0206650143092	2.0206650143092\\
-0.00602006688963211	0.163879598662207	2.02066501433292	2.02066501433292\\
-0.00602006688963211	0.165217391304348	2.02066501435407	2.02066501435407\\
-0.00602006688963211	0.166555183946488	2.02066501437278	2.02066501437278\\
-0.00602006688963211	0.167892976588629	2.02066501438922	2.02066501438922\\
-0.00602006688963211	0.169230769230769	2.02066501440377	2.02066501440377\\
-0.00602006688963211	0.17056856187291	2.02145535647845	2.02145535647845\\
-0.00602006688963211	0.17190635451505	2.02353779201788	2.02353779201788\\
-0.00602006688963211	0.173244147157191	2.02562115270397	2.02562115270397\\
-0.00602006688963211	0.174581939799331	2.02770527588724	2.02770527588724\\
-0.00602006688963211	0.175919732441472	2.02978999705828	2.02978999705828\\
-0.00602006688963211	0.177257525083612	2.03187514991915	2.03187514991915\\
-0.00602006688963211	0.178595317725753	2.03396056645751	2.03396056645751\\
-0.00602006688963211	0.179933110367893	2.03604607702368	2.03604607702368\\
-0.00602006688963211	0.181270903010033	2.03813151041039	2.03813151041039\\
-0.00602006688963211	0.182608695652174	2.04021669393537	2.04021669393537\\
-0.00602006688963211	0.183946488294314	2.04230145352649	2.04230145352649\\
-0.00602006688963211	0.185284280936455	2.04438561380965	2.04438561380965\\
-0.00602006688963211	0.186622073578595	2.04646899819917	2.04646899819917\\
-0.00602006688963211	0.187959866220736	2.04855142899071	2.04855142899071\\
-0.00602006688963211	0.189297658862876	2.05063272745664	2.05063272745664\\
-0.00602006688963211	0.190635451505017	2.05271271394366	2.05271271394366\\
-0.00602006688963211	0.191973244147157	2.05479120797285	2.05479120797285\\
-0.00602006688963211	0.193311036789298	2.05686802834178	2.05686802834178\\
-0.00602006688963211	0.194648829431438	2.0589429932287	2.0589429932287\\
-0.00602006688963211	0.195986622073579	2.06101592029881	2.06101592029881\\
-0.00602006688963211	0.197324414715719	2.0630866268123	2.0630866268123\\
-0.00602006688963211	0.19866220735786	2.06515492973422	2.06515492973422\\
-0.00602006688963211	0.2	2.06722064584596	2.06722064584596\\
-0.00468227424749162	-0.2	-0.56127162199086	-0.56127162199086\\
-0.00468227424749162	-0.19866220735786	-0.548972183760314	-0.548972183760314\\
-0.00468227424749162	-0.197324414715719	-0.536826050914479	-0.536826050914479\\
-0.00468227424749162	-0.195986622073579	-0.524827502095928	-0.524827502095928\\
-0.00468227424749162	-0.194648829431438	-0.512971111921208	-0.512971111921208\\
-0.00468227424749162	-0.193311036789298	-0.501251732456953	-0.501251732456953\\
-0.00468227424749162	-0.191973244147157	-0.489664213074023	-0.489664213074023\\
-0.00468227424749162	-0.190635451505017	-0.478201852868337	-0.478201852868337\\
-0.00468227424749162	-0.189297658862876	-0.466859800501926	-0.466859800501926\\
-0.00468227424749162	-0.187959866220736	-0.455633846990492	-0.455633846990492\\
-0.00468227424749162	-0.186622073578595	-0.444519974498057	-0.444519974498057\\
-0.00468227424749162	-0.185284280936455	-0.433515274600062	-0.433515274600062\\
-0.00468227424749162	-0.183946488294314	-0.422617787197917	-0.422617787197917\\
-0.00468227424749162	-0.182608695652174	-0.411824078296517	-0.411824078296517\\
-0.00468227424749162	-0.181270903010033	-0.401130847235261	-0.401130847235261\\
-0.00468227424749162	-0.179933110367893	-0.390534955973601	-0.390534955973601\\
-0.00468227424749162	-0.178595317725753	-0.380033424017585	-0.380033424017585\\
-0.00468227424749162	-0.177257525083612	-0.369623424567247	-0.369623424567247\\
-0.00468227424749162	-0.175919732441472	-0.359302282023889	-0.359302282023889\\
-0.00468227424749162	-0.174581939799331	-0.349067471066188	-0.349067471066188\\
-0.00468227424749162	-0.173244147157191	-0.338916617601531	-0.338916617601531\\
-0.00468227424749162	-0.17190635451505	-0.328847502038785	-0.328847502038785\\
-0.00468227424749162	-0.17056856187291	-0.318858065534228	-0.318858065534228\\
-0.00468227424749162	-0.169230769230769	-0.30894642017269	-0.30894642017269\\
-0.00468227424749162	-0.167892976588629	-0.299110864527383	-0.299110864527383\\
-0.00468227424749162	-0.166555183946488	-0.289349906811793	-0.289349906811793\\
-0.00468227424749162	-0.165217391304348	-0.279658904779026	-0.279658904779026\\
-0.00468227424749162	-0.163879598662207	-0.270030426405587	-0.270030426405587\\
-0.00468227424749162	-0.162541806020067	-0.260462579248809	-0.260462579248809\\
-0.00468227424749162	-0.161204013377926	-0.250957034579759	-0.250957034579759\\
-0.00468227424749162	-0.159866220735786	-0.241518840887415	-0.241518840887415\\
-0.00468227424749162	-0.158528428093645	-0.232147914119651	-0.232147914119651\\
-0.00468227424749162	-0.157190635451505	-0.222844619285224	-0.222844619285224\\
-0.00468227424749162	-0.155852842809365	-0.213610135734269	-0.213610135734269\\
-0.00468227424749162	-0.154515050167224	-0.204441024986902	-0.204441024986902\\
-0.00468227424749162	-0.153177257525084	-0.195320519893747	-0.195320519893747\\
-0.00468227424749162	-0.151839464882943	-0.186247497900122	-0.186247497900122\\
-0.00468227424749162	-0.150501672240803	-0.177240662554627	-0.177240662554627\\
-0.00468227424749162	-0.149163879598662	-0.168313037766533	-0.168313037766533\\
-0.00468227424749162	-0.147826086956522	-0.159448724134392	-0.159448724134392\\
-0.00468227424749162	-0.146488294314381	-0.15062395058428	-0.15062395058428\\
-0.00468227424749162	-0.145150501672241	-0.141868680149388	-0.141868680149388\\
-0.00468227424749162	-0.1438127090301	-0.133203721837504	-0.133203721837504\\
-0.00468227424749162	-0.14247491638796	-0.124575549330542	-0.124575549330542\\
-0.00468227424749162	-0.141137123745819	-0.116041748503688	-0.116041748503688\\
-0.00468227424749162	-0.139799331103679	-0.107571285090833	-0.107571285090833\\
-0.00468227424749162	-0.138461538461538	-0.0991840490001922	-0.0991840490001922\\
-0.00468227424749162	-0.137123745819398	-0.090870682619837	-0.090870682619837\\
-0.00468227424749162	-0.135785953177258	-0.0826643828512612	-0.0826643828512612\\
-0.00468227424749162	-0.134448160535117	-0.0745338420077	-0.0745338420077\\
-0.00468227424749162	-0.133110367892977	-0.0665105077661367	-0.0665105077661367\\
-0.00468227424749162	-0.131772575250836	-0.0586123609453858	-0.0586123609453858\\
-0.00468227424749162	-0.130434782608696	-0.0508299512157845	-0.0508299512157845\\
-0.00468227424749162	-0.129096989966555	-0.0431793512442462	-0.0431793512442462\\
-0.00468227424749162	-0.127759197324415	-0.0356763077410502	-0.0356763077410502\\
-0.00468227424749162	-0.126421404682274	-0.0308346604606954	-0.0308346604606954\\
-0.00468227424749162	-0.125083612040134	-0.0263127860618947	-0.0263127860618947\\
-0.00468227424749162	-0.123745819397993	-0.0218042074910906	-0.0218042074910906\\
-0.00468227424749162	-0.122408026755853	-0.0173095381614413	-0.0173095381614413\\
-0.00468227424749162	-0.121070234113712	-0.0128293632276237	-0.0128293632276237\\
-0.00468227424749162	-0.119732441471572	-0.00836423712353551	-0.00836423712353551\\
-0.00468227424749162	-0.118394648829431	-0.00391948701381051	-0.00391948701381051\\
-0.00468227424749162	-0.117056856187291	0.000506475367296533	0.000506475367296533\\
-0.00468227424749162	-0.115719063545151	0.00491502721135184	0.00491502721135184\\
-0.00468227424749162	-0.11438127090301	0.00930573272709967	0.00930573272709967\\
-0.00468227424749162	-0.11304347826087	0.0136781997661342	0.0136781997661342\\
-0.00468227424749162	-0.111705685618729	0.0180265969912209	0.0180265969912209\\
-0.00468227424749162	-0.110367892976589	0.0223499531296629	0.0223499531296629\\
-0.00468227424749162	-0.109030100334448	0.0266531286240749	0.0266531286240749\\
-0.00468227424749162	-0.107692307692308	0.0308250223196184	0.0308250223196184\\
-0.00468227424749162	-0.106354515050167	0.0308250225239282	0.0308250225239282\\
-0.00468227424749162	-0.105016722408027	0.0308250227497372	0.0308250227497372\\
-0.00468227424749162	-0.103678929765886	0.0308250229858945	0.0308250229858945\\
-0.00468227424749162	-0.102341137123746	0.0308250232406423	0.0308250232406423\\
-0.00468227424749162	-0.101003344481605	0.0308250235140283	0.0308250235140283\\
-0.00468227424749162	-0.0996655518394649	0.0308250238063387	0.0308250238063387\\
-0.00468227424749162	-0.0983277591973244	0.0308250241183675	0.0308250241183675\\
-0.00468227424749162	-0.096989966555184	0.030825024455135	0.030825024455135\\
-0.00468227424749162	-0.0956521739130435	0.0308250248181797	0.0308250248181797\\
-0.00468227424749162	-0.094314381270903	0.0308250252061933	0.0308250252061933\\
-0.00468227424749162	-0.0929765886287625	0.0308250256213958	0.0308250256213958\\
-0.00468227424749162	-0.0916387959866221	0.0308250260710431	0.0308250260710431\\
-0.00468227424749162	-0.0903010033444816	0.0308250265513081	0.0308250265513081\\
-0.00468227424749162	-0.0889632107023411	0.0308250270705974	0.0308250270705974\\
-0.00468227424749162	-0.0876254180602007	0.0308250276274723	0.0308250276274723\\
-0.00468227424749162	-0.0862876254180602	0.0308250282314583	0.0308250282314583\\
-0.00468227424749162	-0.0849498327759197	0.0308250288762282	0.0308250288762282\\
-0.00468227424749162	-0.0836120401337793	0.0308250295763777	0.0308250295763777\\
-0.00468227424749162	-0.0822742474916388	0.0308250303330345	0.0308250303330345\\
-0.00468227424749162	-0.0809364548494983	0.0308250311451879	0.0308250311451879\\
-0.00468227424749162	-0.0795986622073579	0.0308250320260606	0.0308250320260606\\
-0.00468227424749162	-0.0782608695652174	0.0308250329811351	0.0308250329811351\\
-0.00468227424749162	-0.0769230769230769	0.0308250340165722	0.0308250340165722\\
-0.00468227424749162	-0.0755852842809365	0.0308250351393399	0.0308250351393399\\
-0.00468227424749162	-0.074247491638796	0.030825036357366	0.030825036357366\\
-0.00468227424749162	-0.0729096989966555	0.0308250376797089	0.0308250376797089\\
-0.00468227424749162	-0.071571906354515	0.0308250391167559	0.0308250391167559\\
-0.00468227424749162	-0.0702341137123746	0.0308250406804584	0.0308250406804584\\
-0.00468227424749162	-0.0688963210702341	0.0308250423846088	0.0308250423846088\\
-0.00468227424749162	-0.0675585284280937	0.0308250442451752	0.0308250442451752\\
-0.00468227424749162	-0.0662207357859532	0.0308250462806927	0.0308250462806927\\
-0.00468227424749162	-0.0648829431438127	0.0308250485127377	0.0308250485127377\\
-0.00468227424749162	-0.0635451505016722	0.0308250509580223	0.0308250509580223\\
-0.00468227424749162	-0.0622073578595318	0.0308250536223017	0.0308250536223017\\
-0.00468227424749162	-0.0608695652173913	0.0308250565608308	0.0308250565608308\\
-0.00468227424749162	-0.0595317725752508	0.0308250598124614	0.0308250598124614\\
-0.00468227424749162	-0.0581939799331104	0.0308250633671175	0.0308250633671175\\
-0.00468227424749162	-0.0568561872909699	0.0308250673015775	0.0308250673015775\\
-0.00468227424749162	-0.0555183946488294	0.0308250716858394	0.0308250716858394\\
-0.00468227424749162	-0.0541806020066889	0.0308250764843127	0.0308250764843127\\
-0.00468227424749162	-0.0528428093645485	0.0308250818725494	0.0308250818725494\\
-0.00468227424749162	-0.051505016722408	0.0308250878183073	0.0308250878183073\\
-0.00468227424749162	-0.0501672240802676	0.0308250944994245	0.0308250944994245\\
-0.00468227424749162	-0.0488294314381271	0.0308251019211065	0.0308251019211065\\
-0.00468227424749162	-0.0474916387959866	0.0308251103096021	0.0308251103096021\\
-0.00468227424749162	-0.0461538461538462	0.0308251196444258	0.0308251196444258\\
-0.00468227424749162	-0.0448160535117057	0.0308251302975	0.0308251302975\\
-0.00468227424749162	-0.0434782608695652	0.0308251421934204	0.0308251421934204\\
-0.00468227424749162	-0.0421404682274247	0.0308251557756317	0.0308251557756317\\
-0.00468227424749162	-0.0408026755852843	0.0308251713255542	0.0308251713255542\\
-0.00468227424749162	-0.0394648829431438	0.0308251888858666	0.0308251888858666\\
-0.00468227424749162	-0.0381270903010033	0.0308252091840344	0.0308252091840344\\
-0.00468227424749162	-0.0367892976588629	0.0308252327597128	0.0308252327597128\\
-0.00468227424749162	-0.0354515050167224	0.0308252597467784	0.0308252597467784\\
-0.00468227424749162	-0.0341137123745819	0.0308252912403131	0.0308252912403131\\
-0.00468227424749162	-0.0327759197324415	0.0308253283128159	0.0308253283128159\\
-0.00468227424749162	-0.031438127090301	0.0308253722411829	0.0308253722411829\\
-0.00468227424749162	-0.0301003344481605	0.0308254245278875	0.0308254245278875\\
-0.00468227424749162	-0.0287625418060201	0.0308254865872827	0.0308254865872827\\
-0.00468227424749162	-0.0274247491638796	0.03082556177122	0.03082556177122\\
-0.00468227424749162	-0.0260869565217391	0.0308256538309618	0.0308256538309618\\
-0.00468227424749162	-0.0247491638795987	0.0308257679223138	0.0308257679223138\\
-0.00468227424749162	-0.0234113712374582	0.0308259113257134	0.0308259113257134\\
-0.00468227424749162	-0.0220735785953177	0.0308260946173597	0.0308260946173597\\
-0.00468227424749162	-0.0207357859531772	0.0308263336954437	0.0308263336954437\\
-0.00468227424749162	-0.0193979933110368	0.0308266534852918	0.0308266534852918\\
-0.00468227424749162	-0.0180602006688963	0.0308270951957258	0.0308270951957258\\
-0.00468227424749162	-0.0167224080267558	0.0308277318307789	0.0308277318307789\\
-0.00468227424749162	-0.0153846153846154	0.0308287054291609	0.0308287054291609\\
-0.00468227424749162	-0.0140468227424749	0.0308303321718789	0.0308303321718789\\
-0.00468227424749162	-0.0127090301003344	0.0308334808666256	0.0308334808666256\\
-0.00468227424749162	-0.011371237458194	0.0308411614433431	0.0308411614433431\\
-0.00468227424749162	-0.0100334448160535	0.0308996443606679	0.0308996443606679\\
-0.00468227424749162	-0.00869565217391302	0.112125573745542	0.112125573745542\\
-0.00468227424749162	-0.00735785953177256	0.248126082572766	0.248126082572766\\
-0.00468227424749162	-0.00602006688963211	0.384245167884101	0.384245167884101\\
-0.00468227424749162	-0.00468227424749162	0.520464075112846	0.520464075112846\\
-0.00468227424749162	-0.00334448160535117	0.656784140288358	0.656784140288358\\
-0.00468227424749162	-0.00200668896321068	0.793203763617352	0.793203763617352\\
-0.00468227424749162	-0.000668896321070228	0.929722651936588	0.929722651936588\\
-0.00468227424749162	0.000668896321070256	1.06634062838009	1.06634062838009\\
-0.00468227424749162	0.00200668896321071	1.20305752978531	1.20305752978531\\
-0.00468227424749162	0.00334448160535117	1.33987314907502	1.33987314907502\\
-0.00468227424749162	0.00468227424749165	1.47678694903882	1.47678694903882\\
-0.00468227424749162	0.00602006688963211	1.61379823831754	1.61379823831754\\
-0.00468227424749162	0.00735785953177259	1.75090828181701	1.75090828181701\\
-0.00468227424749162	0.00869565217391305	1.88810140335195	1.88810140335195\\
-0.00468227424749162	0.0100334448160535	2.01997189180985	2.01997189180985\\
-0.00468227424749162	0.011371237458194	2.02063909418306	2.02063909418306\\
-0.00468227424749162	0.0127090301003345	2.02065389115463	2.02065389115463\\
-0.00468227424749162	0.0140468227424749	2.02065792167482	2.02065792167482\\
-0.00468227424749162	0.0153846153846154	2.02066004812774	2.02066004812774\\
-0.00468227424749162	0.0167224080267559	2.02066120177316	2.02066120177316\\
-0.00468227424749162	0.0180602006688963	2.02066206641624	2.02066206641624\\
-0.00468227424749162	0.0193979933110368	2.02066262520691	2.02066262520691\\
-0.00468227424749162	0.0207357859531773	2.02066304377803	2.02066304377803\\
-0.00468227424749162	0.0220735785953177	2.02066336843873	2.02066336843873\\
-0.00468227424749162	0.0234113712374582	2.02066360775538	2.02066360775538\\
-0.00468227424749162	0.0247491638795987	2.02066381582709	2.02066381582709\\
-0.00468227424749162	0.0260869565217391	2.02066397227638	2.02066397227638\\
-0.00468227424749162	0.0274247491638796	2.0206641091149	2.0206641091149\\
-0.00468227424749162	0.0287625418060201	2.02066421870637	2.02066421870637\\
-0.00468227424749162	0.0301003344481605	2.02066431263343	2.02066431263343\\
-0.00468227424749162	0.031438127090301	2.02066439227321	2.02066439227321\\
-0.00468227424749162	0.0327759197324415	2.02066445971184	2.02066445971184\\
-0.00468227424749162	0.034113712374582	2.02066451918319	2.02066451918319\\
-0.00468227424749162	0.0354515050167224	2.02066456927559	2.02066456927559\\
-0.00468227424749162	0.0367892976588629	2.02066461462959	2.02066461462959\\
-0.00468227424749162	0.0381270903010034	2.02066465283527	2.02066465283527\\
-0.00468227424749162	0.0394648829431438	2.02066468801031	2.02066468801031\\
-0.00468227424749162	0.0408026755852843	2.02066471776749	2.02066471776749\\
-0.00468227424749162	0.0421404682274248	2.02066474542907	2.02066474542907\\
-0.00468227424749162	0.0434782608695652	2.02066476900105	2.02066476900105\\
-0.00468227424749162	0.0448160535117057	2.02066479100991	2.02066479100991\\
-0.00468227424749162	0.0461538461538462	2.02066480994076	2.02066480994076\\
-0.00468227424749162	0.0474916387959866	2.02066482763019	2.02066482763019\\
-0.00468227424749162	0.0488294314381271	2.02066484300907	2.02066484300907\\
-0.00468227424749162	0.0501672240802676	2.02066485735158	2.02066485735158\\
-0.00468227424749162	0.051505016722408	2.02066486996578	2.02066486996578\\
-0.00468227424749162	0.0528428093645485	2.02066488168459	2.02066488168459\\
-0.00468227424749162	0.054180602006689	2.02066489211598	2.02066489211598\\
-0.00468227424749162	0.0555183946488295	2.0206649017571	2.0206649017571\\
-0.00468227424749162	0.0568561872909699	2.02066491044379	2.02066491044379\\
-0.00468227424749162	0.0581939799331104	2.02066491842508	2.02066491842508\\
-0.00468227424749162	0.0595317725752508	2.02066492570265	2.02066492570265\\
-0.00468227424749162	0.0608695652173913	2.02066493234733	2.02066493234733\\
-0.00468227424749162	0.0622073578595318	2.02066493847649	2.02066493847649\\
-0.00468227424749162	0.0635451505016723	2.02066494403716	2.02066494403716\\
-0.00468227424749162	0.0648829431438127	2.02066494922302	2.02066494922302\\
-0.00468227424749162	0.0662207357859532	2.02066495389926	2.02066495389926\\
-0.00468227424749162	0.0675585284280937	2.02066495830452	2.02066495830452\\
-0.00468227424749162	0.0688963210702341	2.02066496228479	2.02066496228479\\
-0.00468227424749162	0.0702341137123746	2.02066496601028	2.02066496601028\\
-0.00468227424749162	0.071571906354515	2.02066496941356	2.02066496941356\\
-0.00468227424749162	0.0729096989966556	2.02066497257309	2.02066497257309\\
-0.00468227424749162	0.074247491638796	2.02066497549174	2.02066497549174\\
-0.00468227424749162	0.0755852842809365	2.02066497818162	2.02066497818162\\
-0.00468227424749162	0.0769230769230769	2.02066498069144	2.02066498069144\\
-0.00468227424749162	0.0782608695652174	2.02066498298978	2.02066498298978\\
-0.00468227424749162	0.0795986622073579	2.02066498515334	2.02066498515334\\
-0.00468227424749162	0.0809364548494984	2.02066498713206	2.02066498713206\\
-0.00468227424749162	0.0822742474916388	2.02066498899304	2.02066498899304\\
-0.00468227424749162	0.0836120401337793	2.02066499070534	2.02066499070534\\
-0.00468227424749162	0.0849498327759198	2.02066499230601	2.02066499230601\\
-0.00468227424749162	0.0862876254180602	2.02066499379061	2.02066499379061\\
-0.00468227424749162	0.0876254180602007	2.0206649951715	2.0206649951715\\
-0.00468227424749162	0.0889632107023411	2.02066499646093	2.02066499646093\\
-0.00468227424749162	0.0903010033444816	2.02066499765552	2.02066499765552\\
-0.00468227424749162	0.0916387959866221	2.02066499877723	2.02066499877723\\
-0.00468227424749162	0.0929765886287626	2.02066499981335	2.02066499981335\\
-0.00468227424749162	0.094314381270903	2.02066500079055	2.02066500079055\\
-0.00468227424749162	0.0956521739130435	2.0206650016918	2.0206650016918\\
-0.00468227424749162	0.096989966555184	2.02066500254378	2.02066500254378\\
-0.00468227424749162	0.0983277591973244	2.02066500333054	2.02066500333054\\
-0.00468227424749162	0.0996655518394649	2.02066500407311	2.02066500407311\\
-0.00468227424749162	0.101003344481605	2.02066500476066	2.02066500476066\\
-0.00468227424749162	0.102341137123746	2.02066500540914	2.02066500540914\\
-0.00468227424749162	0.103678929765886	2.02066500601052	2.02066500601052\\
-0.00468227424749162	0.105016722408027	2.02066500657788	2.02066500657788\\
-0.00468227424749162	0.106354515050167	2.02066500710426	2.02066500710426\\
-0.00468227424749162	0.107692307692308	2.02066500760145	2.02066500760145\\
-0.00468227424749162	0.109030100334448	2.02066500806244	2.02066500806244\\
-0.00468227424749162	0.110367892976589	2.02066500849874	2.02066500849874\\
-0.00468227424749162	0.111705685618729	2.02066500890367	2.02066500890367\\
-0.00468227424749162	0.11304347826087	2.02066500928591	2.02066500928591\\
-0.00468227424749162	0.11438127090301	2.02066500964205	2.02066500964205\\
-0.00468227424749162	0.115719063545151	2.02066500997685	2.02066500997685\\
-0.00468227424749162	0.117056856187291	2.02066501029034	2.02066501029034\\
-0.00468227424749162	0.118394648829431	2.02066501058349	2.02066501058349\\
-0.00468227424749162	0.119732441471572	2.02066501085961	2.02066501085961\\
-0.00468227424749162	0.121070234113712	2.02066501111667	2.02066501111667\\
-0.00468227424749162	0.122408026755853	2.02066501135943	2.02066501135943\\
-0.00468227424749162	0.123745819397993	2.02066501158598	2.02066501158598\\
-0.00468227424749162	0.125083612040134	2.02066501179808	2.02066501179808\\
-0.00468227424749162	0.126421404682274	2.02066501199772	2.02066501199772\\
-0.00468227424749162	0.127759197324415	2.02066501218374	2.02066501218374\\
-0.00468227424749162	0.129096989966555	2.02066501235863	2.02066501235863\\
-0.00468227424749162	0.130434782608696	2.02066501252245	2.02066501252245\\
-0.00468227424749162	0.131772575250836	2.02066501267509	2.02066501267509\\
-0.00468227424749162	0.133110367892977	2.0206650128187	2.0206650128187\\
-0.00468227424749162	0.134448160535117	2.02066501295291	2.02066501295291\\
-0.00468227424749162	0.135785953177258	2.02066501307787	2.02066501307787\\
-0.00468227424749162	0.137123745819398	2.0206650131951	2.0206650131951\\
-0.00468227424749162	0.138461538461538	2.02066501330467	2.02066501330467\\
-0.00468227424749162	0.139799331103679	2.02066501340655	2.02066501340655\\
-0.00468227424749162	0.141137123745819	2.02066501350144	2.02066501350144\\
-0.00468227424749162	0.14247491638796	2.02066501359042	2.02066501359042\\
-0.00468227424749162	0.1438127090301	2.02066501367295	2.02066501367295\\
-0.00468227424749162	0.145150501672241	2.02066501374944	2.02066501374944\\
-0.00468227424749162	0.146488294314381	2.0206650138206	2.0206650138206\\
-0.00468227424749162	0.147826086956522	2.02066501388687	2.02066501388687\\
-0.00468227424749162	0.149163879598662	2.02066501394805	2.02066501394805\\
-0.00468227424749162	0.150501672240803	2.02066501400445	2.02066501400445\\
-0.00468227424749162	0.151839464882943	2.02066501405642	2.02066501405642\\
-0.00468227424749162	0.153177257525084	2.02066501410468	2.02066501410468\\
-0.00468227424749162	0.154515050167224	2.02066501414891	2.02066501414891\\
-0.00468227424749162	0.155852842809365	2.02066501418933	2.02066501418933\\
-0.00468227424749162	0.157190635451505	2.02066501422618	2.02066501422618\\
-0.00468227424749162	0.158528428093646	2.02066501425971	2.02066501425971\\
-0.00468227424749162	0.159866220735786	2.02066501429044	2.02066501429044\\
-0.00468227424749162	0.161204013377926	2.02066501431815	2.02066501431815\\
-0.00468227424749162	0.162541806020067	2.02066501434301	2.02066501434301\\
-0.00468227424749162	0.163879598662207	2.0206650143652	2.0206650143652\\
-0.00468227424749162	0.165217391304348	2.02066501438485	2.02066501438485\\
-0.00468227424749162	0.166555183946488	2.02066501440218	2.02066501440218\\
-0.00468227424749162	0.167892976588629	2.02066501441751	2.02066501441751\\
-0.00468227424749162	0.169230769230769	2.02066501443073	2.02066501443073\\
-0.00468227424749162	0.17056856187291	2.02228596191727	2.02228596191727\\
-0.00468227424749162	0.17190635451505	2.02437612957455	2.02437612957455\\
-0.00468227424749162	0.173244147157191	2.02646720634152	2.02646720634152\\
-0.00468227424749162	0.174581939799331	2.02855902726061	2.02855902726061\\
-0.00468227424749162	0.175919732441472	2.03065142549374	2.03065142549374\\
-0.00468227424749162	0.177257525083612	2.03274423239531	2.03274423239531\\
-0.00468227424749162	0.178595317725753	2.0348372775882	2.0348372775882\\
-0.00468227424749162	0.179933110367893	2.03693038904257	2.03693038904257\\
-0.00468227424749162	0.181270903010033	2.03902339315754	2.03902339315754\\
-0.00468227424749162	0.182608695652174	2.04111611484559	2.04111611484559\\
-0.00468227424749162	0.183946488294314	2.04320837761981	2.04320837761981\\
-0.00468227424749162	0.185284280936455	2.04530000368373	2.04530000368373\\
-0.00468227424749162	0.186622073578595	2.04739081402384	2.04739081402384\\
-0.00468227424749162	0.187959866220736	2.0494806285046	2.0494806285046\\
-0.00468227424749162	0.189297658862876	2.05156926596596	2.05156926596596\\
-0.00468227424749162	0.190635451505017	2.05365654432328	2.05365654432328\\
-0.00468227424749162	0.191973244147157	2.05574228066956	2.05574228066956\\
-0.00468227424749162	0.193311036789298	2.05782629137982	2.05782629137982\\
-0.00468227424749162	0.194648829431438	2.05990839221767	2.05990839221767\\
-0.00468227424749162	0.195986622073579	2.06198839844389	2.06198839844389\\
-0.00468227424749162	0.197324414715719	2.06406612492685	2.06406612492685\\
-0.00468227424749162	0.19866220735786	2.06614138625477	2.06614138625477\\
-0.00468227424749162	0.2	2.06821399684962	2.06821399684962\\
-0.00334448160535117	-0.2	-0.560557570531218	-0.560557570531218\\
-0.00334448160535117	-0.19866220735786	-0.548250772364513	-0.548250772364513\\
-0.00334448160535117	-0.197324414715719	-0.536097230597904	-0.536097230597904\\
-0.00334448160535117	-0.195986622073579	-0.524091224114308	-0.524091224114308\\
-0.00334448160535117	-0.194648829431438	-0.512227327943724	-0.512227327943724\\
-0.00334448160535117	-0.193311036789298	-0.500500394768694	-0.500500394768694\\
-0.00334448160535117	-0.191973244147157	-0.488904852060583	-0.488904852060583\\
-0.00334448160535117	-0.190635451505017	-0.477434096131388	-0.477434096131388\\
-0.00334448160535117	-0.189297658862876	-0.466083590841334	-0.466083590841334\\
-0.00334448160535117	-0.187959866220736	-0.454849125519266	-0.454849125519266\\
-0.00334448160535117	-0.186622073578595	-0.443726694870502	-0.443726694870502\\
-0.00334448160535117	-0.185284280936455	-0.432714040402679	-0.432714040402679\\
-0.00334448160535117	-0.183946488294314	-0.421808586116609	-0.421808586116609\\
-0.00334448160535117	-0.182608695652174	-0.411006864705617	-0.411006864705617\\
-0.00334448160535117	-0.181270903010033	-0.400305578234111	-0.400305578234111\\
-0.00334448160535117	-0.179933110367893	-0.389701592046706	-0.389701592046706\\
-0.00334448160535117	-0.178595317725753	-0.379191929841527	-0.379191929841527\\
-0.00334448160535117	-0.177257525083612	-0.368773770005491	-0.368773770005491\\
-0.00334448160535117	-0.175919732441472	-0.358444443364916	-0.358444443364916\\
-0.00334448160535117	-0.174581939799331	-0.348201432580714	-0.348201432580714\\
-0.00334448160535117	-0.173244147157191	-0.338042373524027	-0.338042373524027\\
-0.00334448160535117	-0.17190635451505	-0.327965059121922	-0.327965059121922\\
-0.00334448160535117	-0.17056856187291	-0.317967446390325	-0.317967446390325\\
-0.00334448160535117	-0.169230769230769	-0.308047667717224	-0.308047667717224\\
-0.00334448160535117	-0.167892976588629	-0.298204047999789	-0.298204047999789\\
-0.00334448160535117	-0.166555183946488	-0.288435081694746	-0.288435081694746\\
-0.00334448160535117	-0.165217391304348	-0.278733935661677	-0.278733935661677\\
-0.00334448160535117	-0.163879598662207	-0.269095141879463	-0.269095141879463\\
-0.00334448160535117	-0.162541806020067	-0.259516948611496	-0.259516948611496\\
-0.00334448160535117	-0.161204013377926	-0.250003264180689	-0.250003264180689\\
-0.00334448160535117	-0.159866220735786	-0.240557283031577	-0.240557283031577\\
-0.00334448160535117	-0.158528428093645	-0.231178907929318	-0.231178907929318\\
-0.00334448160535117	-0.157190635451505	-0.221868656407839	-0.221868656407839\\
-0.00334448160535117	-0.155852842809365	-0.212627945300447	-0.212627945300447\\
-0.00334448160535117	-0.154515050167224	-0.20344854356821	-0.20344854356821\\
-0.00334448160535117	-0.153177257525084	-0.194316573141919	-0.194316573141919\\
-0.00334448160535117	-0.151839464882943	-0.185234691607261	-0.185234691607261\\
-0.00334448160535117	-0.150501672240803	-0.176223719809727	-0.176223719809727\\
-0.00334448160535117	-0.149163879598662	-0.167293153988301	-0.167293153988301\\
-0.00334448160535117	-0.147826086956522	-0.158416507740946	-0.158416507740946\\
-0.00334448160535117	-0.146488294314381	-0.149580834866272	-0.149580834866272\\
-0.00334448160535117	-0.145150501672241	-0.140829744512338	-0.140829744512338\\
-0.00334448160535117	-0.1438127090301	-0.13215372438167	-0.13215372438167\\
-0.00334448160535117	-0.14247491638796	-0.123516128867936	-0.123516128867936\\
-0.00334448160535117	-0.141137123745819	-0.11498626849253	-0.11498626849253\\
-0.00334448160535117	-0.139799331103679	-0.106501953175205	-0.106501953175205\\
-0.00334448160535117	-0.138461538461538	-0.0981226825573679	-0.0981226825573679\\
-0.00334448160535117	-0.137123745819398	-0.0897979376148442	-0.0897979376148442\\
-0.00334448160535117	-0.135785953177258	-0.0815965446138889	-0.0815965446138889\\
-0.00334448160535117	-0.134448160535117	-0.0734747530978453	-0.0734747530978453\\
-0.00334448160535117	-0.133110367892977	-0.0654478346166245	-0.0654478346166245\\
-0.00334448160535117	-0.131772575250836	-0.0575460846102753	-0.0575460846102753\\
-0.00334448160535117	-0.130434782608696	-0.0497728316321536	-0.0497728316321536\\
-0.00334448160535117	-0.129096989966555	-0.0421318781075721	-0.0421318781075721\\
-0.00334448160535117	-0.127759197324415	-0.0350926260777809	-0.0350926260777809\\
-0.00334448160535117	-0.126421404682274	-0.0305568927754767	-0.0305568927754767\\
-0.00334448160535117	-0.125083612040134	-0.0260337048524374	-0.0260337048524374\\
-0.00334448160535117	-0.123745819397993	-0.0215261665383402	-0.0215261665383402\\
-0.00334448160535117	-0.122408026755853	-0.0170344613521844	-0.0170344613521844\\
-0.00334448160535117	-0.121070234113712	-0.0125579222176522	-0.0125579222176522\\
-0.00334448160535117	-0.119732441471572	-0.00809712685542996	-0.00809712685542996\\
-0.00334448160535117	-0.118394648829431	-0.00365261951932916	-0.00365261951932916\\
-0.00334448160535117	-0.117056856187291	0.000775091640827341	0.000775091640827341\\
-0.00334448160535117	-0.115719063545151	0.00518553722037152	0.00518553722037152\\
-0.00334448160535117	-0.11438127090301	0.00957168716566315	0.00957168716566315\\
-0.00334448160535117	-0.11304347826087	0.0139363688994999	0.0139363688994999\\
-0.00334448160535117	-0.111705685618729	0.0182816350899818	0.0182816350899818\\
-0.00334448160535117	-0.110367892976589	0.0226071682962553	0.0226071682962553\\
-0.00334448160535117	-0.109030100334448	0.0269079495967921	0.0269079495967921\\
-0.00334448160535117	-0.107692307692308	0.0308250223440785	0.0308250223440785\\
-0.00334448160535117	-0.106354515050167	0.0308250225477811	0.0308250225477811\\
-0.00334448160535117	-0.105016722408027	0.0308250227696891	0.0308250227696891\\
-0.00334448160535117	-0.103678929765886	0.0308250230119113	0.0308250230119113\\
-0.00334448160535117	-0.102341137123746	0.0308250232661538	0.0308250232661538\\
-0.00334448160535117	-0.101003344481605	0.0308250235392553	0.0308250235392553\\
-0.00334448160535117	-0.0996655518394649	0.0308250238328284	0.0308250238328284\\
-0.00334448160535117	-0.0983277591973244	0.0308250241493777	0.0308250241493777\\
-0.00334448160535117	-0.096989966555184	0.0308250244893477	0.0308250244893477\\
-0.00334448160535117	-0.0956521739130435	0.0308250248475141	0.0308250248475141\\
-0.00334448160535117	-0.094314381270903	0.0308250252371177	0.0308250252371177\\
-0.00334448160535117	-0.0929765886287625	0.0308250256574818	0.0308250256574818\\
-0.00334448160535117	-0.0916387959866221	0.030825026103485	0.030825026103485\\
-0.00334448160535117	-0.0903010033444816	0.0308250265884786	0.0308250265884786\\
-0.00334448160535117	-0.0889632107023411	0.03082502710631	0.03082502710631\\
-0.00334448160535117	-0.0876254180602007	0.0308250276677308	0.0308250276677308\\
-0.00334448160535117	-0.0862876254180602	0.0308250282668162	0.0308250282668162\\
-0.00334448160535117	-0.0849498327759197	0.0308250289176872	0.0308250289176872\\
-0.00334448160535117	-0.0836120401337793	0.0308250296166542	0.0308250296166542\\
-0.00334448160535117	-0.0822742474916388	0.0308250303692917	0.0308250303692917\\
-0.00334448160535117	-0.0809364548494983	0.0308250311852906	0.0308250311852906\\
-0.00334448160535117	-0.0795986622073579	0.0308250320693816	0.0308250320693816\\
-0.00334448160535117	-0.0782608695652174	0.0308250330249253	0.0308250330249253\\
-0.00334448160535117	-0.0769230769230769	0.0308250340554522	0.0308250340554522\\
-0.00334448160535117	-0.0755852842809365	0.0308250351735018	0.0308250351735018\\
-0.00334448160535117	-0.074247491638796	0.0308250363872397	0.0308250363872397\\
-0.00334448160535117	-0.0729096989966555	0.0308250377059895	0.0308250377059895\\
-0.00334448160535117	-0.071571906354515	0.0308250391404409	0.0308250391404409\\
-0.00334448160535117	-0.0702341137123746	0.0308250407028954	0.0308250407028954\\
-0.00334448160535117	-0.0688963210702341	0.0308250424040222	0.0308250424040222\\
-0.00334448160535117	-0.0675585284280937	0.0308250442511973	0.0308250442511973\\
-0.00334448160535117	-0.0662207357859532	0.0308250462697592	0.0308250462697592\\
-0.00334448160535117	-0.0648829431438127	0.0308250484808269	0.0308250484808269\\
-0.00334448160535117	-0.0635451505016722	0.0308250509090352	0.0308250509090352\\
-0.00334448160535117	-0.0622073578595318	0.0308250535686523	0.0308250535686523\\
-0.00334448160535117	-0.0608695652173913	0.0308250564705144	0.0308250564705144\\
-0.00334448160535117	-0.0595317725752508	0.030825059678476	0.030825059678476\\
-0.00334448160535117	-0.0581939799331104	0.0308250632218606	0.0308250632218606\\
-0.00334448160535117	-0.0568561872909699	0.0308250670948516	0.0308250670948516\\
-0.00334448160535117	-0.0555183946488294	0.0308250714139149	0.0308250714139149\\
-0.00334448160535117	-0.0541806020066889	0.0308250761651158	0.0308250761651158\\
-0.00334448160535117	-0.0528428093645485	0.0308250814524593	0.0308250814524593\\
-0.00334448160535117	-0.051505016722408	0.0308250873286092	0.0308250873286092\\
-0.00334448160535117	-0.0501672240802676	0.0308250938691916	0.0308250938691916\\
-0.00334448160535117	-0.0488294314381271	0.0308251011766151	0.0308251011766151\\
-0.00334448160535117	-0.0474916387959866	0.030825109368981	0.030825109368981\\
-0.00334448160535117	-0.0461538461538462	0.030825118522634	0.030825118522634\\
-0.00334448160535117	-0.0448160535117057	0.0308251289363604	0.0308251289363604\\
-0.00334448160535117	-0.0434782608695652	0.0308251405153614	0.0308251405153614\\
-0.00334448160535117	-0.0421404682274247	0.0308251537455932	0.0308251537455932\\
-0.00334448160535117	-0.0408026755852843	0.0308251688271276	0.0308251688271276\\
-0.00334448160535117	-0.0394648829431438	0.0308251858472423	0.0308251858472423\\
-0.00334448160535117	-0.0381270903010033	0.0308252054637895	0.0308252054637895\\
-0.00334448160535117	-0.0367892976588629	0.0308252281749808	0.0308252281749808\\
-0.00334448160535117	-0.0354515050167224	0.0308252541574696	0.0308252541574696\\
-0.00334448160535117	-0.0341137123745819	0.0308252843173956	0.0308252843173956\\
-0.00334448160535117	-0.0327759197324415	0.0308253196771316	0.0308253196771316\\
-0.00334448160535117	-0.031438127090301	0.0308253613887614	0.0308253613887614\\
-0.00334448160535117	-0.0301003344481605	0.0308254109261447	0.0308254109261447\\
-0.00334448160535117	-0.0287625418060201	0.0308254698515625	0.0308254698515625\\
-0.00334448160535117	-0.0274247491638796	0.0308255403981438	0.0308255403981438\\
-0.00334448160535117	-0.0260869565217391	0.0308256262565868	0.0308256262565868\\
-0.00334448160535117	-0.0247491638795987	0.030825731946046	0.030825731946046\\
-0.00334448160535117	-0.0234113712374582	0.0308258637778448	0.0308258637778448\\
-0.00334448160535117	-0.0220735785953177	0.0308260308174488	0.0308260308174488\\
-0.00334448160535117	-0.0207357859531772	0.0308262465162479	0.0308262465162479\\
-0.00334448160535117	-0.0193979933110368	0.0308265316465106	0.0308265316465106\\
-0.00334448160535117	-0.0180602006688963	0.0308269199268055	0.0308269199268055\\
-0.00334448160535117	-0.0167224080267558	0.0308274697608979	0.0308274697608979\\
-0.00334448160535117	-0.0153846153846154	0.0308282910188672	0.0308282910188672\\
-0.00334448160535117	-0.0140468227424749	0.0308295802168311	0.0308295802168311\\
-0.00334448160535117	-0.0127090301003344	0.0308318368711125	0.0308318368711125\\
-0.00334448160535117	-0.011371237458194	0.030836658265614	0.030836658265614\\
-0.00334448160535117	-0.0100334448160535	0.0308530283518749	0.0308530283518749\\
-0.00334448160535117	-0.00869565217391302	0.0529752721448161	0.0529752721448161\\
-0.00334448160535117	-0.00735785953177256	0.188711133975681	0.188711133975681\\
-0.00334448160535117	-0.00602006688963211	0.324676769827448	0.324676769827448\\
-0.00334448160535117	-0.00468227424749162	0.460748819977728	0.460748819977728\\
-0.00334448160535117	-0.00334448160535117	0.596922419864558	0.596922419864558\\
-0.00334448160535117	-0.00200668896321068	0.733197152154845	0.733197152154845\\
-0.00334448160535117	-0.000668896321070228	0.869572535827527	0.869572535827527\\
-0.00334448160535117	0.000668896321070256	1.00604837586717	1.00604837586717\\
-0.00334448160535117	0.00200668896321071	1.14262452261543	1.14262452261543\\
-0.00334448160535117	0.00334448160535117	1.27930081166966	1.27930081166966\\
-0.00334448160535117	0.00468227424749165	1.41607696033574	1.41607696033574\\
-0.00334448160535117	0.00602006688963211	1.55295133232649	1.55295133232649\\
-0.00334448160535117	0.00735785953177259	1.68992760279628	1.68992760279628\\
-0.00334448160535117	0.00869565217391305	1.82699824562504	1.82699824562504\\
-0.00334448160535117	0.0100334448160535	1.96412548281219	1.96412548281219\\
-0.00334448160535117	0.011371237458194	2.02062625056319	2.02062625056319\\
-0.00334448160535117	0.0127090301003345	2.02065047748509	2.02065047748509\\
-0.00334448160535117	0.0140468227424749	2.02065631009855	2.02065631009855\\
-0.00334448160535117	0.0153846153846154	2.02065929680511	2.02065929680511\\
-0.00334448160535117	0.0167224080267559	2.02066077294478	2.02066077294478\\
-0.00334448160535117	0.0180602006688963	2.02066174985281	2.02066174985281\\
-0.00334448160535117	0.0193979933110368	2.02066241963711	2.02066241963711\\
-0.00334448160535117	0.0207357859531773	2.02066287798168	2.02066287798168\\
-0.00334448160535117	0.0220735785953177	2.02066325341163	2.02066325341163\\
-0.00334448160535117	0.0234113712374582	2.02066351949648	2.02066351949648\\
-0.00334448160535117	0.0247491638795987	2.02066374576088	2.02066374576088\\
-0.00334448160535117	0.0260869565217391	2.02066391930216	2.02066391930216\\
-0.00334448160535117	0.0274247491638796	2.02066406417088	2.02066406417088\\
-0.00334448160535117	0.0287625418060201	2.0206641839522	2.0206641839522\\
-0.00334448160535117	0.0301003344481605	2.02066428283249	2.02066428283249\\
-0.00334448160535117	0.031438127090301	2.02066436883343	2.02066436883343\\
-0.00334448160535117	0.0327759197324415	2.02066443950837	2.02066443950837\\
-0.00334448160535117	0.034113712374582	2.02066450307509	2.02066450307509\\
-0.00334448160535117	0.0354515050167224	2.02066455538091	2.02066455538091\\
-0.00334448160535117	0.0367892976588629	2.02066460343081	2.02066460343081\\
-0.00334448160535117	0.0381270903010034	2.02066464321451	2.02066464321451\\
-0.00334448160535117	0.0394648829431438	2.02066468017614	2.02066468017614\\
-0.00334448160535117	0.0408026755852843	2.02066471112393	2.02066471112393\\
-0.00334448160535117	0.0421404682274248	2.02066473994123	2.02066473994123\\
-0.00334448160535117	0.0434782608695652	2.02066476436731	2.02066476436731\\
-0.00334448160535117	0.0448160535117057	2.02066478717954	2.02066478717954\\
-0.00334448160535117	0.0461538461538462	2.02066480671754	2.02066480671754\\
-0.00334448160535117	0.0474916387959866	2.02066482498168	2.02066482498168\\
-0.00334448160535117	0.0488294314381271	2.02066484081098	2.02066484081098\\
-0.00334448160535117	0.0501672240802676	2.02066485555121	2.02066485555121\\
-0.00334448160535117	0.051505016722408	2.02066486850293	2.02066486850293\\
-0.00334448160535117	0.0528428093645485	2.02066488049514	2.02066488049514\\
-0.00334448160535117	0.054180602006689	2.02066489118041	2.02066489118041\\
-0.00334448160535117	0.0555183946488295	2.02066490100822	2.02066490100822\\
-0.00334448160535117	0.0568561872909699	2.02066490988618	2.02066490988618\\
-0.00334448160535117	0.0581939799331104	2.02066491799345	2.02066491799345\\
-0.00334448160535117	0.0595317725752508	2.02066492541507	2.02066492541507\\
-0.00334448160535117	0.0608695652173913	2.02066493214311	2.02066493214311\\
-0.00334448160535117	0.0622073578595318	2.02066493838052	2.02066493838052\\
-0.00334448160535117	0.0635451505016723	2.02066494399473	2.02066494399473\\
-0.00334448160535117	0.0648829431438127	2.02066494926149	2.02066494926149\\
-0.00334448160535117	0.0662207357859532	2.02066495400123	2.02066495400123\\
-0.00334448160535117	0.0675585284280937	2.02066495843566	2.02066495843566\\
-0.00334448160535117	0.0688963210702341	2.02066496246709	2.02066496246709\\
-0.00334448160535117	0.0702341137123746	2.02066496620356	2.02066496620356\\
-0.00334448160535117	0.071571906354515	2.02066496964422	2.02066496964422\\
-0.00334448160535117	0.0729096989966556	2.02066497280623	2.02066497280623\\
-0.00334448160535117	0.074247491638796	2.02066497575173	2.02066497575173\\
-0.00334448160535117	0.0755852842809365	2.02066497843849	2.02066497843849\\
-0.00334448160535117	0.0769230769230769	2.02066498096706	2.02066498096706\\
-0.00334448160535117	0.0782608695652174	2.02066498327364	2.02066498327364\\
-0.00334448160535117	0.0795986622073579	2.0206649854348	2.0206649854348\\
-0.00334448160535117	0.0809364548494984	2.02066498742348	2.02066498742348\\
-0.00334448160535117	0.0822742474916388	2.02066498927343	2.02066498927343\\
-0.00334448160535117	0.0836120401337793	2.02066499099174	2.02066499099174\\
-0.00334448160535117	0.0849498327759198	2.02066499258054	2.02066499258054\\
-0.00334448160535117	0.0862876254180602	2.0206649940682	2.0206649940682\\
-0.00334448160535117	0.0876254180602007	2.02066499543695	2.02066499543695\\
-0.00334448160535117	0.0889632107023411	2.02066499672724	2.02066499672724\\
-0.00334448160535117	0.0903010033444816	2.02066499791387	2.02066499791387\\
-0.00334448160535117	0.0916387959866221	2.02066499903076	2.02066499903076\\
-0.00334448160535117	0.0929765886287626	2.02066500006274	2.02066500006274\\
-0.00334448160535117	0.094314381270903	2.0206650010305	2.0206650010305\\
-0.00334448160535117	0.0956521739130435	2.02066500192925	2.02066500192925\\
-0.00334448160535117	0.096989966555184	2.02066500276985	2.02066500276985\\
-0.00334448160535117	0.0983277591973244	2.02066500355353	2.02066500355353\\
-0.00334448160535117	0.0996655518394649	2.02066500428535	2.02066500428535\\
-0.00334448160535117	0.101003344481605	2.02066500496942	2.02066500496942\\
-0.00334448160535117	0.102341137123746	2.02066500560786	2.02066500560786\\
-0.00334448160535117	0.103678929765886	2.02066500620552	2.02066500620552\\
-0.00334448160535117	0.105016722408027	2.02066500676354	2.02066500676354\\
-0.00334448160535117	0.106354515050167	2.02066500728607	2.02066500728607\\
-0.00334448160535117	0.107692307692308	2.0206650077746	2.0206650077746\\
-0.00334448160535117	0.109030100334448	2.02066500823169	2.02066500823169\\
-0.00334448160535117	0.110367892976589	2.02066500866001	2.02066500866001\\
-0.00334448160535117	0.111705685618729	2.02066500905998	2.02066500905998\\
-0.00334448160535117	0.11304347826087	2.02066500943596	2.02066500943596\\
-0.00334448160535117	0.11438127090301	2.02066500978596	2.02066500978596\\
-0.00334448160535117	0.115719063545151	2.02066501011634	2.02066501011634\\
-0.00334448160535117	0.117056856187291	2.02066501042342	2.02066501042342\\
-0.00334448160535117	0.118394648829431	2.02066501071309	2.02066501071309\\
-0.00334448160535117	0.119732441471572	2.02066501098327	2.02066501098327\\
-0.00334448160535117	0.121070234113712	2.02066501123647	2.02066501123647\\
-0.00334448160535117	0.122408026755853	2.02066501147427	2.02066501147427\\
-0.00334448160535117	0.123745819397993	2.02066501169566	2.02066501169566\\
-0.00334448160535117	0.125083612040134	2.02066501190469	2.02066501190469\\
-0.00334448160535117	0.126421404682274	2.02066501209955	2.02066501209955\\
-0.00334448160535117	0.127759197324415	2.02066501228168	2.02066501228168\\
-0.00334448160535117	0.129096989966555	2.02066501245312	2.02066501245312\\
-0.00334448160535117	0.130434782608696	2.02066501261276	2.02066501261276\\
-0.00334448160535117	0.131772575250836	2.02066501276221	2.02066501276221\\
-0.00334448160535117	0.133110367892977	2.02066501290247	2.02066501290247\\
-0.00334448160535117	0.134448160535117	2.020665013033	2.020665013033\\
-0.00334448160535117	0.135785953177258	2.02066501315495	2.02066501315495\\
-0.00334448160535117	0.137123745819398	2.02066501326935	2.02066501326935\\
-0.00334448160535117	0.138461538461538	2.02066501337567	2.02066501337567\\
-0.00334448160535117	0.139799331103679	2.02066501347445	2.02066501347445\\
-0.00334448160535117	0.141137123745819	2.02066501356722	2.02066501356722\\
-0.00334448160535117	0.14247491638796	2.02066501365331	2.02066501365331\\
-0.00334448160535117	0.1438127090301	2.02066501373309	2.02066501373309\\
-0.00334448160535117	0.145150501672241	2.02066501380713	2.02066501380713\\
-0.00334448160535117	0.146488294314381	2.02066501387625	2.02066501387625\\
-0.00334448160535117	0.147826086956522	2.02066501394007	2.02066501394007\\
-0.00334448160535117	0.149163879598662	2.0206650139989	2.0206650139989\\
-0.00334448160535117	0.150501672240803	2.02066501405306	2.02066501405306\\
-0.00334448160535117	0.151839464882943	2.02066501410341	2.02066501410341\\
-0.00334448160535117	0.153177257525084	2.02066501414958	2.02066501414958\\
-0.00334448160535117	0.154515050167224	2.02066501419179	2.02066501419179\\
-0.00334448160535117	0.155852842809365	2.0206650142303	2.0206650142303\\
-0.00334448160535117	0.157190635451505	2.02066501426533	2.02066501426533\\
-0.00334448160535117	0.158528428093646	2.02066501429748	2.02066501429748\\
-0.00334448160535117	0.159866220735786	2.02066501432648	2.02066501432648\\
-0.00334448160535117	0.161204013377926	2.02066501435254	2.02066501435254\\
-0.00334448160535117	0.162541806020067	2.02066501437582	2.02066501437582\\
-0.00334448160535117	0.163879598662207	2.02066501439647	2.02066501439647\\
-0.00334448160535117	0.165217391304348	2.02066501441473	2.02066501441473\\
-0.00334448160535117	0.166555183946488	2.0206650144309	2.0206650144309\\
-0.00334448160535117	0.167892976588629	2.02066501444488	2.02066501444488\\
-0.00334448160535117	0.169230769230769	2.02106898730932	2.02106898730932\\
-0.00334448160535117	0.17056856187291	2.02317300901124	2.02317300901124\\
-0.00334448160535117	0.17190635451505	2.02527659353781	2.02527659353781\\
-0.00334448160535117	0.173244147157191	2.02737953813579	2.02737953813579\\
-0.00334448160535117	0.174581939799331	2.02948163851816	2.02948163851816\\
-0.00334448160535117	0.175919732441472	2.03158268898496	2.03158268898496\\
-0.00334448160535117	0.177257525083612	2.0336824825474	2.0336824825474\\
-0.00334448160535117	0.178595317725753	2.03578081105543	2.03578081105543\\
-0.00334448160535117	0.179933110367893	2.03787746532845	2.03787746532845\\
-0.00334448160535117	0.181270903010033	2.03997223528908	2.03997223528908\\
-0.00334448160535117	0.182608695652174	2.04206491009998	2.04206491009998\\
-0.00334448160535117	0.183946488294314	2.04415527830323	2.04415527830323\\
-0.00334448160535117	0.185284280936455	2.04624312796258	2.04624312796258\\
-0.00334448160535117	0.186622073578595	2.04832824680797	2.04832824680797\\
-0.00334448160535117	0.187959866220736	2.05041329599475	2.05041329599475\\
-0.00334448160535117	0.189297658862876	2.05250929129649	2.05250929129649\\
-0.00334448160535117	0.190635451505017	2.05460387939143	2.05460387939143\\
-0.00334448160535117	0.191973244147157	2.05669687491801	2.05669687491801\\
-0.00334448160535117	0.193311036789298	2.05878809180284	2.05878809180284\\
-0.00334448160535117	0.194648829431438	2.06087734336955	2.06087734336955\\
-0.00334448160535117	0.195986622073579	2.06296444244984	2.06296444244984\\
-0.00334448160535117	0.197324414715719	2.06504920149626	2.06504920149626\\
-0.00334448160535117	0.19866220735786	2.06713143269698	2.06713143269698\\
-0.00334448160535117	0.2	2.06921094809209	2.06921094809209\\
-0.00200668896321068	-0.2	-0.559843279865754	-0.559843279865754\\
-0.00200668896321068	-0.19866220735786	-0.54752912688264	-0.54752912688264\\
-0.00200668896321068	-0.197324414715719	-0.535368181402428	-0.535368181402428\\
-0.00200668896321068	-0.195986622073579	-0.523354722588485	-0.523354722588485\\
-0.00200668896321068	-0.194648829431438	-0.511483325930741	-0.511483325930741\\
-0.00200668896321068	-0.193311036789298	-0.499748844781873	-0.499748844781873\\
-0.00200668896321068	-0.191973244147157	-0.488145085798945	-0.488145085798945\\
-0.00200668896321068	-0.190635451505017	-0.476665937013102	-0.476665937013102\\
-0.00200668896321068	-0.189297658862876	-0.465306981338145	-0.465306981338145\\
-0.00200668896321068	-0.187959866220736	-0.454064006418123	-0.454064006418123\\
-0.00200668896321068	-0.186622073578595	-0.442933173282078	-0.442933173282078\\
-0.00200668896321068	-0.185284280936455	-0.431912605016567	-0.431912605016567\\
-0.00200668896321068	-0.183946488294314	-0.420999189601332	-0.420999189601332\\
-0.00200668896321068	-0.182608695652174	-0.410189462026365	-0.410189462026365\\
-0.00200668896321068	-0.181270903010033	-0.3994801272222	-0.3994801272222\\
-0.00200668896321068	-0.179933110367893	-0.388868054091637	-0.388868054091637\\
-0.00200668896321068	-0.178595317725753	-0.378350270738782	-0.378350270738782\\
-0.00200668896321068	-0.177257525083612	-0.367923961004272	-0.367923961004272\\
-0.00200668896321068	-0.175919732441472	-0.357586462475614	-0.357586462475614\\
-0.00200668896321068	-0.174581939799331	-0.347335266224187	-0.347335266224187\\
-0.00200668896321068	-0.173244147157191	-0.337168018637087	-0.337168018637087\\
-0.00200668896321068	-0.17190635451505	-0.327082525881473	-0.327082525881473\\
-0.00200668896321068	-0.17056856187291	-0.317076761791311	-0.317076761791311\\
-0.00200668896321068	-0.169230769230769	-0.307148880352669	-0.307148880352669\\
-0.00200668896321068	-0.167892976588629	-0.297297234571721	-0.297297234571721\\
-0.00200668896321068	-0.166555183946488	-0.287519817399099	-0.287519817399099\\
-0.00200668896321068	-0.165217391304348	-0.277808423226084	-0.277808423226084\\
-0.00200668896321068	-0.163879598662207	-0.268159313441463	-0.268159313441463\\
-0.00200668896321068	-0.162541806020067	-0.258571235638766	-0.258571235638766\\
-0.00200668896321068	-0.161204013377926	-0.249049590284174	-0.249049590284174\\
-0.00200668896321068	-0.159866220735786	-0.239595905417637	-0.239595905417637\\
-0.00200668896321068	-0.158528428093645	-0.23021019630407	-0.23021019630407\\
-0.00200668896321068	-0.157190635451505	-0.220893149326542	-0.220893149326542\\
-0.00200668896321068	-0.155852842809365	-0.211646090494317	-0.211646090494317\\
-0.00200668896321068	-0.154515050167224	-0.202455343118158	-0.202455343118158\\
-0.00200668896321068	-0.153177257525084	-0.193311907576063	-0.193311907576063\\
-0.00200668896321068	-0.151839464882943	-0.184222757957782	-0.184222757957782\\
-0.00200668896321068	-0.150501672240803	-0.175208171492084	-0.175208171492084\\
-0.00200668896321068	-0.149163879598662	-0.166272367733722	-0.166272367733722\\
-0.00200668896321068	-0.147826086956522	-0.15738339238618	-0.15738339238618\\
-0.00200668896321068	-0.146488294314381	-0.148540006083047	-0.148540006083047\\
-0.00200668896321068	-0.145150501672241	-0.139791781911569	-0.139791781911569\\
-0.00200668896321068	-0.1438127090301	-0.13110264236233	-0.13110264236233\\
-0.00200668896321068	-0.14247491638796	-0.122462023354191	-0.122462023354191\\
-0.00200668896321068	-0.141137123745819	-0.11392950798038	-0.11392950798038\\
-0.00200668896321068	-0.139799331103679	-0.105436022473545	-0.105436022473545\\
-0.00200668896321068	-0.138461538461538	-0.0970598392923546	-0.0970598392923546\\
-0.00200668896321068	-0.137123745819398	-0.0887393352292547	-0.0887393352292547\\
-0.00200668896321068	-0.135785953177258	-0.0805270410987943	-0.0805270410987943\\
-0.00200668896321068	-0.134448160535117	-0.0724137794933786	-0.0724137794933786\\
-0.00200668896321068	-0.133110367892977	-0.0643959558978973	-0.0643959558978973\\
-0.00200668896321068	-0.131772575250836	-0.0564904067152335	-0.0564904067152335\\
-0.00200668896321068	-0.130434782608696	-0.0487144876000423	-0.0487144876000423\\
-0.00200668896321068	-0.129096989966555	-0.041082107855431	-0.041082107855431\\
-0.00200668896321068	-0.127759197324415	-0.0348222919162852	-0.0348222919162852\\
-0.00200668896321068	-0.126421404682274	-0.0302879143921981	-0.0302879143921981\\
-0.00200668896321068	-0.125083612040134	-0.025766689157493	-0.025766689157493\\
-0.00200668896321068	-0.123745819397993	-0.0212592742649198	-0.0212592742649198\\
-0.00200668896321068	-0.122408026755853	-0.0167663014584314	-0.0167663014584314\\
-0.00200668896321068	-0.121070234113712	-0.012288373693648	-0.012288373693648\\
-0.00200668896321068	-0.119732441471572	-0.00782606259725538	-0.00782606259725538\\
-0.00200668896321068	-0.118394648829431	-0.00338279714890144	-0.00338279714890144\\
-0.00200668896321068	-0.117056856187291	0.00103918722780982	0.00103918722780982\\
-0.00200668896321068	-0.115719063545151	0.00544313667472551	0.00544313667472551\\
-0.00200668896321068	-0.11438127090301	0.00982860102200855	0.00982860102200855\\
-0.00200668896321068	-0.11304347826087	0.0141951747658695	0.0141951747658695\\
-0.00200668896321068	-0.111705685618729	0.0185393149120462	0.0185393149120462\\
-0.00200668896321068	-0.110367892976589	0.0228554124616216	0.0228554124616216\\
-0.00200668896321068	-0.109030100334448	0.0271506324188172	0.0271506324188172\\
-0.00200668896321068	-0.107692307692308	0.0308250223587275	0.0308250223587275\\
-0.00200668896321068	-0.106354515050167	0.0308250225726709	0.0308250225726709\\
-0.00200668896321068	-0.105016722408027	0.0308250227939264	0.0308250227939264\\
-0.00200668896321068	-0.103678929765886	0.0308250230333312	0.0308250230333312\\
-0.00200668896321068	-0.102341137123746	0.0308250232909587	0.0308250232909587\\
-0.00200668896321068	-0.101003344481605	0.0308250235669907	0.0308250235669907\\
-0.00200668896321068	-0.0996655518394649	0.0308250238616941	0.0308250238616941\\
-0.00200668896321068	-0.0983277591973244	0.0308250241759522	0.0308250241759522\\
-0.00200668896321068	-0.096989966555184	0.0308250245142963	0.0308250245142963\\
-0.00200668896321068	-0.0956521739130435	0.0308250248798677	0.0308250248798677\\
-0.00200668896321068	-0.094314381270903	0.0308250252702532	0.0308250252702532\\
-0.00200668896321068	-0.0929765886287625	0.0308250256878019	0.0308250256878019\\
-0.00200668896321068	-0.0916387959866221	0.0308250261405256	0.0308250261405256\\
-0.00200668896321068	-0.0903010033444816	0.0308250266220026	0.0308250266220026\\
-0.00200668896321068	-0.0889632107023411	0.0308250271448166	0.0308250271448166\\
-0.00200668896321068	-0.0876254180602007	0.0308250277020667	0.0308250277020667\\
-0.00200668896321068	-0.0862876254180602	0.0308250283077429	0.0308250283077429\\
-0.00200668896321068	-0.0849498327759197	0.030825028955037	0.030825028955037\\
-0.00200668896321068	-0.0836120401337793	0.030825029653754	0.030825029653754\\
-0.00200668896321068	-0.0822742474916388	0.0308250304110398	0.0308250304110398\\
-0.00200668896321068	-0.0809364548494983	0.0308250312276594	0.0308250312276594\\
-0.00200668896321068	-0.0795986622073579	0.0308250321057809	0.0308250321057809\\
-0.00200668896321068	-0.0782608695652174	0.0308250330570943	0.0308250330570943\\
-0.00200668896321068	-0.0769230769230769	0.0308250340877284	0.0308250340877284\\
-0.00200668896321068	-0.0755852842809365	0.030825035204633	0.030825035204633\\
-0.00200668896321068	-0.074247491638796	0.0308250364157305	0.0308250364157305\\
-0.00200668896321068	-0.0729096989966555	0.0308250377300903	0.0308250377300903\\
-0.00200668896321068	-0.071571906354515	0.0308250391581306	0.0308250391581306\\
-0.00200668896321068	-0.0702341137123746	0.0308250407118569	0.0308250407118569\\
-0.00200668896321068	-0.0688963210702341	0.0308250424051403	0.0308250424051403\\
-0.00200668896321068	-0.0675585284280937	0.0308250442540497	0.0308250442540497\\
-0.00200668896321068	-0.0662207357859532	0.0308250462642654	0.0308250462642654\\
-0.00200668896321068	-0.0648829431438127	0.0308250484540168	0.0308250484540168\\
-0.00200668896321068	-0.0635451505016722	0.0308250508563112	0.0308250508563112\\
-0.00200668896321068	-0.0622073578595318	0.030825053499399	0.030825053499399\\
-0.00200668896321068	-0.0608695652173913	0.0308250563852335	0.0308250563852335\\
-0.00200668896321068	-0.0595317725752508	0.0308250595491507	0.0308250595491507\\
-0.00200668896321068	-0.0581939799331104	0.0308250630562172	0.0308250630562172\\
-0.00200668896321068	-0.0568561872909699	0.0308250668931298	0.0308250668931298\\
-0.00200668896321068	-0.0555183946488294	0.0308250711397939	0.0308250711397939\\
-0.00200668896321068	-0.0541806020066889	0.0308250758515484	0.0308250758515484\\
-0.00200668896321068	-0.0528428093645485	0.0308250810384653	0.0308250810384653\\
-0.00200668896321068	-0.051505016722408	0.0308250868460482	0.0308250868460482\\
-0.00200668896321068	-0.0501672240802676	0.0308250932475898	0.0308250932475898\\
-0.00200668896321068	-0.0488294314381271	0.0308251004427691	0.0308251004427691\\
-0.00200668896321068	-0.0474916387959866	0.0308251084423037	0.0308251084423037\\
-0.00200668896321068	-0.0461538461538462	0.0308251174188433	0.0308251174188433\\
-0.00200668896321068	-0.0448160535117057	0.0308251275656688	0.0308251275656688\\
-0.00200668896321068	-0.0434782608695652	0.0308251388698518	0.0308251388698518\\
-0.00200668896321068	-0.0421404682274247	0.030825151759163	0.030825151759163\\
-0.00200668896321068	-0.0408026755852843	0.0308251663887866	0.0308251663887866\\
-0.00200668896321068	-0.0394648829431438	0.0308251828900279	0.0308251828900279\\
-0.00200668896321068	-0.0381270903010033	0.0308252018549037	0.0308252018549037\\
-0.00200668896321068	-0.0367892976588629	0.0308252237428034	0.0308252237428034\\
-0.00200668896321068	-0.0354515050167224	0.0308252487749361	0.0308252487749361\\
-0.00200668896321068	-0.0341137123745819	0.030825277680036	0.030825277680036\\
-0.00200668896321068	-0.0327759197324415	0.0308253114393199	0.0308253114393199\\
-0.00200668896321068	-0.031438127090301	0.0308253510948935	0.0308253510948935\\
-0.00200668896321068	-0.0301003344481605	0.030825397971957	0.030825397971957\\
-0.00200668896321068	-0.0287625418060201	0.0308254537730682	0.0308254537730682\\
-0.00200668896321068	-0.0274247491638796	0.0308255204748004	0.0308255204748004\\
-0.00200668896321068	-0.0260869565217391	0.0308256007804478	0.0308256007804478\\
-0.00200668896321068	-0.0247491638795987	0.0308256990223585	0.0308256990223585\\
-0.00200668896321068	-0.0234113712374582	0.0308258207309234	0.0308258207309234\\
-0.00200668896321068	-0.0220735785953177	0.0308259737654396	0.0308259737654396\\
-0.00200668896321068	-0.0207357859531772	0.0308261696614992	0.0308261696614992\\
-0.00200668896321068	-0.0193979933110368	0.0308264260089454	0.0308264260089454\\
-0.00200668896321068	-0.0180602006688963	0.030826770336653	0.030826770336653\\
-0.00200668896321068	-0.0167224080267558	0.0308272413938436	0.0308272413938436\\
-0.00200668896321068	-0.0153846153846154	0.0308279190003715	0.0308279190003715\\
-0.00200668896321068	-0.0140468227424749	0.0308289557926555	0.0308289557926555\\
-0.00200668896321068	-0.0127090301003344	0.0308306951384054	0.0308306951384054\\
-0.00200668896321068	-0.011371237458194	0.0308341055236964	0.0308341055236964\\
-0.00200668896321068	-0.0100334448160535	0.0308433581662904	0.0308433581662904\\
-0.00200668896321068	-0.00869565217391302	0.0309094769137983	0.0309094769137983\\
-0.00200668896321068	-0.00735785953177256	0.12886440819278	0.12886440819278\\
-0.00200668896321068	-0.00602006688963211	0.264671131464398	0.264671131464398\\
-0.00200668896321068	-0.00468227424749162	0.40059376315168	0.40059376315168\\
-0.00200668896321068	-0.00334448160535117	0.53661874609008	0.53661874609008\\
-0.00200668896321068	-0.00200668896321068	0.672747116868446	0.672747116868446\\
-0.00200668896321068	-0.000668896321070228	0.808977575301287	0.808977575301287\\
-0.00200668896321068	0.000668896321070256	0.945309871630513	0.945309871630513\\
-0.00200668896321068	0.00200668896321071	1.08174385817204	1.08174385817204\\
-0.00200668896321068	0.00334448160535117	1.21827939654822	1.21827939654822\\
-0.00200668896321068	0.00468227424749165	1.35491629827784	1.35491629827784\\
-0.00200668896321068	0.00602006688963211	1.49165400478024	1.49165400478024\\
-0.00200668896321068	0.00735785953177259	1.62849167848538	1.62849167848538\\
-0.00200668896321068	0.00869565217391305	1.76543103991513	1.76543103991513\\
-0.00200668896321068	0.0100334448160535	1.90246042481504	1.90246042481504\\
-0.00200668896321068	0.011371237458194	2.02047140480748	2.02047140480748\\
-0.00200668896321068	0.0127090301003345	2.0206429725077	2.0206429725077\\
-0.00200668896321068	0.0140468227424749	2.02065442410898	2.02065442410898\\
-0.00200668896321068	0.0153846153846154	2.02065828369923	2.02065828369923\\
-0.00200668896321068	0.0167224080267559	2.0206602289076	2.0206602289076\\
-0.00200668896321068	0.0180602006688963	2.02066135447358	2.02066135447358\\
-0.00200668896321068	0.0193979933110368	2.02066217396689	2.02066217396689\\
-0.00200668896321068	0.0207357859531773	2.02066269826286	2.02066269826286\\
-0.00200668896321068	0.0220735785953177	2.02066312024794	2.02066312024794\\
-0.00200668896321068	0.0234113712374582	2.0206634238268	2.0206634238268\\
-0.00200668896321068	0.0247491638795987	2.02066366641909	2.02066366641909\\
-0.00200668896321068	0.0260869565217391	2.02066386022095	2.02066386022095\\
-0.00200668896321068	0.0274247491638796	2.0206640141634	2.0206640141634\\
-0.00200668896321068	0.0287625418060201	2.02066414575116	2.02066414575116\\
-0.00200668896321068	0.0301003344481605	2.02066425013743	2.02066425013743\\
-0.00200668896321068	0.031438127090301	2.02066434335629	2.02066434335629\\
-0.00200668896321068	0.0327759197324415	2.02066441765699	2.02066441765699\\
-0.00200668896321068	0.034113712374582	2.02066448573899	2.02066448573899\\
-0.00200668896321068	0.0354515050167224	2.02066454091992	2.02066454091992\\
-0.00200668896321068	0.0367892976588629	2.02066459148079	2.02066459148079\\
-0.00200668896321068	0.0381270903010034	2.02066463341655	2.02066463341655\\
-0.00200668896321068	0.0394648829431438	2.02066467187893	2.02066467187893\\
-0.00200668896321068	0.0408026755852843	2.02066470430423	2.02066470430423\\
-0.00200668896321068	0.0421404682274248	2.02066473416759	2.02066473416759\\
-0.00200668896321068	0.0434782608695652	2.02066475959944	2.02066475959944\\
-0.00200668896321068	0.0448160535117057	2.02066478317359	2.02066478317359\\
-0.00200668896321068	0.0461538461538462	2.02066480336907	2.02066480336907\\
-0.00200668896321068	0.0474916387959866	2.02066482222654	2.02066482222654\\
-0.00200668896321068	0.0488294314381271	2.02066483852975	2.02066483852975\\
-0.00200668896321068	0.0501672240802676	2.02066485368737	2.02066485368737\\
-0.00200668896321068	0.051505016722408	2.02066486699203	2.02066486699203\\
-0.00200668896321068	0.0528428093645485	2.02066487926912	2.02066487926912\\
-0.00200668896321068	0.054180602006689	2.02066489021832	2.02066489021832\\
-0.00200668896321068	0.0555183946488295	2.02066490023937	2.02066490023937\\
-0.00200668896321068	0.0568561872909699	2.02066490931504	2.02066490931504\\
-0.00200668896321068	0.0581939799331104	2.02066491755188	2.02066491755188\\
-0.00200668896321068	0.0595317725752508	2.02066492512158	2.02066492512158\\
-0.00200668896321068	0.0608695652173913	2.02066493193488	2.02066493193488\\
-0.00200668896321068	0.0622073578595318	2.02066493828293	2.02066493828293\\
-0.00200668896321068	0.0635451505016723	2.02066494397135	2.02066494397135\\
-0.00200668896321068	0.0648829431438127	2.02066494930056	2.02066494930056\\
-0.00200668896321068	0.0662207357859532	2.02066495411045	2.02066495411045\\
-0.00200668896321068	0.0675585284280937	2.02066495856837	2.02066495856837\\
-0.00200668896321068	0.0688963210702341	2.02066496265136	2.02066496265136\\
-0.00200668896321068	0.0702341137123746	2.02066496639864	2.02066496639864\\
-0.00200668896321068	0.071571906354515	2.02066496987672	2.02066496987672\\
-0.00200668896321068	0.0729096989966556	2.02066497304106	2.02066497304106\\
-0.00200668896321068	0.074247491638796	2.02066497601318	2.02066497601318\\
-0.00200668896321068	0.0755852842809365	2.02066497871673	2.02066497871673\\
-0.00200668896321068	0.0769230769230769	2.02066498124364	2.02066498124364\\
-0.00200668896321068	0.0782608695652174	2.02066498356511	2.02066498356511\\
-0.00200668896321068	0.0795986622073579	2.02066498571669	2.02066498571669\\
-0.00200668896321068	0.0809364548494984	2.02066498771499	2.02066498771499\\
-0.00200668896321068	0.0822742474916388	2.02066498955374	2.02066498955374\\
-0.00200668896321068	0.0836120401337793	2.02066499127772	2.02066499127772\\
-0.00200668896321068	0.0849498327759198	2.02066499285801	2.02066499285801\\
-0.00200668896321068	0.0862876254180602	2.02066499434493	2.02066499434493\\
-0.00200668896321068	0.0876254180602007	2.02066499571282	2.02066499571282\\
-0.00200668896321068	0.0889632107023411	2.02066499699232	2.02066499699232\\
-0.00200668896321068	0.0903010033444816	2.02066499817849	2.02066499817849\\
-0.00200668896321068	0.0916387959866221	2.02066499928278	2.02066499928278\\
-0.00200668896321068	0.0929765886287626	2.02066500031302	2.02066500031302\\
-0.00200668896321068	0.094314381270903	2.02066500126871	2.02066500126871\\
-0.00200668896321068	0.0956521739130435	2.02066500216482	2.02066500216482\\
-0.00200668896321068	0.096989966555184	2.02066500299402	2.02066500299402\\
-0.00200668896321068	0.0983277591973244	2.02066500377445	2.02066500377445\\
-0.00200668896321068	0.0996655518394649	2.02066500449558	2.02066500449558\\
-0.00200668896321068	0.101003344481605	2.02066500517602	2.02066500517602\\
-0.00200668896321068	0.102341137123746	2.02066500580454	2.02066500580454\\
-0.00200668896321068	0.103678929765886	2.0206650063983	2.0206650063983\\
-0.00200668896321068	0.105016722408027	2.02066500694708	2.02066500694708\\
-0.00200668896321068	0.106354515050167	2.02066500746564	2.02066500746564\\
-0.00200668896321068	0.107692307692308	2.02066500794558	2.02066500794558\\
-0.00200668896321068	0.109030100334448	2.02066500839874	2.02066500839874\\
-0.00200668896321068	0.110367892976589	2.02066500881911	2.02066500881911\\
-0.00200668896321068	0.111705685618729	2.02066500921521	2.02066500921521\\
-0.00200668896321068	0.11304347826087	2.02066500958386	2.02066500958386\\
-0.00200668896321068	0.11438127090301	2.0206650099301	2.0206650099301\\
-0.00200668896321068	0.115719063545151	2.02066501025371	2.02066501025371\\
-0.00200668896321068	0.117056856187291	2.02066501055631	2.02066501055631\\
-0.00200668896321068	0.118394648829431	2.0206650108406	2.0206650108406\\
-0.00200668896321068	0.119732441471572	2.02066501110495	2.02066501110495\\
-0.00200668896321068	0.121070234113712	2.02066501135477	2.02066501135477\\
-0.00200668896321068	0.122408026755853	2.02066501158716	2.02066501158716\\
-0.00200668896321068	0.123745819397993	2.02066501180508	2.02066501180508\\
-0.00200668896321068	0.125083612040134	2.02066501200939	2.02066501200939\\
-0.00200668896321068	0.126421404682274	2.02066501219953	2.02066501219953\\
-0.00200668896321068	0.127759197324415	2.02066501237875	2.02066501237875\\
-0.00200668896321068	0.129096989966555	2.02066501254583	2.02066501254583\\
-0.00200668896321068	0.130434782608696	2.02066501270146	2.02066501270146\\
-0.00200668896321068	0.131772575250836	2.02066501284814	2.02066501284814\\
-0.00200668896321068	0.133110367892977	2.02066501298457	2.02066501298457\\
-0.00200668896321068	0.134448160535117	2.02066501311151	2.02066501311151\\
-0.00200668896321068	0.135785953177258	2.020665013231	2.020665013231\\
-0.00200668896321068	0.137123745819398	2.02066501334203	2.02066501334203\\
-0.00200668896321068	0.138461538461538	2.02066501344514	2.02066501344514\\
-0.00200668896321068	0.139799331103679	2.02066501354168	2.02066501354168\\
-0.00200668896321068	0.141137123745819	2.02066501363153	2.02066501363153\\
-0.00200668896321068	0.14247491638796	2.02066501371478	2.02066501371478\\
-0.00200668896321068	0.1438127090301	2.02066501379186	2.02066501379186\\
-0.00200668896321068	0.145150501672241	2.02066501386398	2.02066501386398\\
-0.00200668896321068	0.146488294314381	2.02066501393057	2.02066501393057\\
-0.00200668896321068	0.147826086956522	2.02066501399197	2.02066501399197\\
-0.00200668896321068	0.149163879598662	2.02066501404849	2.02066501404849\\
-0.00200668896321068	0.150501672240803	2.02066501410097	2.02066501410097\\
-0.00200668896321068	0.151839464882943	2.02066501414918	2.02066501414918\\
-0.00200668896321068	0.153177257525084	2.02066501419328	2.02066501419328\\
-0.00200668896321068	0.154515050167224	2.02066501423353	2.02066501423353\\
-0.00200668896321068	0.155852842809365	2.02066501427015	2.02066501427015\\
-0.00200668896321068	0.157190635451505	2.02066501430378	2.02066501430378\\
-0.00200668896321068	0.158528428093646	2.02066501433416	2.02066501433416\\
-0.00200668896321068	0.159866220735786	2.02066501436147	2.02066501436147\\
-0.00200668896321068	0.161204013377926	2.0206650143859	2.0206650143859\\
-0.00200668896321068	0.162541806020067	2.02066501440761	2.02066501440761\\
-0.00200668896321068	0.163879598662207	2.02066501442685	2.02066501442685\\
-0.00200668896321068	0.165217391304348	2.02066501444391	2.02066501444391\\
-0.00200668896321068	0.166555183946488	2.02066501445869	2.02066501445869\\
-0.00200668896321068	0.167892976588629	2.02066501447133	2.02066501447133\\
-0.00200668896321068	0.169230769230769	2.02196640918313	2.02196640918313\\
-0.00200668896321068	0.17056856187291	2.02407831420251	2.02407831420251\\
-0.00200668896321068	0.17190635451505	2.02618974105872	2.02618974105872\\
-0.00200668896321068	0.173244147157191	2.02830048410954	2.02830048410954\\
-0.00200668896321068	0.174581939799331	2.03041033617273	2.03041033617273\\
-0.00200668896321068	0.175919732441472	2.03251908864966	2.03251908864966\\
-0.00200668896321068	0.177257525083612	2.03462653165249	2.03462653165249\\
-0.00200668896321068	0.178595317725753	2.0367324541347	2.0367324541347\\
-0.00200668896321068	0.179933110367893	2.03883664402485	2.03883664402485\\
-0.00200668896321068	0.181270903010033	2.04093888836355	2.04093888836355\\
-0.00200668896321068	0.182608695652174	2.04303897344336	2.04303897344336\\
-0.00200668896321068	0.183946488294314	2.04513668495144	2.04513668495144\\
-0.00200668896321068	0.185284280936455	2.047231808115	2.047231808115\\
-0.00200668896321068	0.186622073578595	2.04932412784911	2.04932412784911\\
-0.00200668896321068	0.187959866220736	2.05141342890682	2.05141342890682\\
-0.00200668896321068	0.189297658862876	2.05349949603149	2.05349949603149\\
-0.00200668896321068	0.190635451505017	2.05558211411086	2.05558211411086\\
-0.00200668896321068	0.191973244147157	2.05766106833299	2.05766106833299\\
-0.00200668896321068	0.193311036789298	2.05975344142676	2.05975344142676\\
-0.00200668896321068	0.194648829431438	2.06184985825907	2.06184985825907\\
-0.00200668896321068	0.195986622073579	2.06394406363465	2.06394406363465\\
-0.00200668896321068	0.197324414715719	2.06603586756621	2.06603586756621\\
-0.00200668896321068	0.19866220735786	2.0681250798185	2.0681250798185\\
-0.00200668896321068	0.2	2.07021151002725	2.07021151002725\\
-0.000668896321070228	-0.2	-0.559128752832837	-0.559128752832837\\
-0.000668896321070228	-0.19866220735786	-0.546807250208945	-0.546807250208945\\
-0.000668896321070228	-0.197324414715719	-0.534638906288108	-0.534638906288108\\
-0.000668896321070228	-0.195986622073579	-0.522618000555755	-0.522618000555755\\
-0.000668896321070228	-0.194648829431438	-0.510739109010045	-0.510739109010045\\
-0.000668896321070228	-0.193311036789298	-0.49899700888561	-0.49899700888561\\
-0.000668896321070228	-0.191973244147157	-0.487384917301318	-0.487384917301318\\
-0.000668896321070228	-0.190635451505017	-0.475897378489635	-0.475897378489635\\
-0.000668896321070228	-0.189297658862876	-0.4645299749336	-0.4645299749336\\
-0.000668896321070228	-0.187959866220736	-0.453278492594481	-0.453278492594481\\
-0.000668896321070228	-0.186622073578595	-0.442139448387644	-0.442139448387644\\
-0.000668896321070228	-0.185284280936455	-0.431110971747728	-0.431110971747728\\
-0.000668896321070228	-0.183946488294314	-0.420189601127571	-0.420189601127571\\
-0.000668896321070228	-0.182608695652174	-0.409371873935275	-0.409371873935275\\
-0.000668896321070228	-0.181270903010033	-0.398654498115537	-0.398654498115537\\
-0.000668896321070228	-0.179933110367893	-0.388034346311215	-0.388034346311215\\
-0.000668896321070228	-0.178595317725753	-0.377508451257722	-0.377508451257722\\
-0.000668896321070228	-0.177257525083612	-0.367074002531178	-0.367074002531178\\
-0.000668896321070228	-0.175919732441472	-0.356728344836236	-0.356728344836236\\
-0.000668896321070228	-0.174581939799331	-0.346468978109518	-0.346468978109518\\
-0.000668896321070228	-0.173244147157191	-0.336293559842477	-0.336293559842477\\
-0.000668896321070228	-0.17190635451505	-0.326199910214468	-0.326199910214468\\
-0.000668896321070228	-0.17056856187291	-0.316186020906987	-0.316186020906987\\
-0.000668896321070228	-0.169230769230769	-0.306250068901929	-0.306250068901929\\
-0.000668896321070228	-0.167892976588629	-0.296390437252137	-0.296390437252137\\
-0.000668896321070228	-0.166555183946488	-0.286604013531536	-0.286604013531536\\
-0.000668896321070228	-0.165217391304348	-0.276882370988003	-0.276882370988003\\
-0.000668896321070228	-0.163879598662207	-0.267222944567539	-0.267222944567539\\
-0.000668896321070228	-0.162541806020067	-0.257625571933562	-0.257625571933562\\
-0.000668896321070228	-0.161204013377926	-0.248096032830983	-0.248096032830983\\
-0.000668896321070228	-0.159866220735786	-0.238634734139417	-0.238634734139417\\
-0.000668896321070228	-0.158528428093645	-0.229241814619949	-0.229241814619949\\
-0.000668896321070228	-0.157190635451505	-0.219918148137419	-0.219918148137419\\
-0.000668896321070228	-0.155852842809365	-0.210663583735293	-0.210663583735293\\
-0.000668896321070228	-0.154515050167224	-0.201461428204028	-0.201461428204028\\
-0.000668896321070228	-0.153177257525084	-0.192306538668434	-0.192306538668434\\
-0.000668896321070228	-0.151839464882943	-0.183211795780814	-0.183211795780814\\
-0.000668896321070228	-0.150501672240803	-0.17419419045157	-0.17419419045157\\
-0.000668896321070228	-0.149163879598662	-0.165250684977147	-0.165250684977147\\
-0.000668896321070228	-0.147826086956522	-0.156349383990955	-0.156349383990955\\
-0.000668896321070228	-0.146488294314381	-0.147501804455863	-0.147501804455863\\
-0.000668896321070228	-0.145150501672241	-0.138752733944169	-0.138752733944169\\
-0.000668896321070228	-0.1438127090301	-0.130050483377517	-0.130050483377517\\
-0.000668896321070228	-0.14247491638796	-0.121414392323943	-0.121414392323943\\
-0.000668896321070228	-0.141137123745819	-0.112871476540964	-0.112871476540964\\
-0.000668896321070228	-0.139799331103679	-0.104380193344572	-0.104380193344572\\
-0.000668896321070228	-0.138461538461538	-0.0959955310518883	-0.0959955310518883\\
-0.000668896321070228	-0.137123745819398	-0.0876834101531816	-0.0876834101531816\\
-0.000668896321070228	-0.135785953177258	-0.0794558868428634	-0.0794558868428634\\
-0.000668896321070228	-0.134448160535117	-0.0713509386177438	-0.0713509386177438\\
-0.000668896321070228	-0.133110367892977	-0.0633419912891973	-0.0633419912891973\\
-0.000668896321070228	-0.131772575250836	-0.0554457947781798	-0.0554457947781798\\
-0.000668896321070228	-0.130434782608696	-0.0476782539125932	-0.0476782539125932\\
-0.000668896321070228	-0.129096989966555	-0.0400548397346727	-0.0400548397346727\\
-0.000668896321070228	-0.127759197324415	-0.034552752339064	-0.034552752339064\\
-0.000668896321070228	-0.126421404682274	-0.0300174173863852	-0.0300174173863852\\
-0.000668896321070228	-0.125083612040134	-0.0254951261565458	-0.0254951261565458\\
-0.000668896321070228	-0.123745819397993	-0.0209874332495898	-0.0209874332495898\\
-0.000668896321070228	-0.122408026755853	-0.0164976266585118	-0.0164976266585118\\
-0.000668896321070228	-0.121070234113712	-0.0120235463371889	-0.0120235463371889\\
-0.000668896321070228	-0.119732441471572	-0.00756578736077673	-0.00756578736077673\\
-0.000668896321070228	-0.118394648829431	-0.00312491062124309	-0.00312491062124309\\
-0.000668896321070228	-0.117056856187291	0.00129855989266814	0.00129855989266814\\
-0.000668896321070228	-0.115719063545151	0.00570413981892948	0.00570413981892948\\
-0.000668896321070228	-0.11438127090301	0.0100868896744915	0.0100868896744915\\
-0.000668896321070228	-0.11304347826087	0.0144454063280275	0.0144454063280275\\
-0.000668896321070228	-0.111705685618729	0.0187838327023807	0.0187838327023807\\
-0.000668896321070228	-0.110367892976589	0.0231018403670497	0.0231018403670497\\
-0.000668896321070228	-0.109030100334448	0.0273967974666433	0.0273967974666433\\
-0.000668896321070228	-0.107692307692308	0.0308250223824748	0.0308250223824748\\
-0.000668896321070228	-0.106354515050167	0.0308250225897108	0.0308250225897108\\
-0.000668896321070228	-0.105016722408027	0.0308250228195719	0.0308250228195719\\
-0.000668896321070228	-0.103678929765886	0.0308250230584035	0.0308250230584035\\
-0.000668896321070228	-0.102341137123746	0.0308250233155437	0.0308250233155437\\
-0.000668896321070228	-0.101003344481605	0.0308250235912129	0.0308250235912129\\
-0.000668896321070228	-0.0996655518394649	0.0308250238861978	0.0308250238861978\\
-0.000668896321070228	-0.0983277591973244	0.0308250242053597	0.0308250242053597\\
-0.000668896321070228	-0.096989966555184	0.0308250245481101	0.0308250245481101\\
-0.000668896321070228	-0.0956521739130435	0.0308250249087864	0.0308250249087864\\
-0.000668896321070228	-0.094314381270903	0.0308250253007599	0.0308250253007599\\
-0.000668896321070228	-0.0929765886287625	0.0308250257239659	0.0308250257239659\\
-0.000668896321070228	-0.0916387959866221	0.0308250261713882	0.0308250261713882\\
-0.000668896321070228	-0.0903010033444816	0.030825026659643	0.030825026659643\\
-0.000668896321070228	-0.0889632107023411	0.0308250271780751	0.0308250271780751\\
-0.000668896321070228	-0.0876254180602007	0.030825027742121	0.030825027742121\\
-0.000668896321070228	-0.0862876254180602	0.0308250283426434	0.0308250283426434\\
-0.000668896321070228	-0.0849498327759197	0.0308250289923981	0.0308250289923981\\
-0.000668896321070228	-0.0836120401337793	0.0308250296963766	0.0308250296963766\\
-0.000668896321070228	-0.0822742474916388	0.0308250304483434	0.0308250304483434\\
-0.000668896321070228	-0.0809364548494983	0.0308250312616464	0.0308250312616464\\
-0.000668896321070228	-0.0795986622073579	0.0308250321420021	0.0308250321420021\\
-0.000668896321070228	-0.0782608695652174	0.0308250330946535	0.0308250330946535\\
-0.000668896321070228	-0.0769230769230769	0.0308250341255244	0.0308250341255244\\
-0.000668896321070228	-0.0755852842809365	0.0308250352413446	0.0308250352413446\\
-0.000668896321070228	-0.074247491638796	0.0308250364498042	0.0308250364498042\\
-0.000668896321070228	-0.0729096989966555	0.0308250377597217	0.0308250377597217\\
-0.000668896321070228	-0.071571906354515	0.0308250391812418	0.0308250391812418\\
-0.000668896321070228	-0.0702341137123746	0.030825040726072	0.030825040726072\\
-0.000668896321070228	-0.0688963210702341	0.03082504240776	0.03082504240776\\
-0.000668896321070228	-0.0675585284280937	0.0308250442420156	0.0308250442420156\\
-0.000668896321070228	-0.0662207357859532	0.0308250462471042	0.0308250462471042\\
-0.000668896321070228	-0.0648829431438127	0.0308250484324932	0.0308250484324932\\
-0.000668896321070228	-0.0635451505016722	0.0308250508085065	0.0308250508085065\\
-0.000668896321070228	-0.0622073578595318	0.0308250534201049	0.0308250534201049\\
-0.000668896321070228	-0.0608695652173913	0.0308250562997382	0.0308250562997382\\
-0.000668896321070228	-0.0595317725752508	0.0308250594246277	0.0308250594246277\\
-0.000668896321070228	-0.0581939799331104	0.0308250628794493	0.0308250628794493\\
-0.000668896321070228	-0.0568561872909699	0.0308250666964706	0.0308250666964706\\
-0.000668896321070228	-0.0555183946488294	0.0308250708706894	0.0308250708706894\\
-0.000668896321070228	-0.0541806020066889	0.0308250755386988	0.0308250755386988\\
-0.000668896321070228	-0.0528428093645485	0.0308250806306051	0.0308250806306051\\
-0.000668896321070228	-0.051505016722408	0.030825086359378	0.030825086359378\\
-0.000668896321070228	-0.0501672240802676	0.0308250926345914	0.0308250926345914\\
-0.000668896321070228	-0.0488294314381271	0.0308250997192608	0.0308250997192608\\
-0.000668896321070228	-0.0474916387959866	0.030825107529463	0.030825107529463\\
-0.000668896321070228	-0.0461538461538462	0.0308251163327808	0.0308251163327808\\
-0.000668896321070228	-0.0448160535117057	0.0308251262174829	0.0308251262174829\\
-0.000668896321070228	-0.0434782608695652	0.0308251372561693	0.0308251372561693\\
-0.000668896321070228	-0.0421404682274247	0.0308251498152767	0.0308251498152767\\
-0.000668896321070228	-0.0408026755852843	0.0308251640085976	0.0308251640085976\\
-0.000668896321070228	-0.0394648829431438	0.0308251800113617	0.0308251800113617\\
-0.000668896321070228	-0.0381270903010033	0.0308251983528999	0.0308251983528999\\
-0.000668896321070228	-0.0367892976588629	0.0308252194575508	0.0308252194575508\\
-0.000668896321070228	-0.0354515050167224	0.0308252435881529	0.0308252435881529\\
-0.000668896321070228	-0.0341137123745819	0.0308252713117252	0.0308252713117252\\
-0.000668896321070228	-0.0327759197324415	0.0308253035735286	0.0308253035735286\\
-0.000668896321070228	-0.031438127090301	0.0308253413191979	0.0308253413191979\\
-0.000668896321070228	-0.0301003344481605	0.0308253857429857	0.0308253857429857\\
-0.000668896321070228	-0.0287625418060201	0.0308254383717197	0.0308254383717197\\
-0.000668896321070228	-0.0274247491638796	0.0308255011793098	0.0308255011793098\\
-0.000668896321070228	-0.0260869565217391	0.0308255767599724	0.0308255767599724\\
-0.000668896321070228	-0.0247491638795987	0.0308256685656343	0.0308256685656343\\
-0.000668896321070228	-0.0234113712374582	0.0308257813502703	0.0308257813502703\\
-0.000668896321070228	-0.0220735785953177	0.0308259217689961	0.0308259217689961\\
-0.000668896321070228	-0.0207357859531772	0.0308260992305355	0.0308260992305355\\
-0.000668896321070228	-0.0193979933110368	0.0308263277236298	0.0308263277236298\\
-0.000668896321070228	-0.0180602006688963	0.0308266289119146	0.0308266289119146\\
-0.000668896321070228	-0.0167224080267558	0.03082703796979	0.03082703796979\\
-0.000668896321070228	-0.0153846153846154	0.0308276159874952	0.0308276159874952\\
-0.000668896321070228	-0.0140468227424749	0.0308284789162236	0.0308284789162236\\
-0.000668896321070228	-0.0127090301003344	0.030829876415371	0.030829876415371\\
-0.000668896321070228	-0.011371237458194	0.0308324232056495	0.0308324232056495\\
-0.000668896321070228	-0.0100334448160535	0.030837803886968	0.030837803886968\\
-0.000668896321070228	-0.00869565217391302	0.0308575708896152	0.0308575708896152\\
-0.000668896321070228	-0.00735785953177256	0.0686214799889101	0.0686214799889101\\
-0.000668896321070228	-0.00602006688963211	0.204230249925087	0.204230249925087\\
-0.000668896321070228	-0.00468227424749162	0.339998889612936	0.339998889612936\\
-0.000668896321070228	-0.00334448160535117	0.475875365222159	0.475875365222159\\
-0.000668896321070228	-0.00200668896321068	0.611855824409665	0.611855824409665\\
-0.000668896321070228	-0.000668896321070228	0.747939941071364	0.747939941071364\\
-0.000668896321070228	0.000668896321070256	0.88412730062554	0.88412730062554\\
-0.000668896321070228	0.00200668896321071	1.02041774035802	1.02041774035802\\
-0.000668896321070228	0.00334448160535117	1.15681113710387	1.15681113710387\\
-0.000668896321070228	0.00468227424749165	1.29330734869354	1.29330734869354\\
-0.000668896321070228	0.00602006688963211	1.42990610525602	1.42990610525602\\
-0.000668896321070228	0.00735785953177259	1.56660559598346	1.56660559598346\\
-0.000668896321070228	0.00869565217391305	1.7034100023042	1.7034100023042\\
-0.000668896321070228	0.0100334448160535	1.84031067013729	1.84031067013729\\
-0.000668896321070228	0.011371237458194	1.97726743830316	1.97726743830316\\
-0.000668896321070228	0.0127090301003345	2.02063178538379	2.02063178538379\\
-0.000668896321070228	0.0140468227424749	2.02065119376404	2.02065119376404\\
-0.000668896321070228	0.0153846153846154	2.02065681155842	2.02065681155842\\
-0.000668896321070228	0.0167224080267559	2.02065952453045	2.02065952453045\\
-0.000668896321070228	0.0180602006688963	2.02066090024053	2.02066090024053\\
-0.000668896321070228	0.0193979933110368	2.02066187520978	2.02066187520978\\
-0.000668896321070228	0.0207357859531773	2.0206625016583	2.0206625016583\\
-0.000668896321070228	0.0220735785953177	2.02066296418534	2.02066296418534\\
-0.000668896321070228	0.0234113712374582	2.0206633142825	2.0206633142825\\
-0.000668896321070228	0.0247491638795987	2.02066357586415	2.02066357586415\\
-0.000668896321070228	0.0260869565217391	2.02066379397464	2.02066379397464\\
-0.000668896321070228	0.0274247491638796	2.02066395822158	2.02066395822158\\
-0.000668896321070228	0.0287625418060201	2.0206641035508	2.0206641035508\\
-0.000668896321070228	0.0301003344481605	2.02066421539922	2.02066421539922\\
-0.000668896321070228	0.031438127090301	2.02066431556851	2.02066431556851\\
-0.000668896321070228	0.0327759197324415	2.02066439552484	2.02066439552484\\
-0.000668896321070228	0.034113712374582	2.0206644670317	2.0206644670317\\
-0.000668896321070228	0.0354515050167224	2.02066452590474	2.02066452590474\\
-0.000668896321070228	0.0367892976588629	2.0206645787035	2.0206645787035\\
-0.000668896321070228	0.0381270903010034	2.02066462305721	2.02066462305721\\
-0.000668896321070228	0.0394648829431438	2.02066466307802	2.02066466307802\\
-0.000668896321070228	0.0408026755852843	2.02066469711357	2.02066469711357\\
-0.000668896321070228	0.0421404682274248	2.02066472808646	2.02066472808646\\
-0.000668896321070228	0.0434782608695652	2.02066475460375	2.02066475460375\\
-0.000668896321070228	0.0448160535117057	2.02066477898062	2.02066477898062\\
-0.000668896321070228	0.0461538461538462	2.02066479990814	2.02066479990814\\
-0.000668896321070228	0.0474916387959866	2.02066481935888	2.02066481935888\\
-0.000668896321070228	0.0488294314381271	2.02066483616087	2.02066483616087\\
-0.000668896321070228	0.0501672240802676	2.02066485175715	2.02066485175715\\
-0.000668896321070228	0.051505016722408	2.02066486543122	2.02066486543122\\
-0.000668896321070228	0.0528428093645485	2.02066487800521	2.02066487800521\\
-0.000668896321070228	0.054180602006689	2.02066488922892	2.02066488922892\\
-0.000668896321070228	0.0555183946488295	2.02066489945001	2.02066489945001\\
-0.000668896321070228	0.0568561872909699	2.02066490873013	2.02066490873013\\
-0.000668896321070228	0.0581939799331104	2.02066491710025	2.02066491710025\\
-0.000668896321070228	0.0595317725752508	2.0206649248222	2.0206649248222\\
-0.000668896321070228	0.0608695652173913	2.02066493172307	2.02066493172307\\
-0.000668896321070228	0.0622073578595318	2.02066493818383	2.02066493818383\\
-0.000668896321070228	0.0635451505016723	2.02066494396864	2.02066494396864\\
-0.000668896321070228	0.0648829431438127	2.02066494934035	2.02066494934035\\
-0.000668896321070228	0.0662207357859532	2.02066495422135	2.02066495422135\\
-0.000668896321070228	0.0675585284280937	2.02066495870275	2.02066495870275\\
-0.000668896321070228	0.0688963210702341	2.02066496283767	2.02066496283767\\
-0.000668896321070228	0.0702341137123746	2.02066496659562	2.02066496659562\\
-0.000668896321070228	0.071571906354515	2.02066497011112	2.02066497011112\\
-0.000668896321070228	0.0729096989966556	2.02066497329915	2.02066497329915\\
-0.000668896321070228	0.074247491638796	2.02066497627611	2.02066497627611\\
-0.000668896321070228	0.0755852842809365	2.0206649790013	2.0206649790013\\
-0.000668896321070228	0.0769230769230769	2.02066498152117	2.02066498152117\\
-0.000668896321070228	0.0782608695652174	2.02066498385722	2.02066498385722\\
-0.000668896321070228	0.0795986622073579	2.020664985999	2.020664985999\\
-0.000668896321070228	0.0809364548494984	2.02066498800656	2.02066498800656\\
-0.000668896321070228	0.0822742474916388	2.02066498984253	2.02066498984253\\
-0.000668896321070228	0.0836120401337793	2.02066499156326	2.02066499156326\\
-0.000668896321070228	0.0849498327759198	2.020664993147	2.020664993147\\
-0.000668896321070228	0.0862876254180602	2.02066499462078	2.02066499462078\\
-0.000668896321070228	0.0876254180602007	2.02066499598971	2.02066499598971\\
-0.000668896321070228	0.0889632107023411	2.02066499725617	2.02066499725617\\
-0.000668896321070228	0.0903010033444816	2.02066499844161	2.02066499844161\\
-0.000668896321070228	0.0916387959866221	2.02066499953329	2.02066499953329\\
-0.000668896321070228	0.0929765886287626	2.02066500056153	2.02066500056153\\
-0.000668896321070228	0.094314381270903	2.02066500150826	2.02066500150826\\
-0.000668896321070228	0.0956521739130435	2.02066500239844	2.02066500239844\\
-0.000668896321070228	0.096989966555184	2.02066500322156	2.02066500322156\\
-0.000668896321070228	0.0983277591973244	2.02066500399329	2.02066500399329\\
-0.000668896321070228	0.0996655518394649	2.02066500470983	2.02066500470983\\
-0.000668896321070228	0.101003344481605	2.02066500538044	2.02066500538044\\
-0.000668896321070228	0.102341137123746	2.02066500600485	2.02066500600485\\
-0.000668896321070228	0.103678929765886	2.02066500658884	2.02066500658884\\
-0.000668896321070228	0.105016722408027	2.02066500713343	2.02066500713343\\
-0.000668896321070228	0.106354515050167	2.02066500764296	2.02066500764296\\
-0.000668896321070228	0.107692307692308	2.02066500811824	2.02066500811824\\
-0.000668896321070228	0.109030100334448	2.02066500856353	2.02066500856353\\
-0.000668896321070228	0.110367892976589	2.0206650089785	2.0206650089785\\
-0.000668896321070228	0.111705685618729	2.02066500936821	2.02066500936821\\
-0.000668896321070228	0.11304347826087	2.02066500973058	2.02066500973058\\
-0.000668896321070228	0.11438127090301	2.02066501007205	2.02066501007205\\
-0.000668896321070228	0.115719063545151	2.02066501038897	2.02066501038897\\
-0.000668896321070228	0.117056856187291	2.02066501068792	2.02066501068792\\
-0.000668896321070228	0.118394648829431	2.02066501096604	2.02066501096604\\
-0.000668896321070228	0.119732441471572	2.02066501122688	2.02066501122688\\
-0.000668896321070228	0.121070234113712	2.02066501147105	2.02066501147105\\
-0.000668896321070228	0.122408026755853	2.02066501169843	2.02066501169843\\
-0.000668896321070228	0.123745819397993	2.02066501191282	2.02066501191282\\
-0.000668896321070228	0.125083612040134	2.0206650121122	2.0206650121122\\
-0.000668896321070228	0.126421404682274	2.02066501229898	2.02066501229898\\
-0.000668896321070228	0.127759197324415	2.02066501247399	2.02066501247399\\
-0.000668896321070228	0.129096989966555	2.02066501263677	2.02066501263677\\
-0.000668896321070228	0.130434782608696	2.02066501278965	2.02066501278965\\
-0.000668896321070228	0.131772575250836	2.02066501293235	2.02066501293235\\
-0.000668896321070228	0.133110367892977	2.02066501306501	2.02066501306501\\
-0.000668896321070228	0.134448160535117	2.02066501318945	2.02066501318945\\
-0.000668896321070228	0.135785953177258	2.02066501330546	2.02066501330546\\
-0.000668896321070228	0.137123745819398	2.02066501341316	2.02066501341316\\
-0.000668896321070228	0.138461538461538	2.02066501351365	2.02066501351365\\
-0.000668896321070228	0.139799331103679	2.02066501360747	2.02066501360747\\
-0.000668896321070228	0.141137123745819	2.02066501369438	2.02066501369438\\
-0.000668896321070228	0.14247491638796	2.02066501377483	2.02066501377483\\
-0.000668896321070228	0.1438127090301	2.02066501384995	2.02066501384995\\
-0.000668896321070228	0.145150501672241	2.02066501391946	2.02066501391946\\
-0.000668896321070228	0.146488294314381	2.02066501398356	2.02066501398356\\
-0.000668896321070228	0.147826086956522	2.02066501404258	2.02066501404258\\
-0.000668896321070228	0.149163879598662	2.02066501409729	2.02066501409729\\
-0.000668896321070228	0.150501672240803	2.02066501414766	2.02066501414766\\
-0.000668896321070228	0.151839464882943	2.02066501419374	2.02066501419374\\
-0.000668896321070228	0.153177257525084	2.02066501423582	2.02066501423582\\
-0.000668896321070228	0.154515050167224	2.02066501427412	2.02066501427412\\
-0.000668896321070228	0.155852842809365	2.0206650143093	2.0206650143093\\
-0.000668896321070228	0.157190635451505	2.02066501434113	2.02066501434113\\
-0.000668896321070228	0.158528428093646	2.02066501436976	2.02066501436976\\
-0.000668896321070228	0.159866220735786	2.02066501439541	2.02066501439541\\
-0.000668896321070228	0.161204013377926	2.02066501441824	2.02066501441824\\
-0.000668896321070228	0.162541806020067	2.02066501443851	2.02066501443851\\
-0.000668896321070228	0.163879598662207	2.02066501445651	2.02066501445651\\
-0.000668896321070228	0.165217391304348	2.02066501447214	2.02066501447214\\
-0.000668896321070228	0.166555183946488	2.02066501448555	2.02066501448555\\
-0.000668896321070228	0.167892976588629	2.02074725330509	2.02074725330509\\
-0.000668896321070228	0.169230769230769	2.0228673796847	2.0228673796847\\
-0.000668896321070228	0.17056856187291	2.02498719279482	2.02498719279482\\
-0.000668896321070228	0.17190635451505	2.02710648573775	2.02710648573775\\
-0.000668896321070228	0.173244147157191	2.02922504994706	2.02922504994706\\
-0.000668896321070228	0.174581939799331	2.03134267531045	2.03134267531045\\
-0.000668896321070228	0.175919732441472	2.0334591502964	2.0334591502964\\
-0.000668896321070228	0.177257525083612	2.0355742620843	2.0355742620843\\
-0.000668896321070228	0.178595317725753	2.03768779669814	2.03768779669814\\
-0.000668896321070228	0.179933110367893	2.03979953914336	2.03979953914336\\
-0.000668896321070228	0.181270903010033	2.04190927354703	2.04190927354703\\
-0.000668896321070228	0.182608695652174	2.04401678330096	2.04401678330096\\
-0.000668896321070228	0.183946488294314	2.04612185120766	2.04612185120766\\
-0.000668896321070228	0.185284280936455	2.04822425962906	2.04822425962906\\
-0.000668896321070228	0.186622073578595	2.05032379063769	2.05032379063769\\
-0.000668896321070228	0.187959866220736	2.05242022617013	2.05242022617013\\
-0.000668896321070228	0.189297658862876	2.05451334818271	2.05451334818271\\
-0.000668896321070228	0.190635451505017	2.05660293880898	2.05660293880898\\
-0.000668896321070228	0.191973244147157	2.058688780519	2.058688780519\\
-0.000668896321070228	0.193311036789298	2.06077065628003	2.06077065628003\\
-0.000668896321070228	0.194648829431438	2.06284834971852	2.06284834971852\\
-0.000668896321070228	0.195986622073579	2.06492727326315	2.06492727326315\\
-0.000668896321070228	0.197324414715719	2.06702613412295	2.06702613412295\\
-0.000668896321070228	0.19866220735786	2.06912233831121	2.06912233831121\\
-0.000668896321070228	0.2	2.07121569303672	2.07121569303672\\
0.000668896321070256	-0.2	-0.55841399227423	-0.55841399227423\\
0.000668896321070256	-0.19866220735786	-0.546085145243336	-0.546085145243336\\
0.000668896321070256	-0.197324414715719	-0.533909408223258	-0.533909408223258\\
0.000668896321070256	-0.195986622073579	-0.521881061064677	-0.521881061064677\\
0.000668896321070256	-0.194648829431438	-0.509994680324199	-0.509994680324199\\
0.000668896321070256	-0.193311036789298	-0.498244771915079	-0.498244771915079\\
0.000668896321070256	-0.191973244147157	-0.486624349558112	-0.486624349558112\\
0.000668896321070256	-0.190635451505017	-0.475128423515656	-0.475128423515656\\
0.000668896321070256	-0.189297658862876	-0.463752574547764	-0.463752574547764\\
0.000668896321070256	-0.187959866220736	-0.45249258693489	-0.45249258693489\\
0.000668896321070256	-0.186622073578595	-0.441345523371314	-0.441345523371314\\
0.000668896321070256	-0.185284280936455	-0.43030914392923	-0.43030914392923\\
0.000668896321070256	-0.183946488294314	-0.419379824204612	-0.419379824204612\\
0.000668896321070256	-0.182608695652174	-0.408554104150881	-0.408554104150881\\
0.000668896321070256	-0.181270903010033	-0.397828694882256	-0.397828694882256\\
0.000668896321070256	-0.179933110367893	-0.387200472972912	-0.387200472972912\\
0.000668896321070256	-0.178595317725753	-0.376666476027067	-0.376666476027067\\
0.000668896321070256	-0.177257525083612	-0.366223899654041	-0.366223899654041\\
0.000668896321070256	-0.175919732441472	-0.355870096052784	-0.355870096052784\\
0.000668896321070256	-0.174581939799331	-0.345602574508492	-0.345602574508492\\
0.000668896321070256	-0.173244147157191	-0.335419004244493	-0.335419004244493\\
0.000668896321070256	-0.17190635451505	-0.325317220278993	-0.325317220278993\\
0.000668896321070256	-0.17056856187291	-0.31529523324808	-0.31529523324808\\
0.000668896321070256	-0.169230769230769	-0.305351244640187	-0.305351244640187\\
0.000668896321070256	-0.167892976588629	-0.295483669661345	-0.295483669661345\\
0.000668896321070256	-0.166555183946488	-0.285687673623614	-0.285687673623614\\
0.000668896321070256	-0.165217391304348	-0.275955782437865	-0.275955782437865\\
0.000668896321070256	-0.163879598662207	-0.26628603870875	-0.26628603870875\\
0.000668896321070256	-0.162541806020067	-0.25667997402798	-0.25667997402798\\
0.000668896321070256	-0.161204013377926	-0.247142612967063	-0.247142612967063\\
0.000668896321070256	-0.159866220735786	-0.237673797092799	-0.237673797092799\\
0.000668896321070256	-0.158528428093645	-0.228273801070797	-0.228273801070797\\
0.000668896321070256	-0.157190635451505	-0.218943707602309	-0.218943707602309\\
0.000668896321070256	-0.155852842809365	-0.209680366533681	-0.209680366533681\\
0.000668896321070256	-0.154515050167224	-0.200466803360438	-0.200466803360438\\
0.000668896321070256	-0.153177257525084	-0.191301334945443	-0.191301334945443\\
0.000668896321070256	-0.151839464882943	-0.182201916347159	-0.182201916347159\\
0.000668896321070256	-0.150501672240803	-0.173181977231373	-0.173181977231373\\
0.000668896321070256	-0.149163879598662	-0.164228111650683	-0.164228111650683\\
0.000668896321070256	-0.147826086956522	-0.155314488435636	-0.155314488435636\\
0.000668896321070256	-0.146488294314381	-0.146466643696829	-0.146466643696829\\
0.000668896321070256	-0.145150501672241	-0.137712608204029	-0.137712608204029\\
0.000668896321070256	-0.1438127090301	-0.128997254976471	-0.128997254976471\\
0.000668896321070256	-0.14247491638796	-0.120368949751433	-0.120368949751433\\
0.000668896321070256	-0.141137123745819	-0.111812183690845	-0.111812183690845\\
0.000668896321070256	-0.139799331103679	-0.1033289954494	-0.1033289954494\\
0.000668896321070256	-0.138461538461538	-0.0949297696231075	-0.0949297696231075\\
0.000668896321070256	-0.137123745819398	-0.0866258138791611	-0.0866258138791611\\
0.000668896321070256	-0.135785953177258	-0.0783955384092296	-0.0783955384092296\\
0.000668896321070256	-0.134448160535117	-0.0702862478537591	-0.0702862478537591\\
0.000668896321070256	-0.133110367892977	-0.0622859614105528	-0.0622859614105528\\
0.000668896321070256	-0.131772575250836	-0.054398905263068	-0.054398905263068\\
0.000668896321070256	-0.130434782608696	-0.0466409333818896	-0.0466409333818896\\
0.000668896321070256	-0.129096989966555	-0.0390275058858932	-0.0390275058858932\\
0.000668896321070256	-0.127759197324415	-0.0342882033900539	-0.0342882033900539\\
0.000668896321070256	-0.126421404682274	-0.0297544021274565	-0.0297544021274565\\
0.000668896321070256	-0.125083612040134	-0.025234260432185	-0.025234260432185\\
0.000668896321070256	-0.123745819397993	-0.0207284551292527	-0.0207284551292527\\
0.000668896321070256	-0.122408026755853	-0.0162376362406952	-0.0162376362406952\\
0.000668896321070256	-0.121070234113712	-0.0117624244260606	-0.0117624244260606\\
0.000668896321070256	-0.119732441471572	-0.007303408360394	-0.007303408360394\\
0.000668896321070256	-0.118394648829431	-0.00286216337248058	-0.00286216337248058\\
0.000668896321070256	-0.117056856187291	0.0015553365370069	0.0015553365370069\\
0.000668896321070256	-0.115719063545151	0.00595416628618661	0.00595416628618661\\
0.000668896321070256	-0.11438127090301	0.01033386168284	0.01033386168284\\
0.000668896321070256	-0.11304347826087	0.0146940042864681	0.0146940042864681\\
0.000668896321070256	-0.111705685618729	0.0190332723743578	0.0190332723743578\\
0.000668896321070256	-0.110367892976589	0.0233415484210551	0.0233415484210551\\
0.000668896321070256	-0.109030100334448	0.0276282411339152	0.0276282411339152\\
0.000668896321070256	-0.107692307692308	0.0308250223983009	0.0308250223983009\\
0.000668896321070256	-0.106354515050167	0.0308250226138688	0.0308250226138688\\
0.000668896321070256	-0.105016722408027	0.0308250228383228	0.0308250228383228\\
0.000668896321070256	-0.103678929765886	0.0308250230807409	0.0308250230807409\\
0.000668896321070256	-0.102341137123746	0.0308250233410583	0.0308250233410583\\
0.000668896321070256	-0.101003344481605	0.0308250236194891	0.0308250236194891\\
0.000668896321070256	-0.0996655518394649	0.0308250239164347	0.0308250239164347\\
0.000668896321070256	-0.0983277591973244	0.030825024232726	0.030825024232726\\
0.000668896321070256	-0.096989966555184	0.0308250245726874	0.0308250245726874\\
0.000668896321070256	-0.0956521739130435	0.0308250249406882	0.0308250249406882\\
0.000668896321070256	-0.094314381270903	0.0308250253330782	0.0308250253330782\\
0.000668896321070256	-0.0929765886287625	0.030825025752925	0.030825025752925\\
0.000668896321070256	-0.0916387959866221	0.0308250262088376	0.0308250262088376\\
0.000668896321070256	-0.0903010033444816	0.0308250266912339	0.0308250266912339\\
0.000668896321070256	-0.0889632107023411	0.0308250272167456	0.0308250272167456\\
0.000668896321070256	-0.0876254180602007	0.0308250277751514	0.0308250277751514\\
0.000668896321070256	-0.0862876254180602	0.0308250283798953	0.0308250283798953\\
0.000668896321070256	-0.0849498327759197	0.0308250290325381	0.0308250290325381\\
0.000668896321070256	-0.0836120401337793	0.0308250297297886	0.0308250297297886\\
0.000668896321070256	-0.0822742474916388	0.0308250304844949	0.0308250304844949\\
0.000668896321070256	-0.0809364548494983	0.0308250313010052	0.0308250313010052\\
0.000668896321070256	-0.0795986622073579	0.0308250321838003	0.0308250321838003\\
0.000668896321070256	-0.0782608695652174	0.0308250331331528	0.0308250331331528\\
0.000668896321070256	-0.0769230769230769	0.0308250341596076	0.0308250341596076\\
0.000668896321070256	-0.0755852842809365	0.0308250352714862	0.0308250352714862\\
0.000668896321070256	-0.074247491638796	0.0308250364767471	0.0308250364767471\\
0.000668896321070256	-0.0729096989966555	0.0308250377845133	0.0308250377845133\\
0.000668896321070256	-0.071571906354515	0.0308250392052727	0.0308250392052727\\
0.000668896321070256	-0.0702341137123746	0.0308250407457947	0.0308250407457947\\
0.000668896321070256	-0.0688963210702341	0.0308250424156665	0.0308250424156665\\
0.000668896321070256	-0.0675585284280937	0.0308250442349901	0.0308250442349901\\
0.000668896321070256	-0.0662207357859532	0.0308250462216505	0.0308250462216505\\
0.000668896321070256	-0.0648829431438127	0.0308250483964944	0.0308250483964944\\
0.000668896321070256	-0.0635451505016722	0.0308250507657803	0.0308250507657803\\
0.000668896321070256	-0.0622073578595318	0.0308250533455058	0.0308250533455058\\
0.000668896321070256	-0.0608695652173913	0.0308250561874894	0.0308250561874894\\
0.000668896321070256	-0.0595317725752508	0.0308250593050109	0.0308250593050109\\
0.000668896321070256	-0.0581939799331104	0.0308250627072981	0.0308250627072981\\
0.000668896321070256	-0.0568561872909699	0.0308250664873013	0.0308250664873013\\
0.000668896321070256	-0.0555183946488294	0.0308250706066764	0.0308250706066764\\
0.000668896321070256	-0.0541806020066889	0.030825075190982	0.030825075190982\\
0.000668896321070256	-0.0528428093645485	0.0308250802289053	0.0308250802289053\\
0.000668896321070256	-0.051505016722408	0.0308250858426456	0.0308250858426456\\
0.000668896321070256	-0.0501672240802676	0.0308250920301774	0.0308250920301774\\
0.000668896321070256	-0.0488294314381271	0.0308250989848537	0.0308250989848537\\
0.000668896321070256	-0.0474916387959866	0.0308251066302669	0.0308251066302669\\
0.000668896321070256	-0.0461538461538462	0.0308251152641893	0.0308251152641893\\
0.000668896321070256	-0.0448160535117057	0.0308251248928603	0.0308251248928603\\
0.000668896321070256	-0.0434782608695652	0.0308251356736075	0.0308251356736075\\
0.000668896321070256	-0.0421404682274247	0.0308251479127317	0.0308251479127317\\
0.000668896321070256	-0.0408026755852843	0.0308251616848505	0.0308251616848505\\
0.000668896321070256	-0.0394648829431438	0.0308251772085063	0.0308251772085063\\
0.000668896321070256	-0.0381270903010033	0.0308251949535275	0.0308251949535275\\
0.000668896321070256	-0.0367892976588629	0.0308252153120768	0.0308252153120768\\
0.000668896321070256	-0.0354515050167224	0.030825238587127	0.030825238587127\\
0.000668896321070256	-0.0341137123745819	0.0308252651971788	0.0308252651971788\\
0.000668896321070256	-0.0327759197324415	0.0308252960560546	0.0308252960560546\\
0.000668896321070256	-0.031438127090301	0.0308253320246026	0.0308253320246026\\
0.000668896321070256	-0.0301003344481605	0.0308253741831769	0.0308253741831769\\
0.000668896321070256	-0.0287625418060201	0.0308254239037528	0.0308254239037528\\
0.000668896321070256	-0.0274247491638796	0.030825482951448	0.030825482951448\\
0.000668896321070256	-0.0260869565217391	0.0308255536281667	0.0308255536281667\\
0.000668896321070256	-0.0247491638795987	0.0308256389880555	0.0308256389880555\\
0.000668896321070256	-0.0234113712374582	0.0308257431602266	0.0308257431602266\\
0.000668896321070256	-0.0220735785953177	0.0308258718534662	0.0308258718534662\\
0.000668896321070256	-0.0207357859531772	0.030826033171705	0.030826033171705\\
0.000668896321070256	-0.0193979933110368	0.0308262390063985	0.0308262390063985\\
0.000668896321070256	-0.0180602006688963	0.0308265074767816	0.0308265074767816\\
0.000668896321070256	-0.0167224080267558	0.030826867607209	0.030826867607209\\
0.000668896321070256	-0.0153846153846154	0.0308273688797976	0.0308273688797976\\
0.000668896321070256	-0.0140468227424749	0.030828102912664	0.030828102912664\\
0.000668896321070256	-0.0127090301003344	0.0308292250670905	0.0308292250670905\\
0.000668896321070256	-0.011371237458194	0.0308310761445776	0.0308310761445776\\
0.000668896321070256	-0.0100334448160535	0.0308347440988072	0.0308347440988072\\
0.000668896321070256	-0.00869565217391302	0.0308450824842877	0.0308450824842877\\
0.000668896321070256	-0.00735785953177256	0.0309803994903003	0.0309803994903003\\
0.000668896321070256	-0.00602006688963211	0.143359124201886	0.143359124201886\\
0.000668896321070256	-0.00468227424749162	0.278969272432595	0.278969272432595\\
0.000668896321070256	-0.00334448160535117	0.414694934755066	0.414694934755066\\
0.000668896321070256	-0.00200668896321068	0.550525473936919	0.550525473936919\\
0.000668896321070256	-0.000668896321070228	0.686461820511006	0.686461820511006\\
0.000668896321070256	0.000668896321070256	0.822502861257901	0.822502861257901\\
0.000668896321070256	0.00200668896321071	0.958648384648588	0.958648384648588\\
0.000668896321070256	0.00334448160535117	1.09489827093392	1.09489827093392\\
0.000668896321070256	0.00468227424749165	1.23125240656155	1.23125240656155\\
0.000668896321070256	0.00602006688963211	1.36771062280125	1.36771062280125\\
0.000668896321070256	0.00735785953177259	1.50427235330733	1.50427235330733\\
0.000668896321070256	0.00869565217391305	1.64093658062436	1.64093658062436\\
0.000668896321070256	0.0100334448160535	1.77770550028224	1.77770550028224\\
0.000668896321070256	0.011371237458194	1.9145650277358	1.9145650277358\\
0.000668896321070256	0.0127090301003345	2.02056354260291	2.02056354260291\\
0.000668896321070256	0.0140468227424749	2.02064513269119	2.02064513269119\\
0.000668896321070256	0.0153846153846154	2.02065483545576	2.02065483545576\\
0.000668896321070256	0.0167224080267559	2.02065857399583	2.02065857399583\\
0.000668896321070256	0.0180602006688963	2.02066038249659	2.02066038249659\\
0.000668896321070256	0.0193979933110368	2.0206615033492	2.0206615033492\\
0.000668896321070256	0.0207357859531773	2.02066226672581	2.02066226672581\\
0.000668896321070256	0.0220735785953177	2.02066277888988	2.02066277888988\\
0.000668896321070256	0.0234113712374582	2.02066318780648	2.02066318780648\\
0.000668896321070256	0.0247491638795987	2.02066347351311	2.02066347351311\\
0.000668896321070256	0.0260869565217391	2.02066371911734	2.02066371911734\\
0.000668896321070256	0.0274247491638796	2.02066390057208	2.02066390057208\\
0.000668896321070256	0.0287625418060201	2.02066405670932	2.02066405670932\\
0.000668896321070256	0.0301003344481605	2.02066417932025	2.02066417932025\\
0.000668896321070256	0.031438127090301	2.02066428515258	2.02066428515258\\
0.000668896321070256	0.0327759197324415	2.02066437164931	2.02066437164931\\
0.000668896321070256	0.034113712374582	2.0206644467907	2.0206644467907\\
0.000668896321070256	0.0354515050167224	2.02066450977946	2.02066450977946\\
0.000668896321070256	0.0367892976588629	2.0206645650138	2.0206645650138\\
0.000668896321070256	0.0381270903010034	2.02066461202498	2.02066461202498\\
0.000668896321070256	0.0394648829431438	2.02066465372837	2.02066465372837\\
0.000668896321070256	0.0408026755852843	2.02066468951264	2.02066468951264\\
0.000668896321070256	0.0421404682274248	2.02066472167384	2.02066472167384\\
0.000668896321070256	0.0434782608695652	2.02066474935779	2.02066474935779\\
0.000668896321070256	0.0448160535117057	2.02066477458815	2.02066477458815\\
0.000668896321070256	0.0461538461538462	2.02066479630021	2.02066479630021\\
0.000668896321070256	0.0474916387959866	2.02066481637236	2.02066481637236\\
0.000668896321070256	0.0488294314381271	2.02066483370036	2.02066483370036\\
0.000668896321070256	0.0501672240802676	2.02066484975747	2.02066484975747\\
0.000668896321070256	0.051505016722408	2.02066486381822	2.02066486381822\\
0.000668896321070256	0.0528428093645485	2.02066487670201	2.02066487670201\\
0.000668896321070256	0.054180602006689	2.02066488821135	2.02066488821135\\
0.000668896321070256	0.0555183946488295	2.02066489863963	2.02066489863963\\
0.000668896321070256	0.0568561872909699	2.02066490813119	2.02066490813119\\
0.000668896321070256	0.0581939799331104	2.02066491663846	2.02066491663846\\
0.000668896321070256	0.0595317725752508	2.02066492451693	2.02066492451693\\
0.000668896321070256	0.0608695652173913	2.02066493153737	2.02066493153737\\
0.000668896321070256	0.0622073578595318	2.0206649380833	2.0206649380833\\
0.000668896321070256	0.0635451505016723	2.02066494396648	2.02066494396648\\
0.000668896321070256	0.0648829431438127	2.02066494938098	2.02066494938098\\
0.000668896321070256	0.0662207357859532	2.02066495433402	2.02066495433402\\
0.000668896321070256	0.0675585284280937	2.02066495883891	2.02066495883891\\
0.000668896321070256	0.0688963210702341	2.02066496302609	2.02066496302609\\
0.000668896321070256	0.0702341137123746	2.02066496681068	2.02066496681068\\
0.000668896321070256	0.071571906354515	2.02066497034746	2.02066497034746\\
0.000668896321070256	0.0729096989966556	2.02066497356642	2.02066497356642\\
0.000668896321070256	0.074247491638796	2.02066497654054	2.02066497654054\\
0.000668896321070256	0.0755852842809365	2.02066497928711	2.02066497928711\\
0.000668896321070256	0.0769230769230769	2.02066498179968	2.02066498179968\\
0.000668896321070256	0.0782608695652174	2.02066498414994	2.02066498414994\\
0.000668896321070256	0.0795986622073579	2.02066498629399	2.02066498629399\\
0.000668896321070256	0.0809364548494984	2.02066498829817	2.02066498829817\\
0.000668896321070256	0.0822742474916388	2.0206649901406	2.0206649901406\\
0.000668896321070256	0.0836120401337793	2.02066499184833	2.02066499184833\\
0.000668896321070256	0.0849498327759198	2.02066499343521	2.02066499343521\\
0.000668896321070256	0.0862876254180602	2.02066499489574	2.02066499489574\\
0.000668896321070256	0.0876254180602007	2.02066499626538	2.02066499626538\\
0.000668896321070256	0.0889632107023411	2.02066499752285	2.02066499752285\\
0.000668896321070256	0.0903010033444816	2.02066499870319	2.02066499870319\\
0.000668896321070256	0.0916387959866221	2.02066499979175	2.02066499979175\\
0.000668896321070256	0.0929765886287626	2.02066500080826	2.02066500080826\\
0.000668896321070256	0.094314381270903	2.02066500175214	2.02066500175214\\
0.000668896321070256	0.0956521739130435	2.02066500263009	2.02066500263009\\
0.000668896321070256	0.096989966555184	2.02066500344973	2.02066500344973\\
0.000668896321070256	0.0983277591973244	2.02066500421003	2.02066500421003\\
0.000668896321070256	0.0996655518394649	2.02066500492268	2.02066500492268\\
0.000668896321070256	0.101003344481605	2.02066500558268	2.02066500558268\\
0.000668896321070256	0.102341137123746	2.02066500620299	2.02066500620299\\
0.000668896321070256	0.103678929765886	2.02066500677716	2.02066500677716\\
0.000668896321070256	0.105016722408027	2.02066500731756	2.02066500731756\\
0.000668896321070256	0.106354515050167	2.02066500781803	2.02066500781803\\
0.000668896321070256	0.107692307692308	2.02066500828914	2.02066500828914\\
0.000668896321070256	0.109030100334448	2.02066500872609	2.02066500872609\\
0.000668896321070256	0.110367892976589	2.02066500913696	2.02066500913696\\
0.000668896321070256	0.111705685618729	2.020665009519	2.020665009519\\
0.000668896321070256	0.11304347826087	2.0206650098774	2.0206650098774\\
0.000668896321070256	0.11438127090301	2.02066501021181	2.02066501021181\\
0.000668896321070256	0.115719063545151	2.02066501052442	2.02066501052442\\
0.000668896321070256	0.117056856187291	2.02066501081739	2.02066501081739\\
0.000668896321070256	0.118394648829431	2.02066501108994	2.02066501108994\\
0.000668896321070256	0.119732441471572	2.02066501134676	2.02066501134676\\
0.000668896321070256	0.121070234113712	2.02066501158533	2.02066501158533\\
0.000668896321070256	0.122408026755853	2.02066501180938	2.02066501180938\\
0.000668896321070256	0.123745819397993	2.02066501201862	2.02066501201862\\
0.000668896321070256	0.125083612040134	2.02066501221343	2.02066501221343\\
0.000668896321070256	0.126421404682274	2.02066501239689	2.02066501239689\\
0.000668896321070256	0.127759197324415	2.02066501256741	2.02066501256741\\
0.000668896321070256	0.129096989966555	2.02066501272673	2.02066501272673\\
0.000668896321070256	0.130434782608696	2.02066501287609	2.02066501287609\\
0.000668896321070256	0.131772575250836	2.02066501301487	2.02066501301487\\
0.000668896321070256	0.133110367892977	2.02066501314448	2.02066501314448\\
0.000668896321070256	0.134448160535117	2.02066501326576	2.02066501326576\\
0.000668896321070256	0.135785953177258	2.02066501337832	2.02066501337832\\
0.000668896321070256	0.137123745819398	2.02066501348298	2.02066501348298\\
0.000668896321070256	0.138461538461538	2.020665013581	2.020665013581\\
0.000668896321070256	0.139799331103679	2.02066501367178	2.02066501367178\\
0.000668896321070256	0.141137123745819	2.0206650137558	2.0206650137558\\
0.000668896321070256	0.14247491638796	2.02066501383404	2.02066501383404\\
0.000668896321070256	0.1438127090301	2.02066501390664	2.02066501390664\\
0.000668896321070256	0.145150501672241	2.02066501397359	2.02066501397359\\
0.000668896321070256	0.146488294314381	2.02066501403524	2.02066501403524\\
0.000668896321070256	0.147826086956522	2.0206650140923	2.0206650140923\\
0.000668896321070256	0.149163879598662	2.02066501414493	2.02066501414493\\
0.000668896321070256	0.150501672240803	2.02066501419311	2.02066501419311\\
0.000668896321070256	0.151839464882943	2.02066501423712	2.02066501423712\\
0.000668896321070256	0.153177257525084	2.0206650142772	2.0206650142772\\
0.000668896321070256	0.154515050167224	2.020665014314	2.020665014314\\
0.000668896321070256	0.155852842809365	2.02066501434735	2.02066501434735\\
0.000668896321070256	0.157190635451505	2.02066501437738	2.02066501437738\\
0.000668896321070256	0.158528428093646	2.02066501440431	2.02066501440431\\
0.000668896321070256	0.159866220735786	2.02066501442831	2.02066501442831\\
0.000668896321070256	0.161204013377926	2.02066501444968	2.02066501444968\\
0.000668896321070256	0.162541806020067	2.02066501446867	2.02066501446867\\
0.000668896321070256	0.163879598662207	2.0206650144852	2.0206650144852\\
0.000668896321070256	0.165217391304348	2.02066501449943	2.02066501449943\\
0.000668896321070256	0.166555183946488	2.0206650145115	2.0206650145115\\
0.000668896321070256	0.167892976588629	2.02164381429047	2.02164381429047\\
0.000668896321070256	0.169230769230769	2.02377191347566	2.02377191347566\\
0.000668896321070256	0.17056856187291	2.02589965930518	2.02589965930518\\
0.000668896321070256	0.17190635451505	2.02802684192985	2.02802684192985\\
0.000668896321070256	0.173244147157191	2.03015324982343	2.03015324982343\\
0.000668896321070256	0.174581939799331	2.03227866990851	2.03227866990851\\
0.000668896321070256	0.175919732441472	2.03440288768611	2.03440288768611\\
0.000668896321070256	0.177257525083612	2.03652568736895	2.03652568736895\\
0.000668896321070256	0.178595317725753	2.03864685201825	2.03864685201825\\
0.000668896321070256	0.179933110367893	2.04076616368384	2.04076616368384\\
0.000668896321070256	0.181270903010033	2.04288340354757	2.04288340354757\\
0.000668896321070256	0.182608695652174	2.0449983520697	2.0449983520697\\
0.000668896321070256	0.183946488294314	2.04711078913827	2.04711078913827\\
0.000668896321070256	0.185284280936455	2.04922049422112	2.04922049422112\\
0.000668896321070256	0.186622073578595	2.05132724652049	2.05132724652049\\
0.000668896321070256	0.187959866220736	2.05343082512995	2.05343082512995\\
0.000668896321070256	0.189297658862876	2.05553100919344	2.05553100919344\\
0.000668896321070256	0.190635451505017	2.05762757806626	2.05762757806626\\
0.000668896321070256	0.191973244147157	2.05972031147779	2.05972031147779\\
0.000668896321070256	0.193311036789298	2.06180898969556	2.06180898969556\\
0.000668896321070256	0.194648829431438	2.06389339369076	2.06389339369076\\
0.000668896321070256	0.195986622073579	2.06597330530455	2.06597330530455\\
0.000668896321070256	0.197324414715719	2.06804850741525	2.06804850741525\\
0.000668896321070256	0.19866220735786	2.07012321879902	2.07012321879902\\
0.000668896321070256	0.2	2.07222350742753	2.07222350742753\\
0.00200668896321071	-0.2	-0.55769900103565	-0.55769900103565\\
0.00200668896321071	-0.19866220735786	-0.545362814891991	-0.545362814891991\\
0.00200668896321071	-0.197324414715719	-0.533179690185152	-0.533179690185152\\
0.00200668896321071	-0.195986622073579	-0.5211439071759	-0.5211439071759\\
0.00200668896321071	-0.194648829431438	-0.509250043031502	-0.509250043031502\\
0.00200668896321071	-0.193311036789298	-0.497492135581016	-0.497492135581016\\
0.00200668896321071	-0.191973244147157	-0.485863385538111	-0.485863385538111\\
0.00200668896321071	-0.190635451505017	-0.47435907502453	-0.47435907502453\\
0.00200668896321071	-0.189297658862876	-0.462974783079701	-0.462974783079701\\
0.00200668896321071	-0.187959866220736	-0.451706327886544	-0.451706327886544\\
0.00200668896321071	-0.186622073578595	-0.440551401439865	-0.440551401439865\\
0.00200668896321071	-0.185284280936455	-0.429507124922639	-0.429507124922639\\
0.00200668896321071	-0.183946488294314	-0.4185698623773	-0.4185698623773\\
0.00200668896321071	-0.182608695652174	-0.407736156435888	-0.407736156435888\\
0.00200668896321071	-0.181270903010033	-0.397002721545273	-0.397002721545273\\
0.00200668896321071	-0.179933110367893	-0.386366438412178	-0.386366438412178\\
0.00200668896321071	-0.178595317725753	-0.375824349760084	-0.375824349760084\\
0.00200668896321071	-0.177257525083612	-0.365373657546299	-0.365373657546299\\
0.00200668896321071	-0.175919732441472	-0.35501172186394	-0.35501172186394\\
0.00200668896321071	-0.174581939799331	-0.344736061860889	-0.344736061860889\\
0.00200668896321071	-0.173244147157191	-0.334544359162165	-0.334544359162165\\
0.00200668896321071	-0.17190635451505	-0.324434464510761	-0.324434464510761\\
0.00200668896321071	-0.17056856187291	-0.314404408689255	-0.314404408689255\\
0.00200668896321071	-0.169230769230769	-0.304452419327612	-0.304452419327612\\
0.00200668896321071	-0.167892976588629	-0.294576888556272	-0.294576888556272\\
0.00200668896321071	-0.166555183946488	-0.284770801181325	-0.284770801181325\\
0.00200668896321071	-0.165217391304348	-0.275028661040985	-0.275028661040985\\
0.00200668896321071	-0.163879598662207	-0.265348629030282	-0.265348629030282\\
0.00200668896321071	-0.162541806020067	-0.255734459360531	-0.255734459360531\\
0.00200668896321071	-0.161204013377926	-0.246189353156721	-0.246189353156721\\
0.00200668896321071	-0.159866220735786	-0.236713124164946	-0.236713124164946\\
0.00200668896321071	-0.158528428093645	-0.227306197004228	-0.227306197004228\\
0.00200668896321071	-0.157190635451505	-0.217969887793066	-0.217969887793066\\
0.00200668896321071	-0.155852842809365	-0.208696443441937	-0.208696443441937\\
0.00200668896321071	-0.154515050167224	-0.19947147308964	-0.19947147308964\\
0.00200668896321071	-0.153177257525084	-0.190296896951208	-0.190296896951208\\
0.00200668896321071	-0.151839464882943	-0.181193245684543	-0.181193245684543\\
0.00200668896321071	-0.150501672240803	-0.172170756027905	-0.172170756027905\\
0.00200668896321071	-0.149163879598662	-0.163204653644643	-0.163204653644643\\
0.00200668896321071	-0.147826086956522	-0.154279432333429	-0.154279432333429\\
0.00200668896321071	-0.146488294314381	-0.145435035446428	-0.145435035446428\\
0.00200668896321071	-0.145150501672241	-0.136671412233677	-0.136671412233677\\
0.00200668896321071	-0.1438127090301	-0.12794463504597	-0.12794463504597\\
0.00200668896321071	-0.14247491638796	-0.119322240277029	-0.119322240277029\\
0.00200668896321071	-0.141137123745819	-0.110751638890501	-0.110751638890501\\
0.00200668896321071	-0.139799331103679	-0.102276332545951	-0.102276332545951\\
0.00200668896321071	-0.138461538461538	-0.093862668616389	-0.093862668616389\\
0.00200668896321071	-0.137123745819398	-0.085566560644707	-0.085566560644707\\
0.00200668896321071	-0.135785953177258	-0.0773449051079014	-0.0773449051079014\\
0.00200668896321071	-0.134448160535117	-0.0692203182706096	-0.0692203182706096\\
0.00200668896321071	-0.133110367892977	-0.0612278868681055	-0.0612278868681055\\
0.00200668896321071	-0.131772575250836	-0.0533497624705263	-0.0533497624705263\\
0.00200668896321071	-0.130434782608696	-0.0456011604633794	-0.0456011604633794\\
0.00200668896321071	-0.129096989966555	-0.0385731667669595	-0.0385731667669595\\
0.00200668896321071	-0.127759197324415	-0.0340257984718282	-0.0340257984718282\\
0.00200668896321071	-0.126421404682274	-0.0294912869149467	-0.0294912869149467\\
0.00200668896321071	-0.125083612040134	-0.0249703288458805	-0.0249703288458805\\
0.00200668896321071	-0.123745819397993	-0.0204635961743167	-0.0204635961743167\\
0.00200668896321071	-0.122408026755853	-0.015975517028555	-0.015975517028555\\
0.00200668896321071	-0.121070234113712	-0.0115043696586719	-0.0115043696586719\\
0.00200668896321071	-0.119732441471572	-0.00705013255494036	-0.00705013255494036\\
0.00200668896321071	-0.118394648829431	-0.00261338304071923	-0.00261338304071923\\
0.00200668896321071	-0.117056856187291	0.00180533931838334	0.00180533931838334\\
0.00200668896321071	-0.115719063545151	0.00620553552310488	0.00620553552310488\\
0.00200668896321071	-0.11438127090301	0.0105842964609364	0.0105842964609364\\
0.00200668896321071	-0.11304347826087	0.0149361042235325	0.0149361042235325\\
0.00200668896321071	-0.111705685618729	0.0192671373722765	0.0192671373722765\\
0.00200668896321071	-0.110367892976589	0.023577057061471	0.023577057061471\\
0.00200668896321071	-0.109030100334448	0.0278655366277655	0.0278655366277655\\
0.00200668896321071	-0.107692307692308	0.0308250224213121	0.0308250224213121\\
0.00200668896321071	-0.106354515050167	0.0308250226380999	0.0308250226380999\\
0.00200668896321071	-0.105016722408027	0.0308250228631213	0.0308250228631213\\
0.00200668896321071	-0.103678929765886	0.0308250231048874	0.0308250231048874\\
0.00200668896321071	-0.102341137123746	0.0308250233647291	0.0308250233647291\\
0.00200668896321071	-0.101003344481605	0.0308250236427091	0.0308250236427091\\
0.00200668896321071	-0.0996655518394649	0.0308250239395552	0.0308250239395552\\
0.00200668896321071	-0.0983277591973244	0.0308250242607779	0.0308250242607779\\
0.00200668896321071	-0.096989966555184	0.0308250246060421	0.0308250246060421\\
0.00200668896321071	-0.0956521739130435	0.0308250249690285	0.0308250249690285\\
0.00200668896321071	-0.094314381270903	0.0308250253633164	0.0308250253633164\\
0.00200668896321071	-0.0929765886287625	0.0308250257879029	0.0308250257879029\\
0.00200668896321071	-0.0916387959866221	0.0308250262380819	0.0308250262380819\\
0.00200668896321071	-0.0903010033444816	0.0308250267283462	0.0308250267283462\\
0.00200668896321071	-0.0889632107023411	0.0308250272483656	0.0308250272483656\\
0.00200668896321071	-0.0876254180602007	0.0308250278117184	0.0308250278117184\\
0.00200668896321071	-0.0862876254180602	0.0308250284171553	0.0308250284171553\\
0.00200668896321071	-0.0849498327759197	0.0308250290656481	0.0308250290656481\\
0.00200668896321071	-0.0836120401337793	0.0308250297673324	0.0308250297673324\\
0.00200668896321071	-0.0822742474916388	0.0308250305260906	0.0308250305260906\\
0.00200668896321071	-0.0809364548494983	0.030825031337376	0.030825031337376\\
0.00200668896321071	-0.0795986622073579	0.030825032214329	0.030825032214329\\
0.00200668896321071	-0.0782608695652174	0.0308250331626616	0.0308250331626616\\
0.00200668896321071	-0.0769230769230769	0.0308250341883018	0.0308250341883018\\
0.00200668896321071	-0.0755852842809365	0.0308250352980051	0.0308250352980051\\
0.00200668896321071	-0.074247491638796	0.0308250364995044	0.0308250364995044\\
0.00200668896321071	-0.0729096989966555	0.030825037801685	0.030825037801685\\
0.00200668896321071	-0.071571906354515	0.0308250392147856	0.0308250392147856\\
0.00200668896321071	-0.0702341137123746	0.0308250407506356	0.0308250407506356\\
0.00200668896321071	-0.0688963210702341	0.0308250424229217	0.0308250424229217\\
0.00200668896321071	-0.0675585284280937	0.0308250442331948	0.0308250442331948\\
0.00200668896321071	-0.0662207357859532	0.0308250462011034	0.0308250462011034\\
0.00200668896321071	-0.0648829431438127	0.030825048353237	0.030825048353237\\
0.00200668896321071	-0.0635451505016722	0.0308250507134851	0.0308250507134851\\
0.00200668896321071	-0.0622073578595318	0.0308250532757548	0.0308250532757548\\
0.00200668896321071	-0.0608695652173913	0.0308250560796285	0.0308250560796285\\
0.00200668896321071	-0.0595317725752508	0.0308250591768016	0.0308250591768016\\
0.00200668896321071	-0.0581939799331104	0.0308250625398642	0.0308250625398642\\
0.00200668896321071	-0.0568561872909699	0.0308250662584298	0.0308250662584298\\
0.00200668896321071	-0.0555183946488294	0.0308250703478062	0.0308250703478062\\
0.00200668896321071	-0.0541806020066889	0.0308250748480908	0.0308250748480908\\
0.00200668896321071	-0.0528428093645485	0.0308250798333694	0.0308250798333694\\
0.00200668896321071	-0.051505016722408	0.0308250853327378	0.0308250853327378\\
0.00200668896321071	-0.0501672240802676	0.0308250914342945	0.0308250914342945\\
0.00200668896321071	-0.0488294314381271	0.0308250982335927	0.0308250982335927\\
0.00200668896321071	-0.0474916387959866	0.0308251057445789	0.0308251057445789\\
0.00200668896321071	-0.0461538461538462	0.0308251142127353	0.0308251142127353\\
0.00200668896321071	-0.0448160535117057	0.0308251235914726	0.0308251235914726\\
0.00200668896321071	-0.0434782608695652	0.0308251341214764	0.0308251341214764\\
0.00200668896321071	-0.0421404682274247	0.030825146050483	0.030825146050483\\
0.00200668896321071	-0.0408026755852843	0.0308251594158013	0.0308251594158013\\
0.00200668896321071	-0.0394648829431438	0.0308251744788419	0.0308251744788419\\
0.00200668896321071	-0.0381270903010033	0.0308251916527487	0.0308251916527487\\
0.00200668896321071	-0.0367892976588629	0.0308252113003072	0.0308252113003072\\
0.00200668896321071	-0.0354515050167224	0.0308252337627056	0.0308252337627056\\
0.00200668896321071	-0.0341137123745819	0.0308252593222034	0.0308252593222034\\
0.00200668896321071	-0.0327759197324415	0.0308252888651384	0.0308252888651384\\
0.00200668896321071	-0.031438127090301	0.0308253231775774	0.0308253231775774\\
0.00200668896321071	-0.0301003344481605	0.0308253632401669	0.0308253632401669\\
0.00200668896321071	-0.0287625418060201	0.0308254102914566	0.0308254102914566\\
0.00200668896321071	-0.0274247491638796	0.0308254659152297	0.0308254659152297\\
0.00200668896321071	-0.0260869565217391	0.0308255321654486	0.0308255321654486\\
0.00200668896321071	-0.0247491638795987	0.0308256117492848	0.0308256117492848\\
0.00200668896321071	-0.0234113712374582	0.0308257083025429	0.0308257083025429\\
0.00200668896321071	-0.0220735785953177	0.0308258268163093	0.0308258268163093\\
0.00200668896321071	-0.0207357859531772	0.0308259743233802	0.0308259743233802\\
0.00200668896321071	-0.0193979933110368	0.0308261610477268	0.0308261610477268\\
0.00200668896321071	-0.0180602006688963	0.0308264024277176	0.0308264024277176\\
0.00200668896321071	-0.0167224080267558	0.0308267228922348	0.0308267228922348\\
0.00200668896321071	-0.0153846153846154	0.0308271634006216	0.0308271634006216\\
0.00200668896321071	-0.0140468227424749	0.0308277737275927	0.0308277737275927\\
0.00200668896321071	-0.0127090301003344	0.0308286759932179	0.0308286759932179\\
0.00200668896321071	-0.011371237458194	0.0308301377475486	0.0308301377475486\\
0.00200668896321071	-0.0100334448160535	0.0308328573062054	0.0308328573062054\\
0.00200668896321071	-0.00869565217391302	0.0308390217147009	0.0308390217147009\\
0.00200668896321071	-0.00735785953177256	0.0308629827773751	0.0308629827773751\\
0.00200668896321071	-0.00602006688963211	0.0820911635954711	0.0820911635954711\\
0.00200668896321071	-0.00468227424749162	0.217506968394277	0.217506968394277\\
0.00200668896321071	-0.00334448160535117	0.353083013655935	0.353083013655935\\
0.00200668896321071	-0.00200668896321068	0.48875834821213	0.48875834821213\\
0.00200668896321071	-0.000668896321070228	0.624545422145706	0.624545422145706\\
0.00200668896321071	0.000668896321070256	0.760438766971651	0.760438766971651\\
0.00200668896321071	0.00200668896321071	0.896438019175331	0.896438019175331\\
0.00200668896321071	0.00334448160535117	1.03254304628871	1.03254304628871\\
0.00200668896321071	0.00468227424749165	1.16875375081029	1.16875375081029\\
0.00200668896321071	0.00602006688963211	1.30507001418544	1.30507001418544\\
0.00200668896321071	0.00735785953177259	1.44149158292997	1.44149158292997\\
0.00200668896321071	0.00869565217391305	1.57801653852002	1.57801653852002\\
0.00200668896321071	0.0100334448160535	1.71464935248283	1.71464935248283\\
0.00200668896321071	0.011371237458194	1.85138039078047	1.85138039078047\\
0.00200668896321071	0.0127090301003345	1.98814836471976	1.98814836471976\\
0.00200668896321071	0.0140468227424749	2.02063524542172	2.02063524542172\\
0.00200668896321071	0.0153846153846154	2.02065215176097	2.02065215176097\\
0.00200668896321071	0.0167224080267559	2.020657208654	2.020657208654\\
0.00200668896321071	0.0180602006688963	2.02065970730143	2.02065970730143\\
0.00200668896321071	0.0193979933110368	2.02066102871291	2.02066102871291\\
0.00200668896321071	0.0207357859531773	2.02066198185326	2.02066198185326\\
0.00200668896321071	0.0220735785953177	2.02066257273234	2.02066257273234\\
0.00200668896321071	0.0234113712374582	2.02066304007412	2.02066304007412\\
0.00200668896321071	0.0247491638795987	2.02066336866755	2.02066336866755\\
0.00200668896321071	0.0260869565217391	2.02066363395013	2.02066363395013\\
0.00200668896321071	0.0274247491638796	2.02066383766564	2.02066383766564\\
0.00200668896321071	0.0287625418060201	2.02066400440982	2.02066400440982\\
0.00200668896321071	0.0301003344481605	2.02066413955771	2.02066413955771\\
0.00200668896321071	0.031438127090301	2.02066425171301	2.02066425171301\\
0.00200668896321071	0.0327759197324415	2.02066434566309	2.02066434566309\\
0.00200668896321071	0.034113712374582	2.02066442481793	2.02066442481793\\
0.00200668896321071	0.0354515050167224	2.02066449241429	2.02066449241429\\
0.00200668896321071	0.0367892976588629	2.0206645503106	2.0206645503106\\
0.00200668896321071	0.0381270903010034	2.02066460025243	2.02066460025243\\
0.00200668896321071	0.0394648829431438	2.02066464377791	2.02066464377791\\
0.00200668896321071	0.0408026755852843	2.02066468146578	2.02066468146578\\
0.00200668896321071	0.0421404682274248	2.02066471490347	2.02066471490347\\
0.00200668896321071	0.0434782608695652	2.02066474384297	2.02066474384297\\
0.00200668896321071	0.0448160535117057	2.02066476998256	2.02066476998256\\
0.00200668896321071	0.0461538461538462	2.02066479253167	2.02066479253167\\
0.00200668896321071	0.0474916387959866	2.02066481326014	2.02066481326014\\
0.00200668896321071	0.0488294314381271	2.0206648311432	2.0206648311432\\
0.00200668896321071	0.0501672240802676	2.02066484768505	2.02066484768505\\
0.00200668896321071	0.051505016722408	2.02066486215098	2.02066486215098\\
0.00200668896321071	0.0528428093645485	2.02066487535806	2.02066487535806\\
0.00200668896321071	0.054180602006689	2.02066488716473	2.02066488716473\\
0.00200668896321071	0.0555183946488295	2.02066489780766	2.02066489780766\\
0.00200668896321071	0.0568561872909699	2.02066490751795	2.02066490751795\\
0.00200668896321071	0.0581939799331104	2.02066491616656	2.02066491616656\\
0.00200668896321071	0.0595317725752508	2.02066492420578	2.02066492420578\\
0.00200668896321071	0.0608695652173913	2.02066493136292	2.02066493136292\\
0.00200668896321071	0.0622073578595318	2.02066493798146	2.02066493798146\\
0.00200668896321071	0.0635451505016723	2.02066494396487	2.02066494396487\\
0.00200668896321071	0.0648829431438127	2.02066494942254	2.02066494942254\\
0.00200668896321071	0.0662207357859532	2.02066495444854	2.02066495444854\\
0.00200668896321071	0.0675585284280937	2.02066495897764	2.02066495897764\\
0.00200668896321071	0.0688963210702341	2.02066496321671	2.02066496321671\\
0.00200668896321071	0.0702341137123746	2.02066496704507	2.02066496704507\\
0.00200668896321071	0.071571906354515	2.02066497058578	2.02066497058578\\
0.00200668896321071	0.0729096989966556	2.02066497383554	2.02066497383554\\
0.00200668896321071	0.074247491638796	2.0206649768065	2.0206649768065\\
0.00200668896321071	0.0755852842809365	2.02066497957415	2.02066497957415\\
0.00200668896321071	0.0769230769230769	2.02066498209218	2.02066498209218\\
0.00200668896321071	0.0782608695652174	2.02066498444327	2.02066498444327\\
0.00200668896321071	0.0795986622073579	2.02066498659791	2.02066498659791\\
0.00200668896321071	0.0809364548494984	2.02066498858981	2.02066498858981\\
0.00200668896321071	0.0822742474916388	2.02066499043832	2.02066499043832\\
0.00200668896321071	0.0836120401337793	2.02066499213294	2.02066499213294\\
0.00200668896321071	0.0849498327759198	2.02066499372258	2.02066499372258\\
0.00200668896321071	0.0862876254180602	2.020664995179	2.020664995179\\
0.00200668896321071	0.0876254180602007	2.02066499653982	2.02066499653982\\
0.00200668896321071	0.0889632107023411	2.02066499779652	2.02066499779652\\
0.00200668896321071	0.0903010033444816	2.02066499896322	2.02066499896322\\
0.00200668896321071	0.0916387959866221	2.02066500004965	2.02066500004965\\
0.00200668896321071	0.0929765886287626	2.02066500105319	2.02066500105319\\
0.00200668896321071	0.094314381270903	2.02066500199401	2.02066500199401\\
0.00200668896321071	0.0956521739130435	2.02066500286024	2.02066500286024\\
0.00200668896321071	0.096989966555184	2.02066500367573	2.02066500367573\\
0.00200668896321071	0.0983277591973244	2.02066500442754	2.02066500442754\\
0.00200668896321071	0.0996655518394649	2.02066500513328	2.02066500513328\\
0.00200668896321071	0.101003344481605	2.02066500578661	2.02066500578661\\
0.00200668896321071	0.102341137123746	2.02066500639882	2.02066500639882\\
0.00200668896321071	0.103678929765886	2.02066500696714	2.02066500696714\\
0.00200668896321071	0.105016722408027	2.02066500749937	2.02066500749937\\
0.00200668896321071	0.106354515050167	2.02066500799415	2.02066500799415\\
0.00200668896321071	0.107692307692308	2.02066500845772	2.02066500845772\\
0.00200668896321071	0.109030100334448	2.0206650088887	2.0206650088887\\
0.00200668896321071	0.110367892976589	2.02066500929313	2.02066500929313\\
0.00200668896321071	0.111705685618729	2.02066500966867	2.02066500966867\\
0.00200668896321071	0.11304347826087	2.02066501002198	2.02066501002198\\
0.00200668896321071	0.11438127090301	2.02066501034942	2.02066501034942\\
0.00200668896321071	0.115719063545151	2.02066501065818	2.02066501065818\\
0.00200668896321071	0.117056856187291	2.02066501094475	2.02066501094475\\
0.00200668896321071	0.118394648829431	2.02066501121364	2.02066501121364\\
0.00200668896321071	0.119732441471572	2.02066501146458	2.02066501146458\\
0.00200668896321071	0.121070234113712	2.02066501169855	2.02066501169855\\
0.00200668896321071	0.122408026755853	2.02066501191834	2.02066501191834\\
0.00200668896321071	0.123745819397993	2.0206650121225	2.0206650121225\\
0.00200668896321071	0.125083612040134	2.02066501231416	2.02066501231416\\
0.00200668896321071	0.126421404682274	2.02066501249294	2.02066501249294\\
0.00200668896321071	0.127759197324415	2.02066501265907	2.02066501265907\\
0.00200668896321071	0.129096989966555	2.0206650128155	2.0206650128155\\
0.00200668896321071	0.130434782608696	2.02066501296079	2.02066501296079\\
0.00200668896321071	0.131772575250836	2.02066501309586	2.02066501309586\\
0.00200668896321071	0.133110367892977	2.02066501322274	2.02066501322274\\
0.00200668896321071	0.134448160535117	2.02066501334045	2.02066501334045\\
0.00200668896321071	0.135785953177258	2.02066501344962	2.02066501344962\\
0.00200668896321071	0.137123745819398	2.02066501355196	2.02066501355196\\
0.00200668896321071	0.138461538461538	2.02066501364683	2.02066501364683\\
0.00200668896321071	0.139799331103679	2.02066501373462	2.02066501373462\\
0.00200668896321071	0.141137123745819	2.02066501381616	2.02066501381616\\
0.00200668896321071	0.14247491638796	2.02066501389202	2.02066501389202\\
0.00200668896321071	0.1438127090301	2.02066501396197	2.02066501396197\\
0.00200668896321071	0.145150501672241	2.02066501402639	2.02066501402639\\
0.00200668896321071	0.146488294314381	2.02066501408592	2.02066501408592\\
0.00200668896321071	0.147826086956522	2.02066501414094	2.02066501414094\\
0.00200668896321071	0.149163879598662	2.02066501419132	2.02066501419132\\
0.00200668896321071	0.150501672240803	2.02066501423736	2.02066501423736\\
0.00200668896321071	0.151839464882943	2.02066501427931	2.02066501427931\\
0.00200668896321071	0.153177257525084	2.02066501431782	2.02066501431782\\
0.00200668896321071	0.154515050167224	2.02066501435277	2.02066501435277\\
0.00200668896321071	0.155852842809365	2.02066501438428	2.02066501438428\\
0.00200668896321071	0.157190635451505	2.02066501441256	2.02066501441256\\
0.00200668896321071	0.158528428093646	2.02066501443781	2.02066501443781\\
0.00200668896321071	0.159866220735786	2.02066501446033	2.02066501446033\\
0.00200668896321071	0.161204013377926	2.02066501448036	2.02066501448036\\
0.00200668896321071	0.162541806020067	2.02066501449785	2.02066501449785\\
0.00200668896321071	0.163879598662207	2.02066501451294	2.02066501451294\\
0.00200668896321071	0.165217391304348	2.02066501452579	2.02066501452579\\
0.00200668896321071	0.166555183946488	2.02066501453654	2.02066501453654\\
0.00200668896321071	0.167892976588629	2.02254392773345	2.02254392773345\\
0.00200668896321071	0.169230769230769	2.02468002521775	2.02468002521775\\
0.00200668896321071	0.17056856187291	2.02681572824517	2.02681572824517\\
0.00200668896321071	0.17190635451505	2.02895082397873	2.02895082397873\\
0.00200668896321071	0.173244147157191	2.03108509789652	2.03108509789652\\
0.00200668896321071	0.174581939799331	2.03321833392061	2.03321833392061\\
0.00200668896321071	0.175919732441472	2.03535031454976	2.03535031454976\\
0.00200668896321071	0.177257525083612	2.03748082099585	2.03748082099585\\
0.00200668896321071	0.178595317725753	2.03960963332385	2.03960963332385\\
0.00200668896321071	0.179933110367893	2.04173653059532	2.04173653059532\\
0.00200668896321071	0.181270903010033	2.04386129101501	2.04386129101501\\
0.00200668896321071	0.182608695652174	2.04598369208073	2.04598369208073\\
0.00200668896321071	0.183946488294314	2.04810351073608	2.04810351073608\\
0.00200668896321071	0.185284280936455	2.05022052352594	2.05022052352594\\
0.00200668896321071	0.186622073578595	2.05233450675451	2.05233450675451\\
0.00200668896321071	0.187959866220736	2.05444523664575	2.05444523664575\\
0.00200668896321071	0.189297658862876	2.05655248950592	2.05655248950592\\
0.00200668896321071	0.190635451505017	2.0586560418881	2.0586560418881\\
0.00200668896321071	0.191973244147157	2.06075567075833	2.06075567075833\\
0.00200668896321071	0.193311036789298	2.06285115366333	2.06285115366333\\
0.00200668896321071	0.194648829431438	2.06494226889933	2.06494226889933\\
0.00200668896321071	0.195986622073579	2.06702879568195	2.06702879568195\\
0.00200668896321071	0.197324414715719	2.06911051431674	2.06911051431674\\
0.00200668896321071	0.19866220735786	2.0711872063703	2.0711872063703\\
0.00200668896321071	0.2	2.07325865484138	2.07325865484138\\
0.00334448160535117	-0.2	-0.556983781967309	-0.556983781967309\\
0.00334448160535117	-0.19866220735786	-0.544640262068006	-0.544640262068006\\
0.00334448160535117	-0.197324414715719	-0.532449755160759	-0.532449755160759\\
0.00334448160535117	-0.195986622073579	-0.520406541963006	-0.520406541963006\\
0.00334448160535117	-0.194648829431438	-0.508505199492884	-0.508505199492884\\
0.00334448160535117	-0.193311036789298	-0.496739102867038	-0.496739102867038\\
0.00334448160535117	-0.191973244147157	-0.485102028188651	-0.485102028188651\\
0.00334448160535117	-0.190635451505017	-0.473589335928482	-0.473589335928482\\
0.00334448160535117	-0.189297658862876	-0.462196603407648	-0.462196603407648\\
0.00334448160535117	-0.187959866220736	-0.450919856044245	-0.450919856044245\\
0.00334448160535117	-0.186622073578595	-0.439757085824008	-0.439757085824008\\
0.00334448160535117	-0.185284280936455	-0.428704918119541	-0.428704918119541\\
0.00334448160535117	-0.183946488294314	-0.417759719227874	-0.417759719227874\\
0.00334448160535117	-0.182608695652174	-0.406918034599429	-0.406918034599429\\
0.00334448160535117	-0.181270903010033	-0.396176582185075	-0.396176582185075\\
0.00334448160535117	-0.179933110367893	-0.385532247035929	-0.385532247035929\\
0.00334448160535117	-0.178595317725753	-0.374982077259025	-0.374982077259025\\
0.00334448160535117	-0.177257525083612	-0.364523281492676	-0.364523281492676\\
0.00334448160535117	-0.175919732441472	-0.35415322814847	-0.35415322814847\\
0.00334448160535117	-0.174581939799331	-0.343869446784234	-0.343869446784234\\
0.00334448160535117	-0.173244147157191	-0.333669632142331	-0.333669632142331\\
0.00334448160535117	-0.17190635451505	-0.32355165164101	-0.32355165164101\\
0.00334448160535117	-0.17056856187291	-0.313513557494084	-0.313513557494084\\
0.00334448160535117	-0.169230769230769	-0.303553605245014	-0.303553605245014\\
0.00334448160535117	-0.167892976588629	-0.293669668193405	-0.293669668193405\\
0.00334448160535117	-0.166555183946488	-0.283853399685334	-0.283853399685334\\
0.00334448160535117	-0.165217391304348	-0.274101010237782	-0.274101010237782\\
0.00334448160535117	-0.163879598662207	-0.264411130269143	-0.264411130269143\\
0.00334448160535117	-0.162541806020067	-0.254789046354974	-0.254789046354974\\
0.00334448160535117	-0.161204013377926	-0.245236277309593	-0.245236277309593\\
0.00334448160535117	-0.159866220735786	-0.235752747449489	-0.235752747449489\\
0.00334448160535117	-0.158528428093645	-0.226339047310342	-0.226339047310342\\
0.00334448160535117	-0.157190635451505	-0.21699649907292	-0.21699649907292\\
0.00334448160535117	-0.155852842809365	-0.207711818979609	-0.207711818979609\\
0.00334448160535117	-0.154515050167224	-0.19847544186184	-0.19847544186184\\
0.00334448160535117	-0.153177257525084	-0.189293309447799	-0.189293309447799\\
0.00334448160535117	-0.151839464882943	-0.180185927474192	-0.180185927474192\\
0.00334448160535117	-0.150501672240803	-0.171158699569885	-0.171158699569885\\
0.00334448160535117	-0.149163879598662	-0.162180316808021	-0.162180316808021\\
0.00334448160535117	-0.147826086956522	-0.153246423707109	-0.153246423707109\\
0.00334448160535117	-0.146488294314381	-0.144405767655357	-0.144405767655357\\
0.00334448160535117	-0.145150501672241	-0.135629153524948	-0.135629153524948\\
0.00334448160535117	-0.1438127090301	-0.126896761744087	-0.126896761744087\\
0.00334448160535117	-0.14247491638796	-0.118274273325352	-0.118274273325352\\
0.00334448160535117	-0.141137123745819	-0.109691119508307	-0.109691119508307\\
0.00334448160535117	-0.139799331103679	-0.101222216257566	-0.101222216257566\\
0.00334448160535117	-0.138461538461538	-0.0928039922605655	-0.0928039922605655\\
0.00334448160535117	-0.137123745819398	-0.0845056646262868	-0.0845056646262868\\
0.00334448160535117	-0.135785953177258	-0.0762924089214811	-0.0762924089214811\\
0.00334448160535117	-0.134448160535117	-0.0681723546749069	-0.0681723546749069\\
0.00334448160535117	-0.133110367892977	-0.0601678159161592	-0.0601678159161592\\
0.00334448160535117	-0.131772575250836	-0.0522983907409287	-0.0522983907409287\\
0.00334448160535117	-0.130434782608696	-0.0445589638510597	-0.0445589638510597\\
0.00334448160535117	-0.129096989966555	-0.0383134224268398	-0.0383134224268398\\
0.00334448160535117	-0.127759197324415	-0.0337671692644256	-0.0337671692644256\\
0.00334448160535117	-0.126421404682274	-0.0292343741582001	-0.0292343741582001\\
0.00334448160535117	-0.125083612040134	-0.0247157574492251	-0.0247157574492251\\
0.00334448160535117	-0.123745819397993	-0.0202120146986873	-0.0202120146986873\\
0.00334448160535117	-0.122408026755853	-0.0157238141270561	-0.0157238141270561\\
0.00334448160535117	-0.121070234113712	-0.0112517939713446	-0.0112517939713446\\
0.00334448160535117	-0.119732441471572	-0.00679655977849447	-0.00679655977849447\\
0.00334448160535117	-0.118394648829431	-0.00235868165553499	-0.00235868165553499\\
0.00334448160535117	-0.117056856187291	0.00205461962070896	0.00205461962070896\\
0.00334448160535117	-0.115719063545151	0.00644780580600735	0.00644780580600735\\
0.00334448160535117	-0.11438127090301	0.010821198158215	0.010821198158215\\
0.00334448160535117	-0.11304347826087	0.0151743657647505	0.0151743657647505\\
0.00334448160535117	-0.111705685618729	0.0195069274054275	0.0195069274054275\\
0.00334448160535117	-0.110367892976589	0.02380802071931	0.02380802071931\\
0.00334448160535117	-0.109030100334448	0.0280856093249157	0.0280856093249157\\
0.00334448160535117	-0.107692307692308	0.0308250224453128	0.0308250224453128\\
0.00334448160535117	-0.106354515050167	0.0308250226552423	0.0308250226552423\\
0.00334448160535117	-0.105016722408027	0.0308250228828321	0.0308250228828321\\
0.00334448160535117	-0.103678929765886	0.0308250231279841	0.0308250231279841\\
0.00334448160535117	-0.102341137123746	0.0308250233904312	0.0308250233904312\\
0.00334448160535117	-0.101003344481605	0.0308250236705853	0.0308250236705853\\
0.00334448160535117	-0.0996655518394649	0.0308250239704674	0.0308250239704674\\
0.00334448160535117	-0.0983277591973244	0.0308250242886093	0.0308250242886093\\
0.00334448160535117	-0.096989966555184	0.0308250246302572	0.0308250246302572\\
0.00334448160535117	-0.0956521739130435	0.030825025000612	0.030825025000612\\
0.00334448160535117	-0.094314381270903	0.0308250253946571	0.0308250253946571\\
0.00334448160535117	-0.0929765886287625	0.0308250258167909	0.0308250258167909\\
0.00334448160535117	-0.0916387959866221	0.0308250262741209	0.0308250262741209\\
0.00334448160535117	-0.0903010033444816	0.0308250267590323	0.0308250267590323\\
0.00334448160535117	-0.0889632107023411	0.0308250272842603	0.0308250272842603\\
0.00334448160535117	-0.0876254180602007	0.0308250278468245	0.0308250278468245\\
0.00334448160535117	-0.0862876254180602	0.0308250284505822	0.0308250284505822\\
0.00334448160535117	-0.0849498327759197	0.030825029103955	0.030825029103955\\
0.00334448160535117	-0.0836120401337793	0.0308250298048365	0.0308250298048365\\
0.00334448160535117	-0.0822742474916388	0.0308250305570872	0.0308250305570872\\
0.00334448160535117	-0.0809364548494983	0.0308250313701871	0.0308250313701871\\
0.00334448160535117	-0.0795986622073579	0.0308250322486148	0.0308250322486148\\
0.00334448160535117	-0.0782608695652174	0.0308250331974129	0.0308250331974129\\
0.00334448160535117	-0.0769230769230769	0.0308250342223098	0.0308250342223098\\
0.00334448160535117	-0.0755852842809365	0.0308250353298506	0.0308250353298506\\
0.00334448160535117	-0.074247491638796	0.0308250365275462	0.0308250365275462\\
0.00334448160535117	-0.0729096989966555	0.0308250378240441	0.0308250378240441\\
0.00334448160535117	-0.071571906354515	0.0308250392293289	0.0308250392293289\\
0.00334448160535117	-0.0702341137123746	0.0308250407549555	0.0308250407549555\\
0.00334448160535117	-0.0688963210702341	0.0308250424143229	0.0308250424143229\\
0.00334448160535117	-0.0675585284280937	0.0308250442229969	0.0308250442229969\\
0.00334448160535117	-0.0662207357859532	0.0308250461856575	0.0308250461856575\\
0.00334448160535117	-0.0648829431438127	0.0308250483147187	0.0308250483147187\\
0.00334448160535117	-0.0635451505016722	0.030825050647457	0.030825050647457\\
0.00334448160535117	-0.0622073578595318	0.0308250532104516	0.0308250532104516\\
0.00334448160535117	-0.0608695652173913	0.0308250559763691	0.0308250559763691\\
0.00334448160535117	-0.0595317725752508	0.030825059028592	0.030825059028592\\
0.00334448160535117	-0.0581939799331104	0.0308250623772236	0.0308250623772236\\
0.00334448160535117	-0.0568561872909699	0.0308250660341631	0.0308250660341631\\
0.00334448160535117	-0.0555183946488294	0.0308250700940454	0.0308250700940454\\
0.00334448160535117	-0.0541806020066889	0.0308250745105862	0.0308250745105862\\
0.00334448160535117	-0.0528428093645485	0.0308250794439323	0.0308250794439323\\
0.00334448160535117	-0.051505016722408	0.0308250848299069	0.0308250848299069\\
0.00334448160535117	-0.0501672240802676	0.0308250908468752	0.0308250908468752\\
0.00334448160535117	-0.0488294314381271	0.0308250974928583	0.0308250974928583\\
0.00334448160535117	-0.0474916387959866	0.030825104872243	0.030825104872243\\
0.00334448160535117	-0.0461538461538462	0.0308251131773498	0.0308251131773498\\
0.00334448160535117	-0.0448160535117057	0.030825122312887	0.030825122312887\\
0.00334448160535117	-0.0434782608695652	0.0308251325991021	0.0308251325991021\\
0.00334448160535117	-0.0421404682274247	0.030825144227436	0.030825144227436\\
0.00334448160535117	-0.0408026755852843	0.0308251571999565	0.0308251571999565\\
0.00334448160535117	-0.0394648829431438	0.0308251718198609	0.0308251718198609\\
0.00334448160535117	-0.0381270903010033	0.0308251884467255	0.0308251884467255\\
0.00334448160535117	-0.0367892976588629	0.0308252074163962	0.0308252074163962\\
0.00334448160535117	-0.0354515050167224	0.0308252291009856	0.0308252291009856\\
0.00334448160535117	-0.0341137123745819	0.0308252536734887	0.0308252536734887\\
0.00334448160535117	-0.0327759197324415	0.0308252819807709	0.0308252819807709\\
0.00334448160535117	-0.031438127090301	0.030825314747571	0.030825314747571\\
0.00334448160535117	-0.0301003344481605	0.0308253528672781	0.0308253528672781\\
0.00334448160535117	-0.0287625418060201	0.0308253974625107	0.0308253974625107\\
0.00334448160535117	-0.0274247491638796	0.030825449961728	0.030825449961728\\
0.00334448160535117	-0.0260869565217391	0.0308255122080285	0.0308255122080285\\
0.00334448160535117	-0.0247491638795987	0.0308255866178806	0.0308255866178806\\
0.00334448160535117	-0.0234113712374582	0.0308256764188299	0.0308256764188299\\
0.00334448160535117	-0.0220735785953177	0.0308257860162889	0.0308257860162889\\
0.00334448160535117	-0.0207357859531772	0.0308259215793389	0.0308259215793389\\
0.00334448160535117	-0.0193979933110368	0.0308260920146763	0.0308260920146763\\
0.00334448160535117	-0.0180602006688963	0.0308263106635299	0.0308263106635299\\
0.00334448160535117	-0.0167224080267558	0.0308265974642495	0.0308265974642495\\
0.00334448160535117	-0.0153846153846154	0.0308269725180054	0.0308269725180054\\
0.00334448160535117	-0.0140468227424749	0.0308274922631672	0.0308274922631672\\
0.00334448160535117	-0.0127090301003344	0.0308282513104766	0.0308282513104766\\
0.00334448160535117	-0.011371237458194	0.0308294474380956	0.0308294474380956\\
0.00334448160535117	-0.0100334448160535	0.0308314718028341	0.0308314718028341\\
0.00334448160535117	-0.00869565217391302	0.0308353871450794	0.0308353871450794\\
0.00334448160535117	-0.00735785953177256	0.0308468268761787	0.0308468268761787\\
0.00334448160535117	-0.00602006688963211	0.0311290379506008	0.0311290379506008\\
0.00334448160535117	-0.00468227424749162	0.155620807045122	0.155620807045122\\
0.00334448160535117	-0.00334448160535117	0.291028636006721	0.291028636006721\\
0.00334448160535117	-0.00200668896321068	0.426557099859205	0.426557099859205\\
0.00334448160535117	-0.000668896321070228	0.562192987044351	0.562192987044351\\
0.00334448160535117	0.000668896321070256	0.697937248574747	0.697937248574747\\
0.00334448160535117	0.00200668896321071	0.833788886295766	0.833788886295766\\
0.00334448160535117	0.00334448160535117	0.969747722804332	0.969747722804332\\
0.00334448160535117	0.00468227424749165	1.10581366533233	1.10581366533233\\
0.00334448160535117	0.00602006688963211	1.24198662488876	1.24198662488876\\
0.00334448160535117	0.00735785953177259	1.37826645473217	1.37826645473217\\
0.00334448160535117	0.00869565217391305	1.51465259837213	1.51465259837213\\
0.00334448160535117	0.0100334448160535	1.65114384001043	1.65114384001043\\
0.00334448160535117	0.011371237458194	1.78774281376867	1.78774281376867\\
0.00334448160535117	0.0127090301003345	1.92443297505	1.92443297505\\
0.00334448160535117	0.0140468227424749	2.02058846970832	2.02058846970832\\
0.00334448160535117	0.0153846153846154	2.02064639773727	2.02064639773727\\
0.00334448160535117	0.0167224080267559	2.02065515212377	2.02065515212377\\
0.00334448160535117	0.0180602006688963	2.02065880636626	2.02065880636626\\
0.00334448160535117	0.0193979933110368	2.02066050594005	2.02066050594005\\
0.00334448160535117	0.0207357859531773	2.02066162954802	2.02066162954802\\
0.00334448160535117	0.0220735785953177	2.02066234719457	2.02066234719457\\
0.00334448160535117	0.0234113712374582	2.02066286512629	2.02066286512629\\
0.00334448160535117	0.0247491638795987	2.02066324791607	2.02066324791607\\
0.00334448160535117	0.0260869565217391	2.02066353610372	2.02066353610372\\
0.00334448160535117	0.0274247491638796	2.02066376672789	2.02066376672789\\
0.00334448160535117	0.0287625418060201	2.02066394565861	2.02066394565861\\
0.00334448160535117	0.0301003344481605	2.02066409550234	2.02066409550234\\
0.00334448160535117	0.031438127090301	2.02066421478764	2.02066421478764\\
0.00334448160535117	0.0327759197324415	2.02066431727256	2.02066431727256\\
0.00334448160535117	0.034113712374582	2.02066440088812	2.02066440088812\\
0.00334448160535117	0.0354515050167224	2.02066447366144	2.02066447366144\\
0.00334448160535117	0.0367892976588629	2.02066453448083	2.02066453448083\\
0.00334448160535117	0.0381270903010034	2.02066458766345	2.02066458766345\\
0.00334448160535117	0.0394648829431438	2.0206646331691	2.0206646331691\\
0.00334448160535117	0.0408026755852843	2.0206646729341	2.0206646729341\\
0.00334448160535117	0.0421404682274248	2.0206647077454	2.0206647077454\\
0.00334448160535117	0.0434782608695652	2.0206647380388	2.0206647380388\\
0.00334448160535117	0.0448160535117057	2.02066476514894	2.02066476514894\\
0.00334448160535117	0.0461538461538462	2.0206647885913	2.0206647885913\\
0.00334448160535117	0.0474916387959866	2.02066481001485	2.02066481001485\\
0.00334448160535117	0.0488294314381271	2.02066482848421	2.02066482848421\\
0.00334448160535117	0.0501672240802676	2.02066484553637	2.02066484553637\\
0.00334448160535117	0.051505016722408	2.02066486042718	2.02066486042718\\
0.00334448160535117	0.0528428093645485	2.02066487397181	2.02066487397181\\
0.00334448160535117	0.054180602006689	2.02066488608816	2.02066488608816\\
0.00334448160535117	0.0555183946488295	2.02066489695353	2.02066489695353\\
0.00334448160535117	0.0568561872909699	2.02066490689017	2.02066490689017\\
0.00334448160535117	0.0581939799331104	2.02066491569133	2.02066491569133\\
0.00334448160535117	0.0595317725752508	2.02066492388876	2.02066492388876\\
0.00334448160535117	0.0608695652173913	2.02066493118622	2.02066493118622\\
0.00334448160535117	0.0622073578595318	2.02066493787841	2.02066493787841\\
0.00334448160535117	0.0635451505016723	2.02066494396393	2.02066494396393\\
0.00334448160535117	0.0648829431438127	2.02066494946519	2.02066494946519\\
0.00334448160535117	0.0662207357859532	2.02066495456503	2.02066495456503\\
0.00334448160535117	0.0675585284280937	2.02066495915313	2.02066495915313\\
0.00334448160535117	0.0688963210702341	2.02066496340959	2.02066496340959\\
0.00334448160535117	0.0702341137123746	2.02066496728184	2.02066496728184\\
0.00334448160535117	0.071571906354515	2.02066497082615	2.02066497082615\\
0.00334448160535117	0.0729096989966556	2.0206649741065	2.0206649741065\\
0.00334448160535117	0.074247491638796	2.02066497708237	2.02066497708237\\
0.00334448160535117	0.0755852842809365	2.02066497986243	2.02066497986243\\
0.00334448160535117	0.0769230769230769	2.02066498239681	2.02066498239681\\
0.00334448160535117	0.0782608695652174	2.0206649847372	2.0206649847372\\
0.00334448160535117	0.0795986622073579	2.02066498690205	2.02066498690205\\
0.00334448160535117	0.0809364548494984	2.0206649888815	2.0206649888815\\
0.00334448160535117	0.0822742474916388	2.02066499073567	2.02066499073567\\
0.00334448160535117	0.0836120401337793	2.02066499243066	2.02066499243066\\
0.00334448160535117	0.0849498327759198	2.02066499400908	2.02066499400908\\
0.00334448160535117	0.0862876254180602	2.02066499546638	2.02066499546638\\
0.00334448160535117	0.0876254180602007	2.02066499681299	2.02066499681299\\
0.00334448160535117	0.0889632107023411	2.02066499806864	2.02066499806864\\
0.00334448160535117	0.0903010033444816	2.02066499922183	2.02066499922183\\
0.00334448160535117	0.0916387959866221	2.02066500030572	2.02066500030572\\
0.00334448160535117	0.0929765886287626	2.02066500130204	2.02066500130204\\
0.00334448160535117	0.094314381270903	2.02066500223384	2.02066500223384\\
0.00334448160535117	0.0956521739130435	2.02066500309627	2.02066500309627\\
0.00334448160535117	0.096989966555184	2.02066500389957	2.02066500389957\\
0.00334448160535117	0.0983277591973244	2.0206650046472	2.0206650046472\\
0.00334448160535117	0.0996655518394649	2.02066500534163	2.02066500534163\\
0.00334448160535117	0.101003344481605	2.02066500599056	2.02066500599056\\
0.00334448160535117	0.102341137123746	2.02066500659235	2.02066500659235\\
0.00334448160535117	0.103678929765886	2.02066500715621	2.02066500715621\\
0.00334448160535117	0.105016722408027	2.02066500767886	2.02066500767886\\
0.00334448160535117	0.106354515050167	2.0206650081692	2.0206650081692\\
0.00334448160535117	0.107692307692308	2.02066500862399	2.02066500862399\\
0.00334448160535117	0.109030100334448	2.02066500905064	2.02066500905064\\
0.00334448160535117	0.110367892976589	2.02066500944702	2.02066500944702\\
0.00334448160535117	0.111705685618729	2.02066500981837	2.02066500981837\\
0.00334448160535117	0.11304347826087	2.02066501016431	2.02066501016431\\
0.00334448160535117	0.11438127090301	2.02066501048753	2.02066501048753\\
0.00334448160535117	0.115719063545151	2.02066501078975	2.02066501078975\\
0.00334448160535117	0.117056856187291	2.02066501107099	2.02066501107099\\
0.00334448160535117	0.118394648829431	2.02066501133522	2.02066501133522\\
0.00334448160535117	0.119732441471572	2.02066501158036	2.02066501158036\\
0.00334448160535117	0.121070234113712	2.02066501181086	2.02066501181086\\
0.00334448160535117	0.122408026755853	2.02066501202533	2.02066501202533\\
0.00334448160535117	0.123745819397993	2.02066501222539	2.02066501222539\\
0.00334448160535117	0.125083612040134	2.02066501241298	2.02066501241298\\
0.00334448160535117	0.126421404682274	2.02066501258714	2.02066501258714\\
0.00334448160535117	0.127759197324415	2.02066501275031	2.02066501275031\\
0.00334448160535117	0.129096989966555	2.0206650129025	2.0206650129025\\
0.00334448160535117	0.130434782608696	2.02066501304377	2.02066501304377\\
0.00334448160535117	0.131772575250836	2.02066501317617	2.02066501317617\\
0.00334448160535117	0.133110367892977	2.02066501329934	2.02066501329934\\
0.00334448160535117	0.134448160535117	2.02066501341354	2.02066501341354\\
0.00334448160535117	0.135785953177258	2.02066501352019	2.02066501352019\\
0.00334448160535117	0.137123745819398	2.02066501361939	2.02066501361939\\
0.00334448160535117	0.138461538461538	2.02066501371116	2.02066501371116\\
0.00334448160535117	0.139799331103679	2.02066501379617	2.02066501379617\\
0.00334448160535117	0.141137123745819	2.02066501387547	2.02066501387547\\
0.00334448160535117	0.14247491638796	2.02066501394859	2.02066501394859\\
0.00334448160535117	0.1438127090301	2.02066501401594	2.02066501401594\\
0.00334448160535117	0.145150501672241	2.02066501407805	2.02066501407805\\
0.00334448160535117	0.146488294314381	2.0206650141356	2.0206650141356\\
0.00334448160535117	0.147826086956522	2.02066501418831	2.02066501418831\\
0.00334448160535117	0.149163879598662	2.02066501423649	2.02066501423649\\
0.00334448160535117	0.150501672240803	2.02066501428041	2.02066501428041\\
0.00334448160535117	0.151839464882943	2.02066501432072	2.02066501432072\\
0.00334448160535117	0.153177257525084	2.02066501435735	2.02066501435735\\
0.00334448160535117	0.154515050167224	2.02066501439041	2.02066501439041\\
0.00334448160535117	0.155852842809365	2.02066501442012	2.02066501442012\\
0.00334448160535117	0.157190635451505	2.02066501444668	2.02066501444668\\
0.00334448160535117	0.158528428093646	2.02066501447041	2.02066501447041\\
0.00334448160535117	0.159866220735786	2.02066501449155	2.02066501449155\\
0.00334448160535117	0.161204013377926	2.02066501451005	2.02066501451005\\
0.00334448160535117	0.162541806020067	2.02066501452606	2.02066501452606\\
0.00334448160535117	0.163879598662207	2.02066501453975	2.02066501453975\\
0.00334448160535117	0.165217391304348	2.02066501455125	2.02066501455125\\
0.00334448160535117	0.166555183946488	2.02130326474417	2.02130326474417\\
0.00334448160535117	0.167892976588629	2.02344760843254	2.02344760843254\\
0.00334448160535117	0.169230769230769	2.02559172957128	2.02559172957128\\
0.00334448160535117	0.17056856187291	2.02773541411929	2.02773541411929\\
0.00334448160535117	0.17190635451505	2.02987844621515	2.02987844621515\\
0.00334448160535117	0.173244147157191	2.03202060830509	2.03202060830509\\
0.00334448160535117	0.174581939799331	2.03416168127499	2.03416168127499\\
0.00334448160535117	0.175919732441472	2.03630144458626	2.03630144458626\\
0.00334448160535117	0.177257525083612	2.03843967641552	2.03843967641552\\
0.00334448160535117	0.178595317725753	2.04057615379786	2.04057615379786\\
0.00334448160535117	0.179933110367893	2.04271065277361	2.04271065277361\\
0.00334448160535117	0.181270903010033	2.04484294853848	2.04484294853848\\
0.00334448160535117	0.182608695652174	2.04697281559676	2.04697281559676\\
0.00334448160535117	0.183946488294314	2.04910002791756	2.04910002791756\\
0.00334448160535117	0.185284280936455	2.05122435909385	2.05122435909385\\
0.00334448160535117	0.186622073578595	2.05334558250401	2.05334558250401\\
0.00334448160535117	0.187959866220736	2.05546347147581	2.05546347147581\\
0.00334448160535117	0.189297658862876	2.05757779945259	2.05757779945259\\
0.00334448160535117	0.190635451505017	2.05968834016124	2.05968834016124\\
0.00334448160535117	0.191973244147157	2.06179486778204	2.06179486778204\\
0.00334448160535117	0.193311036789298	2.06389715711985	2.06389715711985\\
0.00334448160535117	0.194648829431438	2.0659949837765	2.0659949837765\\
0.00334448160535117	0.195986622073579	2.06808812432422	2.06808812432422\\
0.00334448160535117	0.197324414715719	2.07017635647965	2.07017635647965\\
0.00334448160535117	0.19866220735786	2.07225945927835	2.07225945927835\\
0.00334448160535117	0.2	2.07433721324939	2.07433721324939\\
0.00468227424749165	-0.2	-0.556268337924504	-0.556268337924504\\
0.00468227424749165	-0.19866220735786	-0.543917489692043	-0.543917489692043\\
0.00468227424749165	-0.197324414715719	-0.531719606147502	-0.531719606147502\\
0.00468227424749165	-0.195986622073579	-0.519668968513384	-0.519668968513384\\
0.00468227424749165	-0.194648829431438	-0.507760039304808	-0.507760039304808\\
0.00468227424749165	-0.193311036789298	-0.49598567673517	-0.49598567673517\\
0.00468227424749165	-0.191973244147157	-0.484340280435796	-0.484340280435796\\
0.00468227424749165	-0.190635451505017	-0.472819209118784	-0.472819209118784\\
0.00468227424749165	-0.189297658862876	-0.461418038389176	-0.461418038389176\\
0.00468227424749165	-0.187959866220736	-0.450133188215767	-0.450133188215767\\
0.00468227424749165	-0.186622073578595	-0.438962579779702	-0.438962579779702\\
0.00468227424749165	-0.185284280936455	-0.42790252694312	-0.42790252694312\\
0.00468227424749165	-0.183946488294314	-0.416949398377895	-0.416949398377895\\
0.00468227424749165	-0.182608695652174	-0.406099742499425	-0.406099742499425\\
0.00468227424749165	-0.181270903010033	-0.395350280942661	-0.395350280942661\\
0.00468227424749165	-0.179933110367893	-0.384697903326243	-0.384697903326243\\
0.00468227424749165	-0.178595317725753	-0.374139663419803	-0.374139663419803\\
0.00468227424749165	-0.177257525083612	-0.363672776895223	-0.363672776895223\\
0.00468227424749165	-0.175919732441472	-0.353294620933092	-0.353294620933092\\
0.00468227424749165	-0.174581939799331	-0.343002736084239	-0.343002736084239\\
0.00468227424749165	-0.173244147157191	-0.332794830973704	-0.332794830973704\\
0.00468227424749165	-0.17190635451505	-0.322668790715797	-0.322668790715797\\
0.00468227424749165	-0.17056856187291	-0.312622690342146	-0.312622690342146\\
0.00468227424749165	-0.169230769230769	-0.302654815232852	-0.302654815232852\\
0.00468227424749165	-0.167892976588629	-0.292761922221829	-0.292761922221829\\
0.00468227424749165	-0.166555183946488	-0.28293547259118	-0.28293547259118\\
0.00468227424749165	-0.165217391304348	-0.273172833443978	-0.273172833443978\\
0.00468227424749165	-0.163879598662207	-0.263473686606657	-0.263473686606657\\
0.00468227424749165	-0.162541806020067	-0.253843754507998	-0.253843754507998\\
0.00468227424749165	-0.161204013377926	-0.244283410923512	-0.244283410923512\\
0.00468227424749165	-0.159866220735786	-0.234792701492147	-0.234792701492147\\
0.00468227424749165	-0.158528428093645	-0.225372400873568	-0.225372400873568\\
0.00468227424749165	-0.157190635451505	-0.216022526084342	-0.216022526084342\\
0.00468227424749165	-0.155852842809365	-0.206726497633654	-0.206726497633654\\
0.00468227424749165	-0.154515050167224	-0.197478714115491	-0.197478714115491\\
0.00468227424749165	-0.153177257525084	-0.18829066721732	-0.18829066721732\\
0.00468227424749165	-0.151839464882943	-0.179180126717195	-0.179180126717195\\
0.00468227424749165	-0.150501672240803	-0.170145766538046	-0.170145766538046\\
0.00468227424749165	-0.149163879598662	-0.161155106948936	-0.161155106948936\\
0.00468227424749165	-0.147826086956522	-0.152215903281887	-0.152215903281887\\
0.00468227424749165	-0.146488294314381	-0.143375528585043	-0.143375528585043\\
0.00468227424749165	-0.145150501672241	-0.134585839519674	-0.134585839519674\\
0.00468227424749165	-0.1438127090301	-0.125854820217007	-0.125854820217007\\
0.00468227424749165	-0.14247491638796	-0.117225058261383	-0.117225058261383\\
0.00468227424749165	-0.141137123745819	-0.108638430219574	-0.108638430219574\\
0.00468227424749165	-0.139799331103679	-0.100166658142929	-0.100166658142929\\
0.00468227424749165	-0.138461538461538	-0.0917563914487448	-0.0917563914487448\\
0.00468227424749165	-0.137123745819398	-0.083443139941662	-0.083443139941662\\
0.00468227424749165	-0.135785953177258	-0.075238066741102	-0.075238066741102\\
0.00468227424749165	-0.134448160535117	-0.0671267343970147	-0.0671267343970147\\
0.00468227424749165	-0.133110367892977	-0.0591257429163855	-0.0591257429163855\\
0.00468227424749165	-0.131772575250836	-0.0512508121323425	-0.0512508121323425\\
0.00468227424749165	-0.130434782608696	-0.0435172195426656	-0.0435172195426656\\
0.00468227424749165	-0.129096989966555	-0.0380586221441438	-0.0380586221441438\\
0.00468227424749165	-0.127759197324415	-0.0335120069932703	-0.0335120069932703\\
0.00468227424749165	-0.126421404682274	-0.0289787508083982	-0.0289787508083982\\
0.00468227424749165	-0.125083612040134	-0.0244595692887835	-0.0244595692887835\\
0.00468227424749165	-0.123745819397993	-0.019955152814677	-0.019955152814677\\
0.00468227424749165	-0.122408026755853	-0.0154684066840889	-0.0154684066840889\\
0.00468227424749165	-0.121070234113712	-0.0110006733856218	-0.0110006733856218\\
0.00468227424749165	-0.119732441471572	-0.0065504505082925	-0.0065504505082925\\
0.00468227424749165	-0.118394648829431	-0.00211833156431096	-0.00211833156431096\\
0.00468227424749165	-0.117056856187291	0.00229512860443015	0.00229512860443015\\
0.00468227424749165	-0.115719063545151	0.00668941672281964	0.00668941672281964\\
0.00468227424749165	-0.11438127090301	0.0110635880133075	0.0110635880133075\\
0.00468227424749165	-0.11304347826087	0.0154081370542476	0.0154081370542476\\
0.00468227424749165	-0.111705685618729	0.0197312179101983	0.0197312179101983\\
0.00468227424749165	-0.110367892976589	0.0240324819475182	0.0240324819475182\\
0.00468227424749165	-0.109030100334448	0.0283116367093771	0.0283116367093771\\
0.00468227424749165	-0.107692307692308	0.0308250224604664	0.0308250224604664\\
0.00468227424749165	-0.106354515050167	0.0308250226798675	0.0308250226798675\\
0.00468227424749165	-0.105016722408027	0.0308250229067338	0.0308250229067338\\
0.00468227424749165	-0.103678929765886	0.0308250231512702	0.0308250231512702\\
0.00468227424749165	-0.102341137123746	0.03082502341355	0.03082502341355\\
0.00468227424749165	-0.101003344481605	0.0308250236937319	0.0308250236937319\\
0.00468227424749165	-0.0996655518394649	0.0308250239926785	0.0308250239926785\\
0.00468227424749165	-0.0983277591973244	0.030825024315576	0.030825024315576\\
0.00468227424749165	-0.096989966555184	0.0308250246632603	0.0308250246632603\\
0.00468227424749165	-0.0956521739130435	0.0308250250282124	0.0308250250282124\\
0.00468227424749165	-0.094314381270903	0.0308250254247887	0.0308250254247887\\
0.00468227424749165	-0.0929765886287625	0.0308250258503338	0.0308250258503338\\
0.00468227424749165	-0.0916387959866221	0.0308250263034501	0.0308250263034501\\
0.00468227424749165	-0.0903010033444816	0.030825026793095	0.030825026793095\\
0.00468227424749165	-0.0889632107023411	0.0308250273172411	0.0308250273172411\\
0.00468227424749165	-0.0876254180602007	0.0308250278799057	0.0308250278799057\\
0.00468227424749165	-0.0862876254180602	0.0308250284892273	0.0308250284892273\\
0.00468227424749165	-0.0849498327759197	0.030825029137787	0.030825029137787\\
0.00468227424749165	-0.0836120401337793	0.0308250298372285	0.0308250298372285\\
0.00468227424749165	-0.0822742474916388	0.0308250305926787	0.0308250305926787\\
0.00468227424749165	-0.0809364548494983	0.0308250314082916	0.0308250314082916\\
0.00468227424749165	-0.0795986622073579	0.0308250322869442	0.0308250322869442\\
0.00468227424749165	-0.0782608695652174	0.0308250332315638	0.0308250332315638\\
0.00468227424749165	-0.0769230769230769	0.0308250342527682	0.0308250342527682\\
0.00468227424749165	-0.0755852842809365	0.0308250353573798	0.0308250353573798\\
0.00468227424749165	-0.074247491638796	0.0308250365532111	0.0308250365532111\\
0.00468227424749165	-0.0729096989966555	0.0308250378492284	0.0308250378492284\\
0.00468227424749165	-0.071571906354515	0.0308250392491621	0.0308250392491621\\
0.00468227424749165	-0.0702341137123746	0.0308250407643565	0.0308250407643565\\
0.00468227424749165	-0.0688963210702341	0.0308250424105386	0.0308250424105386\\
0.00468227424749165	-0.0675585284280937	0.0308250442029621	0.0308250442029621\\
0.00468227424749165	-0.0662207357859532	0.0308250461593946	0.0308250461593946\\
0.00468227424749165	-0.0648829431438127	0.0308250482811108	0.0308250482811108\\
0.00468227424749165	-0.0635451505016722	0.0308250505859538	0.0308250505859538\\
0.00468227424749165	-0.0622073578595318	0.0308250531170194	0.0308250531170194\\
0.00468227424749165	-0.0608695652173913	0.0308250558778238	0.0308250558778238\\
0.00468227424749165	-0.0595317725752508	0.0308250588847445	0.0308250588847445\\
0.00468227424749165	-0.0581939799331104	0.0308250622140059	0.0308250622140059\\
0.00468227424749165	-0.0568561872909699	0.0308250658146024	0.0308250658146024\\
0.00468227424749165	-0.0555183946488294	0.0308250698185183	0.0308250698185183\\
0.00468227424749165	-0.0541806020066889	0.0308250741785074	0.0308250741785074\\
0.00468227424749165	-0.0528428093645485	0.0308250790374031	0.0308250790374031\\
0.00468227424749165	-0.051505016722408	0.0308250843341475	0.0308250843341475\\
0.00468227424749165	-0.0501672240802676	0.030825090267812	0.030825090267812\\
0.00468227424749165	-0.0488294314381271	0.0308250967626625	0.0308250967626625\\
0.00468227424749165	-0.0474916387959866	0.0308251040130864	0.0308251040130864\\
0.00468227424749165	-0.0461538461538462	0.0308251121272757	0.0308251121272757\\
0.00468227424749165	-0.0448160535117057	0.0308251210567038	0.0308251210567038\\
0.00468227424749165	-0.0434782608695652	0.0308251311058264	0.0308251311058264\\
0.00468227424749165	-0.0421404682274247	0.0308251424425878	0.0308251424425878\\
0.00468227424749165	-0.0408026755852843	0.030825155035618	0.030825155035618\\
0.00468227424749165	-0.0394648829431438	0.0308251692292552	0.0308251692292552\\
0.00468227424749165	-0.0381270903010033	0.0308251853318082	0.0308251853318082\\
0.00468227424749165	-0.0367892976588629	0.030825203654794	0.030825203654794\\
0.00468227424749165	-0.0354515050167224	0.0308252245667363	0.0308252245667363\\
0.00468227424749165	-0.0341137123745819	0.0308252482393953	0.0308252482393953\\
0.00468227424749165	-0.0327759197324415	0.0308252753845096	0.0308252753845096\\
0.00468227424749165	-0.031438127090301	0.0308253067067166	0.0308253067067166\\
0.00468227424749165	-0.0301003344481605	0.0308253430222605	0.0308253430222605\\
0.00468227424749165	-0.0287625418060201	0.0308253853527748	0.0308253853527748\\
0.00468227424749165	-0.0274247491638796	0.0308254349927375	0.0308254349927375\\
0.00468227424749165	-0.0260869565217391	0.0308254936052662	0.0308254936052662\\
0.00468227424749165	-0.0247491638795987	0.0308255633614124	0.0308255633614124\\
0.00468227424749165	-0.0234113712374582	0.0308256471480194	0.0308256471480194\\
0.00468227424749165	-0.0220735785953177	0.0308257488870722	0.0308257488870722\\
0.00468227424749165	-0.0207357859531772	0.0308258740419459	0.0308258740419459\\
0.00468227424749165	-0.0193979933110368	0.0308260304510738	0.0308260304510738\\
0.00468227424749165	-0.0180602006688963	0.0308262274660965	0.0308262274660965\\
0.00468227424749165	-0.0167224080267558	0.0308264777776638	0.0308264777776638\\
0.00468227424749165	-0.0153846153846154	0.0308268086081588	0.0308268086081588\\
0.00468227424749165	-0.0140468227424749	0.03082726169479	0.03082726169479\\
0.00468227424749165	-0.0127090301003344	0.0308279131714739	0.0308279131714739\\
0.00468227424749165	-0.011371237458194	0.0308288821422695	0.0308288821422695\\
0.00468227424749165	-0.0100334448160535	0.0308304010093207	0.0308304010093207\\
0.00468227424749165	-0.00869565217391302	0.0308332394859694	0.0308332394859694\\
0.00468227424749165	-0.00735785953177256	0.0308402662660465	0.0308402662660465\\
0.00468227424749165	-0.00602006688963211	0.030869503042661	0.030869503042661\\
0.00468227424749165	-0.00468227424749162	0.0933153278968337	0.0933153278968337\\
0.00468227424749165	-0.00334448160535117	0.228549615184115	0.228549615184115\\
0.00468227424749165	-0.00200668896321068	0.363927251063333	0.363927251063333\\
0.00468227424749165	-0.000668896321070228	0.499406841758919	0.499406841758919\\
0.00468227424749165	0.000668896321070256	0.63500055870118	0.63500055870118\\
0.00468227424749165	0.00200668896321071	0.770703244129579	0.770703244129579\\
0.00468227424749165	0.00334448160535117	0.906514573743492	0.906514573743492\\
0.00468227424749165	0.00468227424749165	1.0424344436022	1.0424344436022\\
0.00468227424749165	0.00602006688963211	1.17846278148522	1.17846278148522\\
0.00468227424749165	0.00735785953177259	1.31459949294171	1.31459949294171\\
0.00468227424749165	0.00869565217391305	1.4508443461099	1.4508443461099\\
0.00468227424749165	0.0100334448160535	1.58719540332039	1.58719540332039\\
0.00468227424749165	0.011371237458194	1.72365714845901	1.72365714845901\\
0.00468227424749165	0.0127090301003345	1.86021922202863	1.86021922202863\\
0.00468227424749165	0.0140468227424749	1.99678274446276	1.99678274446276\\
0.00468227424749165	0.0153846153846154	2.02063751139565	2.02063751139565\\
0.00468227424749165	0.0167224080267559	2.02065259016354	2.02065259016354\\
0.00468227424749165	0.0180602006688963	2.02065752013056	2.02065752013056\\
0.00468227424749165	0.0193979933110368	2.02065985937465	2.02065985937465\\
0.00468227424749165	0.0207357859531773	2.02066118094564	2.02066118094564\\
0.00468227424749165	0.0220735785953177	2.02066207349068	2.02066207349068\\
0.00468227424749165	0.0234113712374582	2.02066265484119	2.02066265484119\\
0.00468227424749165	0.0247491638795987	2.02066310705447	2.02066310705447\\
0.00468227424749165	0.0260869565217391	2.0206634226133	2.0206634226133\\
0.00468227424749165	0.0274247491638796	2.02066368620896	2.02066368620896\\
0.00468227424749165	0.0287625418060201	2.02066387922383	2.02066387922383\\
0.00468227424749165	0.0301003344481605	2.02066404644534	2.02066404644534\\
0.00468227424749165	0.031438127090301	2.02066417381871	2.02066417381871\\
0.00468227424749165	0.0327759197324415	2.02066428613958	2.02066428613958\\
0.00468227424749165	0.034113712374582	2.02066437473466	2.02066437473466\\
0.00468227424749165	0.0354515050167224	2.02066445335439	2.02066445335439\\
0.00468227424749165	0.0367892976588629	2.02066451739295	2.02066451739295\\
0.00468227424749165	0.0381270903010034	2.02066457417459	2.02066457417459\\
0.00468227424749165	0.0394648829431438	2.02066462183645	2.02066462183645\\
0.00468227424749165	0.0408026755852843	2.02066466387338	2.02066466387338\\
0.00468227424749165	0.0421404682274248	2.02066470016697	2.02066470016697\\
0.00468227424749165	0.0434782608695652	2.02066473192319	2.02066473192319\\
0.00468227424749165	0.0448160535117057	2.02066476007107	2.02066476007107\\
0.00468227424749165	0.0461538461538462	2.02066478446797	2.02066478446797\\
0.00468227424749165	0.0474916387959866	2.02066480662848	2.02066480662848\\
0.00468227424749165	0.0488294314381271	2.02066482571788	2.02066482571788\\
0.00468227424749165	0.0501672240802676	2.02066484330768	2.02066484330768\\
0.00468227424749165	0.051505016722408	2.02066485864434	2.02066485864434\\
0.00468227424749165	0.0528428093645485	2.02066487254164	2.02066487254164\\
0.00468227424749165	0.054180602006689	2.02066488498065	2.02066488498065\\
0.00468227424749165	0.0555183946488295	2.02066489607667	2.02066489607667\\
0.00468227424749165	0.0568561872909699	2.02066490624755	2.02066490624755\\
0.00468227424749165	0.0581939799331104	2.02066491524528	2.02066491524528\\
0.00468227424749165	0.0595317725752508	2.02066492356588	2.02066492356588\\
0.00468227424749165	0.0608695652173913	2.02066493100718	2.02066493100718\\
0.00468227424749165	0.0622073578595318	2.02066493777425	2.02066493777425\\
0.00468227424749165	0.0635451505016723	2.02066494396377	2.02066494396377\\
0.00468227424749165	0.0648829431438127	2.02066494951146	2.02066494951146\\
0.00468227424749165	0.0662207357859532	2.02066495468361	2.02066495468361\\
0.00468227424749165	0.0675585284280937	2.02066495933403	2.02066495933403\\
0.00468227424749165	0.0688963210702341	2.02066496360483	2.02066496360483\\
0.00468227424749165	0.0702341137123746	2.02066496752102	2.02066496752102\\
0.00468227424749165	0.071571906354515	2.02066497106873	2.02066497106873\\
0.00468227424749165	0.0729096989966556	2.02066497437935	2.02066497437935\\
0.00468227424749165	0.074247491638796	2.02066497737958	2.02066497737958\\
0.00468227424749165	0.0755852842809365	2.02066498015194	2.02066498015194\\
0.00468227424749165	0.0769230769230769	2.0206649827023	2.0206649827023\\
0.00468227424749165	0.0782608695652174	2.02066498503174	2.02066498503174\\
0.00468227424749165	0.0795986622073579	2.02066498720636	2.02066498720636\\
0.00468227424749165	0.0809364548494984	2.02066498918946	2.02066498918946\\
0.00468227424749165	0.0822742474916388	2.02066499103261	2.02066499103261\\
0.00468227424749165	0.0836120401337793	2.02066499273081	2.02066499273081\\
0.00468227424749165	0.0849498327759198	2.02066499429469	2.02066499429469\\
0.00468227424749165	0.0862876254180602	2.02066499575252	2.02066499575252\\
0.00468227424749165	0.0876254180602007	2.0206649970884	2.0206649970884\\
0.00468227424749165	0.0889632107023411	2.02066499833917	2.02066499833917\\
0.00468227424749165	0.0903010033444816	2.0206649994898	2.0206649994898\\
0.00468227424749165	0.0916387959866221	2.02066500055993	2.02066500055993\\
0.00468227424749165	0.0929765886287626	2.02066500155294	2.02066500155294\\
0.00468227424749165	0.094314381270903	2.02066500247163	2.02066500247163\\
0.00468227424749165	0.0956521739130435	2.0206650033301	2.0206650033301\\
0.00468227424749165	0.096989966555184	2.02066500412124	2.02066500412124\\
0.00468227424749165	0.0983277591973244	2.02066500486452	2.02066500486452\\
0.00468227424749165	0.0996655518394649	2.02066500554919	2.02066500554919\\
0.00468227424749165	0.101003344481605	2.02066500619213	2.02066500619213\\
0.00468227424749165	0.102341137123746	2.02066500678605	2.02066500678605\\
0.00468227424749165	0.103678929765886	2.02066500734287	2.02066500734287\\
0.00468227424749165	0.105016722408027	2.02066500785859	2.02066500785859\\
0.00468227424749165	0.106354515050167	2.02066500834186	2.02066500834186\\
0.00468227424749165	0.107692307692308	2.02066500878999	2.02066500878999\\
0.00468227424749165	0.109030100334448	2.02066500921022	2.02066500921022\\
0.00468227424749165	0.110367892976589	2.02066500959978	2.02066500959978\\
0.00468227424749165	0.111705685618729	2.02066500996576	2.02066500996576\\
0.00468227424749165	0.11304347826087	2.02066501030449	2.02066501030449\\
0.00468227424749165	0.11438127090301	2.0206650106236	2.0206650106236\\
0.00468227424749165	0.115719063545151	2.02066501091916	2.02066501091916\\
0.00468227424749165	0.117056856187291	2.02066501119657	2.02066501119657\\
0.00468227424749165	0.118394648829431	2.0206650114547	2.0206650114547\\
0.00468227424749165	0.119732441471572	2.02066501169562	2.02066501169562\\
0.00468227424749165	0.121070234113712	2.02066501192113	2.02066501192113\\
0.00468227424749165	0.122408026755853	2.02066501213035	2.02066501213035\\
0.00468227424749165	0.123745819397993	2.02066501232714	2.02066501232714\\
0.00468227424749165	0.125083612040134	2.0206650125099	2.0206650125099\\
0.00468227424749165	0.126421404682274	2.02066501268017	2.02066501268017\\
0.00468227424749165	0.127759197324415	2.02066501283973	2.02066501283973\\
0.00468227424749165	0.129096989966555	2.02066501298774	2.02066501298774\\
0.00468227424749165	0.130434782608696	2.02066501312583	2.02066501312583\\
0.00468227424749165	0.131772575250836	2.02066501325479	2.02066501325479\\
0.00468227424749165	0.133110367892977	2.02066501337431	2.02066501337431\\
0.00468227424749165	0.134448160535117	2.02066501348551	2.02066501348551\\
0.00468227424749165	0.135785953177258	2.02066501358929	2.02066501358929\\
0.00468227424749165	0.137123745819398	2.02066501368529	2.02066501368529\\
0.00468227424749165	0.138461538461538	2.02066501377402	2.02066501377402\\
0.00468227424749165	0.139799331103679	2.02066501385688	2.02066501385688\\
0.00468227424749165	0.141137123745819	2.02066501393335	2.02066501393335\\
0.00468227424749165	0.14247491638796	2.02066501400378	2.02066501400378\\
0.00468227424749165	0.1438127090301	2.02066501406863	2.02066501406863\\
0.00468227424749165	0.145150501672241	2.02066501412883	2.02066501412883\\
0.00468227424749165	0.146488294314381	2.02066501418399	2.02066501418399\\
0.00468227424749165	0.147826086956522	2.02066501423442	2.02066501423442\\
0.00468227424749165	0.149163879598662	2.02066501428043	2.02066501428043\\
0.00468227424749165	0.150501672240803	2.02066501432262	2.02066501432262\\
0.00468227424749165	0.151839464882943	2.02066501436103	2.02066501436103\\
0.00468227424749165	0.153177257525084	2.02066501439573	2.02066501439573\\
0.00468227424749165	0.154515050167224	2.02066501442695	2.02066501442695\\
0.00468227424749165	0.155852842809365	2.02066501445489	2.02066501445489\\
0.00468227424749165	0.157190635451505	2.02066501447989	2.02066501447989\\
0.00468227424749165	0.158528428093646	2.0206650145022	2.0206650145022\\
0.00468227424749165	0.159866220735786	2.02066501452177	2.02066501452177\\
0.00468227424749165	0.161204013377926	2.02066501453875	2.02066501453875\\
0.00468227424749165	0.162541806020067	2.02066501455332	2.02066501455332\\
0.00468227424749165	0.163879598662207	2.02066501456562	2.02066501456562\\
0.00468227424749165	0.165217391304348	2.0206650145758	2.0206650145758\\
0.00468227424749165	0.166555183946488	2.02220243850141	2.02220243850141\\
0.00468227424749165	0.167892976588629	2.02435487118876	2.02435487118876\\
0.00468227424749165	0.169230769230769	2.02650704119355	2.02650704119355\\
0.00468227424749165	0.17056856187291	2.02865873142329	2.02865873142329\\
0.00468227424749165	0.17190635451505	2.03080972295512	2.03080972295512\\
0.00468227424749165	0.173244147157191	2.03295979516693	2.03295979516693\\
0.00468227424749165	0.174581939799331	2.03510872587243	2.03510872587243\\
0.00468227424749165	0.175919732441472	2.03725629146037	2.03725629146037\\
0.00468227424749165	0.177257525083612	2.03940226703743	2.03940226703743\\
0.00468227424749165	0.178595317725753	2.04154642657491	2.04154642657491\\
0.00468227424749165	0.179933110367893	2.0436885430589	2.0436885430589\\
0.00468227424749165	0.181270903010033	2.04582838864388	2.04582838864388\\
0.00468227424749165	0.182608695652174	2.04796573480944	2.04796573480944\\
0.00468227424749165	0.183946488294314	2.0501003525201	2.0501003525201\\
0.00468227424749165	0.185284280936455	2.05223201238789	2.05223201238789\\
0.00468227424749165	0.186622073578595	2.05436048483756	2.05436048483756\\
0.00468227424749165	0.187959866220736	2.05648554027416	2.05648554027416\\
0.00468227424749165	0.189297658862876	2.05860694925283	2.05860694925283\\
0.00468227424749165	0.190635451505017	2.06072448265051	2.06072448265051\\
0.00468227424749165	0.191973244147157	2.06283791183933	2.06283791183933\\
0.00468227424749165	0.193311036789298	2.06494700886143	2.06494700886143\\
0.00468227424749165	0.194648829431438	2.06705154660504	2.06705154660504\\
0.00468227424749165	0.195986622073579	2.06915129898138	2.06915129898138\\
0.00468227424749165	0.197324414715719	2.07124604110228	2.07124604110228\\
0.00468227424749165	0.19866220735786	2.07333554945813	2.07333554945813\\
0.00468227424749165	0.2	2.07541960209595	2.07541960209595\\
0.00602006688963211	-0.2	-0.555552671768199	-0.555552671768199\\
0.00602006688963211	-0.19866220735786	-0.543194500693007	-0.543194500693007\\
0.00602006688963211	-0.197324414715719	-0.530989246154043	-0.530989246154043\\
0.00602006688963211	-0.195986622073579	-0.518931189929153	-0.518931189929153\\
0.00602006688963211	-0.194648829431438	-0.507014485334313	-0.507014485334313\\
0.00602006688963211	-0.193311036789298	-0.495231860126027	-0.495231860126027\\
0.00602006688963211	-0.191973244147157	-0.48357814518453	-0.48357814518453\\
0.00602006688963211	-0.190635451505017	-0.472048697465917	-0.472048697465917\\
0.00602006688963211	-0.189297658862876	-0.460639090861377	-0.460639090861377\\
0.00602006688963211	-0.187959866220736	-0.449346327536733	-0.449346327536733\\
0.00602006688963211	-0.186622073578595	-0.43816788658952	-0.43816788658952\\
0.00602006688963211	-0.185284280936455	-0.427099954849801	-0.427099954849801\\
0.00602006688963211	-0.183946488294314	-0.416138903490256	-0.416138903490256\\
0.00602006688963211	-0.182608695652174	-0.405281284045067	-0.405281284045067\\
0.00602006688963211	-0.181270903010033	-0.39452382202263	-0.39452382202263\\
0.00602006688963211	-0.179933110367893	-0.383863411844251	-0.383863411844251\\
0.00602006688963211	-0.178595317725753	-0.373297113236961	-0.373297113236961\\
0.00602006688963211	-0.177257525083612	-0.362822149279712	-0.362822149279712\\
0.00602006688963211	-0.175919732441472	-0.352435906400864	-0.352435906400864\\
0.00602006688963211	-0.174581939799331	-0.342135936765959	-0.342135936765959\\
0.00602006688963211	-0.173244147157191	-0.331919963701987	-0.331919963701987\\
0.00602006688963211	-0.17190635451505	-0.321785891116885	-0.321785891116885\\
0.00602006688963211	-0.17056856187291	-0.311731818358494	-0.311731818358494\\
0.00602006688963211	-0.169230769230769	-0.301756062733939	-0.301756062733939\\
0.00602006688963211	-0.167892976588629	-0.291853654113262	-0.291853654113262\\
0.00602006688963211	-0.166555183946488	-0.282017023329489	-0.282017023329489\\
0.00602006688963211	-0.165217391304348	-0.272244134050814	-0.272244134050814\\
0.00602006688963211	-0.163879598662207	-0.262536314210104	-0.262536314210104\\
0.00602006688963211	-0.162541806020067	-0.252898604486988	-0.252898604486988\\
0.00602006688963211	-0.161204013377926	-0.24333078124574	-0.24333078124574\\
0.00602006688963211	-0.159866220735786	-0.233833023572174	-0.233833023572174\\
0.00602006688963211	-0.158528428093645	-0.224406311100619	-0.224406311100619\\
0.00602006688963211	-0.157190635451505	-0.215047859945528	-0.215047859945528\\
0.00602006688963211	-0.155852842809365	-0.205740483858736	-0.205740483858736\\
0.00602006688963211	-0.154515050167224	-0.196481884776751	-0.196481884776751\\
0.00602006688963211	-0.153177257525084	-0.187289076811072	-0.187289076811072\\
0.00602006688963211	-0.151839464882943	-0.178176034435751	-0.178176034435751\\
0.00602006688963211	-0.150501672240803	-0.169131962756415	-0.169131962756415\\
0.00602006688963211	-0.149163879598662	-0.160129029835098	-0.160129029835098\\
0.00602006688963211	-0.147826086956522	-0.151188253091124	-0.151188253091124\\
0.00602006688963211	-0.146488294314381	-0.142344233358696	-0.142344233358696\\
0.00602006688963211	-0.145150501672241	-0.133541477610368	-0.133541477610368\\
0.00602006688963211	-0.1438127090301	-0.124817828552458	-0.124817828552458\\
0.00602006688963211	-0.14247491638796	-0.116174604391446	-0.116174604391446\\
0.00602006688963211	-0.141137123745819	-0.107594775718918	-0.107594775718918\\
0.00602006688963211	-0.139799331103679	-0.0991096696975325	-0.0991096696975325\\
0.00602006688963211	-0.138461538461538	-0.0907074757886431	-0.0907074757886431\\
0.00602006688963211	-0.137123745819398	-0.0823807687952262	-0.0823807687952262\\
0.00602006688963211	-0.135785953177258	-0.0741818954048541	-0.0741818954048541\\
0.00602006688963211	-0.134448160535117	-0.0660790676271329	-0.0660790676271329\\
0.00602006688963211	-0.133110367892977	-0.0580870275299792	-0.0580870275299792\\
0.00602006688963211	-0.131772575250836	-0.0502214327488569	-0.0502214327488569\\
0.00602006688963211	-0.130434782608696	-0.0424974866256924	-0.0424974866256924\\
0.00602006688963211	-0.129096989966555	-0.0378047556764578	-0.0378047556764578\\
0.00602006688963211	-0.127759197324415	-0.0332594343644351	-0.0332594343644351\\
0.00602006688963211	-0.126421404682274	-0.0287280823052903	-0.0287280823052903\\
0.00602006688963211	-0.125083612040134	-0.0242114390132002	-0.0242114390132002\\
0.00602006688963211	-0.123745819397993	-0.0197102187232689	-0.0197102187232689\\
0.00602006688963211	-0.122408026755853	-0.0152251077460684	-0.0152251077460684\\
0.00602006688963211	-0.121070234113712	-0.0107567617383275	-0.0107567617383275\\
0.00602006688963211	-0.119732441471572	-0.00630580290848681	-0.00630580290848681\\
0.00602006688963211	-0.118394648829431	-0.00187281717854515	-0.00187281717854515\\
0.00602006688963211	-0.117056856187291	0.00253673233485718	0.00253673233485718\\
0.00602006688963211	-0.115719063545151	0.00692374477062041	0.00692374477062041\\
0.00602006688963211	-0.11438127090301	0.0112902939510251	0.0112902939510251\\
0.00602006688963211	-0.11304347826087	0.0156359370041853	0.0156359370041853\\
0.00602006688963211	-0.111705685618729	0.0199602820517855	0.0199602820517855\\
0.00602006688963211	-0.110367892976589	0.0242544899224928	0.0242544899224928\\
0.00602006688963211	-0.109030100334448	0.0285223928244778	0.0285223928244778\\
0.00602006688963211	-0.107692307692308	0.030825022483802	0.030825022483802\\
0.00602006688963211	-0.106354515050167	0.030825022696822	0.030825022696822\\
0.00602006688963211	-0.105016722408027	0.0308250229323012	0.0308250229323012\\
0.00602006688963211	-0.103678929765886	0.0308250231764163	0.0308250231764163\\
0.00602006688963211	-0.102341137123746	0.03082502343844	0.03082502343844\\
0.00602006688963211	-0.101003344481605	0.0308250237201237	0.0308250237201237\\
0.00602006688963211	-0.0996655518394649	0.0308250240236611	0.0308250240236611\\
0.00602006688963211	-0.0983277591973244	0.0308250243435347	0.0308250243435347\\
0.00602006688963211	-0.096989966555184	0.0308250246869674	0.0308250246869674\\
0.00602006688963211	-0.0956521739130435	0.0308250250596251	0.0308250250596251\\
0.00602006688963211	-0.094314381270903	0.0308250254549977	0.0308250254549977\\
0.00602006688963211	-0.0929765886287625	0.0308250258794418	0.0308250258794418\\
0.00602006688963211	-0.0916387959866221	0.0308250263370348	0.0308250263370348\\
0.00602006688963211	-0.0903010033444816	0.0308250268255192	0.0308250268255192\\
0.00602006688963211	-0.0889632107023411	0.0308250273503035	0.0308250273503035\\
0.00602006688963211	-0.0876254180602007	0.0308250279173119	0.0308250279173119\\
0.00602006688963211	-0.0862876254180602	0.0308250285200614	0.0308250285200614\\
0.00602006688963211	-0.0849498327759197	0.0308250291714081	0.0308250291714081\\
0.00602006688963211	-0.0836120401337793	0.0308250298747828	0.0308250298747828\\
0.00602006688963211	-0.0822742474916388	0.0308250306292703	0.0308250306292703\\
0.00602006688963211	-0.0809364548494983	0.0308250314392879	0.0308250314392879\\
0.00602006688963211	-0.0795986622073579	0.0308250323138154	0.0308250323138154\\
0.00602006688963211	-0.0782608695652174	0.0308250332579204	0.0308250332579204\\
0.00602006688963211	-0.0769230769230769	0.0308250342773764	0.0308250342773764\\
0.00602006688963211	-0.0755852842809365	0.0308250353787959	0.0308250353787959\\
0.00602006688963211	-0.074247491638796	0.0308250365697821	0.0308250365697821\\
0.00602006688963211	-0.0729096989966555	0.0308250378591028	0.0308250378591028\\
0.00602006688963211	-0.071571906354515	0.0308250392568928	0.0308250392568928\\
0.00602006688963211	-0.0702341137123746	0.0308250407748697	0.0308250407748697\\
0.00602006688963211	-0.0688963210702341	0.0308250424117944	0.0308250424117944\\
0.00602006688963211	-0.0675585284280937	0.0308250441876581	0.0308250441876581\\
0.00602006688963211	-0.0662207357859532	0.0308250461240899	0.0308250461240899\\
0.00602006688963211	-0.0648829431438127	0.0308250482414476	0.0308250482414476\\
0.00602006688963211	-0.0635451505016722	0.0308250505291301	0.0308250505291301\\
0.00602006688963211	-0.0622073578595318	0.0308250530269747	0.0308250530269747\\
0.00602006688963211	-0.0608695652173913	0.0308250557772608	0.0308250557772608\\
0.00602006688963211	-0.0595317725752508	0.0308250587453849	0.0308250587453849\\
0.00602006688963211	-0.0581939799331104	0.030825062022085	0.030825062022085\\
0.00602006688963211	-0.0568561872909699	0.0308250655998167	0.0308250655998167\\
0.00602006688963211	-0.0555183946488294	0.0308250695325879	0.0308250695325879\\
0.00602006688963211	-0.0541806020066889	0.0308250738518809	0.0308250738518809\\
0.00602006688963211	-0.0528428093645485	0.030825078615393	0.030825078615393\\
0.00602006688963211	-0.051505016722408	0.0308250838454488	0.0308250838454488\\
0.00602006688963211	-0.0501672240802676	0.0308250896794824	0.0308250896794824\\
0.00602006688963211	-0.0488294314381271	0.0308250960429293	0.0308250960429293\\
0.00602006688963211	-0.0474916387959866	0.0308251031669391	0.0308251031669391\\
0.00602006688963211	-0.0461538461538462	0.0308251110821176	0.0308251110821176\\
0.00602006688963211	-0.0448160535117057	0.030825119822447	0.030825119822447\\
0.00602006688963211	-0.0434782608695652	0.0308251296410058	0.0308251296410058\\
0.00602006688963211	-0.0421404682274247	0.0308251406937637	0.0308251406937637\\
0.00602006688963211	-0.0408026755852843	0.0308251529212746	0.0308251529212746\\
0.00602006688963211	-0.0394648829431438	0.0308251667045217	0.0308251667045217\\
0.00602006688963211	-0.0381270903010033	0.0308251823045237	0.0308251823045237\\
0.00602006688963211	-0.0367892976588629	0.0308252000101531	0.0308252000101531\\
0.00602006688963211	-0.0354515050167224	0.0308252201648485	0.0308252201648485\\
0.00602006688963211	-0.0341137123745819	0.0308252430074921	0.0308252430074921\\
0.00602006688963211	-0.0327759197324415	0.0308252690592254	0.0308252690592254\\
0.00602006688963211	-0.031438127090301	0.0308252990295379	0.0308252990295379\\
0.00602006688963211	-0.0301003344481605	0.0308253336668848	0.0308253336668848\\
0.00602006688963211	-0.0287625418060201	0.0308253739047371	0.0308253739047371\\
0.00602006688963211	-0.0274247491638796	0.0308254209215094	0.0308254209215094\\
0.00602006688963211	-0.0260869565217391	0.0308254762258542	0.0308254762258542\\
0.00602006688963211	-0.0247491638795987	0.0308255417801893	0.0308255417801893\\
0.00602006688963211	-0.0234113712374582	0.0308256201843339	0.0308256201843339\\
0.00602006688963211	-0.0220735785953177	0.0308257149568484	0.0308257149568484\\
0.00602006688963211	-0.0207357859531772	0.0308258309576347	0.0308258309576347\\
0.00602006688963211	-0.0193979933110368	0.0308259726050072	0.0308259726050072\\
0.00602006688963211	-0.0180602006688963	0.0308261489667473	0.0308261489667473\\
0.00602006688963211	-0.0167224080267558	0.0308263741667794	0.0308263741667794\\
0.00602006688963211	-0.0153846153846154	0.0308266692782468	0.0308266692782468\\
0.00602006688963211	-0.0140468227424749	0.0308270693877283	0.0308270693877283\\
0.00602006688963211	-0.0127090301003344	0.0308276230267078	0.0308276230267078\\
0.00602006688963211	-0.011371237458194	0.0308284033732988	0.0308284033732988\\
0.00602006688963211	-0.0100334448160535	0.0308296309943165	0.0308296309943165\\
0.00602006688963211	-0.00869565217391302	0.0308318208869676	0.0308318208869676\\
0.00602006688963211	-0.00735785953177256	0.0308360173776411	0.0308360173776411\\
0.00602006688963211	-0.00602006688963211	0.0308484816499521	0.0308484816499521\\
0.00602006688963211	-0.00468227424749162	0.0324960554202932	0.0324960554202932\\
0.00602006688963211	-0.00334448160535117	0.165647224218874	0.165647224218874\\
0.00602006688963211	-0.00200668896321068	0.300858361392833	0.300858361392833\\
0.00602006688963211	-0.000668896321070228	0.436189707882791	0.436189707882791\\
0.00602006688963211	0.000668896321070256	0.571630983316107	0.571630983316107\\
0.00602006688963211	0.00200668896321071	0.707183368912175	0.707183368912175\\
0.00602006688963211	0.00334448160535117	0.842845887287032	0.842845887287032\\
0.00602006688963211	0.00468227424749165	0.978618391569793	0.978618391569793\\
0.00602006688963211	0.00602006688963211	1.11450081516635	1.11450081516635\\
0.00602006688963211	0.00735785953177259	1.25049309337574	1.25049309337574\\
0.00602006688963211	0.00869565217391305	1.38659510403065	1.38659510403065\\
0.00602006688963211	0.0100334448160535	1.52280631981325	1.52280631981325\\
0.00602006688963211	0.011371237458194	1.65912533474246	1.65912533474246\\
0.00602006688963211	0.0127090301003345	1.79555511447202	1.79555511447202\\
0.00602006688963211	0.0140468227424749	1.93207684869254	1.93207684869254\\
0.00602006688963211	0.0153846153846154	2.02058195279742	2.02058195279742\\
0.00602006688963211	0.0167224080267559	2.02064707112049	2.02064707112049\\
0.00602006688963211	0.0180602006688963	2.02065554914001	2.02065554914001\\
0.00602006688963211	0.0193979933110368	2.02065898154242	2.02065898154242\\
0.00602006688963211	0.0207357859531773	2.02066060672754	2.02066060672754\\
0.00602006688963211	0.0220735785953177	2.02066173662685	2.02066173662685\\
0.00602006688963211	0.0234113712374582	2.02066241631642	2.02066241631642\\
0.00602006688963211	0.0247491638795987	2.02066294098116	2.02066294098116\\
0.00602006688963211	0.0260869565217391	2.02066330145408	2.02066330145408\\
0.00602006688963211	0.0274247491638796	2.02066359399964	2.02066359399964\\
0.00602006688963211	0.0287625418060201	2.02066380997836	2.02066380997836\\
0.00602006688963211	0.0301003344481605	2.02066399148734	2.02066399148734\\
0.00602006688963211	0.031438127090301	2.02066413108149	2.02066413108149\\
0.00602006688963211	0.0327759197324415	2.02066425184245	2.02066425184245\\
0.00602006688963211	0.034113712374582	2.02066434689519	2.02066434689519\\
0.00602006688963211	0.0354515050167224	2.02066443129148	2.02066443129148\\
0.00602006688963211	0.0367892976588629	2.02066449890284	2.02066449890284\\
0.00602006688963211	0.0381270903010034	2.02066455968619	2.02066455968619\\
0.00602006688963211	0.0394648829431438	2.02066460970531	2.02066460970531\\
0.00602006688963211	0.0408026755852843	2.02066465423574	2.02066465423574\\
0.00602006688963211	0.0421404682274248	2.0206646921315	2.0206646921315\\
0.00602006688963211	0.0434782608695652	2.0206647254715	2.0206647254715\\
0.00602006688963211	0.0448160535117057	2.02066475473071	2.02066475473071\\
0.00602006688963211	0.0461538461538462	2.02066478014957	2.02066478014957\\
0.00602006688963211	0.0474916387959866	2.0206648030924	2.0206648030924\\
0.00602006688963211	0.0488294314381271	2.02066482283829	2.02066482283829\\
0.00602006688963211	0.0501672240802676	2.02066484099498	2.02066484099498\\
0.00602006688963211	0.051505016722408	2.02066485679986	2.02066485679986\\
0.00602006688963211	0.0528428093645485	2.02066487106582	2.02066487106582\\
0.00602006688963211	0.054180602006689	2.02066488384121	2.02066488384121\\
0.00602006688963211	0.0555183946488295	2.02066489517636	2.02066489517636\\
0.00602006688963211	0.0568561872909699	2.02066490558982	2.02066490558982\\
0.00602006688963211	0.0581939799331104	2.02066491479211	2.02066491479211\\
0.00602006688963211	0.0595317725752508	2.02066492323715	2.02066492323715\\
0.00602006688963211	0.0608695652173913	2.02066493082589	2.02066493082589\\
0.00602006688963211	0.0622073578595318	2.02066493766914	2.02066493766914\\
0.00602006688963211	0.0635451505016723	2.02066494396454	2.02066494396454\\
0.00602006688963211	0.0648829431438127	2.02066494959927	2.02066494959927\\
0.00602006688963211	0.0662207357859532	2.02066495480438	2.02066495480438\\
0.00602006688963211	0.0675585284280937	2.02066495951761	2.02066495951761\\
0.00602006688963211	0.0688963210702341	2.02066496380252	2.02066496380252\\
0.00602006688963211	0.0702341137123746	2.02066496776265	2.02066496776265\\
0.00602006688963211	0.071571906354515	2.02066497133986	2.02066497133986\\
0.00602006688963211	0.0729096989966556	2.02066497465409	2.02066497465409\\
0.00602006688963211	0.074247491638796	2.02066497767843	2.02066497767843\\
0.00602006688963211	0.0755852842809365	2.0206649804427	2.0206649804427\\
0.00602006688963211	0.0769230769230769	2.02066498300862	2.02066498300862\\
0.00602006688963211	0.0782608695652174	2.02066498534242	2.02066498534242\\
0.00602006688963211	0.0795986622073579	2.02066498751083	2.02066498751083\\
0.00602006688963211	0.0809364548494984	2.02066498950046	2.02066498950046\\
0.00602006688963211	0.0822742474916388	2.02066499132912	2.02066499132912\\
0.00602006688963211	0.0836120401337793	2.02066499303013	2.02066499303013\\
0.00602006688963211	0.0849498327759198	2.02066499458547	2.02066499458547\\
0.00602006688963211	0.0862876254180602	2.02066499603738	2.02066499603738\\
0.00602006688963211	0.0876254180602007	2.02066499737215	2.02066499737215\\
0.00602006688963211	0.0889632107023411	2.02066499860809	2.02066499860809\\
0.00602006688963211	0.0903010033444816	2.02066499975614	2.02066499975614\\
0.00602006688963211	0.0916387959866221	2.02066500081228	2.02066500081228\\
0.00602006688963211	0.0929765886287626	2.02066500180173	2.02066500180173\\
0.00602006688963211	0.094314381270903	2.02066500271101	2.02066500271101\\
0.00602006688963211	0.0956521739130435	2.02066500356168	2.02066500356168\\
0.00602006688963211	0.096989966555184	2.02066500434739	2.02066500434739\\
0.00602006688963211	0.0983277591973244	2.0206650050795	2.0206650050795\\
0.00602006688963211	0.0996655518394649	2.02066500575945	2.02066500575945\\
0.00602006688963211	0.101003344481605	2.0206650063913	2.0206650063913\\
0.00602006688963211	0.102341137123746	2.02066500698045	2.02066500698045\\
0.00602006688963211	0.103678929765886	2.02066500752713	2.02066500752713\\
0.00602006688963211	0.105016722408027	2.02066500803812	2.02066500803812\\
0.00602006688963211	0.106354515050167	2.02066500851214	2.02066500851214\\
0.00602006688963211	0.107692307692308	2.02066500895566	2.02066500895566\\
0.00602006688963211	0.109030100334448	2.02066500936744	2.02066500936744\\
0.00602006688963211	0.110367892976589	2.02066500975258	2.02066500975258\\
0.00602006688963211	0.111705685618729	2.02066501011085	2.02066501011085\\
0.00602006688963211	0.11304347826087	2.02066501044534	2.02066501044534\\
0.00602006688963211	0.11438127090301	2.02066501075743	2.02066501075743\\
0.00602006688963211	0.115719063545151	2.02066501104787	2.02066501104787\\
0.00602006688963211	0.117056856187291	2.02066501131997	2.02066501131997\\
0.00602006688963211	0.118394648829431	2.0206650115721	2.0206650115721\\
0.00602006688963211	0.119732441471572	2.02066501180938	2.02066501180938\\
0.00602006688963211	0.121070234113712	2.02066501202938	2.02066501202938\\
0.00602006688963211	0.122408026755853	2.02066501223498	2.02066501223498\\
0.00602006688963211	0.123745819397993	2.02066501242693	2.02066501242693\\
0.00602006688963211	0.125083612040134	2.02066501260495	2.02066501260495\\
0.00602006688963211	0.126421404682274	2.02066501277215	2.02066501277215\\
0.00602006688963211	0.127759197324415	2.02066501292734	2.02066501292734\\
0.00602006688963211	0.129096989966555	2.02066501307144	2.02066501307144\\
0.00602006688963211	0.130434782608696	2.02066501320656	2.02066501320656\\
0.00602006688963211	0.131772575250836	2.02066501333173	2.02066501333173\\
0.00602006688963211	0.133110367892977	2.02066501344774	2.02066501344774\\
0.00602006688963211	0.134448160535117	2.02066501355637	2.02066501355637\\
0.00602006688963211	0.135785953177258	2.02066501365684	2.02066501365684\\
0.00602006688963211	0.137123745819398	2.02066501374968	2.02066501374968\\
0.00602006688963211	0.138461538461538	2.02066501383612	2.02066501383612\\
0.00602006688963211	0.139799331103679	2.02066501391613	2.02066501391613\\
0.00602006688963211	0.141137123745819	2.02066501398982	2.02066501398982\\
0.00602006688963211	0.14247491638796	2.02066501405761	2.02066501405761\\
0.00602006688963211	0.1438127090301	2.02066501412054	2.02066501412054\\
0.00602006688963211	0.145150501672241	2.02066501417828	2.02066501417828\\
0.00602006688963211	0.146488294314381	2.0206650142311	2.0206650142311\\
0.00602006688963211	0.147826086956522	2.0206650142793	2.0206650142793\\
0.00602006688963211	0.149163879598662	2.02066501432347	2.02066501432347\\
0.00602006688963211	0.150501672240803	2.02066501436376	2.02066501436376\\
0.00602006688963211	0.151839464882943	2.02066501440019	2.02066501440019\\
0.00602006688963211	0.153177257525084	2.02066501443299	2.02066501443299\\
0.00602006688963211	0.154515050167224	2.02066501446239	2.02066501446239\\
0.00602006688963211	0.155852842809365	2.02066501448874	2.02066501448874\\
0.00602006688963211	0.157190635451505	2.02066501451228	2.02066501451228\\
0.00602006688963211	0.158528428093646	2.02066501453297	2.02066501453297\\
0.00602006688963211	0.159866220735786	2.02066501455099	2.02066501455099\\
0.00602006688963211	0.161204013377926	2.0206650145665	2.0206650145665\\
0.00602006688963211	0.162541806020067	2.02066501457965	2.02066501457965\\
0.00602006688963211	0.163879598662207	2.02066501459062	2.02066501459062\\
0.00602006688963211	0.165217391304348	2.02094454961053	2.02094454961053\\
0.00602006688963211	0.166555183946488	2.02310518302463	2.02310518302463\\
0.00602006688963211	0.167892976588629	2.02526573080411	2.02526573080411\\
0.00602006688963211	0.169230769230769	2.02742597473726	2.02742597473726\\
0.00602006688963211	0.17056856187291	2.02958569464245	2.02958569464245\\
0.00602006688963211	0.17190635451505	2.03174466849811	2.03174466849811\\
0.00602006688963211	0.173244147157191	2.03390267257693	2.03390267257693\\
0.00602006688963211	0.174581939799331	2.03605948158427	2.03605948158427\\
0.00602006688963211	0.175919732441472	2.03821486880056	2.03821486880056\\
0.00602006688963211	0.177257525083612	2.04036860622769	2.04036860622769\\
0.00602006688963211	0.178595317725753	2.04252046473905	2.04252046473905\\
0.00602006688963211	0.179933110367893	2.04467021423326	2.04467021423326\\
0.00602006688963211	0.181270903010033	2.04681762379127	2.04681762379127\\
0.00602006688963211	0.182608695652174	2.04896246183668	2.04896246183668\\
0.00602006688963211	0.183946488294314	2.0511044962992	2.0511044962992\\
0.00602006688963211	0.185284280936455	2.05324349478088	2.05324349478088\\
0.00602006688963211	0.186622073578595	2.055379224725	2.055379224725\\
0.00602006688963211	0.187959866220736	2.05751145358736	2.05751145358736\\
0.00602006688963211	0.189297658862876	2.05963994900977	2.05963994900977\\
0.00602006688963211	0.190635451505017	2.06176447899545	2.06176447899545\\
0.00602006688963211	0.191973244147157	2.06388481208615	2.06388481208615\\
0.00602006688963211	0.193311036789298	2.0660007175407	2.0660007175407\\
0.00602006688963211	0.194648829431438	2.06811196551463	2.06811196551463\\
0.00602006688963211	0.195986622073579	2.07021832724084	2.07021832724084\\
0.00602006688963211	0.197324414715719	2.07231957521073	2.07231957521073\\
0.00602006688963211	0.19866220735786	2.07441548335574	2.07441548335574\\
0.00602006688963211	0.2	2.07650582722891	2.07650582722891\\
0.00735785953177259	-0.2	-0.554836786365639	-0.554836786365639\\
0.00735785953177259	-0.19866220735786	-0.542471298008759	-0.542471298008759\\
0.00735785953177259	-0.197324414715719	-0.530258678201086	-0.530258678201086\\
0.00735785953177259	-0.195986622073579	-0.518193209328102	-0.518193209328102\\
0.00735785953177259	-0.194648829431438	-0.506268540537304	-0.506268540537304\\
0.00735785953177259	-0.193311036789298	-0.494477655958995	-0.494477655958995\\
0.00735785953177259	-0.191973244147157	-0.482815625318904	-0.482815625318904\\
0.00735785953177259	-0.190635451505017	-0.471277803819757	-0.471277803819757\\
0.00735785953177259	-0.189297658862876	-0.459859822861122	-0.459859822861122\\
0.00735785953177259	-0.187959866220736	-0.448559277165057	-0.448559277165057\\
0.00735785953177259	-0.186622073578595	-0.437373009564051	-0.437373009564051\\
0.00735785953177259	-0.185284280936455	-0.426297205330974	-0.426297205330974\\
0.00735785953177259	-0.183946488294314	-0.415328238271281	-0.415328238271281\\
0.00735785953177259	-0.182608695652174	-0.404462663199419	-0.404462663199419\\
0.00735785953177259	-0.181270903010033	-0.393697209696434	-0.393697209696434\\
0.00735785953177259	-0.179933110367893	-0.383028777234244	-0.383028777234244\\
0.00735785953177259	-0.178595317725753	-0.372454431808926	-0.372454431808926\\
0.00735785953177259	-0.177257525083612	-0.361971404302465	-0.361971404302465\\
0.00735785953177259	-0.175919732441472	-0.351577090900141	-0.351577090900141\\
0.00735785953177259	-0.174581939799331	-0.341269056045764	-0.341269056045764\\
0.00735785953177259	-0.173244147157191	-0.331045038646149	-0.331045038646149\\
0.00735785953177259	-0.17190635451505	-0.320902962584342	-0.320902962584342\\
0.00735785953177259	-0.17056856187291	-0.310840953145781	-0.310840953145781\\
0.00735785953177259	-0.169230769230769	-0.300857302833332	-0.300857302833332\\
0.00735785953177259	-0.167892976588629	-0.290944867314288	-0.290944867314288\\
0.00735785953177259	-0.166555183946488	-0.28109805530619	-0.28109805530619\\
0.00735785953177259	-0.165217391304348	-0.271314933142865	-0.271314933142865\\
0.00735785953177259	-0.163879598662207	-0.261599030127307	-0.261599030127307\\
0.00735785953177259	-0.162541806020067	-0.251953618239328	-0.251953618239328\\
0.00735785953177259	-0.161204013377926	-0.242378417455554	-0.242378417455554\\
0.00735785953177259	-0.159866220735786	-0.232873754026241	-0.232873754026241\\
0.00735785953177259	-0.158528428093645	-0.223440836540802	-0.223440836540802\\
0.00735785953177259	-0.157190635451505	-0.214072505130572	-0.214072505130572\\
0.00735785953177259	-0.155852842809365	-0.20475378207753	-0.20475378207753\\
0.00735785953177259	-0.154515050167224	-0.19548579759797	-0.19548579759797\\
0.00735785953177259	-0.153177257525084	-0.18628865870908	-0.18628865870908\\
0.00735785953177259	-0.151839464882943	-0.177173358986352	-0.177173358986352\\
0.00735785953177259	-0.150501672240803	-0.168117294007443	-0.168117294007443\\
0.00735785953177259	-0.149163879598662	-0.159102302883578	-0.159102302883578\\
0.00735785953177259	-0.147826086956522	-0.150163942828137	-0.150163942828137\\
0.00735785953177259	-0.146488294314381	-0.141311889372239	-0.141311889372239\\
0.00735785953177259	-0.145150501672241	-0.132496453836344	-0.132496453836344\\
0.00735785953177259	-0.1438127090301	-0.123779959309255	-0.123779959309255\\
0.00735785953177259	-0.14247491638796	-0.115122920964199	-0.115122920964199\\
0.00735785953177259	-0.141137123745819	-0.106550908306769	-0.106550908306769\\
0.00735785953177259	-0.139799331103679	-0.0980512623551743	-0.0980512623551743\\
0.00735785953177259	-0.138461538461538	-0.0896569259635007	-0.0896569259635007\\
0.00735785953177259	-0.137123745819398	-0.0813348715797744	-0.0813348715797744\\
0.00735785953177259	-0.135785953177258	-0.0731239117011621	-0.0731239117011621\\
0.00735785953177259	-0.134448160535117	-0.0650293742487765	-0.0650293742487765\\
0.00735785953177259	-0.133110367892977	-0.057046073338247	-0.057046073338247\\
0.00735785953177259	-0.131772575250836	-0.0491896098520124	-0.0491896098520124\\
0.00735785953177259	-0.130434782608696	-0.0421156056180042	-0.0421156056180042\\
0.00735785953177259	-0.129096989966555	-0.0375570563001919	-0.0375570563001919\\
0.00735785953177259	-0.127759197324415	-0.0330116216930495	-0.0330116216930495\\
0.00735785953177259	-0.126421404682274	-0.0284800597051479	-0.0284800597051479\\
0.00735785953177259	-0.125083612040134	-0.0239631049464611	-0.0239631049464611\\
0.00735785953177259	-0.123745819397993	-0.0194614661851905	-0.0194614661851905\\
0.00735785953177259	-0.122408026755853	-0.014976570849546	-0.014976570849546\\
0.00735785953177259	-0.121070234113712	-0.0105127395722886	-0.0105127395722886\\
0.00735785953177259	-0.119732441471572	-0.00606702996576458	-0.00606702996576458\\
0.00735785953177259	-0.118394648829431	-0.00164005145068957	-0.00164005145068957\\
0.00735785953177259	-0.117056856187291	0.00276762619594173	0.00276762619594173\\
0.00735785953177259	-0.115719063545151	0.00715547582794562	0.00715547582794562\\
0.00735785953177259	-0.11438127090301	0.0115230158872479	0.0115230158872479\\
0.00735785953177259	-0.11304347826087	0.0158611797025939	0.0158611797025939\\
0.00735785953177259	-0.111705685618729	0.0201757438999216	0.0201757438999216\\
0.00735785953177259	-0.110367892976589	0.0244677797652204	0.0244677797652204\\
0.00735785953177259	-0.109030100334448	0.028736987247121	0.028736987247121\\
0.00735785953177259	-0.107692307692308	0.0308250225081861	0.0308250225081861\\
0.00735785953177259	-0.106354515050167	0.0308250227206466	0.0308250227206466\\
0.00735785953177259	-0.105016722408027	0.0308250229503443	0.0308250229503443\\
0.00735785953177259	-0.103678929765886	0.030825023197429	0.030825023197429\\
0.00735785953177259	-0.102341137123746	0.0308250234619077	0.0308250234619077\\
0.00735785953177259	-0.101003344481605	0.0308250237442016	0.0308250237442016\\
0.00735785953177259	-0.0996655518394649	0.0308250240450821	0.0308250240450821\\
0.00735785953177259	-0.0983277591973244	0.0308250243697081	0.0308250243697081\\
0.00735785953177259	-0.096989966555184	0.0308250247197405	0.0308250247197405\\
0.00735785953177259	-0.0956521739130435	0.0308250250863262	0.0308250250863262\\
0.00735785953177259	-0.094314381270903	0.0308250254851951	0.0308250254851951\\
0.00735785953177259	-0.0929765886287625	0.030825025911394	0.030825025911394\\
0.00735785953177259	-0.0916387959866221	0.0308250263676276	0.0308250263676276\\
0.00735785953177259	-0.0903010033444816	0.0308250268571307	0.0308250268571307\\
0.00735785953177259	-0.0889632107023411	0.0308250273850426	0.0308250273850426\\
0.00735785953177259	-0.0876254180602007	0.030825027947019	0.030825027947019\\
0.00735785953177259	-0.0862876254180602	0.0308250285544979	0.0308250285544979\\
0.00735785953177259	-0.0849498327759197	0.0308250292090639	0.0308250292090639\\
0.00735785953177259	-0.0836120401337793	0.0308250299064564	0.0308250299064564\\
0.00735785953177259	-0.0822742474916388	0.0308250306588264	0.0308250306588264\\
0.00735785953177259	-0.0809364548494983	0.030825031470448	0.030825031470448\\
0.00735785953177259	-0.0795986622073579	0.0308250323456571	0.0308250323456571\\
0.00735785953177259	-0.0782608695652174	0.0308250332893363	0.0308250332893363\\
0.00735785953177259	-0.0769230769230769	0.0308250343070675	0.0308250343070675\\
0.00735785953177259	-0.0755852842809365	0.030825035405264	0.030825035405264\\
0.00735785953177259	-0.074247491638796	0.03082503659132	0.03082503659132\\
0.00735785953177259	-0.0729096989966555	0.0308250378737845	0.0308250378737845\\
0.00735785953177259	-0.071571906354515	0.0308250392625578	0.0308250392625578\\
0.00735785953177259	-0.0702341137123746	0.0308250407691273	0.0308250407691273\\
0.00735785953177259	-0.0688963210702341	0.0308250424068357	0.0308250424068357\\
0.00735785953177259	-0.0675585284280937	0.0308250441772783	0.0308250441772783\\
0.00735785953177259	-0.0662207357859532	0.0308250460933626	0.0308250460933626\\
0.00735785953177259	-0.0648829431438127	0.0308250481865492	0.0308250481865492\\
0.00735785953177259	-0.0635451505016722	0.0308250504770267	0.0308250504770267\\
0.00735785953177259	-0.0622073578595318	0.0308250529413594	0.0308250529413594\\
0.00735785953177259	-0.0608695652173913	0.0308250556526674	0.0308250556526674\\
0.00735785953177259	-0.0595317725752508	0.030825058610603	0.030825058610603\\
0.00735785953177259	-0.0581939799331104	0.0308250618343471	0.0308250618343471\\
0.00735785953177259	-0.0568561872909699	0.030825065389843	0.030825065389843\\
0.00735785953177259	-0.0555183946488294	0.0308250692514881	0.0308250692514881\\
0.00735785953177259	-0.0541806020066889	0.0308250735307181	0.0308250735307181\\
0.00735785953177259	-0.0528428093645485	0.0308250781993324	0.0308250781993324\\
0.00735785953177259	-0.051505016722408	0.0308250833637855	0.0308250833637855\\
0.00735785953177259	-0.0501672240802676	0.030825089071834	0.030825089071834\\
0.00735785953177259	-0.0488294314381271	0.0308250953335688	0.0308250953335688\\
0.00735785953177259	-0.0474916387959866	0.030825102333637	0.030825102333637\\
0.00735785953177259	-0.0461538461538462	0.0308251100535378	0.0308251100535378\\
0.00735785953177259	-0.0448160535117057	0.030825118609726	0.030825118609726\\
0.00735785953177259	-0.0434782608695652	0.0308251282040105	0.0308251282040105\\
0.00735785953177259	-0.0421404682274247	0.0308251389683131	0.0308251389683131\\
0.00735785953177259	-0.0408026755852843	0.0308251508554588	0.0308251508554588\\
0.00735785953177259	-0.0394648829431438	0.0308251642435672	0.0308251642435672\\
0.00735785953177259	-0.0381270903010033	0.0308251793615657	0.0308251793615657\\
0.00735785953177259	-0.0367892976588629	0.0308251964777491	0.0308251964777491\\
0.00735785953177259	-0.0354515050167224	0.0308252159100323	0.0308252159100323\\
0.00735785953177259	-0.0341137123745819	0.030825237966802	0.030825237966802\\
0.00735785953177259	-0.0327759197324415	0.0308252629895299	0.0308252629895299\\
0.00735785953177259	-0.031438127090301	0.0308252916926016	0.0308252916926016\\
0.00735785953177259	-0.0301003344481605	0.0308253247664547	0.0308253247664547\\
0.00735785953177259	-0.0287625418060201	0.0308253630667659	0.0308253630667659\\
0.00735785953177259	-0.0274247491638796	0.0308254076710194	0.0308254076710194\\
0.00735785953177259	-0.0260869565217391	0.0308254599545011	0.0308254599545011\\
0.00735785953177259	-0.0247491638795987	0.0308255217011917	0.0308255217011917\\
0.00735785953177259	-0.0234113712374582	0.0308255952648409	0.0308255952648409\\
0.00735785953177259	-0.0220735785953177	0.0308256836209292	0.0308256836209292\\
0.00735785953177259	-0.0207357859531772	0.0308257893169438	0.0308257893169438\\
0.00735785953177259	-0.0193979933110368	0.0308259186800994	0.0308259186800994\\
0.00735785953177259	-0.0180602006688963	0.0308260796000364	0.0308260796000364\\
0.00735785953177259	-0.0167224080267558	0.0308262837655986	0.0308262837655986\\
0.00735785953177259	-0.0153846153846154	0.0308265493969375	0.0308265493969375\\
0.00735785953177259	-0.0140468227424749	0.0308269006945415	0.0308269006945415\\
0.00735785953177259	-0.0127090301003344	0.0308273642104899	0.0308273642104899\\
0.00735785953177259	-0.011371237458194	0.0308280281831219	0.0308280281831219\\
0.00735785953177259	-0.0100334448160535	0.0308290507157212	0.0308290507157212\\
0.00735785953177259	-0.00869565217391302	0.0308306623161833	0.0308306623161833\\
0.00735785953177259	-0.00735785953177256	0.0308335972847664	0.0308335972847664\\
0.00735785953177259	-0.00602006688963211	0.0308410249011445	0.0308410249011445\\
0.00735785953177259	-0.00468227424749162	0.0308775864051697	0.0308775864051697\\
0.00735785953177259	-0.00334448160535117	0.102327232735685	0.102327232735685\\
0.00735785953177259	-0.00200668896321068	0.237367604024348	0.237367604024348\\
0.00735785953177259	-0.000668896321070228	0.372547096679087	0.372547096679087\\
0.00735785953177259	0.000668896321070256	0.507830899242876	0.507830899242876\\
0.00735785953177259	0.00200668896321071	0.643231559534737	0.643231559534737\\
0.00735785953177259	0.00334448160535117	0.778743968108468	0.778743968108468\\
0.00735785953177259	0.00468227424749165	0.914367829439996	0.914367829439996\\
0.00735785953177259	0.00602006688963211	1.05010306661053	1.05010306661053\\
0.00735785953177259	0.00735785953177259	1.18594963237847	1.18594963237847\\
0.00735785953177259	0.00869565217391305	1.32190745670715	1.32190745670715\\
0.00735785953177259	0.0100334448160535	1.45797633517761	1.45797633517761\\
0.00735785953177259	0.011371237458194	1.59415441420276	1.59415441420276\\
0.00735785953177259	0.0127090301003345	1.73044587583582	1.73044587583582\\
0.00735785953177259	0.0140468227424749	1.86684002023778	1.86684002023778\\
0.00735785953177259	0.0153846153846154	2.00315656879641	2.00315656879641\\
0.00735785953177259	0.0167224080267559	2.02063898161327	2.02063898161327\\
0.00735785953177259	0.0180602006688963	2.02065289501221	2.02065289501221\\
0.00735785953177259	0.0193979933110368	2.02065776165341	2.02065776165341\\
0.00735785953177259	0.0207357859531773	2.02065997715654	2.02065997715654\\
0.00735785953177259	0.0220735785953177	2.02066130896939	2.02066130896939\\
0.00735785953177259	0.0234113712374582	2.02066215257774	2.02066215257774\\
0.00735785953177259	0.0247491638795987	2.02066274184849	2.02066274184849\\
0.00735785953177259	0.0260869565217391	2.02066316668646	2.02066316668646\\
0.00735785953177259	0.0274247491638796	2.02066348731006	2.02066348731006\\
0.00735785953177259	0.0287625418060201	2.02066373354121	2.02066373354121\\
0.00735785953177259	0.0301003344481605	2.02066392948283	2.02066392948283\\
0.00735785953177259	0.031438127090301	2.02066408489783	2.02066408489783\\
0.00735785953177259	0.0327759197324415	2.02066421389619	2.02066421389619\\
0.00735785953177259	0.034113712374582	2.02066431781257	2.02066431781257\\
0.00735785953177259	0.0354515050167224	2.020664407242	2.020664407242\\
0.00735785953177259	0.0367892976588629	2.02066447969626	2.02066447969626\\
0.00735785953177259	0.0381270903010034	2.02066454408534	2.02066454408534\\
0.00735785953177259	0.0394648829431438	2.02066459669285	2.02066459669285\\
0.00735785953177259	0.0408026755852843	2.02066464396507	2.02066464396507\\
0.00735785953177259	0.0421404682274248	2.02066468359798	2.02066468359798\\
0.00735785953177259	0.0434782608695652	2.02066471865644	2.02066471865644\\
0.00735785953177259	0.0448160535117057	2.02066474910818	2.02066474910818\\
0.00735785953177259	0.0461538461538462	2.02066477562221	2.02066477562221\\
0.00735785953177259	0.0474916387959866	2.0206647993972	2.0206647993972\\
0.00735785953177259	0.0488294314381271	2.02066481983914	2.02066481983914\\
0.00735785953177259	0.0501672240802676	2.02066483859398	2.02066483859398\\
0.00735785953177259	0.051505016722408	2.02066485489095	2.02066485489095\\
0.00735785953177259	0.0528428093645485	2.02066486954252	2.02066486954252\\
0.00735785953177259	0.054180602006689	2.02066488266876	2.02066488266876\\
0.00735785953177259	0.0555183946488295	2.02066489425223	2.02066489425223\\
0.00735785953177259	0.0568561872909699	2.02066490491668	2.02066490491668\\
0.00735785953177259	0.0581939799331104	2.02066491433017	2.02066491433017\\
0.00735785953177259	0.0595317725752508	2.0206649229026	2.0206649229026\\
0.00735785953177259	0.0608695652173913	2.02066493064245	2.02066493064245\\
0.00735785953177259	0.0622073578595318	2.02066493756328	2.02066493756328\\
0.00735785953177259	0.0635451505016723	2.02066494396638	2.02066494396638\\
0.00735785953177259	0.0648829431438127	2.02066494969094	2.02066494969094\\
0.00735785953177259	0.0662207357859532	2.02066495492747	2.02066495492747\\
0.00735785953177259	0.0675585284280937	2.02066495970396	2.02066495970396\\
0.00735785953177259	0.0688963210702341	2.02066496400446	2.02066496400446\\
0.00735785953177259	0.0702341137123746	2.02066496800678	2.02066496800678\\
0.00735785953177259	0.071571906354515	2.0206649716196	2.0206649716196\\
0.00735785953177259	0.0729096989966556	2.02066497493077	2.02066497493077\\
0.00735785953177259	0.074247491638796	2.02066497797885	2.02066497797885\\
0.00735785953177259	0.0755852842809365	2.02066498074334	2.02066498074334\\
0.00735785953177259	0.0769230769230769	2.02066498331576	2.02066498331576\\
0.00735785953177259	0.0782608695652174	2.02066498566083	2.02066498566083\\
0.00735785953177259	0.0795986622073579	2.02066498781543	2.02066498781543\\
0.00735785953177259	0.0809364548494984	2.02066498981116	2.02066498981116\\
0.00735785953177259	0.0822742474916388	2.02066499163169	2.02066499163169\\
0.00735785953177259	0.0836120401337793	2.0206649933286	2.0206649933286\\
0.00735785953177259	0.0849498327759198	2.02066499488459	2.02066499488459\\
0.00735785953177259	0.0862876254180602	2.02066499632095	2.02066499632095\\
0.00735785953177259	0.0876254180602007	2.02066499765428	2.02066499765428\\
0.00735785953177259	0.0889632107023411	2.02066499887614	2.02066499887614\\
0.00735785953177259	0.0903010033444816	2.02066500002057	2.02066500002057\\
0.00735785953177259	0.0916387959866221	2.02066500107104	2.02066500107104\\
0.00735785953177259	0.0929765886287626	2.02066500204841	2.02066500204841\\
0.00735785953177259	0.094314381270903	2.0206650029534	2.0206650029534\\
0.00735785953177259	0.0956521739130435	2.02066500379099	2.02066500379099\\
0.00735785953177259	0.096989966555184	2.02066500457203	2.02066500457203\\
0.00735785953177259	0.0983277591973244	2.02066500529214	2.02066500529214\\
0.00735785953177259	0.0996655518394649	2.02066500596723	2.02066500596723\\
0.00735785953177259	0.101003344481605	2.02066500658885	2.02066500658885\\
0.00735785953177259	0.102341137123746	2.02066500717236	2.02066500717236\\
0.00735785953177259	0.103678929765886	2.02066500771061	2.02066500771061\\
0.00735785953177259	0.105016722408027	2.02066500821518	2.02066500821518\\
0.00735785953177259	0.106354515050167	2.02066500868167	2.02066500868167\\
0.00735785953177259	0.107692307692308	2.0206650091189	2.0206650091189\\
0.00735785953177259	0.109030100334448	2.02066500952344	2.02066500952344\\
0.00735785953177259	0.110367892976589	2.020665009903	2.020665009903\\
0.00735785953177259	0.111705685618729	2.02066501025393	2.02066501025393\\
0.00735785953177259	0.11304347826087	2.02066501058389	2.02066501058389\\
0.00735785953177259	0.11438127090301	2.02066501088904	2.02066501088904\\
0.00735785953177259	0.115719063545151	2.02066501117546	2.02066501117546\\
0.00735785953177259	0.117056856187291	2.02066501144122	2.02066501144122\\
0.00735785953177259	0.118394648829431	2.02066501168949	2.02066501168949\\
0.00735785953177259	0.119732441471572	2.02066501192106	2.02066501192106\\
0.00735785953177259	0.121070234113712	2.02066501213602	2.02066501213602\\
0.00735785953177259	0.122408026755853	2.02066501233782	2.02066501233782\\
0.00735785953177259	0.123745819397993	2.0206650125248	2.0206650125248\\
0.00735785953177259	0.125083612040134	2.02066501269943	2.02066501269943\\
0.00735785953177259	0.126421404682274	2.02066501286227	2.02066501286227\\
0.00735785953177259	0.127759197324415	2.02066501301317	2.02066501301317\\
0.00735785953177259	0.129096989966555	2.02066501315441	2.02066501315441\\
0.00735785953177259	0.130434782608696	2.02066501328558	2.02066501328558\\
0.00735785953177259	0.131772575250836	2.02066501340701	2.02066501340701\\
0.00735785953177259	0.133110367892977	2.02066501352045	2.02066501352045\\
0.00735785953177259	0.134448160535117	2.02066501362564	2.02066501362564\\
0.00735785953177259	0.135785953177258	2.02066501372284	2.02066501372284\\
0.00735785953177259	0.137123745819398	2.02066501381305	2.02066501381305\\
0.00735785953177259	0.138461538461538	2.0206650138968	2.0206650138968\\
0.00735785953177259	0.139799331103679	2.02066501397394	2.02066501397394\\
0.00735785953177259	0.141137123745819	2.02066501404491	2.02066501404491\\
0.00735785953177259	0.14247491638796	2.02066501411064	2.02066501411064\\
0.00735785953177259	0.1438127090301	2.02066501417111	2.02066501417111\\
0.00735785953177259	0.145150501672241	2.02066501422644	2.02066501422644\\
0.00735785953177259	0.146488294314381	2.02066501427696	2.02066501427696\\
0.00735785953177259	0.147826086956522	2.02066501432321	2.02066501432321\\
0.00735785953177259	0.149163879598662	2.02066501436548	2.02066501436548\\
0.00735785953177259	0.150501672240803	2.02066501440373	2.02066501440373\\
0.00735785953177259	0.151839464882943	2.02066501443821	2.02066501443821\\
0.00735785953177259	0.153177257525084	2.02066501446915	2.02066501446915\\
0.00735785953177259	0.154515050167224	2.02066501449691	2.02066501449691\\
0.00735785953177259	0.155852842809365	2.02066501452175	2.02066501452175\\
0.00735785953177259	0.157190635451505	2.02066501454364	2.02066501454364\\
0.00735785953177259	0.158528428093646	2.02066501456274	2.02066501456274\\
0.00735785953177259	0.159866220735786	2.02066501457924	2.02066501457924\\
0.00735785953177259	0.161204013377926	2.02066501459329	2.02066501459329\\
0.00735785953177259	0.162541806020067	2.0206650146051	2.0206650146051\\
0.00735785953177259	0.163879598662207	2.02066501461494	2.02066501461494\\
0.00735785953177259	0.165217391304348	2.02184269969232	2.02184269969232\\
0.00735785953177259	0.166555183946488	2.02401151325234	2.02401151325234\\
0.00735785953177259	0.167892976588629	2.02618020208005	2.02618020208005\\
0.00735785953177259	0.169230769230769	2.02834854484882	2.02834854484882\\
0.00735785953177259	0.17056856187291	2.03051631824984	2.03051631824984\\
0.00735785953177259	0.17190635451505	2.03268329712515	2.03268329712515\\
0.00735785953177259	0.173244147157191	2.03484925460515	2.03484925460515\\
0.00735785953177259	0.174581939799331	2.03701396225028	2.03701396225028\\
0.00735785953177259	0.175919732441472	2.03917719019684	2.03917719019684\\
0.00735785953177259	0.177257525083612	2.04133870730678	2.04133870730678\\
0.00735785953177259	0.178595317725753	2.04349828132131	2.04349828132131\\
0.00735785953177259	0.179933110367893	2.04565567901815	2.04565567901815\\
0.00735785953177259	0.181270903010033	2.04781066637226	2.04781066637226\\
0.00735785953177259	0.182608695652174	2.04996300871989	2.04996300871989\\
0.00735785953177259	0.183946488294314	2.05211247092563	2.05211247092563\\
0.00735785953177259	0.185284280936455	2.05425881755246	2.05425881755246\\
0.00735785953177259	0.186622073578595	2.05640181303437	2.05640181303437\\
0.00735785953177259	0.187959866220736	2.0585412218514	2.0585412218514\\
0.00735785953177259	0.189297658862876	2.06067680870693	2.06067680870693\\
0.00735785953177259	0.190635451505017	2.06280833870688	2.06280833870688\\
0.00735785953177259	0.191973244147157	2.06493557754055	2.06493557754055\\
0.00735785953177259	0.193311036789298	2.06705829166292	2.06705829166292\\
0.00735785953177259	0.194648829431438	2.0691762484781	2.0691762484781\\
0.00735785953177259	0.195986622073579	2.07128921652356	2.07128921652356\\
0.00735785953177259	0.197324414715719	2.073396965655	2.073396965655\\
0.00735785953177259	0.19866220735786	2.07549926723148	2.07549926723148\\
0.00735785953177259	0.2	2.07759589430048	2.07759589430048\\
0.00869565217391305	-0.2	-0.554120684590978	-0.554120684590978\\
0.00869565217391305	-0.19866220735786	-0.541747884586827	-0.541747884586827\\
0.00869565217391305	-0.197324414715719	-0.529527905322218	-0.529527905322218\\
0.00869565217391305	-0.195986622073579	-0.517455023811832	-0.517455023811832\\
0.00869565217391305	-0.194648829431438	-0.505522207848309	-0.505522207848309\\
0.00869565217391305	-0.193311036789298	-0.493723067132404	-0.493723067132404\\
0.00869565217391305	-0.191973244147157	-0.482052723702233	-0.482052723702233\\
0.00869565217391305	-0.190635451505017	-0.470506531009722	-0.470506531009722\\
0.00869565217391305	-0.189297658862876	-0.459080359144945	-0.459080359144945\\
0.00869565217391305	-0.187959866220736	-0.44777204028218	-0.44777204028218\\
0.00869565217391305	-0.186622073578595	-0.436577952043399	-0.436577952043399\\
0.00869565217391305	-0.185284280936455	-0.425494281914796	-0.425494281914796\\
0.00869565217391305	-0.183946488294314	-0.414517406472945	-0.414517406472945\\
0.00869565217391305	-0.182608695652174	-0.403643883982158	-0.403643883982158\\
0.00869565217391305	-0.181270903010033	-0.392870448305808	-0.392870448305808\\
0.00869565217391305	-0.179933110367893	-0.382194004228021	-0.382194004228021\\
0.00869565217391305	-0.178595317725753	-0.371611624343582	-0.371611624343582\\
0.00869565217391305	-0.177257525083612	-0.361120547757588	-0.361120547757588\\
0.00869565217391305	-0.175919732441472	-0.350718180954148	-0.350718180954148\\
0.00869565217391305	-0.174581939799331	-0.340402101364175	-0.340402101364175\\
0.00869565217391305	-0.173244147157191	-0.330170064415981	-0.330170064415981\\
0.00869565217391305	-0.17190635451505	-0.320020015241038	-0.320020015241038\\
0.00869565217391305	-0.17056856187291	-0.309950106819287	-0.309950106819287\\
0.00869565217391305	-0.169230769230769	-0.299958113709013	-0.299958113709013\\
0.00869565217391305	-0.167892976588629	-0.290035565246575	-0.290035565246575\\
0.00869565217391305	-0.166555183946488	-0.280178571902713	-0.280178571902713\\
0.00869565217391305	-0.165217391304348	-0.2703856221381	-0.2703856221381\\
0.00869565217391305	-0.163879598662207	-0.260661852362773	-0.260661852362773\\
0.00869565217391305	-0.162541806020067	-0.251008819114924	-0.251008819114924\\
0.00869565217391305	-0.161204013377926	-0.241426350871724	-0.241426350871724\\
0.00869565217391305	-0.159866220735786	-0.231914936622786	-0.231914936622786\\
0.00869565217391305	-0.158528428093645	-0.222475888009135	-0.222475888009135\\
0.00869565217391305	-0.157190635451505	-0.213096466081069	-0.213096466081069\\
0.00869565217391305	-0.155852842809365	-0.203766396681019	-0.203766396681019\\
0.00869565217391305	-0.154515050167224	-0.19449053802239	-0.19449053802239\\
0.00869565217391305	-0.153177257525084	-0.185289550013802	-0.185289550013802\\
0.00869565217391305	-0.151839464882943	-0.176170059996813	-0.176170059996813\\
0.00869565217391305	-0.150501672240803	-0.167101766032446	-0.167101766032446\\
0.00869565217391305	-0.149163879598662	-0.158077113780267	-0.158077113780267\\
0.00869565217391305	-0.147826086956522	-0.149142916149942	-0.149142916149942\\
0.00869565217391305	-0.146488294314381	-0.140278503970647	-0.140278503970647\\
0.00869565217391305	-0.145150501672241	-0.131454913404461	-0.131454913404461\\
0.00869565217391305	-0.1438127090301	-0.122740855150641	-0.122740855150641\\
0.00869565217391305	-0.14247491638796	-0.114070022622197	-0.114070022622197\\
0.00869565217391305	-0.141137123745819	-0.10550561060554	-0.10550561060554\\
0.00869565217391305	-0.139799331103679	-0.0969938208967556	-0.0969938208967556\\
0.00869565217391305	-0.138461538461538	-0.0886047557757517	-0.0886047557757517\\
0.00869565217391305	-0.137123745819398	-0.0802909943445256	-0.0802909943445256\\
0.00869565217391305	-0.135785953177258	-0.072068660083257	-0.072068660083257\\
0.00869565217391305	-0.134448160535117	-0.0639776741165067	-0.0639776741165067\\
0.00869565217391305	-0.133110367892977	-0.0560029036974933	-0.0560029036974933\\
0.00869565217391305	-0.131772575250836	-0.0481553708068559	-0.0481553708068559\\
0.00869565217391305	-0.130434782608696	-0.0418668693884551	-0.0418668693884551\\
0.00869565217391305	-0.129096989966555	-0.0373092020039907	-0.0373092020039907\\
0.00869565217391305	-0.127759197324415	-0.032765244789668	-0.032765244789668\\
0.00869565217391305	-0.126421404682274	-0.028235779580146	-0.028235779580146\\
0.00869565217391305	-0.125083612040134	-0.0237215650177734	-0.0237215650177734\\
0.00869565217391305	-0.123745819397993	-0.0192233339214275	-0.0192233339214275\\
0.00869565217391305	-0.122408026755853	-0.0147417905529533	-0.0147417905529533\\
0.00869565217391305	-0.121070234113712	-0.0102776077978807	-0.0102776077978807\\
0.00869565217391305	-0.119732441471572	-0.00583142427985561	-0.00583142427985561\\
0.00869565217391305	-0.118394648829431	-0.00140384143106298	-0.00140384143106298\\
0.00869565217391305	-0.117056856187291	0.0030013703232713	0.0030013703232713\\
0.00869565217391305	-0.115719063545151	0.00738167277332236	0.00738167277332236\\
0.00869565217391305	-0.11438127090301	0.0117408329235665	0.0117408329235665\\
0.00869565217391305	-0.11304347826087	0.0160783965059526	0.0160783965059526\\
0.00869565217391305	-0.111705685618729	0.0203939616195496	0.0203939616195496\\
0.00869565217391305	-0.110367892976589	0.0246806178382233	0.0246806178382233\\
0.00869565217391305	-0.109030100334448	0.0289382491601961	0.0289382491601961\\
0.00869565217391305	-0.107692307692308	0.0308250225224596	0.0308250225224596\\
0.00869565217391305	-0.106354515050167	0.0308250227385192	0.0308250227385192\\
0.00869565217391305	-0.105016722408027	0.0308250229751407	0.0308250229751407\\
0.00869565217391305	-0.103678929765886	0.0308250232217891	0.0308250232217891\\
0.00869565217391305	-0.102341137123746	0.0308250234860687	0.0308250234860687\\
0.00869565217391305	-0.101003344481605	0.0308250237692791	0.0308250237692791\\
0.00869565217391305	-0.0996655518394649	0.0308250240751963	0.0308250240751963\\
0.00869565217391305	-0.0983277591973244	0.0308250243974471	0.0308250243974471\\
0.00869565217391305	-0.096989966555184	0.0308250247427939	0.0308250247427939\\
0.00869565217391305	-0.0956521739130435	0.030825025117729	0.030825025117729\\
0.00869565217391305	-0.094314381270903	0.0308250255141115	0.0308250255141115\\
0.00869565217391305	-0.0929765886287625	0.0308250259410193	0.0308250259410193\\
0.00869565217391305	-0.0916387959866221	0.0308250263985284	0.0308250263985284\\
0.00869565217391305	-0.0903010033444816	0.0308250268908711	0.0308250268908711\\
0.00869565217391305	-0.0889632107023411	0.030825027415005	0.030825027415005\\
0.00869565217391305	-0.0876254180602007	0.0308250279820556	0.0308250279820556\\
0.00869565217391305	-0.0862876254180602	0.0308250285885031	0.0308250285885031\\
0.00869565217391305	-0.0849498327759197	0.0308250292380218	0.0308250292380218\\
0.00869565217391305	-0.0836120401337793	0.0308250299384494	0.0308250299384494\\
0.00869565217391305	-0.0822742474916388	0.0308250306933912	0.0308250306933912\\
0.00869565217391305	-0.0809364548494983	0.0308250315067856	0.0308250315067856\\
0.00869565217391305	-0.0795986622073579	0.030825032380038	0.030825032380038\\
0.00869565217391305	-0.0782608695652174	0.0308250333202037	0.0308250333202037\\
0.00869565217391305	-0.0769230769230769	0.0308250343351817	0.0308250343351817\\
0.00869565217391305	-0.0755852842809365	0.0308250354316835	0.0308250354316835\\
0.00869565217391305	-0.074247491638796	0.0308250366173474	0.0308250366173474\\
0.00869565217391305	-0.0729096989966555	0.0308250378935471	0.0308250378935471\\
0.00869565217391305	-0.071571906354515	0.0308250392731113	0.0308250392731113\\
0.00869565217391305	-0.0702341137123746	0.0308250407680156	0.0308250407680156\\
0.00869565217391305	-0.0688963210702341	0.0308250423913498	0.0308250423913498\\
0.00869565217391305	-0.0675585284280937	0.0308250441583534	0.0308250441583534\\
0.00869565217391305	-0.0662207357859532	0.0308250460673861	0.0308250460673861\\
0.00869565217391305	-0.0648829431438127	0.030825048136022	0.030825048136022\\
0.00869565217391305	-0.0635451505016722	0.0308250504009638	0.0308250504009638\\
0.00869565217391305	-0.0622073578595318	0.0308250528602977	0.0308250528602977\\
0.00869565217391305	-0.0608695652173913	0.0308250555322127	0.0308250555322127\\
0.00869565217391305	-0.0595317725752508	0.0308250584799702	0.0308250584799702\\
0.00869565217391305	-0.0581939799331104	0.0308250616510223	0.0308250616510223\\
0.00869565217391305	-0.0568561872909699	0.0308250651706162	0.0308250651706162\\
0.00869565217391305	-0.0555183946488294	0.0308250689752764	0.0308250689752764\\
0.00869565217391305	-0.0541806020066889	0.0308250732111901	0.0308250732111901\\
0.00869565217391305	-0.0528428093645485	0.030825077789281	0.030825077789281\\
0.00869565217391305	-0.051505016722408	0.0308250828891241	0.0308250828891241\\
0.00869565217391305	-0.0501672240802676	0.0308250884724733	0.0308250884724733\\
0.00869565217391305	-0.0488294314381271	0.0308250946344845	0.0308250946344845\\
0.00869565217391305	-0.0474916387959866	0.0308251015128371	0.0308251015128371\\
0.00869565217391305	-0.0461538461538462	0.0308251090415392	0.0308251090415392\\
0.00869565217391305	-0.0448160535117057	0.0308251174181539	0.0308251174181539\\
0.00869565217391305	-0.0434782608695652	0.0308251267942183	0.0308251267942183\\
0.00869565217391305	-0.0421404682274247	0.0308251372650462	0.0308251372650462\\
0.00869565217391305	-0.0408026755852843	0.0308251488367507	0.0308251488367507\\
0.00869565217391305	-0.0394648829431438	0.0308251618442777	0.0308251618442777\\
0.00869565217391305	-0.0381270903010033	0.0308251764997849	0.0308251764997849\\
0.00869565217391305	-0.0367892976588629	0.0308251930527093	0.0308251930527093\\
0.00869565217391305	-0.0354515050167224	0.0308252117977427	0.0308252117977427\\
0.00869565217391305	-0.0341137123745819	0.0308252330786266	0.0308252330786266\\
0.00869565217391305	-0.0327759197324415	0.0308252571597604	0.0308252571597604\\
0.00869565217391305	-0.031438127090301	0.030825284674699	0.030825284674699\\
0.00869565217391305	-0.0301003344481605	0.0308253162894415	0.0308253162894415\\
0.00869565217391305	-0.0287625418060201	0.0308253527923537	0.0308253527923537\\
0.00869565217391305	-0.0274247491638796	0.0308253951725795	0.0308253951725795\\
0.00869565217391305	-0.0260869565217391	0.0308254446893075	0.0308254446893075\\
0.00869565217391305	-0.0247491638795987	0.0308255029663612	0.0308255029663612\\
0.00869565217391305	-0.0234113712374582	0.0308255716055984	0.0308255716055984\\
0.00869565217391305	-0.0220735785953177	0.0308256529852612	0.0308256529852612\\
0.00869565217391305	-0.0207357859531772	0.0308257508993022	0.0308257508993022\\
0.00869565217391305	-0.0193979933110368	0.030825870213926	0.030825870213926\\
0.00869565217391305	-0.0180602006688963	0.0308260178807513	0.0308260178807513\\
0.00869565217391305	-0.0167224080267558	0.0308262042045031	0.0308262042045031\\
0.00869565217391305	-0.0153846153846154	0.0308264432167626	0.0308264432167626\\
0.00869565217391305	-0.0140468227424749	0.0308267444862473	0.0308267444862473\\
0.00869565217391305	-0.0127090301003344	0.0308271510020912	0.0308271510020912\\
0.00869565217391305	-0.011371237458194	0.0308277263034636	0.0308277263034636\\
0.00869565217391305	-0.0100334448160535	0.0308285581565542	0.0308285581565542\\
0.00869565217391305	-0.00869565217391302	0.030829808423561	0.030829808423561\\
0.00869565217391305	-0.00735785953177256	0.0308320428741633	0.0308320428741633\\
0.00869565217391305	-0.00602006688963211	0.0308366118032186	0.0308366118032186\\
0.00869565217391305	-0.00468227424749162	0.0308499805438474	0.0308499805438474\\
0.00869565217391305	-0.00334448160535117	0.0389543938253518	0.0389543938253518\\
0.00869565217391305	-0.00200668896321068	0.173455466662508	0.173455466662508\\
0.00869565217391305	-0.000668896321070228	0.308468564586905	0.308468564586905\\
0.00869565217391305	0.000668896321070256	0.443603125154697	0.443603125154697\\
0.00869565217391305	0.00200668896321071	0.578850150854053	0.578850150854053\\
0.00869565217391305	0.00334448160535117	0.714211139795917	0.714211139795917\\
0.00869565217391305	0.00468227424749165	0.849685093017792	0.849685093017792\\
0.00869565217391305	0.00602006688963211	0.985271889826744	0.985271889826744\\
0.00869565217391305	0.00735785953177259	1.12097148908563	1.12097148908563\\
0.00869565217391305	0.00869565217391305	1.25678385047966	1.25678385047966\\
0.00869565217391305	0.0100334448160535	1.39270887791945	1.39270887791945\\
0.00869565217391305	0.011371237458194	1.5287460934261	1.5287460934261\\
0.00869565217391305	0.0127090301003345	1.66489393774777	1.66489393774777\\
0.00869565217391305	0.0140468227424749	1.80115553656089	1.80115553656089\\
0.00869565217391305	0.0153846153846154	1.9375103054913	1.9375103054913\\
0.00869565217391305	0.0167224080267559	2.02059767640244	2.02059767640244\\
0.00869565217391305	0.0180602006688963	2.02064867606261	2.02064867606261\\
0.00869565217391305	0.0193979933110368	2.02065588989066	2.02065588989066\\
0.00869565217391305	0.0207357859531773	2.02065912163139	2.02065912163139\\
0.00869565217391305	0.0220735785953177	2.02066074959643	2.02066074959643\\
0.00869565217391305	0.0234113712374582	2.02066182626084	2.02066182626084\\
0.00869565217391305	0.0247491638795987	2.02066249894265	2.02066249894265\\
0.00869565217391305	0.0260869565217391	2.02066300775125	2.02066300775125\\
0.00869565217391305	0.0274247491638796	2.02066336250879	2.02066336250879\\
0.00869565217391305	0.0287625418060201	2.02066364614169	2.02066364614169\\
0.00869565217391305	0.0301003344481605	2.0206638590111	2.0206638590111\\
0.00869565217391305	0.031438127090301	2.020664033281	2.020664033281\\
0.00869565217391305	0.0327759197324415	2.02066417166878	2.02066417166878\\
0.00869565217391305	0.034113712374582	2.02066428586356	2.02066428586356\\
0.00869565217391305	0.0354515050167224	2.02066438092394	2.02066438092394\\
0.00869565217391305	0.0367892976588629	2.02066445929689	2.02066445929689\\
0.00869565217391305	0.0381270903010034	2.02066452724307	2.02066452724307\\
0.00869565217391305	0.0394648829431438	2.02066458295542	2.02066458295542\\
0.00869565217391305	0.0408026755852843	2.02066463299868	2.02066463299868\\
0.00869565217391305	0.0421404682274248	2.02066467452	2.02066467452\\
0.00869565217391305	0.0434782608695652	2.02066471144735	2.02066471144735\\
0.00869565217391305	0.0448160535117057	2.0206647431816	2.0206647431816\\
0.00869565217391305	0.0461538461538462	2.0206647708717	2.0206647708717\\
0.00869565217391305	0.0474916387959866	2.0206647955327	2.0206647955327\\
0.00869565217391305	0.0488294314381271	2.02066481671383	2.02066481671383\\
0.00869565217391305	0.0501672240802676	2.02066483610008	2.02066483610008\\
0.00869565217391305	0.051505016722408	2.02066485291467	2.02066485291467\\
0.00869565217391305	0.0528428093645485	2.02066486796983	2.02066486796983\\
0.00869565217391305	0.054180602006689	2.02066488146221	2.02066488146221\\
0.00869565217391305	0.0555183946488295	2.02066489330686	2.02066489330686\\
0.00869565217391305	0.0568561872909699	2.02066490422783	2.02066490422783\\
0.00869565217391305	0.0581939799331104	2.02066491385931	2.02066491385931\\
0.00869565217391305	0.0595317725752508	2.02066492256224	2.02066492256224\\
0.00869565217391305	0.0608695652173913	2.02066493045697	2.02066493045697\\
0.00869565217391305	0.0622073578595318	2.02066493748298	2.02066493748298\\
0.00869565217391305	0.0635451505016723	2.02066494396941	2.02066494396941\\
0.00869565217391305	0.0648829431438127	2.02066494978508	2.02066494978508\\
0.00869565217391305	0.0662207357859532	2.020664955053	2.020664955053\\
0.00869565217391305	0.0675585284280937	2.02066495989317	2.02066495989317\\
0.00869565217391305	0.0688963210702341	2.0206649642448	2.0206649642448\\
0.00869565217391305	0.0702341137123746	2.02066496825347	2.02066496825347\\
0.00869565217391305	0.071571906354515	2.02066497190169	2.02066497190169\\
0.00869565217391305	0.0729096989966556	2.02066497520945	2.02066497520945\\
0.00869565217391305	0.074247491638796	2.02066497828083	2.02066497828083\\
0.00869565217391305	0.0755852842809365	2.02066498106334	2.02066498106334\\
0.00869565217391305	0.0769230769230769	2.02066498362369	2.02066498362369\\
0.00869565217391305	0.0782608695652174	2.02066498597958	2.02066498597958\\
0.00869565217391305	0.0795986622073579	2.02066498812323	2.02066498812323\\
0.00869565217391305	0.0809364548494984	2.02066499012152	2.02066499012152\\
0.00869565217391305	0.0822742474916388	2.02066499194529	2.02066499194529\\
0.00869565217391305	0.0836120401337793	2.02066499362617	2.02066499362617\\
0.00869565217391305	0.0849498327759198	2.02066499518244	2.02066499518244\\
0.00869565217391305	0.0862876254180602	2.02066499660552	2.02066499660552\\
0.00869565217391305	0.0876254180602007	2.02066499793476	2.02066499793476\\
0.00869565217391305	0.0889632107023411	2.02066499915376	2.02066499915376\\
0.00869565217391305	0.0903010033444816	2.02066500028306	2.02066500028306\\
0.00869565217391305	0.0916387959866221	2.02066500132968	2.02066500132968\\
0.00869565217391305	0.0929765886287626	2.02066500229294	2.02066500229294\\
0.00869565217391305	0.094314381270903	2.02066500319344	2.02066500319344\\
0.00869565217391305	0.0956521739130435	2.02066500402075	2.02066500402075\\
0.00869565217391305	0.096989966555184	2.02066500479424	2.02066500479424\\
0.00869565217391305	0.0983277591973244	2.02066500550788	2.02066500550788\\
0.00869565217391305	0.0996655518394649	2.02066500617253	2.02066500617253\\
0.00869565217391305	0.101003344481605	2.02066500678902	2.02066500678902\\
0.00869565217391305	0.102341137123746	2.02066500736178	2.02066500736178\\
0.00869565217391305	0.103678929765886	2.02066500789499	2.02066500789499\\
0.00869565217391305	0.105016722408027	2.02066500838977	2.02066500838977\\
0.00869565217391305	0.106354515050167	2.02066500885137	2.02066500885137\\
0.00869565217391305	0.107692307692308	2.02066500927971	2.02066500927971\\
0.00869565217391305	0.109030100334448	2.02066500967957	2.02066500967957\\
0.00869565217391305	0.110367892976589	2.02066501005105	2.02066501005105\\
0.00869565217391305	0.111705685618729	2.02066501039752	2.02066501039752\\
0.00869565217391305	0.11304347826087	2.02066501072014	2.02066501072014\\
0.00869565217391305	0.11438127090301	2.02066501102033	2.02066501102033\\
0.00869565217391305	0.115719063545151	2.02066501130082	2.02066501130082\\
0.00869565217391305	0.117056856187291	2.0206650115608	2.0206650115608\\
0.00869565217391305	0.118394648829431	2.0206650118048	2.0206650118048\\
0.00869565217391305	0.119732441471572	2.02066501203068	2.02066501203068\\
0.00869565217391305	0.121070234113712	2.02066501224209	2.02066501224209\\
0.00869565217391305	0.122408026755853	2.02066501243867	2.02066501243867\\
0.00869565217391305	0.123745819397993	2.02066501262118	2.02066501262118\\
0.00869565217391305	0.125083612040134	2.0206650127922	2.0206650127922\\
0.00869565217391305	0.126421404682274	2.02066501295056	2.02066501295056\\
0.00869565217391305	0.127759197324415	2.02066501309806	2.02066501309806\\
0.00869565217391305	0.129096989966555	2.02066501323561	2.02066501323561\\
0.00869565217391305	0.130434782608696	2.02066501336289	2.02066501336289\\
0.00869565217391305	0.131772575250836	2.02066501348132	2.02066501348132\\
0.00869565217391305	0.133110367892977	2.02066501359153	2.02066501359153\\
0.00869565217391305	0.134448160535117	2.02066501369333	2.02066501369333\\
0.00869565217391305	0.135785953177258	2.02066501378753	2.02066501378753\\
0.00869565217391305	0.137123745819398	2.02066501387524	2.02066501387524\\
0.00869565217391305	0.138461538461538	2.02066501395602	2.02066501395602\\
0.00869565217391305	0.139799331103679	2.02066501403034	2.02066501403034\\
0.00869565217391305	0.141137123745819	2.02066501409903	2.02066501409903\\
0.00869565217391305	0.14247491638796	2.02066501416238	2.02066501416238\\
0.00869565217391305	0.1438127090301	2.02066501422037	2.02066501422037\\
0.00869565217391305	0.145150501672241	2.02066501427332	2.02066501427332\\
0.00869565217391305	0.146488294314381	2.02066501432176	2.02066501432176\\
0.00869565217391305	0.147826086956522	2.02066501436613	2.02066501436613\\
0.00869565217391305	0.149163879598662	2.0206650144063	2.0206650144063\\
0.00869565217391305	0.150501672240803	2.02066501444254	2.02066501444254\\
0.00869565217391305	0.151839464882943	2.0206650144751	2.0206650144751\\
0.00869565217391305	0.153177257525084	2.02066501450435	2.02066501450435\\
0.00869565217391305	0.154515050167224	2.02066501453057	2.02066501453057\\
0.00869565217391305	0.155852842809365	2.02066501455372	2.02066501455372\\
0.00869565217391305	0.157190635451505	2.02066501457397	2.02066501457397\\
0.00869565217391305	0.158528428093646	2.02066501459151	2.02066501459151\\
0.00869565217391305	0.159866220735786	2.02066501460652	2.02066501460652\\
0.00869565217391305	0.161204013377926	2.02066501461922	2.02066501461922\\
0.00869565217391305	0.162541806020067	2.02066501462985	2.02066501462985\\
0.00869565217391305	0.163879598662207	2.02066501463837	2.02066501463837\\
0.00869565217391305	0.165217391304348	2.02274442357877	2.02274442357877\\
0.00869565217391305	0.166555183946488	2.02492144412644	2.02492144412644\\
0.00869565217391305	0.167892976588629	2.02709829981588	2.02709829981588\\
0.00869565217391305	0.169230769230769	2.02927476616673	2.02927476616673\\
0.00869565217391305	0.17056856187291	2.03145061670452	2.03145061670452\\
0.00869565217391305	0.17190635451505	2.03362562309697	2.03362562309697\\
0.00869565217391305	0.173244147157191	2.03579955529476	2.03579955529476\\
0.00869565217391305	0.174581939799331	2.0379721816766	2.0379721816766\\
0.00869565217391305	0.175919732441472	2.04014326919854	2.04014326919854\\
0.00869565217391305	0.177257525083612	2.04231258354726	2.04231258354726\\
0.00869565217391305	0.178595317725753	2.04447988929728	2.04447988929728\\
0.00869565217391305	0.179933110367893	2.04664495007184	2.04664495007184\\
0.00869565217391305	0.181270903010033	2.04880752870736	2.04880752870736\\
0.00869565217391305	0.182608695652174	2.0509673874212	2.0509673874212\\
0.00869565217391305	0.183946488294314	2.05312428798252	2.05312428798252\\
0.00869565217391305	0.185284280936455	2.05527799188609	2.05527799188609\\
0.00869565217391305	0.186622073578595	2.05742826052877	2.05742826052877\\
0.00869565217391305	0.187959866220736	2.05957485538841	2.05957485538841\\
0.00869565217391305	0.189297658862876	2.06171753820496	2.06171753820496\\
0.00869565217391305	0.190635451505017	2.06385607116351	2.06385607116351\\
0.00869565217391305	0.191973244147157	2.06599021707902	2.06599021707902\\
0.00869565217391305	0.193311036789298	2.06811973958239	2.06811973958239\\
0.00869565217391305	0.194648829431438	2.07024440330771	2.07024440330771\\
0.00869565217391305	0.195986622073579	2.07236397408025	2.07236397408025\\
0.00869565217391305	0.197324414715719	2.07447821910507	2.07447821910507\\
0.00869565217391305	0.19866220735786	2.07658690715575	2.07658690715575\\
0.00869565217391305	0.2	2.07868980876314	2.07868980876314\\
0.0100334448160535	-0.2	-0.553404369325926	-0.553404369325926\\
0.0100334448160535	-0.19866220735786	-0.541024263385152	-0.541024263385152\\
0.0100334448160535	-0.197324414715719	-0.528796930564786	-0.528796930564786\\
0.0100334448160535	-0.195986622073579	-0.516716503901002	-0.516716503901002\\
0.0100334448160535	-0.194648829431438	-0.504775490180663	-0.504775490180663\\
0.0100334448160535	-0.193311036789298	-0.492968096523699	-0.492968096523699\\
0.0100334448160535	-0.191973244147157	-0.481289443177253	-0.481289443177253\\
0.0100334448160535	-0.190635451505017	-0.469734881844959	-0.469734881844959\\
0.0100334448160535	-0.189297658862876	-0.458300706436437	-0.458300706436437\\
0.0100334448160535	-0.187959866220736	-0.446984620094358	-0.446984620094358\\
0.0100334448160535	-0.186622073578595	-0.435782717398719	-0.435782717398719\\
0.0100334448160535	-0.185284280936455	-0.424691188168072	-0.424691188168072\\
0.0100334448160535	-0.183946488294314	-0.413706411895182	-0.413706411895182\\
0.0100334448160535	-0.182608695652174	-0.402824950472447	-0.402824950472447\\
0.0100334448160535	-0.181270903010033	-0.392043542266382	-0.392043542266382\\
0.0100334448160535	-0.179933110367893	-0.381359097649478	-0.381359097649478\\
0.0100334448160535	-0.178595317725753	-0.370768696164188	-0.370768696164188\\
0.0100334448160535	-0.177257525083612	-0.360269585584691	-0.360269585584691\\
0.0100334448160535	-0.175919732441472	-0.349859183271209	-0.349859183271209\\
0.0100334448160535	-0.174581939799331	-0.339535080399654	-0.339535080399654\\
0.0100334448160535	-0.173244147157191	-0.329295049931042	-0.329295049931042\\
0.0100334448160535	-0.17190635451505	-0.319137059619257	-0.319137059619257\\
0.0100334448160535	-0.17056856187291	-0.30905929204522	-0.30905929204522\\
0.0100334448160535	-0.169230769230769	-0.299058412461417	-0.299058412461417\\
0.0100334448160535	-0.167892976588629	-0.289125751307078	-0.289125751307078\\
0.0100334448160535	-0.166555183946488	-0.279258576476206	-0.279258576476206\\
0.0100334448160535	-0.165217391304348	-0.269456371594866	-0.269456371594866\\
0.0100334448160535	-0.163879598662207	-0.259724799962327	-0.259724799962327\\
0.0100334448160535	-0.162541806020067	-0.250064232003973	-0.250064232003973\\
0.0100334448160535	-0.161204013377926	-0.240474615189112	-0.240474615189112\\
0.0100334448160535	-0.159866220735786	-0.230956618996766	-0.230956618996766\\
0.0100334448160535	-0.158528428093645	-0.221510455776713	-0.221510455776713\\
0.0100334448160535	-0.157190635451505	-0.21211974720642	-0.21211974720642\\
0.0100334448160535	-0.155852842809365	-0.202778332028791	-0.202778332028791\\
0.0100334448160535	-0.154515050167224	-0.193496196774737	-0.193496196774737\\
0.0100334448160535	-0.153177257525084	-0.184291907848506	-0.184291907848506\\
0.0100334448160535	-0.151839464882943	-0.175165903817033	-0.175165903817033\\
0.0100334448160535	-0.150501672240803	-0.166085384532049	-0.166085384532049\\
0.0100334448160535	-0.149163879598662	-0.157054276561776	-0.157054276561776\\
0.0100334448160535	-0.147826086956522	-0.148121532052944	-0.148121532052944\\
0.0100334448160535	-0.146488294314381	-0.139244084448582	-0.139244084448582\\
0.0100334448160535	-0.145150501672241	-0.130418754896958	-0.130418754896958\\
0.0100334448160535	-0.1438127090301	-0.121700525246864	-0.121700525246864\\
0.0100334448160535	-0.14247491638796	-0.113020967810322	-0.113020967810322\\
0.0100334448160535	-0.141137123745819	-0.104458893908505	-0.104458893908505\\
0.0100334448160535	-0.139799331103679	-0.0959498613547145	-0.0959498613547145\\
0.0100334448160535	-0.138461538461538	-0.0875509789627715	-0.0875509789627715\\
0.0100334448160535	-0.137123745819398	-0.0792452925604579	-0.0792452925604579\\
0.0100334448160535	-0.135785953177258	-0.0710311308171114	-0.0710311308171114\\
0.0100334448160535	-0.134448160535117	-0.0629260220314185	-0.0629260220314185\\
0.0100334448160535	-0.133110367892977	-0.0549575419787636	-0.0549575419787636\\
0.0100334448160535	-0.131772575250836	-0.0471187430626629	-0.0471187430626629\\
0.0100334448160535	-0.130434782608696	-0.0416261477282769	-0.0416261477282769\\
0.0100334448160535	-0.129096989966555	-0.0370687073936447	-0.0370687073936447\\
0.0100334448160535	-0.127759197324415	-0.0325248875020171	-0.0325248875020171\\
0.0100334448160535	-0.126421404682274	-0.0279954652905748	-0.0279954652905748\\
0.0100334448160535	-0.125083612040134	-0.0234811942147802	-0.0234811942147802\\
0.0100334448160535	-0.123745819397993	-0.0189828013193956	-0.0189828013193956\\
0.0100334448160535	-0.122408026755853	-0.0145009845136725	-0.0145009845136725\\
0.0100334448160535	-0.121070234113712	-0.0100408509187641	-0.0100408509187641\\
0.0100334448160535	-0.119732441471572	-0.00560016012296649	-0.00560016012296649\\
0.0100334448160535	-0.118394648829431	-0.00117883818640141	-0.00117883818640141\\
0.0100334448160535	-0.117056856187291	0.00322253056274091	0.00322253056274091\\
0.0100334448160535	-0.115719063545151	0.00760340555751815	0.00760340555751815\\
0.0100334448160535	-0.11438127090301	0.0119632930401351	0.0119632930401351\\
0.0100334448160535	-0.11304347826087	0.0162949078040658	0.0162949078040658\\
0.0100334448160535	-0.111705685618729	0.020600386065469	0.020600386065469\\
0.0100334448160535	-0.110367892976589	0.024882616823252	0.024882616823252\\
0.0100334448160535	-0.109030100334448	0.029141293247949	0.029141293247949\\
0.0100334448160535	-0.107692307692308	0.0308250225462565	0.0308250225462565\\
0.0100334448160535	-0.106354515050167	0.0308250227615028	0.0308250227615028\\
0.0100334448160535	-0.105016722408027	0.0308250229938648	0.0308250229938648\\
0.0100334448160535	-0.103678929765886	0.0308250232432505	0.0308250232432505\\
0.0100334448160535	-0.102341137123746	0.0308250235098099	0.0308250235098099\\
0.0100334448160535	-0.101003344481605	0.0308250237940442	0.0308250237940442\\
0.0100334448160535	-0.0996655518394649	0.0308250240967051	0.0308250240967051\\
0.0100334448160535	-0.0983277591973244	0.0308250244231399	0.0308250244231399\\
0.0100334448160535	-0.096989966555184	0.0308250247753663	0.0308250247753663\\
0.0100334448160535	-0.0956521739130435	0.0308250251433755	0.0308250251433755\\
0.0100334448160535	-0.094314381270903	0.0308250255445714	0.0308250255445714\\
0.0100334448160535	-0.0929765886287625	0.0308250259711281	0.0308250259711281\\
0.0100334448160535	-0.0916387959866221	0.0308250264307229	0.0308250264307229\\
0.0100334448160535	-0.0903010033444816	0.0308250269198629	0.0308250269198629\\
0.0100334448160535	-0.0889632107023411	0.0308250274497306	0.0308250274497306\\
0.0100334448160535	-0.0876254180602007	0.0308250280130052	0.0308250280130052\\
0.0100334448160535	-0.0862876254180602	0.030825028618753	0.030825028618753\\
0.0100334448160535	-0.0849498327759197	0.0308250292718367	0.0308250292718367\\
0.0100334448160535	-0.0836120401337793	0.0308250299753609	0.0308250299753609\\
0.0100334448160535	-0.0822742474916388	0.0308250307250661	0.0308250307250661\\
0.0100334448160535	-0.0809364548494983	0.0308250315331562	0.0308250315331562\\
0.0100334448160535	-0.0795986622073579	0.0308250324041335	0.0308250324041335\\
0.0100334448160535	-0.0782608695652174	0.0308250333429407	0.0308250333429407\\
0.0100334448160535	-0.0769230769230769	0.0308250343552443	0.0308250343552443\\
0.0100334448160535	-0.0755852842809365	0.0308250354475675	0.0308250354475675\\
0.0100334448160535	-0.074247491638796	0.0308250366274432	0.0308250366274432\\
0.0100334448160535	-0.0729096989966555	0.0308250379035878	0.0308250379035878\\
0.0100334448160535	-0.071571906354515	0.0308250392860789	0.0308250392860789\\
0.0100334448160535	-0.0702341137123746	0.0308250407717672	0.0308250407717672\\
0.0100334448160535	-0.0688963210702341	0.0308250423804328	0.0308250423804328\\
0.0100334448160535	-0.0675585284280937	0.0308250441297494	0.0308250441297494\\
0.0100334448160535	-0.0662207357859532	0.0308250460371836	0.0308250460371836\\
0.0100334448160535	-0.0648829431438127	0.0308250480900253	0.0308250480900253\\
0.0100334448160535	-0.0635451505016722	0.0308250503258153	0.0308250503258153\\
0.0100334448160535	-0.0622073578595318	0.0308250527802079	0.0308250527802079\\
0.0100334448160535	-0.0608695652173913	0.0308250554160582	0.0308250554160582\\
0.0100334448160535	-0.0595317725752508	0.0308250583196615	0.0308250583196615\\
0.0100334448160535	-0.0581939799331104	0.0308250614721833	0.0308250614721833\\
0.0100334448160535	-0.0568561872909699	0.0308250649309141	0.0308250649309141\\
0.0100334448160535	-0.0555183946488294	0.0308250687039938	0.0308250687039938\\
0.0100334448160535	-0.0541806020066889	0.030825072859911	0.030825072859911\\
0.0100334448160535	-0.0528428093645485	0.0308250773852438	0.0308250773852438\\
0.0100334448160535	-0.051505016722408	0.0308250824212114	0.0308250824212114\\
0.0100334448160535	-0.0501672240802676	0.0308250878814708	0.0308250878814708\\
0.0100334448160535	-0.0488294314381271	0.0308250939455685	0.0308250939455685\\
0.0100334448160535	-0.0474916387959866	0.0308251006924959	0.0308251006924959\\
0.0100334448160535	-0.0461538461538462	0.0308251080458671	0.0308251080458671\\
0.0100334448160535	-0.0448160535117057	0.0308251162473152	0.0308251162473152\\
0.0100334448160535	-0.0434782608695652	0.0308251254110696	0.0308251254110696\\
0.0100334448160535	-0.0421404682274247	0.0308251355957033	0.0308251355957033\\
0.0100334448160535	-0.0408026755852843	0.0308251468637796	0.0308251468637796\\
0.0100334448160535	-0.0394648829431438	0.0308251595046258	0.0308251595046258\\
0.0100334448160535	-0.0381270903010033	0.0308251737161801	0.0308251737161801\\
0.0100334448160535	-0.0367892976588629	0.030825189730597	0.030825189730597\\
0.0100334448160535	-0.0354515050167224	0.0308252078212974	0.0308252078212974\\
0.0100334448160535	-0.0341137123745819	0.0308252283118737	0.0308252283118737\\
0.0100334448160535	-0.0327759197324415	0.0308252515514629	0.0308252515514629\\
0.0100334448160535	-0.031438127090301	0.0308252779551776	0.0308252779551776\\
0.0100334448160535	-0.0301003344481605	0.0308253082061897	0.0308253082061897\\
0.0100334448160535	-0.0287625418060201	0.0308253430379595	0.0308253430379595\\
0.0100334448160535	-0.0274247491638796	0.0308253833613482	0.0308253833613482\\
0.0100334448160535	-0.0260869565217391	0.0308254302270163	0.0308254302270163\\
0.0100334448160535	-0.0247491638795987	0.0308254847356664	0.0308254847356664\\
0.0100334448160535	-0.0234113712374582	0.030825548815042	0.030825548815042\\
0.0100334448160535	-0.0220735785953177	0.0308256248182583	0.0308256248182583\\
0.0100334448160535	-0.0207357859531772	0.0308257159011944	0.0308257159011944\\
0.0100334448160535	-0.0193979933110368	0.0308258264275127	0.0308258264275127\\
0.0100334448160535	-0.0180602006688963	0.0308259626165186	0.0308259626165186\\
0.0100334448160535	-0.0167224080267558	0.030826133416116	0.030826133416116\\
0.0100334448160535	-0.0153846153846154	0.0308263419046914	0.0308263419046914\\
0.0100334448160535	-0.0140468227424749	0.0308266114600237	0.0308266114600237\\
0.0100334448160535	-0.0127090301003344	0.0308269723891639	0.0308269723891639\\
0.0100334448160535	-0.011371237458194	0.0308274709492797	0.0308274709492797\\
0.0100334448160535	-0.0100334448160535	0.0308281431354648	0.0308281431354648\\
0.0100334448160535	-0.00869565217391302	0.0308291758713709	0.0308291758713709\\
0.0100334448160535	-0.00735785953177256	0.0308309164787108	0.0308309164787108\\
0.0100334448160535	-0.00602006688963211	0.03083391960065	0.03083391960065\\
0.0100334448160535	-0.00468227424749162	0.0308416200241902	0.0308416200241902\\
0.0100334448160535	-0.00334448160535117	0.0308877012552723	0.0308877012552723\\
0.0100334448160535	-0.00200668896321068	0.109128231705651	0.109128231705651\\
0.0100334448160535	-0.000668896321070228	0.243971389166349	0.243971389166349\\
0.0100334448160535	0.000668896321070256	0.378947957598744	0.378947957598744\\
0.0100334448160535	0.00200668896321071	0.51404158248214	0.51404158248214\\
0.0100334448160535	0.00334448160535117	0.649249749622645	0.649249749622645\\
0.0100334448160535	0.00468227424749165	0.784572535339416	0.784572535339416\\
0.0100334448160535	0.00602006688963211	0.920009653697121	0.920009653697121\\
0.0100334448160535	0.00735785953177259	1.05556105336313	1.05556105336313\\
0.0100334448160535	0.00869565217391305	1.19122671181407	1.19122671181407\\
0.0100334448160535	0.0100334448160535	1.32700658341321	1.32700658341321\\
0.0100334448160535	0.011371237458194	1.46290049735133	1.46290049735133\\
0.0100334448160535	0.0127090301003345	1.59890677751594	1.59890677751594\\
0.0100334448160535	0.0140468227424749	1.73502902852278	1.73502902852278\\
0.0100334448160535	0.0153846153846154	1.87125668807142	1.87125668807142\\
0.0100334448160535	0.0167224080267559	2.00739668616269	2.00739668616269\\
0.0100334448160535	0.0180602006688963	2.02063986251891	2.02063986251891\\
0.0100334448160535	0.0193979933110368	2.02065308948049	2.02065308948049\\
0.0100334448160535	0.0207357859531773	2.02065794449426	2.02065794449426\\
0.0100334448160535	0.0220735785953177	2.02066006839771	2.02066006839771\\
0.0100334448160535	0.0234113712374582	2.02066141634136	2.02066141634136\\
0.0100334448160535	0.0247491638795987	2.02066221955574	2.02066221955574\\
0.0100334448160535	0.0260869565217391	2.02066281825691	2.02066281825691\\
0.0100334448160535	0.0274247491638796	2.02066321976106	2.02066321976106\\
0.0100334448160535	0.0287625418060201	2.02066354537169	2.02066354537169\\
0.0100334448160535	0.0301003344481605	2.02066377827677	2.02066377827677\\
0.0100334448160535	0.031438127090301	2.02066397519449	2.02066397519449\\
0.0100334448160535	0.0327759197324415	2.02066412441166	2.02066412441166\\
0.0100334448160535	0.034113712374582	2.02066425058946	2.02066425058946\\
0.0100334448160535	0.0354515050167224	2.02066435200727	2.02066435200727\\
0.0100334448160535	0.0367892976588629	2.0206644371181	2.0206644371181\\
0.0100334448160535	0.0381270903010034	2.02066450900539	2.02066450900539\\
0.0100334448160535	0.0394648829431438	2.02066456866929	2.02066456866929\\
0.0100334448160535	0.0408026755852843	2.02066462126522	2.02066462126522\\
0.0100334448160535	0.0421404682274248	2.02066466484665	2.02066466484665\\
0.0100334448160535	0.0434782608695652	2.02066470381109	2.02066470381109\\
0.0100334448160535	0.0448160535117057	2.02066473692675	2.02066473692675\\
0.0100334448160535	0.0461538461538462	2.02066476588197	2.02066476588197\\
0.0100334448160535	0.0474916387959866	2.02066479148776	2.02066479148776\\
0.0100334448160535	0.0488294314381271	2.02066481345387	2.02066481345387\\
0.0100334448160535	0.0501672240802676	2.02066483350835	2.02066483350835\\
0.0100334448160535	0.051505016722408	2.02066485086786	2.02066485086786\\
0.0100334448160535	0.0528428093645485	2.02066486634571	2.02066486634571\\
0.0100334448160535	0.054180602006689	2.02066488022039	2.02066488022039\\
0.0100334448160535	0.0555183946488295	2.02066489237688	2.02066489237688\\
0.0100334448160535	0.0568561872909699	2.02066490352295	2.02066490352295\\
0.0100334448160535	0.0581939799331104	2.02066491337946	2.02066491337946\\
0.0100334448160535	0.0595317725752508	2.02066492221613	2.02066492221613\\
0.0100334448160535	0.0608695652173913	2.02066493026957	2.02066493026957\\
0.0100334448160535	0.0622073578595318	2.02066493742741	2.02066493742741\\
0.0100334448160535	0.0635451505016723	2.02066494397378	2.02066494397378\\
0.0100334448160535	0.0648829431438127	2.0206649498818	2.0206649498818\\
0.0100334448160535	0.0662207357859532	2.02066495518136	2.02066495518136\\
0.0100334448160535	0.0675585284280937	2.02066496008532	2.02066496008532\\
0.0100334448160535	0.0688963210702341	2.0206649644891	2.0206649644891\\
0.0100334448160535	0.0702341137123746	2.02066496850277	2.02066496850277\\
0.0100334448160535	0.071571906354515	2.02066497218614	2.02066497218614\\
0.0100334448160535	0.0729096989966556	2.02066497551247	2.02066497551247\\
0.0100334448160535	0.074247491638796	2.02066497858438	2.02066497858438\\
0.0100334448160535	0.0755852842809365	2.02066498138447	2.02066498138447\\
0.0100334448160535	0.0769230769230769	2.02066498393244	2.02066498393244\\
0.0100334448160535	0.0782608695652174	2.02066498629863	2.02066498629863\\
0.0100334448160535	0.0795986622073579	2.02066498844925	2.02066498844925\\
0.0100334448160535	0.0809364548494984	2.0206649904315	2.0206649904315\\
0.0100334448160535	0.0822742474916388	2.02066499225809	2.02066499225809\\
0.0100334448160535	0.0836120401337793	2.02066499392455	2.02066499392455\\
0.0100334448160535	0.0849498327759198	2.02066499547899	2.02066499547899\\
0.0100334448160535	0.0862876254180602	2.02066499690051	2.02066499690051\\
0.0100334448160535	0.0876254180602007	2.02066499821356	2.02066499821356\\
0.0100334448160535	0.0889632107023411	2.02066499942945	2.02066499942945\\
0.0100334448160535	0.0903010033444816	2.02066500054371	2.02066500054371\\
0.0100334448160535	0.0916387959866221	2.02066500158611	2.02066500158611\\
0.0100334448160535	0.0929765886287626	2.02066500254221	2.02066500254221\\
0.0100334448160535	0.094314381270903	2.02066500343113	2.02066500343113\\
0.0100334448160535	0.0956521739130435	2.02066500425339	2.02066500425339\\
0.0100334448160535	0.096989966555184	2.020665005014	2.020665005014\\
0.0100334448160535	0.0983277591973244	2.02066500572242	2.02066500572242\\
0.0100334448160535	0.0996655518394649	2.02066500637535	2.02066500637535\\
0.0100334448160535	0.101003344481605	2.02066500698661	2.02066500698661\\
0.0100334448160535	0.102341137123746	2.02066500754918	2.02066500754918\\
0.0100334448160535	0.103678929765886	2.02066500807679	2.02066500807679\\
0.0100334448160535	0.105016722408027	2.020665008563	2.020665008563\\
0.0100334448160535	0.106354515050167	2.02066500901855	2.02066500901855\\
0.0100334448160535	0.107692307692308	2.02066500943911	2.02066500943911\\
0.0100334448160535	0.109030100334448	2.02066500983324	2.02066500983324\\
0.0100334448160535	0.110367892976589	2.02066501019717	2.02066501019717\\
0.0100334448160535	0.111705685618729	2.02066501053873	2.02066501053873\\
0.0100334448160535	0.11304347826087	2.0206650108541	2.0206650108541\\
0.0100334448160535	0.11438127090301	2.02066501115007	2.02066501115007\\
0.0100334448160535	0.115719063545151	2.02066501142396	2.02066501142396\\
0.0100334448160535	0.117056856187291	2.02066501167998	2.02066501167998\\
0.0100334448160535	0.118394648829431	2.02066501191799	2.02066501191799\\
0.0100334448160535	0.119732441471572	2.02066501213923	2.02066501213923\\
0.0100334448160535	0.121070234113712	2.0206650123461	2.0206650123461\\
0.0100334448160535	0.122408026755853	2.02066501253755	2.02066501253755\\
0.0100334448160535	0.123745819397993	2.02066501271676	2.02066501271676\\
0.0100334448160535	0.125083612040134	2.02066501288308	2.02066501288308\\
0.0100334448160535	0.126421404682274	2.02066501303722	2.02066501303722\\
0.0100334448160535	0.127759197324415	2.02066501318156	2.02066501318156\\
0.0100334448160535	0.129096989966555	2.02066501331507	2.02066501331507\\
0.0100334448160535	0.130434782608696	2.02066501343878	2.02066501343878\\
0.0100334448160535	0.131772575250836	2.02066501355431	2.02066501355431\\
0.0100334448160535	0.133110367892977	2.020665013661	2.020665013661\\
0.0100334448160535	0.134448160535117	2.02066501375947	2.02066501375947\\
0.0100334448160535	0.135785953177258	2.0206650138513	2.0206650138513\\
0.0100334448160535	0.137123745819398	2.02066501393593	2.02066501393593\\
0.0100334448160535	0.138461538461538	2.02066501401379	2.02066501401379\\
0.0100334448160535	0.139799331103679	2.02066501408561	2.02066501408561\\
0.0100334448160535	0.141137123745819	2.020665014152	2.020665014152\\
0.0100334448160535	0.14247491638796	2.02066501421278	2.02066501421278\\
0.0100334448160535	0.1438127090301	2.02066501426831	2.02066501426831\\
0.0100334448160535	0.145150501672241	2.02066501431905	2.02066501431905\\
0.0100334448160535	0.146488294314381	2.02066501436563	2.02066501436563\\
0.0100334448160535	0.147826086956522	2.02066501440783	2.02066501440783\\
0.0100334448160535	0.149163879598662	2.02066501444594	2.02066501444594\\
0.0100334448160535	0.150501672240803	2.02066501448021	2.02066501448021\\
0.0100334448160535	0.151839464882943	2.02066501451102	2.02066501451102\\
0.0100334448160535	0.153177257525084	2.0206650145387	2.0206650145387\\
0.0100334448160535	0.154515050167224	2.02066501456317	2.02066501456317\\
0.0100334448160535	0.155852842809365	2.02066501458464	2.02066501458464\\
0.0100334448160535	0.157190635451505	2.02066501460329	2.02066501460329\\
0.0100334448160535	0.158528428093646	2.0206650146193	2.0206650146193\\
0.0100334448160535	0.159866220735786	2.02066501463295	2.02066501463295\\
0.0100334448160535	0.161204013377926	2.02066501464441	2.02066501464441\\
0.0100334448160535	0.162541806020067	2.02066501465369	2.02066501465369\\
0.0100334448160535	0.163879598662207	2.02148191255478	2.02148191255478\\
0.0100334448160535	0.165217391304348	2.02366542247815	2.02366542247815\\
0.0100334448160535	0.166555183946488	2.02584710275994	2.02584710275994\\
0.0100334448160535	0.167892976588629	2.02802668740019	2.02802668740019\\
0.0100334448160535	0.169230769230769	2.03020465331982	2.03020465331982\\
0.0100334448160535	0.17056856187291	2.03238860444976	2.03238860444976\\
0.0100334448160535	0.17190635451505	2.0345716606521	2.0345716606521\\
0.0100334448160535	0.173244147157191	2.03675358866006	2.03675358866006\\
0.0100334448160535	0.174581939799331	2.03893415363357	2.03893415363357\\
0.0100334448160535	0.175919732441472	2.04111311931205	2.04111311931205\\
0.0100334448160535	0.177257525083612	2.04329024817135	2.04329024817135\\
0.0100334448160535	0.178595317725753	2.04546530158459	2.04546530158459\\
0.0100334448160535	0.179933110367893	2.04763803998683	2.04763803998683\\
0.0100334448160535	0.181270903010033	2.04980822304322	2.04980822304322\\
0.0100334448160535	0.182608695652174	2.05197560982065	2.05197560982065\\
0.0100334448160535	0.183946488294314	2.05413995896242	2.05413995896242\\
0.0100334448160535	0.185284280936455	2.05630102886597	2.05630102886597\\
0.0100334448160535	0.186622073578595	2.05845857786322	2.05845857786322\\
0.0100334448160535	0.187959866220736	2.06061236440342	2.06061236440342\\
0.0100334448160535	0.189297658862876	2.06276214723818	2.06276214723818\\
0.0100334448160535	0.190635451505017	2.06490768560842	2.06490768560842\\
0.0100334448160535	0.191973244147157	2.06704873943301	2.06704873943301\\
0.0100334448160535	0.193311036789298	2.06918506949871	2.06918506949871\\
0.0100334448160535	0.194648829431438	2.07131643765132	2.07131643765132\\
0.0100334448160535	0.195986622073579	2.07344260698744	2.07344260698744\\
0.0100334448160535	0.197324414715719	2.07556334204687	2.07556334204687\\
0.0100334448160535	0.19866220735786	2.07767840900506	2.07767840900506\\
0.0100334448160535	0.2	2.07978757586548	2.07978757586548\\
0.011371237458194	-0.2	-0.552687843460419	-0.552687843460419\\
0.011371237458194	-0.19866220735786	-0.540300437372874	-0.540300437372874\\
0.011371237458194	-0.197324414715719	-0.528065756990777	-0.528065756990777\\
0.011371237458194	-0.195986622073579	-0.515977598418332	-0.515977598418332\\
0.011371237458194	-0.194648829431438	-0.504028390426673	-0.504028390426673\\
0.011371237458194	-0.193311036789298	-0.492212746989615	-0.492212746989615\\
0.011371237458194	-0.191973244147157	-0.48052578656629	-0.48052578656629\\
0.011371237458194	-0.190635451505017	-0.468962859114503	-0.468962859114503\\
0.011371237458194	-0.189297658862876	-0.457520867823121	-0.457520867823121\\
0.011371237458194	-0.187959866220736	-0.44619701983399	-0.44619701983399\\
0.011371237458194	-0.186622073578595	-0.434987309033834	-0.434987309033834\\
0.011371237458194	-0.185284280936455	-0.423887927698224	-0.423887927698224\\
0.011371237458194	-0.183946488294314	-0.412895258388319	-0.412895258388319\\
0.011371237458194	-0.182608695652174	-0.402005866811972	-0.402005866811972\\
0.011371237458194	-0.181270903010033	-0.3912164960715	-0.3912164960715\\
0.011371237458194	-0.179933110367893	-0.38052406241948	-0.38052406241948\\
0.011371237458194	-0.178595317725753	-0.36992565271565	-0.36992565271565\\
0.011371237458194	-0.177257525083612	-0.359418523877124	-0.359418523877124\\
0.011371237458194	-0.175919732441472	-0.349000104755684	-0.349000104755684\\
0.011371237458194	-0.174581939799331	-0.338668001083436	-0.338668001083436\\
0.011371237458194	-0.173244147157191	-0.328420004441138	-0.328420004441138\\
0.011371237458194	-0.17190635451505	-0.31825410668962	-0.31825410668962\\
0.011371237458194	-0.17056856187291	-0.308168522082648	-0.308168522082648\\
0.011371237458194	-0.169230769230769	-0.298158202504052	-0.298158202504052\\
0.011371237458194	-0.167892976588629	-0.288215428868254	-0.288215428868254\\
0.011371237458194	-0.166555183946488	-0.278338072359727	-0.278338072359727\\
0.011371237458194	-0.165217391304348	-0.268527197311281	-0.268527197311281\\
0.011371237458194	-0.163879598662207	-0.258787893107408	-0.258787893107408\\
0.011371237458194	-0.162541806020067	-0.249119883492348	-0.249119883492348\\
0.011371237458194	-0.161204013377926	-0.239523246749598	-0.239523246749598\\
0.011371237458194	-0.159866220735786	-0.229998853157125	-0.229998853157125\\
0.011371237458194	-0.158528428093645	-0.220544347159193	-0.220544347159193\\
0.011371237458194	-0.157190635451505	-0.211142352884121	-0.211142352884121\\
0.011371237458194	-0.155852842809365	-0.201789915404383	-0.201789915404383\\
0.011371237458194	-0.154515050167224	-0.192502875681046	-0.192502875681046\\
0.011371237458194	-0.153177257525084	-0.18329591369892	-0.18329591369892\\
0.011371237458194	-0.151839464882943	-0.174160896167698	-0.174160896167698\\
0.011371237458194	-0.150501672240803	-0.165068155166619	-0.165068155166619\\
0.011371237458194	-0.149163879598662	-0.156034142988327	-0.156034142988327\\
0.011371237458194	-0.147826086956522	-0.147099112885508	-0.147099112885508\\
0.011371237458194	-0.146488294314381	-0.13820863805104	-0.13820863805104\\
0.011371237458194	-0.145150501672241	-0.129388844100879	-0.129388844100879\\
0.011371237458194	-0.1438127090301	-0.120658978708369	-0.120658978708369\\
0.011371237458194	-0.14247491638796	-0.111981800291143	-0.111981800291143\\
0.011371237458194	-0.141137123745819	-0.103410769442862	-0.103410769442862\\
0.011371237458194	-0.139799331103679	-0.0949097371966175	-0.0949097371966175\\
0.011371237458194	-0.138461538461538	-0.0864956091989567	-0.0864956091989567\\
0.011371237458194	-0.137123745819398	-0.0781977825759441	-0.0781977825759441\\
0.011371237458194	-0.135785953177258	-0.0699919958622262	-0.0699919958622262\\
0.011371237458194	-0.134448160535117	-0.0618946176176522	-0.0618946176176522\\
0.011371237458194	-0.133110367892977	-0.0539211306610532	-0.0539211306610532\\
0.011371237458194	-0.131772575250836	-0.0460865099936127	-0.0460865099936127\\
0.011371237458194	-0.130434782608696	-0.0413833807442706	-0.0413833807442706\\
0.011371237458194	-0.129096989966555	-0.0368270018136639	-0.0368270018136639\\
0.011371237458194	-0.127759197324415	-0.0322848477800602	-0.0322848477800602\\
0.011371237458194	-0.126421404682274	-0.0277577200373014	-0.0277577200373014\\
0.011371237458194	-0.125083612040134	-0.0232463962838992	-0.0232463962838992\\
0.011371237458194	-0.123745819397993	-0.0187516278026835	-0.0187516278026835\\
0.011371237458194	-0.122408026755853	-0.014274136635589	-0.014274136635589\\
0.011371237458194	-0.121070234113712	-0.00981461267092332	-0.00981461267092332\\
0.011371237458194	-0.119732441471572	-0.00537371066335335	-0.00537371066335335\\
0.011371237458194	-0.118394648829431	-0.000952047209767382	-0.000952047209767382\\
0.011371237458194	-0.117056856187291	0.00344822928986221	0.00344822928986221\\
0.011371237458194	-0.115719063545151	0.00782127976027536	0.00782127976027536\\
0.011371237458194	-0.11438127090301	0.0121724996188167	0.0121724996188167\\
0.011371237458194	-0.11304347826087	0.0165014238169739	0.0165014238169739\\
0.011371237458194	-0.111705685618729	0.0208076411218576	0.0208076411218576\\
0.011371237458194	-0.110367892976589	0.0250860679217014	0.0250860679217014\\
0.011371237458194	-0.109030100334448	0.0293328379925176	0.0293328379925176\\
0.011371237458194	-0.107692307692308	0.0308250225613257	0.0308250225613257\\
0.011371237458194	-0.106354515050167	0.0308250227860978	0.0308250227860978\\
0.011371237458194	-0.105016722408027	0.030825023017883	0.030825023017883\\
0.011371237458194	-0.103678929765886	0.0308250232668992	0.0308250232668992\\
0.011371237458194	-0.102341137123746	0.0308250235332735	0.0308250235332735\\
0.011371237458194	-0.101003344481605	0.0308250238179705	0.0308250238179705\\
0.011371237458194	-0.0996655518394649	0.0308250241261516	0.0308250241261516\\
0.011371237458194	-0.0983277591973244	0.0308250244503051	0.0308250244503051\\
0.011371237458194	-0.096989966555184	0.0308250247977275	0.0308250247977275\\
0.011371237458194	-0.0956521739130435	0.03082502517494	0.03082502517494\\
0.011371237458194	-0.094314381270903	0.0308250255719944	0.0308250255719944\\
0.011371237458194	-0.0929765886287625	0.0308250260019101	0.0308250260019101\\
0.011371237458194	-0.0916387959866221	0.0308250264586515	0.0308250264586515\\
0.011371237458194	-0.0903010033444816	0.030825026954915	0.030825026954915\\
0.011371237458194	-0.0889632107023411	0.0308250274785374	0.0308250274785374\\
0.011371237458194	-0.0876254180602007	0.0308250280439516	0.0308250280439516\\
0.011371237458194	-0.0862876254180602	0.0308250286538069	0.0308250286538069\\
0.011371237458194	-0.0849498327759197	0.0308250293040511	0.0308250293040511\\
0.011371237458194	-0.0836120401337793	0.0308250300018666	0.0308250300018666\\
0.011371237458194	-0.0822742474916388	0.0308250307532215	0.0308250307532215\\
0.011371237458194	-0.0809364548494983	0.0308250315621952	0.0308250315621952\\
0.011371237458194	-0.0795986622073579	0.0308250324330416	0.0308250324330416\\
0.011371237458194	-0.0782608695652174	0.0308250333705269	0.0308250333705269\\
0.011371237458194	-0.0769230769230769	0.0308250343801374	0.0308250343801374\\
0.011371237458194	-0.0755852842809365	0.030825035468211	0.030825035468211\\
0.011371237458194	-0.074247491638796	0.0308250366420874	0.0308250366420874\\
0.011371237458194	-0.0729096989966555	0.0308250379102826	0.0308250379102826\\
0.011371237458194	-0.071571906354515	0.0308250392826884	0.0308250392826884\\
0.011371237458194	-0.0702341137123746	0.0308250407707996	0.0308250407707996\\
0.011371237458194	-0.0688963210702341	0.0308250423742802	0.0308250423742802\\
0.011371237458194	-0.0675585284280937	0.0308250441055758	0.0308250441055758\\
0.011371237458194	-0.0662207357859532	0.0308250459916649	0.0308250459916649\\
0.011371237458194	-0.0648829431438127	0.03082504804865	0.03082504804865\\
0.011371237458194	-0.0635451505016722	0.0308250502549504	0.0308250502549504\\
0.011371237458194	-0.0622073578595318	0.0308250526753157	0.0308250526753157\\
0.011371237458194	-0.0608695652173913	0.030825055304304	0.030825055304304\\
0.011371237458194	-0.0595317725752508	0.0308250581619921	0.0308250581619921\\
0.011371237458194	-0.0581939799331104	0.0308250612978772	0.0308250612978772\\
0.011371237458194	-0.0568561872909699	0.0308250646955996	0.0308250646955996\\
0.011371237458194	-0.0555183946488294	0.0308250684376642	0.0308250684376642\\
0.011371237458194	-0.0541806020066889	0.0308250725132115	0.0308250725132115\\
0.011371237458194	-0.0528428093645485	0.0308250769872174	0.0308250769872174\\
0.011371237458194	-0.051505016722408	0.030825081929026	0.030825081929026\\
0.011371237458194	-0.0501672240802676	0.0308250872987788	0.0308250872987788\\
0.011371237458194	-0.0488294314381271	0.0308250932667141	0.0308250932667141\\
0.011371237458194	-0.0474916387959866	0.0308250998550892	0.0308250998550892\\
0.011371237458194	-0.0461538461538462	0.0308251070662718	0.0308251070662718\\
0.011371237458194	-0.0448160535117057	0.0308251150968165	0.0308251150968165\\
0.011371237458194	-0.0434782608695652	0.0308251240539159	0.0308251240539159\\
0.011371237458194	-0.0421404682274247	0.0308251339606315	0.0308251339606315\\
0.011371237458194	-0.0408026755852843	0.0308251449352221	0.0308251449352221\\
0.011371237458194	-0.0394648829431438	0.0308251572226668	0.0308251572226668\\
0.011371237458194	-0.0381270903010033	0.0308251710078893	0.0308251710078893\\
0.011371237458194	-0.0367892976588629	0.030825186507203	0.030825186507203\\
0.011371237458194	-0.0354515050167224	0.0308252039746342	0.0308252039746342\\
0.011371237458194	-0.0341137123745819	0.03082522371035	0.03082522371035\\
0.011371237458194	-0.0327759197324415	0.0308252460711733	0.0308252460711733\\
0.011371237458194	-0.031438127090301	0.0308252714813587	0.0308252714813587\\
0.011371237458194	-0.0301003344481605	0.0308253004646232	0.0308253004646232\\
0.011371237458194	-0.0287625418060201	0.0308253336750443	0.0308253336750443\\
0.011371237458194	-0.0274247491638796	0.0308253718762366	0.0308253718762366\\
0.011371237458194	-0.0260869565217391	0.0308254160485003	0.0308254160485003\\
0.011371237458194	-0.0247491638795987	0.0308254674437323	0.0308254674437323\\
0.011371237458194	-0.0234113712374582	0.030825527677343	0.030825527677343\\
0.011371237458194	-0.0220735785953177	0.0308255988726484	0.0308255988726484\\
0.011371237458194	-0.0207357859531772	0.0308256838903336	0.0308256838903336\\
0.011371237458194	-0.0193979933110368	0.0308257866785678	0.0308257866785678\\
0.011371237458194	-0.0180602006688963	0.03082591282767	0.03082591282767\\
0.011371237458194	-0.0167224080267558	0.0308260644481612	0.0308260644481612\\
0.011371237458194	-0.0153846153846154	0.030826253490759	0.030826253490759\\
0.011371237458194	-0.0140468227424749	0.0308264968545818	0.0308264968545818\\
0.011371237458194	-0.0127090301003344	0.0308268205170898	0.0308268205170898\\
0.011371237458194	-0.011371237458194	0.0308272348992878	0.0308272348992878\\
0.011371237458194	-0.0100334448160535	0.030827813567717	0.030827813567717\\
0.011371237458194	-0.00869565217391302	0.0308286883366464	0.0308286883366464\\
0.011371237458194	-0.00735785953177256	0.0308299765855305	0.0308299765855305\\
0.011371237458194	-0.00602006688963211	0.0308322341905498	0.0308322341905498\\
0.011371237458194	-0.00468227424749162	0.0308371470378641	0.0308371470378641\\
0.011371237458194	-0.00334448160535117	0.0308512018520873	0.0308512018520873\\
0.011371237458194	-0.00200668896321068	0.0445548234290759	0.0445548234290759\\
0.011371237458194	-0.000668896321070228	0.179055569873408	0.179055569873408\\
0.011371237458194	0.000668896321070256	0.313870382611588	0.313870382611588\\
0.011371237458194	0.00200668896321071	0.44880877517617	0.44880877517617\\
0.011371237458194	0.00334448160535117	0.583862185499625	0.583862185499625\\
0.011371237458194	0.00468227424749165	0.719032529206707	0.719032529206707\\
0.011371237458194	0.00602006688963211	0.854318743376373	0.854318743376373\\
0.011371237458194	0.00735785953177259	0.989720728942184	0.989720728942184\\
0.011371237458194	0.00869565217391305	1.12523846954407	1.12523846954407\\
0.011371237458194	0.0100334448160535	1.26087194936538	1.26087194936538\\
0.011371237458194	0.011371237458194	1.39662109963393	1.39662109963393\\
0.011371237458194	0.0127090301003345	1.53248550757649	1.53248550757649\\
0.011371237458194	0.0140468227424749	1.66846352921024	1.66846352921024\\
0.011371237458194	0.0153846153846154	1.80455822975267	1.80455822975267\\
0.011371237458194	0.0167224080267559	1.94074806862606	1.94074806862606\\
0.011371237458194	0.0180602006688963	2.02060391673641	2.02060391673641\\
0.011371237458194	0.0193979933110368	2.02064893435065	2.02064893435065\\
0.011371237458194	0.0207357859531773	2.02065613926041	2.02065613926041\\
0.011371237458194	0.0220735785953177	2.0206592418242	2.0206592418242\\
0.011371237458194	0.0234113712374582	2.02066088037249	2.02066088037249\\
0.011371237458194	0.0247491638795987	2.02066190400798	2.02066190400798\\
0.011371237458194	0.0260869565217391	2.02066258756545	2.02066258756545\\
0.011371237458194	0.0274247491638796	2.02066306730246	2.02066306730246\\
0.011371237458194	0.0287625418060201	2.02066342796106	2.02066342796106\\
0.011371237458194	0.0301003344481605	2.02066369351487	2.02066369351487\\
0.011371237458194	0.031438127090301	2.02066390941253	2.02066390941253\\
0.011371237458194	0.0327759197324415	2.02066407168423	2.02066407168423\\
0.011371237458194	0.034113712374582	2.02066421146902	2.02066421146902\\
0.011371237458194	0.0354515050167224	2.0206643200927	2.0206643200927\\
0.011371237458194	0.0367892976588629	2.02066441291134	2.02066441291134\\
0.011371237458194	0.0381270903010034	2.02066448919553	2.02066448919553\\
0.011371237458194	0.0394648829431438	2.02066455329365	2.02066455329365\\
0.011371237458194	0.0408026755852843	2.02066460868436	2.02066460868436\\
0.011371237458194	0.0421404682274248	2.02066465453332	2.02066465453332\\
0.011371237458194	0.0434782608695652	2.02066469570941	2.02066469570941\\
0.011371237458194	0.0448160535117057	2.02066473031679	2.02066473031679\\
0.011371237458194	0.0461538461538462	2.02066476063539	2.02066476063539\\
0.011371237458194	0.0474916387959866	2.02066478725041	2.02066478725041\\
0.011371237458194	0.0488294314381271	2.02066481005443	2.02066481005443\\
0.011371237458194	0.0501672240802676	2.02066483081351	2.02066483081351\\
0.011371237458194	0.051505016722408	2.02066484874718	2.02066484874718\\
0.011371237458194	0.0528428093645485	2.02066486466801	2.02066486466801\\
0.011371237458194	0.054180602006689	2.02066487894208	2.02066487894208\\
0.011371237458194	0.0555183946488295	2.02066489143056	2.02066489143056\\
0.011371237458194	0.0568561872909699	2.02066490280174	2.02066490280174\\
0.011371237458194	0.0581939799331104	2.02066491289056	2.02066491289056\\
0.011371237458194	0.0595317725752508	2.02066492186433	2.02066492186433\\
0.011371237458194	0.0608695652173913	2.02066493008036	2.02066493008036\\
0.011371237458194	0.0622073578595318	2.02066493737284	2.02066493737284\\
0.011371237458194	0.0635451505016723	2.02066494397964	2.02066494397964\\
0.011371237458194	0.0648829431438127	2.02066494998123	2.02066494998123\\
0.011371237458194	0.0662207357859532	2.02066495534881	2.02066495534881\\
0.011371237458194	0.0675585284280937	2.02066496028051	2.02066496028051\\
0.011371237458194	0.0688963210702341	2.02066496473651	2.02066496473651\\
0.011371237458194	0.0702341137123746	2.02066496875484	2.02066496875484\\
0.011371237458194	0.071571906354515	2.02066497247296	2.02066497247296\\
0.011371237458194	0.0729096989966556	2.02066497582666	2.02066497582666\\
0.011371237458194	0.074247491638796	2.02066497888948	2.02066497888948\\
0.011371237458194	0.0755852842809365	2.02066498170668	2.02066498170668\\
0.011371237458194	0.0769230769230769	2.02066498425995	2.02066498425995\\
0.011371237458194	0.0782608695652174	2.02066498661795	2.02066498661795\\
0.011371237458194	0.0795986622073579	2.02066498877511	2.02066498877511\\
0.011371237458194	0.0809364548494984	2.02066499074112	2.02066499074112\\
0.011371237458194	0.0822742474916388	2.02066499257004	2.02066499257004\\
0.011371237458194	0.0836120401337793	2.02066499423683	2.02066499423683\\
0.011371237458194	0.0849498327759198	2.02066499577419	2.02066499577419\\
0.011371237458194	0.0862876254180602	2.02066499719382	2.02066499719382\\
0.011371237458194	0.0876254180602007	2.02066499849182	2.02066499849182\\
0.011371237458194	0.0889632107023411	2.02066499970314	2.02066499970314\\
0.011371237458194	0.0903010033444816	2.02066500081295	2.02066500081295\\
0.011371237458194	0.0916387959866221	2.02066500184031	2.02066500184031\\
0.011371237458194	0.0929765886287626	2.02066500279153	2.02066500279153\\
0.011371237458194	0.094314381270903	2.02066500366645	2.02066500366645\\
0.011371237458194	0.0956521739130435	2.02066500448347	2.02066500448347\\
0.011371237458194	0.096989966555184	2.02066500523382	2.02066500523382\\
0.011371237458194	0.0983277591973244	2.02066500593437	2.02066500593437\\
0.011371237458194	0.0996655518394649	2.02066500658049	2.02066500658049\\
0.011371237458194	0.101003344481605	2.02066500718161	2.02066500718161\\
0.011371237458194	0.102341137123746	2.02066500773878	2.02066500773878\\
0.011371237458194	0.103678929765886	2.02066500825604	2.02066500825604\\
0.011371237458194	0.105016722408027	2.02066500873704	2.02066500873704\\
0.011371237458194	0.106354515050167	2.02066500918322	2.02066500918322\\
0.011371237458194	0.107692307692308	2.02066500959881	2.02066500959881\\
0.011371237458194	0.109030100334448	2.02066500998446	2.02066500998446\\
0.011371237458194	0.110367892976589	2.02066501034369	2.02066501034369\\
0.011371237458194	0.111705685618729	2.02066501067756	2.02066501067756\\
0.011371237458194	0.11304347826087	2.02066501098811	2.02066501098811\\
0.011371237458194	0.11438127090301	2.02066501127752	2.02066501127752\\
0.011371237458194	0.115719063545151	2.02066501154589	2.02066501154589\\
0.011371237458194	0.117056856187291	2.02066501179697	2.02066501179697\\
0.011371237458194	0.118394648829431	2.02066501202907	2.02066501202907\\
0.011371237458194	0.119732441471572	2.02066501224661	2.02066501224661\\
0.011371237458194	0.121070234113712	2.02066501244809	2.02066501244809\\
0.011371237458194	0.122408026755853	2.02066501263554	2.02066501263554\\
0.011371237458194	0.123745819397993	2.02066501281038	2.02066501281038\\
0.011371237458194	0.125083612040134	2.0206650129721	2.0206650129721\\
0.011371237458194	0.126421404682274	2.02066501312316	2.02066501312316\\
0.011371237458194	0.127759197324415	2.02066501326328	2.02066501326328\\
0.011371237458194	0.129096989966555	2.0206650133928	2.0206650133928\\
0.011371237458194	0.130434782608696	2.02066501351377	2.02066501351377\\
0.011371237458194	0.131772575250836	2.02066501362564	2.02066501362564\\
0.011371237458194	0.133110367892977	2.02066501372886	2.02066501372886\\
0.011371237458194	0.134448160535117	2.02066501382483	2.02066501382483\\
0.011371237458194	0.135785953177258	2.02066501391354	2.02066501391354\\
0.011371237458194	0.137123745819398	2.02066501399515	2.02066501399515\\
0.011371237458194	0.138461538461538	2.02066501407025	2.02066501407025\\
0.011371237458194	0.139799331103679	2.02066501413985	2.02066501413985\\
0.011371237458194	0.141137123745819	2.02066501420359	2.02066501420359\\
0.011371237458194	0.14247491638796	2.02066501426184	2.02066501426184\\
0.011371237458194	0.1438127090301	2.02066501431501	2.02066501431501\\
0.011371237458194	0.145150501672241	2.02066501436391	2.02066501436391\\
0.011371237458194	0.146488294314381	2.02066501440826	2.02066501440826\\
0.011371237458194	0.147826086956522	2.02066501444833	2.02066501444833\\
0.011371237458194	0.149163879598662	2.02066501448441	2.02066501448441\\
0.011371237458194	0.150501672240803	2.02066501451687	2.02066501451687\\
0.011371237458194	0.151839464882943	2.02066501454608	2.02066501454608\\
0.011371237458194	0.153177257525084	2.02066501457196	2.02066501457196\\
0.011371237458194	0.154515050167224	2.02066501459471	2.02066501459471\\
0.011371237458194	0.155852842809365	2.02066501461454	2.02066501461454\\
0.011371237458194	0.157190635451505	2.02066501463162	2.02066501463162\\
0.011371237458194	0.158528428093646	2.02066501464626	2.02066501464626\\
0.011371237458194	0.159866220735786	2.02066501465861	2.02066501465861\\
0.011371237458194	0.161204013377926	2.02066501466868	2.02066501466868\\
0.011371237458194	0.162541806020067	2.02066501467663	2.02066501467663\\
0.011371237458194	0.163879598662207	2.02244581827388	2.02244581827388\\
0.011371237458194	0.165217391304348	2.0246375099985	2.0246375099985\\
0.011371237458194	0.166555183946488	2.02682730065217	2.02682730065217\\
0.011371237458194	0.167892976588629	2.02901492050835	2.02901492050835\\
0.011371237458194	0.169230769230769	2.0312000986283	2.0312000986283\\
0.011371237458194	0.17056856187291	2.03338256307114	2.03338256307114\\
0.011371237458194	0.17190635451505	2.0355620411086	2.0355620411086\\
0.011371237458194	0.173244147157191	2.03773825944402	2.03773825944402\\
0.011371237458194	0.174581939799331	2.03991094443548	2.03991094443548\\
0.011371237458194	0.175919732441472	2.04208675399852	2.04208675399852\\
0.011371237458194	0.177257525083612	2.04427171434852	2.04427171434852\\
0.011371237458194	0.178595317725753	2.04645453104043	2.04645453104043\\
0.011371237458194	0.179933110367893	2.04863496128719	2.04863496128719\\
0.011371237458194	0.181270903010033	2.05081276154991	2.05081276154991\\
0.011371237458194	0.182608695652174	2.05298768771329	2.05298768771329\\
0.011371237458194	0.183946488294314	2.05515949526433	2.05515949526433\\
0.011371237458194	0.185284280936455	2.05732793947397	2.05732793947397\\
0.011371237458194	0.186622073578595	2.05949277558142	2.05949277558142\\
0.011371237458194	0.187959866220736	2.06165375898101	2.06165375898101\\
0.011371237458194	0.189297658862876	2.06381064541119	2.06381064541119\\
0.011371237458194	0.190635451505017	2.0659631911455	2.0659631911455\\
0.011371237458194	0.191973244147157	2.06811115318518	2.06811115318518\\
0.011371237458194	0.193311036789298	2.07025428945306	2.07025428945306\\
0.011371237458194	0.194648829431438	2.0723923589886	2.0723923589886\\
0.011371237458194	0.195986622073579	2.07452512214359	2.07452512214359\\
0.011371237458194	0.197324414715719	2.07665234077832	2.07665234077832\\
0.011371237458194	0.19866220735786	2.07877377845786	2.07877377845786\\
0.011371237458194	0.2	2.08088920064804	2.08088920064804\\
0.0127090301003345	-0.2	-0.551971109893307	-0.551971109893307\\
0.0127090301003345	-0.19866220735786	-0.539576409531114	-0.539576409531114\\
0.0127090301003345	-0.197324414715719	-0.527334387677771	-0.527334387677771\\
0.0127090301003345	-0.195986622073579	-0.515238310271752	-0.515238310271752\\
0.0127090301003345	-0.194648829431438	-0.503280911457795	-0.503280911457795\\
0.0127090301003345	-0.193311036789298	-0.491457021366351	-0.491457021366351\\
0.0127090301003345	-0.191973244147157	-0.479761756671445	-0.479761756671445\\
0.0127090301003345	-0.190635451505017	-0.468190545754436	-0.468190545754436\\
0.0127090301003345	-0.189297658862876	-0.456740846414418	-0.456740846414418\\
0.0127090301003345	-0.187959866220736	-0.445409242760996	-0.445409242760996\\
0.0127090301003345	-0.186622073578595	-0.434191730386921	-0.434191730386921\\
0.0127090301003345	-0.185284280936455	-0.423084504155356	-0.423084504155356\\
0.0127090301003345	-0.183946488294314	-0.412083949855622	-0.412083949855622\\
0.0127090301003345	-0.182608695652174	-0.401186637208109	-0.401186637208109\\
0.0127090301003345	-0.181270903010033	-0.390389314296237	-0.390389314296237\\
0.0127090301003345	-0.179933110367893	-0.379688903561002	-0.379688903561002\\
0.0127090301003345	-0.178595317725753	-0.369082499571205	-0.369082499571205\\
0.0127090301003345	-0.177257525083612	-0.358567368890746	-0.358567368890746\\
0.0127090301003345	-0.175919732441472	-0.348140952519715	-0.348140952519715\\
0.0127090301003345	-0.174581939799331	-0.337800871615482	-0.337800871615482\\
0.0127090301003345	-0.173244147157191	-0.327544937548492	-0.327544937548492\\
0.0127090301003345	-0.17190635451505	-0.317371167892593	-0.317371167892593\\
0.0127090301003345	-0.17056856187291	-0.307277758227792	-0.307277758227792\\
0.0127090301003345	-0.169230769230769	-0.297257487225711	-0.297257487225711\\
0.0127090301003345	-0.167892976588629	-0.287304601278264	-0.287304601278264\\
0.0127090301003345	-0.166555183946488	-0.277417068784309	-0.277417068784309\\
0.0127090301003345	-0.165217391304348	-0.267598115939786	-0.267598115939786\\
0.0127090301003345	-0.163879598662207	-0.257851153220423	-0.257851153220423\\
0.0127090301003345	-0.162541806020067	-0.248175802037391	-0.248175802037391\\
0.0127090301003345	-0.161204013377926	-0.238572284853533	-0.238572284853533\\
0.0127090301003345	-0.159866220735786	-0.229041696082359	-0.229041696082359\\
0.0127090301003345	-0.158528428093645	-0.219577566554948	-0.219577566554948\\
0.0127090301003345	-0.157190635451505	-0.21016428746006	-0.21016428746006\\
0.0127090301003345	-0.155852842809365	-0.200802159698389	-0.200802159698389\\
0.0127090301003345	-0.154515050167224	-0.191510689675368	-0.191510689675368\\
0.0127090301003345	-0.153177257525084	-0.182301617273626	-0.182301617273626\\
0.0127090301003345	-0.151839464882943	-0.173155042728182	-0.173155042728182\\
0.0127090301003345	-0.150501672240803	-0.164050085601075	-0.164050085601075\\
0.0127090301003345	-0.149163879598662	-0.155017142963166	-0.155017142963166\\
0.0127090301003345	-0.147826086956522	-0.146075665904985	-0.146075665904985\\
0.0127090301003345	-0.146488294314381	-0.137172171973991	-0.137172171973991\\
0.0127090301003345	-0.145150501672241	-0.128359878726484	-0.128359878726484\\
0.0127090301003345	-0.1438127090301	-0.119616224586711	-0.119616224586711\\
0.0127090301003345	-0.14247491638796	-0.110946813553634	-0.110946813553634\\
0.0127090301003345	-0.141137123745819	-0.102361248371074	-0.102361248371074\\
0.0127090301003345	-0.139799331103679	-0.0938680014862815	-0.0938680014862815\\
0.0127090301003345	-0.138461538461538	-0.0854453658250393	-0.0854453658250393\\
0.0127090301003345	-0.137123745819398	-0.0771484806790012	-0.0771484806790012\\
0.0127090301003345	-0.135785953177258	-0.0689508529864592	-0.0689508529864592\\
0.0127090301003345	-0.134448160535117	-0.0608620525368128	-0.0608620525368128\\
0.0127090301003345	-0.133110367892977	-0.0528974946132514	-0.0528974946132514\\
0.0127090301003345	-0.131772575250836	-0.0457189378840719	-0.0457189378840719\\
0.0127090301003345	-0.130434782608696	-0.0411497165930322	-0.0411497165930322\\
0.0127090301003345	-0.129096989966555	-0.0365938146749747	-0.0365938146749747\\
0.0127090301003345	-0.127759197324415	-0.0320520503526631	-0.0320520503526631\\
0.0127090301003345	-0.126421404682274	-0.0275252201439149	-0.0275252201439149\\
0.0127090301003345	-0.125083612040134	-0.0230140962564939	-0.0230140962564939\\
0.0127090301003345	-0.123745819397993	-0.0185194238697767	-0.0185194238697767\\
0.0127090301003345	-0.122408026755853	-0.0140419183183721	-0.0140419183183721\\
0.0127090301003345	-0.121070234113712	-0.00958529055410962	-0.00958529055410962\\
0.0127090301003345	-0.119732441471572	-0.00515013038953704	-0.00515013038953704\\
0.0127090301003345	-0.118394648829431	-0.000734987228056205	-0.000734987228056205\\
0.0127090301003345	-0.117056856187291	0.00365954047972405	0.00365954047972405\\
0.0127090301003345	-0.115719063545151	0.00803289924412143	0.00803289924412143\\
0.0127090301003345	-0.11438127090301	0.0123845836771607	0.0123845836771607\\
0.0127090301003345	-0.11304347826087	0.016708998103502	0.016708998103502\\
0.0127090301003345	-0.111705685618729	0.0210048166563137	0.0210048166563137\\
0.0127090301003345	-0.110367892976589	0.0252766614145221	0.0252766614145221\\
0.0127090301003345	-0.109030100334448	0.0295242196485522	0.0295242196485522\\
0.0127090301003345	-0.107692307692308	0.0308250225843978	0.0308250225843978\\
0.0127090301003345	-0.106354515050167	0.0308250228023684	0.0308250228023684\\
0.0127090301003345	-0.105016722408027	0.0308250230371462	0.0308250230371462\\
0.0127090301003345	-0.103678929765886	0.0308250232887118	0.0308250232887118\\
0.0127090301003345	-0.102341137123746	0.0308250235571838	0.0308250235571838\\
0.0127090301003345	-0.101003344481605	0.0308250238431947	0.0308250238431947\\
0.0127090301003345	-0.0996655518394649	0.030825024147498	0.030825024147498\\
0.0127090301003345	-0.0983277591973244	0.0308250244758494	0.0308250244758494\\
0.0127090301003345	-0.096989966555184	0.0308250248288235	0.0308250248288235\\
0.0127090301003345	-0.0956521739130435	0.0308250251993847	0.0308250251993847\\
0.0127090301003345	-0.094314381270903	0.0308250256029706	0.0308250256029706\\
0.0127090301003345	-0.0929765886287625	0.0308250260295735	0.0308250260295735\\
0.0127090301003345	-0.0916387959866221	0.0308250264928541	0.0308250264928541\\
0.0127090301003345	-0.0903010033444816	0.0308250269814185	0.0308250269814185\\
0.0127090301003345	-0.0889632107023411	0.0308250275099405	0.0308250275099405\\
0.0127090301003345	-0.0876254180602007	0.0308250280782397	0.0308250280782397\\
0.0127090301003345	-0.0862876254180602	0.0308250286822019	0.0308250286822019\\
0.0127090301003345	-0.0849498327759197	0.0308250293327619	0.0308250293327619\\
0.0127090301003345	-0.0836120401337793	0.030825030033054	0.030825030033054\\
0.0127090301003345	-0.0822742474916388	0.030825030786291	0.030825030786291\\
0.0127090301003345	-0.0809364548494983	0.0308250315962507	0.0308250315962507\\
0.0127090301003345	-0.0795986622073579	0.0308250324644365	0.0308250324644365\\
0.0127090301003345	-0.0782608695652174	0.0308250333992773	0.0308250333992773\\
0.0127090301003345	-0.0769230769230769	0.0308250344072717	0.0308250344072717\\
0.0127090301003345	-0.0755852842809365	0.030825035493845	0.030825035493845\\
0.0127090301003345	-0.074247491638796	0.0308250366616197	0.0308250366616197\\
0.0127090301003345	-0.0729096989966555	0.0308250379216859	0.0308250379216859\\
0.0127090301003345	-0.071571906354515	0.0308250392837599	0.0308250392837599\\
0.0127090301003345	-0.0702341137123746	0.030825040759126	0.030825040759126\\
0.0127090301003345	-0.0688963210702341	0.0308250423609279	0.0308250423609279\\
0.0127090301003345	-0.0675585284280937	0.0308250440860076	0.0308250440860076\\
0.0127090301003345	-0.0662207357859532	0.0308250459503817	0.0308250459503817\\
0.0127090301003345	-0.0648829431438127	0.0308250479860097	0.0308250479860097\\
0.0127090301003345	-0.0635451505016722	0.0308250501884957	0.0308250501884957\\
0.0127090301003345	-0.0622073578595318	0.030825052574356	0.030825052574356\\
0.0127090301003345	-0.0608695652173913	0.0308250551968706	0.0308250551968706\\
0.0127090301003345	-0.0595317725752508	0.0308250580085073	0.0308250580085073\\
0.0127090301003345	-0.0581939799331104	0.0308250611201677	0.0308250611201677\\
0.0127090301003345	-0.0568561872909699	0.0308250644647756	0.0308250644647756\\
0.0127090301003345	-0.0555183946488294	0.0308250681761271	0.0308250681761271\\
0.0127090301003345	-0.0541806020066889	0.0308250721717508	0.0308250721717508\\
0.0127090301003345	-0.0528428093645485	0.0308250765951905	0.0308250765951905\\
0.0127090301003345	-0.051505016722408	0.0308250814326821	0.0308250814326821\\
0.0127090301003345	-0.0501672240802676	0.0308250867243414	0.0308250867243414\\
0.0127090301003345	-0.0488294314381271	0.0308250925978101	0.0308250925978101\\
0.0127090301003345	-0.0474916387959866	0.0308250990298246	0.0308250990298246\\
0.0127090301003345	-0.0461538461538462	0.030825106102475	0.030825106102475\\
0.0127090301003345	-0.0448160535117057	0.030825113966272	0.030825113966272\\
0.0127090301003345	-0.0434782608695652	0.0308251227221183	0.0308251227221183\\
0.0127090301003345	-0.0421404682274247	0.0308251323589617	0.0308251323589617\\
0.0127090301003345	-0.0408026755852843	0.0308251430498014	0.0308251430498014\\
0.0127090301003345	-0.0394648829431438	0.0308251549965016	0.0308251549965016\\
0.0127090301003345	-0.0381270903010033	0.030825168372183	0.030825168372183\\
0.0127090301003345	-0.0367892976588629	0.0308251833785337	0.0308251833785337\\
0.0127090301003345	-0.0354515050167224	0.0308252002518689	0.0308252002518689\\
0.0127090301003345	-0.0341137123745819	0.0308252192711013	0.0308252192711013\\
0.0127090301003345	-0.0327759197324415	0.0308252407669551	0.0308252407669551\\
0.0127090301003345	-0.031438127090301	0.030825265135732	0.030825265135732\\
0.0127090301003345	-0.0301003344481605	0.0308252928569416	0.0308252928569416\\
0.0127090301003345	-0.0287625418060201	0.0308253245145305	0.0308253245145305\\
0.0127090301003345	-0.0274247491638796	0.0308253608285186	0.0308253608285186\\
0.0127090301003345	-0.0260869565217391	0.0308254027000675	0.0308254027000675\\
0.0127090301003345	-0.0247491638795987	0.030825451273841	0.030825451273841\\
0.0127090301003345	-0.0234113712374582	0.0308255080258865	0.0308255080258865\\
0.0127090301003345	-0.0220735785953177	0.0308255748986771	0.0308255748986771\\
0.0127090301003345	-0.0207357859531772	0.0308256545030181	0.0308256545030181\\
0.0127090301003345	-0.0193979933110368	0.0308257504306833	0.0308257504306833\\
0.0127090301003345	-0.0180602006688963	0.0308258646886578	0.0308258646886578\\
0.0127090301003345	-0.0167224080267558	0.030826002926974	0.030826002926974\\
0.0127090301003345	-0.0153846153846154	0.0308261757153755	0.0308261757153755\\
0.0127090301003345	-0.0140468227424749	0.0308263970957718	0.0308263970957718\\
0.0127090301003345	-0.0127090301003344	0.0308266767462128	0.0308266767462128\\
0.0127090301003345	-0.011371237458194	0.0308270392172083	0.0308270392172083\\
0.0127090301003345	-0.0100334448160535	0.0308275455676549	0.0308275455676549\\
0.0127090301003345	-0.00869565217391302	0.0308282569841574	0.0308282569841574\\
0.0127090301003345	-0.00735785953177256	0.0308292915336956	0.0308292915336956\\
0.0127090301003345	-0.00602006688963211	0.0308310796099106	0.0308310796099106\\
0.0127090301003345	-0.00468227424749162	0.030834194852113	0.030834194852113\\
0.0127090301003345	-0.00334448160535117	0.0308420585652607	0.0308420585652607\\
0.0127090301003345	-0.00200668896321068	0.0308986685246501	0.0308986685246501\\
0.0127090301003345	-0.000668896321070228	0.11372756833625	0.11372756833625\\
0.0127090301003345	0.000668896321070256	0.248372461949824	0.248372461949824\\
0.0127090301003345	0.00200668896321071	0.383151782525623	0.383151782525623\\
0.0127090301003345	0.00334448160535117	0.518050955152205	0.518050955152205\\
0.0127090301003345	0.00468227424749165	0.653067472390971	0.653067472390971\\
0.0127090301003345	0.00602006688963211	0.788201562000636	0.788201562000636\\
0.0127090301003345	0.00735785953177259	0.923452935033564	0.923452935033564\\
0.0127090301003345	0.00869565217391305	1.05882156428875	1.05882156428875\\
0.0127090301003345	0.0100334448160535	1.19430745170894	1.19430745170894\\
0.0127090301003345	0.011371237458194	1.32991057658939	1.32991057658939\\
0.0127090301003345	0.0127090301003345	1.46563080480455	1.46563080480455\\
0.0127090301003345	0.0140468227424749	1.60146670962442	1.60146670962442\\
0.0127090301003345	0.0153846153846154	1.73742112584258	1.73742112584258\\
0.0127090301003345	0.0167224080267559	1.87348414064011	1.87348414064011\\
0.0127090301003345	0.0180602006688963	2.00941819157156	2.00941819157156\\
0.0127090301003345	0.0193979933110368	2.02064026206416	2.02064026206416\\
0.0127090301003345	0.0207357859531773	2.02065318310784	2.02065318310784\\
0.0127090301003345	0.0220735785953177	2.02065807652403	2.02065807652403\\
0.0127090301003345	0.0234113712374582	2.02066015367859	2.02066015367859\\
0.0127090301003345	0.0247491638795987	2.02066150357566	2.02066150357566\\
0.0127090301003345	0.0260869565217391	2.02066230107619	2.02066230107619\\
0.0127090301003345	0.0274247491638796	2.02066288558088	2.02066288558088\\
0.0127090301003345	0.0287625418060201	2.02066328920254	2.02066328920254\\
0.0127090301003345	0.0301003344481605	2.0206635979548	2.0206635979548\\
0.0127090301003345	0.031438127090301	2.02066383423344	2.02066383423344\\
0.0127090301003345	0.0327759197324415	2.02066401702095	2.02066401702095\\
0.0127090301003345	0.034113712374582	2.02066416783447	2.02066416783447\\
0.0127090301003345	0.0354515050167224	2.02066428475175	2.02066428475175\\
0.0127090301003345	0.0367892976588629	2.02066438640197	2.02066438640197\\
0.0127090301003345	0.0381270903010034	2.0206644676047	2.0206644676047\\
0.0127090301003345	0.0394648829431438	2.0206645366921	2.0206645366921\\
0.0127090301003345	0.0408026755852843	2.02066459516125	2.02066459516125\\
0.0127090301003345	0.0421404682274248	2.0206646438327	2.0206646438327\\
0.0127090301003345	0.0434782608695652	2.02066468709984	2.02066468709984\\
0.0127090301003345	0.0448160535117057	2.02066472332185	2.02066472332185\\
0.0127090301003345	0.0461538461538462	2.02066475511259	2.02066475511259\\
0.0127090301003345	0.0474916387959866	2.02066478280717	2.02066478280717\\
0.0127090301003345	0.0488294314381271	2.02066480650802	2.02066480650802\\
0.0127090301003345	0.0501672240802676	2.02066482800986	2.02066482800986\\
0.0127090301003345	0.051505016722408	2.02066484654905	2.02066484654905\\
0.0127090301003345	0.0528428093645485	2.02066486293447	2.02066486293447\\
0.0127090301003345	0.054180602006689	2.020664877626	2.020664877626\\
0.0127090301003345	0.0555183946488295	2.0206648904603	2.0206648904603\\
0.0127090301003345	0.0568561872909699	2.02066490206386	2.02066490206386\\
0.0127090301003345	0.0581939799331104	2.02066491239255	2.02066491239255\\
0.0127090301003345	0.0595317725752508	2.02066492151374	2.02066492151374\\
0.0127090301003345	0.0608695652173913	2.02066492988947	2.02066492988947\\
0.0127090301003345	0.0622073578595318	2.02066493731937	2.02066493731937\\
0.0127090301003345	0.0635451505016723	2.02066494398716	2.02066494398716\\
0.0127090301003345	0.0648829431438127	2.0206649500835	2.0206649500835\\
0.0127090301003345	0.0662207357859532	2.02066495552834	2.02066495552834\\
0.0127090301003345	0.0675585284280937	2.02066496047883	2.02066496047883\\
0.0127090301003345	0.0688963210702341	2.02066496498705	2.02066496498705\\
0.0127090301003345	0.0702341137123746	2.02066496903892	2.02066496903892\\
0.0127090301003345	0.071571906354515	2.02066497276218	2.02066497276218\\
0.0127090301003345	0.0729096989966556	2.02066497614282	2.02066497614282\\
0.0127090301003345	0.074247491638796	2.02066497919766	2.02066497919766\\
0.0127090301003345	0.0755852842809365	2.02066498202993	2.02066498202993\\
0.0127090301003345	0.0769230769230769	2.02066498459518	2.02066498459518\\
0.0127090301003345	0.0782608695652174	2.02066498693751	2.02066498693751\\
0.0127090301003345	0.0795986622073579	2.0206649891007	2.0206649891007\\
0.0127090301003345	0.0809364548494984	2.02066499106703	2.02066499106703\\
0.0127090301003345	0.0822742474916388	2.0206649928811	2.0206649928811\\
0.0127090301003345	0.0836120401337793	2.02066499454785	2.02066499454785\\
0.0127090301003345	0.0849498327759198	2.02066499606847	2.02066499606847\\
0.0127090301003345	0.0862876254180602	2.02066499748539	2.02066499748539\\
0.0127090301003345	0.0876254180602007	2.02066499877996	2.02066499877996\\
0.0127090301003345	0.0889632107023411	2.02066499997478	2.02066499997478\\
0.0127090301003345	0.0903010033444816	2.02066500108013	2.02066500108013\\
0.0127090301003345	0.0916387959866221	2.02066500209265	2.02066500209265\\
0.0127090301003345	0.0929765886287626	2.0206650030384	2.0206650030384\\
0.0127090301003345	0.094314381270903	2.02066500390581	2.02066500390581\\
0.0127090301003345	0.0956521739130435	2.02066500471101	2.02066500471101\\
0.0127090301003345	0.096989966555184	2.02066500545572	2.02066500545572\\
0.0127090301003345	0.0983277591973244	2.02066500614373	2.02066500614373\\
0.0127090301003345	0.0996655518394649	2.02066500678424	2.02066500678424\\
0.0127090301003345	0.101003344481605	2.02066500737403	2.02066500737403\\
0.0127090301003345	0.102341137123746	2.02066500792571	2.02066500792571\\
0.0127090301003345	0.103678929765886	2.02066500843315	2.02066500843315\\
0.0127090301003345	0.105016722408027	2.02066500890847	2.02066500890847\\
0.0127090301003345	0.106354515050167	2.02066500934618	2.02066500934618\\
0.0127090301003345	0.107692307692308	2.02066500975597	2.02066500975597\\
0.0127090301003345	0.109030100334448	2.02066501013379	2.02066501013379\\
0.0127090301003345	0.110367892976589	2.02066501048775	2.02066501048775\\
0.0127090301003345	0.111705685618729	2.02066501081407	2.02066501081407\\
0.0127090301003345	0.11304347826087	2.02066501112016	2.02066501112016\\
0.0127090301003345	0.11438127090301	2.02066501140271	2.02066501140271\\
0.0127090301003345	0.115719063545151	2.02066501166692	2.02066501166692\\
0.0127090301003345	0.117056856187291	2.02066501191177	2.02066501191177\\
0.0127090301003345	0.118394648829431	2.02066501213964	2.02066501213964\\
0.0127090301003345	0.119732441471572	2.02066501235189	2.02066501235189\\
0.0127090301003345	0.121070234113712	2.02066501254814	2.02066501254814\\
0.0127090301003345	0.122408026755853	2.02066501273208	2.02066501273208\\
0.0127090301003345	0.123745819397993	2.02066501290209	2.02066501290209\\
0.0127090301003345	0.125083612040134	2.02066501306007	2.02066501306007\\
0.0127090301003345	0.126421404682274	2.02066501320725	2.02066501320725\\
0.0127090301003345	0.127759197324415	2.02066501334322	2.02066501334322\\
0.0127090301003345	0.129096989966555	2.02066501346968	2.02066501346968\\
0.0127090301003345	0.130434782608696	2.02066501358706	2.02066501358706\\
0.0127090301003345	0.131772575250836	2.02066501369533	2.02066501369533\\
0.0127090301003345	0.133110367892977	2.02066501379565	2.02066501379565\\
0.0127090301003345	0.134448160535117	2.02066501388869	2.02066501388869\\
0.0127090301003345	0.135785953177258	2.02066501397426	2.02066501397426\\
0.0127090301003345	0.137123745819398	2.0206650140529	2.0206650140529\\
0.0127090301003345	0.138461538461538	2.02066501412584	2.02066501412584\\
0.0127090301003345	0.139799331103679	2.0206650141927	2.0206650141927\\
0.0127090301003345	0.141137123745819	2.02066501425382	2.02066501425382\\
0.0127090301003345	0.14247491638796	2.02066501430959	2.02066501430959\\
0.0127090301003345	0.1438127090301	2.02066501436091	2.02066501436091\\
0.0127090301003345	0.145150501672241	2.02066501440751	2.02066501440751\\
0.0127090301003345	0.146488294314381	2.02066501444966	2.02066501444966\\
0.0127090301003345	0.147826086956522	2.02066501448765	2.02066501448765\\
0.0127090301003345	0.149163879598662	2.02066501452184	2.02066501452184\\
0.0127090301003345	0.150501672240803	2.02066501455268	2.02066501455268\\
0.0127090301003345	0.151839464882943	2.02066501458004	2.02066501458004\\
0.0127090301003345	0.153177257525084	2.02066501460415	2.02066501460415\\
0.0127090301003345	0.154515050167224	2.02066501462521	2.02066501462521\\
0.0127090301003345	0.155852842809365	2.02066501464342	2.02066501464342\\
0.0127090301003345	0.157190635451505	2.02066501465912	2.02066501465912\\
0.0127090301003345	0.158528428093646	2.02066501467241	2.02066501467241\\
0.0127090301003345	0.159866220735786	2.02066501468333	2.02066501468333\\
0.0127090301003345	0.161204013377926	2.02066501469204	2.02066501469204\\
0.0127090301003345	0.162541806020067	2.02121206631871	2.02121206631871\\
0.0127090301003345	0.163879598662207	2.02341366083529	2.02341366083529\\
0.0127090301003345	0.165217391304348	2.02561355338838	2.02561355338838\\
0.0127090301003345	0.166555183946488	2.02781147188782	2.02781147188782\\
0.0127090301003345	0.167892976588629	2.03000714283865	2.03000714283865\\
0.0127090301003345	0.169230769230769	2.03220029155126	2.03220029155126\\
0.0127090301003345	0.17056856187291	2.03439064235647	2.03439064235647\\
0.0127090301003345	0.17190635451505	2.03657791882536	2.03657791882536\\
0.0127090301003345	0.173244147157191	2.03876184399344	2.03876184399344\\
0.0127090301003345	0.174581939799331	2.04094214058884	2.04094214058884\\
0.0127090301003345	0.175919732441472	2.04311853126428	2.04311853126428\\
0.0127090301003345	0.177257525083612	2.04529073883231	2.04529073883231\\
0.0127090301003345	0.178595317725753	2.04745848650362	2.04745848650362\\
0.0127090301003345	0.179933110367893	2.0496357264259	2.0496357264259\\
0.0127090301003345	0.181270903010033	2.05182115631808	2.05182115631808\\
0.0127090301003345	0.182608695652174	2.05400363280625	2.05400363280625\\
0.0127090301003345	0.183946488294314	2.05618290819062	2.05618290819062\\
0.0127090301003345	0.185284280936455	2.05835873458645	2.05835873458645\\
0.0127090301003345	0.186622073578595	2.06053086411251	2.06053086411251\\
0.0127090301003345	0.187959866220736	2.06269904908194	2.06269904908194\\
0.0127090301003345	0.189297658862876	2.06486304219536	2.06486304219536\\
0.0127090301003345	0.190635451505017	2.0670225967359	2.0670225967359\\
0.0127090301003345	0.191973244147157	2.06917746676579	2.06917746676579\\
0.0127090301003345	0.193311036789298	2.07132740732438	2.07132740732438\\
0.0127090301003345	0.194648829431438	2.07347217462708	2.07347217462708\\
0.0127090301003345	0.195986622073579	2.07561152626505	2.07561152626505\\
0.0127090301003345	0.197324414715719	2.07774522140522	2.07774522140522\\
0.0127090301003345	0.19866220735786	2.0798730209904	2.0798730209904\\
0.0127090301003345	0.2	2.08199468793904	2.08199468793904\\
0.0140468227424749	-0.2	-0.551254171533068	-0.551254171533068\\
0.0140468227424749	-0.19866220735786	-0.538852182853811	-0.538852182853811\\
0.0140468227424749	-0.197324414715719	-0.526602813493238	-0.526602813493238\\
0.0140468227424749	-0.195986622073579	-0.514498642348195	-0.514498642348195\\
0.0140468227424749	-0.194648829431438	-0.502533056124811	-0.502533056124811\\
0.0140468227424749	-0.193311036789298	-0.490700922469731	-0.490700922469731\\
0.0140468227424749	-0.191973244147157	-0.478997356274726	-0.478997356274726\\
0.0140468227424749	-0.190635451505017	-0.467418046702185	-0.467418046702185\\
0.0140468227424749	-0.189297658862876	-0.455960645342848	-0.455960645342848\\
0.0140468227424749	-0.187959866220736	-0.44462129216429	-0.44462129216429\\
0.0140468227424749	-0.186622073578595	-0.433395984932268	-0.433395984932268\\
0.0140468227424749	-0.185284280936455	-0.422280921234411	-0.422280921234411\\
0.0140468227424749	-0.183946488294314	-0.411272490255982	-0.411272490255982\\
0.0140468227424749	-0.182608695652174	-0.400367265937303	-0.400367265937303\\
0.0140468227424749	-0.181270903010033	-0.389562001601666	-0.389562001601666\\
0.0140468227424749	-0.179933110367893	-0.378853626204586	-0.378853626204586\\
0.0140468227424749	-0.178595317725753	-0.36823924243951	-0.36823924243951\\
0.0140468227424749	-0.177257525083612	-0.357716127053304	-0.357716127053304\\
0.0140468227424749	-0.175919732441472	-0.347281733895798	-0.347281733895798\\
0.0140468227424749	-0.174581939799331	-0.336933700481694	-0.336933700481694\\
0.0140468227424749	-0.173244147157191	-0.326669859231768	-0.326669859231768\\
0.0140468227424749	-0.17190635451505	-0.316488255172859	-0.316488255172859\\
0.0140468227424749	-0.17056856187291	-0.306386584655346	-0.306386584655346\\
0.0140468227424749	-0.169230769230769	-0.296356269990678	-0.296356269990678\\
0.0140468227424749	-0.167892976588629	-0.286393271861174	-0.286393271861174\\
0.0140468227424749	-0.166555183946488	-0.276495916385503	-0.276495916385503\\
0.0140468227424749	-0.165217391304348	-0.266669145060557	-0.266669145060557\\
0.0140468227424749	-0.163879598662207	-0.25691460308277	-0.25691460308277\\
0.0140468227424749	-0.162541806020067	-0.247232018167523	-0.247232018167523\\
0.0140468227424749	-0.161204013377926	-0.23762177211937	-0.23762177211937\\
0.0140468227424749	-0.159866220735786	-0.228085144481906	-0.228085144481906\\
0.0140468227424749	-0.158528428093645	-0.218610118330266	-0.218610118330266\\
0.0140468227424749	-0.157190635451505	-0.209185555248809	-0.209185555248809\\
0.0140468227424749	-0.155852842809365	-0.199815208145933	-0.199815208145933\\
0.0140468227424749	-0.154515050167224	-0.19051976929501	-0.19051976929501\\
0.0140468227424749	-0.153177257525084	-0.181307098760896	-0.181307098760896\\
0.0140468227424749	-0.151839464882943	-0.172148349136967	-0.172148349136967\\
0.0140468227424749	-0.150501672240803	-0.163032717529089	-0.163032717529089\\
0.0140468227424749	-0.149163879598662	-0.15400376600172	-0.15400376600172\\
0.0140468227424749	-0.147826086956522	-0.145051198317651	-0.145051198317651\\
0.0140468227424749	-0.146488294314381	-0.136137079346381	-0.136137079346381\\
0.0140468227424749	-0.145150501672241	-0.127329700512824	-0.127329700512824\\
0.0140468227424749	-0.1438127090301	-0.118572271875476	-0.118572271875476\\
0.0140468227424749	-0.14247491638796	-0.109910419238804	-0.109910419238804\\
0.0140468227424749	-0.141137123745819	-0.101310341792218	-0.101310341792218\\
0.0140468227424749	-0.139799331103679	-0.0928246676853952	-0.0928246676853952\\
0.0140468227424749	-0.138461538461538	-0.0844098699011765	-0.0844098699011765\\
0.0140468227424749	-0.137123745819398	-0.0760974031002271	-0.0760974031002271\\
0.0140468227424749	-0.135785953177258	-0.0679077213843393	-0.0679077213843393\\
0.0140468227424749	-0.134448160535117	-0.0598272867725109	-0.0598272867725109\\
0.0140468227424749	-0.133110367892977	-0.0518714520773499	-0.0518714520773499\\
0.0140468227424749	-0.131772575250836	-0.0454816177205757	-0.0454816177205757\\
0.0140468227424749	-0.130434782608696	-0.0409130528007537	-0.0409130528007537\\
0.0140468227424749	-0.129096989966555	-0.0363583966005127	-0.0363583966005127\\
0.0140468227424749	-0.127759197324415	-0.0318184915732062	-0.0318184915732062\\
0.0140468227424749	-0.126421404682274	-0.027294158617831	-0.027294158617831\\
0.0140468227424749	-0.125083612040134	-0.0227861943882298	-0.0227861943882298\\
0.0140468227424749	-0.123745819397993	-0.0182953684798575	-0.0182953684798575\\
0.0140468227424749	-0.122408026755853	-0.0138224205092786	-0.0138224205092786\\
0.0140468227424749	-0.121070234113712	-0.00936805710446842	-0.00936805710446842\\
0.0140468227424749	-0.119732441471572	-0.00493294882699402	-0.00493294882699402\\
0.0140468227424749	-0.118394648829431	-0.000517727050189598	-0.000517727050189598\\
0.0140468227424749	-0.117056856187291	0.00387700528557833	0.00387700528557833\\
0.0140468227424749	-0.115719063545151	0.0082422563420681	0.0082422563420681\\
0.0140468227424749	-0.11438127090301	0.0125849795980739	0.0125849795980739\\
0.0140468227424749	-0.11304347826087	0.0169046998950868	0.0169046998950868\\
0.0140468227424749	-0.111705685618729	0.0212009974161913	0.0212009974161913\\
0.0140468227424749	-0.110367892976589	0.0254705057012243	0.0254705057012243\\
0.0140468227424749	-0.109030100334448	0.0297058215728324	0.0297058215728324\\
0.0140468227424749	-0.107692307692308	0.0308250226087853	0.0308250226087853\\
0.0140468227424749	-0.106354515050167	0.0308250228262394	0.0308250228262394\\
0.0140468227424749	-0.105016722408027	0.0308250230604582	0.0308250230604582\\
0.0140468227424749	-0.103678929765886	0.0308250233116396	0.0308250233116396\\
0.0140468227424749	-0.102341137123746	0.0308250235799634	0.0308250235799634\\
0.0140468227424749	-0.101003344481605	0.0308250238661988	0.0308250238661988\\
0.0140468227424749	-0.0996655518394649	0.0308250241765353	0.0308250241765353\\
0.0140468227424749	-0.0983277591973244	0.0308250245020814	0.0308250245020814\\
0.0140468227424749	-0.096989966555184	0.0308250248517733	0.0308250248517733\\
0.0140468227424749	-0.0956521739130435	0.0308250252312836	0.0308250252312836\\
0.0140468227424749	-0.094314381270903	0.0308250256287513	0.0308250256287513\\
0.0140468227424749	-0.0929765886287625	0.0308250260618776	0.0308250260618776\\
0.0140468227424749	-0.0916387959866221	0.0308250265179376	0.0308250265179376\\
0.0140468227424749	-0.0903010033444816	0.0308250270124996	0.0308250270124996\\
0.0140468227424749	-0.0889632107023411	0.0308250275412073	0.0308250275412073\\
0.0140468227424749	-0.0876254180602007	0.030825028104966	0.030825028104966\\
0.0140468227424749	-0.0862876254180602	0.0308250287126633	0.0308250287126633\\
0.0140468227424749	-0.0849498327759197	0.0308250293665031	0.0308250293665031\\
0.0140468227424749	-0.0836120401337793	0.0308250300654367	0.0308250300654367\\
0.0140468227424749	-0.0822742474916388	0.0308250308137249	0.0308250308137249\\
0.0140468227424749	-0.0809364548494983	0.0308250316188686	0.0308250316188686\\
0.0140468227424749	-0.0795986622073579	0.0308250324853275	0.0308250324853275\\
0.0140468227424749	-0.0782608695652174	0.0308250334179643	0.0308250334179643\\
0.0140468227424749	-0.0769230769230769	0.0308250344223866	0.0308250344223866\\
0.0140468227424749	-0.0755852842809365	0.0308250355050822	0.0308250355050822\\
0.0140468227424749	-0.074247491638796	0.0308250366735716	0.0308250366735716\\
0.0140468227424749	-0.0729096989966555	0.0308250379365371	0.0308250379365371\\
0.0140468227424749	-0.071571906354515	0.030825039289529	0.030825039289529\\
0.0140468227424749	-0.0702341137123746	0.0308250407518716	0.0308250407518716\\
0.0140468227424749	-0.0688963210702341	0.030825042337979	0.030825042337979\\
0.0140468227424749	-0.0675585284280937	0.0308250440629277	0.0308250440629277\\
0.0140468227424749	-0.0662207357859532	0.0308250459134954	0.0308250459134954\\
0.0140468227424749	-0.0648829431438127	0.030825047923393	0.030825047923393\\
0.0140468227424749	-0.0635451505016722	0.0308250501236659	0.0308250501236659\\
0.0140468227424749	-0.0622073578595318	0.0308250524775433	0.0308250524775433\\
0.0140468227424749	-0.0608695652173913	0.0308250550635643	0.0308250550635643\\
0.0140468227424749	-0.0595317725752508	0.0308250578592856	0.0308250578592856\\
0.0140468227424749	-0.0581939799331104	0.030825060918371	0.030825060918371\\
0.0140468227424749	-0.0568561872909699	0.0308250642384901	0.0308250642384901\\
0.0140468227424749	-0.0555183946488294	0.0308250678873656	0.0308250678873656\\
0.0140468227424749	-0.0541806020066889	0.0308250718355501	0.0308250718355501\\
0.0140468227424749	-0.0528428093645485	0.0308250762091146	0.0308250762091146\\
0.0140468227424749	-0.051505016722408	0.0308250809431975	0.0308250809431975\\
0.0140468227424749	-0.0501672240802676	0.0308250861580972	0.0308250861580972\\
0.0140468227424749	-0.0488294314381271	0.030825091938625	0.030825091938625\\
0.0140468227424749	-0.0474916387959866	0.0308250982170301	0.0308250982170301\\
0.0140468227424749	-0.0461538461538462	0.0308251051542322	0.0308251051542322\\
0.0140468227424749	-0.0448160535117057	0.0308251128553017	0.0308251128553017\\
0.0140468227424749	-0.0434782608695652	0.0308251214148761	0.0308251214148761\\
0.0140468227424749	-0.0421404682274247	0.0308251307900378	0.0308251307900378\\
0.0140468227424749	-0.0408026755852843	0.0308251412063182	0.0308251412063182\\
0.0140468227424749	-0.0394648829431438	0.0308251528244092	0.0308251528244092\\
0.0140468227424749	-0.0381270903010033	0.0308251658064554	0.0308251658064554\\
0.0140468227424749	-0.0367892976588629	0.0308251803407997	0.0308251803407997\\
0.0140468227424749	-0.0354515050167224	0.0308251966476777	0.0308251966476777\\
0.0140468227424749	-0.0341137123745819	0.03082521498632	0.03082521498632\\
0.0140468227424749	-0.0327759197324415	0.0308252356638323	0.0308252356638323\\
0.0140468227424749	-0.031438127090301	0.0308252590473195	0.0308252590473195\\
0.0140468227424749	-0.0301003344481605	0.0308252855794403	0.0308252855794403\\
0.0140468227424749	-0.0287625418060201	0.0308253157991824	0.0308253157991824\\
0.0140468227424749	-0.0274247491638796	0.0308253503722171	0.0308253503722171\\
0.0140468227424749	-0.0260869565217391	0.0308253901286295	0.0308253901286295\\
0.0140468227424749	-0.0247491638795987	0.0308254361220954	0.0308254361220954\\
0.0140468227424749	-0.0234113712374582	0.0308254897113842	0.0308254897113842\\
0.0140468227424749	-0.0220735785953177	0.0308255526821459	0.0308255526821459\\
0.0140468227424749	-0.0207357859531772	0.0308256274306485	0.0308256274306485\\
0.0140468227424749	-0.0193979933110368	0.0308257159360664	0.0308257159360664\\
0.0140468227424749	-0.0180602006688963	0.0308258203656248	0.0308258203656248\\
0.0140468227424749	-0.0167224080267558	0.0308259479230549	0.0308259479230549\\
0.0140468227424749	-0.0153846153846154	0.0308261067757933	0.0308261067757933\\
0.0140468227424749	-0.0140468227424749	0.030826306317665	0.030826306317665\\
0.0140468227424749	-0.0127090301003344	0.0308265506859546	0.0308265506859546\\
0.0140468227424749	-0.011371237458194	0.0308268744577229	0.0308268744577229\\
0.0140468227424749	-0.0100334448160535	0.0308273204748154	0.0308273204748154\\
0.0140468227424749	-0.00869565217391302	0.0308278985306094	0.0308278985306094\\
0.0140468227424749	-0.00735785953177256	0.030828770363489	0.030828770363489\\
0.0140468227424749	-0.00602006688963211	0.0308301320168163	0.0308301320168163\\
0.0140468227424749	-0.00468227424749162	0.0308323897552157	0.0308323897552157\\
0.0140468227424749	-0.00334448160535117	0.0308375842305024	0.0308375842305024\\
0.0140468227424749	-0.00200668896321068	0.030852034871384	0.030852034871384\\
0.0140468227424749	-0.000668896321070228	0.0481106549237728	0.0481106549237728\\
0.0140468227424749	0.000668896321070256	0.182459110323766	0.182459110323766\\
0.0140468227424749	0.00200668896321071	0.317075981481748	0.317075981481748\\
0.0140468227424749	0.00334448160535117	0.451819125556005	0.451819125556005\\
0.0140468227424749	0.00468227424749165	0.586679811555006	0.586679811555006\\
0.0140468227424749	0.00602006688963211	0.721660533397976	0.721660533397976\\
0.0140468227424749	0.00735785953177259	0.856760107787698	0.856760107787698\\
0.0140468227424749	0.00869565217391305	0.991978451076894	0.991978451076894\\
0.0140468227424749	0.0100334448160535	1.12731557097843	1.12731557097843\\
0.0140468227424749	0.011371237458194	1.26277147626386	1.26277147626386\\
0.0140468227424749	0.0127090301003345	1.39834612523572	1.39834612523572\\
0.0140468227424749	0.0140468227424749	1.534039183563	1.534039183563\\
0.0140468227424749	0.0153846153846154	1.66985081205996	1.66985081205996\\
0.0140468227424749	0.0167224080267559	1.80577837400085	1.80577837400085\\
0.0140468227424749	0.0180602006688963	1.94180584462032	1.94180584462032\\
0.0140468227424749	0.0193979933110368	2.0206054469019	2.0206054469019\\
0.0140468227424749	0.0207357859531773	2.02064900638103	2.02064900638103\\
0.0140468227424749	0.0220735785953177	2.02065631035972	2.02065631035972\\
0.0140468227424749	0.0234113712374582	2.0206593175044	2.0206593175044\\
0.0140468227424749	0.0247491638795987	2.02066098802243	2.02066098802243\\
0.0140468227424749	0.0260869565217391	2.02066196828968	2.02066196828968\\
0.0140468227424749	0.0274247491638796	2.02066266518229	2.02066266518229\\
0.0140468227424749	0.0287625418060201	2.02066312305359	2.02066312305359\\
0.0140468227424749	0.0301003344481605	2.02066348670645	2.02066348670645\\
0.0140468227424749	0.031438127090301	2.0206637475314	2.0206637475314\\
0.0140468227424749	0.0327759197324415	2.02066395534873	2.02066395534873\\
0.0140468227424749	0.034113712374582	2.02066411884557	2.02066411884557\\
0.0140468227424749	0.0354515050167224	2.02066424801313	2.02066424801313\\
0.0140468227424749	0.0367892976588629	2.02066435723567	2.02066435723567\\
0.0140468227424749	0.0381270903010034	2.02066444398532	2.02066444398532\\
0.0140468227424749	0.0394648829431438	2.0206645187141	2.0206645187141\\
0.0140468227424749	0.0408026755852843	2.02066458058894	2.02066458058894\\
0.0140468227424749	0.0421404682274248	2.02066463249275	2.02066463249275\\
0.0140468227424749	0.0434782608695652	2.02066467793454	2.02066467793454\\
0.0140468227424749	0.0448160535117057	2.02066471590836	2.02066471590836\\
0.0140468227424749	0.0461538461538462	2.02066474929216	2.02066474929216\\
0.0140468227424749	0.0474916387959866	2.02066477814365	2.02066477814365\\
0.0140468227424749	0.0488294314381271	2.02066480280605	2.02066480280605\\
0.0140468227424749	0.0501672240802676	2.02066482509126	2.02066482509126\\
0.0140468227424749	0.051505016722408	2.02066484426965	2.02066484426965\\
0.0140468227424749	0.0528428093645485	2.0206648611427	2.0206648611427\\
0.0140468227424749	0.054180602006689	2.02066487627078	2.02066487627078\\
0.0140468227424749	0.0555183946488295	2.02066488946528	2.02066488946528\\
0.0140468227424749	0.0568561872909699	2.02066490130897	2.02066490130897\\
0.0140468227424749	0.0581939799331104	2.02066491188539	2.02066491188539\\
0.0140468227424749	0.0595317725752508	2.02066492120891	2.02066492120891\\
0.0140468227424749	0.0608695652173913	2.02066492969704	2.02066492969704\\
0.0140468227424749	0.0622073578595318	2.02066493726715	2.02066493726715\\
0.0140468227424749	0.0635451505016723	2.02066494399944	2.02066494399944\\
0.0140468227424749	0.0648829431438127	2.02066495018876	2.02066495018876\\
0.0140468227424749	0.0662207357859532	2.02066495571147	2.02066495571147\\
0.0140468227424749	0.0675585284280937	2.02066496068041	2.02066496068041\\
0.0140468227424749	0.0688963210702341	2.02066496524078	2.02066496524078\\
0.0140468227424749	0.0702341137123746	2.02066496933402	2.02066496933402\\
0.0140468227424749	0.071571906354515	2.02066497305382	2.02066497305382\\
0.0140468227424749	0.0729096989966556	2.02066497646094	2.02066497646094\\
0.0140468227424749	0.074247491638796	2.02066497953541	2.02066497953541\\
0.0140468227424749	0.0755852842809365	2.02066498235421	2.02066498235421\\
0.0140468227424749	0.0769230769230769	2.02066498493089	2.02066498493089\\
0.0140468227424749	0.0782608695652174	2.02066498726657	2.02066498726657\\
0.0140468227424749	0.0795986622073579	2.02066498942598	2.02066498942598\\
0.0140468227424749	0.0809364548494984	2.02066499139509	2.02066499139509\\
0.0140468227424749	0.0822742474916388	2.02066499319125	2.02066499319125\\
0.0140468227424749	0.0836120401337793	2.02066499485751	2.02066499485751\\
0.0140468227424749	0.0849498327759198	2.0206649963759	2.0206649963759\\
0.0140468227424749	0.0862876254180602	2.02066499777519	2.02066499777519\\
0.0140468227424749	0.0876254180602007	2.02066499906605	2.02066499906605\\
0.0140468227424749	0.0889632107023411	2.02066500024601	2.02066500024601\\
0.0140468227424749	0.0903010033444816	2.02066500134498	2.02066500134498\\
0.0140468227424749	0.0916387959866221	2.0206650023521	2.0206650023521\\
0.0140468227424749	0.0929765886287626	2.02066500328278	2.02066500328278\\
0.0140468227424749	0.094314381270903	2.02066500414452	2.02066500414452\\
0.0140468227424749	0.0956521739130435	2.020665004936	2.020665004936\\
0.0140468227424749	0.096989966555184	2.02066500567492	2.02066500567492\\
0.0140468227424749	0.0983277591973244	2.02066500635322	2.02066500635322\\
0.0140468227424749	0.0996655518394649	2.02066500698529	2.02066500698529\\
0.0140468227424749	0.101003344481605	2.02066500756835	2.02066500756835\\
0.0140468227424749	0.102341137123746	2.02066500810999	2.02066500810999\\
0.0140468227424749	0.103678929765886	2.02066500861187	2.02066500861187\\
0.0140468227424749	0.105016722408027	2.0206650090773	2.0206650090773\\
0.0140468227424749	0.106354515050167	2.02066500950973	2.02066500950973\\
0.0140468227424749	0.107692307692308	2.0206650099106	2.0206650099106\\
0.0140468227424749	0.109030100334448	2.02066501028345	2.02066501028345\\
0.0140468227424749	0.110367892976589	2.02066501062937	2.02066501062937\\
0.0140468227424749	0.111705685618729	2.02066501095091	2.02066501095091\\
0.0140468227424749	0.11304347826087	2.02066501124985	2.02066501124985\\
0.0140468227424749	0.11438127090301	2.02066501152711	2.02066501152711\\
0.0140468227424749	0.115719063545151	2.0206650117857	2.0206650117857\\
0.0140468227424749	0.117056856187291	2.02066501202461	2.02066501202461\\
0.0140468227424749	0.118394648829431	2.02066501224842	2.02066501224842\\
0.0140468227424749	0.119732441471572	2.0206650124551	2.0206650124551\\
0.0140468227424749	0.121070234113712	2.02066501264775	2.02066501264775\\
0.0140468227424749	0.122408026755853	2.02066501282664	2.02066501282664\\
0.0140468227424749	0.123745819397993	2.02066501299198	2.02066501299198\\
0.0140468227424749	0.125083612040134	2.02066501314669	2.02066501314669\\
0.0140468227424749	0.126421404682274	2.02066501328953	2.02066501328953\\
0.0140468227424749	0.127759197324415	2.02066501342179	2.02066501342179\\
0.0140468227424749	0.129096989966555	2.02066501354504	2.02066501354504\\
0.0140468227424749	0.130434782608696	2.02066501365868	2.02066501365868\\
0.0140468227424749	0.131772575250836	2.0206650137636	2.0206650137636\\
0.0140468227424749	0.133110367892977	2.02066501386122	2.02066501386122\\
0.0140468227424749	0.134448160535117	2.020665013951	2.020665013951\\
0.0140468227424749	0.135785953177258	2.02066501403349	2.02066501403349\\
0.0140468227424749	0.137123745819398	2.02066501410983	2.02066501410983\\
0.0140468227424749	0.138461538461538	2.02066501417999	2.02066501417999\\
0.0140468227424749	0.139799331103679	2.02066501424415	2.02066501424415\\
0.0140468227424749	0.141137123745819	2.02066501430271	2.02066501430271\\
0.0140468227424749	0.14247491638796	2.02066501435653	2.02066501435653\\
0.0140468227424749	0.1438127090301	2.02066501440552	2.02066501440552\\
0.0140468227424749	0.145150501672241	2.02066501444987	2.02066501444987\\
0.0140468227424749	0.146488294314381	2.02066501448987	2.02066501448987\\
0.0140468227424749	0.147826086956522	2.02066501452589	2.02066501452589\\
0.0140468227424749	0.149163879598662	2.02066501455843	2.02066501455843\\
0.0140468227424749	0.150501672240803	2.02066501458736	2.02066501458736\\
0.0140468227424749	0.151839464882943	2.0206650146129	2.0206650146129\\
0.0140468227424749	0.153177257525084	2.02066501463528	2.02066501463528\\
0.0140468227424749	0.154515050167224	2.02066501465469	2.02066501465469\\
0.0140468227424749	0.155852842809365	2.02066501467149	2.02066501467149\\
0.0140468227424749	0.157190635451505	2.02066501468578	2.02066501468578\\
0.0140468227424749	0.158528428093646	2.02066501469761	2.02066501469761\\
0.0140468227424749	0.159866220735786	2.02066501470713	2.02066501470713\\
0.0140468227424749	0.161204013377926	2.0206650147145	2.0206650147145\\
0.0140468227424749	0.162541806020067	2.02217557029249	2.02217557029249\\
0.0140468227424749	0.163879598662207	2.02438545506651	2.02438545506651\\
0.0140468227424749	0.165217391304348	2.02659356714031	2.02659356714031\\
0.0140468227424749	0.166555183946488	2.02879963059935	2.02879963059935\\
0.0140468227424749	0.167892976588629	2.03100336813816	2.03100336813816\\
0.0140468227424749	0.169230769230769	2.03320450127549	2.03320450127549\\
0.0140468227424749	0.17056856187291	2.0354027505746	2.0354027505746\\
0.0140468227424749	0.17190635451505	2.0375978358682	2.0375978358682\\
0.0140468227424749	0.173244147157191	2.03978947648785	2.03978947648785\\
0.0140468227424749	0.174581939799331	2.0419773914975	2.0419773914975\\
0.0140468227424749	0.175919732441472	2.04416129993064	2.04416129993064\\
0.0140468227424749	0.177257525083612	2.04634092103093	2.04634092103093\\
0.0140468227424749	0.178595317725753	2.04851597449574	2.04851597449574\\
0.0140468227424749	0.179933110367893	2.05068618072231	2.05068618072231\\
0.0140468227424749	0.181270903010033	2.05285126105601	2.05285126105601\\
0.0140468227424749	0.182608695652174	2.05502345671583	2.05502345671583\\
0.0140468227424749	0.183946488294314	2.05721020894399	2.05721020894399\\
0.0140468227424749	0.185284280936455	2.05939342497108	2.05939342497108\\
0.0140468227424749	0.186622073578595	2.06157285376773	2.06157285376773\\
0.0140468227424749	0.187959866220736	2.06374824453973	2.06374824453973\\
0.0140468227424749	0.189297658862876	2.06591934692533	2.06591934692533\\
0.0140468227424749	0.190635451505017	2.06808591119433	2.06808591119433\\
0.0140468227424749	0.191973244147157	2.07024768844889	2.07024768844889\\
0.0140468227424749	0.193311036789298	2.07240443082555	2.07240443082555\\
0.0140468227424749	0.194648829431438	2.07455589169827	2.07455589169827\\
0.0140468227424749	0.195986622073579	2.07670182588208	2.07670182588208\\
0.0140468227424749	0.197324414715719	2.07884198983712	2.07884198983712\\
0.0140468227424749	0.19866220735786	2.08097614187254	2.08097614187254\\
0.0140468227424749	0.2	2.08310404235014	2.08310404235014\\
0.0153846153846154	-0.2	-0.550537031298549	-0.550537031298549\\
0.0153846153846154	-0.19866220735786	-0.538127760348576	-0.538127760348576\\
0.0153846153846154	-0.197324414715719	-0.52587089803841	-0.52587089803841\\
0.0153846153846154	-0.195986622073579	-0.51375859751378	-0.51375859751378\\
0.0153846153846154	-0.194648829431438	-0.501784827257992	-0.501784827257992\\
0.0153846153846154	-0.193311036789298	-0.489944453095381	-0.489944453095381\\
0.0153846153846154	-0.191973244147157	-0.478232588138242	-0.478232588138242\\
0.0153846153846154	-0.190635451505017	-0.466645365331677	-0.466645365331677\\
0.0153846153846154	-0.189297658862876	-0.455180267765299	-0.455180267765299\\
0.0153846153846154	-0.187959866220736	-0.44383317136327	-0.44383317136327\\
0.0153846153846154	-0.186622073578595	-0.432600076182123	-0.432600076182123\\
0.0153846153846154	-0.185284280936455	-0.421477182677449	-0.421477182677449\\
0.0153846153846154	-0.183946488294314	-0.410460883606725	-0.410460883606725\\
0.0153846153846154	-0.182608695652174	-0.399547757348594	-0.399547757348594\\
0.0153846153846154	-0.181270903010033	-0.388734562739343	-0.388734562739343\\
0.0153846153846154	-0.179933110367893	-0.378018235594148	-0.378018235594148\\
0.0153846153846154	-0.178595317725753	-0.367395887172218	-0.367395887172218\\
0.0153846153846154	-0.177257525083612	-0.356864804974451	-0.356864804974451\\
0.0153846153846154	-0.175919732441472	-0.346422456450304	-0.346422456450304\\
0.0153846153846154	-0.174581939799331	-0.336066496472482	-0.336066496472482\\
0.0153846153846154	-0.173244147157191	-0.325794779872152	-0.325794779872152\\
0.0153846153846154	-0.17190635451505	-0.315605381016867	-0.315605381016867\\
0.0153846153846154	-0.17056856187291	-0.305494911974204	-0.305494911974204\\
0.0153846153846154	-0.169230769230769	-0.295454554138933	-0.295454554138933\\
0.0153846153846154	-0.167892976588629	-0.285481443917161	-0.285481443917161\\
0.0153846153846154	-0.166555183946488	-0.275574829359939	-0.275574829359939\\
0.0153846153846154	-0.165217391304348	-0.265740303263044	-0.265740303263044\\
0.0153846153846154	-0.163879598662207	-0.255978266967435	-0.255978266967435\\
0.0153846153846154	-0.162541806020067	-0.246288564709689	-0.246288564709689\\
0.0153846153846154	-0.161204013377926	-0.236671754900927	-0.236671754900927\\
0.0153846153846154	-0.159866220735786	-0.227128256103894	-0.227128256103894\\
0.0153846153846154	-0.158528428093645	-0.217642006819638	-0.217642006819638\\
0.0153846153846154	-0.157190635451505	-0.208206160533908	-0.208206160533908\\
0.0153846153846154	-0.155852842809365	-0.198829147429025	-0.198829147429025\\
0.0153846153846154	-0.154515050167224	-0.18953026381767	-0.18953026381767\\
0.0153846153846154	-0.153177257525084	-0.180311741894697	-0.180311741894697\\
0.0153846153846154	-0.151839464882943	-0.171140820992074	-0.171140820992074\\
0.0153846153846154	-0.150501672240803	-0.162017568537489	-0.162017568537489\\
0.0153846153846154	-0.149163879598662	-0.152991277654749	-0.152991277654749\\
0.0153846153846154	-0.147826086956522	-0.144025717279305	-0.144025717279305\\
0.0153846153846154	-0.146488294314381	-0.135106857122748	-0.135106857122748\\
0.0153846153846154	-0.145150501672241	-0.126298318448182	-0.126298318448182\\
0.0153846153846154	-0.1438127090301	-0.117528313228264	-0.117528313228264\\
0.0153846153846154	-0.14247491638796	-0.108872628394927	-0.108872628394927\\
0.0153846153846154	-0.141137123745819	-0.100265350845881	-0.100265350845881\\
0.0153846153846154	-0.139799331103679	-0.091779749185441	-0.091779749185441\\
0.0153846153846154	-0.138461538461538	-0.0833729416369166	-0.0833729416369166\\
0.0153846153846154	-0.137123745819398	-0.0750554860519579	-0.0750554860519579\\
0.0153846153846154	-0.135785953177258	-0.0668626202084519	-0.0668626202084519\\
0.0153846153846154	-0.134448160535117	-0.0587903428025304	-0.0587903428025304\\
0.0153846153846154	-0.133110367892977	-0.0508430293020508	-0.0508430293020508\\
0.0153846153846154	-0.131772575250836	-0.0452543015050837	-0.0452543015050837\\
0.0153846153846154	-0.130434782608696	-0.0406865458143811	-0.0406865458143811\\
0.0153846153846154	-0.129096989966555	-0.0361326183516167	-0.0361326183516167\\
0.0153846153846154	-0.127759197324415	-0.0315933570310329	-0.0315933570310329\\
0.0153846153846154	-0.126421404682274	-0.0270695775759936	-0.0270695775759936\\
0.0153846153846154	-0.125083612040134	-0.0225620708236645	-0.0225620708236645\\
0.0153846153846154	-0.123745819397993	-0.0180715999136891	-0.0180715999136891\\
0.0153846153846154	-0.122408026755853	-0.0135988973766955	-0.0135988973766955\\
0.0153846153846154	-0.121070234113712	-0.00914634180722051	-0.00914634180722051\\
0.0153846153846154	-0.119732441471572	-0.00471723013945768	-0.00471723013945768\\
0.0153846153846154	-0.118394648829431	-0.000308793730698143	-0.000308793730698143\\
0.0153846153846154	-0.117056856187291	0.00407835532184897	0.00407835532184897\\
0.0153846153846154	-0.115719063545151	0.0084436511536562	0.0084436511536562\\
0.0153846153846154	-0.11438127090301	0.0127865773687096	0.0127865773687096\\
0.0153846153846154	-0.11304347826087	0.0171031288289452	0.0171031288289452\\
0.0153846153846154	-0.111705685618729	0.021388709850928	0.021388709850928\\
0.0153846153846154	-0.110367892976589	0.0256495842508037	0.0256495842508037\\
0.0153846153846154	-0.109030100334448	0.0298854343403704	0.0298854343403704\\
0.0153846153846154	-0.107692307692308	0.0308250226226133	0.0308250226226133\\
0.0153846153846154	-0.106354515050167	0.0308250228431608	0.0308250228431608\\
0.0153846153846154	-0.105016722408027	0.0308250230801436	0.0308250230801436\\
0.0153846153846154	-0.103678929765886	0.0308250233336812	0.0308250233336812\\
0.0153846153846154	-0.102341137123746	0.0308250236039607	0.0308250236039607\\
0.0153846153846154	-0.101003344481605	0.0308250238915979	0.0308250238915979\\
0.0153846153846154	-0.0996655518394649	0.0308250241974234	0.0308250241974234\\
0.0153846153846154	-0.0983277591973244	0.0308250245278281	0.0308250245278281\\
0.0153846153846154	-0.096989966555184	0.0308250248809451	0.0308250248809451\\
0.0153846153846154	-0.0956521739130435	0.0308250252543937	0.0308250252543937\\
0.0153846153846154	-0.094314381270903	0.030825025659156	0.030825025659156\\
0.0153846153846154	-0.0929765886287625	0.030825026086896	0.030825026086896\\
0.0153846153846154	-0.0916387959866221	0.0308250265499111	0.0308250265499111\\
0.0153846153846154	-0.0903010033444816	0.0308250270420618	0.0308250270420618\\
0.0153846153846154	-0.0889632107023411	0.0308250275690533	0.0308250275690533\\
0.0153846153846154	-0.0876254180602007	0.0308250281371982	0.0308250281371982\\
0.0153846153846154	-0.0862876254180602	0.0308250287453102	0.0308250287453102\\
0.0153846153846154	-0.0849498327759197	0.0308250293935363	0.0308250293935363\\
0.0153846153846154	-0.0836120401337793	0.03082503009075	0.03082503009075\\
0.0153846153846154	-0.0822742474916388	0.0308250308400464	0.0308250308400464\\
0.0153846153846154	-0.0809364548494983	0.0308250316453321	0.0308250316453321\\
0.0153846153846154	-0.0795986622073579	0.0308250325108409	0.0308250325108409\\
0.0153846153846154	-0.0782608695652174	0.0308250334412696	0.0308250334412696\\
0.0153846153846154	-0.0769230769230769	0.0308250344420586	0.0308250344420586\\
0.0153846153846154	-0.0755852842809365	0.0308250355195252	0.0308250355195252\\
0.0153846153846154	-0.074247491638796	0.0308250366810155	0.0308250366810155\\
0.0153846153846154	-0.0729096989966555	0.0308250379350782	0.0308250379350782\\
0.0153846153846154	-0.071571906354515	0.0308250392916575	0.0308250392916575\\
0.0153846153846154	-0.0702341137123746	0.0308250407492326	0.0308250407492326\\
0.0153846153846154	-0.0688963210702341	0.0308250423193263	0.0308250423193263\\
0.0153846153846154	-0.0675585284280937	0.0308250440253428	0.0308250440253428\\
0.0153846153846154	-0.0662207357859532	0.0308250458811061	0.0308250458811061\\
0.0153846153846154	-0.0648829431438127	0.0308250478649331	0.0308250478649331\\
0.0153846153846154	-0.0635451505016722	0.0308250500352736	0.0308250500352736\\
0.0153846153846154	-0.0622073578595318	0.0308250523849816	0.0308250523849816\\
0.0153846153846154	-0.0608695652173913	0.0308250549308711	0.0308250549308711\\
0.0153846153846154	-0.0595317725752508	0.0308250577143905	0.0308250577143905\\
0.0153846153846154	-0.0581939799331104	0.03082506072063	0.03082506072063\\
0.0153846153846154	-0.0568561872909699	0.030825064016782	0.030825064016782\\
0.0153846153846154	-0.0555183946488294	0.0308250675968293	0.0308250675968293\\
0.0153846153846154	-0.0541806020066889	0.0308250715046223	0.0308250715046223\\
0.0153846153846154	-0.0528428093645485	0.0308250758128972	0.0308250758128972\\
0.0153846153846154	-0.051505016722408	0.0308250804605743	0.0308250804605743\\
0.0153846153846154	-0.0501672240802676	0.0308250855999783	0.0308250855999783\\
0.0153846153846154	-0.0488294314381271	0.0308250912698457	0.0308250912698457\\
0.0153846153846154	-0.0474916387959866	0.0308250974165599	0.0308250974165599\\
0.0153846153846154	-0.0461538461538462	0.0308251042212865	0.0308251042212865\\
0.0153846153846154	-0.0448160535117057	0.0308251117635289	0.0308251117635289\\
0.0153846153846154	-0.0434782608695652	0.0308251201200175	0.0308251201200175\\
0.0153846153846154	-0.0421404682274247	0.0308251292529151	0.0308251292529151\\
0.0153846153846154	-0.0408026755852843	0.0308251394035087	0.0308251394035087\\
0.0153846153846154	-0.0394648829431438	0.0308251507046308	0.0308251507046308\\
0.0153846153846154	-0.0381270903010033	0.0308251633082192	0.0308251633082192\\
0.0153846153846154	-0.0367892976588629	0.030825177390404	0.030825177390404\\
0.0153846153846154	-0.0354515050167224	0.0308251931567258	0.0308251931567258\\
0.0153846153846154	-0.0341137123745819	0.0308252108485766	0.0308252108485766\\
0.0153846153846154	-0.0327759197324415	0.0308252307516175	0.0308252307516175\\
0.0153846153846154	-0.031438127090301	0.0308252532067971	0.0308252532067971\\
0.0153846153846154	-0.0301003344481605	0.0308252786246987	0.0308252786246987\\
0.0153846153846154	-0.0287625418060201	0.0308253075050317	0.0308253075050317\\
0.0153846153846154	-0.0274247491638796	0.0308253404636104	0.0308253404636104\\
0.0153846153846154	-0.0260869565217391	0.0308253782694417	0.0308253782694417\\
0.0153846153846154	-0.0247491638795987	0.0308254218973115	0.0308254218973115\\
0.0153846153846154	-0.0234113712374582	0.0308254726036494	0.0308254726036494\\
0.0153846153846154	-0.0220735785953177	0.0308255320375583	0.0308255320375583\\
0.0153846153846154	-0.0207357859531772	0.0308256021327751	0.0308256021327751\\
0.0153846153846154	-0.0193979933110368	0.0308256831210157	0.0308256831210157\\
0.0153846153846154	-0.0180602006688963	0.0308257802134201	0.0308257802134201\\
0.0153846153846154	-0.0167224080267558	0.0308258984589507	0.0308258984589507\\
0.0153846153846154	-0.0153846153846154	0.0308260452306316	0.0308260452306316\\
0.0153846153846154	-0.0140468227424749	0.030826220442131	0.030826220442131\\
0.0153846153846154	-0.0127090301003344	0.0308264418711688	0.0308264418711688\\
0.0153846153846154	-0.011371237458194	0.0308267338321507	0.0308267338321507\\
0.0153846153846154	-0.0100334448160535	0.030827106844949	0.030827106844949\\
0.0153846153846154	-0.00869565217391302	0.0308276101421811	0.0308276101421811\\
0.0153846153846154	-0.00735785953177256	0.0308283600872096	0.0308283600872096\\
0.0153846153846154	-0.00602006688963211	0.0308293955808786	0.0308293955808786\\
0.0153846153846154	-0.00468227424749162	0.0308311725332954	0.0308311725332954\\
0.0153846153846154	-0.00334448160535117	0.0308344121596164	0.0308344121596164\\
0.0153846153846154	-0.00200668896321068	0.0308423075222908	0.0308423075222908\\
0.0153846153846154	-0.000668896321070228	0.0309069016657229	0.0309069016657229\\
0.0153846153846154	0.000668896321070256	0.116136877750679	0.116136877750679\\
0.0153846153846154	0.00200668896321071	0.25058336008739	0.25058336008739\\
0.0153846153846154	0.00334448160535117	0.385166343921858	0.385166343921858\\
0.0153846153846154	0.00468227424749165	0.519872127941817	0.519872127941817\\
0.0153846153846154	0.00602006688963211	0.654698109496167	0.654698109496167\\
0.0153846153846154	0.00735785953177259	0.789644702104721	0.789644702104721\\
0.0153846153846154	0.00869565217391305	0.924711601010849	0.924711601010849\\
0.0153846153846154	0.0100334448160535	1.05989880001845	1.05989880001845\\
0.0153846153846154	0.011371237458194	1.19520632525867	1.19520632525867\\
0.0153846153846154	0.0127090301003345	1.33063418141519	1.33063418141519\\
0.0153846153846154	0.0140468227424749	1.46618227263154	1.46618227263154\\
0.0153846153846154	0.0153846153846154	1.60184945895955	1.60184945895955\\
0.0153846153846154	0.0167224080267559	1.73763772898883	1.73763772898883\\
0.0153846153846154	0.0180602006688963	1.87353825866863	1.87353825866863\\
0.0153846153846154	0.0193979933110368	2.00931097646979	2.00931097646979\\
0.0153846153846154	0.0207357859531773	2.0206402265607	2.0206402265607\\
0.0153846153846154	0.0220735785953177	2.02065332166217	2.02065332166217\\
0.0153846153846154	0.0234113712374582	2.02065816312474	2.02065816312474\\
0.0153846153846154	0.0247491638795987	2.02066028670984	2.02066028670984\\
0.0153846153846154	0.0260869565217391	2.02066158001344	2.02066158001344\\
0.0153846153846154	0.0274247491638796	2.02066239231711	2.02066239231711\\
0.0153846153846154	0.0287625418060201	2.02066294509006	2.02066294509006\\
0.0153846153846154	0.0301003344481605	2.02066335602025	2.02066335602025\\
0.0153846153846154	0.031438127090301	2.02066364662992	2.02066364662992\\
0.0153846153846154	0.0327759197324415	2.02066388506337	2.02066388506337\\
0.0153846153846154	0.034113712374582	2.02066406347301	2.02066406347301\\
0.0153846153846154	0.0354515050167224	2.02066420757007	2.02066420757007\\
0.0153846153846154	0.0367892976588629	2.02066432500899	2.02066432500899\\
0.0153846153846154	0.0381270903010034	2.02066441812483	2.02066441812483\\
0.0153846153846154	0.0394648829431438	2.02066449918113	2.02066449918113\\
0.0153846153846154	0.0408026755852843	2.02066456484278	2.02066456484278\\
0.0153846153846154	0.0421404682274248	2.02066462034234	2.02066462034234\\
0.0153846153846154	0.0434782608695652	2.02066466815933	2.02066466815933\\
0.0153846153846154	0.0448160535117057	2.02066470803932	2.02066470803932\\
0.0153846153846154	0.0461538461538462	2.02066474315042	2.02066474315042\\
0.0153846153846154	0.0474916387959866	2.02066477324392	2.02066477324392\\
0.0153846153846154	0.0488294314381271	2.02066479893799	2.02066479893799\\
0.0153846153846154	0.0501672240802676	2.02066482205112	2.02066482205112\\
0.0153846153846154	0.051505016722408	2.0206648419049	2.0206648419049\\
0.0153846153846154	0.0528428093645485	2.02066485928996	2.02066485928996\\
0.0153846153846154	0.054180602006689	2.02066487487502	2.02066487487502\\
0.0153846153846154	0.0555183946488295	2.02066488844473	2.02066488844473\\
0.0153846153846154	0.0568561872909699	2.02066490053673	2.02066490053673\\
0.0153846153846154	0.0581939799331104	2.02066491136902	2.02066491136902\\
0.0153846153846154	0.0595317725752508	2.0206649209024	2.0206649209024\\
0.0153846153846154	0.0608695652173913	2.02066492950319	2.02066492950319\\
0.0153846153846154	0.0622073578595318	2.02066493721633	2.02066493721633\\
0.0153846153846154	0.0635451505016723	2.02066494406325	2.02066494406325\\
0.0153846153846154	0.0648829431438127	2.02066495029715	2.02066495029715\\
0.0153846153846154	0.0662207357859532	2.02066495589829	2.02066495589829\\
0.0153846153846154	0.0675585284280937	2.02066496090558	2.02066496090558\\
0.0153846153846154	0.0688963210702341	2.02066496549776	2.02066496549776\\
0.0153846153846154	0.0702341137123746	2.02066496963208	2.02066496963208\\
0.0153846153846154	0.071571906354515	2.02066497335017	2.02066497335017\\
0.0153846153846154	0.0729096989966556	2.020664976781	2.020664976781\\
0.0153846153846154	0.074247491638796	2.0206649798749	2.0206649798749\\
0.0153846153846154	0.0755852842809365	2.02066498267951	2.02066498267951\\
0.0153846153846154	0.0769230769230769	2.02066498526704	2.02066498526704\\
0.0153846153846154	0.0782608695652174	2.02066498760971	2.02066498760971\\
0.0153846153846154	0.0795986622073579	2.02066498975092	2.02066498975092\\
0.0153846153846154	0.0809364548494984	2.0206649917223	2.0206649917223\\
0.0153846153846154	0.0822742474916388	2.02066499351417	2.02066499351417\\
0.0153846153846154	0.0836120401337793	2.02066499516577	2.02066499516577\\
0.0153846153846154	0.0849498327759198	2.0206649966817	2.0206649966817\\
0.0153846153846154	0.0862876254180602	2.02066499806433	2.02066499806433\\
0.0153846153846154	0.0876254180602007	2.02066499935001	2.02066499935001\\
0.0153846153846154	0.0889632107023411	2.02066500052507	2.02066500052507\\
0.0153846153846154	0.0903010033444816	2.02066500160748	2.02066500160748\\
0.0153846153846154	0.0916387959866221	2.02066500260906	2.02066500260906\\
0.0153846153846154	0.0929765886287626	2.02066500352611	2.02066500352611\\
0.0153846153846154	0.094314381270903	2.02066500438057	2.02066500438057\\
0.0153846153846154	0.0956521739130435	2.02066500516492	2.02066500516492\\
0.0153846153846154	0.096989966555184	2.02066500589142	2.02066500589142\\
0.0153846153846154	0.0983277591973244	2.02066500656368	2.02066500656368\\
0.0153846153846154	0.0996655518394649	2.02066500718365	2.02066500718365\\
0.0153846153846154	0.101003344481605	2.02066500776084	2.02066500776084\\
0.0153846153846154	0.102341137123746	2.02066500829163	2.02066500829163\\
0.0153846153846154	0.103678929765886	2.02066500878788	2.02066500878788\\
0.0153846153846154	0.105016722408027	2.020665009244	2.020665009244\\
0.0153846153846154	0.106354515050167	2.02066500967065	2.02066500967065\\
0.0153846153846154	0.107692307692308	2.0206650100633	2.0206650100633\\
0.0153846153846154	0.109030100334448	2.02066501043057	2.02066501043057\\
0.0153846153846154	0.110367892976589	2.02066501076875	2.02066501076875\\
0.0153846153846154	0.111705685618729	2.02066501108543	2.02066501108543\\
0.0153846153846154	0.11304347826087	2.02066501137722	2.02066501137722\\
0.0153846153846154	0.11438127090301	2.02066501165011	2.02066501165011\\
0.0153846153846154	0.115719063545151	2.02066501190224	2.02066501190224\\
0.0153846153846154	0.117056856187291	2.0206650121371	2.0206650121371\\
0.0153846153846154	0.118394648829431	2.02066501235505	2.02066501235505\\
0.0153846153846154	0.119732441471572	2.02066501255692	2.02066501255692\\
0.0153846153846154	0.121070234113712	2.02066501274532	2.02066501274532\\
0.0153846153846154	0.122408026755853	2.02066501291923	2.02066501291923\\
0.0153846153846154	0.123745819397993	2.02066501308125	2.02066501308125\\
0.0153846153846154	0.125083612040134	2.02066501323143	2.02066501323143\\
0.0153846153846154	0.126421404682274	2.02066501337002	2.02066501337002\\
0.0153846153846154	0.127759197324415	2.02066501349933	2.02066501349933\\
0.0153846153846154	0.129096989966555	2.02066501361868	2.02066501361868\\
0.0153846153846154	0.130434782608696	2.02066501372864	2.02066501372864\\
0.0153846153846154	0.131772575250836	2.02066501383095	2.02066501383095\\
0.0153846153846154	0.133110367892977	2.02066501392519	2.02066501392519\\
0.0153846153846154	0.134448160535117	2.02066501401178	2.02066501401178\\
0.0153846153846154	0.135785953177258	2.02066501409169	2.02066501409169\\
0.0153846153846154	0.137123745819398	2.02066501416536	2.02066501416536\\
0.0153846153846154	0.138461538461538	2.02066501423273	2.02066501423273\\
0.0153846153846154	0.139799331103679	2.02066501429424	2.02066501429424\\
0.0153846153846154	0.141137123745819	2.02066501435069	2.02066501435069\\
0.0153846153846154	0.14247491638796	2.0206650144022	2.0206650144022\\
0.0153846153846154	0.1438127090301	2.02066501444887	2.02066501444887\\
0.0153846153846154	0.145150501672241	2.02066501449099	2.02066501449099\\
0.0153846153846154	0.146488294314381	2.02066501452894	2.02066501452894\\
0.0153846153846154	0.147826086956522	2.02066501456329	2.02066501456329\\
0.0153846153846154	0.149163879598662	2.02066501459387	2.02066501459387\\
0.0153846153846154	0.150501672240803	2.02066501462093	2.02066501462093\\
0.0153846153846154	0.151839464882943	2.02066501464469	2.02066501464469\\
0.0153846153846154	0.153177257525084	2.02066501466537	2.02066501466537\\
0.0153846153846154	0.154515050167224	2.02066501468335	2.02066501468335\\
0.0153846153846154	0.155852842809365	2.02066501469869	2.02066501469869\\
0.0153846153846154	0.157190635451505	2.02066501471148	2.02066501471148\\
0.0153846153846154	0.158528428093646	2.02066501472187	2.02066501472187\\
0.0153846153846154	0.159866220735786	2.02066501473002	2.02066501473002\\
0.0153846153846154	0.161204013377926	2.02092325905652	2.02092325905652\\
0.0153846153846154	0.162541806020067	2.02314302080194	2.02314302080194\\
0.0153846153846154	0.163879598662207	2.02536121574176	2.02536121574176\\
0.0153846153846154	0.165217391304348	2.02757756568434	2.02757756568434\\
0.0153846153846154	0.166555183946488	2.02979179084722	2.02979179084722\\
0.0153846153846154	0.167892976588629	2.03200361007211	2.03200361007211\\
0.0153846153846154	0.169230769230769	2.03421274104527	2.03421274104527\\
0.0153846153846154	0.17056856187291	2.03641890052297	2.03641890052297\\
0.0153846153846154	0.17190635451505	2.03862180456176	2.03862180456176\\
0.0153846153846154	0.173244147157191	2.04082116875323	2.04082116875323\\
0.0153846153846154	0.174581939799331	2.04301670846286	2.04301670846286\\
0.0153846153846154	0.175919732441472	2.04520813907265	2.04520813907265\\
0.0153846153846154	0.177257525083612	2.04739517622706	2.04739517622706\\
0.0153846153846154	0.178595317725753	2.04957753608202	2.04957753608202\\
0.0153846153846154	0.179933110367893	2.05175493555646	2.05175493555646\\
0.0153846153846154	0.181270903010033	2.05392709258591	2.05392709258591\\
0.0153846153846154	0.182608695652174	2.05609372637788	2.05609372637788\\
0.0153846153846154	0.183946488294314	2.05825455766841	2.05825455766841\\
0.0153846153846154	0.185284280936455	2.06043202128358	2.06043202128358\\
0.0153846153846154	0.186622073578595	2.06261875473708	2.06261875473708\\
0.0153846153846154	0.187959866220736	2.06480135505719	2.06480135505719\\
0.0153846153846154	0.189297658862876	2.06697956879537	2.06697956879537\\
0.0153846153846154	0.190635451505017	2.06915314318544	2.06915314318544\\
0.0153846153846154	0.191973244147157	2.07132182634857	2.07132182634857\\
0.0153846153846154	0.193311036789298	2.07348536749948	2.07348536749948\\
0.0153846153846154	0.194648829431438	2.07564351715359	2.07564351715359\\
0.0153846153846154	0.195986622073579	2.07779602733473	2.07779602733473\\
0.0153846153846154	0.197324414715719	2.07994265178317	2.07994265178317\\
0.0153846153846154	0.19866220735786	2.08208314616351	2.08208314616351\\
0.0153846153846154	0.2	2.08421726827209	2.08421726827209\\
0.0167224080267559	-0.2	-0.549819692119718	-0.549819692119718\\
0.0167224080267559	-0.19866220735786	-0.537403145037578	-0.537403145037578\\
0.0167224080267559	-0.197324414715719	-0.525138604853688	-0.525138604853688\\
0.0167224080267559	-0.195986622073579	-0.513018178613967	-0.513018178613967\\
0.0167224080267559	-0.194648829431438	-0.501036227667271	-0.501036227667271\\
0.0167224080267559	-0.193311036789298	-0.489187616018881	-0.489187616018881\\
0.0167224080267559	-0.191973244147157	-0.477467455054583	-0.477467455054583\\
0.0167224080267559	-0.190635451505017	-0.465872504682706	-0.465872504682706\\
0.0167224080267559	-0.189297658862876	-0.454399716864316	-0.454399716864316\\
0.0167224080267559	-0.187959866220736	-0.443044883709415	-0.443044883709415\\
0.0167224080267559	-0.186622073578595	-0.431804007688618	-0.431804007688618\\
0.0167224080267559	-0.185284280936455	-0.420673292276015	-0.420673292276015\\
0.0167224080267559	-0.183946488294314	-0.409649133986577	-0.409649133986577\\
0.0167224080267559	-0.182608695652174	-0.39872811586735	-0.39872811586735\\
0.0167224080267559	-0.181270903010033	-0.387907002556083	-0.387907002556083\\
0.0167224080267559	-0.179933110367893	-0.377182737093105	-0.377182737093105\\
0.0167224080267559	-0.178595317725753	-0.36655243977202	-0.36655243977202\\
0.0167224080267559	-0.177257525083612	-0.356013409456474	-0.356013409456474\\
0.0167224080267559	-0.175919732441472	-0.345563127997989	-0.345563127997989\\
0.0167224080267559	-0.174581939799331	-0.335199268702829	-0.335199268702829\\
0.0167224080267559	-0.173244147157191	-0.32491971028171	-0.32491971028171\\
0.0167224080267559	-0.17190635451505	-0.31472255849395	-0.31472255849395\\
0.0167224080267559	-0.17056856187291	-0.304602743541263	-0.304602743541263\\
0.0167224080267559	-0.169230769230769	-0.294552342986357	-0.294552342986357\\
0.0167224080267559	-0.167892976588629	-0.284569120722704	-0.284569120722704\\
0.0167224080267559	-0.166555183946488	-0.274653823133145	-0.274653823133145\\
0.0167224080267559	-0.165217391304348	-0.264811610236774	-0.264811610236774\\
0.0167224080267559	-0.163879598662207	-0.255042170788422	-0.255042170788422\\
0.0167224080267559	-0.162541806020067	-0.245345477049522	-0.245345477049522\\
0.0167224080267559	-0.161204013377926	-0.235722283773852	-0.235722283773852\\
0.0167224080267559	-0.159866220735786	-0.226170707582237	-0.226170707582237\\
0.0167224080267559	-0.158528428093645	-0.216673236326051	-0.216673236326051\\
0.0167224080267559	-0.157190635451505	-0.207226228077899	-0.207226228077899\\
0.0167224080267559	-0.155852842809365	-0.197844074672728	-0.197844074672728\\
0.0167224080267559	-0.154515050167224	-0.188542345253934	-0.188542345253934\\
0.0167224080267559	-0.153177257525084	-0.179315552296824	-0.179315552296824\\
0.0167224080267559	-0.151839464882943	-0.170132463851475	-0.170132463851475\\
0.0167224080267559	-0.150501672240803	-0.161004961686534	-0.161004961686534\\
0.0167224080267559	-0.149163879598662	-0.151977774781569	-0.151977774781569\\
0.0167224080267559	-0.147826086956522	-0.142999229895883	-0.142999229895883\\
0.0167224080267559	-0.146488294314381	-0.134082582397715	-0.134082582397715\\
0.0167224080267559	-0.145150501672241	-0.125265741460186	-0.125265741460186\\
0.0167224080267559	-0.1438127090301	-0.11649188329027	-0.11649188329027\\
0.0167224080267559	-0.14247491638796	-0.107833452001917	-0.107833452001917\\
0.0167224080267559	-0.141137123745819	-0.0992329587384909	-0.0992329587384909\\
0.0167224080267559	-0.139799331103679	-0.0907332593095048	-0.0907332593095048\\
0.0167224080267559	-0.138461538461538	-0.0823342262332489	-0.0823342262332489\\
0.0167224080267559	-0.137123745819398	-0.0740250420087857	-0.0740250420087857\\
0.0167224080267559	-0.135785953177258	-0.0658219493777831	-0.0658219493777831\\
0.0167224080267559	-0.134448160535117	-0.0577512430977524	-0.0577512430977524\\
0.0167224080267559	-0.133110367892977	-0.0498122525862007	-0.0498122525862007\\
0.0167224080267559	-0.131772575250836	-0.0450230404523059	-0.0450230404523059\\
0.0167224080267559	-0.130434782608696	-0.0404561213395717	-0.0404561213395717\\
0.0167224080267559	-0.129096989966555	-0.0359036288123882	-0.0359036288123882\\
0.0167224080267559	-0.127759197324415	-0.0313664252529358	-0.0313664252529358\\
0.0167224080267559	-0.126421404682274	-0.0268453509833936	-0.0268453509833936\\
0.0167224080267559	-0.125083612040134	-0.0223412214814721	-0.0223412214814721\\
0.0167224080267559	-0.123745819397993	-0.0178548244705234	-0.0178548244705234\\
0.0167224080267559	-0.122408026755853	-0.0133869169000465	-0.0133869169000465\\
0.0167224080267559	-0.121070234113712	-0.00893822183545745	-0.00893822183545745\\
0.0167224080267559	-0.119732441471572	-0.0045094252790977	-0.0045094252790977\\
0.0167224080267559	-0.118394648829431	-0.000101172947603145	-0.000101172947603145\\
0.0167224080267559	-0.117056856187291	0.00428593296612023	0.00428593296612023\\
0.0167224080267559	-0.115719063545151	0.00864429412104017	0.00864429412104017\\
0.0167224080267559	-0.11438127090301	0.0129779597951365	0.0129779597951365\\
0.0167224080267559	-0.11304347826087	0.0172879074914956	0.0172879074914956\\
0.0167224080267559	-0.111705685618729	0.0215737096164628	0.0215737096164628\\
0.0167224080267559	-0.110367892976589	0.0258335992232216	0.0258335992232216\\
0.0167224080267559	-0.109030100334448	0.0300568652217047	0.0300568652217047\\
0.0167224080267559	-0.107692307692308	0.0308250226464479	0.0308250226464479\\
0.0167224080267559	-0.106354515050167	0.0308250228663074	0.0308250228663074\\
0.0167224080267559	-0.105016722408027	0.0308250231027937	0.0308250231027937\\
0.0167224080267559	-0.103678929765886	0.0308250233559438	0.0308250233559438\\
0.0167224080267559	-0.102341137123746	0.0308250236260964	0.0308250236260964\\
0.0167224080267559	-0.101003344481605	0.0308250239140531	0.0308250239140531\\
0.0167224080267559	-0.0996655518394649	0.0308250242263279	0.0308250242263279\\
0.0167224080267559	-0.0983277591973244	0.0308250245527628	0.0308250245527628\\
0.0167224080267559	-0.096989966555184	0.030825024904952	0.030825024904952\\
0.0167224080267559	-0.0956521739130435	0.0308250252837121	0.0308250252837121\\
0.0167224080267559	-0.094314381270903	0.030825025684467	0.030825025684467\\
0.0167224080267559	-0.0929765886287625	0.030825026117289	0.030825026117289\\
0.0167224080267559	-0.0916387959866221	0.0308250265766892	0.0308250265766892\\
0.0167224080267559	-0.0903010033444816	0.0308250270695473	0.0308250270695473\\
0.0167224080267559	-0.0889632107023411	0.0308250276015011	0.0308250276015011\\
0.0167224080267559	-0.0876254180602007	0.0308250281657121	0.0308250281657121\\
0.0167224080267559	-0.0862876254180602	0.0308250287710449	0.0308250287710449\\
0.0167224080267559	-0.0849498327759197	0.0308250294217388	0.0308250294217388\\
0.0167224080267559	-0.0836120401337793	0.030825030120718	0.030825030120718\\
0.0167224080267559	-0.0822742474916388	0.0308250308711577	0.0308250308711577\\
0.0167224080267559	-0.0809364548494983	0.0308250316766466	0.0308250316766466\\
0.0167224080267559	-0.0795986622073579	0.0308250325402959	0.0308250325402959\\
0.0167224080267559	-0.0782608695652174	0.0308250334690733	0.0308250334690733\\
0.0167224080267559	-0.0769230769230769	0.0308250344665459	0.0308250344665459\\
0.0167224080267559	-0.0755852842809365	0.0308250355386709	0.0308250355386709\\
0.0167224080267559	-0.074247491638796	0.0308250366929977	0.0308250366929977\\
0.0167224080267559	-0.0729096989966555	0.0308250379379066	0.0308250379379066\\
0.0167224080267559	-0.071571906354515	0.0308250392831668	0.0308250392831668\\
0.0167224080267559	-0.0702341137123746	0.0308250407401681	0.0308250407401681\\
0.0167224080267559	-0.0688963210702341	0.0308250423051452	0.0308250423051452\\
0.0167224080267559	-0.0675585284280937	0.0308250439918727	0.0308250439918727\\
0.0167224080267559	-0.0662207357859532	0.0308250458287116	0.0308250458287116\\
0.0167224080267559	-0.0648829431438127	0.0308250478107593	0.0308250478107593\\
0.0167224080267559	-0.0635451505016722	0.0308250499506771	0.0308250499506771\\
0.0167224080267559	-0.0622073578595318	0.0308250522966097	0.0308250522966097\\
0.0167224080267559	-0.0608695652173913	0.0308250548021829	0.0308250548021829\\
0.0167224080267559	-0.0595317725752508	0.0308250575674102	0.0308250575674102\\
0.0167224080267559	-0.0581939799331104	0.0308250605270803	0.0308250605270803\\
0.0167224080267559	-0.0568561872909699	0.0308250637996066	0.0308250637996066\\
0.0167224080267559	-0.0555183946488294	0.0308250673109599	0.0308250673109599\\
0.0167224080267559	-0.0541806020066889	0.0308250711789724	0.0308250711789724\\
0.0167224080267559	-0.0528428093645485	0.0308250753989308	0.0308250753989308\\
0.0167224080267559	-0.051505016722408	0.0308250799847783	0.0308250799847783\\
0.0167224080267559	-0.0501672240802676	0.0308250850499114	0.0308250850499114\\
0.0167224080267559	-0.0488294314381271	0.0308250905900881	0.0308250905900881\\
0.0167224080267559	-0.0474916387959866	0.0308250966282414	0.0308250966282414\\
0.0167224080267559	-0.0461538461538462	0.0308251033033927	0.0308251033033927\\
0.0167224080267559	-0.0448160535117057	0.0308251106906011	0.0308251106906011\\
0.0167224080267559	-0.0434782608695652	0.0308251188313173	0.0308251188313173\\
0.0167224080267559	-0.0421404682274247	0.0308251277468276	0.0308251277468276\\
0.0167224080267559	-0.0408026755852843	0.0308251376402643	0.0308251376402643\\
0.0167224080267559	-0.0394648829431438	0.0308251486355368	0.0308251486355368\\
0.0167224080267559	-0.0381270903010033	0.0308251608750977	0.0308251608750977\\
0.0167224080267559	-0.0367892976588629	0.0308251745239299	0.0308251745239299\\
0.0167224080267559	-0.0354515050167224	0.0308251897741274	0.0308251897741274\\
0.0167224080267559	-0.0341137123745819	0.0308252068509894	0.0308252068509894\\
0.0167224080267559	-0.0327759197324415	0.0308252260207742	0.0308252260207742\\
0.0167224080267559	-0.031438127090301	0.0308252476008646	0.0308252476008646\\
0.0167224080267559	-0.0301003344481605	0.0308252719732406	0.0308252719732406\\
0.0167224080267559	-0.0287625418060201	0.0308252996026902	0.0308252996026902\\
0.0167224080267559	-0.0274247491638796	0.0308253310617023	0.0308253310617023\\
0.0167224080267559	-0.0260869565217391	0.0308253670649941	0.0308253670649941\\
0.0167224080267559	-0.0247491638795987	0.0308254085183083	0.0308254085183083\\
0.0167224080267559	-0.0234113712374582	0.0308254565885807	0.0308254565885807\\
0.0167224080267559	-0.0220735785953177	0.0308255128005834	0.0308255128005834\\
0.0167224080267559	-0.0207357859531772	0.0308255773125337	0.0308255773125337\\
0.0167224080267559	-0.0193979933110368	0.030825653064787	0.030825653064787\\
0.0167224080267559	-0.0180602006688963	0.0308257436752032	0.0308257436752032\\
0.0167224080267559	-0.0167224080267558	0.0308258537404704	0.0308258537404704\\
0.0167224080267559	-0.0153846153846154	0.0308259858778493	0.0308259858778493\\
0.0167224080267559	-0.0140468227424749	0.0308261448807144	0.0308261448807144\\
0.0167224080267559	-0.0127090301003344	0.0308263470018417	0.0308263470018417\\
0.0167224080267559	-0.011371237458194	0.0308266067519664	0.0308266067519664\\
0.0167224080267559	-0.0100334448160535	0.0308269283379644	0.0308269283379644\\
0.0167224080267559	-0.00869565217391302	0.0308273731330903	0.0308273731330903\\
0.0167224080267559	-0.00735785953177256	0.0308279802954317	0.0308279802954317\\
0.0167224080267559	-0.00602006688963211	0.0308288420301205	0.0308288420301205\\
0.0167224080267559	-0.00468227424749162	0.0308302705559343	0.0308302705559343\\
0.0167224080267559	-0.00334448160535117	0.030832504332407	0.030832504332407\\
0.0167224080267559	-0.00200668896321068	0.0308377080172192	0.0308377080172192\\
0.0167224080267559	-0.000668896321070228	0.0308523961331321	0.0308523961331321\\
0.0167224080267559	0.000668896321070256	0.0495168502853101	0.0495168502853101\\
0.0167224080267559	0.00200668896321071	0.183678907594954	0.183678907594954\\
0.0167224080267559	0.00334448160535117	0.318098573027095	0.318098573027095\\
0.0167224080267559	0.00468227424749165	0.452647699179685	0.452647699179685\\
0.0167224080267559	0.00602006688963211	0.58731679638798	0.58731679638798\\
0.0167224080267559	0.00735785953177259	0.722109194618916	0.722109194618916\\
0.0167224080267559	0.00869565217391305	0.857023502799371	0.857023502799371\\
0.0167224080267559	0.0100334448160535	0.992059646633017	0.992059646633017\\
0.0167224080267559	0.011371237458194	1.12721765711716	1.12721765711716\\
0.0167224080267559	0.0127090301003345	1.2624975676621	1.2624975676621\\
0.0167224080267559	0.0140468227424749	1.39789936442737	1.39789936442737\\
0.0167224080267559	0.0153846153846154	1.53342279388533	1.53342279388533\\
0.0167224080267559	0.0167224080267559	1.66906786464401	1.66906786464401\\
0.0167224080267559	0.0180602006688963	1.80483219422876	1.80483219422876\\
0.0167224080267559	0.0193979933110368	1.94070020984324	1.94070020984324\\
0.0167224080267559	0.0207357859531773	2.0206031961086	2.0206031961086\\
0.0167224080267559	0.0220735785953177	2.02064889634294	2.02064889634294\\
0.0167224080267559	0.0234113712374582	2.02065641118333	2.02065641118333\\
0.0167224080267559	0.0247491638795987	2.02065936397809	2.02065936397809\\
0.0167224080267559	0.0260869565217391	2.02066107556875	2.02066107556875\\
0.0167224080267559	0.0274247491638796	2.02066204586059	2.02066204586059\\
0.0167224080267559	0.0287625418060201	2.02066273334246	2.02066273334246\\
0.0167224080267559	0.0301003344481605	2.02066319979045	2.02066319979045\\
0.0167224080267559	0.031438127090301	2.0206635400729	2.0206635400729\\
0.0167224080267559	0.0327759197324415	2.02066380439931	2.02066380439931\\
0.0167224080267559	0.034113712374582	2.02066400040375	2.02066400040375\\
0.0167224080267559	0.0354515050167224	2.02066416232779	2.02066416232779\\
0.0167224080267559	0.0367892976588629	2.02066428920216	2.02066428920216\\
0.0167224080267559	0.0381270903010034	2.02066439128242	2.02066439128242\\
0.0167224080267559	0.0394648829431438	2.0206644778901	2.0206644778901\\
0.0167224080267559	0.0408026755852843	2.02066454777817	2.02066454777817\\
0.0167224080267559	0.0421404682274248	2.02066460729095	2.02066460729095\\
0.0167224080267559	0.0434782608695652	2.02066465771403	2.02066465771403\\
0.0167224080267559	0.0448160535117057	2.02066469967374	2.02066469967374\\
0.0167224080267559	0.0461538461538462	2.02066473666067	2.02066473666067\\
0.0167224080267559	0.0474916387959866	2.02066476809049	2.02066476809049\\
0.0167224080267559	0.0488294314381271	2.02066479488885	2.02066479488885\\
0.0167224080267559	0.0501672240802676	2.02066481888229	2.02066481888229\\
0.0167224080267559	0.051505016722408	2.02066483945044	2.02066483945044\\
0.0167224080267559	0.0528428093645485	2.0206648573738	2.0206648573738\\
0.0167224080267559	0.054180602006689	2.02066487343723	2.02066487343723\\
0.0167224080267559	0.0555183946488295	2.02066488739799	2.02066488739799\\
0.0167224080267559	0.0568561872909699	2.02066489974681	2.02066489974681\\
0.0167224080267559	0.0581939799331104	2.02066491084339	2.02066491084339\\
0.0167224080267559	0.0595317725752508	2.02066492059258	2.02066492059258\\
0.0167224080267559	0.0608695652173913	2.0206649293081	2.0206649293081\\
0.0167224080267559	0.0622073578595318	2.02066493716708	2.02066493716708\\
0.0167224080267559	0.0635451505016723	2.02066494413221	2.02066494413221\\
0.0167224080267559	0.0648829431438127	2.02066495040881	2.02066495040881\\
0.0167224080267559	0.0662207357859532	2.0206649560889	2.0206649560889\\
0.0167224080267559	0.0675585284280937	2.02066496115905	2.02066496115905\\
0.0167224080267559	0.0688963210702341	2.02066496575804	2.02066496575804\\
0.0167224080267559	0.0702341137123746	2.02066496993309	2.02066496993309\\
0.0167224080267559	0.071571906354515	2.02066497368212	2.02066497368212\\
0.0167224080267559	0.0729096989966556	2.020664977103	2.020664977103\\
0.0167224080267559	0.074247491638796	2.02066498021575	2.02066498021575\\
0.0167224080267559	0.0755852842809365	2.02066498302504	2.02066498302504\\
0.0167224080267559	0.0769230769230769	2.02066498560358	2.02066498560358\\
0.0167224080267559	0.0782608695652174	2.02066498795268	2.02066498795268\\
0.0167224080267559	0.0795986622073579	2.02066499008196	2.02066499008196\\
0.0167224080267559	0.0809364548494984	2.02066499204861	2.02066499204861\\
0.0167224080267559	0.0822742474916388	2.02066499384003	2.02066499384003\\
0.0167224080267559	0.0836120401337793	2.02066499547261	2.02066499547261\\
0.0167224080267559	0.0849498327759198	2.02066499698568	2.02066499698568\\
0.0167224080267559	0.0862876254180602	2.02066499836417	2.02066499836417\\
0.0167224080267559	0.0876254180602007	2.02066499963182	2.02066499963182\\
0.0167224080267559	0.0889632107023411	2.02066500080169	2.02066500080169\\
0.0167224080267559	0.0903010033444816	2.02066500187068	2.02066500187068\\
0.0167224080267559	0.0916387959866221	2.02066500286341	2.02066500286341\\
0.0167224080267559	0.0929765886287626	2.02066500377429	2.02066500377429\\
0.0167224080267559	0.094314381270903	2.02066500461393	2.02066500461393\\
0.0167224080267559	0.0956521739130435	2.02066500539203	2.02066500539203\\
0.0167224080267559	0.096989966555184	2.02066500610545	2.02066500610545\\
0.0167224080267559	0.0983277591973244	2.02066500677131	2.02066500677131\\
0.0167224080267559	0.0996655518394649	2.02066500738242	2.02066500738242\\
0.0167224080267559	0.101003344481605	2.02066500795057	2.02066500795057\\
0.0167224080267559	0.102341137123746	2.02066500847494	2.02066500847494\\
0.0167224080267559	0.103678929765886	2.02066500896119	2.02066500896119\\
0.0167224080267559	0.105016722408027	2.0206650094117	2.0206650094117\\
0.0167224080267559	0.106354515050167	2.02066500982896	2.02066500982896\\
0.0167224080267559	0.107692307692308	2.02066501021634	2.02066501021634\\
0.0167224080267559	0.109030100334448	2.02066501057518	2.02066501057518\\
0.0167224080267559	0.110367892976589	2.02066501090843	2.02066501090843\\
0.0167224080267559	0.111705685618729	2.02066501121754	2.02066501121754\\
0.0167224080267559	0.11304347826087	2.02066501150421	2.02066501150421\\
0.0167224080267559	0.11438127090301	2.02066501177081	2.02066501177081\\
0.0167224080267559	0.115719063545151	2.02066501201729	2.02066501201729\\
0.0167224080267559	0.117056856187291	2.02066501224738	2.02066501224738\\
0.0167224080267559	0.118394648829431	2.02066501245958	2.02066501245958\\
0.0167224080267559	0.119732441471572	2.02066501265769	2.02066501265769\\
0.0167224080267559	0.121070234113712	2.02066501284087	2.02066501284087\\
0.0167224080267559	0.122408026755853	2.02066501301058	2.02066501301058\\
0.0167224080267559	0.123745819397993	2.0206650131686	2.0206650131686\\
0.0167224080267559	0.125083612040134	2.02066501331433	2.02066501331433\\
0.0167224080267559	0.126421404682274	2.02066501344969	2.02066501344969\\
0.0167224080267559	0.127759197324415	2.02066501357511	2.02066501357511\\
0.0167224080267559	0.129096989966555	2.02066501369062	2.02066501369062\\
0.0167224080267559	0.130434782608696	2.02066501379771	2.02066501379771\\
0.0167224080267559	0.131772575250836	2.02066501389668	2.02066501389668\\
0.0167224080267559	0.133110367892977	2.02066501398761	2.02066501398761\\
0.0167224080267559	0.134448160535117	2.0206650140713	2.0206650140713\\
0.0167224080267559	0.135785953177258	2.02066501414867	2.02066501414867\\
0.0167224080267559	0.137123745819398	2.02066501421944	2.02066501421944\\
0.0167224080267559	0.138461538461538	2.02066501428408	2.02066501428408\\
0.0167224080267559	0.139799331103679	2.0206650143433	2.0206650143433\\
0.0167224080267559	0.141137123745819	2.02066501439748	2.02066501439748\\
0.0167224080267559	0.14247491638796	2.02066501444659	2.02066501444659\\
0.0167224080267559	0.1438127090301	2.02066501449096	2.02066501449096\\
0.0167224080267559	0.145150501672241	2.02066501453094	2.02066501453094\\
0.0167224080267559	0.146488294314381	2.0206650145672	2.0206650145672\\
0.0167224080267559	0.147826086956522	2.02066501459953	2.02066501459953\\
0.0167224080267559	0.149163879598662	2.02066501462819	2.02066501462819\\
0.0167224080267559	0.150501672240803	2.02066501465342	2.02066501465342\\
0.0167224080267559	0.151839464882943	2.02066501467543	2.02066501467543\\
0.0167224080267559	0.153177257525084	2.02066501469465	2.02066501469465\\
0.0167224080267559	0.154515050167224	2.02066501471111	2.02066501471111\\
0.0167224080267559	0.155852842809365	2.02066501472491	2.02066501472491\\
0.0167224080267559	0.157190635451505	2.02066501473622	2.02066501473622\\
0.0167224080267559	0.158528428093646	2.0206650147452	2.0206650147452\\
0.0167224080267559	0.159866220735786	2.02066501475201	2.02066501475201\\
0.0167224080267559	0.161204013377926	2.02188627144189	2.02188627144189\\
0.0167224080267559	0.162541806020067	2.02411443289321	2.02411443289321\\
0.0167224080267559	0.163879598662207	2.02634095757912	2.02634095757912\\
0.0167224080267559	0.165217391304348	2.02856556338501	2.02856556338501\\
0.0167224080267559	0.166555183946488	2.0307879666167	2.0307879666167\\
0.0167224080267559	0.167892976588629	2.03300788222063	2.03300788222063\\
0.0167224080267559	0.169230769230769	2.0352250240095	2.0352250240095\\
0.0167224080267559	0.17056856187291	2.03743910489312	2.03743910489312\\
0.0167224080267559	0.17190635451505	2.03964983711408	2.03964983711408\\
0.0167224080267559	0.173244147157191	2.04185693248792	2.04185693248792\\
0.0167224080267559	0.174581939799331	2.0440601026475	2.0440601026475\\
0.0167224080267559	0.175919732441472	2.04625905929111	2.04625905929111\\
0.0167224080267559	0.177257525083612	2.04845351443396	2.04845351443396\\
0.0167224080267559	0.178595317725753	2.05064318066265	2.05064318066265\\
0.0167224080267559	0.179933110367893	2.05282777139217	2.05282777139217\\
0.0167224080267559	0.181270903010033	2.05500700112498	2.05500700112498\\
0.0167224080267559	0.182608695652174	2.05718058571179	2.05718058571179\\
0.0167224080267559	0.183946488294314	2.05934824261341	2.05934824261341\\
0.0167224080267559	0.185284280936455	2.06150969116337	2.06150969116337\\
0.0167224080267559	0.186622073578595	2.06366857708589	2.06366857708589\\
0.0167224080267559	0.187959866220736	2.06585839020289	2.06585839020289\\
0.0167224080267559	0.189297658862876	2.06804371685581	2.06804371685581\\
0.0167224080267559	0.190635451505017	2.07022430122003	2.07022430122003\\
0.0167224080267559	0.191973244147157	2.0723998884151	2.0723998884151\\
0.0167224080267559	0.193311036789298	2.07457022471519	2.07457022471519\\
0.0167224080267559	0.194648829431438	2.07673505776043	2.07673505776043\\
0.0167224080267559	0.195986622073579	2.07889413676874	2.07889413676874\\
0.0167224080267559	0.197324414715719	2.08104721274794	2.08104721274794\\
0.0167224080267559	0.19866220735786	2.0831940387076	2.0831940387076\\
0.0167224080267559	0.2	2.08533436987038	2.08533436987038\\
0.0180602006688963	-0.2	-0.549102156938457	-0.549102156938457\\
0.0180602006688963	-0.19866220735786	-0.536678339958454	-0.536678339958454\\
0.0180602006688963	-0.197324414715719	-0.524405936800502	-0.524405936800502\\
0.0180602006688963	-0.195986622073579	-0.512277388473741	-0.512277388473741\\
0.0180602006688963	-0.194648829431438	-0.500287260142411	-0.500287260142411\\
0.0180602006688963	-0.193311036789298	-0.488430413995952	-0.488430413995952\\
0.0180602006688963	-0.191973244147157	-0.476702054356744	-0.476702054356744\\
0.0180602006688963	-0.190635451505017	-0.465099467816565	-0.465099467816565\\
0.0180602006688963	-0.189297658862876	-0.453618995849461	-0.453618995849461\\
0.0180602006688963	-0.187959866220736	-0.442256432587923	-0.442256432587923\\
0.0180602006688963	-0.186622073578595	-0.431007783045787	-0.431007783045787\\
0.0180602006688963	-0.185284280936455	-0.419869253873632	-0.419869253873632\\
0.0180602006688963	-0.183946488294314	-0.408837245538785	-0.408837245538785\\
0.0180602006688963	-0.182608695652174	-0.39790834599922	-0.39790834599922\\
0.0180602006688963	-0.181270903010033	-0.387079325998984	-0.387079325998984\\
0.0180602006688963	-0.179933110367893	-0.376347136190931	-0.376347136190931\\
0.0180602006688963	-0.178595317725753	-0.365708906401247	-0.365708906401247\\
0.0180602006688963	-0.177257525083612	-0.355161947505778	-0.355161947505778\\
0.0180602006688963	-0.175919732441472	-0.344703756617653	-0.344703756617653\\
0.0180602006688963	-0.174581939799331	-0.334332026634012	-0.334332026634012\\
0.0180602006688963	-0.173244147157191	-0.324044661734257	-0.324044661734257\\
0.0180602006688963	-0.17190635451505	-0.313839761614484	-0.313839761614484\\
0.0180602006688963	-0.17056856187291	-0.303710082689112	-0.303710082689112\\
0.0180602006688963	-0.169230769230769	-0.293649639824932	-0.293649639824932\\
0.0180602006688963	-0.167892976588629	-0.283656305536796	-0.283656305536796\\
0.0180602006688963	-0.166555183946488	-0.273732913958483	-0.273732913958483\\
0.0180602006688963	-0.165217391304348	-0.26388308687271	-0.26388308687271\\
0.0180602006688963	-0.163879598662207	-0.254106342269682	-0.254106342269682\\
0.0180602006688963	-0.162541806020067	-0.244402793430161	-0.244402793430161\\
0.0180602006688963	-0.161204013377926	-0.234773414105904	-0.234773414105904\\
0.0180602006688963	-0.159866220735786	-0.225212503242113	-0.225212503242113\\
0.0180602006688963	-0.158528428093645	-0.215703811121269	-0.215703811121269\\
0.0180602006688963	-0.157190635451505	-0.206246782646529	-0.206246782646529\\
0.0180602006688963	-0.155852842809365	-0.196860099303185	-0.196860099303185\\
0.0180602006688963	-0.154515050167224	-0.187556209852934	-0.187556209852934\\
0.0180602006688963	-0.153177257525084	-0.178318535548057	-0.178318535548057\\
0.0180602006688963	-0.151839464882943	-0.169123283233517	-0.169123283233517\\
0.0180602006688963	-0.150501672240803	-0.159995289442239	-0.159995289442239\\
0.0180602006688963	-0.149163879598662	-0.150963264508373	-0.150963264508373\\
0.0180602006688963	-0.147826086956522	-0.141971743224068	-0.141971743224068\\
0.0180602006688963	-0.146488294314381	-0.133062457590353	-0.133062457590353\\
0.0180602006688963	-0.145150501672241	-0.124231978416664	-0.124231978416664\\
0.0180602006688963	-0.1438127090301	-0.115464451172049	-0.115464451172049\\
0.0180602006688963	-0.14247491638796	-0.106792900972538	-0.106792900972538\\
0.0180602006688963	-0.141137123745819	-0.0982001403392968	-0.0982001403392968\\
0.0180602006688963	-0.139799331103679	-0.0896852771635036	-0.0896852771635036\\
0.0180602006688963	-0.138461538461538	-0.0812937395283819	-0.0812937395283819\\
0.0180602006688963	-0.137123745819398	-0.072992609192306	-0.072992609192306\\
0.0180602006688963	-0.135785953177258	-0.0647979629146781	-0.0647979629146781\\
0.0180602006688963	-0.134448160535117	-0.0567250520424517	-0.0567250520424517\\
0.0180602006688963	-0.133110367892977	-0.0493820586850229	-0.0493820586850229\\
0.0180602006688963	-0.131772575250836	-0.0448027288592564	-0.0448027288592564\\
0.0180602006688963	-0.130434782608696	-0.0402368699074851	-0.0402368699074851\\
0.0180602006688963	-0.129096989966555	-0.0356853594448555	-0.0356853594448555\\
0.0180602006688963	-0.127759197324415	-0.0311490550198917	-0.0311490550198917\\
0.0180602006688963	-0.126421404682274	-0.0266287914575705	-0.0266287914575705\\
0.0180602006688963	-0.125083612040134	-0.0221253780700318	-0.0221253780700318\\
0.0180602006688963	-0.123745819397993	-0.0176395957485613	-0.0176395957485613\\
0.0180602006688963	-0.122408026755853	-0.0131721939533754	-0.0131721939533754\\
0.0180602006688963	-0.121070234113712	-0.00872428796517732	-0.00872428796517732\\
0.0180602006688963	-0.119732441471572	-0.00430174844808551	-0.00430174844808551\\
0.0180602006688963	-0.118394648829431	9.94477378721825e-05	9.94477378721825e-05\\
0.0180602006688963	-0.117056856187291	0.00447867537392554	0.00447867537392554\\
0.0180602006688963	-0.115719063545151	0.00883535682064285	0.00883535682064285\\
0.0180602006688963	-0.11438127090301	0.0131689653508497	0.0131689653508497\\
0.0180602006688963	-0.11304347826087	0.0174769800832058	0.0174769800832058\\
0.0180602006688963	-0.111705685618729	0.0217517421787319	0.0217517421787319\\
0.0180602006688963	-0.110367892976589	0.026001058916383	0.026001058916383\\
0.0180602006688963	-0.109030100334448	0.0302246086561532	0.0302246086561532\\
0.0180602006688963	-0.107692307692308	0.0308250226608545	0.0308250226608545\\
0.0180602006688963	-0.106354515050167	0.0308250228837273	0.0308250228837273\\
0.0180602006688963	-0.105016722408027	0.0308250231274789	0.0308250231274789\\
0.0180602006688963	-0.103678929765886	0.0308250233788671	0.0308250233788671\\
0.0180602006688963	-0.102341137123746	0.0308250236500803	0.0308250236500803\\
0.0180602006688963	-0.101003344481605	0.0308250239392092	0.0308250239392092\\
0.0180602006688963	-0.0996655518394649	0.0308250242464564	0.0308250242464564\\
0.0180602006688963	-0.0983277591973244	0.0308250245790797	0.0308250245790797\\
0.0180602006688963	-0.096989966555184	0.0308250249317742	0.0308250249317742\\
0.0180602006688963	-0.0956521739130435	0.0308250253084587	0.0308250253084587\\
0.0180602006688963	-0.094314381270903	0.0308250257125793	0.0308250257125793\\
0.0180602006688963	-0.0929765886287625	0.030825026143224	0.030825026143224\\
0.0180602006688963	-0.0916387959866221	0.0308250266050171	0.0308250266050171\\
0.0180602006688963	-0.0903010033444816	0.0308250271019924	0.0308250271019924\\
0.0180602006688963	-0.0889632107023411	0.0308250276274702	0.0308250276274702\\
0.0180602006688963	-0.0876254180602007	0.0308250281932391	0.0308250281932391\\
0.0180602006688963	-0.0862876254180602	0.0308250288014228	0.0308250288014228\\
0.0180602006688963	-0.0849498327759197	0.030825029454559	0.030825029454559\\
0.0180602006688963	-0.0836120401337793	0.0308250301491152	0.0308250301491152\\
0.0180602006688963	-0.0822742474916388	0.0308250308951269	0.0308250308951269\\
0.0180602006688963	-0.0809364548494983	0.0308250316964477	0.0308250316964477\\
0.0180602006688963	-0.0795986622073579	0.0308250325575954	0.0308250325575954\\
0.0180602006688963	-0.0782608695652174	0.0308250334834017	0.0308250334834017\\
0.0180602006688963	-0.0769230769230769	0.0308250344794639	0.0308250344794639\\
0.0180602006688963	-0.0755852842809365	0.0308250355522863	0.0308250355522863\\
0.0180602006688963	-0.074247491638796	0.0308250367092935	0.0308250367092935\\
0.0180602006688963	-0.0729096989966555	0.030825037945277	0.030825037945277\\
0.0180602006688963	-0.071571906354515	0.0308250392789557	0.0308250392789557\\
0.0180602006688963	-0.0702341137123746	0.0308250407219929	0.0308250407219929\\
0.0180602006688963	-0.0688963210702341	0.0308250422874702	0.0308250422874702\\
0.0180602006688963	-0.0675585284280937	0.0308250439626792	0.0308250439626792\\
0.0180602006688963	-0.0662207357859532	0.0308250457766917	0.0308250457766917\\
0.0180602006688963	-0.0648829431438127	0.0308250477573675	0.0308250477573675\\
0.0180602006688963	-0.0635451505016722	0.0308250498701003	0.0308250498701003\\
0.0180602006688963	-0.0622073578595318	0.0308250521838491	0.0308250521838491\\
0.0180602006688963	-0.0608695652173913	0.0308250546775832	0.0308250546775832\\
0.0180602006688963	-0.0595317725752508	0.0308250573969785	0.0308250573969785\\
0.0180602006688963	-0.0581939799331104	0.030825060337777	0.030825060337777\\
0.0180602006688963	-0.0568561872909699	0.0308250635595892	0.0308250635595892\\
0.0180602006688963	-0.0555183946488294	0.0308250670298021	0.0308250670298021\\
0.0180602006688963	-0.0541806020066889	0.0308250708585863	0.0308250708585863\\
0.0180602006688963	-0.0528428093645485	0.0308250749906759	0.0308250749906759\\
0.0180602006688963	-0.051505016722408	0.0308250795157748	0.0308250795157748\\
0.0180602006688963	-0.0501672240802676	0.0308250845078093	0.0308250845078093\\
0.0180602006688963	-0.0488294314381271	0.0308250899200528	0.0308250899200528\\
0.0180602006688963	-0.0474916387959866	0.0308250958519124	0.0308250958519124\\
0.0180602006688963	-0.0461538461538462	0.0308251024003013	0.0308251024003013\\
0.0180602006688963	-0.0448160535117057	0.03082510963612	0.03082510963612\\
0.0180602006688963	-0.0434782608695652	0.030825117565685	0.030825117565685\\
0.0180602006688963	-0.0421404682274247	0.0308251262710064	0.0308251262710064\\
0.0180602006688963	-0.0408026755852843	0.0308251359154754	0.0308251359154754\\
0.0180602006688963	-0.0394648829431438	0.030825146615492	0.030825146615492\\
0.0180602006688963	-0.0381270903010033	0.0308251585048197	0.0308251585048197\\
0.0180602006688963	-0.0367892976588629	0.0308251717381304	0.0308251717381304\\
0.0180602006688963	-0.0354515050167224	0.0308251864952548	0.0308251864952548\\
0.0180602006688963	-0.0341137123745819	0.0308252029868588	0.0308252029868588\\
0.0180602006688963	-0.0327759197324415	0.0308252214616673	0.0308252214616673\\
0.0180602006688963	-0.031438127090301	0.0308252422159608	0.0308252422159608\\
0.0180602006688963	-0.0301003344481605	0.0308252656061985	0.0308252656061985\\
0.0180602006688963	-0.0287625418060201	0.0308252920660365	0.0308252920660365\\
0.0180602006688963	-0.0274247491638796	0.0308253221295717	0.0308253221295717\\
0.0180602006688963	-0.0260869565217391	0.0308253564645561	0.0308253564645561\\
0.0180602006688963	-0.0247491638795987	0.0308253959130045	0.0308253959130045\\
0.0180602006688963	-0.0234113712374582	0.0308254415652786	0.0308254415652786\\
0.0180602006688963	-0.0220735785953177	0.0308254940257883	0.0308254940257883\\
0.0180602006688963	-0.0207357859531772	0.0308255543493771	0.0308255543493771\\
0.0180602006688963	-0.0193979933110368	0.0308256254405379	0.0308256254405379\\
0.0180602006688963	-0.0180602006688963	0.0308257102872276	0.0308257102872276\\
0.0180602006688963	-0.0167224080267558	0.0308258128534641	0.0308258128534641\\
0.0180602006688963	-0.0153846153846154	0.0308259314207024	0.0308259314207024\\
0.0180602006688963	-0.0140468227424749	0.0308260779016578	0.0308260779016578\\
0.0180602006688963	-0.0127090301003344	0.0308262635534757	0.0308262635534757\\
0.0180602006688963	-0.011371237458194	0.0308264881007728	0.0308264881007728\\
0.0180602006688963	-0.0100334448160535	0.0308267772136085	0.0308267772136085\\
0.0180602006688963	-0.00869565217391302	0.0308271740589394	0.0308271740589394\\
0.0180602006688963	-0.00735785953177256	0.0308276712680173	0.0308276712680173\\
0.0180602006688963	-0.00602006688963211	0.0308284108087081	0.0308284108087081\\
0.0180602006688963	-0.00468227424749162	0.0308294858735211	0.0308294858735211\\
0.0180602006688963	-0.00334448160535117	0.0308312350991341	0.0308312350991341\\
0.0180602006688963	-0.00200668896321068	0.0308345622866759	0.0308345622866759\\
0.0180602006688963	-0.000668896321070228	0.0308423563533937	0.0308423563533937\\
0.0180602006688963	0.000668896321070256	0.0309083102200605	0.0309083102200605\\
0.0180602006688963	0.00200668896321071	0.116369261191902	0.116369261191902\\
0.0180602006688963	0.00334448160535117	0.25061768128505	0.25061768128505\\
0.0180602006688963	0.00468227424749165	0.385005522633971	0.385005522633971\\
0.0180602006688963	0.00602006688963211	0.519519268050695	0.519519268050695\\
0.0180602006688963	0.00735785953177259	0.654156094805229	0.654156094805229\\
0.0180602006688963	0.00869565217391305	0.788916664702664	0.788916664702664\\
0.0180602006688963	0.0100334448160535	0.923800635286613	0.923800635286613\\
0.0180602006688963	0.011371237458194	1.05880801829452	1.05880801829452\\
0.0180602006688963	0.0127090301003345	1.19393886369838	1.19393886369838\\
0.0180602006688963	0.0140468227424749	1.32919320191476	1.32919320191476\\
0.0180602006688963	0.0153846153846154	1.46457097424648	1.46457097424648\\
0.0180602006688963	0.0167224080267559	1.60007133241612	1.60007133241612\\
0.0180602006688963	0.0180602006688963	1.73569545688288	1.73569545688288\\
0.0180602006688963	0.0193979933110368	1.87143587690885	1.87143587690885\\
0.0180602006688963	0.0207357859531773	2.00710195606504	2.00710195606504\\
0.0180602006688963	0.0220735785953177	2.0206397546647	2.0206397546647\\
0.0180602006688963	0.0234113712374582	2.02065343715475	2.02065343715475\\
0.0180602006688963	0.0247491638795987	2.02065820775292	2.02065820775292\\
0.0180602006688963	0.0260869565217391	2.02066039360578	2.02066039360578\\
0.0180602006688963	0.0274247491638796	2.02066164038173	2.02066164038173\\
0.0180602006688963	0.0287625418060201	2.02066247190001	2.02066247190001\\
0.0180602006688963	0.0301003344481605	2.02066301000443	2.02066301000443\\
0.0180602006688963	0.031438127090301	2.0206634161853	2.0206634161853\\
0.0180602006688963	0.0327759197324415	2.02066371069021	2.02066371069021\\
0.0180602006688963	0.034113712374582	2.02066393160059	2.02066393160059\\
0.0180602006688963	0.0354515050167224	2.02066411135572	2.02066411135572\\
0.0180602006688963	0.0367892976588629	2.02066424919844	2.02066424919844\\
0.0180602006688963	0.0381270903010034	2.0206643618355	2.0206643618355\\
0.0180602006688963	0.0394648829431438	2.02066445459666	2.02066445459666\\
0.0180602006688963	0.0408026755852843	2.02066452922432	2.02066452922432\\
0.0180602006688963	0.0421404682274248	2.02066459323659	2.02066459323659\\
0.0180602006688963	0.0434782608695652	2.02066464652718	2.02066464652718\\
0.0180602006688963	0.0448160535117057	2.02066469076888	2.02066469076888\\
0.0180602006688963	0.0461538461538462	2.02066472979451	2.02066472979451\\
0.0180602006688963	0.0474916387959866	2.02066476266407	2.02066476266407\\
0.0180602006688963	0.0488294314381271	2.02066479064769	2.02066479064769\\
0.0180602006688963	0.0501672240802676	2.02066481557707	2.02066481557707\\
0.0180602006688963	0.051505016722408	2.0206648369016	2.0206648369016\\
0.0180602006688963	0.0528428093645485	2.02066485539149	2.02066485539149\\
0.0180602006688963	0.054180602006689	2.02066487195583	2.02066487195583\\
0.0180602006688963	0.0555183946488295	2.02066488632431	2.02066488632431\\
0.0180602006688963	0.0568561872909699	2.02066489893897	2.02066489893897\\
0.0180602006688963	0.0581939799331104	2.02066491030846	2.02066491030846\\
0.0180602006688963	0.0595317725752508	2.02066492027958	2.02066492027958\\
0.0180602006688963	0.0608695652173913	2.02066492911201	2.02066492911201\\
0.0180602006688963	0.0622073578595318	2.0206649371196	2.0206649371196\\
0.0180602006688963	0.0635451505016723	2.02066494420469	2.02066494420469\\
0.0180602006688963	0.0648829431438127	2.020664950524	2.020664950524\\
0.0180602006688963	0.0662207357859532	2.02066495628341	2.02066495628341\\
0.0180602006688963	0.0675585284280937	2.02066496141651	2.02066496141651\\
0.0180602006688963	0.0688963210702341	2.02066496602178	2.02066496602178\\
0.0180602006688963	0.0702341137123746	2.02066497023708	2.02066497023708\\
0.0180602006688963	0.071571906354515	2.02066497401692	2.02066497401692\\
0.0180602006688963	0.0729096989966556	2.02066497742697	2.02066497742697\\
0.0180602006688963	0.074247491638796	2.02066498055791	2.02066498055791\\
0.0180602006688963	0.0755852842809365	2.02066498337991	2.02066498337991\\
0.0180602006688963	0.0769230769230769	2.02066498594048	2.02066498594048\\
0.0180602006688963	0.0782608695652174	2.02066498829542	2.02066498829542\\
0.0180602006688963	0.0795986622073579	2.02066499042736	2.02066499042736\\
0.0180602006688963	0.0809364548494984	2.02066499237398	2.02066499237398\\
0.0180602006688963	0.0822742474916388	2.02066499416447	2.02066499416447\\
0.0180602006688963	0.0836120401337793	2.02066499579159	2.02066499579159\\
0.0180602006688963	0.0849498327759198	2.02066499728778	2.02066499728778\\
0.0180602006688963	0.0862876254180602	2.02066499866183	2.02066499866183\\
0.0180602006688963	0.0876254180602007	2.02066499991461	2.02066499991461\\
0.0180602006688963	0.0889632107023411	2.02066500107585	2.02066500107585\\
0.0180602006688963	0.0903010033444816	2.02066500213877	2.02066500213877\\
0.0180602006688963	0.0916387959866221	2.02066500311515	2.02066500311515\\
0.0180602006688963	0.0929765886287626	2.02066500401966	2.02066500401966\\
0.0180602006688963	0.094314381270903	2.02066500484746	2.02066500484746\\
0.0180602006688963	0.0956521739130435	2.02066500561631	2.02066500561631\\
0.0180602006688963	0.096989966555184	2.02066500632315	2.02066500632315\\
0.0180602006688963	0.0983277591973244	2.02066500697613	2.02066500697613\\
0.0180602006688963	0.0996655518394649	2.02066500758094	2.02066500758094\\
0.0180602006688963	0.101003344481605	2.02066500813753	2.02066500813753\\
0.0180602006688963	0.102341137123746	2.0206650086559	2.0206650086559\\
0.0180602006688963	0.103678929765886	2.02066500913187	2.02066500913187\\
0.0180602006688963	0.105016722408027	2.02066500957667	2.02066500957667\\
0.0180602006688963	0.106354515050167	2.0206650099852	2.0206650099852\\
0.0180602006688963	0.107692307692308	2.02066501036676	2.02066501036676\\
0.0180602006688963	0.109030100334448	2.02066501071768	2.02066501071768\\
0.0180602006688963	0.110367892976589	2.0206650110456	2.0206650110456\\
0.0180602006688963	0.111705685618729	2.02066501134725	2.02066501134725\\
0.0180602006688963	0.11304347826087	2.02066501162934	2.02066501162934\\
0.0180602006688963	0.11438127090301	2.02066501188921	2.02066501188921\\
0.0180602006688963	0.115719063545151	2.02066501213146	2.02066501213146\\
0.0180602006688963	0.117056856187291	2.02066501235548	2.02066501235548\\
0.0180602006688963	0.118394648829431	2.02066501256326	2.02066501256326\\
0.0180602006688963	0.119732441471572	2.02066501275639	2.02066501275639\\
0.0180602006688963	0.121070234113712	2.02066501293443	2.02066501293443\\
0.0180602006688963	0.122408026755853	2.02066501310069	2.02066501310069\\
0.0180602006688963	0.123745819397993	2.02066501325404	2.02066501325404\\
0.0180602006688963	0.125083612040134	2.02066501339583	2.02066501339583\\
0.0180602006688963	0.126421404682274	2.02066501352771	2.02066501352771\\
0.0180602006688963	0.127759197324415	2.02066501364914	2.02066501364914\\
0.0180602006688963	0.129096989966555	2.02066501376128	2.02066501376128\\
0.0180602006688963	0.130434782608696	2.02066501386529	2.02066501386529\\
0.0180602006688963	0.131772575250836	2.02066501396081	2.02066501396081\\
0.0180602006688963	0.133110367892977	2.02066501404851	2.02066501404851\\
0.0180602006688963	0.134448160535117	2.02066501412979	2.02066501412979\\
0.0180602006688963	0.135785953177258	2.02066501420417	2.02066501420417\\
0.0180602006688963	0.137123745819398	2.02066501427211	2.02066501427211\\
0.0180602006688963	0.138461538461538	2.02066501433426	2.02066501433426\\
0.0180602006688963	0.139799331103679	2.02066501439125	2.02066501439125\\
0.0180602006688963	0.141137123745819	2.02066501444295	2.02066501444295\\
0.0180602006688963	0.14247491638796	2.0206650144897	2.0206650144897\\
0.0180602006688963	0.1438127090301	2.02066501453183	2.02066501453183\\
0.0180602006688963	0.145150501672241	2.02066501457008	2.02066501457008\\
0.0180602006688963	0.146488294314381	2.02066501460426	2.02066501460426\\
0.0180602006688963	0.147826086956522	2.02066501463462	2.02066501463462\\
0.0180602006688963	0.149163879598662	2.0206650146614	2.0206650146614\\
0.0180602006688963	0.150501672240803	2.02066501468483	2.02066501468483\\
0.0180602006688963	0.151839464882943	2.02066501470535	2.02066501470535\\
0.0180602006688963	0.153177257525084	2.020665014723	2.020665014723\\
0.0180602006688963	0.154515050167224	2.02066501473788	2.02066501473788\\
0.0180602006688963	0.155852842809365	2.02066501475016	2.02066501475016\\
0.0180602006688963	0.157190635451505	2.02066501476002	2.02066501476002\\
0.0180602006688963	0.158528428093646	2.02066501476763	2.02066501476763\\
0.0180602006688963	0.159866220735786	2.02066501477315	2.02066501477315\\
0.0180602006688963	0.161204013377926	2.022853239596	2.022853239596\\
0.0180602006688963	0.162541806020067	2.02508982156252	2.02508982156252\\
0.0180602006688963	0.163879598662207	2.02732469523756	2.02732469523756\\
0.0180602006688963	0.165217391304348	2.02955757453826	2.02955757453826\\
0.0180602006688963	0.166555183946488	2.03178817181466	2.03178817181466\\
0.0180602006688963	0.167892976588629	2.0340161980753	2.0340161980753\\
0.0180602006688963	0.169230769230769	2.03624136321818	2.03624136321818\\
0.0180602006688963	0.17056856187291	2.03846337626707	2.03846337626707\\
0.0180602006688963	0.17190635451505	2.04068194561273	2.04068194561273\\
0.0180602006688963	0.173244147157191	2.04289677925866	2.04289677925866\\
0.0180602006688963	0.174581939799331	2.04510758507099	2.04510758507099\\
0.0180602006688963	0.175919732441472	2.04731407103229	2.04731407103229\\
0.0180602006688963	0.177257525083612	2.04951594549861	2.04951594549861\\
0.0180602006688963	0.178595317725753	2.05171291745957	2.05171291745957\\
0.0180602006688963	0.179933110367893	2.05390469680096	2.05390469680096\\
0.0180602006688963	0.181270903010033	2.05609099456935	2.05609099456935\\
0.0180602006688963	0.182608695652174	2.05827152323832	2.05827152323832\\
0.0180602006688963	0.183946488294314	2.06044599697579	2.06044599697579\\
0.0180602006688963	0.185284280936455	2.06261413191193	2.06261413191193\\
0.0180602006688963	0.186622073578595	2.06477564640723	2.06477564640723\\
0.0180602006688963	0.187959866220736	2.06693026132003	2.06693026132003\\
0.0180602006688963	0.189297658862876	2.06911180000931	2.06911180000931\\
0.0180602006688963	0.190635451505017	2.07129939365128	2.07129939365128\\
0.0180602006688963	0.191973244147157	2.07348188243103	2.07348188243103\\
0.0180602006688963	0.193311036789298	2.07565900966378	2.07565900966378\\
0.0180602006688963	0.194648829431438	2.07783052009798	2.07783052009798\\
0.0180602006688963	0.195986622073579	2.07999616013135	2.07999616013135\\
0.0180602006688963	0.197324414715719	2.0821556780271	2.0821556780271\\
0.0180602006688963	0.19866220735786	2.08430882412982	2.08430882412982\\
0.0180602006688963	0.2	2.08645535108082	2.08645535108082\\
0.0193979933110368	-0.2	-0.548384428709376	-0.548384428709376\\
0.0193979933110368	-0.19866220735786	-0.535953332020117	-0.535953332020117\\
0.0193979933110368	-0.197324414715719	-0.523672896719667	-0.523672896719667\\
0.0193979933110368	-0.195986622073579	-0.511536229897776	-0.511536229897776\\
0.0193979933110368	-0.194648829431438	-0.499537927453163	-0.499537927453163\\
0.0193979933110368	-0.193311036789298	-0.487672849762585	-0.487672849762585\\
0.0193979933110368	-0.191973244147157	-0.475936474728554	-0.475936474728554\\
0.0193979933110368	-0.190635451505017	-0.464326257817203	-0.464326257817203\\
0.0193979933110368	-0.189297658862876	-0.452838107958741	-0.452838107958741\\
0.0193979933110368	-0.187959866220736	-0.441467821419434	-0.441467821419434\\
0.0193979933110368	-0.186622073578595	-0.430211405891687	-0.430211405891687\\
0.0193979933110368	-0.185284280936455	-0.419065071368436	-0.419065071368436\\
0.0193979933110368	-0.183946488294314	-0.4080252224744	-0.4080252224744\\
0.0193979933110368	-0.182608695652174	-0.397088452334282	-0.397088452334282\\
0.0193979933110368	-0.181270903010033	-0.38625153812078	-0.38625153812078\\
0.0193979933110368	-0.179933110367893	-0.375511438510088	-0.375511438510088\\
0.0193979933110368	-0.178595317725753	-0.364865293391045	-0.364865293391045\\
0.0193979933110368	-0.177257525083612	-0.354310426345204	-0.354310426345204\\
0.0193979933110368	-0.175919732441472	-0.34384435066896	-0.34384435066896\\
0.0193979933110368	-0.174581939799331	-0.333464780097125	-0.333464780097125\\
0.0193979933110368	-0.173244147157191	-0.323169645999018	-0.323169645999018\\
0.0193979933110368	-0.17190635451505	-0.312956585033125	-0.312956585033125\\
0.0193979933110368	-0.17056856187291	-0.30281693272623	-0.30281693272623\\
0.0193979933110368	-0.169230769230769	-0.292746447922941	-0.292746447922941\\
0.0193979933110368	-0.167892976588629	-0.282743279984519	-0.282743279984519\\
0.0193979933110368	-0.166555183946488	-0.272812118987822	-0.272812118987822\\
0.0193979933110368	-0.165217391304348	-0.262954755376728	-0.262954755376728\\
0.0193979933110368	-0.163879598662207	-0.253170811136751	-0.253170811136751\\
0.0193979933110368	-0.162541806020067	-0.243460555296933	-0.243460555296933\\
0.0193979933110368	-0.161204013377926	-0.233825196591759	-0.233825196591759\\
0.0193979933110368	-0.159866220735786	-0.22425364737703	-0.22425364737703\\
0.0193979933110368	-0.158528428093645	-0.214733735446127	-0.214733735446127\\
0.0193979933110368	-0.157190635451505	-0.205268117517566	-0.205268117517566\\
0.0193979933110368	-0.155852842809365	-0.19587734535049	-0.19587734535049\\
0.0193979933110368	-0.154515050167224	-0.186570490309141	-0.186570490309141\\
0.0193979933110368	-0.153177257525084	-0.177320697188573	-0.177320697188573\\
0.0193979933110368	-0.151839464882943	-0.168113894419724	-0.168113894419724\\
0.0193979933110368	-0.150501672240803	-0.158989036395155	-0.158989036395155\\
0.0193979933110368	-0.149163879598662	-0.149947753910263	-0.149947753910263\\
0.0193979933110368	-0.147826086956522	-0.140943857825803	-0.140943857825803\\
0.0193979933110368	-0.146488294314381	-0.132041262560838	-0.132041262560838\\
0.0193979933110368	-0.145150501672241	-0.123197038126491	-0.123197038126491\\
0.0193979933110368	-0.1438127090301	-0.114437038411827	-0.114437038411827\\
0.0193979933110368	-0.14247491638796	-0.105750986153618	-0.105750986153618\\
0.0193979933110368	-0.141137123745819	-0.0971657459014944	-0.0971657459014944\\
0.0193979933110368	-0.139799331103679	-0.0886493574008724	-0.0886493574008724\\
0.0193979933110368	-0.138461538461538	-0.080251497293964	-0.080251497293964\\
0.0193979933110368	-0.137123745819398	-0.0719582062100951	-0.0719582062100951\\
0.0193979933110368	-0.135785953177258	-0.0637717915532544	-0.0637717915532544\\
0.0193979933110368	-0.134448160535117	-0.0557074319804961	-0.0557074319804961\\
0.0193979933110368	-0.133110367892977	-0.0491565515798034	-0.0491565515798034\\
0.0193979933110368	-0.131772575250836	-0.0445776603836523	-0.0445776603836523\\
0.0193979933110368	-0.130434782608696	-0.0400128230510801	-0.0400128230510801\\
0.0193979933110368	-0.129096989966555	-0.0354629417036136	-0.0354629417036136\\
0.0193979933110368	-0.127759197324415	-0.0309288985889163	-0.0309288985889163\\
0.0193979933110368	-0.126421404682274	-0.0264115533406506	-0.0264115533406506\\
0.0193979933110368	-0.125083612040134	-0.0219117400964426	-0.0219117400964426\\
0.0193979933110368	-0.123745819397993	-0.0174302644874696	-0.0174302644874696\\
0.0193979933110368	-0.122408026755853	-0.0129679005162263	-0.0129679005162263\\
0.0193979933110368	-0.121070234113712	-0.00852538734216879	-0.00852538734216879\\
0.0193979933110368	-0.119732441471572	-0.00410342599817837	-0.00410342599817837\\
0.0193979933110368	-0.118394648829431	0.000297323935959048	0.000297323935959048\\
0.0193979933110368	-0.117056856187291	0.00467624767361596	0.00467624767361596\\
0.0193979933110368	-0.115719063545151	0.00902708603454572	0.00902708603454572\\
0.0193979933110368	-0.11438127090301	0.0133511288871389	0.0133511288871389\\
0.0193979933110368	-0.11304347826087	0.0176507315505486	0.0176507315505486\\
0.0193979933110368	-0.111705685618729	0.0219254595230386	0.0219254595230386\\
0.0193979933110368	-0.110367892976589	0.0261749400827881	0.0261749400827881\\
0.0193979933110368	-0.109030100334448	0.030385637827132	0.030385637827132\\
0.0193979933110368	-0.107692307692308	0.0308250226840258	0.0308250226840258\\
0.0193979933110368	-0.106354515050167	0.0308250229062312	0.0308250229062312\\
0.0193979933110368	-0.105016722408027	0.0308250231448204	0.0308250231448204\\
0.0193979933110368	-0.103678929765886	0.0308250233997561	0.0308250233997561\\
0.0193979933110368	-0.102341137123746	0.0308250236716435	0.0308250236716435\\
0.0193979933110368	-0.101003344481605	0.0308250239612301	0.0308250239612301\\
0.0193979933110368	-0.0996655518394649	0.0308250242755159	0.0308250242755159\\
0.0193979933110368	-0.0983277591973244	0.0308250246023517	0.0308250246023517\\
0.0193979933110368	-0.096989966555184	0.0308250249572986	0.0308250249572986\\
0.0193979933110368	-0.0956521739130435	0.0308250253341777	0.0308250253341777\\
0.0193979933110368	-0.094314381270903	0.030825025739239	0.030825025739239\\
0.0193979933110368	-0.0929765886287625	0.030825026171196	0.030825026171196\\
0.0193979933110368	-0.0916387959866221	0.0308250266346842	0.0308250266346842\\
0.0193979933110368	-0.0903010033444816	0.0308250271262258	0.0308250271262258\\
0.0193979933110368	-0.0889632107023411	0.0308250276559985	0.0308250276559985\\
0.0193979933110368	-0.0876254180602007	0.0308250282258283	0.0308250282258283\\
0.0193979933110368	-0.0862876254180602	0.0308250288294373	0.0308250288294373\\
0.0193979933110368	-0.0849498327759197	0.0308250294772786	0.0308250294772786\\
0.0193979933110368	-0.0836120401337793	0.03082503017286	0.03082503017286\\
0.0193979933110368	-0.0822742474916388	0.0308250309191891	0.0308250309191891\\
0.0193979933110368	-0.0809364548494983	0.030825031719905	0.030825031719905\\
0.0193979933110368	-0.0795986622073579	0.030825032579289	0.030825032579289\\
0.0193979933110368	-0.0782608695652174	0.0308250335020233	0.0308250335020233\\
0.0193979933110368	-0.0769230769230769	0.0308250344935526	0.0308250344935526\\
0.0193979933110368	-0.0755852842809365	0.0308250355602274	0.0308250355602274\\
0.0193979933110368	-0.074247491638796	0.0308250367094565	0.0308250367094565\\
0.0193979933110368	-0.0729096989966555	0.0308250379498753	0.0308250379498753\\
0.0193979933110368	-0.071571906354515	0.0308250392792205	0.0308250392792205\\
0.0193979933110368	-0.0702341137123746	0.0308250407079897	0.0308250407079897\\
0.0193979933110368	-0.0688963210702341	0.0308250422566133	0.0308250422566133\\
0.0193979933110368	-0.0675585284280937	0.0308250439378455	0.0308250439378455\\
0.0193979933110368	-0.0662207357859532	0.030825045728717	0.030825045728717\\
0.0193979933110368	-0.0648829431438127	0.0308250476828527	0.0308250476828527\\
0.0193979933110368	-0.0635451505016722	0.0308250497936504	0.0308250497936504\\
0.0193979933110368	-0.0622073578595318	0.0308250520720681	0.0308250520720681\\
0.0193979933110368	-0.0608695652173913	0.030825054557143	0.030825054557143\\
0.0193979933110368	-0.0595317725752508	0.0308250572303707	0.0308250572303707\\
0.0193979933110368	-0.0581939799331104	0.030825060152768	0.030825060152768\\
0.0193979933110368	-0.0568561872909699	0.0308250633150303	0.0308250633150303\\
0.0193979933110368	-0.0555183946488294	0.0308250667533787	0.0308250667533787\\
0.0193979933110368	-0.0541806020066889	0.0308250705325516	0.0308250705325516\\
0.0193979933110368	-0.0528428093645485	0.0308250745882427	0.0308250745882427\\
0.0193979933110368	-0.051505016722408	0.0308250790535254	0.0308250790535254\\
0.0193979933110368	-0.0501672240802676	0.0308250839679781	0.0308250839679781\\
0.0193979933110368	-0.0488294314381271	0.030825089259691	0.030825089259691\\
0.0193979933110368	-0.0474916387959866	0.0308250950874068	0.0308250950874068\\
0.0193979933110368	-0.0461538461538462	0.0308251015117691	0.0308251015117691\\
0.0193979933110368	-0.0448160535117057	0.0308251085996294	0.0308251085996294\\
0.0193979933110368	-0.0434782608695652	0.0308251163232892	0.0308251163232892\\
0.0193979933110368	-0.0421404682274247	0.0308251248247001	0.0308251248247001\\
0.0193979933110368	-0.0408026755852843	0.0308251342280702	0.0308251342280702\\
0.0193979933110368	-0.0394648829431438	0.0308251446429956	0.0308251446429956\\
0.0193979933110368	-0.0381270903010033	0.030825156195214	0.030825156195214\\
0.0193979933110368	-0.0367892976588629	0.0308251690299181	0.0308251690299181\\
0.0193979933110368	-0.0354515050167224	0.0308251833157289	0.0308251833157289\\
0.0193979933110368	-0.0341137123745819	0.0308251992500057	0.0308251992500057\\
0.0193979933110368	-0.0327759197324415	0.0308252170656209	0.0308252170656209\\
0.0193979933110368	-0.031438127090301	0.0308252370398797	0.0308252370398797\\
0.0193979933110368	-0.0301003344481605	0.0308252595063826	0.0308252595063826\\
0.0193979933110368	-0.0287625418060201	0.0308252848710043	0.0308252848710043\\
0.0193979933110368	-0.0274247491638796	0.0308253136341877	0.0308253136341877\\
0.0193979933110368	-0.0260869565217391	0.0308253464187556	0.0308253464187556\\
0.0193979933110368	-0.0247491638795987	0.0308253840167263	0.0308253840167263\\
0.0193979933110368	-0.0234113712374582	0.0308254273025732	0.0308254273025732\\
0.0193979933110368	-0.0220735785953177	0.0308254761844772	0.0308254761844772\\
0.0193979933110368	-0.0207357859531772	0.0308255330647536	0.0308255330647536\\
0.0193979933110368	-0.0193979933110368	0.0308255999676255	0.0308255999676255\\
0.0193979933110368	-0.0180602006688963	0.0308256796598182	0.0308256796598182\\
0.0193979933110368	-0.0167224080267558	0.0308257725343473	0.0308257725343473\\
0.0193979933110368	-0.0153846153846154	0.0308258824957461	0.0308258824957461\\
0.0193979933110368	-0.0140468227424749	0.0308260181273683	0.0308260181273683\\
0.0193979933110368	-0.0127090301003344	0.0308261852104683	0.0308261852104683\\
0.0193979933110368	-0.011371237458194	0.0308263854050291	0.0308263854050291\\
0.0193979933110368	-0.0100334448160535	0.030826647631756	0.030826647631756\\
0.0193979933110368	-0.00869565217391302	0.0308269820025333	0.0308269820025333\\
0.0193979933110368	-0.00735785953177256	0.0308274194749603	0.0308274194749603\\
0.0193979933110368	-0.00602006688963211	0.0308280576139977	0.0308280576139977\\
0.0193979933110368	-0.00468227424749162	0.0308289021836555	0.0308289021836555\\
0.0193979933110368	-0.00334448160535117	0.0308303295349044	0.0308303295349044\\
0.0193979933110368	-0.00200668896321068	0.0308325739268818	0.0308325739268818\\
0.0193979933110368	-0.000668896321070228	0.03083768396289	0.03083768396289\\
0.0193979933110368	0.000668896321070256	0.0308522484613699	0.0308522484613699\\
0.0193979933110368	0.00200668896321071	0.0487725972665071	0.0487725972665071\\
0.0193979933110368	0.00334448160535117	0.182728948360177	0.182728948360177\\
0.0193979933110368	0.00468227424749165	0.316952431461997	0.316952431461997\\
0.0193979933110368	0.00602006688963211	0.451309100183212	0.451309100183212\\
0.0193979933110368	0.00735785953177259	0.58578797193987	0.58578797193987\\
0.0193979933110368	0.00869565217391305	0.720393619132215	0.720393619132215\\
0.0193979933110368	0.0100334448160535	0.855124308722973	0.855124308722973\\
0.0193979933110368	0.011371237458194	0.989979970744115	0.989979970744115\\
0.0193979933110368	0.0127090301003345	1.12496065732198	1.12496065732198\\
0.0193979933110368	0.0140468227424749	1.26006642648035	1.26006642648035\\
0.0193979933110368	0.0153846153846154	1.3952972928319	1.3952972928319\\
0.0193979933110368	0.0167224080267559	1.53065307984845	1.53065307984845\\
0.0193979933110368	0.0180602006688963	1.6661299202754	1.6661299202754\\
0.0193979933110368	0.0193979933110368	1.80173697570236	1.80173697570236\\
0.0193979933110368	0.0207357859531773	1.93744858362619	1.93744858362619\\
0.0193979933110368	0.0220735785953177	2.02059574540965	2.02059574540965\\
0.0193979933110368	0.0234113712374582	2.02064860769744	2.02064860769744\\
0.0193979933110368	0.0247491638795987	2.0206564468392	2.0206564468392\\
0.0193979933110368	0.0260869565217391	2.02065942137599	2.02065942137599\\
0.0193979933110368	0.0274247491638796	2.02066114537012	2.02066114537012\\
0.0193979933110368	0.0287625418060201	2.02066214095039	2.02066214095039\\
0.0193979933110368	0.0301003344481605	2.02066279336058	2.02066279336058\\
0.0193979933110368	0.031438127090301	2.02066326873738	2.02066326873738\\
0.0193979933110368	0.0327759197324415	2.02066360058888	2.02066360058888\\
0.0193979933110368	0.034113712374582	2.02066385615571	2.02066385615571\\
0.0193979933110368	0.0354515050167224	2.02066405358436	2.02066405358436\\
0.0193979933110368	0.0367892976588629	2.02066420422665	2.02066420422665\\
0.0193979933110368	0.0381270903010034	2.02066432924758	2.02066432924758\\
0.0193979933110368	0.0394648829431438	2.02066442900039	2.02066442900039\\
0.0193979933110368	0.0408026755852843	2.02066450901458	2.02066450901458\\
0.0193979933110368	0.0421404682274248	2.02066457805851	2.02066457805851\\
0.0193979933110368	0.0434782608695652	2.02066463451949	2.02066463451949\\
0.0193979933110368	0.0448160535117057	2.02066468142032	2.02066468142032\\
0.0193979933110368	0.0461538461538462	2.02066472251885	2.02066472251885\\
0.0193979933110368	0.0474916387959866	2.02066475694334	2.02066475694334\\
0.0193979933110368	0.0488294314381271	2.02066478620072	2.02066478620072\\
0.0193979933110368	0.0501672240802676	2.02066481212709	2.02066481212709\\
0.0193979933110368	0.051505016722408	2.02066483425335	2.02066483425335\\
0.0193979933110368	0.0528428093645485	2.02066485334003	2.02066485334003\\
0.0193979933110368	0.054180602006689	2.02066487042917	2.02066487042917\\
0.0193979933110368	0.0555183946488295	2.02066488522295	2.02066488522295\\
0.0193979933110368	0.0568561872909699	2.02066489811672	2.02066489811672\\
0.0193979933110368	0.0581939799331104	2.02066490976419	2.02066490976419\\
0.0193979933110368	0.0595317725752508	2.02066491996351	2.02066491996351\\
0.0193979933110368	0.0608695652173913	2.02066492893736	2.02066492893736\\
0.0193979933110368	0.0622073578595318	2.02066493707406	2.02066493707406\\
0.0193979933110368	0.0635451505016723	2.02066494428081	2.02066494428081\\
0.0193979933110368	0.0648829431438127	2.02066495067318	2.02066495067318\\
0.0193979933110368	0.0662207357859532	2.02066495648193	2.02066495648193\\
0.0193979933110368	0.0675585284280937	2.02066496167797	2.02066496167797\\
0.0193979933110368	0.0688963210702341	2.020664966318	2.020664966318\\
0.0193979933110368	0.0702341137123746	2.02066497054407	2.02066497054407\\
0.0193979933110368	0.071571906354515	2.02066497435414	2.02066497435414\\
0.0193979933110368	0.0729096989966556	2.02066497777592	2.02066497777592\\
0.0193979933110368	0.074247491638796	2.02066498090135	2.02066498090135\\
0.0193979933110368	0.0755852842809365	2.02066498373542	2.02066498373542\\
0.0193979933110368	0.0769230769230769	2.02066498629305	2.02066498629305\\
0.0193979933110368	0.0782608695652174	2.02066498863787	2.02066498863787\\
0.0193979933110368	0.0795986622073579	2.02066499077193	2.02066499077193\\
0.0193979933110368	0.0809364548494984	2.02066499270589	2.02066499270589\\
0.0193979933110368	0.0822742474916388	2.02066499448744	2.02066499448744\\
0.0193979933110368	0.0836120401337793	2.02066499611142	2.02066499611142\\
0.0193979933110368	0.0849498327759198	2.02066499758858	2.02066499758858\\
0.0193979933110368	0.0862876254180602	2.02066499895723	2.02066499895723\\
0.0193979933110368	0.0876254180602007	2.0206650002043	2.0206650002043\\
0.0193979933110368	0.0889632107023411	2.02066500134752	2.02066500134752\\
0.0193979933110368	0.0903010033444816	2.02066500240411	2.02066500240411\\
0.0193979933110368	0.0916387959866221	2.02066500336919	2.02066500336919\\
0.0193979933110368	0.0929765886287626	2.02066500426222	2.02066500426222\\
0.0193979933110368	0.094314381270903	2.02066500508323	2.02066500508323\\
0.0193979933110368	0.0956521739130435	2.02066500583776	2.02066500583776\\
0.0193979933110368	0.096989966555184	2.02066500653795	2.02066500653795\\
0.0193979933110368	0.0983277591973244	2.02066500717953	2.02066500717953\\
0.0193979933110368	0.0996655518394649	2.02066500777657	2.02066500777657\\
0.0193979933110368	0.101003344481605	2.02066500832524	2.02066500832524\\
0.0193979933110368	0.102341137123746	2.02066500883406	2.02066500883406\\
0.0193979933110368	0.103678929765886	2.02066500930399	2.02066500930399\\
0.0193979933110368	0.105016722408027	2.02066500973893	2.02066500973893\\
0.0193979933110368	0.106354515050167	2.02066501014187	2.02066501014187\\
0.0193979933110368	0.107692307692308	2.02066501051457	2.02066501051457\\
0.0193979933110368	0.109030100334448	2.02066501086029	2.02066501086029\\
0.0193979933110368	0.110367892976589	2.02066501118028	2.02066501118028\\
0.0193979933110368	0.111705685618729	2.02066501147696	2.02066501147696\\
0.0193979933110368	0.11304347826087	2.02066501175209	2.02066501175209\\
0.0193979933110368	0.11438127090301	2.0206650120066	2.0206650120066\\
0.0193979933110368	0.115719063545151	2.02066501224336	2.02066501224336\\
0.0193979933110368	0.117056856187291	2.02066501246149	2.02066501246149\\
0.0193979933110368	0.118394648829431	2.02066501266529	2.02066501266529\\
0.0193979933110368	0.119732441471572	2.02066501285302	2.02066501285302\\
0.0193979933110368	0.121070234113712	2.02066501302731	2.02066501302731\\
0.0193979933110368	0.122408026755853	2.02066501318883	2.02066501318883\\
0.0193979933110368	0.123745819397993	2.02066501333761	2.02066501333761\\
0.0193979933110368	0.125083612040134	2.02066501347623	2.02066501347623\\
0.0193979933110368	0.126421404682274	2.02066501360395	2.02066501360395\\
0.0193979933110368	0.127759197324415	2.02066501372146	2.02066501372146\\
0.0193979933110368	0.129096989966555	2.0206650138308	2.0206650138308\\
0.0193979933110368	0.130434782608696	2.02066501393122	2.02066501393122\\
0.0193979933110368	0.131772575250836	2.02066501402336	2.02066501402336\\
0.0193979933110368	0.133110367892977	2.02066501410859	2.02066501410859\\
0.0193979933110368	0.134448160535117	2.02066501418678	2.02066501418678\\
0.0193979933110368	0.135785953177258	2.02066501425821	2.02066501425821\\
0.0193979933110368	0.137123745819398	2.02066501432346	2.02066501432346\\
0.0193979933110368	0.138461538461538	2.02066501438343	2.02066501438343\\
0.0193979933110368	0.139799331103679	2.02066501443786	2.02066501443786\\
0.0193979933110368	0.141137123745819	2.02066501448712	2.02066501448712\\
0.0193979933110368	0.14247491638796	2.02066501453155	2.02066501453155\\
0.0193979933110368	0.1438127090301	2.02066501457189	2.02066501457189\\
0.0193979933110368	0.145150501672241	2.02066501460802	2.02066501460802\\
0.0193979933110368	0.146488294314381	2.02066501464017	2.02066501464017\\
0.0193979933110368	0.147826086956522	2.02066501466858	2.02066501466858\\
0.0193979933110368	0.149163879598662	2.02066501469351	2.02066501469351\\
0.0193979933110368	0.150501672240803	2.02066501471541	2.02066501471541\\
0.0193979933110368	0.151839464882943	2.02066501473432	2.02066501473432\\
0.0193979933110368	0.153177257525084	2.02066501475033	2.02066501475033\\
0.0193979933110368	0.154515050167224	2.02066501476366	2.02066501476366\\
0.0193979933110368	0.155852842809365	2.02066501477446	2.02066501477446\\
0.0193979933110368	0.157190635451505	2.0206650147829	2.0206650147829\\
0.0193979933110368	0.158528428093646	2.02066501478922	2.02066501478922\\
0.0193979933110368	0.159866220735786	2.0215776627216	2.0215776627216\\
0.0193979933110368	0.161204013377926	2.02382417878313	2.02382417878313\\
0.0193979933110368	0.162541806020067	2.02606920175341	2.02606920175341\\
0.0193979933110368	0.163879598662207	2.02831244331401	2.02831244331401\\
0.0193979933110368	0.165217391304348	2.03055361336827	2.03055361336827\\
0.0193979933110368	0.166555183946488	2.03279242026627	2.03279242026627\\
0.0193979933110368	0.167892976588629	2.03502857103579	2.03502857103579\\
0.0193979933110368	0.169230769230769	2.03726177161884	2.03726177161884\\
0.0193979933110368	0.17056856187291	2.03949172711354	2.03949172711354\\
0.0193979933110368	0.17190635451505	2.04171814202097	2.04171814202097\\
0.0193979933110368	0.173244147157191	2.04394072049656	2.04394072049656\\
0.0193979933110368	0.174581939799331	2.0461591666058	2.0461591666058\\
0.0193979933110368	0.175919732441472	2.0483731845836	2.0483731845836\\
0.0193979933110368	0.177257525083612	2.05058247909719	2.05058247909719\\
0.0193979933110368	0.178595317725753	2.05278675551189	2.05278675551189\\
0.0193979933110368	0.179933110367893	2.05498572015933	2.05498572015933\\
0.0193979933110368	0.181270903010033	2.05717908060775	2.05717908060775\\
0.0193979933110368	0.182608695652174	2.0593665459338	2.0593665459338\\
0.0193979933110368	0.183946488294314	2.06154782699536	2.06154782699536\\
0.0193979933110368	0.185284280936455	2.06372263670489	2.06372263670489\\
0.0193979933110368	0.186622073578595	2.06589069030275	2.06589069030275\\
0.0193979933110368	0.187959866220736	2.06805170562999	2.06805170562999\\
0.0193979933110368	0.189297658862876	2.0702054034001	2.0702054034001\\
0.0193979933110368	0.190635451505017	2.07237842867093	2.07237842867093\\
0.0193979933110368	0.191973244147157	2.07456781600729	2.07456781600729\\
0.0193979933110368	0.193311036789298	2.07675172935446	2.07675172935446\\
0.0193979933110368	0.194648829431438	2.07892991055318	2.07892991055318\\
0.0193979933110368	0.195986622073579	2.0811021031671	2.0811021031671\\
0.0193979933110368	0.197324414715719	2.08326805270316	2.08326805270316\\
0.0193979933110368	0.19866220735786	2.08542750683156	2.08542750683156\\
0.0193979933110368	0.2	2.08758021560511	2.08758021560511\\
0.0207357859531773	-0.2	-0.547666510400655	-0.547666510400655\\
0.0207357859531773	-0.19866220735786	-0.535227983586242	-0.535227983586242\\
0.0207357859531773	-0.197324414715719	-0.522939487431536	-0.522939487431536\\
0.0207357859531773	-0.195986622073579	-0.510794705670597	-0.510794705670597\\
0.0207357859531773	-0.194648829431438	-0.498788232349445	-0.498788232349445\\
0.0207357859531773	-0.193311036789298	-0.486914926035227	-0.486914926035227\\
0.0207357859531773	-0.191973244147157	-0.475170719142524	-0.475170719142524\\
0.0207357859531773	-0.190635451505017	-0.463552877792472	-0.463552877792472\\
0.0207357859531773	-0.189297658862876	-0.452057056460079	-0.452057056460079\\
0.0207357859531773	-0.187959866220736	-0.440679053661842	-0.440679053661842\\
0.0207357859531773	-0.186622073578595	-0.429414879910605	-0.429414879910605\\
0.0207357859531773	-0.185284280936455	-0.418260748715914	-0.418260748715914\\
0.0207357859531773	-0.183946488294314	-0.407213069075742	-0.407213069075742\\
0.0207357859531773	-0.182608695652174	-0.396268439551449	-0.396268439551449\\
0.0207357859531773	-0.181270903010033	-0.385423644085509	-0.385423644085509\\
0.0207357859531773	-0.179933110367893	-0.37467564981344	-0.37467564981344\\
0.0207357859531773	-0.178595317725753	-0.364021607251182	-0.364021607251182\\
0.0207357859531773	-0.177257525083612	-0.353458853427259	-0.353458853427259\\
0.0207357859531773	-0.175919732441472	-0.34298491881064	-0.34298491881064\\
0.0207357859531773	-0.174581939799331	-0.332597539318626	-0.332597539318626\\
0.0207357859531773	-0.173244147157191	-0.322294675377422	-0.322294675377422\\
0.0207357859531773	-0.17190635451505	-0.312072921893856	-0.312072921893856\\
0.0207357859531773	-0.17056856187291	-0.301923296937199	-0.301923296937199\\
0.0207357859531773	-0.169230769230769	-0.291842770525162	-0.291842770525162\\
0.0207357859531773	-0.167892976588629	-0.281830324282714	-0.281830324282714\\
0.0207357859531773	-0.166555183946488	-0.271891456349957	-0.271891456349957\\
0.0207357859531773	-0.165217391304348	-0.262026639396986	-0.262026639396986\\
0.0207357859531773	-0.163879598662207	-0.252235609334901	-0.252235609334901\\
0.0207357859531773	-0.162541806020067	-0.24251880769679	-0.24251880769679\\
0.0207357859531773	-0.161204013377926	-0.232876851414983	-0.232876851414983\\
0.0207357859531773	-0.159866220735786	-0.22329414424911	-0.22329414424911\\
0.0207357859531773	-0.158528428093645	-0.213763013510794	-0.213763013510794\\
0.0207357859531773	-0.157190635451505	-0.204290315367494	-0.204290315367494\\
0.0207357859531773	-0.155852842809365	-0.194895954333511	-0.194895954333511\\
0.0207357859531773	-0.154515050167224	-0.185583950700477	-0.185583950700477\\
0.0207357859531773	-0.153177257525084	-0.176322042718363	-0.176322042718363\\
0.0207357859531773	-0.151839464882943	-0.167106440901114	-0.167106440901114\\
0.0207357859531773	-0.150501672240803	-0.157985314116909	-0.157985314116909\\
0.0207357859531773	-0.149163879598662	-0.148931250011828	-0.148931250011828\\
0.0207357859531773	-0.147826086956522	-0.139919726742357	-0.139919726742357\\
0.0207357859531773	-0.146488294314381	-0.131018885078817	-0.131018885078817\\
0.0207357859531773	-0.145150501672241	-0.122160929340448	-0.122160929340448\\
0.0207357859531773	-0.1438127090301	-0.113408251184444	-0.113408251184444\\
0.0207357859531773	-0.14247491638796	-0.104708603288608	-0.104708603288608\\
0.0207357859531773	-0.141137123745819	-0.0961297885013865	-0.0961297885013865\\
0.0207357859531773	-0.139799331103679	-0.0876213274276603	-0.0876213274276603\\
0.0207357859531773	-0.138461538461538	-0.0792075443851056	-0.0792075443851056\\
0.0207357859531773	-0.137123745819398	-0.0709218516130633	-0.0709218516130633\\
0.0207357859531773	-0.135785953177258	-0.0627434569862712	-0.0627434569862712\\
0.0207357859531773	-0.134448160535117	-0.0546874420400214	-0.0546874420400214\\
0.0207357859531773	-0.133110367892977	-0.0489419559211978	-0.0489419559211978\\
0.0207357859531773	-0.131772575250836	-0.0443644488072387	-0.0443644488072387\\
0.0207357859531773	-0.130434782608696	-0.0398009241623453	-0.0398009241623453\\
0.0207357859531773	-0.129096989966555	-0.0352522796383533	-0.0352522796383533\\
0.0207357859531773	-0.127759197324415	-0.0307193923329208	-0.0307193923329208\\
0.0207357859531773	-0.126421404682274	-0.0262031160380767	-0.0262031160380767\\
0.0207357859531773	-0.125083612040134	-0.0217042783531258	-0.0217042783531258\\
0.0207357859531773	-0.123745819397993	-0.0172236776761597	-0.0172236776761597\\
0.0207357859531773	-0.122408026755853	-0.0127620800914785	-0.0127620800914785\\
0.0207357859531773	-0.121070234113712	-0.00832021617333345	-0.00832021617333345\\
0.0207357859531773	-0.119732441471572	-0.0039039738156974	-0.0039039738156974\\
0.0207357859531773	-0.118394648829431	0.000489443497002418	0.000489443497002418\\
0.0207357859531773	-0.117056856187291	0.00486020215535865	0.00486020215535865\\
0.0207357859531773	-0.115719063545151	0.00920771339917748	0.00920771339917748\\
0.0207357859531773	-0.11438127090301	0.0135314409038365	0.0135314409038365\\
0.0207357859531773	-0.11304347826087	0.0178302342531972	0.0178302342531972\\
0.0207357859531773	-0.111705685618729	0.0220935929604277	0.0220935929604277\\
0.0207357859531773	-0.110367892976589	0.0263307623406245	0.0263307623406245\\
0.0207357859531773	-0.109030100334448	0.030541417875849	0.030541417875849\\
0.0207357859531773	-0.107692307692308	0.0308250226990451	0.0308250226990451\\
0.0207357859531773	-0.106354515050167	0.0308250229306302	0.0308250229306302\\
0.0207357859531773	-0.105016722408027	0.0308250231689204	0.0308250231689204\\
0.0207357859531773	-0.103678929765886	0.0308250234238724	0.0308250234238724\\
0.0207357859531773	-0.102341137123746	0.0308250236954921	0.0308250236954921\\
0.0207357859531773	-0.101003344481605	0.0308250239859955	0.0308250239859955\\
0.0207357859531773	-0.0996655518394649	0.0308250242945846	0.0308250242945846\\
0.0207357859531773	-0.0983277591973244	0.0308250246296212	0.0308250246296212\\
0.0207357859531773	-0.096989966555184	0.0308250249813585	0.0308250249813585\\
0.0207357859531773	-0.0956521739130435	0.030825025361652	0.030825025361652\\
0.0207357859531773	-0.094314381270903	0.0308250257652743	0.0308250257652743\\
0.0207357859531773	-0.0929765886287625	0.030825026198708	0.030825026198708\\
0.0207357859531773	-0.0916387959866221	0.0308250266591684	0.0308250266591684\\
0.0207357859531773	-0.0903010033444816	0.0308250271560785	0.0308250271560785\\
0.0207357859531773	-0.0889632107023411	0.030825027685446	0.030825027685446\\
0.0207357859531773	-0.0876254180602007	0.0308250282490184	0.0308250282490184\\
0.0207357859531773	-0.0862876254180602	0.0308250288546642	0.0308250288546642\\
0.0207357859531773	-0.0849498327759197	0.0308250295045427	0.0308250295045427\\
0.0207357859531773	-0.0836120401337793	0.0308250302011609	0.0308250302011609\\
0.0207357859531773	-0.0822742474916388	0.0308250309478975	0.0308250309478975\\
0.0207357859531773	-0.0809364548494983	0.0308250317480459	0.0308250317480459\\
0.0207357859531773	-0.0795986622073579	0.0308250326056598	0.0308250326056598\\
0.0207357859531773	-0.0782608695652174	0.0308250335252701	0.0308250335252701\\
0.0207357859531773	-0.0769230769230769	0.0308250345121657	0.0308250345121657\\
0.0207357859531773	-0.0755852842809365	0.030825035572544	0.030825035572544\\
0.0207357859531773	-0.074247491638796	0.0308250367136677	0.0308250367136677\\
0.0207357859531773	-0.0729096989966555	0.0308250379440224	0.0308250379440224\\
0.0207357859531773	-0.071571906354515	0.0308250392735174	0.0308250392735174\\
0.0207357859531773	-0.0702341137123746	0.0308250406983344	0.0308250406983344\\
0.0207357859531773	-0.0688963210702341	0.0308250422297626	0.0308250422297626\\
0.0207357859531773	-0.0675585284280937	0.0308250438933332	0.0308250438933332\\
0.0207357859531773	-0.0662207357859532	0.0308250456849196	0.0308250456849196\\
0.0207357859531773	-0.0648829431438127	0.0308250476120759	0.0308250476120759\\
0.0207357859531773	-0.0635451505016722	0.0308250497210061	0.0308250497210061\\
0.0207357859531773	-0.0622073578595318	0.0308250519641498	0.0308250519641498\\
0.0207357859531773	-0.0608695652173913	0.030825054433001	0.030825054433001\\
0.0207357859531773	-0.0595317725752508	0.0308250570677278	0.0308250570677278\\
0.0207357859531773	-0.0581939799331104	0.0308250599720092	0.0308250599720092\\
0.0207357859531773	-0.0568561872909699	0.0308250630747257	0.0308250630747257\\
0.0207357859531773	-0.0555183946488294	0.0308250664817071	0.0308250664817071\\
0.0207357859531773	-0.0541806020066889	0.030825070185169	0.030825070185169\\
0.0207357859531773	-0.0528428093645485	0.0308250741916122	0.0308250741916122\\
0.0207357859531773	-0.051505016722408	0.0308250785979873	0.0308250785979873\\
0.0207357859531773	-0.0501672240802676	0.030825083403895	0.030825083403895\\
0.0207357859531773	-0.0488294314381271	0.0308250886089318	0.0308250886089318\\
0.0207357859531773	-0.0474916387959866	0.030825094334559	0.030825094334559\\
0.0207357859531773	-0.0461538461538462	0.0308251006375515	0.0308251006375515\\
0.0207357859531773	-0.0448160535117057	0.030825107574866	0.030825107574866\\
0.0207357859531773	-0.0434782608695652	0.030825115103837	0.030825115103837\\
0.0207357859531773	-0.0421404682274247	0.0308251234071899	0.0308251234071899\\
0.0207357859531773	-0.0408026755852843	0.0308251325770127	0.0308251325770127\\
0.0207357859531773	-0.0394648829431438	0.0308251427165808	0.0308251427165808\\
0.0207357859531773	-0.0381270903010033	0.030825153944203	0.030825153944203\\
0.0207357859531773	-0.0367892976588629	0.030825166396356	0.030825166396356\\
0.0207357859531773	-0.0354515050167224	0.0308251802314063	0.0308251802314063\\
0.0207357859531773	-0.0341137123745819	0.0308251956346044	0.0308251956346044\\
0.0207357859531773	-0.0327759197324415	0.0308252128244699	0.0308252128244699\\
0.0207357859531773	-0.031438127090301	0.0308252320612071	0.0308252320612071\\
0.0207357859531773	-0.0301003344481605	0.0308252536578941	0.0308252536578941\\
0.0207357859531773	-0.0287625418060201	0.0308252779958064	0.0308252779958064\\
0.0207357859531773	-0.0274247491638796	0.0308253055436742	0.0308253055436742\\
0.0207357859531773	-0.0260869565217391	0.0308253368886281	0.0308253368886281\\
0.0207357859531773	-0.0247491638795987	0.0308253727715269	0.0308253727715269\\
0.0207357859531773	-0.0234113712374582	0.0308254132552455	0.0308254132552455\\
0.0207357859531773	-0.0220735785953177	0.0308254595246473	0.0308254595246473\\
0.0207357859531773	-0.0207357859531772	0.0308255132861516	0.0308255132861516\\
0.0207357859531773	-0.0193979933110368	0.0308255764061355	0.0308255764061355\\
0.0207357859531773	-0.0180602006688963	0.0308256509357498	0.0308256509357498\\
0.0207357859531773	-0.0167224080267558	0.0308257358390416	0.0308257358390416\\
0.0207357859531773	-0.0153846153846154	0.0308258383229149	0.0308258383229149\\
0.0207357859531773	-0.0140468227424749	0.0308259644503754	0.0308259644503754\\
0.0207357859531773	-0.0127090301003344	0.0308261122210748	0.0308261122210748\\
0.0207357859531773	-0.011371237458194	0.0308262956821022	0.0308262956821022\\
0.0207357859531773	-0.0100334448160535	0.0308265350348614	0.0308265350348614\\
0.0207357859531773	-0.00869565217391302	0.0308268199406285	0.0308268199406285\\
0.0207357859531773	-0.00735785953177256	0.0308272103902152	0.0308272103902152\\
0.0207357859531773	-0.00602006688963211	0.0308277282674888	0.0308277282674888\\
0.0207357859531773	-0.00468227424749162	0.0308284514269345	0.0308284514269345\\
0.0207357859531773	-0.00334448160535117	0.0308295604185611	0.0308295604185611\\
0.0207357859531773	-0.00200668896321068	0.0308312658025448	0.0308312658025448\\
0.0207357859531773	-0.000668896321070228	0.030834637668009	0.030834637668009\\
0.0207357859531773	0.000668896321070256	0.0308422013442073	0.0308422013442073\\
0.0207357859531773	0.00200668896321071	0.0309021177824483	0.0309021177824483\\
0.0207357859531773	0.00334448160535117	0.11443909842484	0.11443909842484\\
0.0207357859531773	0.00468227424749165	0.248490098533832	0.248490098533832\\
0.0207357859531773	0.00602006688963211	0.38268693581717	0.38268693581717\\
0.0207357859531773	0.00735785953177259	0.517007617820413	0.517007617820413\\
0.0207357859531773	0.00869565217391305	0.651456933124084	0.651456933124084\\
0.0207357859531773	0.0100334448160535	0.786033230389154	0.786033230389154\\
0.0207357859531773	0.011371237458194	0.92073609366751	0.92073609366751\\
0.0207357859531773	0.0127090301003345	1.05556554986792	1.05556554986792\\
0.0207357859531773	0.0140468227424749	1.19052167205208	1.19052167205208\\
0.0207357859531773	0.0153846153846154	1.3256045166285	1.3256045166285\\
0.0207357859531773	0.0167224080267559	1.46081406101208	1.46081406101208\\
0.0207357859531773	0.0180602006688963	1.59614972029538	1.59614972029538\\
0.0207357859531773	0.0193979933110368	1.73161200140862	1.73161200140862\\
0.0207357859531773	0.0207357859531773	1.86719483250229	1.86719483250229\\
0.0207357859531773	0.0220735785953177	2.00276309139886	2.00276309139886\\
0.0207357859531773	0.0234113712374582	2.02063879690046	2.02063879690046\\
0.0207357859531773	0.0247491638795987	2.02065343826462	2.02065343826462\\
0.0207357859531773	0.0260869565217391	2.02065821223386	2.02065821223386\\
0.0207357859531773	0.0274247491638796	2.02066047659719	2.02066047659719\\
0.0207357859531773	0.0287625418060201	2.02066170876033	2.02066170876033\\
0.0207357859531773	0.0301003344481605	2.02066254143715	2.02066254143715\\
0.0207357859531773	0.031438127090301	2.02066309031404	2.02066309031404\\
0.0207357859531773	0.0327759197324415	2.02066347091728	2.02066347091728\\
0.0207357859531773	0.034113712374582	2.0206637689111	2.0206637689111\\
0.0207357859531773	0.0354515050167224	2.02066398746558	2.02066398746558\\
0.0207357859531773	0.0367892976588629	2.02066415519116	2.02066415519116\\
0.0207357859531773	0.0381270903010034	2.02066429297559	2.02066429297559\\
0.0207357859531773	0.0394648829431438	2.02066440074982	2.02066440074982\\
0.0207357859531773	0.0408026755852843	2.02066448788522	2.02066448788522\\
0.0207357859531773	0.0421404682274248	2.02066456162423	2.02066456162423\\
0.0207357859531773	0.0434782608695652	2.02066462159909	2.02066462159909\\
0.0207357859531773	0.0448160535117057	2.02066467156254	2.02066467156254\\
0.0207357859531773	0.0461538461538462	2.02066471479713	2.02066471479713\\
0.0207357859531773	0.0474916387959866	2.02066475090469	2.02066475090469\\
0.0207357859531773	0.0488294314381271	2.0206647815331	2.0206647815331\\
0.0207357859531773	0.0501672240802676	2.02066480852329	2.02066480852329\\
0.0207357859531773	0.051505016722408	2.02066483150031	2.02066483150031\\
0.0207357859531773	0.0528428093645485	2.02066485122552	2.02066485122552\\
0.0207357859531773	0.054180602006689	2.0206648688555	2.0206648688555\\
0.0207357859531773	0.0555183946488295	2.0206648840931	2.0206648840931\\
0.0207357859531773	0.0568561872909699	2.02066489733759	2.02066489733759\\
0.0207357859531773	0.0581939799331104	2.02066490921056	2.02066490921056\\
0.0207357859531773	0.0595317725752508	2.02066491964449	2.02066491964449\\
0.0207357859531773	0.0608695652173913	2.02066492880641	2.02066492880641\\
0.0207357859531773	0.0622073578595318	2.02066493703065	2.02066493703065\\
0.0207357859531773	0.0635451505016723	2.02066494436077	2.02066494436077\\
0.0207357859531773	0.0648829431438127	2.02066495085096	2.02066495085096\\
0.0207357859531773	0.0662207357859532	2.02066495668457	2.02066495668457\\
0.0207357859531773	0.0675585284280937	2.02066496194348	2.02066496194348\\
0.0207357859531773	0.0688963210702341	2.02066496663208	2.02066496663208\\
0.0207357859531773	0.0702341137123746	2.02066497085407	2.02066497085407\\
0.0207357859531773	0.071571906354515	2.02066497469377	2.02066497469377\\
0.0207357859531773	0.0729096989966556	2.02066497813711	2.02066497813711\\
0.0207357859531773	0.074247491638796	2.02066498124606	2.02066498124606\\
0.0207357859531773	0.0755852842809365	2.02066498409149	2.02066498409149\\
0.0207357859531773	0.0769230769230769	2.02066498665596	2.02066498665596\\
0.0207357859531773	0.0782608695652174	2.02066498898	2.02066498898\\
0.0207357859531773	0.0795986622073579	2.02066499111558	2.02066499111558\\
0.0207357859531773	0.0809364548494984	2.02066499304856	2.02066499304856\\
0.0207357859531773	0.0822742474916388	2.02066499480891	2.02066499480891\\
0.0207357859531773	0.0836120401337793	2.02066499642931	2.02066499642931\\
0.0207357859531773	0.0849498327759198	2.02066499790141	2.02066499790141\\
0.0207357859531773	0.0862876254180602	2.02066499925034	2.02066499925034\\
0.0207357859531773	0.0876254180602007	2.02066500049139	2.02066500049139\\
0.0207357859531773	0.0889632107023411	2.02066500162246	2.02066500162246\\
0.0207357859531773	0.0903010033444816	2.02066500266671	2.02066500266671\\
0.0207357859531773	0.0916387959866221	2.02066500362483	2.02066500362483\\
0.0207357859531773	0.0929765886287626	2.02066500450197	2.02066500450197\\
0.0207357859531773	0.094314381270903	2.02066500531602	2.02066500531602\\
0.0207357859531773	0.0956521739130435	2.02066500606064	2.02066500606064\\
0.0207357859531773	0.096989966555184	2.02066500674981	2.02066500674981\\
0.0207357859531773	0.0983277591973244	2.0206650073846	2.0206650073846\\
0.0207357859531773	0.0996655518394649	2.02066500796932	2.02066500796932\\
0.0207357859531773	0.101003344481605	2.02066500851157	2.02066500851157\\
0.0207357859531773	0.102341137123746	2.02066500900943	2.02066500900943\\
0.0207357859531773	0.103678929765886	2.02066500947333	2.02066500947333\\
0.0207357859531773	0.105016722408027	2.0206650098989	2.0206650098989\\
0.0207357859531773	0.106354515050167	2.02066501029582	2.02066501029582\\
0.0207357859531773	0.107692307692308	2.02066501066036	2.02066501066036\\
0.0207357859531773	0.109030100334448	2.02066501100032	2.02066501100032\\
0.0207357859531773	0.110367892976589	2.02066501131271	2.02066501131271\\
0.0207357859531773	0.111705685618729	2.02066501160437	2.02066501160437\\
0.0207357859531773	0.11304347826087	2.02066501187249	2.02066501187249\\
0.0207357859531773	0.11438127090301	2.02066501212255	2.02066501212255\\
0.0207357859531773	0.115719063545151	2.02066501235302	2.02066501235302\\
0.0207357859531773	0.117056856187291	2.02066501256705	2.02066501256705\\
0.0207357859531773	0.118394648829431	2.02066501276518	2.02066501276518\\
0.0207357859531773	0.119732441471572	2.02066501294805	2.02066501294805\\
0.0207357859531773	0.121070234113712	2.02066501311832	2.02066501311832\\
0.0207357859531773	0.122408026755853	2.02066501327504	2.02066501327504\\
0.0207357859531773	0.123745819397993	2.02066501342035	2.02066501342035\\
0.0207357859531773	0.125083612040134	2.02066501355478	2.02066501355478\\
0.0207357859531773	0.126421404682274	2.02066501367841	2.02066501367841\\
0.0207357859531773	0.127759197324415	2.02066501379302	2.02066501379302\\
0.0207357859531773	0.129096989966555	2.02066501389863	2.02066501389863\\
0.0207357859531773	0.130434782608696	2.02066501399553	2.02066501399553\\
0.0207357859531773	0.131772575250836	2.02066501408489	2.02066501408489\\
0.0207357859531773	0.133110367892977	2.02066501416713	2.02066501416713\\
0.0207357859531773	0.134448160535117	2.02066501424227	2.02066501424227\\
0.0207357859531773	0.135785953177258	2.02066501431082	2.02066501431082\\
0.0207357859531773	0.137123745819398	2.0206650143739	2.0206650143739\\
0.0207357859531773	0.138461538461538	2.02066501443123	2.02066501443123\\
0.0207357859531773	0.139799331103679	2.02066501448314	2.02066501448314\\
0.0207357859531773	0.141137123745819	2.02066501453	2.02066501453\\
0.0207357859531773	0.14247491638796	2.02066501457254	2.02066501457254\\
0.0207357859531773	0.1438127090301	2.02066501461074	2.02066501461074\\
0.0207357859531773	0.145150501672241	2.02066501464478	2.02066501464478\\
0.0207357859531773	0.146488294314381	2.02066501467492	2.02066501467492\\
0.0207357859531773	0.147826086956522	2.02066501470144	2.02066501470144\\
0.0207357859531773	0.149163879598662	2.02066501472479	2.02066501472479\\
0.0207357859531773	0.150501672240803	2.02066501474503	2.02066501474503\\
0.0207357859531773	0.151839464882943	2.02066501476225	2.02066501476225\\
0.0207357859531773	0.153177257525084	2.02066501477667	2.02066501477667\\
0.0207357859531773	0.154515050167224	2.02066501478847	2.02066501478847\\
0.0207357859531773	0.155852842809365	2.02066501479782	2.02066501479782\\
0.0207357859531773	0.157190635451505	2.02066501480497	2.02066501480497\\
0.0207357859531773	0.158528428093646	2.02066501481009	2.02066501481009\\
0.0207357859531773	0.159866220735786	2.02254405633009	2.02254405633009\\
0.0207357859531773	0.161204013377926	2.02479910422116	2.02479910422116\\
0.0207357859531773	0.162541806020067	2.02705258835378	2.02705258835378\\
0.0207357859531773	0.163879598662207	2.02930421634025	2.02930421634025\\
0.0207357859531773	0.165217391304348	2.03155369402432	2.03155369402432\\
0.0207357859531773	0.166555183946488	2.03380072571164	2.03380072571164\\
0.0207357859531773	0.167892976588629	2.03604501440627	2.03604501440627\\
0.0207357859531773	0.169230769230769	2.03828626205284	2.03828626205284\\
0.0207357859531773	0.17056856187291	2.04052416978414	2.04052416978414\\
0.0207357859531773	0.17190635451505	2.0427584381737	2.0427584381737\\
0.0207357859531773	0.173244147157191	2.04498876749299	2.04498876749299\\
0.0207357859531773	0.174581939799331	2.04721485797294	2.04721485797294\\
0.0207357859531773	0.175919732441472	2.04943641006915	2.04943641006915\\
0.0207357859531773	0.177257525083612	2.0516531247306	2.0516531247306\\
0.0207357859531773	0.178595317725753	2.05386470367121	2.05386470367121\\
0.0207357859531773	0.179933110367893	2.05607084964392	2.05607084964392\\
0.0207357859531773	0.181270903010033	2.05827126671664	2.05827126671664\\
0.0207357859531773	0.182608695652174	2.06046566054975	2.06046566054975\\
0.0207357859531773	0.183946488294314	2.06265373867453	2.06265373867453\\
0.0207357859531773	0.185284280936455	2.06483521077195	2.06483521077195\\
0.0207357859531773	0.186622073578595	2.06700978895144	2.06700978895144\\
0.0207357859531773	0.187959866220736	2.06917718802891	2.06917718802891\\
0.0207357859531773	0.189297658862876	2.07133712580361	2.07133712580361\\
0.0207357859531773	0.190635451505017	2.07348932333316	2.07348932333316\\
0.0207357859531773	0.191973244147157	2.07565769657917	2.07565769657917\\
0.0207357859531773	0.193311036789298	2.07784839061039	2.07784839061039\\
0.0207357859531773	0.194648829431438	2.08003323531646	2.08003323531646\\
0.0207357859531773	0.195986622073579	2.08221197141355	2.08221197141355\\
0.0207357859531773	0.197324414715719	2.08438434164112	2.08438434164112\\
0.0207357859531773	0.19866220735786	2.08655009098611	2.08655009098611\\
0.0207357859531773	0.2	2.08870896690633	2.08870896690633\\
0.0220735785953177	-0.2	-0.546948404994919	-0.546948404994919\\
0.0220735785953177	-0.19866220735786	-0.53450226490284	-0.53450226490284\\
0.0220735785953177	-0.197324414715719	-0.522205711736176	-0.522205711736176\\
0.0220735785953177	-0.195986622073579	-0.510052818556755	-0.510052818556755\\
0.0220735785953177	-0.194648829431438	-0.498038177561484	-0.498038177561484\\
0.0220735785953177	-0.193311036789298	-0.486156645849894	-0.486156645849894\\
0.0220735785953177	-0.191973244147157	-0.474404790591106	-0.474404790591106\\
0.0220735785953177	-0.190635451505017	-0.462779330875386	-0.462779330875386\\
0.0220735785953177	-0.189297658862876	-0.451275844652857	-0.451275844652857\\
0.0220735785953177	-0.187959866220736	-0.439890132812165	-0.439890132812165\\
0.0220735785953177	-0.186622073578595	-0.428618208835392	-0.428618208835392\\
0.0220735785953177	-0.185284280936455	-0.417456289931818	-0.417456289931818\\
0.0220735785953177	-0.183946488294314	-0.406400789700038	-0.406400789700038\\
0.0220735785953177	-0.182608695652174	-0.395448312423132	-0.395448312423132\\
0.0220735785953177	-0.181270903010033	-0.384595649174516	-0.384595649174516\\
0.0220735785953177	-0.179933110367893	-0.37383977601212	-0.37383977601212\\
0.0220735785953177	-0.178595317725753	-0.363177854680537	-0.363177854680537\\
0.0220735785953177	-0.177257525083612	-0.352607236448321	-0.352607236448321\\
0.0220735785953177	-0.175919732441472	-0.34212547002011	-0.34212547002011\\
0.0220735785953177	-0.174581939799331	-0.331730314948078	-0.331730314948078\\
0.0220735785953177	-0.173244147157191	-0.321419762743331	-0.321419762743331\\
0.0220735785953177	-0.17190635451505	-0.311188775498533	-0.311188775498533\\
0.0220735785953177	-0.17056856187291	-0.301029178582885	-0.301029178582885\\
0.0220735785953177	-0.169230769230769	-0.29093861085307	-0.29093861085307\\
0.0220735785953177	-0.167892976588629	-0.280917453481765	-0.280917453481765\\
0.0220735785953177	-0.166555183946488	-0.270970945237891	-0.270970945237891\\
0.0220735785953177	-0.165217391304348	-0.261098764167365	-0.261098764167365\\
0.0220735785953177	-0.163879598662207	-0.251300771278449	-0.251300771278449\\
0.0220735785953177	-0.162541806020067	-0.24157759974349	-0.24157759974349\\
0.0220735785953177	-0.161204013377926	-0.231927861816282	-0.231927861816282\\
0.0220735785953177	-0.159866220735786	-0.222333998089369	-0.222333998089369\\
0.0220735785953177	-0.158528428093645	-0.212791660631796	-0.212791660631796\\
0.0220735785953177	-0.157190635451505	-0.203313468671543	-0.203313468671543\\
0.0220735785953177	-0.155852842809365	-0.193916088916683	-0.193916088916683\\
0.0220735785953177	-0.154515050167224	-0.184596596554019	-0.184596596554019\\
0.0220735785953177	-0.153177257525084	-0.175322577597624	-0.175322577597624\\
0.0220735785953177	-0.151839464882943	-0.166101373912492	-0.166101373912492\\
0.0220735785953177	-0.150501672240803	-0.156980762624065	-0.156980762624065\\
0.0220735785953177	-0.149163879598662	-0.147913759787725	-0.147913759787725\\
0.0220735785953177	-0.147826086956522	-0.138900931195758	-0.138900931195758\\
0.0220735785953177	-0.146488294314381	-0.129995333901002	-0.129995333901002\\
0.0220735785953177	-0.145150501672241	-0.121127865712423	-0.121127865712423\\
0.0220735785953177	-0.1438127090301	-0.112378100241453	-0.112378100241453\\
0.0220735785953177	-0.14247491638796	-0.103677496303744	-0.103677496303744\\
0.0220735785953177	-0.141137123745819	-0.095092281142523	-0.095092281142523\\
0.0220735785953177	-0.139799331103679	-0.0865915313740807	-0.0865915313740807\\
0.0220735785953177	-0.138461538461538	-0.0781784851563195	-0.0781784851563195\\
0.0220735785953177	-0.137123745819398	-0.0698835638990687	-0.0698835638990687\\
0.0220735785953177	-0.135785953177258	-0.0617129808756784	-0.0617129808756784\\
0.0220735785953177	-0.134448160535117	-0.0536651074382488	-0.0536651074382488\\
0.0220735785953177	-0.133110367892977	-0.0487225960535822	-0.0487225960535822\\
0.0220735785953177	-0.131772575250836	-0.0441457084848087	-0.0441457084848087\\
0.0220735785953177	-0.130434782608696	-0.0395833953929942	-0.0395833953929942\\
0.0220735785953177	-0.129096989966555	-0.0350365791800765	-0.0350365791800765\\
0.0220735785953177	-0.127759197324415	-0.0305061618670611	-0.0305061618670611\\
0.0220735785953177	-0.126421404682274	-0.0259930222558437	-0.0259930222558437\\
0.0220735785953177	-0.125083612040134	-0.0214980129456032	-0.0214980129456032\\
0.0220735785953177	-0.123745819397993	-0.0170219572179467	-0.0170219572179467\\
0.0220735785953177	-0.122408026755853	-0.0125656458081371	-0.0125656458081371\\
0.0220735785953177	-0.121070234113712	-0.0081298335830029	-0.0081298335830029\\
0.0220735785953177	-0.119732441471572	-0.00371523614950342	-0.00371523614950342\\
0.0220735785953177	-0.118394648829431	0.000677473578709509	0.000677473578709509\\
0.0220735785953177	-0.117056856187291	0.00504766882602636	0.00504766882602636\\
0.0220735785953177	-0.115719063545151	0.00939032671425888	0.00939032671425888\\
0.0220735785953177	-0.11438127090301	0.0137041776821001	0.0137041776821001\\
0.0220735785953177	-0.11304347826087	0.0179928596268381	0.0179928596268381\\
0.0220735785953177	-0.111705685618729	0.0222559320706066	0.0222559320706066\\
0.0220735785953177	-0.110367892976589	0.0264930181679807	0.0264930181679807\\
0.0220735785953177	-0.109030100334448	0.0306918123625998	0.0306918123625998\\
0.0220735785953177	-0.107692307692308	0.0308250227215505	0.0308250227215505\\
0.0220735785953177	-0.106354515050167	0.0308250229459435	0.0308250229459435\\
0.0220735785953177	-0.105016722408027	0.0308250231864161	0.0308250231864161\\
0.0220735785953177	-0.103678929765886	0.0308250234430651	0.0308250234430651\\
0.0220735785953177	-0.102341137123746	0.0308250237165651	0.0308250237165651\\
0.0220735785953177	-0.101003344481605	0.0308250240076935	0.0308250240076935\\
0.0220735785953177	-0.0996655518394649	0.030825024323289	0.030825024323289\\
0.0220735785953177	-0.0983277591973244	0.0308250246508648	0.0308250246508648\\
0.0220735785953177	-0.096989966555184	0.030825025008863	0.030825025008863\\
0.0220735785953177	-0.0956521739130435	0.0308250253854488	0.0308250253854488\\
0.0220735785953177	-0.094314381270903	0.0308250257931794	0.0308250257931794\\
0.0220735785953177	-0.0929765886287625	0.0308250262241345	0.0308250262241345\\
0.0220735785953177	-0.0916387959866221	0.0308250266901068	0.0308250266901068\\
0.0220735785953177	-0.0903010033444816	0.0308250271823515	0.0308250271823515\\
0.0220735785953177	-0.0889632107023411	0.0308250277100273	0.0308250277100273\\
0.0220735785953177	-0.0876254180602007	0.0308250282769544	0.0308250282769544\\
0.0220735785953177	-0.0862876254180602	0.0308250288850833	0.0308250288850833\\
0.0220735785953177	-0.0849498327759197	0.0308250295335225	0.0308250295335225\\
0.0220735785953177	-0.0836120401337793	0.0308250302262951	0.0308250302262951\\
0.0220735785953177	-0.0822742474916388	0.0308250309692176	0.0308250309692176\\
0.0220735785953177	-0.0809364548494983	0.0308250317660531	0.0308250317660531\\
0.0220735785953177	-0.0795986622073579	0.0308250326212869	0.0308250326212869\\
0.0220735785953177	-0.0782608695652174	0.030825033539826	0.030825033539826\\
0.0220735785953177	-0.0769230769230769	0.0308250345273041	0.0308250345273041\\
0.0220735785953177	-0.0755852842809365	0.0308250355894006	0.0308250355894006\\
0.0220735785953177	-0.074247491638796	0.0308250367222732	0.0308250367222732\\
0.0220735785953177	-0.0729096989966555	0.0308250379423201	0.0308250379423201\\
0.0220735785953177	-0.071571906354515	0.0308250392593656	0.0308250392593656\\
0.0220735785953177	-0.0702341137123746	0.0308250406848116	0.0308250406848116\\
0.0220735785953177	-0.0688963210702341	0.0308250422070786	0.0308250422070786\\
0.0220735785953177	-0.0675585284280937	0.0308250438503098	0.0308250438503098\\
0.0220735785953177	-0.0662207357859532	0.0308250456400734	0.0308250456400734\\
0.0220735785953177	-0.0648829431438127	0.0308250475452112	0.0308250475452112\\
0.0220735785953177	-0.0635451505016722	0.0308250496240309	0.0308250496240309\\
0.0220735785953177	-0.0622073578595318	0.030825051860182	0.030825051860182\\
0.0220735785953177	-0.0608695652173913	0.0308250542887442	0.0308250542887442\\
0.0220735785953177	-0.0595317725752508	0.0308250569091105	0.0308250569091105\\
0.0220735785953177	-0.0581939799331104	0.0308250597682621	0.0308250597682621\\
0.0220735785953177	-0.0568561872909699	0.0308250628387289	0.0308250628387289\\
0.0220735785953177	-0.0555183946488294	0.0308250662147863	0.0308250662147863\\
0.0220735785953177	-0.0541806020066889	0.0308250698427428	0.0308250698427428\\
0.0220735785953177	-0.0528428093645485	0.0308250738007683	0.0308250738007683\\
0.0220735785953177	-0.051505016722408	0.030825078149103	0.030825078149103\\
0.0220735785953177	-0.0501672240802676	0.0308250828469976	0.0308250828469976\\
0.0220735785953177	-0.0488294314381271	0.0308250879676595	0.0308250879676595\\
0.0220735785953177	-0.0474916387959866	0.0308250935932063	0.0308250935932063\\
0.0220735785953177	-0.0461538461538462	0.0308250997774181	0.0308250997774181\\
0.0220735785953177	-0.0448160535117057	0.0308251065426857	0.0308251065426857\\
0.0220735785953177	-0.0434782608695652	0.0308251139067612	0.0308251139067612\\
0.0220735785953177	-0.0421404682274247	0.0308251220177411	0.0308251220177411\\
0.0220735785953177	-0.0408026755852843	0.0308251309613018	0.0308251309613018\\
0.0220735785953177	-0.0394648829431438	0.0308251408348366	0.0308251408348366\\
0.0220735785953177	-0.0381270903010033	0.0308251517497995	0.0308251517497995\\
0.0220735785953177	-0.0367892976588629	0.0308251638346483	0.0308251638346483\\
0.0220735785953177	-0.0354515050167224	0.030825177238364	0.030825177238364\\
0.0220735785953177	-0.0341137123745819	0.0308251921351677	0.0308251921351677\\
0.0220735785953177	-0.0327759197324415	0.0308252087305669	0.0308252087305669\\
0.0220735785953177	-0.031438127090301	0.0308252272693238	0.0308252272693238\\
0.0220735785953177	-0.0301003344481605	0.0308252480461978	0.0308252480461978\\
0.0220735785953177	-0.0287625418060201	0.0308252714197226	0.0308252714197226\\
0.0220735785953177	-0.0274247491638796	0.0308252978317807	0.0308252978317807\\
0.0220735785953177	-0.0260869565217391	0.0308253278352709	0.0308253278352709\\
0.0220735785953177	-0.0247491638795987	0.0308253618636632	0.0308253618636632\\
0.0220735785953177	-0.0234113712374582	0.0308254000412581	0.0308254000412581\\
0.0220735785953177	-0.0220735785953177	0.0308254439350027	0.0308254439350027\\
0.0220735785953177	-0.0207357859531772	0.0308254948533455	0.0308254948533455\\
0.0220735785953177	-0.0193979933110368	0.0308255545492109	0.0308255545492109\\
0.0220735785953177	-0.0180602006688963	0.0308256228370932	0.0308256228370932\\
0.0220735785953177	-0.0167224080267558	0.0308257023592854	0.0308257023592854\\
0.0220735785953177	-0.0153846153846154	0.0308257982025045	0.0308257982025045\\
0.0220735785953177	-0.0140468227424749	0.0308259133690841	0.0308259133690841\\
0.0220735785953177	-0.0127090301003344	0.0308260474872469	0.0308260474872469\\
0.0220735785953177	-0.011371237458194	0.0308262166263034	0.0308262166263034\\
0.0220735785953177	-0.0100334448160535	0.030826424720555	0.030826424720555\\
0.0220735785953177	-0.00869565217391302	0.030826682072306	0.030826682072306\\
0.0220735785953177	-0.00735785953177256	0.0308270336225909	0.0308270336225909\\
0.0220735785953177	-0.00602006688963211	0.0308274619174241	0.0308274619174241\\
0.0220735785953177	-0.00468227424749162	0.0308280928334652	0.0308280928334652\\
0.0220735785953177	-0.00334448160535117	0.0308289496625638	0.0308289496625638\\
0.0220735785953177	-0.00200668896321068	0.0308303397536317	0.0308303397536317\\
0.0220735785953177	-0.000668896321070228	0.0308325961024706	0.0308325961024706\\
0.0220735785953177	0.000668896321070256	0.0308375508137969	0.0308375508137969\\
0.0220735785953177	0.00200668896321071	0.0308516105260207	0.0308516105260207\\
0.0220735785953177	0.00334448160535117	0.0458992272682812	0.0458992272682812\\
0.0220735785953177	0.00468227424749165	0.179624395859558	0.179624395859558\\
0.0220735785953177	0.00602006688963211	0.313652909425431	0.313652909425431\\
0.0220735785953177	0.00735785953177259	0.447819044774676	0.447819044774676\\
0.0220735785953177	0.00869565217391305	0.582109249649508	0.582109249649508\\
0.0220735785953177	0.0100334448160535	0.716529990141734	0.716529990141734\\
0.0220735785953177	0.011371237458194	0.851078985235772	0.851078985235772\\
0.0220735785953177	0.0127090301003345	0.985756158709839	0.985756158709839\\
0.0220735785953177	0.0140468227424749	1.12056158186429	1.12056158186429\\
0.0220735785953177	0.0153846153846154	1.25549533719282	1.25549533719282\\
0.0220735785953177	0.0167224080267559	1.39055746808908	1.39055746808908\\
0.0220735785953177	0.0180602006688963	1.52574786605236	1.52574786605236\\
0.0220735785953177	0.0193979933110368	1.661063989491	1.661063989491\\
0.0220735785953177	0.0207357859531773	1.79651107992031	1.79651107992031\\
0.0220735785953177	0.0220735785953177	1.93206933066684	1.93206933066684\\
0.0220735785953177	0.0234113712374582	2.02059939295366	2.02059939295366\\
0.0220735785953177	0.0247491638795987	2.02064811042625	2.02064811042625\\
0.0220735785953177	0.0260869565217391	2.02065641935896	2.02065641935896\\
0.0220735785953177	0.0274247491638796	2.02065952317105	2.02065952317105\\
0.0220735785953177	0.0287625418060201	2.02066119926469	2.02066119926469\\
0.0220735785953177	0.0301003344481605	2.02066222340678	2.02066222340678\\
0.0220735785953177	0.031438127090301	2.020662870049	2.020662870049\\
0.0220735785953177	0.0327759197324415	2.02066333087639	2.02066333087639\\
0.0220735785953177	0.034113712374582	2.0206636668551	2.0206636668551\\
0.0220735785953177	0.0354515050167224	2.02066391109998	2.02066391109998\\
0.0220735785953177	0.0367892976588629	2.02066410202079	2.02066410202079\\
0.0220735785953177	0.0381270903010034	2.0206642524112	2.0206642524112\\
0.0220735785953177	0.0394648829431438	2.02066436941399	2.02066436941399\\
0.0220735785953177	0.0408026755852843	2.02066446491642	2.02066446491642\\
0.0220735785953177	0.0421404682274248	2.02066454376914	2.02066454376914\\
0.0220735785953177	0.0434782608695652	2.02066460765991	2.02066460765991\\
0.0220735785953177	0.0448160535117057	2.02066466102441	2.02066466102441\\
0.0220735785953177	0.0461538461538462	2.02066470658825	2.02066470658825\\
0.0220735785953177	0.0474916387959866	2.02066474452191	2.02066474452191\\
0.0220735785953177	0.0488294314381271	2.02066477662868	2.02066477662868\\
0.0220735785953177	0.0501672240802676	2.02066480475583	2.02066480475583\\
0.0220735785953177	0.051505016722408	2.02066482863669	2.02066482863669\\
0.0220735785953177	0.0528428093645485	2.02066484907651	2.02066484907651\\
0.0220735785953177	0.054180602006689	2.02066486723305	2.02066486723305\\
0.0220735785953177	0.0555183946488295	2.02066488293395	2.02066488293395\\
0.0220735785953177	0.0568561872909699	2.02066489654956	2.02066489654956\\
0.0220735785953177	0.0581939799331104	2.0206649086475	2.0206649086475\\
0.0220735785953177	0.0595317725752508	2.02066491932267	2.02066491932267\\
0.0220735785953177	0.0608695652173913	2.02066492867728	2.02066492867728\\
0.0220735785953177	0.0622073578595318	2.02066493698964	2.02066493698964\\
0.0220735785953177	0.0635451505016723	2.02066494444472	2.02066494444472\\
0.0220735785953177	0.0648829431438127	2.02066495103355	2.02066495103355\\
0.0220735785953177	0.0662207357859532	2.02066495689164	2.02066495689164\\
0.0220735785953177	0.0675585284280937	2.0206649622131	2.0206649622131\\
0.0220735785953177	0.0688963210702341	2.02066496694986	2.02066496694986\\
0.0220735785953177	0.0702341137123746	2.02066497118015	2.02066497118015\\
0.0220735785953177	0.071571906354515	2.02066497503579	2.02066497503579\\
0.0220735785953177	0.0729096989966556	2.02066497849998	2.02066497849998\\
0.0220735785953177	0.074247491638796	2.02066498161084	2.02066498161084\\
0.0220735785953177	0.0755852842809365	2.02066498444809	2.02066498444809\\
0.0220735785953177	0.0769230769230769	2.02066498701874	2.02066498701874\\
0.0220735785953177	0.0782608695652174	2.02066498933815	2.02066498933815\\
0.0220735785953177	0.0795986622073579	2.02066499145828	2.02066499145828\\
0.0220735785953177	0.0809364548494984	2.02066499338974	2.02066499338974\\
0.0220735785953177	0.0822742474916388	2.02066499513957	2.02066499513957\\
0.0220735785953177	0.0836120401337793	2.0206649967452	2.0206649967452\\
0.0220735785953177	0.0849498327759198	2.02066499821199	2.02066499821199\\
0.0220735785953177	0.0862876254180602	2.02066499954554	2.02066499954554\\
0.0220735785953177	0.0876254180602007	2.02066500077586	2.02066500077586\\
0.0220735785953177	0.0889632107023411	2.02066500189998	2.02066500189998\\
0.0220735785953177	0.0903010033444816	2.02066500292655	2.02066500292655\\
0.0220735785953177	0.0916387959866221	2.0206650038775	2.0206650038775\\
0.0220735785953177	0.0929765886287626	2.02066500474567	2.02066500474567\\
0.0220735785953177	0.094314381270903	2.02066500554583	2.02066500554583\\
0.0220735785953177	0.0956521739130435	2.02066500628326	2.02066500628326\\
0.0220735785953177	0.096989966555184	2.02066500695873	2.02066500695873\\
0.0220735785953177	0.0983277591973244	2.02066500758665	2.02066500758665\\
0.0220735785953177	0.0996655518394649	2.02066500816163	2.02066500816163\\
0.0220735785953177	0.101003344481605	2.02066500869497	2.02066500869497\\
0.0220735785953177	0.102341137123746	2.02066500918583	2.02066500918583\\
0.0220735785953177	0.103678929765886	2.02066500963986	2.02066500963986\\
0.0220735785953177	0.105016722408027	2.02066501005948	2.02066501005948\\
0.0220735785953177	0.106354515050167	2.02066501044708	2.02066501044708\\
0.0220735785953177	0.107692307692308	2.02066501080613	2.02066501080613\\
0.0220735785953177	0.109030100334448	2.02066501113777	2.02066501113777\\
0.0220735785953177	0.110367892976589	2.02066501144509	2.02066501144509\\
0.0220735785953177	0.111705685618729	2.02066501172932	2.02066501172932\\
0.0220735785953177	0.11304347826087	2.02066501199233	2.02066501199233\\
0.0220735785953177	0.11438127090301	2.02066501223619	2.02066501223619\\
0.0220735785953177	0.115719063545151	2.02066501246109	2.02066501246109\\
0.0220735785953177	0.117056856187291	2.02066501267041	2.02066501267041\\
0.0220735785953177	0.118394648829431	2.02066501286297	2.02066501286297\\
0.0220735785953177	0.119732441471572	2.0206650130421	2.0206650130421\\
0.0220735785953177	0.121070234113712	2.02066501320733	2.02066501320733\\
0.0220735785953177	0.122408026755853	2.02066501335975	2.02066501335975\\
0.0220735785953177	0.123745819397993	2.02066501350136	2.02066501350136\\
0.0220735785953177	0.125083612040134	2.02066501363152	2.02066501363152\\
0.0220735785953177	0.126421404682274	2.0206650137517	2.0206650137517\\
0.0220735785953177	0.127759197324415	2.02066501386285	2.02066501386285\\
0.0220735785953177	0.129096989966555	2.0206650139648	2.0206650139648\\
0.0220735785953177	0.130434782608696	2.02066501405854	2.02066501405854\\
0.0220735785953177	0.131772575250836	2.02066501414507	2.02066501414507\\
0.0220735785953177	0.133110367892977	2.02066501422414	2.02066501422414\\
0.0220735785953177	0.134448160535117	2.0206650142963	2.0206650142963\\
0.0220735785953177	0.135785953177258	2.02066501436257	2.02066501436257\\
0.0220735785953177	0.137123745819398	2.02066501442295	2.02066501442295\\
0.0220735785953177	0.138461538461538	2.02066501447767	2.02066501447767\\
0.0220735785953177	0.139799331103679	2.02066501452711	2.02066501452711\\
0.0220735785953177	0.141137123745819	2.02066501457196	2.02066501457196\\
0.0220735785953177	0.14247491638796	2.02066501461235	2.02066501461235\\
0.0220735785953177	0.1438127090301	2.02066501464839	2.02066501464839\\
0.0220735785953177	0.145150501672241	2.02066501468037	2.02066501468037\\
0.0220735785953177	0.146488294314381	2.02066501470855	2.02066501470855\\
0.0220735785953177	0.147826086956522	2.02066501473344	2.02066501473344\\
0.0220735785953177	0.149163879598662	2.02066501475508	2.02066501475508\\
0.0220735785953177	0.150501672240803	2.02066501477359	2.02066501477359\\
0.0220735785953177	0.151839464882943	2.02066501478918	2.02066501478918\\
0.0220735785953177	0.153177257525084	2.02066501480203	2.02066501480203\\
0.0220735785953177	0.154515050167224	2.02066501481233	2.02066501481233\\
0.0220735785953177	0.155852842809365	2.02066501482037	2.02066501482037\\
0.0220735785953177	0.157190635451505	2.02066501482627	2.02066501482627\\
0.0220735785953177	0.158528428093646	2.02124948729803	2.02124948729803\\
0.0220735785953177	0.159866220735786	2.0235144299414	2.0235144299414\\
0.0220735785953177	0.161204013377926	2.02577803107875	2.02577803107875\\
0.0220735785953177	0.162541806020067	2.028039996193	2.028039996193\\
0.0220735785953177	0.163879598662207	2.03030002877986	2.03030002877986\\
0.0220735785953177	0.165217391304348	2.03255783057746	2.03255783057746\\
0.0220735785953177	0.166555183946488	2.0348131018024	2.0348131018024\\
0.0220735785953177	0.167892976588629	2.03706554139188	2.03706554139188\\
0.0220735785953177	0.169230769230769	2.03931484725168	2.03931484725168\\
0.0220735785953177	0.17056856187291	2.04156071650952	2.04156071650952\\
0.0220735785953177	0.17190635451505	2.04380284577353	2.04380284577353\\
0.0220735785953177	0.173244147157191	2.0460409313954	2.0460409313954\\
0.0220735785953177	0.174581939799331	2.04827466973775	2.04827466973775\\
0.0220735785953177	0.175919732441472	2.05050375744537	2.05050375744537\\
0.0220735785953177	0.177257525083612	2.05272789171982	2.05272789171982\\
0.0220735785953177	0.178595317725753	2.05494677059692	2.05494677059692\\
0.0220735785953177	0.179933110367893	2.05716009322669	2.05716009322669\\
0.0220735785953177	0.181270903010033	2.0593675601552	2.0593675601552\\
0.0220735785953177	0.182608695652174	2.06156887360775	2.06156887360775\\
0.0220735785953177	0.183946488294314	2.06376373777301	2.06376373777301\\
0.0220735785953177	0.185284280936455	2.06595185908741	2.06595185908741\\
0.0220735785953177	0.186622073578595	2.06813294651933	2.06813294651933\\
0.0220735785953177	0.187959866220736	2.07030671185244	2.07030671185244\\
0.0220735785953177	0.189297658862876	2.07247286996778	2.07247286996778\\
0.0220735785953177	0.190635451505017	2.07463113912381	2.07463113912381\\
0.0220735785953177	0.191973244147157	2.07678124123394	2.07678124123394\\
0.0220735785953177	0.193311036789298	2.07894900006459	2.07894900006459\\
0.0220735785953177	0.194648829431438	2.08114050037758	2.08114050037758\\
0.0220735785953177	0.195986622073579	2.08332577019696	2.08332577019696\\
0.0220735785953177	0.197324414715719	2.08550454948405	2.08550454948405\\
0.0220735785953177	0.19866220735786	2.08767658053424	2.08767658053424\\
0.0220735785953177	0.2	2.08984160820441	2.08984160820441\\
0.0234113712374582	-0.2	-0.546230115490138	-0.546230115490138\\
0.0234113712374582	-0.19866220735786	-0.533776178786313	-0.533776178786313\\
0.0234113712374582	-0.197324414715719	-0.521471572413533	-0.521471572413533\\
0.0234113712374582	-0.195986622073579	-0.509310571300983	-0.509310571300983\\
0.0234113712374582	-0.194648829431438	-0.497287765800002	-0.497287765800002\\
0.0234113712374582	-0.193311036789298	-0.485398111520756	-0.485398111520756\\
0.0234113712374582	-0.191973244147157	-0.473638692087816	-0.473638692087816\\
0.0234113712374582	-0.190635451505017	-0.462005620225448	-0.462005620225448\\
0.0234113712374582	-0.189297658862876	-0.450494475869534	-0.450494475869534\\
0.0234113712374582	-0.187959866220736	-0.439101062408528	-0.439101062408528\\
0.0234113712374582	-0.186622073578595	-0.427821396449895	-0.427821396449895\\
0.0234113712374582	-0.185284280936455	-0.416651699095202	-0.416651699095202\\
0.0234113712374582	-0.183946488294314	-0.405588388783296	-0.405588388783296\\
0.0234113712374582	-0.182608695652174	-0.39462807582016	-0.39462807582016\\
0.0234113712374582	-0.181270903010033	-0.383767558792861	-0.383767558792861\\
0.0234113712374582	-0.179933110367893	-0.373003823173948	-0.373003823173948\\
0.0234113712374582	-0.178595317725753	-0.362334042578342	-0.362334042578342\\
0.0234113712374582	-0.177257525083612	-0.351755583363945	-0.351755583363945\\
0.0234113712374582	-0.175919732441472	-0.341266013614732	-0.341266013614732\\
0.0234113712374582	-0.174581939799331	-0.33086311808837	-0.33086311808837\\
0.0234113712374582	-0.173244147157191	-0.320544898315776	-0.320544898315776\\
0.0234113712374582	-0.17190635451505	-0.310304149125101	-0.310304149125101\\
0.0234113712374582	-0.17056856187291	-0.300134580900654	-0.300134580900654\\
0.0234113712374582	-0.169230769230769	-0.290033972105022	-0.290033972105022\\
0.0234113712374582	-0.167892976588629	-0.280004683433222	-0.280004683433222\\
0.0234113712374582	-0.166555183946488	-0.270050606006188	-0.270050606006188\\
0.0234113712374582	-0.165217391304348	-0.260171156669462	-0.260171156669462\\
0.0234113712374582	-0.163879598662207	-0.250366334136772	-0.250366334136772\\
0.0234113712374582	-0.162541806020067	-0.240636985162176	-0.240636985162176\\
0.0234113712374582	-0.161204013377926	-0.23097823205007	-0.23097823205007\\
0.0234113712374582	-0.159866220735786	-0.221373213097997	-0.221373213097997\\
0.0234113712374582	-0.158528428093645	-0.21182050242118	-0.21182050242118\\
0.0234113712374582	-0.157190635451505	-0.202337681418269	-0.202337681418269\\
0.0234113712374582	-0.155852842809365	-0.192937937606544	-0.192937937606544\\
0.0234113712374582	-0.154515050167224	-0.183608433356172	-0.183608433356172\\
0.0234113712374582	-0.153177257525084	-0.174322307247177	-0.174322307247177\\
0.0234113712374582	-0.151839464882943	-0.165099050946213	-0.165099050946213\\
0.0234113712374582	-0.150501672240803	-0.155975223600876	-0.155975223600876\\
0.0234113712374582	-0.149163879598662	-0.146895290163249	-0.146895290163249\\
0.0234113712374582	-0.147826086956522	-0.13788816402602	-0.13788816402602\\
0.0234113712374582	-0.146488294314381	-0.128970617723649	-0.128970617723649\\
0.0234113712374582	-0.145150501672241	-0.120104229462042	-0.120104229462042\\
0.0234113712374582	-0.1438127090301	-0.111346596265362	-0.111346596265362\\
0.0234113712374582	-0.14247491638796	-0.102653691112131	-0.102653691112131\\
0.0234113712374582	-0.141137123745819	-0.0940532367573234	-0.0940532367573234\\
0.0234113712374582	-0.139799331103679	-0.0855599846731384	-0.0855599846731384\\
0.0234113712374582	-0.138461538461538	-0.0771549124554251	-0.0771549124554251\\
0.0234113712374582	-0.137123745819398	-0.0688540456717892	-0.0688540456717892\\
0.0234113712374582	-0.135785953177258	-0.060680384857932	-0.060680384857932\\
0.0234113712374582	-0.134448160535117	-0.0531037641728329	-0.0531037641728329\\
0.0234113712374582	-0.133110367892977	-0.0485149428422912	-0.0485149428422912\\
0.0234113712374582	-0.131772575250836	-0.0439396909463077	-0.0439396909463077\\
0.0234113712374582	-0.130434782608696	-0.0393789444976219	-0.0393789444976219\\
0.0234113712374582	-0.129096989966555	-0.0348336211181163	-0.0348336211181163\\
0.0234113712374582	-0.127759197324415	-0.0303046173397338	-0.0303046173397338\\
0.0234113712374582	-0.126421404682274	-0.0257928057545429	-0.0257928057545429\\
0.0234113712374582	-0.125083612040134	-0.0212990320259121	-0.0212990320259121\\
0.0234113712374582	-0.123745819397993	-0.0168241117757291	-0.0168241117757291\\
0.0234113712374582	-0.122408026755853	-0.012368827365777	-0.012368827365777\\
0.0234113712374582	-0.121070234113712	-0.00793392459461384	-0.00793392459461384\\
0.0234113712374582	-0.119732441471572	-0.00352419387736902	-0.00352419387736902\\
0.0234113712374582	-0.118394648829431	0.000860901067466502	0.000860901067466502\\
0.0234113712374582	-0.117056856187291	0.00522263875994888	0.00522263875994888\\
0.0234113712374582	-0.115719063545151	0.0095604200295889	0.0095604200295889\\
0.0234113712374582	-0.11438127090301	0.0138736997469092	0.0138736997469092\\
0.0234113712374582	-0.11304347826087	0.0181619902618081	0.0181619902618081\\
0.0234113712374582	-0.111705685618729	0.022413944766619	0.022413944766619\\
0.0234113712374582	-0.110367892976589	0.0266383752892407	0.0266383752892407\\
0.0234113712374582	-0.109030100334448	0.0308250225257354	0.0308250225257354\\
0.0234113712374582	-0.107692307692308	0.0308250227457876	0.0308250227457876\\
0.0234113712374582	-0.106354515050167	0.0308250229697816	0.0308250229697816\\
0.0234113712374582	-0.105016722408027	0.0308250232099975	0.0308250232099975\\
0.0234113712374582	-0.103678929765886	0.0308250234667637	0.0308250234667637\\
0.0234113712374582	-0.102341137123746	0.0308250237401556	0.0308250237401556\\
0.0234113712374582	-0.101003344481605	0.0308250240319355	0.0308250240319355\\
0.0234113712374582	-0.0996655518394649	0.030825024341809	0.030825024341809\\
0.0234113712374582	-0.0983277591973244	0.030825024679475	0.030825024679475\\
0.0234113712374582	-0.096989966555184	0.030825025030172	0.030825025030172\\
0.0234113712374582	-0.0956521739130435	0.0308250254140597	0.0308250254140597\\
0.0234113712374582	-0.094314381270903	0.0308250258170213	0.0308250258170213\\
0.0234113712374582	-0.0929765886287625	0.0308250262537485	0.0308250262537485\\
0.0234113712374582	-0.0916387959866221	0.030825026712921	0.030825026712921\\
0.0234113712374582	-0.0903010033444816	0.0308250272073055	0.0308250272073055\\
0.0234113712374582	-0.0889632107023411	0.0308250277390023	0.0308250277390023\\
0.0234113712374582	-0.0876254180602007	0.030825028305026	0.030825028305026\\
0.0234113712374582	-0.0862876254180602	0.030825028908341	0.030825028908341\\
0.0234113712374582	-0.0849498327759197	0.030825029555106	0.030825029555106\\
0.0234113712374582	-0.0836120401337793	0.030825030248102	0.030825030248102\\
0.0234113712374582	-0.0822742474916388	0.0308250309906216	0.0308250309906216\\
0.0234113712374582	-0.0809364548494983	0.030825031786105	0.030825031786105\\
0.0234113712374582	-0.0795986622073579	0.030825032638779	0.030825032638779\\
0.0234113712374582	-0.0782608695652174	0.0308250335534163	0.0308250335534163\\
0.0234113712374582	-0.0769230769230769	0.0308250345355143	0.0308250345355143\\
0.0234113712374582	-0.0755852842809365	0.0308250355915068	0.0308250355915068\\
0.0234113712374582	-0.074247491638796	0.030825036728912	0.030825036728912\\
0.0234113712374582	-0.0729096989966555	0.0308250379449618	0.0308250379449618\\
0.0234113712374582	-0.071571906354515	0.0308250392492702	0.0308250392492702\\
0.0234113712374582	-0.0702341137123746	0.0308250406596684	0.0308250406596684\\
0.0234113712374582	-0.0688963210702341	0.0308250421885331	0.0308250421885331\\
0.0234113712374582	-0.0675585284280937	0.0308250438112329	0.0308250438112329\\
0.0234113712374582	-0.0662207357859532	0.0308250455773563	0.0308250455773563\\
0.0234113712374582	-0.0648829431438127	0.0308250474823695	0.0308250474823695\\
0.0234113712374582	-0.0635451505016722	0.0308250495298825	0.0308250495298825\\
0.0234113712374582	-0.0622073578595318	0.0308250517602366	0.0308250517602366\\
0.0234113712374582	-0.0608695652173913	0.0308250541481552	0.0308250541481552\\
0.0234113712374582	-0.0595317725752508	0.0308250567545738	0.0308250567545738\\
0.0234113712374582	-0.0581939799331104	0.0308250595617187	0.0308250595617187\\
0.0234113712374582	-0.0568561872909699	0.0308250626070711	0.0308250626070711\\
0.0234113712374582	-0.0555183946488294	0.0308250659402695	0.0308250659402695\\
0.0234113712374582	-0.0541806020066889	0.0308250695053808	0.0308250695053808\\
0.0234113712374582	-0.0528428093645485	0.030825073415698	0.030825073415698\\
0.0234113712374582	-0.051505016722408	0.0308250777028725	0.0308250777028725\\
0.0234113712374582	-0.0501672240802676	0.0308250822979338	0.0308250822979338\\
0.0234113712374582	-0.0488294314381271	0.0308250873357669	0.0308250873357669\\
0.0234113712374582	-0.0474916387959866	0.0308250928631858	0.0308250928631858\\
0.0234113712374582	-0.0461538461538462	0.0308250989310699	0.0308250989310699\\
0.0234113712374582	-0.0448160535117057	0.0308251055268988	0.0308251055268988\\
0.0234113712374582	-0.0434782608695652	0.0308251127315994	0.0308251127315994\\
0.0234113712374582	-0.0421404682274247	0.0308251206556769	0.0308251206556769\\
0.0234113712374582	-0.0408026755852843	0.03082512937997	0.03082512937997\\
0.0234113712374582	-0.0394648829431438	0.0308251389964056	0.0308251389964056\\
0.0234113712374582	-0.0381270903010033	0.0308251496101005	0.0308251496101005\\
0.0234113712374582	-0.0367892976588629	0.030825161342132	0.030825161342132\\
0.0234113712374582	-0.0354515050167224	0.0308251743328853	0.0308251743328853\\
0.0234113712374582	-0.0341137123745819	0.0308251887465263	0.0308251887465263\\
0.0234113712374582	-0.0327759197324415	0.0308252047767487	0.0308252047767487\\
0.0234113712374582	-0.031438127090301	0.0308252226544397	0.0308252226544397\\
0.0234113712374582	-0.0301003344481605	0.0308252426574065	0.0308252426574065\\
0.0234113712374582	-0.0287625418060201	0.0308252651241869	0.0308252651241869\\
0.0234113712374582	-0.0274247491638796	0.0308252904727273	0.0308252904727273\\
0.0234113712374582	-0.0260869565217391	0.0308253192219851	0.0308253192219851\\
0.0234113712374582	-0.0247491638795987	0.0308253512660962	0.0308253512660962\\
0.0234113712374582	-0.0234113712374582	0.0308253876013584	0.0308253876013584\\
0.0234113712374582	-0.0220735785953177	0.0308254293184727	0.0308254293184727\\
0.0234113712374582	-0.0207357859531772	0.0308254776420404	0.0308254776420404\\
0.0234113712374582	-0.0193979933110368	0.030825533865511	0.030825533865511\\
0.0234113712374582	-0.0180602006688963	0.0308255969654785	0.0308255969654785\\
0.0234113712374582	-0.0167224080267558	0.0308256716992399	0.0308256716992399\\
0.0234113712374582	-0.0153846153846154	0.0308257616404024	0.0308257616404024\\
0.0234113712374582	-0.0140468227424749	0.0308258652032777	0.0308258652032777\\
0.0234113712374582	-0.0127090301003344	0.0308259897146146	0.0308259897146146\\
0.0234113712374582	-0.011371237458194	0.0308261464205816	0.0308261464205816\\
0.0234113712374582	-0.0100334448160535	0.0308263283061146	0.0308263283061146\\
0.0234113712374582	-0.00869565217391302	0.0308265630469883	0.0308265630469883\\
0.0234113712374582	-0.00735785953177256	0.0308268618062462	0.0308268618062462\\
0.0234113712374582	-0.00602006688963211	0.0308272426180418	0.0308272426180418\\
0.0234113712374582	-0.00468227424749162	0.0308277804176477	0.0308277804176477\\
0.0234113712374582	-0.00334448160535117	0.030828482929129	0.030828482929129\\
0.0234113712374582	-0.00200668896321068	0.030829617315182	0.030829617315182\\
0.0234113712374582	-0.000668896321070228	0.0308312742146162	0.0308312742146162\\
0.0234113712374582	0.000668896321070256	0.0308346359591168	0.0308346359591168\\
0.0234113712374582	0.00200668896321071	0.0308430406806995	0.0308430406806995\\
0.0234113712374582	0.00334448160535117	0.0308916654302536	0.0308916654302536\\
0.0234113712374582	0.00468227424749165	0.11036206829783	0.11036206829783\\
0.0234113712374582	0.00602006688963211	0.244216376294835	0.244216376294835\\
0.0234113712374582	0.00735785953177259	0.37822180193799	0.37822180193799\\
0.0234113712374582	0.00869565217391305	0.512353514544483	0.512353514544483\\
0.0234113712374582	0.0100334448160535	0.646617215951561	0.646617215951561\\
0.0234113712374582	0.011371237458194	0.781011266499153	0.781011266499153\\
0.0234113712374582	0.0127090301003345	0.91553511906325	0.91553511906325\\
0.0234113712374582	0.0140468227424749	1.05018881328581	1.05018881328581\\
0.0234113712374582	0.0153846153846154	1.18497244376209	1.18497244376209\\
0.0234113712374582	0.0167224080267559	1.31988609300051	1.31988609300051\\
0.0234113712374582	0.0180602006688963	1.45492977406281	1.45492977406281\\
0.0234113712374582	0.0193979933110368	1.59010311633274	1.59010311633274\\
0.0234113712374582	0.0207357859531773	1.72540216861969	1.72540216861969\\
0.0234113712374582	0.0220735785953177	1.86083404585928	1.86083404585928\\
0.0234113712374582	0.0234113712374582	1.99628505347873	1.99628505347873\\
0.0234113712374582	0.0247491638795987	2.02063723997689	2.02063723997689\\
0.0234113712374582	0.0260869565217391	2.02065332429895	2.02065332429895\\
0.0234113712374582	0.0274247491638796	2.02065817756856	2.02065817756856\\
0.0234113712374582	0.0287625418060201	2.0206605381238	2.0206605381238\\
0.0234113712374582	0.0301003344481605	2.02066180931507	2.02066180931507\\
0.0234113712374582	0.031438127090301	2.02066260238648	2.02066260238648\\
0.0234113712374582	0.0327759197324415	2.02066316233667	2.02066316233667\\
0.0234113712374582	0.034113712374582	2.02066354587884	2.02066354587884\\
0.0234113712374582	0.0354515050167224	2.02066382232609	2.02066382232609\\
0.0234113712374582	0.0367892976588629	2.02066404148404	2.02066404148404\\
0.0234113712374582	0.0381270903010034	2.02066420669429	2.02066420669429\\
0.0234113712374582	0.0394648829431438	2.02066433446965	2.02066433446965\\
0.0234113712374582	0.0408026755852843	2.02066443967776	2.02066443967776\\
0.0234113712374582	0.0421404682274248	2.02066452430793	2.02066452430793\\
0.0234113712374582	0.0434782608695652	2.02066459257852	2.02066459257852\\
0.0234113712374582	0.0448160535117057	2.02066464973114	2.02066464973114\\
0.0234113712374582	0.0461538461538462	2.02066469784594	2.02066469784594\\
0.0234113712374582	0.0474916387959866	2.02066473776578	2.02066473776578\\
0.0234113712374582	0.0488294314381271	2.02066477147014	2.02066477147014\\
0.0234113712374582	0.0501672240802676	2.02066480081398	2.02066480081398\\
0.0234113712374582	0.051505016722408	2.02066482565627	2.02066482565627\\
0.0234113712374582	0.0528428093645485	2.02066484685861	2.02066484685861\\
0.0234113712374582	0.054180602006689	2.0206648655598	2.0206648655598\\
0.0234113712374582	0.0555183946488295	2.02066488174466	2.02066488174466\\
0.0234113712374582	0.0568561872909699	2.02066489574594	2.02066489574594\\
0.0234113712374582	0.0581939799331104	2.02066490807506	2.02066490807506\\
0.0234113712374582	0.0595317725752508	2.02066491899822	2.02066491899822\\
0.0234113712374582	0.0608695652173913	2.02066492854986	2.02066492854986\\
0.0234113712374582	0.0622073578595318	2.02066493695199	2.02066493695199\\
0.0234113712374582	0.0635451505016723	2.02066494453284	2.02066494453284\\
0.0234113712374582	0.0648829431438127	2.02066495122104	2.02066495122104\\
0.0234113712374582	0.0662207357859532	2.02066495714445	2.02066495714445\\
0.0234113712374582	0.0675585284280937	2.0206649624869	2.0206649624869\\
0.0234113712374582	0.0688963210702341	2.02066496727134	2.02066496727134\\
0.0234113712374582	0.0702341137123746	2.02066497153712	2.02066497153712\\
0.0234113712374582	0.071571906354515	2.02066497538018	2.02066497538018\\
0.0234113712374582	0.0729096989966556	2.02066497886447	2.02066497886447\\
0.0234113712374582	0.074247491638796	2.02066498198877	2.02066498198877\\
0.0234113712374582	0.0755852842809365	2.0206649848052	2.0206649848052\\
0.0234113712374582	0.0769230769230769	2.0206649873813	2.0206649873813\\
0.0234113712374582	0.0782608695652174	2.02066498970256	2.02066498970256\\
0.0234113712374582	0.0795986622073579	2.02066499180013	2.02066499180013\\
0.0234113712374582	0.0809364548494984	2.02066499372937	2.02066499372937\\
0.0234113712374582	0.0822742474916388	2.02066499547522	2.02066499547522\\
0.0234113712374582	0.0836120401337793	2.02066499705914	2.02066499705914\\
0.0234113712374582	0.0849498327759198	2.02066499852016	2.02066499852016\\
0.0234113712374582	0.0862876254180602	2.02066499984704	2.02066499984704\\
0.0234113712374582	0.0876254180602007	2.02066500105767	2.02066500105767\\
0.0234113712374582	0.0889632107023411	2.02066500217458	2.02066500217458\\
0.0234113712374582	0.0903010033444816	2.02066500319205	2.02066500319205\\
0.0234113712374582	0.0916387959866221	2.0206650041272	2.0206650041272\\
0.0234113712374582	0.0929765886287626	2.02066500498781	2.02066500498781\\
0.0234113712374582	0.094314381270903	2.02066500577384	2.02066500577384\\
0.0234113712374582	0.0956521739130435	2.02066500650279	2.02066500650279\\
0.0234113712374582	0.096989966555184	2.02066500717024	2.02066500717024\\
0.0234113712374582	0.0983277591973244	2.02066500778568	2.02066500778568\\
0.0234113712374582	0.0996655518394649	2.02066500835377	2.02066500835377\\
0.0234113712374582	0.101003344481605	2.02066500887545	2.02066500887545\\
0.0234113712374582	0.102341137123746	2.02066500935988	2.02066500935988\\
0.0234113712374582	0.103678929765886	2.02066500980376	2.02066500980376\\
0.0234113712374582	0.105016722408027	2.02066501021724	2.02066501021724\\
0.0234113712374582	0.106354515050167	2.02066501059635	2.02066501059635\\
0.0234113712374582	0.107692307692308	2.02066501094921	2.02066501094921\\
0.0234113712374582	0.109030100334448	2.02066501127321	2.02066501127321\\
0.0234113712374582	0.110367892976589	2.02066501157493	2.02066501157493\\
0.0234113712374582	0.111705685618729	2.02066501185188	2.02066501185188\\
0.0234113712374582	0.11304347826087	2.0206650121102	2.0206650121102\\
0.0234113712374582	0.11438127090301	2.02066501234752	2.02066501234752\\
0.0234113712374582	0.115719063545151	2.02066501256815	2.02066501256815\\
0.0234113712374582	0.117056856187291	2.0206650127716	2.0206650127716\\
0.0234113712374582	0.118394648829431	2.02066501295971	2.02066501295971\\
0.0234113712374582	0.119732441471572	2.02066501313407	2.02066501313407\\
0.0234113712374582	0.121070234113712	2.02066501329436	2.02066501329436\\
0.0234113712374582	0.122408026755853	2.02066501344336	2.02066501344336\\
0.0234113712374582	0.123745819397993	2.0206650135805	2.0206650135805\\
0.0234113712374582	0.125083612040134	2.02066501370659	2.02066501370659\\
0.0234113712374582	0.126421404682274	2.02066501382364	2.02066501382364\\
0.0234113712374582	0.127759197324415	2.02066501393097	2.02066501393097\\
0.0234113712374582	0.129096989966555	2.02066501402935	2.02066501402935\\
0.0234113712374582	0.130434782608696	2.02066501412044	2.02066501412044\\
0.0234113712374582	0.131772575250836	2.02066501420369	2.02066501420369\\
0.0234113712374582	0.133110367892977	2.02066501427965	2.02066501427965\\
0.0234113712374582	0.134448160535117	2.02066501434929	2.02066501434929\\
0.0234113712374582	0.135785953177258	2.02066501441292	2.02066501441292\\
0.0234113712374582	0.137123745819398	2.02066501447062	2.02066501447062\\
0.0234113712374582	0.138461538461538	2.02066501452278	2.02066501452278\\
0.0234113712374582	0.139799331103679	2.02066501457008	2.02066501457008\\
0.0234113712374582	0.141137123745819	2.02066501461277	2.02066501461277\\
0.0234113712374582	0.14247491638796	2.02066501465093	2.02066501465093\\
0.0234113712374582	0.1438127090301	2.02066501468484	2.02066501468484\\
0.0234113712374582	0.145150501672241	2.0206650147148	2.0206650147148\\
0.0234113712374582	0.146488294314381	2.02066501474131	2.02066501474131\\
0.0234113712374582	0.147826086956522	2.02066501476444	2.02066501476444\\
0.0234113712374582	0.149163879598662	2.02066501478431	2.02066501478431\\
0.0234113712374582	0.150501672240803	2.02066501480112	2.02066501480112\\
0.0234113712374582	0.151839464882943	2.0206650148151	2.0206650148151\\
0.0234113712374582	0.153177257525084	2.02066501482641	2.02066501482641\\
0.0234113712374582	0.154515050167224	2.0206650148354	2.0206650148354\\
0.0234113712374582	0.155852842809365	2.02066501484213	2.02066501484213\\
0.0234113712374582	0.157190635451505	2.02066501484667	2.02066501484667\\
0.0234113712374582	0.158528428093646	2.02221521229256	2.02221521229256\\
0.0234113712374582	0.159866220735786	2.02448879899441	2.02448879899441\\
0.0234113712374582	0.161204013377926	2.02676097447247	2.02676097447247\\
0.0234113712374582	0.162541806020067	2.02903144003882	2.02903144003882\\
0.0234113712374582	0.163879598662207	2.03129989502501	2.03129989502501\\
0.0234113712374582	0.165217391304348	2.03356603701727	2.03356603701727\\
0.0234113712374582	0.166555183946488	2.03582956209828	2.03582956209828\\
0.0234113712374582	0.167892976588629	2.03809016509515	2.03809016509515\\
0.0234113712374582	0.169230769230769	2.04034753983322	2.04034753983322\\
0.0234113712374582	0.17056856187291	2.04260137939542	2.04260137939542\\
0.0234113712374582	0.17190635451505	2.04485137638667	2.04485137638667\\
0.0234113712374582	0.173244147157191	2.0470972232031	2.0470972232031\\
0.0234113712374582	0.174581939799331	2.04933861230546	2.04933861230546\\
0.0234113712374582	0.175919732441472	2.05157523649645	2.05157523649645\\
0.0234113712374582	0.177257525083612	2.0538067892013	2.0538067892013\\
0.0234113712374582	0.178595317725753	2.05603296475136	2.05603296475136\\
0.0234113712374582	0.179933110367893	2.05825345866999	2.05825345866999\\
0.0234113712374582	0.181270903010033	2.06046796796032	2.06046796796032\\
0.0234113712374582	0.182608695652174	2.06267619139431	2.06267619139431\\
0.0234113712374582	0.183946488294314	2.06487782980267	2.06487782980267\\
0.0234113712374582	0.185284280936455	2.06707258636485	2.06707258636485\\
0.0234113712374582	0.186622073578595	2.06926016689883	2.06926016689883\\
0.0234113712374582	0.187959866220736	2.07144028014982	2.07144028014982\\
0.0234113712374582	0.189297658862876	2.07361263807755	2.07361263807755\\
0.0234113712374582	0.190635451505017	2.07577695614143	2.07577695614143\\
0.0234113712374582	0.191973244147157	2.07793295358295	2.07793295358295\\
0.0234113712374582	0.193311036789298	2.08008035370483	2.08008035370483\\
0.0234113712374582	0.194648829431438	2.08225171152134	2.08225171152134\\
0.0234113712374582	0.195986622073579	2.08444350462795	2.08444350462795\\
0.0234113712374582	0.197324414715719	2.0866286806487	2.0866286806487\\
0.0234113712374582	0.19866220735786	2.08880697917967	2.08880697917967\\
0.0234113712374582	0.2	2.09097814247156	2.09097814247156\\
0.0247491638795987	-0.2	-0.545511628809772	-0.545511628809772\\
0.0247491638795987	-0.19866220735786	-0.533049728032807	-0.533049728032807\\
0.0247491638795987	-0.197324414715719	-0.520737072223597	-0.520737072223597\\
0.0247491638795987	-0.195986622073579	-0.508567966628363	-0.508567966628363\\
0.0247491638795987	-0.194648829431438	-0.496536999756345	-0.496536999756345\\
0.0247491638795987	-0.193311036789298	-0.484639404360671	-0.484639404360671\\
0.0247491638795987	-0.191973244147157	-0.472872426668384	-0.472872426668384\\
0.0247491638795987	-0.190635451505017	-0.461231749030049	-0.461231749030049\\
0.0247491638795987	-0.189297658862876	-0.449712953477328	-0.449712953477328\\
0.0247491638795987	-0.187959866220736	-0.438311846032234	-0.438311846032234\\
0.0247491638795987	-0.186622073578595	-0.427024446591527	-0.427024446591527\\
0.0247491638795987	-0.185284280936455	-0.415846980351637	-0.415846980351637\\
0.0247491638795987	-0.183946488294314	-0.404775870844356	-0.404775870844356\\
0.0247491638795987	-0.182608695652174	-0.393807734717004	-0.393807734717004\\
0.0247491638795987	-0.181270903010033	-0.382939378476094	-0.382939378476094\\
0.0247491638795987	-0.179933110367893	-0.372167797532395	-0.372167797532395\\
0.0247491638795987	-0.178595317725753	-0.361490178056224	-0.361490178056224\\
0.0247491638795987	-0.177257525083612	-0.350903902405324	-0.350903902405324\\
0.0247491638795987	-0.175919732441472	-0.340406559274826	-0.340406559274826\\
0.0247491638795987	-0.174581939799331	-0.329995960328646	-0.329995960328646\\
0.0247491638795987	-0.173244147157191	-0.319669697408336	-0.319669697408336\\
0.0247491638795987	-0.17190635451505	-0.309419046027796	-0.309419046027796\\
0.0247491638795987	-0.17056856187291	-0.299239507104551	-0.299239507104551\\
0.0247491638795987	-0.169230769230769	-0.289129046324143	-0.289129046324143\\
0.0247491638795987	-0.167892976588629	-0.279092030857713	-0.279092030857713\\
0.0247491638795987	-0.166555183946488	-0.269130460279867	-0.269130460279867\\
0.0247491638795987	-0.165217391304348	-0.259243845816199	-0.259243845816199\\
0.0247491638795987	-0.163879598662207	-0.249432338163889	-0.249432338163889\\
0.0247491638795987	-0.162541806020067	-0.239697022930536	-0.239697022930536\\
0.0247491638795987	-0.161204013377926	-0.230027966339509	-0.230027966339509\\
0.0247491638795987	-0.159866220735786	-0.220411793444638	-0.220411793444638\\
0.0247491638795987	-0.158528428093645	-0.21085010040789	-0.21085010040789\\
0.0247491638795987	-0.157190635451505	-0.201363071227468	-0.201363071227468\\
0.0247491638795987	-0.155852842809365	-0.191960937158253	-0.191960937158253\\
0.0247491638795987	-0.154515050167224	-0.182619466553054	-0.182619466553054\\
0.0247491638795987	-0.153177257525084	-0.173321325114918	-0.173321325114918\\
0.0247491638795987	-0.151839464882943	-0.164099910320266	-0.164099910320266\\
0.0247491638795987	-0.150501672240803	-0.154968703998231	-0.154968703998231\\
0.0247491638795987	-0.149163879598662	-0.145875848014922	-0.145875848014922\\
0.0247491638795987	-0.147826086956522	-0.136876003683845	-0.136876003683845\\
0.0247491638795987	-0.146488294314381	-0.127944745183351	-0.127944745183351\\
0.0247491638795987	-0.145150501672241	-0.119085866903651	-0.119085866903651\\
0.0247491638795987	-0.1438127090301	-0.110313749870742	-0.110313749870742\\
0.0247491638795987	-0.14247491638796	-0.101628331648896	-0.101628331648896\\
0.0247491638795987	-0.141137123745819	-0.0930141220626018	-0.0930141220626018\\
0.0247491638795987	-0.139799331103679	-0.0845267026838886	-0.0845267026838886\\
0.0247491638795987	-0.138461538461538	-0.0761293885158745	-0.0761293885158745\\
0.0247491638795987	-0.137123745819398	-0.0678366483353419	-0.0678366483353419\\
0.0247491638795987	-0.135785953177258	-0.0596635083060199	-0.0596635083060199\\
0.0247491638795987	-0.134448160535117	-0.0528904555133115	-0.0528904555133115\\
0.0247491638795987	-0.133110367892977	-0.0483018630683304	-0.0483018630683304\\
0.0247491638795987	-0.131772575250836	-0.0437275202576143	-0.0437275202576143\\
0.0247491638795987	-0.130434782608696	-0.0391683132130882	-0.0391683132130882\\
0.0247491638795987	-0.129096989966555	-0.0346247856355391	-0.0346247856355391\\
0.0247491638795987	-0.127759197324415	-0.0300984657105324	-0.0300984657105324\\
0.0247491638795987	-0.126421404682274	-0.0255900144593088	-0.0255900144593088\\
0.0247491638795987	-0.125083612040134	-0.0211003027078711	-0.0211003027078711\\
0.0247491638795987	-0.123745819397993	-0.0166301710915107	-0.0166301710915107\\
0.0247491638795987	-0.122408026755853	-0.012180426715665	-0.012180426715665\\
0.0247491638795987	-0.121070234113712	-0.0077518397224895	-0.0077518397224895\\
0.0247491638795987	-0.119732441471572	-0.00334513978820172	-0.00334513978820172\\
0.0247491638795987	-0.118394648829431	0.00103898742022102	0.00103898742022102\\
0.0247491638795987	-0.117056856187291	0.0053999037969632	0.0053999037969632\\
0.0247491638795987	-0.115719063545151	0.00973371286157843	0.00973371286157843\\
0.0247491638795987	-0.11438127090301	0.0140367995231706	0.0140367995231706\\
0.0247491638795987	-0.11304347826087	0.0183139823195212	0.0183139823195212\\
0.0247491638795987	-0.111705685618729	0.0225648157936957	0.0225648157936957\\
0.0247491638795987	-0.110367892976589	0.0267889200596364	0.0267889200596364\\
0.0247491638795987	-0.109030100334448	0.0308250225484117	0.0308250225484117\\
0.0247491638795987	-0.107692307692308	0.0308250227589588	0.0308250227589588\\
0.0247491638795987	-0.106354515050167	0.0308250229853797	0.0308250229853797\\
0.0247491638795987	-0.105016722408027	0.030825023227549	0.030825023227549\\
0.0247491638795987	-0.103678929765886	0.0308250234858278	0.0308250234858278\\
0.0247491638795987	-0.102341137123746	0.0308250237608313	0.0308250237608313\\
0.0247491638795987	-0.101003344481605	0.0308250240536527	0.0308250240536527\\
0.0247491638795987	-0.0996655518394649	0.030825024369637	0.030825024369637\\
0.0247491638795987	-0.0983277591973244	0.0308250246983386	0.0308250246983386\\
0.0247491638795987	-0.096989966555184	0.0308250250597024	0.0308250250597024\\
0.0247491638795987	-0.0956521739130435	0.0308250254359873	0.0308250254359873\\
0.0247491638795987	-0.094314381270903	0.0308250258463503	0.0308250258463503\\
0.0247491638795987	-0.0929765886287625	0.0308250262762845	0.0308250262762845\\
0.0247491638795987	-0.0916387959866221	0.0308250267402866	0.0308250267402866\\
0.0247491638795987	-0.0903010033444816	0.0308250272379601	0.0308250272379601\\
0.0247491638795987	-0.0889632107023411	0.0308250277638409	0.0308250277638409\\
0.0247491638795987	-0.0876254180602007	0.0308250283281366	0.0308250283281366\\
0.0247491638795987	-0.0862876254180602	0.030825028932847	0.030825028932847\\
0.0247491638795987	-0.0849498327759197	0.03082502958093	0.03082502958093\\
0.0247491638795987	-0.0836120401337793	0.0308250302744625	0.0308250302744625\\
0.0247491638795987	-0.0822742474916388	0.0308250310165372	0.0308250310165372\\
0.0247491638795987	-0.0809364548494983	0.0308250318106377	0.0308250318106377\\
0.0247491638795987	-0.0795986622073579	0.0308250326607118	0.0308250326607118\\
0.0247491638795987	-0.0782608695652174	0.0308250335713592	0.0308250335713592\\
0.0247491638795987	-0.0769230769230769	0.0308250345479441	0.0308250345479441\\
0.0247491638795987	-0.0755852842809365	0.0308250355967695	0.0308250355967695\\
0.0247491638795987	-0.074247491638796	0.0308250367252272	0.0308250367252272\\
0.0247491638795987	-0.0729096989966555	0.0308250379419658	0.0308250379419658\\
0.0247491638795987	-0.071571906354515	0.0308250392434064	0.0308250392434064\\
0.0247491638795987	-0.0702341137123746	0.0308250406384311	0.0308250406384311\\
0.0247491638795987	-0.0688963210702341	0.0308250421502296	0.0308250421502296\\
0.0247491638795987	-0.0675585284280937	0.0308250437762364	0.0308250437762364\\
0.0247491638795987	-0.0662207357859532	0.0308250455183126	0.0308250455183126\\
0.0247491638795987	-0.0648829431438127	0.030825047420698	0.030825047420698\\
0.0247491638795987	-0.0635451505016722	0.0308250494394826	0.0308250494394826\\
0.0247491638795987	-0.0622073578595318	0.0308250516531112	0.0308250516531112\\
0.0247491638795987	-0.0608695652173913	0.0308250540113583	0.0308250540113583\\
0.0247491638795987	-0.0595317725752508	0.0308250566037755	0.0308250566037755\\
0.0247491638795987	-0.0581939799331104	0.0308250593591366	0.0308250593591366\\
0.0247491638795987	-0.0568561872909699	0.0308250623797792	0.0308250623797792\\
0.0247491638795987	-0.0555183946488294	0.0308250656473815	0.0308250656473815\\
0.0247491638795987	-0.0541806020066889	0.0308250691730809	0.0308250691730809\\
0.0247491638795987	-0.0528428093645485	0.0308250730363723	0.0308250730363723\\
0.0247491638795987	-0.051505016722408	0.0308250772312121	0.0308250772312121\\
0.0247491638795987	-0.0501672240802676	0.0308250817566529	0.0308250817566529\\
0.0247491638795987	-0.0488294314381271	0.0308250867131414	0.0308250867131414\\
0.0247491638795987	-0.0474916387959866	0.0308250921443354	0.0308250921443354\\
0.0247491638795987	-0.0461538461538462	0.0308250980971829	0.0308250980971829\\
0.0247491638795987	-0.0448160535117057	0.0308251045282948	0.0308251045282948\\
0.0247491638795987	-0.0434782608695652	0.0308251115778795	0.0308251115778795\\
0.0247491638795987	-0.0421404682274247	0.0308251193203295	0.0308251193203295\\
0.0247491638795987	-0.0408026755852843	0.0308251278320821	0.0308251278320821\\
0.0247491638795987	-0.0394648829431438	0.0308251371999819	0.0308251371999819\\
0.0247491638795987	-0.0381270903010033	0.0308251475232837	0.0308251475232837\\
0.0247491638795987	-0.0367892976588629	0.0308251589162698	0.0308251589162698\\
0.0247491638795987	-0.0354515050167224	0.0308251715114475	0.0308251715114475\\
0.0247491638795987	-0.0341137123745819	0.0308251854638067	0.0308251854638067\\
0.0247491638795987	-0.0327759197324415	0.030825200956364	0.030825200956364\\
0.0247491638795987	-0.031438127090301	0.0308252182071379	0.0308252182071379\\
0.0247491638795987	-0.0301003344481605	0.0308252374791463	0.0308252374791463\\
0.0247491638795987	-0.0287625418060201	0.030825259092651	0.030825259092651\\
0.0247491638795987	-0.0274247491638796	0.0308252834433687	0.0308252834433687\\
0.0247491638795987	-0.0260869565217391	0.0308253107925571	0.0308253107925571\\
0.0247491638795987	-0.0247491638795987	0.0308253412338465	0.0308253412338465\\
0.0247491638795987	-0.0234113712374582	0.0308253758707459	0.0308253758707459\\
0.0247491638795987	-0.0220735785953177	0.0308254155860114	0.0308254155860114\\
0.0247491638795987	-0.0207357859531772	0.0308254615332185	0.0308254615332185\\
0.0247491638795987	-0.0193979933110368	0.0308255135568412	0.0308255135568412\\
0.0247491638795987	-0.0180602006688963	0.0308255730789242	0.0308255730789242\\
0.0247491638795987	-0.0167224080267558	0.0308256435042393	0.0308256435042393\\
0.0247491638795987	-0.0153846153846154	0.0308257270491509	0.0308257270491509\\
0.0247491638795987	-0.0140468227424749	0.0308258217230233	0.0308258217230233\\
0.0247491638795987	-0.0127090301003344	0.0308259377893486	0.0308259377893486\\
0.0247491638795987	-0.011371237458194	0.0308260782291193	0.0308260782291193\\
0.0247491638795987	-0.0100334448160535	0.0308262438937451	0.0308262438937451\\
0.0247491638795987	-0.00869565217391302	0.0308264595187354	0.0308264595187354\\
0.0247491638795987	-0.00735785953177256	0.0308267152064396	0.0308267152064396\\
0.0247491638795987	-0.00602006688963211	0.0308270580708714	0.0308270580708714\\
0.0247491638795987	-0.00468227424749162	0.0308274999968005	0.0308274999968005\\
0.0247491638795987	-0.00334448160535117	0.0308281117387817	0.0308281117387817\\
0.0247491638795987	-0.00200668896321068	0.0308289835248597	0.0308289835248597\\
0.0247491638795987	-0.000668896321070228	0.0308303260405504	0.0308303260405504\\
0.0247491638795987	0.000668896321070256	0.0308325702045029	0.0308325702045029\\
0.0247491638795987	0.00200668896321071	0.0308373174495784	0.0308373174495784\\
0.0247491638795987	0.00334448160535117	0.0308505514302929	0.0308505514302929\\
0.0247491638795987	0.00468227424749165	0.0409602471343277	0.0409602471343277\\
0.0247491638795987	0.00602006688963211	0.174381671278974	0.174381671278974\\
0.0247491638795987	0.00735785953177259	0.308216453338594	0.308216453338594\\
0.0247491638795987	0.00869565217391305	0.442194402323839	0.442194402323839\\
0.0247491638795987	0.0100334448160535	0.576297636662204	0.576297636662204\\
0.0247491638795987	0.011371237458194	0.710535584806444	0.710535584806444\\
0.0247491638795987	0.0127090301003345	0.844905086721449	0.844905086721449\\
0.0247491638795987	0.0140468227424749	0.97940604027648	0.97940604027648\\
0.0247491638795987	0.0153846153846154	1.11403853603851	1.11403853603851\\
0.0247491638795987	0.0167224080267559	1.2488026797937	1.2488026797937\\
0.0247491638795987	0.0180602006688963	1.38369854396998	1.38369854396998\\
0.0247491638795987	0.0193979933110368	1.51872607721526	1.51872607721526\\
0.0247491638795987	0.0207357859531773	1.65388376476947	1.65388376476947\\
0.0247491638795987	0.0220735785953177	1.78917396028045	1.78917396028045\\
0.0247491638795987	0.0234113712374582	1.9245818996026	1.9245818996026\\
0.0247491638795987	0.0247491638795987	2.02058672224303	2.02058672224303\\
0.0247491638795987	0.0260869565217391	2.02064737400147	2.02064737400147\\
0.0247491638795987	0.0274247491638796	2.02065632798366	2.02065632798366\\
0.0247491638795987	0.0287625418060201	2.02065959488037	2.02065959488037\\
0.0247491638795987	0.0301003344481605	2.02066124896662	2.02066124896662\\
0.0247491638795987	0.031438127090301	2.02066229492485	2.02066229492485\\
0.0247491638795987	0.0327759197324415	2.02066295518467	2.02066295518467\\
0.0247491638795987	0.034113712374582	2.0206634002104	2.0206634002104\\
0.0247491638795987	0.0354515050167224	2.02066372701847	2.02066372701847\\
0.0247491638795987	0.0367892976588629	2.02066397192078	2.02066397192078\\
0.0247491638795987	0.0381270903010034	2.02066415480472	2.02066415480472\\
0.0247491638795987	0.0394648829431438	2.02066429619935	2.02066429619935\\
0.0247491638795987	0.0408026755852843	2.02066441181761	2.02066441181761\\
0.0247491638795987	0.0421404682274248	2.02066450300916	2.02066450300916\\
0.0247491638795987	0.0434782608695652	2.02066457621184	2.02066457621184\\
0.0247491638795987	0.0448160535117057	2.0206646375987	2.0206646375987\\
0.0247491638795987	0.0461538461538462	2.02066468851779	2.02066468851779\\
0.0247491638795987	0.0474916387959866	2.02066473060369	2.02066473060369\\
0.0247491638795987	0.0488294314381271	2.020664766037	2.020664766037\\
0.0247491638795987	0.0501672240802676	2.02066479668607	2.02066479668607\\
0.0247491638795987	0.051505016722408	2.02066482255231	2.02066482255231\\
0.0247491638795987	0.0528428093645485	2.02066484456168	2.02066484456168\\
0.0247491638795987	0.054180602006689	2.02066486383375	2.02066486383375\\
0.0247491638795987	0.0555183946488295	2.02066488052436	2.02066488052436\\
0.0247491638795987	0.0568561872909699	2.02066489492625	2.02066489492625\\
0.0247491638795987	0.0581939799331104	2.02066490749329	2.02066490749329\\
0.0247491638795987	0.0595317725752508	2.0206649186713	2.0206649186713\\
0.0247491638795987	0.0608695652173913	2.02066492842436	2.02066492842436\\
0.0247491638795987	0.0622073578595318	2.02066493697506	2.02066493697506\\
0.0247491638795987	0.0635451505016723	2.02066494462533	2.02066494462533\\
0.0247491638795987	0.0648829431438127	2.02066495141354	2.02066495141354\\
0.0247491638795987	0.0662207357859532	2.02066495741415	2.02066495741415\\
0.0247491638795987	0.0675585284280937	2.02066496276497	2.02066496276497\\
0.0247491638795987	0.0688963210702341	2.02066496759653	2.02066496759653\\
0.0247491638795987	0.0702341137123746	2.02066497189716	2.02066497189716\\
0.0247491638795987	0.071571906354515	2.02066497573734	2.02066497573734\\
0.0247491638795987	0.0729096989966556	2.02066497923054	2.02066497923054\\
0.0247491638795987	0.074247491638796	2.0206649823675	2.0206649823675\\
0.0247491638795987	0.0755852842809365	2.02066498518379	2.02066498518379\\
0.0247491638795987	0.0769230769230769	2.02066498774359	2.02066498774359\\
0.0247491638795987	0.0782608695652174	2.02066499006605	2.02066499006605\\
0.0247491638795987	0.0795986622073579	2.02066499216087	2.02066499216087\\
0.0247491638795987	0.0809364548494984	2.02066499406739	2.02066499406739\\
0.0247491638795987	0.0822742474916388	2.02066499580878	2.02066499580878\\
0.0247491638795987	0.0836120401337793	2.02066499738581	2.02066499738581\\
0.0247491638795987	0.0849498327759198	2.02066499882587	2.02066499882587\\
0.0247491638795987	0.0862876254180602	2.02066500014576	2.02066500014576\\
0.0247491638795987	0.0876254180602007	2.02066500134523	2.02066500134523\\
0.0247491638795987	0.0889632107023411	2.02066500244626	2.02066500244626\\
0.0247491638795987	0.0903010033444816	2.02066500345588	2.02066500345588\\
0.0247491638795987	0.0916387959866221	2.0206650043761	2.0206650043761\\
0.0247491638795987	0.0929765886287626	2.0206650052268	2.0206650052268\\
0.0247491638795987	0.094314381270903	2.02066500600502	2.02066500600502\\
0.0247491638795987	0.0956521739130435	2.02066500671923	2.02066500671923\\
0.0247491638795987	0.096989966555184	2.02066500737927	2.02066500737927\\
0.0247491638795987	0.0983277591973244	2.02066500798283	2.02066500798283\\
0.0247491638795987	0.0996655518394649	2.02066500854285	2.02066500854285\\
0.0247491638795987	0.101003344481605	2.02066500905631	2.02066500905631\\
0.0247491638795987	0.102341137123746	2.02066500953101	2.02066500953101\\
0.0247491638795987	0.103678929765886	2.02066500996855	2.02066500996855\\
0.0247491638795987	0.105016722408027	2.02066501037222	2.02066501037222\\
0.0247491638795987	0.106354515050167	2.0206650107455	2.0206650107455\\
0.0247491638795987	0.107692307692308	2.02066501108964	2.02066501108964\\
0.0247491638795987	0.109030100334448	2.02066501140829	2.02066501140829\\
0.0247491638795987	0.110367892976589	2.02066501170225	2.02066501170225\\
0.0247491638795987	0.111705685618729	2.02066501197427	2.02066501197427\\
0.0247491638795987	0.11304347826087	2.02066501222569	2.02066501222569\\
0.0247491638795987	0.11438127090301	2.02066501245777	2.02066501245777\\
0.0247491638795987	0.115719063545151	2.02066501267295	2.02066501267295\\
0.0247491638795987	0.117056856187291	2.02066501287069	2.02066501287069\\
0.0247491638795987	0.118394648829431	2.02066501305484	2.02066501305484\\
0.0247491638795987	0.119732441471572	2.02066501322401	2.02066501322401\\
0.0247491638795987	0.121070234113712	2.02066501338045	2.02066501338045\\
0.0247491638795987	0.122408026755853	2.02066501352504	2.02066501352504\\
0.0247491638795987	0.123745819397993	2.02066501365779	2.02066501365779\\
0.0247491638795987	0.125083612040134	2.02066501378076	2.02066501378076\\
0.0247491638795987	0.126421404682274	2.02066501389383	2.02066501389383\\
0.0247491638795987	0.127759197324415	2.02066501399742	2.02066501399742\\
0.0247491638795987	0.129096989966555	2.02066501409306	2.02066501409306\\
0.0247491638795987	0.130434782608696	2.02066501418074	2.02066501418074\\
0.0247491638795987	0.131772575250836	2.02066501426076	2.02066501426076\\
0.0247491638795987	0.133110367892977	2.02066501433396	2.02066501433396\\
0.0247491638795987	0.134448160535117	2.02066501440103	2.02066501440103\\
0.0247491638795987	0.135785953177258	2.02066501446187	2.02066501446187\\
0.0247491638795987	0.137123745819398	2.02066501451692	2.02066501451692\\
0.0247491638795987	0.138461538461538	2.02066501456679	2.02066501456679\\
0.0247491638795987	0.139799331103679	2.02066501461194	2.02066501461194\\
0.0247491638795987	0.141137123745819	2.02066501465233	2.02066501465233\\
0.0247491638795987	0.14247491638796	2.02066501468829	2.02066501468829\\
0.0247491638795987	0.1438127090301	2.02066501472012	2.02066501472012\\
0.0247491638795987	0.145150501672241	2.02066501474835	2.02066501474835\\
0.0247491638795987	0.146488294314381	2.02066501477305	2.02066501477305\\
0.0247491638795987	0.147826086956522	2.02066501479436	2.02066501479436\\
0.0247491638795987	0.149163879598662	2.02066501481248	2.02066501481248\\
0.0247491638795987	0.150501672240803	2.02066501482764	2.02066501482764\\
0.0247491638795987	0.151839464882943	2.02066501484003	2.02066501484003\\
0.0247491638795987	0.153177257525084	2.02066501485002	2.02066501485002\\
0.0247491638795987	0.154515050167224	2.02066501485763	2.02066501485763\\
0.0247491638795987	0.155852842809365	2.02066501486296	2.02066501486296\\
0.0247491638795987	0.157190635451505	2.02094969486529	2.02094969486529\\
0.0247491638795987	0.158528428093646	2.02322377805715	2.02322377805715\\
0.0247491638795987	0.159866220735786	2.02549445501159	2.02549445501159\\
0.0247491638795987	0.161204013377926	2.02776138134838	2.02776138134838\\
0.0247491638795987	0.162541806020067	2.0300269345944	2.0300269345944\\
0.0247491638795987	0.163879598662207	2.0323038293933	2.0323038293933\\
0.0247491638795987	0.165217391304348	2.03457832724841	2.03457832724841\\
0.0247491638795987	0.166555183946488	2.03685012006351	2.03685012006351\\
0.0247491638795987	0.167892976588629	2.03911889851223	2.03911889851223\\
0.0247491638795987	0.169230769230769	2.04138435229784	2.04138435229784\\
0.0247491638795987	0.17056856187291	2.04364617041869	2.04364617041869\\
0.0247491638795987	0.17190635451505	2.04590404143875	2.04590404143875\\
0.0247491638795987	0.173244147157191	2.04815765376294	2.04815765376294\\
0.0247491638795987	0.174581939799331	2.05040669591677	2.05040669591677\\
0.0247491638795987	0.175919732441472	2.05265085682975	2.05265085682975\\
0.0247491638795987	0.177257525083612	2.05488982612222	2.05488982612222\\
0.0247491638795987	0.178595317725753	2.05712329439505	2.05712329439505\\
0.0247491638795987	0.179933110367893	2.05935095352159	2.05935095352159\\
0.0247491638795987	0.181270903010033	2.06157249694147	2.06157249694147\\
0.0247491638795987	0.182608695652174	2.06378761995565	2.06378761995565\\
0.0247491638795987	0.183946488294314	2.06599602002212	2.06599602002212\\
0.0247491638795987	0.185284280936455	2.06819739705169	2.06819739705169\\
0.0247491638795987	0.186622073578595	2.07039145370331	2.07039145370331\\
0.0247491638795987	0.187959866220736	2.07257789567835	2.07257789567835\\
0.0247491638795987	0.189297658862876	2.07475643201307	2.07475643201307\\
0.0247491638795987	0.190635451505017	2.07692677536895	2.07692677536895\\
0.0247491638795987	0.191973244147157	2.07908864231999	2.07908864231999\\
0.0247491638795987	0.193311036789298	2.08124175363661	2.08124175363661\\
0.0247491638795987	0.194648829431438	2.08338583456531	2.08338583456531\\
0.0247491638795987	0.195986622073579	2.08556517959709	2.08556517959709\\
0.0247491638795987	0.197324414715719	2.08775673932097	2.08775673932097\\
0.0247491638795987	0.19866220735786	2.08994129038452	2.08994129038452\\
0.0247491638795987	0.2	2.09211857242765	2.09211857242765\\
0.0260869565217391	-0.2	-0.54479280841576	-0.54479280841576\\
0.0260869565217391	-0.19866220735786	-0.532322915418357	-0.532322915418357\\
0.0260869565217391	-0.197324414715719	-0.520002213906566	-0.520002213906566\\
0.0260869565217391	-0.195986622073579	-0.507825007244485	-0.507825007244485\\
0.0260869565217391	-0.194648829431438	-0.495785882102665	-0.495785882102665\\
0.0260869565217391	-0.193311036789298	-0.483880527295568	-0.483880527295568\\
0.0260869565217391	-0.191973244147157	-0.472105997391956	-0.472105997391956\\
0.0260869565217391	-0.190635451505017	-0.460457720505907	-0.460457720505907\\
0.0260869565217391	-0.189297658862876	-0.448931280879967	-0.448931280879967\\
0.0260869565217391	-0.187959866220736	-0.437522487309918	-0.437522487309918\\
0.0260869565217391	-0.186622073578595	-0.426227363153955	-0.426227363153955\\
0.0260869565217391	-0.185284280936455	-0.415042137916594	-0.415042137916594\\
0.0260869565217391	-0.183946488294314	-0.4039632404892	-0.4039632404892\\
0.0260869565217391	-0.182608695652174	-0.392987294197321	-0.392987294197321\\
0.0260869565217391	-0.181270903010033	-0.382111113897503	-0.382111113897503\\
0.0260869565217391	-0.179933110367893	-0.371331705496174	-0.371331705496174\\
0.0260869565217391	-0.178595317725753	-0.360646268451134	-0.360646268451134\\
0.0260869565217391	-0.177257525083612	-0.350052202097082	-0.350052202097082\\
0.0260869565217391	-0.175919732441472	-0.339547117068638	-0.339547117068638\\
0.0260869565217391	-0.174581939799331	-0.329128853780274	-0.329128853780274\\
0.0260869565217391	-0.173244147157191	-0.318794022037147	-0.318794022037147\\
0.0260869565217391	-0.17190635451505	-0.308533469437329	-0.308533469437329\\
0.0260869565217391	-0.17056856187291	-0.298343960385501	-0.298343960385501\\
0.0260869565217391	-0.169230769230769	-0.288224187245202	-0.288224187245202\\
0.0260869565217391	-0.167892976588629	-0.278179513420268	-0.278179513420268\\
0.0260869565217391	-0.166555183946488	-0.268210531076538	-0.268210531076538\\
0.0260869565217391	-0.165217391304348	-0.25831686266063	-0.25831686266063\\
0.0260869565217391	-0.163879598662207	-0.248498827079921	-0.248498827079921\\
0.0260869565217391	-0.162541806020067	-0.23875721095568	-0.23875721095568\\
0.0260869565217391	-0.161204013377926	-0.229077068876783	-0.229077068876783\\
0.0260869565217391	-0.159866220735786	-0.219449743268655	-0.219449743268655\\
0.0260869565217391	-0.158528428093645	-0.209880533320015	-0.209880533320015\\
0.0260869565217391	-0.157190635451505	-0.200389771993443	-0.200389771993443\\
0.0260869565217391	-0.155852842809365	-0.190983228384941	-0.190983228384941\\
0.0260869565217391	-0.154515050167224	-0.181629701550906	-0.181629701550906\\
0.0260869565217391	-0.153177257525084	-0.172321575780182	-0.172321575780182\\
0.0260869565217391	-0.151839464882943	-0.16310420879957	-0.16310420879957\\
0.0260869565217391	-0.150501672240803	-0.153961210716567	-0.153961210716567\\
0.0260869565217391	-0.149163879598662	-0.144857961690039	-0.144857961690039\\
0.0260869565217391	-0.147826086956522	-0.135862681771481	-0.135862681771481\\
0.0260869565217391	-0.146488294314381	-0.126917724857833	-0.126917724857833\\
0.0260869565217391	-0.145150501672241	-0.11806615458011	-0.11806615458011\\
0.0260869565217391	-0.1438127090301	-0.109279571605357	-0.109279571605357\\
0.0260869565217391	-0.14247491638796	-0.100601430702541	-0.100601430702541\\
0.0260869565217391	-0.141137123745819	-0.0919907546648394	-0.0919907546648394\\
0.0260869565217391	-0.139799331103679	-0.0834917006936308	-0.0834917006936308\\
0.0260869565217391	-0.138461538461538	-0.0751019313535636	-0.0751019313535636\\
0.0260869565217391	-0.137123745819398	-0.0668171036725415	-0.0668171036725415\\
0.0260869565217391	-0.135785953177258	-0.0586521661806205	-0.0586521661806205\\
0.0260869565217391	-0.134448160535117	-0.0526878847122493	-0.0526878847122493\\
0.0260869565217391	-0.133110367892977	-0.0481012433965176	-0.0481012433965176\\
0.0260869565217391	-0.131772575250836	-0.0435286854694049	-0.0435286854694049\\
0.0260869565217391	-0.130434782608696	-0.038971167306289	-0.038971167306289\\
0.0260869565217391	-0.129096989966555	-0.0344296264037046	-0.0344296264037046\\
0.0260869565217391	-0.127759197324415	-0.0299049785815305	-0.0299049785815305\\
0.0260869565217391	-0.126421404682274	-0.0253981150305308	-0.0253981150305308\\
0.0260869565217391	-0.125083612040134	-0.0209098992178043	-0.0209098992178043\\
0.0260869565217391	-0.123745819397993	-0.0164411636658459	-0.0164411636658459\\
0.0260869565217391	-0.122408026755853	-0.0119927066241828	-0.0119927066241828\\
0.0260869565217391	-0.121070234113712	-0.00756528865594608	-0.00756528865594608\\
0.0260869565217391	-0.119732441471572	-0.00316269509905853	-0.00316269509905853\\
0.0260869565217391	-0.118394648829431	0.00121352950021048	0.00121352950021048\\
0.0260869565217391	-0.117056856187291	0.00556569021079478	0.00556569021079478\\
0.0260869565217391	-0.115719063545151	0.00989317822078251	0.00989317822078251\\
0.0260869565217391	-0.11438127090301	0.0141954404492939	0.0141954404492939\\
0.0260869565217391	-0.11304347826087	0.0184719830794471	0.0184719830794471\\
0.0260869565217391	-0.111705685618729	0.0227124838945126	0.0227124838945126\\
0.0260869565217391	-0.110367892976589	0.0269235828739502	0.0269235828739502\\
0.0260869565217391	-0.109030100334448	0.0308250225614489	0.0308250225614489\\
0.0260869565217391	-0.107692307692308	0.0308250227826878	0.0308250227826878\\
0.0260869565217391	-0.106354515050167	0.0308250230086885	0.0308250230086885\\
0.0260869565217391	-0.105016722408027	0.0308250232507027	0.0308250232507027\\
0.0260869565217391	-0.103678929765886	0.0308250235091679	0.0308250235091679\\
0.0260869565217391	-0.102341137123746	0.0308250237840413	0.0308250237840413\\
0.0260869565217391	-0.101003344481605	0.0308250240770204	0.0308250240770204\\
0.0260869565217391	-0.0996655518394649	0.0308250243881595	0.0308250243881595\\
0.0260869565217391	-0.0983277591973244	0.030825024728599	0.030825024728599\\
0.0260869565217391	-0.096989966555184	0.030825025079449	0.030825025079449\\
0.0260869565217391	-0.0956521739130435	0.030825025465696	0.030825025465696\\
0.0260869565217391	-0.094314381270903	0.0308250258679655	0.0308250258679655\\
0.0260869565217391	-0.0929765886287625	0.0308250263030471	0.0308250263030471\\
0.0260869565217391	-0.0916387959866221	0.0308250267668462	0.0308250267668462\\
0.0260869565217391	-0.0903010033444816	0.030825027259473	0.030825027259473\\
0.0260869565217391	-0.0889632107023411	0.0308250277884896	0.0308250277884896\\
0.0260869565217391	-0.0876254180602007	0.030825028355661	0.030825028355661\\
0.0260869565217391	-0.0862876254180602	0.0308250289625718	0.0308250289625718\\
0.0260869565217391	-0.0849498327759197	0.0308250296067688	0.0308250296067688\\
0.0260869565217391	-0.0836120401337793	0.0308250302968793	0.0308250302968793\\
0.0260869565217391	-0.0822742474916388	0.0308250310360947	0.0308250310360947\\
0.0260869565217391	-0.0809364548494983	0.030825031827981	0.030825031827981\\
0.0260869565217391	-0.0795986622073579	0.0308250326768985	0.0308250326768985\\
0.0260869565217391	-0.0782608695652174	0.0308250335879597	0.0308250335879597\\
0.0260869565217391	-0.0769230769230769	0.0308250345647975	0.0308250345647975\\
0.0260869565217391	-0.0755852842809365	0.0308250356062851	0.0308250356062851\\
0.0260869565217391	-0.074247491638796	0.0308250367255679	0.0308250367255679\\
0.0260869565217391	-0.0729096989966555	0.030825037931193	0.030825037931193\\
0.0260869565217391	-0.071571906354515	0.0308250392331321	0.0308250392331321\\
0.0260869565217391	-0.0702341137123746	0.0308250406212596	0.0308250406212596\\
0.0260869565217391	-0.0688963210702341	0.0308250421148671	0.0308250421148671\\
0.0260869565217391	-0.0675585284280937	0.0308250437378138	0.0308250437378138\\
0.0260869565217391	-0.0662207357859532	0.0308250454630877	0.0308250454630877\\
0.0260869565217391	-0.0648829431438127	0.030825047338028	0.030825047338028\\
0.0260869565217391	-0.0635451505016722	0.0308250493529231	0.0308250493529231\\
0.0260869565217391	-0.0622073578595318	0.030825051530861	0.030825051530861\\
0.0260869565217391	-0.0608695652173913	0.0308250538784197	0.0308250538784197\\
0.0260869565217391	-0.0595317725752508	0.030825056427336	0.030825056427336\\
0.0260869565217391	-0.0581939799331104	0.030825059160562	0.030825059160562\\
0.0260869565217391	-0.0568561872909699	0.0308250621568491	0.0308250621568491\\
0.0260869565217391	-0.0555183946488294	0.0308250653589085	0.0308250653589085\\
0.0260869565217391	-0.0541806020066889	0.0308250688458404	0.0308250688458404\\
0.0260869565217391	-0.0528428093645485	0.0308250726627488	0.0308250726627488\\
0.0260869565217391	-0.051505016722408	0.0308250767652691	0.0308250767652691\\
0.0260869565217391	-0.0501672240802676	0.0308250812230771	0.0308250812230771\\
0.0260869565217391	-0.0488294314381271	0.0308250860996798	0.0308250860996798\\
0.0260869565217391	-0.0474916387959866	0.0308250914364941	0.0308250914364941\\
0.0260869565217391	-0.0461538461538462	0.0308250972513655	0.0308250972513655\\
0.0260869565217391	-0.0448160535117057	0.0308251035466551	0.0308251035466551\\
0.0260869565217391	-0.0434782608695652	0.0308251104451346	0.0308251104451346\\
0.0260869565217391	-0.0421404682274247	0.0308251180110498	0.0308251180110498\\
0.0260869565217391	-0.0408026755852843	0.0308251263167346	0.0308251263167346\\
0.0260869565217391	-0.0394648829431438	0.0308251354443081	0.0308251354443081\\
0.0260869565217391	-0.0381270903010033	0.030825145487603	0.030825145487603\\
0.0260869565217391	-0.0367892976588629	0.0308251565546424	0.0308251565546424\\
0.0260869565217391	-0.0354515050167224	0.030825168770709	0.030825168770709\\
0.0260869565217391	-0.0341137123745819	0.0308251822824109	0.0308251822824109\\
0.0260869565217391	-0.0327759197324415	0.0308251972629677	0.0308251972629677\\
0.0260869565217391	-0.031438127090301	0.0308252139189611	0.0308252139189611\\
0.0260869565217391	-0.0301003344481605	0.0308252324995881	0.0308252324995881\\
0.0260869565217391	-0.0287625418060201	0.0308252533091001	0.0308252533091001\\
0.0260869565217391	-0.0274247491638796	0.0308252767211395	0.0308252767211395\\
0.0260869565217391	-0.0260869565217391	0.0308253026292209	0.0308253026292209\\
0.0260869565217391	-0.0247491638795987	0.0308253317255265	0.0308253317255265\\
0.0260869565217391	-0.0234113712374582	0.0308253647920567	0.0308253647920567\\
0.0260869565217391	-0.0220735785953177	0.0308254026602578	0.0308254026602578\\
0.0260869565217391	-0.0207357859531772	0.0308254463628599	0.0308254463628599\\
0.0260869565217391	-0.0193979933110368	0.0308254946658768	0.0308254946658768\\
0.0260869565217391	-0.0180602006688963	0.0308255509618348	0.0308255509618348\\
0.0260869565217391	-0.0167224080267558	0.0308256175039097	0.0308256175039097\\
0.0260869565217391	-0.0153846153846154	0.0308256935986196	0.0308256935986196\\
0.0260869565217391	-0.0140468227424749	0.0308257822906949	0.0308257822906949\\
0.0260869565217391	-0.0127090301003344	0.0308258909143303	0.0308258909143303\\
0.0260869565217391	-0.011371237458194	0.0308260159624659	0.0308260159624659\\
0.0260869565217391	-0.0100334448160535	0.0308261692907942	0.0308261692907942\\
0.0260869565217391	-0.00869565217391302	0.0308263614316856	0.0308263614316856\\
0.0260869565217391	-0.00735785953177256	0.0308265897086005	0.0308265897086005\\
0.0260869565217391	-0.00602006688963211	0.0308269010620844	0.0308269010620844\\
0.0260869565217391	-0.00468227424749162	0.0308272702571081	0.0308272702571081\\
0.0260869565217391	-0.00334448160535117	0.0308278118089279	0.0308278118089279\\
0.0260869565217391	-0.00200668896321068	0.0308285011179772	0.0308285011179772\\
0.0260869565217391	-0.000668896321070228	0.0308296297445653	0.0308296297445653\\
0.0260869565217391	0.000668896321070256	0.0308312374346	0.0308312374346\\
0.0260869565217391	0.00200668896321071	0.0308345570726706	0.0308345570726706\\
0.0260869565217391	0.00334448160535117	0.0308421378708731	0.0308421378708731\\
0.0260869565217391	0.00468227424749165	0.0308810914507271	0.0308810914507271\\
0.0260869565217391	0.00602006688963211	0.104155376422144	0.104155376422144\\
0.0260869565217391	0.00735785953177259	0.23781338795292	0.23781338795292\\
0.0260869565217391	0.00869565217391305	0.371629659936914	0.371629659936914\\
0.0260869565217391	0.0100334448160535	0.505574412549158	0.505574412549158\\
0.0260869565217391	0.011371237458194	0.639654635672706	0.639654635672706\\
0.0260869565217391	0.0127090301003345	0.773868739764906	0.773868739764906\\
0.0260869565217391	0.0140468227424749	0.908215955902081	0.908215955902081\\
0.0260869565217391	0.0153846153846154	1.0426963284712	1.0426963284712\\
0.0260869565217391	0.0167224080267559	1.17730997410307	1.17730997410307\\
0.0260869565217391	0.0180602006688963	1.31205700066775	1.31205700066775\\
0.0260869565217391	0.0193979933110368	1.44693745638435	1.44693745638435\\
0.0260869565217391	0.0207357859531773	1.58195112991692	1.58195112991692\\
0.0260869565217391	0.0220735785953177	1.71709775861332	1.71709775861332\\
0.0260869565217391	0.0234113712374582	1.85237358219893	1.85237358219893\\
0.0260869565217391	0.0247491638795987	1.98771661160205	1.98771661160205\\
0.0260869565217391	0.0260869565217391	2.02063485718034	2.02063485718034\\
0.0260869565217391	0.0274247491638796	2.02065308672155	2.02065308672155\\
0.0260869565217391	0.0287625418060201	2.02065814246392	2.02065814246392\\
0.0260869565217391	0.0301003344481605	2.0206605800107	2.0206605800107\\
0.0260869565217391	0.031438127090301	2.02066189576334	2.02066189576334\\
0.0260869565217391	0.0327759197324415	2.02066269445976	2.02066269445976\\
0.0260869565217391	0.034113712374582	2.02066322736069	2.02066322736069\\
0.0260869565217391	0.0354515050167224	2.02066361495011	2.02066361495011\\
0.0260869565217391	0.0367892976588629	2.02066389115634	2.02066389115634\\
0.0260869565217391	0.0381270903010034	2.02066409541146	2.02066409541146\\
0.0260869565217391	0.0394648829431438	2.02066425498453	2.02066425498453\\
0.0260869565217391	0.0408026755852843	2.02066438089404	2.02066438089404\\
0.0260869565217391	0.0421404682274248	2.02066447960649	2.02066447960649\\
0.0260869565217391	0.0434782608695652	2.02066455839794	2.02066455839794\\
0.0260869565217391	0.0448160535117057	2.0206646245322	2.0206646245322\\
0.0260869565217391	0.0461538461538462	2.02066467854541	2.02066467854541\\
0.0260869565217391	0.0474916387959866	2.02066472299908	2.02066472299908\\
0.0260869565217391	0.0488294314381271	2.02066476030837	2.02066476030837\\
0.0260869565217391	0.0501672240802676	2.02066479235932	2.02066479235932\\
0.0260869565217391	0.051505016722408	2.02066481931758	2.02066481931758\\
0.0260869565217391	0.0528428093645485	2.02066484218192	2.02066484218192\\
0.0260869565217391	0.054180602006689	2.02066486205274	2.02066486205274\\
0.0260869565217391	0.0555183946488295	2.0206648792721	2.0206648792721\\
0.0260869565217391	0.0568561872909699	2.02066489409027	2.02066489409027\\
0.0260869565217391	0.0581939799331104	2.02066490691996	2.02066490691996\\
0.0260869565217391	0.0595317725752508	2.02066491834209	2.02066491834209\\
0.0260869565217391	0.0608695652173913	2.02066492830101	2.02066492830101\\
0.0260869565217391	0.0622073578595318	2.0206649370127	2.0206649370127\\
0.0260869565217391	0.0635451505016723	2.0206649447224	2.0206649447224\\
0.0260869565217391	0.0648829431438127	2.02066495161119	2.02066495161119\\
0.0260869565217391	0.0662207357859532	2.02066495768897	2.02066495768897\\
0.0260869565217391	0.0675585284280937	2.02066496307143	2.02066496307143\\
0.0260869565217391	0.0688963210702341	2.02066496792544	2.02066496792544\\
0.0260869565217391	0.0702341137123746	2.02066497226016	2.02066497226016\\
0.0260869565217391	0.071571906354515	2.02066497612432	2.02066497612432\\
0.0260869565217391	0.0729096989966556	2.02066497959814	2.02066497959814\\
0.0260869565217391	0.074247491638796	2.02066498274695	2.02066498274695\\
0.0260869565217391	0.0755852842809365	2.02066498556974	2.02066498556974\\
0.0260869565217391	0.0769230769230769	2.02066498810699	2.02066498810699\\
0.0260869565217391	0.0782608695652174	2.02066499042855	2.02066499042855\\
0.0260869565217391	0.0795986622073579	2.0206649925211	2.0206649925211\\
0.0260869565217391	0.0809364548494984	2.02066499441029	2.02066499441029\\
0.0260869565217391	0.0822742474916388	2.0206649961402	2.0206649961402\\
0.0260869565217391	0.0836120401337793	2.02066499771089	2.02066499771089\\
0.0260869565217391	0.0849498327759198	2.02066499913441	2.02066499913441\\
0.0260869565217391	0.0862876254180602	2.02066500044167	2.02066500044167\\
0.0260869565217391	0.0876254180602007	2.02066500163318	2.02066500163318\\
0.0260869565217391	0.0889632107023411	2.02066500271664	2.02066500271664\\
0.0260869565217391	0.0903010033444816	2.02066500371657	2.02066500371657\\
0.0260869565217391	0.0916387959866221	2.02066500462851	2.02066500462851\\
0.0260869565217391	0.0929765886287626	2.02066500546266	2.02066500546266\\
0.0260869565217391	0.094314381270903	2.02066500623294	2.02066500623294\\
0.0260869565217391	0.0956521739130435	2.02066500693605	2.02066500693605\\
0.0260869565217391	0.096989966555184	2.02066500758514	2.02066500758514\\
0.0260869565217391	0.0983277591973244	2.02066500818128	2.02066500818128\\
0.0260869565217391	0.0996655518394649	2.02066500872889	2.02066500872889\\
0.0260869565217391	0.101003344481605	2.02066500923547	2.02066500923547\\
0.0260869565217391	0.102341137123746	2.02066500969924	2.02066500969924\\
0.0260869565217391	0.103678929765886	2.02066501013042	2.02066501013042\\
0.0260869565217391	0.105016722408027	2.02066501052513	2.02066501052513\\
0.0260869565217391	0.106354515050167	2.02066501089187	2.02066501089187\\
0.0260869565217391	0.107692307692308	2.02066501122825	2.02066501122825\\
0.0260869565217391	0.109030100334448	2.02066501154074	2.02066501154074\\
0.0260869565217391	0.110367892976589	2.0206650118275	2.0206650118275\\
0.0260869565217391	0.111705685618729	2.0206650120942	2.0206650120942\\
0.0260869565217391	0.11304347826087	2.02066501233883	2.02066501233883\\
0.0260869565217391	0.11438127090301	2.02066501256643	2.02066501256643\\
0.0260869565217391	0.115719063545151	2.02066501277553	2.02066501277553\\
0.0260869565217391	0.117056856187291	2.02066501296917	2.02066501296917\\
0.0260869565217391	0.118394648829431	2.02066501314787	2.02066501314787\\
0.0260869565217391	0.119732441471572	2.02066501331224	2.02066501331224\\
0.0260869565217391	0.121070234113712	2.02066501346482	2.02066501346482\\
0.0260869565217391	0.122408026755853	2.02066501360482	2.02066501360482\\
0.0260869565217391	0.123745819397993	2.02066501373395	2.02066501373395\\
0.0260869565217391	0.125083612040134	2.02066501385313	2.02066501385313\\
0.0260869565217391	0.126421404682274	2.02066501396229	2.02066501396229\\
0.0260869565217391	0.127759197324415	2.02066501406274	2.02066501406274\\
0.0260869565217391	0.129096989966555	2.02066501415513	2.02066501415513\\
0.0260869565217391	0.130434782608696	2.02066501423946	2.02066501423946\\
0.0260869565217391	0.131772575250836	2.02066501431642	2.02066501431642\\
0.0260869565217391	0.133110367892977	2.02066501438714	2.02066501438714\\
0.0260869565217391	0.134448160535117	2.02066501445132	2.02066501445132\\
0.0260869565217391	0.135785953177258	2.02066501450942	2.02066501450942\\
0.0260869565217391	0.137123745819398	2.02066501456202	2.02066501456202\\
0.0260869565217391	0.138461538461538	2.02066501460975	2.02066501460975\\
0.0260869565217391	0.139799331103679	2.02066501465252	2.02066501465252\\
0.0260869565217391	0.141137123745819	2.02066501469065	2.02066501469065\\
0.0260869565217391	0.14247491638796	2.02066501472446	2.02066501472446\\
0.0260869565217391	0.1438127090301	2.02066501475449	2.02066501475449\\
0.0260869565217391	0.145150501672241	2.02066501478087	2.02066501478087\\
0.0260869565217391	0.146488294314381	2.02066501480369	2.02066501480369\\
0.0260869565217391	0.147826086956522	2.0206650148232	2.0206650148232\\
0.0260869565217391	0.149163879598662	2.02066501483962	2.02066501483962\\
0.0260869565217391	0.150501672240803	2.02066501485315	2.02066501485315\\
0.0260869565217391	0.151839464882943	2.02066501486421	2.02066501486421\\
0.0260869565217391	0.153177257525084	2.02066501487275	2.02066501487275\\
0.0260869565217391	0.154515050167224	2.02066501487893	2.02066501487893\\
0.0260869565217391	0.155852842809365	2.02066501488291	2.02066501488291\\
0.0260869565217391	0.157190635451505	2.02197340606037	2.02197340606037\\
0.0260869565217391	0.158528428093646	2.02425594054198	2.02425594054198\\
0.0260869565217391	0.159866220735786	2.02653496113068	2.02653496113068\\
0.0260869565217391	0.161204013377926	2.02881011874294	2.02881011874294\\
0.0260869565217391	0.162541806020067	2.03108106368933	2.03108106368933\\
0.0260869565217391	0.163879598662207	2.03334744601432	2.03334744601432\\
0.0260869565217391	0.165217391304348	2.03560891584178	2.03560891584178\\
0.0260869565217391	0.166555183946488	2.0378747890633	2.0378747890633\\
0.0260869565217391	0.167892976588629	2.04015175452921	2.04015175452921\\
0.0260869565217391	0.169230769230769	2.04242529702451	2.04242529702451\\
0.0260869565217391	0.17056856187291	2.04469510142322	2.04469510142322\\
0.0260869565217391	0.17190635451505	2.04696085221065	2.04696085221065\\
0.0260869565217391	0.173244147157191	2.04922223376502	2.04922223376502\\
0.0260869565217391	0.174581939799331	2.05147893064334	2.05147893064334\\
0.0260869565217391	0.175919732441472	2.05373062787117	2.05373062787117\\
0.0260869565217391	0.177257525083612	2.0559770112357	2.0559770112357\\
0.0260869565217391	0.178595317725753	2.05821776758169	2.05821776758169\\
0.0260869565217391	0.179933110367893	2.06045258510961	2.06045258510961\\
0.0260869565217391	0.181270903010033	2.06268115367558	2.06268115367558\\
0.0260869565217391	0.182608695652174	2.06490316509245	2.06490316509245\\
0.0260869565217391	0.183946488294314	2.06711831343143	2.06711831343143\\
0.0260869565217391	0.185284280936455	2.06932629532372	2.06932629532372\\
0.0260869565217391	0.186622073578595	2.07152681026151	2.07152681026151\\
0.0260869565217391	0.187959866220736	2.07371956089776	2.07371956089776\\
0.0260869565217391	0.189297658862876	2.07590425334406	2.07590425334406\\
0.0260869565217391	0.190635451505017	2.07808059746609	2.07808059746609\\
0.0260869565217391	0.191973244147157	2.08024830717592	2.08024830717592\\
0.0260869565217391	0.193311036789298	2.0824071007206	2.0824071007206\\
0.0260869565217391	0.194648829431438	2.08455670096634	2.08455670096634\\
0.0260869565217391	0.195986622073579	2.08669683567785	2.08669683567785\\
0.0260869565217391	0.197324414715719	2.0888887294514	2.0888887294514\\
0.0260869565217391	0.19866220735786	2.0910795173647	2.0910795173647\\
0.0260869565217391	0.2	2.09326290053555	2.09326290053555\\
0.0274247491638796	-0.2	-0.544073624897853	-0.544073624897853\\
0.0274247491638796	-0.19866220735786	-0.531595743699062	-0.531595743699062\\
0.0274247491638796	-0.197324414715719	-0.519267000183006	-0.519267000183006\\
0.0274247491638796	-0.195986622073579	-0.507081695835604	-0.507081695835604\\
0.0274247491638796	-0.194648829431438	-0.495034415686764	-0.495034415686764\\
0.0274247491638796	-0.193311036789298	-0.483121483270929	-0.483121483270929\\
0.0274247491638796	-0.191973244147157	-0.471339407342327	-0.471339407342327\\
0.0274247491638796	-0.190635451505017	-0.459683537900564	-0.459683537900564\\
0.0274247491638796	-0.189297658862876	-0.448149461519542	-0.448149461519542\\
0.0274247491638796	-0.187959866220736	-0.436732989915826	-0.436732989915826\\
0.0274247491638796	-0.186622073578595	-0.425430150089927	-0.425430150089927\\
0.0274247491638796	-0.185284280936455	-0.414237176079011	-0.414237176079011\\
0.0274247491638796	-0.183946488294314	-0.403150502415505	-0.403150502415505\\
0.0274247491638796	-0.182608695652174	-0.392166759459827	-0.392166759459827\\
0.0274247491638796	-0.181270903010033	-0.381282770875803	-0.381282770875803\\
0.0274247491638796	-0.179933110367893	-0.370495553659493	-0.370495553659493\\
0.0274247491638796	-0.178595317725753	-0.359802321339244	-0.359802321339244\\
0.0274247491638796	-0.177257525083612	-0.349200491276452	-0.349200491276452\\
0.0274247491638796	-0.175919732441472	-0.338687697479473	-0.338687697479473\\
0.0274247491638796	-0.174581939799331	-0.328261811116195	-0.328261811116195\\
0.0274247491638796	-0.173244147157191	-0.317917875450568	-0.317917875450568\\
0.0274247491638796	-0.17190635451505	-0.307647422561099	-0.307647422561099\\
0.0274247491638796	-0.17056856187291	-0.2974479439115	-0.2974479439115\\
0.0274247491638796	-0.169230769230769	-0.287319416749268	-0.287319416749268\\
0.0274247491638796	-0.167892976588629	-0.277267149814052	-0.277267149814052\\
0.0274247491638796	-0.166555183946488	-0.267290842943811	-0.267290842943811\\
0.0274247491638796	-0.165217391304348	-0.257390240634306	-0.257390240634306\\
0.0274247491638796	-0.163879598662207	-0.247565848514772	-0.247565848514772\\
0.0274247491638796	-0.162541806020067	-0.237816775497127	-0.237816775497127\\
0.0274247491638796	-0.161204013377926	-0.228125543823373	-0.228125543823373\\
0.0274247491638796	-0.159866220735786	-0.218487066679409	-0.218487066679409\\
0.0274247491638796	-0.158528428093645	-0.208911889057684	-0.208911889057684\\
0.0274247491638796	-0.157190635451505	-0.199417937221766	-0.199417937221766\\
0.0274247491638796	-0.155852842809365	-0.190004722722909	-0.190004722722909\\
0.0274247491638796	-0.154515050167224	-0.180639143716477	-0.180639143716477\\
0.0274247491638796	-0.153177257525084	-0.171324063856243	-0.171324063856243\\
0.0274247491638796	-0.151839464882943	-0.162108638789678	-0.162108638789678\\
0.0274247491638796	-0.150501672240803	-0.152952750606422	-0.152952750606422\\
0.0274247491638796	-0.149163879598662	-0.143844862489323	-0.143844862489323\\
0.0274247491638796	-0.147826086956522	-0.134848206885582	-0.134848206885582\\
0.0274247491638796	-0.146488294314381	-0.125890171151938	-0.125890171151938\\
0.0274247491638796	-0.145150501672241	-0.117045099949164	-0.117045099949164\\
0.0274247491638796	-0.1438127090301	-0.108247571757852	-0.108247571757852\\
0.0274247491638796	-0.14247491638796	-0.0995730009853301	-0.0995730009853301\\
0.0274247491638796	-0.141137123745819	-0.0909699945265731	-0.0909699945265731\\
0.0274247491638796	-0.139799331103679	-0.0824559898531196	-0.0824559898531196\\
0.0274247491638796	-0.138461538461538	-0.0740725589187977	-0.0740725589187977\\
0.0274247491638796	-0.137123745819398	-0.0657954326345974	-0.0657954326345974\\
0.0274247491638796	-0.135785953177258	-0.0576384903596417	-0.0576384903596417\\
0.0274247491638796	-0.134448160535117	-0.0524808094399237	-0.0524808094399237\\
0.0274247491638796	-0.133110367892977	-0.0478945786080408	-0.0478945786080408\\
0.0274247491638796	-0.131772575250836	-0.0433237579586639	-0.0433237579586639\\
0.0274247491638796	-0.130434782608696	-0.0387680322451013	-0.0387680322451013\\
0.0274247491638796	-0.129096989966555	-0.0342282079784793	-0.0342282079784793\\
0.0274247491638796	-0.127759197324415	-0.0297060608911434	-0.0297060608911434\\
0.0274247491638796	-0.126421404682274	-0.0252027866397466	-0.0252027866397466\\
0.0274247491638796	-0.125083612040134	-0.0207188718045231	-0.0207188718045231\\
0.0274247491638796	-0.123745819397993	-0.0162551740362911	-0.0162551740362911\\
0.0274247491638796	-0.122408026755853	-0.0118125164036037	-0.0118125164036037\\
0.0274247491638796	-0.121070234113712	-0.00739168384439037	-0.00739168384439037\\
0.0274247491638796	-0.119732441471572	-0.00299341954882604	-0.00299341954882604\\
0.0274247491638796	-0.118394648829431	0.00138157869669386	0.00138157869669386\\
0.0274247491638796	-0.117056856187291	0.00573266217101687	0.00573266217101687\\
0.0274247491638796	-0.115719063545151	0.0100569436391131	0.0100569436391131\\
0.0274247491638796	-0.11438127090301	0.0143486907094863	0.0143486907094863\\
0.0274247491638796	-0.11304347826087	0.018613793723682	0.018613793723682\\
0.0274247491638796	-0.111705685618729	0.0228518033095588	0.0228518033095588\\
0.0274247491638796	-0.110367892976589	0.0270623376916089	0.0270623376916089\\
0.0274247491638796	-0.109030100334448	0.030825022583517	0.030825022583517\\
0.0274247491638796	-0.107692307692308	0.0308250227961877	0.0308250227961877\\
0.0274247491638796	-0.106354515050167	0.0308250230244557	0.0308250230244557\\
0.0274247491638796	-0.105016722408027	0.0308250232682208	0.0308250232682208\\
0.0274247491638796	-0.103678929765886	0.0308250235280082	0.0308250235280082\\
0.0274247491638796	-0.102341137123746	0.0308250238044223	0.0308250238044223\\
0.0274247491638796	-0.101003344481605	0.0308250240991328	0.0308250240991328\\
0.0274247491638796	-0.0996655518394649	0.0308250244149647	0.0308250244149647\\
0.0274247491638796	-0.0983277591973244	0.0308250247460448	0.0308250247460448\\
0.0274247491638796	-0.096989966555184	0.03082502510975	0.03082502510975\\
0.0274247491638796	-0.0956521739130435	0.0308250254857382	0.0308250254857382\\
0.0274247491638796	-0.094314381270903	0.030825025893376	0.030825025893376\\
0.0274247491638796	-0.0929765886287625	0.0308250263278207	0.0308250263278207\\
0.0274247491638796	-0.0916387959866221	0.0308250267898805	0.0308250267898805\\
0.0274247491638796	-0.0903010033444816	0.0308250272865784	0.0308250272865784\\
0.0274247491638796	-0.0889632107023411	0.0308250278175568	0.0308250278175568\\
0.0274247491638796	-0.0876254180602007	0.0308250283795282	0.0308250283795282\\
0.0274247491638796	-0.0862876254180602	0.0308250289818283	0.0308250289818283\\
0.0274247491638796	-0.0849498327759197	0.0308250296266633	0.0308250296266633\\
0.0274247491638796	-0.0836120401337793	0.0308250303164095	0.0308250303164095\\
0.0274247491638796	-0.0822742474916388	0.0308250310545275	0.0308250310545275\\
0.0274247491638796	-0.0809364548494983	0.0308250318442649	0.0308250318442649\\
0.0274247491638796	-0.0795986622073579	0.0308250326898559	0.0308250326898559\\
0.0274247491638796	-0.0782608695652174	0.0308250335962327	0.0308250335962327\\
0.0274247491638796	-0.0769230769230769	0.0308250345689915	0.0308250345689915\\
0.0274247491638796	-0.0755852842809365	0.0308250356146905	0.0308250356146905\\
0.0274247491638796	-0.074247491638796	0.0308250367301273	0.0308250367301273\\
0.0274247491638796	-0.0729096989966555	0.0308250379243671	0.0308250379243671\\
0.0274247491638796	-0.071571906354515	0.0308250392128435	0.0308250392128435\\
0.0274247491638796	-0.0702341137123746	0.0308250406069885	0.0308250406069885\\
0.0274247491638796	-0.0688963210702341	0.0308250420833617	0.0308250420833617\\
0.0274247491638796	-0.0675585284280937	0.0308250436851594	0.0308250436851594\\
0.0274247491638796	-0.0662207357859532	0.0308250454117981	0.0308250454117981\\
0.0274247491638796	-0.0648829431438127	0.0308250472588379	0.0308250472588379\\
0.0274247491638796	-0.0635451505016722	0.0308250492702843	0.0308250492702843\\
0.0274247491638796	-0.0622073578595318	0.0308250514121846	0.0308250514121846\\
0.0274247491638796	-0.0608695652173913	0.0308250537493981	0.0308250537493981\\
0.0274247491638796	-0.0595317725752508	0.0308250562525241	0.0308250562525241\\
0.0274247491638796	-0.0581939799331104	0.0308250589660349	0.0308250589660349\\
0.0274247491638796	-0.0568561872909699	0.0308250619203304	0.0308250619203304\\
0.0274247491638796	-0.0555183946488294	0.030825065074946	0.030825065074946\\
0.0274247491638796	-0.0541806020066889	0.0308250685236596	0.0308250685236596\\
0.0274247491638796	-0.0528428093645485	0.0308250722853971	0.0308250722853971\\
0.0274247491638796	-0.051505016722408	0.030825076305826	0.030825076305826\\
0.0274247491638796	-0.0501672240802676	0.0308250806971362	0.0308250806971362\\
0.0274247491638796	-0.0488294314381271	0.0308250854952667	0.0308250854952667\\
0.0274247491638796	-0.0474916387959866	0.0308250907394485	0.0308250907394485\\
0.0274247491638796	-0.0461538461538462	0.0308250964127177	0.0308250964127177\\
0.0274247491638796	-0.0448160535117057	0.0308251025816503	0.0308251025816503\\
0.0274247491638796	-0.0434782608695652	0.0308251093329052	0.0308251093329052\\
0.0274247491638796	-0.0421404682274247	0.0308251167272067	0.0308251167272067\\
0.0274247491638796	-0.0408026755852843	0.0308251248330521	0.0308251248330521\\
0.0274247491638796	-0.0394648829431438	0.0308251337281739	0.0308251337281739\\
0.0274247491638796	-0.0381270903010033	0.0308251435013851	0.0308251435013851\\
0.0274247491638796	-0.0367892976588629	0.030825154254942	0.030825154254942\\
0.0274247491638796	-0.0354515050167224	0.0308251661074981	0.0308251661074981\\
0.0274247491638796	-0.0341137123745819	0.0308251791980283	0.0308251791980283\\
0.0274247491638796	-0.0327759197324415	0.03082519369074	0.03082519369074\\
0.0274247491638796	-0.031438127090301	0.0308252097818823	0.0308252097818823\\
0.0274247491638796	-0.0301003344481605	0.0308252277082008	0.0308252277082008\\
0.0274247491638796	-0.0287625418060201	0.0308252477589952	0.0308252477589952\\
0.0274247491638796	-0.0274247491638796	0.0308252701602927	0.0308252701602927\\
0.0274247491638796	-0.0260869565217391	0.0308252948557763	0.0308252948557763\\
0.0274247491638796	-0.0247491638795987	0.0308253227020358	0.0308253227020358\\
0.0274247491638796	-0.0234113712374582	0.0308253543123536	0.0308253543123536\\
0.0274247491638796	-0.0220735785953177	0.0308253904751463	0.0308253904751463\\
0.0274247491638796	-0.0207357859531772	0.0308254312673875	0.0308254312673875\\
0.0274247491638796	-0.0193979933110368	0.0308254770585653	0.0308254770585653\\
0.0274247491638796	-0.0180602006688963	0.0308255304206624	0.0308255304206624\\
0.0274247491638796	-0.0167224080267558	0.0308255933847885	0.0308255933847885\\
0.0274247491638796	-0.0153846153846154	0.0308256629918583	0.0308256629918583\\
0.0274247491638796	-0.0140468227424749	0.0308257463516113	0.0308257463516113\\
0.0274247491638796	-0.0127090301003344	0.0308258468125017	0.0308258468125017\\
0.0274247491638796	-0.011371237458194	0.0308259603319586	0.0308259603319586\\
0.0274247491638796	-0.0100334448160535	0.0308261029671714	0.0308261029671714\\
0.0274247491638796	-0.00869565217391302	0.0308262713069872	0.0308262713069872\\
0.0274247491638796	-0.00735785953177256	0.0308264809056376	0.0308264809056376\\
0.0274247491638796	-0.00602006688963211	0.0308267472353028	0.0308267472353028\\
0.0274247491638796	-0.00468227424749162	0.0308270788471328	0.0308270788471328\\
0.0274247491638796	-0.00334448160535117	0.030827533270497	0.030827533270497\\
0.0274247491638796	-0.00200668896321068	0.0308281225989043	0.0308281225989043\\
0.0274247491638796	-0.000668896321070228	0.0308290030849266	0.0308290030849266\\
0.0274247491638796	0.000668896321070256	0.0308302890384439	0.0308302890384439\\
0.0274247491638796	0.00200668896321071	0.030832497418285	0.030832497418285\\
0.0274247491638796	0.00334448160535117	0.0308369936971552	0.0308369936971552\\
0.0274247491638796	0.00468227424749165	0.03084917339482	0.03084917339482\\
0.0274247491638796	0.00602006688963211	0.0343709229964144	0.0343709229964144\\
0.0274247491638796	0.00735785953177259	0.167018680207148	0.167018680207148\\
0.0274247491638796	0.00869565217391305	0.300660618034735	0.300660618034735\\
0.0274247491638796	0.0100334448160535	0.434447920289109	0.434447920289109\\
0.0274247491638796	0.011371237458194	0.568371251926456	0.568371251926456\\
0.0274247491638796	0.0127090301003345	0.702428787447462	0.702428787447462\\
0.0274247491638796	0.0140468227424749	0.836621273347413	0.836621273347413\\
0.0274247491638796	0.0153846153846154	0.970948553268577	0.970948553268577\\
0.0274247491638796	0.0167224080267559	1.10541073301492	1.10541073301492\\
0.0274247491638796	0.0180602006688963	1.24000794249148	1.24000794249148\\
0.0274247491638796	0.0193979933110368	1.37474028253529	1.37474028253529\\
0.0274247491638796	0.0207357859531773	1.50960775269936	1.50960775269936\\
0.0274247491638796	0.0220735785953177	1.64460953980698	1.64460953980698\\
0.0274247491638796	0.0234113712374582	1.77974617670152	1.77974617670152\\
0.0274247491638796	0.0247491638795987	1.91500689336053	1.91500689336053\\
0.0274247491638796	0.0260869565217391	2.02056004280227	2.02056004280227\\
0.0274247491638796	0.0274247491638796	2.0206463394057	2.0206463394057\\
0.0274247491638796	0.0287625418060201	2.0206561688362	2.0206561688362\\
0.0274247491638796	0.0301003344481605	2.0206596384621	2.0206596384621\\
0.0274247491638796	0.031438127090301	2.02066135651576	2.02066135651576\\
0.0274247491638796	0.0327759197324415	2.02066235831042	2.02066235831042\\
0.0274247491638796	0.034113712374582	2.02066303152368	2.02066303152368\\
0.0274247491638796	0.0354515050167224	2.02066348076439	2.02066348076439\\
0.0274247491638796	0.0367892976588629	2.02066379626155	2.02066379626155\\
0.0274247491638796	0.0381270903010034	2.02066402727278	2.02066402727278\\
0.0274247491638796	0.0394648829431438	2.02066420847467	2.02066420847467\\
0.0274247491638796	0.0408026755852843	2.02066434642247	2.02066434642247\\
0.0274247491638796	0.0421404682274248	2.02066445377565	2.02066445377565\\
0.0274247491638796	0.0434782608695652	2.02066453939326	2.02066453939326\\
0.0274247491638796	0.0448160535117057	2.02066461042107	2.02066461042107\\
0.0274247491638796	0.0461538461538462	2.02066466785921	2.02066466785921\\
0.0274247491638796	0.0474916387959866	2.02066471491089	2.02066471491089\\
0.0274247491638796	0.0488294314381271	2.02066475426034	2.02066475426034\\
0.0274247491638796	0.0501672240802676	2.02066478781976	2.02066478781976\\
0.0274247491638796	0.051505016722408	2.02066481594422	2.02066481594422\\
0.0274247491638796	0.0528428093645485	2.02066483971499	2.02066483971499\\
0.0274247491638796	0.054180602006689	2.02066486021461	2.02066486021461\\
0.0274247491638796	0.0555183946488295	2.02066487798695	2.02066487798695\\
0.0274247491638796	0.0568561872909699	2.02066489323775	2.02066489323775\\
0.0274247491638796	0.0581939799331104	2.02066490640443	2.02066490640443\\
0.0274247491638796	0.0595317725752508	2.02066491801077	2.02066491801077\\
0.0274247491638796	0.0608695652173913	2.02066492818005	2.02066492818005\\
0.0274247491638796	0.0622073578595318	2.02066493705527	2.02066493705527\\
0.0274247491638796	0.0635451505016723	2.02066494483683	2.02066494483683\\
0.0274247491638796	0.0648829431438127	2.02066495181411	2.02066495181411\\
0.0274247491638796	0.0662207357859532	2.02066495796894	2.02066495796894\\
0.0274247491638796	0.0675585284280937	2.02066496340913	2.02066496340913\\
0.0274247491638796	0.0688963210702341	2.02066496825811	2.02066496825811\\
0.0274247491638796	0.0702341137123746	2.0206649726261	2.0206649726261\\
0.0274247491638796	0.071571906354515	2.02066497651341	2.02066497651341\\
0.0274247491638796	0.0729096989966556	2.02066497998341	2.02066497998341\\
0.0274247491638796	0.074247491638796	2.02066498312705	2.02066498312705\\
0.0274247491638796	0.0755852842809365	2.02066498595555	2.02066498595555\\
0.0274247491638796	0.0769230769230769	2.02066498849405	2.02066498849405\\
0.0274247491638796	0.0782608695652174	2.02066499078999	2.02066499078999\\
0.0274247491638796	0.0795986622073579	2.02066499287967	2.02066499287967\\
0.0274247491638796	0.0809364548494984	2.02066499476383	2.02066499476383\\
0.0274247491638796	0.0822742474916388	2.02066499646945	2.02066499646945\\
0.0274247491638796	0.0836120401337793	2.02066499803335	2.02066499803335\\
0.0274247491638796	0.0849498327759198	2.02066499944908	2.02066499944908\\
0.0274247491638796	0.0862876254180602	2.02066500073475	2.02066500073475\\
0.0274247491638796	0.0876254180602007	2.02066500191801	2.02066500191801\\
0.0274247491638796	0.0889632107023411	2.02066500299283	2.02066500299283\\
0.0274247491638796	0.0903010033444816	2.0206650039741	2.0206650039741\\
0.0274247491638796	0.0916387959866221	2.02066500487761	2.02066500487761\\
0.0274247491638796	0.0929765886287626	2.02066500570065	2.02066500570065\\
0.0274247491638796	0.094314381270903	2.02066500645761	2.02066500645761\\
0.0274247491638796	0.0956521739130435	2.0206650071527	2.0206650071527\\
0.0274247491638796	0.096989966555184	2.02066500778786	2.02066500778786\\
0.0274247491638796	0.0983277591973244	2.02066500837653	2.02066500837653\\
0.0274247491638796	0.0996655518394649	2.02066500891443	2.02066500891443\\
0.0274247491638796	0.101003344481605	2.02066500941157	2.02066500941157\\
0.0274247491638796	0.102341137123746	2.02066500986839	2.02066500986839\\
0.0274247491638796	0.103678929765886	2.02066501028939	2.02066501028939\\
0.0274247491638796	0.105016722408027	2.02066501067793	2.02066501067793\\
0.0274247491638796	0.106354515050167	2.02066501103549	2.02066501103549\\
0.0274247491638796	0.107692307692308	2.02066501136622	2.02066501136622\\
0.0274247491638796	0.109030100334448	2.02066501167059	2.02066501167059\\
0.0274247491638796	0.110367892976589	2.0206650119522	2.0206650119522\\
0.0274247491638796	0.111705685618729	2.02066501221169	2.02066501221169\\
0.0274247491638796	0.11304347826087	2.02066501245135	2.02066501245135\\
0.0274247491638796	0.11438127090301	2.02066501267277	2.02066501267277\\
0.0274247491638796	0.115719063545151	2.02066501287651	2.02066501287651\\
0.0274247491638796	0.117056856187291	2.02066501306547	2.02066501306547\\
0.0274247491638796	0.118394648829431	2.02066501323881	2.02066501323881\\
0.0274247491638796	0.119732441471572	2.02066501339947	2.02066501339947\\
0.0274247491638796	0.121070234113712	2.02066501354723	2.02066501354723\\
0.0274247491638796	0.122408026755853	2.02066501368292	2.02066501368292\\
0.0274247491638796	0.123745819397993	2.02066501380862	2.02066501380862\\
0.0274247491638796	0.125083612040134	2.02066501392372	2.02066501392372\\
0.0274247491638796	0.126421404682274	2.02066501402927	2.02066501402927\\
0.0274247491638796	0.127759197324415	2.02066501412668	2.02066501412668\\
0.0274247491638796	0.129096989966555	2.02066501421558	2.02066501421558\\
0.0274247491638796	0.130434782608696	2.02066501429662	2.02066501429662\\
0.0274247491638796	0.131772575250836	2.02066501437112	2.02066501437112\\
0.0274247491638796	0.133110367892977	2.02066501443884	2.02066501443884\\
0.0274247491638796	0.134448160535117	2.02066501450018	2.02066501450018\\
0.0274247491638796	0.135785953177258	2.02066501455566	2.02066501455566\\
0.0274247491638796	0.137123745819398	2.02066501460614	2.02066501460614\\
0.0274247491638796	0.138461538461538	2.02066501465141	2.02066501465141\\
0.0274247491638796	0.139799331103679	2.02066501469183	2.02066501469183\\
0.0274247491638796	0.141137123745819	2.02066501472775	2.02066501472775\\
0.0274247491638796	0.14247491638796	2.02066501475969	2.02066501475969\\
0.0274247491638796	0.1438127090301	2.02066501478783	2.02066501478783\\
0.0274247491638796	0.145150501672241	2.02066501481226	2.02066501481226\\
0.0274247491638796	0.146488294314381	2.02066501483323	2.02066501483323\\
0.0274247491638796	0.147826086956522	2.02066501485099	2.02066501485099\\
0.0274247491638796	0.149163879598662	2.02066501486574	2.02066501486574\\
0.0274247491638796	0.150501672240803	2.02066501487791	2.02066501487791\\
0.0274247491638796	0.151839464882943	2.02066501488745	2.02066501488745\\
0.0274247491638796	0.153177257525084	2.02066501489454	2.02066501489454\\
0.0274247491638796	0.154515050167224	2.02066501489932	2.02066501489932\\
0.0274247491638796	0.155852842809365	2.02070712861514	2.02070712861514\\
0.0274247491638796	0.157190635451505	2.02300139629617	2.02300139629617\\
0.0274247491638796	0.158528428093646	2.02529239317235	2.02529239317235\\
0.0274247491638796	0.159866220735786	2.02757976630108	2.02757976630108\\
0.0274247491638796	0.161204013377926	2.02986316184891	2.02986316184891\\
0.0274247491638796	0.162541806020067	2.03214222543293	2.03214222543293\\
0.0274247491638796	0.163879598662207	2.03441660246851	2.03441660246851\\
0.0274247491638796	0.165217391304348	2.03668593852292	2.03668593852292\\
0.0274247491638796	0.166555183946488	2.03894987967397	2.03894987967397\\
0.0274247491638796	0.167892976588629	2.04120807287324	2.04120807287324\\
0.0274247491638796	0.169230769230769	2.04347038626686	2.04347038626686\\
0.0274247491638796	0.17056856187291	2.04574818411583	2.04574818411583\\
0.0274247491638796	0.17190635451505	2.04802181983422	2.04802181983422\\
0.0274247491638796	0.173244147157191	2.05029097373817	2.05029097373817\\
0.0274247491638796	0.174581939799331	2.05255532638321	2.05255532638321\\
0.0274247491638796	0.175919732441472	2.05481455886044	2.05481455886044\\
0.0274247491638796	0.177257525083612	2.05706835309597	2.05706835309597\\
0.0274247491638796	0.178595317725753	2.05931639215324	2.05931639215324\\
0.0274247491638796	0.179933110367893	2.06155836053747	2.06155836053747\\
0.0274247491638796	0.181270903010033	2.0637939445018	2.0637939445018\\
0.0274247491638796	0.182608695652174	2.06602283235449	2.06602283235449\\
0.0274247491638796	0.183946488294314	2.06824471476662	2.06824471476662\\
0.0274247491638796	0.185284280936455	2.07045928507961	2.07045928507961\\
0.0274247491638796	0.186622073578595	2.07266623961194	2.07266623961194\\
0.0274247491638796	0.187959866220736	2.07486527796453	2.07486527796453\\
0.0274247491638796	0.189297658862876	2.07705610332408	2.07705610332408\\
0.0274247491638796	0.190635451505017	2.07923842276365	2.07923842276365\\
0.0274247491638796	0.191973244147157	2.08141194754001	2.08141194754001\\
0.0274247491638796	0.193311036789298	2.08357639338698	2.08357639338698\\
0.0274247491638796	0.194648829431438	2.08573148080418	2.08573148080418\\
0.0274247491638796	0.195986622073579	2.08787693534053	2.08787693534053\\
0.0274247491638796	0.197324414715719	2.09002465475062	2.09002465475062\\
0.0274247491638796	0.19866220735786	2.09222166308531	2.09222166308531\\
0.0274247491638796	0.2	2.09441112899642	2.09441112899642\\
0.0287625418060201	-0.2	-0.543354081028878	-0.543354081028878\\
0.0287625418060201	-0.19866220735786	-0.530868215611252	-0.530868215611252\\
0.0287625418060201	-0.197324414715719	-0.518531433754019	-0.518531433754019\\
0.0287625418060201	-0.195986622073579	-0.506338035068801	-0.506338035068801\\
0.0287625418060201	-0.194648829431438	-0.494282699414729	-0.494282699414729\\
0.0287625418060201	-0.193311036789298	-0.482362275252854	-0.482362275252854\\
0.0287625418060201	-0.191973244147157	-0.470572659629249	-0.470572659629249\\
0.0287625418060201	-0.190635451505017	-0.458909204493976	-0.458909204493976\\
0.0287625418060201	-0.189297658862876	-0.447367498878435	-0.447367498878435\\
0.0287625418060201	-0.187959866220736	-0.435943357574194	-0.435943357574194\\
0.0287625418060201	-0.186622073578595	-0.42463281141426	-0.42463281141426\\
0.0287625418060201	-0.185284280936455	-0.413432099205056	-0.413432099205056\\
0.0287625418060201	-0.183946488294314	-0.402337661417449	-0.402337661417449\\
0.0287625418060201	-0.182608695652174	-0.391346135824543	-0.391346135824543\\
0.0287625418060201	-0.181270903010033	-0.380454355383361	-0.380454355383361\\
0.0287625418060201	-0.179933110367893	-0.369659348813033	-0.369659348813033\\
0.0287625418060201	-0.178595317725753	-0.358958344550887	-0.358958344550887\\
0.0287625418060201	-0.177257525083612	-0.348348779114052	-0.348348779114052\\
0.0287625418060201	-0.175919732441472	-0.337828311435213	-0.337828311435213\\
0.0287625418060201	-0.174581939799331	-0.327394837630054	-0.327394837630054\\
0.0287625418060201	-0.173244147157191	-0.317041260873434	-0.317041260873434\\
0.0287625418060201	-0.17190635451505	-0.306760908583374	-0.306760908583374\\
0.0287625418060201	-0.17056856187291	-0.296551460827808	-0.296551460827808\\
0.0287625418060201	-0.169230769230769	-0.286414750284246	-0.286414750284246\\
0.0287625418060201	-0.167892976588629	-0.276354959853706	-0.276354959853706\\
0.0287625418060201	-0.166555183946488	-0.266371422114352	-0.266371422114352\\
0.0287625418060201	-0.165217391304348	-0.256464015820449	-0.256464015820449\\
0.0287625418060201	-0.163879598662207	-0.246633454526852	-0.246633454526852\\
0.0287625418060201	-0.162541806020067	-0.236875715008996	-0.236875715008996\\
0.0287625418060201	-0.161204013377926	-0.227173395310333	-0.227173395310333\\
0.0287625418060201	-0.159866220735786	-0.217524195061085	-0.217524195061085\\
0.0287625418060201	-0.158528428093645	-0.207944266270275	-0.207944266270275\\
0.0287625418060201	-0.157190635451505	-0.198447744295165	-0.198447744295165\\
0.0287625418060201	-0.155852842809365	-0.189025425568144	-0.189025425568144\\
0.0287625418060201	-0.154515050167224	-0.179647798377416	-0.179647798377416\\
0.0287625418060201	-0.153177257525084	-0.170329114365058	-0.170329114365058\\
0.0287625418060201	-0.151839464882943	-0.161112100567659	-0.161112100567659\\
0.0287625418060201	-0.150501672240803	-0.151943330468987	-0.151943330468987\\
0.0287625418060201	-0.149163879598662	-0.14283759545538	-0.14283759545538\\
0.0287625418060201	-0.147826086956522	-0.133832587561902	-0.133832587561902\\
0.0287625418060201	-0.146488294314381	-0.124869039749596	-0.124869039749596\\
0.0287625418060201	-0.145150501672241	-0.11602271348056	-0.11602271348056\\
0.0287625418060201	-0.1438127090301	-0.107229001112516	-0.107229001112516\\
0.0287625418060201	-0.14247491638796	-0.0985430551347409	-0.0985430551347409\\
0.0287625418060201	-0.141137123745819	-0.0899475043339062	-0.0899475043339062\\
0.0287625418060201	-0.139799331103679	-0.081438019395951	-0.081438019395951\\
0.0287625418060201	-0.138461538461538	-0.0730412890993966	-0.0730412890993966\\
0.0287625418060201	-0.137123745819398	-0.0647716561268908	-0.0647716561268908\\
0.0287625418060201	-0.135785953177258	-0.056882752989964	-0.056882752989964\\
0.0287625418060201	-0.134448160535117	-0.0522851098687992	-0.0522851098687992\\
0.0287625418060201	-0.133110367892977	-0.0477010820955882	-0.0477010820955882\\
0.0287625418060201	-0.131772575250836	-0.0431316630163981	-0.0431316630163981\\
0.0287625418060201	-0.130434782608696	-0.0385778292929502	-0.0385778292929502\\
0.0287625418060201	-0.129096989966555	-0.0340405381705137	-0.0340405381705137\\
0.0287625418060201	-0.127759197324415	-0.0295207245772131	-0.0295207245772131\\
0.0287625418060201	-0.126421404682274	-0.0250192980649089	-0.0250192980649089\\
0.0287625418060201	-0.125083612040134	-0.0205371396048855	-0.0205371396048855\\
0.0287625418060201	-0.123745819397993	-0.0160750982548492	-0.0160750982548492\\
0.0287625418060201	-0.122408026755853	-0.011633987717135	-0.011633987717135\\
0.0287625418060201	-0.121070234113712	-0.0072145828115584	-0.0072145828115584\\
0.0287625418060201	-0.119732441471572	-0.00281976245980342	-0.00281976245980342\\
0.0287625418060201	-0.118394648829431	0.00154703971960835	0.00154703971960835\\
0.0287625418060201	-0.117056856187291	0.00588906383028531	0.00588906383028531\\
0.0287625418060201	-0.115719063545151	0.010205692248189	0.010205692248189\\
0.0287625418060201	-0.11438127090301	0.014496364857243	0.014496364857243\\
0.0287625418060201	-0.11304347826087	0.0187605826772997	0.0187605826772997\\
0.0287625418060201	-0.111705685618729	0.0229889008624	0.0229889008624\\
0.0287625418060201	-0.110367892976589	0.0271860750800952	0.0271860750800952\\
0.0287625418060201	-0.109030100334448	0.0308250226071694	0.0308250226071694\\
0.0287625418060201	-0.107692307692308	0.0308250228194075	0.0308250228194075\\
0.0287625418060201	-0.106354515050167	0.0308250230472901	0.0308250230472901\\
0.0287625418060201	-0.105016722408027	0.0308250232909956	0.0308250232909956\\
0.0287625418060201	-0.103678929765886	0.0308250235510574	0.0308250235510574\\
0.0287625418060201	-0.102341137123746	0.030825023827131	0.030825023827131\\
0.0287625418060201	-0.101003344481605	0.0308250241212534	0.0308250241212534\\
0.0287625418060201	-0.0996655518394649	0.0308250244345994	0.0308250244345994\\
0.0287625418060201	-0.0983277591973244	0.030825024774161	0.030825024774161\\
0.0287625418060201	-0.096989966555184	0.0308250251279825	0.0308250251279825\\
0.0287625418060201	-0.0956521739130435	0.0308250255120028	0.0308250255120028\\
0.0287625418060201	-0.094314381270903	0.03082502591826	0.03082502591826\\
0.0287625418060201	-0.0929765886287625	0.0308250263516575	0.0308250263516575\\
0.0287625418060201	-0.0916387959866221	0.0308250268183667	0.0308250268183667\\
0.0287625418060201	-0.0903010033444816	0.0308250273113547	0.0308250273113547\\
0.0287625418060201	-0.0889632107023411	0.0308250278380943	0.0308250278380943\\
0.0287625418060201	-0.0876254180602007	0.0308250284022547	0.0308250284022547\\
0.0287625418060201	-0.0862876254180602	0.0308250290056927	0.0308250290056927\\
0.0287625418060201	-0.0849498327759197	0.030825029650751	0.030825029650751\\
0.0287625418060201	-0.0836120401337793	0.0308250303404735	0.0308250303404735\\
0.0287625418060201	-0.0822742474916388	0.0308250310772439	0.0308250310772439\\
0.0287625418060201	-0.0809364548494983	0.0308250318648016	0.0308250318648016\\
0.0287625418060201	-0.0795986622073579	0.0308250327069987	0.0308250327069987\\
0.0287625418060201	-0.0782608695652174	0.0308250336085726	0.0308250336085726\\
0.0287625418060201	-0.0769230769230769	0.0308250345750097	0.0308250345750097\\
0.0287625418060201	-0.0755852842809365	0.0308250356127597	0.0308250356127597\\
0.0287625418060201	-0.074247491638796	0.0308250367293904	0.0308250367293904\\
0.0287625418060201	-0.0729096989966555	0.0308250379216637	0.0308250379216637\\
0.0287625418060201	-0.071571906354515	0.0308250391963643	0.0308250391963643\\
0.0287625418060201	-0.0702341137123746	0.0308250405746187	0.0308250405746187\\
0.0287625418060201	-0.0688963210702341	0.0308250420558497	0.0308250420558497\\
0.0287625418060201	-0.0675585284280937	0.0308250436361173	0.0308250436361173\\
0.0287625418060201	-0.0662207357859532	0.0308250453577958	0.0308250453577958\\
0.0287625418060201	-0.0648829431438127	0.0308250471833036	0.0308250471833036\\
0.0287625418060201	-0.0635451505016722	0.0308250491758035	0.0308250491758035\\
0.0287625418060201	-0.0622073578595318	0.0308250512971657	0.0308250512971657\\
0.0287625418060201	-0.0608695652173913	0.0308250536192259	0.0308250536192259\\
0.0287625418060201	-0.0595317725752508	0.0308250560814495	0.0308250560814495\\
0.0287625418060201	-0.0581939799331104	0.0308250587755892	0.0308250587755892\\
0.0287625418060201	-0.0568561872909699	0.0308250616724657	0.0308250616724657\\
0.0287625418060201	-0.0555183946488294	0.0308250647955048	0.0308250647955048\\
0.0287625418060201	-0.0541806020066889	0.0308250682065232	0.0308250682065232\\
0.0287625418060201	-0.0528428093645485	0.0308250718880495	0.0308250718880495\\
0.0287625418060201	-0.051505016722408	0.0308250758528502	0.0308250758528502\\
0.0287625418060201	-0.0501672240802676	0.0308250801787567	0.0308250801787567\\
0.0287625418060201	-0.0488294314381271	0.030825084899793	0.030825084899793\\
0.0287625418060201	-0.0474916387959866	0.0308250900504734	0.0308250900504734\\
0.0287625418060201	-0.0461538461538462	0.0308250955872716	0.0308250955872716\\
0.0287625418060201	-0.0448160535117057	0.0308251016329695	0.0308251016329695\\
0.0287625418060201	-0.0434782608695652	0.0308251082407519	0.0308251082407519\\
0.0287625418060201	-0.0421404682274247	0.0308251154681874	0.0308251154681874\\
0.0287625418060201	-0.0408026755852843	0.0308251233801894	0.0308251233801894\\
0.0287625418060201	-0.0394648829431438	0.0308251320504084	0.0308251320504084\\
0.0287625418060201	-0.0381270903010033	0.0308251415630254	0.0308251415630254\\
0.0287625418060201	-0.0367892976588629	0.0308251520149666	0.0308251520149666\\
0.0287625418060201	-0.0354515050167224	0.0308251635188025	0.0308251635188025\\
0.0287625418060201	-0.0341137123745819	0.0308251762064862	0.0308251762064862\\
0.0287625418060201	-0.0327759197324415	0.030825190234111	0.030825190234111\\
0.0287625418060201	-0.031438127090301	0.030825205788398	0.030825205788398\\
0.0287625418060201	-0.0301003344481605	0.0308252230947819	0.0308252230947819\\
0.0287625418060201	-0.0287625418060201	0.0308252424283644	0.0308252424283644\\
0.0287625418060201	-0.0274247491638796	0.0308252637594699	0.0308252637594699\\
0.0287625418060201	-0.0260869565217391	0.0308252874466327	0.0308252874466327\\
0.0287625418060201	-0.0247491638795987	0.030825314128312	0.030825314128312\\
0.0287625418060201	-0.0234113712374582	0.0308253443851889	0.0308253443851889\\
0.0287625418060201	-0.0220735785953177	0.0308253789673093	0.0308253789673093\\
0.0287625418060201	-0.0207357859531772	0.0308254170831288	0.0308254170831288\\
0.0287625418060201	-0.0193979933110368	0.0308254606110779	0.0308254606110779\\
0.0287625418060201	-0.0180602006688963	0.0308255112994844	0.0308255112994844\\
0.0287625418060201	-0.0167224080267558	0.0308255693239523	0.0308255693239523\\
0.0287625418060201	-0.0153846153846154	0.0308256348881241	0.0308256348881241\\
0.0287625418060201	-0.0140468227424749	0.0308257134796649	0.0308257134796649\\
0.0287625418060201	-0.0127090301003344	0.0308258042052684	0.0308258042052684\\
0.0287625418060201	-0.011371237458194	0.0308259103455185	0.0308259103455185\\
0.0287625418060201	-0.0100334448160535	0.0308260432307831	0.0308260432307831\\
0.0287625418060201	-0.00869565217391302	0.030826192150011	0.030826192150011\\
0.0287625418060201	-0.00735785953177256	0.0308263858260718	0.0308263858260718\\
0.0287625418060201	-0.00602006688963211	0.0308266149673294	0.0308266149673294\\
0.0287625418060201	-0.00468227424749162	0.030826916413233	0.030826916413233\\
0.0287625418060201	-0.00334448160535117	0.0308272940378356	0.0308272940378356\\
0.0287625418060201	-0.00200668896321068	0.0308278157824424	0.0308278157824424\\
0.0287625418060201	-0.000668896321070228	0.0308285093729959	0.0308285093729959\\
0.0287625418060201	0.000668896321070256	0.0308295931105913	0.0308295931105913\\
0.0287625418060201	0.00200668896321071	0.0308311709218617	0.0308311709218617\\
0.0287625418060201	0.00334448160535117	0.0308344034111029	0.0308344034111029\\
0.0287625418060201	0.00468227424749165	0.0308412040455724	0.0308412040455724\\
0.0287625418060201	0.00602006688963211	0.0308723554288686	0.0308723554288686\\
0.0287625418060201	0.00735785953177259	0.0958387665838039	0.0958387665838039\\
0.0287625418060201	0.00869565217391305	0.229299136788545	0.229299136788545\\
0.0287625418060201	0.0100334448160535	0.362928897625179	0.362928897625179\\
0.0287625418060201	0.011371237458194	0.496688910525266	0.496688910525266\\
0.0287625418060201	0.0127090301003345	0.630587999280767	0.630587999280767\\
0.0287625418060201	0.0140468227424749	0.764624730580723	0.764624730580723\\
0.0287625418060201	0.0153846153846154	0.898797961173759	0.898797961173759\\
0.0287625418060201	0.0167224080267559	1.03310772966532	1.03310772966532\\
0.0287625418060201	0.0180602006688963	1.16755417228584	1.16755417228584\\
0.0287625418060201	0.0193979933110368	1.30213742343234	1.30213742343234\\
0.0287625418060201	0.0207357859531773	1.43685756530082	1.43685756530082\\
0.0287625418060201	0.0220735785953177	1.5717144940092	1.5717144940092\\
0.0287625418060201	0.0234113712374582	1.70670405605359	1.70670405605359\\
0.0287625418060201	0.0247491638795987	1.84183466879057	1.84183466879057\\
0.0287625418060201	0.0260869565217391	1.97705409682522	1.97705409682522\\
0.0287625418060201	0.0274247491638796	2.02063117516998	2.02063117516998\\
0.0287625418060201	0.0287625418060201	2.02065271639363	2.02065271639363\\
0.0287625418060201	0.0301003344481605	2.02065818190265	2.02065818190265\\
0.0287625418060201	0.031438127090301	2.02066060460335	2.02066060460335\\
0.0287625418060201	0.0327759197324415	2.02066196992571	2.02066196992571\\
0.0287625418060201	0.034113712374582	2.02066278631384	2.02066278631384\\
0.0287625418060201	0.0354515050167224	2.02066331720985	2.02066331720985\\
0.0287625418060201	0.0367892976588629	2.02066368320948	2.02066368320948\\
0.0287625418060201	0.0381270903010034	2.02066395367598	2.02066395367598\\
0.0287625418060201	0.0394648829431438	2.02066415556519	2.02066415556519\\
0.0287625418060201	0.0408026755852843	2.02066430770795	2.02066430770795\\
0.0287625418060201	0.0421404682274248	2.0206644251216	2.0206644251216\\
0.0287625418060201	0.0434782608695652	2.02066451896788	2.02066451896788\\
0.0287625418060201	0.0448160535117057	2.0206645951368	2.0206645951368\\
0.0287625418060201	0.0461538461538462	2.02066465638225	2.02066465638225\\
0.0287625418060201	0.0474916387959866	2.02066470629283	2.02066470629283\\
0.0287625418060201	0.0488294314381271	2.02066474786636	2.02066474786636\\
0.0287625418060201	0.0501672240802676	2.02066478305206	2.02066478305206\\
0.0287625418060201	0.051505016722408	2.02066481242375	2.02066481242375\\
0.0287625418060201	0.0528428093645485	2.0206648371565	2.0206648371565\\
0.0287625418060201	0.054180602006689	2.02066485831673	2.02066485831673\\
0.0287625418060201	0.0555183946488295	2.02066487666788	2.02066487666788\\
0.0287625418060201	0.0568561872909699	2.02066489236844	2.02066489236844\\
0.0287625418060201	0.0581939799331104	2.02066490588467	2.02066490588467\\
0.0287625418060201	0.0595317725752508	2.02066491767759	2.02066491767759\\
0.0287625418060201	0.0608695652173913	2.02066492806174	2.02066492806174\\
0.0287625418060201	0.0622073578595318	2.02066493710296	2.02066493710296\\
0.0287625418060201	0.0635451505016723	2.02066494501148	2.02066494501148\\
0.0287625418060201	0.0648829431438127	2.02066495202247	2.02066495202247\\
0.0287625418060201	0.0662207357859532	2.02066495825414	2.02066495825414\\
0.0287625418060201	0.0675585284280937	2.02066496375149	2.02066496375149\\
0.0287625418060201	0.0688963210702341	2.02066496861853	2.02066496861853\\
0.0287625418060201	0.0702341137123746	2.02066497299493	2.02066497299493\\
0.0287625418060201	0.071571906354515	2.02066497690449	2.02066497690449\\
0.0287625418060201	0.0729096989966556	2.0206649803886	2.0206649803886\\
0.0287625418060201	0.074247491638796	2.02066498350781	2.02066498350781\\
0.0287625418060201	0.0755852842809365	2.02066498634114	2.02066498634114\\
0.0287625418060201	0.0769230769230769	2.02066498888037	2.02066498888037\\
0.0287625418060201	0.0782608695652174	2.02066499116162	2.02066499116162\\
0.0287625418060201	0.0795986622073579	2.02066499323651	2.02066499323651\\
0.0287625418060201	0.0809364548494984	2.02066499511513	2.02066499511513\\
0.0287625418060201	0.0822742474916388	2.02066499681045	2.02066499681045\\
0.0287625418060201	0.0836120401337793	2.02066499835317	2.02066499835317\\
0.0287625418060201	0.0849498327759198	2.02066499976076	2.02066499976076\\
0.0287625418060201	0.0862876254180602	2.02066500103589	2.02066500103589\\
0.0287625418060201	0.0876254180602007	2.02066500219972	2.02066500219972\\
0.0287625418060201	0.0889632107023411	2.02066500326568	2.02066500326568\\
0.0287625418060201	0.0903010033444816	2.02066500423446	2.02066500423446\\
0.0287625418060201	0.0916387959866221	2.02066500512338	2.02066500512338\\
0.0287625418060201	0.0929765886287626	2.02066500593779	2.02066500593779\\
0.0287625418060201	0.094314381270903	2.02066500667996	2.02066500667996\\
0.0287625418060201	0.0956521739130435	2.02066500736602	2.02066500736602\\
0.0287625418060201	0.096989966555184	2.02066500799269	2.02066500799269\\
0.0287625418060201	0.0983277591973244	2.02066500856859	2.02066500856859\\
0.0287625418060201	0.0996655518394649	2.02066500909912	2.02066500909912\\
0.0287625418060201	0.101003344481605	2.02066500958464	2.02066500958464\\
0.0287625418060201	0.102341137123746	2.0206650100347	2.0206650100347\\
0.0287625418060201	0.103678929765886	2.02066501044617	2.02066501044617\\
0.0287625418060201	0.105016722408027	2.02066501082784	2.02066501082784\\
0.0287625418060201	0.106354515050167	2.02066501117745	2.02066501117745\\
0.0287625418060201	0.107692307692308	2.02066501150149	2.02066501150149\\
0.0287625418060201	0.109030100334448	2.02066501179871	2.02066501179871\\
0.0287625418060201	0.110367892976589	2.02066501207434	2.02066501207434\\
0.0287625418060201	0.111705685618729	2.02066501232699	2.02066501232699\\
0.0287625418060201	0.11304347826087	2.02066501256173	2.02066501256173\\
0.0287625418060201	0.11438127090301	2.02066501277683	2.02066501277683\\
0.0287625418060201	0.115719063545151	2.02066501297631	2.02066501297631\\
0.0287625418060201	0.117056856187291	2.02066501315962	2.02066501315962\\
0.0287625418060201	0.118394648829431	2.02066501332858	2.02066501332858\\
0.0287625418060201	0.119732441471572	2.02066501348466	2.02066501348466\\
0.0287625418060201	0.121070234113712	2.02066501362769	2.02066501362769\\
0.0287625418060201	0.122408026755853	2.02066501376002	2.02066501376002\\
0.0287625418060201	0.123745819397993	2.02066501388145	2.02066501388145\\
0.0287625418060201	0.125083612040134	2.02066501399255	2.02066501399255\\
0.0287625418060201	0.126421404682274	2.02066501409517	2.02066501409517\\
0.0287625418060201	0.127759197324415	2.02066501418895	2.02066501418895\\
0.0287625418060201	0.129096989966555	2.02066501427443	2.02066501427443\\
0.0287625418060201	0.130434782608696	2.02066501435283	2.02066501435283\\
0.0287625418060201	0.131772575250836	2.02066501442431	2.02066501442431\\
0.0287625418060201	0.133110367892977	2.02066501448908	2.02066501448908\\
0.0287625418060201	0.134448160535117	2.02066501454764	2.02066501454764\\
0.0287625418060201	0.135785953177258	2.02066501460099	2.02066501460099\\
0.0287625418060201	0.137123745819398	2.02066501464891	2.02066501464891\\
0.0287625418060201	0.138461538461538	2.02066501469177	2.02066501469177\\
0.0287625418060201	0.139799331103679	2.0206650147299	2.0206650147299\\
0.0287625418060201	0.141137123745819	2.02066501476386	2.02066501476386\\
0.0287625418060201	0.14247491638796	2.02066501479387	2.02066501479387\\
0.0287625418060201	0.1438127090301	2.02066501482001	2.02066501482001\\
0.0287625418060201	0.145150501672241	2.02066501484254	2.02066501484254\\
0.0287625418060201	0.146488294314381	2.02066501486171	2.02066501486171\\
0.0287625418060201	0.147826086956522	2.02066501487776	2.02066501487776\\
0.0287625418060201	0.149163879598662	2.02066501489111	2.02066501489111\\
0.0287625418060201	0.150501672240803	2.02066501490171	2.02066501490171\\
0.0287625418060201	0.151839464882943	2.02066501490975	2.02066501490975\\
0.0287625418060201	0.153177257525084	2.02066501491539	2.02066501491539\\
0.0287625418060201	0.154515050167224	2.02066501491882	2.02066501491882\\
0.0287625418060201	0.155852842809365	2.02173083181008	2.02173083181008\\
0.0287625418060201	0.157190635451505	2.02403367965171	2.02403367965171\\
0.0287625418060201	0.158528428093646	2.02633314944866	2.02633314944866\\
0.0287625418060201	0.159866220735786	2.02862888341087	2.02862888341087\\
0.0287625418060201	0.161204013377926	2.03092052290847	2.03092052290847\\
0.0287625418060201	0.162541806020067	2.03320770882123	2.03320770882123\\
0.0287625418060201	0.163879598662207	2.03549008189455	2.03549008189455\\
0.0287625418060201	0.165217391304348	2.03776728310124	2.03776728310124\\
0.0287625418060201	0.166555183946488	2.04003895400834	2.04003895400834\\
0.0287625418060201	0.167892976588629	2.04230473714853	2.04230473714853\\
0.0287625418060201	0.169230769230769	2.04456427639507	2.04456427639507\\
0.0287625418060201	0.17056856187291	2.04681721733974	2.04681721733974\\
0.0287625418060201	0.17190635451505	2.04908695528792	2.04908695528792\\
0.0287625418060201	0.173244147157191	2.05136388404554	2.05136388404554\\
0.0287625418060201	0.174581939799331	2.05363589285621	2.05363589285621\\
0.0287625418060201	0.175919732441472	2.05590265884633	2.05590265884633\\
0.0287625418060201	0.177257525083612	2.05816386005343	2.05816386005343\\
0.0287625418060201	0.178595317725753	2.06041917573485	2.06041917573485\\
0.0287625418060201	0.179933110367893	2.06266828667869	2.06266828667869\\
0.0287625418060201	0.181270903010033	2.06491087551619	2.06491087551619\\
0.0287625418060201	0.182608695652174	2.06714662703527	2.06714662703527\\
0.0287625418060201	0.183946488294314	2.06937522849423	2.06937522849423\\
0.0287625418060201	0.185284280936455	2.0715963699353	2.0715963699353\\
0.0287625418060201	0.186622073578595	2.0738097444972	2.0738097444972\\
0.0287625418060201	0.187959866220736	2.07601504872617	2.07601504872617\\
0.0287625418060201	0.189297658862876	2.07821198288473	2.07821198288473\\
0.0287625418060201	0.190635451505017	2.08040025125762	2.08040025125762\\
0.0287625418060201	0.191973244147157	2.08257956245409	2.08257956245409\\
0.0287625418060201	0.193311036789298	2.0847496297061	2.0847496297061\\
0.0287625418060201	0.194648829431438	2.08691017116157	2.08691017116157\\
0.0287625418060201	0.195986622073579	2.08906091017219	2.08906091017219\\
0.0287625418060201	0.197324414715719	2.09120157557503	2.09120157557503\\
0.0287625418060201	0.19866220735786	2.09336773025589	2.09336773025589\\
0.0287625418060201	0.2	2.095563259745	2.095563259745\\
0.0301003344481605	-0.2	-0.542634179561739	-0.542634179561739\\
0.0301003344481605	-0.19866220735786	-0.530140333871641	-0.530140333871641\\
0.0301003344481605	-0.197324414715719	-0.517795517301391	-0.517795517301391\\
0.0301003344481605	-0.195986622073579	-0.505594027592137	-0.505594027592137\\
0.0301003344481605	-0.194648829431438	-0.493530816109146	-0.493530816109146\\
0.0301003344481605	-0.193311036789298	-0.481602906229191	-0.481602906229191\\
0.0301003344481605	-0.191973244147157	-0.469805757389782	-0.469805757389782\\
0.0301003344481605	-0.190635451505017	-0.458134723600152	-0.458134723600152\\
0.0301003344481605	-0.189297658862876	-0.446585396481326	-0.446585396481326\\
0.0301003344481605	-0.187959866220736	-0.435153594061759	-0.435153594061759\\
0.0301003344481605	-0.186622073578595	-0.423835351206963	-0.423835351206963\\
0.0301003344481605	-0.185284280936455	-0.412626911742103	-0.412626911742103\\
0.0301003344481605	-0.183946488294314	-0.401524722390812	-0.401524722390812\\
0.0301003344481605	-0.182608695652174	-0.390525428739428	-0.390525428739428\\
0.0301003344481605	-0.181270903010033	-0.379625873554947	-0.379625873554947\\
0.0301003344481605	-0.179933110367893	-0.368823097955715	-0.368823097955715\\
0.0301003344481605	-0.178595317725753	-0.358114346186647	-0.358114346186647\\
0.0301003344481605	-0.177257525083612	-0.347497075136356	-0.347497075136356\\
0.0301003344481605	-0.175919732441472	-0.336968970340502	-0.336968970340502\\
0.0301003344481605	-0.174581939799331	-0.326527588439887	-0.326527588439887\\
0.0301003344481605	-0.173244147157191	-0.316164181507252	-0.316164181507252\\
0.0301003344481605	-0.17190635451505	-0.305873930665485	-0.305873930665485\\
0.0301003344481605	-0.17056856187291	-0.295654620000401	-0.295654620000401\\
0.0301003344481605	-0.169230769230769	-0.285510204137609	-0.285510204137609\\
0.0301003344481605	-0.167892976588629	-0.275442964579671	-0.275442964579671\\
0.0301003344481605	-0.166555183946488	-0.265452296681431	-0.265452296681431\\
0.0301003344481605	-0.165217391304348	-0.255538227268353	-0.255538227268353\\
0.0301003344481605	-0.163879598662207	-0.245701702212889	-0.245701702212889\\
0.0301003344481605	-0.162541806020067	-0.235934033646442	-0.235934033646442\\
0.0301003344481605	-0.161204013377926	-0.226220627438552	-0.226220627438552\\
0.0301003344481605	-0.159866220735786	-0.216562031131292	-0.216562031131292\\
0.0301003344481605	-0.158528428093645	-0.206977776297858	-0.206977776297858\\
0.0301003344481605	-0.157190635451505	-0.197479173342887	-0.197479173342887\\
0.0301003344481605	-0.155852842809365	-0.1880453422767	-0.1880453422767\\
0.0301003344481605	-0.154515050167224	-0.17865567082266	-0.17865567082266\\
0.0301003344481605	-0.153177257525084	-0.169337123054685	-0.169337123054685\\
0.0301003344481605	-0.151839464882943	-0.160114600966632	-0.160114600966632\\
0.0301003344481605	-0.150501672240803	-0.150932957056654	-0.150932957056654\\
0.0301003344481605	-0.149163879598662	-0.141834398694508	-0.141834398694508\\
0.0301003344481605	-0.147826086956522	-0.132815832276044	-0.132815832276044\\
0.0301003344481605	-0.146488294314381	-0.12385730920963	-0.12385730920963\\
0.0301003344481605	-0.145150501672241	-0.11499900557457	-0.11499900557457\\
0.0301003344481605	-0.1438127090301	-0.106212765100431	-0.106212765100431\\
0.0301003344481605	-0.14247491638796	-0.0975116057149337	-0.0975116057149337\\
0.0301003344481605	-0.141137123745819	-0.088923299074102	-0.088923299074102\\
0.0301003344481605	-0.139799331103679	-0.0804215155763435	-0.0804215155763435\\
0.0301003344481605	-0.138461538461538	-0.0720220698786566	-0.0720220698786566\\
0.0301003344481605	-0.137123745819398	-0.063745795013452	-0.063745795013452\\
0.0301003344481605	-0.135785953177258	-0.0566820159050501	-0.0566820159050501\\
0.0301003344481605	-0.134448160535117	-0.0520844000951642	-0.0520844000951642\\
0.0301003344481605	-0.133110367892977	-0.0475013711528991	-0.0475013711528991\\
0.0301003344481605	-0.131772575250836	-0.0429340671452871	-0.0429340671452871\\
0.0301003344481605	-0.130434782608696	-0.0383822798155853	-0.0383822798155853\\
0.0301003344481605	-0.129096989966555	-0.0338469607632371	-0.0338469607632371\\
0.0301003344481605	-0.127759197324415	-0.0293291981309816	-0.0293291981309816\\
0.0301003344481605	-0.126421404682274	-0.0248315952280774	-0.0248315952280774\\
0.0301003344481605	-0.125083612040134	-0.0203539821640363	-0.0203539821640363\\
0.0301003344481605	-0.123745819397993	-0.0158972332235492	-0.0158972332235492\\
0.0301003344481605	-0.122408026755853	-0.0114621869846407	-0.0114621869846407\\
0.0301003344481605	-0.121070234113712	-0.00704964265182773	-0.00704964265182773\\
0.0301003344481605	-0.119732441471572	-0.00266035632133699	-0.00266035632133699\\
0.0301003344481605	-0.118394648829431	0.00170496279036325	0.00170496279036325\\
0.0301003344481605	-0.117056856187291	0.00604565611975127	0.00604565611975127\\
0.0301003344481605	-0.115719063545151	0.0103597210781604	0.0103597210781604\\
0.0301003344481605	-0.11438127090301	0.014639550933455	0.014639550933455\\
0.0301003344481605	-0.11304347826087	0.01889199189846	0.01889199189846\\
0.0301003344481605	-0.111705685618729	0.0231165918180195	0.0231165918180195\\
0.0301003344481605	-0.110367892976589	0.0273129682478299	0.0273129682478299\\
0.0301003344481605	-0.109030100334448	0.0308250226185365	0.0308250226185365\\
0.0301003344481605	-0.107692307692308	0.030825022833178	0.030825022833178\\
0.0301003344481605	-0.106354515050167	0.0308250230630936	0.0308250230630936\\
0.0301003344481605	-0.105016722408027	0.0308250233083904	0.0308250233083904\\
0.0301003344481605	-0.103678929765886	0.0308250235695795	0.0308250235695795\\
0.0301003344481605	-0.102341137123746	0.0308250238473288	0.0308250238473288\\
0.0301003344481605	-0.101003344481605	0.0308250241440285	0.0308250241440285\\
0.0301003344481605	-0.0996655518394649	0.0308250244593072	0.0308250244593072\\
0.0301003344481605	-0.0983277591973244	0.0308250247933037	0.0308250247933037\\
0.0301003344481605	-0.096989966555184	0.0308250251543116	0.0308250251543116\\
0.0301003344481605	-0.0956521739130435	0.0308250255348278	0.0308250255348278\\
0.0301003344481605	-0.094314381270903	0.0308250259410801	0.0308250259410801\\
0.0301003344481605	-0.0929765886287625	0.0308250263787406	0.0308250263787406\\
0.0301003344481605	-0.0916387959866221	0.0308250268390792	0.0308250268390792\\
0.0301003344481605	-0.0903010033444816	0.0308250273331547	0.0308250273331547\\
0.0301003344481605	-0.0889632107023411	0.0308250278625311	0.0308250278625311\\
0.0301003344481605	-0.0876254180602007	0.0308250284290736	0.0308250284290736\\
0.0301003344481605	-0.0862876254180602	0.0308250290320902	0.0308250290320902\\
0.0301003344481605	-0.0849498327759197	0.0308250296742119	0.0308250296742119\\
0.0301003344481605	-0.0836120401337793	0.0308250303610412	0.0308250303610412\\
0.0301003344481605	-0.0822742474916388	0.0308250310960313	0.0308250310960313\\
0.0301003344481605	-0.0809364548494983	0.0308250318826101	0.0308250318826101\\
0.0301003344481605	-0.0795986622073579	0.0308250327250603	0.0308250327250603\\
0.0301003344481605	-0.0782608695652174	0.0308250336251974	0.0308250336251974\\
0.0301003344481605	-0.0769230769230769	0.0308250345851443	0.0308250345851443\\
0.0301003344481605	-0.0755852842809365	0.0308250356147342	0.0308250356147342\\
0.0301003344481605	-0.074247491638796	0.0308250367214382	0.0308250367214382\\
0.0301003344481605	-0.0729096989966555	0.0308250379140083	0.0308250379140083\\
0.0301003344481605	-0.071571906354515	0.0308250391838566	0.0308250391838566\\
0.0301003344481605	-0.0702341137123746	0.0308250405457919	0.0308250405457919\\
0.0301003344481605	-0.0688963210702341	0.0308250420222836	0.0308250420222836\\
0.0301003344481605	-0.0675585284280937	0.0308250435908153	0.0308250435908153\\
0.0301003344481605	-0.0662207357859532	0.0308250452878995	0.0308250452878995\\
0.0301003344481605	-0.0648829431438127	0.0308250471115209	0.0308250471115209\\
0.0301003344481605	-0.0635451505016722	0.0308250490722304	0.0308250490722304\\
0.0301003344481605	-0.0622073578595318	0.030825051185878	0.030825051185878\\
0.0301003344481605	-0.0608695652173913	0.0308250534676737	0.0308250534676737\\
0.0301003344481605	-0.0595317725752508	0.0308250559141611	0.0308250559141611\\
0.0301003344481605	-0.0581939799331104	0.030825058589152	0.030825058589152\\
0.0301003344481605	-0.0568561872909699	0.0308250614286638	0.0308250614286638\\
0.0301003344481605	-0.0555183946488294	0.0308250645205941	0.0308250645205941\\
0.0301003344481605	-0.0541806020066889	0.0308250678943426	0.0308250678943426\\
0.0301003344481605	-0.0528428093645485	0.0308250714961198	0.0308250714961198\\
0.0301003344481605	-0.051505016722408	0.0308250754062952	0.0308250754062952\\
0.0301003344481605	-0.0501672240802676	0.0308250796678655	0.0308250796678655\\
0.0301003344481605	-0.0488294314381271	0.0308250843131449	0.0308250843131449\\
0.0301003344481605	-0.0474916387959866	0.030825089343392	0.030825089343392\\
0.0301003344481605	-0.0461538461538462	0.030825094774947	0.030825094774947\\
0.0301003344481605	-0.0448160535117057	0.0308251007002995	0.0308251007002995\\
0.0301003344481605	-0.0434782608695652	0.0308251071682432	0.0308251071682432\\
0.0301003344481605	-0.0421404682274247	0.0308251142333973	0.0308251142333973\\
0.0301003344481605	-0.0408026755852843	0.0308251219573286	0.0308251219573286\\
0.0301003344481605	-0.0394648829431438	0.0308251304098998	0.0308251304098998\\
0.0301003344481605	-0.0381270903010033	0.0308251396709849	0.0308251396709849\\
0.0301003344481605	-0.0367892976588629	0.0308251498326129	0.0308251498326129\\
0.0301003344481605	-0.0354515050167224	0.0308251610017795	0.0308251610017795\\
0.0301003344481605	-0.0341137123745819	0.0308251733039514	0.0308251733039514\\
0.0301003344481605	-0.0327759197324415	0.030825186887849	0.030825186887849\\
0.0301003344481605	-0.031438127090301	0.0308252019314043	0.0308252019314043\\
0.0301003344481605	-0.0301003344481605	0.030825218649921	0.030825218649921\\
0.0301003344481605	-0.0287625418060201	0.0308252372903757	0.0308252372903757\\
0.0301003344481605	-0.0274247491638796	0.0308252576330872	0.0308252576330872\\
0.0301003344481605	-0.0260869565217391	0.0308252803774187	0.0308252803774187\\
0.0301003344481605	-0.0247491638795987	0.0308253059716083	0.0308253059716083\\
0.0301003344481605	-0.0234113712374582	0.0308253349695787	0.0308253349695787\\
0.0301003344481605	-0.0220735785953177	0.0308253677296294	0.0308253677296294\\
0.0301003344481605	-0.0207357859531772	0.0308254037598972	0.0308254037598972\\
0.0301003344481605	-0.0193979933110368	0.0308254452118893	0.0308254452118893\\
0.0301003344481605	-0.0180602006688963	0.0308254934542408	0.0308254934542408\\
0.0301003344481605	-0.0167224080267558	0.0308255469864595	0.0308255469864595\\
0.0301003344481605	-0.0153846153846154	0.0308256089972172	0.0308256089972172\\
0.0301003344481605	-0.0140468227424749	0.0308256832872175	0.0308256832872175\\
0.0301003344481605	-0.0127090301003344	0.0308257655638187	0.0308257655638187\\
0.0301003344481605	-0.011371237458194	0.0308258651661717	0.0308258651661717\\
0.0301003344481605	-0.0100334448160535	0.0308259837229475	0.0308259837229475\\
0.0301003344481605	-0.00869565217391302	0.0308261220990634	0.0308261220990634\\
0.0301003344481605	-0.00735785953177256	0.0308262989399746	0.0308262989399746\\
0.0301003344481605	-0.00602006688963211	0.0308265010453823	0.0308265010453823\\
0.0301003344481605	-0.00468227424749162	0.0308267768978636	0.0308267768978636\\
0.0301003344481605	-0.00334448160535117	0.0308270956674559	0.0308270956674559\\
0.0301003344481605	-0.00200668896321068	0.0308275608609073	0.0308275608609073\\
0.0301003344481605	-0.000668896321070228	0.0308281233655485	0.0308281233655485\\
0.0301003344481605	0.000668896321070256	0.0308290079988696	0.0308290079988696\\
0.0301003344481605	0.00200668896321071	0.0308302337439817	0.0308302337439817\\
0.0301003344481605	0.00334448160535117	0.0308323806521946	0.0308323806521946\\
0.0301003344481605	0.00468227424749165	0.0308365961917486	0.0308365961917486\\
0.0301003344481605	0.00602006688963211	0.03085242296945	0.03085242296945\\
0.0301003344481605	0.00735785953177259	0.0313194198490445	0.0313194198490445\\
0.0301003344481605	0.00869565217391305	0.157546676989939	0.157546676989939\\
0.0301003344481605	0.0100334448160535	0.291004080763857	0.291004080763857\\
0.0301003344481605	0.011371237458194	0.424608572648303	0.424608572648303\\
0.0301003344481605	0.0127090301003345	0.558349343084257	0.558349343084257\\
0.0301003344481605	0.0140468227424749	0.692229101861424	0.692229101861424\\
0.0301003344481605	0.0153846153846154	0.826247324761106	0.826247324761106\\
0.0301003344481605	0.0167224080267559	0.960403754075386	0.960403754075386\\
0.0301003344481605	0.0180602006688963	1.09469850619097	1.09469850619097\\
0.0301003344481605	0.0193979933110368	1.22913173304677	1.22913173304677\\
0.0301003344481605	0.0207357859531773	1.36370356553716	1.36370356553716\\
0.0301003344481605	0.0220735785953177	1.49841404941192	1.49841404941192\\
0.0301003344481605	0.0234113712374582	1.63326279266558	1.63326279266558\\
0.0301003344481605	0.0247491638795987	1.76824940869776	1.76824940869776\\
0.0301003344481605	0.0260869565217391	1.90336132086711	1.90336132086711\\
0.0301003344481605	0.0274247491638796	2.02045627829632	2.02045627829632\\
0.0301003344481605	0.0287625418060201	2.02064493486423	2.02064493486423\\
0.0301003344481605	0.0301003344481605	2.02065593629198	2.02065593629198\\
0.0301003344481605	0.031438127090301	2.02065965543878	2.02065965543878\\
0.0301003344481605	0.0327759197324415	2.02066144835988	2.02066144835988\\
0.0301003344481605	0.034113712374582	2.02066247026416	2.02066247026416\\
0.0301003344481605	0.0354515050167224	2.02066311351324	2.02066311351324\\
0.0301003344481605	0.0367892976588629	2.02066355361433	2.02066355361433\\
0.0301003344481605	0.0381270903010034	2.02066386789558	2.02066386789558\\
0.0301003344481605	0.0394648829431438	2.02066409484277	2.02066409484277\\
0.0301003344481605	0.0408026755852843	2.02066426394102	2.02066426394102\\
0.0301003344481605	0.0421404682274248	2.02066439316742	2.02066439316742\\
0.0301003344481605	0.0434782608695652	2.02066449655713	2.02066449655713\\
0.0301003344481605	0.0448160535117057	2.02066457852462	2.02066457852462\\
0.0301003344481605	0.0461538461538462	2.02066464402508	2.02066464402508\\
0.0301003344481605	0.0474916387959866	2.02066469709167	2.02066469709167\\
0.0301003344481605	0.0488294314381271	2.02066474109685	2.02066474109685\\
0.0301003344481605	0.0501672240802676	2.02066477803939	2.02066477803939\\
0.0301003344481605	0.051505016722408	2.02066480874697	2.02066480874697\\
0.0301003344481605	0.0528428093645485	2.02066483450161	2.02066483450161\\
0.0301003344481605	0.054180602006689	2.02066485635728	2.02066485635728\\
0.0301003344481605	0.0555183946488295	2.02066487531395	2.02066487531395\\
0.0301003344481605	0.0568561872909699	2.02066489148216	2.02066489148216\\
0.0301003344481605	0.0581939799331104	2.0206649053594	2.0206649053594\\
0.0301003344481605	0.0595317725752508	2.02066491734571	2.02066491734571\\
0.0301003344481605	0.0608695652173913	2.02066492794633	2.02066492794633\\
0.0301003344481605	0.0622073578595318	2.020664937156	2.020664937156\\
0.0301003344481605	0.0635451505016723	2.02066494519287	2.02066494519287\\
0.0301003344481605	0.0648829431438127	2.02066495223876	2.02066495223876\\
0.0301003344481605	0.0662207357859532	2.02066495854463	2.02066495854463\\
0.0301003344481605	0.0675585284280937	2.02066496409847	2.02066496409847\\
0.0301003344481605	0.0688963210702341	2.02066496900607	2.02066496900607\\
0.0301003344481605	0.0702341137123746	2.02066497336672	2.02066497336672\\
0.0301003344481605	0.071571906354515	2.02066497729749	2.02066497729749\\
0.0301003344481605	0.0729096989966556	2.02066498079478	2.02066498079478\\
0.0301003344481605	0.074247491638796	2.02066498391541	2.02066498391541\\
0.0301003344481605	0.0755852842809365	2.02066498672645	2.02066498672645\\
0.0301003344481605	0.0769230769230769	2.02066498926565	2.02066498926565\\
0.0301003344481605	0.0782608695652174	2.02066499154366	2.02066499154366\\
0.0301003344481605	0.0795986622073579	2.02066499359234	2.02066499359234\\
0.0301003344481605	0.0809364548494984	2.02066499546411	2.02066499546411\\
0.0301003344481605	0.0822742474916388	2.02066499715182	2.02066499715182\\
0.0301003344481605	0.0836120401337793	2.02066499867608	2.02066499867608\\
0.0301003344481605	0.0849498327759198	2.02066500006941	2.02066500006941\\
0.0301003344481605	0.0862876254180602	2.0206650013354	2.0206650013354\\
0.0301003344481605	0.0876254180602007	2.02066500248301	2.02066500248301\\
0.0301003344481605	0.0889632107023411	2.02066500353517	2.02066500353517\\
0.0301003344481605	0.0903010033444816	2.02066500449471	2.02066500449471\\
0.0301003344481605	0.0916387959866221	2.02066500536722	2.02066500536722\\
0.0301003344481605	0.0929765886287626	2.02066500617148	2.02066500617148\\
0.0301003344481605	0.094314381270903	2.02066500690495	2.02066500690495\\
0.0301003344481605	0.0956521739130435	2.02066500757603	2.02066500757603\\
0.0301003344481605	0.096989966555184	2.02066500819465	2.02066500819465\\
0.0301003344481605	0.0983277591973244	2.02066500875908	2.02066500875908\\
0.0301003344481605	0.0996655518394649	2.02066500928061	2.02066500928061\\
0.0301003344481605	0.101003344481605	2.02066500975824	2.02066500975824\\
0.0301003344481605	0.102341137123746	2.02066501019798	2.02066501019798\\
0.0301003344481605	0.103678929765886	2.02066501060289	2.02066501060289\\
0.0301003344481605	0.105016722408027	2.0206650109749	2.0206650109749\\
0.0301003344481605	0.106354515050167	2.02066501131854	2.02066501131854\\
0.0301003344481605	0.107692307692308	2.02066501163406	2.02066501163406\\
0.0301003344481605	0.109030100334448	2.02066501192586	2.02066501192586\\
0.0301003344481605	0.110367892976589	2.02066501219396	2.02066501219396\\
0.0301003344481605	0.111705685618729	2.02066501244168	2.02066501244168\\
0.0301003344481605	0.11304347826087	2.02066501266973	2.02066501266973\\
0.0301003344481605	0.11438127090301	2.02066501287982	2.02066501287982\\
0.0301003344481605	0.115719063545151	2.02066501307387	2.02066501307387\\
0.0301003344481605	0.117056856187291	2.02066501325171	2.02066501325171\\
0.0301003344481605	0.118394648829431	2.02066501341674	2.02066501341674\\
0.0301003344481605	0.119732441471572	2.02066501356785	2.02066501356785\\
0.0301003344481605	0.121070234113712	2.02066501370701	2.02066501370701\\
0.0301003344481605	0.122408026755853	2.02066501383523	2.02066501383523\\
0.0301003344481605	0.123745819397993	2.02066501395248	2.02066501395248\\
0.0301003344481605	0.125083612040134	2.02066501406041	2.02066501406041\\
0.0301003344481605	0.126421404682274	2.02066501415937	2.02066501415937\\
0.0301003344481605	0.127759197324415	2.02066501424958	2.02066501424958\\
0.0301003344481605	0.129096989966555	2.0206650143321	2.0206650143321\\
0.0301003344481605	0.130434782608696	2.02066501440757	2.02066501440757\\
0.0301003344481605	0.131772575250836	2.020665014476	2.020665014476\\
0.0301003344481605	0.133110367892977	2.02066501453789	2.02066501453789\\
0.0301003344481605	0.134448160535117	2.0206650145942	2.0206650145942\\
0.0301003344481605	0.135785953177258	2.02066501464495	2.02066501464495\\
0.0301003344481605	0.137123745819398	2.02066501469038	2.02066501469038\\
0.0301003344481605	0.138461538461538	2.02066501473086	2.02066501473086\\
0.0301003344481605	0.139799331103679	2.02066501476695	2.02066501476695\\
0.0301003344481605	0.141137123745819	2.02066501479894	2.02066501479894\\
0.0301003344481605	0.14247491638796	2.02066501482688	2.02066501482688\\
0.0301003344481605	0.1438127090301	2.02066501485106	2.02066501485106\\
0.0301003344481605	0.145150501672241	2.02066501487173	2.02066501487173\\
0.0301003344481605	0.146488294314381	2.02066501488916	2.02066501488916\\
0.0301003344481605	0.147826086956522	2.02066501490376	2.02066501490376\\
0.0301003344481605	0.149163879598662	2.02066501491549	2.02066501491549\\
0.0301003344481605	0.150501672240803	2.02066501492454	2.02066501492454\\
0.0301003344481605	0.151839464882943	2.0206650149311	2.0206650149311\\
0.0301003344481605	0.153177257525084	2.02066501493534	2.02066501493534\\
0.0301003344481605	0.154515050167224	2.02066501493743	2.02066501493743\\
0.0301003344481605	0.155852842809365	2.02275882992382	2.02275882992382\\
0.0301003344481605	0.157190635451505	2.02507027007755	2.02507027007755\\
0.0301003344481605	0.158528428093646	2.02737822272912	2.02737822272912\\
0.0301003344481605	0.159866220735786	2.02968232519194	2.02968232519194\\
0.0301003344481605	0.161204013377926	2.03198221399325	2.03198221399325\\
0.0301003344481605	0.162541806020067	2.0342775252319	2.0342775252319\\
0.0301003344481605	0.163879598662207	2.03656789494268	2.03656789494268\\
0.0301003344481605	0.165217391304348	2.03885295946642	2.03885295946642\\
0.0301003344481605	0.166555183946488	2.04113235582521	2.04113235582521\\
0.0301003344481605	0.167892976588629	2.04340572210211	2.04340572210211\\
0.0301003344481605	0.169230769230769	2.04567269782429	2.04567269782429\\
0.0301003344481605	0.17056856187291	2.0479329243492	2.0479329243492\\
0.0301003344481605	0.17190635451505	2.05018604525259	2.05018604525259\\
0.0301003344481605	0.173244147157191	2.05244097487999	2.05244097487999\\
0.0301003344481605	0.174581939799331	2.05472063959919	2.05472063959919\\
0.0301003344481605	0.175919732441472	2.05699493668183	2.05699493668183\\
0.0301003344481605	0.177257525083612	2.0592635402497	2.0592635402497\\
0.0301003344481605	0.178595317725753	2.06152612572976	2.06152612572976\\
0.0301003344481605	0.179933110367893	2.06378237017164	2.06378237017164\\
0.0301003344481605	0.181270903010033	2.06603195256645	2.06603195256645\\
0.0301003344481605	0.182608695652174	2.06827455416659	2.06827455416659\\
0.0301003344481605	0.183946488294314	2.07050985880574	2.07050985880574\\
0.0301003344481605	0.185284280936455	2.07273755321838	2.07273755321838\\
0.0301003344481605	0.186622073578595	2.07495732735832	2.07495732735832\\
0.0301003344481605	0.187959866220736	2.0771688747154	2.0771688747154\\
0.0301003344481605	0.189297658862876	2.07937189262983	2.07937189262983\\
0.0301003344481605	0.190635451505017	2.08156608260333	2.08156608260333\\
0.0301003344481605	0.191973244147157	2.08375115060666	2.08375115060666\\
0.0301003344481605	0.193311036789298	2.08592680738249	2.08592680738249\\
0.0301003344481605	0.194648829431438	2.0880927687433	2.0880927687433\\
0.0301003344481605	0.195986622073579	2.09024875586343	2.09024875586343\\
0.0301003344481605	0.197324414715719	2.09239449556465	2.09239449556465\\
0.0301003344481605	0.19866220735786	2.09452972059472	2.09452972059472\\
0.0301003344481605	0.2	2.09671929444481	2.09671929444481\\
0.031438127090301	-0.2	-0.541913923229586	-0.541913923229586\\
0.031438127090301	-0.19866220735786	-0.529412101177491	-0.529412101177491\\
0.031438127090301	-0.197324414715719	-0.517059253487758	-0.517059253487758\\
0.031438127090301	-0.195986622073579	-0.504849676034806	-0.504849676034806\\
0.031438127090301	-0.194648829431438	-0.492778768649763	-0.492778768649763\\
0.031438127090301	-0.193311036789298	-0.480843379210709	-0.480843379210709\\
0.031438127090301	-0.191973244147157	-0.469038703789704	-0.469038703789704\\
0.031438127090301	-0.190635451505017	-0.457360098568864	-0.457360098568864\\
0.031438127090301	-0.189297658862876	-0.445803157897316	-0.445803157897316\\
0.031438127090301	-0.187959866220736	-0.434363703210371	-0.434363703210371\\
0.031438127090301	-0.186622073578595	-0.423037773616552	-0.423037773616552\\
0.031438127090301	-0.185284280936455	-0.411821618222932	-0.411821618222932\\
0.031438127090301	-0.183946488294314	-0.400711690338395	-0.400711690338395\\
0.031438127090301	-0.182608695652174	-0.38970464378744	-0.38970464378744\\
0.031438127090301	-0.181270903010033	-0.378797331697108	-0.378797331697108\\
0.031438127090301	-0.179933110367893	-0.367986808307327	-0.367986808307327\\
0.031438127090301	-0.178595317725753	-0.357270334634727	-0.357270334634727\\
0.031438127090301	-0.177257525083612	-0.34664538925009	-0.34664538925009\\
0.031438127090301	-0.175919732441472	-0.336109686111858	-0.336109686111858\\
0.031438127090301	-0.174581939799331	-0.325659876430767	-0.325659876430767\\
0.031438127090301	-0.173244147157191	-0.315286640530395	-0.315286640530395\\
0.031438127090301	-0.17190635451505	-0.304986491946014	-0.304986491946014\\
0.031438127090301	-0.17056856187291	-0.294757820421209	-0.294757820421209\\
0.031438127090301	-0.169230769230769	-0.284605795508602	-0.284605795508602\\
0.031438127090301	-0.167892976588629	-0.274531186375075	-0.274531186375075\\
0.031438127090301	-0.166555183946488	-0.264533496798375	-0.264533496798375\\
0.031438127090301	-0.165217391304348	-0.254612917356813	-0.254612917356813\\
0.031438127090301	-0.163879598662207	-0.244770352833045	-0.244770352833045\\
0.031438127090301	-0.162541806020067	-0.234991735534046	-0.234991735534046\\
0.031438127090301	-0.161204013377926	-0.225267244279034	-0.225267244279034\\
0.031438127090301	-0.159866220735786	-0.215600674028126	-0.215600674028126\\
0.031438127090301	-0.158528428093645	-0.206012545584938	-0.206012545584938\\
0.031438127090301	-0.157190635451505	-0.196510304770648	-0.196510304770648\\
0.031438127090301	-0.155852842809365	-0.18706447816509	-0.18706447816509\\
0.031438127090301	-0.154515050167224	-0.177663678928564	-0.177663678928564\\
0.031438127090301	-0.153177257525084	-0.168348579876809	-0.168348579876809\\
0.031438127090301	-0.151839464882943	-0.159116146769406	-0.159116146769406\\
0.031438127090301	-0.150501672240803	-0.149922163180614	-0.149922163180614\\
0.031438127090301	-0.149163879598662	-0.140830177768717	-0.140830177768717\\
0.031438127090301	-0.147826086956522	-0.131797949444213	-0.131797949444213\\
0.031438127090301	-0.146488294314381	-0.12284673680783	-0.12284673680783\\
0.031438127090301	-0.145150501672241	-0.113973986563022	-0.113973986563022\\
0.031438127090301	-0.1438127090301	-0.105195008764833	-0.105195008764833\\
0.031438127090301	-0.14247491638796	-0.0964828889481389	-0.0964828889481389\\
0.031438127090301	-0.141137123745819	-0.0878973936564187	-0.0878973936564187\\
0.031438127090301	-0.139799331103679	-0.0794030971994573	-0.0794030971994573\\
0.031438127090301	-0.138461538461538	-0.071011484877354	-0.071011484877354\\
0.031438127090301	-0.137123745819398	-0.0627373646002315	-0.0627373646002315\\
0.031438127090301	-0.135785953177258	-0.0564907644570859	-0.0564907644570859\\
0.031438127090301	-0.134448160535117	-0.0518956585226579	-0.0518956585226579\\
0.031438127090301	-0.133110367892977	-0.0473146838714942	-0.0473146838714942\\
0.031438127090301	-0.131772575250836	-0.0427488545174103	-0.0427488545174103\\
0.031438127090301	-0.130434782608696	-0.0381991673026498	-0.0381991673026498\\
0.031438127090301	-0.129096989966555	-0.0336665990629694	-0.0336665990629694\\
0.031438127090301	-0.127759197324415	-0.0291521036198106	-0.0291521036198106\\
0.031438127090301	-0.126421404682274	-0.0246566086103265	-0.0246566086103265\\
0.031438127090301	-0.125083612040134	-0.0201810121692179	-0.0201810121692179\\
0.031438127090301	-0.123745819397993	-0.0157261794797507	-0.0157261794797507\\
0.031438127090301	-0.122408026755853	-0.0112929392148647	-0.0112929392148647\\
0.031438127090301	-0.121070234113712	-0.00688207989295342	-0.00688207989295342\\
0.031438127090301	-0.119732441471572	-0.00249567911999315	-0.00249567911999315\\
0.031438127090301	-0.118394648829431	0.00186114488121236	0.00186114488121236\\
0.031438127090301	-0.117056856187291	0.00619246962509812	0.00619246962509812\\
0.031438127090301	-0.115719063545151	0.0104976695671573	0.0104976695671573\\
0.031438127090301	-0.11438127090301	0.014776178536863	0.014776178536863\\
0.031438127090301	-0.11304347826087	0.0190274934606556	0.0190274934606556\\
0.031438127090301	-0.111705685618729	0.023242890921505	0.023242890921505\\
0.031438127090301	-0.110367892976589	0.0274255473116477	0.0274255473116477\\
0.031438127090301	-0.109030100334448	0.0308250226417899	0.0308250226417899\\
0.031438127090301	-0.107692307692308	0.0308250228559185	0.0308250228559185\\
0.031438127090301	-0.106354515050167	0.0308250230855288	0.0308250230855288\\
0.031438127090301	-0.105016722408027	0.0308250233308431	0.0308250233308431\\
0.031438127090301	-0.103678929765886	0.0308250235924135	0.0308250235924135\\
0.031438127090301	-0.102341137123746	0.0308250238694188	0.0308250238694188\\
0.031438127090301	-0.101003344481605	0.0308250241646507	0.0308250241646507\\
0.031438127090301	-0.0996655518394649	0.0308250244804996	0.0308250244804996\\
0.031438127090301	-0.0983277591973244	0.0308250248181617	0.0308250248181617\\
0.031438127090301	-0.096989966555184	0.0308250251758692	0.0308250251758692\\
0.031438127090301	-0.0956521739130435	0.0308250255562634	0.0308250255562634\\
0.031438127090301	-0.094314381270903	0.0308250259678895	0.0308250259678895\\
0.031438127090301	-0.0929765886287625	0.0308250263998012	0.0308250263998012\\
0.031438127090301	-0.0916387959866221	0.0308250268640193	0.0308250268640193\\
0.031438127090301	-0.0903010033444816	0.030825027361896	0.030825027361896\\
0.031438127090301	-0.0889632107023411	0.0308250278879865	0.0308250278879865\\
0.031438127090301	-0.0876254180602007	0.0308250284494946	0.0308250284494946\\
0.031438127090301	-0.0862876254180602	0.0308250290498119	0.0308250290498119\\
0.031438127090301	-0.0849498327759197	0.0308250296920256	0.0308250296920256\\
0.031438127090301	-0.0836120401337793	0.0308250303780281	0.0308250303780281\\
0.031438127090301	-0.0822742474916388	0.0308250311110878	0.0308250311110878\\
0.031438127090301	-0.0809364548494983	0.0308250318947931	0.0308250318947931\\
0.031438127090301	-0.0795986622073579	0.0308250327332067	0.0308250327332067\\
0.031438127090301	-0.0782608695652174	0.0308250336313964	0.0308250336313964\\
0.031438127090301	-0.0769230769230769	0.0308250345951583	0.0308250345951583\\
0.031438127090301	-0.0755852842809365	0.0308250356208066	0.0308250356208066\\
0.031438127090301	-0.074247491638796	0.0308250367173286	0.0308250367173286\\
0.031438127090301	-0.0729096989966555	0.0308250378978308	0.0308250378978308\\
0.031438127090301	-0.071571906354515	0.0308250391724281	0.0308250391724281\\
0.031438127090301	-0.0702341137123746	0.0308250405207404	0.0308250405207404\\
0.031438127090301	-0.0688963210702341	0.0308250419782502	0.0308250419782502\\
0.031438127090301	-0.0675585284280937	0.0308250435493699	0.0308250435493699\\
0.031438127090301	-0.0662207357859532	0.0308250452214657	0.0308250452214657\\
0.031438127090301	-0.0648829431438127	0.0308250470435498	0.0308250470435498\\
0.031438127090301	-0.0635451505016722	0.0308250489721282	0.0308250489721282\\
0.031438127090301	-0.0622073578595318	0.0308250510783836	0.0308250510783836\\
0.031438127090301	-0.0608695652173913	0.0308250533195611	0.0308250533195611\\
0.031438127090301	-0.0595317725752508	0.0308250557507052	0.0308250557507052\\
0.031438127090301	-0.0581939799331104	0.030825058380696	0.030825058380696\\
0.031438127090301	-0.0568561872909699	0.0308250611889667	0.0308250611889667\\
0.031438127090301	-0.0555183946488294	0.0308250642502201	0.0308250642502201\\
0.031438127090301	-0.0541806020066889	0.0308250675669717	0.0308250675669717\\
0.031438127090301	-0.0528428093645485	0.0308250711097191	0.0308250711097191\\
0.031438127090301	-0.051505016722408	0.0308250749661138	0.0308250749661138\\
0.031438127090301	-0.0501672240802676	0.0308250791643889	0.0308250791643889\\
0.031438127090301	-0.0488294314381271	0.0308250837350931	0.0308250837350931\\
0.031438127090301	-0.0474916387959866	0.030825088645251	0.030825088645251\\
0.031438127090301	-0.0461538461538462	0.0308250939755256	0.0308250939755256\\
0.031438127090301	-0.0448160535117057	0.0308250997833313	0.0308250997833313\\
0.031438127090301	-0.0434782608695652	0.0308251061149571	0.0308251061149571\\
0.031438127090301	-0.0421404682274247	0.030825113022258	0.030825113022258\\
0.031438127090301	-0.0408026755852843	0.0308251205636778	0.0308251205636778\\
0.031438127090301	-0.0394648829431438	0.0308251288055593	0.0308251288055593\\
0.031438127090301	-0.0381270903010033	0.0308251378237868	0.0308251378237868\\
0.031438127090301	-0.0367892976588629	0.0308251477058834	0.0308251477058834\\
0.031438127090301	-0.0354515050167224	0.0308251585536639	0.0308251585536639\\
0.031438127090301	-0.0341137123745819	0.0308251704867439	0.0308251704867439\\
0.031438127090301	-0.0327759197324415	0.0308251836470269	0.0308251836470269\\
0.031438127090301	-0.031438127090301	0.0308251982044848	0.0308251982044848\\
0.031438127090301	-0.0301003344481605	0.030825214364951	0.030825214364951\\
0.031438127090301	-0.0287625418060201	0.0308252322063968	0.0308252322063968\\
0.031438127090301	-0.0274247491638796	0.0308252517657817	0.0308252517657817\\
0.031438127090301	-0.0260869565217391	0.0308252736258908	0.0308252736258908\\
0.031438127090301	-0.0247491638795987	0.0308252982033468	0.0308252982033468\\
0.031438127090301	-0.0234113712374582	0.0308253260270734	0.0308253260270734\\
0.031438127090301	-0.0220735785953177	0.030825356836127	0.030825356836127\\
0.031438127090301	-0.0207357859531772	0.0308253912230146	0.0308253912230146\\
0.031438127090301	-0.0193979933110368	0.0308254307653574	0.0308254307653574\\
0.031438127090301	-0.0180602006688963	0.0308254763562519	0.0308254763562519\\
0.031438127090301	-0.0167224080267558	0.0308255262745527	0.0308255262745527\\
0.031438127090301	-0.0153846153846154	0.0308255850639617	0.0308255850639617\\
0.031438127090301	-0.0140468227424749	0.0308256536693734	0.0308256536693734\\
0.031438127090301	-0.0127090301003344	0.0308257303720555	0.0308257303720555\\
0.031438127090301	-0.011371237458194	0.0308258241543308	0.0308258241543308\\
0.031438127090301	-0.0100334448160535	0.0308259303847701	0.0308259303847701\\
0.031438127090301	-0.00869565217391302	0.0308260596346173	0.0308260596346173\\
0.031438127090301	-0.00735785953177256	0.0308262150192478	0.0308262150192478\\
0.031438127090301	-0.00602006688963211	0.030826401865083	0.030826401865083\\
0.031438127090301	-0.00468227424749162	0.0308266388914128	0.0308266388914128\\
0.031438127090301	-0.00334448160535117	0.0308269283695654	0.0308269283695654\\
0.031438127090301	-0.00200668896321068	0.0308273133759495	0.0308273133759495\\
0.031438127090301	-0.000668896321070228	0.0308278123852411	0.0308278123852411\\
0.031438127090301	0.000668896321070256	0.0308285063676282	0.0308285063676282\\
0.031438127090301	0.00200668896321071	0.0308295397065949	0.0308295397065949\\
0.031438127090301	0.00334448160535117	0.0308310756817967	0.0308310756817967\\
0.031438127090301	0.00468227424749165	0.0308341752933109	0.0308341752933109\\
0.031438127090301	0.00602006688963211	0.0308402562433177	0.0308402562433177\\
0.031438127090301	0.00735785953177259	0.0308654188068977	0.0308654188068977\\
0.031438127090301	0.00869565217391305	0.0854398386902528	0.0854398386902528\\
0.031438127090301	0.0100334448160535	0.218692788082645	0.218692788082645\\
0.031438127090301	0.011371237458194	0.352132208374771	0.352132208374771\\
0.031438127090301	0.0127090301003345	0.485716789890405	0.485716789890405\\
0.031438127090301	0.0140468227424749	0.61943724160939	0.61943724160939\\
0.031438127090301	0.0153846153846154	0.753299443975967	0.753299443975967\\
0.031438127090301	0.0167224080267559	0.887301616409193	0.887301616409193\\
0.031438127090301	0.0180602006688963	1.02144377498469	1.02144377498469\\
0.031438127090301	0.0193979933110368	1.15572607336554	1.15572607336554\\
0.031438127090301	0.0207357859531773	1.29014866994867	1.29014866994867\\
0.031438127090301	0.0220735785953177	1.424711682623	1.424711682623\\
0.031438127090301	0.0234113712374582	1.55941508804474	1.55941508804474\\
0.031438127090301	0.0247491638795987	1.69425711999668	1.69425711999668\\
0.031438127090301	0.0260869565217391	1.82923968411311	1.82923968411311\\
0.031438127090301	0.0274247491638796	1.96432688745162	1.96432688745162\\
0.031438127090301	0.0287625418060201	2.02062496441425	2.02062496441425\\
0.031438127090301	0.0301003344481605	2.02065218554218	2.02065218554218\\
0.031438127090301	0.031438127090301	2.0206581806702	2.0206581806702\\
0.031438127090301	0.0327759197324415	2.02066070750198	2.02066070750198\\
0.031438127090301	0.034113712374582	2.02066204775039	2.02066204775039\\
0.031438127090301	0.0354515050167224	2.02066286869723	2.02066286869723\\
0.031438127090301	0.0367892976588629	2.02066340319361	2.02066340319361\\
0.031438127090301	0.0381270903010034	2.02066376643868	2.02066376643868\\
0.031438127090301	0.0394648829431438	2.02066402444672	2.02066402444672\\
0.031438127090301	0.0408026755852843	2.02066421407035	2.02066421407035\\
0.031438127090301	0.0421404682274248	2.02066435830573	2.02066435830573\\
0.031438127090301	0.0434782608695652	2.02066447185268	2.02066447185268\\
0.031438127090301	0.0448160535117057	2.02066456041979	2.02066456041979\\
0.031438127090301	0.0461538461538462	2.02066463068419	2.02066463068419\\
0.031438127090301	0.0474916387959866	2.02066468724866	2.02066468724866\\
0.031438127090301	0.0488294314381271	2.02066473391874	2.02066473391874\\
0.031438127090301	0.0501672240802676	2.02066477276373	2.02066477276373\\
0.031438127090301	0.051505016722408	2.02066480490388	2.02066480490388\\
0.031438127090301	0.0528428093645485	2.02066483174537	2.02066483174537\\
0.031438127090301	0.054180602006689	2.02066485435391	2.02066485435391\\
0.031438127090301	0.0555183946488295	2.02066487392397	2.02066487392397\\
0.031438127090301	0.0568561872909699	2.02066489057864	2.02066489057864\\
0.031438127090301	0.0581939799331104	2.02066490482877	2.02066490482877\\
0.031438127090301	0.0595317725752508	2.02066491709415	2.02066491709415\\
0.031438127090301	0.0608695652173913	2.02066492783412	2.02066492783412\\
0.031438127090301	0.0622073578595318	2.02066493721462	2.02066493721462\\
0.031438127090301	0.0635451505016723	2.02066494538078	2.02066494538078\\
0.031438127090301	0.0648829431438127	2.02066495252159	2.02066495252159\\
0.031438127090301	0.0662207357859532	2.0206649588405	2.0206649588405\\
0.031438127090301	0.0675585284280937	2.02066496445007	2.02066496445007\\
0.031438127090301	0.0688963210702341	2.02066496939729	2.02066496939729\\
0.031438127090301	0.0702341137123746	2.02066497377553	2.02066497377553\\
0.031438127090301	0.071571906354515	2.02066497769235	2.02066497769235\\
0.031438127090301	0.0729096989966556	2.02066498120184	2.02066498120184\\
0.031438127090301	0.074247491638796	2.02066498432832	2.02066498432832\\
0.031438127090301	0.0755852842809365	2.02066498712132	2.02066498712132\\
0.031438127090301	0.0769230769230769	2.02066498964981	2.02066498964981\\
0.031438127090301	0.0782608695652174	2.0206649919239	2.0206649919239\\
0.031438127090301	0.0795986622073579	2.0206649939661	2.0206649939661\\
0.031438127090301	0.0809364548494984	2.02066499581072	2.02066499581072\\
0.031438127090301	0.0822742474916388	2.02066499749036	2.02066499749036\\
0.031438127090301	0.0836120401337793	2.02066499900549	2.02066499900549\\
0.031438127090301	0.0849498327759198	2.02066500037515	2.02066500037515\\
0.031438127090301	0.0862876254180602	2.02066500163157	2.02066500163157\\
0.031438127090301	0.0876254180602007	2.02066500276938	2.02066500276938\\
0.031438127090301	0.0889632107023411	2.02066500380149	2.02066500380149\\
0.031438127090301	0.0903010033444816	2.02066500475142	2.02066500475142\\
0.031438127090301	0.0916387959866221	2.02066500561448	2.02066500561448\\
0.031438127090301	0.0929765886287626	2.02066500640174	2.02066500640174\\
0.031438127090301	0.094314381270903	2.02066500712642	2.02066500712642\\
0.031438127090301	0.0956521739130435	2.0206650077864	2.0206650077864\\
0.031438127090301	0.096989966555184	2.02066500839325	2.02066500839325\\
0.031438127090301	0.0983277591973244	2.02066500894977	2.02066500894977\\
0.031438127090301	0.0996655518394649	2.02066500945893	2.02066500945893\\
0.031438127090301	0.101003344481605	2.02066500992934	2.02066500992934\\
0.031438127090301	0.102341137123746	2.02066501035884	2.02066501035884\\
0.031438127090301	0.103678929765886	2.02066501075661	2.02066501075661\\
0.031438127090301	0.105016722408027	2.02066501112039	2.02066501112039\\
0.031438127090301	0.106354515050167	2.02066501145682	2.02066501145682\\
0.031438127090301	0.107692307692308	2.02066501176519	2.02066501176519\\
0.031438127090301	0.109030100334448	2.02066501205037	2.02066501205037\\
0.031438127090301	0.110367892976589	2.02066501231181	2.02066501231181\\
0.031438127090301	0.111705685618729	2.02066501255389	2.02066501255389\\
0.031438127090301	0.11304347826087	2.02066501277541	2.02066501277541\\
0.031438127090301	0.11438127090301	2.02066501298102	2.02066501298102\\
0.031438127090301	0.115719063545151	2.02066501316922	2.02066501316922\\
0.031438127090301	0.117056856187291	2.02066501334302	2.02066501334302\\
0.031438127090301	0.118394648829431	2.02066501350282	2.02066501350282\\
0.031438127090301	0.119732441471572	2.02066501364927	2.02066501364927\\
0.031438127090301	0.121070234113712	2.02066501378474	2.02066501378474\\
0.031438127090301	0.122408026755853	2.02066501390858	2.02066501390858\\
0.031438127090301	0.123745819397993	2.02066501402214	2.02066501402214\\
0.031438127090301	0.125083612040134	2.02066501412663	2.02066501412663\\
0.031438127090301	0.126421404682274	2.02066501422188	2.02066501422188\\
0.031438127090301	0.127759197324415	2.02066501430878	2.02066501430878\\
0.031438127090301	0.129096989966555	2.02066501438849	2.02066501438849\\
0.031438127090301	0.130434782608696	2.02066501446079	2.02066501446079\\
0.031438127090301	0.131772575250836	2.02066501452622	2.02066501452622\\
0.031438127090301	0.133110367892977	2.02066501458567	2.02066501458567\\
0.031438127090301	0.134448160535117	2.0206650146394	2.0206650146394\\
0.031438127090301	0.135785953177258	2.02066501468756	2.02066501468756\\
0.031438127090301	0.137123745819398	2.02066501473054	2.02066501473054\\
0.031438127090301	0.138461538461538	2.02066501476887	2.02066501476887\\
0.031438127090301	0.139799331103679	2.02066501480296	2.02066501480296\\
0.031438127090301	0.141137123745819	2.02066501483282	2.02066501483282\\
0.031438127090301	0.14247491638796	2.02066501485874	2.02066501485874\\
0.031438127090301	0.1438127090301	2.020665014881	2.020665014881\\
0.031438127090301	0.145150501672241	2.02066501489989	2.02066501489989\\
0.031438127090301	0.146488294314381	2.02066501491581	2.02066501491581\\
0.031438127090301	0.147826086956522	2.02066501492874	2.02066501492874\\
0.031438127090301	0.149163879598662	2.02066501493887	2.02066501493887\\
0.031438127090301	0.150501672240803	2.02066501494641	2.02066501494641\\
0.031438127090301	0.151839464882943	2.02066501495153	2.02066501495153\\
0.031438127090301	0.153177257525084	2.0206650149544	2.0206650149544\\
0.031438127090301	0.154515050167224	2.0214678606318	2.0214678606318\\
0.031438127090301	0.155852842809365	2.02379113734565	2.02379113734565\\
0.031438127090301	0.157190635451505	2.02611118139112	2.02611118139112\\
0.031438127090301	0.158528428093646	2.02842762622494	2.02842762622494\\
0.031438127090301	0.159866220735786	2.03074010421495	2.03074010421495\\
0.031438127090301	0.161204013377926	2.03304824699918	2.03304824699918\\
0.031438127090301	0.162541806020067	2.03535168585212	2.03535168585212\\
0.031438127090301	0.163879598662207	2.03765005205758	2.03765005205758\\
0.031438127090301	0.165217391304348	2.03994297728732	2.03994297728732\\
0.031438127090301	0.166555183946488	2.04223009398478	2.04223009398478\\
0.031438127090301	0.167892976588629	2.04451103575319	2.04451103575319\\
0.031438127090301	0.169230769230769	2.04678543774719	2.04678543774719\\
0.031438127090301	0.17056856187291	2.04905293706721	2.04905293706721\\
0.031438127090301	0.17190635451505	2.05131317315575	2.05131317315575\\
0.031438127090301	0.173244147157191	2.05356578819464	2.05356578819464\\
0.031438127090301	0.174581939799331	2.05581042750251	2.05581042750251\\
0.031438127090301	0.175919732441472	2.05809140101923	2.05809140101923\\
0.031438127090301	0.177257525083612	2.06036740161257	2.06036740161257\\
0.031438127090301	0.178595317725753	2.06263724931414	2.06263724931414\\
0.031438127090301	0.179933110367893	2.06490061741431	2.06490061741431\\
0.031438127090301	0.181270903010033	2.06715718124643	2.06715718124643\\
0.031438127090301	0.182608695652174	2.06940661851301	2.06940661851301\\
0.031438127090301	0.183946488294314	2.07164860961198	2.07164860961198\\
0.031438127090301	0.185284280936455	2.07388283796241	2.07388283796241\\
0.031438127090301	0.186622073578595	2.07610899032897	2.07610899032897\\
0.031438127090301	0.187959866220736	2.07832675714442	2.07832675714442\\
0.031438127090301	0.189297658862876	2.08053583282952	2.08053583282952\\
0.031438127090301	0.190635451505017	2.08273591610956	2.08273591610956\\
0.031438127090301	0.191973244147157	2.08492671032695	2.08492671032695\\
0.031438127090301	0.193311036789298	2.08710792374897	2.08710792374897\\
0.031438127090301	0.194648829431438	2.08927926987024	2.08927926987024\\
0.031438127090301	0.195986622073579	2.09144046770904	2.09144046770904\\
0.031438127090301	0.197324414715719	2.09359124209687	2.09359124209687\\
0.031438127090301	0.19866220735786	2.09573132396063	2.09573132396063\\
0.031438127090301	0.2	2.09787923448334	2.09787923448334\\
0.0327759197324415	-0.2	-0.541193314745963	-0.541193314745963\\
0.0327759197324415	-0.19866220735786	-0.52868352020678	-0.52868352020678\\
0.0327759197324415	-0.197324414715719	-0.51632264495676	-0.51632264495676\\
0.0327759197324415	-0.195986622073579	-0.50410498300729	-0.50410498300729\\
0.0327759197324415	-0.194648829431438	-0.492026559935442	-0.492026559935442\\
0.0327759197324415	-0.193311036789298	-0.480083697232306	-0.480083697232306\\
0.0327759197324415	-0.191973244147157	-0.468271502024976	-0.468271502024976\\
0.0327759197324415	-0.190635451505017	-0.456585332787456	-0.456585332787456\\
0.0327759197324415	-0.189297658862876	-0.44502078674214	-0.44502078674214\\
0.0327759197324415	-0.187959866220736	-0.433573688909773	-0.433573688909773\\
0.0327759197324415	-0.186622073578595	-0.422240082863524	-0.422240082863524\\
0.0327759197324415	-0.185284280936455	-0.411016223270165	-0.411016223270165\\
0.0327759197324415	-0.183946488294314	-0.399898570375749	-0.399898570375749\\
0.0327759197324415	-0.182608695652174	-0.388883786694055	-0.388883786694055\\
0.0327759197324415	-0.181270903010033	-0.377968736298164	-0.377968736298164\\
0.0327759197324415	-0.179933110367893	-0.367150487322081	-0.367150487322081\\
0.0327759197324415	-0.178595317725753	-0.356426318589681	-0.356426318589681\\
0.0327759197324415	-0.177257525083612	-0.34579373176871	-0.34579373176871\\
0.0327759197324415	-0.175919732441472	-0.335250471216097	-0.335250471216097\\
0.0327759197324415	-0.174581939799331	-0.324791704799067	-0.324791704799067\\
0.0327759197324415	-0.173244147157191	-0.31440864109829	-0.31440864109829\\
0.0327759197324415	-0.17190635451505	-0.304098595540988	-0.304098595540988\\
0.0327759197324415	-0.17056856187291	-0.293861112703868	-0.293861112703868\\
0.0327759197324415	-0.169230769230769	-0.283701542588468	-0.283701542588468\\
0.0327759197324415	-0.167892976588629	-0.273619649097128	-0.273619649097128\\
0.0327759197324415	-0.166555183946488	-0.263615054905988	-0.263615054905988\\
0.0327759197324415	-0.165217391304348	-0.253688132216281	-0.253688132216281\\
0.0327759197324415	-0.163879598662207	-0.243838463260231	-0.243838463260231\\
0.0327759197324415	-0.162541806020067	-0.234048824766095	-0.234048824766095\\
0.0327759197324415	-0.161204013377926	-0.224313249873151	-0.224313249873151\\
0.0327759197324415	-0.159866220735786	-0.214640207171708	-0.214640207171708\\
0.0327759197324415	-0.158528428093645	-0.205048718714605	-0.205048718714605\\
0.0327759197324415	-0.157190635451505	-0.195540656413919	-0.195540656413919\\
0.0327759197324415	-0.155852842809365	-0.186082838510663	-0.186082838510663\\
0.0327759197324415	-0.154515050167224	-0.176673738429982	-0.176673738429982\\
0.0327759197324415	-0.153177257525084	-0.16736198772858	-0.16736198772858\\
0.0327759197324415	-0.151839464882943	-0.158116744709014	-0.158116744709014\\
0.0327759197324415	-0.150501672240803	-0.148914967367861	-0.148914967367861\\
0.0327759197324415	-0.149163879598662	-0.139824824067194	-0.139824824067194\\
0.0327759197324415	-0.147826086956522	-0.130778947423962	-0.130778947423962\\
0.0327759197324415	-0.146488294314381	-0.121834843045914	-0.121834843045914\\
0.0327759197324415	-0.145150501672241	-0.112947667142968	-0.112947667142968\\
0.0327759197324415	-0.1438127090301	-0.104175744551857	-0.104175744551857\\
0.0327759197324415	-0.14247491638796	-0.0954699071257501	-0.0954699071257501\\
0.0327759197324415	-0.141137123745819	-0.0868698029140685	-0.0868698029140685\\
0.0327759197324415	-0.139799331103679	-0.0783827817286061	-0.0783827817286061\\
0.0327759197324415	-0.138461538461538	-0.0699987894089474	-0.0699987894089474\\
0.0327759197324415	-0.137123745819398	-0.061732551517021	-0.061732551517021\\
0.0327759197324415	-0.135785953177258	-0.0562963446848158	-0.0562963446848158\\
0.0327759197324415	-0.134448160535117	-0.0517014483176144	-0.0517014483176144\\
0.0327759197324415	-0.133110367892977	-0.0471221381637256	-0.0471221381637256\\
0.0327759197324415	-0.131772575250836	-0.0425586768755067	-0.0425586768755067\\
0.0327759197324415	-0.130434782608696	-0.0380112906949776	-0.0380112906949776\\
0.0327759197324415	-0.129096989966555	-0.0334809504231713	-0.0334809504231713\\
0.0327759197324415	-0.127759197324415	-0.0289686030608988	-0.0289686030608988\\
0.0327759197324415	-0.126421404682274	-0.0244766961707333	-0.0244766961707333\\
0.0327759197324415	-0.125083612040134	-0.0200058949757391	-0.0200058949757391\\
0.0327759197324415	-0.123745819397993	-0.0155566148004226	-0.0155566148004226\\
0.0327759197324415	-0.122408026755853	-0.0111297092299212	-0.0111297092299212\\
0.0327759197324415	-0.121070234113712	-0.00672599115439554	-0.00672599115439554\\
0.0327759197324415	-0.119732441471572	-0.00234622891352421	-0.00234622891352421\\
0.0327759197324415	-0.118394648829431	0.00200885759296954	0.00200885759296954\\
0.0327759197324415	-0.117056856187291	0.00633860079219828	0.00633860079219828\\
0.0327759197324415	-0.115719063545151	0.0106417505020091	0.0106417505020091\\
0.0327759197324415	-0.11438127090301	0.0149090837342084	0.0149090837342084\\
0.0327759197324415	-0.11304347826087	0.0191482793515604	0.0191482793515604\\
0.0327759197324415	-0.111705685618729	0.0233588836177695	0.0233588836177695\\
0.0327759197324415	-0.110367892976589	0.0275405147109058	0.0275405147109058\\
0.0327759197324415	-0.109030100334448	0.0308250226534122	0.0308250226534122\\
0.0327759197324415	-0.107692307692308	0.0308250228698704	0.0308250228698704\\
0.0327759197324415	-0.106354515050167	0.0308250231013004	0.0308250231013004\\
0.0327759197324415	-0.105016722408027	0.0308250233480252	0.0308250233480252\\
0.0327759197324415	-0.103678929765886	0.0308250236105244	0.0308250236105244\\
0.0327759197324415	-0.102341137123746	0.0308250238895523	0.0308250238895523\\
0.0327759197324415	-0.101003344481605	0.0308250241883837	0.0308250241883837\\
0.0327759197324415	-0.0996655518394649	0.0308250245027125	0.0308250245027125\\
0.0327759197324415	-0.0983277591973244	0.0308250248399493	0.0308250248399493\\
0.0327759197324415	-0.096989966555184	0.0308250251976493	0.0308250251976493\\
0.0327759197324415	-0.0956521739130435	0.0308250255832473	0.0308250255832473\\
0.0327759197324415	-0.094314381270903	0.0308250259882362	0.0308250259882362\\
0.0327759197324415	-0.0929765886287625	0.0308250264244133	0.0308250264244133\\
0.0327759197324415	-0.0916387959866221	0.0308250268890485	0.0308250268890485\\
0.0327759197324415	-0.0903010033444816	0.0308250273811015	0.0308250273811015\\
0.0327759197324415	-0.0889632107023411	0.0308250279079409	0.0308250279079409\\
0.0327759197324415	-0.0876254180602007	0.0308250284711598	0.0308250284711598\\
0.0327759197324415	-0.0862876254180602	0.0308250290725359	0.0308250290725359\\
0.0327759197324415	-0.0849498327759197	0.0308250297140967	0.0308250297140967\\
0.0327759197324415	-0.0836120401337793	0.0308250303992116	0.0308250303992116\\
0.0327759197324415	-0.0822742474916388	0.0308250311302728	0.0308250311302728\\
0.0327759197324415	-0.0809364548494983	0.0308250319110177	0.0308250319110177\\
0.0327759197324415	-0.0795986622073579	0.0308250327452707	0.0308250327452707\\
0.0327759197324415	-0.0782608695652174	0.0308250336379043	0.0308250336379043\\
0.0327759197324415	-0.0769230769230769	0.0308250345946157	0.0308250345946157\\
0.0327759197324415	-0.0755852842809365	0.0308250356220392	0.0308250356220392\\
0.0327759197324415	-0.074247491638796	0.0308250367172368	0.0308250367172368\\
0.0327759197324415	-0.0729096989966555	0.0308250378853756	0.0308250378853756\\
0.0327759197324415	-0.071571906354515	0.0308250391456399	0.0308250391456399\\
0.0327759197324415	-0.0702341137123746	0.0308250404996	0.0308250404996\\
0.0327759197324415	-0.0688963210702341	0.030825041937763	0.030825041937763\\
0.0327759197324415	-0.0675585284280937	0.030825043501066	0.030825043501066\\
0.0327759197324415	-0.0662207357859532	0.0308250451586107	0.0308250451586107\\
0.0327759197324415	-0.0648829431438127	0.0308250469585287	0.0308250469585287\\
0.0327759197324415	-0.0635451505016722	0.0308250488755831	0.0308250488755831\\
0.0327759197324415	-0.0622073578595318	0.0308250509619864	0.0308250509619864\\
0.0327759197324415	-0.0608695652173913	0.030825053175017	0.030825053175017\\
0.0327759197324415	-0.0595317725752508	0.0308250555911151	0.0308250555911151\\
0.0327759197324415	-0.0581939799331104	0.0308250581704492	0.0308250581704492\\
0.0327759197324415	-0.0568561872909699	0.0308250609533933	0.0308250609533933\\
0.0327759197324415	-0.0555183946488294	0.0308250639843819	0.0308250639843819\\
0.0327759197324415	-0.0541806020066889	0.030825067231128	0.030825067231128\\
0.0327759197324415	-0.0528428093645485	0.0308250707288293	0.0308250707288293\\
0.0327759197324415	-0.051505016722408	0.03082507453226	0.03082507453226\\
0.0327759197324415	-0.0501672240802676	0.0308250786682448	0.0308250786682448\\
0.0327759197324415	-0.0488294314381271	0.0308250831485701	0.0308250831485701\\
0.0327759197324415	-0.0474916387959866	0.0308250879576146	0.0308250879576146\\
0.0327759197324415	-0.0461538461538462	0.0308250931888042	0.0308250931888042\\
0.0327759197324415	-0.0448160535117057	0.0308250988817667	0.0308250988817667\\
0.0327759197324415	-0.0434782608695652	0.030825105080483	0.030825105080483\\
0.0327759197324415	-0.0421404682274247	0.0308251118342073	0.0308251118342073\\
0.0327759197324415	-0.0408026755852843	0.0308251191984716	0.0308251191984716\\
0.0327759197324415	-0.0394648829431438	0.0308251272363441	0.0308251272363441\\
0.0327759197324415	-0.0381270903010033	0.0308251360200136	0.0308251360200136\\
0.0327759197324415	-0.0367892976588629	0.0308251456328346	0.0308251456328346\\
0.0327759197324415	-0.0354515050167224	0.0308251561718895	0.0308251561718895\\
0.0327759197324415	-0.0341137123745819	0.03082516775139	0.03082516775139\\
0.0327759197324415	-0.0327759197324415	0.0308251805069998	0.0308251805069998\\
0.0327759197324415	-0.031438127090301	0.030825194601395	0.030825194601395\\
0.0327759197324415	-0.0301003344481605	0.0308252102310989	0.0308252102310989\\
0.0327759197324415	-0.0287625418060201	0.0308252273091042	0.0308252273091042\\
0.0327759197324415	-0.0274247491638796	0.0308252461418661	0.0308252461418661\\
0.0327759197324415	-0.0260869565217391	0.030825267171755	0.030825267171755\\
0.0327759197324415	-0.0247491638795987	0.0308252907966332	0.0308252907966332\\
0.0327759197324415	-0.0234113712374582	0.0308253175199223	0.0308253175199223\\
0.0327759197324415	-0.0220735785953177	0.0308253465362458	0.0308253465362458\\
0.0327759197324415	-0.0207357859531772	0.0308253794062512	0.0308253794062512\\
0.0327759197324415	-0.0193979933110368	0.0308254171879077	0.0308254171879077\\
0.0327759197324415	-0.0180602006688963	0.0308254595829995	0.0308254595829995\\
0.0327759197324415	-0.0167224080267558	0.0308255070201601	0.0308255070201601\\
0.0327759197324415	-0.0153846153846154	0.0308255628806878	0.0308255628806878\\
0.0327759197324415	-0.0140468227424749	0.030825625731241	0.030825625731241\\
0.0327759197324415	-0.0127090301003344	0.0308256981833566	0.0308256981833566\\
0.0327759197324415	-0.011371237458194	0.0308257859461621	0.0308257859461621\\
0.0327759197324415	-0.0100334448160535	0.0308258824132394	0.0308258824132394\\
0.0327759197324415	-0.00869565217391302	0.030826003622335	0.030826003622335\\
0.0327759197324415	-0.00735785953177256	0.0308261410757109	0.0308261410757109\\
0.0327759197324415	-0.00602006688963211	0.0308263146985867	0.0308263146985867\\
0.0327759197324415	-0.00468227424749162	0.0308265197604957	0.0308265197604957\\
0.0327759197324415	-0.00334448160535117	0.030826785300344	0.030826785300344\\
0.0327759197324415	-0.00200668896321068	0.0308271086357168	0.0308271086357168\\
0.0327759197324415	-0.000668896321070228	0.0308275572703317	0.0308275572703317\\
0.0327759197324415	0.000668896321070256	0.0308281156585523	0.0308281156585523\\
0.0327759197324415	0.00200668896321071	0.0308289976181542	0.0308289976181542\\
0.0327759197324415	0.00334448160535117	0.0308301520169999	0.0308301520169999\\
0.0327759197324415	0.00468227424749165	0.030832224268348	0.030832224268348\\
0.0327759197324415	0.00602006688963211	0.0308361412763022	0.0308361412763022\\
0.0327759197324415	0.00735785953177259	0.0308485264152789	0.0308485264152789\\
0.0327759197324415	0.00869565217391305	0.0310394197465803	0.0310394197465803\\
0.0327759197324415	0.0100334448160535	0.145995948571107	0.145995948571107\\
0.0327759197324415	0.011371237458194	0.279266655018779	0.279266655018779\\
0.0327759197324415	0.0127090301003345	0.412689995851548	0.412689995851548\\
0.0327759197324415	0.0140468227424749	0.54625230599964	0.54625230599964\\
0.0327759197324415	0.0153846153846154	0.679957162651859	0.679957162651859\\
0.0327759197324415	0.0167224080267559	0.813804150212057	0.813804150212057\\
0.0327759197324415	0.0180602006688963	0.947792828436503	0.947792828436503\\
0.0327759197324415	0.0193979933110368	1.08192331747223	1.08192331747223\\
0.0327759197324415	0.0207357859531773	1.21619579049952	1.21619579049952\\
0.0327759197324415	0.0220735785953177	1.35061040459689	1.35061040459689\\
0.0327759197324415	0.0234113712374582	1.48516725188526	1.48516725188526\\
0.0327759197324415	0.0247491638795987	1.61986615862803	1.61986615862803\\
0.0327759197324415	0.0260869565217391	1.75470646634211	1.75470646634211\\
0.0327759197324415	0.0274247491638796	1.88968118260192	1.88968118260192\\
0.0327759197324415	0.0287625418060201	2.02001813977519	2.02001813977519\\
0.0327759197324415	0.0301003344481605	2.02064314041655	2.02064314041655\\
0.0327759197324415	0.031438127090301	2.0206556251898	2.0206556251898\\
0.0327759197324415	0.0327759197324415	2.02065964706147	2.02065964706147\\
0.0327759197324415	0.034113712374582	2.02066152582727	2.02066152582727\\
0.0327759197324415	0.0354515050167224	2.020662571576	2.020662571576\\
0.0327759197324415	0.0367892976588629	2.02066321727486	2.02066321727486\\
0.0327759197324415	0.0381270903010034	2.02066364458437	2.02066364458437\\
0.0327759197324415	0.0394648829431438	2.02066394187625	2.02066394187625\\
0.0327759197324415	0.0408026755852843	2.02066415676578	2.02066415676578\\
0.0327759197324415	0.0421404682274248	2.02066432013235	2.02066432013235\\
0.0327759197324415	0.0434782608695652	2.02066444448663	2.02066444448663\\
0.0327759197324415	0.0448160535117057	2.02066454059895	2.02066454059895\\
0.0327759197324415	0.0461538461538462	2.02066461623917	2.02066461623917\\
0.0327759197324415	0.0474916387959866	2.02066467669544	2.02066467669544\\
0.0327759197324415	0.0488294314381271	2.02066472629497	2.02066472629497\\
0.0327759197324415	0.0501672240802676	2.02066476720361	2.02066476720361\\
0.0327759197324415	0.051505016722408	2.0206648008836	2.0206648008836\\
0.0327759197324415	0.0528428093645485	2.02066482888239	2.02066482888239\\
0.0327759197324415	0.054180602006689	2.02066485236124	2.02066485236124\\
0.0327759197324415	0.0555183946488295	2.0206648724969	2.0206648724969\\
0.0327759197324415	0.0568561872909699	2.02066488965766	2.02066488965766\\
0.0327759197324415	0.0581939799331104	2.02066490429293	2.02066490429293\\
0.0327759197324415	0.0595317725752508	2.02066491685098	2.02066491685098\\
0.0327759197324415	0.0608695652173913	2.02066492772565	2.02066492772565\\
0.0327759197324415	0.0622073578595318	2.02066493727907	2.02066493727907\\
0.0327759197324415	0.0635451505016723	2.02066494557535	2.02066494557535\\
0.0327759197324415	0.0648829431438127	2.02066495281278	2.02066495281278\\
0.0327759197324415	0.0662207357859532	2.0206649591534	2.0206649591534\\
0.0327759197324415	0.0675585284280937	2.0206649648063	2.0206649648063\\
0.0327759197324415	0.0688963210702341	2.02066496979212	2.02066496979212\\
0.0327759197324415	0.0702341137123746	2.02066497419617	2.02066497419617\\
0.0327759197324415	0.071571906354515	2.02066497809928	2.02066497809928\\
0.0327759197324415	0.0729096989966556	2.0206649816097	2.0206649816097\\
0.0327759197324415	0.074247491638796	2.02066498474108	2.02066498474108\\
0.0327759197324415	0.0755852842809365	2.0206649875341	2.0206649875341\\
0.0327759197324415	0.0769230769230769	2.02066499003297	2.02066499003297\\
0.0327759197324415	0.0782608695652174	2.02066499230227	2.02066499230227\\
0.0327759197324415	0.0795986622073579	2.02066499433757	2.02066499433757\\
0.0327759197324415	0.0809364548494984	2.02066499616702	2.02066499616702\\
0.0327759197324415	0.0822742474916388	2.02066499782604	2.02066499782604\\
0.0327759197324415	0.0836120401337793	2.02066499933166	2.02066499933166\\
0.0327759197324415	0.0849498327759198	2.02066500069085	2.02066500069085\\
0.0327759197324415	0.0862876254180602	2.02066500192438	2.02066500192438\\
0.0327759197324415	0.0876254180602007	2.02066500305217	2.02066500305217\\
0.0327759197324415	0.0889632107023411	2.02066500407398	2.02066500407398\\
0.0327759197324415	0.0903010033444816	2.0206650050046	2.0206650050046\\
0.0327759197324415	0.0916387959866221	2.0206650058581	2.0206650058581\\
0.0327759197324415	0.0929765886287626	2.02066500663373	2.02066500663373\\
0.0327759197324415	0.094314381270903	2.0206650073444	2.0206650073444\\
0.0327759197324415	0.0956521739130435	2.02066500799568	2.02066500799568\\
0.0327759197324415	0.096989966555184	2.02066500858897	2.02066500858897\\
0.0327759197324415	0.0983277591973244	2.02066500913711	2.02066500913711\\
0.0327759197324415	0.0996655518394649	2.02066500963723	2.02066500963723\\
0.0327759197324415	0.101003344481605	2.02066501009728	2.02066501009728\\
0.0327759197324415	0.102341137123746	2.02066501051979	2.02066501051979\\
0.0327759197324415	0.103678929765886	2.02066501090737	2.02066501090737\\
0.0327759197324415	0.105016722408027	2.02066501126483	2.02066501126483\\
0.0327759197324415	0.106354515050167	2.02066501159232	2.02066501159232\\
0.0327759197324415	0.107692307692308	2.02066501189497	2.02066501189497\\
0.0327759197324415	0.109030100334448	2.02066501217228	2.02066501217228\\
0.0327759197324415	0.110367892976589	2.02066501242854	2.02066501242854\\
0.0327759197324415	0.111705685618729	2.02066501266367	2.02066501266367\\
0.0327759197324415	0.11304347826087	2.02066501288047	2.02066501288047\\
0.0327759197324415	0.11438127090301	2.02066501307993	2.02066501307993\\
0.0327759197324415	0.115719063545151	2.02066501326305	2.02066501326305\\
0.0327759197324415	0.117056856187291	2.02066501343219	2.02066501343219\\
0.0327759197324415	0.118394648829431	2.02066501358687	2.02066501358687\\
0.0327759197324415	0.119732441471572	2.02066501372967	2.02066501372967\\
0.0327759197324415	0.121070234113712	2.02066501386055	2.02066501386055\\
0.0327759197324415	0.122408026755853	2.02066501398011	2.02066501398011\\
0.0327759197324415	0.123745819397993	2.0206650140905	2.0206650140905\\
0.0327759197324415	0.125083612040134	2.02066501419112	2.02066501419112\\
0.0327759197324415	0.126421404682274	2.02066501428273	2.02066501428273\\
0.0327759197324415	0.127759197324415	2.02066501436689	2.02066501436689\\
0.0327759197324415	0.129096989966555	2.02066501444331	2.02066501444331\\
0.0327759197324415	0.130434782608696	2.02066501451249	2.02066501451249\\
0.0327759197324415	0.131772575250836	2.02066501457527	2.02066501457527\\
0.0327759197324415	0.133110367892977	2.02066501463217	2.02066501463217\\
0.0327759197324415	0.134448160535117	2.02066501468323	2.02066501468323\\
0.0327759197324415	0.135785953177258	2.02066501472885	2.02066501472885\\
0.0327759197324415	0.137123745819398	2.02066501476956	2.02066501476956\\
0.0327759197324415	0.138461538461538	2.02066501480587	2.02066501480587\\
0.0327759197324415	0.139799331103679	2.02066501483776	2.02066501483776\\
0.0327759197324415	0.141137123745819	2.02066501486553	2.02066501486553\\
0.0327759197324415	0.14247491638796	2.02066501488947	2.02066501488947\\
0.0327759197324415	0.1438127090301	2.0206650149099	2.0206650149099\\
0.0327759197324415	0.145150501672241	2.02066501492723	2.02066501492723\\
0.0327759197324415	0.146488294314381	2.02066501494143	2.02066501494143\\
0.0327759197324415	0.147826086956522	2.02066501495271	2.02066501495271\\
0.0327759197324415	0.149163879598662	2.02066501496129	2.02066501496129\\
0.0327759197324415	0.150501672240803	2.02066501496734	2.02066501496734\\
0.0327759197324415	0.151839464882943	2.02066501497105	2.02066501497105\\
0.0327759197324415	0.153177257525084	2.02066501497267	2.02066501497267\\
0.0327759197324415	0.154515050167224	2.02249576779027	2.02249576779027\\
0.0327759197324415	0.155852842809365	2.02482776834084	2.02482776834084\\
0.0327759197324415	0.157190635451505	2.02715642727204	2.02715642727204\\
0.0327759197324415	0.158528428093646	2.02948137299545	2.02948137299545\\
0.0327759197324415	0.159866220735786	2.03180223288428	2.03180223288428\\
0.0327759197324415	0.161204013377926	2.03411863364117	2.03411863364117\\
0.0327759197324415	0.162541806020067	2.03643020167305	2.03643020167305\\
0.0327759197324415	0.163879598662207	2.03873656347273	2.03873656347273\\
0.0327759197324415	0.165217391304348	2.04103734600619	2.04103734600619\\
0.0327759197324415	0.166555183946488	2.043332177105	2.043332177105\\
0.0327759197324415	0.167892976588629	2.04562068586301	2.04562068586301\\
0.0327759197324415	0.169230769230769	2.04790250303654	2.04790250303654\\
0.0327759197324415	0.17056856187291	2.05017726144717	2.05017726144717\\
0.0327759197324415	0.17190635451505	2.0524445963863	2.0524445963863\\
0.0327759197324415	0.173244147157191	2.05470414602062	2.05470414602062\\
0.0327759197324415	0.174581939799331	2.05695555179743	2.05695555179743\\
0.0327759197324415	0.175919732441472	2.05919845884915	2.05919845884915\\
0.0327759197324415	0.177257525083612	2.06147545185089	2.06147545185089\\
0.0327759197324415	0.178595317725753	2.06375255343184	2.06375255343184\\
0.0327759197324415	0.179933110367893	2.06602303455892	2.06602303455892\\
0.0327759197324415	0.181270903010033	2.06828656689075	2.06828656689075\\
0.0327759197324415	0.182608695652174	2.07054282456629	2.07054282456629\\
0.0327759197324415	0.183946488294314	2.07279148453748	2.07279148453748\\
0.0327759197324415	0.185284280936455	2.07503222690117	2.07503222690117\\
0.0327759197324415	0.186622073578595	2.07726473522965	2.07726473522965\\
0.0327759197324415	0.187959866220736	2.07948869689895	2.07948869689895\\
0.0327759197324415	0.189297658862876	2.0817038034144	2.0817038034144\\
0.0327759197324415	0.190635451505017	2.08390975073257	2.08390975073257\\
0.0327759197324415	0.191973244147157	2.08610623957895	2.08610623957895\\
0.0327759197324415	0.193311036789298	2.08829297576065	2.08829297576065\\
0.0327759197324415	0.194648829431438	2.0904696704734	2.0904696704734\\
0.0327759197324415	0.195986622073579	2.09263604060215	2.09263604060215\\
0.0327759197324415	0.197324414715719	2.09479180901462	2.09479180901462\\
0.0327759197324415	0.19866220735786	2.09693670484707	2.09693670484707\\
0.0327759197324415	0.2	2.09907046378167	2.09907046378167\\
0.034113712374582	-0.2	-0.540472356804986	-0.540472356804986\\
0.034113712374582	-0.19866220735786	-0.527954593618346	-0.527954593618346\\
0.034113712374582	-0.197324414715719	-0.515585694333192	-0.515585694333192\\
0.034113712374582	-0.195986622073579	-0.5033600349021	-0.5033600349021\\
0.034113712374582	-0.194648829431438	-0.491274192885227	-0.491274192885227\\
0.034113712374582	-0.193311036789298	-0.479323863354275	-0.479323863354275\\
0.034113712374582	-0.191973244147157	-0.467504155323287	-0.467504155323287\\
0.034113712374582	-0.190635451505017	-0.455810429682721	-0.455810429682721\\
0.034113712374582	-0.189297658862876	-0.444238286680499	-0.444238286680499\\
0.034113712374582	-0.187959866220736	-0.432783555110497	-0.432783555110497\\
0.034113712374582	-0.186622073578595	-0.421442283244033	-0.421442283244033\\
0.034113712374582	-0.185284280936455	-0.410210731600973	-0.410210731600973\\
0.034113712374582	-0.183946488294314	-0.399085367737268	-0.399085367737268\\
0.034113712374582	-0.182608695652174	-0.388062863335292	-0.388062863335292\\
0.034113712374582	-0.181270903010033	-0.377140094038939	-0.377140094038939\\
0.034113712374582	-0.179933110367893	-0.366314142703201	-0.366314142703201\\
0.034113712374582	-0.178595317725753	-0.355582307072676	-0.355582307072676\\
0.034113712374582	-0.177257525083612	-0.344942113441219	-0.344942113441219\\
0.034113712374582	-0.175919732441472	-0.334391338635726	-0.334391338635726\\
0.034113712374582	-0.174581939799331	-0.32392307671802	-0.32392307671802\\
0.034113712374582	-0.173244147157191	-0.313530186343611	-0.313530186343611\\
0.034113712374582	-0.17190635451505	-0.303210244544057	-0.303210244544057\\
0.034113712374582	-0.17056856187291	-0.292964511891662	-0.292964511891662\\
0.034113712374582	-0.169230769230769	-0.282797464649775	-0.282797464649775\\
0.034113712374582	-0.167892976588629	-0.272708378225238	-0.272708378225238\\
0.034113712374582	-0.166555183946488	-0.262697005992892	-0.262697005992892\\
0.034113712374582	-0.165217391304348	-0.252763922221695	-0.252763922221695\\
0.034113712374582	-0.163879598662207	-0.242905963287414	-0.242905963287414\\
0.034113712374582	-0.162541806020067	-0.23310530540684	-0.23310530540684\\
0.034113712374582	-0.161204013377926	-0.223358780279541	-0.223358780279541\\
0.034113712374582	-0.159866220735786	-0.213680723994641	-0.213680723994641\\
0.034113712374582	-0.158528428093645	-0.204086462269289	-0.204086462269289\\
0.034113712374582	-0.157190635451505	-0.194570233582016	-0.194570233582016\\
0.034113712374582	-0.155852842809365	-0.185100428551979	-0.185100428551979\\
0.034113712374582	-0.154515050167224	-0.175686188162198	-0.175686188162198\\
0.034113712374582	-0.153177257525084	-0.166374475038929	-0.166374475038929\\
0.034113712374582	-0.151839464882943	-0.157116401469242	-0.157116401469242\\
0.034113712374582	-0.150501672240803	-0.147912952013616	-0.147912952013616\\
0.034113712374582	-0.149163879598662	-0.138818345975294	-0.138818345975294\\
0.034113712374582	-0.147826086956522	-0.129761337238702	-0.129761337238702\\
0.034113712374582	-0.146488294314381	-0.120821638196638	-0.120821638196638\\
0.034113712374582	-0.145150501672241	-0.111927490180612	-0.111927490180612\\
0.034113712374582	-0.1438127090301	-0.10315498482996	-0.10315498482996\\
0.034113712374582	-0.14247491638796	-0.0944565819208089	-0.0944565819208089\\
0.034113712374582	-0.141137123745819	-0.0858433917181799	-0.0858433917181799\\
0.034113712374582	-0.139799331103679	-0.0773605865540192	-0.0773605865540192\\
0.034113712374582	-0.138461538461538	-0.0689840037364385	-0.0689840037364385\\
0.034113712374582	-0.137123745819398	-0.0607254404715261	-0.0607254404715261\\
0.034113712374582	-0.135785953177258	-0.0561118845008178	-0.0561118845008178\\
0.034113712374582	-0.134448160535117	-0.0515197499484796	-0.0515197499484796\\
0.034113712374582	-0.133110367892977	-0.0469422739257545	-0.0469422739257545\\
0.034113712374582	-0.131772575250836	-0.0423804910280575	-0.0423804910280575\\
0.034113712374582	-0.130434782608696	-0.0378354181410356	-0.0378354181410356\\
0.034113712374582	-0.129096989966555	-0.0333080514984901	-0.0333080514984901\\
0.034113712374582	-0.127759197324415	-0.0287993635630893	-0.0287993635630893\\
0.034113712374582	-0.126421404682274	-0.0243102997412782	-0.0243102997412782\\
0.034113712374582	-0.125083612040134	-0.0198417749471488	-0.0198417749471488\\
0.034113712374582	-0.123745819397993	-0.0153946700335599	-0.0153946700335599\\
0.034113712374582	-0.122408026755853	-0.0109698281125185	-0.0109698281125185\\
0.034113712374582	-0.121070234113712	-0.00656805079061962	-0.00656805079061962\\
0.034113712374582	-0.119732441471572	-0.00219072607574133	-0.00219072607574133\\
0.034113712374582	-0.118394648829431	0.00215556074391587	0.00215556074391587\\
0.034113712374582	-0.117056856187291	0.00647562068604679	0.00647562068604679\\
0.034113712374582	-0.115719063545151	0.0107688212415435	0.0107688212415435\\
0.034113712374582	-0.11438127090301	0.0150345912323709	0.0150345912323709\\
0.034113712374582	-0.11304347826087	0.0192724246291783	0.0192724246291783\\
0.034113712374582	-0.111705685618729	0.0234741545846598	0.0234741545846598\\
0.034113712374582	-0.110367892976589	0.0276417009529193	0.0276417009529193\\
0.034113712374582	-0.109030100334448	0.0308250226762158	0.0308250226762158\\
0.034113712374582	-0.107692307692308	0.030825022892175	0.030825022892175\\
0.034113712374582	-0.106354515050167	0.0308250231233973	0.0308250231233973\\
0.034113712374582	-0.105016722408027	0.0308250233702203	0.0308250233702203\\
0.034113712374582	-0.103678929765886	0.0308250236332264	0.0308250236332264\\
0.034113712374582	-0.102341137123746	0.0308250239109099	0.0308250239109099\\
0.034113712374582	-0.101003344481605	0.0308250242072405	0.0308250242072405\\
0.034113712374582	-0.0996655518394649	0.0308250245257553	0.0308250245257553\\
0.034113712374582	-0.0983277591973244	0.0308250248611905	0.0308250248611905\\
0.034113712374582	-0.096989966555184	0.0308250252230837	0.0308250252230837\\
0.034113712374582	-0.0956521739130435	0.0308250256024944	0.0308250256024944\\
0.034113712374582	-0.094314381270903	0.0308250260135717	0.0308250260135717\\
0.034113712374582	-0.0929765886287625	0.0308250264474716	0.0308250264474716\\
0.034113712374582	-0.0916387959866221	0.0308250269094632	0.0308250269094632\\
0.034113712374582	-0.0903010033444816	0.0308250274042826	0.0308250274042826\\
0.034113712374582	-0.0889632107023411	0.0308250279331546	0.0308250279331546\\
0.034113712374582	-0.0876254180602007	0.0308250284973858	0.0308250284973858\\
0.034113712374582	-0.0862876254180602	0.030825029096239	0.030825029096239\\
0.034113712374582	-0.0849498327759197	0.0308250297357298	0.0308250297357298\\
0.034113712374582	-0.0836120401337793	0.0308250304188709	0.0308250304188709\\
0.034113712374582	-0.0822742474916388	0.0308250311492541	0.0308250311492541\\
0.034113712374582	-0.0809364548494983	0.0308250319303532	0.0308250319303532\\
0.034113712374582	-0.0795986622073579	0.0308250327614723	0.0308250327614723\\
0.034113712374582	-0.0782608695652174	0.0308250336483953	0.0308250336483953\\
0.034113712374582	-0.0769230769230769	0.030825034597861	0.030825034597861\\
0.034113712374582	-0.0755852842809365	0.0308250356164197	0.0308250356164197\\
0.034113712374582	-0.074247491638796	0.0308250367117695	0.0308250367117695\\
0.034113712374582	-0.0729096989966555	0.0308250378768032	0.0308250378768032\\
0.034113712374582	-0.071571906354515	0.0308250391223909	0.0308250391223909\\
0.034113712374582	-0.0702341137123746	0.0308250404697632	0.0308250404697632\\
0.034113712374582	-0.0688963210702341	0.0308250419009463	0.0308250419009463\\
0.034113712374582	-0.0675585284280937	0.0308250434421474	0.0308250434421474\\
0.034113712374582	-0.0662207357859532	0.0308250450994356	0.0308250450994356\\
0.034113712374582	-0.0648829431438127	0.0308250468708724	0.0308250468708724\\
0.034113712374582	-0.0635451505016722	0.0308250487826723	0.0308250487826723\\
0.034113712374582	-0.0622073578595318	0.0308250508331271	0.0308250508331271\\
0.034113712374582	-0.0608695652173913	0.0308250530340941	0.0308250530340941\\
0.034113712374582	-0.0595317725752508	0.0308250554295408	0.0308250554295408\\
0.034113712374582	-0.0581939799331104	0.0308250579639755	0.0308250579639755\\
0.034113712374582	-0.0568561872909699	0.0308250607219626	0.0308250607219626\\
0.034113712374582	-0.0555183946488294	0.0308250637205221	0.0308250637205221\\
0.034113712374582	-0.0541806020066889	0.0308250669000879	0.0308250669000879\\
0.034113712374582	-0.0528428093645485	0.0308250703534235	0.0308250703534235\\
0.034113712374582	-0.051505016722408	0.0308250741046848	0.0308250741046848\\
0.034113712374582	-0.0501672240802676	0.030825078179338	0.030825078179338\\
0.034113712374582	-0.0488294314381271	0.0308250825550911	0.0308250825550911\\
0.034113712374582	-0.0474916387959866	0.0308250872803453	0.0308250872803453\\
0.034113712374582	-0.0461538461538462	0.030825092414556	0.030825092414556\\
0.034113712374582	-0.0448160535117057	0.030825097995312	0.030825097995312\\
0.034113712374582	-0.0434782608695652	0.0308251040644192	0.0308251040644192\\
0.034113712374582	-0.0421404682274247	0.0308251106687006	0.0308251106687006\\
0.034113712374582	-0.0408026755852843	0.0308251178609713	0.0308251178609713\\
0.034113712374582	-0.0394648829431438	0.0308251257012484	0.0308251257012484\\
0.034113712374582	-0.0381270903010033	0.0308251342583074	0.0308251342583074\\
0.034113712374582	-0.0367892976588629	0.0308251436116429	0.0308251436116429\\
0.034113712374582	-0.0354515050167224	0.0308251538539912	0.0308251538539912\\
0.034113712374582	-0.0341137123745819	0.030825165094595	0.030825165094595\\
0.034113712374582	-0.0327759197324415	0.0308251774633828	0.0308251774633828\\
0.034113712374582	-0.031438127090301	0.0308251911163311	0.0308251911163311\\
0.034113712374582	-0.0301003344481605	0.0308252062339194	0.0308252062339194\\
0.034113712374582	-0.0287625418060201	0.0308252225989085	0.0308252225989085\\
0.034113712374582	-0.0274247491638796	0.0308252407470387	0.0308252407470387\\
0.034113712374582	-0.0260869565217391	0.0308252609960727	0.0308252609960727\\
0.034113712374582	-0.0247491638795987	0.0308252837277944	0.0308252837277944\\
0.034113712374582	-0.0234113712374582	0.0308253091224669	0.0308253091224669\\
0.034113712374582	-0.0220735785953177	0.0308253367846753	0.0308253367846753\\
0.034113712374582	-0.0207357859531772	0.030825368249588	0.030825368249588\\
0.034113712374582	-0.0193979933110368	0.0308254044026297	0.0308254044026297\\
0.034113712374582	-0.0180602006688963	0.0308254439025291	0.0308254439025291\\
0.034113712374582	-0.0167224080267558	0.0308254890741662	0.0308254890741662\\
0.034113712374582	-0.0153846153846154	0.0308255422550952	0.0308255422550952\\
0.034113712374582	-0.0140468227424749	0.0308256000123953	0.0308256000123953\\
0.034113712374582	-0.0127090301003344	0.0308256686333167	0.0308256686333167\\
0.034113712374582	-0.011371237458194	0.0308257482292192	0.0308257482292192\\
0.034113712374582	-0.0100334448160535	0.0308258390270293	0.0308258390270293\\
0.034113712374582	-0.00869565217391302	0.030825951118522	0.030825951118522\\
0.034113712374582	-0.00735785953177256	0.0308260754608498	0.0308260754608498\\
0.034113712374582	-0.00602006688963211	0.0308262373871179	0.0308262373871179\\
0.034113712374582	-0.00468227424749162	0.030826416539854	0.030826416539854\\
0.034113712374582	-0.00334448160535117	0.0308266609470272	0.0308266609470272\\
0.034113712374582	-0.00200668896321068	0.0308269368103415	0.0308269368103415\\
0.034113712374582	-0.000668896321070228	0.0308273280596614	0.0308273280596614\\
0.034113712374582	0.000668896321070256	0.0308278020515919	0.0308278020515919\\
0.034113712374582	0.00200668896321071	0.0308284922297679	0.0308284922297679\\
0.034113712374582	0.00334448160535117	0.0308294710882264	0.0308294710882264\\
0.034113712374582	0.00468227424749165	0.0308309542299802	0.0308309542299802\\
0.034113712374582	0.00602006688963211	0.0308338725185139	0.0308338725185139\\
0.034113712374582	0.00735785953177259	0.0308393116851021	0.0308393116851021\\
0.034113712374582	0.00869565217391305	0.0308597284313578	0.0308597284313578\\
0.034113712374582	0.0100334448160535	0.0729477536460841	0.0729477536460841\\
0.034113712374582	0.011371237458194	0.206014749781501	0.206014749781501\\
0.034113712374582	0.0127090301003345	0.339271511234932	0.339271511234932\\
0.034113712374582	0.0140468227424749	0.472675424257854	0.472675424257854\\
0.034113712374582	0.0153846153846154	0.606223438328912	0.606223438328912\\
0.034113712374582	0.0167224080267559	0.739914219724955	0.739914219724955\\
0.034113712374582	0.0180602006688963	0.873748537372004	0.873748537372004\\
0.034113712374582	0.0193979933110368	1.00772635643089	1.00772635643089\\
0.034113712374582	0.0207357859531773	1.14184784480427	1.14184784480427\\
0.034113712374582	0.0220735785953177	1.27611318514936	1.27611318514936\\
0.034113712374582	0.0234113712374582	1.41052252480899	1.41052252480899\\
0.034113712374582	0.0247491638795987	1.54507591069899	1.54507591069899\\
0.034113712374582	0.0260869565217391	1.67977269708671	1.67977269708671\\
0.034113712374582	0.0274247491638796	1.81461214712363	1.81461214712363\\
0.034113712374582	0.0287625418060201	1.94957464759871	1.94957464759871\\
0.034113712374582	0.0301003344481605	2.02061155307205	2.02061155307205\\
0.034113712374582	0.031438127090301	2.02065145426196	2.02065145426196\\
0.034113712374582	0.0327759197324415	2.02065813797788	2.02065813797788\\
0.034113712374582	0.034113712374582	2.02066080644425	2.02066080644425\\
0.034113712374582	0.0354515050167224	2.02066217703156	2.02066217703156\\
0.034113712374582	0.0367892976588629	2.02066298160007	2.02066298160007\\
0.034113712374582	0.0381270903010034	2.0206634955158	2.0206634955158\\
0.034113712374582	0.0394648829431438	2.02066384372348	2.02066384372348\\
0.034113712374582	0.0408026755852843	2.0206640936119	2.0206640936119\\
0.034113712374582	0.0421404682274248	2.02066427697801	2.02066427697801\\
0.034113712374582	0.0434782608695652	2.02066441400736	2.02066441400736\\
0.034113712374582	0.0448160535117057	2.02066451881425	2.02066451881425\\
0.034113712374582	0.0461538461538462	2.02066460054911	2.02066460054911\\
0.034113712374582	0.0474916387959866	2.02066466535482	2.02066466535482\\
0.034113712374582	0.0488294314381271	2.02066471818383	2.02066471818383\\
0.034113712374582	0.0501672240802676	2.02066476133679	2.02066476133679\\
0.034113712374582	0.051505016722408	2.02066479667426	2.02066479667426\\
0.034113712374582	0.0528428093645485	2.02066482590686	2.02066482590686\\
0.034113712374582	0.054180602006689	2.02066485030888	2.02066485030888\\
0.034113712374582	0.0555183946488295	2.0206648710316	2.0206648710316\\
0.034113712374582	0.0568561872909699	2.02066488871899	2.02066488871899\\
0.034113712374582	0.0581939799331104	2.02066490375207	2.02066490375207\\
0.034113712374582	0.0595317725752508	2.02066491661024	2.02066491661024\\
0.034113712374582	0.0608695652173913	2.02066492767196	2.02066492767196\\
0.034113712374582	0.0622073578595318	2.02066493734959	2.02066493734959\\
0.034113712374582	0.0635451505016723	2.02066494577675	2.02066494577675\\
0.034113712374582	0.0648829431438127	2.0206649531106	2.0206649531106\\
0.034113712374582	0.0662207357859532	2.02066495952075	2.02066495952075\\
0.034113712374582	0.0675585284280937	2.02066496516721	2.02066496516721\\
0.034113712374582	0.0688963210702341	2.02066497019051	2.02066497019051\\
0.034113712374582	0.0702341137123746	2.02066497461923	2.02066497461923\\
0.034113712374582	0.071571906354515	2.02066497853697	2.02066497853697\\
0.034113712374582	0.0729096989966556	2.02066498201837	2.02066498201837\\
0.034113712374582	0.074247491638796	2.02066498515362	2.02066498515362\\
0.034113712374582	0.0755852842809365	2.02066498794579	2.02066498794579\\
0.034113712374582	0.0769230769230769	2.0206649904391	2.0206649904391\\
0.034113712374582	0.0782608695652174	2.02066499267871	2.02066499267871\\
0.034113712374582	0.0795986622073579	2.02066499470651	2.02066499470651\\
0.034113712374582	0.0809364548494984	2.02066499652682	2.02066499652682\\
0.034113712374582	0.0822742474916388	2.02066499816446	2.02066499816446\\
0.034113712374582	0.0836120401337793	2.02066499965454	2.02066499965454\\
0.034113712374582	0.0849498327759198	2.02066500100322	2.02066500100322\\
0.034113712374582	0.0862876254180602	2.02066500222162	2.02066500222162\\
0.034113712374582	0.0876254180602007	2.02066500333135	2.02066500333135\\
0.034113712374582	0.0889632107023411	2.02066500434281	2.02066500434281\\
0.034113712374582	0.0903010033444816	2.02066500525973	2.02066500525973\\
0.034113712374582	0.0916387959866221	2.02066500609807	2.02066500609807\\
0.034113712374582	0.0929765886287626	2.02066500686415	2.02066500686415\\
0.034113712374582	0.094314381270903	2.0206650075606	2.0206650075606\\
0.034113712374582	0.0956521739130435	2.02066500820142	2.02066500820142\\
0.034113712374582	0.096989966555184	2.02066500878618	2.02066500878618\\
0.034113712374582	0.0983277591973244	2.02066500932112	2.02066500932112\\
0.034113712374582	0.0996655518394649	2.02066500981351	2.02066500981351\\
0.034113712374582	0.101003344481605	2.02066501026245	2.02066501026245\\
0.034113712374582	0.102341137123746	2.02066501067762	2.02066501067762\\
0.034113712374582	0.103678929765886	2.0206650110566	2.0206650110566\\
0.034113712374582	0.105016722408027	2.02066501140635	2.02066501140635\\
0.034113712374582	0.106354515050167	2.02066501172663	2.02066501172663\\
0.034113712374582	0.107692307692308	2.02066501202203	2.02066501202203\\
0.034113712374582	0.109030100334448	2.02066501229281	2.02066501229281\\
0.034113712374582	0.110367892976589	2.02066501254273	2.02066501254273\\
0.034113712374582	0.111705685618729	2.02066501277155	2.02066501277155\\
0.034113712374582	0.11304347826087	2.02066501298318	2.02066501298318\\
0.034113712374582	0.11438127090301	2.02066501317659	2.02066501317659\\
0.034113712374582	0.115719063545151	2.02066501335549	2.02066501335549\\
0.034113712374582	0.117056856187291	2.02066501351924	2.02066501351924\\
0.034113712374582	0.118394648829431	2.02066501366966	2.02066501366966\\
0.034113712374582	0.119732441471572	2.02066501380809	2.02066501380809\\
0.034113712374582	0.121070234113712	2.02066501393446	2.02066501393446\\
0.034113712374582	0.122408026755853	2.02066501405074	2.02066501405074\\
0.034113712374582	0.123745819397993	2.02066501415708	2.02066501415708\\
0.034113712374582	0.125083612040134	2.0206650142539	2.0206650142539\\
0.034113712374582	0.126421404682274	2.02066501434261	2.02066501434261\\
0.034113712374582	0.127759197324415	2.0206650144234	2.0206650144234\\
0.034113712374582	0.129096989966555	2.02066501449658	2.02066501449658\\
0.034113712374582	0.130434782608696	2.02066501456288	2.02066501456288\\
0.034113712374582	0.131772575250836	2.02066501462314	2.02066501462314\\
0.034113712374582	0.133110367892977	2.02066501467726	2.02066501467726\\
0.034113712374582	0.134448160535117	2.02066501472569	2.02066501472569\\
0.034113712374582	0.135785953177258	2.02066501476891	2.02066501476891\\
0.034113712374582	0.137123745819398	2.02066501480758	2.02066501480758\\
0.034113712374582	0.138461538461538	2.02066501484162	2.02066501484162\\
0.034113712374582	0.139799331103679	2.02066501487135	2.02066501487135\\
0.034113712374582	0.141137123745819	2.02066501489708	2.02066501489708\\
0.034113712374582	0.14247491638796	2.02066501491915	2.02066501491915\\
0.034113712374582	0.1438127090301	2.02066501493796	2.02066501493796\\
0.034113712374582	0.145150501672241	2.02066501495351	2.02066501495351\\
0.034113712374582	0.146488294314381	2.02066501496602	2.02066501496602\\
0.034113712374582	0.147826086956522	2.0206650149757	2.0206650149757\\
0.034113712374582	0.149163879598662	2.02066501498274	2.02066501498274\\
0.034113712374582	0.150501672240803	2.02066501498734	2.02066501498734\\
0.034113712374582	0.151839464882943	2.0206650149898	2.0206650149898\\
0.034113712374582	0.153177257525084	2.02118418543374	2.02118418543374\\
0.034113712374582	0.154515050167224	2.0235279999942	2.0235279999942\\
0.034113712374582	0.155852842809365	2.02586873704598	2.02586873704598\\
0.034113712374582	0.157190635451505	2.02820602125738	2.02820602125738\\
0.034113712374582	0.158528428093646	2.03053947594311	2.03053947594311\\
0.034113712374582	0.159866220735786	2.03286872343284	2.03286872343284\\
0.034113712374582	0.161204013377926	2.03519338544777	2.03519338544777\\
0.034113712374582	0.162541806020067	2.03751308348435	2.03751308348435\\
0.034113712374582	0.163879598662207	2.0398274392047	2.0398274392047\\
0.034113712374582	0.165217391304348	2.04213607483275	2.04213607483275\\
0.034113712374582	0.166555183946488	2.04443861355553	2.04443861355553\\
0.034113712374582	0.167892976588629	2.0467346799286	2.0467346799286\\
0.034113712374582	0.169230769230769	2.04902390028489	2.04902390028489\\
0.034113712374582	0.17056856187291	2.05130590314613	2.05130590314613\\
0.034113712374582	0.17190635451505	2.05358031963579	2.05358031963579\\
0.034113712374582	0.173244147157191	2.05584678389276	2.05584678389276\\
0.034113712374582	0.174581939799331	2.05810493348487	2.05810493348487\\
0.034113712374582	0.175919732441472	2.06035440982106	2.06035440982106\\
0.034113712374582	0.177257525083612	2.06259485856149	2.06259485856149\\
0.034113712374582	0.178595317725753	2.06487204478911	2.06487204478911\\
0.034113712374582	0.179933110367893	2.0671496275065	2.0671496275065\\
0.034113712374582	0.181270903010033	2.06942011456922	2.06942011456922\\
0.034113712374582	0.182608695652174	2.07168317653978	2.07168317653978\\
0.034113712374582	0.183946488294314	2.07393848691473	2.07393848691473\\
0.034113712374582	0.185284280936455	2.07618572246287	2.07618572246287\\
0.034113712374582	0.186622073578595	2.07842456356182	2.07842456356182\\
0.034113712374582	0.187959866220736	2.08065469453235	2.08065469453235\\
0.034113712374582	0.189297658862876	2.08287580396952	2.08287580396952\\
0.034113712374582	0.190635451505017	2.0850875850701	2.0850875850701\\
0.034113712374582	0.191973244147157	2.08728973595542	2.08728973595542\\
0.034113712374582	0.193311036789298	2.08948195998896	2.08948195998896\\
0.034113712374582	0.194648829431438	2.09166396608795	2.09166396608795\\
0.034113712374582	0.195986622073579	2.09383546902822	2.09383546902822\\
0.034113712374582	0.197324414715719	2.09599618974175	2.09599618974175\\
0.034113712374582	0.19866220735786	2.098145855606	2.098145855606\\
0.034113712374582	0.2	2.10028420072454	2.10028420072454\\
0.0354515050167224	-0.2	-0.539751052081487	-0.539751052081487\\
0.0354515050167224	-0.19866220735786	-0.527225324052048	-0.527225324052048\\
0.0354515050167224	-0.197324414715719	-0.514848404223164	-0.514848404223164\\
0.0354515050167224	-0.195986622073579	-0.502614925234868	-0.502614925234868\\
0.0354515050167224	-0.194648829431438	-0.490521670439425	-0.490521670439425\\
0.0354515050167224	-0.193311036789298	-0.478563880663633	-0.478563880663633\\
0.0354515050167224	-0.191973244147157	-0.466736666945653	-0.466736666945653\\
0.0354515050167224	-0.190635451505017	-0.455035392722861	-0.455035392722861\\
0.0354515050167224	-0.189297658862876	-0.443455661428491	-0.443455661428491\\
0.0354515050167224	-0.187959866220736	-0.431993305826928	-0.431993305826928\\
0.0354515050167224	-0.186622073578595	-0.420644379133764	-0.420644379133764\\
0.0354515050167224	-0.185284280936455	-0.409405148032045	-0.409405148032045\\
0.0354515050167224	-0.183946488294314	-0.398272087782664	-0.398272087782664\\
0.0354515050167224	-0.182608695652174	-0.387241879746243	-0.387241879746243\\
0.0354515050167224	-0.181270903010033	-0.376311411804224	-0.376311411804224\\
0.0354515050167224	-0.179933110367893	-0.365477782418627	-0.365477782418627\\
0.0354515050167224	-0.178595317725753	-0.35473830945343	-0.35473830945343\\
0.0354515050167224	-0.177257525083612	-0.344090545483547	-0.344090545483547\\
0.0354515050167224	-0.175919732441472	-0.333532014682597	-0.333532014682597\\
0.0354515050167224	-0.174581939799331	-0.323053995337909	-0.323053995337909\\
0.0354515050167224	-0.173244147157191	-0.312651279376465	-0.312651279376465\\
0.0354515050167224	-0.17190635451505	-0.302321481832575	-0.302321481832575\\
0.0354515050167224	-0.17056856187291	-0.292068033837927	-0.292068033837927\\
0.0354515050167224	-0.169230769230769	-0.281893582146173	-0.281893582146173\\
0.0354515050167224	-0.167892976588629	-0.271797401028542	-0.271797401028542\\
0.0354515050167224	-0.166555183946488	-0.261779387894755	-0.261779387894755\\
0.0354515050167224	-0.165217391304348	-0.251840342570966	-0.251840342570966\\
0.0354515050167224	-0.163879598662207	-0.241972857003987	-0.241972857003987\\
0.0354515050167224	-0.162541806020067	-0.232161181490768	-0.232161181490768\\
0.0354515050167224	-0.161204013377926	-0.222404827659337	-0.222404827659337\\
0.0354515050167224	-0.159866220735786	-0.212722329716237	-0.212722329716237\\
0.0354515050167224	-0.158528428093645	-0.203125967948041	-0.203125967948041\\
0.0354515050167224	-0.157190635451505	-0.193599041544687	-0.193599041544687\\
0.0354515050167224	-0.155852842809365	-0.184117253489199	-0.184117253489199\\
0.0354515050167224	-0.154515050167224	-0.174701384916576	-0.174701384916576\\
0.0354515050167224	-0.153177257525084	-0.165386019618519	-0.165386019618519\\
0.0354515050167224	-0.151839464882943	-0.15611512368516	-0.15611512368516\\
0.0354515050167224	-0.150501672240803	-0.146916938048599	-0.146916938048599\\
0.0354515050167224	-0.149163879598662	-0.137810751817921	-0.137810751817921\\
0.0354515050167224	-0.147826086956522	-0.128752184029562	-0.128752184029562\\
0.0354515050167224	-0.146488294314381	-0.119807132462123	-0.119807132462123\\
0.0354515050167224	-0.145150501672241	-0.110919388644138	-0.110919388644138\\
0.0354515050167224	-0.1438127090301	-0.102132741891236	-0.102132741891236\\
0.0354515050167224	-0.14247491638796	-0.0934415617511259	-0.0934415617511259\\
0.0354515050167224	-0.141137123745819	-0.0848348255413462	-0.0848348255413462\\
0.0354515050167224	-0.139799331103679	-0.0763365289955177	-0.0763365289955177\\
0.0354515050167224	-0.138461538461538	-0.0679671480642712	-0.0679671480642712\\
0.0354515050167224	-0.137123745819398	-0.0605298227286906	-0.0605298227286906\\
0.0354515050167224	-0.135785953177258	-0.0559239132708952	-0.0559239132708952\\
0.0354515050167224	-0.134448160535117	-0.0513321753262039	-0.0513321753262039\\
0.0354515050167224	-0.133110367892977	-0.0467569773158	-0.0467569773158\\
0.0354515050167224	-0.131772575250836	-0.0421978161855896	-0.0421978161855896\\
0.0354515050167224	-0.130434782608696	-0.0376552994562888	-0.0376552994562888\\
0.0354515050167224	-0.129096989966555	-0.0331304169129047	-0.0331304169129047\\
0.0354515050167224	-0.127759197324415	-0.0286241337510054	-0.0286241337510054\\
0.0354515050167224	-0.126421404682274	-0.0241383446922749	-0.0241383446922749\\
0.0354515050167224	-0.125083612040134	-0.019674870432183	-0.019674870432183\\
0.0354515050167224	-0.123745819397993	-0.0152335836107907	-0.0152335836107907\\
0.0354515050167224	-0.122408026755853	-0.010815352267156	-0.010815352267156\\
0.0354515050167224	-0.121070234113712	-0.00642100234227871	-0.00642100234227871\\
0.0354515050167224	-0.119732441471572	-0.00205131369993927	-0.00205131369993927\\
0.0354515050167224	-0.118394648829431	0.00229298388314714	0.00229298388314714\\
0.0354515050167224	-0.117056856187291	0.00661121471961923	0.00661121471961923\\
0.0354515050167224	-0.115719063545151	0.010902740964812	0.010902740964812\\
0.0354515050167224	-0.11438127090301	0.0151569969668529	0.0151569969668529\\
0.0354515050167224	-0.11304347826087	0.0193823635396519	0.0193823635396519\\
0.0354515050167224	-0.111705685618729	0.0235783866384751	0.0235783866384751\\
0.0354515050167224	-0.110367892976589	0.0277446864262426	0.0277446864262426\\
0.0354515050167224	-0.109030100334448	0.0308250226880904	0.0308250226880904\\
0.0354515050167224	-0.107692307692308	0.0308250229061843	0.0308250229061843\\
0.0354515050167224	-0.106354515050167	0.030825023139053	0.030825023139053\\
0.0354515050167224	-0.105016722408027	0.0308250233871006	0.0308250233871006\\
0.0354515050167224	-0.103678929765886	0.0308250236508359	0.0308250236508359\\
0.0354515050167224	-0.102341137123746	0.0308250239310932	0.0308250239310932\\
0.0354515050167224	-0.101003344481605	0.0308250242315105	0.0308250242315105\\
0.0354515050167224	-0.0996655518394649	0.0308250245452406	0.0308250245452406\\
0.0354515050167224	-0.0983277591973244	0.0308250248859183	0.0308250248859183\\
0.0354515050167224	-0.096989966555184	0.0308250252409149	0.0308250252409149\\
0.0354515050167224	-0.0956521739130435	0.0308250256311171	0.0308250256311171\\
0.0354515050167224	-0.094314381270903	0.0308250260348976	0.0308250260348976\\
0.0354515050167224	-0.0929765886287625	0.0308250264690353	0.0308250264690353\\
0.0354515050167224	-0.0916387959866221	0.0308250269346357	0.0308250269346357\\
0.0354515050167224	-0.0903010033444816	0.0308250274296451	0.0308250274296451\\
0.0354515050167224	-0.0889632107023411	0.0308250279541209	0.0308250279541209\\
0.0354515050167224	-0.0876254180602007	0.0308250285145031	0.0308250285145031\\
0.0354515050167224	-0.0862876254180602	0.0308250291126371	0.0308250291126371\\
0.0354515050167224	-0.0849498327759197	0.0308250297512804	0.0308250297512804\\
0.0354515050167224	-0.0836120401337793	0.030825030433031	0.030825030433031\\
0.0354515050167224	-0.0822742474916388	0.0308250311606929	0.0308250311606929\\
0.0354515050167224	-0.0809364548494983	0.0308250319382313	0.0308250319382313\\
0.0354515050167224	-0.0795986622073579	0.0308250327696428	0.0308250327696428\\
0.0354515050167224	-0.0782608695652174	0.0308250336599462	0.0308250336599462\\
0.0354515050167224	-0.0769230769230769	0.0308250346050871	0.0308250346050871\\
0.0354515050167224	-0.0755852842809365	0.0308250356145418	0.0308250356145418\\
0.0354515050167224	-0.074247491638796	0.0308250366990653	0.0308250366990653\\
0.0354515050167224	-0.0729096989966555	0.0308250378675885	0.0308250378675885\\
0.0354515050167224	-0.071571906354515	0.0308250391028424	0.0308250391028424\\
0.0354515050167224	-0.0702341137123746	0.0308250404331259	0.0308250404331259\\
0.0354515050167224	-0.0688963210702341	0.03082504186792	0.03082504186792\\
0.0354515050167224	-0.0675585284280937	0.0308250433866376	0.0308250433866376\\
0.0354515050167224	-0.0662207357859532	0.0308250450430742	0.0308250450430742\\
0.0354515050167224	-0.0648829431438127	0.0308250467866119	0.0308250467866119\\
0.0354515050167224	-0.0635451505016722	0.0308250486934275	0.0308250486934275\\
0.0354515050167224	-0.0622073578595318	0.0308250507076429	0.0308250507076429\\
0.0354515050167224	-0.0608695652173913	0.0308250528968461	0.0308250528968461\\
0.0354515050167224	-0.0595317725752508	0.0308250552475203	0.0308250552475203\\
0.0354515050167224	-0.0581939799331104	0.0308250577613057	0.0308250577613057\\
0.0354515050167224	-0.0568561872909699	0.0308250604946888	0.0308250604946888\\
0.0354515050167224	-0.0555183946488294	0.0308250634320594	0.0308250634320594\\
0.0354515050167224	-0.0541806020066889	0.0308250665738705	0.0308250665738705\\
0.0354515050167224	-0.0528428093645485	0.0308250699834721	0.0308250699834721\\
0.0354515050167224	-0.051505016722408	0.0308250736833385	0.0308250736833385\\
0.0354515050167224	-0.0501672240802676	0.0308250776904387	0.0308250776904387\\
0.0354515050167224	-0.0488294314381271	0.0308250819701399	0.0308250819701399\\
0.0354515050167224	-0.0474916387959866	0.0308250866133039	0.0308250866133039\\
0.0354515050167224	-0.0461538461538462	0.0308250916525752	0.0308250916525752\\
0.0354515050167224	-0.0448160535117057	0.0308250971236792	0.0308250971236792\\
0.0354515050167224	-0.0434782608695652	0.0308251030663751	0.0308251030663751\\
0.0354515050167224	-0.0421404682274247	0.030825109525208	0.030825109525208\\
0.0354515050167224	-0.0408026755852843	0.0308251165504573	0.0308251165504573\\
0.0354515050167224	-0.0394648829431438	0.0308251241993024	0.0308251241993024\\
0.0354515050167224	-0.0381270903010033	0.0308251325373539	0.0308251325373539\\
0.0354515050167224	-0.0367892976588629	0.0308251416405525	0.0308251416405525\\
0.0354515050167224	-0.0354515050167224	0.0308251515976216	0.0308251515976216\\
0.0354515050167224	-0.0341137123745819	0.0308251625132342	0.0308251625132342\\
0.0354515050167224	-0.0327759197324415	0.0308251745120229	0.0308251745120229\\
0.0354515050167224	-0.031438127090301	0.0308251877437516	0.0308251877437516\\
0.0354515050167224	-0.0301003344481605	0.0308252022842899	0.0308252022842899\\
0.0354515050167224	-0.0287625418060201	0.0308252180662439	0.0308252180662439\\
0.0354515050167224	-0.0274247491638796	0.0308252355680947	0.0308252355680947\\
0.0354515050167224	-0.0260869565217391	0.0308252550818299	0.0308252550818299\\
0.0354515050167224	-0.0247491638795987	0.0308252769744561	0.0308252769744561\\
0.0354515050167224	-0.0234113712374582	0.0308253010167139	0.0308253010167139\\
0.0354515050167224	-0.0220735785953177	0.030825327540204	0.030825327540204\\
0.0354515050167224	-0.0207357859531772	0.0308253577000481	0.0308253577000481\\
0.0354515050167224	-0.0193979933110368	0.030825392082745	0.030825392082745\\
0.0354515050167224	-0.0180602006688963	0.0308254292151448	0.0308254292151448\\
0.0354515050167224	-0.0167224080267558	0.030825472309466	0.030825472309466\\
0.0354515050167224	-0.0153846153846154	0.0308255218537468	0.0308255218537468\\
0.0354515050167224	-0.0140468227424749	0.0308255762630613	0.0308255762630613\\
0.0354515050167224	-0.0127090301003344	0.0308256414138294	0.0308256414138294\\
0.0354515050167224	-0.011371237458194	0.0308257138643235	0.0308257138643235\\
0.0354515050167224	-0.0100334448160535	0.0308257996091367	0.0308257996091367\\
0.0354515050167224	-0.00869565217391302	0.0308259001661113	0.0308259001661113\\
0.0354515050167224	-0.00735785953177256	0.0308260168360454	0.0308260168360454\\
0.0354515050167224	-0.00602006688963211	0.0308261599360921	0.0308261599360921\\
0.0354515050167224	-0.00468227424749162	0.0308263262169658	0.0308263262169658\\
0.0354515050167224	-0.00334448160535117	0.0308265370768525	0.0308265370768525\\
0.0354515050167224	-0.00200668896321068	0.0308267905338797	0.0308267905338797\\
0.0354515050167224	-0.000668896321070228	0.0308271177944994	0.0308271177944994\\
0.0354515050167224	0.000668896321070256	0.0308275450396284	0.0308275450396284\\
0.0354515050167224	0.00200668896321071	0.030828098831426	0.030828098831426\\
0.0354515050167224	0.00334448160535117	0.0308289485307069	0.0308289485307069\\
0.0354515050167224	0.00468227424749165	0.0308300529624874	0.0308300529624874\\
0.0354515050167224	0.00602006688963211	0.0308320337059991	0.0308320337059991\\
0.0354515050167224	0.00735785953177259	0.0308356455789186	0.0308356455789186\\
0.0354515050167224	0.00869565217391305	0.0308455149276951	0.0308455149276951\\
0.0354515050167224	0.0100334448160535	0.030925824596977	0.030925824596977\\
0.0354515050167224	0.011371237458194	0.132383236476916	0.132383236476916\\
0.0354515050167224	0.0127090301003345	0.265469305638055	0.265469305638055\\
0.0354515050167224	0.0140468227424749	0.398714855914383	0.398714855914383\\
0.0354515050167224	0.0153846153846154	0.532101736483772	0.532101736483772\\
0.0354515050167224	0.0167224080267559	0.665634745636898	0.665634745636898\\
0.0354515050167224	0.0180602006688963	0.799313797625335	0.799313797625335\\
0.0354515050167224	0.0193979933110368	0.933138100539247	0.933138100539247\\
0.0354515050167224	0.0207357859531773	1.06710776684823	1.06710776684823\\
0.0354515050167224	0.0220735785953177	1.20122298932459	1.20122298932459\\
0.0354515050167224	0.0234113712374582	1.3354839526294	1.3354839526294\\
0.0354515050167224	0.0247491638795987	1.46989078347407	1.46989078347407\\
0.0354515050167224	0.0260869565217391	1.60444344948062	1.60444344948062\\
0.0354515050167224	0.0274247491638796	1.73913838418828	1.73913838418828\\
0.0354515050167224	0.0287625418060201	1.87397995131509	1.87397995131509\\
0.0354515050167224	0.0301003344481605	2.00873628280563	2.00873628280563\\
0.0354515050167224	0.031438127090301	2.02064065053177	2.02064065053177\\
0.0354515050167224	0.0327759197324415	2.02065543732585	2.02065543732585\\
0.0354515050167224	0.034113712374582	2.02065970817712	2.02065970817712\\
0.0354515050167224	0.0354515050167224	2.02066162783857	2.02066162783857\\
0.0354515050167224	0.0367892976588629	2.02066267324877	2.02066267324877\\
0.0354515050167224	0.0381270903010034	2.02066331075595	2.02066331075595\\
0.0354515050167224	0.0394648829431438	2.0206637321527	2.0206637321527\\
0.0354515050167224	0.0408026755852843	2.0206640213574	2.0206640213574\\
0.0354515050167224	0.0421404682274248	2.02066422779303	2.02066422779303\\
0.0354515050167224	0.0434782608695652	2.02066437985541	2.02066437985541\\
0.0354515050167224	0.0448160535117057	2.02066449476153	2.02066449476153\\
0.0354515050167224	0.0461538461538462	2.02066458344828	2.02066458344828\\
0.0354515050167224	0.0474916387959866	2.02066465313567	2.02066465313567\\
0.0354515050167224	0.0488294314381271	2.02066470953823	2.02066470953823\\
0.0354515050167224	0.0501672240802676	2.02066475513809	2.02066475513809\\
0.0354515050167224	0.051505016722408	2.0206647922626	2.0206647922626\\
0.0354515050167224	0.0528428093645485	2.02066482281257	2.02066482281257\\
0.0354515050167224	0.054180602006689	2.0206648481914	2.0206648481914\\
0.0354515050167224	0.0555183946488295	2.02066486952738	2.02066486952738\\
0.0354515050167224	0.0568561872909699	2.02066488776247	2.02066488776247\\
0.0354515050167224	0.0581939799331104	2.02066490320641	2.02066490320641\\
0.0354515050167224	0.0595317725752508	2.02066491637221	2.02066491637221\\
0.0354515050167224	0.0608695652173913	2.02066492766329	2.02066492766329\\
0.0354515050167224	0.0622073578595318	2.02066493742666	2.02066493742666\\
0.0354515050167224	0.0635451505016723	2.02066494598516	2.02066494598516\\
0.0354515050167224	0.0648829431438127	2.02066495341511	2.02066495341511\\
0.0354515050167224	0.0662207357859532	2.0206649598941	2.0206649598941\\
0.0354515050167224	0.0675585284280937	2.02066496556724	2.02066496556724\\
0.0354515050167224	0.0688963210702341	2.02066497059242	2.02066497059242\\
0.0354515050167224	0.0702341137123746	2.02066497504462	2.02066497504462\\
0.0354515050167224	0.071571906354515	2.02066497897589	2.02066497897589\\
0.0354515050167224	0.0729096989966556	2.02066498245842	2.02066498245842\\
0.0354515050167224	0.074247491638796	2.02066498556583	2.02066498556583\\
0.0354515050167224	0.0755852842809365	2.02066498835629	2.02066498835629\\
0.0354515050167224	0.0769230769230769	2.02066499084432	2.02066499084432\\
0.0354515050167224	0.0782608695652174	2.02066499306845	2.02066499306845\\
0.0354515050167224	0.0795986622073579	2.02066499507285	2.02066499507285\\
0.0354515050167224	0.0809364548494984	2.02066499688353	2.02066499688353\\
0.0354515050167224	0.0822742474916388	2.02066499851043	2.02066499851043\\
0.0354515050167224	0.0836120401337793	2.02066499997529	2.02066499997529\\
0.0354515050167224	0.0849498327759198	2.02066500131198	2.02066500131198\\
0.0354515050167224	0.0862876254180602	2.02066500251924	2.02066500251924\\
0.0354515050167224	0.0876254180602007	2.0206650036106	2.0206650036106\\
0.0354515050167224	0.0889632107023411	2.02066500460787	2.02066500460787\\
0.0354515050167224	0.0903010033444816	2.02066500551431	2.02066500551431\\
0.0354515050167224	0.0916387959866221	2.02066500633644	2.02066500633644\\
0.0354515050167224	0.0929765886287626	2.02066500709086	2.02066500709086\\
0.0354515050167224	0.094314381270903	2.02066500777788	2.02066500777788\\
0.0354515050167224	0.0956521739130435	2.02066500840367	2.02066500840367\\
0.0354515050167224	0.096989966555184	2.02066500897988	2.02066500897988\\
0.0354515050167224	0.0983277591973244	2.02066500950438	2.02066500950438\\
0.0354515050167224	0.0996655518394649	2.0206650099865	2.0206650099865\\
0.0354515050167224	0.101003344481605	2.02066501042797	2.02066501042797\\
0.0354515050167224	0.102341137123746	2.02066501083237	2.02066501083237\\
0.0354515050167224	0.103678929765886	2.02066501120463	2.02066501120463\\
0.0354515050167224	0.105016722408027	2.02066501154499	2.02066501154499\\
0.0354515050167224	0.106354515050167	2.02066501185923	2.02066501185923\\
0.0354515050167224	0.107692307692308	2.02066501214639	2.02066501214639\\
0.0354515050167224	0.109030100334448	2.02066501241174	2.02066501241174\\
0.0354515050167224	0.110367892976589	2.0206650126544	2.0206650126544\\
0.0354515050167224	0.111705685618729	2.02066501287833	2.02066501287833\\
0.0354515050167224	0.11304347826087	2.02066501308355	2.02066501308355\\
0.0354515050167224	0.11438127090301	2.02066501327222	2.02066501327222\\
0.0354515050167224	0.115719063545151	2.02066501344574	2.02066501344574\\
0.0354515050167224	0.117056856187291	2.0206650136043	2.0206650136043\\
0.0354515050167224	0.118394648829431	2.02066501375084	2.02066501375084\\
0.0354515050167224	0.119732441471572	2.02066501388454	2.02066501388454\\
0.0354515050167224	0.121070234113712	2.02066501400706	2.02066501400706\\
0.0354515050167224	0.122408026755853	2.02066501411953	2.02066501411953\\
0.0354515050167224	0.123745819397993	2.02066501422191	2.02066501422191\\
0.0354515050167224	0.125083612040134	2.02066501431543	2.02066501431543\\
0.0354515050167224	0.126421404682274	2.02066501440089	2.02066501440089\\
0.0354515050167224	0.127759197324415	2.02066501447832	2.02066501447832\\
0.0354515050167224	0.129096989966555	2.02066501454835	2.02066501454835\\
0.0354515050167224	0.130434782608696	2.02066501461219	2.02066501461219\\
0.0354515050167224	0.131772575250836	2.02066501466957	2.02066501466957\\
0.0354515050167224	0.133110367892977	2.02066501472097	2.02066501472097\\
0.0354515050167224	0.134448160535117	2.02066501476685	2.02066501476685\\
0.0354515050167224	0.135785953177258	2.02066501480802	2.02066501480802\\
0.0354515050167224	0.137123745819398	2.02066501484434	2.02066501484434\\
0.0354515050167224	0.138461538461538	2.02066501487615	2.02066501487615\\
0.0354515050167224	0.139799331103679	2.02066501490378	2.02066501490378\\
0.0354515050167224	0.141137123745819	2.02066501492757	2.02066501492757\\
0.0354515050167224	0.14247491638796	2.02066501494796	2.02066501494796\\
0.0354515050167224	0.1438127090301	2.02066501496494	2.02066501496494\\
0.0354515050167224	0.145150501672241	2.02066501497875	2.02066501497875\\
0.0354515050167224	0.146488294314381	2.0206650149896	2.0206650149896\\
0.0354515050167224	0.147826086956522	2.02066501499771	2.02066501499771\\
0.0354515050167224	0.149163879598662	2.02066501500326	2.02066501500326\\
0.0354515050167224	0.150501672240803	2.0206650150066	2.0206650150066\\
0.0354515050167224	0.151839464882943	2.02066501500773	2.02066501500773\\
0.0354515050167224	0.153177257525084	2.02221190034662	2.02221190034662\\
0.0354515050167224	0.154515050167224	2.02456457182522	2.02456457182522\\
0.0354515050167224	0.155852842809365	2.02691405746442	2.02691405746442\\
0.0354515050167224	0.157190635451505	2.02925997673677	2.02925997673677\\
0.0354515050167224	0.158528428093646	2.03160194780847	2.03160194780847\\
0.0354515050167224	0.159866220735786	2.03393958791683	2.03393958791683\\
0.0354515050167224	0.161204013377926	2.03627251375574	2.03627251375574\\
0.0354515050167224	0.162541806020067	2.03860034186853	2.03860034186853\\
0.0354515050167224	0.163879598662207	2.04092268904731	2.04092268904731\\
0.0354515050167224	0.165217391304348	2.0432391727382	2.0432391727382\\
0.0354515050167224	0.166555183946488	2.04554941145158	2.04554941145158\\
0.0354515050167224	0.167892976588629	2.04785302517645	2.04785302517645\\
0.0354515050167224	0.169230769230769	2.05014963579813	2.05014963579813\\
0.0354515050167224	0.17056856187291	2.05243886751831	2.05243886751831\\
0.0354515050167224	0.17190635451505	2.05472034727664	2.05472034727664\\
0.0354515050167224	0.173244147157191	2.05699370517276	2.05699370517276\\
0.0354515050167224	0.174581939799331	2.05925857488794	2.05925857488794\\
0.0354515050167224	0.175919732441472	2.0615145941052	2.0615145941052\\
0.0354515050167224	0.177257525083612	2.0637614049271	2.0637614049271\\
0.0354515050167224	0.178595317725753	2.06599865429001	2.06599865429001\\
0.0354515050167224	0.179933110367893	2.06828040190145	2.06828040190145\\
0.0354515050167224	0.181270903010033	2.07055782908127	2.07055782908127\\
0.0354515050167224	0.182608695652174	2.07282767836273	2.07282767836273\\
0.0354515050167224	0.183946488294314	2.07508961977847	2.07508961977847\\
0.0354515050167224	0.185284280936455	2.0773433267643	2.0773433267643\\
0.0354515050167224	0.186622073578595	2.07958847650203	2.07958847650203\\
0.0354515050167224	0.187959866220736	2.08182475025968	2.08182475025968\\
0.0354515050167224	0.189297658862876	2.08405183372841	2.08405183372841\\
0.0354515050167224	0.190635451505017	2.08626941735538	2.08626941735538\\
0.0354515050167224	0.191973244147157	2.08847719667184	2.08847719667184\\
0.0354515050167224	0.193311036789298	2.09067487261558	2.09067487261558\\
0.0354515050167224	0.194648829431438	2.09286215184717	2.09286215184717\\
0.0354515050167224	0.195986622073579	2.09503874705908	2.09503874705908\\
0.0354515050167224	0.197324414715719	2.09720437727715	2.09720437727715\\
0.0354515050167224	0.19866220735786	2.09935876815348	2.09935876815348\\
0.0354515050167224	0.2	2.10150165225029	2.10150165225029\\
0.0367892976588629	-0.2	-0.53902940323118	-0.53902940323118\\
0.0367892976588629	-0.19866220735786	-0.526495714128924	-0.526495714128924\\
0.0367892976588629	-0.197324414715719	-0.514110777214243	-0.514110777214243\\
0.0367892976588629	-0.195986622073579	-0.501869656869322	-0.501869656869322\\
0.0367892976588629	-0.194648829431438	-0.489768995560754	-0.489768995560754\\
0.0367892976588629	-0.193311036789298	-0.477803752275483	-0.477803752275483\\
0.0367892976588629	-0.191973244147157	-0.465969040188094	-0.465969040188094\\
0.0367892976588629	-0.190635451505017	-0.454260225419567	-0.454260225419567\\
0.0367892976588629	-0.189297658862876	-0.442672914756182	-0.442672914756182\\
0.0367892976588629	-0.187959866220736	-0.431202945140518	-0.431202945140518\\
0.0367892976588629	-0.186622073578595	-0.41984637499204	-0.41984637499204\\
0.0367892976588629	-0.185284280936455	-0.408599477484867	-0.408599477484867\\
0.0367892976588629	-0.183946488294314	-0.397458736003856	-0.397458736003856\\
0.0367892976588629	-0.182608695652174	-0.38642084213022	-0.38642084213022\\
0.0367892976588629	-0.181270903010033	-0.375482696695099	-0.375482696695099\\
0.0367892976588629	-0.179933110367893	-0.364641414717939	-0.364641414717939\\
0.0367892976588629	-0.178595317725753	-0.35389433547399	-0.35389433547399\\
0.0367892976588629	-0.177257525083612	-0.343239039612816	-0.343239039612816\\
0.0367892976588629	-0.175919732441472	-0.332672239113259	-0.332672239113259\\
0.0367892976588629	-0.174581939799331	-0.32218446378625	-0.32218446378625\\
0.0367892976588629	-0.173244147157191	-0.311771923284577	-0.311771923284577\\
0.0367892976588629	-0.17190635451505	-0.30143270229188	-0.30143270229188\\
0.0367892976588629	-0.17056856187291	-0.291171695275166	-0.291171695275166\\
0.0367892976588629	-0.169230769230769	-0.280989916824075	-0.280989916824075\\
0.0367892976588629	-0.167892976588629	-0.270886746756015	-0.270886746756015\\
0.0367892976588629	-0.166555183946488	-0.260862241639766	-0.260862241639766\\
0.0367892976588629	-0.165217391304348	-0.250917348115489	-0.250917348115489\\
0.0367892976588629	-0.163879598662207	-0.241039148469188	-0.241039148469188\\
0.0367892976588629	-0.162541806020067	-0.231216457022855	-0.231216457022855\\
0.0367892976588629	-0.161204013377926	-0.221451653857251	-0.221451653857251\\
0.0367892976588629	-0.159866220735786	-0.211765143539706	-0.211765143539706\\
0.0367892976588629	-0.158528428093645	-0.202165944886561	-0.202165944886561\\
0.0367892976588629	-0.157190635451505	-0.192627085532502	-0.192627085532502\\
0.0367892976588629	-0.155852842809365	-0.183133483106659	-0.183133483106659\\
0.0367892976588629	-0.154515050167224	-0.173719766887322	-0.173719766887322\\
0.0367892976588629	-0.153177257525084	-0.164396628138582	-0.164396628138582\\
0.0367892976588629	-0.151839464882943	-0.155112917943636	-0.155112917943636\\
0.0367892976588629	-0.150501672240803	-0.145921858148591	-0.145921858148591\\
0.0367892976588629	-0.149163879598662	-0.13680204986024	-0.13680204986024\\
0.0367892976588629	-0.147826086956522	-0.12775040523552	-0.12775040523552\\
0.0367892976588629	-0.146488294314381	-0.118791335974806	-0.118791335974806\\
0.0367892976588629	-0.145150501672241	-0.109910858127203	-0.109910858127203\\
0.0367892976588629	-0.1438127090301	-0.101109027952755	-0.101109027952755\\
0.0367892976588629	-0.14247491638796	-0.0924248611851333	-0.0924248611851333\\
0.0367892976588629	-0.141137123745819	-0.0838255781515047	-0.0838255781515047\\
0.0367892976588629	-0.139799331103679	-0.0753267891823438	-0.0753267891823438\\
0.0367892976588629	-0.138461538461538	-0.0669482425421217	-0.0669482425421217\\
0.0367892976588629	-0.137123745819398	-0.0603491764434413	-0.0603491764434413\\
0.0367892976588629	-0.135785953177258	-0.0557463267943096	-0.0557463267943096\\
0.0367892976588629	-0.134448160535117	-0.0511576036704643	-0.0511576036704643\\
0.0367892976588629	-0.133110367892977	-0.0465840775709799	-0.0465840775709799\\
0.0367892976588629	-0.131772575250836	-0.0420268035564705	-0.0420268035564705\\
0.0367892976588629	-0.130434782608696	-0.0374868183857396	-0.0374868183857396\\
0.0367892976588629	-0.129096989966555	-0.0329651374621042	-0.0329651374621042\\
0.0367892976588629	-0.127759197324415	-0.0284627515982391	-0.0284627515982391\\
0.0367892976588629	-0.126421404682274	-0.0239806236116739	-0.0239806236116739\\
0.0367892976588629	-0.125083612040134	-0.0195196847665581	-0.0195196847665581\\
0.0367892976588629	-0.123745819397993	-0.0150808310810008	-0.0150808310810008\\
0.0367892976588629	-0.122408026755853	-0.0106649195231502	-0.0106649195231502\\
0.0367892976588629	-0.121070234113712	-0.00627276412313715	-0.00627276412313715\\
0.0367892976588629	-0.119732441471572	-0.00190518179942756	-0.00190518179942756\\
0.0367892976588629	-0.118394648829431	0.00243000605637744	0.00243000605637744\\
0.0367892976588629	-0.117056856187291	0.00673823360254699	0.00673823360254699\\
0.0367892976588629	-0.115719063545151	0.0110188623871652	0.0110188623871652\\
0.0367892976588629	-0.11438127090301	0.0152713173393346	0.0152713173393346\\
0.0367892976588629	-0.11304347826087	0.0194950906805448	0.0194950906805448\\
0.0367892976588629	-0.111705685618729	0.023682398171144	0.023682398171144\\
0.0367892976588629	-0.110367892976589	0.0278342439461198	0.0278342439461198\\
0.0367892976588629	-0.109030100334448	0.0308250227104675	0.0308250227104675\\
0.0367892976588629	-0.107692307692308	0.0308250229281253	0.0308250229281253\\
0.0367892976588629	-0.106354515050167	0.0308250231608654	0.0308250231608654\\
0.0367892976588629	-0.105016722408027	0.0308250234091104	0.0308250234091104\\
0.0367892976588629	-0.103678929765886	0.0308250236734959	0.0308250236734959\\
0.0367892976588629	-0.102341137123746	0.030825023951622	0.030825023951622\\
0.0367892976588629	-0.101003344481605	0.0308250242490632	0.0308250242490632\\
0.0367892976588629	-0.0996655518394649	0.0308250245704778	0.0308250245704778\\
0.0367892976588629	-0.0983277591973244	0.0308250249033444	0.0308250249033444\\
0.0367892976588629	-0.096989966555184	0.0308250252698042	0.0308250252698042\\
0.0367892976588629	-0.0956521739130435	0.0308250256482411	0.0308250256482411\\
0.0367892976588629	-0.094314381270903	0.0308250260559731	0.0308250260559731\\
0.0367892976588629	-0.0929765886287625	0.030825026495032	0.030825026495032\\
0.0367892976588629	-0.0916387959866221	0.0308250269548911	0.0308250269548911\\
0.0367892976588629	-0.0903010033444816	0.0308250274469646	0.0308250274469646\\
0.0367892976588629	-0.0889632107023411	0.0308250279731841	0.0308250279731841\\
0.0367892976588629	-0.0876254180602007	0.0308250285347704	0.0308250285347704\\
0.0367892976588629	-0.0862876254180602	0.0308250291334412	0.0308250291334412\\
0.0367892976588629	-0.0849498327759197	0.0308250297711916	0.0308250297711916\\
0.0367892976588629	-0.0836120401337793	0.0308250304510574	0.0308250304510574\\
0.0367892976588629	-0.0822742474916388	0.0308250311761855	0.0308250311761855\\
0.0367892976588629	-0.0809364548494983	0.0308250319498954	0.0308250319498954\\
0.0367892976588629	-0.0795986622073579	0.0308250327763924	0.0308250327763924\\
0.0367892976588629	-0.0782608695652174	0.0308250336604672	0.0308250336604672\\
0.0367892976588629	-0.0769230769230769	0.0308250346081199	0.0308250346081199\\
0.0367892976588629	-0.0755852842809365	0.030825035616581	0.030825035616581\\
0.0367892976588629	-0.074247491638796	0.0308250366899987	0.0308250366899987\\
0.0367892976588629	-0.0729096989966555	0.030825037845617	0.030825037845617\\
0.0367892976588629	-0.071571906354515	0.0308250390871333	0.0308250390871333\\
0.0367892976588629	-0.0702341137123746	0.0308250403999725	0.0308250403999725\\
0.0367892976588629	-0.0688963210702341	0.0308250418238949	0.0308250418238949\\
0.0367892976588629	-0.0675585284280937	0.0308250433346441	0.0308250433346441\\
0.0367892976588629	-0.0662207357859532	0.0308250449660288	0.0308250449660288\\
0.0367892976588629	-0.0648829431438127	0.03082504670583	0.03082504670583\\
0.0367892976588629	-0.0635451505016722	0.030825048587135	0.030825048587135\\
0.0367892976588629	-0.0622073578595318	0.030825050585599	0.030825050585599\\
0.0367892976588629	-0.0608695652173913	0.0308250527633003	0.0308250527633003\\
0.0367892976588629	-0.0595317725752508	0.0308250550689411	0.0308250550689411\\
0.0367892976588629	-0.0581939799331104	0.0308250575624679	0.0308250575624679\\
0.0367892976588629	-0.0568561872909699	0.0308250602715433	0.0308250602715433\\
0.0367892976588629	-0.0555183946488294	0.0308250631473336	0.0308250631473336\\
0.0367892976588629	-0.0541806020066889	0.0308250662524632	0.0308250662524632\\
0.0367892976588629	-0.0528428093645485	0.0308250696189508	0.0308250696189508\\
0.0367892976588629	-0.051505016722408	0.0308250732681593	0.0308250732681593\\
0.0367892976588629	-0.0501672240802676	0.0308250771838405	0.0308250771838405\\
0.0367892976588629	-0.0488294314381271	0.0308250813936479	0.0308250813936479\\
0.0367892976588629	-0.0474916387959866	0.0308250859563381	0.0308250859563381\\
0.0367892976588629	-0.0461538461538462	0.0308250909026542	0.0308250909026542\\
0.0367892976588629	-0.0448160535117057	0.0308250962665866	0.0308250962665866\\
0.0367892976588629	-0.0434782608695652	0.0308251020859696	0.0308251020859696\\
0.0367892976588629	-0.0421404682274247	0.0308251084032197	0.0308251084032197\\
0.0367892976588629	-0.0408026755852843	0.0308251152662351	0.0308251152662351\\
0.0367892976588629	-0.0394648829431438	0.0308251227295705	0.0308251227295705\\
0.0367892976588629	-0.0381270903010033	0.0308251308559004	0.0308251308559004\\
0.0367892976588629	-0.0367892976588629	0.0308251397178828	0.0308251397178828\\
0.0367892976588629	-0.0354515050167224	0.0308251494005417	0.0308251494005417\\
0.0367892976588629	-0.0341137123745819	0.0308251600043427	0.0308251600043427\\
0.0367892976588629	-0.0327759197324415	0.0308251716490687	0.0308251716490687\\
0.0367892976588629	-0.031438127090301	0.0308251844788258	0.0308251844788258\\
0.0367892976588629	-0.0301003344481605	0.0308251984594462	0.0308251984594462\\
0.0367892976588629	-0.0287625418060201	0.0308252137015645	0.0308252137015645\\
0.0367892976588629	-0.0274247491638796	0.0308252305925536	0.0308252305925536\\
0.0367892976588629	-0.0260869565217391	0.0308252494132011	0.0308252494132011\\
0.0367892976588629	-0.0247491638795987	0.0308252705149751	0.0308252705149751\\
0.0367892976588629	-0.0234113712374582	0.030825293302186	0.030825293302186\\
0.0367892976588629	-0.0220735785953177	0.0308253187643277	0.0308253187643277\\
0.0367892976588629	-0.0207357859531772	0.0308253477106092	0.0308253477106092\\
0.0367892976588629	-0.0193979933110368	0.0308253799500134	0.0308253799500134\\
0.0367892976588629	-0.0180602006688963	0.0308254154314884	0.0308254154314884\\
0.0367892976588629	-0.0167224080267558	0.0308254566151083	0.0308254566151083\\
0.0367892976588629	-0.0153846153846154	0.0308255024980703	0.0308255024980703\\
0.0367892976588629	-0.0140468227424749	0.0308255542645216	0.0308255542645216\\
0.0367892976588629	-0.0127090301003344	0.0308256160954066	0.0308256160954066\\
0.0367892976588629	-0.011371237458194	0.0308256824413355	0.0308256824413355\\
0.0367892976588629	-0.0100334448160535	0.0308257636428941	0.0308257636428941\\
0.0367892976588629	-0.00869565217391302	0.0308258542705491	0.0308258542705491\\
0.0367892976588629	-0.00735785953177256	0.0308259641368512	0.0308259641368512\\
0.0367892976588629	-0.00602006688963211	0.0308260910572796	0.0308260910572796\\
0.0367892976588629	-0.00468227424749162	0.0308262465168977	0.0308262465168977\\
0.0367892976588629	-0.00334448160535117	0.0308264298842321	0.0308264298842321\\
0.0367892976588629	-0.00200668896321068	0.0308266643725207	0.0308266643725207\\
0.0367892976588629	-0.000668896321070228	0.030826942009878	0.030826942009878\\
0.0367892976588629	0.000668896321070256	0.030827330714577	0.030827330714577\\
0.0367892976588629	0.00200668896321071	0.0308277844295127	0.0308277844295127\\
0.0367892976588629	0.00334448160535117	0.0308284672907293	0.0308284672907293\\
0.0367892976588629	0.00468227424749165	0.0308293888023446	0.0308293888023446\\
0.0367892976588629	0.00602006688963211	0.030830809591558	0.030830809591558\\
0.0367892976588629	0.00735785953177259	0.0308335350729214	0.0308335350729214\\
0.0367892976588629	0.00869565217391305	0.0308383855344253	0.0308383855344253\\
0.0367892976588629	0.0100334448160535	0.030854935619112	0.030854935619112\\
0.0367892976588629	0.011371237458194	0.0584407913619537	0.0584407913619537\\
0.0367892976588629	0.0127090301003345	0.191286889640943	0.191286889640943\\
0.0367892976588629	0.0140468227424749	0.324363343749626	0.324363343749626\\
0.0367892976588629	0.0153846153846154	0.457593396574345	0.457593396574345\\
0.0367892976588629	0.0167224080267559	0.590968831354916	0.590968831354916\\
0.0367892976588629	0.0180602006688963	0.724491541206217	0.724491541206217\\
0.0367892976588629	0.0193979933110368	0.858161482138014	0.858161482138014\\
0.0367892976588629	0.0207357859531773	0.991978508114244	0.991978508114244\\
0.0367892976588629	0.0220735785953177	1.12594279605739	1.12594279605739\\
0.0367892976588629	0.0234113712374582	1.26005455203431	1.26005455203431\\
0.0367892976588629	0.0247491638795987	1.39431395561102	1.39431395561102\\
0.0367892976588629	0.0260869565217391	1.52872109689355	1.52872109689355\\
0.0367892976588629	0.0274247491638796	1.6632757837819	1.6632757837819\\
0.0367892976588629	0.0287625418060201	1.79797671872555	1.79797671872555\\
0.0367892976588629	0.0301003344481605	1.93281172089446	1.93281172089446\\
0.0367892976588629	0.031438127090301	2.02059971067913	2.02059971067913\\
0.0367892976588629	0.0327759197324415	2.02065044063714	2.02065044063714\\
0.0367892976588629	0.034113712374582	2.02065805258585	2.02065805258585\\
0.0367892976588629	0.0354515050167224	2.02066088761303	2.02066088761303\\
0.0367892976588629	0.0367892976588629	2.02066229199203	2.02066229199203\\
0.0367892976588629	0.0381270903010034	2.02066309611748	2.02066309611748\\
0.0367892976588629	0.0394648829431438	2.02066360008072	2.02066360008072\\
0.0367892976588629	0.0408026755852843	2.02066393630445	2.02066393630445\\
0.0367892976588629	0.0421404682274248	2.02066417122306	2.02066417122306\\
0.0367892976588629	0.0434782608695652	2.02066434132879	2.02066434132879\\
0.0367892976588629	0.0448160535117057	2.02066446807049	2.02066446807049\\
0.0367892976588629	0.0461538461538462	2.02066456473866	2.02066456473866\\
0.0367892976588629	0.0474916387959866	2.0206646399513	2.0206646399513\\
0.0367892976588629	0.0488294314381271	2.02066470030477	2.02066470030477\\
0.0367892976588629	0.0501672240802676	2.02066474857946	2.02066474857946\\
0.0367892976588629	0.051505016722408	2.02066478763505	2.02066478763505\\
0.0367892976588629	0.0528428093645485	2.02066481959282	2.02066481959282\\
0.0367892976588629	0.054180602006689	2.02066484600525	2.02066484600525\\
0.0367892976588629	0.0555183946488295	2.02066486803205	2.02066486803205\\
0.0367892976588629	0.0568561872909699	2.02066488678783	2.02066488678783\\
0.0367892976588629	0.0581939799331104	2.02066490265615	2.02066490265615\\
0.0367892976588629	0.0595317725752508	2.02066491613722	2.02066491613722\\
0.0367892976588629	0.0608695652173913	2.02066492766164	2.02066492766164\\
0.0367892976588629	0.0622073578595318	2.02066493756956	2.02066493756956\\
0.0367892976588629	0.0635451505016723	2.02066494620077	2.02066494620077\\
0.0367892976588629	0.0648829431438127	2.02066495372638	2.02066495372638\\
0.0367892976588629	0.0662207357859532	2.02066496027325	2.02066496027325\\
0.0367892976588629	0.0675585284280937	2.02066496599296	2.02066496599296\\
0.0367892976588629	0.0688963210702341	2.02066497100985	2.02066497100985\\
0.0367892976588629	0.0702341137123746	2.02066497547226	2.02066497547226\\
0.0367892976588629	0.071571906354515	2.02066497941587	2.02066497941587\\
0.0367892976588629	0.0729096989966556	2.02066498290316	2.02066498290316\\
0.0367892976588629	0.074247491638796	2.0206649859965	2.0206649859965\\
0.0367892976588629	0.0755852842809365	2.0206649887655	2.0206649887655\\
0.0367892976588629	0.0769230769230769	2.02066499124748	2.02066499124748\\
0.0367892976588629	0.0782608695652174	2.020664993463	2.020664993463\\
0.0367892976588629	0.0795986622073579	2.02066499544557	2.02066499544557\\
0.0367892976588629	0.0809364548494984	2.0206649972371	2.0206649972371\\
0.0367892976588629	0.0822742474916388	2.02066499885286	2.02066499885286\\
0.0367892976588629	0.0836120401337793	2.02066500030588	2.02066500030588\\
0.0367892976588629	0.0849498327759198	2.02066500161713	2.02066500161713\\
0.0367892976588629	0.0862876254180602	2.020665002813	2.020665002813\\
0.0367892976588629	0.0876254180602007	2.02066500389289	2.02066500389289\\
0.0367892976588629	0.0889632107023411	2.02066500486973	2.02066500486973\\
0.0367892976588629	0.0903010033444816	2.020665005765	2.020665005765\\
0.0367892976588629	0.0916387959866221	2.02066500657669	2.02066500657669\\
0.0367892976588629	0.0929765886287626	2.0206650073139	2.0206650073139\\
0.0367892976588629	0.094314381270903	2.02066500799143	2.02066500799143\\
0.0367892976588629	0.0956521739130435	2.02066500860698	2.02066500860698\\
0.0367892976588629	0.096989966555184	2.02066500917008	2.02066500917008\\
0.0367892976588629	0.0983277591973244	2.02066500968629	2.02066500968629\\
0.0367892976588629	0.0996655518394649	2.02066501015627	2.02066501015627\\
0.0367892976588629	0.101003344481605	2.02066501059024	2.02066501059024\\
0.0367892976588629	0.102341137123746	2.02066501098555	2.02066501098555\\
0.0367892976588629	0.103678929765886	2.02066501134965	2.02066501134965\\
0.0367892976588629	0.105016722408027	2.02066501168267	2.02066501168267\\
0.0367892976588629	0.106354515050167	2.02066501198902	2.02066501198902\\
0.0367892976588629	0.107692307692308	2.02066501226975	2.02066501226975\\
0.0367892976588629	0.109030100334448	2.02066501252804	2.02066501252804\\
0.0367892976588629	0.110367892976589	2.02066501276465	2.02066501276465\\
0.0367892976588629	0.111705685618729	2.02066501298266	2.02066501298266\\
0.0367892976588629	0.11304347826087	2.02066501318184	2.02066501318184\\
0.0367892976588629	0.11438127090301	2.02066501336588	2.02066501336588\\
0.0367892976588629	0.115719063545151	2.02066501353382	2.02066501353382\\
0.0367892976588629	0.117056856187291	2.02066501368842	2.02066501368842\\
0.0367892976588629	0.118394648829431	2.02066501382999	2.02066501382999\\
0.0367892976588629	0.119732441471572	2.02066501395917	2.02066501395917\\
0.0367892976588629	0.121070234113712	2.02066501407819	2.02066501407819\\
0.0367892976588629	0.122408026755853	2.02066501418651	2.02066501418651\\
0.0367892976588629	0.123745819397993	2.02066501428516	2.02066501428516\\
0.0367892976588629	0.125083612040134	2.02066501437559	2.02066501437559\\
0.0367892976588629	0.126421404682274	2.02066501445755	2.02066501445755\\
0.0367892976588629	0.127759197324415	2.02066501453167	2.02066501453167\\
0.0367892976588629	0.129096989966555	2.02066501459917	2.02066501459917\\
0.0367892976588629	0.130434782608696	2.02066501466002	2.02066501466002\\
0.0367892976588629	0.131772575250836	2.02066501471458	2.02066501471458\\
0.0367892976588629	0.133110367892977	2.02066501476331	2.02066501476331\\
0.0367892976588629	0.134448160535117	2.02066501480709	2.02066501480709\\
0.0367892976588629	0.135785953177258	2.02066501484583	2.02066501484583\\
0.0367892976588629	0.137123745819398	2.02066501487985	2.02066501487985\\
0.0367892976588629	0.138461538461538	2.02066501490948	2.02066501490948\\
0.0367892976588629	0.139799331103679	2.0206650149351	2.0206650149351\\
0.0367892976588629	0.141137123745819	2.02066501495717	2.02066501495717\\
0.0367892976588629	0.14247491638796	2.02066501497568	2.02066501497568\\
0.0367892976588629	0.1438127090301	2.02066501499086	2.02066501499086\\
0.0367892976588629	0.145150501672241	2.02066501500296	2.02066501500296\\
0.0367892976588629	0.146488294314381	2.02066501501219	2.02066501501219\\
0.0367892976588629	0.147826086956522	2.02066501501878	2.02066501501878\\
0.0367892976588629	0.149163879598662	2.02066501502304	2.02066501502304\\
0.0367892976588629	0.150501672240803	2.02066501502499	2.02066501502499\\
0.0367892976588629	0.151839464882943	2.02087950107232	2.02087950107232\\
0.0367892976588629	0.153177257525084	2.02324395556348	2.02324395556348\\
0.0367892976588629	0.154515050167224	2.02560549774097	2.02560549774097\\
0.0367892976588629	0.155852842809365	2.02796374346147	2.02796374346147\\
0.0367892976588629	0.157190635451505	2.03031830694747	2.03031830694747\\
0.0367892976588629	0.158528428093646	2.03266880116503	2.03266880116503\\
0.0367892976588629	0.159866220735786	2.03501483821038	2.03501483821038\\
0.0367892976588629	0.161204013377926	2.03735602970451	2.03735602970451\\
0.0367892976588629	0.162541806020067	2.03969198719523	2.03969198719523\\
0.0367892976588629	0.163879598662207	2.04202232256578	2.04202232256578\\
0.0367892976588629	0.165217391304348	2.04434664844918	2.04434664844918\\
0.0367892976588629	0.166555183946488	2.04666457864769	2.04666457864769\\
0.0367892976588629	0.167892976588629	2.04897572855619	2.04897572855619\\
0.0367892976588629	0.169230769230769	2.05127971558891	2.05127971558891\\
0.0367892976588629	0.17056856187291	2.05357615960834	2.05357615960834\\
0.0367892976588629	0.17190635451505	2.05586468335542	2.05586468335542\\
0.0367892976588629	0.173244147157191	2.05814491288014	2.05814491288014\\
0.0367892976588629	0.174581939799331	2.06041647797139	2.06041647797139\\
0.0367892976588629	0.175919732441472	2.06267901258516	2.06267901258516\\
0.0367892976588629	0.177257525083612	2.06493215527002	2.06493215527002\\
0.0367892976588629	0.178595317725753	2.06717554958881	2.06717554958881\\
0.0367892976588629	0.179933110367893	2.06941536312595	2.06941536312595\\
0.0367892976588629	0.181270903010033	2.07169971495033	2.07169971495033\\
0.0367892976588629	0.182608695652174	2.07397633367457	2.07397633367457\\
0.0367892976588629	0.183946488294314	2.07624488585979	2.07624488585979\\
0.0367892976588629	0.185284280936455	2.07850504160496	2.07850504160496\\
0.0367892976588629	0.186622073578595	2.08075647489592	2.08075647489592\\
0.0367892976588629	0.187959866220736	2.08299886395166	2.08299886395166\\
0.0367892976588629	0.189297658862876	2.08523189156702	2.08523189156702\\
0.0367892976588629	0.190635451505017	2.08745524545106	2.08745524545106\\
0.0367892976588629	0.191973244147157	2.08966861856035	2.08966861856035\\
0.0367892976588629	0.193311036789298	2.09187170942641	2.09187170942641\\
0.0367892976588629	0.194648829431438	2.09406422247648	2.09406422247648\\
0.0367892976588629	0.195986622073579	2.09624586834697	2.09624586834697\\
0.0367892976588629	0.197324414715719	2.09841636418878	2.09841636418878\\
0.0367892976588629	0.19866220735786	2.10057543396379	2.10057543396379\\
0.0367892976588629	0.2	2.10272280873184	2.10272280873184\\
0.0381270903010034	-0.2	-0.538307412890818	-0.538307412890818\\
0.0381270903010034	-0.19866220735786	-0.525765766451344	-0.525765766451344\\
0.0381270903010034	-0.197324414715719	-0.513372815875617	-0.513372815875617\\
0.0381270903010034	-0.195986622073579	-0.501124232658083	-0.501124232658083\\
0.0381270903010034	-0.194648829431438	-0.489016171235521	-0.489016171235521\\
0.0381270903010034	-0.193311036789298	-0.47704348133446	-0.47704348133446\\
0.0381270903010034	-0.191973244147157	-0.465201278383387	-0.465201278383387\\
0.0381270903010034	-0.190635451505017	-0.453484931330158	-0.453484931330158\\
0.0381270903010034	-0.189297658862876	-0.441890050490296	-0.441890050490296\\
0.0381270903010034	-0.187959866220736	-0.43041247720319	-0.43041247720319\\
0.0381270903010034	-0.186622073578595	-0.419048275366136	-0.419048275366136\\
0.0381270903010034	-0.185284280936455	-0.407793724991316	-0.407793724991316\\
0.0381270903010034	-0.183946488294314	-0.396645318032299	-0.396645318032299\\
0.0381270903010034	-0.182608695652174	-0.385599756868509	-0.385599756868509\\
0.0381270903010034	-0.181270903010033	-0.374653956042161	-0.374653956042161\\
0.0381270903010034	-0.179933110367893	-0.36380504815063	-0.36380504815063\\
0.0381270903010034	-0.178595317725753	-0.353050395274558	-0.353050395274558\\
0.0381270903010034	-0.177257525083612	-0.34238760808478	-0.34238760808478\\
0.0381270903010034	-0.175919732441472	-0.331812015073594	-0.331812015073594\\
0.0381270903010034	-0.174581939799331	-0.321314485167985	-0.321314485167985\\
0.0381270903010034	-0.173244147157191	-0.310892121133475	-0.310892121133475\\
0.0381270903010034	-0.17190635451505	-0.300544017504702	-0.300544017504702\\
0.0381270903010034	-0.17056856187291	-0.290275513891765	-0.290275513891765\\
0.0381270903010034	-0.169230769230769	-0.280086491848061	-0.280086491848061\\
0.0381270903010034	-0.167892976588629	-0.26997644685301	-0.26997644685301\\
0.0381270903010034	-0.166555183946488	-0.259945611849323	-0.259945611849323\\
0.0381270903010034	-0.165217391304348	-0.249993992841088	-0.249993992841088\\
0.0381270903010034	-0.163879598662207	-0.240104841712352	-0.240104841712352\\
0.0381270903010034	-0.162541806020067	-0.230271135978836	-0.230271135978836\\
0.0381270903010034	-0.161204013377926	-0.220499337925681	-0.220499337925681\\
0.0381270903010034	-0.159866220735786	-0.210809301402195	-0.210809301402195\\
0.0381270903010034	-0.158528428093645	-0.201205158600697	-0.201205158600697\\
0.0381270903010034	-0.157190635451505	-0.191654370737216	-0.191654370737216\\
0.0381270903010034	-0.155852842809365	-0.182151130728616	-0.182151130728616\\
0.0381270903010034	-0.154515050167224	-0.172741419295893	-0.172741419295893\\
0.0381270903010034	-0.153177257525084	-0.163406307220766	-0.163406307220766\\
0.0381270903010034	-0.151839464882943	-0.154111843503344	-0.154111843503344\\
0.0381270903010034	-0.150501672240803	-0.144925665129299	-0.144925665129299\\
0.0381270903010034	-0.149163879598662	-0.135792248308384	-0.135792248308384\\
0.0381270903010034	-0.147826086956522	-0.126747730813309	-0.126747730813309\\
0.0381270903010034	-0.146488294314381	-0.117774258798404	-0.117774258798404\\
0.0381270903010034	-0.145150501672241	-0.108900840273125	-0.108900840273125\\
0.0381270903010034	-0.1438127090301	-0.100091691227598	-0.100091691227598\\
0.0381270903010034	-0.14247491638796	-0.0914064947099713	-0.0914064947099713\\
0.0381270903010034	-0.141137123745819	-0.0828144520283519	-0.0828144520283519\\
0.0381270903010034	-0.139799331103679	-0.074323229252281	-0.074323229252281\\
0.0381270903010034	-0.138461538461538	-0.0659474235050964	-0.0659474235050964\\
0.0381270903010034	-0.137123745819398	-0.0601677698981949	-0.0601677698981949\\
0.0381270903010034	-0.135785953177258	-0.0555649372140582	-0.0555649372140582\\
0.0381270903010034	-0.134448160535117	-0.0509768025719528	-0.0509768025719528\\
0.0381270903010034	-0.133110367892977	-0.046406111958633	-0.046406111958633\\
0.0381270903010034	-0.131772575250836	-0.0418517139128588	-0.0418517139128588\\
0.0381270903010034	-0.130434782608696	-0.0373145402821236	-0.0373145402821236\\
0.0381270903010034	-0.129096989966555	-0.0327955995808602	-0.0327955995808602\\
0.0381270903010034	-0.127759197324415	-0.0282958748812183	-0.0282958748812183\\
0.0381270903010034	-0.126421404682274	-0.0238167950472497	-0.0238167950472497\\
0.0381270903010034	-0.125083612040134	-0.0193611674601684	-0.0193611674601684\\
0.0381270903010034	-0.123745819397993	-0.0149284029042395	-0.0149284029042395\\
0.0381270903010034	-0.122408026755853	-0.0105193832663021	-0.0105193832663021\\
0.0381270903010034	-0.121070234113712	-0.00613494684745475	-0.00613494684745475\\
0.0381270903010034	-0.119732441471572	-0.00177588425748165	-0.00177588425748165\\
0.0381270903010034	-0.118394648829431	0.00255706571751291	0.00255706571751291\\
0.0381270903010034	-0.117056856187291	0.00686322023422414	0.00686322023422414\\
0.0381270903010034	-0.115719063545151	0.0111419564541476	0.0111419564541476\\
0.0381270903010034	-0.11438127090301	0.0153830032870508	0.0153830032870508\\
0.0381270903010034	-0.11304347826087	0.0195939573840446	0.0195939573840446\\
0.0381270903010034	-0.111705685618729	0.0237748149879207	0.0237748149879207\\
0.0381270903010034	-0.110367892976589	0.0279251996807482	0.0279251996807482\\
0.0381270903010034	-0.109030100334448	0.0308250227225205	0.0308250227225205\\
0.0381270903010034	-0.107692307692308	0.0308250229420951	0.0308250229420951\\
0.0381270903010034	-0.106354515050167	0.0308250231763215	0.0308250231763215\\
0.0381270903010034	-0.105016722408027	0.0308250234256019	0.0308250234256019\\
0.0381270903010034	-0.103678929765886	0.0308250236905171	0.0308250236905171\\
0.0381270903010034	-0.102341137123746	0.0308250239719401	0.0308250239719401\\
0.0381270903010034	-0.101003344481605	0.0308250242721322	0.0308250242721322\\
0.0381270903010034	-0.0996655518394649	0.0308250245869646	0.0308250245869646\\
0.0381270903010034	-0.0983277591973244	0.0308250249312297	0.0308250249312297\\
0.0381270903010034	-0.096989966555184	0.030825025285757	0.030825025285757\\
0.0381270903010034	-0.0956521739130435	0.0308250256702649	0.0308250256702649\\
0.0381270903010034	-0.094314381270903	0.0308250260812526	0.0308250260812526\\
0.0381270903010034	-0.0929765886287625	0.0308250265133649	0.0308250265133649\\
0.0381270903010034	-0.0916387959866221	0.0308250269762793	0.0308250269762793\\
0.0381270903010034	-0.0903010033444816	0.0308250274710434	0.0308250274710434\\
0.0381270903010034	-0.0889632107023411	0.0308250279987765	0.0308250279987765\\
0.0381270903010034	-0.0876254180602007	0.0308250285593269	0.0308250285593269\\
0.0381270903010034	-0.0862876254180602	0.0308250291550588	0.0308250291550588\\
0.0381270903010034	-0.0849498327759197	0.0308250297915229	0.0308250297915229\\
0.0381270903010034	-0.0836120401337793	0.0308250304707901	0.0308250304707901\\
0.0381270903010034	-0.0822742474916388	0.0308250311958522	0.0308250311958522\\
0.0381270903010034	-0.0809364548494983	0.0308250319655633	0.0308250319655633\\
0.0381270903010034	-0.0795986622073579	0.0308250327869877	0.0308250327869877\\
0.0381270903010034	-0.0782608695652174	0.0308250336646592	0.0308250336646592\\
0.0381270903010034	-0.0769230769230769	0.0308250346044033	0.0308250346044033\\
0.0381270903010034	-0.0755852842809365	0.0308250356130281	0.0308250356130281\\
0.0381270903010034	-0.074247491638796	0.0308250366847301	0.0308250366847301\\
0.0381270903010034	-0.0729096989966555	0.030825037827125	0.030825037827125\\
0.0381270903010034	-0.071571906354515	0.0308250390602188	0.0308250390602188\\
0.0381270903010034	-0.0702341137123746	0.0308250403704288	0.0308250403704288\\
0.0381270903010034	-0.0688963210702341	0.0308250417744182	0.0308250417744182\\
0.0381270903010034	-0.0675585284280937	0.030825043286271	0.030825043286271\\
0.0381270903010034	-0.0662207357859532	0.0308250448920155	0.0308250448920155\\
0.0381270903010034	-0.0648829431438127	0.0308250466286091	0.0308250466286091\\
0.0381270903010034	-0.0635451505016722	0.0308250484776651	0.0308250484776651\\
0.0381270903010034	-0.0622073578595318	0.0308250504670561	0.0308250504670561\\
0.0381270903010034	-0.0608695652173913	0.0308250526158532	0.0308250526158532\\
0.0381270903010034	-0.0595317725752508	0.0308250548939131	0.0308250548939131\\
0.0381270903010034	-0.0581939799331104	0.0308250573674909	0.0308250573674909\\
0.0381270903010034	-0.0568561872909699	0.0308250600339797	0.0308250600339797\\
0.0381270903010034	-0.0555183946488294	0.0308250628668975	0.0308250628668975\\
0.0381270903010034	-0.0541806020066889	0.0308250659358529	0.0308250659358529\\
0.0381270903010034	-0.0528428093645485	0.0308250692598259	0.0308250692598259\\
0.0381270903010034	-0.051505016722408	0.0308250728571705	0.0308250728571705\\
0.0381270903010034	-0.0501672240802676	0.030825076684051	0.030825076684051\\
0.0381270903010034	-0.0488294314381271	0.0308250808255371	0.0308250808255371\\
0.0381270903010034	-0.0474916387959866	0.0308250853092997	0.0308250853092997\\
0.0381270903010034	-0.0461538461538462	0.0308250901645897	0.0308250901645897\\
0.0381270903010034	-0.0448160535117057	0.0308250954237587	0.0308250954237587\\
0.0381270903010034	-0.0434782608695652	0.0308251011228358	0.0308251011228358\\
0.0381270903010034	-0.0421404682274247	0.0308251073022293	0.0308251073022293\\
0.0381270903010034	-0.0408026755852843	0.0308251140076321	0.0308251140076321\\
0.0381270903010034	-0.0394648829431438	0.03082512129115	0.03082512129115\\
0.0381270903010034	-0.0381270903010033	0.0308251292127397	0.0308251292127397\\
0.0381270903010034	-0.0367892976588629	0.0308251378420249	0.0308251378420249\\
0.0381270903010034	-0.0354515050167224	0.0308251472606176	0.0308251472606176\\
0.0381270903010034	-0.0341137123745819	0.0308251575651047	0.0308251575651047\\
0.0381270903010034	-0.0327759197324415	0.0308251688707969	0.0308251688707969\\
0.0381270903010034	-0.031438127090301	0.0308251813161803	0.0308251813161803\\
0.0381270903010034	-0.0301003344481605	0.0308251947654962	0.0308251947654962\\
0.0381270903010034	-0.0287625418060201	0.0308252094960806	0.0308252094960806\\
0.0381270903010034	-0.0274247491638796	0.030825225809148	0.030825225809148\\
0.0381270903010034	-0.0260869565217391	0.0308252439754335	0.0308252439754335\\
0.0381270903010034	-0.0247491638795987	0.0308252642253853	0.0308252642253853\\
0.0381270903010034	-0.0234113712374582	0.0308252859520559	0.0308252859520559\\
0.0381270903010034	-0.0220735785953177	0.0308253104234445	0.0308253104234445\\
0.0381270903010034	-0.0207357859531772	0.0308253382379936	0.0308253382379936\\
0.0381270903010034	-0.0193979933110368	0.0308253685109993	0.0308253685109993\\
0.0381270903010034	-0.0180602006688963	0.0308254024707694	0.0308254024707694\\
0.0381270903010034	-0.0167224080267558	0.0308254418907092	0.0308254418907092\\
0.0381270903010034	-0.0153846153846154	0.0308254844792544	0.0308254844792544\\
0.0381270903010034	-0.0140468227424749	0.0308255338343812	0.0308255338343812\\
0.0381270903010034	-0.0127090301003344	0.0308255906542866	0.0308255906542866\\
0.0381270903010034	-0.011371237458194	0.0308256535949134	0.0308256535949134\\
0.0381270903010034	-0.0100334448160535	0.030825730400138	0.030825730400138\\
0.0381270903010034	-0.00869565217391302	0.0308258127331469	0.0308258127331469\\
0.0381270903010034	-0.00735785953177256	0.0308259165160337	0.0308259165160337\\
0.0381270903010034	-0.00602006688963211	0.0308260297648627	0.0308260297648627\\
0.0381270903010034	-0.00468227424749162	0.0308261756821617	0.0308261756821617\\
0.0381270903010034	-0.00334448160535117	0.0308263364671343	0.0308263364671343\\
0.0381270903010034	-0.00200668896321068	0.0308265527639792	0.0308265527639792\\
0.0381270903010034	-0.000668896321070228	0.0308267927132791	0.0308267927132791\\
0.0381270903010034	0.000668896321070256	0.0308271229605223	0.0308271229605223\\
0.0381270903010034	0.00200668896321071	0.0308275274302888	0.0308275274302888\\
0.0381270903010034	0.00334448160535117	0.0308280740550094	0.0308280740550094\\
0.0381270903010034	0.00468227424749165	0.030828878149554	0.030828878149554\\
0.0381270903010034	0.00602006688963211	0.0308299381826773	0.0308299381826773\\
0.0381270903010034	0.00735785953177259	0.0308318150532906	0.0308318150532906\\
0.0381270903010034	0.00869565217391305	0.0308351247464296	0.0308351247464296\\
0.0381270903010034	0.0100334448160535	0.030843168465517	0.030843168465517\\
0.0381270903010034	0.011371237458194	0.0308920333873676	0.0308920333873676\\
0.0381270903010034	0.0127090301003345	0.116731339975745	0.116731339975745\\
0.0381270903010034	0.0140468227424749	0.249634169144325	0.249634169144325\\
0.0381270903010034	0.0153846153846154	0.382705762475296	0.382705762475296\\
0.0381270903010034	0.0167224080267559	0.51592047249334	0.51592047249334\\
0.0381270903010034	0.0180602006688963	0.649284782206166	0.649284782206166\\
0.0381270903010034	0.0193979933110368	0.782799461307716	0.782799461307716\\
0.0381270903010034	0.0207357859531773	0.916463040077279	0.916463040077279\\
0.0381270903010034	0.0220735785953177	1.05027559962594	1.05027559962594\\
0.0381270903010034	0.0234113712374582	1.18423734973805	1.18423734973805\\
0.0381270903010034	0.0247491638795987	1.31834850242813	1.31834850242813\\
0.0381270903010034	0.0260869565217391	1.45260922400734	1.45260922400734\\
0.0381270903010034	0.0274247491638796	1.58701954268704	1.58701954268704\\
0.0381270903010034	0.0287625418060201	1.72157872990313	1.72157872990313\\
0.0381270903010034	0.0301003344481605	1.85628462356668	1.85628462356668\\
0.0381270903010034	0.031438127090301	1.99106545305554	1.99106545305554\\
0.0381270903010034	0.0327759197324415	2.02063691033111	2.02063691033111\\
0.0381270903010034	0.034113712374582	2.02065521212846	2.02065521212846\\
0.0381270903010034	0.0354515050167224	2.02065981577293	2.02065981577293\\
0.0381270903010034	0.0367892976588629	2.02066178065647	2.02066178065647\\
0.0381270903010034	0.0381270903010034	2.0206628186694	2.0206628186694\\
0.0381270903010034	0.0394648829431438	2.02066343679518	2.02066343679518\\
0.0381270903010034	0.0408026755852843	2.02066383472231	2.02066383472231\\
0.0381270903010034	0.0421404682274248	2.02066410547671	2.02066410547671\\
0.0381270903010034	0.0434782608695652	2.02066429753461	2.02066429753461\\
0.0381270903010034	0.0448160535117057	2.02066443828623	2.02066443828623\\
0.0381270903010034	0.0461538461538462	2.0206645441869	2.0206645441869\\
0.0381270903010034	0.0474916387959866	2.02066462582258	2.02066462582258\\
0.0381270903010034	0.0488294314381271	2.02066469042304	2.02066469042304\\
0.0381270903010034	0.0501672240802676	2.02066474162961	2.02066474162961\\
0.0381270903010034	0.051505016722408	2.02066478277576	2.02066478277576\\
0.0381270903010034	0.0528428093645485	2.0206648162404	2.0206648162404\\
0.0381270903010034	0.054180602006689	2.02066484374774	2.02066484374774\\
0.0381270903010034	0.0555183946488295	2.02066486657347	2.02066486657347\\
0.0381270903010034	0.0568561872909699	2.02066488579501	2.02066488579501\\
0.0381270903010034	0.0581939799331104	2.02066490210158	2.02066490210158\\
0.0381270903010034	0.0595317725752508	2.02066491590563	2.02066491590563\\
0.0381270903010034	0.0608695652173913	2.02066492766721	2.02066492766721\\
0.0381270903010034	0.0622073578595318	2.02066493774794	2.02066493774794\\
0.0381270903010034	0.0635451505016723	2.0206649464354	2.0206649464354\\
0.0381270903010034	0.0648829431438127	2.0206649540445	2.0206649540445\\
0.0381270903010034	0.0662207357859532	2.02066496065819	2.02066496065819\\
0.0381270903010034	0.0675585284280937	2.02066496642317	2.02066496642317\\
0.0381270903010034	0.0688963210702341	2.02066497146885	2.02066497146885\\
0.0381270903010034	0.0702341137123746	2.02066497590289	2.02066497590289\\
0.0381270903010034	0.071571906354515	2.02066497985679	2.02066497985679\\
0.0381270903010034	0.0729096989966556	2.02066498334773	2.02066498334773\\
0.0381270903010034	0.074247491638796	2.02066498643907	2.02066498643907\\
0.0381270903010034	0.0755852842809365	2.0206649891847	2.0206649891847\\
0.0381270903010034	0.0769230769230769	2.0206649916485	2.0206649916485\\
0.0381270903010034	0.0782608695652174	2.02066499385476	2.02066499385476\\
0.0381270903010034	0.0795986622073579	2.02066499582631	2.02066499582631\\
0.0381270903010034	0.0809364548494984	2.02066499759231	2.02066499759231\\
0.0381270903010034	0.0822742474916388	2.0206649991917	2.0206649991917\\
0.0381270903010034	0.0836120401337793	2.0206650006326	2.0206650006326\\
0.0381270903010034	0.0849498327759198	2.02066500192944	2.02066500192944\\
0.0381270903010034	0.0862876254180602	2.0206650031029	2.0206650031029\\
0.0381270903010034	0.0876254180602007	2.02066500417115	2.02066500417115\\
0.0381270903010034	0.0889632107023411	2.02066500513641	2.02066500513641\\
0.0381270903010034	0.0903010033444816	2.02066500601184	2.02066500601184\\
0.0381270903010034	0.0916387959866221	2.020665006813	2.020665006813\\
0.0381270903010034	0.0929765886287626	2.02066500753925	2.02066500753925\\
0.0381270903010034	0.094314381270903	2.02066500820128	2.02066500820128\\
0.0381270903010034	0.0956521739130435	2.0206650088076	2.0206650088076\\
0.0381270903010034	0.096989966555184	2.02066500935859	2.02066500935859\\
0.0381270903010034	0.0983277591973244	2.02066500986474	2.02066500986474\\
0.0381270903010034	0.0996655518394649	2.02066501032669	2.02066501032669\\
0.0381270903010034	0.101003344481605	2.0206650107493	2.0206650107493\\
0.0381270903010034	0.102341137123746	2.02066501113747	2.02066501113747\\
0.0381270903010034	0.103678929765886	2.02066501149167	2.02066501149167\\
0.0381270903010034	0.105016722408027	2.0206650118183	2.0206650118183\\
0.0381270903010034	0.106354515050167	2.02066501211602	2.02066501211602\\
0.0381270903010034	0.107692307692308	2.02066501239103	2.02066501239103\\
0.0381270903010034	0.109030100334448	2.02066501264176	2.02066501264176\\
0.0381270903010034	0.110367892976589	2.02066501287322	2.02066501287322\\
0.0381270903010034	0.111705685618729	2.02066501308458	2.02066501308458\\
0.0381270903010034	0.11304347826087	2.02066501327914	2.02066501327914\\
0.0381270903010034	0.11438127090301	2.02066501345729	2.02066501345729\\
0.0381270903010034	0.115719063545151	2.02066501362043	2.02066501362043\\
0.0381270903010034	0.117056856187291	2.02066501377045	2.02066501377045\\
0.0381270903010034	0.118394648829431	2.02066501390715	2.02066501390715\\
0.0381270903010034	0.119732441471572	2.02066501403279	2.02066501403279\\
0.0381270903010034	0.121070234113712	2.02066501414746	2.02066501414746\\
0.0381270903010034	0.122408026755853	2.0206650142517	2.0206650142517\\
0.0381270903010034	0.123745819397993	2.0206650143473	2.0206650143473\\
0.0381270903010034	0.125083612040134	2.02066501443408	2.02066501443408\\
0.0381270903010034	0.126421404682274	2.02066501451259	2.02066501451259\\
0.0381270903010034	0.127759197324415	2.02066501458395	2.02066501458395\\
0.0381270903010034	0.129096989966555	2.02066501464848	2.02066501464848\\
0.0381270903010034	0.130434782608696	2.02066501470639	2.02066501470639\\
0.0381270903010034	0.131772575250836	2.02066501475818	2.02066501475818\\
0.0381270903010034	0.133110367892977	2.02066501480471	2.02066501480471\\
0.0381270903010034	0.134448160535117	2.02066501484602	2.02066501484602\\
0.0381270903010034	0.135785953177258	2.02066501488237	2.02066501488237\\
0.0381270903010034	0.137123745819398	2.02066501491414	2.02066501491414\\
0.0381270903010034	0.138461538461538	2.02066501494169	2.02066501494169\\
0.0381270903010034	0.139799331103679	2.02066501496554	2.02066501496554\\
0.0381270903010034	0.141137123745819	2.02066501498566	2.02066501498566\\
0.0381270903010034	0.14247491638796	2.0206650150023	2.0206650150023\\
0.0381270903010034	0.1438127090301	2.02066501501573	2.02066501501573\\
0.0381270903010034	0.145150501672241	2.02066501502616	2.02066501502616\\
0.0381270903010034	0.146488294314381	2.02066501503385	2.02066501503385\\
0.0381270903010034	0.147826086956522	2.02066501503909	2.02066501503909\\
0.0381270903010034	0.149163879598662	2.02066501504191	2.02066501504191\\
0.0381270903010034	0.150501672240803	2.02066501504248	2.02066501504248\\
0.0381270903010034	0.151839464882943	2.02191515512607	2.02191515512607\\
0.0381270903010034	0.153177257525084	2.02428036598379	2.02428036598379\\
0.0381270903010034	0.154515050167224	2.02665079207046	2.02665079207046\\
0.0381270903010034	0.155852842809365	2.02901780875964	2.02901780875964\\
0.0381270903010034	0.157190635451505	2.03138102496937	2.03138102496937\\
0.0381270903010034	0.158528428093646	2.03374004841403	2.03374004841403\\
0.0381270903010034	0.159866220735786	2.03609448600018	2.03609448600018\\
0.0381270903010034	0.161204013377926	2.03844394423054	2.03844394423054\\
0.0381270903010034	0.162541806020067	2.04078802961543	2.04078802961543\\
0.0381270903010034	0.163879598662207	2.04312634909072	2.04312634909072\\
0.0381270903010034	0.165217391304348	2.04545851044162	2.04545851044162\\
0.0381270903010034	0.166555183946488	2.04778412273139	2.04778412273139\\
0.0381270903010034	0.167892976588629	2.05010279673405	2.05010279673405\\
0.0381270903010034	0.169230769230769	2.05241414537013	2.05241414537013\\
0.0381270903010034	0.17056856187291	2.05471778414461	2.05471778414461\\
0.0381270903010034	0.17190635451505	2.05701333158597	2.05701333158597\\
0.0381270903010034	0.173244147157191	2.0593004096853	2.0593004096853\\
0.0381270903010034	0.174581939799331	2.06157864433459	2.06157864433459\\
0.0381270903010034	0.175919732441472	2.06384766576303	2.06384766576303\\
0.0381270903010034	0.177257525083612	2.06610710897027	2.06610710897027\\
0.0381270903010034	0.178595317725753	2.06835661415563	2.06835661415563\\
0.0381270903010034	0.179933110367893	2.07059582714218	2.07059582714218\\
0.0381270903010034	0.181270903010033	2.0728457764181	2.0728457764181\\
0.0381270903010034	0.182608695652174	2.07512914581908	2.07512914581908\\
0.0381270903010034	0.183946488294314	2.07740428758032	2.07740428758032\\
0.0381270903010034	0.185284280936455	2.07967086846108	2.07967086846108\\
0.0381270903010034	0.186622073578595	2.08192855925223	2.08192855925223\\
0.0381270903010034	0.187959866220736	2.08417703512864	2.08417703512864\\
0.0381270903010034	0.189297658862876	2.08641597599767	2.08641597599767\\
0.0381270903010034	0.190635451505017	2.08864506684309	2.08864506684309\\
0.0381270903010034	0.191973244147157	2.09086399806367	2.09086399806367\\
0.0381270903010034	0.193311036789298	2.09307246580548	2.09307246580548\\
0.0381270903010034	0.194648829431438	2.09527017228735	2.09527017228735\\
0.0381270903010034	0.195986622073579	2.09745682611849	2.09745682611849\\
0.0381270903010034	0.197324414715719	2.09963214260776	2.09963214260776\\
0.0381270903010034	0.19866220735786	2.10179584406363	2.10179584406363\\
0.0381270903010034	0.2	2.10394766008429	2.10394766008429\\
0.0394648829431438	-0.2	-0.537585083678337	-0.537585083678337\\
0.0394648829431438	-0.19866220735786	-0.525035483603152	-0.525035483603152\\
0.0394648829431438	-0.197324414715719	-0.512634586166323	-0.512634586166323\\
0.0394648829431438	-0.195986622073579	-0.500378655473477	-0.500378655473477\\
0.0394648829431438	-0.194648829431438	-0.488263200474862	-0.488263200474862\\
0.0394648829431438	-0.193311036789298	-0.476283071016219	-0.476283071016219\\
0.0394648829431438	-0.191973244147157	-0.464433384902896	-0.464433384902896\\
0.0394648829431438	-0.190635451505017	-0.452709514059869	-0.452709514059869\\
0.0394648829431438	-0.189297658862876	-0.441107072517048	-0.441107072517048\\
0.0394648829431438	-0.187959866220736	-0.429621906240917	-0.429621906240917\\
0.0394648829431438	-0.186622073578595	-0.418250084895871	-0.418250084895871\\
0.0394648829431438	-0.185284280936455	-0.4069878956996	-0.4069878956996\\
0.0394648829431438	-0.183946488294314	-0.3958318396468	-0.3958318396468\\
0.0394648829431438	-0.182608695652174	-0.384778630530816	-0.384778630530816\\
0.0394648829431438	-0.181270903010033	-0.373825197419728	-0.373825197419728\\
0.0394648829431438	-0.179933110367893	-0.36296869158585	-0.36296869158585\\
0.0394648829431438	-0.178595317725753	-0.352206499421562	-0.352206499421562\\
0.0394648829431438	-0.177257525083612	-0.34153626373484	-0.34153626373484\\
0.0394648829431438	-0.175919732441472	-0.330951345686715	-0.330951345686715\\
0.0394648829431438	-0.174581939799331	-0.320444062565666	-0.320444062565666\\
0.0394648829431438	-0.173244147157191	-0.310011875966671	-0.310011875966671\\
0.0394648829431438	-0.17190635451505	-0.299655442109536	-0.299655442109536\\
0.0394648829431438	-0.17056856187291	-0.28937950841735	-0.28937950841735\\
0.0394648829431438	-0.169230769230769	-0.2791833319421	-0.2791833319421\\
0.0394648829431438	-0.167892976588629	-0.269066535208824	-0.269066535208824\\
0.0394648829431438	-0.166555183946488	-0.259029547205132	-0.259029547205132\\
0.0394648829431438	-0.165217391304348	-0.249070041292902	-0.249070041292902\\
0.0394648829431438	-0.163879598662207	-0.239169940733186	-0.239169940733186\\
0.0394648829431438	-0.162541806020067	-0.229325225224762	-0.229325225224762\\
0.0394648829431438	-0.161204013377926	-0.219547968222896	-0.219547968222896\\
0.0394648829431438	-0.159866220735786	-0.20985495945725	-0.20985495945725\\
0.0394648829431438	-0.158528428093645	-0.200243614316619	-0.200243614316619\\
0.0394648829431438	-0.157190635451505	-0.190680902312139	-0.190680902312139\\
0.0394648829431438	-0.155852842809365	-0.181171005953104	-0.181171005953104\\
0.0394648829431438	-0.154515050167224	-0.171762952224933	-0.171762952224933\\
0.0394648829431438	-0.153177257525084	-0.162415063437645	-0.162415063437645\\
0.0394648829431438	-0.151839464882943	-0.153115354602385	-0.153115354602385\\
0.0394648829431438	-0.150501672240803	-0.143928367234912	-0.143928367234912\\
0.0394648829431438	-0.149163879598662	-0.13478140370353	-0.13478140370353\\
0.0394648829431438	-0.147826086956522	-0.125743765575385	-0.125743765575385\\
0.0394648829431438	-0.146488294314381	-0.116756452929914	-0.116756452929914\\
0.0394648829431438	-0.145150501672241	-0.107889347204407	-0.107889347204407\\
0.0394648829431438	-0.1438127090301	-0.09908749939837	-0.09908749939837\\
0.0394648829431438	-0.14247491638796	-0.0903864767332235	-0.0903864767332235\\
0.0394648829431438	-0.141137123745819	-0.0818014641193582	-0.0818014641193582\\
0.0394648829431438	-0.139799331103679	-0.0733175949867099	-0.0733175949867099\\
0.0394648829431438	-0.138461538461538	-0.0649493796368138	-0.0649493796368138\\
0.0394648829431438	-0.137123745819398	-0.0599938265042059	-0.0599938265042059\\
0.0394648829431438	-0.135785953177258	-0.0553943052411189	-0.0553943052411189\\
0.0394648829431438	-0.134448160535117	-0.050809439310141	-0.050809439310141\\
0.0394648829431438	-0.133110367892977	-0.0462403200646351	-0.0462403200646351\\
0.0394648829431438	-0.131772575250836	-0.0416880228819709	-0.0416880228819709\\
0.0394648829431438	-0.130434782608696	-0.0371536041888766	-0.0371536041888766\\
0.0394648829431438	-0.129096989966555	-0.0326380982916268	-0.0326380982916268\\
0.0394648829431438	-0.127759197324415	-0.0281425140205661	-0.0281425140205661\\
0.0394648829431438	-0.126421404682274	-0.0236678312018601	-0.0236678312018601\\
0.0394648829431438	-0.125083612040134	-0.0192149969730266	-0.0192149969730266\\
0.0394648829431438	-0.123745819397993	-0.0147849219626448	-0.0147849219626448\\
0.0394648829431438	-0.122408026755853	-0.0103784763586601	-0.0103784763586601\\
0.0394648829431438	-0.121070234113712	-0.00599648589380908	-0.00599648589380908\\
0.0394648829431438	-0.119732441471572	-0.00163972778082921	-0.00163972778082921\\
0.0394648829431438	-0.118394648829431	0.00268420295748273	0.00268420295748273\\
0.0394648829431438	-0.117056856187291	0.00698002889137106	0.00698002889137106\\
0.0394648829431438	-0.115719063545151	0.0112475126296794	0.0112475126296794\\
0.0394648829431438	-0.11438127090301	0.0154860763923289	0.0154860763923289\\
0.0394648829431438	-0.11304347826087	0.0196952119283168	0.0196952119283168\\
0.0394648829431438	-0.111705685618729	0.0238673343668745	0.0238673343668745\\
0.0394648829431438	-0.110367892976589	0.0280028913837809	0.0280028913837809\\
0.0394648829431438	-0.109030100334448	0.0308250227445074	0.0308250227445074\\
0.0394648829431438	-0.107692307692308	0.0308250229637289	0.0308250229637289\\
0.0394648829431438	-0.106354515050167	0.0308250231979105	0.0308250231979105\\
0.0394648829431438	-0.105016722408027	0.0308250234475056	0.0308250234475056\\
0.0394648829431438	-0.103678929765886	0.0308250237132011	0.0308250237132011\\
0.0394648829431438	-0.102341137123746	0.0308250239915843	0.0308250239915843\\
0.0394648829431438	-0.101003344481605	0.0308250242901608	0.0308250242901608\\
0.0394648829431438	-0.0996655518394649	0.030825024611876	0.030825024611876\\
0.0394648829431438	-0.0983277591973244	0.0308250249459775	0.0308250249459775\\
0.0394648829431438	-0.096989966555184	0.0308250253100441	0.0308250253100441\\
0.0394648829431438	-0.0956521739130435	0.0308250256935002	0.0308250256935002\\
0.0394648829431438	-0.094314381270903	0.0308250260995202	0.0308250260995202\\
0.0394648829431438	-0.0929765886287625	0.0308250265351947	0.0308250265351947\\
0.0394648829431438	-0.0916387959866221	0.030825027001405	0.030825027001405\\
0.0394648829431438	-0.0903010033444816	0.0308250274921412	0.0308250274921412\\
0.0394648829431438	-0.0889632107023411	0.0308250280158293	0.0308250280158293\\
0.0394648829431438	-0.0876254180602007	0.0308250285744459	0.0308250285744459\\
0.0394648829431438	-0.0862876254180602	0.0308250291698194	0.0308250291698194\\
0.0394648829431438	-0.0849498327759197	0.0308250298043703	0.0308250298043703\\
0.0394648829431438	-0.0836120401337793	0.0308250304816166	0.0308250304816166\\
0.0394648829431438	-0.0822742474916388	0.0308250312038326	0.0308250312038326\\
0.0394648829431438	-0.0809364548494983	0.0308250319752711	0.0308250319752711\\
0.0394648829431438	-0.0795986622073579	0.0308250327999327	0.0308250327999327\\
0.0394648829431438	-0.0782608695652174	0.0308250336727173	0.0308250336727173\\
0.0394648829431438	-0.0769230769230769	0.0308250346043296	0.0308250346043296\\
0.0394648829431438	-0.0755852842809365	0.0308250356032403	0.0308250356032403\\
0.0394648829431438	-0.074247491638796	0.0308250366773473	0.0308250366773473\\
0.0394648829431438	-0.0729096989966555	0.0308250378122633	0.0308250378122633\\
0.0394648829431438	-0.071571906354515	0.0308250390299332	0.0308250390299332\\
0.0394648829431438	-0.0702341137123746	0.0308250403445942	0.0308250403445942\\
0.0394648829431438	-0.0688963210702341	0.0308250417282971	0.0308250417282971\\
0.0394648829431438	-0.0675585284280937	0.0308250432343528	0.0308250432343528\\
0.0394648829431438	-0.0662207357859532	0.0308250448213347	0.0308250448213347\\
0.0394648829431438	-0.0648829431438127	0.0308250465519698	0.0308250465519698\\
0.0394648829431438	-0.0635451505016722	0.0308250483714776	0.0308250483714776\\
0.0394648829431438	-0.0622073578595318	0.0308250503520698	0.0308250503520698\\
0.0394648829431438	-0.0608695652173913	0.0308250524607927	0.0308250524607927\\
0.0394648829431438	-0.0595317725752508	0.030825054722472	0.030825054722472\\
0.0394648829431438	-0.0581939799331104	0.0308250571763903	0.0308250571763903\\
0.0394648829431438	-0.0568561872909699	0.0308250597882015	0.0308250597882015\\
0.0394648829431438	-0.0555183946488294	0.0308250625907581	0.0308250625907581\\
0.0394648829431438	-0.0541806020066889	0.0308250656240272	0.0308250656240272\\
0.0394648829431438	-0.0528428093645485	0.0308250689060607	0.0308250689060607\\
0.0394648829431438	-0.051505016722408	0.0308250724235315	0.0308250724235315\\
0.0394648829431438	-0.0501672240802676	0.0308250761913087	0.0308250761913087\\
0.0394648829431438	-0.0488294314381271	0.0308250802657007	0.0308250802657007\\
0.0394648829431438	-0.0474916387959866	0.0308250846720416	0.0308250846720416\\
0.0394648829431438	-0.0461538461538462	0.0308250894381815	0.0308250894381815\\
0.0394648829431438	-0.0448160535117057	0.0308250945949257	0.0308250945949257\\
0.0394648829431438	-0.0434782608695652	0.0308251001766069	0.0308251001766069\\
0.0394648829431438	-0.0421404682274247	0.0308251062217528	0.0308251062217528\\
0.0394648829431438	-0.0408026755852843	0.0308251127739968	0.0308251127739968\\
0.0394648829431438	-0.0394648829431438	0.03082511988317	0.03082511988317\\
0.0394648829431438	-0.0381270903010033	0.0308251276067104	0.0308251276067104\\
0.0394648829431438	-0.0367892976588629	0.0308251360114374	0.0308251360114374\\
0.0394648829431438	-0.0354515050167224	0.0308251451758133	0.0308251451758133\\
0.0394648829431438	-0.0341137123745819	0.030825155192845	0.030825155192845\\
0.0394648829431438	-0.0327759197324415	0.0308251661737102	0.0308251661737102\\
0.0394648829431438	-0.031438127090301	0.0308251782478107	0.0308251782478107\\
0.0394648829431438	-0.0301003344481605	0.0308251911967288	0.0308251911967288\\
0.0394648829431438	-0.0287625418060201	0.0308252054415639	0.0308252054415639\\
0.0394648829431438	-0.0274247491638796	0.0308252212073182	0.0308252212073182\\
0.0394648829431438	-0.0260869565217391	0.0308252387553231	0.0308252387553231\\
0.0394648829431438	-0.0247491638795987	0.0308252580361458	0.0308252580361458\\
0.0394648829431438	-0.0234113712374582	0.0308252789419227	0.0308252789419227\\
0.0394648829431438	-0.0220735785953177	0.0308253024865632	0.0308253024865632\\
0.0394648829431438	-0.0207357859531772	0.0308253292345632	0.0308253292345632\\
0.0394648829431438	-0.0193979933110368	0.0308253577116745	0.0308253577116745\\
0.0394648829431438	-0.0180602006688963	0.0308253902631087	0.0308253902631087\\
0.0394648829431438	-0.0167224080267558	0.0308254276343323	0.0308254276343323\\
0.0394648829431438	-0.0153846153846154	0.0308254676662516	0.0308254676662516\\
0.0394648829431438	-0.0140468227424749	0.0308255148079269	0.0308255148079269\\
0.0394648829431438	-0.0127090301003344	0.0308255671367473	0.0308255671367473\\
0.0394648829431438	-0.011371237458194	0.0308256270282028	0.0308256270282028\\
0.0394648829431438	-0.0100334448160535	0.030825696998345	0.030825696998345\\
0.0394648829431438	-0.00869565217391302	0.030825774958928	0.030825774958928\\
0.0394648829431438	-0.00735785953177256	0.0308258699513052	0.0308258699513052\\
0.0394648829431438	-0.00602006688963211	0.030825974861851	0.030825974861851\\
0.0394648829431438	-0.00468227424749162	0.0308261064463278	0.0308261064463278\\
0.0394648829431438	-0.00334448160535117	0.0308262543160001	0.0308262543160001\\
0.0394648829431438	-0.00200668896321068	0.0308264418657099	0.0308264418657099\\
0.0394648829431438	-0.000668896321070228	0.0308266644688472	0.0308266644688472\\
0.0394648829431438	0.000668896321070256	0.0308269437279117	0.0308269437279117\\
0.0394648829431438	0.00200668896321071	0.0308273129341726	0.0308273129341726\\
0.0394648829431438	0.00334448160535117	0.0308277602855327	0.0308277602855327\\
0.0394648829431438	0.00468227424749165	0.0308284321236583	0.0308284321236583\\
0.0394648829431438	0.00602006688963211	0.0308292959412667	0.0308292959412667\\
0.0394648829431438	0.00735785953177259	0.0308306406888029	0.0308306406888029\\
0.0394648829431438	0.00869565217391305	0.0308331772690809	0.0308331772690809\\
0.0394648829431438	0.0100334448160535	0.0308374860274669	0.0308374860274669\\
0.0394648829431438	0.011371237458194	0.0308508827903893	0.0308508827903893\\
0.0394648829431438	0.0127090301003345	0.0420300346233681	0.0420300346233681\\
0.0394648829431438	0.0140468227424749	0.174533361585351	0.174533361585351\\
0.0394648829431438	0.0153846153846154	0.307430522713169	0.307430522713169\\
0.0394648829431438	0.0167224080267559	0.440489510353455	0.440489510353455\\
0.0394648829431438	0.0180602006688963	0.573696838888797	0.573696838888797\\
0.0394648829431438	0.0193979933110368	0.707055045021367	0.707055045021367\\
0.0394648829431438	0.0207357859531773	0.840564357816615	0.840564357816615\\
0.0394648829431438	0.0220735785953177	0.974224412498747	0.974224412498747\\
0.0394648829431438	0.0234113712374582	1.10803538473276	1.10803538473276\\
0.0394648829431438	0.0247491638795987	1.24199750273072	1.24199750273072\\
0.0394648829431438	0.0260869565217391	1.37611097884354	1.37611097884354\\
0.0394648829431438	0.0274247491638796	1.51037595548	1.51037595548\\
0.0394648829431438	0.0287625418060201	1.64479236742151	1.64479236742151\\
0.0394648829431438	0.0301003344481605	1.77935921104581	1.77935921104581\\
0.0394648829431438	0.031438127090301	1.91406375626751	1.91406375626751\\
0.0394648829431438	0.0327759197324415	2.0205530460448	2.0205530460448\\
0.0394648829431438	0.034113712374582	2.02064913308307	2.02064913308307\\
0.0394648829431438	0.0354515050167224	2.02065798492662	2.02065798492662\\
0.0394648829431438	0.0367892976588629	2.02066102921164	2.02066102921164\\
0.0394648829431438	0.0381270903010034	2.0206624454805	2.0206624454805\\
0.0394648829431438	0.0394648829431438	2.02066322975309	2.02066322975309\\
0.0394648829431438	0.0408026755852843	2.0206637112877	2.0206637112877\\
0.0394648829431438	0.0421404682274248	2.02066402813457	2.02066402813457\\
0.0394648829431438	0.0434782608695652	2.02066424731911	2.02066424731911\\
0.0394648829431438	0.0448160535117057	2.02066440483971	2.02066440483971\\
0.0394648829431438	0.0461538461538462	2.02066452151154	2.02066452151154\\
0.0394648829431438	0.0474916387959866	2.02066461055923	2.02066461055923\\
0.0394648829431438	0.0488294314381271	2.02066467982279	2.02066467982279\\
0.0394648829431438	0.0501672240802676	2.02066473425348	2.02066473425348\\
0.0394648829431438	0.051505016722408	2.02066477766765	2.02066477766765\\
0.0394648829431438	0.0528428093645485	2.02066481274754	2.02066481274754\\
0.0394648829431438	0.054180602006689	2.02066484141569	2.02066484141569\\
0.0394648829431438	0.0555183946488295	2.02066486508114	2.02066486508114\\
0.0394648829431438	0.0568561872909699	2.02066488479678	2.02066488479678\\
0.0394648829431438	0.0581939799331104	2.02066490154293	2.02066490154293\\
0.0394648829431438	0.0595317725752508	2.02066491567781	2.02066491567781\\
0.0394648829431438	0.0608695652173913	2.0206649276803	2.0206649276803\\
0.0394648829431438	0.0622073578595318	2.02066493793515	2.02066493793515\\
0.0394648829431438	0.0635451505016723	2.02066494674634	2.02066494674634\\
0.0394648829431438	0.0648829431438127	2.02066495436979	2.02066495436979\\
0.0394648829431438	0.0662207357859532	2.02066496104891	2.02066496104891\\
0.0394648829431438	0.0675585284280937	2.02066496685776	2.02066496685776\\
0.0394648829431438	0.0688963210702341	2.02066497193087	2.02066497193087\\
0.0394648829431438	0.0702341137123746	2.02066497637872	2.02066497637872\\
0.0394648829431438	0.071571906354515	2.02066498029864	2.02066498029864\\
0.0394648829431438	0.0729096989966556	2.020664983792	2.020664983792\\
0.0394648829431438	0.074247491638796	2.02066498688035	2.02066498688035\\
0.0394648829431438	0.0755852842809365	2.02066498961891	2.02066498961891\\
0.0394648829431438	0.0769230769230769	2.02066499205422	2.02066499205422\\
0.0394648829431438	0.0782608695652174	2.02066499424365	2.02066499424365\\
0.0394648829431438	0.0795986622073579	2.02066499620364	2.02066499620364\\
0.0394648829431438	0.0809364548494984	2.02066499795697	2.02066499795697\\
0.0394648829431438	0.0822742474916388	2.020664999529	2.020664999529\\
0.0394648829431438	0.0836120401337793	2.0206650009554	2.0206650009554\\
0.0394648829431438	0.0849498327759198	2.02066500223954	2.02066500223954\\
0.0394648829431438	0.0862876254180602	2.0206650033962	2.0206650033962\\
0.0394648829431438	0.0876254180602007	2.02066500444538	2.02066500444538\\
0.0394648829431438	0.0889632107023411	2.02066500539897	2.02066500539897\\
0.0394648829431438	0.0903010033444816	2.02066500626113	2.02066500626113\\
0.0394648829431438	0.0916387959866221	2.02066500704541	2.02066500704541\\
0.0394648829431438	0.0929765886287626	2.02066500776135	2.02066500776135\\
0.0394648829431438	0.094314381270903	2.02066500841059	2.02066500841059\\
0.0394648829431438	0.0956521739130435	2.02066500900454	2.02066500900454\\
0.0394648829431438	0.096989966555184	2.02066500954662	2.02066500954662\\
0.0394648829431438	0.0983277591973244	2.02066501003978	2.02066501003978\\
0.0394648829431438	0.0996655518394649	2.02066501049377	2.02066501049377\\
0.0394648829431438	0.101003344481605	2.02066501090665	2.02066501090665\\
0.0394648829431438	0.102341137123746	2.02066501128624	2.02066501128624\\
0.0394648829431438	0.103678929765886	2.0206650116329	2.0206650116329\\
0.0394648829431438	0.105016722408027	2.02066501195102	2.02066501195102\\
0.0394648829431438	0.106354515050167	2.02066501224237	2.02066501224237\\
0.0394648829431438	0.107692307692308	2.0206650125096	2.0206650125096\\
0.0394648829431438	0.109030100334448	2.02066501275447	2.02066501275447\\
0.0394648829431438	0.110367892976589	2.02066501297929	2.02066501297929\\
0.0394648829431438	0.111705685618729	2.0206650131849	2.0206650131849\\
0.0394648829431438	0.11304347826087	2.0206650133741	2.0206650133741\\
0.0394648829431438	0.11438127090301	2.02066501354649	2.02066501354649\\
0.0394648829431438	0.115719063545151	2.02066501370551	2.02066501370551\\
0.0394648829431438	0.117056856187291	2.02066501385041	2.02066501385041\\
0.0394648829431438	0.118394648829431	2.02066501398299	2.02066501398299\\
0.0394648829431438	0.119732441471572	2.02066501410447	2.02066501410447\\
0.0394648829431438	0.121070234113712	2.02066501421488	2.02066501421488\\
0.0394648829431438	0.122408026755853	2.0206650143158	2.0206650143158\\
0.0394648829431438	0.123745819397993	2.02066501440772	2.02066501440772\\
0.0394648829431438	0.125083612040134	2.02066501449091	2.02066501449091\\
0.0394648829431438	0.126421404682274	2.02066501456637	2.02066501456637\\
0.0394648829431438	0.127759197324415	2.02066501463482	2.02066501463482\\
0.0394648829431438	0.129096989966555	2.0206650146963	2.0206650146963\\
0.0394648829431438	0.130434782608696	2.02066501475133	2.02066501475133\\
0.0394648829431438	0.131772575250836	2.02066501480076	2.02066501480076\\
0.0394648829431438	0.133110367892977	2.02066501484479	2.02066501484479\\
0.0394648829431438	0.134448160535117	2.02066501488363	2.02066501488363\\
0.0394648829431438	0.135785953177258	2.02066501491766	2.02066501491766\\
0.0394648829431438	0.137123745819398	2.02066501494726	2.02066501494726\\
0.0394648829431438	0.138461538461538	2.02066501497299	2.02066501497299\\
0.0394648829431438	0.139799331103679	2.02066501499483	2.02066501499483\\
0.0394648829431438	0.141137123745819	2.02066501501303	2.02066501501303\\
0.0394648829431438	0.14247491638796	2.02066501502786	2.02066501502786\\
0.0394648829431438	0.1438127090301	2.02066501503957	2.02066501503957\\
0.0394648829431438	0.145150501672241	2.02066501504844	2.02066501504844\\
0.0394648829431438	0.146488294314381	2.02066501505472	2.02066501505472\\
0.0394648829431438	0.147826086956522	2.02066501505847	2.02066501505847\\
0.0394648829431438	0.149163879598662	2.02066501505987	2.02066501505987\\
0.0394648829431438	0.150501672240803	2.02066501505911	2.02066501505911\\
0.0394648829431438	0.151839464882943	2.02300057143335	2.02300057143335\\
0.0394648829431438	0.153177257525084	2.02536309014577	2.02536309014577\\
0.0394648829431438	0.154515050167224	2.02771979793225	2.02771979793225\\
0.0394648829431438	0.155852842809365	2.03007626693367	2.03007626693367\\
0.0394648829431438	0.157190635451505	2.03244814371986	2.03244814371986\\
0.0394648829431438	0.158528428093646	2.03481570177911	2.03481570177911\\
0.0394648829431438	0.159866220735786	2.03717854277995	2.03717854277995\\
0.0394648829431438	0.161204013377926	2.03953626806172	2.03953626806172\\
0.0394648829431438	0.162541806020067	2.04188847905558	2.04188847905558\\
0.0394648829431438	0.163879598662207	2.04423477771209	2.04423477771209\\
0.0394648829431438	0.165217391304348	2.04657476693448	2.04657476693448\\
0.0394648829431438	0.166555183946488	2.04890805101687	2.04890805101687\\
0.0394648829431438	0.167892976588629	2.05123423608639	2.05123423608639\\
0.0394648829431438	0.169230769230769	2.05355293054817	2.05355293054817\\
0.0394648829431438	0.17056856187291	2.05586374553245	2.05586374553245\\
0.0394648829431438	0.17190635451505	2.0581662953425	2.0581662953425\\
0.0394648829431438	0.173244147157191	2.06046019790254	2.06046019790254\\
0.0394648829431438	0.174581939799331	2.06274507520443	2.06274507520443\\
0.0394648829431438	0.175919732441472	2.06502055375221	2.06502055375221\\
0.0394648829431438	0.177257525083612	2.06728626500321	2.06728626500321\\
0.0394648829431438	0.178595317725753	2.06954184580487	2.06954184580487\\
0.0394648829431438	0.179933110367893	2.07178693882594	2.07178693882594\\
0.0394648829431438	0.181270903010033	2.0740211929811	2.0740211929811\\
0.0394648829431438	0.182608695652174	2.07628611783857	2.07628611783857\\
0.0394648829431438	0.183946488294314	2.07856782704626	2.07856782704626\\
0.0394648829431438	0.185284280936455	2.08084080847964	2.08084080847964\\
0.0394648829431438	0.186622073578595	2.08310472973678	2.08310472973678\\
0.0394648829431438	0.187959866220736	2.08535926295452	2.08535926295452\\
0.0394648829431438	0.189297658862876	2.0876040851629	2.0876040851629\\
0.0394648829431438	0.190635451505017	2.08983887863464	2.08983887863464\\
0.0394648829431438	0.191973244147157	2.09206333122895	2.09206333122895\\
0.0394648829431438	0.193311036789298	2.09427713672888	2.09427713672888\\
0.0394648829431438	0.194648829431438	2.09647999517126	2.09647999517126\\
0.0394648829431438	0.195986622073579	2.09867161316867	2.09867161316867\\
0.0394648829431438	0.197324414715719	2.10085170422246	2.10085170422246\\
0.0394648829431438	0.19866220735786	2.10301998902628	2.10301998902628\\
0.0394648829431438	0.2	2.10517619575917	2.10517619575917\\
0.0408026755852843	-0.2	-0.536862418193026	-0.536862418193026\\
0.0408026755852843	-0.19866220735786	-0.524304868149825	-0.524304868149825\\
0.0408026755852843	-0.197324414715719	-0.511896198370181	-0.511896198370181\\
0.0408026755852843	-0.195986622073579	-0.499632928208607	-0.499632928208607\\
0.0408026755852843	-0.194648829431438	-0.487510086316029	-0.487510086316029\\
0.0408026755852843	-0.193311036789298	-0.475522524529006	-0.475522524529006\\
0.0408026755852843	-0.191973244147157	-0.463665363158495	-0.463665363158495\\
0.0408026755852843	-0.190635451505017	-0.451933977264219	-0.451933977264219\\
0.0408026755852843	-0.189297658862876	-0.440323984785136	-0.440323984785136\\
0.0408026755852843	-0.187959866220736	-0.428831236557494	-0.428831236557494\\
0.0408026755852843	-0.186622073578595	-0.417451808318458	-0.417451808318458\\
0.0408026755852843	-0.185284280936455	-0.406181994880566	-0.406181994880566\\
0.0408026755852843	-0.183946488294314	-0.395018306781847	-0.395018306781847\\
0.0408026755852843	-0.182608695652174	-0.383957469886453	-0.383957469886453\\
0.0408026755852843	-0.181270903010033	-0.372996428661151	-0.372996428661151\\
0.0408026755852843	-0.179933110367893	-0.362132354233784	-0.362132354233784\\
0.0408026755852843	-0.178595317725753	-0.351362658938244	-0.351362658938244\\
0.0408026755852843	-0.177257525083612	-0.340684828689543	-0.340684828689543\\
0.0408026755852843	-0.175919732441472	-0.330090234053152	-0.330090234053152\\
0.0408026755852843	-0.174581939799331	-0.319573199039642	-0.319573199039642\\
0.0408026755852843	-0.173244147157191	-0.309131194122534	-0.309131194122534\\
0.0408026755852843	-0.17190635451505	-0.298766991525497	-0.298766991525497\\
0.0408026755852843	-0.17056856187291	-0.288483698718011	-0.288483698718011\\
0.0408026755852843	-0.169230769230769	-0.278280463549104	-0.278280463549104\\
0.0408026755852843	-0.167892976588629	-0.268157048440877	-0.268157048440877\\
0.0408026755852843	-0.166555183946488	-0.25811410099657	-0.25811410099657\\
0.0408026755852843	-0.165217391304348	-0.248145497496748	-0.248145497496748\\
0.0408026755852843	-0.163879598662207	-0.238234449502012	-0.238234449502012\\
0.0408026755852843	-0.162541806020067	-0.228379455381457	-0.228379455381457\\
0.0408026755852843	-0.161204013377926	-0.218597644029778	-0.218597644029778\\
0.0408026755852843	-0.159866220735786	-0.208902298542601	-0.208902298542601\\
0.0408026755852843	-0.158528428093645	-0.19928131722133	-0.19928131722133\\
0.0408026755852843	-0.157190635451505	-0.189706685372504	-0.189706685372504\\
0.0408026755852843	-0.155852842809365	-0.180193430081898	-0.180193430081898\\
0.0408026755852843	-0.154515050167224	-0.170783560513401	-0.170783560513401\\
0.0408026755852843	-0.153177257525084	-0.161422903313229	-0.161422903313229\\
0.0408026755852843	-0.151839464882943	-0.152124462765662	-0.152124462765662\\
0.0408026755852843	-0.150501672240803	-0.142929972649026	-0.142929972649026\\
0.0408026755852843	-0.149163879598662	-0.133774803802201	-0.133774803802201\\
0.0408026755852843	-0.147826086956522	-0.12473851954027	-0.12473851954027\\
0.0408026755852843	-0.146488294314381	-0.115748584748948	-0.115748584748948\\
0.0408026755852843	-0.145150501672241	-0.106876390964805	-0.106876390964805\\
0.0408026755852843	-0.1438127090301	-0.0980817648614478	-0.0980817648614478\\
0.0408026755852843	-0.14247491638796	-0.0893698147348962	-0.0893698147348962\\
0.0408026755852843	-0.141137123745819	-0.0807866312926685	-0.0807866312926685\\
0.0408026755852843	-0.139799331103679	-0.0723099060103195	-0.0723099060103195\\
0.0408026755852843	-0.138461538461538	-0.0644323716213421	-0.0644323716213421\\
0.0408026755852843	-0.137123745819398	-0.0598189489272479	-0.0598189489272479\\
0.0408026755852843	-0.135785953177258	-0.0552196322781474	-0.0552196322781474\\
0.0408026755852843	-0.134448160535117	-0.0506356970173747	-0.0506356970173747\\
0.0408026755852843	-0.133110367892977	-0.0460697652416334	-0.0460697652416334\\
0.0408026755852843	-0.131772575250836	-0.0415205985102814	-0.0415205985102814\\
0.0408026755852843	-0.130434782608696	-0.0369892467629439	-0.0369892467629439\\
0.0408026755852843	-0.129096989966555	-0.0324767369501003	-0.0324767369501003\\
0.0408026755852843	-0.127759197324415	-0.0279840696604193	-0.0279840696604193\\
0.0408026755852843	-0.126421404682274	-0.0235123002612316	-0.0235123002612316\\
0.0408026755852843	-0.125083612040134	-0.0190650434404174	-0.0190650434404174\\
0.0408026755852843	-0.123745819397993	-0.0146413340331504	-0.0146413340331504\\
0.0408026755852843	-0.122408026755853	-0.010242067112882	-0.010242067112882\\
0.0408026755852843	-0.121070234113712	-0.00586809259211352	-0.00586809259211352\\
0.0408026755852843	-0.119732441471572	-0.00152021098784905	-0.00152021098784905\\
0.0408026755852843	-0.118394648829431	0.00280083083515981	0.00280083083515981\\
0.0408026755852843	-0.117056856187291	0.0070943439014558	0.0070943439014558\\
0.0408026755852843	-0.115719063545151	0.0113597012963411	0.0113597012963411\\
0.0408026755852843	-0.11438127090301	0.0155868206503412	0.0155868206503412\\
0.0408026755852843	-0.11304347826087	0.0197827798009009	0.0197827798009009\\
0.0408026755852843	-0.111705685618729	0.0239478895132702	0.0239478895132702\\
0.0408026755852843	-0.110367892976589	0.0280817782949924	0.0280817782949924\\
0.0408026755852843	-0.109030100334448	0.0308250227566566	0.0308250227566566\\
0.0408026755852843	-0.107692307692308	0.0308250229776021	0.0308250229776021\\
0.0408026755852843	-0.106354515050167	0.0308250232130838	0.0308250232130838\\
0.0408026755852843	-0.105016722408027	0.0308250234635236	0.0308250234635236\\
0.0408026755852843	-0.103678929765886	0.0308250237295793	0.0308250237295793\\
0.0408026755852843	-0.102341137123746	0.0308250240121569	0.0308250240121569\\
0.0408026755852843	-0.101003344481605	0.0308250243119371	0.0308250243119371\\
0.0408026755852843	-0.0996655518394649	0.0308250246279473	0.0308250246279473\\
0.0408026755852843	-0.0983277591973244	0.0308250249706418	0.0308250249706418\\
0.0408026755852843	-0.096989966555184	0.0308250253300302	0.0308250253300302\\
0.0408026755852843	-0.0956521739130435	0.030825025711285	0.030825025711285\\
0.0408026755852843	-0.094314381270903	0.0308250261234468	0.0308250261234468\\
0.0408026755852843	-0.0929765886287625	0.0308250265578598	0.0308250265578598\\
0.0408026755852843	-0.0916387959866221	0.0308250270182612	0.0308250270182612\\
0.0408026755852843	-0.0903010033444816	0.0308250275099149	0.0308250275099149\\
0.0408026755852843	-0.0889632107023411	0.0308250280339907	0.0308250280339907\\
0.0408026755852843	-0.0876254180602007	0.0308250285930528	0.0308250285930528\\
0.0408026755852843	-0.0862876254180602	0.0308250291884801	0.0308250291884801\\
0.0408026755852843	-0.0849498327759197	0.0308250298218754	0.0308250298218754\\
0.0408026755852843	-0.0836120401337793	0.0308250304961437	0.0308250304961437\\
0.0408026755852843	-0.0822742474916388	0.0308250312152692	0.0308250312152692\\
0.0408026755852843	-0.0809364548494983	0.0308250319821081	0.0308250319821081\\
0.0408026755852843	-0.0795986622073579	0.0308250328012145	0.0308250328012145\\
0.0408026755852843	-0.0782608695652174	0.0308250336774705	0.0308250336774705\\
0.0408026755852843	-0.0769230769230769	0.0308250346080748	0.0308250346080748\\
0.0408026755852843	-0.0755852842809365	0.0308250355970072	0.0308250355970072\\
0.0408026755852843	-0.074247491638796	0.0308250366594867	0.0308250366594867\\
0.0408026755852843	-0.0729096989966555	0.0308250378011634	0.0308250378011634\\
0.0408026755852843	-0.071571906354515	0.0308250390030735	0.0308250390030735\\
0.0408026755852843	-0.0702341137123746	0.030825040303853	0.030825040303853\\
0.0408026755852843	-0.0688963210702341	0.0308250416856394	0.0308250416856394\\
0.0408026755852843	-0.0675585284280937	0.0308250431689001	0.0308250431689001\\
0.0408026755852843	-0.0662207357859532	0.0308250447540732	0.0308250447540732\\
0.0408026755852843	-0.0648829431438127	0.030825046456052	0.030825046456052\\
0.0408026755852843	-0.0635451505016722	0.0308250482686392	0.0308250482686392\\
0.0408026755852843	-0.0622073578595318	0.03082505023835	0.03082505023835\\
0.0408026755852843	-0.0608695652173913	0.0308250523090736	0.0308250523090736\\
0.0408026755852843	-0.0595317725752508	0.030825054554652	0.030825054554652\\
0.0408026755852843	-0.0581939799331104	0.0308250569829063	0.0308250569829063\\
0.0408026755852843	-0.0568561872909699	0.0308250595462977	0.0308250595462977\\
0.0408026755852843	-0.0555183946488294	0.0308250623189146	0.0308250623189146\\
0.0408026755852843	-0.0541806020066889	0.0308250653169709	0.0308250653169709\\
0.0408026755852843	-0.0528428093645485	0.0308250685571038	0.0308250685571038\\
0.0408026755852843	-0.051505016722408	0.0308250719948864	0.0308250719948864\\
0.0408026755852843	-0.0501672240802676	0.0308250757055639	0.0308250757055639\\
0.0408026755852843	-0.0488294314381271	0.0308250797140338	0.0308250797140338\\
0.0408026755852843	-0.0474916387959866	0.0308250840444186	0.0308250840444186\\
0.0408026755852843	-0.0461538461538462	0.0308250887232335	0.0308250887232335\\
0.0408026755852843	-0.0448160535117057	0.0308250937798319	0.0308250937798319\\
0.0408026755852843	-0.0434782608695652	0.0308250992469316	0.0308250992469316\\
0.0408026755852843	-0.0421404682274247	0.0308251051613181	0.0308251051613181\\
0.0408026755852843	-0.0408026755852843	0.0308251115646982	0.0308251115646982\\
0.0408026755852843	-0.0394648829431438	0.0308251185047896	0.0308251185047896\\
0.0408026755852843	-0.0381270903010033	0.0308251260366961	0.0308251260366961\\
0.0408026755852843	-0.0367892976588629	0.0308251342246438	0.0308251342246438\\
0.0408026755852843	-0.0354515050167224	0.0308251431441854	0.0308251431441854\\
0.0408026755852843	-0.0341137123745819	0.0308251528850196	0.0308251528850196\\
0.0408026755852843	-0.0327759197324415	0.0308251635544885	0.0308251635544885\\
0.0408026755852843	-0.031438127090301	0.0308251752233643	0.0308251752233643\\
0.0408026755852843	-0.0301003344481605	0.0308251877469182	0.0308251877469182\\
0.0408026755852843	-0.0287625418060201	0.0308252015303593	0.0308252015303593\\
0.0408026755852843	-0.0274247491638796	0.0308252167772496	0.0308252167772496\\
0.0408026755852843	-0.0260869565217391	0.0308252337402671	0.0308252337402671\\
0.0408026755852843	-0.0247491638795987	0.0308252521120971	0.0308252521120971\\
0.0408026755852843	-0.0234113712374582	0.0308252722493391	0.0308252722493391\\
0.0408026755852843	-0.0220735785953177	0.0308252949253198	0.0308252949253198\\
0.0408026755852843	-0.0207357859531772	0.03082532025521	0.03082532025521\\
0.0408026755852843	-0.0193979933110368	0.0308253475010211	0.0308253475010211\\
0.0408026755852843	-0.0180602006688963	0.030825378744826	0.030825378744826\\
0.0408026755852843	-0.0167224080267558	0.0308254136534692	0.0308254136534692\\
0.0408026755852843	-0.0153846153846154	0.0308254519417559	0.0308254519417559\\
0.0408026755852843	-0.0140468227424749	0.0308254970477634	0.0308254970477634\\
0.0408026755852843	-0.0127090301003344	0.0308255453681574	0.0308255453681574\\
0.0408026755852843	-0.011371237458194	0.0308256024781309	0.0308256024781309\\
0.0408026755852843	-0.0100334448160535	0.0308256663988868	0.0308256663988868\\
0.0408026755852843	-0.00869565217391302	0.030825740463174	0.030825740463174\\
0.0408026755852843	-0.00735785953177256	0.0308258261722372	0.0308258261722372\\
0.0408026755852843	-0.00602006688963211	0.0308259254205332	0.0308259254205332\\
0.0408026755852843	-0.00468227424749162	0.030826042426077	0.030826042426077\\
0.0408026755852843	-0.00334448160535117	0.0308261815180899	0.0308261815180899\\
0.0408026755852843	-0.00200668896321068	0.0308263454501493	0.0308263454501493\\
0.0408026755852843	-0.000668896321070228	0.0308265531146134	0.0308265531146134\\
0.0408026755852843	0.000668896321070256	0.0308267920941072	0.0308267920941072\\
0.0408026755852843	0.00200668896321071	0.0308271240914294	0.0308271240914294\\
0.0408026755852843	0.00334448160535117	0.0308275039557045	0.0308275039557045\\
0.0408026755852843	0.00468227424749165	0.0308280413968371	0.0308280413968371\\
0.0408026755852843	0.00602006688963211	0.0308287984885403	0.0308287984885403\\
0.0408026755852843	0.00735785953177259	0.030829809974115	0.030829809974115\\
0.0408026755852843	0.00869565217391305	0.0308315746256204	0.0308315746256204\\
0.0408026755852843	0.0100334448160535	0.0308345926053382	0.0308345926053382\\
0.0408026755852843	0.011371237458194	0.0308412750265764	0.0308412750265764\\
0.0408026755852843	0.0127090301003345	0.0308757563257389	0.0308757563257389\\
0.0408026755852843	0.0140468227424749	0.0990650602645313	0.0990650602645313\\
0.0408026755852843	0.0153846153846154	0.23178459716644	0.23178459716644\\
0.0408026755852843	0.0167224080267559	0.364679408861759	0.364679408861759\\
0.0408026755852843	0.0180602006688963	0.49772976417096	0.49772976417096\\
0.0408026755852843	0.0193979933110368	0.630931365138624	0.630931365138624\\
0.0408026755852843	0.0207357859531773	0.764285489172339	0.764285489172339\\
0.0408026755852843	0.0220735785953177	0.897792268153121	0.897792268153121\\
0.0408026755852843	0.0234113712374582	1.03145171196238	1.03145171196238\\
0.0408026755852843	0.0247491638795987	1.16526404274299	1.16526404274299\\
0.0408026755852843	0.0260869565217391	1.29922949948877	1.29922949948877\\
0.0408026755852843	0.0274247491638796	1.43334829007181	1.43334829007181\\
0.0408026755852843	0.0287625418060201	1.56762051906096	1.56762051906096\\
0.0408026755852843	0.0301003344481605	1.70204602197289	1.70204602197289\\
0.0408026755852843	0.031438127090301	1.83662236677245	1.83662236677245\\
0.0408026755852843	0.0327759197324415	1.97130978672855	1.97130978672855\\
0.0408026755852843	0.034113712374582	2.02063091382273	2.02063091382273\\
0.0408026755852843	0.0354515050167224	2.02065487784793	2.02065487784793\\
0.0408026755852843	0.0367892976588629	2.02065989976907	2.02065989976907\\
0.0408026755852843	0.0381270903010034	2.02066191881836	2.02066191881836\\
0.0408026755852843	0.0394648829431438	2.02066295872782	2.02066295872782\\
0.0408026755852843	0.0408026755852843	2.02066355812863	2.02066355812863\\
0.0408026755852843	0.0421404682274248	2.02066393584424	2.02066393584424\\
0.0408026755852843	0.0434782608695652	2.02066418917113	2.02066418917113\\
0.0408026755852843	0.0448160535117057	2.02066436702518	2.02066436702518\\
0.0408026755852843	0.0461538461538462	2.02066449648898	2.02066449648898\\
0.0408026755852843	0.0474916387959866	2.02066459394191	2.02066459394191\\
0.0408026755852843	0.0488294314381271	2.02066466842474	2.02066466842474\\
0.0408026755852843	0.0501672240802676	2.02066472641169	2.02066472641169\\
0.0408026755852843	0.051505016722408	2.02066477229188	2.02066477229188\\
0.0408026755852843	0.0528428093645485	2.02066480910583	2.02066480910583\\
0.0408026755852843	0.054180602006689	2.02066483900581	2.02066483900581\\
0.0408026755852843	0.0555183946488295	2.02066486355291	2.02066486355291\\
0.0408026755852843	0.0568561872909699	2.02066488389839	2.02066488389839\\
0.0408026755852843	0.0581939799331104	2.02066490098078	2.02066490098078\\
0.0408026755852843	0.0595317725752508	2.02066491545419	2.02066491545419\\
0.0408026755852843	0.0608695652173913	2.02066492770126	2.02066492770126\\
0.0408026755852843	0.0622073578595318	2.02066493813133	2.02066493813133\\
0.0408026755852843	0.0635451505016723	2.02066494706638	2.02066494706638\\
0.0408026755852843	0.0648829431438127	2.02066495476202	2.02066495476202\\
0.0408026755852843	0.0662207357859532	2.02066496144548	2.02066496144548\\
0.0408026755852843	0.0675585284280937	2.02066496729668	2.02066496729668\\
0.0408026755852843	0.0688963210702341	2.0206649723957	2.0206649723957\\
0.0408026755852843	0.0702341137123746	2.02066497685712	2.02066497685712\\
0.0408026755852843	0.071571906354515	2.02066498077528	2.02066498077528\\
0.0408026755852843	0.0729096989966556	2.02066498423592	2.02066498423592\\
0.0408026755852843	0.074247491638796	2.02066498732021	2.02066498732021\\
0.0408026755852843	0.0755852842809365	2.02066499005083	2.02066499005083\\
0.0408026755852843	0.0769230769230769	2.02066499247536	2.02066499247536\\
0.0408026755852843	0.0782608695652174	2.02066499463402	2.02066499463402\\
0.0408026755852843	0.0795986622073579	2.02066499657752	2.02066499657752\\
0.0408026755852843	0.0809364548494984	2.02066499831774	2.02066499831774\\
0.0408026755852843	0.0822742474916388	2.02066499987604	2.02066499987604\\
0.0408026755852843	0.0836120401337793	2.02066500127458	2.02066500127458\\
0.0408026755852843	0.0849498327759198	2.02066500254547	2.02066500254547\\
0.0408026755852843	0.0862876254180602	2.02066500368919	2.02066500368919\\
0.0408026755852843	0.0876254180602007	2.02066500472011	2.02066500472011\\
0.0408026755852843	0.0889632107023411	2.0206650056574	2.0206650056574\\
0.0408026755852843	0.0903010033444816	2.02066500650803	2.02066500650803\\
0.0408026755852843	0.0916387959866221	2.0206650072775	2.0206650072775\\
0.0408026755852843	0.0929765886287626	2.02066500797953	2.02066500797953\\
0.0408026755852843	0.094314381270903	2.02066500861877	2.02066500861877\\
0.0408026755852843	0.0956521739130435	2.02066500919863	2.02066500919863\\
0.0408026755852843	0.096989966555184	2.02066500973101	2.02066500973101\\
0.0408026755852843	0.0983277591973244	2.02066501021513	2.02066501021513\\
0.0408026755852843	0.0996655518394649	2.02066501065748	2.02066501065748\\
0.0408026755852843	0.101003344481605	2.02066501106277	2.02066501106277\\
0.0408026755852843	0.102341137123746	2.0206650114319	2.0206650114319\\
0.0408026755852843	0.103678929765886	2.0206650117718	2.0206650117718\\
0.0408026755852843	0.105016722408027	2.02066501208092	2.02066501208092\\
0.0408026755852843	0.106354515050167	2.02066501236617	2.02066501236617\\
0.0408026755852843	0.107692307692308	2.02066501262556	2.02066501262556\\
0.0408026755852843	0.109030100334448	2.02066501286499	2.02066501286499\\
0.0408026755852843	0.110367892976589	2.02066501308288	2.02066501308288\\
0.0408026755852843	0.111705685618729	2.02066501328366	2.02066501328366\\
0.0408026755852843	0.11304347826087	2.02066501346676	2.02066501346676\\
0.0408026755852843	0.11438127090301	2.02066501363473	2.02066501363473\\
0.0408026755852843	0.115719063545151	2.02066501378844	2.02066501378844\\
0.0408026755852843	0.117056856187291	2.02066501392845	2.02066501392845\\
0.0408026755852843	0.118394648829431	2.02066501405724	2.02066501405724\\
0.0408026755852843	0.119732441471572	2.02066501417425	2.02066501417425\\
0.0408026755852843	0.121070234113712	2.02066501428084	2.02066501428084\\
0.0408026755852843	0.122408026755853	2.02066501437826	2.02066501437826\\
0.0408026755852843	0.123745819397993	2.02066501446644	2.02066501446644\\
0.0408026755852843	0.125083612040134	2.02066501454625	2.02066501454625\\
0.0408026755852843	0.126421404682274	2.02066501461887	2.02066501461887\\
0.0408026755852843	0.127759197324415	2.02066501468415	2.02066501468415\\
0.0408026755852843	0.129096989966555	2.02066501474264	2.02066501474264\\
0.0408026755852843	0.130434782608696	2.02066501479514	2.02066501479514\\
0.0408026755852843	0.131772575250836	2.02066501484207	2.02066501484207\\
0.0408026755852843	0.133110367892977	2.02066501488355	2.02066501488355\\
0.0408026755852843	0.134448160535117	2.02066501491997	2.02066501491997\\
0.0408026755852843	0.135785953177258	2.02066501495174	2.02066501495174\\
0.0408026755852843	0.137123745819398	2.02066501497948	2.02066501497948\\
0.0408026755852843	0.138461538461538	2.02066501500313	2.02066501500313\\
0.0408026755852843	0.139799331103679	2.02066501502299	2.02066501502299\\
0.0408026755852843	0.141137123745819	2.02066501503932	2.02066501503932\\
0.0408026755852843	0.14247491638796	2.02066501505237	2.02066501505237\\
0.0408026755852843	0.1438127090301	2.02066501506249	2.02066501506249\\
0.0408026755852843	0.145150501672241	2.02066501506988	2.02066501506988\\
0.0408026755852843	0.146488294314381	2.02066501507463	2.02066501507463\\
0.0408026755852843	0.147826086956522	2.02066501507692	2.02066501507692\\
0.0408026755852843	0.149163879598662	2.02066501507694	2.02066501507694\\
0.0408026755852843	0.150501672240803	2.02171404662081	2.02171404662081\\
0.0408026755852843	0.151839464882943	2.02409055680862	2.02409055680862\\
0.0408026755852843	0.153177257525084	2.02646154222557	2.02646154222557\\
0.0408026755852843	0.154515050167224	2.02882655836567	2.02882655836567\\
0.0408026755852843	0.155852842809365	2.03118516134043	2.03118516134043\\
0.0408026755852843	0.157190635451505	2.03353690840888	2.03353690840888\\
0.0408026755852843	0.158528428093646	2.03589577330096	2.03589577330096\\
0.0408026755852843	0.159866220735786	2.03826701984485	2.03826701984485\\
0.0408026755852843	0.161204013377926	2.04063301171147	2.04063301171147\\
0.0408026755852843	0.162541806020067	2.04299334521163	2.04299334521163\\
0.0408026755852843	0.163879598662207	2.04534761727306	2.04534761727306\\
0.0408026755852843	0.165217391304348	2.04769542588349	2.04769542588349\\
0.0408026755852843	0.166555183946488	2.05003637053848	2.05003637053848\\
0.0408026755852843	0.167892976588629	2.05237005269305	2.05237005269305\\
0.0408026755852843	0.169230769230769	2.0546960762162	2.0546960762162\\
0.0408026755852843	0.17056856187291	2.0570140478472	2.0570140478472\\
0.0408026755852843	0.17190635451505	2.05932357765258	2.05932357765258\\
0.0408026755852843	0.173244147157191	2.06162427948293	2.06162427948293\\
0.0408026755852843	0.174581939799331	2.06391577142814	2.06391577142814\\
0.0408026755852843	0.175919732441472	2.06619767627019	2.06619767627019\\
0.0408026755852843	0.177257525083612	2.06846962193232	2.06846962193232\\
0.0408026755852843	0.178595317725753	2.07073124192333	2.07073124192333\\
0.0408026755852843	0.179933110367893	2.0729821757761	2.0729821757761\\
0.0408026755852843	0.181270903010033	2.07522206947895	2.07522206947895\\
0.0408026755852843	0.182608695652174	2.07745057589903	2.07745057589903\\
0.0408026755852843	0.183946488294314	2.07973550604241	2.07973550604241\\
0.0408026755852843	0.185284280936455	2.08201486247234	2.08201486247234\\
0.0408026755852843	0.186622073578595	2.08428498616632	2.08428498616632\\
0.0408026755852843	0.187959866220736	2.08654554623059	2.08654554623059\\
0.0408026755852843	0.189297658862876	2.08879621682935	2.08879621682935\\
0.0408026755852843	0.190635451505017	2.09103667753989	2.09103667753989\\
0.0408026755852843	0.191973244147157	2.09326661370167	2.09326661370167\\
0.0408026755852843	0.193311036789298	2.0954857167586	2.0954857167586\\
0.0408026755852843	0.194648829431438	2.09769368459363	2.09769368459363\\
0.0408026755852843	0.195986622073579	2.09989022185487	2.09989022185487\\
0.0408026755852843	0.197324414715719	2.10207504027252	2.10207504027252\\
0.0408026755852843	0.19866220735786	2.10424785896572	2.10424785896572\\
0.0408026755852843	0.2	2.10640840473871	2.10640840473871\\
0.0421404682274248	-0.2	-0.536139419015662	-0.536139419015662\\
0.0421404682274248	-0.19866220735786	-0.523573922638622	-0.523573922638622\\
0.0421404682274248	-0.197324414715719	-0.511157657041288	-0.511157657041288\\
0.0421404682274248	-0.195986622073579	-0.498887053778466	-0.498887053778466\\
0.0421404682274248	-0.194648829431438	-0.486756831823724	-0.486756831823724\\
0.0421404682274248	-0.193311036789298	-0.474761845115285	-0.474761845115285\\
0.0421404682274248	-0.191973244147157	-0.462897216604576	-0.462897216604576\\
0.0421404682274248	-0.190635451505017	-0.451158324651508	-0.451158324651508\\
0.0421404682274248	-0.189297658862876	-0.439540791308858	-0.439540791308858\\
0.0421404682274248	-0.187959866220736	-0.428040472538541	-0.428040472538541\\
0.0421404682274248	-0.186622073578595	-0.416653450473639	-0.416653450473639\\
0.0421404682274248	-0.185284280936455	-0.405376027934411	-0.405376027934411\\
0.0421404682274248	-0.183946488294314	-0.394204725536505	-0.394204725536505\\
0.0421404682274248	-0.182608695652174	-0.383136281916333	-0.383136281916333\\
0.0421404682274248	-0.181270903010033	-0.372167657875293	-0.372167657875293\\
0.0421404682274248	-0.179933110367893	-0.361296045668812	-0.361296045668812\\
0.0421404682274248	-0.178595317725753	-0.350518885338005	-0.350518885338005\\
0.0421404682274248	-0.177257525083612	-0.33983296023613	-0.33983296023613\\
0.0421404682274248	-0.175919732441472	-0.329228683251035	-0.329228683251035\\
0.0421404682274248	-0.174581939799331	-0.318701897628235	-0.318701897628235\\
0.0421404682274248	-0.173244147157191	-0.308250392904208	-0.308250392904208\\
0.0421404682274248	-0.17190635451505	-0.297878682018364	-0.297878682018364\\
0.0421404682274248	-0.17056856187291	-0.287588105902808	-0.287588105902808\\
0.0421404682274248	-0.169230769230769	-0.277377915011794	-0.277377915011794\\
0.0421404682274248	-0.167892976588629	-0.26724802622236	-0.26724802622236\\
0.0421404682274248	-0.166555183946488	-0.25719932507872	-0.25719932507872\\
0.0421404682274248	-0.165217391304348	-0.247220365448682	-0.247220365448682\\
0.0421404682274248	-0.163879598662207	-0.237298371960037	-0.237298371960037\\
0.0421404682274248	-0.162541806020067	-0.227434436557976	-0.227434436557976\\
0.0421404682274248	-0.161204013377926	-0.217648477544025	-0.217648477544025\\
0.0421404682274248	-0.159866220735786	-0.207950952592009	-0.207950952592009\\
0.0421404682274248	-0.158528428093645	-0.198318272463022	-0.198318272463022\\
0.0421404682274248	-0.157190635451505	-0.188731724995828	-0.188731724995828\\
0.0421404682274248	-0.155852842809365	-0.179218794652499	-0.179218794652499\\
0.0421404682274248	-0.154515050167224	-0.169803250726566	-0.169803250726566\\
0.0421404682274248	-0.153177257525084	-0.160429833323474	-0.160429833323474\\
0.0421404682274248	-0.151839464882943	-0.151138227087363	-0.151138227087363\\
0.0421404682274248	-0.150501672240803	-0.141930489495322	-0.141930489495322\\
0.0421404682274248	-0.149163879598662	-0.132777579610197	-0.132777579610197\\
0.0421404682274248	-0.147826086956522	-0.123732002655901	-0.123732002655901\\
0.0421404682274248	-0.146488294314381	-0.114749319966125	-0.114749319966125\\
0.0421404682274248	-0.145150501672241	-0.105861983520549	-0.105861983520549\\
0.0421404682274248	-0.1438127090301	-0.0970743695147855	-0.0970743695147855\\
0.0421404682274248	-0.14247491638796	-0.0883695979241951	-0.0883695979241951\\
0.0421404682274248	-0.141137123745819	-0.0797699703394388	-0.0797699703394388\\
0.0421404682274248	-0.139799331103679	-0.0713001818785511	-0.0713001818785511\\
0.0421404682274248	-0.138461538461538	-0.0642616088581689	-0.0642616088581689\\
0.0421404682274248	-0.137123745819398	-0.0596517865614083	-0.0596517865614083\\
0.0421404682274248	-0.135785953177258	-0.0550560338291056	-0.0550560338291056\\
0.0421404682274248	-0.134448160535117	-0.0504754764267571	-0.0504754764267571\\
0.0421404682274248	-0.133110367892977	-0.0459112264348898	-0.0459112264348898\\
0.0421404682274248	-0.131772575250836	-0.0413643793653191	-0.0413643793653191\\
0.0421404682274248	-0.130434782608696	-0.0368360110705676	-0.0368360110705676\\
0.0421404682274248	-0.129096989966555	-0.0323271744533262	-0.0323271744533262\\
0.0421404682274248	-0.127759197324415	-0.0278388959861443	-0.0278388959861443\\
0.0421404682274248	-0.126421404682274	-0.023372172055091	-0.023372172055091\\
0.0421404682274248	-0.125083612040134	-0.0189279651449522	-0.0189279651449522\\
0.0421404682274248	-0.123745819397993	-0.0145071998875285	-0.0145071998875285\\
0.0421404682274248	-0.122408026755853	-0.0101107589988063	-0.0101107589988063\\
0.0421404682274248	-0.121070234113712	-0.00573947913501305	-0.00573947913501305\\
0.0421404682274248	-0.119732441471572	-0.00139414670188753	-0.00139414670188753\\
0.0421404682274248	-0.118394648829431	0.00291787739052873	0.00291787739052873\\
0.0421404682274248	-0.117056856187291	0.00720073143928013	0.00720073143928013\\
0.0421404682274248	-0.115719063545151	0.0114544965763527	0.0114544965763527\\
0.0421404682274248	-0.11438127090301	0.0156785935663294	0.0156785935663294\\
0.0421404682274248	-0.11304347826087	0.0198725150332042	0.0198725150332042\\
0.0421404682274248	-0.111705685618729	0.0240286827990057	0.0240286827990057\\
0.0421404682274248	-0.110367892976589	0.0281473661148791	0.0281473661148791\\
0.0421404682274248	-0.109030100334448	0.0308250227782982	0.0308250227782982\\
0.0421404682274248	-0.107692307692308	0.0308250229989798	0.0308250229989798\\
0.0421404682274248	-0.106354515050167	0.0308250232345177	0.0308250232345177\\
0.0421404682274248	-0.105016722408027	0.0308250234854073	0.0308250234854073\\
0.0421404682274248	-0.103678929765886	0.030825023748546	0.030825023748546\\
0.0421404682274248	-0.102341137123746	0.0308250240308373	0.0308250240308373\\
0.0421404682274248	-0.101003344481605	0.0308250243305135	0.0308250243305135\\
0.0421404682274248	-0.0996655518394649	0.0308250246511993	0.0308250246511993\\
0.0421404682274248	-0.0983277591973244	0.0308250249893074	0.0308250249893074\\
0.0421404682274248	-0.096989966555184	0.0308250253486401	0.0308250253486401\\
0.0421404682274248	-0.0956521739130435	0.0308250257386543	0.0308250257386543\\
0.0421404682274248	-0.094314381270903	0.0308250261428947	0.0308250261428947\\
0.0421404682274248	-0.0929765886287625	0.0308250265761312	0.0308250265761312\\
0.0421404682274248	-0.0916387959866221	0.0308250270392718	0.0308250270392718\\
0.0421404682274248	-0.0903010033444816	0.030825027533271	0.030825027533271\\
0.0421404682274248	-0.0889632107023411	0.0308250280591608	0.0308250280591608\\
0.0421404682274248	-0.0876254180602007	0.0308250286160053	0.0308250286160053\\
0.0421404682274248	-0.0862876254180602	0.0308250292089726	0.0308250292089726\\
0.0421404682274248	-0.0849498327759197	0.0308250298419079	0.0308250298419079\\
0.0421404682274248	-0.0836120401337793	0.0308250305155707	0.0308250305155707\\
0.0421404682274248	-0.0822742474916388	0.0308250312305494	0.0308250312305494\\
0.0421404682274248	-0.0809364548494983	0.030825031992789	0.030825031992789\\
0.0421404682274248	-0.0795986622073579	0.0308250328060818	0.0308250328060818\\
0.0421404682274248	-0.0782608695652174	0.0308250336752734	0.0308250336752734\\
0.0421404682274248	-0.0769230769230769	0.0308250346062825	0.0308250346062825\\
0.0421404682274248	-0.0755852842809365	0.0308250355944902	0.0308250355944902\\
0.0421404682274248	-0.074247491638796	0.0308250366450417	0.0308250366450417\\
0.0421404682274248	-0.0729096989966555	0.0308250377766283	0.0308250377766283\\
0.0421404682274248	-0.071571906354515	0.0308250389797677	0.0308250389797677\\
0.0421404682274248	-0.0702341137123746	0.0308250402625134	0.0308250402625134\\
0.0421404682274248	-0.0688963210702341	0.0308250416465516	0.0308250416465516\\
0.0421404682274248	-0.0675585284280937	0.0308250431066289	0.0308250431066289\\
0.0421404682274248	-0.0662207357859532	0.0308250446903137	0.0308250446903137\\
0.0421404682274248	-0.0648829431438127	0.0308250463632072	0.0308250463632072\\
0.0421404682274248	-0.0635451505016722	0.0308250481692142	0.0308250481692142\\
0.0421404682274248	-0.0622073578595318	0.0308250501033378	0.0308250501033378\\
0.0421404682274248	-0.0608695652173913	0.0308250521607401	0.0308250521607401\\
0.0421404682274248	-0.0595317725752508	0.0308250543904848	0.0308250543904848\\
0.0421404682274248	-0.0581939799331104	0.0308250567700828	0.0308250567700828\\
0.0421404682274248	-0.0568561872909699	0.0308250593082949	0.0308250593082949\\
0.0421404682274248	-0.0555183946488294	0.0308250620513637	0.0308250620513637\\
0.0421404682274248	-0.0541806020066889	0.0308250650146551	0.0308250650146551\\
0.0421404682274248	-0.0528428093645485	0.0308250681858369	0.0308250681858369\\
0.0421404682274248	-0.051505016722408	0.0308250715722099	0.0308250715722099\\
0.0421404682274248	-0.0501672240802676	0.0308250752267296	0.0308250752267296\\
0.0421404682274248	-0.0488294314381271	0.0308250791704315	0.0308250791704315\\
0.0421404682274248	-0.0474916387959866	0.0308250834262878	0.0308250834262878\\
0.0421404682274248	-0.0461538461538462	0.0308250880195581	0.0308250880195581\\
0.0421404682274248	-0.0448160535117057	0.0308250929782107	0.0308250929782107\\
0.0421404682274248	-0.0434782608695652	0.0308250983334657	0.0308250983334657\\
0.0421404682274248	-0.0421404682274247	0.0308251041204659	0.0308251041204659\\
0.0421404682274248	-0.0408026755852843	0.0308251103791252	0.0308251103791252\\
0.0421404682274248	-0.0394648829431438	0.0308251171551968	0.0308251171551968\\
0.0421404682274248	-0.0381270903010033	0.0308251245016221	0.0308251245016221\\
0.0421404682274248	-0.0367892976588629	0.0308251324802283	0.0308251324802283\\
0.0421404682274248	-0.0354515050167224	0.0308251411638785	0.0308251411638785\\
0.0421404682274248	-0.0341137123745819	0.0308251506392078	0.0308251506392078\\
0.0421404682274248	-0.0327759197324415	0.0308251610099481	0.0308251610099481\\
0.0421404682274248	-0.031438127090301	0.0308251722792166	0.0308251722792166\\
0.0421404682274248	-0.0301003344481605	0.0308251844105623	0.0308251844105623\\
0.0421404682274248	-0.0287625418060201	0.0308251977552266	0.0308251977552266\\
0.0421404682274248	-0.0274247491638796	0.0308252125098147	0.0308252125098147\\
0.0421404682274248	-0.0260869565217391	0.0308252289181947	0.0308252289181947\\
0.0421404682274248	-0.0247491638795987	0.0308252464387146	0.0308252464387146\\
0.0421404682274248	-0.0234113712374582	0.030825265853508	0.030825265853508\\
0.0421404682274248	-0.0220735785953177	0.0308252877144342	0.0308252877144342\\
0.0421404682274248	-0.0207357859531772	0.0308253116534147	0.0308253116534147\\
0.0421404682274248	-0.0193979933110368	0.0308253378323914	0.0308253378323914\\
0.0421404682274248	-0.0180602006688963	0.0308253678603322	0.0308253678603322\\
0.0421404682274248	-0.0167224080267558	0.0308254005232865	0.0308254005232865\\
0.0421404682274248	-0.0153846153846154	0.030825437205658	0.030825437205658\\
0.0421404682274248	-0.0140468227424749	0.0308254797323497	0.0308254797323497\\
0.0421404682274248	-0.0127090301003344	0.0308255251628331	0.0308255251628331\\
0.0421404682274248	-0.011371237458194	0.0308255797268495	0.0308255797268495\\
0.0421404682274248	-0.0100334448160535	0.0308256383112075	0.0308256383112075\\
0.0421404682274248	-0.00869565217391302	0.0308257088398424	0.0308257088398424\\
0.0421404682274248	-0.00735785953177256	0.030825786504776	0.030825786504776\\
0.0421404682274248	-0.00602006688963211	0.0308258806414142	0.0308258806414142\\
0.0421404682274248	-0.00468227424749162	0.0308259852935419	0.0308259852935419\\
0.0421404682274248	-0.00334448160535117	0.0308261165725227	0.0308261165725227\\
0.0421404682274248	-0.00200668896321068	0.0308262609520988	0.0308262609520988\\
0.0421404682274248	-0.000668896321070228	0.0308264523893473	0.0308264523893473\\
0.0421404682274248	0.000668896321070256	0.0308266621036012	0.0308266621036012\\
0.0421404682274248	0.00200668896321071	0.0308269421867069	0.0308269421867069\\
0.0421404682274248	0.00334448160535117	0.0308272906565977	0.0308272906565977\\
0.0421404682274248	0.00468227424749165	0.0308277299498334	0.0308277299498334\\
0.0421404682274248	0.00602006688963211	0.0308283873166124	0.0308283873166124\\
0.0421404682274248	0.00735785953177259	0.0308291908175131	0.0308291908175131\\
0.0421404682274248	0.00869565217391305	0.0308304668059421	0.0308304668059421\\
0.0421404682274248	0.0100334448160535	0.0308328084271784	0.0308328084271784\\
0.0421404682274248	0.011371237458194	0.0308366222258637	0.0308366222258637\\
0.0421404682274248	0.0127090301003345	0.0308513833084141	0.0308513833084141\\
0.0421404682274248	0.0140468227424749	0.0312449998959872	0.0312449998959872\\
0.0421404682274248	0.0153846153846154	0.155769175482299	0.155769175482299\\
0.0421404682274248	0.0167224080267559	0.288497034007528	0.288497034007528\\
0.0421404682274248	0.0180602006688963	0.42138907420361	0.42138907420361\\
0.0421404682274248	0.0193979933110368	0.554432089453226	0.554432089453226\\
0.0421404682274248	0.0207357859531773	0.687629526112899	0.687629526112899\\
0.0421404682274248	0.0220735785953177	0.82098222631638	0.82098222631638\\
0.0421404682274248	0.0234113712374582	0.954489405567083	0.954489405567083\\
0.0421404682274248	0.0247491638795987	1.08815122169232	1.08815122169232\\
0.0421404682274248	0.0260869565217391	1.22196792312911	1.22196792312911\\
0.0421404682274248	0.0274247491638796	1.35593975595945	1.35593975595945\\
0.0421404682274248	0.0287625418060201	1.49006692105238	1.49006692105238\\
0.0421404682274248	0.0301003344481605	1.62434947702319	1.62434947702319\\
0.0421404682274248	0.031438127090301	1.75878767427111	1.75878767427111\\
0.0421404682274248	0.0327759197324415	1.89337326975522	1.89337326975522\\
0.0421404682274248	0.034113712374582	2.0202420368613	2.0202420368613\\
0.0421404682274248	0.0354515050167224	2.02064734483243	2.02064734483243\\
0.0421404682274248	0.0367892976588629	2.02065809964679	2.02065809964679\\
0.0421404682274248	0.0381270903010034	2.02066121957575	2.02066121957575\\
0.0421404682274248	0.0394648829431438	2.02066261435106	2.02066261435106\\
0.0421404682274248	0.0408026755852843	2.02066336900645	2.02066336900645\\
0.0421404682274248	0.0421404682274248	2.02066382509278	2.02066382509278\\
0.0421404682274248	0.0434782608695652	2.02066412150137	2.02066412150137\\
0.0421404682274248	0.0448160535117057	2.02066432451	2.02066432451\\
0.0421404682274248	0.0461538461538462	2.02066446926969	2.02066446926969\\
0.0421404682274248	0.0474916387959866	2.02066457577477	2.02066457577477\\
0.0421404682274248	0.0488294314381271	2.02066465613681	2.02066465613681\\
0.0421404682274248	0.0501672240802676	2.02066471805983	2.02066471805983\\
0.0421404682274248	0.051505016722408	2.02066476662767	2.02066476662767\\
0.0421404682274248	0.0528428093645485	2.02066480530579	2.02066480530579\\
0.0421404682274248	0.054180602006689	2.0206648365146	2.0206648365146\\
0.0421404682274248	0.0555183946488295	2.02066486198797	2.02066486198797\\
0.0421404682274248	0.0568561872909699	2.02066488299263	2.02066488299263\\
0.0421404682274248	0.0581939799331104	2.02066490047014	2.02066490047014\\
0.0421404682274248	0.0595317725752508	2.0206649152352	2.0206649152352\\
0.0421404682274248	0.0608695652173913	2.02066492773042	2.02066492773042\\
0.0421404682274248	0.0622073578595318	2.02066493833671	2.02066493833671\\
0.0421404682274248	0.0635451505016723	2.02066494739512	2.02066494739512\\
0.0421404682274248	0.0648829431438127	2.02066495517509	2.02066495517509\\
0.0421404682274248	0.0662207357859532	2.02066496189154	2.02066496189154\\
0.0421404682274248	0.0675585284280937	2.02066496773989	2.02066496773989\\
0.0421404682274248	0.0688963210702341	2.02066497286324	2.02066497286324\\
0.0421404682274248	0.0702341137123746	2.02066497733676	2.02066497733676\\
0.0421404682274248	0.071571906354515	2.02066498125795	2.02066498125795\\
0.0421404682274248	0.0729096989966556	2.02066498470733	2.02066498470733\\
0.0421404682274248	0.074247491638796	2.02066498775859	2.02066498775859\\
0.0421404682274248	0.0755852842809365	2.02066499048036	2.02066499048036\\
0.0421404682274248	0.0769230769230769	2.02066499289339	2.02066499289339\\
0.0421404682274248	0.0782608695652174	2.02066499503869	2.02066499503869\\
0.0421404682274248	0.0795986622073579	2.02066499695097	2.02066499695097\\
0.0421404682274248	0.0809364548494984	2.02066499867457	2.02066499867457\\
0.0421404682274248	0.0822742474916388	2.02066500021882	2.02066500021882\\
0.0421404682274248	0.0836120401337793	2.02066500160297	2.02066500160297\\
0.0421404682274248	0.0849498327759198	2.02066500284724	2.02066500284724\\
0.0421404682274248	0.0862876254180602	2.02066500397784	2.02066500397784\\
0.0421404682274248	0.0876254180602007	2.02066500499586	2.02066500499586\\
0.0421404682274248	0.0889632107023411	2.02066500591408	2.02066500591408\\
0.0421404682274248	0.0903010033444816	2.02066500675077	2.02066500675077\\
0.0421404682274248	0.0916387959866221	2.020665007509	2.020665007509\\
0.0421404682274248	0.0929765886287626	2.02066500819519	2.02066500819519\\
0.0421404682274248	0.094314381270903	2.02066500882307	2.02066500882307\\
0.0421404682274248	0.0956521739130435	2.02066500939331	2.02066500939331\\
0.0421404682274248	0.096989966555184	2.02066500991181	2.02066500991181\\
0.0421404682274248	0.0983277591973244	2.02066501038741	2.02066501038741\\
0.0421404682274248	0.0996655518394649	2.02066501081927	2.02066501081927\\
0.0421404682274248	0.101003344481605	2.0206650112156	2.0206650112156\\
0.0421404682274248	0.102341137123746	2.0206650115769	2.0206650115769\\
0.0421404682274248	0.103678929765886	2.02066501190767	2.02066501190767\\
0.0421404682274248	0.105016722408027	2.02066501221036	2.02066501221036\\
0.0421404682274248	0.106354515050167	2.02066501248718	2.02066501248718\\
0.0421404682274248	0.107692307692308	2.02066501274084	2.02066501274084\\
0.0421404682274248	0.109030100334448	2.02066501297292	2.02066501297292\\
0.0421404682274248	0.110367892976589	2.02066501318535	2.02066501318535\\
0.0421404682274248	0.111705685618729	2.02066501338003	2.02066501338003\\
0.0421404682274248	0.11304347826087	2.0206650135576	2.0206650135576\\
0.0421404682274248	0.11438127090301	2.02066501372083	2.02066501372083\\
0.0421404682274248	0.115719063545151	2.02066501386927	2.02066501386927\\
0.0421404682274248	0.117056856187291	2.02066501400543	2.02066501400543\\
0.0421404682274248	0.118394648829431	2.02066501412952	2.02066501412952\\
0.0421404682274248	0.119732441471572	2.02066501424217	2.02066501424217\\
0.0421404682274248	0.121070234113712	2.02066501434547	2.02066501434547\\
0.0421404682274248	0.122408026755853	2.02066501443898	2.02066501443898\\
0.0421404682274248	0.123745819397993	2.02066501452349	2.02066501452349\\
0.0421404682274248	0.125083612040134	2.02066501460048	2.02066501460048\\
0.0421404682274248	0.126421404682274	2.0206650146698	2.0206650146698\\
0.0421404682274248	0.127759197324415	2.02066501473197	2.02066501473197\\
0.0421404682274248	0.129096989966555	2.02066501478773	2.02066501478773\\
0.0421404682274248	0.130434782608696	2.02066501483774	2.02066501483774\\
0.0421404682274248	0.131772575250836	2.02066501488201	2.02066501488201\\
0.0421404682274248	0.133110367892977	2.02066501492099	2.02066501492099\\
0.0421404682274248	0.134448160535117	2.02066501495505	2.02066501495505\\
0.0421404682274248	0.135785953177258	2.02066501498492	2.02066501498492\\
0.0421404682274248	0.137123745819398	2.0206650150105	2.0206650150105\\
0.0421404682274248	0.138461538461538	2.02066501503211	2.02066501503211\\
0.0421404682274248	0.139799331103679	2.02066501505003	2.02066501505003\\
0.0421404682274248	0.141137123745819	2.02066501506453	2.02066501506453\\
0.0421404682274248	0.14247491638796	2.02066501507598	2.02066501507598\\
0.0421404682274248	0.1438127090301	2.02066501508455	2.02066501508455\\
0.0421404682274248	0.145150501672241	2.02066501509035	2.02066501509035\\
0.0421404682274248	0.146488294314381	2.0206650150936	2.0206650150936\\
0.0421404682274248	0.147826086956522	2.02066501509446	2.02066501509446\\
0.0421404682274248	0.149163879598662	2.02066501509312	2.02066501509312\\
0.0421404682274248	0.150501672240803	2.02279999347369	2.02279999347369\\
0.0421404682274248	0.151839464882943	2.02518512270459	2.02518512270459\\
0.0421404682274248	0.153177257525084	2.02756457160495	2.02756457160495\\
0.0421404682274248	0.154515050167224	2.02993788985323	2.02993788985323\\
0.0421404682274248	0.155852842809365	2.03230462786693	2.03230462786693\\
0.0421404682274248	0.157190635451505	2.03466433734479	2.03466433734479\\
0.0421404682274248	0.158528428093646	2.03701657181517	2.03701657181517\\
0.0421404682274248	0.159866220735786	2.03936088718912	2.03936088718912\\
0.0421404682274248	0.161204013377926	2.04173418547299	2.04173418547299\\
0.0421404682274248	0.162541806020067	2.04410263754297	2.04410263754297\\
0.0421404682274248	0.163879598662207	2.04646487636378	2.04646487636378\\
0.0421404682274248	0.165217391304348	2.04882049497474	2.04882049497474\\
0.0421404682274248	0.166555183946488	2.05116908804415	2.05116908804415\\
0.0421404682274248	0.167892976588629	2.05351025233067	2.05351025233067\\
0.0421404682274248	0.169230769230769	2.05584358714734	2.05584358714734\\
0.0421404682274248	0.17056856187291	2.05816869482733	2.05816869482733\\
0.0421404682274248	0.17190635451505	2.06048518119013	2.06048518119013\\
0.0421404682274248	0.173244147157191	2.06279265600722	2.06279265600722\\
0.0421404682274248	0.174581939799331	2.06509073346609	2.06509073346609\\
0.0421404682274248	0.175919732441472	2.06737903263133	2.06737903263133\\
0.0421404682274248	0.177257525083612	2.06965717790185	2.06965717790185\\
0.0421404682274248	0.178595317725753	2.07192479946285	2.07192479946285\\
0.0421404682274248	0.179933110367893	2.07418153373157	2.07418153373157\\
0.0421404682274248	0.181270903010033	2.07642702379553	2.07642702379553\\
0.0421404682274248	0.182608695652174	2.07866091984221	2.07866091984221\\
0.0421404682274248	0.183946488294314	2.08090732602617	2.08090732602617\\
0.0421404682274248	0.185284280936455	2.08319303090948	2.08319303090948\\
0.0421404682274248	0.186622073578595	2.08546932800245	2.08546932800245\\
0.0421404682274248	0.187959866220736	2.08773588338939	2.08773588338939\\
0.0421404682274248	0.189297658862876	2.08999236838157	2.08999236838157\\
0.0421404682274248	0.190635451505017	2.0922384598779	2.0922384598779\\
0.0421404682274248	0.191973244147157	2.09447384071942	2.09447384071942\\
0.0421404682274248	0.193311036789298	2.09669820003642	2.09669820003642\\
0.0421404682274248	0.194648829431438	2.0989112335877	2.0989112335877\\
0.0421404682274248	0.195986622073579	2.10111264409084	2.10111264409084\\
0.0421404682274248	0.197324414715719	2.10330214154295	2.10330214154295\\
0.0421404682274248	0.19866220735786	2.10547944353084	2.10547944353084\\
0.0421404682274248	0.2	2.10764427553018	2.10764427553018\\
0.0434782608695652	-0.2	-0.535416088708666	-0.535416088708666\\
0.0434782608695652	-0.19866220735786	-0.522842649598736	-0.522842649598736\\
0.0434782608695652	-0.197324414715719	-0.510418964986371	-0.510418964986371\\
0.0434782608695652	-0.195986622073579	-0.498141035121078	-0.498141035121078\\
0.0434782608695652	-0.194648829431438	-0.486003440091496	-0.486003440091496\\
0.0434782608695652	-0.193311036789298	-0.474001036053449	-0.474001036053449\\
0.0434782608695652	-0.191973244147157	-0.462128948740155	-0.462128948740155\\
0.0434782608695652	-0.190635451505017	-0.450382559985446	-0.450382559985446\\
0.0434782608695652	-0.189297658862876	-0.438757496171444	-0.438757496171444\\
0.0434782608695652	-0.187959866220736	-0.427249618655709	-0.427249618655709\\
0.0434782608695652	-0.186622073578595	-0.415855016309139	-0.415855016309139\\
0.0434782608695652	-0.185284280936455	-0.404570000397822	-0.404570000397822\\
0.0434782608695652	-0.183946488294314	-0.393391102183927	-0.393391102183927\\
0.0434782608695652	-0.182608695652174	-0.382315073825848	-0.382315073825848\\
0.0434782608695652	-0.181270903010033	-0.371338893464326	-0.371338893464326\\
0.0434782608695652	-0.179933110367893	-0.360459775854644	-0.360459775854644\\
0.0434782608695652	-0.178595317725753	-0.349675190660872	-0.349675190660872\\
0.0434782608695652	-0.177257525083612	-0.338980654031416	-0.338980654031416\\
0.0434782608695652	-0.175919732441472	-0.328366696336277	-0.328366696336277\\
0.0434782608695652	-0.174581939799331	-0.317830161347925	-0.317830161347925\\
0.0434782608695652	-0.173244147157191	-0.307369688959518	-0.307369688959518\\
0.0434782608695652	-0.17190635451505	-0.29699053077383	-0.29699053077383\\
0.0434782608695652	-0.17056856187291	-0.286692752443247	-0.286692752443247\\
0.0434782608695652	-0.169230769230769	-0.276475716778443	-0.276475716778443\\
0.0434782608695652	-0.167892976588629	-0.266339511661675	-0.266339511661675\\
0.0434782608695652	-0.166555183946488	-0.256284489321197	-0.256284489321197\\
0.0434782608695652	-0.165217391304348	-0.24629464911527	-0.24629464911527\\
0.0434782608695652	-0.163879598662207	-0.236361712019601	-0.236361712019601\\
0.0434782608695652	-0.162541806020067	-0.226490243565486	-0.226490243565486\\
0.0434782608695652	-0.161204013377926	-0.216700596365171	-0.216700596365171\\
0.0434782608695652	-0.159866220735786	-0.206999029245507	-0.206999029245507\\
0.0434782608695652	-0.158528428093645	-0.197354485151448	-0.197354485151448\\
0.0434782608695652	-0.157190635451505	-0.187757003671889	-0.187757003671889\\
0.0434782608695652	-0.155852842809365	-0.178247584870028	-0.178247584870028\\
0.0434782608695652	-0.154515050167224	-0.168822029380368	-0.168822029380368\\
0.0434782608695652	-0.153177257525084	-0.1594361010369	-0.1594361010369\\
0.0434782608695652	-0.151839464882943	-0.150151229053064	-0.150151229053064\\
0.0434782608695652	-0.150501672240803	-0.140929925838237	-0.140929925838237\\
0.0434782608695652	-0.149163879598662	-0.131784177137609	-0.131784177137609\\
0.0434782608695652	-0.147826086956522	-0.122724224800518	-0.122724224800518\\
0.0434782608695652	-0.146488294314381	-0.113748622580903	-0.113748622580903\\
0.0434782608695652	-0.145150501672241	-0.104846140703244	-0.104846140703244\\
0.0434782608695652	-0.1438127090301	-0.0960653275333065	-0.0960653275333065\\
0.0434782608695652	-0.14247491638796	-0.0873677846167747	-0.0873677846167747\\
0.0434782608695652	-0.141137123745819	-0.0787689208545889	-0.0787689208545889\\
0.0434782608695652	-0.139799331103679	-0.070288442080805	-0.070288442080805\\
0.0434782608695652	-0.138461538461538	-0.064093559406824	-0.064093559406824\\
0.0434782608695652	-0.137123745819398	-0.0594835699544513	-0.0594835699544513\\
0.0434782608695652	-0.135785953177258	-0.0548882142906052	-0.0548882142906052\\
0.0434782608695652	-0.134448160535117	-0.0503089690306312	-0.0503089690306312\\
0.0434782608695652	-0.133110367892977	-0.045748159936131	-0.045748159936131\\
0.0434782608695652	-0.131772575250836	-0.0412046978527494	-0.0412046978527494\\
0.0434782608695652	-0.130434782608696	-0.0366796516865333	-0.0366796516865333\\
0.0434782608695652	-0.129096989966555	-0.0321740664898567	-0.0321740664898567\\
0.0434782608695652	-0.127759197324415	-0.0276889599639978	-0.0276889599639978\\
0.0434782608695652	-0.126421404682274	-0.0232253187940424	-0.0232253187940424\\
0.0434782608695652	-0.125083612040134	-0.0187867539159127	-0.0187867539159127\\
0.0434782608695652	-0.123745819397993	-0.0143726361379852	-0.0143726361379852\\
0.0434782608695652	-0.122408026755853	-0.00998366606908496	-0.00998366606908496\\
0.0434782608695652	-0.121070234113712	-0.00562070442449547	-0.00562070442449547\\
0.0434782608695652	-0.119732441471572	-0.00128456072713179	-0.00128456072713179\\
0.0434782608695652	-0.118394648829431	0.00302401107517158	0.00302401107517158\\
0.0434782608695652	-0.117056856187291	0.00730431696533418	0.00730431696533418\\
0.0434782608695652	-0.115719063545151	0.011555727137714	0.011555727137714\\
0.0434782608695652	-0.11438127090301	0.0157681728254959	0.0157681728254959\\
0.0434782608695652	-0.11304347826087	0.0199485562451105	0.0199485562451105\\
0.0434782608695652	-0.111705685618729	0.0240973383753846	0.0240973383753846\\
0.0434782608695652	-0.110367892976589	0.0282141542275567	0.0282141542275567\\
0.0434782608695652	-0.109030100334448	0.0308250228020636	0.0308250228020636\\
0.0434782608695652	-0.107692307692308	0.0308250230226654	0.0308250230226654\\
0.0434782608695652	-0.106354515050167	0.030825023249327	0.030825023249327\\
0.0434782608695652	-0.105016722408027	0.03082502350087	0.03082502350087\\
0.0434782608695652	-0.103678929765886	0.0308250237679996	0.0308250237679996\\
0.0434782608695652	-0.102341137123746	0.0308250240517914	0.0308250240517914\\
0.0434782608695652	-0.101003344481605	0.0308250243509992	0.0308250243509992\\
0.0434782608695652	-0.0996655518394649	0.030825024670021	0.030825024670021\\
0.0434782608695652	-0.0983277591973244	0.0308250250093168	0.0308250250093168\\
0.0434782608695652	-0.096989966555184	0.0308250253740885	0.0308250253740885\\
0.0434782608695652	-0.0956521739130435	0.0308250257537587	0.0308250257537587\\
0.0434782608695652	-0.094314381270903	0.0308250261614514	0.0308250261614514\\
0.0434782608695652	-0.0929765886287625	0.0308250265979607	0.0308250265979607\\
0.0434782608695652	-0.0916387959866221	0.0308250270609635	0.0308250270609635\\
0.0434782608695652	-0.0903010033444816	0.0308250275506126	0.0308250275506126\\
0.0434782608695652	-0.0889632107023411	0.0308250280728728	0.0308250280728728\\
0.0434782608695652	-0.0876254180602007	0.030825028629212	0.030825028629212\\
0.0434782608695652	-0.0862876254180602	0.0308250292214877	0.0308250292214877\\
0.0434782608695652	-0.0849498327759197	0.030825029851883	0.030825029851883\\
0.0434782608695652	-0.0836120401337793	0.0308250305243398	0.0308250305243398\\
0.0434782608695652	-0.0822742474916388	0.0308250312411151	0.0308250312411151\\
0.0434782608695652	-0.0809364548494983	0.0308250320065032	0.0308250320065032\\
0.0434782608695652	-0.0795986622073579	0.030825032814713	0.030825032814713\\
0.0434782608695652	-0.0782608695652174	0.030825033676612	0.030825033676612\\
0.0434782608695652	-0.0769230769230769	0.0308250345989211	0.0308250345989211\\
0.0434782608695652	-0.0755852842809365	0.0308250355887094	0.0308250355887094\\
0.0434782608695652	-0.074247491638796	0.0308250366341603	0.0308250366341603\\
0.0434782608695652	-0.0729096989966555	0.0308250377517977	0.0308250377517977\\
0.0434782608695652	-0.071571906354515	0.030825038959267	0.030825038959267\\
0.0434782608695652	-0.0702341137123746	0.0308250402244818	0.0308250402244818\\
0.0434782608695652	-0.0688963210702341	0.0308250415977093	0.0308250415977093\\
0.0434782608695652	-0.0675585284280937	0.0308250430476398	0.0308250430476398\\
0.0434782608695652	-0.0662207357859532	0.0308250446181363	0.0308250446181363\\
0.0434782608695652	-0.0648829431438127	0.0308250462735745	0.0308250462735745\\
0.0434782608695652	-0.0635451505016722	0.0308250480732558	0.0308250480732558\\
0.0434782608695652	-0.0622073578595318	0.0308250499713294	0.0308250499713294\\
0.0434782608695652	-0.0608695652173913	0.0308250520158344	0.0308250520158344\\
0.0434782608695652	-0.0595317725752508	0.0308250542298885	0.0308250542298885\\
0.0434782608695652	-0.0581939799331104	0.0308250565607537	0.0308250565607537\\
0.0434782608695652	-0.0568561872909699	0.0308250590742027	0.0308250590742027\\
0.0434782608695652	-0.0555183946488294	0.0308250617881088	0.0308250617881088\\
0.0434782608695652	-0.0541806020066889	0.0308250647167649	0.0308250647167649\\
0.0434782608695652	-0.0528428093645485	0.0308250678169693	0.0308250678169693\\
0.0434782608695652	-0.051505016722408	0.030825071155471	0.030825071155471\\
0.0434782608695652	-0.0501672240802676	0.0308250747547359	0.0308250747547359\\
0.0434782608695652	-0.0488294314381271	0.0308250786347902	0.0308250786347902\\
0.0434782608695652	-0.0474916387959866	0.0308250828175075	0.0308250828175075\\
0.0434782608695652	-0.0461538461538462	0.030825087326962	0.030825087326962\\
0.0434782608695652	-0.0448160535117057	0.0308250921898139	0.0308250921898139\\
0.0434782608695652	-0.0434782608695652	0.0308250974358739	0.0308250974358739\\
0.0434782608695652	-0.0421404682274247	0.03082510309875	0.03082510309875\\
0.0434782608695652	-0.0408026755852843	0.0308251092166849	0.0308251092166849\\
0.0434782608695652	-0.0394648829431438	0.0308251158336075	0.0308251158336075\\
0.0434782608695652	-0.0381270903010033	0.0308251230004546	0.0308251230004546\\
0.0434782608695652	-0.0367892976588629	0.0308251307768336	0.0308251307768336\\
0.0434782608695652	-0.0354515050167224	0.0308251392331192	0.0308251392331192\\
0.0434782608695652	-0.0341137123745819	0.0308251484531117	0.0308251484531117\\
0.0434782608695652	-0.0327759197324415	0.0308251585373183	0.0308251585373183\\
0.0434782608695652	-0.031438127090301	0.0308251694247573	0.0308251694247573\\
0.0434782608695652	-0.0301003344481605	0.0308251811824127	0.0308251811824127\\
0.0434782608695652	-0.0287625418060201	0.0308251941094928	0.0308251941094928\\
0.0434782608695652	-0.0274247491638796	0.0308252083964606	0.0308252083964606\\
0.0434782608695652	-0.0260869565217391	0.0308252242216839	0.0308252242216839\\
0.0434782608695652	-0.0247491638795987	0.0308252410008649	0.0308252410008649\\
0.0434782608695652	-0.0234113712374582	0.0308252597356959	0.0308252597356959\\
0.0434782608695652	-0.0220735785953177	0.0308252808302968	0.0308252808302968\\
0.0434782608695652	-0.0207357859531772	0.0308253034804982	0.0308253034804982\\
0.0434782608695652	-0.0193979933110368	0.0308253286648176	0.0308253286648176\\
0.0434782608695652	-0.0180602006688963	0.030825357556637	0.030825357556637\\
0.0434782608695652	-0.0167224080267558	0.0308253881709994	0.0308253881709994\\
0.0434782608695652	-0.0153846153846154	0.0308254233679098	0.0308254233679098\\
0.0434782608695652	-0.0140468227424749	0.0308254628946584	0.0308254628946584\\
0.0434782608695652	-0.0127090301003344	0.0308255063587004	0.0308255063587004\\
0.0434782608695652	-0.011371237458194	0.0308255577714297	0.0308255577714297\\
0.0434782608695652	-0.0100334448160535	0.0308256124371072	0.0308256124371072\\
0.0434782608695652	-0.00869565217391302	0.0308256796992274	0.0308256796992274\\
0.0434782608695652	-0.00735785953177256	0.0308257503899634	0.0308257503899634\\
0.0434782608695652	-0.00602006688963211	0.0308258397947349	0.0308258397947349\\
0.0434782608695652	-0.00468227424749162	0.0308259339840377	0.0308259339840377\\
0.0434782608695652	-0.00334448160535117	0.0308260548299905	0.0308260548299905\\
0.0434782608695652	-0.00200668896321068	0.0308261862836756	0.0308261862836756\\
0.0434782608695652	-0.000668896321070228	0.0308263531648707	0.0308263531648707\\
0.0434782608695652	0.000668896321070256	0.0308265494634651	0.0308265494634651\\
0.0434782608695652	0.00200668896321071	0.0308267886740121	0.0308267886740121\\
0.0434782608695652	0.00334448160535117	0.030827110450686	0.030827110450686\\
0.0434782608695652	0.00468227424749165	0.0308274756411792	0.0308274756411792\\
0.0434782608695652	0.00602006688963211	0.0308280014432104	0.0308280014432104\\
0.0434782608695652	0.00735785953177259	0.0308287110338978	0.0308287110338978\\
0.0434782608695652	0.00869565217391305	0.0308296708719242	0.0308296708719242\\
0.0434782608695652	0.0100334448160535	0.0308313185945273	0.0308313185945273\\
0.0434782608695652	0.011371237458194	0.0308340607197107	0.0308340607197107\\
0.0434782608695652	0.0127090301003345	0.0308396840733889	0.0308396840733889\\
0.0434782608695652	0.0140468227424749	0.0308626006548527	0.0308626006548527\\
0.0434782608695652	0.0153846153846154	0.0794262971291629	0.0794262971291629\\
0.0434782608695652	0.0167224080267559	0.211945296979086	0.211945296979086\\
0.0434782608695652	0.0180602006688963	0.344671453481503	0.344671453481503\\
0.0434782608695652	0.0193979933110368	0.477558361516945	0.477558361516945\\
0.0434782608695652	0.0207357859531773	0.610599767493237	0.610599767493237\\
0.0434782608695652	0.0220735785953177	0.743797387552385	0.743797387552385\\
0.0434782608695652	0.0234113712374582	0.877151562166858	0.877151562166858\\
0.0434782608695652	0.0247491638795987	1.01066215563823	1.01066215563823\\
0.0434782608695652	0.0260869565217391	1.14432939557263	1.14432939557263\\
0.0434782608695652	0.0274247491638796	1.2781535475312	1.2781535475312\\
0.0434782608695652	0.0287625418060201	1.41213486520194	1.41213486520194\\
0.0434782608695652	0.0301003344481605	1.54627354740988	1.54627354740988\\
0.0434782608695652	0.031438127090301	1.68056976332075	1.68056976332075\\
0.0434782608695652	0.0327759197324415	1.81502107807841	1.81502107807841\\
0.0434782608695652	0.034113712374582	1.94961277150819	1.94961277150819\\
0.0434782608695652	0.0354515050167224	2.02062012970294	2.02062012970294\\
0.0434782608695652	0.0367892976588629	2.02065445540269	2.02065445540269\\
0.0434782608695652	0.0381270903010034	2.02066011418269	2.02066011418269\\
0.0434782608695652	0.0394648829431438	2.02066215031196	2.02066215031196\\
0.0434782608695652	0.0408026755852843	2.02066313709834	2.02066313709834\\
0.0434782608695652	0.0421404682274248	2.02066369647612	2.02066369647612\\
0.0434782608695652	0.0434782608695652	2.02066404521403	2.02066404521403\\
0.0434782608695652	0.0448160535117057	2.02066427716092	2.02066427716092\\
0.0434782608695652	0.0461538461538462	2.02066443889453	2.02066443889453\\
0.0434782608695652	0.0474916387959866	2.02066455583247	2.02066455583247\\
0.0434782608695652	0.0488294314381271	2.02066464285219	2.02066464285219\\
0.0434782608695652	0.0501672240802676	2.02066470914765	2.02066470914765\\
0.0434782608695652	0.051505016722408	2.02066476065346	2.02066476065346\\
0.0434782608695652	0.0528428093645485	2.02066480133827	2.02066480133827\\
0.0434782608695652	0.054180602006689	2.0206648339384	2.0206648339384\\
0.0434782608695652	0.0555183946488295	2.02066486038531	2.02066486038531\\
0.0434782608695652	0.0568561872909699	2.0206648820755	2.0206648820755\\
0.0434782608695652	0.0581939799331104	2.02066490003674	2.02066490003674\\
0.0434782608695652	0.0595317725752508	2.02066491503976	2.02066491503976\\
0.0434782608695652	0.0608695652173913	2.02066492776821	2.02066492776821\\
0.0434782608695652	0.0622073578595318	2.0206649385515	2.0206649385515\\
0.0434782608695652	0.0635451505016723	2.02066494773262	2.02066494773262\\
0.0434782608695652	0.0648829431438127	2.02066495559555	2.02066495559555\\
0.0434782608695652	0.0662207357859532	2.02066496236576	2.02066496236576\\
0.0434782608695652	0.0675585284280937	2.02066496822388	2.02066496822388\\
0.0434782608695652	0.0688963210702341	2.0206649733334	2.0206649733334\\
0.0434782608695652	0.0702341137123746	2.02066497781749	2.02066497781749\\
0.0434782608695652	0.071571906354515	2.02066498174036	2.02066498174036\\
0.0434782608695652	0.0729096989966556	2.02066498518494	2.02066498518494\\
0.0434782608695652	0.074247491638796	2.02066498821997	2.02066498821997\\
0.0434782608695652	0.0755852842809365	2.02066499090745	2.02066499090745\\
0.0434782608695652	0.0769230769230769	2.02066499330822	2.02066499330822\\
0.0434782608695652	0.0782608695652174	2.02066499543958	2.02066499543958\\
0.0434782608695652	0.0795986622073579	2.02066499733681	2.02066499733681\\
0.0434782608695652	0.0809364548494984	2.0206649990299	2.0206649990299\\
0.0434782608695652	0.0822742474916388	2.02066500055732	2.02066500055732\\
0.0434782608695652	0.0836120401337793	2.02066500192695	2.02066500192695\\
0.0434782608695652	0.0849498327759198	2.02066500315572	2.02066500315572\\
0.0434782608695652	0.0862876254180602	2.02066500426217	2.02066500426217\\
0.0434782608695652	0.0876254180602007	2.02066500526717	2.02066500526717\\
0.0434782608695652	0.0889632107023411	2.02066500617271	2.02066500617271\\
0.0434782608695652	0.0903010033444816	2.02066500698999	2.02066500698999\\
0.0434782608695652	0.0916387959866221	2.02066500773633	2.02066500773633\\
0.0434782608695652	0.0929765886287626	2.02066500841167	2.02066500841167\\
0.0434782608695652	0.094314381270903	2.02066500902353	2.02066500902353\\
0.0434782608695652	0.0956521739130435	2.02066500958417	2.02066500958417\\
0.0434782608695652	0.096989966555184	2.02066501009235	2.02066501009235\\
0.0434782608695652	0.0983277591973244	2.02066501055616	2.02066501055616\\
0.0434782608695652	0.0996655518394649	2.02066501097991	2.02066501097991\\
0.0434782608695652	0.101003344481605	2.02066501136519	2.02066501136519\\
0.0434782608695652	0.102341137123746	2.02066501171932	2.02066501171932\\
0.0434782608695652	0.103678929765886	2.02066501204092	2.02066501204092\\
0.0434782608695652	0.105016722408027	2.02066501233688	2.02066501233688\\
0.0434782608695652	0.106354515050167	2.02066501260591	2.02066501260591\\
0.0434782608695652	0.107692307692308	2.02066501285344	2.02066501285344\\
0.0434782608695652	0.109030100334448	2.02066501307844	2.02066501307844\\
0.0434782608695652	0.110367892976589	2.02066501328568	2.02066501328568\\
0.0434782608695652	0.111705685618729	2.02066501347404	2.02066501347404\\
0.0434782608695652	0.11304347826087	2.0206650136471	2.0206650136471\\
0.0434782608695652	0.11438127090301	2.02066501380475	2.02066501380475\\
0.0434782608695652	0.115719063545151	2.02066501394868	2.02066501394868\\
0.0434782608695652	0.117056856187291	2.02066501408037	2.02066501408037\\
0.0434782608695652	0.118394648829431	2.02066501419987	2.02066501419987\\
0.0434782608695652	0.119732441471572	2.02066501430908	2.02066501430908\\
0.0434782608695652	0.121070234113712	2.02066501440829	2.02066501440829\\
0.0434782608695652	0.122408026755853	2.02066501449796	2.02066501449796\\
0.0434782608695652	0.123745819397993	2.02066501457947	2.02066501457947\\
0.0434782608695652	0.125083612040134	2.02066501465309	2.02066501465309\\
0.0434782608695652	0.126421404682274	2.02066501471918	2.02066501471918\\
0.0434782608695652	0.127759197324415	2.02066501477841	2.02066501477841\\
0.0434782608695652	0.129096989966555	2.02066501483168	2.02066501483168\\
0.0434782608695652	0.130434782608696	2.02066501487894	2.02066501487894\\
0.0434782608695652	0.131772575250836	2.02066501492062	2.02066501492062\\
0.0434782608695652	0.133110367892977	2.02066501495714	2.02066501495714\\
0.0434782608695652	0.134448160535117	2.02066501498924	2.02066501498924\\
0.0434782608695652	0.135785953177258	2.02066501501687	2.02066501501687\\
0.0434782608695652	0.137123745819398	2.02066501504035	2.02066501504035\\
0.0434782608695652	0.138461538461538	2.02066501505996	2.02066501505996\\
0.0434782608695652	0.139799331103679	2.02066501507599	2.02066501507599\\
0.0434782608695652	0.141137123745819	2.02066501508884	2.02066501508884\\
0.0434782608695652	0.14247491638796	2.02066501509867	2.02066501509867\\
0.0434782608695652	0.1438127090301	2.02066501510561	2.02066501510561\\
0.0434782608695652	0.145150501672241	2.02066501510986	2.02066501510986\\
0.0434782608695652	0.146488294314381	2.02066501511163	2.02066501511163\\
0.0434782608695652	0.147826086956522	2.0206650151111	2.0206650151111\\
0.0434782608695652	0.149163879598662	2.02149140364394	2.02149140364394\\
0.0434782608695652	0.150501672240803	2.02389053319167	2.02389053319167\\
0.0434782608695652	0.151839464882943	2.02628428032899	2.02628428032899\\
0.0434782608695652	0.153177257525084	2.0286721885553	2.0286721885553\\
0.0434782608695652	0.154515050167224	2.03105380168808	2.03105380168808\\
0.0434782608695652	0.155852842809365	2.03342866441025	2.03342866441025\\
0.0434782608695652	0.157190635451505	2.03579632282491	2.03579632282491\\
0.0434782608695652	0.158528428093646	2.03815632501597	2.03815632501597\\
0.0434782608695652	0.159866220735786	2.04050822161336	2.04050822161336\\
0.0434782608695652	0.161204013377926	2.0428515663616	2.0428515663616\\
0.0434782608695652	0.162541806020067	2.04521636526633	2.04521636526633\\
0.0434782608695652	0.163879598662207	2.04758656331508	2.04758656331508\\
0.0434782608695652	0.165217391304348	2.04994998161819	2.04994998161819\\
0.0434782608695652	0.166555183946488	2.05230620998884	2.05230620998884\\
0.0434782608695652	0.167892976588629	2.0546548404659	2.0546548404659\\
0.0434782608695652	0.169230769230769	2.05699546778774	2.05699546778774\\
0.0434782608695652	0.17056856187291	2.05932768986741	2.05932768986741\\
0.0434782608695652	0.17190635451505	2.06165110826826	2.06165110826826\\
0.0434782608695652	0.173244147157191	2.0639653286786	2.0639653286786\\
0.0434782608695652	0.174581939799331	2.06626996138453	2.06626996138453\\
0.0434782608695652	0.175919732441472	2.06856462173948	2.06856462173948\\
0.0434782608695652	0.177257525083612	2.0708489306295	2.0708489306295\\
0.0434782608695652	0.178595317725753	2.07312251493295	2.07312251493295\\
0.0434782608695652	0.179933110367893	2.0753850079736	2.0753850079736\\
0.0434782608695652	0.181270903010033	2.07763604996562	2.07763604996562\\
0.0434782608695652	0.182608695652174	2.07987528844969	2.07987528844969\\
0.0434782608695652	0.183946488294314	2.08210237871875	2.08210237871875\\
0.0434782608695652	0.185284280936455	2.08437531391385	2.08437531391385\\
0.0434782608695652	0.186622073578595	2.08665775434539	2.08665775434539\\
0.0434782608695652	0.187959866220736	2.08893027248849	2.08893027248849\\
0.0434782608695652	0.189297658862876	2.09119253681576	2.09119253681576\\
0.0434782608695652	0.190635451505017	2.09344422156636	2.09344422156636\\
0.0434782608695652	0.191973244147157	2.09568500710572	2.09568500710572\\
0.0434782608695652	0.193311036789298	2.09791458027774	2.09791458027774\\
0.0434782608695652	0.194648829431438	2.10013263474847	2.10013263474847\\
0.0434782608695652	0.195986622073579	2.10233887134066	2.10233887134066\\
0.0434782608695652	0.197324414715719	2.1045329983582	2.1045329983582\\
0.0434782608695652	0.19866220735786	2.10671473189963	2.10671473189963\\
0.0434782608695652	0.2	2.10888379616016	2.10888379616016\\
0.0448160535117057	-0.2	-0.534692429816262	-0.534692429816262\\
0.0448160535117057	-0.19866220735786	-0.522111090714113	-0.522111090714113\\
0.0448160535117057	-0.197324414715719	-0.509680125031391	-0.509680125031391\\
0.0448160535117057	-0.195986622073579	-0.49739487519872	-0.49739487519872\\
0.0448160535117057	-0.194648829431438	-0.485249914243213	-0.485249914243213\\
0.0448160535117057	-0.193311036789298	-0.473240100659602	-0.473240100659602\\
0.0448160535117057	-0.191973244147157	-0.461360563111074	-0.461360563111074\\
0.0448160535117057	-0.190635451505017	-0.449606687087913	-0.449606687087913\\
0.0448160535117057	-0.189297658862876	-0.437974103528524	-0.437974103528524\\
0.0448160535117057	-0.187959866220736	-0.426458679471148	-0.426458679471148\\
0.0448160535117057	-0.186622073578595	-0.415056510886445	-0.415056510886445\\
0.0448160535117057	-0.185284280936455	-0.403763917951591	-0.403763917951591\\
0.0448160535117057	-0.183946488294314	-0.392577443181516	-0.392577443181516\\
0.0448160535117057	-0.182608695652174	-0.381493853058706	-0.381493853058706\\
0.0448160535117057	-0.181270903010033	-0.370510144142951	-0.370510144142951\\
0.0448160535117057	-0.179933110367893	-0.359623555171648	-0.359623555171648\\
0.0448160535117057	-0.178595317725753	-0.348831587513382	-0.348831587513382\\
0.0448160535117057	-0.177257525083612	-0.338127913149859	-0.338127913149859\\
0.0448160535117057	-0.175919732441472	-0.327504276342758	-0.327504276342758\\
0.0448160535117057	-0.174581939799331	-0.316957993193528	-0.316957993193528\\
0.0448160535117057	-0.173244147157191	-0.306489096522766	-0.306489096522766\\
0.0448160535117057	-0.17190635451505	-0.296102555978918	-0.296102555978918\\
0.0448160535117057	-0.17056856187291	-0.285797662307676	-0.285797662307676\\
0.0448160535117057	-0.169230769230769	-0.27557390163781	-0.27557390163781\\
0.0448160535117057	-0.167892976588629	-0.265431551744063	-0.265431551744063\\
0.0448160535117057	-0.166555183946488	-0.255369070918081	-0.255369070918081\\
0.0448160535117057	-0.165217391304348	-0.245368352433831	-0.245368352433831\\
0.0448160535117057	-0.163879598662207	-0.235424473564422	-0.235424473564422\\
0.0448160535117057	-0.162541806020067	-0.225546959846631	-0.225546959846631\\
0.0448160535117057	-0.161204013377926	-0.215754146626157	-0.215754146626157\\
0.0448160535117057	-0.159866220735786	-0.206046363838377	-0.206046363838377\\
0.0448160535117057	-0.158528428093645	-0.196389960358276	-0.196389960358276\\
0.0448160535117057	-0.157190635451505	-0.186784330270967	-0.186784330270967\\
0.0448160535117057	-0.155852842809365	-0.177278166311453	-0.177278166311453\\
0.0448160535117057	-0.154515050167224	-0.16783990294191	-0.16783990294191\\
0.0448160535117057	-0.153177257525084	-0.158445390190254	-0.158445390190254\\
0.0448160535117057	-0.151839464882943	-0.149163145111297	-0.149163145111297\\
0.0448160535117057	-0.150501672240803	-0.139928289683635	-0.139928289683635\\
0.0448160535117057	-0.149163879598662	-0.130789503612399	-0.130789503612399\\
0.0448160535117057	-0.147826086956522	-0.12171519578356	-0.12171519578356\\
0.0448160535117057	-0.146488294314381	-0.112746469889742	-0.112746469889742\\
0.0448160535117057	-0.145150501672241	-0.103840540623487	-0.103840540623487\\
0.0448160535117057	-0.1438127090301	-0.0950546530080136	-0.0950546530080136\\
0.0448160535117057	-0.14247491638796	-0.0863641275351169	-0.0863641275351169\\
0.0448160535117057	-0.141137123745819	-0.077772588304313	-0.077772588304313\\
0.0448160535117057	-0.139799331103679	-0.0692944295562388	-0.0692944295562388\\
0.0448160535117057	-0.138461538461538	-0.0639294031460802	-0.0639294031460802\\
0.0448160535117057	-0.137123745819398	-0.0593232650321023	-0.0593232650321023\\
0.0448160535117057	-0.135785953177258	-0.0547317264773282	-0.0547317264773282\\
0.0448160535117057	-0.134448160535117	-0.0501559343501723	-0.0501559343501723\\
0.0448160535117057	-0.133110367892977	-0.045597021298471	-0.045597021298471\\
0.0448160535117057	-0.131772575250836	-0.0410561027504376	-0.0410561027504376\\
0.0448160535117057	-0.130434782608696	-0.0365342737034354	-0.0365342737034354\\
0.0448160535117057	-0.129096989966555	-0.0320326053080517	-0.0320326053080517\\
0.0448160535117057	-0.127759197324415	-0.0275521412584224	-0.0275521412584224\\
0.0448160535117057	-0.126421404682274	-0.0230938940034658	-0.0230938940034658\\
0.0448160535117057	-0.125083612040134	-0.0186588407976851	-0.0186588407976851\\
0.0448160535117057	-0.123745819397993	-0.0142479196143817	-0.0142479196143817\\
0.0448160535117057	-0.122408026755853	-0.00986202494847166	-0.00986202494847166\\
0.0448160535117057	-0.121070234113712	-0.00550200354053731	-0.00550200354053731\\
0.0448160535117057	-0.119732441471572	-0.00116865005818345	-0.00116865005818345\\
0.0448160535117057	-0.118394648829431	0.00313075953073483	0.00313075953073483\\
0.0448160535117057	-0.117056856187291	0.00740007095901796	0.00740007095901796\\
0.0448160535117057	-0.115719063545151	0.0116395443010684	0.0116395443010684\\
0.0448160535117057	-0.11438127090301	0.015848600191037	0.015848600191037\\
0.0448160535117057	-0.11304347826087	0.0200267335467446	0.0200267335467446\\
0.0448160535117057	-0.111705685618729	0.0241661706238215	0.0241661706238215\\
0.0448160535117057	-0.110367892976589	0.0282673993633327	0.0282673993633327\\
0.0448160535117057	-0.109030100334448	0.0308250228117976	0.0308250228117976\\
0.0448160535117057	-0.107692307692308	0.0308250230338577	0.0308250230338577\\
0.0448160535117057	-0.106354515050167	0.0308250232706807	0.0308250232706807\\
0.0448160535117057	-0.105016722408027	0.0308250235228253	0.0308250235228253\\
0.0448160535117057	-0.103678929765886	0.030825023786114	0.030825023786114\\
0.0448160535117057	-0.102341137123746	0.0308250240694313	0.0308250240694313\\
0.0448160535117057	-0.101003344481605	0.0308250243710552	0.0308250243710552\\
0.0448160535117057	-0.0996655518394649	0.0308250246898188	0.0308250246898188\\
0.0448160535117057	-0.0983277591973244	0.0308250250323494	0.0308250250323494\\
0.0448160535117057	-0.096989966555184	0.0308250253886373	0.0308250253886373\\
0.0448160535117057	-0.0956521739130435	0.0308250257750261	0.0308250257750261\\
0.0448160535117057	-0.094314381270903	0.0308250261865127	0.0308250261865127\\
0.0448160535117057	-0.0929765886287625	0.0308250266175371	0.0308250266175371\\
0.0448160535117057	-0.0916387959866221	0.0308250270779	0.0308250270779\\
0.0448160535117057	-0.0903010033444816	0.0308250275686006	0.0308250275686006\\
0.0448160535117057	-0.0889632107023411	0.0308250280907522	0.0308250280907522\\
0.0448160535117057	-0.0876254180602007	0.0308250286459598	0.0308250286459598\\
0.0448160535117057	-0.0862876254180602	0.0308250292375603	0.0308250292375603\\
0.0448160535117057	-0.0849498327759197	0.0308250298664228	0.0308250298664228\\
0.0448160535117057	-0.0836120401337793	0.0308250305351461	0.0308250305351461\\
0.0448160535117057	-0.0822742474916388	0.0308250312482237	0.0308250312482237\\
0.0448160535117057	-0.0809364548494983	0.0308250320083855	0.0308250320083855\\
0.0448160535117057	-0.0795986622073579	0.0308250328207179	0.0308250328207179\\
0.0448160535117057	-0.0782608695652174	0.0308250336816867	0.0308250336816867\\
0.0448160535117057	-0.0769230769230769	0.0308250345950331	0.0308250345950331\\
0.0448160535117057	-0.0755852842809365	0.0308250355743426	0.0308250355743426\\
0.0448160535117057	-0.074247491638796	0.0308250366269117	0.0308250366269117\\
0.0448160535117057	-0.0729096989966555	0.030825037730339	0.030825037730339\\
0.0448160535117057	-0.071571906354515	0.0308250389219281	0.0308250389219281\\
0.0448160535117057	-0.0702341137123746	0.0308250401898698	0.0308250401898698\\
0.0448160535117057	-0.0688963210702341	0.0308250415424324	0.0308250415424324\\
0.0448160535117057	-0.0675585284280937	0.0308250429920242	0.0308250429920242\\
0.0448160535117057	-0.0662207357859532	0.0308250445365356	0.0308250445365356\\
0.0448160535117057	-0.0648829431438127	0.0308250461872233	0.0308250461872233\\
0.0448160535117057	-0.0635451505016722	0.0308250479659529	0.0308250479659529\\
0.0448160535117057	-0.0622073578595318	0.0308250498425416	0.0308250498425416\\
0.0448160535117057	-0.0608695652173913	0.0308250518743989	0.0308250518743989\\
0.0448160535117057	-0.0595317725752508	0.0308250540489159	0.0308250540489159\\
0.0448160535117057	-0.0581939799331104	0.0308250563550175	0.0308250563550175\\
0.0448160535117057	-0.0568561872909699	0.0308250588440288	0.0308250588440288\\
0.0448160535117057	-0.0555183946488294	0.030825061529133	0.030825061529133\\
0.0448160535117057	-0.0541806020066889	0.0308250643978421	0.0308250643978421\\
0.0448160535117057	-0.0528428093645485	0.0308250674532498	0.0308250674532498\\
0.0448160535117057	-0.051505016722408	0.0308250707446128	0.0308250707446128\\
0.0448160535117057	-0.0501672240802676	0.030825074289509	0.030825074289509\\
0.0448160535117057	-0.0488294314381271	0.0308250781070074	0.0308250781070074\\
0.0448160535117057	-0.0474916387959866	0.0308250822179489	0.0308250822179489\\
0.0448160535117057	-0.0461538461538462	0.0308250866452623	0.0308250866452623\\
0.0448160535117057	-0.0448160535117057	0.0308250914143948	0.0308250914143948\\
0.0448160535117057	-0.0434782608695652	0.0308250965538284	0.0308250965538284\\
0.0448160535117057	-0.0421404682274247	0.0308251020957362	0.0308251020957362\\
0.0448160535117057	-0.0408026755852843	0.0308251080768036	0.0308251080768036\\
0.0448160535117057	-0.0394648829431438	0.0308251145392642	0.0308251145392642\\
0.0448160535117057	-0.0381270903010033	0.030825121532198	0.030825121532198\\
0.0448160535117057	-0.0367892976588629	0.030825129113157	0.030825129113157\\
0.0448160535117057	-0.0354515050167224	0.030825137350213	0.030825137350213\\
0.0448160535117057	-0.0341137123745819	0.0308251463245421	0.0308251463245421\\
0.0448160535117057	-0.0327759197324415	0.0308251561334796	0.0308251561334796\\
0.0448160535117057	-0.031438127090301	0.0308251666563657	0.0308251666563657\\
0.0448160535117057	-0.0301003344481605	0.0308251780575256	0.0308251780575256\\
0.0448160535117057	-0.0287625418060201	0.0308251905868763	0.0308251905868763\\
0.0448160535117057	-0.0274247491638796	0.0308252044293574	0.0308252044293574\\
0.0448160535117057	-0.0260869565217391	0.0308252195813671	0.0308252195813671\\
0.0448160535117057	-0.0247491638795987	0.0308252357846611	0.0308252357846611\\
0.0448160535117057	-0.0234113712374582	0.0308252538785736	0.0308252538785736\\
0.0448160535117057	-0.0220735785953177	0.0308252742480392	0.0308252742480392\\
0.0448160535117057	-0.0207357859531772	0.0308252957060279	0.0308252957060279\\
0.0448160535117057	-0.0193979933110368	0.0308253199609266	0.0308253199609266\\
0.0448160535117057	-0.0180602006688963	0.0308253474321709	0.0308253474321709\\
0.0448160535117057	-0.0167224080267558	0.030825376530815	0.030825376530815\\
0.0448160535117057	-0.0153846153846154	0.0308254103500146	0.0308254103500146\\
0.0448160535117057	-0.0140468227424749	0.0308254471608874	0.0308254471608874\\
0.0448160535117057	-0.0127090301003344	0.030825488817083	0.030825488817083\\
0.0448160535117057	-0.011371237458194	0.0308255362759103	0.0308255362759103\\
0.0448160535117057	-0.0100334448160535	0.0308255885299218	0.0308255885299218\\
0.0448160535117057	-0.00869565217391302	0.0308256501938046	0.0308256501938046\\
0.0448160535117057	-0.00735785953177256	0.0308257173820218	0.0308257173820218\\
0.0448160535117057	-0.00602006688963211	0.0308257983193138	0.0308257983193138\\
0.0448160535117057	-0.00468227424749162	0.0308258876677681	0.0308258876677681\\
0.0448160535117057	-0.00334448160535117	0.0308259954320769	0.0308259954320769\\
0.0448160535117057	-0.00200668896321068	0.0308261198332092	0.0308261198332092\\
0.0448160535117057	-0.000668896321070228	0.0308262664291493	0.0308262664291493\\
0.0448160535117057	0.000668896321070256	0.0308264509287717	0.0308264509287717\\
0.0448160535117057	0.00200668896321071	0.0308266573092019	0.0308266573092019\\
0.0448160535117057	0.00334448160535117	0.0308269373637222	0.0308269373637222\\
0.0448160535117057	0.00468227424749165	0.0308272643791121	0.0308272643791121\\
0.0448160535117057	0.00602006688963211	0.0308276938948884	0.0308276938948884\\
0.0448160535117057	0.00735785953177259	0.0308283283711387	0.0308283283711387\\
0.0448160535117057	0.00869565217391305	0.0308290778758579	0.0308290778758579\\
0.0448160535117057	0.0100334448160535	0.0308302765772021	0.0308302765772021\\
0.0448160535117057	0.011371237458194	0.0308324357284927	0.0308324357284927\\
0.0448160535117057	0.0127090301003345	0.0308358012715599	0.0308358012715599\\
0.0448160535117057	0.0140468227424749	0.0308458787378763	0.0308458787378763\\
0.0448160535117057	0.0153846153846154	0.0309381011713237	0.0309381011713237\\
0.0448160535117057	0.0167224080267559	0.135031045177949	0.135031045177949\\
0.0448160535117057	0.0180602006688963	0.267588049124721	0.267588049124721\\
0.0448160535117057	0.0193979933110368	0.400317791546486	0.400317791546486\\
0.0448160535117057	0.0207357859531773	0.533198668891941	0.533198668891941\\
0.0448160535117057	0.0220735785953177	0.666240949109232	0.666240949109232\\
0.0448160535117057	0.0234113712374582	0.799441309090873	0.799441309090873\\
0.0448160535117057	0.0247491638795987	0.932799981467639	0.932799981467639\\
0.0448160535117057	0.0260869565217391	1.06631707619223	1.06631707619223\\
0.0448160535117057	0.0274247491638796	1.19999286046223	1.19999286046223\\
0.0448160535117057	0.0287625418060201	1.33382761580503	1.33382761580503\\
0.0448160535117057	0.0301003344481605	1.46782161421514	1.46782161421514\\
0.0448160535117057	0.031438127090301	1.60197510664518	1.60197510664518\\
0.0448160535117057	0.0327759197324415	1.73628702899225	1.73628702899225\\
0.0448160535117057	0.034113712374582	1.87075558216142	1.87075558216142\\
0.0448160535117057	0.0354515050167224	2.0052271954076	2.0052271954076\\
0.0448160535117057	0.0367892976588629	2.02064568225157	2.02064568225157\\
0.0448160535117057	0.0381270903010034	2.02065817881385	2.02065817881385\\
0.0448160535117057	0.0394648829431438	2.02066146039864	2.02066146039864\\
0.0448160535117057	0.0408026755852843	2.02066282754684	2.02066282754684\\
0.0448160535117057	0.0421404682274248	2.0206635360001	2.0206635360001\\
0.0448160535117057	0.0434782608695652	2.02066395430409	2.02066395430409\\
0.0448160535117057	0.0448160535117057	2.02066422253753	2.02066422253753\\
0.0448160535117057	0.0461538461538462	2.02066440471732	2.02066440471732\\
0.0448160535117057	0.0474916387959866	2.02066453384362	2.02066453384362\\
0.0448160535117057	0.0488294314381271	2.02066462844623	2.02066462844623\\
0.0448160535117057	0.0501672240802676	2.02066469961803	2.02066469961803\\
0.0448160535117057	0.051505016722408	2.0206647543414	2.0206647543414\\
0.0448160535117057	0.0528428093645485	2.02066479719216	2.02066479719216\\
0.0448160535117057	0.054180602006689	2.02066483127305	2.02066483127305\\
0.0448160535117057	0.0555183946488295	2.02066485874396	2.02066485874396\\
0.0448160535117057	0.0568561872909699	2.02066488114716	2.02066488114716\\
0.0448160535117057	0.0581939799331104	2.02066489960668	2.02066489960668\\
0.0448160535117057	0.0595317725752508	2.0206649149563	2.0206649149563\\
0.0448160535117057	0.0608695652173913	2.02066492782617	2.02066492782617\\
0.0448160535117057	0.0622073578595318	2.02066493877599	2.02066493877599\\
0.0448160535117057	0.0635451505016723	2.02066494807898	2.02066494807898\\
0.0448160535117057	0.0648829431438127	2.02066495602332	2.02066495602332\\
0.0448160535117057	0.0662207357859532	2.02066496284547	2.02066496284547\\
0.0448160535117057	0.0675585284280937	2.02066496873404	2.02066496873404\\
0.0448160535117057	0.0688963210702341	2.02066497384081	2.02066497384081\\
0.0448160535117057	0.0702341137123746	2.02066497829925	2.02066497829925\\
0.0448160535117057	0.071571906354515	2.02066498222237	2.02066498222237\\
0.0448160535117057	0.0729096989966556	2.02066498566097	2.02066498566097\\
0.0448160535117057	0.074247491638796	2.02066498868555	2.02066498868555\\
0.0448160535117057	0.0755852842809365	2.02066499135474	2.02066499135474\\
0.0448160535117057	0.0769230769230769	2.02066499371983	2.02066499371983\\
0.0448160535117057	0.0782608695652174	2.02066499583662	2.02066499583662\\
0.0448160535117057	0.0795986622073579	2.02066499771837	2.02066499771837\\
0.0448160535117057	0.0809364548494984	2.02066499939543	2.02066499939543\\
0.0448160535117057	0.0822742474916388	2.02066500089368	2.02066500089368\\
0.0448160535117057	0.0836120401337793	2.02066500224639	2.02066500224639\\
0.0448160535117057	0.0849498327759198	2.02066500346054	2.02066500346054\\
0.0448160535117057	0.0862876254180602	2.02066500455078	2.02066500455078\\
0.0448160535117057	0.0876254180602007	2.02066500553407	2.02066500553407\\
0.0448160535117057	0.0889632107023411	2.02066500642687	2.02066500642687\\
0.0448160535117057	0.0903010033444816	2.02066500723184	2.02066500723184\\
0.0448160535117057	0.0916387959866221	2.02066500795953	2.02066500795953\\
0.0448160535117057	0.0929765886287626	2.02066500862402	2.02066500862402\\
0.0448160535117057	0.094314381270903	2.02066500922502	2.02066500922502\\
0.0448160535117057	0.0956521739130435	2.02066500977124	2.02066500977124\\
0.0448160535117057	0.096989966555184	2.02066501027027	2.02066501027027\\
0.0448160535117057	0.0983277591973244	2.02066501072265	2.02066501072265\\
0.0448160535117057	0.0996655518394649	2.02066501113713	2.02066501113713\\
0.0448160535117057	0.101003344481605	2.02066501151418	2.02066501151418\\
0.0448160535117057	0.102341137123746	2.02066501185859	2.02066501185859\\
0.0448160535117057	0.103678929765886	2.0206650121734	2.0206650121734\\
0.0448160535117057	0.105016722408027	2.0206650124605	2.0206650124605\\
0.0448160535117057	0.106354515050167	2.02066501272353	2.02066501272353\\
0.0448160535117057	0.107692307692308	2.02066501296336	2.02066501296336\\
0.0448160535117057	0.109030100334448	2.02066501318303	2.02066501318303\\
0.0448160535117057	0.110367892976589	2.02066501338355	2.02066501338355\\
0.0448160535117057	0.111705685618729	2.02066501356671	2.02066501356671\\
0.0448160535117057	0.11304347826087	2.02066501373432	2.02066501373432\\
0.0448160535117057	0.11438127090301	2.02066501388657	2.02066501388657\\
0.0448160535117057	0.115719063545151	2.02066501402645	2.02066501402645\\
0.0448160535117057	0.117056856187291	2.02066501415331	2.02066501415331\\
0.0448160535117057	0.118394648829431	2.02066501426882	2.02066501426882\\
0.0448160535117057	0.119732441471572	2.02066501437413	2.02066501437413\\
0.0448160535117057	0.121070234113712	2.02066501446933	2.02066501446933\\
0.0448160535117057	0.122408026755853	2.02066501455563	2.02066501455563\\
0.0448160535117057	0.123745819397993	2.02066501463386	2.02066501463386\\
0.0448160535117057	0.125083612040134	2.02066501470412	2.02066501470412\\
0.0448160535117057	0.126421404682274	2.02066501476704	2.02066501476704\\
0.0448160535117057	0.127759197324415	2.02066501482378	2.02066501482378\\
0.0448160535117057	0.129096989966555	2.0206650148742	2.0206650148742\\
0.0448160535117057	0.130434782608696	2.02066501491875	2.02066501491875\\
0.0448160535117057	0.131772575250836	2.02066501495789	2.02066501495789\\
0.0448160535117057	0.133110367892977	2.02066501499236	2.02066501499236\\
0.0448160535117057	0.134448160535117	2.02066501502217	2.02066501502217\\
0.0448160535117057	0.135785953177258	2.02066501504763	2.02066501504763\\
0.0448160535117057	0.137123745819398	2.02066501506903	2.02066501506903\\
0.0448160535117057	0.138461538461538	2.02066501508669	2.02066501508669\\
0.0448160535117057	0.139799331103679	2.02066501510104	2.02066501510104\\
0.0448160535117057	0.141137123745819	2.02066501511221	2.02066501511221\\
0.0448160535117057	0.14247491638796	2.02066501512035	2.02066501512035\\
0.0448160535117057	0.1438127090301	2.02066501512569	2.02066501512569\\
0.0448160535117057	0.145150501672241	2.02066501512843	2.02066501512843\\
0.0448160535117057	0.146488294314381	2.02066501512876	2.02066501512876\\
0.0448160535117057	0.147826086956522	2.02066501512687	2.02066501512687\\
0.0448160535117057	0.149163879598662	2.02257777661909	2.02257777661909\\
0.0448160535117057	0.150501672240803	2.02498567764334	2.02498567764334\\
0.0448160535117057	0.151839464882943	2.02738804063765	2.02738804063765\\
0.0448160535117057	0.153177257525084	2.02978440307685	2.02978440307685\\
0.0448160535117057	0.154515050167224	2.03217430287263	2.03217430287263\\
0.0448160535117057	0.155852842809365	2.03455727893368	2.03455727893368\\
0.0448160535117057	0.157190635451505	2.03693287173302	2.03693287173302\\
0.0448160535117057	0.158528428093646	2.03930062388123	2.03930062388123\\
0.0448160535117057	0.159866220735786	2.04166008070397	2.04166008070397\\
0.0448160535117057	0.161204013377926	2.04401079082268	2.04401079082268\\
0.0448160535117057	0.162541806020067	2.04635230673664	2.04635230673664\\
0.0448160535117057	0.163879598662207	2.04871268619206	2.04871268619206\\
0.0448160535117057	0.165217391304348	2.05108389294112	2.05108389294112\\
0.0448160535117057	0.166555183946488	2.05344774252774	2.05344774252774\\
0.0448160535117057	0.167892976588629	2.05580382224858	2.05580382224858\\
0.0448160535117057	0.169230769230769	2.0581517222496	2.0581517222496\\
0.0448160535117057	0.17056856187291	2.06049103601098	2.06049103601098\\
0.0448160535117057	0.17190635451505	2.06282136083209	2.06282136083209\\
0.0448160535117057	0.173244147157191	2.06514229831544	2.06514229831544\\
0.0448160535117057	0.174581939799331	2.06745345484826	2.06745345484826\\
0.0448160535117057	0.175919732441472	2.06975444208064	2.06975444208064\\
0.0448160535117057	0.177257525083612	2.07204487739899	2.07204487739899\\
0.0448160535117057	0.178595317725753	2.07432438439347	2.07432438439347\\
0.0448160535117057	0.179933110367893	2.07659259331838	2.07659259331838\\
0.0448160535117057	0.181270903010033	2.07884914154408	2.07884914154408\\
0.0448160535117057	0.182608695652174	2.08109367399939	2.08109367399939\\
0.0448160535117057	0.183946488294314	2.08332584360321	2.08332584360321\\
0.0448160535117057	0.185284280936455	2.08556171125451	2.08556171125451\\
0.0448160535117057	0.186622073578595	2.0878502639278	2.0878502639278\\
0.0448160535117057	0.187959866220736	2.09012871120424	2.09012871120424\\
0.0448160535117057	0.189297658862876	2.09239671873358	2.09239671873358\\
0.0448160535117057	0.190635451505017	2.09465395811534	2.09465395811534\\
0.0448160535117057	0.191973244147157	2.09690010726385	2.09690010726385\\
0.0448160535117057	0.193311036789298	2.09913485076543	2.09913485076543\\
0.0448160535117057	0.194648829431438	2.10135788022658	2.10135788022658\\
0.0448160535117057	0.195986622073579	2.10356889461272	2.10356889461272\\
0.0448160535117057	0.197324414715719	2.10576760057624	2.10576760057624\\
0.0448160535117057	0.19866220735786	2.10795371277337	2.10795371277337\\
0.0448160535117057	0.2	2.11012695416891	2.11012695416891\\
0.0461538461538462	-0.2	-0.533968444864607	-0.533968444864607\\
0.0461538461538462	-0.19866220735786	-0.521379371518253	-0.521379371518253\\
0.0461538461538462	-0.197324414715719	-0.508941140022581	-0.508941140022581\\
0.0461538461538462	-0.195986622073579	-0.496648576999157	-0.496648576999157\\
0.0461538461538462	-0.194648829431438	-0.484496257434562	-0.484496257434562\\
0.0461538461538462	-0.193311036789298	-0.472479042289431	-0.472479042289431\\
0.0461538461538462	-0.191973244147157	-0.460592063312327	-0.460592063312327\\
0.0461538461538462	-0.190635451505017	-0.448830709841851	-0.448830709841851\\
0.0461538461538462	-0.189297658862876	-0.437190617611817	-0.437190617611817\\
0.0461538461538462	-0.187959866220736	-0.425667659642231	-0.425667659642231\\
0.0461538461538462	-0.186622073578595	-0.41425793938695	-0.41425793938695\\
0.0461538461538462	-0.185284280936455	-0.402957786428708	-0.402957786428708\\
0.0461538461538462	-0.183946488294314	-0.391763755181815	-0.391763755181815\\
0.0461538461538462	-0.182608695652174	-0.38067262731183	-0.38067262731183\\
0.0461538461538462	-0.181270903010033	-0.369681418959193	-0.369681418959193\\
0.0461538461538462	-0.179933110367893	-0.358787394446598	-0.358787394446598\\
0.0461538461538462	-0.178595317725753	-0.347987985440246	-0.347987985440246\\
0.0461538461538462	-0.177257525083612	-0.337274740643687	-0.337274740643687\\
0.0461538461538462	-0.175919732441472	-0.326641426282506	-0.326641426282506\\
0.0461538461538462	-0.174581939799331	-0.316085396138371	-0.316085396138371\\
0.0461538461538462	-0.173244147157191	-0.30560863057959	-0.30560863057959\\
0.0461538461538462	-0.17190635451505	-0.295214776912722	-0.295214776912722\\
0.0461538461538462	-0.17056856187291	-0.284902861112956	-0.284902861112956\\
0.0461538461538462	-0.169230769230769	-0.274672504988438	-0.274672504988438\\
0.0461538461538462	-0.167892976588629	-0.264524197848261	-0.264524197848261\\
0.0461538461538462	-0.166555183946488	-0.25445307383371	-0.25445307383371\\
0.0461538461538462	-0.165217391304348	-0.244441479312698	-0.244441479312698\\
0.0461538461538462	-0.163879598662207	-0.234486931019964	-0.234486931019964\\
0.0461538461538462	-0.162541806020067	-0.224604678944836	-0.224604678944836\\
0.0461538461538462	-0.161204013377926	-0.214809296989256	-0.214809296989256\\
0.0461538461538462	-0.159866220735786	-0.205092961478235	-0.205092961478235\\
0.0461538461538462	-0.158528428093645	-0.195424703117443	-0.195424703117443\\
0.0461538461538462	-0.157190635451505	-0.185814020527249	-0.185814020527249\\
0.0461538461538462	-0.155852842809365	-0.17630785336544	-0.17630785336544\\
0.0461538461538462	-0.154515050167224	-0.166856877829947	-0.166856877829947\\
0.0461538461538462	-0.153177257525084	-0.157459610292262	-0.157459610292262\\
0.0461538461538462	-0.151839464882943	-0.148173983312944	-0.148173983312944\\
0.0461538461538462	-0.150501672240803	-0.138926347571723	-0.138926347571723\\
0.0461538461538462	-0.149163879598662	-0.129793568882647	-0.129793568882647\\
0.0461538461538462	-0.147826086956522	-0.120706810247918	-0.120706810247918\\
0.0461538461538462	-0.146488294314381	-0.11174287370918	-0.11174287370918\\
0.0461538461538462	-0.145150501672241	-0.102844184759165	-0.102844184759165\\
0.0461538461538462	-0.1438127090301	-0.0940423599475547	-0.0940423599475547\\
0.0461538461538462	-0.14247491638796	-0.0853586431452096	-0.0853586431452096\\
0.0461538461538462	-0.141137123745819	-0.0767742168027735	-0.0767742168027735\\
0.0461538461538462	-0.139799331103679	-0.0683880662918529	-0.0683880662918529\\
0.0461538461538462	-0.138461538461538	-0.0637679602097517	-0.0637679602097517\\
0.0461538461538462	-0.137123745819398	-0.059161843170034	-0.059161843170034\\
0.0461538461538462	-0.135785953177258	-0.0545708989858158	-0.0545708989858158\\
0.0461538461538462	-0.134448160535117	-0.0499967368980959	-0.0499967368980959\\
0.0461538461538462	-0.133110367892977	-0.0454415182495294	-0.0454415182495294\\
0.0461538461538462	-0.131772575250836	-0.0409042390350089	-0.0409042390350089\\
0.0461538461538462	-0.130434782608696	-0.0363859868186167	-0.0363859868186167\\
0.0461538461538462	-0.129096989966555	-0.0318878243777491	-0.0318878243777491\\
0.0461538461538462	-0.127759197324415	-0.02741078607656	-0.02741078607656\\
0.0461538461538462	-0.126421404682274	-0.0229558740691246	-0.0229558740691246\\
0.0461538461538462	-0.125083612040134	-0.0185265522889793	-0.0185265522889793\\
0.0461538461538462	-0.123745819397993	-0.014122565820901	-0.014122565820901\\
0.0461538461538462	-0.122408026755853	-0.00974443942283765	-0.00974443942283765\\
0.0461538461538462	-0.121070234113712	-0.00539304374242966	-0.00539304374242966\\
0.0461538461538462	-0.119732441471572	-0.00106919634292912	-0.00106919634292912\\
0.0461538461538462	-0.118394648829431	0.0032263428066801	0.0032263428066801\\
0.0461538461538462	-0.117056856187291	0.00749287580626989	0.00749287580626989\\
0.0461538461538462	-0.115719063545151	0.0117297712137168	0.0117297712137168\\
0.0461538461538462	-0.11438127090301	0.0159267899210702	0.0159267899210702\\
0.0461538461538462	-0.11304347826087	0.020091019266805	0.020091019266805\\
0.0461538461538462	-0.111705685618729	0.0242228976349782	0.0242228976349782\\
0.0461538461538462	-0.110367892976589	0.028322068190123	0.028322068190123\\
0.0461538461538462	-0.109030100334448	0.0308250228354031	0.0308250228354031\\
0.0461538461538462	-0.107692307692308	0.0308250230576218	0.0308250230576218\\
0.0461538461538462	-0.106354515050167	0.0308250232850468	0.0308250232850468\\
0.0461538461538462	-0.105016722408027	0.0308250235376543	0.0308250235376543\\
0.0461538461538462	-0.103678929765886	0.0308250238058311	0.0308250238058311\\
0.0461538461538462	-0.102341137123746	0.0308250240897734	0.0308250240897734\\
0.0461538461538462	-0.101003344481605	0.0308250243893977	0.0308250243893977\\
0.0461538461538462	-0.0996655518394649	0.0308250247120795	0.0308250247120795\\
0.0461538461538462	-0.0983277591973244	0.0308250250473345	0.0308250250473345\\
0.0461538461538462	-0.096989966555184	0.0308250254135083	0.0308250254135083\\
0.0461538461538462	-0.0956521739130435	0.0308250257962704	0.0308250257962704\\
0.0461538461538462	-0.094314381270903	0.0308250262018135	0.0308250262018135\\
0.0461538461538462	-0.0929765886287625	0.0308250266355328	0.0308250266355328\\
0.0461538461538462	-0.0916387959866221	0.0308250270982452	0.0308250270982452\\
0.0461538461538462	-0.0903010033444816	0.0308250275908362	0.0308250275908362\\
0.0461538461538462	-0.0889632107023411	0.0308250281138697	0.0308250281138697\\
0.0461538461538462	-0.0876254180602007	0.0308250286680637	0.0308250286680637\\
0.0461538461538462	-0.0862876254180602	0.0308250292580088	0.0308250292580088\\
0.0461538461538462	-0.0849498327759197	0.0308250298847208	0.0308250298847208\\
0.0461538461538462	-0.0836120401337793	0.0308250305507793	0.0308250305507793\\
0.0461538461538462	-0.0822742474916388	0.0308250312589247	0.0308250312589247\\
0.0461538461538462	-0.0809364548494983	0.0308250320139676	0.0308250320139676\\
0.0461538461538462	-0.0795986622073579	0.0308250328197269	0.0308250328197269\\
0.0461538461538462	-0.0782608695652174	0.030825033681415	0.030825033681415\\
0.0461538461538462	-0.0769230769230769	0.0308250345947805	0.0308250345947805\\
0.0461538461538462	-0.0755852842809365	0.0308250355633249	0.0308250355633249\\
0.0461538461538462	-0.074247491638796	0.0308250366044484	0.0308250366044484\\
0.0461538461538462	-0.0729096989966555	0.0308250377123825	0.0308250377123825\\
0.0461538461538462	-0.071571906354515	0.0308250388876128	0.0308250388876128\\
0.0461538461538462	-0.0702341137123746	0.0308250401587621	0.0308250401587621\\
0.0461538461538462	-0.0688963210702341	0.0308250414903022	0.0308250414903022\\
0.0461538461538462	-0.0675585284280937	0.0308250429398325	0.0308250429398325\\
0.0461538461538462	-0.0662207357859532	0.0308250444580163	0.0308250444580163\\
0.0461538461538462	-0.0648829431438127	0.0308250461042237	0.0308250461042237\\
0.0461538461538462	-0.0635451505016722	0.0308250478506652	0.0308250478506652\\
0.0461538461538462	-0.0622073578595318	0.0308250497170227	0.0308250497170227\\
0.0461538461538462	-0.0608695652173913	0.0308250517364584	0.0308250517364584\\
0.0461538461538462	-0.0595317725752508	0.0308250538672318	0.0308250538672318\\
0.0461538461538462	-0.0581939799331104	0.0308250561528928	0.0308250561528928\\
0.0461538461538462	-0.0568561872909699	0.0308250586177837	0.0308250586177837\\
0.0461538461538462	-0.0555183946488294	0.0308250612742346	0.0308250612742346\\
0.0461538461538462	-0.0541806020066889	0.0308250640794711	0.0308250640794711\\
0.0461538461538462	-0.0528428093645485	0.0308250670946613	0.0308250670946613\\
0.0461538461538462	-0.051505016722408	0.0308250703395864	0.0308250703395864\\
0.0461538461538462	-0.0501672240802676	0.0308250738309751	0.0308250738309751\\
0.0461538461538462	-0.0488294314381271	0.0308250775869866	0.0308250775869866\\
0.0461538461538462	-0.0474916387959866	0.0308250816274663	0.0308250816274663\\
0.0461538461538462	-0.0461538461538462	0.0308250859742771	0.0308250859742771\\
0.0461538461538462	-0.0448160535117057	0.0308250906517107	0.0308250906517107\\
0.0461538461538462	-0.0434782608695652	0.0308250956870085	0.0308250956870085\\
0.0461538461538462	-0.0421404682274247	0.0308251011110023	0.0308251011110023\\
0.0461538461538462	-0.0408026755852843	0.0308251069589246	0.0308251069589246\\
0.0461538461538462	-0.0394648829431438	0.0308251132714351	0.0308251132714351\\
0.0461538461538462	-0.0381270903010033	0.0308251200958936	0.0308251200958936\\
0.0461538461538462	-0.0367892976588629	0.0308251274879491	0.0308251274879491\\
0.0461538461538462	-0.0354515050167224	0.0308251355135388	0.0308251355135388\\
0.0461538461538462	-0.0341137123745819	0.0308251442514048	0.0308251442514048\\
0.0461538461538462	-0.0327759197324415	0.0308251537957877	0.0308251537957877\\
0.0461538461538462	-0.031438127090301	0.0308251639706715	0.0308251639706715\\
0.0461538461538462	-0.0301003344481605	0.0308251750312553	0.0308251750312553\\
0.0461538461538462	-0.0287625418060201	0.0308251871814877	0.0308251871814877\\
0.0461538461538462	-0.0274247491638796	0.0308252006010447	0.0308252006010447\\
0.0461538461538462	-0.0260869565217391	0.0308252151157219	0.0308252151157219\\
0.0461538461538462	-0.0247491638795987	0.030825230777097	0.030825230777097\\
0.0461538461538462	-0.0234113712374582	0.0308252482662092	0.0308252482662092\\
0.0461538461538462	-0.0220735785953177	0.0308252677046212	0.0308252677046212\\
0.0461538461538462	-0.0207357859531772	0.0308252883022802	0.0308252883022802\\
0.0461538461538462	-0.0193979933110368	0.0308253116867452	0.0308253116867452\\
0.0461538461538462	-0.0180602006688963	0.0308253375627745	0.0308253375627745\\
0.0461538461538462	-0.0167224080267558	0.0308253655432924	0.0308253655432924\\
0.0461538461538462	-0.0153846153846154	0.0308253980803543	0.0308253980803543\\
0.0461538461538462	-0.0140468227424749	0.0308254324292997	0.0308254324292997\\
0.0461538461538462	-0.0127090301003344	0.0308254724144382	0.0308254724144382\\
0.0461538461538462	-0.011371237458194	0.030825516328976	0.030825516328976\\
0.0461538461538462	-0.0100334448160535	0.0308255663736492	0.0308255663736492\\
0.0461538461538462	-0.00869565217391302	0.0308256229006326	0.0308256229006326\\
0.0461538461538462	-0.00735785953177256	0.0308256870985557	0.0308256870985557\\
0.0461538461538462	-0.00602006688963211	0.0308257605176754	0.0308257605176754\\
0.0461538461538462	-0.00468227424749162	0.0308258456453658	0.0308258456453658\\
0.0461538461538462	-0.00334448160535117	0.0308259422646077	0.0308259422646077\\
0.0461538461538462	-0.00200668896321068	0.0308260603184203	0.0308260603184203\\
0.0461538461538462	-0.000668896321070228	0.0308261900026294	0.0308261900026294\\
0.0461538461538462	0.000668896321070256	0.0308263595710621	0.0308263595710621\\
0.0461538461538462	0.00200668896321071	0.0308265437372599	0.0308265437372599\\
0.0461538461538462	0.00334448160535117	0.0308267824206071	0.0308267824206071\\
0.0461538461538462	0.00468227424749165	0.0308270857901679	0.0308270857901679\\
0.0461538461538462	0.00602006688963211	0.0308274427555671	0.0308274427555671\\
0.0461538461538462	0.00735785953177259	0.0308279548689731	0.0308279548689731\\
0.0461538461538462	0.00869565217391305	0.0308286171638733	0.0308286171638733\\
0.0461538461538462	0.0100334448160535	0.0308295234182091	0.0308295234182091\\
0.0461538461538462	0.011371237458194	0.0308310526982112	0.0308310526982112\\
0.0461538461538462	0.0127090301003345	0.0308335382698383	0.0308335382698383\\
0.0461538461538462	0.0140468227424749	0.0308383056052821	0.0308383056052821\\
0.0461538461538462	0.0153846153846154	0.0308548305078172	0.0308548305078172\\
0.0461538461538462	0.0167224080267559	0.0578273574060039	0.0578273574060039\\
0.0461538461538462	0.0180602006688963	0.190142934559153	0.190142934559153\\
0.0461538461538462	0.0193979933110368	0.322703024022836	0.322703024022836\\
0.0461538461538462	0.0207357859531773	0.455430982586592	0.455430982586592\\
0.0461538461538462	0.0220735785953177	0.588315812157358	0.588315812157358\\
0.0461538461538462	0.0234113712374582	0.721361829439989	0.721361829439989\\
0.0461538461538462	0.0247491638795987	0.854567860988865	0.854567860988865\\
0.0461538461538462	0.0260869565217391	0.987934143461754	0.987934143461754\\
0.0461538461538462	0.0274247491638796	1.12146090029711	1.12146090029711\\
0.0461538461538462	0.0287625418060201	1.25514842361156	1.25514842361156\\
0.0461538461538462	0.0301003344481605	1.38899702448213	1.38899702448213\\
0.0461538461538462	0.031438127090301	1.52300660894884	1.52300660894884\\
0.0461538461538462	0.0327759197324415	1.65717776984421	1.65717776984421\\
0.0461538461538462	0.034113712374582	1.79150971430552	1.79150971430552\\
0.0461538461538462	0.0354515050167224	1.92599362740759	1.92599362740759\\
0.0461538461538462	0.0367892976588629	2.02059584810305	2.02059584810305\\
0.0461538461538462	0.0381270903010034	2.02065442828476	2.02065442828476\\
0.0461538461538462	0.0394648829431438	2.02066037134243	2.02066037134243\\
0.0461538461538462	0.0408026755852843	2.02066239343732	2.02066239343732\\
0.0461538461538462	0.0421404682274248	2.02066332987056	2.02066332987056\\
0.0461538461538462	0.0434782608695652	2.0206638439272	2.0206638439272\\
0.0461538461538462	0.0448160535117057	2.02066415877913	2.02066415877913\\
0.0461538461538462	0.0461538461538462	2.02066436597407	2.02066436597407\\
0.0461538461538462	0.0474916387959866	2.0206645094776	2.0206645094776\\
0.0461538461538462	0.0488294314381271	2.02066461277254	2.02066461277254\\
0.0461538461538462	0.0501672240802676	2.02066468940582	2.02066468940582\\
0.0461538461538462	0.051505016722408	2.02066474766418	2.02066474766418\\
0.0461538461538462	0.0528428093645485	2.02066479285673	2.02066479285673\\
0.0461538461538462	0.054180602006689	2.02066482851481	2.02066482851481\\
0.0461538461538462	0.0555183946488295	2.02066485706282	2.02066485706282\\
0.0461538461538462	0.0568561872909699	2.02066488020777	2.02066488020777\\
0.0461538461538462	0.0581939799331104	2.02066489918007	2.02066489918007\\
0.0461538461538462	0.0595317725752508	2.02066491488411	2.02066491488411\\
0.0461538461538462	0.0608695652173913	2.02066492799592	2.02066492799592\\
0.0461538461538462	0.0622073578595318	2.02066493902888	2.02066493902888\\
0.0461538461538462	0.0635451505016723	2.0206649484343	2.0206649484343\\
0.0461538461538462	0.0648829431438127	2.02066495645837	2.02066495645837\\
0.0461538461538462	0.0662207357859532	2.02066496333053	2.02066496333053\\
0.0461538461538462	0.0675585284280937	2.02066496924764	2.02066496924764\\
0.0461538461538462	0.0688963210702341	2.02066497436743	2.02066497436743\\
0.0461538461538462	0.0702341137123746	2.02066497881736	2.02066497881736\\
0.0461538461538462	0.071571906354515	2.02066498270406	2.02066498270406\\
0.0461538461538462	0.0729096989966556	2.02066498613529	2.02066498613529\\
0.0461538461538462	0.074247491638796	2.02066498914843	2.02066498914843\\
0.0461538461538462	0.0755852842809365	2.02066499180325	2.02066499180325\\
0.0461538461538462	0.0769230769230769	2.02066499414977	2.02066499414977\\
0.0461538461538462	0.0782608695652174	2.02066499623015	2.02066499623015\\
0.0461538461538462	0.0795986622073579	2.02066499809556	2.02066499809556\\
0.0461538461538462	0.0809364548494984	2.02066499975628	2.02066499975628\\
0.0461538461538462	0.0822742474916388	2.02066500123809	2.02066500123809\\
0.0461538461538462	0.0836120401337793	2.02066500256331	2.02066500256331\\
0.0461538461538462	0.0849498327759198	2.02066500376068	2.02066500376068\\
0.0461538461538462	0.0862876254180602	2.02066500483646	2.02066500483646\\
0.0461538461538462	0.0876254180602007	2.02066500580324	2.02066500580324\\
0.0461538461538462	0.0889632107023411	2.02066500667661	2.02066500667661\\
0.0461538461538462	0.0903010033444816	2.02066500746924	2.02066500746924\\
0.0461538461538462	0.0916387959866221	2.0206650081843	2.0206650081843\\
0.0461538461538462	0.0929765886287626	2.02066500883229	2.02066500883229\\
0.0461538461538462	0.094314381270903	2.02066500942293	2.02066500942293\\
0.0461538461538462	0.0956521739130435	2.02066500995729	2.02066500995729\\
0.0461538461538462	0.096989966555184	2.0206650104445	2.0206650104445\\
0.0461538461538462	0.0983277591973244	2.0206650108882	2.0206650108882\\
0.0461538461538462	0.0996655518394649	2.02066501129096	2.02066501129096\\
0.0461538461538462	0.101003344481605	2.02066501166038	2.02066501166038\\
0.0461538461538462	0.102341137123746	2.02066501199538	2.02066501199538\\
0.0461538461538462	0.103678929765886	2.02066501230283	2.02066501230283\\
0.0461538461538462	0.105016722408027	2.02066501258218	2.02066501258218\\
0.0461538461538462	0.106354515050167	2.02066501283835	2.02066501283835\\
0.0461538461538462	0.107692307692308	2.0206650130713	2.0206650130713\\
0.0461538461538462	0.109030100334448	2.02066501328505	2.02066501328505\\
0.0461538461538462	0.110367892976589	2.02066501347908	2.02066501347908\\
0.0461538461538462	0.111705685618729	2.02066501365745	2.02066501365745\\
0.0461538461538462	0.11304347826087	2.02066501381929	2.02066501381929\\
0.0461538461538462	0.11438127090301	2.02066501396735	2.02066501396735\\
0.0461538461538462	0.115719063545151	2.02066501410214	2.02066501410214\\
0.0461538461538462	0.117056856187291	2.02066501422438	2.02066501422438\\
0.0461538461538462	0.118394648829431	2.02066501433624	2.02066501433624\\
0.0461538461538462	0.119732441471572	2.02066501443734	2.02066501443734\\
0.0461538461538462	0.121070234113712	2.02066501452877	2.02066501452877\\
0.0461538461538462	0.122408026755853	2.02066501461191	2.02066501461191\\
0.0461538461538462	0.123745819397993	2.02066501468661	2.02066501468661\\
0.0461538461538462	0.125083612040134	2.02066501475357	2.02066501475357\\
0.0461538461538462	0.126421404682274	2.02066501481389	2.02066501481389\\
0.0461538461538462	0.127759197324415	2.02066501486768	2.02066501486768\\
0.0461538461538462	0.129096989966555	2.0206650149153	2.0206650149153\\
0.0461538461538462	0.130434782608696	2.02066501495722	2.02066501495722\\
0.0461538461538462	0.131772575250836	2.02066501499419	2.02066501499419\\
0.0461538461538462	0.133110367892977	2.02066501502632	2.02066501502632\\
0.0461538461538462	0.134448160535117	2.02066501505388	2.02066501505388\\
0.0461538461538462	0.135785953177258	2.0206650150772	2.0206650150772\\
0.0461538461538462	0.137123745819398	2.02066501509659	2.02066501509659\\
0.0461538461538462	0.138461538461538	2.02066501511252	2.02066501511252\\
0.0461538461538462	0.139799331103679	2.02066501512511	2.02066501512511\\
0.0461538461538462	0.141137123745819	2.02066501513453	2.02066501513453\\
0.0461538461538462	0.14247491638796	2.02066501514103	2.02066501514103\\
0.0461538461538462	0.1438127090301	2.0206650151448	2.0206650151448\\
0.0461538461538462	0.145150501672241	2.02066501514606	2.02066501514606\\
0.0461538461538462	0.146488294314381	2.02066501514499	2.02066501514499\\
0.0461538461538462	0.147826086956522	2.02124686519092	2.02124686519092\\
0.0461538461538462	0.149163879598662	2.02366876588055	2.02366876588055\\
0.0461538461538462	0.150501672240803	2.0260854384576	2.0260854384576\\
0.0461538461538462	0.151839464882943	2.02849641432744	2.02849641432744\\
0.0461538461538462	0.153177257525084	2.03090122489131	2.03090122489131\\
0.0461538461538462	0.154515050167224	2.03329940211108	2.03329940211108\\
0.0461538461538462	0.155852842809365	2.03569047908235	2.03569047908235\\
0.0461538461538462	0.157190635451505	2.03807399061471	2.03807399061471\\
0.0461538461538462	0.158528428093646	2.04044947381767	2.04044947381767\\
0.0461538461538462	0.159866220735786	2.04281646869076	2.04281646869076\\
0.0461538461538462	0.161204013377926	2.04517451871653	2.04517451871653\\
0.0461538461538462	0.162541806020067	2.04752317145468	2.04752317145468\\
0.0461538461538462	0.163879598662207	2.04986197913585	2.04986197913585\\
0.0461538461538462	0.165217391304348	2.05222223578154	2.05222223578154\\
0.0461538461538462	0.166555183946488	2.05459369150958	2.05459369150958\\
0.0461538461538462	0.167892976588629	2.05695720250478	2.05695720250478\\
0.0461538461538462	0.169230769230769	2.05931235430416	2.05931235430416\\
0.0461538461538462	0.17056856187291	2.06165873594342	2.06165873594342\\
0.0461538461538462	0.17190635451505	2.06399594045154	2.06399594045154\\
0.0461538461538462	0.173244147157191	2.06632356534397	2.06632356534397\\
0.0461538461538462	0.174581939799331	2.06864121311319	2.06864121311319\\
0.0461538461538462	0.175919732441472	2.07094849171551	2.07094849171551\\
0.0461538461538462	0.177257525083612	2.07324501505264	2.07324501505264\\
0.0461538461538462	0.178595317725753	2.07553040344707	2.07553040344707\\
0.0461538461538462	0.179933110367893	2.07780428410965	2.07780428410965\\
0.0461538461538462	0.181270903010033	2.08006629159849	2.08006629159849\\
0.0461538461538462	0.182608695652174	2.08231606826767	2.08231606826767\\
0.0461538461538462	0.183946488294314	2.08455326470466	2.08455326470466\\
0.0461538461538462	0.185284280936455	2.08677754015529	2.08677754015529\\
0.0461538461538462	0.186622073578595	2.08904685510848	2.08904685510848\\
0.0461538461538462	0.187959866220736	2.09133119682551	2.09133119682551\\
0.0461538461538462	0.189297658862876	2.09360491033584	2.09360491033584\\
0.0461538461538462	0.190635451505017	2.09586766462106	2.09586766462106\\
0.0461538461538462	0.191973244147157	2.09811913517056	2.09811913517056\\
0.0461538461538462	0.193311036789298	2.10035900434362	2.10035900434362\\
0.0461538461538462	0.194648829431438	2.10258696172221	2.10258696172221\\
0.0461538461538462	0.195986622073579	2.10480270445368	2.10480270445368\\
0.0461538461538462	0.197324414715719	2.10700593758262	2.10700593758262\\
0.0461538461538462	0.19866220735786	2.10919637437083	2.10919637437083\\
0.0461538461538462	0.2	2.11137373660475	2.11137373660475\\
0.0474916387959866	-0.2	-0.533244136361945	-0.533244136361945\\
0.0474916387959866	-0.19866220735786	-0.520647503670963	-0.520647503670963\\
0.0474916387959866	-0.197324414715719	-0.508202012827527	-0.508202012827527\\
0.0474916387959866	-0.195986622073579	-0.495902143536951	-0.495902143536951\\
0.0474916387959866	-0.194648829431438	-0.483742472854656	-0.483742472854656\\
0.0474916387959866	-0.193311036789298	-0.471717864340158	-0.471717864340158\\
0.0474916387959866	-0.191973244147157	-0.459823452990485	-0.459823452990485\\
0.0474916387959866	-0.190635451505017	-0.448054632194338	-0.448054632194338\\
0.0474916387959866	-0.189297658862876	-0.436407042733015	-0.436407042733015\\
0.0474916387959866	-0.187959866220736	-0.42487656392655	-0.42487656392655\\
0.0474916387959866	-0.186622073578595	-0.41345930711849	-0.41345930711849\\
0.0474916387959866	-0.185284280936455	-0.402151611823038	-0.402151611823038\\
0.0474916387959866	-0.183946488294314	-0.39095004504418	-0.39095004504418\\
0.0474916387959866	-0.182608695652174	-0.379851404551376	-0.379851404551376\\
0.0474916387959866	-0.181270903010033	-0.368852727316926	-0.368852727316926\\
0.0474916387959866	-0.179933110367893	-0.357951304985105	-0.357951304985105\\
0.0474916387959866	-0.178595317725753	-0.347143992490621	-0.347143992490621\\
0.0474916387959866	-0.177257525083612	-0.336421139543084	-0.336421139543084\\
0.0474916387959866	-0.175919732441472	-0.325778149145873	-0.325778149145873\\
0.0474916387959866	-0.174581939799331	-0.315212539392599	-0.315212539392599\\
0.0474916387959866	-0.173244147157191	-0.304728306929997	-0.304728306929997\\
0.0474916387959866	-0.17190635451505	-0.294327214047816	-0.294327214047816\\
0.0474916387959866	-0.17056856187291	-0.284008376296192	-0.284008376296192\\
0.0474916387959866	-0.169230769230769	-0.273771565148706	-0.273771565148706\\
0.0474916387959866	-0.167892976588629	-0.263617506354353	-0.263617506354353\\
0.0474916387959866	-0.166555183946488	-0.253536502003072	-0.253536502003072\\
0.0474916387959866	-0.165217391304348	-0.243514033631467	-0.243514033631467\\
0.0474916387959866	-0.163879598662207	-0.233550037183174	-0.233550037183174\\
0.0474916387959866	-0.162541806020067	-0.223663506309324	-0.223663506309324\\
0.0474916387959866	-0.161204013377926	-0.213866174296971	-0.213866174296971\\
0.0474916387959866	-0.159866220735786	-0.204138827234282	-0.204138827234282\\
0.0474916387959866	-0.158528428093645	-0.194458718425514	-0.194458718425514\\
0.0474916387959866	-0.157190635451505	-0.184846424068722	-0.184846424068722\\
0.0474916387959866	-0.155852842809365	-0.17533663977089	-0.17533663977089\\
0.0474916387959866	-0.154515050167224	-0.165872960415382	-0.165872960415382\\
0.0474916387959866	-0.153177257525084	-0.156479811161821	-0.156479811161821\\
0.0474916387959866	-0.151839464882943	-0.147183751648931	-0.147183751648931\\
0.0474916387959866	-0.150501672240803	-0.137930941926889	-0.137930941926889\\
0.0474916387959866	-0.149163879598662	-0.128796382725206	-0.128796382725206\\
0.0474916387959866	-0.147826086956522	-0.119710744466852	-0.119710744466852\\
0.0474916387959866	-0.146488294314381	-0.110737845776288	-0.110737845776288\\
0.0474916387959866	-0.145150501672241	-0.101846187412876	-0.101846187412876\\
0.0474916387959866	-0.1438127090301	-0.0930353855123093	-0.0930353855123093\\
0.0474916387959866	-0.14247491638796	-0.0843513478285888	-0.0843513478285888\\
0.0474916387959866	-0.141137123745819	-0.0757738253827955	-0.0757738253827955\\
0.0474916387959866	-0.139799331103679	-0.0682264593147562	-0.0682264593147562\\
0.0474916387959866	-0.138461538461538	-0.0636104843214437	-0.0636104843214437\\
0.0474916387959866	-0.137123745819398	-0.0590084702587292	-0.0590084702587292\\
0.0474916387959866	-0.135785953177258	-0.0544215968758491	-0.0544215968758491\\
0.0474916387959866	-0.134448160535117	-0.0498510320061814	-0.0498510320061814\\
0.0474916387959866	-0.133110367892977	-0.0452979286704511	-0.0452979286704511\\
0.0474916387959866	-0.131772575250836	-0.0407634219575823	-0.0407634219575823\\
0.0474916387959866	-0.130434782608696	-0.036248625688039	-0.036248625688039\\
0.0474916387959866	-0.129096989966555	-0.0317546288678093	-0.0317546288678093\\
0.0474916387959866	-0.127759197324415	-0.0272824919448139	-0.0272824919448139\\
0.0474916387959866	-0.126421404682274	-0.0228332428834076	-0.0228332428834076\\
0.0474916387959866	-0.125083612040134	-0.0184078730768046	-0.0184078730768046\\
0.0474916387959866	-0.123745819397993	-0.0140073331216497	-0.0140073331216497\\
0.0474916387959866	-0.122408026755853	-0.00963252848345342	-0.00963252848345342\\
0.0474916387959866	-0.121070234113712	-0.0052843150862375	-0.0052843150862375\\
0.0474916387959866	-0.119732441471572	-0.000963494864329895	-0.000963494864329895\\
0.0474916387959866	-0.118394648829431	0.00332258422559006	0.00332258422559006\\
0.0474916387959866	-0.117056856187291	0.00757778245804186	0.00757778245804186\\
0.0474916387959866	-0.115719063545151	0.0118023918418025	0.0118023918418025\\
0.0474916387959866	-0.11438127090301	0.0159958342772017	0.0159958342772017\\
0.0474916387959866	-0.11304347826087	0.0201576084662727	0.0201576084662727\\
0.0474916387959866	-0.111705685618729	0.0242795331266551	0.0242795331266551\\
0.0474916387959866	-0.110367892976589	0.0283627313573737	0.0283627313573737\\
0.0474916387959866	-0.109030100334448	0.0308250228449797	0.0308250228449797\\
0.0474916387959866	-0.107692307692308	0.0308250230683494	0.0308250230683494\\
0.0474916387959866	-0.106354515050167	0.0308250233064015	0.0308250233064015\\
0.0474916387959866	-0.105016722408027	0.0308250235597792	0.0308250235597792\\
0.0474916387959866	-0.103678929765886	0.0308250238230316	0.0308250238230316\\
0.0474916387959866	-0.102341137123746	0.0308250241073449	0.0308250241073449\\
0.0474916387959866	-0.101003344481605	0.0308250244113182	0.0308250244113182\\
0.0474916387959866	-0.0996655518394649	0.0308250247277646	0.0308250247277646\\
0.0474916387959866	-0.0983277591973244	0.0308250250723011	0.0308250250723011\\
0.0474916387959866	-0.096989966555184	0.030825025430213	0.030825025430213\\
0.0474916387959866	-0.0956521739130435	0.0308250258116978	0.0308250258116978\\
0.0474916387959866	-0.094314381270903	0.0308250262218349	0.0308250262218349\\
0.0474916387959866	-0.0929765886287625	0.0308250266594813	0.0308250266594813\\
0.0474916387959866	-0.0916387959866221	0.0308250271174443	0.0308250271174443\\
0.0474916387959866	-0.0903010033444816	0.0308250276052836	0.0308250276052836\\
0.0474916387959866	-0.0889632107023411	0.0308250281253747	0.0308250281253747\\
0.0474916387959866	-0.0876254180602007	0.0308250286790891	0.0308250286790891\\
0.0474916387959866	-0.0862876254180602	0.03082502926799	0.03082502926799\\
0.0474916387959866	-0.0849498327759197	0.0308250298941017	0.0308250298941017\\
0.0474916387959866	-0.0836120401337793	0.0308250305614745	0.0308250305614745\\
0.0474916387959866	-0.0822742474916388	0.0308250312731875	0.0308250312731875\\
0.0474916387959866	-0.0809364548494983	0.0308250320232791	0.0308250320232791\\
0.0474916387959866	-0.0795986622073579	0.030825032822185	0.030825032822185\\
0.0474916387959866	-0.0782608695652174	0.0308250336760261	0.0308250336760261\\
0.0474916387959866	-0.0769230769230769	0.030825034590483	0.030825034590483\\
0.0474916387959866	-0.0755852842809365	0.0308250355558063	0.0308250355558063\\
0.0474916387959866	-0.074247491638796	0.0308250365842969	0.0308250365842969\\
0.0474916387959866	-0.0729096989966555	0.0308250376932707	0.0308250376932707\\
0.0474916387959866	-0.071571906354515	0.0308250388565625	0.0308250388565625\\
0.0474916387959866	-0.0702341137123746	0.0308250401121823	0.0308250401121823\\
0.0474916387959866	-0.0688963210702341	0.030825041441415	0.030825041441415\\
0.0474916387959866	-0.0675585284280937	0.0308250428707331	0.0308250428707331\\
0.0474916387959866	-0.0662207357859532	0.0308250443826567	0.0308250443826567\\
0.0474916387959866	-0.0648829431438127	0.0308250460225273	0.0308250460225273\\
0.0474916387959866	-0.0635451505016722	0.030825047738447	0.030825047738447\\
0.0474916387959866	-0.0622073578595318	0.0308250495948201	0.0308250495948201\\
0.0474916387959866	-0.0608695652173913	0.030825051587569	0.030825051587569\\
0.0474916387959866	-0.0595317725752508	0.0308250536888962	0.0308250536888962\\
0.0474916387959866	-0.0581939799331104	0.0308250559543966	0.0308250559543966\\
0.0474916387959866	-0.0568561872909699	0.0308250583954681	0.0308250583954681\\
0.0474916387959866	-0.0555183946488294	0.0308250609989235	0.0308250609989235\\
0.0474916387959866	-0.0541806020066889	0.0308250637656218	0.0308250637656218\\
0.0474916387959866	-0.0528428093645485	0.0308250667411685	0.0308250667411685\\
0.0474916387959866	-0.051505016722408	0.0308250699403406	0.0308250699403406\\
0.0474916387959866	-0.0501672240802676	0.0308250733790606	0.0308250733790606\\
0.0474916387959866	-0.0488294314381271	0.0308250770746247	0.0308250770746247\\
0.0474916387959866	-0.0474916387959866	0.0308250810459288	0.0308250810459288\\
0.0474916387959866	-0.0461538461538462	0.0308250853138221	0.0308250853138221\\
0.0474916387959866	-0.0448160535117057	0.0308250899015127	0.0308250899015127\\
0.0474916387959866	-0.0434782608695652	0.0308250948350957	0.0308250948350957\\
0.0474916387959866	-0.0421404682274247	0.0308251001441372	0.0308251001441372\\
0.0474916387959866	-0.0408026755852843	0.0308251058625083	0.0308251058625083\\
0.0474916387959866	-0.0394648829431438	0.0308251120294131	0.0308251120294131\\
0.0474916387959866	-0.0381270903010033	0.030825118690618	0.030825118690618\\
0.0474916387959866	-0.0367892976588629	0.0308251259000094	0.0308251259000094\\
0.0474916387959866	-0.0354515050167224	0.0308251337215462	0.0308251337215462\\
0.0474916387959866	-0.0341137123745819	0.0308251422317074	0.0308251422317074\\
0.0474916387959866	-0.0327759197324415	0.0308251515203007	0.0308251515203007\\
0.0474916387959866	-0.031438127090301	0.0308251613640829	0.0308251613640829\\
0.0474916387959866	-0.0301003344481605	0.0308251720992011	0.0308251720992011\\
0.0474916387959866	-0.0287625418060201	0.0308251838878041	0.0308251838878041\\
0.0474916387959866	-0.0274247491638796	0.0308251969046084	0.0308251969046084\\
0.0474916387959866	-0.0260869565217391	0.03082521081767	0.03082521081767\\
0.0474916387959866	-0.0247491638795987	0.0308252259662928	0.0308252259662928\\
0.0474916387959866	-0.0234113712374582	0.0308252428838327	0.0308252428838327\\
0.0474916387959866	-0.0220735785953177	0.0308252613727689	0.0308252613727689\\
0.0474916387959866	-0.0207357859531772	0.0308252812436789	0.0308252812436789\\
0.0474916387959866	-0.0193979933110368	0.0308253038119243	0.0308253038119243\\
0.0474916387959866	-0.0180602006688963	0.030825328215886	0.030825328215886\\
0.0474916387959866	-0.0167224080267558	0.0308253551560517	0.0308253551560517\\
0.0474916387959866	-0.0153846153846154	0.0308253861163934	0.0308253861163934\\
0.0474916387959866	-0.0140468227424749	0.030825418607339	0.030825418607339\\
0.0474916387959866	-0.0127090301003344	0.0308254570449413	0.0308254570449413\\
0.0474916387959866	-0.011371237458194	0.0308254977747029	0.0308254977747029\\
0.0474916387959866	-0.0100334448160535	0.030825545784396	0.030825545784396\\
0.0474916387959866	-0.00869565217391302	0.0308255977571131	0.0308255977571131\\
0.0474916387959866	-0.00735785953177256	0.0308256592101683	0.0308256592101683\\
0.0474916387959866	-0.00602006688963211	0.0308257260685587	0.0308257260685587\\
0.0474916387959866	-0.00468227424749162	0.0308258073500413	0.0308258073500413\\
0.0474916387959866	-0.00334448160535117	0.0308258943902228	0.0308258943902228\\
0.0474916387959866	-0.00200668896321068	0.030826005283295	0.030826005283295\\
0.0474916387959866	-0.000668896321070228	0.0308261221482281	0.0308261221482281\\
0.0474916387959866	0.000668896321070256	0.0308262707637929	0.0308262707637929\\
0.0474916387959866	0.00200668896321071	0.0308264445398255	0.0308264445398255\\
0.0474916387959866	0.00334448160535117	0.0308266501912533	0.0308266501912533\\
0.0474916387959866	0.00468227424749165	0.0308269292544623	0.0308269292544623\\
0.0474916387959866	0.00602006688963211	0.0308272341403779	0.0308272341403779\\
0.0474916387959866	0.00735785953177259	0.0308276526705912	0.0308276526705912\\
0.0474916387959866	0.00869565217391305	0.0308282491731411	0.0308282491731411\\
0.0474916387959866	0.0100334448160535	0.0308289586772675	0.0308289586772675\\
0.0474916387959866	0.011371237458194	0.0308300788164192	0.0308300788164192\\
0.0474916387959866	0.0127090301003345	0.0308320647100465	0.0308320647100465\\
0.0474916387959866	0.0140468227424749	0.0308350282467732	0.0308350282467732\\
0.0474916387959866	0.0153846153846154	0.0308425944305777	0.0308425944305777\\
0.0474916387959866	0.0167224080267559	0.0308991336679852	0.0308991336679852\\
0.0474916387959866	0.0180602006688963	0.112343079052231	0.112343079052231\\
0.0474916387959866	0.0193979933110368	0.244729965146144	0.244729965146144\\
0.0474916387959866	0.0207357859531773	0.37729555785689	0.37729555785689\\
0.0474916387959866	0.0220735785953177	0.51002579410328	0.51002579410328\\
0.0474916387959866	0.0234113712374582	0.64291619929595	0.64291619929595\\
0.0474916387959866	0.0247491638795987	0.775968995184824	0.775968995184824\\
0.0474916387959866	0.0260869565217391	0.909183799542266	0.909183799542266\\
0.0474916387959866	0.0274247491638796	1.04256088471917	1.04256088471917\\
0.0474916387959866	0.0287625418060201	1.17610054370616	1.17610054370616\\
0.0474916387959866	0.0301003344481605	1.30980309517939	1.30980309517939\\
0.0474916387959866	0.031438127090301	1.44366843673523	1.44366843673523\\
0.0474916387959866	0.0327759197324415	1.57769741834535	1.57769741834535\\
0.0474916387959866	0.034113712374582	1.71188984235124	1.71188984235124\\
0.0474916387959866	0.0354515050167224	1.84624452834436	1.84624452834436\\
0.0474916387959866	0.0367892976588629	1.98072061110666	1.98072061110666\\
0.0474916387959866	0.0381270903010034	2.02064337433421	2.02064337433421\\
0.0474916387959866	0.0394648829431438	2.02065855352611	2.02065855352611\\
0.0474916387959866	0.0408026755852843	2.02066175621243	2.02066175621243\\
0.0474916387959866	0.0421404682274248	2.02066305540309	2.02066305540309\\
0.0474916387959866	0.0434782608695652	2.02066370708771	2.02066370708771\\
0.0474916387959866	0.0448160535117057	2.02066408339212	2.02066408339212\\
0.0474916387959866	0.0461538461538462	2.02066432169124	2.02066432169124\\
0.0474916387959866	0.0474916387959866	2.02066448233086	2.02066448233086\\
0.0474916387959866	0.0488294314381271	2.02066459565811	2.02066459565811\\
0.0474916387959866	0.0501672240802676	2.02066467843635	2.02066467843635\\
0.0474916387959866	0.051505016722408	2.02066474059013	2.02066474059013\\
0.0474916387959866	0.0528428093645485	2.0206647883179	2.0206647883179\\
0.0474916387959866	0.054180602006689	2.02066482565948	2.02066482565948\\
0.0474916387959866	0.0555183946488295	2.0206648553411	2.0206648553411\\
0.0474916387959866	0.0568561872909699	2.0206648792575	2.0206648792575\\
0.0474916387959866	0.0581939799331104	2.02066489875739	2.02066489875739\\
0.0474916387959866	0.0595317725752508	2.02066491482229	2.02066491482229\\
0.0474916387959866	0.0608695652173913	2.02066492817939	2.02066492817939\\
0.0474916387959866	0.0622073578595318	2.02066493937653	2.02066493937653\\
0.0474916387959866	0.0635451505016723	2.02066494883238	2.02066494883238\\
0.0474916387959866	0.0648829431438127	2.02066495690076	2.02066495690076\\
0.0474916387959866	0.0662207357859532	2.02066496382086	2.02066496382086\\
0.0474916387959866	0.0675585284280937	2.0206649697645	2.0206649697645\\
0.0474916387959866	0.0688963210702341	2.02066497489549	2.02066497489549\\
0.0474916387959866	0.0702341137123746	2.02066497934571	2.02066497934571\\
0.0474916387959866	0.071571906354515	2.02066498322215	2.02066498322215\\
0.0474916387959866	0.0729096989966556	2.02066498661231	2.02066498661231\\
0.0474916387959866	0.074247491638796	2.02066498960849	2.02066498960849\\
0.0474916387959866	0.0755852842809365	2.02066499224814	2.02066499224814\\
0.0474916387959866	0.0769230769230769	2.02066499457775	2.02066499457775\\
0.0474916387959866	0.0782608695652174	2.02066499663995	2.02066499663995\\
0.0474916387959866	0.0795986622073579	2.02066499847061	2.02066499847061\\
0.0474916387959866	0.0809364548494984	2.02066500011242	2.02066500011242\\
0.0474916387959866	0.0822742474916388	2.02066500157757	2.02066500157757\\
0.0474916387959866	0.0836120401337793	2.02066500288633	2.02066500288633\\
0.0474916387959866	0.0849498327759198	2.02066500405798	2.02066500405798\\
0.0474916387959866	0.0862876254180602	2.02066500511739	2.02066500511739\\
0.0474916387959866	0.0876254180602007	2.0206650060701	2.0206650060701\\
0.0474916387959866	0.0889632107023411	2.02066500692692	2.02066500692692\\
0.0474916387959866	0.0903010033444816	2.02066500770225	2.02066500770225\\
0.0474916387959866	0.0916387959866221	2.02066500840549	2.02066500840549\\
0.0474916387959866	0.0929765886287626	2.02066500904021	2.02066500904021\\
0.0474916387959866	0.094314381270903	2.02066500961684	2.02066500961684\\
0.0474916387959866	0.0956521739130435	2.02066501014136	2.02066501014136\\
0.0474916387959866	0.096989966555184	2.02066501061599	2.02066501061599\\
0.0474916387959866	0.0983277591973244	2.02066501105017	2.02066501105017\\
0.0474916387959866	0.0996655518394649	2.02066501144418	2.02066501144418\\
0.0474916387959866	0.101003344481605	2.02066501180331	2.02066501180331\\
0.0474916387959866	0.102341137123746	2.02066501213112	2.02066501213112\\
0.0474916387959866	0.103678929765886	2.02066501242927	2.02066501242927\\
0.0474916387959866	0.105016722408027	2.02066501270229	2.02066501270229\\
0.0474916387959866	0.106354515050167	2.02066501295042	2.02066501295042\\
0.0474916387959866	0.107692307692308	2.02066501317778	2.02066501317778\\
0.0474916387959866	0.109030100334448	2.02066501338454	2.02066501338454\\
0.0474916387959866	0.110367892976589	2.0206650135736	2.0206650135736\\
0.0474916387959866	0.111705685618729	2.02066501374587	2.02066501374587\\
0.0474916387959866	0.11304347826087	2.02066501390265	2.02066501390265\\
0.0474916387959866	0.11438127090301	2.02066501404597	2.02066501404597\\
0.0474916387959866	0.115719063545151	2.02066501417578	2.02066501417578\\
0.0474916387959866	0.117056856187291	2.02066501429431	2.02066501429431\\
0.0474916387959866	0.118394648829431	2.02066501440176	2.02066501440176\\
0.0474916387959866	0.119732441471572	2.02066501449875	2.02066501449875\\
0.0474916387959866	0.121070234113712	2.02066501458703	2.02066501458703\\
0.0474916387959866	0.122408026755853	2.02066501466649	2.02066501466649\\
0.0474916387959866	0.123745819397993	2.02066501473776	2.02066501473776\\
0.0474916387959866	0.125083612040134	2.02066501480188	2.02066501480188\\
0.0474916387959866	0.126421404682274	2.02066501485926	2.02066501485926\\
0.0474916387959866	0.127759197324415	2.02066501491013	2.02066501491013\\
0.0474916387959866	0.129096989966555	2.02066501495501	2.02066501495501\\
0.0474916387959866	0.130434782608696	2.02066501499464	2.02066501499464\\
0.0474916387959866	0.131772575250836	2.02066501502924	2.02066501502924\\
0.0474916387959866	0.133110367892977	2.02066501505903	2.02066501505903\\
0.0474916387959866	0.134448160535117	2.02066501508438	2.02066501508438\\
0.0474916387959866	0.135785953177258	2.02066501510561	2.02066501510561\\
0.0474916387959866	0.137123745819398	2.02066501512322	2.02066501512322\\
0.0474916387959866	0.138461538461538	2.02066501513733	2.02066501513733\\
0.0474916387959866	0.139799331103679	2.02066501514812	2.02066501514812\\
0.0474916387959866	0.141137123745819	2.02066501515585	2.02066501515585\\
0.0474916387959866	0.14247491638796	2.02066501516073	2.02066501516073\\
0.0474916387959866	0.1438127090301	2.02066501516297	2.02066501516297\\
0.0474916387959866	0.145150501672241	2.02066501516281	2.02066501516281\\
0.0474916387959866	0.146488294314381	2.02066501516051	2.02066501516051\\
0.0474916387959866	0.147826086956522	2.02233355676543	2.02233355676543\\
0.0474916387959866	0.149163879598662	2.02476438371808	2.02476438371808\\
0.0474916387959866	0.150501672240803	2.02718982701671	2.02718982701671\\
0.0474916387959866	0.151839464882943	2.02960941182911	2.02960941182911\\
0.0474916387959866	0.153177257525084	2.03202266343455	2.03202266343455\\
0.0474916387959866	0.154515050167224	2.0344291078018	2.0344291078018\\
0.0474916387959866	0.155852842809365	2.03682827217548	2.03682827217548\\
0.0474916387959866	0.157190635451505	2.03921968566943	2.03921968566943\\
0.0474916387959866	0.158528428093646	2.04160287986559	2.04160287986559\\
0.0474916387959866	0.159866220735786	2.04397738941688	2.04397738941688\\
0.0474916387959866	0.161204013377926	2.04634275265268	2.04634275265268\\
0.0474916387959866	0.162541806020067	2.04869851218513	2.04869851218513\\
0.0474916387959866	0.163879598662207	2.05104421551486	2.05104421551486\\
0.0474916387959866	0.165217391304348	2.05337941563424	2.05337941563424\\
0.0474916387959866	0.166555183946488	2.05574406246967	2.05574406246967\\
0.0474916387959866	0.167892976588629	2.05811498572984	2.05811498572984\\
0.0474916387959866	0.169230769230769	2.06047736737455	2.06047736737455\\
0.0474916387959866	0.17056856187291	2.06283079198474	2.06283079198474\\
0.0474916387959866	0.17190635451505	2.06517484831395	2.06517484831395\\
0.0474916387959866	0.173244147157191	2.06750912979086	2.06750912979086\\
0.0474916387959866	0.174581939799331	2.06983323501898	2.06983323501898\\
0.0474916387959866	0.175919732441472	2.07214676827203	2.07214676827203\\
0.0474916387959866	0.177257525083612	2.07444933998391	2.07444933998391\\
0.0474916387959866	0.178595317725753	2.0767405672318	2.0767405672318\\
0.0474916387959866	0.179933110367893	2.07902007421123	2.07902007421123\\
0.0474916387959866	0.181270903010033	2.08128749270174	2.08128749270174\\
0.0474916387959866	0.182608695652174	2.083542462522	2.083542462522\\
0.0474916387959866	0.183946488294314	2.08578463197294	2.08578463197294\\
0.0474916387959866	0.185284280936455	2.08801365826795	2.08801365826795\\
0.0474916387959866	0.186622073578595	2.09024752586611	2.09024752586611\\
0.0474916387959866	0.187959866220736	2.09253772624736	2.09253772624736\\
0.0474916387959866	0.189297658862876	2.09481710741618	2.09481710741618\\
0.0474916387959866	0.190635451505017	2.09708533575957	2.09708533575957\\
0.0474916387959866	0.191973244147157	2.09934208436984	2.09934208436984\\
0.0474916387959866	0.193311036789298	2.10158703341157	2.10158703341157\\
0.0474916387959866	0.194648829431438	2.10381987047894	2.10381987047894\\
0.0474916387959866	0.195986622073579	2.10604029094252	2.10604029094252\\
0.0474916387959866	0.197324414715719	2.10824799828464	2.10824799828464\\
0.0474916387959866	0.19866220735786	2.11044270442253	2.11044270442253\\
0.0474916387959866	0.2	2.11262413001841	2.11262413001841\\
0.0488294314381271	-0.2	-0.53251950679875	-0.53251950679875\\
0.0488294314381271	-0.19866220735786	-0.51991548993344	-0.51991548993344\\
0.0488294314381271	-0.197324414715719	-0.507462746336282	-0.507462746336282\\
0.0488294314381271	-0.195986622073579	-0.495155577854832	-0.495155577854832\\
0.0488294314381271	-0.194648829431438	-0.482988563727687	-0.482988563727687\\
0.0488294314381271	-0.193311036789298	-0.470956570252592	-0.470956570252592\\
0.0488294314381271	-0.191973244147157	-0.45905473584625	-0.45905473584625\\
0.0488294314381271	-0.190635451505017	-0.447278458159787	-0.447278458159787\\
0.0488294314381271	-0.189297658862876	-0.435623383287883	-0.435623383287883\\
0.0488294314381271	-0.187959866220736	-0.424085397187219	-0.424085397187219\\
0.0488294314381271	-0.186622073578595	-0.412660619522276	-0.412660619522276\\
0.0488294314381271	-0.185284280936455	-0.401345400298554	-0.401345400298554\\
0.0488294314381271	-0.183946488294314	-0.3901363198473	-0.3901363198473\\
0.0488294314381271	-0.182608695652174	-0.379030193030064	-0.379030193030064\\
0.0488294314381271	-0.181270903010033	-0.368024079000316	-0.368024079000316\\
0.0488294314381271	-0.179933110367893	-0.357115298607058	-0.357115298607058\\
0.0488294314381271	-0.178595317725753	-0.346299572082846	-0.346299572082846\\
0.0488294314381271	-0.177257525083612	-0.335567112856369	-0.335567112856369\\
0.0488294314381271	-0.175919732441472	-0.324914447901714	-0.324914447901714\\
0.0488294314381271	-0.174581939799331	-0.314339772045283	-0.314339772045283\\
0.0488294314381271	-0.173244147157191	-0.303848142258159	-0.303848142258159\\
0.0488294314381271	-0.17190635451505	-0.29343988916386	-0.29343988916386\\
0.0488294314381271	-0.17056856187291	-0.283114237309828	-0.283114237309828\\
0.0488294314381271	-0.169230769230769	-0.272871123715338	-0.272871123715338\\
0.0488294314381271	-0.167892976588629	-0.262711139531589	-0.262711139531589\\
0.0488294314381271	-0.166555183946488	-0.252619359332048	-0.252619359332048\\
0.0488294314381271	-0.165217391304348	-0.242586019241246	-0.242586019241246\\
0.0488294314381271	-0.163879598662207	-0.232613937590744	-0.232613937590744\\
0.0488294314381271	-0.162541806020067	-0.222723561534405	-0.222723561534405\\
0.0488294314381271	-0.161204013377926	-0.212923111020517	-0.212923111020517\\
0.0488294314381271	-0.159866220735786	-0.203183966137654	-0.203183966137654\\
0.0488294314381271	-0.158528428093645	-0.1934921538112	-0.1934921538112\\
0.0488294314381271	-0.157190635451505	-0.183881970326658	-0.183881970326658\\
0.0488294314381271	-0.155852842809365	-0.174364531943318	-0.174364531943318\\
0.0488294314381271	-0.154515050167224	-0.16488815702174	-0.16488815702174\\
0.0488294314381271	-0.153177257525084	-0.155502037423541	-0.155502037423541\\
0.0488294314381271	-0.151839464882943	-0.146192458050863	-0.146192458050863\\
0.0488294314381271	-0.150501672240803	-0.136944611771873	-0.136944611771873\\
0.0488294314381271	-0.149163879598662	-0.127797954846553	-0.127797954846553\\
0.0488294314381271	-0.147826086956522	-0.118719435186052	-0.118719435186052\\
0.0488294314381271	-0.146488294314381	-0.109731397749791	-0.109731397749791\\
0.0488294314381271	-0.145150501672241	-0.100846562477128	-0.100846562477128\\
0.0488294314381271	-0.1438127090301	-0.0920429928269445	-0.0920429928269445\\
0.0488294314381271	-0.14247491638796	-0.0833422586305193	-0.0833422586305193\\
0.0488294314381271	-0.141137123745819	-0.074771432999047	-0.074771432999047\\
0.0488294314381271	-0.139799331103679	-0.0680720962735513	-0.0680720962735513\\
0.0488294314381271	-0.138461538461538	-0.0634557786513993	-0.0634557786513993\\
0.0488294314381271	-0.137123745819398	-0.0588539786657276	-0.0588539786657276\\
0.0488294314381271	-0.135785953177258	-0.0542679018411902	-0.0542679018411902\\
0.0488294314381271	-0.134448160535117	-0.0496992172134727	-0.0496992172134727\\
0.0488294314381271	-0.133110367892977	-0.0451500616315498	-0.0451500616315498\\
0.0488294314381271	-0.131772575250836	-0.0406194481612141	-0.0406194481612141\\
0.0488294314381271	-0.130434782608696	-0.0361084826746481	-0.0361084826746481\\
0.0488294314381271	-0.129096989966555	-0.0316182452527218	-0.0316182452527218\\
0.0488294314381271	-0.127759197324415	-0.0271497864249326	-0.0271497864249326\\
0.0488294314381271	-0.126421404682274	-0.0227041232367302	-0.0227041232367302\\
0.0488294314381271	-0.125083612040134	-0.0182846895072396	-0.0182846895072396\\
0.0488294314381271	-0.123745819397993	-0.0138913768078825	-0.0138913768078825\\
0.0488294314381271	-0.122408026755853	-0.00952464312511425	-0.00952464312511425\\
0.0488294314381271	-0.121070234113712	-0.00518536810491776	-0.00518536810491776\\
0.0488294314381271	-0.119732441471572	-0.000874376319431436	-0.000874376319431436\\
0.0488294314381271	-0.118394648829431	0.00340756737090242	0.00340756737090242\\
0.0488294314381271	-0.117056856187291	0.0076597624106377	0.0076597624106377\\
0.0488294314381271	-0.115719063545151	0.0118815770456304	0.0118815770456304\\
0.0488294314381271	-0.11438127090301	0.0160624089241815	0.0160624089241815\\
0.0488294314381271	-0.11304347826087	0.0202099090793533	0.0202099090793533\\
0.0488294314381271	-0.111705685618729	0.0243243118492226	0.0243243118492226\\
0.0488294314381271	-0.110367892976589	0.0284052702716791	0.0284052702716791\\
0.0488294314381271	-0.109030100334448	0.0308250228684815	0.0308250228684815\\
0.0488294314381271	-0.107692307692308	0.0308250230857624	0.0308250230857624\\
0.0488294314381271	-0.106354515050167	0.0308250233202483	0.0308250233202483\\
0.0488294314381271	-0.105016722408027	0.0308250235738575	0.0308250235738575\\
0.0488294314381271	-0.103678929765886	0.0308250238431329	0.0308250238431329\\
0.0488294314381271	-0.102341137123746	0.0308250241264321	0.0308250241264321\\
0.0488294314381271	-0.101003344481605	0.0308250244271044	0.0308250244271044\\
0.0488294314381271	-0.0996655518394649	0.0308250247505255	0.0308250247505255\\
0.0488294314381271	-0.0983277591973244	0.0308250250867288	0.0308250250867288\\
0.0488294314381271	-0.096989966555184	0.0308250254484014	0.0308250254484014\\
0.0488294314381271	-0.0956521739130435	0.030825025838416	0.030825025838416\\
0.0488294314381271	-0.094314381270903	0.0308250262426689	0.0308250262426689\\
0.0488294314381271	-0.0929765886287625	0.0308250266739221	0.0308250266739221\\
0.0488294314381271	-0.0916387959866221	0.0308250271336682	0.0308250271336682\\
0.0488294314381271	-0.0903010033444816	0.030825027622799	0.030825027622799\\
0.0488294314381271	-0.0889632107023411	0.0308250281423982	0.0308250281423982\\
0.0488294314381271	-0.0876254180602007	0.0308250286938311	0.0308250286938311\\
0.0488294314381271	-0.0862876254180602	0.0308250292811812	0.0308250292811812\\
0.0488294314381271	-0.0849498327759197	0.0308250299053295	0.0308250299053295\\
0.0488294314381271	-0.0836120401337793	0.0308250305684423	0.0308250305684423\\
0.0488294314381271	-0.0822742474916388	0.0308250312757312	0.0308250312757312\\
0.0488294314381271	-0.0809364548494983	0.0308250320297414	0.0308250320297414\\
0.0488294314381271	-0.0795986622073579	0.0308250328286275	0.0308250328286275\\
0.0488294314381271	-0.0782608695652174	0.0308250336740725	0.0308250336740725\\
0.0488294314381271	-0.0769230769230769	0.0308250345790416	0.0308250345790416\\
0.0488294314381271	-0.0755852842809365	0.0308250355504465	0.0308250355504465\\
0.0488294314381271	-0.074247491638796	0.0308250365674659	0.0308250365674659\\
0.0488294314381271	-0.0729096989966555	0.0308250376619171	0.0308250376619171\\
0.0488294314381271	-0.071571906354515	0.030825038828893	0.030825038828893\\
0.0488294314381271	-0.0702341137123746	0.030825040065722	0.030825040065722\\
0.0488294314381271	-0.0688963210702341	0.0308250413958664	0.0308250413958664\\
0.0488294314381271	-0.0675585284280937	0.0308250428015658	0.0308250428015658\\
0.0488294314381271	-0.0662207357859532	0.0308250443105319	0.0308250443105319\\
0.0488294314381271	-0.0648829431438127	0.0308250459215328	0.0308250459215328\\
0.0488294314381271	-0.0635451505016722	0.0308250476293614	0.0308250476293614\\
0.0488294314381271	-0.0622073578595318	0.0308250494759758	0.0308250494759758\\
0.0488294314381271	-0.0608695652173913	0.0308250514294224	0.0308250514294224\\
0.0488294314381271	-0.0595317725752508	0.0308250535139369	0.0308250535139369\\
0.0488294314381271	-0.0581939799331104	0.030825055759547	0.030825055759547\\
0.0488294314381271	-0.0568561872909699	0.030825058176924	0.030825058176924\\
0.0488294314381271	-0.0555183946488294	0.0308250607234137	0.0308250607234137\\
0.0488294314381271	-0.0541806020066889	0.0308250634562873	0.0308250634562873\\
0.0488294314381271	-0.0528428093645485	0.0308250663927389	0.0308250663927389\\
0.0488294314381271	-0.051505016722408	0.0308250695468243	0.0308250695468243\\
0.0488294314381271	-0.0501672240802676	0.0308250729337021	0.0308250729337021\\
0.0488294314381271	-0.0488294314381271	0.0308250765698245	0.0308250765698245\\
0.0488294314381271	-0.0474916387959866	0.0308250804731917	0.0308250804731917\\
0.0488294314381271	-0.0461538461538462	0.030825084663731	0.030825084663731\\
0.0488294314381271	-0.0448160535117057	0.0308250891636032	0.0308250891636032\\
0.0488294314381271	-0.0434782608695652	0.03082509399781	0.03082509399781\\
0.0488294314381271	-0.0421404682274247	0.0308250991947381	0.0308250991947381\\
0.0488294314381271	-0.0408026755852843	0.0308251047870315	0.0308251047870315\\
0.0488294314381271	-0.0394648829431438	0.0308251108125142	0.0308251108125142\\
0.0488294314381271	-0.0381270903010033	0.0308251173154812	0.0308251173154812\\
0.0488294314381271	-0.0367892976588629	0.0308251243481859	0.0308251243481859\\
0.0488294314381271	-0.0354515050167224	0.0308251319727507	0.0308251319727507\\
0.0488294314381271	-0.0341137123745819	0.0308251402635493	0.0308251402635493\\
0.0488294314381271	-0.0327759197324415	0.0308251492891988	0.0308251492891988\\
0.0488294314381271	-0.031438127090301	0.0308251588333784	0.0308251588333784\\
0.0488294314381271	-0.0301003344481605	0.0308251692572385	0.0308251692572385\\
0.0488294314381271	-0.0287625418060201	0.0308251807006389	0.0308251807006389\\
0.0488294314381271	-0.0274247491638796	0.0308251933331185	0.0308251933331185\\
0.0488294314381271	-0.0260869565217391	0.0308252066781675	0.0308252066781675\\
0.0488294314381271	-0.0247491638795987	0.0308252213412045	0.0308252213412045\\
0.0488294314381271	-0.0234113712374582	0.030825237718035	0.030825237718035\\
0.0488294314381271	-0.0220735785953177	0.0308252553190503	0.0308252553190503\\
0.0488294314381271	-0.0207357859531772	0.0308252745072346	0.0308252745072346\\
0.0488294314381271	-0.0193979933110368	0.0308252963083324	0.0308252963083324\\
0.0488294314381271	-0.0180602006688963	0.0308253193527562	0.0308253193527562\\
0.0488294314381271	-0.0167224080267558	0.0308253453218714	0.0308253453218714\\
0.0488294314381271	-0.0153846153846154	0.0308253743603468	0.0308253743603468\\
0.0488294314381271	-0.0140468227424749	0.0308254056148788	0.0308254056148788\\
0.0488294314381271	-0.0127090301003344	0.0308254423213032	0.0308254423213032\\
0.0488294314381271	-0.011371237458194	0.0308254804724537	0.0308254804724537\\
0.0488294314381271	-0.0100334448160535	0.0308255265960461	0.0308255265960461\\
0.0488294314381271	-0.00869565217391302	0.030825574518467	0.030825574518467\\
0.0488294314381271	-0.00735785953177256	0.0308256334378979	0.0308256334378979\\
0.0488294314381271	-0.00602006688963211	0.0308256945447974	0.0308256945447974\\
0.0488294314381271	-0.00468227424749162	0.0308257708833476	0.0308257708833476\\
0.0488294314381271	-0.00334448160535117	0.0308258510719542	0.0308258510719542\\
0.0488294314381271	-0.00200668896321068	0.0308259502540457	0.0308259502540457\\
0.0488294314381271	-0.000668896321070228	0.030826061515832	0.030826061515832\\
0.0488294314381271	0.000668896321070256	0.0308261927013513	0.0308261927013513\\
0.0488294314381271	0.00200668896321071	0.030826357160905	0.030826357160905\\
0.0488294314381271	0.00334448160535117	0.0308265360001768	0.0308265360001768\\
0.0488294314381271	0.00468227424749165	0.0308267735712292	0.0308267735712292\\
0.0488294314381271	0.00602006688963211	0.0308270579799083	0.0308270579799083\\
0.0488294314381271	0.00735785953177259	0.0308274057174392	0.0308274057174392\\
0.0488294314381271	0.00869565217391305	0.0308279024038801	0.0308279024038801\\
0.0488294314381271	0.0100334448160535	0.0308285182395961	0.0308285182395961\\
0.0488294314381271	0.011371237458194	0.0308293700440941	0.0308293700440941\\
0.0488294314381271	0.0127090301003345	0.0308307820456819	0.0308307820456819\\
0.0488294314381271	0.0140468227424749	0.0308330321609772	0.0308330321609772\\
0.0488294314381271	0.0153846153846154	0.0308370906055069	0.0308370906055069\\
0.0488294314381271	0.0167224080267559	0.0308561801556259	0.0308561801556259\\
0.0488294314381271	0.0180602006688963	0.0349036576458617	0.0349036576458617\\
0.0488294314381271	0.0193979933110368	0.166399948405569	0.166399948405569\\
0.0488294314381271	0.0207357859531773	0.298801156133565	0.298801156133565\\
0.0488294314381271	0.0220735785953177	0.431375140568061	0.431375140568061\\
0.0488294314381271	0.0234113712374582	0.564107912115923	0.564107912115923\\
0.0488294314381271	0.0247491638795987	0.697006543817372	0.697006543817372\\
0.0488294314381271	0.0260869565217391	0.830069276475817	0.830069276475817\\
0.0488294314381271	0.0274247491638796	0.963296061886379	0.963296061886379\\
0.0488294314381271	0.0287625418060201	1.09668724220276	1.09668724220276\\
0.0488294314381271	0.0301003344481605	1.23024281524295	1.23024281524295\\
0.0488294314381271	0.031438127090301	1.36396355678645	1.36396355678645\\
0.0488294314381271	0.0327759197324415	1.49784959431872	1.49784959431872\\
0.0488294314381271	0.034113712374582	1.63190120648115	1.63190120648115\\
0.0488294314381271	0.0354515050167224	1.7661184465516	1.7661184465516\\
0.0488294314381271	0.0367892976588629	1.90049905375985	1.90049905375985\\
0.0488294314381271	0.0381270903010034	2.02049216515667	2.02049216515667\\
0.0488294314381271	0.0394648829431438	2.02065446032371	2.02065446032371\\
0.0488294314381271	0.0408026755852843	2.02066080815359	2.02066080815359\\
0.0488294314381271	0.0421404682274248	2.02066267298399	2.02066267298399\\
0.0488294314381271	0.0434782608695652	2.02066353299151	2.02066353299151\\
0.0488294314381271	0.0448160535117057	2.02066399288293	2.02066399288293\\
0.0488294314381271	0.0461538461538462	2.02066427059308	2.02066427059308\\
0.0488294314381271	0.0474916387959866	2.02066445190159	2.02066445190159\\
0.0488294314381271	0.0488294314381271	2.02066457689686	2.02066457689686\\
0.0488294314381271	0.0501672240802676	2.0206646666236	2.0206646666236\\
0.0488294314381271	0.051505016722408	2.02066473308386	2.02066473308386\\
0.0488294314381271	0.0528428093645485	2.02066478356248	2.02066478356248\\
0.0488294314381271	0.054180602006689	2.02066482270169	2.02066482270169\\
0.0488294314381271	0.0555183946488295	2.02066485357791	2.02066485357791\\
0.0488294314381271	0.0568561872909699	2.02066487829673	2.02066487829673\\
0.0488294314381271	0.0581939799331104	2.0206648983393	2.0206648983393\\
0.0488294314381271	0.0595317725752508	2.02066491477127	2.02066491477127\\
0.0488294314381271	0.0608695652173913	2.02066492837529	2.02066492837529\\
0.0488294314381271	0.0622073578595318	2.02066493973613	2.02066493973613\\
0.0488294314381271	0.0635451505016723	2.02066494929751	2.02066494929751\\
0.0488294314381271	0.0648829431438127	2.02066495740081	2.02066495740081\\
0.0488294314381271	0.0662207357859532	2.02066496431692	2.02066496431692\\
0.0488294314381271	0.0675585284280937	2.02066497028447	2.02066497028447\\
0.0488294314381271	0.0688963210702341	2.02066497542478	2.02066497542478\\
0.0488294314381271	0.0702341137123746	2.02066497987366	2.02066497987366\\
0.0488294314381271	0.071571906354515	2.02066498374134	2.02066498374134\\
0.0488294314381271	0.0729096989966556	2.02066498711762	2.02066498711762\\
0.0488294314381271	0.074247491638796	2.02066499007618	2.02066499007618\\
0.0488294314381271	0.0755852842809365	2.02066499268933	2.02066499268933\\
0.0488294314381271	0.0769230769230769	2.02066499500139	2.02066499500139\\
0.0488294314381271	0.0782608695652174	2.02066499704519	2.02066499704519\\
0.0488294314381271	0.0795986622073579	2.02066499885706	2.02066499885706\\
0.0488294314381271	0.0809364548494984	2.02066500046766	2.02066500046766\\
0.0488294314381271	0.0822742474916388	2.02066500191208	2.02066500191208\\
0.0488294314381271	0.0836120401337793	2.02066500320427	2.02066500320427\\
0.0488294314381271	0.0849498327759198	2.02066500435976	2.02066500435976\\
0.0488294314381271	0.0862876254180602	2.02066500539518	2.02066500539518\\
0.0488294314381271	0.0876254180602007	2.02066500633219	2.02066500633219\\
0.0488294314381271	0.0889632107023411	2.02066500717548	2.02066500717548\\
0.0488294314381271	0.0903010033444816	2.0206650079344	2.0206650079344\\
0.0488294314381271	0.0916387959866221	2.02066500862235	2.02066500862235\\
0.0488294314381271	0.0929765886287626	2.02066500924583	2.02066500924583\\
0.0488294314381271	0.094314381270903	2.02066500980877	2.02066500980877\\
0.0488294314381271	0.0956521739130435	2.02066501032153	2.02066501032153\\
0.0488294314381271	0.096989966555184	2.02066501078686	2.02066501078686\\
0.0488294314381271	0.0983277591973244	2.02066501120859	2.02066501120859\\
0.0488294314381271	0.0996655518394649	2.02066501159448	2.02066501159448\\
0.0488294314381271	0.101003344481605	2.02066501194387	2.02066501194387\\
0.0488294314381271	0.102341137123746	2.0206650122637	2.0206650122637\\
0.0488294314381271	0.103678929765886	2.02066501255407	2.02066501255407\\
0.0488294314381271	0.105016722408027	2.02066501281951	2.02066501281951\\
0.0488294314381271	0.106354515050167	2.02066501306091	2.02066501306091\\
0.0488294314381271	0.107692307692308	2.0206650132816	2.0206650132816\\
0.0488294314381271	0.109030100334448	2.02066501348213	2.02066501348213\\
0.0488294314381271	0.110367892976589	2.02066501366569	2.02066501366569\\
0.0488294314381271	0.111705685618729	2.02066501383199	2.02066501383199\\
0.0488294314381271	0.11304347826087	2.0206650139844	2.0206650139844\\
0.0488294314381271	0.11438127090301	2.02066501412248	2.02066501412248\\
0.0488294314381271	0.115719063545151	2.02066501424803	2.02066501424803\\
0.0488294314381271	0.117056856187291	2.02066501436228	2.02066501436228\\
0.0488294314381271	0.118394648829431	2.02066501446541	2.02066501446541\\
0.0488294314381271	0.119732441471572	2.020665014559	2.020665014559\\
0.0488294314381271	0.121070234113712	2.02066501464355	2.02066501464355\\
0.0488294314381271	0.122408026755853	2.02066501471942	2.02066501471942\\
0.0488294314381271	0.123745819397993	2.02066501478758	2.02066501478758\\
0.0488294314381271	0.125083612040134	2.02066501484879	2.02066501484879\\
0.0488294314381271	0.126421404682274	2.02066501490313	2.02066501490313\\
0.0488294314381271	0.127759197324415	2.02066501495116	2.02066501495116\\
0.0488294314381271	0.129096989966555	2.02066501499361	2.02066501499361\\
0.0488294314381271	0.130434782608696	2.02066501503083	2.02066501503083\\
0.0488294314381271	0.131772575250836	2.020665015063	2.020665015063\\
0.0488294314381271	0.133110367892977	2.02066501509051	2.02066501509051\\
0.0488294314381271	0.134448160535117	2.02066501511369	2.02066501511369\\
0.0488294314381271	0.135785953177258	2.02066501513309	2.02066501513309\\
0.0488294314381271	0.137123745819398	2.02066501514881	2.02066501514881\\
0.0488294314381271	0.138461538461538	2.02066501516106	2.02066501516106\\
0.0488294314381271	0.139799331103679	2.0206650151701	2.0206650151701\\
0.0488294314381271	0.141137123745819	2.02066501517616	2.02066501517616\\
0.0488294314381271	0.14247491638796	2.02066501517946	2.02066501517946\\
0.0488294314381271	0.1438127090301	2.02066501518028	2.02066501518028\\
0.0488294314381271	0.145150501672241	2.02066501517881	2.02066501517881\\
0.0488294314381271	0.146488294314381	2.02098007156939	2.02098007156939\\
0.0488294314381271	0.147826086956522	2.02342488763634	2.02342488763634\\
0.0488294314381271	0.149163879598662	2.02586464218721	2.02586464218721\\
0.0488294314381271	0.150501672240803	2.02829885444929	2.02829885444929\\
0.0488294314381271	0.151839464882943	2.03072704330006	2.03072704330006\\
0.0488294314381271	0.153177257525084	2.03314872784911	2.03314872784911\\
0.0488294314381271	0.154515050167224	2.03556342802966	2.03556342802966\\
0.0488294314381271	0.155852842809365	2.03797066519846	2.03797066519846\\
0.0488294314381271	0.157190635451505	2.04036996274242	2.04036996274242\\
0.0488294314381271	0.158528428093646	2.04276084669066	2.04276084669066\\
0.0488294314381271	0.159866220735786	2.04514284633047	2.04514284633047\\
0.0488294314381271	0.161204013377926	2.04751549482531	2.04751549482531\\
0.0488294314381271	0.162541806020067	2.04987832983362	2.04987832983362\\
0.0488294314381271	0.163879598662207	2.05223089412642	2.05223089412642\\
0.0488294314381271	0.165217391304348	2.05457273620221	2.05457273620221\\
0.0488294314381271	0.166555183946488	2.05690341089736	2.05690341089736\\
0.0488294314381271	0.167892976588629	2.05927717608126	2.05927717608126\\
0.0488294314381271	0.169230769230769	2.06164676452858	2.06164676452858\\
0.0488294314381271	0.17056856187291	2.06400720608225	2.06400720608225\\
0.0488294314381271	0.17190635451505	2.06635808521674	2.06635808521674\\
0.0488294314381271	0.173244147157191	2.06869899127586	2.06869899127586\\
0.0488294314381271	0.174581939799331	2.0710295189815	2.0710295189815\\
0.0488294314381271	0.175919732441472	2.0733492689379	2.0733492689379\\
0.0488294314381271	0.177257525083612	2.07565784812981	2.07565784812981\\
0.0488294314381271	0.178595317725753	2.07795487041359	2.07795487041359\\
0.0488294314381271	0.179933110367893	2.08023995699956	2.08023995699956\\
0.0488294314381271	0.181270903010033	2.08251273692464	2.08251273692464\\
0.0488294314381271	0.182608695652174	2.08477284751363	2.08477284751363\\
0.0488294314381271	0.183946488294314	2.08701993482821	2.08701993482821\\
0.0488294314381271	0.185284280936455	2.08925365410217	2.08925365410217\\
0.0488294314381271	0.186622073578595	2.09147367016172	2.09147367016172\\
0.0488294314381271	0.187959866220736	2.09374829596468	2.09374829596468\\
0.0488294314381271	0.189297658862876	2.09603330535474	2.09603330535474\\
0.0488294314381271	0.190635451505017	2.09830696578048	2.09830696578048\\
0.0488294314381271	0.191973244147157	2.10056894796669	2.10056894796669\\
0.0488294314381271	0.193311036789298	2.1028189299174	2.1028189299174\\
0.0488294314381271	0.194648829431438	2.10505659727768	2.10505659727768\\
0.0488294314381271	0.195986622073579	2.10728164368446	2.10728164368446\\
0.0488294314381271	0.197324414715719	2.10949377110538	2.10949377110538\\
0.0488294314381271	0.19866220735786	2.11169269016502	2.11169269016502\\
0.0488294314381271	0.2	2.11387812045749	2.11387812045749\\
0.0501672240802676	-0.2	-0.531794574907106	-0.531794574907106\\
0.0501672240802676	-0.19866220735786	-0.519183333085625	-0.519183333085625\\
0.0501672240802676	-0.197324414715719	-0.506723343462549	-0.506723343462549\\
0.0501672240802676	-0.195986622073579	-0.494408883025097	-0.494408883025097\\
0.0501672240802676	-0.194648829431438	-0.482234533314667	-0.482234533314667\\
0.0501672240802676	-0.193311036789298	-0.470195163513273	-0.470195163513273\\
0.0501672240802676	-0.191973244147157	-0.458285915637144	-0.458285915637144\\
0.0501672240802676	-0.190635451505017	-0.446502191823348	-0.446502191823348\\
0.0501672240802676	-0.189297658862876	-0.434839643760604	-0.434839643760604\\
0.0501672240802676	-0.187959866220736	-0.423294164398504	-0.423294164398504\\
0.0501672240802676	-0.186622073578595	-0.411861882180307	-0.411861882180307\\
0.0501672240802676	-0.185284280936455	-0.40053915819923	-0.40053915819923\\
0.0501672240802676	-0.183946488294314	-0.389322586902659	-0.389322586902659\\
0.0501672240802676	-0.182608695652174	-0.378209001305835	-0.378209001305835\\
0.0501672240802676	-0.181270903010033	-0.367195484200373	-0.367195484200373\\
0.0501672240802676	-0.179933110367893	-0.356279387685374	-0.356279387685374\\
0.0501672240802676	-0.178595317725753	-0.34545472724416	-0.34545472724416\\
0.0501672240802676	-0.177257525083612	-0.334712663570176	-0.334712663570176\\
0.0501672240802676	-0.175919732441472	-0.324050325497567	-0.324050325497567\\
0.0501672240802676	-0.174581939799331	-0.313467117966722	-0.313467117966722\\
0.0501672240802676	-0.173244147157191	-0.302968154209969	-0.302968154209969\\
0.0501672240802676	-0.17190635451505	-0.292552825475272	-0.292552825475272\\
0.0501672240802676	-0.17056856187291	-0.28222047584413	-0.28222047584413\\
0.0501672240802676	-0.169230769230769	-0.271971225979968	-0.271971225979968\\
0.0501672240802676	-0.167892976588629	-0.26180423594383	-0.26180423594383\\
0.0501672240802676	-0.166555183946488	-0.251701649697673	-0.251701649697673\\
0.0501672240802676	-0.165217391304348	-0.241657439964903	-0.241657439964903\\
0.0501672240802676	-0.163879598662207	-0.231678710941185	-0.231678710941185\\
0.0501672240802676	-0.162541806020067	-0.221784981167546	-0.221784981167546\\
0.0501672240802676	-0.161204013377926	-0.21197932108351	-0.21197932108351\\
0.0501672240802676	-0.159866220735786	-0.202228383181784	-0.202228383181784\\
0.0501672240802676	-0.158528428093645	-0.19252695649704	-0.19252695649704\\
0.0501672240802676	-0.157190635451505	-0.182920783920393	-0.182920783920393\\
0.0501672240802676	-0.155852842809365	-0.173391536249687	-0.173391536249687\\
0.0501672240802676	-0.154515050167224	-0.163903664299289	-0.163903664299289\\
0.0501672240802676	-0.153177257525084	-0.154523196184314	-0.154523196184314\\
0.0501672240802676	-0.151839464882943	-0.145200110391673	-0.145200110391673\\
0.0501672240802676	-0.150501672240803	-0.135959276404416	-0.135959276404416\\
0.0501672240802676	-0.149163879598662	-0.126798294883617	-0.126798294883617\\
0.0501672240802676	-0.147826086956522	-0.11772669007288	-0.11772669007288\\
0.0501672240802676	-0.146488294314381	-0.108723818924472	-0.108723818924472\\
0.0501672240802676	-0.145150501672241	-0.0998453237570849	-0.0998453237570849\\
0.0501672240802676	-0.1438127090301	-0.0910487814843636	-0.0910487814843636\\
0.0501672240802676	-0.14247491638796	-0.0823491367775225	-0.0823491367775225\\
0.0501672240802676	-0.141137123745819	-0.0737670585307773	-0.0737670585307773\\
0.0501672240802676	-0.139799331103679	-0.0679169918333898	-0.0679169918333898\\
0.0501672240802676	-0.138461538461538	-0.0633050552191352	-0.0633050552191352\\
0.0501672240802676	-0.137123745819398	-0.0587076103556987	-0.0587076103556987\\
0.0501672240802676	-0.135785953177258	-0.0541258583183876	-0.0541258583183876\\
0.0501672240802676	-0.134448160535117	-0.0495609877342061	-0.0495609877342061\\
0.0501672240802676	-0.133110367892977	-0.0450141717659214	-0.0450141717659214\\
0.0501672240802676	-0.131772575250836	-0.0404865648679167	-0.0404865648679167\\
0.0501672240802676	-0.130434782608696	-0.0359792993192513	-0.0359792993192513\\
0.0501672240802676	-0.129096989966555	-0.0314934815428275	-0.0314934815428275\\
0.0501672240802676	-0.127759197324415	-0.0270301882233448	-0.0270301882233448\\
0.0501672240802676	-0.126421404682274	-0.022590462240809	-0.022590462240809\\
0.0501672240802676	-0.125083612040134	-0.0181753084407117	-0.0181753084407117\\
0.0501672240802676	-0.123745819397993	-0.0137856892665518	-0.0137856892665518\\
0.0501672240802676	-0.122408026755853	-0.00942252028508139	-0.00942252028508139\\
0.0501672240802676	-0.121070234113712	-0.00508666563943527	-0.00508666563943527\\
0.0501672240802676	-0.119732441471572	-0.000778933470062859	-0.000778933470062859\\
0.0501672240802676	-0.118394648829431	0.0034930914474367	0.0034930914474367\\
0.0501672240802676	-0.117056856187291	0.00773360671925805	0.00773360671925805\\
0.0501672240802676	-0.115719063545151	0.011942781709677	0.011942781709677\\
0.0501672240802676	-0.11438127090301	0.0161200410538715	0.0161200410538715\\
0.0501672240802676	-0.11304347826087	0.0202648887999124	0.0202648887999124\\
0.0501672240802676	-0.111705685618729	0.0243685143324001	0.0243685143324001\\
0.0501672240802676	-0.110367892976589	0.0284331119681021	0.0284331119681021\\
0.0501672240802676	-0.109030100334448	0.0308250228778408	0.0308250228778408\\
0.0501672240802676	-0.107692307692308	0.0308250231024494	0.0308250231024494\\
0.0501672240802676	-0.106354515050167	0.0308250233416903	0.0308250233416903\\
0.0501672240802676	-0.105016722408027	0.0308250235962967	0.0308250235962967\\
0.0501672240802676	-0.103678929765886	0.0308250238593489	0.0308250238593489\\
0.0501672240802676	-0.102341137123746	0.0308250241446902	0.0308250241446902\\
0.0501672240802676	-0.101003344481605	0.0308250244474549	0.0308250244474549\\
0.0501672240802676	-0.0996655518394649	0.0308250247651634	0.0308250247651634\\
0.0501672240802676	-0.0983277591973244	0.0308250251075397	0.0308250251075397\\
0.0501672240802676	-0.096989966555184	0.0308250254719027	0.0308250254719027\\
0.0501672240802676	-0.0956521739130435	0.0308250258515282	0.0308250258515282\\
0.0501672240802676	-0.094314381270903	0.0308250262577862	0.0308250262577862\\
0.0501672240802676	-0.0929765886287625	0.0308250266913821	0.0308250266913821\\
0.0501672240802676	-0.0916387959866221	0.0308250271530676	0.0308250271530676\\
0.0501672240802676	-0.0903010033444816	0.0308250276436832	0.0308250276436832\\
0.0501672240802676	-0.0889632107023411	0.0308250281638325	0.0308250281638325\\
0.0501672240802676	-0.0876254180602007	0.0308250287153401	0.0308250287153401\\
0.0501672240802676	-0.0862876254180602	0.0308250292996399	0.0308250292996399\\
0.0501672240802676	-0.0849498327759197	0.0308250299200377	0.0308250299200377\\
0.0501672240802676	-0.0836120401337793	0.0308250305800009	0.0308250305800009\\
0.0501672240802676	-0.0822742474916388	0.0308250312815772	0.0308250312815772\\
0.0501672240802676	-0.0809364548494983	0.0308250320300733	0.0308250320300733\\
0.0501672240802676	-0.0795986622073579	0.0308250328289895	0.0308250328289895\\
0.0501672240802676	-0.0782608695652174	0.0308250336756791	0.0308250336756791\\
0.0501672240802676	-0.0769230769230769	0.0308250345708693	0.0308250345708693\\
0.0501672240802676	-0.0755852842809365	0.0308250355311883	0.0308250355311883\\
0.0501672240802676	-0.074247491638796	0.0308250365540884	0.0308250365540884\\
0.0501672240802676	-0.0729096989966555	0.0308250376336672	0.0308250376336672\\
0.0501672240802676	-0.071571906354515	0.0308250388015591	0.0308250388015591\\
0.0501672240802676	-0.0702341137123746	0.0308250400223752	0.0308250400223752\\
0.0501672240802676	-0.0688963210702341	0.030825041347981	0.030825041347981\\
0.0501672240802676	-0.0675585284280937	0.030825042735443	0.030825042735443\\
0.0501672240802676	-0.0662207357859532	0.0308250442417094	0.0308250442417094\\
0.0501672240802676	-0.0648829431438127	0.0308250458233812	0.0308250458233812\\
0.0501672240802676	-0.0635451505016722	0.0308250475234619	0.0308250475234619\\
0.0501672240802676	-0.0622073578595318	0.0308250493545216	0.0308250493545216\\
0.0501672240802676	-0.0608695652173913	0.0308250512744243	0.0308250512744243\\
0.0501672240802676	-0.0595317725752508	0.0308250533423797	0.0308250533423797\\
0.0501672240802676	-0.0581939799331104	0.030825055568357	0.030825055568357\\
0.0501672240802676	-0.0568561872909699	0.0308250579383256	0.0308250579383256\\
0.0501672240802676	-0.0555183946488294	0.0308250604519449	0.0308250604519449\\
0.0501672240802676	-0.0541806020066889	0.0308250631514482	0.0308250631514482\\
0.0501672240802676	-0.0528428093645485	0.0308250660493385	0.0308250660493385\\
0.0501672240802676	-0.051505016722408	0.0308250691589901	0.0308250691589901\\
0.0501672240802676	-0.0501672240802676	0.0308250724948198	0.0308250724948198\\
0.0501672240802676	-0.0488294314381271	0.0308250760724721	0.0308250760724721\\
0.0501672240802676	-0.0474916387959866	0.0308250799091377	0.0308250799091377\\
0.0501672240802676	-0.0461538461538462	0.0308250840237262	0.0308250840237262\\
0.0501672240802676	-0.0448160535117057	0.0308250884376253	0.0308250884376253\\
0.0501672240802676	-0.0434782608695652	0.0308250931748091	0.0308250931748091\\
0.0501672240802676	-0.0421404682274247	0.0308250982624045	0.0308250982624045\\
0.0501672240802676	-0.0408026755852843	0.0308251037319869	0.0308251037319869\\
0.0501672240802676	-0.0394648829431438	0.0308251096200776	0.0308251096200776\\
0.0501672240802676	-0.0381270903010033	0.0308251159696258	0.0308251159696258\\
0.0501672240802676	-0.0367892976588629	0.0308251228313712	0.0308251228313712\\
0.0501672240802676	-0.0354515050167224	0.0308251302657309	0.0308251302657309\\
0.0501672240802676	-0.0341137123745819	0.0308251383451164	0.0308251383451164\\
0.0501672240802676	-0.0327759197324415	0.0308251471023272	0.0308251471023272\\
0.0501672240802676	-0.031438127090301	0.0308251563754757	0.0308251563754757\\
0.0501672240802676	-0.0301003344481605	0.0308251665014727	0.0308251665014727\\
0.0501672240802676	-0.0287625418060201	0.0308251776151132	0.0308251776151132\\
0.0501672240802676	-0.0274247491638796	0.0308251898687083	0.0308251898687083\\
0.0501672240802676	-0.0260869565217391	0.030825202688969	0.030825202688969\\
0.0501672240802676	-0.0247491638795987	0.0308252168915826	0.0308252168915826\\
0.0501672240802676	-0.0234113712374582	0.0308252327561613	0.0308252327561613\\
0.0501672240802676	-0.0220735785953177	0.0308252495261475	0.0308252495261475\\
0.0501672240802676	-0.0207357859531772	0.0308252680718091	0.0308252680718091\\
0.0501672240802676	-0.0193979933110368	0.0308252891255273	0.0308252891255273\\
0.0501672240802676	-0.0180602006688963	0.0308253109376236	0.0308253109376236\\
0.0501672240802676	-0.0167224080267558	0.0308253359979548	0.0308253359979548\\
0.0501672240802676	-0.0153846153846154	0.0308253632731167	0.0308253632731167\\
0.0501672240802676	-0.0140468227424749	0.0308253933801723	0.0308253933801723\\
0.0501672240802676	-0.0127090301003344	0.0308254276143078	0.0308254276143078\\
0.0501672240802676	-0.011371237458194	0.0308254643016251	0.0308254643016251\\
0.0501672240802676	-0.0100334448160535	0.0308255074030748	0.0308255074030748\\
0.0501672240802676	-0.00869565217391302	0.0308255529797399	0.0308255529797399\\
0.0501672240802676	-0.00735785953177256	0.0308256074758578	0.0308256074758578\\
0.0501672240802676	-0.00602006688963211	0.0308256655939094	0.0308256655939094\\
0.0501672240802676	-0.00468227424749162	0.0308257349381948	0.0308257349381948\\
0.0501672240802676	-0.00334448160535117	0.0308258116904055	0.0308258116904055\\
0.0501672240802676	-0.00200668896321068	0.0308259008305966	0.0308259008305966\\
0.0501672240802676	-0.000668896321070228	0.0308260069919072	0.0308260069919072\\
0.0501672240802676	0.000668896321070256	0.0308261235391299	0.0308261235391299\\
0.0501672240802676	0.00200668896321071	0.0308262739560642	0.0308262739560642\\
0.0501672240802676	0.00334448160535117	0.0308264364311023	0.0308264364311023\\
0.0501672240802676	0.00468227424749165	0.0308266408517988	0.0308266408517988\\
0.0501672240802676	0.00602006688963211	0.0308269072757282	0.0308269072757282\\
0.0501672240802676	0.00735785953177259	0.0308272005792044	0.0308272005792044\\
0.0501672240802676	0.00869565217391305	0.0308276065407784	0.0308276065407784\\
0.0501672240802676	0.0100334448160535	0.0308281652585437	0.0308281652585437\\
0.0501672240802676	0.011371237458194	0.0308288348613952	0.0308288348613952\\
0.0501672240802676	0.0127090301003345	0.0308298768325223	0.0308298768325223\\
0.0501672240802676	0.0140468227424749	0.0308316992056812	0.0308316992056812\\
0.0501672240802676	0.0153846153846154	0.0308343061946525	0.0308343061946525\\
0.0501672240802676	0.0167224080267559	0.0308402936569907	0.0308402936569907\\
0.0501672240802676	0.0180602006688963	0.0308670960082027	0.0308670960082027\\
0.0501672240802676	0.0193979933110368	0.0877396553239476	0.0877396553239476\\
0.0501672240802676	0.0207357859531773	0.219950559272094	0.219950559272094\\
0.0501672240802676	0.0220735785953177	0.352360486107685	0.352360486107685\\
0.0501672240802676	0.0234113712374582	0.484940631937506	0.484940631937506\\
0.0501672240802676	0.0247491638795987	0.617683894572318	0.617683894572318\\
0.0501672240802676	0.0260869565217391	0.750593782095688	0.750593782095688\\
0.0501672240802676	0.0274247491638796	0.883669706594655	0.883669706594655\\
0.0501672240802676	0.0287625418060201	1.01691178351884	1.01691178351884\\
0.0501672240802676	0.0301003344481605	1.15032004046766	1.15032004046766\\
0.0501672240802676	0.031438127090301	1.28389532717117	1.28389532717117\\
0.0501672240802676	0.0327759197324415	1.4176377670936	1.4176377670936\\
0.0501672240802676	0.034113712374582	1.55154773210858	1.55154773210858\\
0.0501672240802676	0.0354515050167224	1.68562561108748	1.68562561108748\\
0.0501672240802676	0.0367892976588629	1.81987197063696	1.81987197063696\\
0.0501672240802676	0.0381270903010034	1.95428761877552	1.95428761877552\\
0.0501672240802676	0.0394648829431438	2.02064118392787	2.02064118392787\\
0.0501672240802676	0.0408026755852843	2.02065907659078	2.02065907659078\\
0.0501672240802676	0.0421404682274248	2.02066215270766	2.02066215270766\\
0.0501672240802676	0.0434782608695652	2.02066330409147	2.02066330409147\\
0.0501672240802676	0.0448160535117057	2.02066388220658	2.02066388220658\\
0.0501672240802676	0.0461538461538462	2.02066421098102	2.02066421098102\\
0.0501672240802676	0.0474916387959866	2.02066441755973	2.02066441755973\\
0.0501672240802676	0.0488294314381271	2.02066455624144	2.02066455624144\\
0.0501672240802676	0.0501672240802676	2.02066465386804	2.02066465386804\\
0.0501672240802676	0.051505016722408	2.02066472510565	2.02066472510565\\
0.0501672240802676	0.0528428093645485	2.02066477857547	2.02066477857547\\
0.0501672240802676	0.054180602006689	2.02066481963681	2.02066481963681\\
0.0501672240802676	0.0555183946488295	2.02066485177184	2.02066485177184\\
0.0501672240802676	0.0568561872909699	2.02066487732587	2.02066487732587\\
0.0501672240802676	0.0581939799331104	2.02066489792638	2.02066489792638\\
0.0501672240802676	0.0595317725752508	2.02066491473159	2.02066491473159\\
0.0501672240802676	0.0608695652173913	2.02066492858387	2.02066492858387\\
0.0501672240802676	0.0622073578595318	2.02066494010734	2.02066494010734\\
0.0501672240802676	0.0635451505016723	2.02066494977221	2.02066494977221\\
0.0501672240802676	0.0648829431438127	2.02066495793787	2.02066495793787\\
0.0501672240802676	0.0662207357859532	2.02066496488262	2.02066496488262\\
0.0501672240802676	0.0675585284280937	2.02066497082454	2.02066497082454\\
0.0501672240802676	0.0688963210702341	2.02066497595516	2.02066497595516\\
0.0501672240802676	0.0702341137123746	2.02066498040103	2.02066498040103\\
0.0501672240802676	0.071571906354515	2.02066498425856	2.02066498425856\\
0.0501672240802676	0.0729096989966556	2.02066498761988	2.02066498761988\\
0.0501672240802676	0.074247491638796	2.02066499056035	2.02066499056035\\
0.0501672240802676	0.0755852842809365	2.02066499314203	2.02066499314203\\
0.0501672240802676	0.0769230769230769	2.02066499542067	2.02066499542067\\
0.0501672240802676	0.0782608695652174	2.02066499744557	2.02066499744557\\
0.0501672240802676	0.0795986622073579	2.02066499923834	2.02066499923834\\
0.0501672240802676	0.0809364548494984	2.02066500082995	2.02066500082995\\
0.0501672240802676	0.0822742474916388	2.02066500224661	2.02066500224661\\
0.0501672240802676	0.0836120401337793	2.02066500351711	2.02066500351711\\
0.0501672240802676	0.0849498327759198	2.0206650046564	2.0206650046564\\
0.0501672240802676	0.0862876254180602	2.0206650056762	2.0206650056762\\
0.0501672240802676	0.0876254180602007	2.02066500659083	2.02066500659083\\
0.0501672240802676	0.0889632107023411	2.02066500741932	2.02066500741932\\
0.0501672240802676	0.0903010033444816	2.02066500816533	2.02066500816533\\
0.0501672240802676	0.0916387959866221	2.02066500883711	2.02066500883711\\
0.0501672240802676	0.0929765886287626	2.02066500944721	2.02066500944721\\
0.0501672240802676	0.094314381270903	2.02066500999953	2.02066500999953\\
0.0501672240802676	0.0956521739130435	2.02066501049835	2.02066501049835\\
0.0501672240802676	0.096989966555184	2.02066501095397	2.02066501095397\\
0.0501672240802676	0.0983277591973244	2.0206650113663	2.0206650113663\\
0.0501672240802676	0.0996655518394649	2.02066501174136	2.02066501174136\\
0.0501672240802676	0.101003344481605	2.02066501208312	2.02066501208312\\
0.0501672240802676	0.102341137123746	2.02066501239317	2.02066501239317\\
0.0501672240802676	0.103678929765886	2.02066501267685	2.02066501267685\\
0.0501672240802676	0.105016722408027	2.02066501293388	2.02066501293388\\
0.0501672240802676	0.106354515050167	2.02066501316941	2.02066501316941\\
0.0501672240802676	0.107692307692308	2.02066501338283	2.02066501338283\\
0.0501672240802676	0.109030100334448	2.02066501357816	2.02066501357816\\
0.0501672240802676	0.110367892976589	2.02066501375538	2.02066501375538\\
0.0501672240802676	0.111705685618729	2.02066501391696	2.02066501391696\\
0.0501672240802676	0.11304347826087	2.02066501406395	2.02066501406395\\
0.0501672240802676	0.11438127090301	2.02066501419704	2.02066501419704\\
0.0501672240802676	0.115719063545151	2.02066501431861	2.02066501431861\\
0.0501672240802676	0.117056856187291	2.02066501442832	2.02066501442832\\
0.0501672240802676	0.118394648829431	2.02066501452758	2.02066501452758\\
0.0501672240802676	0.119732441471572	2.02066501461757	2.02066501461757\\
0.0501672240802676	0.121070234113712	2.02066501469836	2.02066501469836\\
0.0501672240802676	0.122408026755853	2.02066501477083	2.02066501477083\\
0.0501672240802676	0.123745819397993	2.02066501483611	2.02066501483611\\
0.0501672240802676	0.125083612040134	2.02066501489416	2.02066501489416\\
0.0501672240802676	0.126421404682274	2.02066501494555	2.02066501494555\\
0.0501672240802676	0.127759197324415	2.02066501499099	2.02066501499099\\
0.0501672240802676	0.129096989966555	2.020665015031	2.020665015031\\
0.0501672240802676	0.130434782608696	2.0206650150657	2.0206650150657\\
0.0501672240802676	0.131772575250836	2.0206650150955	2.0206650150955\\
0.0501672240802676	0.133110367892977	2.02066501512077	2.02066501512077\\
0.0501672240802676	0.134448160535117	2.02066501514206	2.02066501514206\\
0.0501672240802676	0.135785953177258	2.02066501515949	2.02066501515949\\
0.0501672240802676	0.137123745819398	2.0206650151733	2.0206650151733\\
0.0501672240802676	0.138461538461538	2.02066501518373	2.02066501518373\\
0.0501672240802676	0.139799331103679	2.02066501519105	2.02066501519105\\
0.0501672240802676	0.141137123745819	2.02066501519548	2.02066501519548\\
0.0501672240802676	0.14247491638796	2.02066501519734	2.02066501519734\\
0.0501672240802676	0.1438127090301	2.02066501519678	2.02066501519678\\
0.0501672240802676	0.145150501672241	2.02066501519392	2.02066501519392\\
0.0501672240802676	0.146488294314381	2.02206697110158	2.02206697110158\\
0.0501672240802676	0.147826086956522	2.02452087051946	2.02452087051946\\
0.0501672240802676	0.149163879598662	2.02696955310236	2.02696955310236\\
0.0501672240802676	0.150501672240803	2.02941253162317	2.02941253162317\\
0.0501672240802676	0.151839464882943	2.03184931861694	2.03184931861694\\
0.0501672240802676	0.153177257525084	2.03427942697659	2.03427942697659\\
0.0501672240802676	0.154515050167224	2.03670237055827	2.03670237055827\\
0.0501672240802676	0.155852842809365	2.03911766479492	2.03911766479492\\
0.0501672240802676	0.157190635451505	2.04152482731653	2.04152482731653\\
0.0501672240802676	0.158528428093646	2.04392337857559	2.04392337857559\\
0.0501672240802676	0.159866220735786	2.04631284247613	2.04631284247613\\
0.0501672240802676	0.161204013377926	2.0486927470047	2.0486927470047\\
0.0501672240802676	0.162541806020067	2.05106262486159	2.05106262486159\\
0.0501672240802676	0.163879598662207	2.05342201409064	2.05342201409064\\
0.0501672240802676	0.165217391304348	2.0557704587058	2.0557704587058\\
0.0501672240802676	0.166555183946488	2.05810750931267	2.05810750931267\\
0.0501672240802676	0.167892976588629	2.06044377737156	2.06044377737156\\
0.0501672240802676	0.169230769230769	2.06282054847154	2.06282054847154\\
0.0501672240802676	0.17056856187291	2.06518797980323	2.06518797980323\\
0.0501672240802676	0.17190635451505	2.06754565155998	2.06754565155998\\
0.0501672240802676	0.173244147157191	2.06989314900418	2.06989314900418\\
0.0501672240802676	0.174581939799331	2.07223006298531	2.07223006298531\\
0.0501672240802676	0.175919732441472	2.07455599045294	2.07455599045294\\
0.0501672240802676	0.177257525083612	2.07687053496341	2.07687053496341\\
0.0501672240802676	0.178595317725753	2.0791733071787	2.0791733071787\\
0.0501672240802676	0.179933110367893	2.08146392535628	2.08146392535628\\
0.0501672240802676	0.181270903010033	2.08374201582852	2.08374201582852\\
0.0501672240802676	0.182608695652174	2.08600721347034	2.08600721347034\\
0.0501672240802676	0.183946488294314	2.08825916215381	2.08825916215381\\
0.0501672240802676	0.185284280936455	2.09049751518844	2.09049751518844\\
0.0501672240802676	0.186622073578595	2.09272193574592	2.09272193574592\\
0.0501672240802676	0.187959866220736	2.09496290206585	2.09496290206585\\
0.0501672240802676	0.189297658862876	2.09725349911183	2.09725349911183\\
0.0501672240802676	0.190635451505017	2.0995325485006	2.0995325485006\\
0.0501672240802676	0.191973244147157	2.1017997186208	2.1017997186208\\
0.0501672240802676	0.193311036789298	2.10405468535192	2.10405468535192\\
0.0501672240802676	0.194648829431438	2.10629713243053	2.10629713243053\\
0.0501672240802676	0.195986622073579	2.108526751805	2.108526751805\\
0.0501672240802676	0.197324414715719	2.1107432439779	2.1107432439779\\
0.0501672240802676	0.19866220735786	2.11294631833512	2.11294631833512\\
0.0501672240802676	0.2	2.11513569346094	2.11513569346094\\
0.051505016722408	-0.2	-0.531069469580528	-0.531069469580528\\
0.051505016722408	-0.19866220735786	-0.518451035927206	-0.518451035927206\\
0.051505016722408	-0.197324414715719	-0.505983807144893	-0.505983807144893\\
0.051505016722408	-0.195986622073579	-0.493662062151104	-0.493662062151104\\
0.051505016722408	-0.194648829431438	-0.481480384915241	-0.481480384915241\\
0.051505016722408	-0.193311036789298	-0.469433647656732	-0.469433647656732\\
0.051505016722408	-0.191973244147157	-0.457516996180324	-0.457516996180324\\
0.051505016722408	-0.190635451505017	-0.445725837344491	-0.445725837344491\\
0.051505016722408	-0.189297658862876	-0.434055828728363	-0.434055828728363\\
0.051505016722408	-0.187959866220736	-0.422502870651792	-0.422502870651792\\
0.051505016722408	-0.186622073578595	-0.411063100823249	-0.411063100823249\\
0.051505016722408	-0.185284280936455	-0.399732892059623	-0.399732892059623\\
0.051505016722408	-0.183946488294314	-0.388508853768999	-0.388508853768999\\
0.051505016722408	-0.182608695652174	-0.377387838262072	-0.377387838262072\\
0.051505016722408	-0.181270903010033	-0.366366953543852	-0.366366953543852\\
0.051505016722408	-0.179933110367893	-0.355443549123981	-0.355443549123981\\
0.051505016722408	-0.178595317725753	-0.344609460979922	-0.344609460979922\\
0.051505016722408	-0.177257525083612	-0.333857794649629	-0.333857794649629\\
0.051505016722408	-0.175919732441472	-0.323185784859816	-0.323185784859816\\
0.051505016722408	-0.174581939799331	-0.312594591710615	-0.312594591710615\\
0.051505016722408	-0.173244147157191	-0.302088361479353	-0.302088361479353\\
0.051505016722408	-0.17190635451505	-0.291666047775139	-0.291666047775139\\
0.051505016722408	-0.17056856187291	-0.281327126081858	-0.281327126081858\\
0.051505016722408	-0.169230769230769	-0.271071921415638	-0.271071921415638\\
0.051505016722408	-0.167892976588629	-0.260896766751145	-0.260896766751145\\
0.051505016722408	-0.166555183946488	-0.250783376948375	-0.250783376948375\\
0.051505016722408	-0.165217391304348	-0.24072832670747	-0.24072832670747\\
0.051505016722408	-0.163879598662207	-0.230744445255706	-0.230744445255706\\
0.051505016722408	-0.162541806020067	-0.220847922272983	-0.220847922272983\\
0.051505016722408	-0.161204013377926	-0.211034809517381	-0.211034809517381\\
0.051505016722408	-0.159866220735786	-0.201272083322738	-0.201272083322738\\
0.051505016722408	-0.158528428093645	-0.191563950131586	-0.191563950131586\\
0.051505016722408	-0.157190635451505	-0.181959560506077	-0.181959560506077\\
0.051505016722408	-0.155852842809365	-0.172417659008881	-0.172417659008881\\
0.051505016722408	-0.154515050167224	-0.162923316240016	-0.162923316240016\\
0.051505016722408	-0.153177257525084	-0.153543295370207	-0.153543295370207\\
0.051505016722408	-0.151839464882943	-0.144206716486264	-0.144206716486264\\
0.051505016722408	-0.150501672240803	-0.134972698901904	-0.134972698901904\\
0.051505016722408	-0.149163879598662	-0.125797412404633	-0.125797412404633\\
0.051505016722408	-0.147826086956522	-0.116732520735493	-0.116732520735493\\
0.051505016722408	-0.146488294314381	-0.10772910332594	-0.10772910332594\\
0.051505016722408	-0.145150501672241	-0.098842484971945	-0.098842484971945\\
0.051505016722408	-0.1438127090301	-0.0900527604518667	-0.0900527604518667\\
0.051505016722408	-0.14247491638796	-0.0813602235737301	-0.0813602235737301\\
0.051505016722408	-0.141137123745819	-0.0727790739422733	-0.0727790739422733\\
0.051505016722408	-0.139799331103679	-0.0677693097095026	-0.0677693097095026\\
0.051505016722408	-0.138461538461538	-0.0631572192498715	-0.0631572192498715\\
0.051505016722408	-0.137123745819398	-0.0585601862777851	-0.0585601862777851\\
0.051505016722408	-0.135785953177258	-0.0539794379059031	-0.0539794379059031\\
0.051505016722408	-0.134448160535117	-0.0494166258352455	-0.0494166258352455\\
0.051505016722408	-0.133110367892977	-0.0448740105725483	-0.0448740105725483\\
0.051505016722408	-0.131772575250836	-0.0403505501261104	-0.0403505501261104\\
0.051505016722408	-0.130434782608696	-0.035847368282796	-0.035847368282796\\
0.051505016722408	-0.129096989966555	-0.0313655619587682	-0.0313655619587682\\
0.051505016722408	-0.127759197324415	-0.0269061973015841	-0.0269061973015841\\
0.051505016722408	-0.126421404682274	-0.0224703056176536	-0.0224703056176536\\
0.051505016722408	-0.125083612040134	-0.0180614137386235	-0.0180614137386235\\
0.051505016722408	-0.123745819397993	-0.0136793195996459	-0.0136793195996459\\
0.051505016722408	-0.122408026755853	-0.00932452941582218	-0.00932452941582218\\
0.051505016722408	-0.121070234113712	-0.00499793083220035	-0.00499793083220035\\
0.051505016722408	-0.119732441471572	-0.000700354331017783	-0.000700354331017783\\
0.051505016722408	-0.118394648829431	0.00356743153447414	0.00356743153447414\\
0.051505016722408	-0.117056856187291	0.00780472485129047	0.00780472485129047\\
0.051505016722408	-0.115719063545151	0.0120108949482441	0.0120108949482441\\
0.051505016722408	-0.11438127090301	0.0161747742503959	0.0161747742503959\\
0.051505016722408	-0.11304347826087	0.0203049741375075	0.0203049741375075\\
0.051505016722408	-0.111705685618729	0.0244013346772545	0.0244013346772545\\
0.051505016722408	-0.110367892976589	0.0284635205700439	0.0284635205700439\\
0.051505016722408	-0.109030100334448	0.030825022901291	0.030825022901291\\
0.051505016722408	-0.107692307692308	0.0308250231151194	0.0308250231151194\\
0.051505016722408	-0.106354515050167	0.030825023354944	0.030825023354944\\
0.051505016722408	-0.105016722408027	0.0308250236095166	0.0308250236095166\\
0.051505016722408	-0.103678929765886	0.0308250238799586	0.0308250238799586\\
0.051505016722408	-0.102341137123746	0.0308250241624893	0.0308250241624893\\
0.051505016722408	-0.101003344481605	0.030825024464313	0.030825024464313\\
0.051505016722408	-0.0996655518394649	0.0308250247860052	0.0308250247860052\\
0.051505016722408	-0.0983277591973244	0.0308250251274728	0.0308250251274728\\
0.051505016722408	-0.096989966555184	0.030825025484356	0.030825025484356\\
0.051505016722408	-0.0956521739130435	0.0308250258695847	0.0308250258695847\\
0.051505016722408	-0.094314381270903	0.0308250262820963	0.0308250262820963\\
0.051505016722408	-0.0929765886287625	0.0308250267130286	0.0308250267130286\\
0.051505016722408	-0.0916387959866221	0.0308250271702117	0.0308250271702117\\
0.051505016722408	-0.0903010033444816	0.0308250276564865	0.0308250276564865\\
0.051505016722408	-0.0889632107023411	0.0308250281734702	0.0308250281734702\\
0.051505016722408	-0.0876254180602007	0.0308250287242189	0.0308250287242189\\
0.051505016722408	-0.0862876254180602	0.0308250293092812	0.0308250293092812\\
0.051505016722408	-0.0849498327759197	0.0308250299312827	0.0308250299312827\\
0.051505016722408	-0.0836120401337793	0.0308250305937806	0.0308250305937806\\
0.051505016722408	-0.0822742474916388	0.0308250312919799	0.0308250312919799\\
0.051505016722408	-0.0809364548494983	0.0308250320337545	0.0308250320337545\\
0.051505016722408	-0.0795986622073579	0.0308250328253431	0.0308250328253431\\
0.051505016722408	-0.0782608695652174	0.0308250336722552	0.0308250336722552\\
0.051505016722408	-0.0769230769230769	0.0308250345661781	0.0308250345661781\\
0.051505016722408	-0.0755852842809365	0.0308250355150385	0.0308250355150385\\
0.051505016722408	-0.074247491638796	0.0308250365360158	0.0308250365360158\\
0.051505016722408	-0.0729096989966555	0.0308250376086449	0.0308250376086449\\
0.051505016722408	-0.071571906354515	0.0308250387597914	0.0308250387597914\\
0.051505016722408	-0.0702341137123746	0.0308250399822411	0.0308250399822411\\
0.051505016722408	-0.0688963210702341	0.0308250412866891	0.0308250412866891\\
0.051505016722408	-0.0675585284280937	0.0308250426724431	0.0308250426724431\\
0.051505016722408	-0.0662207357859532	0.030825044162067	0.030825044162067\\
0.051505016722408	-0.0648829431438127	0.0308250457282438	0.0308250457282438\\
0.051505016722408	-0.0635451505016722	0.0308250474208031	0.0308250474208031\\
0.051505016722408	-0.0622073578595318	0.0308250492165055	0.0308250492165055\\
0.051505016722408	-0.0608695652173913	0.0308250511226174	0.0308250511226174\\
0.051505016722408	-0.0595317725752508	0.0308250531742499	0.0308250531742499\\
0.051505016722408	-0.0581939799331104	0.0308250553806976	0.0308250553806976\\
0.051505016722408	-0.0568561872909699	0.0308250576993578	0.0308250576993578\\
0.051505016722408	-0.0555183946488294	0.0308250601845188	0.0308250601845188\\
0.051505016722408	-0.0541806020066889	0.0308250628510849	0.0308250628510849\\
0.051505016722408	-0.0528428093645485	0.0308250657109334	0.0308250657109334\\
0.051505016722408	-0.051505016722408	0.0308250687767859	0.0308250687767859\\
0.051505016722408	-0.0501672240802676	0.0308250720623336	0.0308250720623336\\
0.051505016722408	-0.0488294314381271	0.0308250755824691	0.0308250755824691\\
0.051505016722408	-0.0474916387959866	0.0308250793531033	0.0308250793531033\\
0.051505016722408	-0.0461538461538462	0.03082508339047	0.03082508339047\\
0.051505016722408	-0.0448160535117057	0.0308250877223806	0.0308250877223806\\
0.051505016722408	-0.0434782608695652	0.0308250923657633	0.0308250923657633\\
0.051505016722408	-0.0421404682274247	0.0308250973468188	0.0308250973468188\\
0.051505016722408	-0.0408026755852843	0.0308251026968818	0.0308251026968818\\
0.051505016722408	-0.0394648829431438	0.0308251084514639	0.0308251084514639\\
0.051505016722408	-0.0381270903010033	0.0308251146522248	0.0308251146522248\\
0.051505016722408	-0.0367892976588629	0.0308251213485011	0.0308251213485011\\
0.051505016722408	-0.0354515050167224	0.0308251285991252	0.0308251285991252\\
0.051505016722408	-0.0341137123745819	0.0308251364746759	0.0308251364746759\\
0.051505016722408	-0.0327759197324415	0.030825144972967	0.030825144972967\\
0.051505016722408	-0.031438127090301	0.0308251539874472	0.0308251539874472\\
0.051505016722408	-0.0301003344481605	0.0308251638282244	0.0308251638282244\\
0.051505016722408	-0.0287625418060201	0.0308251746266337	0.0308251746266337\\
0.051505016722408	-0.0274247491638796	0.0308251864245632	0.0308251864245632\\
0.051505016722408	-0.0260869565217391	0.030825198842321	0.030825198842321\\
0.051505016722408	-0.0247491638795987	0.030825212607914	0.030825212607914\\
0.051505016722408	-0.0234113712374582	0.0308252279838666	0.0308252279838666\\
0.051505016722408	-0.0220735785953177	0.0308252439781346	0.0308252439781346\\
0.051505016722408	-0.0207357859531772	0.0308252619180724	0.0308252619180724\\
0.051505016722408	-0.0193979933110368	0.0308252818979085	0.0308252818979085\\
0.051505016722408	-0.0180602006688963	0.0308253029377407	0.0308253029377407\\
0.051505016722408	-0.0167224080267558	0.0308253271461917	0.0308253271461917\\
0.051505016722408	-0.0153846153846154	0.0308253528023065	0.0308253528023065\\
0.051505016722408	-0.0140468227424749	0.0308253818392523	0.0308253818392523\\
0.051505016722408	-0.0127090301003344	0.0308254138218562	0.0308254138218562\\
0.051505016722408	-0.011371237458194	0.0308254491556857	0.0308254491556857\\
0.051505016722408	-0.0100334448160535	0.0308254891220737	0.0308254891220737\\
0.051505016722408	-0.00869565217391302	0.0308255329620819	0.0308255329620819\\
0.051505016722408	-0.00735785953177256	0.0308255830835656	0.0308255830835656\\
0.051505016722408	-0.00602006688963211	0.0308256389151618	0.0308256389151618\\
0.051505016722408	-0.00468227424749162	0.0308257021301368	0.0308257021301368\\
0.051505016722408	-0.00334448160535117	0.0308257757279571	0.0308257757279571\\
0.051505016722408	-0.00200668896321068	0.0308258562204191	0.0308258562204191\\
0.051505016722408	-0.000668896321070228	0.0308259576165966	0.0308259576165966\\
0.051505016722408	0.000668896321070256	0.0308260618642897	0.0308260618642897\\
0.051505016722408	0.00200668896321071	0.0308261943741545	0.0308261943741545\\
0.051505016722408	0.00334448160535117	0.030826348826973	0.030826348826973\\
0.051505016722408	0.00468227424749165	0.0308265263682247	0.0308265263682247\\
0.051505016722408	0.00602006688963211	0.030826762194373	0.030826762194373\\
0.051505016722408	0.00735785953177259	0.0308270274195553	0.0308270274195553\\
0.051505016722408	0.00869565217391305	0.0308273649943325	0.0308273649943325\\
0.051505016722408	0.0100334448160535	0.0308278448623562	0.0308278448623562\\
0.051505016722408	0.011371237458194	0.0308284160556863	0.0308284160556863\\
0.051505016722408	0.0127090301003345	0.0308292129940502	0.0308292129940502\\
0.051505016722408	0.0140468227424749	0.0308305110093817	0.0308305110093817\\
0.051505016722408	0.0153846153846154	0.0308325472726626	0.0308325472726626\\
0.051505016722408	0.0167224080267559	0.0308360115839081	0.0308360115839081\\
0.051505016722408	0.0180602006688963	0.0308469399823712	0.0308469399823712\\
0.051505016722408	0.0193979933110368	0.0309782640535229	0.0309782640535229\\
0.051505016722408	0.0207357859531773	0.14075060516572	0.14075060516572\\
0.051505016722408	0.0220735785953177	0.272994082840299	0.272994082840299\\
0.051505016722408	0.0234113712374582	0.405419776753181	0.405419776753181\\
0.051505016722408	0.0247491638795987	0.538004516209369	0.538004516209369\\
0.051505016722408	0.0260869565217391	0.670760689544085	0.670760689544085\\
0.051505016722408	0.0274247491638796	0.803685050966346	0.803685050966346\\
0.051505016722408	0.0287625418060201	0.936777184871561	0.936777184871561\\
0.051505016722408	0.0301003344481605	1.07003784249532	1.07003784249532\\
0.051505016722408	0.031438127090301	1.20346710579194	1.20346710579194\\
0.051505016722408	0.0327759197324415	1.33706535754325	1.33706535754325\\
0.051505016722408	0.034113712374582	1.47083301285753	1.47083301285753\\
0.051505016722408	0.0354515050167224	1.60477056762024	1.60477056762024\\
0.051505016722408	0.0367892976588629	1.73887888242175	1.73887888242175\\
0.051505016722408	0.0381270903010034	1.87316018362889	1.87316018362889\\
0.051505016722408	0.0394648829431438	2.01110255715495	2.01110255715495\\
0.051505016722408	0.0408026755852843	2.02065531689988	2.02065531689988\\
0.051505016722408	0.0421404682274248	2.0206613362597	2.0206613362597\\
0.051505016722408	0.0434782608695652	2.02066300153667	2.02066300153667\\
0.051505016722408	0.0448160535117057	2.02066374379182	2.02066374379182\\
0.051505016722408	0.0461538461538462	2.02066414054109	2.02066414054109\\
0.051505016722408	0.0474916387959866	2.0206643785029	2.0206643785029\\
0.051505016722408	0.0488294314381271	2.02066453339231	2.02066453339231\\
0.051505016722408	0.0501672240802676	2.02066464005376	2.02066464005376\\
0.051505016722408	0.051505016722408	2.02066471661047	2.02066471661047\\
0.051505016722408	0.0528428093645485	2.02066477334026	2.02066477334026\\
0.051505016722408	0.054180602006689	2.02066481645962	2.02066481645962\\
0.051505016722408	0.0555183946488295	2.02066484992213	2.02066484992213\\
0.051505016722408	0.0568561872909699	2.02066487634519	2.02066487634519\\
0.051505016722408	0.0581939799331104	2.02066489751922	2.02066489751922\\
0.051505016722408	0.0595317725752508	2.02066491470378	2.02066491470378\\
0.051505016722408	0.0608695652173913	2.02066492880543	2.02066492880543\\
0.051505016722408	0.0622073578595318	2.02066494049026	2.02066494049026\\
0.051505016722408	0.0635451505016723	2.02066495025629	2.02066495025629\\
0.051505016722408	0.0648829431438127	2.02066495848169	2.02066495848169\\
0.051505016722408	0.0662207357859532	2.02066496545762	2.02066496545762\\
0.051505016722408	0.0675585284280937	2.02066497141098	2.02066497141098\\
0.051505016722408	0.0688963210702341	2.02066497652063	2.02066497652063\\
0.051505016722408	0.0702341137123746	2.02066498092931	2.02066498092931\\
0.051505016722408	0.071571906354515	2.02066498477367	2.02066498477367\\
0.051505016722408	0.0729096989966556	2.0206649881189	2.0206649881189\\
0.051505016722408	0.074247491638796	2.02066499104039	2.02066499104039\\
0.051505016722408	0.0755852842809365	2.02066499360139	2.02066499360139\\
0.051505016722408	0.0769230769230769	2.02066499585418	2.02066499585418\\
0.051505016722408	0.0782608695652174	2.02066499784229	2.02066499784229\\
0.051505016722408	0.0795986622073579	2.02066499961439	2.02066499961439\\
0.051505016722408	0.0809364548494984	2.02066500118679	2.02066500118679\\
0.051505016722408	0.0822742474916388	2.0206650025847	2.0206650025847\\
0.051505016722408	0.0836120401337793	2.0206650038305	2.0206650038305\\
0.051505016722408	0.0849498327759198	2.0206650049479	2.0206650049479\\
0.051505016722408	0.0862876254180602	2.02066500595207	2.02066500595207\\
0.051505016722408	0.0876254180602007	2.02066500685176	2.02066500685176\\
0.051505016722408	0.0889632107023411	2.02066500765933	2.02066500765933\\
0.051505016722408	0.0903010033444816	2.02066500839163	2.02066500839163\\
0.051505016722408	0.0916387959866221	2.02066500905119	2.02066500905119\\
0.051505016722408	0.0929765886287626	2.0206650096454	2.0206650096454\\
0.051505016722408	0.094314381270903	2.02066501018618	2.02066501018618\\
0.051505016722408	0.0956521739130435	2.020665010675	2.020665010675\\
0.051505016722408	0.096989966555184	2.02066501111736	2.02066501111736\\
0.051505016722408	0.0983277591973244	2.02066501152103	2.02066501152103\\
0.051505016722408	0.0996655518394649	2.02066501188592	2.02066501188592\\
0.051505016722408	0.101003344481605	2.02066501221909	2.02066501221909\\
0.051505016722408	0.102341137123746	2.02066501252126	2.02066501252126\\
0.051505016722408	0.103678929765886	2.02066501279664	2.02066501279664\\
0.051505016722408	0.105016722408027	2.02066501304707	2.02066501304707\\
0.051505016722408	0.106354515050167	2.02066501327518	2.02066501327518\\
0.051505016722408	0.107692307692308	2.0206650134826	2.0206650134826\\
0.051505016722408	0.109030100334448	2.02066501367169	2.02066501367169\\
0.051505016722408	0.110367892976589	2.02066501384313	2.02066501384313\\
0.051505016722408	0.111705685618729	2.02066501399976	2.02066501399976\\
0.051505016722408	0.11304347826087	2.02066501414133	2.02066501414133\\
0.051505016722408	0.11438127090301	2.02066501427038	2.02066501427038\\
0.051505016722408	0.115719063545151	2.02066501438717	2.02066501438717\\
0.051505016722408	0.117056856187291	2.02066501449251	2.02066501449251\\
0.051505016722408	0.118394648829431	2.02066501458833	2.02066501458833\\
0.051505016722408	0.119732441471572	2.02066501467438	2.02066501467438\\
0.051505016722408	0.121070234113712	2.02066501475149	2.02066501475149\\
0.051505016722408	0.122408026755853	2.02066501482108	2.02066501482108\\
0.051505016722408	0.123745819397993	2.02066501488307	2.02066501488307\\
0.051505016722408	0.125083612040134	2.02066501493804	2.02066501493804\\
0.051505016722408	0.126421404682274	2.02066501498666	2.02066501498666\\
0.051505016722408	0.127759197324415	2.02066501502964	2.02066501502964\\
0.051505016722408	0.129096989966555	2.02066501506704	2.02066501506704\\
0.051505016722408	0.130434782608696	2.02066501509928	2.02066501509928\\
0.051505016722408	0.131772575250836	2.02066501512676	2.02066501512676\\
0.051505016722408	0.133110367892977	2.02066501515006	2.02066501515006\\
0.051505016722408	0.134448160535117	2.02066501516933	2.02066501516933\\
0.051505016722408	0.135785953177258	2.02066501518478	2.02066501518478\\
0.051505016722408	0.137123745819398	2.0206650151967	2.0206650151967\\
0.051505016722408	0.138461538461538	2.02066501520536	2.02066501520536\\
0.051505016722408	0.139799331103679	2.02066501521099	2.02066501521099\\
0.051505016722408	0.141137123745819	2.02066501521396	2.02066501521396\\
0.051505016722408	0.14247491638796	2.02066501521437	2.02066501521437\\
0.051505016722408	0.1438127090301	2.02066501521237	2.02066501521237\\
0.051505016722408	0.145150501672241	2.02069066482082	2.02069066482082\\
0.051505016722408	0.146488294314381	2.02315853249298	2.02315853249298\\
0.051505016722408	0.147826086956522	2.02562151790209	2.02562151790209\\
0.051505016722408	0.149163879598662	2.02807912802984	2.02807912802984\\
0.051505016722408	0.150501672240803	2.03053086913818	2.03053086913818\\
0.051505016722408	0.151839464882943	2.03297624736822	2.03297624736822\\
0.051505016722408	0.153177257525084	2.03541476935001	2.03541476935001\\
0.051505016722408	0.154515050167224	2.03784594282201	2.03784594282201\\
0.051505016722408	0.155852842809365	2.04026927725857	2.04026927725857\\
0.051505016722408	0.157190635451505	2.04268428450401	2.04268428450401\\
0.051505016722408	0.158528428093646	2.0450904794117	2.0450904794117\\
0.051505016722408	0.159866220735786	2.04748738048646	2.04748738048646\\
0.051505016722408	0.161204013377926	2.04987451052853	2.04987451052853\\
0.051505016722408	0.162541806020067	2.05225139727758	2.05225139727758\\
0.051505016722408	0.163879598662207	2.05461757405468	2.05461757405468\\
0.051505016722408	0.165217391304348	2.05697258040071	2.05697258040071\\
0.051505016722408	0.166555183946488	2.05931596270918	2.05931596270918\\
0.051505016722408	0.167892976588629	2.06164727485176	2.06164727485176\\
0.051505016722408	0.169230769230769	2.06399872153877	2.06399872153877\\
0.051505016722408	0.17056856187291	2.06637311432748	2.06637311432748\\
0.051505016722408	0.17190635451505	2.06873754733885	2.06873754733885\\
0.051505016722408	0.173244147157191	2.07109160175904	2.07109160175904\\
0.051505016722408	0.174581939799331	2.07343486457604	2.07343486457604\\
0.051505016722408	0.175919732441472	2.07576692910157	2.07576692910157\\
0.051505016722408	0.177257525083612	2.07808739548621	2.07808739548621\\
0.051505016722408	0.178595317725753	2.08039587122618	2.08039587122618\\
0.051505016722408	0.179933110367893	2.08269197166062	2.08269197166062\\
0.051505016722408	0.181270903010033	2.08497532045781	2.08497532045781\\
0.051505016722408	0.182608695652174	2.08724555008907	2.08724555008907\\
0.051505016722408	0.183946488294314	2.08950230228901	2.08950230228901\\
0.051505016722408	0.185284280936455	2.09174522850072	2.09174522850072\\
0.051505016722408	0.186622073578595	2.0939739903049	2.0939739903049\\
0.051505016722408	0.187959866220736	2.09618825983137	2.09618825983137\\
0.051505016722408	0.189297658862876	2.09847768322151	2.09847768322151\\
0.051505016722408	0.190635451505017	2.10076207729759	2.10076207729759\\
0.051505016722408	0.191973244147157	2.10303438854029	2.10303438854029\\
0.051505016722408	0.193311036789298	2.10529429074246	2.10529429074246\\
0.051505016722408	0.194648829431438	2.10754146577468	2.10754146577468\\
0.051505016722408	0.195986622073579	2.10977560394394	2.10977560394394\\
0.051505016722408	0.197324414715719	2.11199640433937	2.11199640433937\\
0.051505016722408	0.19866220735786	2.11420357516427	2.11420357516427\\
0.051505016722408	0.2	2.11639683405351	2.11639683405351\\
0.0528428093645485	-0.2	-0.530344220205185	-0.530344220205185\\
0.0528428093645485	-0.19866220735786	-0.517718601278684	-0.517718601278684\\
0.0528428093645485	-0.197324414715719	-0.505244140348007	-0.505244140348007\\
0.0528428093645485	-0.195986622073579	-0.492915118368813	-0.492915118368813\\
0.0528428093645485	-0.194648829431438	-0.480726121869589	-0.480726121869589\\
0.0528428093645485	-0.193311036789298	-0.468672026267846	-0.468672026267846\\
0.0528428093645485	-0.191973244147157	-0.45674798135556	-0.45674798135556\\
0.0528428093645485	-0.190635451505017	-0.444949398960768	-0.444949398960768\\
0.0528428093645485	-0.189297658862876	-0.433271942866228	-0.433271942866228\\
0.0528428093645485	-0.187959866220736	-0.421711521161939	-0.421711521161939\\
0.0528428093645485	-0.186622073578595	-0.410264281338852	-0.410264281338852\\
0.0528428093645485	-0.185284280936455	-0.398926608616214	-0.398926608616214\\
0.0528428093645485	-0.183946488294314	-0.387695128267913	-0.387695128267913\\
0.0528428093645485	-0.182608695652174	-0.376566713129473	-0.376566713129473\\
0.0528428093645485	-0.181270903010033	-0.36553849812474	-0.36553849812474\\
0.0528428093645485	-0.179933110367893	-0.354607397889433	-0.354607397889433\\
0.0528428093645485	-0.178595317725753	-0.343763776273793	-0.343763776273793\\
0.0528428093645485	-0.177257525083612	-0.333002509038522	-0.333002509038522\\
0.0528428093645485	-0.175919732441472	-0.322320881785557	-0.322320881785557\\
0.0528428093645485	-0.174581939799331	-0.31172220861299	-0.31172220861299\\
0.0528428093645485	-0.173244147157191	-0.301208783904655	-0.301208783904655\\
0.0528428093645485	-0.17190635451505	-0.290779582597955	-0.290779582597955\\
0.0528428093645485	-0.17056856187291	-0.280434224991021	-0.280434224991021\\
0.0528428093645485	-0.169230769230769	-0.270173264248068	-0.270173264248068\\
0.0528428093645485	-0.167892976588629	-0.259988735829481	-0.259988735829481\\
0.0528428093645485	-0.166555183946488	-0.24986454490423	-0.24986454490423\\
0.0528428093645485	-0.165217391304348	-0.239799526168762	-0.239799526168762\\
0.0528428093645485	-0.163879598662207	-0.229811239507856	-0.229811239507856\\
0.0528428093645485	-0.162541806020067	-0.219912567014523	-0.219912567014523\\
0.0528428093645485	-0.161204013377926	-0.210089581315538	-0.210089581315538\\
0.0528428093645485	-0.159866220735786	-0.200315071479565	-0.200315071479565\\
0.0528428093645485	-0.158528428093645	-0.190603446806704	-0.190603446806704\\
0.0528428093645485	-0.157190635451505	-0.180997453308715	-0.180997453308715\\
0.0528428093645485	-0.155852842809365	-0.171442906492187	-0.171442906492187\\
0.0528428093645485	-0.154515050167224	-0.161948232185319	-0.161948232185319\\
0.0528428093645485	-0.153177257525084	-0.152562342847386	-0.152562342847386\\
0.0528428093645485	-0.151839464882943	-0.143214425844885	-0.143214425844885\\
0.0528428093645485	-0.150501672240803	-0.133984888882257	-0.133984888882257\\
0.0528428093645485	-0.149163879598662	-0.124799037228222	-0.124799037228222\\
0.0528428093645485	-0.147826086956522	-0.115736938701116	-0.115736938701116\\
0.0528428093645485	-0.146488294314381	-0.106740589505734	-0.106740589505734\\
0.0528428093645485	-0.145150501672241	-0.0978380597563583	-0.0978380597563583\\
0.0528428093645485	-0.1438127090301	-0.0890549457459889	-0.0890549457459889\\
0.0528428093645485	-0.14247491638796	-0.0803693060325552	-0.0803693060325552\\
0.0528428093645485	-0.141137123745819	-0.0722420502654846	-0.0722420502654846\\
0.0528428093645485	-0.139799331103679	-0.0676207774704662	-0.0676207774704662\\
0.0528428093645485	-0.138461538461538	-0.0630133184476303	-0.0630133184476303\\
0.0528428093645485	-0.137123745819398	-0.0584208930492285	-0.0584208930492285\\
0.0528428093645485	-0.135785953177258	-0.0538447235277604	-0.0538447235277604\\
0.0528428093645485	-0.134448160535117	-0.0492860190973198	-0.0492860190973198\\
0.0528428093645485	-0.133110367892977	-0.0447459727935468	-0.0447459727935468\\
0.0528428093645485	-0.131772575250836	-0.0402257580995125	-0.0402257580995125\\
0.0528428093645485	-0.130434782608696	-0.035726525343614	-0.035726525343614\\
0.0528428093645485	-0.129096989966555	-0.0312493978791804	-0.0312493978791804\\
0.0528428093645485	-0.127759197324415	-0.0267954680594689	-0.0267954680594689\\
0.0528428093645485	-0.126421404682274	-0.0223657930260075	-0.0223657930260075\\
0.0528428093645485	-0.125083612040134	-0.0179613903327789	-0.0179613903327789\\
0.0528428093645485	-0.123745819397993	-0.0135832334334915	-0.0135832334334915\\
0.0528428093645485	-0.122408026755853	-0.00923224706408421	-0.00923224706408421\\
0.0528428093645485	-0.121070234113712	-0.00490930255755706	-0.00490930255755706\\
0.0528428093645485	-0.119732441471572	-0.00061521313314572	-0.00061521313314572\\
0.0528428093645485	-0.118394648829431	0.00364202675759051	0.00364202675759051\\
0.0528428093645485	-0.117056856187291	0.00786729079290938	0.00786729079290938\\
0.0528428093645485	-0.115719063545151	0.0120604634085645	0.0120604634085645\\
0.0528428093645485	-0.11438127090301	0.0162209735153495	0.0162209735153495\\
0.0528428093645485	-0.11304347826087	0.0203483321401624	0.0203483321401624\\
0.0528428093645485	-0.111705685618729	0.024432867624996	0.024432867624996\\
0.0528428093645485	-0.110367892976589	0.0284783013553526	0.0284783013553526\\
0.0528428093645485	-0.109030100334448	0.030825022910369	0.030825022910369\\
0.0528428093645485	-0.107692307692308	0.0308250231361601	0.0308250231361601\\
0.0528428093645485	-0.106354515050167	0.0308250233765663	0.0308250233765663\\
0.0528428093645485	-0.105016722408027	0.0308250236251704	0.0308250236251704\\
0.0528428093645485	-0.103678929765886	0.0308250238950669	0.0308250238950669\\
0.0528428093645485	-0.102341137123746	0.030825024181578	0.030825024181578\\
0.0528428093645485	-0.101003344481605	0.0308250244830204	0.0308250244830204\\
0.0528428093645485	-0.0996655518394649	0.0308250248043335	0.0308250248043335\\
0.0528428093645485	-0.0983277591973244	0.03082502514233	0.03082502514233\\
0.0528428093645485	-0.096989966555184	0.030825025507674	0.030825025507674\\
0.0528428093645485	-0.0956521739130435	0.0308250258917429	0.0308250258917429\\
0.0528428093645485	-0.094314381270903	0.0308250262958835	0.0308250262958835\\
0.0528428093645485	-0.0929765886287625	0.0308250267268042	0.0308250267268042\\
0.0528428093645485	-0.0916387959866221	0.0308250271853262	0.0308250271853262\\
0.0528428093645485	-0.0903010033444816	0.0308250276724009	0.0308250276724009\\
0.0528428093645485	-0.0889632107023411	0.0308250281891576	0.0308250281891576\\
0.0528428093645485	-0.0876254180602007	0.0308250287369554	0.0308250287369554\\
0.0528428093645485	-0.0862876254180602	0.0308250293195422	0.0308250293195422\\
0.0528428093645485	-0.0849498327759197	0.0308250299388221	0.0308250299388221\\
0.0528428093645485	-0.0836120401337793	0.0308250305969013	0.0308250305969013\\
0.0528428093645485	-0.0822742474916388	0.0308250312984213	0.0308250312984213\\
0.0528428093645485	-0.0809364548494983	0.0308250320412952	0.0308250320412952\\
0.0528428093645485	-0.0795986622073579	0.0308250328253225	0.0308250328253225\\
0.0528428093645485	-0.0782608695652174	0.0308250336633179	0.0308250336633179\\
0.0528428093645485	-0.0769230769230769	0.0308250345614668	0.0308250345614668\\
0.0528428093645485	-0.0755852842809365	0.0308250355021542	0.0308250355021542\\
0.0528428093645485	-0.074247491638796	0.0308250365099301	0.0308250365099301\\
0.0528428093645485	-0.0729096989966555	0.0308250375869682	0.0308250375869682\\
0.0528428093645485	-0.071571906354515	0.0308250387209815	0.0308250387209815\\
0.0528428093645485	-0.0702341137123746	0.030825039945415	0.030825039945415\\
0.0528428093645485	-0.0688963210702341	0.0308250412283182	0.0308250412283182\\
0.0528428093645485	-0.0675585284280937	0.0308250426126466	0.0308250426126466\\
0.0528428093645485	-0.0662207357859532	0.0308250440758716	0.0308250440758716\\
0.0528428093645485	-0.0648829431438127	0.0308250456361796	0.0308250456361796\\
0.0528428093645485	-0.0635451505016722	0.0308250473212657	0.0308250473212657\\
0.0528428093645485	-0.0622073578595318	0.0308250490814362	0.0308250490814362\\
0.0528428093645485	-0.0608695652173913	0.0308250509740332	0.0308250509740332\\
0.0528428093645485	-0.0595317725752508	0.0308250530095702	0.0308250530095702\\
0.0528428093645485	-0.0581939799331104	0.0308250551733225	0.0308250551733225\\
0.0528428093645485	-0.0568561872909699	0.0308250574640525	0.0308250574640525\\
0.0528428093645485	-0.0555183946488294	0.0308250599211275	0.0308250599211275\\
0.0528428093645485	-0.0541806020066889	0.0308250625551776	0.0308250625551776\\
0.0528428093645485	-0.0528428093645485	0.0308250653774954	0.0308250653774954\\
0.0528428093645485	-0.051505016722408	0.0308250684001573	0.0308250684001573\\
0.0528428093645485	-0.0501672240802676	0.0308250716361462	0.0308250716361462\\
0.0528428093645485	-0.0488294314381271	0.0308250750944238	0.0308250750944238\\
0.0528428093645485	-0.0474916387959866	0.0308250787856278	0.0308250787856278\\
0.0528428093645485	-0.0461538461538462	0.0308250827465536	0.0308250827465536\\
0.0528428093645485	-0.0448160535117057	0.0308250870001586	0.0308250870001586\\
0.0528428093645485	-0.0434782608695652	0.0308250915691117	0.0308250915691117\\
0.0528428093645485	-0.0421404682274247	0.0308250964475247	0.0308250964475247\\
0.0528428093645485	-0.0408026755852843	0.0308251016812381	0.0308251016812381\\
0.0528428093645485	-0.0394648829431438	0.0308251073060549	0.0308251073060549\\
0.0528428093645485	-0.0381270903010033	0.0308251133624807	0.0308251133624807\\
0.0528428093645485	-0.0367892976588629	0.0308251198985527	0.0308251198985527\\
0.0528428093645485	-0.0354515050167224	0.0308251269716285	0.0308251269716285\\
0.0528428093645485	-0.0341137123745819	0.0308251346505714	0.0308251346505714\\
0.0528428093645485	-0.0327759197324415	0.0308251429002165	0.0308251429002165\\
0.0528428093645485	-0.031438127090301	0.0308251516665166	0.0308251516665166\\
0.0528428093645485	-0.0301003344481605	0.0308251612340177	0.0308251612340177\\
0.0528428093645485	-0.0287625418060201	0.0308251717309044	0.0308251717309044\\
0.0528428093645485	-0.0274247491638796	0.0308251830900353	0.0308251830900353\\
0.0528428093645485	-0.0260869565217391	0.0308251951309468	0.0308251951309468\\
0.0528428093645485	-0.0247491638795987	0.0308252084813539	0.0308252084813539\\
0.0528428093645485	-0.0234113712374582	0.0308252232382651	0.0308252232382651\\
0.0528428093645485	-0.0220735785953177	0.0308252386601011	0.0308252386601011\\
0.0528428093645485	-0.0207357859531772	0.0308252560282207	0.0308252560282207\\
0.0528428093645485	-0.0193979933110368	0.0308252749921483	0.0308252749921483\\
0.0528428093645485	-0.0180602006688963	0.0308252953237348	0.0308252953237348\\
0.0528428093645485	-0.0167224080267558	0.0308253187301141	0.0308253187301141\\
0.0528428093645485	-0.0153846153846154	0.0308253428983684	0.0308253428983684\\
0.0528428093645485	-0.0140468227424749	0.030825370935529	0.030825370935529\\
0.0528428093645485	-0.0127090301003344	0.0308254008664388	0.0308254008664388\\
0.0528428093645485	-0.011371237458194	0.0308254349404525	0.0308254349404525\\
0.0528428093645485	-0.0100334448160535	0.0308254720804658	0.0308254720804658\\
0.0528428093645485	-0.00869565217391302	0.0308255143100203	0.0308255143100203\\
0.0528428093645485	-0.00735785953177256	0.0308255605350106	0.0308255605350106\\
0.0528428093645485	-0.00602006688963211	0.0308256142488846	0.0308256142488846\\
0.0528428093645485	-0.00468227424749162	0.0308256720762058	0.0308256720762058\\
0.0528428093645485	-0.00334448160535117	0.0308257427543943	0.0308257427543943\\
0.0528428093645485	-0.00200668896321068	0.0308258157535343	0.0308258157535343\\
0.0528428093645485	-0.000668896321070228	0.0308259070098403	0.0308259070098403\\
0.0528428093645485	0.000668896321070256	0.0308260065243708	0.0308260065243708\\
0.0528428093645485	0.00200668896321071	0.0308261240372379	0.0308261240372379\\
0.0528428093645485	0.00334448160535117	0.03082627115822	0.03082627115822\\
0.0528428093645485	0.00468227424749165	0.0308264266777198	0.0308264266777198\\
0.0528428093645485	0.00602006688963211	0.0308266293455909	0.0308266293455909\\
0.0528428093645485	0.00735785953177259	0.030826879166294	0.030826879166294\\
0.0528428093645485	0.00869565217391305	0.0308271640305854	0.0308271640305854\\
0.0528428093645485	0.0100334448160535	0.0308275566435999	0.0308275566435999\\
0.0528428093645485	0.011371237458194	0.0308280782136697	0.0308280782136697\\
0.0528428093645485	0.0127090301003345	0.0308287080004683	0.0308287080004683\\
0.0528428093645485	0.0140468227424749	0.0308296735372666	0.0308296735372666\\
0.0528428093645485	0.0153846153846154	0.0308313320671342	0.0308313320671342\\
0.0528428093645485	0.0167224080267559	0.0308336362525826	0.0308336362525826\\
0.0528428093645485	0.0180602006688963	0.0308384995096938	0.0308384995096938\\
0.0528428093645485	0.0193979933110368	0.0308558739037622	0.0308558739037622\\
0.0528428093645485	0.0207357859531773	0.0612621142154971	0.0612621142154971\\
0.0528428093645485	0.0220735785953177	0.193279820017081	0.193279820017081\\
0.0528428093645485	0.0234113712374582	0.325537096321934	0.325537096321934\\
0.0528428093645485	0.0247491638795987	0.457972585555705	0.457972585555705\\
0.0528428093645485	0.0260869565217391	0.590573404011417	0.590573404011417\\
0.0528428093645485	0.0274247491638796	0.723345064713774	0.723345064713774\\
0.0528428093645485	0.0287625418060201	0.856287280602214	0.856287280602214\\
0.0528428093645485	0.0301003344481605	0.989399559771504	0.989399559771504\\
0.0528428093645485	0.031438127090301	1.12268225990699	1.12268225990699\\
0.0528428093645485	0.0327759197324415	1.25613577538023	1.25613577538023\\
0.0528428093645485	0.034113712374582	1.38976054343097	1.38976054343097\\
0.0528428093645485	0.0354515050167224	1.52355709749513	1.52355709749513\\
0.0528428093645485	0.0367892976588629	1.65752632837477	1.65752632837477\\
0.0528428093645485	0.0381270903010034	1.79167029786067	1.79167029786067\\
0.0528428093645485	0.0394648829431438	1.92601716469496	1.92601716469496\\
0.0528428093645485	0.0408026755852843	2.02064081803533	2.02064081803533\\
0.0528428093645485	0.0421404682274248	2.02065986022179	2.02065986022179\\
0.0528428093645485	0.0434782608695652	2.02066258481863	2.02066258481863\\
0.0528428093645485	0.0448160535117057	2.02066356579087	2.02066356579087\\
0.0528428093645485	0.0461538461538462	2.02066405603782	2.02066405603782\\
0.0528428093645485	0.0474916387959866	2.02066433369324	2.02066433369324\\
0.0528428093645485	0.0488294314381271	2.02066450798318	2.02066450798318\\
0.0528428093645485	0.0501672240802676	2.02066462504508	2.02066462504508\\
0.0528428093645485	0.051505016722408	2.02066470754804	2.02066470754804\\
0.0528428093645485	0.0528428093645485	2.02066476784018	2.02066476784018\\
0.0528428093645485	0.054180602006689	2.02066481316636	2.02066481316636\\
0.0528428093645485	0.0555183946488295	2.02066484803009	2.02066484803009\\
0.0528428093645485	0.0568561872909699	2.02066487535607	2.02066487535607\\
0.0528428093645485	0.0581939799331104	2.02066489711905	2.02066489711905\\
0.0528428093645485	0.0595317725752508	2.02066491468842	2.02066491468842\\
0.0528428093645485	0.0608695652173913	2.02066492904031	2.02066492904031\\
0.0528428093645485	0.0622073578595318	2.02066494088498	2.02066494088498\\
0.0528428093645485	0.0635451505016723	2.02066495074969	2.02066495074969\\
0.0528428093645485	0.0648829431438127	2.02066495903209	2.02066495903209\\
0.0528428093645485	0.0662207357859532	2.02066496603656	2.02066496603656\\
0.0528428093645485	0.0675585284280937	2.02066497199907	2.02066497199907\\
0.0528428093645485	0.0688963210702341	2.02066497710473	2.02066497710473\\
0.0528428093645485	0.0702341137123746	2.02066498150025	2.02066498150025\\
0.0528428093645485	0.071571906354515	2.02066498530307	2.02066498530307\\
0.0528428093645485	0.0729096989966556	2.02066498861458	2.02066498861458\\
0.0528428093645485	0.074247491638796	2.02066499151617	2.02066499151617\\
0.0528428093645485	0.0755852842809365	2.02066499405582	2.02066499405582\\
0.0528428093645485	0.0769230769230769	2.02066499628659	2.02066499628659\\
0.0528428093645485	0.0782608695652174	2.02066499825251	2.02066499825251\\
0.0528428093645485	0.0795986622073579	2.02066499999035	2.02066499999035\\
0.0528428093645485	0.0809364548494984	2.02066500153819	2.02066500153819\\
0.0528428093645485	0.0822742474916388	2.02066500291722	2.02066500291722\\
0.0528428093645485	0.0836120401337793	2.02066500414481	2.02066500414481\\
0.0528428093645485	0.0849498327759198	2.02066500524013	2.02066500524013\\
0.0528428093645485	0.0862876254180602	2.02066500622283	2.02066500622283\\
0.0528428093645485	0.0876254180602007	2.02066500710761	2.02066500710761\\
0.0528428093645485	0.0889632107023411	2.02066500790101	2.02066500790101\\
0.0528428093645485	0.0903010033444816	2.02066500861369	2.02066500861369\\
0.0528428093645485	0.0916387959866221	2.02066500926076	2.02066500926076\\
0.0528428093645485	0.0929765886287626	2.02066500984348	2.02066500984348\\
0.0528428093645485	0.094314381270903	2.0206650103688	2.0206650103688\\
0.0528428093645485	0.0956521739130435	2.02066501084769	2.02066501084769\\
0.0528428093645485	0.096989966555184	2.02066501127986	2.02066501127986\\
0.0528428093645485	0.0983277591973244	2.02066501167218	2.02066501167218\\
0.0528428093645485	0.0996655518394649	2.02066501202896	2.02066501202896\\
0.0528428093645485	0.101003344481605	2.02066501235182	2.02066501235182\\
0.0528428093645485	0.102341137123746	2.02066501264692	2.02066501264692\\
0.0528428093645485	0.103678929765886	2.02066501291357	2.02066501291357\\
0.0528428093645485	0.105016722408027	2.02066501315774	2.02066501315774\\
0.0528428093645485	0.106354515050167	2.02066501337828	2.02066501337828\\
0.0528428093645485	0.107692307692308	2.02066501358025	2.02066501358025\\
0.0528428093645485	0.109030100334448	2.02066501376277	2.02066501376277\\
0.0528428093645485	0.110367892976589	2.02066501392941	2.02066501392941\\
0.0528428093645485	0.111705685618729	2.0206650140803	2.0206650140803\\
0.0528428093645485	0.11304347826087	2.02066501421724	2.02066501421724\\
0.0528428093645485	0.11438127090301	2.02066501434165	2.02066501434165\\
0.0528428093645485	0.115719063545151	2.02066501445378	2.02066501445378\\
0.0528428093645485	0.117056856187291	2.02066501455555	2.02066501455555\\
0.0528428093645485	0.118394648829431	2.02066501464724	2.02066501464724\\
0.0528428093645485	0.119732441471572	2.02066501472944	2.02066501472944\\
0.0528428093645485	0.121070234113712	2.0206650148035	2.0206650148035\\
0.0528428093645485	0.122408026755853	2.02066501486971	2.02066501486971\\
0.0528428093645485	0.123745819397993	2.02066501492849	2.02066501492849\\
0.0528428093645485	0.125083612040134	2.0206650149805	2.0206650149805\\
0.0528428093645485	0.126421404682274	2.02066501502664	2.02066501502664\\
0.0528428093645485	0.127759197324415	2.02066501506691	2.02066501506691\\
0.0528428093645485	0.129096989966555	2.02066501510175	2.02066501510175\\
0.0528428093645485	0.130434782608696	2.02066501513159	2.02066501513159\\
0.0528428093645485	0.131772575250836	2.02066501515702	2.02066501515702\\
0.0528428093645485	0.133110367892977	2.02066501517823	2.02066501517823\\
0.0528428093645485	0.134448160535117	2.02066501519544	2.02066501519544\\
0.0528428093645485	0.135785953177258	2.02066501520895	2.02066501520895\\
0.0528428093645485	0.137123745819398	2.02066501521904	2.02066501521904\\
0.0528428093645485	0.138461538461538	2.02066501522596	2.02066501522596\\
0.0528428093645485	0.139799331103679	2.02066501523012	2.02066501523012\\
0.0528428093645485	0.141137123745819	2.02066501523155	2.02066501523155\\
0.0528428093645485	0.14247491638796	2.02066501523047	2.02066501523047\\
0.0528428093645485	0.1438127090301	2.02066501522707	2.02066501522707\\
0.0528428093645485	0.145150501672241	2.02181475979302	2.02181475979302\\
0.0528428093645485	0.146488294314381	2.02426397406419	2.02426397406419\\
0.0528428093645485	0.147826086956522	2.02672684203612	2.02672684203612\\
0.0528428093645485	0.149163879598662	2.02919337828073	2.02919337828073\\
0.0528428093645485	0.150501672240803	2.03165387731878	2.03165387731878\\
0.0528428093645485	0.151839464882943	2.03410783884658	2.03410783884658\\
0.0528428093645485	0.153177257525084	2.03655476318599	2.03655476318599\\
0.0528428093645485	0.154515050167224	2.03899415191812	2.03899415191812\\
0.0528428093645485	0.155852842809365	2.04142550852509	2.04142550852509\\
0.0528428093645485	0.157190635451505	2.04384833903812	2.04384833903812\\
0.0528428093645485	0.158528428093646	2.04626215269047	2.04626215269047\\
0.0528428093645485	0.159866220735786	2.04866646257334	2.04866646257334\\
0.0528428093645485	0.161204013377926	2.05106078629318	2.05106078629318\\
0.0528428093645485	0.162541806020067	2.05344464662839	2.05344464662839\\
0.0528428093645485	0.163879598662207	2.05581757218384	2.05581757218384\\
0.0528428093645485	0.165217391304348	2.05817909804107	2.05817909804107\\
0.0528428093645485	0.166555183946488	2.06052876640253	2.06052876640253\\
0.0528428093645485	0.167892976588629	2.06286612722784	2.06286612722784\\
0.0528428093645485	0.169230769230769	2.06519073886021	2.06519073886021\\
0.0528428093645485	0.17056856187291	2.06756261043985	2.06756261043985\\
0.0528428093645485	0.17190635451505	2.06993377213613	2.06993377213613\\
0.0528428093645485	0.173244147157191	2.07229434789402	2.07229434789402\\
0.0528428093645485	0.174581939799331	2.0746439208528	2.0746439208528\\
0.0528428093645485	0.175919732441472	2.07698208070512	2.07698208070512\\
0.0528428093645485	0.177257525083612	2.07930842422053	2.07930842422053\\
0.0528428093645485	0.178595317725753	2.08162255576029	2.08162255576029\\
0.0528428093645485	0.179933110367893	2.08392408778198	2.08392408778198\\
0.0528428093645485	0.181270903010033	2.08621264133261	2.08621264133261\\
0.0528428093645485	0.182608695652174	2.08848784652867	2.08848784652867\\
0.0528428093645485	0.183946488294314	2.09074934302192	2.09074934302192\\
0.0528428093645485	0.185284280936455	2.09299678044955	2.09299678044955\\
0.0528428093645485	0.186622073578595	2.09522981886737	2.09522981886737\\
0.0528428093645485	0.187959866220736	2.0974481291649	2.0974481291649\\
0.0528428093645485	0.189297658862876	2.09970585178518	2.09970585178518\\
0.0528428093645485	0.190635451505017	2.10199554510365	2.10199554510365\\
0.0528428093645485	0.191973244147157	2.10427294947544	2.10427294947544\\
0.0528428093645485	0.193311036789298	2.1065377366466	2.1065377366466\\
0.0528428093645485	0.194648829431438	2.10878958666632	2.10878958666632\\
0.0528428093645485	0.195986622073579	2.11102818824937	2.11102818824937\\
0.0528428093645485	0.197324414715719	2.11325323912524	2.11325323912524\\
0.0528428093645485	0.19866220735786	2.11546444637288	2.11546444637288\\
0.0528428093645485	0.2	2.11766152674033	2.11766152674033\\
0.054180602006689	-0.2	-0.529618829497102	-0.529618829497102\\
0.054180602006689	-0.19866220735786	-0.516986031982445	-0.516986031982445\\
0.054180602006689	-0.197324414715719	-0.504504346064034	-0.504504346064034\\
0.054180602006689	-0.195986622073579	-0.492168054848406	-0.492168054848406\\
0.054180602006689	-0.194648829431438	-0.479971747560424	-0.479971747560424\\
0.054180602006689	-0.193311036789298	-0.467910302984326	-0.467910302984326\\
0.054180602006689	-0.191973244147157	-0.455978875108359	-0.455978875108359\\
0.054180602006689	-0.190635451505017	-0.444172880991819	-0.444172880991819\\
0.054180602006689	-0.189297658862876	-0.432487990952269	-0.432487990952269\\
0.054180602006689	-0.187959866220736	-0.420920121274022	-0.420920121274022\\
0.054180602006689	-0.186622073578595	-0.409465429780928	-0.409465429780928\\
0.054180602006689	-0.185284280936455	-0.398120314819581	-0.398120314819581\\
0.054180602006689	-0.183946488294314	-0.386881418500631	-0.386881418500631\\
0.054180602006689	-0.182608695652174	-0.375745635509783	-0.375745635509783\\
0.054180602006689	-0.181270903010033	-0.364710129538644	-0.364710129538644\\
0.054180602006689	-0.179933110367893	-0.353770829071354	-0.353770829071354\\
0.054180602006689	-0.178595317725753	-0.34291767608791	-0.34291767608791\\
0.054180602006689	-0.177257525083612	-0.332146809659489	-0.332146809659489\\
0.054180602006689	-0.175919732441472	-0.321456004713795	-0.321456004713795\\
0.054180602006689	-0.174581939799331	-0.310849984858638	-0.310849984858638\\
0.054180602006689	-0.173244147157191	-0.300329442576473	-0.300329442576473\\
0.054180602006689	-0.17190635451505	-0.289893458404259	-0.289893458404259\\
0.054180602006689	-0.17056856187291	-0.279541812662852	-0.279541812662852\\
0.054180602006689	-0.169230769230769	-0.269275196627189	-0.269275196627189\\
0.054180602006689	-0.167892976588629	-0.259080147026074	-0.259080147026074\\
0.054180602006689	-0.166555183946488	-0.248945157357202	-0.248945157357202\\
0.054180602006689	-0.165217391304348	-0.238871488839825	-0.238871488839825\\
0.054180602006689	-0.163879598662207	-0.228879205636184	-0.228879205636184\\
0.054180602006689	-0.162541806020067	-0.21897829313275	-0.21897829313275\\
0.054180602006689	-0.161204013377926	-0.20914364143373	-0.20914364143373\\
0.054180602006689	-0.159866220735786	-0.19935735253464	-0.19935735253464\\
0.054180602006689	-0.158528428093645	-0.189645826583933	-0.189645826583933\\
0.054180602006689	-0.157190635451505	-0.18003446864833	-0.18003446864833\\
0.054180602006689	-0.155852842809365	-0.170467284923756	-0.170467284923756\\
0.054180602006689	-0.154515050167224	-0.16097863777806	-0.16097863777806\\
0.054180602006689	-0.153177257525084	-0.151580346422747	-0.151580346422747\\
0.054180602006689	-0.151839464882943	-0.142230128812877	-0.142230128812877\\
0.054180602006689	-0.150501672240803	-0.132995855892553	-0.132995855892553\\
0.054180602006689	-0.149163879598662	-0.123813634353856	-0.123813634353856\\
0.054180602006689	-0.147826086956522	-0.114739955417078	-0.114739955417078\\
0.054180602006689	-0.146488294314381	-0.105750466834031	-0.105750466834031\\
0.054180602006689	-0.145150501672241	-0.0968402919064428	-0.0968402919064428\\
0.054180602006689	-0.1438127090301	-0.0880553532946636	-0.0880553532946636\\
0.054180602006689	-0.14247491638796	-0.0793764026380176	-0.0793764026380176\\
0.054180602006689	-0.141137123745819	-0.0721016751680059	-0.0721016751680059\\
0.054180602006689	-0.139799331103679	-0.0674799056187445	-0.0674799056187445\\
0.054180602006689	-0.138461538461538	-0.0628724862699104	-0.0628724862699104\\
0.054180602006689	-0.137123745819398	-0.058280675423064	-0.058280675423064\\
0.054180602006689	-0.135785953177258	-0.0537057216222457	-0.0537057216222457\\
0.054180602006689	-0.134448160535117	-0.0491491776935895	-0.0491491776935895\\
0.054180602006689	-0.133110367892977	-0.0446135843939116	-0.0446135843939116\\
0.054180602006689	-0.131772575250836	-0.0400977683878802	-0.0400977683878802\\
0.054180602006689	-0.130434782608696	-0.0356028709381961	-0.0356028709381961\\
0.054180602006689	-0.129096989966555	-0.031130005279556	-0.031130005279556\\
0.054180602006689	-0.127759197324415	-0.0266802525786085	-0.0266802525786085\\
0.054180602006689	-0.126421404682274	-0.0222546577176285	-0.0222546577176285\\
0.054180602006689	-0.125083612040134	-0.0178569700356747	-0.0178569700356747\\
0.054180602006689	-0.123745819397993	-0.0134866411116413	-0.0134866411116413\\
0.054180602006689	-0.122408026755853	-0.00914434643867656	-0.00914434643867656\\
0.054180602006689	-0.121070234113712	-0.00483098059482745	-0.00483098059482745\\
0.054180602006689	-0.119732441471572	-0.000547378805016541	-0.000547378805016541\\
0.054180602006689	-0.118394648829431	0.00370568795330262	0.00370568795330262\\
0.054180602006689	-0.117056856187291	0.00792751777807532	0.00792751777807532\\
0.054180602006689	-0.115719063545151	0.0121171437321244	0.0121171437321244\\
0.054180602006689	-0.11438127090301	0.0162636383034622	0.0162636383034622\\
0.054180602006689	-0.11304347826087	0.0203759717242239	0.0203759717242239\\
0.054180602006689	-0.111705685618729	0.0244537294928598	0.0244537294928598\\
0.054180602006689	-0.110367892976589	0.0284965898287204	0.0284965898287204\\
0.054180602006689	-0.109030100334448	0.0308250229338251	0.0308250229338251\\
0.054180602006689	-0.107692307692308	0.0308250231483472	0.0308250231483472\\
0.054180602006689	-0.106354515050167	0.0308250233891086	0.0308250233891086\\
0.054180602006689	-0.105016722408027	0.0308250236446987	0.0308250236446987\\
0.054180602006689	-0.103678929765886	0.0308250239163695	0.0308250239163695\\
0.054180602006689	-0.102341137123746	0.0308250241979422	0.0308250241979422\\
0.054180602006689	-0.101003344481605	0.0308250245012772	0.0308250245012772\\
0.054180602006689	-0.0996655518394649	0.0308250248209477	0.0308250248209477\\
0.054180602006689	-0.0983277591973244	0.0308250251656679	0.0308250251656679\\
0.054180602006689	-0.096989966555184	0.0308250255236715	0.0308250255236715\\
0.054180602006689	-0.0956521739130435	0.0308250259042212	0.0308250259042212\\
0.054180602006689	-0.094314381270903	0.0308250263106343	0.0308250263106343\\
0.054180602006689	-0.0929765886287625	0.0308250267435676	0.0308250267435676\\
0.054180602006689	-0.0916387959866221	0.0308250272036786	0.0308250272036786\\
0.054180602006689	-0.0903010033444816	0.0308250276917174	0.0308250276917174\\
0.054180602006689	-0.0889632107023411	0.0308250282086786	0.0308250282086786\\
0.054180602006689	-0.0876254180602007	0.0308250287559368	0.0308250287559368\\
0.054180602006689	-0.0862876254180602	0.0308250293350121	0.0308250293350121\\
0.054180602006689	-0.0849498327759197	0.0308250299496977	0.0308250299496977\\
0.054180602006689	-0.0836120401337793	0.0308250306040139	0.0308250306040139\\
0.054180602006689	-0.0822742474916388	0.03082503129942	0.03082503129942\\
0.054180602006689	-0.0809364548494983	0.0308250320420042	0.0308250320420042\\
0.054180602006689	-0.0795986622073579	0.0308250328287684	0.0308250328287684\\
0.054180602006689	-0.0782608695652174	0.0308250336576446	0.0308250336576446\\
0.054180602006689	-0.0769230769230769	0.0308250345456219	0.0308250345456219\\
0.054180602006689	-0.0755852842809365	0.0308250354926833	0.0308250354926833\\
0.054180602006689	-0.074247491638796	0.0308250364869161	0.0308250364869161\\
0.054180602006689	-0.0729096989966555	0.0308250375602744	0.0308250375602744\\
0.054180602006689	-0.071571906354515	0.0308250386852571	0.0308250386852571\\
0.054180602006689	-0.0702341137123746	0.030825039898247	0.030825039898247\\
0.054180602006689	-0.0688963210702341	0.0308250411729621	0.0308250411729621\\
0.054180602006689	-0.0675585284280937	0.030825042553439	0.030825042553439\\
0.054180602006689	-0.0662207357859532	0.03082504399258	0.03082504399258\\
0.054180602006689	-0.0648829431438127	0.0308250455472479	0.0308250455472479\\
0.054180602006689	-0.0635451505016722	0.0308250472021901	0.0308250472021901\\
0.054180602006689	-0.0622073578595318	0.0308250489494072	0.0308250489494072\\
0.054180602006689	-0.0608695652173913	0.0308250508287027	0.0308250508287027\\
0.054180602006689	-0.0595317725752508	0.0308250528482412	0.0308250528482412\\
0.054180602006689	-0.0581939799331104	0.0308250549656025	0.0308250549656025\\
0.054180602006689	-0.0568561872909699	0.0308250572324268	0.0308250572324268\\
0.054180602006689	-0.0555183946488294	0.0308250596617629	0.0308250596617629\\
0.054180602006689	-0.0541806020066889	0.0308250622637083	0.0308250622637083\\
0.054180602006689	-0.0528428093645485	0.0308250650489852	0.0308250650489852\\
0.054180602006689	-0.051505016722408	0.0308250680290278	0.0308250680290278\\
0.054180602006689	-0.0501672240802676	0.0308250712068837	0.0308250712068837\\
0.054180602006689	-0.0488294314381271	0.0308250745925247	0.0308250745925247\\
0.054180602006689	-0.0474916387959866	0.0308250782209371	0.0308250782209371\\
0.054180602006689	-0.0461538461538462	0.0308250821115664	0.0308250821115664\\
0.054180602006689	-0.0448160535117057	0.0308250862863144	0.0308250862863144\\
0.054180602006689	-0.0434782608695652	0.0308250907700683	0.0308250907700683\\
0.054180602006689	-0.0421404682274247	0.030825095564101	0.030825095564101\\
0.054180602006689	-0.0408026755852843	0.0308251006845902	0.0308251006845902\\
0.054180602006689	-0.0394648829431438	0.0308251061832525	0.0308251061832525\\
0.054180602006689	-0.0381270903010033	0.0308251120996245	0.0308251120996245\\
0.054180602006689	-0.0367892976588629	0.030825118480542	0.030825118480542\\
0.054180602006689	-0.0354515050167224	0.0308251253819897	0.0308251253819897\\
0.054180602006689	-0.0341137123745819	0.0308251328712171	0.0308251328712171\\
0.054180602006689	-0.0327759197324415	0.0308251408820234	0.0308251408820234\\
0.054180602006689	-0.031438127090301	0.030825149410048	0.030825149410048\\
0.054180602006689	-0.0301003344481605	0.0308251587155658	0.0308251587155658\\
0.054180602006689	-0.0287625418060201	0.0308251689238396	0.0308251689238396\\
0.054180602006689	-0.0274247491638796	0.030825179865608	0.030825179865608\\
0.054180602006689	-0.0260869565217391	0.0308251915480812	0.0308251915480812\\
0.054180602006689	-0.0247491638795987	0.0308252045036397	0.0308252045036397\\
0.054180602006689	-0.0234113712374582	0.0308252186245223	0.0308252186245223\\
0.054180602006689	-0.0220735785953177	0.0308252335584168	0.0308252335584168\\
0.054180602006689	-0.0207357859531772	0.0308252503860593	0.0308252503860593\\
0.054180602006689	-0.0193979933110368	0.0308252684029323	0.0308252684029323\\
0.054180602006689	-0.0180602006688963	0.0308252880687991	0.0308252880687991\\
0.054180602006689	-0.0167224080267558	0.0308253103537487	0.0308253103537487\\
0.054180602006689	-0.0153846153846154	0.0308253335174041	0.0308253335174041\\
0.054180602006689	-0.0140468227424749	0.0308253606171298	0.0308253606171298\\
0.054180602006689	-0.0127090301003344	0.030825388674695	0.030825388674695\\
0.054180602006689	-0.011371237458194	0.0308254215733333	0.0308254215733333\\
0.054180602006689	-0.0100334448160535	0.0308254561583469	0.0308254561583469\\
0.054180602006689	-0.00869565217391302	0.0308254968888916	0.0308254968888916\\
0.054180602006689	-0.00735785953177256	0.030825539629006	0.030825539629006\\
0.054180602006689	-0.00602006688963211	0.0308255913746619	0.0308255913746619\\
0.054180602006689	-0.00468227424749162	0.0308256444443414	0.0308256444443414\\
0.054180602006689	-0.00334448160535117	0.0308257098911554	0.0308257098911554\\
0.054180602006689	-0.00200668896321068	0.0308257788830394	0.0308257788830394\\
0.054180602006689	-0.000668896321070228	0.0308258611108703	0.0308258611108703\\
0.054180602006689	0.000668896321070256	0.0308259565839777	0.0308259565839777\\
0.054180602006689	0.00200668896321071	0.0308260614193432	0.0308260614193432\\
0.054180602006689	0.00334448160535117	0.0308261950761676	0.0308261950761676\\
0.054180602006689	0.00468227424749165	0.0308263390823336	0.0308263390823336\\
0.054180602006689	0.00602006688963211	0.0308265149479012	0.0308265149479012\\
0.054180602006689	0.00735785953177259	0.0308267483174413	0.0308267483174413\\
0.054180602006689	0.00869565217391305	0.0308269942837731	0.0308269942837731\\
0.054180602006689	0.0100334448160535	0.0308273210712221	0.0308273210712221\\
0.054180602006689	0.011371237458194	0.0308277829647516	0.0308277829647516\\
0.054180602006689	0.0127090301003345	0.030828310566555	0.030828310566555\\
0.054180602006689	0.0140468227424749	0.0308290542734718	0.0308290542734718\\
0.054180602006689	0.0153846153846154	0.0308302431916015	0.0308302431916015\\
0.054180602006689	0.0167224080267559	0.0308320867742983	0.0308320867742983\\
0.054180602006689	0.0180602006688963	0.0308350506571049	0.0308350506571049\\
0.054180602006689	0.0193979933110368	0.0308426558148684	0.0308426558148684\\
0.054180602006689	0.0207357859531773	0.0309022875303988	0.0309022875303988\\
0.054180602006689	0.0220735785953177	0.11322479817049	0.11322479817049\\
0.054180602006689	0.0234113712374582	0.245311296378438	0.245311296378438\\
0.054180602006689	0.0247491638795987	0.377585892711429	0.377585892711429\\
0.054180602006689	0.0260869565217391	0.510033901616413	0.510033901616413\\
0.054180602006689	0.0274247491638796	0.642653698698482	0.642653698698482\\
0.054180602006689	0.0287625418060201	0.775445172582467	0.775445172582467\\
0.054180602006689	0.0301003344481605	0.908408549591326	0.908408549591326\\
0.054180602006689	0.031438127090301	1.04154417120001	1.04154417120001\\
0.054180602006689	0.0327759197324415	1.17485243479234	1.17485243479234\\
0.054180602006689	0.034113712374582	1.30833378956116	1.30833378956116\\
0.054180602006689	0.0354515050167224	1.44198878398515	1.44198878398515\\
0.054180602006689	0.0367892976588629	1.57581829620654	1.57581829620654\\
0.054180602006689	0.0381270903010034	1.70982401835641	1.70982401835641\\
0.054180602006689	0.0394648829431438	1.84401702744862	1.84401702744862\\
0.054180602006689	0.0408026755852843	1.99395999020828	1.99395999020828\\
0.054180602006689	0.0421404682274248	2.02065678172065	2.02065678172065\\
0.054180602006689	0.0434782608695652	2.02066194714464	2.02066194714464\\
0.054180602006689	0.0448160535117057	2.02066333642944	2.02066333642944\\
0.054180602006689	0.0461538461538462	2.02066395280193	2.02066395280193\\
0.054180602006689	0.0474916387959866	2.02066428176404	2.02066428176404\\
0.054180602006689	0.0488294314381271	2.02066447956142	2.02066447956142\\
0.054180602006689	0.0501672240802676	2.0206646086821	2.0206646086821\\
0.054180602006689	0.051505016722408	2.02066469786162	2.02066469786162\\
0.054180602006689	0.0528428093645485	2.02066476207668	2.02066476207668\\
0.054180602006689	0.054180602006689	2.02066480990558	2.02066480990558\\
0.054180602006689	0.0555183946488295	2.02066484627253	2.02066484627253\\
0.054180602006689	0.0568561872909699	2.0206648745116	2.0206648745116\\
0.054180602006689	0.0581939799331104	2.02066489683391	2.02066489683391\\
0.054180602006689	0.0595317725752508	2.02066491474641	2.02066491474641\\
0.054180602006689	0.0608695652173913	2.02066492930647	2.02066492930647\\
0.054180602006689	0.0622073578595318	2.02066494129199	2.02066494129199\\
0.054180602006689	0.0635451505016723	2.02066495125238	2.02066495125238\\
0.054180602006689	0.0648829431438127	2.02066495958892	2.02066495958892\\
0.054180602006689	0.0662207357859532	2.02066496661924	2.02066496661924\\
0.054180602006689	0.0675585284280937	2.02066497258852	2.02066497258852\\
0.054180602006689	0.0688963210702341	2.02066497768819	2.02066497768819\\
0.054180602006689	0.0702341137123746	2.02066498206932	2.02066498206932\\
0.054180602006689	0.071571906354515	2.02066498585239	2.02066498585239\\
0.054180602006689	0.0729096989966556	2.02066498913427	2.02066498913427\\
0.054180602006689	0.074247491638796	2.0206649919936	2.0206649919936\\
0.054180602006689	0.0755852842809365	2.02066499450527	2.02066499450527\\
0.054180602006689	0.0769230769230769	2.02066499671352	2.02066499671352\\
0.054180602006689	0.0782608695652174	2.02066499865699	2.02066499865699\\
0.054180602006689	0.0795986622073579	2.02066500037279	2.02066500037279\\
0.054180602006689	0.0809364548494984	2.02066500189199	2.02066500189199\\
0.054180602006689	0.0822742474916388	2.0206650032442	2.0206650032442\\
0.054180602006689	0.0836120401337793	2.02066500445354	2.02066500445354\\
0.054180602006689	0.0849498327759198	2.02066500553143	2.02066500553143\\
0.054180602006689	0.0862876254180602	2.02066500649424	2.02066500649424\\
0.054180602006689	0.0876254180602007	2.02066500735845	2.02066500735845\\
0.054180602006689	0.0889632107023411	2.02066500813774	2.02066500813774\\
0.054180602006689	0.0903010033444816	2.02066500883707	2.02066500883707\\
0.054180602006689	0.0916387959866221	2.02066500946592	2.02066500946592\\
0.054180602006689	0.0929765886287626	2.02066501003721	2.02066501003721\\
0.054180602006689	0.094314381270903	2.02066501055162	2.02066501055162\\
0.054180602006689	0.0956521739130435	2.02066501101649	2.02066501101649\\
0.054180602006689	0.096989966555184	2.02066501143939	2.02066501143939\\
0.054180602006689	0.0983277591973244	2.02066501182099	2.02066501182099\\
0.054180602006689	0.0996655518394649	2.02066501216858	2.02066501216858\\
0.054180602006689	0.101003344481605	2.02066501248341	2.02066501248341\\
0.054180602006689	0.102341137123746	2.02066501276948	2.02066501276948\\
0.054180602006689	0.103678929765886	2.02066501302953	2.02066501302953\\
0.054180602006689	0.105016722408027	2.02066501326559	2.02066501326559\\
0.054180602006689	0.106354515050167	2.02066501348034	2.02066501348034\\
0.054180602006689	0.107692307692308	2.02066501367533	2.02066501367533\\
0.054180602006689	0.109030100334448	2.02066501385235	2.02066501385235\\
0.054180602006689	0.110367892976589	2.02066501401334	2.02066501401334\\
0.054180602006689	0.111705685618729	2.02066501415874	2.02066501415874\\
0.054180602006689	0.11304347826087	2.02066501429137	2.02066501429137\\
0.054180602006689	0.11438127090301	2.02066501441087	2.02066501441087\\
0.054180602006689	0.115719063545151	2.02066501451897	2.02066501451897\\
0.054180602006689	0.117056856187291	2.02066501461671	2.02066501461671\\
0.054180602006689	0.118394648829431	2.02066501470437	2.02066501470437\\
0.054180602006689	0.119732441471572	2.02066501478318	2.02066501478318\\
0.054180602006689	0.121070234113712	2.0206650148539	2.0206650148539\\
0.054180602006689	0.122408026755853	2.02066501491676	2.02066501491676\\
0.054180602006689	0.123745819397993	2.02066501497239	2.02066501497239\\
0.054180602006689	0.125083612040134	2.02066501502188	2.02066501502188\\
0.054180602006689	0.126421404682274	2.02066501506521	2.02066501506521\\
0.054180602006689	0.127759197324415	2.02066501510282	2.02066501510282\\
0.054180602006689	0.129096989966555	2.02066501513516	2.02066501513516\\
0.054180602006689	0.130434782608696	2.02066501516286	2.02066501516286\\
0.054180602006689	0.131772575250836	2.02066501518614	2.02066501518614\\
0.054180602006689	0.133110367892977	2.02066501520523	2.02066501520523\\
0.054180602006689	0.134448160535117	2.02066501522043	2.02066501522043\\
0.054180602006689	0.135785953177258	2.02066501523204	2.02066501523204\\
0.054180602006689	0.137123745819398	2.02066501524034	2.02066501524034\\
0.054180602006689	0.138461538461538	2.02066501524575	2.02066501524575\\
0.054180602006689	0.139799331103679	2.02066501524829	2.02066501524829\\
0.054180602006689	0.141137123745819	2.0206650152482	2.0206650152482\\
0.054180602006689	0.14247491638796	2.02066501524566	2.02066501524566\\
0.054180602006689	0.1438127090301	2.02066501524088	2.02066501524088\\
0.054180602006689	0.145150501672241	2.02295566258342	2.02295566258342\\
0.054180602006689	0.146488294314381	2.025413366651	2.025413366651\\
0.054180602006689	0.147826086956522	2.02786274288623	2.02786274288623\\
0.054180602006689	0.149163879598662	2.03031231490371	2.03031231490371\\
0.054180602006689	0.150501672240803	2.03278156620661	2.03278156620661\\
0.054180602006689	0.151839464882943	2.03524410204128	2.03524410204128\\
0.054180602006689	0.153177257525084	2.03769941637686	2.03769941637686\\
0.054180602006689	0.154515050167224	2.04014700459856	2.04014700459856\\
0.054180602006689	0.155852842809365	2.04258636416382	2.04258636416382\\
0.054180602006689	0.157190635451505	2.04501699526471	2.04501699526471\\
0.054180602006689	0.158528428093646	2.04743840149489	2.04743840149489\\
0.054180602006689	0.159866220735786	2.0498500905193	2.0498500905193\\
0.054180602006689	0.161204013377926	2.05225157474487	2.05225157474487\\
0.054180602006689	0.162541806020067	2.05464237199021	2.05464237199021\\
0.054180602006689	0.163879598662207	2.05702200615264	2.05702200615264\\
0.054180602006689	0.165217391304348	2.05939000787044	2.05939000787044\\
0.054180602006689	0.166555183946488	2.06174591517851	2.06174591517851\\
0.054180602006689	0.167892976588629	2.06408927415542	2.06408927415542\\
0.054180602006689	0.169230769230769	2.06641963955998	2.06641963955998\\
0.054180602006689	0.17056856187291	2.06875646852266	2.06875646852266\\
0.054180602006689	0.17190635451505	2.07113432511454	2.07113432511454\\
0.054180602006689	0.173244147157191	2.07350138532538	2.07350138532538\\
0.054180602006689	0.174581939799331	2.07585722846048	2.07585722846048\\
0.054180602006689	0.175919732441472	2.07820144061416	2.07820144061416\\
0.054180602006689	0.177257525083612	2.08053361520186	2.08053361520186\\
0.054180602006689	0.178595317725753	2.08285335348286	2.08285335348286\\
0.054180602006689	0.179933110367893	2.08516026507236	2.08516026507236\\
0.054180602006689	0.181270903010033	2.08745396844127	2.08745396844127\\
0.054180602006689	0.182608695652174	2.08973409140254	2.08973409140254\\
0.054180602006689	0.183946488294314	2.09200027158233	2.09200027158233\\
0.054180602006689	0.185284280936455	2.094252156875	2.094252156875\\
0.054180602006689	0.186622073578595	2.09648940588038	2.09648940588038\\
0.054180602006689	0.187959866220736	2.09871168832218	2.09871168832218\\
0.054180602006689	0.189297658862876	2.1009379984652	2.1009379984652\\
0.054180602006689	0.190635451505017	2.10323294439909	2.10323294439909\\
0.054180602006689	0.191973244147157	2.10551539271234	2.10551539271234\\
0.054180602006689	0.193311036789298	2.10778501314603	2.10778501314603\\
0.054180602006689	0.194648829431438	2.11004148397455	2.11004148397455\\
0.054180602006689	0.195986622073579	2.11228449237178	2.11228449237178\\
0.054180602006689	0.197324414715719	2.11451373476349	2.11451373476349\\
0.054180602006689	0.19866220735786	2.11672891716469	2.11672891716469\\
0.054180602006689	0.2	2.11892975550148	2.11892975550148\\
0.0555183946488295	-0.2	-0.52889330019054	-0.52889330019054\\
0.0555183946488295	-0.19866220735786	-0.516253330903918	-0.516253330903918\\
0.0555183946488295	-0.197324414715719	-0.503764427313952	-0.503764427313952\\
0.0555183946488295	-0.195986622073579	-0.491420874795966	-0.491420874795966\\
0.0555183946488295	-0.194648829431438	-0.479217265415073	-0.479217265415073\\
0.0555183946488295	-0.193311036789298	-0.467148481499328	-0.467148481499328\\
0.0555183946488295	-0.191973244147157	-0.455209681453262	-0.455209681453262\\
0.0555183946488295	-0.190635451505017	-0.443396287843576	-0.443396287843576\\
0.0555183946488295	-0.189297658862876	-0.431703977873064	-0.431703977873064\\
0.0555183946488295	-0.187959866220736	-0.420128676470523	-0.420128676470523\\
0.0555183946488295	-0.186622073578595	-0.408666552378953	-0.408666552378953\\
0.0555183946488295	-0.185284280936455	-0.39731401784745	-0.39731401784745\\
0.0555183946488295	-0.183946488294314	-0.386067732866175	-0.386067732866175\\
0.0555183946488295	-0.182608695652174	-0.374924615401561	-0.374924615401561\\
0.0555183946488295	-0.181270903010033	-0.363881859920391	-0.363881859920391\\
0.0555183946488295	-0.179933110367893	-0.352933845651184	-0.352933845651184\\
0.0555183946488295	-0.178595317725753	-0.342071163363068	-0.342071163363068\\
0.0555183946488295	-0.177257525083612	-0.331290699414173	-0.331290699414173\\
0.0555183946488295	-0.175919732441472	-0.320591242331799	-0.320591242331799\\
0.0555183946488295	-0.174581939799331	-0.309977937554843	-0.309977937554843\\
0.0555183946488295	-0.173244147157191	-0.29945035995873	-0.29945035995873\\
0.0555183946488295	-0.17190635451505	-0.289007705790903	-0.289007705790903\\
0.0555183946488295	-0.17056856187291	-0.278649932703852	-0.278649932703852\\
0.0555183946488295	-0.169230769230769	-0.268376786613082	-0.268376786613082\\
0.0555183946488295	-0.167892976588629	-0.258171004159698	-0.258171004159698\\
0.0555183946488295	-0.166555183946488	-0.24802521807138	-0.24802521807138\\
0.0555183946488295	-0.165217391304348	-0.237944288856104	-0.237944288856104\\
0.0555183946488295	-0.163879598662207	-0.227948471055675	-0.227948471055675\\
0.0555183946488295	-0.162541806020067	-0.218043371683477	-0.218043371683477\\
0.0555183946488295	-0.161204013377926	-0.20819699479037	-0.20819699479037\\
0.0555183946488295	-0.159866220735786	-0.198399716938197	-0.198399716938197\\
0.0555183946488295	-0.158528428093645	-0.188691560079126	-0.188691560079126\\
0.0555183946488295	-0.157190635451505	-0.179070612796716	-0.179070612796716\\
0.0555183946488295	-0.155852842809365	-0.169490806808721	-0.169490806808721\\
0.0555183946488295	-0.154515050167224	-0.160009063194325	-0.160009063194325\\
0.0555183946488295	-0.153177257525084	-0.150597313844521	-0.150597313844521\\
0.0555183946488295	-0.151839464882943	-0.141253527436274	-0.141253527436274\\
0.0555183946488295	-0.150501672240803	-0.132005609409831	-0.132005609409831\\
0.0555183946488295	-0.149163879598662	-0.122830357776217	-0.122830357776217\\
0.0555183946488295	-0.147826086956522	-0.113741582251844	-0.113741582251844\\
0.0555183946488295	-0.146488294314381	-0.104758748857222	-0.104758748857222\\
0.0555183946488295	-0.145150501672241	-0.0958556329777389	-0.0958556329777389\\
0.0555183946488295	-0.1438127090301	-0.087053998939022	-0.087053998939022\\
0.0555183946488295	-0.14247491638796	-0.0783815317886303	-0.0783815317886303\\
0.0555183946488295	-0.141137123745819	-0.0719551382271588	-0.0719551382271588\\
0.0555183946488295	-0.139799331103679	-0.0673380134037218	-0.0673380134037218\\
0.0555183946488295	-0.138461538461538	-0.0627354762358655	-0.0627354762358655\\
0.0555183946488295	-0.137123745819398	-0.0581485255103702	-0.0581485255103702\\
0.0555183946488295	-0.135785953177258	-0.0535784044740839	-0.0535784044740839\\
0.0555183946488295	-0.134448160535117	-0.0490263426845921	-0.0490263426845921\\
0.0555183946488295	-0.133110367892977	-0.0444935527409929	-0.0444935527409929\\
0.0555183946488295	-0.131772575250836	-0.0399812267747981	-0.0399812267747981\\
0.0555183946488295	-0.130434782608696	-0.0354905327077395	-0.0354905327077395\\
0.0555183946488295	-0.129096989966555	-0.0310226102870854	-0.0310226102870854\\
0.0555183946488295	-0.127759197324415	-0.0265785669132343	-0.0265785669132343\\
0.0555183946488295	-0.126421404682274	-0.0221594732788251	-0.0221594732788251\\
0.0555183946488295	-0.125083612040134	-0.0177663588433489	-0.0177663588433489\\
0.0555183946488295	-0.123745819397993	-0.0134002071721961	-0.0134002071721961\\
0.0555183946488295	-0.122408026755853	-0.00906195117416775	-0.00906195117416775\\
0.0555183946488295	-0.121070234113712	-0.00475246827660614	-0.00475246827660614\\
0.0555183946488295	-0.119732441471572	-0.000472575582373347	-0.000472575582373347\\
0.0555183946488295	-0.118394648829431	0.00376914178118926	0.00376914178118926\\
0.0555183946488295	-0.117056856187291	0.00797858849863775	0.00797858849863775\\
0.0555183946488295	-0.115719063545151	0.0121551939640879	0.0121551939640879\\
0.0555183946488295	-0.11438127090301	0.0162983929765036	0.0162983929765036\\
0.0555183946488295	-0.11304347826087	0.0204077052444903	0.0204077052444903\\
0.0555183946488295	-0.111705685618729	0.0244723563741026	0.0244723563741026\\
0.0555183946488295	-0.110367892976589	0.0284980706188113	0.0284980706188113\\
0.0555183946488295	-0.109030100334448	0.0308250229425596	0.0308250229425596\\
0.0555183946488295	-0.107692307692308	0.030825023169492	0.030825023169492\\
0.0555183946488295	-0.106354515050167	0.0308250234110568	0.0308250234110568\\
0.0555183946488295	-0.105016722408027	0.0308250236594241	0.0308250236594241\\
0.0555183946488295	-0.103678929765886	0.0308250239302377	0.0308250239302377\\
0.0555183946488295	-0.102341137123746	0.0308250242180954	0.0308250242180954\\
0.0555183946488295	-0.101003344481605	0.0308250245180325	0.0308250245180325\\
0.0555183946488295	-0.0996655518394649	0.0308250248426027	0.0308250248426027\\
0.0555183946488295	-0.0983277591973244	0.0308250251780005	0.0308250251780005\\
0.0555183946488295	-0.096989966555184	0.0308250255393224	0.0308250255393224\\
0.0555183946488295	-0.0956521739130435	0.0308250259264162	0.0308250259264162\\
0.0555183946488295	-0.094314381270903	0.0308250263346088	0.0308250263346088\\
0.0555183946488295	-0.0929765886287625	0.0308250267632718	0.0308250267632718\\
0.0555183946488295	-0.0916387959866221	0.0308250272192488	0.0308250272192488\\
0.0555183946488295	-0.0903010033444816	0.0308250277035904	0.0308250277035904\\
0.0555183946488295	-0.0889632107023411	0.0308250282174272	0.0308250282174272\\
0.0555183946488295	-0.0876254180602007	0.0308250287645876	0.0308250287645876\\
0.0555183946488295	-0.0862876254180602	0.0308250293460842	0.0308250293460842\\
0.0555183946488295	-0.0849498327759197	0.0308250299638587	0.0308250299638587\\
0.0555183946488295	-0.0836120401337793	0.0308250306145099	0.0308250306145099\\
0.0555183946488295	-0.0822742474916388	0.0308250313047211	0.0308250313047211\\
0.0555183946488295	-0.0809364548494983	0.0308250320399239	0.0308250320399239\\
0.0555183946488295	-0.0795986622073579	0.0308250328253743	0.0308250328253743\\
0.0555183946488295	-0.0782608695652174	0.0308250336557342	0.0308250336557342\\
0.0555183946488295	-0.0769230769230769	0.030825034532876	0.030825034532876\\
0.0555183946488295	-0.0755852842809365	0.0308250354753632	0.0308250354753632\\
0.0555183946488295	-0.074247491638796	0.0308250364670943	0.0308250364670943\\
0.0555183946488295	-0.0729096989966555	0.0308250375251546	0.0308250375251546\\
0.0555183946488295	-0.071571906354515	0.0308250386527211	0.0308250386527211\\
0.0555183946488295	-0.0702341137123746	0.030825039846367	0.030825039846367\\
0.0555183946488295	-0.0688963210702341	0.0308250411207054	0.0308250411207054\\
0.0555183946488295	-0.0675585284280937	0.0308250424774443	0.0308250424774443\\
0.0555183946488295	-0.0662207357859532	0.0308250439122594	0.0308250439122594\\
0.0555183946488295	-0.0648829431438127	0.0308250454614963	0.0308250454614963\\
0.0555183946488295	-0.0635451505016722	0.0308250470841702	0.0308250470841702\\
0.0555183946488295	-0.0622073578595318	0.0308250488204569	0.0308250488204569\\
0.0555183946488295	-0.0608695652173913	0.0308250506866606	0.0308250506866606\\
0.0555183946488295	-0.0595317725752508	0.0308250526676835	0.0308250526676835\\
0.0555183946488295	-0.0581939799331104	0.0308250547612685	0.0308250547612685\\
0.0555183946488295	-0.0568561872909699	0.0308250570044822	0.0308250570044822\\
0.0555183946488295	-0.0555183946488294	0.0308250594064162	0.0308250594064162\\
0.0555183946488295	-0.0541806020066889	0.0308250619766566	0.0308250619766566\\
0.0555183946488295	-0.0528428093645485	0.0308250647253565	0.0308250647253565\\
0.0555183946488295	-0.051505016722408	0.0308250676542374	0.0308250676542374\\
0.0555183946488295	-0.0501672240802676	0.0308250707661339	0.0308250707661339\\
0.0555183946488295	-0.0488294314381271	0.0308250740973588	0.0308250740973588\\
0.0555183946488295	-0.0474916387959866	0.0308250776645376	0.0308250776645376\\
0.0555183946488295	-0.0461538461538462	0.0308250814862904	0.0308250814862904\\
0.0555183946488295	-0.0448160535117057	0.0308250855837801	0.0308250855837801\\
0.0555183946488295	-0.0434782608695652	0.0308250899812721	0.0308250899812721\\
0.0555183946488295	-0.0421404682274247	0.0308250946960767	0.0308250946960767\\
0.0555183946488295	-0.0408026755852843	0.0308250997064825	0.0308250997064825\\
0.0555183946488295	-0.0394648829431438	0.0308251050824776	0.0308251050824776\\
0.0555183946488295	-0.0381270903010033	0.0308251108629137	0.0308251108629137\\
0.0555183946488295	-0.0367892976588629	0.0308251170935225	0.0308251170935225\\
0.0555183946488295	-0.0354515050167224	0.0308251238290085	0.0308251238290085\\
0.0555183946488295	-0.0341137123745819	0.0308251311350922	0.0308251311350922\\
0.0555183946488295	-0.0327759197324415	0.0308251389164106	0.0308251389164106\\
0.0555183946488295	-0.031438127090301	0.0308251472155447	0.0308251472155447\\
0.0555183946488295	-0.0301003344481605	0.0308251562697588	0.0308251562697588\\
0.0555183946488295	-0.0287625418060201	0.0308251662015727	0.0308251662015727\\
0.0555183946488295	-0.0274247491638796	0.0308251767464592	0.0308251767464592\\
0.0555183946488295	-0.0260869565217391	0.0308251880873921	0.0308251880873921\\
0.0555183946488295	-0.0247491638795987	0.0308252006671387	0.0308252006671387\\
0.0555183946488295	-0.0234113712374582	0.0308252141879343	0.0308252141879343\\
0.0555183946488295	-0.0220735785953177	0.0308252286604623	0.0308252286604623\\
0.0555183946488295	-0.0207357859531772	0.0308252449762947	0.0308252449762947\\
0.0555183946488295	-0.0193979933110368	0.0308252621095798	0.0308252621095798\\
0.0555183946488295	-0.0180602006688963	0.0308252811485523	0.0308252811485523\\
0.0555183946488295	-0.0167224080267558	0.0308253022236903	0.0308253022236903\\
0.0555183946488295	-0.0153846153846154	0.0308253246195971	0.0308253246195971\\
0.0555183946488295	-0.0140468227424749	0.030825350538134	0.030825350538134\\
0.0555183946488295	-0.0127090301003344	0.0308253771822503	0.0308253771822503\\
0.0555183946488295	-0.011371237458194	0.0308254089651262	0.0308254089651262\\
0.0555183946488295	-0.0100334448160535	0.0308254412495353	0.0308254412495353\\
0.0555183946488295	-0.00869565217391302	0.0308254804378036	0.0308254804378036\\
0.0555183946488295	-0.00735785953177256	0.0308255201951997	0.0308255201951997\\
0.0555183946488295	-0.00602006688963211	0.030825568506766	0.030825568506766\\
0.0555183946488295	-0.00468227424749162	0.0308256189557693	0.0308256189557693\\
0.0555183946488295	-0.00334448160535117	0.0308256786933442	0.0308256786933442\\
0.0555183946488295	-0.00200668896321068	0.0308257451502507	0.0308257451502507\\
0.0555183946488295	-0.000668896321070228	0.0308258195711434	0.0308258195711434\\
0.0555183946488295	0.000668896321070256	0.0308259112866562	0.0308259112866562\\
0.0555183946488295	0.00200668896321071	0.0308260053315804	0.0308260053315804\\
0.0555183946488295	0.00334448160535117	0.0308261236604076	0.0308261236604076\\
0.0555183946488295	0.00468227424749165	0.0308262614918084	0.0308262614918084\\
0.0555183946488295	0.00602006688963211	0.0308264153992098	0.0308264153992098\\
0.0555183946488295	0.00735785953177259	0.0308266158909538	0.0308266158909538\\
0.0555183946488295	0.00869565217391305	0.0308268489696584	0.0308268489696584\\
0.0555183946488295	0.0100334448160535	0.0308271248803537	0.0308271248803537\\
0.0555183946488295	0.011371237458194	0.0308275033637896	0.0308275033637896\\
0.0555183946488295	0.0127090301003345	0.0308279890470554	0.0308279890470554\\
0.0555183946488295	0.0140468227424749	0.0308285795373273	0.0308285795373273\\
0.0555183946488295	0.0153846153846154	0.0308294713825019	0.0308294713825019\\
0.0555183946488295	0.0167224080267559	0.0308309701848993	0.0308309701848993\\
0.0555183946488295	0.0180602006688963	0.0308330179518003	0.0308330179518003\\
0.0555183946488295	0.0193979933110368	0.0308370224872393	0.0308370224872393\\
0.0555183946488295	0.0207357859531773	0.0308548898955887	0.0308548898955887\\
0.0555183946488295	0.0220735785953177	0.0338325379867583	0.0338325379867583\\
0.0555183946488295	0.0234113712374582	0.164743015565195	0.164743015565195\\
0.0555183946488295	0.0247491638795987	0.296855483214944	0.296855483214944\\
0.0555183946488295	0.0260869565217391	0.429147569932651	0.429147569932651\\
0.0555183946488295	0.0274247491638796	0.561614047637254	0.561614047637254\\
0.0555183946488295	0.0287625418060201	0.694254226952529	0.694254226952529\\
0.0555183946488295	0.0301003344481605	0.827068190559686	0.827068190559686\\
0.0555183946488295	0.031438127090301	0.960056239008131	0.960056239008131\\
0.0555183946488295	0.0327759197324415	1.09321876226734	1.09321876226734\\
0.0555183946488295	0.034113712374582	1.22655621499497	1.22655621499497\\
0.0555183946488295	0.0354515050167224	1.3600691535897	1.3600691535897\\
0.0555183946488295	0.0367892976588629	1.4937584663575	1.4937584663575\\
0.0555183946488295	0.0381270903010034	1.62762550176281	1.62762550176281\\
0.0555183946488295	0.0394648829431438	1.76167810500485	1.76167810500485\\
0.0555183946488295	0.0408026755852843	1.89690021638037	1.89690021638037\\
0.0555183946488295	0.0421404682274248	2.02064524736527	2.02064524736527\\
0.0555183946488295	0.0434782608695652	2.02066084910996	2.02066084910996\\
0.0555183946488295	0.0448160535117057	2.02066302812305	2.02066302812305\\
0.0555183946488295	0.0461538461538462	2.02066382385295	2.02066382385295\\
0.0555183946488295	0.0474916387959866	2.02066422087844	2.02066422087844\\
0.0555183946488295	0.0488294314381271	2.0206644475609	2.0206644475609\\
0.0555183946488295	0.0501672240802676	2.0206645907739	2.0206645907739\\
0.0555183946488295	0.051505016722408	2.02066468748743	2.02066468748743\\
0.0555183946488295	0.0528428093645485	2.02066475625759	2.02066475625759\\
0.0555183946488295	0.054180602006689	2.02066480664585	2.02066480664585\\
0.0555183946488295	0.0555183946488295	2.02066484454346	2.02066484454346\\
0.0555183946488295	0.0568561872909699	2.02066487372681	2.02066487372681\\
0.0555183946488295	0.0581939799331104	2.02066489663838	2.02066489663838\\
0.0555183946488295	0.0595317725752508	2.02066491491873	2.02066491491873\\
0.0555183946488295	0.0608695652173913	2.02066492970536	2.02066492970536\\
0.0555183946488295	0.0622073578595318	2.02066494180805	2.02066494180805\\
0.0555183946488295	0.0635451505016723	2.02066495181632	2.02066495181632\\
0.0555183946488295	0.0648829431438127	2.02066496016799	2.02066496016799\\
0.0555183946488295	0.0662207357859532	2.02066496720558	2.02066496720558\\
0.0555183946488295	0.0675585284280937	2.02066497317912	2.02066497317912\\
0.0555183946488295	0.0688963210702341	2.02066497827077	2.02066497827077\\
0.0555183946488295	0.0702341137123746	2.02066498263588	2.02066498263588\\
0.0555183946488295	0.071571906354515	2.0206649863979	2.0206649863979\\
0.0555183946488295	0.0729096989966556	2.0206649896558	2.0206649896558\\
0.0555183946488295	0.074247491638796	2.02066499248959	2.02066499248959\\
0.0555183946488295	0.0755852842809365	2.0206649949645	2.0206649949645\\
0.0555183946488295	0.0769230769230769	2.02066499713506	2.02066499713506\\
0.0555183946488295	0.0782608695652174	2.02066499905564	2.02066499905564\\
0.0555183946488295	0.0795986622073579	2.02066500074919	2.02066500074919\\
0.0555183946488295	0.0809364548494984	2.02066500224691	2.02066500224691\\
0.0555183946488295	0.0822742474916388	2.02066500357509	2.02066500357509\\
0.0555183946488295	0.0836120401337793	2.02066500475674	2.02066500475674\\
0.0555183946488295	0.0849498327759198	2.02066500581719	2.02066500581719\\
0.0555183946488295	0.0862876254180602	2.02066500676348	2.02066500676348\\
0.0555183946488295	0.0876254180602007	2.02066500760961	2.02066500760961\\
0.0555183946488295	0.0889632107023411	2.02066500836958	2.02066500836958\\
0.0555183946488295	0.0903010033444816	2.02066500905566	2.02066500905566\\
0.0555183946488295	0.0916387959866221	2.02066500967173	2.02066500967173\\
0.0555183946488295	0.0929765886287626	2.02066501022665	2.02066501022665\\
0.0555183946488295	0.094314381270903	2.0206650107304	2.0206650107304\\
0.0555183946488295	0.0956521739130435	2.02066501118408	2.02066501118408\\
0.0555183946488295	0.096989966555184	2.02066501159516	2.02066501159516\\
0.0555183946488295	0.0983277591973244	2.02066501196813	2.02066501196813\\
0.0555183946488295	0.0996655518394649	2.02066501230482	2.02066501230482\\
0.0555183946488295	0.101003344481605	2.02066501261217	2.02066501261217\\
0.0555183946488295	0.102341137123746	2.02066501288946	2.02066501288946\\
0.0555183946488295	0.103678929765886	2.02066501314254	2.02066501314254\\
0.0555183946488295	0.105016722408027	2.02066501337114	2.02066501337114\\
0.0555183946488295	0.106354515050167	2.02066501357973	2.02066501357973\\
0.0555183946488295	0.107692307692308	2.02066501376797	2.02066501376797\\
0.0555183946488295	0.109030100334448	2.0206650139399	2.0206650139399\\
0.0555183946488295	0.110367892976589	2.02066501409495	2.02066501409495\\
0.0555183946488295	0.111705685618729	2.02066501423595	2.02066501423595\\
0.0555183946488295	0.11304347826087	2.02066501436339	2.02066501436339\\
0.0555183946488295	0.11438127090301	2.02066501447826	2.02066501447826\\
0.0555183946488295	0.115719063545151	2.02066501458251	2.02066501458251\\
0.0555183946488295	0.117056856187291	2.02066501467602	2.02066501467602\\
0.0555183946488295	0.118394648829431	2.02066501475991	2.02066501475991\\
0.0555183946488295	0.119732441471572	2.02066501483545	2.02066501483545\\
0.0555183946488295	0.121070234113712	2.02066501490267	2.02066501490267\\
0.0555183946488295	0.122408026755853	2.02066501496224	2.02066501496224\\
0.0555183946488295	0.123745819397993	2.02066501501523	2.02066501501523\\
0.0555183946488295	0.125083612040134	2.02066501506181	2.02066501506181\\
0.0555183946488295	0.126421404682274	2.02066501510237	2.02066501510237\\
0.0555183946488295	0.127759197324415	2.02066501513739	2.02066501513739\\
0.0555183946488295	0.129096989966555	2.0206650151675	2.0206650151675\\
0.0555183946488295	0.130434782608696	2.02066501519299	2.02066501519299\\
0.0555183946488295	0.131772575250836	2.02066501521406	2.02066501521406\\
0.0555183946488295	0.133110367892977	2.02066501523106	2.02066501523106\\
0.0555183946488295	0.134448160535117	2.0206650152443	2.0206650152443\\
0.0555183946488295	0.135785953177258	2.02066501525408	2.02066501525408\\
0.0555183946488295	0.137123745819398	2.02066501526081	2.02066501526081\\
0.0555183946488295	0.138461538461538	2.02066501526454	2.02066501526454\\
0.0555183946488295	0.139799331103679	2.02066501526551	2.02066501526551\\
0.0555183946488295	0.141137123745819	2.02066501526391	2.02066501526391\\
0.0555183946488295	0.14247491638796	2.02066501525996	2.02066501525996\\
0.0555183946488295	0.1438127090301	2.02162722113403	2.02162722113403\\
0.0555183946488295	0.145150501672241	2.0241013805374	2.0241013805374\\
0.0555183946488295	0.146488294314381	2.02656755642702	2.02656755642702\\
0.0555183946488295	0.147826086956522	2.02902519021581	2.02902519021581\\
0.0555183946488295	0.149163879598662	2.03147372605368	2.03147372605368\\
0.0555183946488295	0.150501672240803	2.03391394555295	2.03391394555295\\
0.0555183946488295	0.151839464882943	2.03638504563031	2.03638504563031\\
0.0555183946488295	0.153177257525084	2.03884873648267	2.03884873648267\\
0.0555183946488295	0.154515050167224	2.04130450726184	2.04130450726184\\
0.0555183946488295	0.155852842809365	2.04375184936941	2.04375184936941\\
0.0555183946488295	0.157190635451505	2.04619025713367	2.04619025713367\\
0.0555183946488295	0.158528428093646	2.04861922849082	2.04861922849082\\
0.0555183946488295	0.159866220735786	2.05103826566867	2.05103826566867\\
0.0555183946488295	0.161204013377926	2.05344687587082	2.05344687587082\\
0.0555183946488295	0.162541806020067	2.05584457195963	2.05584457195963\\
0.0555183946488295	0.163879598662207	2.0582308731358	2.0582308731358\\
0.0555183946488295	0.165217391304348	2.06060530561282	2.06060530561282\\
0.0555183946488295	0.166555183946488	2.06296740328407	2.06296740328407\\
0.0555183946488295	0.167892976588629	2.06531670838077	2.06531670838077\\
0.0555183946488295	0.169230769230769	2.06765277211868	2.06765277211868\\
0.0555183946488295	0.17056856187291	2.06997515533159	2.06997515533159\\
0.0555183946488295	0.17190635451505	2.0723392050091	2.0723392050091\\
0.0555183946488295	0.173244147157191	2.07471271152439	2.07471271152439\\
0.0555183946488295	0.174581939799331	2.077074783582	2.077074783582\\
0.0555183946488295	0.175919732441472	2.0794250037008	2.0794250037008\\
0.0555183946488295	0.177257525083612	2.08176296197117	2.08176296197117\\
0.0555183946488295	0.178595317725753	2.08408825658574	2.08408825658574\\
0.0555183946488295	0.179933110367893	2.08640049435881	2.08640049435881\\
0.0555183946488295	0.181270903010033	2.08869929123295	2.08869929123295\\
0.0555183946488295	0.182608695652174	2.09098427277137	2.09098427277137\\
0.0555183946488295	0.183946488294314	2.09325507463453	2.09325507463453\\
0.0555183946488295	0.185284280936455	2.09551134303978	2.09551134303978\\
0.0555183946488295	0.186622073578595	2.0977527352026	2.0977527352026\\
0.0555183946488295	0.187959866220736	2.09997891975816	2.09997891975816\\
0.0555183946488295	0.189297658862876	2.10218957716206	2.10218957716206\\
0.0555183946488295	0.190635451505017	2.10447426720601	2.10447426720601\\
0.0555183946488295	0.191973244147157	2.10676170906663	2.10676170906663\\
0.0555183946488295	0.193311036789298	2.1090361098403	2.1090361098403\\
0.0555183946488295	0.194648829431438	2.1112971460753	2.1112971460753\\
0.0555183946488295	0.195986622073579	2.11354450345808	2.11354450345808\\
0.0555183946488295	0.197324414715719	2.11577787716879	2.11577787716879\\
0.0555183946488295	0.19866220735786	2.11799697222124	2.11799697222124\\
0.0555183946488295	0.2	2.12020150378664	2.12020150378664\\
0.0568561872909699	-0.2	-0.528167635038979	-0.528167635038979\\
0.0568561872909699	-0.19866220735786	-0.515520500932742	-0.515520500932742\\
0.0568561872909699	-0.197324414715719	-0.503024387149003	-0.503024387149003\\
0.0568561872909699	-0.195986622073579	-0.490673581455244	-0.490673581455244\\
0.0568561872909699	-0.194648829431438	-0.478462678907667	-0.478462678907667\\
0.0568561872909699	-0.193311036789298	-0.466386565564184	-0.466386565564184\\
0.0568561872909699	-0.191973244147157	-0.454440404477323	-0.454440404477323\\
0.0568561872909699	-0.190635451505017	-0.442619624012729	-0.442619624012729\\
0.0568561872909699	-0.189297658862876	-0.430919908629466	-0.430919908629466\\
0.0568561872909699	-0.187959866220736	-0.419337192378992	-0.419337192378992\\
0.0568561872909699	-0.186622073578595	-0.407867655548354	-0.407867655548354\\
0.0568561872909699	-0.185284280936455	-0.396507725118751	-0.396507725118751\\
0.0568561872909699	-0.183946488294314	-0.385254080080947	-0.385254080080947\\
0.0568561872909699	-0.182608695652174	-0.374103663228199	-0.374103663228199\\
0.0568561872909699	-0.181270903010033	-0.363053700310479	-0.363053700310479\\
0.0568561872909699	-0.179933110367893	-0.352096450588825	-0.352096450588825\\
0.0568561872909699	-0.178595317725753	-0.341224241018881	-0.341224241018881\\
0.0568561872909699	-0.177257525083612	-0.330434181183405	-0.330434181183405\\
0.0568561872909699	-0.175919732441472	-0.319726608763586	-0.319726608763586\\
0.0568561872909699	-0.174581939799331	-0.309106084813357	-0.309106084813357\\
0.0568561872909699	-0.173244147157191	-0.298571560024969	-0.298571560024969\\
0.0568561872909699	-0.17190635451505	-0.288122357731388	-0.288122357731388\\
0.0568561872909699	-0.17056856187291	-0.277758632692797	-0.277758632692797\\
0.0568561872909699	-0.169230769230769	-0.26747782358577	-0.26747782358577\\
0.0568561872909699	-0.167892976588629	-0.2572613110209	-0.2572613110209\\
0.0568561872909699	-0.166555183946488	-0.247104730783231	-0.247104730783231\\
0.0568561872909699	-0.165217391304348	-0.237018008942144	-0.237018008942144\\
0.0568561872909699	-0.163879598662207	-0.227019181827509	-0.227019181827509\\
0.0568561872909699	-0.162541806020067	-0.217107743396976	-0.217107743396976\\
0.0568561872909699	-0.161204013377926	-0.207249646266896	-0.207249646266896\\
0.0568561872909699	-0.159866220735786	-0.19744404891477	-0.19744404891477\\
0.0568561872909699	-0.158528428093645	-0.187739380416645	-0.187739380416645\\
0.0568561872909699	-0.157190635451505	-0.178105891977901	-0.178105891977901\\
0.0568561872909699	-0.155852842809365	-0.168516174839127	-0.168516174839127\\
0.0568561872909699	-0.154515050167224	-0.15903844675209	-0.15903844675209\\
0.0568561872909699	-0.153177257525084	-0.149613252802898	-0.149613252802898\\
0.0568561872909699	-0.151839464882943	-0.140276347640351	-0.140276347640351\\
0.0568561872909699	-0.150501672240803	-0.131014158841893	-0.131014158841893\\
0.0568561872909699	-0.149163879598662	-0.121845675777137	-0.121845675777137\\
0.0568561872909699	-0.147826086956522	-0.112742610969652	-0.112742610969652\\
0.0568561872909699	-0.146488294314381	-0.103765449032926	-0.103765449032926\\
0.0568561872909699	-0.145150501672241	-0.0948691818669717	-0.0948691818669717\\
0.0568561872909699	-0.1438127090301	-0.0860680680852437	-0.0860680680852437\\
0.0568561872909699	-0.14247491638796	-0.0773847117997435	-0.0773847117997435\\
0.0568561872909699	-0.141137123745819	-0.0718212724497226	-0.0718212724497226\\
0.0568561872909699	-0.139799331103679	-0.0672040827697863	-0.0672040827697863\\
0.0568561872909699	-0.138461538461538	-0.0626017835661811	-0.0626017835661811\\
0.0568561872909699	-0.137123745819398	-0.0580156549281478	-0.0580156549281478\\
0.0568561872909699	-0.135785953177258	-0.0534469666395525	-0.0534469666395525\\
0.0568561872909699	-0.134448160535117	-0.0488970865897969	-0.0488970865897969\\
0.0568561872909699	-0.133110367892977	-0.0443690010305771	-0.0443690010305771\\
0.0568561872909699	-0.131772575250836	-0.0398613247327261	-0.0398613247327261\\
0.0568561872909699	-0.130434782608696	-0.0353752159485823	-0.0353752159485823\\
0.0568561872909699	-0.129096989966555	-0.030911803664106	-0.030911803664106\\
0.0568561872909699	-0.127759197324415	-0.0264721834124954	-0.0264721834124954\\
0.0568561872909699	-0.126421404682274	-0.0220574279255519	-0.0220574279255519\\
0.0568561872909699	-0.125083612040134	-0.0176715999894727	-0.0176715999894727\\
0.0568561872909699	-0.123745819397993	-0.0133135843035475	-0.0133135843035475\\
0.0568561872909699	-0.122408026755853	-0.00898433784556674	-0.00898433784556674\\
0.0568561872909699	-0.121070234113712	-0.00468476099235027	-0.00468476099235027\\
0.0568561872909699	-0.119732441471572	-0.000415692474369678	-0.000415692474369678\\
0.0568561872909699	-0.118394648829431	0.00382209564603986	0.00382209564603986\\
0.0568561872909699	-0.117056856187291	0.00802790291728295	0.00802790291728295\\
0.0568561872909699	-0.115719063545151	0.0121999525327754	0.0121999525327754\\
0.0568561872909699	-0.11438127090301	0.0163287620434802	0.0163287620434802\\
0.0568561872909699	-0.11304347826087	0.0204226685445069	0.0204226685445069\\
0.0568561872909699	-0.111705685618729	0.0244812700024374	0.0244812700024374\\
0.0568561872909699	-0.110367892976589	0.0285042600769082	0.0285042600769082\\
0.0568561872909699	-0.109030100334448	0.0308250229660837	0.0308250229660837\\
0.0568561872909699	-0.107692307692308	0.0308250231811161	0.0308250231811161\\
0.0568561872909699	-0.106354515050167	0.0308250234227898	0.0308250234227898\\
0.0568561872909699	-0.105016722408027	0.0308250236794559	0.0308250236794559\\
0.0568561872909699	-0.103678929765886	0.0308250239466267	0.0308250239466267\\
0.0568561872909699	-0.102341137123746	0.0308250242329045	0.0308250242329045\\
0.0568561872909699	-0.101003344481605	0.0308250245376911	0.0308250245376911\\
0.0568561872909699	-0.0996655518394649	0.0308250248556543	0.0308250248556543\\
0.0568561872909699	-0.0983277591973244	0.03082502519768	0.03082502519768\\
0.0568561872909699	-0.096989966555184	0.0308250255631889	0.0308250255631889\\
0.0568561872909699	-0.0956521739130435	0.0308250259419337	0.0308250259419337\\
0.0568561872909699	-0.094314381270903	0.0308250263459883	0.0308250263459883\\
0.0568561872909699	-0.0929765886287625	0.0308250267760601	0.0308250267760601\\
0.0568561872909699	-0.0916387959866221	0.0308250272329569	0.0308250272329569\\
0.0568561872909699	-0.0903010033444816	0.0308250277176401	0.0308250277176401\\
0.0568561872909699	-0.0889632107023411	0.0308250282312724	0.0308250282312724\\
0.0568561872909699	-0.0876254180602007	0.0308250287750352	0.0308250287750352\\
0.0568561872909699	-0.0862876254180602	0.0308250293529874	0.0308250293529874\\
0.0568561872909699	-0.0849498327759197	0.0308250299677174	0.0308250299677174\\
0.0568561872909699	-0.0836120401337793	0.0308250306207236	0.0308250306207236\\
0.0568561872909699	-0.0822742474916388	0.0308250313137329	0.0308250313137329\\
0.0568561872909699	-0.0809364548494983	0.0308250320413488	0.0308250320413488\\
0.0568561872909699	-0.0795986622073579	0.0308250328188951	0.0308250328188951\\
0.0568561872909699	-0.0782608695652174	0.0308250336507346	0.0308250336507346\\
0.0568561872909699	-0.0769230769230769	0.0308250345233618	0.0308250345233618\\
0.0568561872909699	-0.0755852842809365	0.0308250354537659	0.0308250354537659\\
0.0568561872909699	-0.074247491638796	0.0308250364505797	0.0308250364505797\\
0.0568561872909699	-0.0729096989966555	0.0308250374929896	0.0308250374929896\\
0.0568561872909699	-0.071571906354515	0.0308250386229469	0.0308250386229469\\
0.0568561872909699	-0.0702341137123746	0.0308250397973948	0.0308250397973948\\
0.0568561872909699	-0.0688963210702341	0.0308250410716271	0.0308250410716271\\
0.0568561872909699	-0.0675585284280937	0.030825042404211	0.030825042404211\\
0.0568561872909699	-0.0662207357859532	0.0308250438349736	0.0308250438349736\\
0.0568561872909699	-0.0648829431438127	0.0308250453639318	0.0308250453639318\\
0.0568561872909699	-0.0635451505016722	0.0308250469690657	0.0308250469690657\\
0.0568561872909699	-0.0622073578595318	0.030825048694623	0.030825048694623\\
0.0568561872909699	-0.0608695652173913	0.0308250505478403	0.0308250505478403\\
0.0568561872909699	-0.0595317725752508	0.0308250524867861	0.0308250524867861\\
0.0568561872909699	-0.0581939799331104	0.0308250545603309	0.0308250545603309\\
0.0568561872909699	-0.0568561872909699	0.0308250567802202	0.0308250567802202\\
0.0568561872909699	-0.0555183946488294	0.0308250591550818	0.0308250591550818\\
0.0568561872909699	-0.0541806020066889	0.030825061693997	0.030825061693997\\
0.0568561872909699	-0.0528428093645485	0.0308250644011585	0.0308250644011585\\
0.0568561872909699	-0.051505016722408	0.0308250672668458	0.0308250672668458\\
0.0568561872909699	-0.0501672240802676	0.030825070331418	0.030825070331418\\
0.0568561872909699	-0.0488294314381271	0.0308250736092681	0.0308250736092681\\
0.0568561872909699	-0.0474916387959866	0.0308250771163202	0.0308250771163202\\
0.0568561872909699	-0.0461538461538462	0.0308250808705456	0.0308250808705456\\
0.0568561872909699	-0.0448160535117057	0.0308250848924275	0.0308250848924275\\
0.0568561872909699	-0.0434782608695652	0.0308250892055082	0.0308250892055082\\
0.0568561872909699	-0.0421404682274247	0.0308250938362413	0.0308250938362413\\
0.0568561872909699	-0.0408026755852843	0.0308250987465231	0.0308250987465231\\
0.0568561872909699	-0.0394648829431438	0.0308251040031702	0.0308251040031702\\
0.0568561872909699	-0.0381270903010033	0.0308251096516322	0.0308251096516322\\
0.0568561872909699	-0.0367892976588629	0.0308251157365831	0.0308251157365831\\
0.0568561872909699	-0.0354515050167224	0.0308251223115332	0.0308251223115332\\
0.0568561872909699	-0.0341137123745819	0.0308251294408302	0.0308251294408302\\
0.0568561872909699	-0.0327759197324415	0.0308251370015766	0.0308251370015766\\
0.0568561872909699	-0.031438127090301	0.0308251450806249	0.0308251450806249\\
0.0568561872909699	-0.0301003344481605	0.0308251538936519	0.0308251538936519\\
0.0568561872909699	-0.0287625418060201	0.0308251635605241	0.0308251635605241\\
0.0568561872909699	-0.0274247491638796	0.0308251737276952	0.0308251737276952\\
0.0568561872909699	-0.0260869565217391	0.0308251847429492	0.0308251847429492\\
0.0568561872909699	-0.0247491638795987	0.0308251969646494	0.0308251969646494\\
0.0568561872909699	-0.0234113712374582	0.0308252099193117	0.0308252099193117\\
0.0568561872909699	-0.0220735785953177	0.0308252239545675	0.0308252239545675\\
0.0568561872909699	-0.0207357859531772	0.0308252397848288	0.0308252397848288\\
0.0568561872909699	-0.0193979933110368	0.0308252560930651	0.0308252560930651\\
0.0568561872909699	-0.0180602006688963	0.0308252745406589	0.0308252745406589\\
0.0568561872909699	-0.0167224080267558	0.0308252944935433	0.0308252944935433\\
0.0568561872909699	-0.0153846153846154	0.0308253161690668	0.0308253161690668\\
0.0568561872909699	-0.0140468227424749	0.0308253405673049	0.0308253405673049\\
0.0568561872909699	-0.0127090301003344	0.030825366331234	0.030825366331234\\
0.0568561872909699	-0.011371237458194	0.0308253961483533	0.0308253961483533\\
0.0568561872909699	-0.0100334448160535	0.0308254272614672	0.0308254272614672\\
0.0568561872909699	-0.00869565217391302	0.030825463697937	0.030825463697937\\
0.0568561872909699	-0.00735785953177256	0.030825502084237	0.030825502084237\\
0.0568561872909699	-0.00602006688963211	0.0308255466579574	0.0308255466579574\\
0.0568561872909699	-0.00468227424749162	0.030825595371985	0.030825595371985\\
0.0568561872909699	-0.00334448160535117	0.0308256500786322	0.0308256500786322\\
0.0568561872909699	-0.00200668896321068	0.0308257141723975	0.0308257141723975\\
0.0568561872909699	-0.000668896321070228	0.0308257817988931	0.0308257817988931\\
0.0568561872909699	0.000668896321070256	0.0308258657687327	0.0308258657687327\\
0.0568561872909699	0.00200668896321071	0.0308259548044733	0.0308259548044733\\
0.0568561872909699	0.00334448160535117	0.0308260602085605	0.0308260602085605\\
0.0568561872909699	0.00468227424749165	0.030826192278352	0.030826192278352\\
0.0568561872909699	0.00602006688963211	0.0308263280068484	0.0308263280068484\\
0.0568561872909699	0.00735785953177259	0.0308265018639137	0.0308265018639137\\
0.0568561872909699	0.00869565217391305	0.0308267231784451	0.0308267231784451\\
0.0568561872909699	0.0100334448160535	0.0308269590317716	0.0308269590317716\\
0.0568561872909699	0.011371237458194	0.030827274437483	0.030827274437483\\
0.0568561872909699	0.0127090301003345	0.0308277174269015	0.0308277174269015\\
0.0568561872909699	0.0140468227424749	0.0308282037498833	0.0308282037498833\\
0.0568561872909699	0.0153846153846154	0.0308288956248216	0.0308288956248216\\
0.0568561872909699	0.0167224080267559	0.0308299814466748	0.0308299814466748\\
0.0568561872909699	0.0180602006688963	0.0308316524515647	0.0308316524515647\\
0.0568561872909699	0.0193979933110368	0.0308341940775261	0.0308341940775261\\
0.0568561872909699	0.0207357859531773	0.0308399831878223	0.0308399831878223\\
0.0568561872909699	0.0220735785953177	0.0308649356101119	0.0308649356101119\\
0.0568561872909699	0.0234113712374582	0.083857898398357	0.083857898398357\\
0.0568561872909699	0.0247491638795987	0.215783858419867	0.215783858419867\\
0.0568561872909699	0.0260869565217391	0.347917231099642	0.347917231099642\\
0.0568561872909699	0.0274247491638796	0.480229544370161	0.480229544370161\\
0.0568561872909699	0.0287625418060201	0.612717843460571	0.612717843460571\\
0.0568561872909699	0.0301003344481605	0.74538188582525	0.74538188582525\\
0.0568561872909699	0.031438127090301	0.878221883045782	0.878221883045782\\
0.0568561872909699	0.0327759197324415	1.01123820119732	1.01123820119732\\
0.0568561872909699	0.034113712374582	1.14443129407447	1.14443129407447\\
0.0568561872909699	0.0354515050167224	1.27780172732212	1.27780172732212\\
0.0568561872909699	0.0367892976588629	1.41135046063068	1.41135046063068\\
0.0568561872909699	0.0381270903010034	1.54507842379624	1.54507842379624\\
0.0568561872909699	0.0394648829431438	1.67899194840736	1.67899194840736\\
0.0568561872909699	0.0408026755852843	1.81317947173919	1.81317947173919\\
0.0568561872909699	0.0421404682274248	1.99557188992088	1.99557188992088\\
0.0568561872909699	0.0434782608695652	2.02065867413032	2.02065867413032\\
0.0568561872909699	0.0448160535117057	2.02066257850675	2.02066257850675\\
0.0568561872909699	0.0461538461538462	2.02066365838705	2.02066365838705\\
0.0568561872909699	0.0474916387959866	2.02066414850821	2.02066414850821\\
0.0568561872909699	0.0488294314381271	2.02066441126413	2.02066441126413\\
0.0568561872909699	0.0501672240802676	2.02066457109462	2.02066457109462\\
0.0568561872909699	0.051505016722408	2.02066467642616	2.02066467642616\\
0.0568561872909699	0.0528428093645485	2.02066475017055	2.02066475017055\\
0.0568561872909699	0.054180602006689	2.02066480327662	2.02066480327662\\
0.0568561872909699	0.0555183946488295	2.02066484278429	2.02066484278429\\
0.0568561872909699	0.0568561872909699	2.02066487294546	2.02066487294546\\
0.0568561872909699	0.0581939799331104	2.02066489645841	2.02066489645841\\
0.0568561872909699	0.0595317725752508	2.02066491510915	2.02066491510915\\
0.0568561872909699	0.0608695652173913	2.02066493012101	2.02066493012101\\
0.0568561872909699	0.0622073578595318	2.02066494235614	2.02066494235614\\
0.0568561872909699	0.0635451505016723	2.0206649524369	2.0206649524369\\
0.0568561872909699	0.0648829431438127	2.02066496082191	2.02066496082191\\
0.0568561872909699	0.0662207357859532	2.02066496785523	2.02066496785523\\
0.0568561872909699	0.0675585284280937	2.02066497379902	2.02066497379902\\
0.0568561872909699	0.0688963210702341	2.02066497885607	2.02066497885607\\
0.0568561872909699	0.0702341137123746	2.02066498319976	2.02066498319976\\
0.0568561872909699	0.071571906354515	2.02066498693946	2.02066498693946\\
0.0568561872909699	0.0729096989966556	2.02066499017239	2.02066499017239\\
0.0568561872909699	0.074247491638796	2.02066499297995	2.02066499297995\\
0.0568561872909699	0.0755852842809365	2.0206649954283	2.0206649954283\\
0.0568561872909699	0.0769230769230769	2.02066499757158	2.02066499757158\\
0.0568561872909699	0.0782608695652174	2.02066499945445	2.02066499945445\\
0.0568561872909699	0.0795986622073579	2.02066500111958	2.02066500111958\\
0.0568561872909699	0.0809364548494984	2.02066500259572	2.02066500259572\\
0.0568561872909699	0.0822742474916388	2.02066500390331	2.02066500390331\\
0.0568561872909699	0.0836120401337793	2.02066500506459	2.02066500506459\\
0.0568561872909699	0.0849498327759198	2.02066500609842	2.02066500609842\\
0.0568561872909699	0.0862876254180602	2.0206650070273	2.0206650070273\\
0.0568561872909699	0.0876254180602007	2.02066500785789	2.02066500785789\\
0.0568561872909699	0.0889632107023411	2.02066500860125	2.02066500860125\\
0.0568561872909699	0.0903010033444816	2.02066500926952	2.02066500926952\\
0.0568561872909699	0.0916387959866221	2.02066500987321	2.02066500987321\\
0.0568561872909699	0.0929765886287626	2.02066501041559	2.02066501041559\\
0.0568561872909699	0.094314381270903	2.02066501090506	2.02066501090506\\
0.0568561872909699	0.0956521739130435	2.02066501134881	2.02066501134881\\
0.0568561872909699	0.096989966555184	2.02066501174849	2.02066501174849\\
0.0568561872909699	0.0983277591973244	2.02066501211169	2.02066501211169\\
0.0568561872909699	0.0996655518394649	2.02066501244012	2.02066501244012\\
0.0568561872909699	0.101003344481605	2.02066501273771	2.02066501273771\\
0.0568561872909699	0.102341137123746	2.02066501300805	2.02066501300805\\
0.0568561872909699	0.103678929765886	2.02066501325263	2.02066501325263\\
0.0568561872909699	0.105016722408027	2.02066501347518	2.02066501347518\\
0.0568561872909699	0.106354515050167	2.02066501367648	2.02066501367648\\
0.0568561872909699	0.107692307692308	2.02066501385941	2.02066501385941\\
0.0568561872909699	0.109030100334448	2.02066501402505	2.02066501402505\\
0.0568561872909699	0.110367892976589	2.02066501417492	2.02066501417492\\
0.0568561872909699	0.111705685618729	2.02066501431094	2.02066501431094\\
0.0568561872909699	0.11304347826087	2.02066501443332	2.02066501443332\\
0.0568561872909699	0.11438127090301	2.02066501454433	2.02066501454433\\
0.0568561872909699	0.115719063545151	2.02066501464413	2.02066501464413\\
0.0568561872909699	0.117056856187291	2.0206650147335	2.0206650147335\\
0.0568561872909699	0.118394648829431	2.02066501481417	2.02066501481417\\
0.0568561872909699	0.119732441471572	2.02066501488604	2.02066501488604\\
0.0568561872909699	0.121070234113712	2.02066501494982	2.02066501494982\\
0.0568561872909699	0.122408026755853	2.02066501500653	2.02066501500653\\
0.0568561872909699	0.123745819397993	2.0206650150566	2.0206650150566\\
0.0568561872909699	0.125083612040134	2.0206650151003	2.0206650151003\\
0.0568561872909699	0.126421404682274	2.02066501513817	2.02066501513817\\
0.0568561872909699	0.127759197324415	2.02066501517084	2.02066501517084\\
0.0568561872909699	0.129096989966555	2.02066501519867	2.02066501519867\\
0.0568561872909699	0.130434782608696	2.02066501522188	2.02066501522188\\
0.0568561872909699	0.131772575250836	2.0206650152408	2.0206650152408\\
0.0568561872909699	0.133110367892977	2.02066501525576	2.02066501525576\\
0.0568561872909699	0.134448160535117	2.02066501526713	2.02066501526713\\
0.0568561872909699	0.135785953177258	2.02066501527527	2.02066501527527\\
0.0568561872909699	0.137123745819398	2.02066501528026	2.02066501528026\\
0.0568561872909699	0.138461538461538	2.02066501528235	2.02066501528235\\
0.0568561872909699	0.139799331103679	2.02066501528177	2.02066501528177\\
0.0568561872909699	0.141137123745819	2.02066501527871	2.02066501527871\\
0.0568561872909699	0.14247491638796	2.02066501527337	2.02066501527337\\
0.0568561872909699	0.1438127090301	2.02276909829337	2.02276909829337\\
0.0568561872909699	0.145150501672241	2.0252519215038	2.0252519215038\\
0.0568561872909699	0.146488294314381	2.02772654992988	2.02772654992988\\
0.0568561872909699	0.147826086956522	2.03019241805416	2.03019241805416\\
0.0568561872909699	0.149163879598662	2.03264896332021	2.03264896332021\\
0.0568561872909699	0.150501672240803	2.0350956269538	2.0350956269538\\
0.0568561872909699	0.151839464882943	2.03753185478842	2.03753185478842\\
0.0568561872909699	0.153177257525084	2.04000273072308	2.04000273072308\\
0.0568561872909699	0.154515050167224	2.04246666594469	2.04246666594469\\
0.0568561872909699	0.155852842809365	2.0449219689533	2.0449219689533\\
0.0568561872909699	0.157190635451505	2.04736812819029	2.04736812819029\\
0.0568561872909699	0.158528428093646	2.04980463591824	2.04980463591824\\
0.0568561872909699	0.159866220735786	2.0522309889187	2.0522309889187\\
0.0568561872909699	0.161204013377926	2.05464668919024	2.05464668919024\\
0.0568561872909699	0.162541806020067	2.05705124464461	2.05705124464461\\
0.0568561872909699	0.163879598662207	2.05944416979919	2.05944416979919\\
0.0568561872909699	0.165217391304348	2.06182498646356	2.06182498646356\\
0.0568561872909699	0.166555183946488	2.06419322441828	2.06419322441828\\
0.0568561872909699	0.167892976588629	2.06654842208367	2.06654842208367\\
0.0568561872909699	0.169230769230769	2.06889012717665	2.06889012717665\\
0.0568561872909699	0.17056856187291	2.07121789735366	2.07121789735366\\
0.0568561872909699	0.17190635451505	2.07354841011936	2.07354841011936\\
0.0568561872909699	0.173244147157191	2.07592832350956	2.07592832350956\\
0.0568561872909699	0.174581939799331	2.07829658193061	2.07829658193061\\
0.0568561872909699	0.175919732441472	2.08065276435094	2.08065276435094\\
0.0568561872909699	0.177257525083612	2.08299645756721	2.08299645756721\\
0.0568561872909699	0.178595317725753	2.08532725674307	2.08532725674307\\
0.0568561872909699	0.179933110367893	2.08764476593591	2.08764476593591\\
0.0568561872909699	0.181270903010033	2.08994859861022	2.08994859861022\\
0.0568561872909699	0.182608695652174	2.0922383781359	2.0922383781359\\
0.0568561872909699	0.183946488294314	2.0945137382703	2.0945137382703\\
0.0568561872909699	0.185284280936455	2.09677432362235	2.09677432362235\\
0.0568561872909699	0.186622073578595	2.09901979009763	2.09901979009763\\
0.0568561872909699	0.187959866220736	2.10124980532298	2.10124980532298\\
0.0568561872909699	0.189297658862876	2.10346404904941	2.10346404904941\\
0.0568561872909699	0.190635451505017	2.10571950508186	2.10571950508186\\
0.0568561872909699	0.191973244147157	2.10801188887721	2.10801188887721\\
0.0568561872909699	0.193311036789298	2.11029101584068	2.11029101584068\\
0.0568561872909699	0.194648829431438	2.11255656084527	2.11255656084527\\
0.0568561872909699	0.195986622073579	2.11480820814571	2.11480820814571\\
0.0568561872909699	0.197324414715719	2.11704565173687	2.11704565173687\\
0.0568561872909699	0.19866220735786	2.1192685956963	2.1192685956963\\
0.0568561872909699	0.2	2.12147675450976	2.12147675450976\\
0.0581939799331104	-0.2	-0.527441836816147	-0.527441836816147\\
0.0581939799331104	-0.19866220735786	-0.514787544984	-0.514787544984\\
0.0581939799331104	-0.197324414715719	-0.502284228652203	-0.502284228652203\\
0.0581939799331104	-0.195986622073579	-0.489926178109522	-0.489926178109522\\
0.0581939799331104	-0.194648829431438	-0.477707991561438	-0.477707991561438\\
0.0581939799331104	-0.193311036789298	-0.465624558991307	-0.465624558991307\\
0.0581939799331104	-0.191973244147157	-0.453671048343777	-0.453671048343777\\
0.0581939799331104	-0.190635451505017	-0.441842894091444	-0.441842894091444\\
0.0581939799331104	-0.189297658862876	-0.430135788342786	-0.430135788342786\\
0.0581939799331104	-0.187959866220736	-0.418545674780202	-0.418545674780202\\
0.0581939799331104	-0.186622073578595	-0.407068745901502	-0.407068745901502\\
0.0581939799331104	-0.185284280936455	-0.395701444308732	-0.395701444308732\\
0.0581939799331104	-0.183946488294314	-0.384440469199965	-0.384440469199965\\
0.0581939799331104	-0.182608695652174	-0.373282789868471	-0.373282789868471\\
0.0581939799331104	-0.181270903010033	-0.362225354935724	-0.362225354935724\\
0.0581939799331104	-0.179933110367893	-0.351258646822815	-0.351258646822815\\
0.0581939799331104	-0.178595317725753	-0.34037691195397	-0.34037691195397\\
0.0581939799331104	-0.177257525083612	-0.329577259121993	-0.329577259121993\\
0.0581939799331104	-0.175919732441472	-0.318862118883815	-0.318862118883815\\
0.0581939799331104	-0.174581939799331	-0.308234445841842	-0.308234445841842\\
0.0581939799331104	-0.173244147157191	-0.297693068412267	-0.297693068412267\\
0.0581939799331104	-0.17190635451505	-0.287237449851711	-0.287237449851711\\
0.0581939799331104	-0.17056856187291	-0.276867964716336	-0.276867964716336\\
0.0581939799331104	-0.169230769230769	-0.266578311364139	-0.266578311364139\\
0.0581939799331104	-0.167892976588629	-0.256351071372254	-0.256351071372254\\
0.0581939799331104	-0.166555183946488	-0.246184033587053	-0.246184033587053\\
0.0581939799331104	-0.165217391304348	-0.236092741879432	-0.236092741879432\\
0.0581939799331104	-0.163879598662207	-0.226091506710539	-0.226091506710539\\
0.0581939799331104	-0.162541806020067	-0.216171413193922	-0.216171413193922\\
0.0581939799331104	-0.161204013377926	-0.206301600708091	-0.206301600708091\\
0.0581939799331104	-0.159866220735786	-0.196490689768706	-0.196490689768706\\
0.0581939799331104	-0.158528428093645	-0.186786385710755	-0.186786385710755\\
0.0581939799331104	-0.157190635451505	-0.177140312368608	-0.177140312368608\\
0.0581939799331104	-0.155852842809365	-0.167546151056572	-0.167546151056572\\
0.0581939799331104	-0.154515050167224	-0.158066796200129	-0.158066796200129\\
0.0581939799331104	-0.153177257525084	-0.14862817093064	-0.14862817093064\\
0.0581939799331104	-0.151839464882943	-0.139297953701246	-0.139297953701246\\
0.0581939799331104	-0.150501672240803	-0.130021513528088	-0.130021513528088\\
0.0581939799331104	-0.149163879598662	-0.120859599691234	-0.120859599691234\\
0.0581939799331104	-0.147826086956522	-0.111757859577979	-0.111757859577979\\
0.0581939799331104	-0.146488294314381	-0.102770580731266	-0.102770580731266\\
0.0581939799331104	-0.145150501672241	-0.0938809542644783	-0.0938809542644783\\
0.0581939799331104	-0.1438127090301	-0.0850867559771871	-0.0850867559771871\\
0.0581939799331104	-0.14247491638796	-0.0764019993398884	-0.0764019993398884\\
0.0581939799331104	-0.141137123745819	-0.0716814971574455	-0.0716814971574455\\
0.0581939799331104	-0.139799331103679	-0.0670688964406055	-0.0670688964406055\\
0.0581939799331104	-0.138461538461538	-0.062471730273706	-0.062471730273706\\
0.0581939799331104	-0.137123745819398	-0.0578907141812259	-0.0578907141812259\\
0.0581939799331104	-0.135785953177258	-0.0533271121857323	-0.0533271121857323\\
0.0581939799331104	-0.134448160535117	-0.0487821739057605	-0.0487821739057605\\
0.0581939799331104	-0.133110367892977	-0.0442571311522812	-0.0442571311522812\\
0.0581939799331104	-0.131772575250836	-0.0397531942795459	-0.0397531942795459\\
0.0581939799331104	-0.130434782608696	-0.0352715482978826	-0.0352715482978826\\
0.0581939799331104	-0.129096989966555	-0.0308133487600374	-0.0308133487600374\\
0.0581939799331104	-0.127759197324415	-0.0263797174369984	-0.0263797174369984\\
0.0581939799331104	-0.126421404682274	-0.0219717378039538	-0.0219717378039538\\
0.0581939799331104	-0.125083612040134	-0.0175904503619553	-0.0175904503619553\\
0.0581939799331104	-0.123745819397993	-0.0132368478260466	-0.0132368478260466\\
0.0581939799331104	-0.122408026755853	-0.00891187021587736	-0.00891187021587736\\
0.0581939799331104	-0.121070234113712	-0.00461639989015428	-0.00461639989015428\\
0.0581939799331104	-0.119732441471572	-0.000351819408628051	-0.000351819408628051\\
0.0581939799331104	-0.118394648829431	0.00387419469183248	0.00387419469183248\\
0.0581939799331104	-0.117056856187291	0.00806726093661525	0.00806726093661525\\
0.0581939799331104	-0.115719063545151	0.0122267384607119	0.0122267384607119\\
0.0581939799331104	-0.11438127090301	0.016352069634907	0.016352069634907\\
0.0581939799331104	-0.11304347826087	0.0204427846211919	0.0204427846211919\\
0.0581939799331104	-0.111705685618729	0.0244867545669817	0.0244867545669817\\
0.0581939799331104	-0.110367892976589	0.0284922024521218	0.0284922024521218\\
0.0581939799331104	-0.109030100334448	0.0308250229744154	0.0308250229744154\\
0.0581939799331104	-0.107692307692308	0.0308250232024633	0.0308250232024633\\
0.0581939799331104	-0.106354515050167	0.0308250234451969	0.0308250234451969\\
0.0581939799331104	-0.105016722408027	0.0308250236931538	0.0308250236931538\\
0.0581939799331104	-0.103678929765886	0.030825023965001	0.030825023965001\\
0.0581939799331104	-0.102341137123746	0.0308250242503605	0.0308250242503605\\
0.0581939799331104	-0.101003344481605	0.0308250245527506	0.0308250245527506\\
0.0581939799331104	-0.0996655518394649	0.0308250248749838	0.0308250248749838\\
0.0581939799331104	-0.0983277591973244	0.0308250252167241	0.0308250252167241\\
0.0581939799331104	-0.096989966555184	0.0308250255732234	0.0308250255732234\\
0.0581939799331104	-0.0956521739130435	0.0308250259547159	0.0308250259547159\\
0.0581939799331104	-0.094314381270903	0.0308250263625072	0.0308250263625072\\
0.0581939799331104	-0.0929765886287625	0.0308250267947423	0.0308250267947423\\
0.0581939799331104	-0.0916387959866221	0.0308250272515675	0.0308250272515675\\
0.0581939799331104	-0.0903010033444816	0.0308250277349652	0.0308250277349652\\
0.0581939799331104	-0.0889632107023411	0.0308250282482903	0.0308250282482903\\
0.0581939799331104	-0.0876254180602007	0.0308250287911105	0.0308250287911105\\
0.0581939799331104	-0.0862876254180602	0.0308250293649538	0.0308250293649538\\
0.0581939799331104	-0.0849498327759197	0.0308250299746252	0.0308250299746252\\
0.0581939799331104	-0.0836120401337793	0.0308250306233403	0.0308250306233403\\
0.0581939799331104	-0.0822742474916388	0.030825031313408	0.030825031313408\\
0.0581939799331104	-0.0809364548494983	0.0308250320473995	0.0308250320473995\\
0.0581939799331104	-0.0795986622073579	0.0308250328155665	0.0308250328155665\\
0.0581939799331104	-0.0782608695652174	0.0308250336380114	0.0308250336380114\\
0.0581939799331104	-0.0769230769230769	0.0308250345176518	0.0308250345176518\\
0.0581939799331104	-0.0755852842809365	0.0308250354352587	0.0308250354352587\\
0.0581939799331104	-0.074247491638796	0.0308250364242827	0.0308250364242827\\
0.0581939799331104	-0.0729096989966555	0.0308250374638864	0.0308250374638864\\
0.0581939799331104	-0.071571906354515	0.0308250385766494	0.0308250385766494\\
0.0581939799331104	-0.0702341137123746	0.0308250397514184	0.0308250397514184\\
0.0581939799331104	-0.0688963210702341	0.0308250410121339	0.0308250410121339\\
0.0581939799331104	-0.0675585284280937	0.0308250423338544	0.0308250423338544\\
0.0581939799331104	-0.0662207357859532	0.0308250437607867	0.0308250437607867\\
0.0581939799331104	-0.0648829431438127	0.0308250452605192	0.0308250452605192\\
0.0581939799331104	-0.0635451505016722	0.0308250468569214	0.0308250468569214\\
0.0581939799331104	-0.0622073578595318	0.0308250485719453	0.0308250485719453\\
0.0581939799331104	-0.0608695652173913	0.030825050390563	0.030825050390563\\
0.0581939799331104	-0.0595317725752508	0.0308250523090505	0.0308250523090505\\
0.0581939799331104	-0.0581939799331104	0.0308250543628025	0.0308250543628025\\
0.0581939799331104	-0.0568561872909699	0.0308250565596414	0.0308250565596414\\
0.0581939799331104	-0.0555183946488294	0.0308250589077472	0.0308250589077472\\
0.0581939799331104	-0.0541806020066889	0.0308250614152166	0.0308250614152166\\
0.0581939799331104	-0.0528428093645485	0.0308250640602594	0.0308250640602594\\
0.0581939799331104	-0.051505016722408	0.0308250668847188	0.0308250668847188\\
0.0581939799331104	-0.0501672240802676	0.0308250699027899	0.0308250699027899\\
0.0581939799331104	-0.0488294314381271	0.0308250731281705	0.0308250731281705\\
0.0581939799331104	-0.0474916387959866	0.0308250765761846	0.0308250765761846\\
0.0581939799331104	-0.0461538461538462	0.0308250802641929	0.0308250802641929\\
0.0581939799331104	-0.0448160535117057	0.0308250842120444	0.0308250842120444\\
0.0581939799331104	-0.0434782608695652	0.0308250884425908	0.0308250884425908\\
0.0581939799331104	-0.0421404682274247	0.0308250929821907	0.0308250929821907\\
0.0581939799331104	-0.0408026755852843	0.0308250978042255	0.0308250978042255\\
0.0581939799331104	-0.0394648829431438	0.0308251029447879	0.0308251029447879\\
0.0581939799331104	-0.0381270903010033	0.0308251084650883	0.0308251084650883\\
0.0581939799331104	-0.0367892976588629	0.0308251144088469	0.0308251144088469\\
0.0581939799331104	-0.0354515050167224	0.0308251208284585	0.0308251208284585\\
0.0581939799331104	-0.0341137123745819	0.0308251277869341	0.0308251277869341\\
0.0581939799331104	-0.0327759197324415	0.0308251351356399	0.0308251351356399\\
0.0581939799331104	-0.031438127090301	0.0308251430030312	0.0308251430030312\\
0.0581939799331104	-0.0301003344481605	0.0308251515844545	0.0308251515844545\\
0.0581939799331104	-0.0287625418060201	0.0308251609970182	0.0308251609970182\\
0.0581939799331104	-0.0274247491638796	0.0308251708047609	0.0308251708047609\\
0.0581939799331104	-0.0260869565217391	0.030825181509195	0.030825181509195\\
0.0581939799331104	-0.0247491638795987	0.0308251933894519	0.0308251933894519\\
0.0581939799331104	-0.0234113712374582	0.0308252058095934	0.0308252058095934\\
0.0581939799331104	-0.0220735785953177	0.0308252194299321	0.0308252194299321\\
0.0581939799331104	-0.0207357859531772	0.0308252346625663	0.0308252346625663\\
0.0581939799331104	-0.0193979933110368	0.0308252503358225	0.0308252503358225\\
0.0581939799331104	-0.0180602006688963	0.0308252682248666	0.0308252682248666\\
0.0581939799331104	-0.0167224080267558	0.0308252871355377	0.0308252871355377\\
0.0581939799331104	-0.0153846153846154	0.0308253081333991	0.0308253081333991\\
0.0581939799331104	-0.0140468227424749	0.030825331129859	0.030825331129859\\
0.0581939799331104	-0.0127090301003344	0.0308253560700099	0.0308253560700099\\
0.0581939799331104	-0.011371237458194	0.0308253840080055	0.0308253840080055\\
0.0581939799331104	-0.0100334448160535	0.0308254141121603	0.0308254141121603\\
0.0581939799331104	-0.00869565217391302	0.0308254480380877	0.0308254480380877\\
0.0581939799331104	-0.00735785953177256	0.0308254851665661	0.0308254851665661\\
0.0581939799331104	-0.00602006688963211	0.0308255263948953	0.0308255263948953\\
0.0581939799331104	-0.00468227424749162	0.0308255734864266	0.0308255734864266\\
0.0581939799331104	-0.00334448160535117	0.0308256237396158	0.0308256237396158\\
0.0581939799331104	-0.00200668896321068	0.0308256854289621	0.0308256854289621\\
0.0581939799331104	-0.000668896321070228	0.0308257473081045	0.0308257473081045\\
0.0581939799331104	0.000668896321070256	0.0308258231628887	0.0308258231628887\\
0.0581939799331104	0.00200668896321071	0.0308259090480804	0.0308259090480804\\
0.0581939799331104	0.00334448160535117	0.0308260034584324	0.0308260034584324\\
0.0581939799331104	0.00468227424749165	0.0308261224572962	0.0308261224572962\\
0.0581939799331104	0.00602006688963211	0.030826250678273	0.030826250678273\\
0.0581939799331104	0.00735785953177259	0.0308264027009185	0.0308264027009185\\
0.0581939799331104	0.00869565217391305	0.0308266005986285	0.0308266005986285\\
0.0581939799331104	0.0100334448160535	0.0308268170116378	0.0308268170116378\\
0.0581939799331104	0.011371237458194	0.0308270835227912	0.0308270835227912\\
0.0581939799331104	0.0127090301003345	0.030827447310393	0.030827447310393\\
0.0581939799331104	0.0140468227424749	0.0308278985895121	0.0308278985895121\\
0.0581939799331104	0.0153846153846154	0.0308284507523972	0.0308284507523972\\
0.0581939799331104	0.0167224080267559	0.0308292723696837	0.0308292723696837\\
0.0581939799331104	0.0180602006688963	0.0308306220543335	0.0308306220543335\\
0.0581939799331104	0.0193979933110368	0.0308324496375323	0.0308324496375323\\
0.0581939799331104	0.0207357859531773	0.0308357758493805	0.0308357758493805\\
0.0581939799331104	0.0220735785953177	0.0308455432966698	0.0308455432966698\\
0.0581939799331104	0.0234113712374582	0.0309373529670753	0.0309373529670753\\
0.0581939799331104	0.0247491638795987	0.134378206628145	0.134378206628145\\
0.0581939799331104	0.0260869565217391	0.266346970912335	0.266346970912335\\
0.0581939799331104	0.0274247491638796	0.398503730959313	0.398503730959313\\
0.0581939799331104	0.0287625418060201	0.530839468953677	0.530839468953677\\
0.0581939799331104	0.0301003344481605	0.663353068323919	0.663353068323919\\
0.0581939799331104	0.031438127090301	0.796044546627451	0.796044546627451\\
0.0581939799331104	0.0327759197324415	0.928914215702067	0.928914215702067\\
0.0581939799331104	0.034113712374582	1.06196251995717	1.06196251995717\\
0.0581939799331104	0.0354515050167224	1.19519004214882	1.19519004214882\\
0.0581939799331104	0.0367892976588629	1.32859747976372	1.32859747976372\\
0.0581939799331104	0.0381270903010034	1.46218640302739	1.46218640302739\\
0.0581939799331104	0.0394648829431438	1.59596219281384	1.59596219281384\\
0.0581939799331104	0.0408026755852843	1.72997451846688	1.72997451846688\\
0.0581939799331104	0.0421404682274248	1.88386708405424	1.88386708405424\\
0.0581939799331104	0.0434782608695652	2.02065219888184	2.02065219888184\\
0.0581939799331104	0.0448160535117057	2.02066186142546	2.02066186142546\\
0.0581939799331104	0.0461538461538462	2.02066344554396	2.02066344554396\\
0.0581939799331104	0.0474916387959866	2.02066406107552	2.02066406107552\\
0.0581939799331104	0.0488294314381271	2.02066436974803	2.02066436974803\\
0.0581939799331104	0.0501672240802676	2.02066454936967	2.02066454936967\\
0.0581939799331104	0.051505016722408	2.02066466475983	2.02066466475983\\
0.0581939799331104	0.0528428093645485	2.02066474376701	2.02066474376701\\
0.0581939799331104	0.054180602006689	2.02066479979174	2.02066479979174\\
0.0581939799331104	0.0555183946488295	2.0206648409949	2.0206648409949\\
0.0581939799331104	0.0568561872909699	2.02066487216833	2.02066487216833\\
0.0581939799331104	0.0581939799331104	2.02066489629461	2.02066489629461\\
0.0581939799331104	0.0595317725752508	2.02066491531767	2.02066491531767\\
0.0581939799331104	0.0608695652173913	2.0206649305526	2.0206649305526\\
0.0581939799331104	0.0622073578595318	2.02066494291654	2.02066494291654\\
0.0581939799331104	0.0635451505016723	2.02066495306589	2.02066495306589\\
0.0581939799331104	0.0648829431438127	2.02066496148081	2.02066496148081\\
0.0581939799331104	0.0662207357859532	2.02066496851918	2.02066496851918\\
0.0581939799331104	0.0675585284280937	2.02066497445223	2.02066497445223\\
0.0581939799331104	0.0688963210702341	2.0206649794885	2.0206649794885\\
0.0581939799331104	0.0702341137123746	2.02066498379038	2.02066498379038\\
0.0581939799331104	0.071571906354515	2.02066498748584	2.02066498748584\\
0.0581939799331104	0.0729096989966556	2.02066499068397	2.02066499068397\\
0.0581939799331104	0.074247491638796	2.02066499346458	2.02066499346458\\
0.0581939799331104	0.0755852842809365	2.02066499588588	2.02066499588588\\
0.0581939799331104	0.0769230769230769	2.02066499800258	2.02066499800258\\
0.0581939799331104	0.0782608695652174	2.02066499985972	2.02066499985972\\
0.0581939799331104	0.0795986622073579	2.02066500149455	2.02066500149455\\
0.0581939799331104	0.0809364548494984	2.02066500293855	2.02066500293855\\
0.0581939799331104	0.0822742474916388	2.02066500422543	2.02066500422543\\
0.0581939799331104	0.0836120401337793	2.0206650053672	2.0206650053672\\
0.0581939799331104	0.0849498327759198	2.02066500638262	2.02066500638262\\
0.0581939799331104	0.0862876254180602	2.0206650072877	2.0206650072877\\
0.0581939799331104	0.0876254180602007	2.02066500810093	2.02066500810093\\
0.0581939799331104	0.0889632107023411	2.02066500882978	2.02066500882978\\
0.0581939799331104	0.0903010033444816	2.02066500948259	2.02066500948259\\
0.0581939799331104	0.0916387959866221	2.02066501007014	2.02066501007014\\
0.0581939799331104	0.0929765886287626	2.020665010601	2.020665010601\\
0.0581939799331104	0.094314381270903	2.0206650110781	2.0206650110781\\
0.0581939799331104	0.0956521739130435	2.02066501150961	2.02066501150961\\
0.0581939799331104	0.096989966555184	2.02066501190007	2.02066501190007\\
0.0581939799331104	0.0983277591973244	2.02066501225174	2.02066501225174\\
0.0581939799331104	0.0996655518394649	2.02066501257223	2.02066501257223\\
0.0581939799331104	0.101003344481605	2.02066501286094	2.02066501286094\\
0.0581939799331104	0.102341137123746	2.02066501312357	2.02066501312357\\
0.0581939799331104	0.103678929765886	2.0206650133608	2.0206650133608\\
0.0581939799331104	0.105016722408027	2.02066501357644	2.02066501357644\\
0.0581939799331104	0.106354515050167	2.0206650137712	2.0206650137712\\
0.0581939799331104	0.107692307692308	2.02066501394834	2.02066501394834\\
0.0581939799331104	0.109030100334448	2.02066501410783	2.02066501410783\\
0.0581939799331104	0.110367892976589	2.0206650142531	2.0206650142531\\
0.0581939799331104	0.111705685618729	2.02066501438377	2.02066501438377\\
0.0581939799331104	0.11304347826087	2.02066501450186	2.02066501450186\\
0.0581939799331104	0.11438127090301	2.02066501460842	2.02066501460842\\
0.0581939799331104	0.115719063545151	2.02066501470386	2.02066501470386\\
0.0581939799331104	0.117056856187291	2.02066501478981	2.02066501478981\\
0.0581939799331104	0.118394648829431	2.02066501486668	2.02066501486668\\
0.0581939799331104	0.119732441471572	2.02066501493496	2.02066501493496\\
0.0581939799331104	0.121070234113712	2.02066501499564	2.02066501499564\\
0.0581939799331104	0.122408026755853	2.02066501504942	2.02066501504942\\
0.0581939799331104	0.123745819397993	2.02066501509649	2.02066501509649\\
0.0581939799331104	0.125083612040134	2.02066501513739	2.02066501513739\\
0.0581939799331104	0.126421404682274	2.02066501517278	2.02066501517278\\
0.0581939799331104	0.127759197324415	2.02066501520312	2.02066501520312\\
0.0581939799331104	0.129096989966555	2.02066501522859	2.02066501522859\\
0.0581939799331104	0.130434782608696	2.02066501524956	2.02066501524956\\
0.0581939799331104	0.131772575250836	2.02066501526637	2.02066501526637\\
0.0581939799331104	0.133110367892977	2.02066501527942	2.02066501527942\\
0.0581939799331104	0.134448160535117	2.02066501528906	2.02066501528906\\
0.0581939799331104	0.135785953177258	2.02066501529541	2.02066501529541\\
0.0581939799331104	0.137123745819398	2.02066501529871	2.02066501529871\\
0.0581939799331104	0.138461538461538	2.0206650152992	2.0206650152992\\
0.0581939799331104	0.139799331103679	2.0206650152971	2.0206650152971\\
0.0581939799331104	0.141137123745819	2.02066501529261	2.02066501529261\\
0.0581939799331104	0.14247491638796	2.02141651710429	2.02141651710429\\
0.0581939799331104	0.1438127090301	2.02391582260479	2.02391582260479\\
0.0581939799331104	0.145150501672241	2.02640729294714	2.02640729294714\\
0.0581939799331104	0.146488294314381	2.02889035328802	2.02889035328802\\
0.0581939799331104	0.147826086956522	2.03136443114438	2.03136443114438\\
0.0581939799331104	0.149163879598662	2.03382895722641	2.03382895722641\\
0.0581939799331104	0.150501672240803	2.03628336627682	2.03628336627682\\
0.0581939799331104	0.151839464882943	2.03872709791407	2.03872709791407\\
0.0581939799331104	0.153177257525084	2.04116140596916	2.04116140596916\\
0.0581939799331104	0.154515050167224	2.04363348631371	2.04363348631371\\
0.0581939799331104	0.155852842809365	2.04609672733521	2.04609672733521\\
0.0581939799331104	0.157190635451505	2.04855061156659	2.04855061156659\\
0.0581939799331104	0.158528428093646	2.05099462558235	2.05099462558235\\
0.0581939799331104	0.159866220735786	2.05342826071065	2.05342826071065\\
0.0581939799331104	0.161204013377926	2.05585101374531	2.05585101374531\\
0.0581939799331104	0.162541806020067	2.05826238765542	2.05826238765542\\
0.0581939799331104	0.163879598662207	2.06066189229068	2.06066189229068\\
0.0581939799331104	0.165217391304348	2.06304904508026	2.06304904508026\\
0.0581939799331104	0.166555183946488	2.06542337172326	2.06542337172326\\
0.0581939799331104	0.167892976588629	2.06778440686836	2.06778440686836\\
0.0581939799331104	0.169230769230769	2.0701316947809	2.0701316947809\\
0.0581939799331104	0.17056856187291	2.07246478999503	2.07246478999503\\
0.0581939799331104	0.17190635451505	2.07478325794908	2.07478325794908\\
0.0581939799331104	0.173244147157191	2.07714821783881	2.07714821783881\\
0.0581939799331104	0.174581939799331	2.079522618742	2.079522618742\\
0.0581939799331104	0.175919732441472	2.08188471645646	2.08188471645646\\
0.0581939799331104	0.177257525083612	2.08423409451878	2.08423409451878\\
0.0581939799331104	0.178595317725753	2.08657034510371	2.08657034510371\\
0.0581939799331104	0.179933110367893	2.08889306955824	2.08889306955824\\
0.0581939799331104	0.181270903010033	2.0912018789216	2.0912018789216\\
0.0581939799331104	0.182608695652174	2.0934963944296	2.0934963944296\\
0.0581939799331104	0.183946488294314	2.09577624800177	2.09577624800177\\
0.0581939799331104	0.185284280936455	2.09804108271005	2.09804108271005\\
0.0581939799331104	0.186622073578595	2.10029055322747	2.10029055322747\\
0.0581939799331104	0.187959866220736	2.10252432625561	2.10252432625561\\
0.0581939799331104	0.189297658862876	2.10474208092956	2.10474208092956\\
0.0581939799331104	0.190635451505017	2.10696864911309	2.10696864911309\\
0.0581939799331104	0.191973244147157	2.10926592199992	2.10926592199992\\
0.0581939799331104	0.193311036789298	2.11154971976393	2.11154971976393\\
0.0581939799331104	0.194648829431438	2.11381971565593	2.11381971565593\\
0.0581939799331104	0.195986622073579	2.11607559255677	2.11607559255677\\
0.0581939799331104	0.197324414715719	2.11831704333874	2.11831704333874\\
0.0581939799331104	0.19866220735786	2.12054377121039	2.12054377121039\\
0.0581939799331104	0.2	2.12275549004382	2.12275549004382\\
0.0595317725752508	-0.2	-0.526715908317071	-0.526715908317071\\
0.0595317725752508	-0.19866220735786	-0.514054465999512	-0.514054465999512\\
0.0595317725752508	-0.197324414715719	-0.501543954939904	-0.501543954939904\\
0.0595317725752508	-0.195986622073579	-0.489178668083523	-0.489178668083523\\
0.0595317725752508	-0.194648829431438	-0.476953206951131	-0.476953206951131\\
0.0595317725752508	-0.193311036789298	-0.464862465657204	-0.464862465657204\\
0.0595317725752508	-0.191973244147157	-0.452901617295901	-0.452901617295901\\
0.0595317725752508	-0.190635451505017	-0.441066102772372	-0.441066102772372\\
0.0595317725752508	-0.189297658862876	-0.429351622261335	-0.429351622261335\\
0.0595317725752508	-0.187959866220736	-0.417754129616882	-0.417754129616882\\
0.0595317725752508	-0.186622073578595	-0.406269830259522	-0.406269830259522\\
0.0595317725752508	-0.185284280936455	-0.394895183365257	-0.394895183365257\\
0.0595317725752508	-0.183946488294314	-0.383626909639853	-0.383626909639853\\
0.0595317725752508	-0.182608695652174	-0.372462006689836	-0.372462006689836\\
0.0595317725752508	-0.181270903010033	-0.36139660144084	-0.36139660144084\\
0.0595317725752508	-0.179933110367893	-0.350420437270502	-0.350420437270502\\
0.0595317725752508	-0.178595317725753	-0.339529179046125	-0.339529179046125\\
0.0595317725752508	-0.177257525083612	-0.328720224006786	-0.328720224006786\\
0.0595317725752508	-0.175919732441472	-0.317997788380911	-0.317997788380911\\
0.0595317725752508	-0.174581939799331	-0.307363041046072	-0.307363041046072\\
0.0595317725752508	-0.173244147157191	-0.296814912595651	-0.296814912595651\\
0.0595317725752508	-0.17190635451505	-0.286353020748288	-0.286353020748288\\
0.0595317725752508	-0.17056856187291	-0.27597798484671	-0.27597798484671\\
0.0595317725752508	-0.169230769230769	-0.265678253738753	-0.265678253738753\\
0.0595317725752508	-0.167892976588629	-0.255440288948591	-0.255440288948591\\
0.0595317725752508	-0.166555183946488	-0.245264025748574	-0.245264025748574\\
0.0595317725752508	-0.165217391304348	-0.235168592311081	-0.235168592311081\\
0.0595317725752508	-0.163879598662207	-0.225165515261606	-0.225165515261606\\
0.0595317725752508	-0.162541806020067	-0.215234385957724	-0.215234385957724\\
0.0595317725752508	-0.161204013377926	-0.205352862922423	-0.205352862922423\\
0.0595317725752508	-0.159866220735786	-0.19553997594273	-0.19553997594273\\
0.0595317725752508	-0.158528428093645	-0.185832529752483	-0.185832529752483\\
0.0595317725752508	-0.157190635451505	-0.176173880098712	-0.176173880098712\\
0.0595317725752508	-0.155852842809365	-0.166581732799925	-0.166581732799925\\
0.0595317725752508	-0.154515050167224	-0.15709411922807	-0.15709411922807\\
0.0595317725752508	-0.153177257525084	-0.147646061189734	-0.147646061189734\\
0.0595317725752508	-0.151839464882943	-0.138318355017853	-0.138318355017853\\
0.0595317725752508	-0.150501672240803	-0.129033450744517	-0.129033450744517\\
0.0595317725752508	-0.149163879598662	-0.119872140772081	-0.119872140772081\\
0.0595317725752508	-0.147826086956522	-0.110777317399052	-0.110777317399052\\
0.0595317725752508	-0.146488294314381	-0.10177415723615	-0.10177415723615\\
0.0595317725752508	-0.145150501672241	-0.0928909657671161	-0.0928909657671161\\
0.0595317725752508	-0.1438127090301	-0.0841034733501941	-0.0841034733501941\\
0.0595317725752508	-0.14247491638796	-0.0761805056001292	-0.0761805056001292\\
0.0595317725752508	-0.141137123745819	-0.0715542064751135	-0.0715542064751135\\
0.0595317725752508	-0.139799331103679	-0.0669420395309333	-0.0669420395309333\\
0.0595317725752508	-0.138461538461538	-0.0623453144199908	-0.0623453144199908\\
0.0595317725752508	-0.137123745819398	-0.0577653328514653	-0.0577653328514653\\
0.0595317725752508	-0.135785953177258	-0.0532033856206965	-0.0532033856206965\\
0.0595317725752508	-0.134448160535117	-0.0486607493772434	-0.0486607493772434\\
0.0595317725752508	-0.133110367892977	-0.0441404768057388	-0.0441404768057388\\
0.0595317725752508	-0.131772575250836	-0.0396414390312967	-0.0396414390312967\\
0.0595317725752508	-0.130434782608696	-0.0351646263714414	-0.0351646263714414\\
0.0595317725752508	-0.129096989966555	-0.0307111829437284	-0.0307111829437284\\
0.0595317725752508	-0.127759197324415	-0.0262822179399428	-0.0262822179399428\\
0.0595317725752508	-0.126421404682274	-0.0218792392825787	-0.0218792392825787\\
0.0595317725752508	-0.125083612040134	-0.0175055413735434	-0.0175055413735434\\
0.0595317725752508	-0.123745819397993	-0.013160387798737	-0.013160387798737\\
0.0595317725752508	-0.122408026755853	-0.00884474239099564	-0.00884474239099564\\
0.0595317725752508	-0.121070234113712	-0.00455951012233857	-0.00455951012233857\\
0.0595317725752508	-0.119732441471572	-0.000305531921059088	-0.000305531921059088\\
0.0595317725752508	-0.118394648829431	0.00391642047616469	0.00391642047616469\\
0.0595317725752508	-0.117056856187291	0.00810564957884563	0.00810564957884563\\
0.0595317725752508	-0.115719063545151	0.0122593512314089	0.0122593512314089\\
0.0595317725752508	-0.11438127090301	0.0163699155619258	0.0163699155619258\\
0.0595317725752508	-0.11304347826087	0.0204448413244642	0.0204448413244642\\
0.0595317725752508	-0.111705685618729	0.0244837408661578	0.0244837408661578\\
0.0595317725752508	-0.110367892976589	0.0284863252703145	0.0284863252703145\\
0.0595317725752508	-0.109030100334448	0.0308250229968275	0.0308250229968275\\
0.0595317725752508	-0.107692307692308	0.030825023213407	0.030825023213407\\
0.0595317725752508	-0.106354515050167	0.0308250234560474	0.0308250234560474\\
0.0595317725752508	-0.105016722408027	0.0308250237138475	0.0308250237138475\\
0.0595317725752508	-0.103678929765886	0.0308250239800661	0.0308250239800661\\
0.0595317725752508	-0.102341137123746	0.0308250242675459	0.0308250242675459\\
0.0595317725752508	-0.101003344481605	0.030825024570404	0.030825024570404\\
0.0595317725752508	-0.0996655518394649	0.0308250248913498	0.0308250248913498\\
0.0595317725752508	-0.0983277591973244	0.0308250252297281	0.0308250252297281\\
0.0595317725752508	-0.096989966555184	0.0308250255928454	0.0308250255928454\\
0.0595317725752508	-0.0956521739130435	0.0308250259798218	0.0308250259798218\\
0.0595317725752508	-0.094314381270903	0.0308250263824105	0.0308250263824105\\
0.0595317725752508	-0.0929765886287625	0.0308250268101892	0.0308250268101892\\
0.0595317725752508	-0.0916387959866221	0.0308250272645987	0.0308250272645987\\
0.0595317725752508	-0.0903010033444816	0.0308250277465009	0.0308250277465009\\
0.0595317725752508	-0.0889632107023411	0.0308250282573508	0.0308250282573508\\
0.0595317725752508	-0.0876254180602007	0.0308250288008848	0.0308250288008848\\
0.0595317725752508	-0.0862876254180602	0.0308250293785171	0.0308250293785171\\
0.0595317725752508	-0.0849498327759197	0.0308250299866769	0.0308250299866769\\
0.0595317725752508	-0.0836120401337793	0.0308250306291111	0.0308250306291111\\
0.0595317725752508	-0.0822742474916388	0.0308250313134506	0.0308250313134506\\
0.0595317725752508	-0.0809364548494983	0.0308250320429166	0.0308250320429166\\
0.0595317725752508	-0.0795986622073579	0.0308250328162445	0.0308250328162445\\
0.0595317725752508	-0.0782608695652174	0.0308250336285625	0.0308250336285625\\
0.0595317725752508	-0.0769230769230769	0.0308250344999482	0.0308250344999482\\
0.0595317725752508	-0.0755852842809365	0.0308250354199044	0.0308250354199044\\
0.0595317725752508	-0.074247491638796	0.0308250363948908	0.0308250363948908\\
0.0595317725752508	-0.0729096989966555	0.0308250374379515	0.0308250374379515\\
0.0595317725752508	-0.071571906354515	0.0308250385329867	0.0308250385329867\\
0.0595317725752508	-0.0702341137123746	0.0308250397085262	0.0308250397085262\\
0.0595317725752508	-0.0688963210702341	0.0308250409474351	0.0308250409474351\\
0.0595317725752508	-0.0675585284280937	0.0308250422664429	0.0308250422664429\\
0.0595317725752508	-0.0662207357859532	0.0308250436823162	0.0308250436823162\\
0.0595317725752508	-0.0648829431438127	0.0308250451599136	0.0308250451599136\\
0.0595317725752508	-0.0635451505016722	0.0308250467477814	0.0308250467477814\\
0.0595317725752508	-0.0622073578595318	0.030825048452398	0.030825048452398\\
0.0595317725752508	-0.0608695652173913	0.030825050232745	0.030825050232745\\
0.0595317725752508	-0.0595317725752508	0.0308250521344958	0.0308250521344958\\
0.0595317725752508	-0.0581939799331104	0.0308250541686929	0.0308250541686929\\
0.0595317725752508	-0.0568561872909699	0.0308250563427513	0.0308250563427513\\
0.0595317725752508	-0.0555183946488294	0.0308250586643487	0.0308250586643487\\
0.0595317725752508	-0.0541806020066889	0.0308250611163842	0.0308250611163842\\
0.0595317725752508	-0.0528428093645485	0.0308250637238918	0.0308250637238918\\
0.0595317725752508	-0.051505016722408	0.0308250665078862	0.0308250665078862\\
0.0595317725752508	-0.0501672240802676	0.0308250694801991	0.0308250694801991\\
0.0595317725752508	-0.0488294314381271	0.03082507265398	0.03082507265398\\
0.0595317725752508	-0.0474916387959866	0.0308250760440145	0.0308250760440145\\
0.0595317725752508	-0.0461538461538462	0.0308250796670885	0.0308250796670885\\
0.0595317725752508	-0.0448160535117057	0.0308250835424331	0.0308250835424331\\
0.0595317725752508	-0.0434782608695652	0.0308250876922879	0.0308250876922879\\
0.0595317725752508	-0.0421404682274247	0.0308250921424625	0.0308250921424625\\
0.0595317725752508	-0.0408026755852843	0.0308250968791912	0.0308250968791912\\
0.0595317725752508	-0.0394648829431438	0.0308251019068054	0.0308251019068054\\
0.0595317725752508	-0.0381270903010033	0.0308251073026143	0.0308251073026143\\
0.0595317725752508	-0.0367892976588629	0.0308251131094694	0.0308251131094694\\
0.0595317725752508	-0.0354515050167224	0.0308251193787227	0.0308251193787227\\
0.0595317725752508	-0.0341137123745819	0.0308251261721161	0.0308251261721161\\
0.0595317725752508	-0.0327759197324415	0.030825133316885	0.030825133316885\\
0.0595317725752508	-0.031438127090301	0.030825140980616	0.030825140980616\\
0.0595317725752508	-0.0301003344481605	0.0308251493395207	0.0308251493395207\\
0.0595317725752508	-0.0287625418060201	0.0308251585062077	0.0308251585062077\\
0.0595317725752508	-0.0274247491638796	0.0308251679733464	0.0308251679733464\\
0.0595317725752508	-0.0260869565217391	0.0308251783809176	0.0308251783809176\\
0.0595317725752508	-0.0247491638795987	0.0308251899348589	0.0308251899348589\\
0.0595317725752508	-0.0234113712374582	0.0308252018503429	0.0308252018503429\\
0.0595317725752508	-0.0220735785953177	0.0308252150765445	0.0308252150765445\\
0.0595317725752508	-0.0207357859531772	0.0308252296237325	0.0308252296237325\\
0.0595317725752508	-0.0193979933110368	0.030825244821827	0.030825244821827\\
0.0595317725752508	-0.0180602006688963	0.0308252621823231	0.0308252621823231\\
0.0595317725752508	-0.0167224080267558	0.0308252801238496	0.0308252801238496\\
0.0595317725752508	-0.0153846153846154	0.030825300483042	0.030825300483042\\
0.0595317725752508	-0.0140468227424749	0.0308253221859988	0.0308253221859988\\
0.0595317725752508	-0.0127090301003344	0.0308253463523238	0.0308253463523238\\
0.0595317725752508	-0.011371237458194	0.030825372570578	0.030825372570578\\
0.0595317725752508	-0.0100334448160535	0.0308254017288515	0.0308254017288515\\
0.0595317725752508	-0.00869565217391302	0.0308254333782457	0.0308254333782457\\
0.0595317725752508	-0.00735785953177256	0.0308254693279665	0.0308254693279665\\
0.0595317725752508	-0.00602006688963211	0.0308255075517767	0.0308255075517767\\
0.0595317725752508	-0.00468227424749162	0.0308255531216453	0.0308255531216453\\
0.0595317725752508	-0.00334448160535117	0.0308255994187082	0.0308255994187082\\
0.0595317725752508	-0.00200668896321068	0.0308256558498751	0.0308256558498751\\
0.0595317725752508	-0.000668896321070228	0.0308257156906467	0.0308257156906467\\
0.0595317725752508	0.000668896321070256	0.030825784501825	0.030825784501825\\
0.0595317725752508	0.00200668896321071	0.0308258674179028	0.0308258674179028\\
0.0595317725752508	0.00334448160535117	0.0308259524109228	0.0308259524109228\\
0.0595317725752508	0.00468227424749165	0.0308260582626447	0.0308260582626447\\
0.0595317725752508	0.00602006688963211	0.0308261817528898	0.0308261817528898\\
0.0595317725752508	0.00735785953177259	0.0308263157185481	0.0308263157185481\\
0.0595317725752508	0.00869565217391305	0.0308264872109117	0.0308264872109117\\
0.0595317725752508	0.0100334448160535	0.0308266939456503	0.0308266939456503\\
0.0595317725752508	0.011371237458194	0.0308269219657047	0.0308269219657047\\
0.0595317725752508	0.0127090301003345	0.030827225574805	0.030827225574805\\
0.0595317725752508	0.0140468227424749	0.0308276455860866	0.0308276455860866\\
0.0595317725752508	0.0153846153846154	0.0308280965154879	0.0308280965154879\\
0.0595317725752508	0.0167224080267559	0.0308287385215352	0.0308287385215352\\
0.0595317725752508	0.0180602006688963	0.0308297279409357	0.0308297279409357\\
0.0595317725752508	0.0193979933110368	0.030831244999928	0.030831244999928\\
0.0595317725752508	0.0207357859531773	0.0308334302155729	0.0308334302155729\\
0.0595317725752508	0.0220735785953177	0.0308380071027815	0.0308380071027815\\
0.0595317725752508	0.0234113712374582	0.0308534794898544	0.0308534794898544\\
0.0595317725752508	0.0247491638795987	0.0527488244222446	0.0527488244222446\\
0.0595317725752508	0.0260869565217391	0.18444356981845	0.18444356981845\\
0.0595317725752508	0.0274247491638796	0.316440395907213	0.316440395907213\\
0.0595317725752508	0.0287625418060201	0.448622626900705	0.448622626900705\\
0.0595317725752508	0.0301003344481605	0.580985210513911	0.580985210513911\\
0.0595317725752508	0.031438127090301	0.713527701650876	0.713527701650876\\
0.0595317725752508	0.0327759197324415	0.846250294742058	0.846250294742058\\
0.0595317725752508	0.034113712374582	0.979153415934299	0.979153415934299\\
0.0595317725752508	0.0354515050167224	1.11223769531959	1.11223769531959\\
0.0595317725752508	0.0367892976588629	1.24550363723915	1.24550363723915\\
0.0595317725752508	0.0381270903010034	1.378953099827	1.378953099827\\
0.0595317725752508	0.0394648829431438	1.51259045082744	1.51259045082744\\
0.0595317725752508	0.0408026755852843	1.64646199458342	1.64646199458342\\
0.0595317725752508	0.0421404682274248	1.79537119402211	1.79537119402211\\
0.0595317725752508	0.0434782608695652	2.01966750822892	2.01966750822892\\
0.0595317725752508	0.0448160535117057	2.02066053821773	2.02066053821773\\
0.0595317725752508	0.0461538461538462	2.02066315577079	2.02066315577079\\
0.0595317725752508	0.0474916387959866	2.02066395333823	2.02066395333823\\
0.0595317725752508	0.0488294314381271	2.0206643218046	2.0206643218046\\
0.0595317725752508	0.0501672240802676	2.0206645252654	2.0206645252654\\
0.0595317725752508	0.051505016722408	2.02066465222093	2.02066465222093\\
0.0595317725752508	0.0528428093645485	2.02066473702193	2.02066473702193\\
0.0595317725752508	0.054180602006689	2.0206647961861	2.0206647961861\\
0.0595317725752508	0.0555183946488295	2.02066483917512	2.02066483917512\\
0.0595317725752508	0.0568561872909699	2.02066487139618	2.02066487139618\\
0.0595317725752508	0.0581939799331104	2.02066489614768	2.02066489614768\\
0.0595317725752508	0.0595317725752508	2.02066491554477	2.02066491554477\\
0.0595317725752508	0.0608695652173913	2.02066493100022	2.02066493100022\\
0.0595317725752508	0.0622073578595318	2.02066494348908	2.02066494348908\\
0.0595317725752508	0.0635451505016723	2.02066495370302	2.02066495370302\\
0.0595317725752508	0.0648829431438127	2.02066496214419	2.02066496214419\\
0.0595317725752508	0.0662207357859532	2.02066496918455	2.02066496918455\\
0.0595317725752508	0.0675585284280937	2.02066497510439	2.02066497510439\\
0.0595317725752508	0.0688963210702341	2.02066498011814	2.02066498011814\\
0.0595317725752508	0.0702341137123746	2.02066498439214	2.02066498439214\\
0.0595317725752508	0.071571906354515	2.02066498805689	2.02066498805689\\
0.0595317725752508	0.0729096989966556	2.02066499121594	2.02066499121594\\
0.0595317725752508	0.074247491638796	2.02066499395225	2.02066499395225\\
0.0595317725752508	0.0755852842809365	2.02066499633723	2.02066499633723\\
0.0595317725752508	0.0769230769230769	2.02066499842703	2.02066499842703\\
0.0595317725752508	0.0782608695652174	2.02066500025826	2.02066500025826\\
0.0595317725752508	0.0795986622073579	2.02066500186837	2.02066500186837\\
0.0595317725752508	0.0809364548494984	2.02066500328851	2.02066500328851\\
0.0595317725752508	0.0822742474916388	2.02066500454472	2.02066500454472\\
0.0595317725752508	0.0836120401337793	2.02066500566385	2.02066500566385\\
0.0595317725752508	0.0849498327759198	2.02066500666096	2.02066500666096\\
0.0595317725752508	0.0862876254180602	2.02066500754885	2.02066500754885\\
0.0595317725752508	0.0876254180602007	2.02066500834114	2.02066500834114\\
0.0595317725752508	0.0889632107023411	2.02066500905324	2.02066500905324\\
0.0595317725752508	0.0903010033444816	2.02066500969258	2.02066500969258\\
0.0595317725752508	0.0916387959866221	2.0206650102656	2.0206650102656\\
0.0595317725752508	0.0929765886287626	2.02066501078206	2.02066501078206\\
0.0595317725752508	0.094314381270903	2.02066501124849	2.02066501124849\\
0.0595317725752508	0.0956521739130435	2.02066501166776	2.02066501166776\\
0.0595317725752508	0.096989966555184	2.02066501204789	2.02066501204789\\
0.0595317725752508	0.0983277591973244	2.02066501239098	2.02066501239098\\
0.0595317725752508	0.0996655518394649	2.02066501270099	2.02066501270099\\
0.0595317725752508	0.101003344481605	2.02066501298235	2.02066501298235\\
0.0595317725752508	0.102341137123746	2.02066501323607	2.02066501323607\\
0.0595317725752508	0.103678929765886	2.02066501346694	2.02066501346694\\
0.0595317725752508	0.105016722408027	2.02066501367498	2.02066501367498\\
0.0595317725752508	0.106354515050167	2.02066501386419	2.02066501386419\\
0.0595317725752508	0.107692307692308	2.02066501403479	2.02066501403479\\
0.0595317725752508	0.109030100334448	2.0206650141894	2.0206650141894\\
0.0595317725752508	0.110367892976589	2.02066501432903	2.02066501432903\\
0.0595317725752508	0.111705685618729	2.02066501445472	2.02066501445472\\
0.0595317725752508	0.11304347826087	2.02066501456857	2.02066501456857\\
0.0595317725752508	0.11438127090301	2.02066501467055	2.02066501467055\\
0.0595317725752508	0.115719063545151	2.02066501476214	2.02066501476214\\
0.0595317725752508	0.117056856187291	2.02066501484436	2.02066501484436\\
0.0595317725752508	0.118394648829431	2.02066501491747	2.02066501491747\\
0.0595317725752508	0.119732441471572	2.02066501498239	2.02066501498239\\
0.0595317725752508	0.121070234113712	2.02066501504014	2.02066501504014\\
0.0595317725752508	0.122408026755853	2.02066501509079	2.02066501509079\\
0.0595317725752508	0.123745819397993	2.02066501513493	2.02066501513493\\
0.0595317725752508	0.125083612040134	2.02066501517322	2.02066501517322\\
0.0595317725752508	0.126421404682274	2.02066501520624	2.02066501520624\\
0.0595317725752508	0.127759197324415	2.02066501523412	2.02066501523412\\
0.0595317725752508	0.129096989966555	2.02066501525726	2.02066501525726\\
0.0595317725752508	0.130434782608696	2.02066501527604	2.02066501527604\\
0.0595317725752508	0.131772575250836	2.02066501529088	2.02066501529088\\
0.0595317725752508	0.133110367892977	2.02066501530213	2.02066501530213\\
0.0595317725752508	0.134448160535117	2.02066501530992	2.02066501530992\\
0.0595317725752508	0.135785953177258	2.02066501531451	2.02066501531451\\
0.0595317725752508	0.137123745819398	2.02066501531616	2.02066501531616\\
0.0595317725752508	0.138461538461538	2.02066501531509	2.02066501531509\\
0.0595317725752508	0.139799331103679	2.02066501531151	2.02066501531151\\
0.0595317725752508	0.141137123745819	2.02066501530568	2.02066501530568\\
0.0595317725752508	0.14247491638796	2.02255925580842	2.02255925580842\\
0.0595317725752508	0.1438127090301	2.02506740244906	2.02506740244906\\
0.0595317725752508	0.145150501672241	2.02756750193804	2.02756750193804\\
0.0595317725752508	0.146488294314381	2.03005897221092	2.03005897221092\\
0.0595317725752508	0.147826086956522	2.03254123378551	2.03254123378551\\
0.0595317725752508	0.149163879598662	2.03501371061351	2.03501371061351\\
0.0595317725752508	0.150501672240803	2.03747583093818	2.03747583093818\\
0.0595317725752508	0.151839464882943	2.03992702815556	2.03992702815556\\
0.0595317725752508	0.153177257525084	2.0423667416764	2.0423667416764\\
0.0595317725752508	0.154515050167224	2.04480497365682	2.04480497365682\\
0.0595317725752508	0.155852842809365	2.04727612853443	2.04727612853443\\
0.0595317725752508	0.157190635451505	2.04973770997247	2.04973770997247\\
0.0595317725752508	0.158528428093646	2.05218919884468	2.05218919884468\\
0.0595317725752508	0.159866220735786	2.05463008102071	2.05463008102071\\
0.0595317725752508	0.161204013377926	2.05705984809208	2.05705984809208\\
0.0595317725752508	0.162541806020067	2.05947799809546	2.05947799809546\\
0.0595317725752508	0.163879598662207	2.061884036231	2.061884036231\\
0.0595317725752508	0.165217391304348	2.0642774755736	2.0642774755736\\
0.0595317725752508	0.166555183946488	2.06665783777502	2.06665783777502\\
0.0595317725752508	0.167892976588629	2.06902465375454	2.06902465375454\\
0.0595317725752508	0.169230769230769	2.07137746437614	2.07137746437614\\
0.0595317725752508	0.17056856187291	2.07371582111001	2.07371582111001\\
0.0595317725752508	0.17190635451505	2.07603928667621	2.07603928667621\\
0.0595317725752508	0.173244147157191	2.07837239060169	2.07837239060169\\
0.0595317725752508	0.174581939799331	2.08075288876657	2.08075288876657\\
0.0595317725752508	0.175919732441472	2.08312085340748	2.08312085340748\\
0.0595317725752508	0.177257525083612	2.085475864837	2.085475864837\\
0.0595317725752508	0.178595317725753	2.08781751228354	2.08781751228354\\
0.0595317725752508	0.179933110367893	2.09014539443278	2.09014539443278\\
0.0595317725752508	0.181270903010033	2.09245911995423	2.09245911995423\\
0.0595317725752508	0.182608695652174	2.09475830801148	2.09475830801148\\
0.0595317725752508	0.183946488294314	2.09704258875443	2.09704258875443\\
0.0595317725752508	0.185284280936455	2.09931160379233	2.09931160379233\\
0.0595317725752508	0.186622073578595	2.10156500664591	2.10156500664591\\
0.0595317725752508	0.187959866220736	2.10380246317758	2.10380246317758\\
0.0595317725752508	0.189297658862876	2.10602365199816	2.10602365199816\\
0.0595317725752508	0.190635451505017	2.10822826484923	2.10822826484923\\
0.0595317725752508	0.191973244147157	2.11052379780123	2.11052379780123\\
0.0595317725752508	0.193311036789298	2.11281220972618	2.11281220972618\\
0.0595317725752508	0.194648829431438	2.11508659736744	2.11508659736744\\
0.0595317725752508	0.195986622073579	2.11734664229218	2.11734664229218\\
0.0595317725752508	0.197324414715719	2.11959203631508	2.11959203631508\\
0.0595317725752508	0.19866220735786	2.12182248184536	2.12182248184536\\
0.0595317725752508	0.2	2.12403769221563	2.12403769221563\\
0.0608695652173913	-0.2	-0.525989852359196	-0.525989852359196\\
0.0608695652173913	-0.19866220735786	-0.513321266949162	-0.513321266949162\\
0.0608695652173913	-0.197324414715719	-0.500803569163439	-0.500803569163439\\
0.0608695652173913	-0.195986622073579	-0.488431054745453	-0.488431054745453\\
0.0608695652173913	-0.194648829431438	-0.476198328705533	-0.476198328705533\\
0.0608695652173913	-0.193311036789298	-0.464100289505694	-0.464100289505694\\
0.0608695652173913	-0.191973244147157	-0.452132115661124	-0.452132115661124\\
0.0608695652173913	-0.190635451505017	-0.440289254853942	-0.440289254853942\\
0.0608695652173913	-0.189297658862876	-0.428567415767399	-0.428567415767399\\
0.0608695652173913	-0.187959866220736	-0.416962563003018	-0.416962563003018\\
0.0608695652173913	-0.186622073578595	-0.405470915664956	-0.405470915664956\\
0.0608695652173913	-0.185284280936455	-0.394088950526379	-0.394088950526379\\
0.0608695652173913	-0.183946488294314	-0.382813411203813	-0.382813411203813\\
0.0608695652173913	-0.182608695652174	-0.37164132558486	-0.37164132558486\\
0.0608695652173913	-0.181270903010033	-0.360567442762865	-0.360567442762865\\
0.0608695652173913	-0.179933110367893	-0.349581824828221	-0.349581824828221\\
0.0608695652173913	-0.178595317725753	-0.338681045152474	-0.338681045152474\\
0.0608695652173913	-0.177257525083612	-0.32786330467731	-0.32786330467731\\
0.0608695652173913	-0.175919732441472	-0.317133633827044	-0.317133633827044\\
0.0608695652173913	-0.174581939799331	-0.306491892144516	-0.306491892144516\\
0.0608695652173913	-0.173244147157191	-0.295937122086423	-0.295937122086423\\
0.0608695652173913	-0.17190635451505	-0.285469112356094	-0.285469112356094\\
0.0608695652173913	-0.17056856187291	-0.275088044389881	-0.275088044389881\\
0.0608695652173913	-0.169230769230769	-0.264777654472086	-0.264777654472086\\
0.0608695652173913	-0.167892976588629	-0.254528967457241	-0.254528967457241\\
0.0608695652173913	-0.166555183946488	-0.244344820480627	-0.244344820480627\\
0.0608695652173913	-0.165217391304348	-0.234245678982618	-0.234245678982618\\
0.0608695652173913	-0.163879598662207	-0.224239451902574	-0.224239451902574\\
0.0608695652173913	-0.162541806020067	-0.214296666534853	-0.214296666534853\\
0.0608695652173913	-0.161204013377926	-0.204403485039375	-0.204403485039375\\
0.0608695652173913	-0.159866220735786	-0.194592320049983	-0.194592320049983\\
0.0608695652173913	-0.158528428093645	-0.184877818723104	-0.184877818723104\\
0.0608695652173913	-0.157190635451505	-0.175206601251692	-0.175206601251692\\
0.0608695652173913	-0.155852842809365	-0.165621318439197	-0.165621318439197\\
0.0608695652173913	-0.154515050167224	-0.156120423466991	-0.156120423466991\\
0.0608695652173913	-0.153177257525084	-0.14667275314984	-0.14667275314984\\
0.0608695652173913	-0.151839464882943	-0.137337560918725	-0.137337560918725\\
0.0608695652173913	-0.150501672240803	-0.128057839136434	-0.128057839136434\\
0.0608695652173913	-0.149163879598662	-0.11888331019317	-0.11888331019317\\
0.0608695652173913	-0.147826086956522	-0.109795198040951	-0.109795198040951\\
0.0608695652173913	-0.146488294314381	-0.100784894684384	-0.100784894684384\\
0.0608695652173913	-0.145150501672241	-0.0918992318798282	-0.0918992318798282\\
0.0608695652173913	-0.1438127090301	-0.0831182381792651	-0.0831182381792651\\
0.0608695652173913	-0.14247491638796	-0.0760483775323361	-0.0760483775323361\\
0.0608695652173913	-0.141137123745819	-0.0714213219669667	-0.0714213219669667\\
0.0608695652173913	-0.139799331103679	-0.0668136228660051	-0.0668136228660051\\
0.0608695652173913	-0.138461538461538	-0.0622222815459852	-0.0622222815459852\\
0.0608695652173913	-0.137123745819398	-0.0576476645943298	-0.0576476645943298\\
0.0608695652173913	-0.135785953177258	-0.0530910565530658	-0.0530910565530658\\
0.0608695652173913	-0.134448160535117	-0.0485537267782922	-0.0485537267782922\\
0.0608695652173913	-0.133110367892977	-0.0440369258971437	-0.0440369258971437\\
0.0608695652173913	-0.131772575250836	-0.0395418820134925	-0.0395418820134925\\
0.0608695652173913	-0.130434782608696	-0.0350697966708285	-0.0350697966708285\\
0.0608695652173913	-0.129096989966555	-0.0306218405849906	-0.0306218405849906\\
0.0608695652173913	-0.127759197324415	-0.0261991491639847	-0.0261991491639847\\
0.0608695652173913	-0.126421404682274	-0.0218028178370387	-0.0218028178370387\\
0.0608695652173913	-0.125083612040134	-0.0174338972201958	-0.0174338972201958\\
0.0608695652173913	-0.123745819397993	-0.0130933881511368	-0.0130933881511368\\
0.0608695652173913	-0.122408026755853	-0.00878223663139543	-0.00878223663139543\\
0.0608695652173913	-0.121070234113712	-0.00450132871963072	-0.00450132871963072\\
0.0608695652173913	-0.119732441471572	-0.000252873868401671	-0.000252873868401671\\
0.0608695652173913	-0.118394648829431	0.00395695070495794	0.00395695070495794\\
0.0608695652173913	-0.117056856187291	0.00813307700650545	0.00813307700650545\\
0.0608695652173913	-0.115719063545151	0.0122748705854846	0.0122748705854846\\
0.0608695652173913	-0.11438127090301	0.0163817831381491	0.0163817831381491\\
0.0608695652173913	-0.11304347826087	0.0204533571185977	0.0204533571185977\\
0.0608695652173913	-0.111705685618729	0.0244758474434351	0.0244758474434351\\
0.0608695652173913	-0.110367892976589	0.0284604917975335	0.0284604917975335\\
0.0608695652173913	-0.109030100334448	0.030825023005946	0.030825023005946\\
0.0608695652173913	-0.107692307692308	0.0308250232351001	0.0308250232351001\\
0.0608695652173913	-0.106354515050167	0.0308250234790207	0.0308250234790207\\
0.0608695652173913	-0.105016722408027	0.0308250237263674	0.0308250237263674\\
0.0608695652173913	-0.103678929765886	0.030825023999443	0.030825023999443\\
0.0608695652173913	-0.102341137123746	0.0308250242832651	0.0308250242832651\\
0.0608695652173913	-0.101003344481605	0.0308250245873093	0.0308250245873093\\
0.0608695652173913	-0.0996655518394649	0.030825024907261	0.030825024907261\\
0.0608695652173913	-0.0983277591973244	0.0308250252506229	0.0308250252506229\\
0.0608695652173913	-0.096989966555184	0.0308250256105286	0.0308250256105286\\
0.0608695652173913	-0.0956521739130435	0.0308250259894343	0.0308250259894343\\
0.0608695652173913	-0.094314381270903	0.0308250263929472	0.0308250263929472\\
0.0608695652173913	-0.0929765886287625	0.0308250268217516	0.0308250268217516\\
0.0608695652173913	-0.0916387959866221	0.0308250272766637	0.0308250272766637\\
0.0608695652173913	-0.0903010033444816	0.0308250277586676	0.0308250277586676\\
0.0608695652173913	-0.0889632107023411	0.0308250282686762	0.0308250282686762\\
0.0608695652173913	-0.0876254180602007	0.0308250288085137	0.0308250288085137\\
0.0608695652173913	-0.0862876254180602	0.0308250293821307	0.0308250293821307\\
0.0608695652173913	-0.0849498327759197	0.0308250299923126	0.0308250299923126\\
0.0608695652173913	-0.0836120401337793	0.0308250306395063	0.0308250306395063\\
0.0608695652173913	-0.0822742474916388	0.0308250313168303	0.0308250313168303\\
0.0608695652173913	-0.0809364548494983	0.0308250320383218	0.0308250320383218\\
0.0608695652173913	-0.0795986622073579	0.0308250328105679	0.0308250328105679\\
0.0608695652173913	-0.0782608695652174	0.0308250336222711	0.0308250336222711\\
0.0608695652173913	-0.0769230769230769	0.0308250344823693	0.0308250344823693\\
0.0608695652173913	-0.0755852842809365	0.0308250354080151	0.0308250354080151\\
0.0608695652173913	-0.074247491638796	0.0308250363684742	0.0308250363684742\\
0.0608695652173913	-0.0729096989966555	0.0308250374078542	0.0308250374078542\\
0.0608695652173913	-0.071571906354515	0.0308250384922156	0.0308250384922156\\
0.0608695652173913	-0.0702341137123746	0.0308250396660663	0.0308250396660663\\
0.0608695652173913	-0.0688963210702341	0.0308250408855213	0.0308250408855213\\
0.0608695652173913	-0.0675585284280937	0.0308250422020464	0.0308250422020464\\
0.0608695652173913	-0.0662207357859532	0.0308250435914288	0.0308250435914288\\
0.0608695652173913	-0.0648829431438127	0.0308250450621682	0.0308250450621682\\
0.0608695652173913	-0.0635451505016722	0.0308250466416906	0.0308250466416906\\
0.0608695652173913	-0.0622073578595318	0.0308250483155573	0.0308250483155573\\
0.0608695652173913	-0.0608695652173913	0.0308250500779137	0.0308250500779137\\
0.0608695652173913	-0.0595317725752508	0.0308250519631404	0.0308250519631404\\
0.0608695652173913	-0.0581939799331104	0.0308250539780128	0.0308250539780128\\
0.0608695652173913	-0.0568561872909699	0.0308250561295401	0.0308250561295401\\
0.0608695652173913	-0.0555183946488294	0.0308250584089804	0.0308250584089804\\
0.0608695652173913	-0.0541806020066889	0.0308250608198439	0.0308250608198439\\
0.0608695652173913	-0.0528428093645485	0.0308250633921878	0.0308250633921878\\
0.0608695652173913	-0.051505016722408	0.0308250661363142	0.0308250661363142\\
0.0608695652173913	-0.0501672240802676	0.0308250690635667	0.0308250690635667\\
0.0608695652173913	-0.0488294314381271	0.0308250721866021	0.0308250721866021\\
0.0608695652173913	-0.0474916387959866	0.0308250755196876	0.0308250755196876\\
0.0608695652173913	-0.0461538461538462	0.0308250790790685	0.0308250790790685\\
0.0608695652173913	-0.0448160535117057	0.0308250828834117	0.0308250828834117\\
0.0608695652173913	-0.0434782608695652	0.0308250869543452	0.0308250869543452\\
0.0608695652173913	-0.0421404682274247	0.0308250913170788	0.0308250913170788\\
0.0608695652173913	-0.0408026755852843	0.0308250959709657	0.0308250959709657\\
0.0608695652173913	-0.0394648829431438	0.0308251008887144	0.0308251008887144\\
0.0608695652173913	-0.0381270903010033	0.0308251061635652	0.0308251061635652\\
0.0608695652173913	-0.0367892976588629	0.0308251118376371	0.0308251118376371\\
0.0608695652173913	-0.0354515050167224	0.030825117961306	0.030825117961306\\
0.0608695652173913	-0.0341137123745819	0.0308251245950927	0.0308251245950927\\
0.0608695652173913	-0.0327759197324415	0.0308251315436648	0.0308251315436648\\
0.0608695652173913	-0.031438127090301	0.0308251390113348	0.0308251390113348\\
0.0608695652173913	-0.0301003344481605	0.0308251471563388	0.0308251471563388\\
0.0608695652173913	-0.0287625418060201	0.0308251560445751	0.0308251560445751\\
0.0608695652173913	-0.0274247491638796	0.0308251652294038	0.0308251652294038\\
0.0608695652173913	-0.0260869565217391	0.0308251753532232	0.0308251753532232\\
0.0608695652173913	-0.0247491638795987	0.0308251865519614	0.0308251865519614\\
0.0608695652173913	-0.0234113712374582	0.0308251980336661	0.0308251980336661\\
0.0608695652173913	-0.0220735785953177	0.0308252108851003	0.0308252108851003\\
0.0608695652173913	-0.0207357859531772	0.0308252247872651	0.0308252247872651\\
0.0608695652173913	-0.0193979933110368	0.0308252395362959	0.0308252395362959\\
0.0608695652173913	-0.0180602006688963	0.0308252563829166	0.0308252563829166\\
0.0608695652173913	-0.0167224080267558	0.0308252734350801	0.0308252734350801\\
0.0608695652173913	-0.0153846153846154	0.0308252931912534	0.0308252931912534\\
0.0608695652173913	-0.0140468227424749	0.0308253136985125	0.0308253136985125\\
0.0608695652173913	-0.0127090301003344	0.0308253371362768	0.0308253371362768\\
0.0608695652173913	-0.011371237458194	0.0308253617778171	0.0308253617778171\\
0.0608695652173913	-0.0100334448160535	0.030825390047159	0.030825390047159\\
0.0608695652173913	-0.00869565217391302	0.0308254196264758	0.0308254196264758\\
0.0608695652173913	-0.00735785953177256	0.030825454468834	0.030825454468834\\
0.0608695652173913	-0.00602006688963211	0.0308254899866436	0.0308254899866436\\
0.0608695652173913	-0.00468227424749162	0.0308255329587107	0.0308255329587107\\
0.0608695652173913	-0.00334448160535117	0.0308255768934682	0.0308255768934682\\
0.0608695652173913	-0.00200668896321068	0.0308256286341173	0.0308256286341173\\
0.0608695652173913	-0.000668896321070228	0.0308256866016624	0.0308256866016624\\
0.0608695652173913	0.000668896321070256	0.0308257492628904	0.0308257492628904\\
0.0608695652173913	0.00200668896321071	0.030825826555178	0.030825826555178\\
0.0608695652173913	0.00334448160535117	0.0308259062492383	0.0308259062492383\\
0.0608695652173913	0.00468227424749165	0.0308260009398763	0.0308260009398763\\
0.0608695652173913	0.00602006688963211	0.0308261198443162	0.0308261198443162\\
0.0608695652173913	0.00735785953177259	0.0308262387983139	0.0308262387983139\\
0.0608695652173913	0.00869565217391305	0.0308263886993848	0.0308263886993848\\
0.0608695652173913	0.0100334448160535	0.0308265835605182	0.0308265835605182\\
0.0608695652173913	0.011371237458194	0.0308267834740991	0.0308267834740991\\
0.0608695652173913	0.0127090301003345	0.0308270403466624	0.0308270403466624\\
0.0608695652173913	0.0140468227424749	0.0308273890718008	0.0308273890718008\\
0.0608695652173913	0.0153846153846154	0.0308278076134066	0.0308278076134066\\
0.0608695652173913	0.0167224080267559	0.030828322751673	0.030828322751673\\
0.0608695652173913	0.0180602006688963	0.0308290780807923	0.0308290780807923\\
0.0608695652173913	0.0193979933110368	0.0308302915521006	0.0308302915521006\\
0.0608695652173913	0.0207357859531773	0.0308319181860125	0.0308319181860125\\
0.0608695652173913	0.0220735785953177	0.0308347104046108	0.0308347104046108\\
0.0608695652173913	0.0234113712374582	0.030841478257941	0.030841478257941\\
0.0608695652173913	0.0247491638795987	0.030879672567603	0.030879672567603\\
0.0608695652173913	0.0260869565217391	0.102219877619311	0.102219877619311\\
0.0608695652173913	0.0274247491638796	0.234044115235334	0.234044115235334\\
0.0608695652173913	0.0287625418060201	0.36607099173052	0.36607099173052\\
0.0608695652173913	0.0301003344481605	0.498281844709384	0.498281844709384\\
0.0608695652173913	0.031438127090301	0.630674858368492	0.630674858368492\\
0.0608695652173913	0.0327759197324415	0.763249964361505	0.763249964361505\\
0.0608695652173913	0.034113712374582	0.896007532654729	0.896007532654729\\
0.0608695652173913	0.0354515050167224	1.02894799341743	1.02894799341743\\
0.0608695652173913	0.0367892976588629	1.16207236971289	1.16207236971289\\
0.0608695652173913	0.0381270903010034	1.29538229580538	1.29538229580538\\
0.0608695652173913	0.0394648829431438	1.42888297624186	1.42888297624186\\
0.0608695652173913	0.0408026755852843	1.5626588032253	1.5626588032253\\
0.0608695652173913	0.0421404682274248	1.70783596766767	1.70783596766767\\
0.0608695652173913	0.0434782608695652	1.90789847725385	1.90789847725385\\
0.0608695652173913	0.0448160535117057	2.02065754582028	2.02065754582028\\
0.0608695652173913	0.0461538461538462	2.02066273214254	2.02066273214254\\
0.0608695652173913	0.0474916387959866	2.02066381731841	2.02066381731841\\
0.0608695652173913	0.0488294314381271	2.02066426582177	2.02066426582177\\
0.0608695652173913	0.0501672240802676	2.02066449837175	2.02066449837175\\
0.0608695652173913	0.051505016722408	2.02066463868711	2.02066463868711\\
0.0608695652173913	0.0528428093645485	2.02066472990802	2.02066472990802\\
0.0608695652173913	0.054180602006689	2.02066479245412	2.02066479245412\\
0.0608695652173913	0.0555183946488295	2.02066483732445	2.02066483732445\\
0.0608695652173913	0.0568561872909699	2.02066487063062	2.02066487063062\\
0.0608695652173913	0.0581939799331104	2.02066489601874	2.02066489601874\\
0.0608695652173913	0.0595317725752508	2.02066491579093	2.02066491579093\\
0.0608695652173913	0.0608695652173913	2.02066493146404	2.02066493146404\\
0.0608695652173913	0.0622073578595318	2.02066494407371	2.02066494407371\\
0.0608695652173913	0.0635451505016723	2.02066495434806	2.02066495434806\\
0.0608695652173913	0.0648829431438127	2.0206649628118	2.0206649628118\\
0.0608695652173913	0.0662207357859532	2.02066496985106	2.02066496985106\\
0.0608695652173913	0.0675585284280937	2.02066497575519	2.02066497575519\\
0.0608695652173913	0.0688963210702341	2.02066498074451	2.02066498074451\\
0.0608695652173913	0.0702341137123746	2.02066498498916	2.02066498498916\\
0.0608695652173913	0.071571906354515	2.02066498862214	2.02066498862214\\
0.0608695652173913	0.0729096989966556	2.02066499174863	2.02066499174863\\
0.0608695652173913	0.074247491638796	2.02066499445262	2.02066499445262\\
0.0608695652173913	0.0755852842809365	2.02066499680179	2.02066499680179\\
0.0608695652173913	0.0769230769230769	2.02066499885116	2.02066499885116\\
0.0608695652173913	0.0782608695652174	2.02066500065012	2.02066500065012\\
0.0608695652173913	0.0795986622073579	2.02066500223545	2.02066500223545\\
0.0608695652173913	0.0809364548494984	2.02066500363219	2.02066500363219\\
0.0608695652173913	0.0822742474916388	2.02066500486639	2.02066500486639\\
0.0608695652173913	0.0836120401337793	2.02066500595993	2.02066500595993\\
0.0608695652173913	0.0849498327759198	2.02066500693349	2.02066500693349\\
0.0608695652173913	0.0862876254180602	2.02066500780433	2.02066500780433\\
0.0608695652173913	0.0876254180602007	2.02066500858067	2.02066500858067\\
0.0608695652173913	0.0889632107023411	2.0206650092741	2.0206650092741\\
0.0608695652173913	0.0903010033444816	2.02066500989773	2.02066500989773\\
0.0608695652173913	0.0916387959866221	2.02066501045828	2.02066501045828\\
0.0608695652173913	0.0929765886287626	2.02066501096093	2.02066501096093\\
0.0608695652173913	0.094314381270903	2.02066501141474	2.02066501141474\\
0.0608695652173913	0.0956521739130435	2.02066501182414	2.02066501182414\\
0.0608695652173913	0.096989966555184	2.02066501219215	2.02066501219215\\
0.0608695652173913	0.0983277591973244	2.02066501252669	2.02066501252669\\
0.0608695652173913	0.0996655518394649	2.02066501282766	2.02066501282766\\
0.0608695652173913	0.101003344481605	2.02066501310057	2.02066501310057\\
0.0608695652173913	0.102341137123746	2.02066501334701	2.02066501334701\\
0.0608695652173913	0.103678929765886	2.02066501357021	2.02066501357021\\
0.0608695652173913	0.105016722408027	2.02066501377191	2.02066501377191\\
0.0608695652173913	0.106354515050167	2.02066501395459	2.02066501395459\\
0.0608695652173913	0.107692307692308	2.02066501411928	2.02066501411928\\
0.0608695652173913	0.109030100334448	2.02066501426863	2.02066501426863\\
0.0608695652173913	0.110367892976589	2.02066501440274	2.02066501440274\\
0.0608695652173913	0.111705685618729	2.02066501452422	2.02066501452422\\
0.0608695652173913	0.11304347826087	2.02066501463324	2.02066501463324\\
0.0608695652173913	0.11438127090301	2.02066501473089	2.02066501473089\\
0.0608695652173913	0.115719063545151	2.02066501481886	2.02066501481886\\
0.0608695652173913	0.117056856187291	2.02066501489715	2.02066501489715\\
0.0608695652173913	0.118394648829431	2.02066501496659	2.02066501496659\\
0.0608695652173913	0.119732441471572	2.02066501502858	2.02066501502858\\
0.0608695652173913	0.121070234113712	2.02066501508307	2.02066501508307\\
0.0608695652173913	0.122408026755853	2.02066501513067	2.02066501513067\\
0.0608695652173913	0.123745819397993	2.02066501517204	2.02066501517204\\
0.0608695652173913	0.125083612040134	2.02066501520791	2.02066501520791\\
0.0608695652173913	0.126421404682274	2.02066501523837	2.02066501523837\\
0.0608695652173913	0.127759197324415	2.02066501526384	2.02066501526384\\
0.0608695652173913	0.129096989966555	2.02066501528472	2.02066501528472\\
0.0608695652173913	0.130434782608696	2.02066501530146	2.02066501530146\\
0.0608695652173913	0.131772575250836	2.02066501531443	2.02066501531443\\
0.0608695652173913	0.133110367892977	2.02066501532375	2.02066501532375\\
0.0608695652173913	0.134448160535117	2.02066501532973	2.02066501532973\\
0.0608695652173913	0.135785953177258	2.02066501533261	2.02066501533261\\
0.0608695652173913	0.137123745819398	2.02066501533264	2.02066501533264\\
0.0608695652173913	0.138461538461538	2.02066501533004	2.02066501533004\\
0.0608695652173913	0.139799331103679	2.02066501532511	2.02066501532511\\
0.0608695652173913	0.141137123745819	2.02118222901317	2.02118222901317\\
0.0608695652173913	0.14247491638796	2.02370687335999	2.02370687335999\\
0.0608695652173913	0.1438127090301	2.02622384582864	2.02622384582864\\
0.0608695652173913	0.145150501672241	2.02873255514359	2.02873255514359\\
0.0608695652173913	0.146488294314381	2.03123241197922	2.03123241197922\\
0.0608695652173913	0.147826086956522	2.03372282982243	2.03372282982243\\
0.0608695652173913	0.149163879598662	2.03620322584336	2.03620322584336\\
0.0608695652173913	0.150501672240803	2.03867302177171	2.03867302177171\\
0.0608695652173913	0.151839464882943	2.0411316447761	2.0411316447761\\
0.0608695652173913	0.153177257525084	2.0435785283437	2.0435785283437\\
0.0608695652173913	0.154515050167224	2.04601311315747	2.04601311315747\\
0.0608695652173913	0.155852842809365	2.04846017616111	2.04846017616111\\
0.0608695652173913	0.157190635451505	2.05092942568679	2.05092942568679\\
0.0608695652173913	0.158528428093646	2.05338835661407	2.05338835661407\\
0.0608695652173913	0.159866220735786	2.05583644935091	2.05583644935091\\
0.0608695652173913	0.161204013377926	2.05827319029128	2.05827319029128\\
0.0608695652173913	0.162541806020067	2.06069807255205	2.06069807255205\\
0.0608695652173913	0.163879598662207	2.06311059670452	2.06311059670452\\
0.0608695652173913	0.165217391304348	2.06551027149814	2.06551027149814\\
0.0608695652173913	0.166555183946488	2.06789661457437	2.06789661457437\\
0.0608695652173913	0.167892976588629	2.07026915316828	2.07026915316828\\
0.0608695652173913	0.169230769230769	2.07262742479591	2.07262742479591\\
0.0608695652173913	0.17056856187291	2.07497097792498	2.07497097792498\\
0.0608695652173913	0.17190635451505	2.07729937262691	2.07729937262691\\
0.0608695652173913	0.173244147157191	2.07961218120806	2.07961218120806\\
0.0608695652173913	0.174581939799331	2.08198738626146	2.08198738626146\\
0.0608695652173913	0.175919732441472	2.08436116808448	2.08436116808448\\
0.0608695652173913	0.177257525083612	2.08672176000753	2.08672176000753\\
0.0608695652173913	0.178595317725753	2.08906874835782	2.08906874835782\\
0.0608695652173913	0.179933110367893	2.09140172921142	2.09140172921142\\
0.0608695652173913	0.181270903010033	2.09372030892641	2.09372030892641\\
0.0608695652173913	0.182608695652174	2.09602410465887	2.09602410465887\\
0.0608695652173913	0.183946488294314	2.09831274486013	2.09831274486013\\
0.0608695652173913	0.185284280936455	2.10058586975395	2.10058586975395\\
0.0608695652173913	0.186622073578595	2.10284313179207	2.10284313179207\\
0.0608695652173913	0.187959866220736	2.1050841960868	2.1050841960868\\
0.0608695652173913	0.189297658862876	2.10730874081944	2.10730874081944\\
0.0608695652173913	0.190635451505017	2.10951645762331	2.10951645762331\\
0.0608695652173913	0.191973244147157	2.11178550515203	2.11178550515203\\
0.0608695652173913	0.193311036789298	2.11407847333676	2.11407847333676\\
0.0608695652173913	0.194648829431438	2.1163571923227	2.1163571923227\\
0.0608695652173913	0.195986622073579	2.11862134242585	2.11862134242585\\
0.0608695652173913	0.197324414715719	2.12087061447064	2.12087061447064\\
0.0608695652173913	0.19866220735786	2.12310471013901	2.12310471013901\\
0.0608695652173913	0.2	2.12532334230069	2.12532334230069\\
0.0622073578595318	-0.2	-0.525263671783511	-0.525263671783511\\
0.0622073578595318	-0.19866220735786	-0.512587950832305	-0.512587950832305\\
0.0622073578595318	-0.197324414715719	-0.500063074510826	-0.500063074510826\\
0.0622073578595318	-0.195986622073579	-0.487683341509124	-0.487683341509124\\
0.0622073578595318	-0.194648829431438	-0.475443360510137	-0.475443360510137\\
0.0622073578595318	-0.193311036789298	-0.46333803455128	-0.46333803455128\\
0.0622073578595318	-0.191973244147157	-0.451362547855341	-0.451362547855341\\
0.0622073578595318	-0.190635451505017	-0.439512355245998	-0.439512355245998\\
0.0622073578595318	-0.189297658862876	-0.427783174384667	-0.427783174384667\\
0.0622073578595318	-0.187959866220736	-0.41617098123382	-0.41617098123382\\
0.0622073578595318	-0.186622073578595	-0.404672009395379	-0.404672009395379\\
0.0622073578595318	-0.185284280936455	-0.393282754339344	-0.393282754339344\\
0.0622073578595318	-0.183946488294314	-0.381999984108775	-0.381999984108775\\
0.0622073578595318	-0.182608695652174	-0.370820759011092	-0.370820759011092\\
0.0622073578595318	-0.181270903010033	-0.359737881817636	-0.359737881817636\\
0.0622073578595318	-0.179933110367893	-0.348742812371461	-0.348742812371461\\
0.0622073578595318	-0.178595317725753	-0.337832513109654	-0.337832513109654\\
0.0622073578595318	-0.177257525083612	-0.32700651483084	-0.32700651483084\\
0.0622073578595318	-0.175919732441472	-0.316269672755869	-0.316269672755869\\
0.0622073578595318	-0.174581939799331	-0.305621022297195	-0.305621022297195\\
0.0622073578595318	-0.173244147157191	-0.295059728658513	-0.295059728658513\\
0.0622073578595318	-0.17190635451505	-0.28458577037698	-0.28458577037698\\
0.0622073578595318	-0.17056856187291	-0.274197563032956	-0.274197563032956\\
0.0622073578595318	-0.169230769230769	-0.263876517298772	-0.263876517298772\\
0.0622073578595318	-0.167892976588629	-0.253617110578266	-0.253617110578266\\
0.0622073578595318	-0.166555183946488	-0.243426495443402	-0.243426495443402\\
0.0622073578595318	-0.165217391304348	-0.233324137554685	-0.233324137554685\\
0.0622073578595318	-0.163879598662207	-0.223312695969093	-0.223312695969093\\
0.0622073578595318	-0.162541806020067	-0.213358259735182	-0.213358259735182\\
0.0622073578595318	-0.161204013377926	-0.203455187397612	-0.203455187397612\\
0.0622073578595318	-0.159866220735786	-0.193648051337347	-0.193648051337347\\
0.0622073578595318	-0.158528428093645	-0.183922258756472	-0.183922258756472\\
0.0622073578595318	-0.157190635451505	-0.17423881334312	-0.17423881334312\\
0.0622073578595318	-0.155852842809365	-0.164660005159425	-0.164660005159425\\
0.0622073578595318	-0.154515050167224	-0.155145716490019	-0.155145716490019\\
0.0622073578595318	-0.153177257525084	-0.145704976082742	-0.145704976082742\\
0.0622073578595318	-0.151839464882943	-0.136355580662837	-0.136355580662837\\
0.0622073578595318	-0.150501672240803	-0.127082698971459	-0.127082698971459\\
0.0622073578595318	-0.149163879598662	-0.117893119048883	-0.117893119048883\\
0.0622073578595318	-0.147826086956522	-0.108811514724284	-0.108811514724284\\
0.0622073578595318	-0.146488294314381	-0.0998081121315144	-0.0998081121315144\\
0.0622073578595318	-0.145150501672241	-0.0909057680172461	-0.0909057680172461\\
0.0622073578595318	-0.1438127090301	-0.0821310683478933	-0.0821310683478933\\
0.0622073578595318	-0.14247491638796	-0.0759220392376619	-0.0759220392376619\\
0.0622073578595318	-0.141137123745819	-0.0713006702075527	-0.0713006702075527\\
0.0622073578595318	-0.139799331103679	-0.0666939737144386	-0.0666939737144386\\
0.0622073578595318	-0.138461538461538	-0.0621032813694242	-0.0621032813694242\\
0.0622073578595318	-0.137123745819398	-0.0575299162984149	-0.0575299162984149\\
0.0622073578595318	-0.135785953177258	-0.0529751900411783	-0.0529751900411783\\
0.0622073578595318	-0.134448160535117	-0.0484403991818869	-0.0484403991818869\\
0.0622073578595318	-0.133110367892977	-0.0439282261978542	-0.0439282261978542\\
0.0622073578595318	-0.131772575250836	-0.0394383289871011	-0.0394383289871011\\
0.0622073578595318	-0.130434782608696	-0.0349713227428979	-0.0349713227428979\\
0.0622073578595318	-0.129096989966555	-0.0305283660404715	-0.0305283660404715\\
0.0622073578595318	-0.127759197324415	-0.0261105809650395	-0.0261105809650395\\
0.0622073578595318	-0.126421404682274	-0.0217200508493539	-0.0217200508493539\\
0.0622073578595318	-0.125083612040134	-0.0173590277782147	-0.0173590277782147\\
0.0622073578595318	-0.123745819397993	-0.013027285494271	-0.013027285494271\\
0.0622073578595318	-0.122408026755853	-0.00872579351727298	-0.00872579351727298\\
0.0622073578595318	-0.121070234113712	-0.00445546014054576	-0.00445546014054576\\
0.0622073578595318	-0.119732441471572	-0.000217127111257431	-0.000217127111257431\\
0.0622073578595318	-0.118394648829431	0.0039884356415324	0.0039884356415324\\
0.0622073578595318	-0.117056856187291	0.00816053516995163	0.00816053516995163\\
0.0622073578595318	-0.115719063545151	0.0122951133605278	0.0122951133605278\\
0.0622073578595318	-0.11438127090301	0.0163868786618043	0.0163868786618043\\
0.0622073578595318	-0.11304347826087	0.0204422774135832	0.0204422774135832\\
0.0622073578595318	-0.111705685618729	0.024460938320069	0.024460938320069\\
0.0622073578595318	-0.110367892976589	0.028441508505889	0.028441508505889\\
0.0622073578595318	-0.109030100334448	0.030825023015872	0.030825023015872\\
0.0622073578595318	-0.107692307692308	0.0308250232452869	0.0308250232452869\\
0.0622073578595318	-0.106354515050167	0.030825023488931	0.030825023488931\\
0.0622073578595318	-0.105016722408027	0.0308250237479402	0.0308250237479402\\
0.0622073578595318	-0.103678929765886	0.0308250240130197	0.0308250240130197\\
0.0622073578595318	-0.102341137123746	0.0308250243019789	0.0308250243019789\\
0.0622073578595318	-0.101003344481605	0.0308250246028929	0.0308250246028929\\
0.0622073578595318	-0.0996655518394649	0.0308250249270118	0.0308250249270118\\
0.0622073578595318	-0.0983277591973244	0.0308250252632475	0.0308250252632475\\
0.0622073578595318	-0.096989966555184	0.0308250256219827	0.0308250256219827\\
0.0622073578595318	-0.0956521739130435	0.0308250260051579	0.0308250260051579\\
0.0622073578595318	-0.094314381270903	0.0308250264116278	0.0308250264116278\\
0.0622073578595318	-0.0929765886287625	0.0308250268415644	0.0308250268415644\\
0.0622073578595318	-0.0916387959866221	0.0308250272951927	0.0308250272951927\\
0.0622073578595318	-0.0903010033444816	0.0308250277737601	0.0308250277737601\\
0.0622073578595318	-0.0889632107023411	0.0308250282831382	0.0308250282831382\\
0.0622073578595318	-0.0876254180602007	0.0308250288213103	0.0308250288213103\\
0.0622073578595318	-0.0862876254180602	0.030825029390379	0.030825029390379\\
0.0622073578595318	-0.0849498327759197	0.0308250299950533	0.0308250299950533\\
0.0622073578595318	-0.0836120401337793	0.0308250306390413	0.0308250306390413\\
0.0622073578595318	-0.0822742474916388	0.0308250313234848	0.0308250313234848\\
0.0622073578595318	-0.0809364548494983	0.0308250320380399	0.0308250320380399\\
0.0622073578595318	-0.0795986622073579	0.0308250328005925	0.0308250328005925\\
0.0622073578595318	-0.0782608695652174	0.0308250336180769	0.0308250336180769\\
0.0622073578595318	-0.0769230769230769	0.0308250344681664	0.0308250344681664\\
0.0622073578595318	-0.0755852842809365	0.0308250353811598	0.0308250353811598\\
0.0622073578595318	-0.074247491638796	0.0308250363451357	0.0308250363451357\\
0.0622073578595318	-0.0729096989966555	0.0308250373685167	0.0308250373685167\\
0.0622073578595318	-0.071571906354515	0.0308250384544279	0.0308250384544279\\
0.0622073578595318	-0.0702341137123746	0.0308250396086205	0.0308250396086205\\
0.0622073578595318	-0.0688963210702341	0.0308250408264664	0.0308250408264664\\
0.0622073578595318	-0.0675585284280937	0.0308250421402563	0.0308250421402563\\
0.0622073578595318	-0.0662207357859532	0.030825043503249	0.030825043503249\\
0.0622073578595318	-0.0648829431438127	0.0308250449673328	0.0308250449673328\\
0.0622073578595318	-0.0635451505016722	0.0308250465386567	0.0308250465386567\\
0.0622073578595318	-0.0622073578595318	0.0308250481776391	0.0308250481776391\\
0.0622073578595318	-0.0608695652173913	0.0308250499260948	0.0308250499260948\\
0.0622073578595318	-0.0595317725752508	0.0308250517950017	0.0308250517950017\\
0.0622073578595318	-0.0581939799331104	0.0308250537907712	0.0308250537907712\\
0.0622073578595318	-0.0568561872909699	0.0308250559149909	0.0308250559149909\\
0.0622073578595318	-0.0555183946488294	0.0308250581471229	0.0308250581471229\\
0.0622073578595318	-0.0541806020066889	0.0308250605274666	0.0308250605274666\\
0.0622073578595318	-0.0528428093645485	0.030825063065127	0.030825063065127\\
0.0622073578595318	-0.051505016722408	0.0308250657699497	0.0308250657699497\\
0.0622073578595318	-0.0501672240802676	0.0308250686528281	0.0308250686528281\\
0.0622073578595318	-0.0488294314381271	0.0308250717259478	0.0308250717259478\\
0.0622073578595318	-0.0474916387959866	0.0308250750030882	0.0308250750030882\\
0.0622073578595318	-0.0461538461538462	0.0308250784999855	0.0308250784999855\\
0.0622073578595318	-0.0448160535117057	0.0308250822347748	0.0308250822347748\\
0.0622073578595318	-0.0434782608695652	0.0308250862285209	0.0308250862285209\\
0.0622073578595318	-0.0421404682274247	0.0308250905058401	0.0308250905058401\\
0.0622073578595318	-0.0408026755852843	0.0308250950792008	0.0308250950792008\\
0.0622073578595318	-0.0394648829431438	0.030825099890022	0.030825099890022\\
0.0622073578595318	-0.0381270903010033	0.0308251050473177	0.0308251050473177\\
0.0622073578595318	-0.0367892976588629	0.0308251105925662	0.0308251105925662\\
0.0622073578595318	-0.0354515050167224	0.0308251165752288	0.0308251165752288\\
0.0622073578595318	-0.0341137123745819	0.0308251230546046	0.0308251230546046\\
0.0622073578595318	-0.0327759197324415	0.0308251298144037	0.0308251298144037\\
0.0622073578595318	-0.031438127090301	0.0308251370932413	0.0308251370932413\\
0.0622073578595318	-0.0301003344481605	0.030825145032523	0.030825145032523\\
0.0622073578595318	-0.0287625418060201	0.0308251536341534	0.0308251536341534\\
0.0622073578595318	-0.0274247491638796	0.0308251625690927	0.0308251625690927\\
0.0622073578595318	-0.0260869565217391	0.0308251724215125	0.0308251724215125\\
0.0622073578595318	-0.0247491638795987	0.030825183197902	0.030825183197902\\
0.0622073578595318	-0.0234113712374582	0.0308251943522304	0.0308251943522304\\
0.0622073578595318	-0.0220735785953177	0.0308252068469518	0.0308252068469518\\
0.0622073578595318	-0.0207357859531772	0.0308252201421801	0.0308252201421801\\
0.0622073578595318	-0.0193979933110368	0.0308252344656142	0.0308252344656142\\
0.0622073578595318	-0.0180602006688963	0.0308252505229916	0.0308252505229916\\
0.0622073578595318	-0.0167224080267558	0.0308252670478076	0.0308252670478076\\
0.0622073578595318	-0.0153846153846154	0.0308252862322466	0.0308252862322466\\
0.0622073578595318	-0.0140468227424749	0.030825305633971	0.030825305633971\\
0.0622073578595318	-0.0127090301003344	0.0308253283842123	0.0308253283842123\\
0.0622073578595318	-0.011371237458194	0.0308253515772118	0.0308253515772118\\
0.0622073578595318	-0.0100334448160535	0.0308253790073959	0.0308253790073959\\
0.0622073578595318	-0.00869565217391302	0.0308254067021627	0.0308254067021627\\
0.0622073578595318	-0.00735785953177256	0.0308254399871252	0.0308254399871252\\
0.0622073578595318	-0.00602006688963211	0.0308254735745047	0.0308254735745047\\
0.0622073578595318	-0.00468227424749162	0.0308255133406211	0.0308255133406211\\
0.0622073578595318	-0.00334448160535117	0.0308255559733563	0.0308255559733563\\
0.0622073578595318	-0.00200668896321068	0.0308256035545265	0.0308256035545265\\
0.0622073578595318	-0.000668896321070228	0.030825659750232	0.030825659750232\\
0.0622073578595318	0.000668896321070256	0.0308257170151476	0.0308257170151476\\
0.0622073578595318	0.00200668896321071	0.0308257870150344	0.0308257870150344\\
0.0622073578595318	0.00334448160535117	0.0308258643039784	0.0308258643039784\\
0.0622073578595318	0.00468227424749165	0.0308259494447191	0.0308259494447191\\
0.0622073578595318	0.00602006688963211	0.0308260556303187	0.0308260556303187\\
0.0622073578595318	0.00735785953177259	0.0308261702984217	0.0308261702984217\\
0.0622073578595318	0.00869565217391305	0.0308263023167976	0.0308263023167976\\
0.0622073578595318	0.0100334448160535	0.0308264711743799	0.0308264711743799\\
0.0622073578595318	0.011371237458194	0.030826663419627	0.030826663419627\\
0.0622073578595318	0.0127090301003345	0.0308268834000136	0.0308268834000136\\
0.0622073578595318	0.0140468227424749	0.0308271749478752	0.0308271749478752\\
0.0622073578595318	0.0153846153846154	0.0308275675478819	0.0308275675478819\\
0.0622073578595318	0.0167224080267559	0.0308279896868949	0.0308279896868949\\
0.0622073578595318	0.0180602006688963	0.0308285841757437	0.0308285841757437\\
0.0622073578595318	0.0193979933110368	0.0308294842345636	0.0308294842345636\\
0.0622073578595318	0.0207357859531773	0.0308308644339245	0.0308308644339245\\
0.0622073578595318	0.0220735785953177	0.0308327485846663	0.0308327485846663\\
0.0622073578595318	0.0234113712374582	0.0308364374272053	0.0308364374272053\\
0.0622073578595318	0.0247491638795987	0.0308490616612435	0.0308490616612435\\
0.0622073578595318	0.0260869565217391	0.0311011023068098	0.0311011023068098\\
0.0622073578595318	0.0274247491638796	0.15132209938314	0.15132209938314\\
0.0622073578595318	0.0287625418060201	0.283188616582235	0.283188616582235\\
0.0622073578595318	0.0301003344481605	0.415246607643649	0.415246607643649\\
0.0622073578595318	0.031438127090301	0.547489590577967	0.547489590577967\\
0.0622073578595318	0.0327759197324415	0.679916821161825	0.679916821161825\\
0.0622073578595318	0.034113712374582	0.81252859082579	0.81252859082579\\
0.0622073578595318	0.0354515050167224	0.945324912337377	0.945324912337377\\
0.0622073578595318	0.0367892976588629	1.07830741971179	1.07830741971179\\
0.0622073578595318	0.0381270903010034	1.21147844393423	1.21147844393423\\
0.0622073578595318	0.0394648829431438	1.34484445041806	1.34484445041806\\
0.0622073578595318	0.0408026755852843	1.47903188174413	1.47903188174413\\
0.0622073578595318	0.0421404682274248	1.62537775338594	1.62537775338594\\
0.0622073578595318	0.0434782608695652	1.80239186175687	1.80239186175687\\
0.0622073578595318	0.0448160535117057	2.02064298524771	2.02064298524771\\
0.0622073578595318	0.0461538461538462	2.02066205424428	2.02066205424428\\
0.0622073578595318	0.0474916387959866	2.02066364022296	2.02066364022296\\
0.0622073578595318	0.0488294314381271	2.02066419959915	2.02066419959915\\
0.0622073578595318	0.0501672240802676	2.02066446817978	2.02066446817978\\
0.0622073578595318	0.051505016722408	2.02066462403617	2.02066462403617\\
0.0622073578595318	0.0528428093645485	2.02066472239559	2.02066472239559\\
0.0622073578595318	0.054180602006689	2.02066478858998	2.02066478858998\\
0.0622073578595318	0.0555183946488295	2.02066483544477	2.02066483544477\\
0.0622073578595318	0.0568561872909699	2.02066486987237	2.02066486987237\\
0.0622073578595318	0.0581939799331104	2.02066489590877	2.02066489590877\\
0.0622073578595318	0.0595317725752508	2.02066491606071	2.02066491606071\\
0.0622073578595318	0.0608695652173913	2.02066493197898	2.02066493197898\\
0.0622073578595318	0.0622073578595318	2.02066494471398	2.02066494471398\\
0.0622073578595318	0.0635451505016723	2.02066495503975	2.02066495503975\\
0.0622073578595318	0.0648829431438127	2.02066496351167	2.02066496351167\\
0.0622073578595318	0.0662207357859532	2.02066497053425	2.02066497053425\\
0.0622073578595318	0.0675585284280937	2.02066497640812	2.02066497640812\\
0.0622073578595318	0.0688963210702341	2.02066498136747	2.02066498136747\\
0.0622073578595318	0.0702341137123746	2.02066498558128	2.02066498558128\\
0.0622073578595318	0.071571906354515	2.02066498918146	2.02066498918146\\
0.0622073578595318	0.0729096989966556	2.02066499227466	2.02066499227466\\
0.0622073578595318	0.074247491638796	2.02066499494585	2.02066499494585\\
0.0622073578595318	0.0755852842809365	2.02066499726333	2.02066499726333\\
0.0622073578595318	0.0769230769230769	2.02066499928245	2.02066499928245\\
0.0622073578595318	0.0782608695652174	2.02066500104845	2.02066500104845\\
0.0622073578595318	0.0795986622073579	2.02066500259855	2.02066500259855\\
0.0622073578595318	0.0809364548494984	2.02066500396922	2.02066500396922\\
0.0622073578595318	0.0822742474916388	2.02066500518151	2.02066500518151\\
0.0622073578595318	0.0836120401337793	2.02066500625457	2.02066500625457\\
0.0622073578595318	0.0849498327759198	2.02066500720678	2.02066500720678\\
0.0622073578595318	0.0862876254180602	2.02066500805422	2.02066500805422\\
0.0622073578595318	0.0876254180602007	2.02066500881476	2.02066500881476\\
0.0622073578595318	0.0889632107023411	2.02066500949346	2.02066500949346\\
0.0622073578595318	0.0903010033444816	2.02066501010018	2.02066501010018\\
0.0622073578595318	0.0916387959866221	2.02066501064634	2.02066501064634\\
0.0622073578595318	0.0929765886287626	2.02066501113748	2.02066501113748\\
0.0622073578595318	0.094314381270903	2.02066501157804	2.02066501157804\\
0.0622073578595318	0.0956521739130435	2.02066501197658	2.02066501197658\\
0.0622073578595318	0.096989966555184	2.02066501233549	2.02066501233549\\
0.0622073578595318	0.0983277591973244	2.02066501265892	2.02066501265892\\
0.0622073578595318	0.0996655518394649	2.0206650129521	2.0206650129521\\
0.0622073578595318	0.101003344481605	2.02066501321567	2.02066501321567\\
0.0622073578595318	0.102341137123746	2.02066501345541	2.02066501345541\\
0.0622073578595318	0.103678929765886	2.0206650136707	2.0206650136707\\
0.0622073578595318	0.105016722408027	2.02066501386656	2.02066501386656\\
0.0622073578595318	0.106354515050167	2.02066501404245	2.02066501404245\\
0.0622073578595318	0.107692307692308	2.02066501420208	2.02066501420208\\
0.0622073578595318	0.109030100334448	2.02066501434556	2.02066501434556\\
0.0622073578595318	0.110367892976589	2.020665014475	2.020665014475\\
0.0622073578595318	0.111705685618729	2.02066501459162	2.02066501459162\\
0.0622073578595318	0.11304347826087	2.02066501469593	2.02066501469593\\
0.0622073578595318	0.11438127090301	2.02066501478992	2.02066501478992\\
0.0622073578595318	0.115719063545151	2.02066501487375	2.02066501487375\\
0.0622073578595318	0.117056856187291	2.02066501494819	2.02066501494819\\
0.0622073578595318	0.118394648829431	2.02066501501457	2.02066501501457\\
0.0622073578595318	0.119732441471572	2.02066501507316	2.02066501507316\\
0.0622073578595318	0.121070234113712	2.02066501512446	2.02066501512446\\
0.0622073578595318	0.122408026755853	2.02066501516913	2.02066501516913\\
0.0622073578595318	0.123745819397993	2.02066501520803	2.02066501520803\\
0.0622073578595318	0.125083612040134	2.02066501524124	2.02066501524124\\
0.0622073578595318	0.126421404682274	2.02066501526919	2.02066501526919\\
0.0622073578595318	0.127759197324415	2.02066501529231	2.02066501529231\\
0.0622073578595318	0.129096989966555	2.02066501531108	2.02066501531108\\
0.0622073578595318	0.130434782608696	2.02066501532587	2.02066501532587\\
0.0622073578595318	0.131772575250836	2.02066501533685	2.02066501533685\\
0.0622073578595318	0.133110367892977	2.0206650153443	2.0206650153443\\
0.0622073578595318	0.134448160535117	2.0206650153485	2.0206650153485\\
0.0622073578595318	0.135785953177258	2.02066501534971	2.02066501534971\\
0.0622073578595318	0.137123745819398	2.02066501534817	2.02066501534817\\
0.0622073578595318	0.138461538461538	2.0206650153442	2.0206650153442\\
0.0622073578595318	0.139799331103679	2.02066501533789	2.02066501533789\\
0.0622073578595318	0.141137123745819	2.02232571258234	2.02232571258234\\
0.0622073578595318	0.14247491638796	2.02485937868157	2.02485937868157\\
0.0622073578595318	0.1438127090301	2.02738516035808	2.02738516035808\\
0.0622073578595318	0.145150501672241	2.02990245881751	2.02990245881751\\
0.0622073578595318	0.146488294314381	2.03241067743464	2.03241067743464\\
0.0622073578595318	0.147826086956522	2.03490922263563	2.03490922263563\\
0.0622073578595318	0.149163879598662	2.03739750478806	2.03739750478806\\
0.0622073578595318	0.150501672240803	2.03987493909628	2.03987493909628\\
0.0622073578595318	0.151839464882943	2.04234094649911	2.04234094649911\\
0.0622073578595318	0.153177257525084	2.04479495456736	2.04479495456736\\
0.0622073578595318	0.154515050167224	2.04723639839817	2.04723639839817\\
0.0622073578595318	0.155852842809365	2.04966472150342	2.04966472150342\\
0.0622073578595318	0.157190635451505	2.05212576054847	2.05212576054847\\
0.0622073578595318	0.158528428093646	2.05459209933755	2.05459209933755\\
0.0622073578595318	0.159866220735786	2.05704736471996	2.05704736471996\\
0.0622073578595318	0.161204013377926	2.05949103789908	2.05949103789908\\
0.0622073578595318	0.162541806020067	2.06192260708715	2.06192260708715\\
0.0622073578595318	0.163879598662207	2.06434156824995	2.06434156824995\\
0.0622073578595318	0.165217391304348	2.06674742584311	2.06674742584311\\
0.0622073578595318	0.166555183946488	2.06913969353772	2.06913969353772\\
0.0622073578595318	0.167892976588629	2.07151789493299	2.07151789493299\\
0.0622073578595318	0.169230769230769	2.0738815642536	2.0738815642536\\
0.0622073578595318	0.17056856187291	2.0762302470297	2.0762302470297\\
0.0622073578595318	0.17190635451505	2.07856350075707	2.07856350075707\\
0.0622073578595318	0.173244147157191	2.08088089553563	2.08088089553563\\
0.0622073578595318	0.174581939799331	2.08322610498271	2.08322610498271\\
0.0622073578595318	0.175919732441472	2.08560565285047	2.08560565285047\\
0.0622073578595318	0.177257525083612	2.0879717709828	2.0879717709828\\
0.0622073578595318	0.178595317725753	2.09032404285347	2.09032404285347\\
0.0622073578595318	0.179933110367893	2.09266206198339	2.09266206198339\\
0.0622073578595318	0.181270903010033	2.09498543248026	2.09498543248026\\
0.0622073578595318	0.182608695652174	2.09729376956024	2.09729376956024\\
0.0622073578595318	0.183946488294314	2.09958670005009	2.09958670005009\\
0.0622073578595318	0.185284280936455	2.10186386286833	2.10186386286833\\
0.0622073578595318	0.186622073578595	2.10412490948398	2.10412490948398\\
0.0622073578595318	0.187959866220736	2.10636950435147	2.10636950435147\\
0.0622073578595318	0.189297658862876	2.10859732532041	2.10859732532041\\
0.0622073578595318	0.190635451505017	2.1108080640191	2.1108080640191\\
0.0622073578595318	0.191973244147157	2.11305103242127	2.11305103242127\\
0.0622073578595318	0.193311036789298	2.11534849769209	2.11534849769209\\
0.0622073578595318	0.194648829431438	2.11763148634139	2.11763148634139\\
0.0622073578595318	0.195986622073579	2.11989967749892	2.11989967749892\\
0.0622073578595318	0.197324414715719	2.12215276106864	2.12215276106864\\
0.0622073578595318	0.19866220735786	2.12439043807975	2.12439043807975\\
0.0622073578595318	0.2	2.12661242101816	2.12661242101816\\
0.0635451505016723	-0.2	-0.524537369455764	-0.524537369455764\\
0.0635451505016723	-0.19866220735786	-0.511854520679218	-0.511854520679218\\
0.0635451505016723	-0.197324414715719	-0.499322474208568	-0.499322474208568\\
0.0635451505016723	-0.195986622073579	-0.486935531836173	-0.486935531836173\\
0.0635451505016723	-0.194648829431438	-0.47468830610994	-0.47468830610994\\
0.0635451505016723	-0.193311036789298	-0.46257570488269	-0.46257570488269\\
0.0635451505016723	-0.191973244147157	-0.450592918387502	-0.450592918387502\\
0.0635451505016723	-0.190635451505017	-0.438735408975761	-0.438735408975761\\
0.0635451505016723	-0.189297658862876	-0.426998903786145	-0.426998903786145\\
0.0635451505016723	-0.187959866220736	-0.415379390796388	-0.415379390796388\\
0.0635451505016723	-0.186622073578595	-0.403873118978053	-0.403873118978053\\
0.0635451505016723	-0.185284280936455	-0.392476603681139	-0.392476603681139\\
0.0635451505016723	-0.183946488294314	-0.381186639014943	-0.381186639014943\\
0.0635451505016723	-0.182608695652174	-0.370000166215148	-0.370000166215148\\
0.0635451505016723	-0.181270903010033	-0.358907921499953	-0.358907921499953\\
0.0635451505016723	-0.179933110367893	-0.347903402755032	-0.347903402755032\\
0.0635451505016723	-0.178595317725753	-0.336983585733975	-0.336983585733975\\
0.0635451505016723	-0.177257525083612	-0.326149868884017	-0.326149868884017\\
0.0635451505016723	-0.175919732441472	-0.315405923749119	-0.315405923749119\\
0.0635451505016723	-0.174581939799331	-0.304750456250987	-0.304750456250987\\
0.0635451505016723	-0.173244147157191	-0.294182766607847	-0.294182766607847\\
0.0635451505016723	-0.17190635451505	-0.28370304478066	-0.28370304478066\\
0.0635451505016723	-0.17056856187291	-0.273306544539684	-0.273306544539684\\
0.0635451505016723	-0.169230769230769	-0.262974845925834	-0.262974845925834\\
0.0635451505016723	-0.167892976588629	-0.252704753582977	-0.252704753582977\\
0.0635451505016723	-0.166555183946488	-0.242509137516388	-0.242509137516388\\
0.0635451505016723	-0.165217391304348	-0.232404124176326	-0.232404124176326\\
0.0635451505016723	-0.163879598662207	-0.222385252312017	-0.222385252312017\\
0.0635451505016723	-0.162541806020067	-0.212419170332309	-0.212419170332309\\
0.0635451505016723	-0.161204013377926	-0.202509019643202	-0.202509019643202\\
0.0635451505016723	-0.159866220735786	-0.192704171291032	-0.192704171291032\\
0.0635451505016723	-0.158528428093645	-0.182965855939464	-0.182965855939464\\
0.0635451505016723	-0.157190635451505	-0.173274198494373	-0.173274198494373\\
0.0635451505016723	-0.155852842809365	-0.163697674800147	-0.163697674800147\\
0.0635451505016723	-0.154515050167224	-0.154170005812912	-0.154170005812912\\
0.0635451505016723	-0.153177257525084	-0.144736032946108	-0.144736032946108\\
0.0635451505016723	-0.151839464882943	-0.135372423440335	-0.135372423440335\\
0.0635451505016723	-0.150501672240803	-0.126106182841991	-0.126106182841991\\
0.0635451505016723	-0.149163879598662	-0.116902857273425	-0.116902857273425\\
0.0635451505016723	-0.147826086956522	-0.107826280579886	-0.107826280579886\\
0.0635451505016723	-0.146488294314381	-0.0988295700860945	-0.0988295700860945\\
0.0635451505016723	-0.145150501672241	-0.0899263098994353	-0.0899263098994353\\
0.0635451505016723	-0.1438127090301	-0.081141981650085	-0.081141981650085\\
0.0635451505016723	-0.14247491638796	-0.0757967413541862	-0.0757967413541862\\
0.0635451505016723	-0.141137123745819	-0.0711748071472446	-0.0711748071472446\\
0.0635451505016723	-0.139799331103679	-0.0665723882839482	-0.0665723882839482\\
0.0635451505016723	-0.138461538461538	-0.0619873301601306	-0.0619873301601306\\
0.0635451505016723	-0.137123745819398	-0.0574195811852293	-0.0574195811852293\\
0.0635451505016723	-0.135785953177258	-0.0528704461249753	-0.0528704461249753\\
0.0635451505016723	-0.134448160535117	-0.0483412137068816	-0.0483412137068816\\
0.0635451505016723	-0.133110367892977	-0.043833152932476	-0.043833152932476\\
0.0635451505016723	-0.131772575250836	-0.03934750913276	-0.03934750913276\\
0.0635451505016723	-0.130434782608696	-0.0348854997763074	-0.0348854997763074\\
0.0635451505016723	-0.129096989966555	-0.0304483100438511	-0.0304483100438511\\
0.0635451505016723	-0.127759197324415	-0.0260370881880049	-0.0260370881880049\\
0.0635451505016723	-0.126421404682274	-0.0216529407018808	-0.0216529407018808\\
0.0635451505016723	-0.125083612040134	-0.0172969273257778	-0.0172969273257778\\
0.0635451505016723	-0.123745819397993	-0.01297005592668	-0.01297005592668\\
0.0635451505016723	-0.122408026755853	-0.00867327729101852	-0.00867327729101852\\
0.0635451505016723	-0.121070234113712	-0.00440747987680123	-0.00440747987680123\\
0.0635451505016723	-0.119732441471572	-0.000175894580855318	-0.000175894580855318\\
0.0635451505016723	-0.118394648829431	0.00401718257878247	0.00401718257878247\\
0.0635451505016723	-0.117056856187291	0.00817581393288014	0.00817581393288014\\
0.0635451505016723	-0.115719063545151	0.0122993731768373	0.0122993731768373\\
0.0635451505016723	-0.11438127090301	0.0163873231544851	0.0163873231544851\\
0.0635451505016723	-0.11304347826087	0.0204380554525845	0.0204380554525845\\
0.0635451505016723	-0.111705685618729	0.0244394321314497	0.0244394321314497\\
0.0635451505016723	-0.110367892976589	0.0284027464984488	0.0284027464984488\\
0.0635451505016723	-0.109030100334448	0.0308250230371691	0.0308250230371691\\
0.0635451505016723	-0.107692307692308	0.0308250232674354	0.0308250232674354\\
0.0635451505016723	-0.106354515050167	0.0308250235011494	0.0308250235011494\\
0.0635451505016723	-0.105016722408027	0.030825023759222	0.030825023759222\\
0.0635451505016723	-0.103678929765886	0.0308250240336535	0.0308250240336535\\
0.0635451505016723	-0.102341137123746	0.0308250243159014	0.0308250243159014\\
0.0635451505016723	-0.101003344481605	0.0308250246211663	0.0308250246211663\\
0.0635451505016723	-0.0996655518394649	0.0308250249396141	0.0308250249396141\\
0.0635451505016723	-0.0983277591973244	0.0308250252800627	0.0308250252800627\\
0.0635451505016723	-0.096989966555184	0.030825025643383	0.030825025643383\\
0.0635451505016723	-0.0956521739130435	0.0308250260258023	0.0308250260258023\\
0.0635451505016723	-0.094314381270903	0.0308250264272572	0.0308250264272572\\
0.0635451505016723	-0.0929765886287625	0.030825026853751	0.030825026853751\\
0.0635451505016723	-0.0916387959866221	0.0308250273060698	0.0308250273060698\\
0.0635451505016723	-0.0903010033444816	0.0308250277854857	0.0308250277854857\\
0.0635451505016723	-0.0889632107023411	0.0308250282934125	0.0308250282934125\\
0.0635451505016723	-0.0876254180602007	0.0308250288330808	0.0308250288330808\\
0.0635451505016723	-0.0862876254180602	0.0308250294038515	0.0308250294038515\\
0.0635451505016723	-0.0849498327759197	0.030825030002218	0.030825030002218\\
0.0635451505016723	-0.0836120401337793	0.0308250306399644	0.0308250306399644\\
0.0635451505016723	-0.0822742474916388	0.0308250313189511	0.0308250313189511\\
0.0635451505016723	-0.0809364548494983	0.0308250320409796	0.0308250320409796\\
0.0635451505016723	-0.0795986622073579	0.0308250327939574	0.0308250327939574\\
0.0635451505016723	-0.0782608695652174	0.0308250336013514	0.0308250336013514\\
0.0635451505016723	-0.0769230769230769	0.0308250344570765	0.0308250344570765\\
0.0635451505016723	-0.0755852842809365	0.0308250353568151	0.0308250353568151\\
0.0635451505016723	-0.074247491638796	0.0308250363250732	0.0308250363250732\\
0.0635451505016723	-0.0729096989966555	0.0308250373319583	0.0308250373319583\\
0.0635451505016723	-0.071571906354515	0.0308250384197114	0.0308250384197114\\
0.0635451505016723	-0.0702341137123746	0.0308250395538444	0.0308250395538444\\
0.0635451505016723	-0.0688963210702341	0.0308250407703448	0.0308250407703448\\
0.0635451505016723	-0.0675585284280937	0.0308250420604047	0.0308250420604047\\
0.0635451505016723	-0.0662207357859532	0.0308250434178432	0.0308250434178432\\
0.0635451505016723	-0.0648829431438127	0.0308250448754579	0.0308250448754579\\
0.0635451505016723	-0.0635451505016722	0.0308250464199609	0.0308250464199609\\
0.0635451505016723	-0.0622073578595318	0.0308250480425694	0.0308250480425694\\
0.0635451505016723	-0.0608695652173913	0.030825049777313	0.030825049777313\\
0.0635451505016723	-0.0595317725752508	0.0308250516300982	0.0308250516300982\\
0.0635451505016723	-0.0581939799331104	0.0308250536069139	0.0308250536069139\\
0.0635451505016723	-0.0568561872909699	0.0308250556833878	0.0308250556833878\\
0.0635451505016723	-0.0555183946488294	0.0308250578890116	0.0308250578890116\\
0.0635451505016723	-0.0541806020066889	0.0308250602392395	0.0308250602392395\\
0.0635451505016723	-0.0528428093645485	0.030825062742673	0.030825062742673\\
0.0635451505016723	-0.051505016722408	0.0308250654087442	0.0308250654087442\\
0.0635451505016723	-0.0501672240802676	0.0308250682479158	0.0308250682479158\\
0.0635451505016723	-0.0488294314381271	0.0308250712719287	0.0308250712719287\\
0.0635451505016723	-0.0474916387959866	0.0308250744941012	0.0308250744941012\\
0.0635451505016723	-0.0461538461538462	0.0308250779296919	0.0308250779296919\\
0.0635451505016723	-0.0448160535117057	0.0308250815963371	0.0308250815963371\\
0.0635451505016723	-0.0434782608695652	0.030825085514575	0.030825085514575\\
0.0635451505016723	-0.0421404682274247	0.030825089708477	0.030825089708477\\
0.0635451505016723	-0.0408026755852843	0.0308250942023992	0.0308250942023992\\
0.0635451505016723	-0.0394648829431438	0.0308250989102511	0.0308250989102511\\
0.0635451505016723	-0.0381270903010033	0.0308251039532698	0.0308251039532698\\
0.0635451505016723	-0.0367892976588629	0.0308251093735011	0.0308251093735011\\
0.0635451505016723	-0.0354515050167224	0.0308251152195486	0.0308251152195486\\
0.0635451505016723	-0.0341137123745819	0.0308251215496094	0.0308251215496094\\
0.0635451505016723	-0.0327759197324415	0.0308251281275951	0.0308251281275951\\
0.0635451505016723	-0.031438127090301	0.0308251352244806	0.0308251352244806\\
0.0635451505016723	-0.0301003344481605	0.030825142965803	0.030825142965803\\
0.0635451505016723	-0.0287625418060201	0.0308251512928568	0.0308251512928568\\
0.0635451505016723	-0.0274247491638796	0.0308251599888077	0.0308251599888077\\
0.0635451505016723	-0.0260869565217391	0.030825169581456	0.030825169581456\\
0.0635451505016723	-0.0247491638795987	0.0308251799552798	0.0308251799552798\\
0.0635451505016723	-0.0234113712374582	0.030825190799186	0.030825190799186\\
0.0635451505016723	-0.0220735785953177	0.0308252029540562	0.0308252029540562\\
0.0635451505016723	-0.0207357859531772	0.0308252156776699	0.0308252156776699\\
0.0635451505016723	-0.0193979933110368	0.0308252295972229	0.0308252295972229\\
0.0635451505016723	-0.0180602006688963	0.0308252448954143	0.0308252448954143\\
0.0635451505016723	-0.0167224080267558	0.0308252609424442	0.0308252609424442\\
0.0635451505016723	-0.0153846153846154	0.0308252792822464	0.0308252792822464\\
0.0635451505016723	-0.0140468227424749	0.0308252979619688	0.0308252979619688\\
0.0635451505016723	-0.0127090301003344	0.0308253198790016	0.0308253198790016\\
0.0635451505016723	-0.011371237458194	0.0308253419220084	0.0308253419220084\\
0.0635451505016723	-0.0100334448160535	0.0308253680414321	0.0308253680414321\\
0.0635451505016723	-0.00869565217391302	0.0308253945334322	0.0308253945334322\\
0.0635451505016723	-0.00735785953177256	0.0308254255870797	0.0308254255870797\\
0.0635451505016723	-0.00602006688963211	0.0308254582062673	0.0308254582062673\\
0.0635451505016723	-0.00468227424749162	0.030825495090405	0.030825495090405\\
0.0635451505016723	-0.00334448160535117	0.0308255364927077	0.0308255364927077\\
0.0635451505016723	-0.00200668896321068	0.0308255803702951	0.0308255803702951\\
0.0635451505016723	-0.000668896321070228	0.0308256336712662	0.0308256336712662\\
0.0635451505016723	0.000668896321070256	0.0308256873944586	0.0308256873944586\\
0.0635451505016723	0.00200668896321071	0.0308257510410861	0.0308257510410861\\
0.0635451505016723	0.00334448160535117	0.0308258260239411	0.0308258260239411\\
0.0635451505016723	0.00468227424749165	0.0308259029372746	0.0308259029372746\\
0.0635451505016723	0.00602006688963211	0.0308259978132086	0.0308259978132086\\
0.0635451505016723	0.00735785953177259	0.0308261088871019	0.0308261088871019\\
0.0635451505016723	0.00869565217391305	0.0308262259660279	0.0308262259660279\\
0.0635451505016723	0.0100334448160535	0.030826373517567	0.030826373517567\\
0.0635451505016723	0.011371237458194	0.0308265583495568	0.0308265583495568\\
0.0635451505016723	0.0127090301003345	0.0308267487036776	0.0308267487036776\\
0.0635451505016723	0.0140468227424749	0.0308269957271126	0.0308269957271126\\
0.0635451505016723	0.0153846153846154	0.0308273292046163	0.0308273292046163\\
0.0635451505016723	0.0167224080267559	0.0308277167938542	0.0308277167938542\\
0.0635451505016723	0.0180602006688963	0.0308281964666373	0.0308281964666373\\
0.0635451505016723	0.0193979933110368	0.0308288897229373	0.0308288897229373\\
0.0635451505016723	0.0207357859531773	0.0308299795690018	0.0308299795690018\\
0.0635451505016723	0.0220735785953177	0.0308314413000925	0.0308314413000925\\
0.0635451505016723	0.0234113712374582	0.0308337924394686	0.0308337924394686\\
0.0635451505016723	0.0247491638795987	0.030838903206365	0.030838903206365\\
0.0635451505016723	0.0260869565217391	0.0308582054960155	0.0308582054960155\\
0.0635451505016723	0.0274247491638796	0.0683189249333115	0.0683189249333115\\
0.0635451505016723	0.0287625418060201	0.199981515702026	0.199981515702026\\
0.0635451505016723	0.0301003344481605	0.331883380807033	0.331883380807033\\
0.0635451505016723	0.031438127090301	0.463975572190479	0.463975572190479\\
0.0635451505016723	0.0327759197324415	0.596254304754272	0.596254304754272\\
0.0635451505016723	0.034113712374582	0.728719655299487	0.728719655299487\\
0.0635451505016723	0.0354515050167224	0.861372071163008	0.861372071163008\\
0.0635451505016723	0.0367892976588629	0.994212846219074	0.994212846219074\\
0.0635451505016723	0.0381270903010034	1.12724467370069	1.12724467370069\\
0.0635451505016723	0.0394648829431438	1.26048619337586	1.26048619337586\\
0.0635451505016723	0.0408026755852843	1.39643905872319	1.39643905872319\\
0.0635451505016723	0.0421404682274248	1.54428144262233	1.54428144262233\\
0.0635451505016723	0.0434782608695652	1.71911314380912	1.71911314380912\\
0.0635451505016723	0.0448160535117057	1.96936114568314	1.96936114568314\\
0.0635451505016723	0.0461538461538462	2.02066079471914	2.02066079471914\\
0.0635451505016723	0.0474916387959866	2.02066340048009	2.02066340048009\\
0.0635451505016723	0.0488294314381271	2.02066412005254	2.02066412005254\\
0.0635451505016723	0.0501672240802676	2.02066443404085	2.02066443404085\\
0.0635451505016723	0.051505016722408	2.02066460812558	2.02066460812558\\
0.0635451505016723	0.0528428093645485	2.02066471445144	2.02066471445144\\
0.0635451505016723	0.054180602006689	2.02066478458757	2.02066478458757\\
0.0635451505016723	0.0555183946488295	2.02066483353473	2.02066483353473\\
0.0635451505016723	0.0568561872909699	2.02066486912725	2.02066486912725\\
0.0635451505016723	0.0581939799331104	2.02066489595412	2.02066489595412\\
0.0635451505016723	0.0595317725752508	2.02066491652954	2.02066491652954\\
0.0635451505016723	0.0608695652173913	2.02066493263022	2.02066493263022\\
0.0635451505016723	0.0622073578595318	2.02066494544916	2.02066494544916\\
0.0635451505016723	0.0635451505016723	2.02066495580443	2.02066495580443\\
0.0635451505016723	0.0648829431438127	2.02066496427364	2.02066496427364\\
0.0635451505016723	0.0662207357859532	2.02066497127465	2.02066497127465\\
0.0635451505016723	0.0675585284280937	2.02066497711615	2.02066497711615\\
0.0635451505016723	0.0688963210702341	2.02066498203035	2.02066498203035\\
0.0635451505016723	0.0702341137123746	2.02066498619467	2.02066498619467\\
0.0635451505016723	0.071571906354515	2.02066498974659	2.02066498974659\\
0.0635451505016723	0.0729096989966556	2.0206649927944	2.0206649927944\\
0.0635451505016723	0.074247491638796	2.02066499543192	2.02066499543192\\
0.0635451505016723	0.0755852842809365	2.02066499771743	2.02066499771743\\
0.0635451505016723	0.0769230769230769	2.0206649997062	2.0206649997062\\
0.0635451505016723	0.0782608695652174	2.0206650014436	2.0206650014436\\
0.0635451505016723	0.0795986622073579	2.02066500296691	2.02066500296691\\
0.0635451505016723	0.0809364548494984	2.02066500430693	2.02066500430693\\
0.0635451505016723	0.0822742474916388	2.02066500549018	2.02066500549018\\
0.0635451505016723	0.0836120401337793	2.02066500654288	2.02066500654288\\
0.0635451505016723	0.0849498327759198	2.02066500747615	2.02066500747615\\
0.0635451505016723	0.0862876254180602	2.02066500830547	2.02066500830547\\
0.0635451505016723	0.0876254180602007	2.02066500904398	2.02066500904398\\
0.0635451505016723	0.0889632107023411	2.02066500970765	2.02066500970765\\
0.0635451505016723	0.0903010033444816	2.02066501030082	2.02066501030082\\
0.0635451505016723	0.0916387959866221	2.02066501083144	2.02066501083144\\
0.0635451505016723	0.0929765886287626	2.02066501130967	2.02066501130967\\
0.0635451505016723	0.094314381270903	2.02066501173964	2.02066501173964\\
0.0635451505016723	0.0956521739130435	2.02066501212537	2.02066501212537\\
0.0635451505016723	0.096989966555184	2.0206650124751	2.0206650124751\\
0.0635451505016723	0.0983277591973244	2.02066501278925	2.02066501278925\\
0.0635451505016723	0.0996655518394649	2.02066501307323	2.02066501307323\\
0.0635451505016723	0.101003344481605	2.02066501332953	2.02066501332953\\
0.0635451505016723	0.102341137123746	2.02066501356084	2.02066501356084\\
0.0635451505016723	0.103678929765886	2.02066501376993	2.02066501376993\\
0.0635451505016723	0.105016722408027	2.02066501395855	2.02066501395855\\
0.0635451505016723	0.106354515050167	2.02066501412878	2.02066501412878\\
0.0635451505016723	0.107692307692308	2.02066501428245	2.02066501428245\\
0.0635451505016723	0.109030100334448	2.02066501442047	2.02066501442047\\
0.0635451505016723	0.110367892976589	2.02066501454529	2.02066501454529\\
0.0635451505016723	0.111705685618729	2.02066501465694	2.02066501465694\\
0.0635451505016723	0.11304347826087	2.02066501475724	2.02066501475724\\
0.0635451505016723	0.11438127090301	2.02066501484705	2.02066501484705\\
0.0635451505016723	0.115719063545151	2.02066501492684	2.02066501492684\\
0.0635451505016723	0.117056856187291	2.02066501499791	2.02066501499791\\
0.0635451505016723	0.118394648829431	2.0206650150609	2.0206650150609\\
0.0635451505016723	0.119732441471572	2.02066501511616	2.02066501511616\\
0.0635451505016723	0.121070234113712	2.02066501516435	2.02066501516435\\
0.0635451505016723	0.122408026755853	2.02066501520649	2.02066501520649\\
0.0635451505016723	0.123745819397993	2.02066501524263	2.02066501524263\\
0.0635451505016723	0.125083612040134	2.02066501527323	2.02066501527323\\
0.0635451505016723	0.126421404682274	2.02066501529873	2.02066501529873\\
0.0635451505016723	0.127759197324415	2.02066501531966	2.02066501531966\\
0.0635451505016723	0.129096989966555	2.02066501533641	2.02066501533641\\
0.0635451505016723	0.130434782608696	2.02066501534914	2.02066501534914\\
0.0635451505016723	0.131772575250836	2.02066501535817	2.02066501535817\\
0.0635451505016723	0.133110367892977	2.02066501536379	2.02066501536379\\
0.0635451505016723	0.134448160535117	2.02066501536626	2.02066501536626\\
0.0635451505016723	0.135785953177258	2.02066501536587	2.02066501536587\\
0.0635451505016723	0.137123745819398	2.02066501536291	2.02066501536291\\
0.0635451505016723	0.138461538461538	2.02066501535748	2.02066501535748\\
0.0635451505016723	0.139799331103679	2.02092393921628	2.02092393921628\\
0.0635451505016723	0.141137123745819	2.02347410635669	2.02347410635669\\
0.0635451505016723	0.14247491638796	2.02601678032371	2.02601678032371\\
0.0635451505016723	0.1438127090301	2.02855135325434	2.02855135325434\\
0.0635451505016723	0.145150501672241	2.03107721879026	2.03107721879026\\
0.0635451505016723	0.146488294314381	2.03359377296993	2.03359377296993\\
0.0635451505016723	0.147826086956522	2.0361004151309	2.0361004151309\\
0.0635451505016723	0.149163879598662	2.03859654881948	2.03859654881948\\
0.0635451505016723	0.150501672240803	2.04108158270526	2.04108158270526\\
0.0635451505016723	0.151839464882943	2.04355493149754	2.04355493149754\\
0.0635451505016723	0.153177257525084	2.04601601686086	2.04601601686086\\
0.0635451505016723	0.154515050167224	2.0484642683267	2.0484642683267\\
0.0635451505016723	0.155852842809365	2.05089912419834	2.05089912419834\\
0.0635451505016723	0.157190635451505	2.05332671594734	2.05332671594734\\
0.0635451505016723	0.158528428093646	2.05580042699119	2.05580042699119\\
0.0635451505016723	0.159866220735786	2.05826282565395	2.05826282565395\\
0.0635451505016723	0.161204013377926	2.06071338795782	2.06071338795782\\
0.0635451505016723	0.162541806020067	2.06315159722808	2.06315159722808\\
0.0635451505016723	0.163879598662207	2.06557694485106	2.06557694485106\\
0.0635451505016723	0.165217391304348	2.06798893102309	2.06798893102309\\
0.0635451505016723	0.166555183946488	2.07038706548791	2.07038706548791\\
0.0635451505016723	0.167892976588629	2.0727708682603	2.0727708682603\\
0.0635451505016723	0.169230769230769	2.07513987033355	2.07513987033355\\
0.0635451505016723	0.17056856187291	2.07749361436848	2.07749361436848\\
0.0635451505016723	0.17190635451505	2.07983165536184	2.07983165536184\\
0.0635451505016723	0.173244147157191	2.08215356129177	2.08215356129177\\
0.0635451505016723	0.174581939799331	2.08446903817731	2.08446903817731\\
0.0635451505016723	0.175919732441472	2.08685429954311	2.08685429954311\\
0.0635451505016723	0.177257525083612	2.08922588817426	2.08922588817426\\
0.0635451505016723	0.178595317725753	2.09158338474148	2.09158338474148\\
0.0635451505016723	0.179933110367893	2.09392638026778	2.09392638026778\\
0.0635451505016723	0.181270903010033	2.09625447667439	2.09625447667439\\
0.0635451505016723	0.182608695652174	2.09856728730809	2.09856728730809\\
0.0635451505016723	0.183946488294314	2.10086443744804	2.10086443744804\\
0.0635451505016723	0.185284280936455	2.10314556479084	2.10314556479084\\
0.0635451505016723	0.186622073578595	2.10541031991224	2.10541031991224\\
0.0635451505016723	0.187959866220736	2.10765836670408	2.10765836670408\\
0.0635451505016723	0.189297658862876	2.10988938278526	2.10988938278526\\
0.0635451505016723	0.190635451505017	2.11210305988548	2.11210305988548\\
0.0635451505016723	0.191973244147157	2.11432036746976	2.11432036746976\\
0.0635451505016723	0.193311036789298	2.11662226936954	2.11662226936954\\
0.0635451505016723	0.194648829431438	2.11890946471402	2.11890946471402\\
0.0635451505016723	0.195986622073579	2.12118163151403	2.12118163151403\\
0.0635451505016723	0.197324414715719	2.12343845882533	2.12343845882533\\
0.0635451505016723	0.19866220735786	2.12567964710136	2.12567964710136\\
0.0635451505016723	0.2	2.1279049085258	2.1279049085258\\
0.0648829431438127	-0.2	-0.523810948267696	-0.523810948267696\\
0.0648829431438127	-0.19866220735786	-0.511120979552619	-0.511120979552619\\
0.0648829431438127	-0.197324414715719	-0.498581771523532	-0.498581771523532\\
0.0648829431438127	-0.195986622073579	-0.486187629238415	-0.486187629238415\\
0.0648829431438127	-0.194648829431438	-0.473933169312386	-0.473933169312386\\
0.0648829431438127	-0.193311036789298	-0.461813304666654	-0.461813304666654\\
0.0648829431438127	-0.191973244147157	-0.449823231864449	-0.449823231864449\\
0.0648829431438127	-0.190635451505017	-0.437958421194201	-0.437958421194201\\
0.0648829431438127	-0.189297658862876	-0.426214609802604	-0.426214609802604\\
0.0648829431438127	-0.187959866220736	-0.414587798381156	-0.414587798381156\\
0.0648829431438127	-0.186622073578595	-0.403074252205691	-0.403074252205691\\
0.0648829431438127	-0.185284280936455	-0.391670507780754	-0.391670507780754\\
0.0648829431438127	-0.183946488294314	-0.380373387058038	-0.380373387058038\\
0.0648829431438127	-0.182608695652174	-0.369179189825777	-0.369179189825777\\
0.0648829431438127	-0.181270903010033	-0.358077564683753	-0.358077564683753\\
0.0648829431438127	-0.179933110367893	-0.347063598813241	-0.347063598813241\\
0.0648829431438127	-0.178595317725753	-0.336134372507489	-0.336134372507489\\
0.0648829431438127	-0.177257525083612	-0.325293382032731	-0.325293382032731\\
0.0648829431438127	-0.175919732441472	-0.314542406533299	-0.314542406533299\\
0.0648829431438127	-0.174581939799331	-0.303880220504069	-0.303880220504069\\
0.0648829431438127	-0.173244147157191	-0.293306273050778	-0.293306273050778\\
0.0648829431438127	-0.17190635451505	-0.282820990393925	-0.282820990393925\\
0.0648829431438127	-0.17056856187291	-0.27241499264587	-0.27241499264587\\
0.0648829431438127	-0.169230769230769	-0.262072644032924	-0.262072644032924\\
0.0648829431438127	-0.167892976588629	-0.251792740792739	-0.251792740792739\\
0.0648829431438127	-0.166555183946488	-0.241592844413026	-0.241592844413026\\
0.0648829431438127	-0.165217391304348	-0.231485820085757	-0.231485820085757\\
0.0648829431438127	-0.163879598662207	-0.221457125745333	-0.221457125745333\\
0.0648829431438127	-0.162541806020067	-0.21147940306389	-0.21147940306389\\
0.0648829431438127	-0.161204013377926	-0.201565279734058	-0.201565279734058\\
0.0648829431438127	-0.159866220735786	-0.191759445641645	-0.191759445641645\\
0.0648829431438127	-0.158528428093645	-0.182008616312426	-0.182008616312426\\
0.0648829431438127	-0.157190635451505	-0.172314444731577	-0.172314444731577\\
0.0648829431438127	-0.155852842809365	-0.162734334940596	-0.162734334940596\\
0.0648829431438127	-0.154515050167224	-0.153193453879273	-0.153193453879273\\
0.0648829431438127	-0.153177257525084	-0.143765902742151	-0.143765902742151\\
0.0648829431438127	-0.151839464882943	-0.134388121885378	-0.134388121885378\\
0.0648829431438127	-0.150501672240803	-0.125128301823626	-0.125128301823626\\
0.0648829431438127	-0.149163879598662	-0.115927403747882	-0.115927403747882\\
0.0648829431438127	-0.147826086956522	-0.106839508649992	-0.106839508649992\\
0.0648829431438127	-0.146488294314381	-0.0978492838488336	-0.0978492838488336\\
0.0648829431438127	-0.145150501672241	-0.0889527705794511	-0.0889527705794511\\
0.0648829431438127	-0.1438127090301	-0.0803067155262832	-0.0803067155262832\\
0.0648829431438127	-0.14247491638796	-0.0756768536149538	-0.0756768536149538\\
0.0648829431438127	-0.141137123745819	-0.0710608560721362	-0.0710608560721362\\
0.0648829431438127	-0.139799331103679	-0.0664600824144739	-0.0664600824144739\\
0.0648829431438127	-0.138461538461538	-0.0618758860328996	-0.0618758860328996\\
0.0648829431438127	-0.137123745819398	-0.0573096112295121	-0.0573096112295121\\
0.0648829431438127	-0.135785953177258	-0.0527625899808456	-0.0527625899808456\\
0.0648829431438127	-0.134448160535117	-0.0482361384254245	-0.0482361384254245\\
0.0648829431438127	-0.133110367892977	-0.0437324616000863	-0.0437324616000863\\
0.0648829431438127	-0.131772575250836	-0.0392522098771033	-0.0392522098771033\\
0.0648829431438127	-0.130434782608696	-0.0347955227985616	-0.0347955227985616\\
0.0648829431438127	-0.129096989966555	-0.0303635726673914	-0.0303635726673914\\
0.0648829431438127	-0.127759197324415	-0.0259574936381998	-0.0259574936381998\\
0.0648829431438127	-0.126421404682274	-0.0215800911842675	-0.0215800911842675\\
0.0648829431438127	-0.125083612040134	-0.0172322882359519	-0.0172322882359519\\
0.0648829431438127	-0.123745819397993	-0.0129145061620665	-0.0129145061620665\\
0.0648829431438127	-0.122408026755853	-0.0086277189312377	-0.0086277189312377\\
0.0648829431438127	-0.121070234113712	-0.00437283681313561	-0.00437283681313561\\
0.0648829431438127	-0.119732441471572	-0.000150700923289837	-0.000150700923289837\\
0.0648829431438127	-0.118394648829431	0.0040379221701371	0.0040379221701371\\
0.0648829431438127	-0.117056856187291	0.00819234571362026	0.00819234571362026\\
0.0648829431438127	-0.115719063545151	0.0123070218568838	0.0123070218568838\\
0.0648829431438127	-0.11438127090301	0.0163794414410336	0.0163794414410336\\
0.0648829431438127	-0.11304347826087	0.0204147753880765	0.0204147753880765\\
0.0648829431438127	-0.111705685618729	0.0244126707967105	0.0244126707967105\\
0.0648829431438127	-0.110367892976589	0.0283696597950044	0.0283696597950044\\
0.0648829431438127	-0.109030100334448	0.0308250230464617	0.0308250230464617\\
0.0648829431438127	-0.107692307692308	0.0308250232767973	0.0308250232767973\\
0.0648829431438127	-0.106354515050167	0.0308250235214971	0.0308250235214971\\
0.0648829431438127	-0.105016722408027	0.0308250237729164	0.0308250237729164\\
0.0648829431438127	-0.103678929765886	0.0308250240456975	0.0308250240456975\\
0.0648829431438127	-0.102341137123746	0.0308250243324045	0.0308250243324045\\
0.0648829431438127	-0.101003344481605	0.0308250246353443	0.0308250246353443\\
0.0648829431438127	-0.0996655518394649	0.0308250249568127	0.0308250249568127\\
0.0648829431438127	-0.0983277591973244	0.0308250253002145	0.0308250253002145\\
0.0648829431438127	-0.096989966555184	0.0308250256555151	0.0308250256555151\\
0.0648829431438127	-0.0956521739130435	0.0308250260341598	0.0308250260341598\\
0.0648829431438127	-0.094314381270903	0.0308250264367329	0.0308250264367329\\
0.0648829431438127	-0.0929765886287625	0.0308250268639229	0.0308250268639229\\
0.0648829431438127	-0.0916387959866221	0.0308250273165315	0.0308250273165315\\
0.0648829431438127	-0.0903010033444816	0.0308250277953348	0.0308250277953348\\
0.0648829431438127	-0.0889632107023411	0.0308250283019414	0.0308250283019414\\
0.0648829431438127	-0.0876254180602007	0.0308250288378271	0.0308250288378271\\
0.0648829431438127	-0.0862876254180602	0.0308250294072734	0.0308250294072734\\
0.0648829431438127	-0.0849498327759197	0.0308250300134595	0.0308250300134595\\
0.0648829431438127	-0.0836120401337793	0.0308250306440545	0.0308250306440545\\
0.0648829431438127	-0.0822742474916388	0.0308250313167914	0.0308250313167914\\
0.0648829431438127	-0.0809364548494983	0.0308250320333527	0.0308250320333527\\
0.0648829431438127	-0.0795986622073579	0.0308250327915978	0.0308250327915978\\
0.0648829431438127	-0.0782608695652174	0.0308250335874385	0.0308250335874385\\
0.0648829431438127	-0.0769230769230769	0.0308250344436124	0.0308250344436124\\
0.0648829431438127	-0.0755852842809365	0.0308250353357622	0.0308250353357622\\
0.0648829431438127	-0.074247491638796	0.0308250362935399	0.0308250362935399\\
0.0648829431438127	-0.0729096989966555	0.0308250372983598	0.0308250372983598\\
0.0648829431438127	-0.071571906354515	0.0308250383757993	0.0308250383757993\\
0.0648829431438127	-0.0702341137123746	0.030825039501843	0.030825039501843\\
0.0648829431438127	-0.0688963210702341	0.0308250407172241	0.0308250407172241\\
0.0648829431438127	-0.0675585284280937	0.0308250419828728	0.0308250419828728\\
0.0648829431438127	-0.0662207357859532	0.0308250433352658	0.0308250433352658\\
0.0648829431438127	-0.0648829431438127	0.0308250447865719	0.0308250447865719\\
0.0648829431438127	-0.0635451505016722	0.0308250462992279	0.0308250462992279\\
0.0648829431438127	-0.0622073578595318	0.0308250479103798	0.0308250479103798\\
0.0648829431438127	-0.0608695652173913	0.0308250496315924	0.0308250496315924\\
0.0648829431438127	-0.0595317725752508	0.0308250514684397	0.0308250514684397\\
0.0648829431438127	-0.0581939799331104	0.0308250534089661	0.0308250534089661\\
0.0648829431438127	-0.0568561872909699	0.0308250554551213	0.0308250554551213\\
0.0648829431438127	-0.0555183946488294	0.0308250576346555	0.0308250576346555\\
0.0648829431438127	-0.0541806020066889	0.0308250599551387	0.0308250599551387\\
0.0648829431438127	-0.0528428093645485	0.0308250624247911	0.0308250624247911\\
0.0648829431438127	-0.051505016722408	0.030825065052648	0.030825065052648\\
0.0648829431438127	-0.0501672240802676	0.0308250678487636	0.0308250678487636\\
0.0648829431438127	-0.0488294314381271	0.0308250708244574	0.0308250708244574\\
0.0648829431438127	-0.0474916387959866	0.0308250739926139	0.0308250739926139\\
0.0648829431438127	-0.0461538461538462	0.0308250773680433	0.0308250773680433\\
0.0648829431438127	-0.0448160535117057	0.030825080967915	0.030825080967915\\
0.0648829431438127	-0.0434782608695652	0.0308250848122781	0.0308250848122781\\
0.0648829431438127	-0.0421404682274247	0.0308250889246797	0.0308250889246797\\
0.0648829431438127	-0.0408026755852843	0.0308250933324185	0.0308250933324185\\
0.0648829431438127	-0.0394648829431438	0.0308250979489392	0.0308250979489392\\
0.0648829431438127	-0.0381270903010033	0.0308251028808394	0.0308251028808394\\
0.0648829431438127	-0.0367892976588629	0.0308251081797135	0.0308251081797135\\
0.0648829431438127	-0.0354515050167224	0.0308251138933597	0.0308251138933597\\
0.0648829431438127	-0.0341137123745819	0.0308251200787011	0.0308251200787011\\
0.0648829431438127	-0.0327759197324415	0.0308251264817986	0.0308251264817986\\
0.0648829431438127	-0.031438127090301	0.0308251334032847	0.0308251334032847\\
0.0648829431438127	-0.0301003344481605	0.0308251409540543	0.0308251409540543\\
0.0648829431438127	-0.0287625418060201	0.0308251490182027	0.0308251490182027\\
0.0648829431438127	-0.0274247491638796	0.0308251574851418	0.0308251574851418\\
0.0648829431438127	-0.0260869565217391	0.0308251668289808	0.0308251668289808\\
0.0648829431438127	-0.0247491638795987	0.0308251768202846	0.0308251768202846\\
0.0648829431438127	-0.0234113712374582	0.0308251873681313	0.0308251873681313\\
0.0648829431438127	-0.0220735785953177	0.0308251991988513	0.0308251991988513\\
0.0648829431438127	-0.0207357859531772	0.030825211383678	0.030825211383678\\
0.0648829431438127	-0.0193979933110368	0.0308252249195085	0.0308252249195085\\
0.0648829431438127	-0.0180602006688963	0.0308252395062699	0.0308252395062699\\
0.0648829431438127	-0.0167224080267558	0.0308252551010569	0.0308252551010569\\
0.0648829431438127	-0.0153846153846154	0.0308252725073526	0.0308252725073526\\
0.0648829431438127	-0.0140468227424749	0.03082529065493	0.03082529065493\\
0.0648829431438127	-0.0127090301003344	0.0308253113558432	0.0308253113558432\\
0.0648829431438127	-0.011371237458194	0.0308253327700987	0.0308253327700987\\
0.0648829431438127	-0.0100334448160535	0.0308253573114819	0.0308253573114819\\
0.0648829431438127	-0.00869565217391302	0.0308253830565242	0.0308253830565242\\
0.0648829431438127	-0.00735785953177256	0.0308254120783725	0.0308254120783725\\
0.0648829431438127	-0.00602006688963211	0.0308254437862368	0.0308254437862368\\
0.0648829431438127	-0.00468227424749162	0.0308254780711777	0.0308254780711777\\
0.0648829431438127	-0.00334448160535117	0.0308255183081488	0.0308255183081488\\
0.0648829431438127	-0.00200668896321068	0.0308255588763345	0.0308255588763345\\
0.0648829431438127	-0.000668896321070228	0.0308256078112784	0.0308256078112784\\
0.0648829431438127	0.000668896321070256	0.0308256600941714	0.0308256600941714\\
0.0648829431438127	0.00200668896321071	0.0308257181736452	0.0308257181736452\\
0.0648829431438127	0.00334448160535117	0.030825789360185	0.030825789360185\\
0.0648829431438127	0.00468227424749165	0.0308258607281127	0.0308258607281127\\
0.0648829431438127	0.00602006688963211	0.0308259459438947	0.0308259459438947\\
0.0648829431438127	0.00735785953177259	0.0308260523165232	0.0308260523165232\\
0.0648829431438127	0.00869565217391305	0.0308261579977169	0.0308261579977169\\
0.0648829431438127	0.0100334448160535	0.0308262879085268	0.0308262879085268\\
0.0648829431438127	0.011371237458194	0.0308264538756966	0.0308264538756966\\
0.0648829431438127	0.0127090301003345	0.0308266318615588	0.0308266318615588\\
0.0648829431438127	0.0140468227424749	0.0308268436413965	0.0308268436413965\\
0.0648829431438127	0.0153846153846154	0.0308271229967402	0.0308271229967402\\
0.0648829431438127	0.0167224080267559	0.0308274891589825	0.0308274891589825\\
0.0648829431438127	0.0180602006688963	0.0308278839806028	0.0308278839806028\\
0.0648829431438127	0.0193979933110368	0.0308284335553458	0.0308284335553458\\
0.0648829431438127	0.0207357859531773	0.030829251372562	0.030829251372562\\
0.0648829431438127	0.0220735785953177	0.0308305099677773	0.0308305099677773\\
0.0648829431438127	0.0234113712374582	0.0308321396280222	0.0308321396280222\\
0.0648829431438127	0.0247491638795987	0.0308351515656391	0.0308351515656391\\
0.0648829431438127	0.0260869565217391	0.0308428411155819	0.0308428411155819\\
0.0648829431438127	0.0274247491638796	0.0308928025562645	0.0308928025562645\\
0.0648829431438127	0.0287625418060201	0.116459802825035	0.116459802825035\\
0.0648829431438127	0.0301003344481605	0.248196524687314	0.248196524687314\\
0.0648829431438127	0.031438127090301	0.380136414094726	0.380136414094726\\
0.0648829431438127	0.0327759197324415	0.512266352082733	0.512266352082733\\
0.0648829431438127	0.034113712374582	0.644585202288142	0.644585202288142\\
0.0648829431438127	0.0354515050167224	0.777093525558338	0.777093525558338\\
0.0648829431438127	0.0367892976588629	0.909792843380924	0.909792843380924\\
0.0648829431438127	0.0381270903010034	1.04269052859119	1.04269052859119\\
0.0648829431438127	0.0394648829431438	1.17609598515269	1.17609598515269\\
0.0648829431438127	0.0408026755852843	1.31464786495894	1.31464786495894\\
0.0648829431438127	0.0421404682274248	1.4651567245812	1.4651567245812\\
0.0648829431438127	0.0434782608695652	1.6365622452599	1.6365622452599\\
0.0648829431438127	0.0448160535117057	1.86349464112172	1.86349464112172\\
0.0648829431438127	0.0461538461538462	2.02065764828356	2.02065764828356\\
0.0648829431438127	0.0474916387959866	2.02066306595358	2.02066306595358\\
0.0648829431438127	0.0488294314381271	2.0206640227208	2.0206640227208\\
0.0648829431438127	0.0501672240802676	2.02066439514913	2.02066439514913\\
0.0648829431438127	0.051505016722408	2.02066459078646	2.02066459078646\\
0.0648829431438127	0.0528428093645485	2.02066470603868	2.02066470603868\\
0.0648829431438127	0.054180602006689	2.02066478044057	2.02066478044057\\
0.0648829431438127	0.0555183946488295	2.02066483160248	2.02066483160248\\
0.0648829431438127	0.0568561872909699	2.02066486866424	2.02066486866424\\
0.0648829431438127	0.0581939799331104	2.02066489612536	2.02066489612536\\
0.0648829431438127	0.0595317725752508	2.02066491702844	2.02066491702844\\
0.0648829431438127	0.0608695652173913	2.02066493329831	2.02066493329831\\
0.0648829431438127	0.0622073578595318	2.02066494619499	2.02066494619499\\
0.0648829431438127	0.0635451505016723	2.02066495657463	2.02066495657463\\
0.0648829431438127	0.0648829431438127	2.02066496503704	2.02066496503704\\
0.0648829431438127	0.0662207357859532	2.02066497201339	2.02066497201339\\
0.0648829431438127	0.0675585284280937	2.02066497782046	2.02066497782046\\
0.0648829431438127	0.0688963210702341	2.02066498269541	2.02066498269541\\
0.0648829431438127	0.0702341137123746	2.02066498681871	2.02066498681871\\
0.0648829431438127	0.071571906354515	2.0206649903297	2.0206649903297\\
0.0648829431438127	0.0729096989966556	2.02066499333731	2.02066499333731\\
0.0648829431438127	0.074247491638796	2.02066499592771	2.02066499592771\\
0.0648829431438127	0.0755852842809365	2.02066499816975	2.02066499816975\\
0.0648829431438127	0.0769230769230769	2.02066500012246	2.02066500012246\\
0.0648829431438127	0.0782608695652174	2.02066500183127	2.02066500183127\\
0.0648829431438127	0.0795986622073579	2.02066500332788	2.02066500332788\\
0.0648829431438127	0.0809364548494984	2.02066500464305	2.02066500464305\\
0.0648829431438127	0.0822742474916388	2.02066500580236	2.02066500580236\\
0.0648829431438127	0.0836120401337793	2.02066500682717	2.02066500682717\\
0.0648829431438127	0.0849498327759198	2.02066500773946	2.02066500773946\\
0.0648829431438127	0.0862876254180602	2.02066500855136	2.02066500855136\\
0.0648829431438127	0.0876254180602007	2.02066500927371	2.02066500927371\\
0.0648829431438127	0.0889632107023411	2.02066500991763	2.02066500991763\\
0.0648829431438127	0.0903010033444816	2.02066501049655	2.02066501049655\\
0.0648829431438127	0.0916387959866221	2.02066501101473	2.02066501101473\\
0.0648829431438127	0.0929765886287626	2.02066501147848	2.02066501147848\\
0.0648829431438127	0.094314381270903	2.0206650118971	2.0206650118971\\
0.0648829431438127	0.0956521739130435	2.02066501227311	2.02066501227311\\
0.0648829431438127	0.096989966555184	2.02066501261107	2.02066501261107\\
0.0648829431438127	0.0983277591973244	2.02066501291697	2.02066501291697\\
0.0648829431438127	0.0996655518394649	2.02066501319141	2.02066501319141\\
0.0648829431438127	0.101003344481605	2.02066501344036	2.02066501344036\\
0.0648829431438127	0.102341137123746	2.02066501366384	2.02066501366384\\
0.0648829431438127	0.103678929765886	2.02066501386637	2.02066501386637\\
0.0648829431438127	0.105016722408027	2.02066501404811	2.02066501404811\\
0.0648829431438127	0.106354515050167	2.02066501421287	2.02066501421287\\
0.0648829431438127	0.107692307692308	2.02066501436046	2.02066501436046\\
0.0648829431438127	0.109030100334448	2.02066501449387	2.02066501449387\\
0.0648829431438127	0.110367892976589	2.02066501461343	2.02066501461343\\
0.0648829431438127	0.111705685618729	2.02066501472051	2.02066501472051\\
0.0648829431438127	0.11304347826087	2.02066501481675	2.02066501481675\\
0.0648829431438127	0.11438127090301	2.02066501490231	2.02066501490231\\
0.0648829431438127	0.115719063545151	2.0206650149784	2.0206650149784\\
0.0648829431438127	0.117056856187291	2.0206650150461	2.0206650150461\\
0.0648829431438127	0.118394648829431	2.0206650151056	2.0206650151056\\
0.0648829431438127	0.119732441471572	2.02066501515761	2.02066501515761\\
0.0648829431438127	0.121070234113712	2.02066501520314	2.02066501520314\\
0.0648829431438127	0.122408026755853	2.02066501524241	2.02066501524241\\
0.0648829431438127	0.123745819397993	2.02066501527584	2.02066501527584\\
0.0648829431438127	0.125083612040134	2.0206650153039	2.0206650153039\\
0.0648829431438127	0.126421404682274	2.02066501532713	2.02066501532713\\
0.0648829431438127	0.127759197324415	2.02066501534596	2.02066501534596\\
0.0648829431438127	0.129096989966555	2.02066501536057	2.02066501536057\\
0.0648829431438127	0.130434782608696	2.02066501537128	2.02066501537128\\
0.0648829431438127	0.131772575250836	2.02066501537841	2.02066501537841\\
0.0648829431438127	0.133110367892977	2.02066501538224	2.02066501538224\\
0.0648829431438127	0.134448160535117	2.02066501538308	2.02066501538308\\
0.0648829431438127	0.135785953177258	2.0206650153812	2.0206650153812\\
0.0648829431438127	0.137123745819398	2.02066501537673	2.02066501537673\\
0.0648829431438127	0.138461538461538	2.02066501536987	2.02066501536987\\
0.0648829431438127	0.139799331103679	2.02206804707697	2.02206804707697\\
0.0648829431438127	0.141137123745819	2.02462741980995	2.02462741980995\\
0.0648829431438127	0.14247491638796	2.02717908645539	2.02717908645539\\
0.0648829431438127	0.1438127090301	2.02972243132701	2.02972243132701\\
0.0648829431438127	0.145150501672241	2.03225684045896	2.03225684045896\\
0.0648829431438127	0.146488294314381	2.03478170251856	2.03478170251856\\
0.0648829431438127	0.147826086956522	2.03729640972894	2.03729640972894\\
0.0648829431438127	0.149163879598662	2.03980035879868	2.03980035879868\\
0.0648829431438127	0.150501672240803	2.04229295185579	2.04229295185579\\
0.0648829431438127	0.151839464882943	2.04477359738308	2.04477359738308\\
0.0648829431438127	0.153177257525084	2.0472417111519	2.0472417111519\\
0.0648829431438127	0.154515050167224	2.04969671715137	2.04969671715137\\
0.0648829431438127	0.155852842809365	2.05213804850985	2.05213804850985\\
0.0648829431438127	0.157190635451505	2.05456514840567	2.05456514840567\\
0.0648829431438127	0.158528428093646	2.05701333907085	2.05701333907085\\
0.0648829431438127	0.159866220735786	2.05948283017707	2.05948283017707\\
0.0648829431438127	0.161204013377926	2.06194023698661	2.06194023698661\\
0.0648829431438127	0.162541806020067	2.06438503795809	2.06438503795809\\
0.0648829431438127	0.163879598662207	2.06681671992732	2.06681671992732\\
0.0648829431438127	0.165217391304348	2.06923477886878	2.06923477886878\\
0.0648829431438127	0.166555183946488	2.07163872064499	2.07163872064499\\
0.0648829431438127	0.167892976588629	2.07402806174104	2.07402806174104\\
0.0648829431438127	0.169230769230769	2.07640232998211	2.07640232998211\\
0.0648829431438127	0.17056856187291	2.07876106523154	2.07876106523154\\
0.0648829431438127	0.17190635451505	2.0811038200672	2.0811038200672\\
0.0648829431438127	0.173244147157191	2.08343016043384	2.08343016043384\\
0.0648829431438127	0.174581939799331	2.08573966626938	2.08573966626938\\
0.0648829431438127	0.175919732441472	2.08810709946683	2.08810709946683\\
0.0648829431438127	0.177257525083612	2.09048410144452	2.09048410144452\\
0.0648829431438127	0.178595317725753	2.0928467624292	2.0928467624292\\
0.0648829431438127	0.179933110367893	2.09519467100598	2.09519467100598\\
0.0648829431438127	0.181270903010033	2.09752742697654	2.09752742697654\\
0.0648829431438127	0.182608695652174	2.09984464189178	2.09984464189178\\
0.0648829431438127	0.183946488294314	2.10214593956334	2.10214593956334\\
0.0648829431438127	0.185284280936455	2.10443095655232	2.10443095655232\\
0.0648829431438127	0.186622073578595	2.10669934263375	2.10669934263375\\
0.0648829431438127	0.187959866220736	2.10895076123542	2.10895076123542\\
0.0648829431438127	0.189297658862876	2.11118488984974	2.11118488984974\\
0.0648829431438127	0.190635451505017	2.11340142041739	2.11340142041739\\
0.0648829431438127	0.191973244147157	2.11560005968169	2.11560005968169\\
0.0648829431438127	0.193311036789298	2.11789977442139	2.11789977442139\\
0.0648829431438127	0.194648829431438	2.12019111219605	2.12019111219605\\
0.0648829431438127	0.195986622073579	2.12246718792965	2.12246718792965\\
0.0648829431438127	0.197324414715719	2.12472768990447	2.12472768990447\\
0.0648829431438127	0.19866220735786	2.12697231807775	2.12697231807775\\
0.0648829431438127	0.2	2.12920078441515	2.12920078441515\\
0.0662207357859532	-0.2	-0.523084411138345	-0.523084411138345\\
0.0662207357859532	-0.19866220735786	-0.510387330549258	-0.510387330549258\\
0.0662207357859532	-0.197324414715719	-0.497840969764902	-0.497840969764902\\
0.0662207357859532	-0.195986622073579	-0.48543963728028	-0.48543963728028\\
0.0662207357859532	-0.194648829431438	-0.473177953990472	-0.473177953990472\\
0.0662207357859532	-0.193311036789298	-0.461050838151852	-0.461050838151852\\
0.0662207357859532	-0.191973244147157	-0.449053492996066	-0.449053492996066\\
0.0662207357859532	-0.190635451505017	-0.437181397182771	-0.437181397182771\\
0.0662207357859532	-0.189297658862876	-0.425430298431604	-0.425430298431604\\
0.0662207357859532	-0.187959866220736	-0.413796210894139	-0.413796210894139\\
0.0662207357859532	-0.186622073578595	-0.402275417153489	-0.402275417153489\\
0.0662207357859532	-0.185284280936455	-0.390864476243346	-0.390864476243346\\
0.0662207357859532	-0.183946488294314	-0.379560239884502	-0.379560239884502\\
0.0662207357859532	-0.182608695652174	-0.368357817269745	-0.368357817269745\\
0.0662207357859532	-0.181270903010033	-0.357246814222273	-0.357246814222273\\
0.0662207357859532	-0.179933110367893	-0.346223403360047	-0.346223403360047\\
0.0662207357859532	-0.178595317725753	-0.335285245681727	-0.335285245681727\\
0.0662207357859532	-0.177257525083612	-0.324437070318443	-0.324437070318443\\
0.0662207357859532	-0.175919732441472	-0.313679142087958	-0.313679142087958\\
0.0662207357859532	-0.174581939799331	-0.303010343492604	-0.303010343492604\\
0.0662207357859532	-0.173244147157191	-0.292430288269021	-0.292430288269021\\
0.0662207357859532	-0.17190635451505	-0.281939406920036	-0.281939406920036\\
0.0662207357859532	-0.17056856187291	-0.271522911059609	-0.271522911059609\\
0.0662207357859532	-0.169230769230769	-0.261169915272555	-0.261169915272555\\
0.0662207357859532	-0.167892976588629	-0.250881496693808	-0.250881496693808\\
0.0662207357859532	-0.166555183946488	-0.240677726675676	-0.240677726675676\\
0.0662207357859532	-0.165217391304348	-0.230568552697592	-0.230568552697592\\
0.0662207357859532	-0.163879598662207	-0.220528321046489	-0.220528321046489\\
0.0662207357859532	-0.162541806020067	-0.210538962631961	-0.210538962631961\\
0.0662207357859532	-0.161204013377926	-0.200624329755843	-0.200624329755843\\
0.0662207357859532	-0.159866220735786	-0.190813880484315	-0.190813880484315\\
0.0662207357859532	-0.158528428093645	-0.181050545869619	-0.181050545869619\\
0.0662207357859532	-0.157190635451505	-0.171360567222384	-0.171360567222384\\
0.0662207357859532	-0.155852842809365	-0.16176999310164	-0.16176999310164\\
0.0662207357859532	-0.154515050167224	-0.152221696129307	-0.152221696129307\\
0.0662207357859532	-0.153177257525084	-0.142794594661289	-0.142794594661289\\
0.0662207357859532	-0.151839464882943	-0.133410395713113	-0.133410395713113\\
0.0662207357859532	-0.150501672240803	-0.124149066910996	-0.124149066910996\\
0.0662207357859532	-0.149163879598662	-0.114954954175595	-0.114954954175595\\
0.0662207357859532	-0.147826086956522	-0.105851211889418	-0.105851211889418\\
0.0662207357859532	-0.146488294314381	-0.0968672686245272	-0.0968672686245272\\
0.0662207357859532	-0.145150501672241	-0.0879772937374788	-0.0879772937374788\\
0.0662207357859532	-0.1438127090301	-0.0801892799740267	-0.0801892799740267\\
0.0662207357859532	-0.14247491638796	-0.0755585133603927	-0.0755585133603927\\
0.0662207357859532	-0.141137123745819	-0.0709421466186292	-0.0709421466186292\\
0.0662207357859532	-0.139799331103679	-0.066345387453271	-0.066345387453271\\
0.0662207357859532	-0.138461538461538	-0.0617670751673951	-0.0617670751673951\\
0.0662207357859532	-0.137123745819398	-0.0572066670983095	-0.0572066670983095\\
0.0662207357859532	-0.135785953177258	-0.0526654878983157	-0.0526654878983157\\
0.0662207357859532	-0.134448160535117	-0.0481448452555151	-0.0481448452555151\\
0.0662207357859532	-0.133110367892977	-0.0436460260560534	-0.0436460260560534\\
0.0662207357859532	-0.131772575250836	-0.0391702922842637	-0.0391702922842637\\
0.0662207357859532	-0.130434782608696	-0.0347188766711861	-0.0347188766711861\\
0.0662207357859532	-0.129096989966555	-0.0302929781066027	-0.0302929781066027\\
0.0662207357859532	-0.127759197324415	-0.0258937568347499	-0.0258937568347499\\
0.0662207357859532	-0.126421404682274	-0.0215223294592386	-0.0215223294592386\\
0.0662207357859532	-0.125083612040134	-0.0171797637883204	-0.0171797637883204\\
0.0662207357859532	-0.123745819397993	-0.0128670735574749	-0.0128670735574749\\
0.0662207357859532	-0.122408026755853	-0.00858521307215709	-0.00858521307215709\\
0.0662207357859532	-0.121070234113712	-0.00433507181941928	-0.00433507181941928\\
0.0662207357859532	-0.119732441471572	-0.000121104888713419	-0.000121104888713419\\
0.0662207357859532	-0.118394648829431	0.00405467112148594	0.00405467112148594\\
0.0662207357859532	-0.117056856187291	0.00819525779556862	0.00819525779556862\\
0.0662207357859532	-0.115719063545151	0.0123000387767022	0.0123000387767022\\
0.0662207357859532	-0.11438127090301	0.0163684899448466	0.0163684899448466\\
0.0662207357859532	-0.11304347826087	0.0203971044611484	0.0203971044611484\\
0.0662207357859532	-0.111705685618729	0.0243773182810233	0.0243773182810233\\
0.0662207357859532	-0.110367892976589	0.0283187879470399	0.0283187879470399\\
0.0662207357859532	-0.109030100334448	0.0308250230681089	0.0308250230681089\\
0.0662207357859532	-0.107692307692308	0.030825023299461	0.030825023299461\\
0.0662207357859532	-0.106354515050167	0.0308250235326041	0.0308250235326041\\
0.0662207357859532	-0.105016722408027	0.0308250237918005	0.0308250237918005\\
0.0662207357859532	-0.103678929765886	0.0308250240601838	0.0308250240601838\\
0.0662207357859532	-0.102341137123746	0.0308250243484195	0.0308250243484195\\
0.0662207357859532	-0.101003344481605	0.0308250246513473	0.0308250246513473\\
0.0662207357859532	-0.0996655518394649	0.0308250249729876	0.0308250249729876\\
0.0662207357859532	-0.0983277591973244	0.0308250253097995	0.0308250253097995\\
0.0662207357859532	-0.096989966555184	0.0308250256697751	0.0308250256697751\\
0.0662207357859532	-0.0956521739130435	0.0308250260520467	0.0308250260520467\\
0.0662207357859532	-0.094314381270903	0.0308250264567398	0.0308250264567398\\
0.0662207357859532	-0.0929765886287625	0.0308250268840087	0.0308250268840087\\
0.0662207357859532	-0.0916387959866221	0.0308250273340861	0.0308250273340861\\
0.0662207357859532	-0.0903010033444816	0.0308250278081872	0.0308250278081872\\
0.0662207357859532	-0.0889632107023411	0.0308250283134276	0.0308250283134276\\
0.0662207357859532	-0.0876254180602007	0.0308250288473327	0.0308250288473327\\
0.0662207357859532	-0.0862876254180602	0.0308250294114226	0.0308250294114226\\
0.0662207357859532	-0.0849498327759197	0.0308250300120948	0.0308250300120948\\
0.0662207357859532	-0.0836120401337793	0.0308250306515742	0.0308250306515742\\
0.0662207357859532	-0.0822742474916388	0.0308250313176441	0.0308250313176441\\
0.0662207357859532	-0.0809364548494983	0.0308250320268419	0.0308250320268419\\
0.0662207357859532	-0.0795986622073579	0.0308250327849167	0.0308250327849167\\
0.0662207357859532	-0.0782608695652174	0.0308250335768983	0.0308250335768983\\
0.0662207357859532	-0.0769230769230769	0.0308250344212732	0.0308250344212732\\
0.0662207357859532	-0.0755852842809365	0.0308250353178255	0.0308250353178255\\
0.0662207357859532	-0.074247491638796	0.0308250362604677	0.0308250362604677\\
0.0662207357859532	-0.0729096989966555	0.0308250372677357	0.0308250372677357\\
0.0662207357859532	-0.071571906354515	0.0308250383269496	0.0308250383269496\\
0.0662207357859532	-0.0702341137123746	0.0308250394526928	0.0308250394526928\\
0.0662207357859532	-0.0688963210702341	0.030825040653116	0.030825040653116\\
0.0662207357859532	-0.0675585284280937	0.030825041908037	0.030825041908037\\
0.0662207357859532	-0.0662207357859532	0.0308250432555723	0.0308250432555723\\
0.0662207357859532	-0.0648829431438127	0.0308250446841658	0.0308250446841658\\
0.0662207357859532	-0.0635451505016722	0.0308250461812319	0.0308250461812319\\
0.0662207357859532	-0.0622073578595318	0.0308250477811008	0.0308250477811008\\
0.0662207357859532	-0.0608695652173913	0.0308250494889586	0.0308250494889586\\
0.0662207357859532	-0.0595317725752508	0.0308250513064027	0.0308250513064027\\
0.0662207357859532	-0.0581939799331104	0.0308250532066825	0.0308250532066825\\
0.0662207357859532	-0.0568561872909699	0.0308250552302921	0.0308250552302921\\
0.0662207357859532	-0.0555183946488294	0.0308250573840411	0.0308250573840411\\
0.0662207357859532	-0.0541806020066889	0.0308250596751419	0.0308250596751419\\
0.0662207357859532	-0.0528428093645485	0.0308250621114468	0.0308250621114468\\
0.0662207357859532	-0.051505016722408	0.0308250647016131	0.0308250647016131\\
0.0662207357859532	-0.0501672240802676	0.0308250674553066	0.0308250674553066\\
0.0662207357859532	-0.0488294314381271	0.0308250703834488	0.0308250703834488\\
0.0662207357859532	-0.0474916387959866	0.0308250734985159	0.0308250734985159\\
0.0662207357859532	-0.0461538461538462	0.0308250768148979	0.0308250768148979\\
0.0662207357859532	-0.0448160535117057	0.0308250803493283	0.0308250803493283\\
0.0662207357859532	-0.0434782608695652	0.0308250841213984	0.0308250841213984\\
0.0662207357859532	-0.0421404682274247	0.0308250881541674	0.0308250881541674\\
0.0662207357859532	-0.0408026755852843	0.0308250924746694	0.0308250924746694\\
0.0662207357859532	-0.0394648829431438	0.0308250970056375	0.0308250970056375\\
0.0662207357859532	-0.0381270903010033	0.0308251018294636	0.0308251018294636\\
0.0662207357859532	-0.0367892976588629	0.0308251070105008	0.0308251070105008\\
0.0662207357859532	-0.0354515050167224	0.0308251125957906	0.0308251125957906\\
0.0662207357859532	-0.0341137123745819	0.0308251186402605	0.0308251186402605\\
0.0662207357859532	-0.0327759197324415	0.0308251248756367	0.0308251248756367\\
0.0662207357859532	-0.031438127090301	0.0308251316279674	0.0308251316279674\\
0.0662207357859532	-0.0301003344481605	0.0308251389951957	0.0308251389951957\\
0.0662207357859532	-0.0287625418060201	0.0308251468076266	0.0308251468076266\\
0.0662207357859532	-0.0274247491638796	0.030825155054875	0.030825155054875\\
0.0662207357859532	-0.0260869565217391	0.0308251641602513	0.0308251641602513\\
0.0662207357859532	-0.0247491638795987	0.0308251737877889	0.0308251737877889\\
0.0662207357859532	-0.0234113712374582	0.0308251840530797	0.0308251840530797\\
0.0662207357859532	-0.0220735785953177	0.030825195573546	0.030825195573546\\
0.0662207357859532	-0.0207357859531772	0.0308252072508501	0.0308252072508501\\
0.0662207357859532	-0.0193979933110368	0.0308252204217067	0.0308252204217067\\
0.0662207357859532	-0.0180602006688963	0.0308252343411951	0.0308252343411951\\
0.0662207357859532	-0.0167224080267558	0.0308252495071963	0.0308252495071963\\
0.0662207357859532	-0.0153846153846154	0.0308252660431152	0.0308252660431152\\
0.0662207357859532	-0.0140468227424749	0.0308252836877987	0.0308252836877987\\
0.0662207357859532	-0.0127090301003344	0.0308253032612289	0.0308253032612289\\
0.0662207357859532	-0.011371237458194	0.0308253240836006	0.0308253240836006\\
0.0662207357859532	-0.0100334448160535	0.0308253471745655	0.0308253471745655\\
0.0662207357859532	-0.00869565217391302	0.0308253722146655	0.0308253722146655\\
0.0662207357859532	-0.00735785953177256	0.0308253993844259	0.0308253993844259\\
0.0662207357859532	-0.00602006688963211	0.030825430229166	0.030825430229166\\
0.0662207357859532	-0.00468227424749162	0.0308254621642923	0.0308254621642923\\
0.0662207357859532	-0.00334448160535117	0.0308255005210059	0.0308255005210059\\
0.0662207357859532	-0.00200668896321068	0.0308255388952399	0.0308255388952399\\
0.0662207357859532	-0.000668896321070228	0.0308255839487827	0.0308255839487827\\
0.0662207357859532	0.000668896321070256	0.0308256348507758	0.0308256348507758\\
0.0662207357859532	0.00200668896321071	0.0308256880311137	0.0308256880311137\\
0.0662207357859532	0.00334448160535117	0.0308257526672387	0.0308257526672387\\
0.0662207357859532	0.00468227424749165	0.0308258222511817	0.0308258222511817\\
0.0662207357859532	0.00602006688963211	0.0308258991517856	0.0308258991517856\\
0.0662207357859532	0.00735785953177259	0.0308259941256566	0.0308259941256566\\
0.0662207357859532	0.00869565217391305	0.0308260971030291	0.0308260971030291\\
0.0662207357859532	0.0100334448160535	0.0308262122718563	0.0308262122718563\\
0.0662207357859532	0.011371237458194	0.0308263572625517	0.0308263572625517\\
0.0662207357859532	0.0127090301003345	0.0308265294830838	0.0308265294830838\\
0.0662207357859532	0.0140468227424749	0.0308267129422364	0.0308267129422364\\
0.0662207357859532	0.0153846153846154	0.0308269500200768	0.0308269500200768\\
0.0662207357859532	0.0167224080267559	0.0308272682356341	0.0308272682356341\\
0.0662207357859532	0.0180602006688963	0.0308276267144906	0.0308276267144906\\
0.0662207357859532	0.0193979933110368	0.030828072662039	0.030828072662039\\
0.0662207357859532	0.0207357859531773	0.030828708177653	0.030828708177653\\
0.0662207357859532	0.0220735785953177	0.0308296865582186	0.0308296865582186\\
0.0662207357859532	0.0234113712374582	0.0308310052906811	0.0308310052906811\\
0.0662207357859532	0.0247491638795987	0.0308329965906733	0.0308329965906733\\
0.0662207357859532	0.0260869565217391	0.030836991729242	0.030836991729242\\
0.0662207357859532	0.0274247491638796	0.0308523906805945	0.0308523906805945\\
0.0662207357859532	0.0287625418060201	0.0336820350582242	0.0336820350582242\\
0.0662207357859532	0.0301003344481605	0.164193052396293	0.164193052396293\\
0.0662207357859532	0.031438127090301	0.295976578445179	0.295976578445179\\
0.0662207357859532	0.0327759197324415	0.427956860806624	0.427956860806624\\
0.0662207357859532	0.034113712374582	0.560129267999362	0.560129267999362\\
0.0662207357859532	0.0354515050167224	0.692493726207502	0.692493726207502\\
0.0662207357859532	0.0367892976588629	0.825055866967045	0.825055866967045\\
0.0662207357859532	0.0381270903010034	0.957898549639161	0.957898549639161\\
0.0662207357859532	0.0394648829431438	1.09340871016689	1.09340871016689\\
0.0662207357859532	0.0408026755852843	1.23431481351619	1.23431481351619\\
0.0662207357859532	0.0421404682274248	1.38660657709713	1.38660657709713\\
0.0662207357859532	0.0434782608695652	1.5570228672494	1.5570228672494\\
0.0662207357859532	0.0448160535117057	1.75765777537764	1.75765777537764\\
0.0662207357859532	0.0461538461538462	2.02063884161634	2.02063884161634\\
0.0662207357859532	0.0474916387959866	2.02066255766726	2.02066255766726\\
0.0662207357859532	0.0488294314381271	2.02066390090082	2.02066390090082\\
0.0662207357859532	0.0501672240802676	2.02066435046592	2.02066435046592\\
0.0662207357859532	0.051505016722408	2.02066457182094	2.02066457182094\\
0.0662207357859532	0.0528428093645485	2.02066469711613	2.02066469711613\\
0.0662207357859532	0.054180602006689	2.02066477614305	2.02066477614305\\
0.0662207357859532	0.0555183946488295	2.02066482999535	2.02066482999535\\
0.0662207357859532	0.0568561872909699	2.02066486825069	2.02066486825069\\
0.0662207357859532	0.0581939799331104	2.02066489632414	2.02066489632414\\
0.0662207357859532	0.0595317725752508	2.02066491755009	2.02066491755009\\
0.0662207357859532	0.0608695652173913	2.02066493398265	2.02066493398265\\
0.0662207357859532	0.0622073578595318	2.02066494695097	2.02066494695097\\
0.0662207357859532	0.0635451505016723	2.02066495734985	2.02066495734985\\
0.0662207357859532	0.0648829431438127	2.02066496580141	2.02066496580141\\
0.0662207357859532	0.0662207357859532	2.02066497275002	2.02066497275002\\
0.0662207357859532	0.0675585284280937	2.02066497852039	2.02066497852039\\
0.0662207357859532	0.0688963210702341	2.02066498335446	2.02066498335446\\
0.0662207357859532	0.0702341137123746	2.02066498743562	2.02066498743562\\
0.0662207357859532	0.071571906354515	2.02066499090495	2.02066499090495\\
0.0662207357859532	0.0729096989966556	2.02066499387239	2.02066499387239\\
0.0662207357859532	0.074247491638796	2.02066499642467	2.02066499642467\\
0.0662207357859532	0.0755852842809365	2.02066499863091	2.02066499863091\\
0.0662207357859532	0.0769230769230769	2.02066500054672	2.02066500054672\\
0.0662207357859532	0.0782608695652174	2.02066500221721	2.02066500221721\\
0.0662207357859532	0.0795986622073579	2.02066500368155	2.02066500368155\\
0.0662207357859532	0.0809364548494984	2.02066500497203	2.02066500497203\\
0.0662207357859532	0.0822742474916388	2.02066500610847	2.02066500610847\\
0.0662207357859532	0.0836120401337793	2.02066500711213	2.02066500711213\\
0.0662207357859532	0.0849498327759198	2.02066500800081	2.02066500800081\\
0.0662207357859532	0.0862876254180602	2.0206650087915	2.0206650087915\\
0.0662207357859532	0.0876254180602007	2.02066500949789	2.02066500949789\\
0.0662207357859532	0.0889632107023411	2.02066501012703	2.02066501012703\\
0.0662207357859532	0.0903010033444816	2.02066501068835	2.02066501068835\\
0.0662207357859532	0.0916387959866221	2.0206650111934	2.0206650111934\\
0.0662207357859532	0.0929765886287626	2.02066501164577	2.02066501164577\\
0.0662207357859532	0.094314381270903	2.02066501205072	2.02066501205072\\
0.0662207357859532	0.0956521739130435	2.02066501241695	2.02066501241695\\
0.0662207357859532	0.096989966555184	2.0206650127453	2.0206650127453\\
0.0662207357859532	0.0983277591973244	2.02066501304124	2.02066501304124\\
0.0662207357859532	0.0996655518394649	2.02066501330811	2.02066501330811\\
0.0662207357859532	0.101003344481605	2.02066501354812	2.02066501354812\\
0.0662207357859532	0.102341137123746	2.0206650137651	2.0206650137651\\
0.0662207357859532	0.103678929765886	2.02066501396006	2.02066501396006\\
0.0662207357859532	0.105016722408027	2.02066501413619	2.02066501413619\\
0.0662207357859532	0.106354515050167	2.02066501429447	2.02066501429447\\
0.0662207357859532	0.107692307692308	2.02066501443687	2.02066501443687\\
0.0662207357859532	0.109030100334448	2.02066501456502	2.02066501456502\\
0.0662207357859532	0.110367892976589	2.02066501467946	2.02066501467946\\
0.0662207357859532	0.111705685618729	2.02066501478256	2.02066501478256\\
0.0662207357859532	0.11304347826087	2.02066501487433	2.02066501487433\\
0.0662207357859532	0.11438127090301	2.02066501495579	2.02066501495579\\
0.0662207357859532	0.115719063545151	2.02066501502855	2.02066501502855\\
0.0662207357859532	0.117056856187291	2.02066501509259	2.02066501509259\\
0.0662207357859532	0.118394648829431	2.02066501514869	2.02066501514869\\
0.0662207357859532	0.119732441471572	2.02066501519785	2.02066501519785\\
0.0662207357859532	0.121070234113712	2.02066501524048	2.02066501524048\\
0.0662207357859532	0.122408026755853	2.02066501527692	2.02066501527692\\
0.0662207357859532	0.123745819397993	2.0206650153077	2.0206650153077\\
0.0662207357859532	0.125083612040134	2.02066501533339	2.02066501533339\\
0.0662207357859532	0.126421404682274	2.02066501535445	2.02066501535445\\
0.0662207357859532	0.127759197324415	2.02066501537106	2.02066501537106\\
0.0662207357859532	0.129096989966555	2.02066501538357	2.02066501538357\\
0.0662207357859532	0.130434782608696	2.02066501539232	2.02066501539232\\
0.0662207357859532	0.131772575250836	2.02066501539759	2.02066501539759\\
0.0662207357859532	0.133110367892977	2.02066501539975	2.02066501539975\\
0.0662207357859532	0.134448160535117	2.02066501539903	2.02066501539903\\
0.0662207357859532	0.135785953177258	2.02066501539558	2.02066501539558\\
0.0662207357859532	0.137123745819398	2.02066501538963	2.02066501538963\\
0.0662207357859532	0.138461538461538	2.02066534936246	2.02066534936246\\
0.0662207357859532	0.139799331103679	2.0232170961169	2.0232170961169\\
0.0662207357859532	0.141137123745819	2.02578566205054	2.02578566205054\\
0.0662207357859532	0.14247491638796	2.02834630485435	2.02834630485435\\
0.0662207357859532	0.1438127090301	2.03089840096834	2.03089840096834\\
0.0662207357859532	0.145150501672241	2.03344132877726	2.03344132877726\\
0.0662207357859532	0.146488294314381	2.03597446954439	2.03597446954439\\
0.0662207357859532	0.147826086956522	2.0384972083548	2.0384972083548\\
0.0662207357859532	0.149163879598662	2.04100893506527	2.04100893506527\\
0.0662207357859532	0.150501672240803	2.04350904525806	2.04350904525806\\
0.0662207357859532	0.151839464882943	2.04599694119535	2.04599694119535\\
0.0662207357859532	0.153177257525084	2.0484720327715	2.0484720327715\\
0.0662207357859532	0.154515050167224	2.05093373845988	2.05093373845988\\
0.0662207357859532	0.155852842809365	2.05338148625108	2.05338148625108\\
0.0662207357859532	0.157190635451505	2.05581471457945	2.05581471457945\\
0.0662207357859532	0.158528428093646	2.05823287323462	2.05823287323462\\
0.0662207357859532	0.159866220735786	2.06070737580221	2.06070737580221\\
0.0662207357859532	0.161204013377926	2.0631715809719	2.0631715809719\\
0.0662207357859532	0.162541806020067	2.06562292370699	2.06562292370699\\
0.0662207357859532	0.163879598662207	2.06806088632449	2.06806088632449\\
0.0662207357859532	0.165217391304348	2.07048496061763	2.07048496061763\\
0.0662207357859532	0.166555183946488	2.072894648617	2.072894648617\\
0.0662207357859532	0.167892976588629	2.07528946333609	2.07528946333609\\
0.0662207357859532	0.169230769230769	2.07766892949878	2.07766892949878\\
0.0662207357859532	0.17056856187291	2.0800325842463	2.0800325842463\\
0.0662207357859532	0.17190635451505	2.0823799778215	2.0823799778215\\
0.0662207357859532	0.173244147157191	2.08471067422796	2.08471067422796\\
0.0662207357859532	0.174581939799331	2.08702425186175	2.08702425186175\\
0.0662207357859532	0.175919732441472	2.08936404338495	2.08936404338495\\
0.0662207357859532	0.177257525083612	2.09174640009965	2.09174640009965\\
0.0662207357859532	0.178595317725753	2.09411416375267	2.09411416375267\\
0.0662207357859532	0.179933110367893	2.09646692055426	2.09646692055426\\
0.0662207357859532	0.181270903010033	2.09880426825632	2.09880426825632\\
0.0662207357859532	0.182608695652174	2.10112581669053	2.10112581669053\\
0.0662207357859532	0.183946488294314	2.10343118828419	2.10343118828419\\
0.0662207357859532	0.185284280936455	2.10572001855248	2.10572001855248\\
0.0662207357859532	0.186622073578595	2.10799195656554	2.10799195656554\\
0.0662207357859532	0.187959866220736	2.11024666538884	2.11024666538884\\
0.0662207357859532	0.189297658862876	2.11248382249577	2.11248382249577\\
0.0662207357859532	0.190635451505017	2.11470312015087	2.11470312015087\\
0.0662207357859532	0.191973244147157	2.11690426576292	2.11690426576292\\
0.0662207357859532	0.193311036789298	2.11918099836873	2.11918099836873\\
0.0662207357859532	0.194648829431438	2.12147641300202	2.12147641300202\\
0.0662207357859532	0.195986622073579	2.12375632965439	2.12375632965439\\
0.0662207357859532	0.197324414715719	2.12602043591197	2.12602043591197\\
0.0662207357859532	0.19866220735786	2.12826843131791	2.12826843131791\\
0.0662207357859532	0.2	2.13050002770659	2.13050002770659\\
0.0675585284280937	-0.2	-0.5223577610154	-0.5223577610154\\
0.0675585284280937	-0.19866220735786	-0.509653576801582	-0.509653576801582\\
0.0675585284280937	-0.197324414715719	-0.497100072286251	-0.497100072286251\\
0.0675585284280937	-0.195986622073579	-0.484691559581406	-0.484691559581406\\
0.0675585284280937	-0.194648829431438	-0.472422664086017	-0.472422664086017\\
0.0675585284280937	-0.193311036789298	-0.460288309673122	-0.460288309673122\\
0.0675585284280937	-0.191973244147157	-0.448283706600729	-0.448283706600729\\
0.0675585284280937	-0.190635451505017	-0.436404342360608	-0.436404342360608\\
0.0675585284280937	-0.189297658862876	-0.424645975847139	-0.424645975847139\\
0.0675585284280937	-0.187959866220736	-0.413004635470126	-0.413004635470126\\
0.0675585284280937	-0.186622073578595	-0.401476622197497	-0.401476622197497\\
0.0675585284280937	-0.185284280936455	-0.390058519076484	-0.390058519076484\\
0.0675585284280937	-0.183946488294314	-0.378747209690038	-0.378747209690038\\
0.0675585284280937	-0.182608695652174	-0.367536051420199	-0.367536051420199\\
0.0675585284280937	-0.181270903010033	-0.35641567294823	-0.35641567294823\\
0.0675585284280937	-0.179933110367893	-0.345382819189237	-0.345382819189237\\
0.0675585284280937	-0.178595317725753	-0.334436248700956	-0.334436248700956\\
0.0675585284280937	-0.177257525083612	-0.323580950701776	-0.323580950701776\\
0.0675585284280937	-0.175919732441472	-0.31281615276727	-0.31281615276727\\
0.0675585284280937	-0.174581939799331	-0.302140855803515	-0.302140855803515\\
0.0675585284280937	-0.173244147157191	-0.291554856110202	-0.291554856110202\\
0.0675585284280937	-0.17190635451505	-0.281057380106293	-0.281057380106293\\
0.0675585284280937	-0.17056856187291	-0.270630303461513	-0.270630303461513\\
0.0675585284280937	-0.169230769230769	-0.260266663270329	-0.260266663270329\\
0.0675585284280937	-0.167892976588629	-0.249971094117973	-0.249971094117973\\
0.0675585284280937	-0.166555183946488	-0.239763910166076	-0.239763910166076\\
0.0675585284280937	-0.165217391304348	-0.229650654938992	-0.229650654938992\\
0.0675585284280937	-0.163879598662207	-0.21959884295672	-0.21959884295672\\
0.0675585284280937	-0.162541806020067	-0.209598281074401	-0.209598281074401\\
0.0675585284280937	-0.161204013377926	-0.199686616956564	-0.199686616956564\\
0.0675585284280937	-0.159866220735786	-0.189867481867108	-0.189867481867108\\
0.0675585284280937	-0.158528428093645	-0.180091650559654	-0.180091650559654\\
0.0675585284280937	-0.157190635451505	-0.170408571511758	-0.170408571511758\\
0.0675585284280937	-0.155852842809365	-0.160804656746363	-0.160804656746363\\
0.0675585284280937	-0.154515050167224	-0.1512590714957	-0.1512590714957\\
0.0675585284280937	-0.153177257525084	-0.141822117824188	-0.141822117824188\\
0.0675585284280937	-0.151839464882943	-0.132443970142716	-0.132443970142716\\
0.0675585284280937	-0.150501672240803	-0.123168489018687	-0.123168489018687\\
0.0675585284280937	-0.149163879598662	-0.113980958137506	-0.113980958137506\\
0.0675585284280937	-0.147826086956522	-0.104869765354436	-0.104869765354436\\
0.0675585284280937	-0.146488294314381	-0.0958835395234711	-0.0958835395234711\\
0.0675585284280937	-0.145150501672241	-0.086999896876167	-0.086999896876167\\
0.0675585284280937	-0.1438127090301	-0.0800697203905908	-0.0800697203905908\\
0.0675585284280937	-0.14247491638796	-0.0754451358573671	-0.0754451358573671\\
0.0675585284280937	-0.141137123745819	-0.0708349558012962	-0.0708349558012962\\
0.0675585284280937	-0.139799331103679	-0.0662405618389178	-0.0662405618389178\\
0.0675585284280937	-0.138461538461538	-0.0616633289261713	-0.0616633289261713\\
0.0675585284280937	-0.137123745819398	-0.0571046222616094	-0.0571046222616094\\
0.0675585284280937	-0.135785953177258	-0.0525657939083273	-0.0525657939083273\\
0.0675585284280937	-0.134448160535117	-0.0480481791329921	-0.0480481791329921\\
0.0675585284280937	-0.133110367892977	-0.0435533930723693	-0.0435533930723693\\
0.0675585284280937	-0.131772575250836	-0.0390832942847293	-0.0390832942847293\\
0.0675585284280937	-0.130434782608696	-0.0346374411866387	-0.0346374411866387\\
0.0675585284280937	-0.129096989966555	-0.0302170190210067	-0.0302170190210067\\
0.0675585284280937	-0.127759197324415	-0.0258233481043409	-0.0258233481043409\\
0.0675585284280937	-0.126421404682274	-0.0214595844535987	-0.0214595844535987\\
0.0675585284280937	-0.125083612040134	-0.0171255468382815	-0.0171255468382815\\
0.0675585284280937	-0.123745819397993	-0.0128222730419745	-0.0128222730419745\\
0.0675585284280937	-0.122408026755853	-0.00855074017337942	-0.00855074017337942\\
0.0675585284280937	-0.121070234113712	-0.00431185906200127	-0.00431185906200127\\
0.0675585284280937	-0.119732441471572	-0.000106468669604731	-0.000106468669604731\\
0.0675585284280937	-0.118394648829431	0.00406466942068995	0.00406466942068995\\
0.0675585284280937	-0.117056856187291	0.00820087637063716	0.00820087637063716\\
0.0675585284280937	-0.115719063545151	0.0122948696259779	0.0122948696259779\\
0.0675585284280937	-0.11438127090301	0.0163474048769982	0.0163474048769982\\
0.0675585284280937	-0.11304347826087	0.0203621456529653	0.0203621456529653\\
0.0675585284280937	-0.111705685618729	0.0243387595416247	0.0243387595416247\\
0.0675585284280937	-0.110367892976589	0.0282713603533433	0.0282713603533433\\
0.0675585284280937	-0.109030100334448	0.0308250230766998	0.0308250230766998\\
0.0675585284280937	-0.107692307692308	0.0308250233079843	0.0308250233079843\\
0.0675585284280937	-0.106354515050167	0.030825023553809	0.030825023553809\\
0.0675585284280937	-0.105016722408027	0.0308250238040789	0.0308250238040789\\
0.0675585284280937	-0.103678929765886	0.0308250240782079	0.0308250240782079\\
0.0675585284280937	-0.102341137123746	0.0308250243629316	0.0308250243629316\\
0.0675585284280937	-0.101003344481605	0.0308250246677533	0.0308250246677533\\
0.0675585284280937	-0.0996655518394649	0.0308250249868632	0.0308250249868632\\
0.0675585284280937	-0.0983277591973244	0.0308250253278044	0.0308250253278044\\
0.0675585284280937	-0.096989966555184	0.0308250256907856	0.0308250256907856\\
0.0675585284280937	-0.0956521739130435	0.0308250260686174	0.0308250260686174\\
0.0675585284280937	-0.094314381270903	0.0308250264690154	0.0308250264690154\\
0.0675585284280937	-0.0929765886287625	0.0308250268938283	0.0308250268938283\\
0.0675585284280937	-0.0916387959866221	0.0308250273440632	0.0308250273440632\\
0.0675585284280937	-0.0903010033444816	0.0308250278209442	0.0308250278209442\\
0.0675585284280937	-0.0889632107023411	0.0308250283255461	0.0308250283255461\\
0.0675585284280937	-0.0876254180602007	0.0308250288597581	0.0308250288597581\\
0.0675585284280937	-0.0862876254180602	0.030825029420846	0.030825029420846\\
0.0675585284280937	-0.0849498327759197	0.0308250300140853	0.0308250300140853\\
0.0675585284280937	-0.0836120401337793	0.0308250306475786	0.0308250306475786\\
0.0675585284280937	-0.0822742474916388	0.0308250313223913	0.0308250313223913\\
0.0675585284280937	-0.0809364548494983	0.0308250320232434	0.0308250320232434\\
0.0675585284280937	-0.0795986622073579	0.0308250327712478	0.0308250327712478\\
0.0675585284280937	-0.0782608695652174	0.0308250335707373	0.0308250335707373\\
0.0675585284280937	-0.0769230769230769	0.0308250344016969	0.0308250344016969\\
0.0675585284280937	-0.0755852842809365	0.0308250352990987	0.0308250352990987\\
0.0675585284280937	-0.074247491638796	0.0308250362303218	0.0308250362303218\\
0.0675585284280937	-0.0729096989966555	0.0308250372377196	0.0308250372377196\\
0.0675585284280937	-0.071571906354515	0.0308250382808215	0.0308250382808215\\
0.0675585284280937	-0.0702341137123746	0.0308250394064626	0.0308250394064626\\
0.0675585284280937	-0.0688963210702341	0.0308250405846998	0.0308250405846998\\
0.0675585284280937	-0.0675585284280937	0.0308250418359562	0.0308250418359562\\
0.0675585284280937	-0.0662207357859532	0.0308250431788101	0.0308250431788101\\
0.0675585284280937	-0.0648829431438127	0.0308250445782877	0.0308250445782877\\
0.0675585284280937	-0.0635451505016722	0.0308250460660114	0.0308250460660114\\
0.0675585284280937	-0.0622073578595318	0.0308250476547635	0.0308250476547635\\
0.0675585284280937	-0.0608695652173913	0.0308250493494227	0.0308250493494227\\
0.0675585284280937	-0.0595317725752508	0.0308250511267979	0.0308250511267979\\
0.0675585284280937	-0.0581939799331104	0.0308250530075678	0.0308250530075678\\
0.0675585284280937	-0.0568561872909699	0.030825055008894	0.030825055008894\\
0.0675585284280937	-0.0555183946488294	0.0308250571371563	0.0308250571371563\\
0.0675585284280937	-0.0541806020066889	0.0308250593992266	0.0308250593992266\\
0.0675585284280937	-0.0528428093645485	0.030825061802606	0.030825061802606\\
0.0675585284280937	-0.051505016722408	0.0308250643555916	0.0308250643555916\\
0.0675585284280937	-0.0501672240802676	0.0308250670674807	0.0308250670674807\\
0.0675585284280937	-0.0488294314381271	0.030825069948819	0.030825069948819\\
0.0675585284280937	-0.0474916387959866	0.0308250730116989	0.0308250730116989\\
0.0675585284280937	-0.0461538461538462	0.0308250762701172	0.0308250762701172\\
0.0675585284280937	-0.0448160535117057	0.0308250797404008	0.0308250797404008\\
0.0675585284280937	-0.0434782608695652	0.0308250834417141	0.0308250834417141\\
0.0675585284280937	-0.0421404682274247	0.0308250873966615	0.0308250873966615\\
0.0675585284280937	-0.0408026755852843	0.0308250916319264	0.0308250916319264\\
0.0675585284280937	-0.0394648829431438	0.0308250960799111	0.0308250960799111\\
0.0675585284280937	-0.0381270903010033	0.0308251007985986	0.0308251007985986\\
0.0675585284280937	-0.0367892976588629	0.0308251058651854	0.0308251058651854\\
0.0675585284280937	-0.0354515050167224	0.0308251113260025	0.0308251113260025\\
0.0675585284280937	-0.0341137123745819	0.0308251172318144	0.0308251172318144\\
0.0675585284280937	-0.0327759197324415	0.0308251233077845	0.0308251233077845\\
0.0675585284280937	-0.031438127090301	0.0308251298969194	0.0308251298969194\\
0.0675585284280937	-0.0301003344481605	0.0308251370872868	0.0308251370872868\\
0.0675585284280937	-0.0287625418060201	0.0308251446585616	0.0308251446585616\\
0.0675585284280937	-0.0274247491638796	0.0308251526949628	0.0308251526949628\\
0.0675585284280937	-0.0260869565217391	0.0308251615716369	0.0308251615716369\\
0.0675585284280937	-0.0247491638795987	0.0308251708530769	0.0308251708530769\\
0.0675585284280937	-0.0234113712374582	0.030825180848426	0.030825180848426\\
0.0675585284280937	-0.0220735785953177	0.0308251919843816	0.0308251919843816\\
0.0675585284280937	-0.0207357859531772	0.0308252032705162	0.0308252032705162\\
0.0675585284280937	-0.0193979933110368	0.0308252160938589	0.0308252160938589\\
0.0675585284280937	-0.0180602006688963	0.030825229386824	0.030825229386824\\
0.0675585284280937	-0.0167224080267558	0.0308252441457139	0.0308252441457139\\
0.0675585284280937	-0.0153846153846154	0.0308252598694601	0.0308252598694601\\
0.0675585284280937	-0.0140468227424749	0.0308252770377505	0.0308252770377505\\
0.0675585284280937	-0.0127090301003344	0.0308252955659276	0.0308252955659276\\
0.0675585284280937	-0.011371237458194	0.0308253158283223	0.0308253158283223\\
0.0675585284280937	-0.0100334448160535	0.0308253375842982	0.0308253375842982\\
0.0675585284280937	-0.00869565217391302	0.0308253619568096	0.0308253619568096\\
0.0675585284280937	-0.00735785953177256	0.0308253874343061	0.0308253874343061\\
0.0675585284280937	-0.00602006688963211	0.030825417457758	0.030825417457758\\
0.0675585284280937	-0.00468227424749162	0.0308254472648278	0.0308254472648278\\
0.0675585284280937	-0.00334448160535117	0.0308254828614107	0.0308254828614107\\
0.0675585284280937	-0.00200668896321068	0.0308255202737278	0.0308255202737278\\
0.0675585284280937	-0.000668896321070228	0.0308255618641837	0.0308255618641837\\
0.0675585284280937	0.000668896321070256	0.0308256114366813	0.0308256114366813\\
0.0675585284280937	0.00200668896321071	0.0308256602891002	0.0308256602891002\\
0.0675585284280937	0.00334448160535117	0.0308257191926408	0.0308257191926408\\
0.0675585284280937	0.00468227424749165	0.0308257870258236	0.0308257870258236\\
0.0675585284280937	0.00602006688963211	0.0308258567299718	0.0308258567299718\\
0.0675585284280937	0.00735785953177259	0.0308259419511121	0.0308259419511121\\
0.0675585284280937	0.00869565217391305	0.0308260422340085	0.0308260422340085\\
0.0675585284280937	0.0100334448160535	0.030826144959968	0.030826144959968\\
0.0675585284280937	0.011371237458194	0.0308262726030466	0.0308262726030466\\
0.0675585284280937	0.0127090301003345	0.0308264354343474	0.0308264354343474\\
0.0675585284280937	0.0140468227424749	0.0308265994231475	0.0308265994231475\\
0.0675585284280937	0.0153846153846154	0.0308268029816805	0.0308268029816805\\
0.0675585284280937	0.0167224080267559	0.0308270700657196	0.0308270700657196\\
0.0675585284280937	0.0180602006688963	0.0308274112496981	0.0308274112496981\\
0.0675585284280937	0.0193979933110368	0.0308277800008809	0.0308277800008809\\
0.0675585284280937	0.0207357859531773	0.0308282874068894	0.0308282874068894\\
0.0675585284280937	0.0220735785953177	0.0308290304018279	0.0308290304018279\\
0.0675585284280937	0.0234113712374582	0.0308301805034054	0.0308301805034054\\
0.0675585284280937	0.0247491638795987	0.0308315932693678	0.0308315932693678\\
0.0675585284280937	0.0260869565217391	0.0308340803657533	0.0308340803657533\\
0.0675585284280937	0.0274247491638796	0.0308396235778222	0.0308396235778222\\
0.0675585284280937	0.0287625418060201	0.0308628933260953	0.0308628933260953\\
0.0675585284280937	0.0301003344481605	0.0799208427845129	0.0799208427845129\\
0.0675585284280937	0.031438127090301	0.211501511513371	0.211501511513371\\
0.0675585284280937	0.0327759197324415	0.34333037274417	0.34333037274417\\
0.0675585284280937	0.034113712374582	0.475356580033538	0.475356580033538\\
0.0675585284280937	0.0354515050167224	0.60758194194286	0.60758194194286\\
0.0675585284280937	0.0367892976588629	0.740068008369434	0.740068008369434\\
0.0675585284280937	0.0381270903010034	0.874687200282448	0.874687200282448\\
0.0675585284280937	0.0394648829431438	1.01299369571548	1.01299369571548\\
0.0675585284280937	0.0408026755852843	1.15500092352767	1.15500092352767\\
0.0675585284280937	0.0421404682274248	1.31006661992729	1.31006661992729\\
0.0675585284280937	0.0434782608695652	1.47763515696679	1.47763515696679\\
0.0675585284280937	0.0448160535117057	1.67048827721217	1.67048827721217\\
0.0675585284280937	0.0461538461538462	1.96080414431949	1.96080414431949\\
0.0675585284280937	0.0474916387959866	2.02066168498729	2.02066168498729\\
0.0675585284280937	0.0488294314381271	2.02066374403634	2.02066374403634\\
0.0675585284280937	0.0501672240802676	2.02066429884185	2.02066429884185\\
0.0675585284280937	0.051505016722408	2.02066455099139	2.02066455099139\\
0.0675585284280937	0.0528428093645485	2.02066468763778	2.02066468763778\\
0.0675585284280937	0.054180602006689	2.02066477186997	2.02066477186997\\
0.0675585284280937	0.0555183946488295	2.02066482842253	2.02066482842253\\
0.0675585284280937	0.0568561872909699	2.02066486786274	2.02066486786274\\
0.0675585284280937	0.0581939799331104	2.02066489655086	2.02066489655086\\
0.0675585284280937	0.0595317725752508	2.02066491809462	2.02066491809462\\
0.0675585284280937	0.0608695652173913	2.02066493468306	2.02066493468306\\
0.0675585284280937	0.0622073578595318	2.02066494771676	2.02066494771676\\
0.0675585284280937	0.0635451505016723	2.0206649581298	2.0206649581298\\
0.0675585284280937	0.0648829431438127	2.02066496656671	2.02066496656671\\
0.0675585284280937	0.0662207357859532	2.0206649734852	2.0206649734852\\
0.0675585284280937	0.0675585284280937	2.0206649792165	2.0206649792165\\
0.0675585284280937	0.0688963210702341	2.02066498400751	2.02066498400751\\
0.0675585284280937	0.0702341137123746	2.02066498804534	2.02066498804534\\
0.0675585284280937	0.071571906354515	2.02066499147228	2.02066499147228\\
0.0675585284280937	0.0729096989966556	2.02066499439915	2.02066499439915\\
0.0675585284280937	0.074247491638796	2.02066499691313	2.02066499691313\\
0.0675585284280937	0.0755852842809365	2.02066499908355	2.02066499908355\\
0.0675585284280937	0.0769230769230769	2.02066500096607	2.02066500096607\\
0.0675585284280937	0.0782608695652174	2.02066500260576	2.02066500260576\\
0.0675585284280937	0.0795986622073579	2.02066500403944	2.02066500403944\\
0.0675585284280937	0.0809364548494984	2.02066500529737	2.02066500529737\\
0.0675585284280937	0.0822742474916388	2.02066500640775	2.02066500640775\\
0.0675585284280937	0.0836120401337793	2.02066500739048	2.02066500739048\\
0.0675585284280937	0.0849498327759198	2.02066500825987	2.02066500825987\\
0.0675585284280937	0.0862876254180602	2.02066500903082	2.02066500903082\\
0.0675585284280937	0.0876254180602007	2.02066500971662	2.02066500971662\\
0.0675585284280937	0.0889632107023411	2.02066501033119	2.02066501033119\\
0.0675585284280937	0.0903010033444816	2.02066501087903	2.02066501087903\\
0.0675585284280937	0.0916387959866221	2.02066501136812	2.02066501136812\\
0.0675585284280937	0.0929765886287626	2.02066501180869	2.02066501180869\\
0.0675585284280937	0.094314381270903	2.02066501220324	2.02066501220324\\
0.0675585284280937	0.0956521739130435	2.02066501255697	2.02066501255697\\
0.0675585284280937	0.096989966555184	2.02066501287656	2.02066501287656\\
0.0675585284280937	0.0983277591973244	2.02066501316279	2.02066501316279\\
0.0675585284280937	0.0996655518394649	2.02066501342155	2.02066501342155\\
0.0675585284280937	0.101003344481605	2.02066501365379	2.02066501365379\\
0.0675585284280937	0.102341137123746	2.02066501386346	2.02066501386346\\
0.0675585284280937	0.103678929765886	2.02066501405173	2.02066501405173\\
0.0675585284280937	0.105016722408027	2.02066501422166	2.02066501422166\\
0.0675585284280937	0.106354515050167	2.0206650143738	2.0206650143738\\
0.0675585284280937	0.107692307692308	2.02066501451125	2.02066501451125\\
0.0675585284280937	0.109030100334448	2.02066501463397	2.02066501463397\\
0.0675585284280937	0.110367892976589	2.02066501474415	2.02066501474415\\
0.0675585284280937	0.111705685618729	2.0206650148426	2.0206650148426\\
0.0675585284280937	0.11304347826087	2.02066501493001	2.02066501493001\\
0.0675585284280937	0.11438127090301	2.02066501500802	2.02066501500802\\
0.0675585284280937	0.115719063545151	2.02066501507695	2.02066501507695\\
0.0675585284280937	0.117056856187291	2.02066501513744	2.02066501513744\\
0.0675585284280937	0.118394648829431	2.02066501519047	2.02066501519047\\
0.0675585284280937	0.119732441471572	2.02066501523668	2.02066501523668\\
0.0675585284280937	0.121070234113712	2.02066501527636	2.02066501527636\\
0.0675585284280937	0.122408026755853	2.02066501531004	2.02066501531004\\
0.0675585284280937	0.123745819397993	2.02066501533834	2.02066501533834\\
0.0675585284280937	0.125083612040134	2.02066501536178	2.02066501536178\\
0.0675585284280937	0.126421404682274	2.02066501538053	2.02066501538053\\
0.0675585284280937	0.127759197324415	2.02066501539497	2.02066501539497\\
0.0675585284280937	0.129096989966555	2.02066501540544	2.02066501540544\\
0.0675585284280937	0.130434782608696	2.02066501541226	2.02066501541226\\
0.0675585284280937	0.131772575250836	2.02066501541584	2.02066501541584\\
0.0675585284280937	0.133110367892977	2.02066501541636	2.02066501541636\\
0.0675585284280937	0.134448160535117	2.02066501541401	2.02066501541401\\
0.0675585284280937	0.135785953177258	2.02066501540903	2.02066501540903\\
0.0675585284280937	0.137123745819398	2.02066501540164	2.02066501540164\\
0.0675585284280937	0.138461538461538	2.02185483749073	2.02185483749073\\
0.0675585284280937	0.139799331103679	2.0244033604977	2.0244033604977\\
0.0675585284280937	0.141137123745819	2.02694884181194	2.02694884181194\\
0.0675585284280937	0.14247491638796	2.02951844289722	2.02951844289722\\
0.0675585284280937	0.1438127090301	2.03207926814316	2.03207926814316\\
0.0675585284280937	0.145150501672241	2.03463068824504	2.03463068824504\\
0.0675585284280937	0.146488294314381	2.03717207703118	2.03717207703118\\
0.0675585284280937	0.147826086956522	2.03970281242721	2.03970281242721\\
0.0675585284280937	0.149163879598662	2.04222227742661	2.04222227742661\\
0.0675585284280937	0.150501672240803	2.04472986106437	2.04472986106437\\
0.0675585284280937	0.151839464882943	2.04722495939094	2.04722495939094\\
0.0675585284280937	0.153177257525084	2.04970697644306	2.04970697644306\\
0.0675585284280937	0.154515050167224	2.05217532520834	2.05217532520834\\
0.0675585284280937	0.155852842809365	2.05462942858043	2.05462942858043\\
0.0675585284280937	0.157190635451505	2.05706872030129	2.05706872030129\\
0.0675585284280937	0.158528428093646	2.05949264588747	2.05949264588747\\
0.0675585284280937	0.159866220735786	2.06193645952149	2.06193645952149\\
0.0675585284280937	0.161204013377926	2.06440741535806	2.06440741535806\\
0.0675585284280937	0.162541806020067	2.06686524834164	2.06686524834164\\
0.0675585284280937	0.163879598662207	2.06930943630524	2.06930943630524\\
0.0675585284280937	0.165217391304348	2.0717394669045	2.0717394669045\\
0.0675585284280937	0.166555183946488	2.07415483839074	2.07415483839074\\
0.0675585284280937	0.167892976588629	2.07655506036736	2.07655506036736\\
0.0675585284280937	0.169230769230769	2.07893965452727	2.07893965452727\\
0.0675585284280937	0.17056856187291	2.08130815536869	2.08130815536869\\
0.0675585284280937	0.17190635451505	2.08366011088711	2.08366011088711\\
0.0675585284280937	0.173244147157191	2.08599508324092	2.08599508324092\\
0.0675585284280937	0.174581939799331	2.08831264938865	2.08831264938865\\
0.0675585284280937	0.175919732441472	2.09062512151173	2.09062512151173\\
0.0675585284280937	0.177257525083612	2.09301277288131	2.09301277288131\\
0.0675585284280937	0.178595317725753	2.09538557596904	2.09538557596904\\
0.0675585284280937	0.179933110367893	2.09774311467622	2.09774311467622\\
0.0675585284280937	0.181270903010033	2.10008498477797	2.10008498477797\\
0.0675585284280937	0.182608695652174	2.1024107944664	2.1024107944664\\
0.0675585284280937	0.183946488294314	2.10472016487088	2.10472016487088\\
0.0675585284280937	0.185284280936455	2.10701273055353	2.10701273055353\\
0.0675585284280937	0.186622073578595	2.10928813997863	2.10928813997863\\
0.0675585284280937	0.187959866220736	2.11154605595445	2.11154605595445\\
0.0675585284280937	0.189297658862876	2.11378615604606	2.11378615604606\\
0.0675585284280937	0.190635451505017	2.11600813295808	2.11600813295808\\
0.0675585284280937	0.191973244147157	2.11821169488603	2.11821169488603\\
0.0675585284280937	0.193311036789298	2.12046592619552	2.12046592619552\\
0.0675585284280937	0.194648829431438	2.12276535079978	2.12276535079978\\
0.0675585284280937	0.195986622073579	2.12504903904148	2.12504903904148\\
0.0675585284280937	0.197324414715719	2.12731667789054	2.12731667789054\\
0.0675585284280937	0.19866220735786	2.12956796656078	2.12956796656078\\
0.0675585284280937	0.2	2.13180261684467	2.13180261684467\\
0.0688963210702341	-0.2	-0.521631000876605	-0.521631000876605\\
0.0688963210702341	-0.19866220735786	-0.508919721479469	-0.508919721479469\\
0.0688963210702341	-0.197324414715719	-0.496359082487689	-0.496359082487689\\
0.0688963210702341	-0.195986622073579	-0.483943399819347	-0.483943399819347\\
0.0688963210702341	-0.194648829431438	-0.471667303613105	-0.471667303613105\\
0.0688963210702341	-0.193311036789298	-0.459525723655885	-0.459525723655885\\
0.0688963210702341	-0.191973244147157	-0.447513877611087	-0.447513877611087\\
0.0688963210702341	-0.190635451505017	-0.435627262292208	-0.435627262292208\\
0.0688963210702341	-0.189297658862876	-0.423861648409963	-0.423861648409963\\
0.0688963210702341	-0.187959866220736	-0.412213079486846	-0.412213079486846\\
0.0688963210702341	-0.186622073578595	-0.4006778760345	-0.4006778760345\\
0.0688963210702341	-0.185284280936455	-0.389252646718716	-0.389252646718716\\
0.0688963210702341	-0.183946488294314	-0.377934266450397	-0.377934266450397\\
0.0688963210702341	-0.182608695652174	-0.366713895129561	-0.366713895129561\\
0.0688963210702341	-0.181270903010033	-0.355584143673976	-0.355584143673976\\
0.0688963210702341	-0.179933110367893	-0.34454184907458	-0.34454184907458\\
0.0688963210702341	-0.178595317725753	-0.333587395527832	-0.333587395527832\\
0.0688963210702341	-0.177257525083612	-0.322725041144395	-0.322725041144395\\
0.0688963210702341	-0.175919732441472	-0.311953462436975	-0.311953462436975\\
0.0688963210702341	-0.174581939799331	-0.301271790417852	-0.301271790417852\\
0.0688963210702341	-0.173244147157191	-0.290680024455373	-0.290680024455373\\
0.0688963210702341	-0.17190635451505	-0.280174827743603	-0.280174827743603\\
0.0688963210702341	-0.17056856187291	-0.269737173504963	-0.269737173504963\\
0.0688963210702341	-0.169230769230769	-0.25936289162517	-0.25936289162517\\
0.0688963210702341	-0.167892976588629	-0.249061614335423	-0.249061614335423\\
0.0688963210702341	-0.166555183946488	-0.23885153921017	-0.23885153921017\\
0.0688963210702341	-0.165217391304348	-0.228732083126807	-0.228732083126807\\
0.0688963210702341	-0.163879598662207	-0.218668696181371	-0.218668696181371\\
0.0688963210702341	-0.162541806020067	-0.208659347547445	-0.208659347547445\\
0.0688963210702341	-0.161204013377926	-0.198751587999767	-0.198751587999767\\
0.0688963210702341	-0.159866220735786	-0.188920255791476	-0.188920255791476\\
0.0688963210702341	-0.158528428093645	-0.179132993893811	-0.179132993893811\\
0.0688963210702341	-0.157190635451505	-0.16945557517407	-0.16945557517407\\
0.0688963210702341	-0.155852842809365	-0.159838333280632	-0.159838333280632\\
0.0688963210702341	-0.154515050167224	-0.150299608911275	-0.150299608911275\\
0.0688963210702341	-0.153177257525084	-0.140848481282485	-0.140848481282485\\
0.0688963210702341	-0.151839464882943	-0.131477062231981	-0.131477062231981\\
0.0688963210702341	-0.150501672240803	-0.122186578982149	-0.122186578982149\\
0.0688963210702341	-0.149163879598662	-0.113005428547446	-0.113005428547446\\
0.0688963210702341	-0.147826086956522	-0.103900999720135	-0.103900999720135\\
0.0688963210702341	-0.146488294314381	-0.0948981115628986	-0.0948981115628986\\
0.0688963210702341	-0.145150501672241	-0.0860205974018143	-0.0860205974018143\\
0.0688963210702341	-0.1438127090301	-0.0799591796146459	-0.0799591796146459\\
0.0688963210702341	-0.14247491638796	-0.0753338821066128	-0.0753338821066128\\
0.0688963210702341	-0.141137123745819	-0.0707235335722862	-0.0707235335722862\\
0.0688963210702341	-0.139799331103679	-0.0661328141172919	-0.0661328141172919\\
0.0688963210702341	-0.138461538461538	-0.0615617143777386	-0.0615617143777386\\
0.0688963210702341	-0.137123745819398	-0.0570091239859303	-0.0570091239859303\\
0.0688963210702341	-0.135785953177258	-0.0524763871003402	-0.0524763871003402\\
0.0688963210702341	-0.134448160535117	-0.0479648299122356	-0.0479648299122356\\
0.0688963210702341	-0.133110367892977	-0.0434757566526848	-0.0434757566526848\\
0.0688963210702341	-0.131772575250836	-0.0390104453323536	-0.0390104453323536\\
0.0688963210702341	-0.130434782608696	-0.0345701432257473	-0.0345701432257473\\
0.0688963210702341	-0.129096989966555	-0.0301560621164425	-0.0301560621164425\\
0.0688963210702341	-0.127759197324415	-0.0257693733251178	-0.0257693733251178\\
0.0688963210702341	-0.126421404682274	-0.0214112025477996	-0.0214112025477996\\
0.0688963210702341	-0.125083612040134	-0.0170826245375947	-0.0170826245375947\\
0.0688963210702341	-0.123745819397993	-0.0127846576692296	-0.0127846576692296\\
0.0688963210702341	-0.122408026755853	-0.0085182584317981	-0.0085182584317981\\
0.0688963210702341	-0.121070234113712	-0.00428431590115641	-0.00428431590115641\\
0.0688963210702341	-0.119732441471572	-8.87203566785066e-05	-8.87203566785066e-05\\
0.0688963210702341	-0.118394648829431	0.00406920570320313	0.00406920570320313\\
0.0688963210702341	-0.117056856187291	0.00819120406329155	0.00819120406329155\\
0.0688963210702341	-0.115719063545151	0.0122766701840551	0.0122766701840551\\
0.0688963210702341	-0.11438127090301	0.0163250949340715	0.0163250949340715\\
0.0688963210702341	-0.11304347826087	0.0203307948942778	0.0203307948942778\\
0.0688963210702341	-0.111705685618729	0.0242893286934671	0.0242893286934671\\
0.0688963210702341	-0.110367892976589	0.0282084517239279	0.0282084517239279\\
0.0688963210702341	-0.109030100334448	0.030825023098779	0.030825023098779\\
0.0688963210702341	-0.107692307692308	0.0308250233312038	0.0308250233312038\\
0.0688963210702341	-0.106354515050167	0.0308250235637478	0.0308250235637478\\
0.0688963210702341	-0.105016722408027	0.0308250238241892	0.0308250238241892\\
0.0688963210702341	-0.103678929765886	0.0308250240909757	0.0308250240909757\\
0.0688963210702341	-0.102341137123746	0.030825024380838	0.030825024380838\\
0.0688963210702341	-0.101003344481605	0.0308250246816422	0.0308250246816422\\
0.0688963210702341	-0.0996655518394649	0.0308250250041093	0.0308250250041093\\
0.0688963210702341	-0.0983277591973244	0.0308250253427738	0.0308250253427738\\
0.0688963210702341	-0.096989966555184	0.0308250256980677	0.0308250256980677\\
0.0688963210702341	-0.0956521739130435	0.0308250260760784	0.0308250260760784\\
0.0688963210702341	-0.094314381270903	0.030825026477373	0.030825026477373\\
0.0688963210702341	-0.0929765886287625	0.0308250269025919	0.0308250269025919\\
0.0688963210702341	-0.0916387959866221	0.0308250273524336	0.0308250273524336\\
0.0688963210702341	-0.0903010033444816	0.030825027828269	0.030825027828269\\
0.0688963210702341	-0.0889632107023411	0.0308250283313144	0.0308250283313144\\
0.0688963210702341	-0.0876254180602007	0.0308250288633221	0.0308250288633221\\
0.0688963210702341	-0.0862876254180602	0.0308250294291676	0.0308250294291676\\
0.0688963210702341	-0.0849498327759197	0.0308250300224233	0.0308250300224233\\
0.0688963210702341	-0.0836120401337793	0.0308250306463923	0.0308250306463923\\
0.0688963210702341	-0.0822742474916388	0.030825031314772	0.030825031314772\\
0.0688963210702341	-0.0809364548494983	0.0308250320226482	0.0308250320226482\\
0.0688963210702341	-0.0795986622073579	0.0308250327616852	0.0308250327616852\\
0.0688963210702341	-0.0782608695652174	0.0308250335542108	0.0308250335542108\\
0.0688963210702341	-0.0769230769230769	0.0308250343850729	0.0308250343850729\\
0.0688963210702341	-0.0755852842809365	0.0308250352692916	0.0308250352692916\\
0.0688963210702341	-0.074247491638796	0.0308250362034174	0.0308250362034174\\
0.0688963210702341	-0.0729096989966555	0.0308250371938951	0.0308250371938951\\
0.0688963210702341	-0.071571906354515	0.0308250382375043	0.0308250382375043\\
0.0688963210702341	-0.0702341137123746	0.0308250393568454	0.0308250393568454\\
0.0688963210702341	-0.0688963210702341	0.0308250405189052	0.0308250405189052\\
0.0688963210702341	-0.0675585284280937	0.0308250417666912	0.0308250417666912\\
0.0688963210702341	-0.0662207357859532	0.030825043091172	0.030825043091172\\
0.0688963210702341	-0.0648829431438127	0.0308250444750564	0.0308250444750564\\
0.0688963210702341	-0.0635451505016722	0.0308250459536021	0.0308250459536021\\
0.0688963210702341	-0.0622073578595318	0.0308250475313985	0.0308250475313985\\
0.0688963210702341	-0.0608695652173913	0.0308250492004938	0.0308250492004938\\
0.0688963210702341	-0.0595317725752508	0.0308250509500571	0.0308250509500571\\
0.0688963210702341	-0.0581939799331104	0.0308250528116352	0.0308250528116352\\
0.0688963210702341	-0.0568561872909699	0.0308250547909252	0.0308250547909252\\
0.0688963210702341	-0.0555183946488294	0.030825056893989	0.030825056893989\\
0.0688963210702341	-0.0541806020066889	0.0308250591273709	0.0308250591273709\\
0.0688963210702341	-0.0528428093645485	0.0308250614982356	0.0308250614982356\\
0.0688963210702341	-0.051505016722408	0.0308250640145366	0.0308250640145366\\
0.0688963210702341	-0.0501672240802676	0.0308250666852227	0.0308250666852227\\
0.0688963210702341	-0.0488294314381271	0.0308250695204854	0.0308250695204854\\
0.0688963210702341	-0.0474916387959866	0.0308250725320566	0.0308250725320566\\
0.0688963210702341	-0.0461538461538462	0.0308250757335655	0.0308250757335655\\
0.0688963210702341	-0.0448160535117057	0.0308250791409604	0.0308250791409604\\
0.0688963210702341	-0.0434782608695652	0.0308250827730084	0.0308250827730084\\
0.0688963210702341	-0.0421404682274247	0.0308250866518869	0.0308250866518869\\
0.0688963210702341	-0.0408026755852843	0.0308250908038609	0.0308250908038609\\
0.0688963210702341	-0.0394648829431438	0.0308250951713374	0.0308250951713374\\
0.0688963210702341	-0.0381270903010033	0.0308250997877176	0.0308250997877176\\
0.0688963210702341	-0.0367892976588629	0.0308251047431133	0.0308251047431133\\
0.0688963210702341	-0.0354515050167224	0.0308251100831884	0.0308251100831884\\
0.0688963210702341	-0.0341137123745819	0.0308251158489589	0.0308251158489589\\
0.0688963210702341	-0.0327759197324415	0.0308251217769971	0.0308251217769971\\
0.0688963210702341	-0.031438127090301	0.0308251282086042	0.0308251282086042\\
0.0688963210702341	-0.0301003344481605	0.030825135228467	0.030825135228467\\
0.0688963210702341	-0.0287625418060201	0.030825142568614	0.030825142568614\\
0.0688963210702341	-0.0274247491638796	0.0308251504025244	0.0308251504025244\\
0.0688963210702341	-0.0260869565217391	0.0308251590596708	0.0308251590596708\\
0.0688963210702341	-0.0247491638795987	0.0308251680116639	0.0308251680116639\\
0.0688963210702341	-0.0234113712374582	0.0308251777489177	0.0308251777489177\\
0.0688963210702341	-0.0220735785953177	0.0308251884501363	0.0308251884501363\\
0.0688963210702341	-0.0207357859531772	0.0308251994346022	0.0308251994346022\\
0.0688963210702341	-0.0193979933110368	0.0308252119265985	0.0308252119265985\\
0.0688963210702341	-0.0180602006688963	0.0308252246307849	0.0308252246307849\\
0.0688963210702341	-0.0167224080267558	0.0308252390026916	0.0308252390026916\\
0.0688963210702341	-0.0153846153846154	0.0308252539676011	0.0308252539676011\\
0.0688963210702341	-0.0140468227424749	0.0308252706838777	0.0308252706838777\\
0.0688963210702341	-0.0127090301003344	0.03082528824168	0.03082528824168\\
0.0688963210702341	-0.011371237458194	0.0308253079731799	0.0308253079731799\\
0.0688963210702341	-0.0100334448160535	0.0308253284980951	0.0308253284980951\\
0.0688963210702341	-0.00869565217391302	0.0308253522373048	0.0308253522373048\\
0.0688963210702341	-0.00735785953177256	0.0308253761652991	0.0308253761652991\\
0.0688963210702341	-0.00602006688963211	0.0308254046559274	0.0308254046559274\\
0.0688963210702341	-0.00468227424749162	0.0308254332807153	0.0308254332807153\\
0.0688963210702341	-0.00334448160535117	0.0308254663844429	0.0308254663844429\\
0.0688963210702341	-0.00200668896321068	0.0308255028779061	0.0308255028779061\\
0.0688963210702341	-0.000668896321070228	0.0308255413686045	0.0308255413686045\\
0.0688963210702341	0.000668896321070256	0.0308255876596562	0.0308255876596562\\
0.0688963210702341	0.00200668896321071	0.0308256346731217	0.0308256346731217\\
0.0688963210702341	0.00334448160535117	0.0308256885373647	0.0308256885373647\\
0.0688963210702341	0.00468227424749165	0.030825754141856	0.030825754141856\\
0.0688963210702341	0.00602006688963211	0.030825818095208	0.030825818095208\\
0.0688963210702341	0.00735785953177259	0.030825894931418	0.030825894931418\\
0.0688963210702341	0.00869565217391305	0.0308259899108342	0.0308259899108342\\
0.0688963210702341	0.0100334448160535	0.0308260846734818	0.0308260846734818\\
0.0688963210702341	0.011371237458194	0.0308261978117175	0.0308261978117175\\
0.0688963210702341	0.0127090301003345	0.0308263400827468	0.0308263400827468\\
0.0688963210702341	0.0140468227424749	0.0308264998924935	0.0308264998924935\\
0.0688963210702341	0.0153846153846154	0.030826676429498	0.030826676429498\\
0.0688963210702341	0.0167224080267559	0.0308269035580703	0.0308269035580703\\
0.0688963210702341	0.0180602006688963	0.0308272066311978	0.0308272066311978\\
0.0688963210702341	0.0193979933110368	0.0308275378709109	0.0308275378709109\\
0.0688963210702341	0.0207357859531773	0.0308279519479976	0.0308279519479976\\
0.0688963210702341	0.0220735785953177	0.0308285340471167	0.0308285340471167\\
0.0688963210702341	0.0234113712374582	0.0308294124524103	0.0308294124524103\\
0.0688963210702341	0.0247491638795987	0.0308306069048397	0.0308306069048397\\
0.0688963210702341	0.0260869565217391	0.0308323030208718	0.0308323030208718\\
0.0688963210702341	0.0274247491638796	0.0308354924772517	0.0308354924772517\\
0.0688963210702341	0.0287625418060201	0.0308436990680516	0.0308436990680516\\
0.0688963210702341	0.0301003344481605	0.0309124111918453	0.0309124111918453\\
0.0688963210702341	0.031438127090301	0.126722838566276	0.126722838566276\\
0.0688963210702341	0.0327759197324415	0.258394700990096	0.258394700990096\\
0.0688963210702341	0.034113712374582	0.390285424404847	0.390285424404847\\
0.0688963210702341	0.0354515050167224	0.522675815940211	0.522675815940211\\
0.0688963210702341	0.0367892976588629	0.656915231521815	0.656915231521815\\
0.0688963210702341	0.0381270903010034	0.792866108666838	0.792866108666838\\
0.0688963210702341	0.0394648829431438	0.934292145758453	0.934292145758453\\
0.0688963210702341	0.0408026755852843	1.07784863922199	1.07784863922199\\
0.0688963210702341	0.0421404682274248	1.23444847343324	1.23444847343324\\
0.0688963210702341	0.0434782608695652	1.40197162140096	1.40197162140096\\
0.0688963210702341	0.0448160535117057	1.59518860937569	1.59518860937569\\
0.0688963210702341	0.0461538461538462	1.86569822367772	1.86569822367772\\
0.0688963210702341	0.0474916387959866	2.02065983692081	2.02065983692081\\
0.0688963210702341	0.0488294314381271	2.02066353448361	2.02066353448361\\
0.0688963210702341	0.0501672240802676	2.02066423850463	2.02066423850463\\
0.0688963210702341	0.051505016722408	2.02066452801176	2.02066452801176\\
0.0688963210702341	0.0528428093645485	2.02066467755223	2.02066467755223\\
0.0688963210702341	0.054180602006689	2.02066476783082	2.02066476783082\\
0.0688963210702341	0.0555183946488295	2.020664826849	2.020664826849\\
0.0688963210702341	0.0568561872909699	2.02066486750147	2.02066486750147\\
0.0688963210702341	0.0581939799331104	2.02066489680652	2.02066489680652\\
0.0688963210702341	0.0595317725752508	2.02066491866214	2.02066491866214\\
0.0688963210702341	0.0608695652173913	2.02066493541599	2.02066493541599\\
0.0688963210702341	0.0622073578595318	2.02066494855728	2.02066494855728\\
0.0688963210702341	0.0635451505016723	2.02066495899497	2.02066495899497\\
0.0688963210702341	0.0648829431438127	2.02066496741182	2.02066496741182\\
0.0688963210702341	0.0662207357859532	2.020664974287	2.020664974287\\
0.0688963210702341	0.0675585284280937	2.02066497996522	2.02066497996522\\
0.0688963210702341	0.0688963210702341	2.02066498469999	2.02066498469999\\
0.0688963210702341	0.0702341137123746	2.02066498868133	2.02066498868133\\
0.0688963210702341	0.071571906354515	2.02066499205404	2.02066499205404\\
0.0688963210702341	0.0729096989966556	2.02066499493006	2.02066499493006\\
0.0688963210702341	0.074247491638796	2.02066499739705	2.02066499739705\\
0.0688963210702341	0.0755852842809365	2.02066499952772	2.02066499952772\\
0.0688963210702341	0.0769230769230769	2.02066500137705	2.02066500137705\\
0.0688963210702341	0.0782608695652174	2.02066500298614	2.02066500298614\\
0.0688963210702341	0.0795986622073579	2.02066500439165	2.02066500439165\\
0.0688963210702341	0.0809364548494984	2.02066500562369	2.02066500562369\\
0.0688963210702341	0.0822742474916388	2.02066500670715	2.02066500670715\\
0.0688963210702341	0.0836120401337793	2.02066500766276	2.02066500766276\\
0.0688963210702341	0.0849498327759198	2.02066500851268	2.02066500851268\\
0.0688963210702341	0.0862876254180602	2.02066500926608	2.02066500926608\\
0.0688963210702341	0.0876254180602007	2.02066500993504	2.02066500993504\\
0.0688963210702341	0.0889632107023411	2.02066501053026	2.02066501053026\\
0.0688963210702341	0.0903010033444816	2.02066501106479	2.02066501106479\\
0.0688963210702341	0.0916387959866221	2.02066501154161	2.02066501154161\\
0.0688963210702341	0.0929765886287626	2.02066501196748	2.02066501196748\\
0.0688963210702341	0.094314381270903	2.02066501235166	2.02066501235166\\
0.0688963210702341	0.0956521739130435	2.02066501269536	2.02066501269536\\
0.0688963210702341	0.096989966555184	2.02066501300422	2.02066501300422\\
0.0688963210702341	0.0983277591973244	2.02066501328243	2.02066501328243\\
0.0688963210702341	0.0996655518394649	2.0206650135318	2.0206650135318\\
0.0688963210702341	0.101003344481605	2.02066501375722	2.02066501375722\\
0.0688963210702341	0.102341137123746	2.02066501395898	2.02066501395898\\
0.0688963210702341	0.103678929765886	2.02066501414138	2.02066501414138\\
0.0688963210702341	0.105016722408027	2.02066501430459	2.02066501430459\\
0.0688963210702341	0.106354515050167	2.02066501445164	2.02066501445164\\
0.0688963210702341	0.107692307692308	2.02066501458333	2.02066501458333\\
0.0688963210702341	0.109030100334448	2.02066501470114	2.02066501470114\\
0.0688963210702341	0.110367892976589	2.02066501480682	2.02066501480682\\
0.0688963210702341	0.111705685618729	2.02066501490067	2.02066501490067\\
0.0688963210702341	0.11304347826087	2.02066501498429	2.02066501498429\\
0.0688963210702341	0.11438127090301	2.02066501505845	2.02066501505845\\
0.0688963210702341	0.115719063545151	2.02066501512364	2.02066501512364\\
0.0688963210702341	0.117056856187291	2.02066501518082	2.02066501518082\\
0.0688963210702341	0.118394648829431	2.02066501523087	2.02066501523087\\
0.0688963210702341	0.119732441471572	2.020665015274	2.020665015274\\
0.0688963210702341	0.121070234113712	2.02066501531081	2.02066501531081\\
0.0688963210702341	0.122408026755853	2.02066501534189	2.02066501534189\\
0.0688963210702341	0.123745819397993	2.02066501536787	2.02066501536787\\
0.0688963210702341	0.125083612040134	2.02066501538891	2.02066501538891\\
0.0688963210702341	0.126421404682274	2.0206650154054	2.0206650154054\\
0.0688963210702341	0.127759197324415	2.02066501541772	2.02066501541772\\
0.0688963210702341	0.129096989966555	2.0206650154262	2.0206650154262\\
0.0688963210702341	0.130434782608696	2.02066501543129	2.02066501543129\\
0.0688963210702341	0.131772575250836	2.02066501543313	2.02066501543313\\
0.0688963210702341	0.133110367892977	2.02066501543197	2.02066501543197\\
0.0688963210702341	0.134448160535117	2.02066501542803	2.02066501542803\\
0.0688963210702341	0.135785953177258	2.02066501542156	2.02066501542156\\
0.0688963210702341	0.137123745819398	2.02066501541277	2.02066501541277\\
0.0688963210702341	0.138461538461538	2.02304933467487	2.02304933467487\\
0.0688963210702341	0.139799331103679	2.025606248505	2.025606248505\\
0.0688963210702341	0.141137123745819	2.02815180635983	2.02815180635983\\
0.0688963210702341	0.14247491638796	2.03069550754965	2.03069550754965\\
0.0688963210702341	0.1438127090301	2.03326503837877	2.03326503837877\\
0.0688963210702341	0.145150501672241	2.03582492289803	2.03582492289803\\
0.0688963210702341	0.146488294314381	2.03837452747202	2.03837452747202\\
0.0688963210702341	0.147826086956522	2.04091322284794	2.04091322284794\\
0.0688963210702341	0.149163879598662	2.04344038514696	2.04344038514696\\
0.0688963210702341	0.150501672240803	2.04595539685825	2.04595539685825\\
0.0688963210702341	0.151839464882943	2.04845764783244	2.04845764783244\\
0.0688963210702341	0.153177257525084	2.05094653627132	2.05094653627132\\
0.0688963210702341	0.154515050167224	2.05342146971034	2.05342146971034\\
0.0688963210702341	0.155852842809365	2.05588186599068	2.05588186599068\\
0.0688963210702341	0.157190635451505	2.05832715421746	2.05832715421746\\
0.0688963210702341	0.158528428093646	2.06075677570071	2.06075677570071\\
0.0688963210702341	0.159866220735786	2.06317018487563	2.06317018487563\\
0.0688963210702341	0.161204013377926	2.0656477350378	2.0656477350378\\
0.0688963210702341	0.162541806020067	2.06811200515647	2.06811200515647\\
0.0688963210702341	0.163879598662207	2.07056236153964	2.07056236153964\\
0.0688963210702341	0.165217391304348	2.07299828775233	2.07299828775233\\
0.0688963210702341	0.166555183946488	2.07541927832255	2.07541927832255\\
0.0688963210702341	0.167892976588629	2.07782483950871	2.07782483950871\\
0.0688963210702341	0.169230769230769	2.08021449004671	2.08021449004671\\
0.0688963210702341	0.17056856187291	2.08258776187461	2.08258776187461\\
0.0688963210702341	0.17190635451505	2.08494420083204	2.08494420083204\\
0.0688963210702341	0.173244147157191	2.08728336733225	2.08728336733225\\
0.0688963210702341	0.174581939799331	2.08960483700438	2.08960483700438\\
0.0688963210702341	0.175919732441472	2.09190820130379	2.09190820130379\\
0.0688963210702341	0.177257525083612	2.094283207959	2.094283207959\\
0.0688963210702341	0.178595317725753	2.09666098574887	2.09666098574887\\
0.0688963210702341	0.179933110367893	2.09902323853545	2.09902323853545\\
0.0688963210702341	0.181270903010033	2.10136956019308	2.10136956019308\\
0.0688963210702341	0.182608695652174	2.1036995573573	2.1036995573573\\
0.0688963210702341	0.183946488294314	2.10601284994914	2.10601284994914\\
0.0688963210702341	0.185284280936455	2.10830907167379	2.10830907167379\\
0.0688963210702341	0.186622073578595	2.11058787049211	2.11058787049211\\
0.0688963210702341	0.187959866220736	2.11284890906352	2.11284890906352\\
0.0688963210702341	0.189297658862876	2.11509186515897	2.11509186515897\\
0.0688963210702341	0.190635451505017	2.11731643204262	2.11731643204262\\
0.0688963210702341	0.191973244147157	2.11952231882134	2.11952231882134\\
0.0688963210702341	0.193311036789298	2.12175454234253	2.12175454234253\\
0.0688963210702341	0.194648829431438	2.12405790870464	2.12405790870464\\
0.0688963210702341	0.195986622073579	2.12634529788321	2.12634529788321\\
0.0688963210702341	0.197324414715719	2.12861639631447	2.12861639631447\\
0.0688963210702341	0.19866220735786	2.13087090297033	2.13087090297033\\
0.0688963210702341	0.2	2.13310852969343	2.13310852969343\\
0.0702341137123746	-0.2	-0.520904133731244	-0.520904133731244\\
0.0702341137123746	-0.19866220735786	-0.508185767792046	-0.508185767792046\\
0.0702341137123746	-0.197324414715719	-0.495618003818136	-0.495618003818136\\
0.0702341137123746	-0.195986622073579	-0.483195161732424	-0.483195161732424\\
0.0702341137123746	-0.194648829431438	-0.470911876661722	-0.470911876661722\\
0.0702341137123746	-0.193311036789298	-0.458763084620848	-0.458763084620848\\
0.0702341137123746	-0.191973244147157	-0.446744011080216	-0.446744011080216\\
0.0702341137123746	-0.190635451505017	-0.434850162695578	-0.434850162695578\\
0.0702341137123746	-0.189297658862876	-0.423077322678648	-0.423077322678648\\
0.0702341137123746	-0.187959866220736	-0.411421550580233	-0.411421550580233\\
0.0702341137123746	-0.186622073578595	-0.399879187703527	-0.399879187703527\\
0.0702341137123746	-0.185284280936455	-0.388446870070697	-0.388446870070697\\
0.0702341137123746	-0.183946488294314	-0.377121027103779	-0.377121027103779\\
0.0702341137123746	-0.182608695652174	-0.365891351229711	-0.365891351229711\\
0.0702341137123746	-0.181270903010033	-0.354752229191674	-0.354752229191674\\
0.0702341137123746	-0.179933110367893	-0.343700505158536	-0.343700505158536\\
0.0702341137123746	-0.178595317725753	-0.332738700870304	-0.332738700870304\\
0.0702341137123746	-0.177257525083612	-0.321869360700317	-0.321869360700317\\
0.0702341137123746	-0.175919732441472	-0.311091096629115	-0.311091096629115\\
0.0702341137123746	-0.174581939799331	-0.30040318299036	-0.30040318299036\\
0.0702341137123746	-0.173244147157191	-0.289805845767655	-0.289805845767655\\
0.0702341137123746	-0.17190635451505	-0.279291753514883	-0.279291753514883\\
0.0702341137123746	-0.17056856187291	-0.268843524816322	-0.268843524816322\\
0.0702341137123746	-0.169230769230769	-0.258458895125516	-0.258458895125516\\
0.0702341137123746	-0.167892976588629	-0.248153148496503	-0.248153148496503\\
0.0702341137123746	-0.166555183946488	-0.237940780619972	-0.237940780619972\\
0.0702341137123746	-0.165217391304348	-0.227812842008394	-0.227812842008394\\
0.0702341137123746	-0.163879598662207	-0.217737885390216	-0.217737885390216\\
0.0702341137123746	-0.162541806020067	-0.207722643177227	-0.207722643177227\\
0.0702341137123746	-0.161204013377926	-0.197815990523547	-0.197815990523547\\
0.0702341137123746	-0.159866220735786	-0.18797220821268	-0.18797220821268\\
0.0702341137123746	-0.158528428093645	-0.178178327316659	-0.178178327316659\\
0.0702341137123746	-0.157190635451505	-0.168501585684512	-0.168501585684512\\
0.0702341137123746	-0.155852842809365	-0.158871030053669	-0.158871030053669\\
0.0702341137123746	-0.154515050167224	-0.149338976367319	-0.149338976367319\\
0.0702341137123746	-0.153177257525084	-0.139873694019514	-0.139873694019514\\
0.0702341137123746	-0.151839464882943	-0.13050880686539	-0.13050880686539\\
0.0702341137123746	-0.150501672240803	-0.121204957972296	-0.121204957972296\\
0.0702341137123746	-0.149163879598662	-0.11202837822883	-0.11202837822883\\
0.0702341137123746	-0.147826086956522	-0.10293050634715	-0.10293050634715\\
0.0702341137123746	-0.146488294314381	-0.0939244261367501	-0.0939244261367501\\
0.0702341137123746	-0.145150501672241	-0.0850394126261313	-0.0850394126261313\\
0.0702341137123746	-0.1438127090301	-0.079845940054755	-0.079845940054755\\
0.0702341137123746	-0.14247491638796	-0.0752270724233673	-0.0752270724233673\\
0.0702341137123746	-0.141137123745819	-0.0706231602746289	-0.0706231602746289\\
0.0702341137123746	-0.139799331103679	-0.0660356071350009	-0.0660356071350009\\
0.0702341137123746	-0.138461538461538	-0.0614658092728241	-0.0614658092728241\\
0.0702341137123746	-0.137123745819398	-0.0569151524622653	-0.0569151524622653\\
0.0702341137123746	-0.135785953177258	-0.0523850084582904	-0.0523850084582904\\
0.0702341137123746	-0.134448160535117	-0.0478767311815841	-0.0478767311815841\\
0.0702341137123746	-0.133110367892977	-0.0433916526160503	-0.0433916526160503\\
0.0702341137123746	-0.131772575250836	-0.0389317918255649	-0.0389317918255649\\
0.0702341137123746	-0.130434782608696	-0.0344972891736592	-0.0344972891736592\\
0.0702341137123746	-0.129096989966555	-0.030088917466367	-0.030088917466367\\
0.0702341137123746	-0.127759197324415	-0.0257089444973281	-0.0257089444973281\\
0.0702341137123746	-0.126421404682274	-0.0213587500639681	-0.0213587500639681\\
0.0702341137123746	-0.125083612040134	-0.0170390223450115	-0.0170390223450115\\
0.0702341137123746	-0.123745819397993	-0.0127508034276014	-0.0127508034276014\\
0.0702341137123746	-0.122408026755853	-0.00849507218034173	-0.00849507218034173\\
0.0702341137123746	-0.121070234113712	-0.00427273850431853	-0.00427273850431853\\
0.0702341137123746	-0.119732441471572	-8.46376140719585e-05	-8.46376140719585e-05\\
0.0702341137123746	-0.118394648829431	0.0040684755864967	0.0040684755864967\\
0.0702341137123746	-0.117056856187291	0.00818593196312167	0.00818593196312167\\
0.0702341137123746	-0.115719063545151	0.0122584601078204	0.0122584601078204\\
0.0702341137123746	-0.11438127090301	0.0162905814100536	0.0162905814100536\\
0.0702341137123746	-0.11304347826087	0.0202842110404132	0.0202842110404132\\
0.0702341137123746	-0.111705685618729	0.0242390392229971	0.0242390392229971\\
0.0702341137123746	-0.110367892976589	0.0281464478263103	0.0281464478263103\\
0.0702341137123746	-0.109030100334448	0.0308250231066221	0.0308250231066221\\
0.0702341137123746	-0.107692307692308	0.0308250233389015	0.0308250233389015\\
0.0702341137123746	-0.106354515050167	0.0308250235858211	0.0308250235858211\\
0.0702341137123746	-0.105016722408027	0.0308250238350103	0.0308250238350103\\
0.0702341137123746	-0.103678929765886	0.0308250241105436	0.0308250241105436\\
0.0702341137123746	-0.102341137123746	0.0308250243934586	0.0308250243934586\\
0.0702341137123746	-0.101003344481605	0.0308250246978985	0.0308250246978985\\
0.0702341137123746	-0.0996655518394649	0.0308250250170681	0.0308250250170681\\
0.0702341137123746	-0.0983277591973244	0.0308250253550997	0.0308250253550997\\
0.0702341137123746	-0.096989966555184	0.0308250257145246	0.0308250257145246\\
0.0702341137123746	-0.0956521739130435	0.0308250260954366	0.0308250260954366\\
0.0702341137123746	-0.094314381270903	0.0308250264979387	0.0308250264979387\\
0.0702341137123746	-0.0929765886287625	0.0308250269221904	0.0308250269221904\\
0.0702341137123746	-0.0916387959866221	0.0308250273682935	0.0308250273682935\\
0.0702341137123746	-0.0903010033444816	0.0308250278384246	0.0308250278384246\\
0.0702341137123746	-0.0889632107023411	0.0308250283398682	0.0308250283398682\\
0.0702341137123746	-0.0876254180602007	0.0308250288692176	0.0308250288692176\\
0.0702341137123746	-0.0862876254180602	0.03082502942917	0.03082502942917\\
0.0702341137123746	-0.0849498327759197	0.0308250300260552	0.0308250300260552\\
0.0702341137123746	-0.0836120401337793	0.0308250306515296	0.0308250306515296\\
0.0702341137123746	-0.0822742474916388	0.0308250313098828	0.0308250313098828\\
0.0702341137123746	-0.0809364548494983	0.0308250320147516	0.0308250320147516\\
0.0702341137123746	-0.0795986622073579	0.0308250327550292	0.0308250327550292\\
0.0702341137123746	-0.0782608695652174	0.0308250335356708	0.0308250335356708\\
0.0702341137123746	-0.0769230769230769	0.0308250343731681	0.0308250343731681\\
0.0702341137123746	-0.0755852842809365	0.0308250352421396	0.0308250352421396\\
0.0702341137123746	-0.074247491638796	0.0308250361794594	0.0308250361794594\\
0.0702341137123746	-0.0729096989966555	0.0308250371526538	0.0308250371526538\\
0.0702341137123746	-0.071571906354515	0.0308250381970074	0.0308250381970074\\
0.0702341137123746	-0.0702341137123746	0.0308250392960704	0.0308250392960704\\
0.0702341137123746	-0.0688963210702341	0.0308250404557806	0.0308250404557806\\
0.0702341137123746	-0.0675585284280937	0.0308250417002999	0.0308250417002999\\
0.0702341137123746	-0.0662207357859532	0.0308250429981395	0.0308250429981395\\
0.0702341137123746	-0.0648829431438127	0.0308250443745155	0.0308250443745155\\
0.0702341137123746	-0.0635451505016722	0.030825045844041	0.030825045844041\\
0.0702341137123746	-0.0622073578595318	0.030825047410973	0.030825047410973\\
0.0702341137123746	-0.0608695652173913	0.0308250490432007	0.0308250490432007\\
0.0702341137123746	-0.0595317725752508	0.0308250507762924	0.0308250507762924\\
0.0702341137123746	-0.0581939799331104	0.0308250526188889	0.0308250526188889\\
0.0702341137123746	-0.0568561872909699	0.0308250545763823	0.0308250545763823\\
0.0702341137123746	-0.0555183946488294	0.0308250566545274	0.0308250566545274\\
0.0702341137123746	-0.0541806020066889	0.0308250588595529	0.0308250588595529\\
0.0702341137123746	-0.0528428093645485	0.0308250611983042	0.0308250611983042\\
0.0702341137123746	-0.051505016722408	0.030825063678405	0.030825063678405\\
0.0702341137123746	-0.0501672240802676	0.0308250663084739	0.0308250663084739\\
0.0702341137123746	-0.0488294314381271	0.0308250690983662	0.0308250690983662\\
0.0702341137123746	-0.0474916387959866	0.0308250720594848	0.0308250720594848\\
0.0702341137123746	-0.0461538461538462	0.0308250752051101	0.0308250752051101\\
0.0702341137123746	-0.0448160535117057	0.0308250785508388	0.0308250785508388\\
0.0702341137123746	-0.0434782608695652	0.0308250821150695	0.0308250821150695\\
0.0702341137123746	-0.0421404682274247	0.0308250859195862	0.0308250859195862\\
0.0702341137123746	-0.0408026755852843	0.0308250899902107	0.0308250899902107\\
0.0702341137123746	-0.0394648829431438	0.0308250942795043	0.0308250942795043\\
0.0702341137123746	-0.0381270903010033	0.0308250987963118	0.0308250987963118\\
0.0702341137123746	-0.0367892976588629	0.0308251036436535	0.0308251036436535\\
0.0702341137123746	-0.0354515050167224	0.0308251088665707	0.0308251088665707\\
0.0702341137123746	-0.0341137123745819	0.0308251144957538	0.0308251144957538\\
0.0702341137123746	-0.0327759197324415	0.0308251202820542	0.0308251202820542\\
0.0702341137123746	-0.031438127090301	0.0308251265615541	0.0308251265615541\\
0.0702341137123746	-0.0301003344481605	0.0308251334169504	0.0308251334169504\\
0.0702341137123746	-0.0287625418060201	0.0308251405354993	0.0308251405354993\\
0.0702341137123746	-0.0274247491638796	0.030825148174832	0.030825148174832\\
0.0702341137123746	-0.0260869565217391	0.0308251566211852	0.0308251566211852\\
0.0702341137123746	-0.0247491638795987	0.030825165259334	0.030825165259334\\
0.0702341137123746	-0.0234113712374582	0.0308251747496264	0.0308251747496264\\
0.0702341137123746	-0.0220735785953177	0.0308251850382086	0.0308251850382086\\
0.0702341137123746	-0.0207357859531772	0.0308251957355894	0.0308251957355894\\
0.0702341137123746	-0.0193979933110368	0.0308252079065594	0.0308252079065594\\
0.0702341137123746	-0.0180602006688963	0.0308252200616652	0.0308252200616652\\
0.0702341137123746	-0.0167224080267558	0.0308252340650339	0.0308252340650339\\
0.0702341137123746	-0.0153846153846154	0.0308252483203124	0.0308252483203124\\
0.0702341137123746	-0.0140468227424749	0.0308252646070838	0.0308252646070838\\
0.0702341137123746	-0.0127090301003344	0.0308252812627317	0.0308252812627317\\
0.0702341137123746	-0.011371237458194	0.030825300489996	0.030825300489996\\
0.0702341137123746	-0.0100334448160535	0.0308253198778055	0.0308253198778055\\
0.0702341137123746	-0.00869565217391302	0.0308253428879657	0.0308253428879657\\
0.0702341137123746	-0.00735785953177256	0.0308253655213175	0.0308253655213175\\
0.0702341137123746	-0.00602006688963211	0.0308253921954648	0.0308253921954648\\
0.0702341137123746	-0.00468227424749162	0.0308254201307928	0.0308254201307928\\
0.0702341137123746	-0.00334448160535117	0.0308254509785441	0.0308254509785441\\
0.0702341137123746	-0.00200668896321068	0.0308254865910229	0.0308254865910229\\
0.0702341137123746	-0.000668896321070228	0.0308255222972433	0.0308255222972433\\
0.0702341137123746	0.000668896321070256	0.0308255649672737	0.0308255649672737\\
0.0702341137123746	0.00200668896321071	0.0308256109484133	0.0308256109484133\\
0.0702341137123746	0.00334448160535117	0.0308256603637411	0.0308256603637411\\
0.0702341137123746	0.00468227424749165	0.0308257200970835	0.0308257200970835\\
0.0702341137123746	0.00602006688963211	0.0308257827644718	0.0308257827644718\\
0.0702341137123746	0.00735785953177259	0.0308258523475401	0.0308258523475401\\
0.0702341137123746	0.00869565217391305	0.0308259375032914	0.0308259375032914\\
0.0702341137123746	0.0100334448160535	0.0308260303659295	0.0308260303659295\\
0.0702341137123746	0.011371237458194	0.0308261312653155	0.0308261312653155\\
0.0702341137123746	0.0127090301003345	0.0308262565103076	0.0308262565103076\\
0.0702341137123746	0.0140468227424749	0.0308264119043332	0.0308264119043332\\
0.0702341137123746	0.0153846153846154	0.0308265663654802	0.0308265663654802\\
0.0702341137123746	0.0167224080267559	0.0308267616940908	0.0308267616940908\\
0.0702341137123746	0.0180602006688963	0.0308270166643984	0.0308270166643984\\
0.0702341137123746	0.0193979933110368	0.0308273342430375	0.0308273342430375\\
0.0702341137123746	0.0207357859531773	0.0308276782399771	0.0308276782399771\\
0.0702341137123746	0.0220735785953177	0.0308281462873022	0.0308281462873022\\
0.0702341137123746	0.0234113712374582	0.0308288203266729	0.0308288203266729\\
0.0702341137123746	0.0247491638795987	0.0308298706946701	0.0308298706946701\\
0.0702341137123746	0.0260869565217391	0.0308311050892754	0.0308311050892754\\
0.0702341137123746	0.0274247491638796	0.0308331768846825	0.0308331768846825\\
0.0702341137123746	0.0287625418060201	0.0308374085297486	0.0308374085297486\\
0.0702341137123746	0.0301003344481605	0.0308508546663873	0.0308508546663873\\
0.0702341137123746	0.031438127090301	0.0418848047402256	0.0418848047402256\\
0.0702341137123746	0.0327759197324415	0.173240832003754	0.173240832003754\\
0.0702341137123746	0.034113712374582	0.305857466989463	0.305857466989463\\
0.0702341137123746	0.0354515050167224	0.440007229048833	0.440007229048833\\
0.0702341137123746	0.0367892976588629	0.575589903089587	0.575589903089587\\
0.0702341137123746	0.0381270903010034	0.714049695711618	0.714049695711618\\
0.0702341137123746	0.0394648829431438	0.856403729414846	0.856403729414846\\
0.0702341137123746	0.0408026755852843	1.00343910094049	1.00343910094049\\
0.0702341137123746	0.0421404682274248	1.16061604092569	1.16061604092569\\
0.0702341137123746	0.0434782608695652	1.32662257791305	1.32662257791305\\
0.0702341137123746	0.0448160535117057	1.52223080842937	1.52223080842937\\
0.0702341137123746	0.0461538461538462	1.77291694566429	1.77291694566429\\
0.0702341137123746	0.0474916387959866	2.02065330658153	2.02065330658153\\
0.0702341137123746	0.0488294314381271	2.02066324035492	2.02066324035492\\
0.0702341137123746	0.0501672240802676	2.02066416675157	2.02066416675157\\
0.0702341137123746	0.051505016722408	2.02066450253436	2.02066450253436\\
0.0702341137123746	0.0528428093645485	2.02066466680962	2.02066466680962\\
0.0702341137123746	0.054180602006689	2.02066476367819	2.02066476367819\\
0.0702341137123746	0.0555183946488295	2.02066482527656	2.02066482527656\\
0.0702341137123746	0.0568561872909699	2.02066486716947	2.02066486716947\\
0.0702341137123746	0.0581939799331104	2.02066489709211	2.02066489709211\\
0.0702341137123746	0.0595317725752508	2.02066491936768	2.02066491936768\\
0.0702341137123746	0.0608695652173913	2.02066493631458	2.02066493631458\\
0.0702341137123746	0.0622073578595318	2.02066494947383	2.02066494947383\\
0.0702341137123746	0.0635451505016723	2.02066495988849	2.02066495988849\\
0.0702341137123746	0.0648829431438127	2.02066496826214	2.02066496826214\\
0.0702341137123746	0.0662207357859532	2.02066497508494	2.02066497508494\\
0.0702341137123746	0.0675585284280937	2.02066498070773	2.02066498070773\\
0.0702341137123746	0.0688963210702341	2.02066498538742	2.02066498538742\\
0.0702341137123746	0.0702341137123746	2.02066498931587	2.02066498931587\\
0.0702341137123746	0.071571906354515	2.02066499263877	2.02066499263877\\
0.0702341137123746	0.0729096989966556	2.02066499546848	2.02066499546848\\
0.0702341137123746	0.074247491638796	2.02066499789274	2.02066499789274\\
0.0702341137123746	0.0755852842809365	2.02066499998089	2.02066499998089\\
0.0702341137123746	0.0769230769230769	2.0206650017883	2.0206650017883\\
0.0702341137123746	0.0782608695652174	2.02066500335964	2.02066500335964\\
0.0702341137123746	0.0795986622073579	2.02066500473604	2.02066500473604\\
0.0702341137123746	0.0809364548494984	2.02066500594247	2.02066500594247\\
0.0702341137123746	0.0822742474916388	2.02066500700246	2.02066500700246\\
0.0702341137123746	0.0836120401337793	2.02066500793654	2.02066500793654\\
0.0702341137123746	0.0849498327759198	2.02066500876187	2.02066500876187\\
0.0702341137123746	0.0862876254180602	2.02066500949547	2.02066500949547\\
0.0702341137123746	0.0876254180602007	2.0206650101485	2.0206650101485\\
0.0702341137123746	0.0889632107023411	2.02066501072898	2.02066501072898\\
0.0702341137123746	0.0903010033444816	2.02066501124587	2.02066501124587\\
0.0702341137123746	0.0916387959866221	2.02066501171048	2.02066501171048\\
0.0702341137123746	0.0929765886287626	2.02066501212519	2.02066501212519\\
0.0702341137123746	0.094314381270903	2.02066501249607	2.02066501249607\\
0.0702341137123746	0.0956521739130435	2.02066501283044	2.02066501283044\\
0.0702341137123746	0.096989966555184	2.02066501312936	2.02066501312936\\
0.0702341137123746	0.0983277591973244	2.02066501339869	2.02066501339869\\
0.0702341137123746	0.0996655518394649	2.02066501364032	2.02066501364032\\
0.0702341137123746	0.101003344481605	2.02066501385764	2.02066501385764\\
0.0702341137123746	0.102341137123746	2.02066501405288	2.02066501405288\\
0.0702341137123746	0.103678929765886	2.02066501422835	2.02066501422835\\
0.0702341137123746	0.105016722408027	2.02066501438565	2.02066501438565\\
0.0702341137123746	0.106354515050167	2.02066501452708	2.02066501452708\\
0.0702341137123746	0.107692307692308	2.02066501465316	2.02066501465316\\
0.0702341137123746	0.109030100334448	2.02066501476662	2.02066501476662\\
0.0702341137123746	0.110367892976589	2.02066501486744	2.02066501486744\\
0.0702341137123746	0.111705685618729	2.02066501495706	2.02066501495706\\
0.0702341137123746	0.11304347826087	2.02066501503687	2.02066501503687\\
0.0702341137123746	0.11438127090301	2.02066501510711	2.02066501510711\\
0.0702341137123746	0.115719063545151	2.02066501516872	2.02066501516872\\
0.0702341137123746	0.117056856187291	2.02066501522289	2.02066501522289\\
0.0702341137123746	0.118394648829431	2.02066501526972	2.02066501526972\\
0.0702341137123746	0.119732441471572	2.02066501530986	2.02066501530986\\
0.0702341137123746	0.121070234113712	2.02066501534391	2.02066501534391\\
0.0702341137123746	0.122408026755853	2.02066501537261	2.02066501537261\\
0.0702341137123746	0.123745819397993	2.02066501539609	2.02066501539609\\
0.0702341137123746	0.125083612040134	2.02066501541479	2.02066501541479\\
0.0702341137123746	0.126421404682274	2.02066501542908	2.02066501542908\\
0.0702341137123746	0.127759197324415	2.02066501543933	2.02066501543933\\
0.0702341137123746	0.129096989966555	2.02066501544603	2.02066501544603\\
0.0702341137123746	0.130434782608696	2.0206650154493	2.0206650154493\\
0.0702341137123746	0.131772575250836	2.0206650154494	2.0206650154494\\
0.0702341137123746	0.133110367892977	2.0206650154466	2.0206650154466\\
0.0702341137123746	0.134448160535117	2.02066501544112	2.02066501544112\\
0.0702341137123746	0.135785953177258	2.0206650154332	2.0206650154332\\
0.0702341137123746	0.137123745819398	2.02167263460109	2.02167263460109\\
0.0702341137123746	0.138461538461538	2.02424884417265	2.02424884417265\\
0.0702341137123746	0.139799331103679	2.02681411096403	2.02681411096403\\
0.0702341137123746	0.141137123745819	2.02936774040131	2.02936774040131\\
0.0702341137123746	0.14247491638796	2.03190904402415	2.03190904402415\\
0.0702341137123746	0.1438127090301	2.03445571675455	2.03445571675455\\
0.0702341137123746	0.145150501672241	2.03702403629728	2.03702403629728\\
0.0702341137123746	0.146488294314381	2.03958182285864	2.03958182285864\\
0.0702341137123746	0.147826086956522	2.04212843999084	2.04212843999084\\
0.0702341137123746	0.149163879598662	2.04466325693653	2.04466325693653\\
0.0702341137123746	0.150501672240803	2.04718564964339	2.04718564964339\\
0.0702341137123746	0.151839464882943	2.04969500177736	2.04969500177736\\
0.0702341137123746	0.153177257525084	2.05219070573136	2.05219070573136\\
0.0702341137123746	0.154515050167224	2.05467216362588	2.05467216362588\\
0.0702341137123746	0.155852842809365	2.05713878829801	2.05713878829801\\
0.0702341137123746	0.157190635451505	2.05959000427565	2.05959000427565\\
0.0702341137123746	0.158528428093646	2.06202524873302	2.06202524873302\\
0.0702341137123746	0.159866220735786	2.06444397242451	2.06444397242451\\
0.0702341137123746	0.161204013377926	2.06689253434259	2.06689253434259\\
0.0702341137123746	0.162541806020067	2.06936318686391	2.06936318686391\\
0.0702341137123746	0.163879598662207	2.07181965309574	2.07181965309574\\
0.0702341137123746	0.165217391304348	2.07426141256271	2.07426141256271\\
0.0702341137123746	0.166555183946488	2.07668795612908	2.07668795612908\\
0.0702341137123746	0.167892976588629	2.07909878677686	2.07909878677686\\
0.0702341137123746	0.169230769230769	2.08149342036275	2.08149342036275\\
0.0702341137123746	0.17056856187291	2.08387138635129	2.08387138635129\\
0.0702341137123746	0.17190635451505	2.08623222852174	2.08623222852174\\
0.0702341137123746	0.173244147157191	2.08857550564621	2.08857550564621\\
0.0702341137123746	0.174581939799331	2.09090079213681	2.09090079213681\\
0.0702341137123746	0.175919732441472	2.09320767865952	2.09320767865952\\
0.0702341137123746	0.177257525083612	2.09555769292229	2.09555769292229\\
0.0702341137123746	0.178595317725753	2.09794037916857	2.09794037916857\\
0.0702341137123746	0.179933110367893	2.10030727668805	2.10030727668805\\
0.0702341137123746	0.181270903010033	2.10265797753352	2.10265797753352\\
0.0702341137123746	0.182608695652174	2.10499208687011	2.10499208687011\\
0.0702341137123746	0.183946488294314	2.1073092235035	2.1073092235035\\
0.0702341137123746	0.185284280936455	2.10960902038144	2.10960902038144\\
0.0702341137123746	0.186622073578595	2.11189112506715	2.11189112506715\\
0.0702341137123746	0.187959866220736	2.11415520018302	2.11415520018302\\
0.0702341137123746	0.189297658862876	2.11640092382336	2.11640092382336\\
0.0702341137123746	0.190635451505017	2.11862798993486	2.11862798993486\\
0.0702341137123746	0.191973244147157	2.12083610866364	2.12083610866364\\
0.0702341137123746	0.193311036789298	2.12304683070143	2.12304683070143\\
0.0702341137123746	0.194648829431438	2.12535406927375	2.12535406927375\\
0.0702341137123746	0.195986622073579	2.12764508740547	2.12764508740547\\
0.0702341137123746	0.197324414715719	2.12991957108439	2.12991957108439\\
0.0702341137123746	0.19866220735786	2.13217721913063	2.13217721913063\\
0.0702341137123746	0.2	2.1344177435318	2.1344177435318\\
0.071571906354515	-0.2	-0.520177162621669	-0.520177162621669\\
0.071571906354515	-0.19866220735786	-0.50745171898959	-0.50745171898959\\
0.071571906354515	-0.197324414715719	-0.494876839777699	-0.494876839777699\\
0.071571906354515	-0.195986622073579	-0.482446849122735	-0.482446849122735\\
0.071571906354515	-0.194648829431438	-0.470156387401597	-0.470156387401597\\
0.071571906354515	-0.193311036789298	-0.458000397188967	-0.458000397188967\\
0.071571906354515	-0.191973244147157	-0.445974112188153	-0.445974112188153\\
0.071571906354515	-0.190635451505017	-0.434073049450991	-0.434073049450991\\
0.071571906354515	-0.189297658862876	-0.422293005421451	-0.422293005421451\\
0.071571906354515	-0.187959866220736	-0.410630056660859	-0.410630056660859\\
0.071571906354515	-0.186622073578595	-0.3990805666092	-0.3990805666092\\
0.071571906354515	-0.185284280936455	-0.387641200529195	-0.387641200529195\\
0.071571906354515	-0.183946488294314	-0.376307400211532	-0.376307400211532\\
0.071571906354515	-0.182608695652174	-0.365068422532147	-0.365068422532147\\
0.071571906354515	-0.181270903010033	-0.353919932273447	-0.353919932273447\\
0.071571906354515	-0.179933110367893	-0.342859118459114	-0.342859118459114\\
0.071571906354515	-0.178595317725753	-0.331890180244352	-0.331890180244352\\
0.071571906354515	-0.177257525083612	-0.321013929618048	-0.321013929618048\\
0.071571906354515	-0.175919732441472	-0.310229082717461	-0.310229082717461\\
0.071571906354515	-0.174581939799331	-0.299535072171961	-0.299535072171961\\
0.071571906354515	-0.173244147157191	-0.288932353211328	-0.288932353211328\\
0.071571906354515	-0.17190635451505	-0.278408161075701	-0.278408161075701\\
0.071571906354515	-0.17056856187291	-0.267949360995174	-0.267949360995174\\
0.071571906354515	-0.169230769230769	-0.257555577010385	-0.257555577010385\\
0.071571906354515	-0.167892976588629	-0.247245799404272	-0.247245799404272\\
0.071571906354515	-0.166555183946488	-0.237031723910574	-0.237031723910574\\
0.071571906354515	-0.165217391304348	-0.226892936294965	-0.226892936294965\\
0.071571906354515	-0.163879598662207	-0.216806415217783	-0.216806415217783\\
0.071571906354515	-0.162541806020067	-0.206788486047258	-0.206788486047258\\
0.071571906354515	-0.161204013377926	-0.19687956854432	-0.19687956854432\\
0.071571906354515	-0.159866220735786	-0.187023345040231	-0.187023345040231\\
0.071571906354515	-0.158528428093645	-0.177228772586818	-0.177228772586818\\
0.071571906354515	-0.157190635451505	-0.167546610460161	-0.167546610460161\\
0.071571906354515	-0.155852842809365	-0.15790336687133	-0.15790336687133\\
0.071571906354515	-0.154515050167224	-0.148377182925545	-0.148377182925545\\
0.071571906354515	-0.153177257525084	-0.138897954783089	-0.138897954783089\\
0.071571906354515	-0.151839464882943	-0.129539214873163	-0.129539214873163\\
0.071571906354515	-0.150501672240803	-0.120238316521065	-0.120238316521065\\
0.071571906354515	-0.149163879598662	-0.111049819915741	-0.111049819915741\\
0.071571906354515	-0.147826086956522	-0.101958300171541	-0.101958300171541\\
0.071571906354515	-0.146488294314381	-0.0929588214340021	-0.0929588214340021\\
0.071571906354515	-0.145150501672241	-0.0843758785749046	-0.0843758785749046\\
0.071571906354515	-0.1438127090301	-0.0797424196615875	-0.0797424196615875\\
0.071571906354515	-0.14247491638796	-0.0751230354459835	-0.0751230354459835\\
0.071571906354515	-0.141137123745819	-0.0705191603062433	-0.0705191603062433\\
0.071571906354515	-0.139799331103679	-0.0659348608275371	-0.0659348608275371\\
0.071571906354515	-0.138461538461538	-0.061371444168443	-0.061371444168443\\
0.071571906354515	-0.137123745819398	-0.0568271518009893	-0.0568271518009893\\
0.071571906354515	-0.135785953177258	-0.0523033469642651	-0.0523033469642651\\
0.071571906354515	-0.134448160535117	-0.0478013738467897	-0.0478013738467897\\
0.071571906354515	-0.133110367892977	-0.0433225534330473	-0.0433225534330473\\
0.071571906354515	-0.131772575250836	-0.0388681790779837	-0.0388681790779837\\
0.071571906354515	-0.130434782608696	-0.0344395118224102	-0.0344395118224102\\
0.071571906354515	-0.129096989966555	-0.0300377754673737	-0.0300377754673737\\
0.071571906354515	-0.127759197324415	-0.0256641514311025	-0.0256641514311025\\
0.071571906354515	-0.126421404682274	-0.0213197734179592	-0.0213197734179592\\
0.071571906354515	-0.125083612040134	-0.0170057219349554	-0.0170057219349554\\
0.071571906354515	-0.123745819397993	-0.0127230186976394	-0.0127230186976394\\
0.071571906354515	-0.122408026755853	-0.00847262097347612	-0.00847262097347612\\
0.071571906354515	-0.121070234113712	-0.0042554159170175	-0.0042554159170175\\
0.071571906354515	-0.119732441471572	-7.8948277691504e-05	-7.8948277691504e-05\\
0.071571906354515	-0.118394648829431	0.00406058477123894	0.00406058477123894\\
0.071571906354515	-0.117056856187291	0.00816345812876595	0.00816345812876595\\
0.071571906354515	-0.115719063545151	0.0122290810078457	0.0122290810078457\\
0.071571906354515	-0.11438127090301	0.0162569612790584	0.0162569612790584\\
0.071571906354515	-0.11304347826087	0.0202389510306838	0.0202389510306838\\
0.071571906354515	-0.111705685618729	0.0241752999432967	0.0241752999432967\\
0.071571906354515	-0.110367892976589	0.0280715882267353	0.0280715882267353\\
0.071571906354515	-0.109030100334448	0.0308250231291521	0.0308250231291521\\
0.071571906354515	-0.107692307692308	0.0308250233485359	0.0308250233485359\\
0.071571906354515	-0.106354515050167	0.0308250235946592	0.0308250235946592\\
0.071571906354515	-0.105016722408027	0.0308250238563076	0.0308250238563076\\
0.071571906354515	-0.103678929765886	0.0308250241216865	0.0308250241216865\\
0.071571906354515	-0.102341137123746	0.0308250244084169	0.0308250244084169\\
0.071571906354515	-0.101003344481605	0.0308250247120193	0.0308250247120193\\
0.071571906354515	-0.0996655518394649	0.0308250250318199	0.0308250250318199\\
0.071571906354515	-0.0983277591973244	0.0308250253727551	0.0308250253727551\\
0.071571906354515	-0.096989966555184	0.0308250257325358	0.0308250257325358\\
0.071571906354515	-0.0956521739130435	0.0308250261085939	0.0308250261085939\\
0.071571906354515	-0.094314381270903	0.0308250265077297	0.0308250265077297\\
0.071571906354515	-0.0929765886287625	0.0308250269307957	0.0308250269307957\\
0.071571906354515	-0.0916387959866221	0.0308250273788335	0.0308250273788335\\
0.071571906354515	-0.0903010033444816	0.0308250278527217	0.0308250278527217\\
0.071571906354515	-0.0889632107023411	0.0308250283542911	0.0308250283542911\\
0.071571906354515	-0.0876254180602007	0.0308250288779761	0.0308250288779761\\
0.071571906354515	-0.0862876254180602	0.0308250294344047	0.0308250294344047\\
0.071571906354515	-0.0849498327759197	0.0308250300229106	0.0308250300229106\\
0.071571906354515	-0.0836120401337793	0.0308250306531628	0.0308250306531628\\
0.071571906354515	-0.0822742474916388	0.030825031308688	0.030825031308688\\
0.071571906354515	-0.0809364548494983	0.0308250320046882	0.0308250320046882\\
0.071571906354515	-0.0795986622073579	0.0308250327494658	0.0308250327494658\\
0.071571906354515	-0.0782608695652174	0.0308250335213965	0.0308250335213965\\
0.071571906354515	-0.0769230769230769	0.0308250343507631	0.0308250343507631\\
0.071571906354515	-0.0755852842809365	0.0308250352177376	0.0308250352177376\\
0.071571906354515	-0.074247491638796	0.0308250361455769	0.0308250361455769\\
0.071571906354515	-0.0729096989966555	0.0308250371144774	0.0308250371144774\\
0.071571906354515	-0.071571906354515	0.0308250381595553	0.0308250381595553\\
0.071571906354515	-0.0702341137123746	0.0308250392378878	0.0308250392378878\\
0.071571906354515	-0.0688963210702341	0.0308250403953844	0.0308250403953844\\
0.071571906354515	-0.0675585284280937	0.0308250416261738	0.0308250416261738\\
0.071571906354515	-0.0662207357859532	0.0308250429076785	0.0308250429076785\\
0.071571906354515	-0.0648829431438127	0.0308250442767064	0.0308250442767064\\
0.071571906354515	-0.0635451505016722	0.030825045737364	0.030825045737364\\
0.071571906354515	-0.0622073578595318	0.0308250472740494	0.0308250472740494\\
0.071571906354515	-0.0608695652173913	0.0308250488887013	0.0308250488887013\\
0.071571906354515	-0.0595317725752508	0.0308250506055145	0.0308250506055145\\
0.071571906354515	-0.0581939799331104	0.0308250524293333	0.0308250524293333\\
0.071571906354515	-0.0568561872909699	0.0308250543652623	0.0308250543652623\\
0.071571906354515	-0.0555183946488294	0.0308250564187591	0.0308250564187591\\
0.071571906354515	-0.0541806020066889	0.0308250585957545	0.0308250585957545\\
0.071571906354515	-0.0528428093645485	0.0308250609027779	0.0308250609027779\\
0.071571906354515	-0.051505016722408	0.0308250633471479	0.0308250633471479\\
0.071571906354515	-0.0501672240802676	0.0308250659371703	0.0308250659371703\\
0.071571906354515	-0.0488294314381271	0.0308250686823887	0.0308250686823887\\
0.071571906354515	-0.0474916387959866	0.0308250715938809	0.0308250715938809\\
0.071571906354515	-0.0461538461538462	0.0308250746846208	0.0308250746846208\\
0.071571906354515	-0.0448160535117057	0.0308250779698717	0.0308250779698717\\
0.071571906354515	-0.0434782608695652	0.0308250814676905	0.0308250814676905\\
0.071571906354515	-0.0421404682274247	0.0308250851994943	0.0308250851994943\\
0.071571906354515	-0.0408026755852843	0.0308250891907236	0.0308250891907236\\
0.071571906354515	-0.0394648829431438	0.0308250934040485	0.0308250934040485\\
0.071571906354515	-0.0381270903010033	0.0308250978238882	0.0308250978238882\\
0.071571906354515	-0.0367892976588629	0.0308251025661965	0.0308251025661965\\
0.071571906354515	-0.0354515050167224	0.0308251076754009	0.0308251076754009\\
0.071571906354515	-0.0341137123745819	0.0308251131721585	0.0308251131721585\\
0.071571906354515	-0.0327759197324415	0.0308251188217988	0.0308251188217988\\
0.071571906354515	-0.031438127090301	0.0308251249543664	0.0308251249543664\\
0.071571906354515	-0.0301003344481605	0.0308251316510975	0.0308251316510975\\
0.071571906354515	-0.0287625418060201	0.0308251385570391	0.0308251385570391\\
0.071571906354515	-0.0274247491638796	0.0308251460093004	0.0308251460093004\\
0.071571906354515	-0.0260869565217391	0.0308251542526096	0.0308251542526096\\
0.071571906354515	-0.0247491638795987	0.0308251625921035	0.0308251625921035\\
0.071571906354515	-0.0234113712374582	0.0308251718459208	0.0308251718459208\\
0.071571906354515	-0.0220735785953177	0.0308251817430421	0.0308251817430421\\
0.071571906354515	-0.0207357859531772	0.0308251921664684	0.0308251921664684\\
0.071571906354515	-0.0193979933110368	0.0308252038611205	0.0308252038611205\\
0.071571906354515	-0.0180602006688963	0.030825215668893	0.030825215668893\\
0.071571906354515	-0.0167224080267558	0.0308252293201138	0.0308252293201138\\
0.071571906354515	-0.0153846153846154	0.0308252429117698	0.0308252429117698\\
0.071571906354515	-0.0140468227424749	0.030825258789001	0.030825258789001\\
0.071571906354515	-0.0127090301003344	0.0308252746055886	0.0308252746055886\\
0.071571906354515	-0.011371237458194	0.0308252933138252	0.0308252933138252\\
0.071571906354515	-0.0100334448160535	0.0308253116889049	0.0308253116889049\\
0.071571906354515	-0.00869565217391302	0.0308253333698916	0.0308253333698916\\
0.071571906354515	-0.00735785953177256	0.0308253554522699	0.0308253554522699\\
0.071571906354515	-0.00602006688963211	0.0308253804659071	0.0308253804659071\\
0.071571906354515	-0.00468227424749162	0.0308254077429864	0.0308254077429864\\
0.071571906354515	-0.00334448160535117	0.0308254365433106	0.0308254365433106\\
0.071571906354515	-0.00200668896321068	0.030825470905013	0.030825470905013\\
0.071571906354515	-0.000668896321070228	0.0308255045074788	0.0308255045074788\\
0.071571906354515	0.000668896321070256	0.0308255439419729	0.0308255439419729\\
0.071571906354515	0.00200668896321071	0.0308255889133945	0.0308255889133945\\
0.071571906354515	0.00334448160535117	0.0308256343829779	0.0308256343829779\\
0.071571906354515	0.00468227424749165	0.0308256889404509	0.0308256889404509\\
0.071571906354515	0.00602006688963211	0.0308257503287913	0.0308257503287913\\
0.071571906354515	0.00735785953177259	0.0308258136006254	0.0308258136006254\\
0.071571906354515	0.00869565217391305	0.0308258903173353	0.0308258903173353\\
0.071571906354515	0.0100334448160535	0.0308259811895832	0.0308259811895832\\
0.071571906354515	0.011371237458194	0.0308260716738222	0.0308260716738222\\
0.071571906354515	0.0127090301003345	0.0308261826818336	0.0308261826818336\\
0.071571906354515	0.0140468227424749	0.0308263220909659	0.0308263220909659\\
0.071571906354515	0.0153846153846154	0.030826469763811	0.030826469763811\\
0.071571906354515	0.0167224080267559	0.0308266393923396	0.0308266393923396\\
0.071571906354515	0.0180602006688963	0.0308268566466732	0.0308268566466732\\
0.071571906354515	0.0193979933110368	0.0308271448212277	0.0308271448212277\\
0.071571906354515	0.0207357859531773	0.030827450675817	0.030827450675817\\
0.071571906354515	0.0220735785953177	0.0308278348016936	0.0308278348016936\\
0.071571906354515	0.0234113712374582	0.0308283677325577	0.0308283677325577\\
0.071571906354515	0.0247491638795987	0.0308291567107227	0.0308291567107227\\
0.071571906354515	0.0260869565217391	0.030830242947783	0.030830242947783\\
0.071571906354515	0.0274247491638796	0.0308316956827316	0.0308316956827316\\
0.071571906354515	0.0287625418060201	0.030834279472241	0.030834279472241\\
0.071571906354515	0.0301003344481605	0.0308401591512334	0.0308401591512334\\
0.071571906354515	0.031438127090301	0.0308670279298362	0.0308670279298362\\
0.071571906354515	0.0327759197324415	0.0897155924899627	0.0897155924899627\\
0.071571906354515	0.034113712374582	0.223590785472237	0.223590785472237\\
0.071571906354515	0.0354515050167224	0.359261261367211	0.359261261367211\\
0.071571906354515	0.0367892976588629	0.495276070176272	0.495276070176272\\
0.071571906354515	0.0381270903010034	0.637233120670991	0.637233120670991\\
0.071571906354515	0.0394648829431438	0.779529980715402	0.779529980715402\\
0.071571906354515	0.0408026755852843	0.929759412775576	0.929759412775576\\
0.071571906354515	0.0421404682274248	1.0879427130839	1.0879427130839\\
0.071571906354515	0.0434782608695652	1.25498042843107	1.25498042843107\\
0.071571906354515	0.0448160535117057	1.45126568314369	1.45126568314369\\
0.071571906354515	0.0461538461538462	1.68049964991895	1.68049964991895\\
0.071571906354515	0.0474916387959866	2.00276094784512	2.00276094784512\\
0.071571906354515	0.0488294314381271	2.0206627976789	2.0206627976789\\
0.071571906354515	0.0501672240802676	2.02066407997297	2.02066407997297\\
0.071571906354515	0.051505016722408	2.02066447413233	2.02066447413233\\
0.071571906354515	0.0528428093645485	2.0206646559695	2.0206646559695\\
0.071571906354515	0.054180602006689	2.02066475940573	2.02066475940573\\
0.071571906354515	0.0555183946488295	2.02066482370728	2.02066482370728\\
0.071571906354515	0.0568561872909699	2.02066486686846	2.02066486686846\\
0.071571906354515	0.0581939799331104	2.02066489762123	2.02066489762123\\
0.071571906354515	0.0595317725752508	2.02066492019612	2.02066492019612\\
0.071571906354515	0.0608695652173913	2.02066493722755	2.02066493722755\\
0.071571906354515	0.0622073578595318	2.02066495039639	2.02066495039639\\
0.071571906354515	0.0635451505016723	2.02066496078256	2.02066496078256\\
0.071571906354515	0.0648829431438127	2.02066496910914	2.02066496910914\\
0.071571906354515	0.0662207357859532	2.02066497587691	2.02066497587691\\
0.071571906354515	0.0675585284280937	2.02066498144252	2.02066498144252\\
0.071571906354515	0.0688963210702341	2.02066498606602	2.02066498606602\\
0.071571906354515	0.0702341137123746	2.02066498994092	2.02066498994092\\
0.071571906354515	0.071571906354515	2.02066499321372	2.02066499321372\\
0.071571906354515	0.0729096989966556	2.02066499599706	2.02066499599706\\
0.071571906354515	0.074247491638796	2.02066499837871	2.02066499837871\\
0.071571906354515	0.0755852842809365	2.02066500042786	2.02066500042786\\
0.071571906354515	0.0769230769230769	2.02066500219968	2.02066500219968\\
0.071571906354515	0.0782608695652174	2.02066500373857	2.02066500373857\\
0.071571906354515	0.0795986622073579	2.02066500508054	2.02066500508054\\
0.071571906354515	0.0809364548494984	2.02066500625511	2.02066500625511\\
0.071571906354515	0.0822742474916388	2.02066500729067	2.02066500729067\\
0.071571906354515	0.0836120401337793	2.02066500820354	2.02066500820354\\
0.071571906354515	0.0849498327759198	2.02066500900946	2.02066500900946\\
0.071571906354515	0.0862876254180602	2.02066500972269	2.02066500972269\\
0.071571906354515	0.0876254180602007	2.02066501035647	2.02066501035647\\
0.071571906354515	0.0889632107023411	2.02066501092253	2.02066501092253\\
0.071571906354515	0.0903010033444816	2.02066501142613	2.02066501142613\\
0.071571906354515	0.0916387959866221	2.02066501187487	2.02066501187487\\
0.071571906354515	0.0929765886287626	2.02066501227859	2.02066501227859\\
0.071571906354515	0.094314381270903	2.0206650126389	2.0206650126389\\
0.071571906354515	0.0956521739130435	2.02066501296176	2.02066501296176\\
0.071571906354515	0.096989966555184	2.02066501325218	2.02066501325218\\
0.071571906354515	0.0983277591973244	2.02066501351166	2.02066501351166\\
0.071571906354515	0.0996655518394649	2.02066501374607	2.02066501374607\\
0.071571906354515	0.101003344481605	2.02066501395532	2.02066501395532\\
0.071571906354515	0.102341137123746	2.02066501414421	2.02066501414421\\
0.071571906354515	0.103678929765886	2.0206650143127	2.0206650143127\\
0.071571906354515	0.105016722408027	2.02066501446469	2.02066501446469\\
0.071571906354515	0.106354515050167	2.02066501460016	2.02066501460016\\
0.071571906354515	0.107692307692308	2.02066501472161	2.02066501472161\\
0.071571906354515	0.109030100334448	2.02066501482996	2.02066501482996\\
0.071571906354515	0.110367892976589	2.02066501492606	2.02066501492606\\
0.071571906354515	0.111705685618729	2.02066501501193	2.02066501501193\\
0.071571906354515	0.11304347826087	2.02066501508762	2.02066501508762\\
0.071571906354515	0.11438127090301	2.02066501515404	2.02066501515404\\
0.071571906354515	0.115719063545151	2.02066501521256	2.02066501521256\\
0.071571906354515	0.117056856187291	2.02066501526336	2.02066501526336\\
0.071571906354515	0.118394648829431	2.02066501530706	2.02066501530706\\
0.071571906354515	0.119732441471572	2.02066501534429	2.02066501534429\\
0.071571906354515	0.121070234113712	2.0206650153759	2.0206650153759\\
0.071571906354515	0.122408026755853	2.020665015402	2.020665015402\\
0.071571906354515	0.123745819397993	2.02066501542304	2.02066501542304\\
0.071571906354515	0.125083612040134	2.02066501543944	2.02066501543944\\
0.071571906354515	0.126421404682274	2.0206650154516	2.0206650154516\\
0.071571906354515	0.127759197324415	2.02066501546002	2.02066501546002\\
0.071571906354515	0.129096989966555	2.02066501546481	2.02066501546481\\
0.071571906354515	0.130434782608696	2.02066501546627	2.02066501546627\\
0.071571906354515	0.131772575250836	2.02066501546468	2.02066501546468\\
0.071571906354515	0.133110367892977	2.02066501546027	2.02066501546027\\
0.071571906354515	0.134448160535117	2.02066501545329	2.02066501545329\\
0.071571906354515	0.135785953177258	2.02066501544395	2.02066501544395\\
0.071571906354515	0.137123745819398	2.02286856751082	2.02286856751082\\
0.071571906354515	0.138461538461538	2.02545336869753	2.02545336869753\\
0.071571906354515	0.139799331103679	2.02802694880524	2.02802694880524\\
0.071571906354515	0.141137123745819	2.0305886052109	2.0305886052109\\
0.071571906354515	0.14247491638796	2.03313764178336	2.03313764178336\\
0.071571906354515	0.1438127090301	2.03567337009825	2.03567337009825\\
0.071571906354515	0.145150501672241	2.03822803151852	2.03822803151852\\
0.071571906354515	0.146488294314381	2.04079396467058	2.04079396467058\\
0.071571906354515	0.147826086956522	2.04334846369098	2.04334846369098\\
0.071571906354515	0.149163879598662	2.04589089094045	2.04589089094045\\
0.071571906354515	0.150501672240803	2.04842061583254	2.04842061583254\\
0.071571906354515	0.151839464882943	2.05093701586697	2.05093701586697\\
0.071571906354515	0.153177257525084	2.05343947765743	2.05343947765743\\
0.071571906354515	0.154515050167224	2.05592739795035	2.05592739795035\\
0.071571906354515	0.155852842809365	2.05840018463114	2.05840018463114\\
0.071571906354515	0.157190635451505	2.06085725771415	2.06085725771415\\
0.071571906354515	0.158528428093646	2.06329805031301	2.06329805031301\\
0.071571906354515	0.159866220735786	2.06572200958764	2.06572200958764\\
0.071571906354515	0.161204013377926	2.06814180703308	2.06814180703308\\
0.071571906354515	0.162541806020067	2.07061878558483	2.07061878558483\\
0.071571906354515	0.163879598662207	2.07308130143001	2.07308130143001\\
0.071571906354515	0.165217391304348	2.07552883010656	2.07552883010656\\
0.071571906354515	0.166555183946488	2.07796085887802	2.07796085887802\\
0.071571906354515	0.167892976588629	2.08037688752241	2.08037688752241\\
0.071571906354515	0.169230769230769	2.08277642909878	2.08277642909878\\
0.071571906354515	0.17056856187291	2.08515901068881	2.08515901068881\\
0.071571906354515	0.17190635451505	2.08752417411086	2.08752417411086\\
0.071571906354515	0.173244147157191	2.08987147660403	2.08987147660403\\
0.071571906354515	0.174581939799331	2.09220049147991	2.09220049147991\\
0.071571906354515	0.175919732441472	2.09451080873964	2.09451080873964\\
0.071571906354515	0.177257525083612	2.09683621477302	2.09683621477302\\
0.071571906354515	0.178595317725753	2.09922374170281	2.09922374170281\\
0.071571906354515	0.179933110367893	2.1015952130753	2.1015952130753\\
0.071571906354515	0.181270903010033	2.10395021920423	2.10395021920423\\
0.071571906354515	0.182608695652174	2.10628836387387	2.10628836387387\\
0.071571906354515	0.183946488294314	2.10860926487083	2.10860926487083\\
0.071571906354515	0.185284280936455	2.11091255448837	2.11091255448837\\
0.071571906354515	0.186622073578595	2.11319788000126	2.11319788000126\\
0.071571906354515	0.187959866220736	2.11546490411016	2.11546490411016\\
0.071571906354515	0.189297658862876	2.11771330535372	2.11771330535372\\
0.071571906354515	0.190635451505017	2.11994277848746	2.11994277848746\\
0.071571906354515	0.191973244147157	2.12215303482819	2.12215303482819\\
0.071571906354515	0.193311036789298	2.12434380256292	2.12434380256292\\
0.071571906354515	0.194648829431438	2.12665381450038	2.12665381450038\\
0.071571906354515	0.195986622073579	2.12894838826235	2.12894838826235\\
0.071571906354515	0.197324414715719	2.13122618152218	2.13122618152218\\
0.071571906354515	0.19866220735786	2.13348689304109	2.13348689304109\\
0.071571906354515	0.2	2.13573023504917	2.13573023504917\\
0.0729096989966556	-0.2	-0.519450090624922	-0.519450090624922\\
0.0729096989966556	-0.19866220735786	-0.506717578365524	-0.506717578365524\\
0.0729096989966556	-0.197324414715719	-0.494135593920158	-0.494135593920158\\
0.0729096989966556	-0.195986622073579	-0.481698465859306	-0.481698465859306\\
0.0729096989966556	-0.194648829431438	-0.469400840086267	-0.469400840086267\\
0.0729096989966556	-0.193311036789298	-0.45723766608674	-0.45723766608674\\
0.0729096989966556	-0.191973244147157	-0.445204186248853	-0.445204186248853\\
0.0729096989966556	-0.190635451505017	-0.433295928610291	-0.433295928610291\\
0.0729096989966556	-0.189297658862876	-0.421508703629047	-0.421508703629047\\
0.0729096989966556	-0.187959866220736	-0.409838605931709	-0.409838605931709\\
0.0729096989966556	-0.186622073578595	-0.398282022547068	-0.398282022547068\\
0.0729096989966556	-0.185284280936455	-0.38683565002426	-0.38683565002426\\
0.0729096989966556	-0.183946488294314	-0.375493388605463	-0.375493388605463\\
0.0729096989966556	-0.182608695652174	-0.364245111828145	-0.364245111828145\\
0.0729096989966556	-0.181270903010033	-0.353087255671555	-0.353087255671555\\
0.0729096989966556	-0.179933110367893	-0.342017861673739	-0.342017861673739\\
0.0729096989966556	-0.178595317725753	-0.331041850043554	-0.331041850043554\\
0.0729096989966556	-0.177257525083612	-0.320158769455101	-0.320158769455101\\
0.0729096989966556	-0.175919732441472	-0.30936745011709	-0.30936745011709\\
0.0729096989966556	-0.174581939799331	-0.298667499983532	-0.298667499983532\\
0.0729096989966556	-0.173244147157191	-0.288058751316511	-0.288058751316511\\
0.0729096989966556	-0.17190635451505	-0.277524054054515	-0.277524054054515\\
0.0729096989966556	-0.17056856187291	-0.267054685614545	-0.267054685614545\\
0.0729096989966556	-0.169230769230769	-0.256653062899743	-0.256653062899743\\
0.0729096989966556	-0.167892976588629	-0.246339683715337	-0.246339683715337\\
0.0729096989966556	-0.166555183946488	-0.236122667057254	-0.236122667057254\\
0.0729096989966556	-0.165217391304348	-0.225972370661914	-0.225972370661914\\
0.0729096989966556	-0.163879598662207	-0.215874290263662	-0.215874290263662\\
0.0729096989966556	-0.162541806020067	-0.205857265076683	-0.205857265076683\\
0.0729096989966556	-0.161204013377926	-0.195942328028505	-0.195942328028505\\
0.0729096989966556	-0.159866220735786	-0.186073672138317	-0.186073672138317\\
0.0729096989966556	-0.158528428093645	-0.176284783453026	-0.176284783453026\\
0.0729096989966556	-0.157190635451505	-0.166590656860537	-0.166590656860537\\
0.0729096989966556	-0.155852842809365	-0.156941798992132	-0.156941798992132\\
0.0729096989966556	-0.154515050167224	-0.147414237577878	-0.147414237577878\\
0.0729096989966556	-0.153177257525084	-0.137930254763106	-0.137930254763106\\
0.0729096989966556	-0.151839464882943	-0.128568297004812	-0.128568297004812\\
0.0729096989966556	-0.150501672240803	-0.119274072118158	-0.119274072118158\\
0.0729096989966556	-0.149163879598662	-0.11006976625403	-0.11006976625403\\
0.0729096989966556	-0.147826086956522	-0.100984396031621	-0.100984396031621\\
0.0729096989966556	-0.146488294314381	-0.0919913113585464	-0.0919913113585464\\
0.0729096989966556	-0.145150501672241	-0.084267530853441	-0.084267530853441\\
0.0729096989966556	-0.1438127090301	-0.0796355557964662	-0.0796355557964662\\
0.0729096989966556	-0.14247491638796	-0.0750228489521827	-0.0750228489521827\\
0.0729096989966556	-0.141137123745819	-0.0704256593529621	-0.0704256593529621\\
0.0729096989966556	-0.139799331103679	-0.0658454122088505	-0.0658454122088505\\
0.0729096989966556	-0.138461538461538	-0.0612835248083409	-0.0612835248083409\\
0.0729096989966556	-0.137123745819398	-0.0567414031373732	-0.0567414031373732\\
0.0729096989966556	-0.135785953177258	-0.0522204382016632	-0.0522204382016632\\
0.0729096989966556	-0.134448160535117	-0.0477220020519249	-0.0477220020519249\\
0.0729096989966556	-0.133110367892977	-0.0432474435154624	-0.0432474435154624\\
0.0729096989966556	-0.131772575250836	-0.0387980836419938	-0.0387980836419938\\
0.0729096989966556	-0.130434782608696	-0.0343752743432139	-0.0343752743432139\\
0.0729096989966556	-0.129096989966555	-0.0299800759765394	-0.0299800759765394\\
0.0729096989966556	-0.127759197324415	-0.0256138866996146	-0.0256138866996146\\
0.0729096989966556	-0.126421404682274	-0.0212778022874565	-0.0212778022874565\\
0.0729096989966556	-0.125083612040134	-0.0169729277865281	-0.0169729277865281\\
0.0729096989966556	-0.123745819397993	-0.0127003082457975	-0.0127003082457975\\
0.0729096989966556	-0.122408026755853	-0.00846092284188948	-0.00846092284188948\\
0.0729096989966556	-0.121070234113712	-0.00425567898758905	-0.00425567898758905\\
0.0729096989966556	-0.119732441471572	-8.54064860645876e-05	-8.54064860645876e-05\\
0.0729096989966556	-0.118394648829431	0.00404914820098312	0.00404914820098312\\
0.0729096989966556	-0.117056856187291	0.00814732749784475	0.00814732749784475\\
0.0729096989966556	-0.115719063545151	0.0121976078418272	0.0121976078418272\\
0.0729096989966556	-0.11438127090301	0.0162087955236027	0.0162087955236027\\
0.0729096989966556	-0.11304347826087	0.0201808074016483	0.0201808074016483\\
0.0729096989966556	-0.111705685618729	0.0241133585314768	0.0241133585314768\\
0.0729096989966556	-0.110367892976589	0.02799477505756	0.02799477505756\\
0.0729096989966556	-0.109030100334448	0.0308250231362718	0.0308250231362718\\
0.0729096989966556	-0.107692307692308	0.030825023369604	0.030825023369604\\
0.0729096989966556	-0.106354515050167	0.0308250236056091	0.0308250236056091\\
0.0729096989966556	-0.105016722408027	0.0308250238658122	0.0308250238658122\\
0.0729096989966556	-0.103678929765886	0.0308250241350645	0.0308250241350645\\
0.0729096989966556	-0.102341137123746	0.0308250244240178	0.0308250244240178\\
0.0729096989966556	-0.101003344481605	0.03082502472602	0.03082502472602\\
0.0729096989966556	-0.0996655518394649	0.0308250250489792	0.0308250250489792\\
0.0729096989966556	-0.0983277591973244	0.0308250253832695	0.0308250253832695\\
0.0729096989966556	-0.096989966555184	0.0308250257395001	0.0308250257395001\\
0.0729096989966556	-0.0956521739130435	0.0308250261168245	0.0308250261168245\\
0.0729096989966556	-0.094314381270903	0.0308250265153086	0.0308250265153086\\
0.0729096989966556	-0.0929765886287625	0.0308250269376869	0.0308250269376869\\
0.0729096989966556	-0.0916387959866221	0.0308250273849441	0.0308250273849441\\
0.0729096989966556	-0.0903010033444816	0.0308250278575969	0.0308250278575969\\
0.0729096989966556	-0.0889632107023411	0.0308250283571621	0.0308250283571621\\
0.0729096989966556	-0.0876254180602007	0.0308250288856599	0.0308250288856599\\
0.0729096989966556	-0.0862876254180602	0.0308250294424427	0.0308250294424427\\
0.0729096989966556	-0.0849498327759197	0.0308250300262241	0.0308250300262241\\
0.0729096989966556	-0.0836120401337793	0.0308250306469484	0.0308250306469484\\
0.0729096989966556	-0.0822742474916388	0.0308250313116556	0.0308250313116556\\
0.0729096989966556	-0.0809364548494983	0.0308250319973714	0.0308250319973714\\
0.0729096989966556	-0.0795986622073579	0.0308250327329675	0.0308250327329675\\
0.0729096989966556	-0.0782608695652174	0.030825033510014	0.030825033510014\\
0.0729096989966556	-0.0769230769230769	0.0308250343257158	0.0308250343257158\\
0.0729096989966556	-0.0755852842809365	0.0308250351973635	0.0308250351973635\\
0.0729096989966556	-0.074247491638796	0.0308250361089117	0.0308250361089117\\
0.0729096989966556	-0.0729096989966555	0.030825037079247	0.030825037079247\\
0.0729096989966556	-0.071571906354515	0.0308250381055547	0.0308250381055547\\
0.0729096989966556	-0.0702341137123746	0.0308250391823369	0.0308250391823369\\
0.0729096989966556	-0.0688963210702341	0.0308250403378678	0.0308250403378678\\
0.0729096989966556	-0.0675585284280937	0.0308250415441765	0.0308250415441765\\
0.0729096989966556	-0.0662207357859532	0.0308250428198372	0.0308250428198372\\
0.0729096989966556	-0.0648829431438127	0.0308250441816715	0.0308250441816715\\
0.0729096989966556	-0.0635451505016722	0.0308250456309905	0.0308250456309905\\
0.0729096989966556	-0.0622073578595318	0.0308250471362659	0.0308250471362659\\
0.0729096989966556	-0.0608695652173913	0.0308250487370236	0.0308250487370236\\
0.0729096989966556	-0.0595317725752508	0.0308250504377355	0.0308250504377355\\
0.0729096989966556	-0.0581939799331104	0.0308250522429733	0.0308250522429733\\
0.0729096989966556	-0.0568561872909699	0.0308250541575633	0.0308250541575633\\
0.0729096989966556	-0.0555183946488294	0.0308250561866776	0.0308250561866776\\
0.0729096989966556	-0.0541806020066889	0.0308250583359476	0.0308250583359476\\
0.0729096989966556	-0.0528428093645485	0.0308250606116194	0.0308250606116194\\
0.0729096989966556	-0.051505016722408	0.0308250630207156	0.0308250630207156\\
0.0729096989966556	-0.0501672240802676	0.0308250655712472	0.0308250655712472\\
0.0729096989966556	-0.0488294314381271	0.0308250682724668	0.0308250682724668\\
0.0729096989966556	-0.0474916387959866	0.0308250711351492	0.0308250711351492\\
0.0729096989966556	-0.0461538461538462	0.0308250741719704	0.0308250741719704\\
0.0729096989966556	-0.0448160535117057	0.0308250773978981	0.0308250773978981\\
0.0729096989966556	-0.0434782608695652	0.0308250808306695	0.0308250808306695\\
0.0729096989966556	-0.0421404682274247	0.0308250844913605	0.0308250844913605\\
0.0729096989966556	-0.0408026755852843	0.0308250884050414	0.0308250884050414\\
0.0729096989966556	-0.0394648829431438	0.0308250925445382	0.0308250925445382\\
0.0729096989966556	-0.0381270903010033	0.0308250968699699	0.0308250968699699\\
0.0729096989966556	-0.0367892976588629	0.0308251015101538	0.0308251015101538\\
0.0729096989966556	-0.0354515050167224	0.0308251065089573	0.0308251065089573\\
0.0729096989966556	-0.0341137123745819	0.0308251118775479	0.0308251118775479\\
0.0729096989966556	-0.0327759197324415	0.0308251173951218	0.0308251173951218\\
0.0729096989966556	-0.031438127090301	0.0308251233856999	0.0308251233856999\\
0.0729096989966556	-0.0301003344481605	0.0308251299292125	0.0308251299292125\\
0.0729096989966556	-0.0287625418060201	0.0308251366311841	0.0308251366311841\\
0.0729096989966556	-0.0274247491638796	0.0308251439034789	0.0308251439034789\\
0.0729096989966556	-0.0260869565217391	0.0308251519227897	0.0308251519227897\\
0.0729096989966556	-0.0247491638795987	0.0308251600062305	0.0308251600062305\\
0.0729096989966556	-0.0234113712374582	0.0308251690334518	0.0308251690334518\\
0.0729096989966556	-0.0220735785953177	0.0308251785589548	0.0308251785589548\\
0.0729096989966556	-0.0207357859531772	0.0308251887206965	0.0308251887206965\\
0.0729096989966556	-0.0193979933110368	0.0308251999350182	0.0308251999350182\\
0.0729096989966556	-0.0180602006688963	0.0308252114426729	0.0308252114426729\\
0.0729096989966556	-0.0167224080267558	0.0308252245773689	0.0308252245773689\\
0.0729096989966556	-0.0153846153846154	0.0308252377274154	0.0308252377274154\\
0.0729096989966556	-0.0140468227424749	0.0308252530289972	0.0308252530289972\\
0.0729096989966556	-0.0127090301003344	0.0308252682488186	0.0308252682488186\\
0.0729096989966556	-0.011371237458194	0.0308252859819889	0.0308252859819889\\
0.0729096989966556	-0.0100334448160535	0.0308253039001923	0.0308253039001923\\
0.0729096989966556	-0.00869565217391302	0.0308253243499803	0.0308253243499803\\
0.0729096989966556	-0.00735785953177256	0.0308253459132746	0.0308253459132746\\
0.0729096989966556	-0.00602006688963211	0.0308253694058506	0.0308253694058506\\
0.0729096989966556	-0.00468227424749162	0.0308253960532766	0.0308253960532766\\
0.0729096989966556	-0.00334448160535117	0.030825422990666	0.030825422990666\\
0.0729096989966556	-0.00200668896321068	0.0308254549670023	0.0308254549670023\\
0.0729096989966556	-0.000668896321070228	0.0308254878751516	0.0308254878751516\\
0.0729096989966556	0.000668896321070256	0.0308255244078837	0.0308255244078837\\
0.0729096989966556	0.00200668896321071	0.0308255681848542	0.0308255681848542\\
0.0729096989966556	0.00334448160535117	0.0308256103497564	0.0308256103497564\\
0.0729096989966556	0.00468227424749165	0.0308256603427328	0.0308256603427328\\
0.0729096989966556	0.00602006688963211	0.0308257204225545	0.0308257204225545\\
0.0729096989966556	0.00735785953177259	0.0308257781960269	0.0308257781960269\\
0.0729096989966556	0.00869565217391305	0.0308258476185623	0.0308258476185623\\
0.0729096989966556	0.0100334448160535	0.0308259326496934	0.0308259326496934\\
0.0729096989966556	0.011371237458194	0.0308260180042846	0.0308260180042846\\
0.0729096989966556	0.0127090301003345	0.0308261169983197	0.0308261169983197\\
0.0729096989966556	0.0140468227424749	0.0308262397391563	0.0308262397391563\\
0.0729096989966556	0.0153846153846154	0.0308263842948627	0.0308263842948627\\
0.0729096989966556	0.0167224080267559	0.0308265328709036	0.0308265328709036\\
0.0729096989966556	0.0180602006688963	0.0308267200318104	0.0308267200318104\\
0.0729096989966556	0.0193979933110368	0.0308269630739044	0.0308269630739044\\
0.0729096989966556	0.0207357859531773	0.0308272584867183	0.0308272584867183\\
0.0729096989966556	0.0220735785953177	0.0308275791122221	0.0308275791122221\\
0.0729096989966556	0.0234113712374582	0.0308280105799451	0.0308280105799451\\
0.0729096989966556	0.0247491638795987	0.0308286224534785	0.0308286224534785\\
0.0729096989966556	0.0260869565217391	0.0308295573184825	0.0308295573184825\\
0.0729096989966556	0.0274247491638796	0.0308306668660049	0.0308306668660049\\
0.0729096989966556	0.0287625418060201	0.030832410360165	0.030832410360165\\
0.0729096989966556	0.0301003344481605	0.0308357455720876	0.0308357455720876\\
0.0729096989966556	0.031438127090301	0.0308447990885359	0.0308447990885359\\
0.0729096989966556	0.0327759197324415	0.0309590673417578	0.0309590673417578\\
0.0729096989966556	0.034113712374582	0.143572233140437	0.143572233140437\\
0.0729096989966556	0.0354515050167224	0.279128817952566	0.279128817952566\\
0.0729096989966556	0.0367892976588629	0.41854636076899	0.41854636076899\\
0.0729096989966556	0.0381270903010034	0.561158948285549	0.561158948285549\\
0.0729096989966556	0.0394648829431438	0.703811422514665	0.703811422514665\\
0.0729096989966556	0.0408026755852843	0.858598766331778	0.858598766331778\\
0.0729096989966556	0.0421404682274248	1.01679707090327	1.01679707090327\\
0.0729096989966556	0.0434782608695652	1.18395608210149	1.18395608210149\\
0.0729096989966556	0.0448160535117057	1.38177313612255	1.38177313612255\\
0.0729096989966556	0.0461538461538462	1.59469746935924	1.59469746935924\\
0.0729096989966556	0.0474916387959866	1.9180659509626	1.9180659509626\\
0.0729096989966556	0.0488294314381271	2.0206620557181	2.0206620557181\\
0.0729096989966556	0.0501672240802676	2.02066397289317	2.02066397289317\\
0.0729096989966556	0.051505016722408	2.02066444227581	2.02066444227581\\
0.0729096989966556	0.0528428093645485	2.0206646447469	2.0206646447469\\
0.0729096989966556	0.054180602006689	2.02066475501004	2.02066475501004\\
0.0729096989966556	0.0555183946488295	2.02066482214373	2.02066482214373\\
0.0729096989966556	0.0568561872909699	2.02066486686181	2.02066486686181\\
0.0729096989966556	0.0581939799331104	2.02066489825277	2.02066489825277\\
0.0729096989966556	0.0595317725752508	2.02066492104722	2.02066492104722\\
0.0729096989966556	0.0608695652173913	2.02066493815332	2.02066493815332\\
0.0729096989966556	0.0622073578595318	2.02066495132435	2.02066495132435\\
0.0729096989966556	0.0635451505016723	2.02066496167667	2.02066496167667\\
0.0729096989966556	0.0648829431438127	2.02066496995257	2.02066496995257\\
0.0729096989966556	0.0662207357859532	2.02066497666878	2.02066497666878\\
0.0729096989966556	0.0675585284280937	2.02066498218169	2.02066498218169\\
0.0729096989966556	0.0688963210702341	2.02066498674823	2.02066498674823\\
0.0729096989966556	0.0702341137123746	2.02066499056619	2.02066499056619\\
0.0729096989966556	0.071571906354515	2.0206649937844	2.0206649937844\\
0.0729096989966556	0.0729096989966556	2.02066499651677	2.02066499651677\\
0.0729096989966556	0.074247491638796	2.02066499885503	2.02066499885503\\
0.0729096989966556	0.0755852842809365	2.02066500086542	2.02066500086542\\
0.0729096989966556	0.0769230769230769	2.02066500260197	2.02066500260197\\
0.0729096989966556	0.0782608695652174	2.02066500410877	2.02066500410877\\
0.0729096989966556	0.0795986622073579	2.02066500542158	2.02066500542158\\
0.0729096989966556	0.0809364548494984	2.02066500656962	2.02066500656962\\
0.0729096989966556	0.0822742474916388	2.02066500757693	2.02066500757693\\
0.0729096989966556	0.0836120401337793	2.02066500846391	2.02066500846391\\
0.0729096989966556	0.0849498327759198	2.0206650092507	2.0206650092507\\
0.0729096989966556	0.0862876254180602	2.02066500994644	2.02066500994644\\
0.0729096989966556	0.0876254180602007	2.020665010563	2.020665010563\\
0.0729096989966556	0.0889632107023411	2.02066501111095	2.02066501111095\\
0.0729096989966556	0.0903010033444816	2.02066501160151	2.02066501160151\\
0.0729096989966556	0.0916387959866221	2.02066501203819	2.02066501203819\\
0.0729096989966556	0.0929765886287626	2.02066501242777	2.02066501242777\\
0.0729096989966556	0.094314381270903	2.02066501277813	2.02066501277813\\
0.0729096989966556	0.0956521739130435	2.02066501309073	2.02066501309073\\
0.0729096989966556	0.096989966555184	2.02066501337148	2.02066501337148\\
0.0729096989966556	0.0983277591973244	2.02066501362318	2.02066501362318\\
0.0729096989966556	0.0996655518394649	2.02066501384872	2.02066501384872\\
0.0729096989966556	0.101003344481605	2.02066501405139	2.02066501405139\\
0.0729096989966556	0.102341137123746	2.02066501423279	2.02066501423279\\
0.0729096989966556	0.103678929765886	2.02066501439558	2.02066501439558\\
0.0729096989966556	0.105016722408027	2.02066501454127	2.02066501454127\\
0.0729096989966556	0.106354515050167	2.02066501467135	2.02066501467135\\
0.0729096989966556	0.107692307692308	2.02066501478787	2.02066501478787\\
0.0729096989966556	0.109030100334448	2.02066501489122	2.02066501489122\\
0.0729096989966556	0.110367892976589	2.02066501498336	2.02066501498336\\
0.0729096989966556	0.111705685618729	2.02066501506491	2.02066501506491\\
0.0729096989966556	0.11304347826087	2.02066501513657	2.02066501513657\\
0.0729096989966556	0.11438127090301	2.02066501519968	2.02066501519968\\
0.0729096989966556	0.115719063545151	2.02066501525475	2.02066501525475\\
0.0729096989966556	0.117056856187291	2.02066501530227	2.02066501530227\\
0.0729096989966556	0.118394648829431	2.02066501534291	2.02066501534291\\
0.0729096989966556	0.119732441471572	2.02066501537762	2.02066501537762\\
0.0729096989966556	0.121070234113712	2.02066501540651	2.02066501540651\\
0.0729096989966556	0.122408026755853	2.02066501543007	2.02066501543007\\
0.0729096989966556	0.123745819397993	2.02066501544873	2.02066501544873\\
0.0729096989966556	0.125083612040134	2.02066501546293	2.02066501546293\\
0.0729096989966556	0.126421404682274	2.02066501547318	2.02066501547318\\
0.0729096989966556	0.127759197324415	2.0206650154796	2.0206650154796\\
0.0729096989966556	0.129096989966555	2.02066501548252	2.02066501548252\\
0.0729096989966556	0.130434782608696	2.02066501548222	2.02066501548222\\
0.0729096989966556	0.131772575250836	2.02066501547897	2.02066501547897\\
0.0729096989966556	0.133110367892977	2.020665015473	2.020665015473\\
0.0729096989966556	0.134448160535117	2.02066501546455	2.02066501546455\\
0.0729096989966556	0.135785953177258	2.02146540963439	2.02146540963439\\
0.0729096989966556	0.137123745819398	2.02406955405108	2.02406955405108\\
0.0729096989966556	0.138461538461538	2.02666291040627	2.02666291040627\\
0.0729096989966556	0.139799331103679	2.02924476237158	2.02924476237158\\
0.0729096989966556	0.141137123745819	2.03181439926349	2.03181439926349\\
0.0729096989966556	0.14247491638796	2.03437111728166	2.03437111728166\\
0.0729096989966556	0.1438127090301	2.03691422074922	2.03691422074922\\
0.0729096989966556	0.145150501672241	2.03944302335059	2.03944302335059\\
0.0729096989966556	0.146488294314381	2.04201095386432	2.04201095386432\\
0.0729096989966556	0.147826086956522	2.04457329323361	2.04457329323361\\
0.0729096989966556	0.149163879598662	2.04712328472761	2.04712328472761\\
0.0729096989966556	0.150501672240803	2.04966029123635	2.04966029123635\\
0.0729096989966556	0.151839464882943	2.05218368411516	2.05218368411516\\
0.0729096989966556	0.153177257525084	2.05469284423179	2.05469284423179\\
0.0729096989966556	0.154515050167224	2.05718716300346	2.05718716300346\\
0.0729096989966556	0.155852842809365	2.05966604342026	2.05966604342026\\
0.0729096989966556	0.157190635451505	2.0621289010511	2.0621289010511\\
0.0729096989966556	0.158528428093646	2.06457516502857	2.06457516502857\\
0.0729096989966556	0.159866220735786	2.06700427900921	2.06700427900921\\
0.0729096989966556	0.161204013377926	2.06941570210547	2.06941570210547\\
0.0729096989966556	0.162541806020067	2.07187879283892	2.07187879283892\\
0.0729096989966556	0.163879598662207	2.07434729637786	2.07434729637786\\
0.0729096989966556	0.165217391304348	2.07680052851468	2.07680052851468\\
0.0729096989966556	0.166555183946488	2.07923797297893	2.07923797297893\\
0.0729096989966556	0.167892976588629	2.0816591264208	2.0816591264208\\
0.0729096989966556	0.169230769230769	2.08406349918721	2.08406349918721\\
0.0729096989966556	0.17056856187291	2.08645061607162	2.08645061607162\\
0.0729096989966556	0.17190635451505	2.08882001703511	2.08882001703511\\
0.0729096989966556	0.173244147157191	2.09117125789612	2.09117125789612\\
0.0729096989966556	0.174581939799331	2.09350391098642	2.09350391098642\\
0.0729096989966556	0.175919732441472	2.09581756577119	2.09581756577119\\
0.0729096989966556	0.177257525083612	2.0981187599176	2.0981187599176\\
0.0729096989966556	0.178595317725753	2.10051105821695	2.10051105821695\\
0.0729096989966556	0.179933110367893	2.10288703101631	2.10288703101631\\
0.0729096989966556	0.181270903010033	2.10524626697622	2.10524626697622\\
0.0729096989966556	0.182608695652174	2.10758836859293	2.10758836859293\\
0.0729096989966556	0.183946488294314	2.10991295273384	2.10991295273384\\
0.0729096989966556	0.185284280936455	2.11221965114402	2.11221965114402\\
0.0729096989966556	0.186622073578595	2.11450811092259	2.11450811092259\\
0.0729096989966556	0.187959866220736	2.11677799496719	2.11677799496719\\
0.0729096989966556	0.189297658862876	2.1190289823853	2.1190289823853\\
0.0729096989966556	0.190635451505017	2.12126076887112	2.12126076887112\\
0.0729096989966556	0.191973244147157	2.1234730670469	2.1234730670469\\
0.0729096989966556	0.193311036789298	2.12566560676776	2.12566560676776\\
0.0729096989966556	0.194648829431438	2.12795712580833	2.12795712580833\\
0.0729096989966556	0.195986622073579	2.1302551805308	2.1302551805308\\
0.0729096989966556	0.197324414715719	2.13253620636593	2.13253620636593\\
0.0729096989966556	0.19866220735786	2.13479990211169	2.13479990211169\\
0.0729096989966556	0.2	2.13704598034098	2.13704598034098\\
0.074247491638796	-0.2	-0.518722920854401	-0.518722920854401\\
0.074247491638796	-0.19866220735786	-0.505983349258507	-0.505983349258507\\
0.074247491638796	-0.197324414715719	-0.493394269855612	-0.493394269855612\\
0.074247491638796	-0.195986622073579	-0.480950015881441	-0.480950015881441\\
0.074247491638796	-0.194648829431438	-0.468645239057354	-0.468645239057354\\
0.074247491638796	-0.193311036789298	-0.456474896151788	-0.456474896151788\\
0.074247491638796	-0.191973244147157	-0.444434238717606	-0.444434238717606\\
0.074247491638796	-0.190635451505017	-0.43251880640689	-0.43251880640689\\
0.074247491638796	-0.189297658862876	-0.420724424528218	-0.420724424528218\\
0.074247491638796	-0.187959866220736	-0.40904720690735	-0.40904720690735\\
0.074247491638796	-0.186622073578595	-0.397483565731174	-0.397483565731174\\
0.074247491638796	-0.185284280936455	-0.386030231061985	-0.386030231061985\\
0.074247491638796	-0.183946488294314	-0.374678995096979	-0.374678995096979\\
0.074247491638796	-0.182608695652174	-0.363421421888935	-0.363421421888935\\
0.074247491638796	-0.181270903010033	-0.352254202118541	-0.352254202118541\\
0.074247491638796	-0.179933110367893	-0.341176748315748	-0.341176748315748\\
0.074247491638796	-0.178595317725753	-0.330193727616366	-0.330193727616366\\
0.074247491638796	-0.177257525083612	-0.319303903206817	-0.319303903206817\\
0.074247491638796	-0.175919732441472	-0.308506230512316	-0.308506230512316\\
0.074247491638796	-0.174581939799331	-0.297800512251214	-0.297800512251214\\
0.074247491638796	-0.173244147157191	-0.287184634995834	-0.287184634995834\\
0.074247491638796	-0.17190635451505	-0.276639436052902	-0.276639436052902\\
0.074247491638796	-0.17056856187291	-0.266159502221132	-0.266159502221132\\
0.074247491638796	-0.169230769230769	-0.255751428746579	-0.255751428746579\\
0.074247491638796	-0.167892976588629	-0.245434934702317	-0.245434934702317\\
0.074247491638796	-0.166555183946488	-0.235212949301112	-0.235212949301112\\
0.074247491638796	-0.165217391304348	-0.225051149749125	-0.225051149749125\\
0.074247491638796	-0.163879598662207	-0.214942633755247	-0.214942633755247\\
0.074247491638796	-0.162541806020067	-0.204929461207674	-0.204929461207674\\
0.074247491638796	-0.161204013377926	-0.195004274896277	-0.195004274896277\\
0.074247491638796	-0.159866220735786	-0.185123195326224	-0.185123195326224\\
0.074247491638796	-0.158528428093645	-0.175341130788141	-0.175341130788141\\
0.074247491638796	-0.157190635451505	-0.165633732188161	-0.165633732188161\\
0.074247491638796	-0.155852842809365	-0.155989193793425	-0.155989193793425\\
0.074247491638796	-0.154515050167224	-0.146450149247152	-0.146450149247152\\
0.074247491638796	-0.153177257525084	-0.136972635212147	-0.136972635212147\\
0.074247491638796	-0.151839464882943	-0.127596063930019	-0.127596063930019\\
0.074247491638796	-0.150501672240803	-0.118308311003066	-0.118308311003066\\
0.074247491638796	-0.149163879598662	-0.109095462716224	-0.109095462716224\\
0.074247491638796	-0.147826086956522	-0.100008808669234	-0.100008808669234\\
0.074247491638796	-0.146488294314381	-0.0910219129744093	-0.0910219129744093\\
0.074247491638796	-0.145150501672241	-0.0841668282388163	-0.0841668282388163\\
0.074247491638796	-0.1438127090301	-0.07953918272358	-0.07953918272358\\
0.074247491638796	-0.14247491638796	-0.0749261603731871	-0.0749261603731871\\
0.074247491638796	-0.141137123745819	-0.070329218055538	-0.070329218055538\\
0.074247491638796	-0.139799331103679	-0.0657517187615867	-0.0657517187615867\\
0.074247491638796	-0.138461538461538	-0.0611964592865509	-0.0611964592865509\\
0.074247491638796	-0.137123745819398	-0.0566609485830335	-0.0566609485830335\\
0.074247491638796	-0.135785953177258	-0.0521465684981515	-0.0521465684981515\\
0.074247491638796	-0.134448160535117	-0.0476546806613863	-0.0476546806613863\\
0.074247491638796	-0.133110367892977	-0.0431866221654746	-0.0431866221654746\\
0.074247491638796	-0.131772575250836	-0.0387437009707534	-0.0387437009707534\\
0.074247491638796	-0.130434782608696	-0.0343271910473242	-0.0343271910473242\\
0.074247491638796	-0.129096989966555	-0.0299383272747591	-0.0299383272747591\\
0.074247491638796	-0.127759197324415	-0.0255783001248647	-0.0255783001248647\\
0.074247491638796	-0.126421404682274	-0.0212482501591277	-0.0212482501591277\\
0.074247491638796	-0.125083612040134	-0.0169492623788167	-0.0169492623788167\\
0.074247491638796	-0.123745819397993	-0.0126823604722075	-0.0126823604722075\\
0.074247491638796	-0.122408026755853	-0.0084485010099028	-0.0084485010099028\\
0.074247491638796	-0.121070234113712	-0.00424930294011638	-0.00424930294011638\\
0.074247491638796	-0.119732441471572	-9.19871760336477e-05	-9.19871760336477e-05\\
0.074247491638796	-0.118394648829431	0.00402861636679541	0.00402861636679541\\
0.074247491638796	-0.117056856187291	0.00811183584334818	0.00811183584334818\\
0.074247491638796	-0.115719063545151	0.0121570962171255	0.0121570962171255\\
0.074247491638796	-0.11438127090301	0.0161639244314091	0.0161639244314091\\
0.074247491638796	-0.11304347826087	0.0201214105082235	0.0201214105082235\\
0.074247491638796	-0.111705685618729	0.0240350829896687	0.0240350829896687\\
0.074247491638796	-0.110367892976589	0.0279080632841718	0.0279080632841718\\
0.074247491638796	-0.109030100334448	0.0308250231593402	0.0308250231593402\\
0.074247491638796	-0.107692307692308	0.0308250233781482	0.0308250233781482\\
0.074247491638796	-0.106354515050167	0.0308250236254176	0.0308250236254176\\
0.074247491638796	-0.105016722408027	0.0308250238773576	0.0308250238773576\\
0.074247491638796	-0.103678929765886	0.0308250241523611	0.0308250241523611\\
0.074247491638796	-0.102341137123746	0.0308250244369017	0.0308250244369017\\
0.074247491638796	-0.101003344481605	0.0308250247427198	0.0308250247427198\\
0.074247491638796	-0.0996655518394649	0.0308250250599453	0.0308250250599453\\
0.074247491638796	-0.0983277591973244	0.0308250253977421	0.0308250253977421\\
0.074247491638796	-0.096989966555184	0.0308250257561845	0.0308250257561845\\
0.074247491638796	-0.0956521739130435	0.0308250261353396	0.0308250261353396\\
0.074247491638796	-0.094314381270903	0.0308250265353082	0.0308250265353082\\
0.074247491638796	-0.0929765886287625	0.0308250269560622	0.0308250269560622\\
0.074247491638796	-0.0916387959866221	0.0308250273981039	0.0308250273981039\\
0.074247491638796	-0.0903010033444816	0.0308250278651354	0.0308250278651354\\
0.074247491638796	-0.0889632107023411	0.0308250283624119	0.0308250283624119\\
0.074247491638796	-0.0876254180602007	0.0308250288880282	0.0308250288880282\\
0.074247491638796	-0.0862876254180602	0.0308250294438405	0.0308250294438405\\
0.074247491638796	-0.0849498327759197	0.0308250300325965	0.0308250300325965\\
0.074247491638796	-0.0836120401337793	0.030825030645297	0.030825030645297\\
0.074247491638796	-0.0822742474916388	0.0308250313009759	0.0308250313009759\\
0.074247491638796	-0.0809364548494983	0.0308250319950104	0.0308250319950104\\
0.074247491638796	-0.0795986622073579	0.0308250327190839	0.0308250327190839\\
0.074247491638796	-0.0782608695652174	0.0308250334980318	0.0308250334980318\\
0.074247491638796	-0.0769230769230769	0.0308250343044519	0.0308250343044519\\
0.074247491638796	-0.0755852842809365	0.0308250351743766	0.0308250351743766\\
0.074247491638796	-0.074247491638796	0.0308250360748292	0.0308250360748292\\
0.074247491638796	-0.0729096989966555	0.030825037046851	0.030825037046851\\
0.074247491638796	-0.071571906354515	0.0308250380538684	0.0308250380538684\\
0.074247491638796	-0.0702341137123746	0.0308250391295245	0.0308250391295245\\
0.074247491638796	-0.0688963210702341	0.0308250402754068	0.0308250402754068\\
0.074247491638796	-0.0675585284280937	0.0308250414646299	0.0308250414646299\\
0.074247491638796	-0.0662207357859532	0.0308250427346571	0.0308250427346571\\
0.074247491638796	-0.0648829431438127	0.030825044089452	0.030825044089452\\
0.074247491638796	-0.0635451505016722	0.0308250455077526	0.0308250455077526\\
0.074247491638796	-0.0622073578595318	0.03082504700116	0.03082504700116\\
0.074247491638796	-0.0608695652173913	0.0308250485881855	0.0308250485881855\\
0.074247491638796	-0.0595317725752508	0.030825050272967	0.030825050272967\\
0.074247491638796	-0.0581939799331104	0.0308250520598143	0.0308250520598143\\
0.074247491638796	-0.0568561872909699	0.0308250539532821	0.0308250539532821\\
0.074247491638796	-0.0555183946488294	0.0308250559582589	0.0308250559582589\\
0.074247491638796	-0.0541806020066889	0.0308250580800641	0.0308250580800641\\
0.074247491638796	-0.0528428093645485	0.0308250603245074	0.0308250603245074\\
0.074247491638796	-0.051505016722408	0.0308250626989103	0.0308250626989103\\
0.074247491638796	-0.0501672240802676	0.0308250652106262	0.0308250652106262\\
0.074247491638796	-0.0488294314381271	0.030825067868518	0.030825067868518\\
0.074247491638796	-0.0474916387959866	0.0308250706831864	0.0308250706831864\\
0.074247491638796	-0.0461538461538462	0.0308250736670339	0.0308250736670339\\
0.074247491638796	-0.0448160535117057	0.0308250768347611	0.0308250768347611\\
0.074247491638796	-0.0434782608695652	0.0308250802038098	0.0308250802038098\\
0.074247491638796	-0.0421404682274247	0.0308250837949398	0.0308250837949398\\
0.074247491638796	-0.0408026755852843	0.0308250876328721	0.0308250876328721\\
0.074247491638796	-0.0394648829431438	0.0308250917006156	0.0308250917006156\\
0.074247491638796	-0.0381270903010033	0.0308250959340953	0.0308250959340953\\
0.074247491638796	-0.0367892976588629	0.0308251004749572	0.0308251004749572\\
0.074247491638796	-0.0354515050167224	0.0308251053665446	0.0308251053665446\\
0.074247491638796	-0.0341137123745819	0.0308251106112915	0.0308251106112915\\
0.074247491638796	-0.0327759197324415	0.0308251160009594	0.0308251160009594\\
0.074247491638796	-0.031438127090301	0.0308251218542713	0.0308251218542713\\
0.074247491638796	-0.0301003344481605	0.0308251282495926	0.0308251282495926\\
0.074247491638796	-0.0287625418060201	0.0308251347559552	0.0308251347559552\\
0.074247491638796	-0.0274247491638796	0.0308251418550414	0.0308251418550414\\
0.074247491638796	-0.0260869565217391	0.0308251496168408	0.0308251496168408\\
0.074247491638796	-0.0247491638795987	0.0308251574981838	0.0308251574981838\\
0.074247491638796	-0.0234113712374582	0.0308251663081242	0.0308251663081242\\
0.074247491638796	-0.0220735785953177	0.0308251754806085	0.0308251754806085\\
0.074247491638796	-0.0207357859531772	0.0308251853921597	0.0308251853921597\\
0.074247491638796	-0.0193979933110368	0.0308251961522886	0.0308251961522886\\
0.074247491638796	-0.0180602006688963	0.0308252073739179	0.0308252073739179\\
0.074247491638796	-0.0167224080267558	0.0308252199294363	0.0308252199294363\\
0.074247491638796	-0.0153846153846154	0.030825232753846	0.030825232753846\\
0.074247491638796	-0.0140468227424749	0.0308252473236237	0.0308252473236237\\
0.074247491638796	-0.0127090301003344	0.0308252621728456	0.0308252621728456\\
0.074247491638796	-0.011371237458194	0.0308252789884707	0.0308252789884707\\
0.074247491638796	-0.0100334448160535	0.0308252964833985	0.0308252964833985\\
0.074247491638796	-0.00869565217391302	0.0308253157958375	0.0308253157958375\\
0.074247491638796	-0.00735785953177256	0.0308253368638788	0.0308253368638788\\
0.074247491638796	-0.00602006688963211	0.0308253589603693	0.0308253589603693\\
0.074247491638796	-0.00468227424749162	0.0308253849974516	0.0308253849974516\\
0.074247491638796	-0.00334448160535117	0.0308254102426703	0.0308254102426703\\
0.074247491638796	-0.00200668896321068	0.0308254400541838	0.0308254400541838\\
0.074247491638796	-0.000668896321070228	0.0308254722912916	0.0308254722912916\\
0.074247491638796	0.000668896321070256	0.0308255062132898	0.0308255062132898\\
0.074247491638796	0.00200668896321071	0.0308255466453218	0.0308255466453218\\
0.074247491638796	0.00334448160535117	0.0308255880541282	0.0308255880541282\\
0.074247491638796	0.00468227424749165	0.0308256340051931	0.0308256340051931\\
0.074247491638796	0.00602006688963211	0.030825689264914	0.030825689264914\\
0.074247491638796	0.00735785953177259	0.0308257457209492	0.0308257457209492\\
0.074247491638796	0.00869565217391305	0.030825808800799	0.030825808800799\\
0.074247491638796	0.0100334448160535	0.030825885348881	0.030825885348881\\
0.074247491638796	0.011371237458194	0.0308259694137811	0.0308259694137811\\
0.074247491638796	0.0127090301003345	0.0308260581834248	0.0308260581834248\\
0.074247491638796	0.0140468227424749	0.0308261669772215	0.0308261669772215\\
0.074247491638796	0.0153846153846154	0.0308263034035322	0.0308263034035322\\
0.074247491638796	0.0167224080267559	0.0308264392642279	0.0308264392642279\\
0.074247491638796	0.0180602006688963	0.0308266020420568	0.0308266020420568\\
0.074247491638796	0.0193979933110368	0.0308268095702874	0.0308268095702874\\
0.074247491638796	0.0207357859531773	0.0308270831810675	0.0308270831810675\\
0.074247491638796	0.0220735785953177	0.0308273654677831	0.0308273654677831\\
0.074247491638796	0.0234113712374582	0.0308277215766903	0.0308277215766903\\
0.074247491638796	0.0247491638795987	0.0308282094250539	0.0308282094250539\\
0.074247491638796	0.0260869565217391	0.030828919185779	0.030828919185779\\
0.074247491638796	0.0274247491638796	0.0308299164287618	0.0308299164287618\\
0.074247491638796	0.0287625418060201	0.0308311796810712	0.0308311796810712\\
0.074247491638796	0.0301003344481605	0.030833362251689	0.030833362251689\\
0.074247491638796	0.031438127090301	0.0308379744892421	0.0308379744892421\\
0.074247491638796	0.0327759197324415	0.030854978640712	0.030854978640712\\
0.074247491638796	0.034113712374582	0.0643627473236131	0.0643627473236131\\
0.074247491638796	0.0354515050167224	0.201066153251484	0.201066153251484\\
0.074247491638796	0.0367892976588629	0.343509459098156	0.343509459098156\\
0.074247491638796	0.0381270903010034	0.485989545529209	0.485989545529209\\
0.074247491638796	0.0394648829431438	0.629352668603676	0.629352668603676\\
0.074247491638796	0.0408026755852843	0.787951960370349	0.787951960370349\\
0.074247491638796	0.0421404682274248	0.946856784530883	0.946856784530883\\
0.074247491638796	0.0434782608695652	1.11640885927588	1.11640885927588\\
0.074247491638796	0.0448160535117057	1.31514577330372	1.31514577330372\\
0.074247491638796	0.0461538461538462	1.51364165873197	1.51364165873197\\
0.074247491638796	0.0474916387959866	1.836537898427	1.836537898427\\
0.074247491638796	0.0488294314381271	2.02066055640746	2.02066055640746\\
0.074247491638796	0.0501672240802676	2.02066383744102	2.02066383744102\\
0.074247491638796	0.051505016722408	2.02066440629913	2.02066440629913\\
0.074247491638796	0.0528428093645485	2.02066463280685	2.02066463280685\\
0.074247491638796	0.054180602006689	2.02066475048786	2.02066475048786\\
0.074247491638796	0.0555183946488295	2.02066482069158	2.02066482069158\\
0.074247491638796	0.0568561872909699	2.02066486702163	2.02066486702163\\
0.074247491638796	0.0581939799331104	2.02066489891866	2.02066489891866\\
0.074247491638796	0.0595317725752508	2.02066492192058	2.02066492192058\\
0.074247491638796	0.0608695652173913	2.0206649390914	2.0206649390914\\
0.074247491638796	0.0622073578595318	2.02066495227419	2.02066495227419\\
0.074247491638796	0.0635451505016723	2.02066496263054	2.02066496263054\\
0.074247491638796	0.0648829431438127	2.0206649708668	2.0206649708668\\
0.074247491638796	0.0662207357859532	2.02066497751736	2.02066497751736\\
0.074247491638796	0.0675585284280937	2.02066498295693	2.02066498295693\\
0.074247491638796	0.0688963210702341	2.02066498745518	2.02066498745518\\
0.074247491638796	0.0702341137123746	2.02066499121053	2.02066499121053\\
0.074247491638796	0.071571906354515	2.02066499437183	2.02066499437183\\
0.074247491638796	0.0729096989966556	2.02066499705259	2.02066499705259\\
0.074247491638796	0.074247491638796	2.02066499934065	2.02066499934065\\
0.074247491638796	0.0755852842809365	2.02066500130487	2.02066500130487\\
0.074247491638796	0.0769230769230769	2.02066500299984	2.02066500299984\\
0.074247491638796	0.0782608695652174	2.02066500447039	2.02066500447039\\
0.074247491638796	0.0795986622073579	2.02066500575441	2.02066500575441\\
0.074247491638796	0.0809364548494984	2.02066500687632	2.02066500687632\\
0.074247491638796	0.0822742474916388	2.02066500785989	2.02066500785989\\
0.074247491638796	0.0836120401337793	2.0206650087248	2.0206650087248\\
0.074247491638796	0.0849498327759198	2.02066500948746	2.02066500948746\\
0.074247491638796	0.0862876254180602	2.0206650101643	2.0206650101643\\
0.074247491638796	0.0876254180602007	2.02066501076512	2.02066501076512\\
0.074247491638796	0.0889632107023411	2.02066501129814	2.02066501129814\\
0.074247491638796	0.0903010033444816	2.02066501177211	2.02066501177211\\
0.074247491638796	0.0916387959866221	2.020665012197	2.020665012197\\
0.074247491638796	0.0929765886287626	2.02066501257535	2.02066501257535\\
0.074247491638796	0.094314381270903	2.02066501291342	2.02066501291342\\
0.074247491638796	0.0956521739130435	2.02066501321699	2.02066501321699\\
0.074247491638796	0.096989966555184	2.02066501348769	2.02066501348769\\
0.074247491638796	0.0983277591973244	2.02066501373144	2.02066501373144\\
0.074247491638796	0.0996655518394649	2.02066501394897	2.02066501394897\\
0.074247491638796	0.101003344481605	2.02066501414454	2.02066501414454\\
0.074247491638796	0.102341137123746	2.02066501431908	2.02066501431908\\
0.074247491638796	0.103678929765886	2.02066501447592	2.02066501447592\\
0.074247491638796	0.105016722408027	2.02066501461543	2.02066501461543\\
0.074247491638796	0.106354515050167	2.02066501474074	2.02066501474074\\
0.074247491638796	0.107692307692308	2.02066501485195	2.02066501485195\\
0.074247491638796	0.109030100334448	2.02066501495084	2.02066501495084\\
0.074247491638796	0.110367892976589	2.02066501503871	2.02066501503871\\
0.074247491638796	0.111705685618729	2.02066501511602	2.02066501511602\\
0.074247491638796	0.11304347826087	2.02066501518406	2.02066501518406\\
0.074247491638796	0.11438127090301	2.0206650152437	2.0206650152437\\
0.074247491638796	0.115719063545151	2.02066501529533	2.02066501529533\\
0.074247491638796	0.117056856187291	2.02066501533965	2.02066501533965\\
0.074247491638796	0.118394648829431	2.02066501537764	2.02066501537764\\
0.074247491638796	0.119732441471572	2.02066501540953	2.02066501540953\\
0.074247491638796	0.121070234113712	2.02066501543578	2.02066501543578\\
0.074247491638796	0.122408026755853	2.02066501545686	2.02066501545686\\
0.074247491638796	0.123745819397993	2.02066501547323	2.02066501547323\\
0.074247491638796	0.125083612040134	2.02066501548543	2.02066501548543\\
0.074247491638796	0.126421404682274	2.02066501549361	2.02066501549361\\
0.074247491638796	0.127759197324415	2.0206650154981	2.0206650154981\\
0.074247491638796	0.129096989966555	2.02066501549919	2.02066501549919\\
0.074247491638796	0.130434782608696	2.02066501549717	2.02066501549717\\
0.074247491638796	0.131772575250836	2.0206650154923	2.0206650154923\\
0.074247491638796	0.133110367892977	2.02066501548485	2.02066501548485\\
0.074247491638796	0.134448160535117	2.02066501547506	2.02066501547506\\
0.074247491638796	0.135785953177258	2.02266265631246	2.02266265631246\\
0.074247491638796	0.137123745819398	2.02527559759714	2.02527559759714\\
0.074247491638796	0.138461538461538	2.02787747088652	2.02787747088652\\
0.074247491638796	0.139799331103679	2.03046755140586	2.03046755140586\\
0.074247491638796	0.141137123745819	2.0330451204032	2.0330451204032\\
0.074247491638796	0.14247491638796	2.03560946641435	2.03560946641435\\
0.074247491638796	0.1438127090301	2.03815988652879	2.03815988652879\\
0.074247491638796	0.145150501672241	2.04069568765221	2.04069568765221\\
0.074247491638796	0.146488294314381	2.04323279086223	2.04323279086223\\
0.074247491638796	0.147826086956522	2.04580292734297	2.04580292734297\\
0.074247491638796	0.149163879598662	2.04836043527946	2.04836043527946\\
0.074247491638796	0.150501672240803	2.05090467105208	2.05090467105208\\
0.074247491638796	0.151839464882943	2.05343499989715	2.05343499989715\\
0.074247491638796	0.153177257525084	2.05595079697352	2.05595079697352\\
0.074247491638796	0.154515050167224	2.05845144841804	2.05845144841804\\
0.074247491638796	0.155852842809365	2.06093635238613	2.06093635238613\\
0.074247491638796	0.157190635451505	2.06340492007366	2.06340492007366\\
0.074247491638796	0.158528428093646	2.06585657671638	2.06585657671638\\
0.074247491638796	0.159866220735786	2.06829076256326	2.06829076256326\\
0.074247491638796	0.161204013377926	2.07070693381995	2.07070693381995\\
0.074247491638796	0.162541806020067	2.07314319953505	2.07314319953505\\
0.074247491638796	0.163879598662207	2.07561762714409	2.07561762714409\\
0.074247491638796	0.165217391304348	2.07807649526838	2.07807649526838\\
0.074247491638796	0.166555183946488	2.08051928417398	2.08051928417398\\
0.074247491638796	0.167892976588629	2.08294548746334	2.08294548746334\\
0.074247491638796	0.169230769230769	2.08535461286071	2.08535461286071\\
0.074247491638796	0.17056856187291	2.08774618297015	2.08774618297015\\
0.074247491638796	0.17190635451505	2.09011973600327	2.09011973600327\\
0.074247491638796	0.173244147157191	2.09247482647442	2.09247482647442\\
0.074247491638796	0.174581939799331	2.09481102586066	2.09481102586066\\
0.074247491638796	0.175919732441472	2.09712792322438	2.09712792322438\\
0.074247491638796	0.177257525083612	2.09942512579622	2.09942512579622\\
0.074247491638796	0.178595317725753	2.10180231295952	2.10180231295952\\
0.074247491638796	0.179933110367893	2.10418271320077	2.10418271320077\\
0.074247491638796	0.181270903010033	2.1065461019795	2.1065461019795\\
0.074247491638796	0.182608695652174	2.10889208060036	2.10889208060036\\
0.074247491638796	0.183946488294314	2.11122026511474	2.11122026511474\\
0.074247491638796	0.185284280936455	2.1135302868295	2.1135302868295\\
0.074247491638796	0.186622073578595	2.11582179278434	2.11582179278434\\
0.074247491638796	0.187959866220736	2.11809444619624	2.11809444619624\\
0.074247491638796	0.189297658862876	2.1203479268695	2.1203479268695\\
0.074247491638796	0.190635451505017	2.12258193157035	2.12258193157035\\
0.074247491638796	0.191973244147157	2.12479617436476	2.12479617436476\\
0.074247491638796	0.193311036789298	2.12699038691874	2.12699038691874\\
0.074247491638796	0.194648829431438	2.12926398404638	2.12926398404638\\
0.074247491638796	0.195986622073579	2.13156544370538	2.13156544370538\\
0.074247491638796	0.197324414715719	2.13384962376499	2.13384962376499\\
0.074247491638796	0.19866220735786	2.1361162231584	2.1361162231584\\
0.074247491638796	0.2	2.13836495490453	2.13836495490453\\
0.0755852842809365	-0.2	-0.517995656461631	-0.517995656461631\\
0.0755852842809365	-0.19866220735786	-0.505249035054624	-0.505249035054624\\
0.0755852842809365	-0.197324414715719	-0.492652871253215	-0.492652871253215\\
0.0755852842809365	-0.195986622073579	-0.480201503202234	-0.480201503202234\\
0.0755852842809365	-0.194648829431438	-0.467889588749117	-0.467889588749117\\
0.0755852842809365	-0.193311036789298	-0.455712092338803	-0.455712092338803\\
0.0755852842809365	-0.191973244147157	-0.443664275198927	-0.443664275198927\\
0.0755852842809365	-0.190635451505017	-0.431741689266438	-0.431741689266438\\
0.0755852842809365	-0.189297658862876	-0.419940175596594	-0.419940175596594\\
0.0755852842809365	-0.187959866220736	-0.408255868434724	-0.408255868434724\\
0.0755852842809365	-0.186622073578595	-0.396685206824082	-0.396685206824082\\
0.0755852842809365	-0.185284280936455	-0.385224686954266	-0.385224686954266\\
0.0755852842809365	-0.183946488294314	-0.373864222477237	-0.373864222477237\\
0.0755852842809365	-0.182608695652174	-0.362597355465852	-0.362597355465852\\
0.0755852842809365	-0.181270903010033	-0.351420774327402	-0.351420774327402\\
0.0755852842809365	-0.179933110367893	-0.34033579261043	-0.34033579261043\\
0.0755852842809365	-0.178595317725753	-0.329345831352221	-0.329345831352221\\
0.0755852842809365	-0.177257525083612	-0.318449355451708	-0.318449355451708\\
0.0755852842809365	-0.175919732441472	-0.307645458118026	-0.307645458118026\\
0.0755852842809365	-0.174581939799331	-0.296934159116101	-0.296934159116101\\
0.0755852842809365	-0.173244147157191	-0.286310007881149	-0.286310007881149\\
0.0755852842809365	-0.17190635451505	-0.275754310645779	-0.275754310645779\\
0.0755852842809365	-0.17056856187291	-0.265263823423299	-0.265263823423299\\
0.0755852842809365	-0.169230769230769	-0.2548507595016	-0.2548507595016\\
0.0755852842809365	-0.167892976588629	-0.244531705763188	-0.244531705763188\\
0.0755852842809365	-0.166555183946488	-0.234302575325555	-0.234302575325555\\
0.0755852842809365	-0.165217391304348	-0.224129278161294	-0.224129278161294\\
0.0755852842809365	-0.163879598662207	-0.214013020286867	-0.214013020286867\\
0.0755852842809365	-0.162541806020067	-0.204002986211829	-0.204002986211829\\
0.0755852842809365	-0.161204013377926	-0.194065415021987	-0.194065415021987\\
0.0755852842809365	-0.159866220735786	-0.184173985888948	-0.184173985888948\\
0.0755852842809365	-0.158528428093645	-0.174396500740535	-0.174396500740535\\
0.0755852842809365	-0.157190635451505	-0.164675843689106	-0.164675843689106\\
0.0755852842809365	-0.155852842809365	-0.155038083349404	-0.155038083349404\\
0.0755852842809365	-0.154515050167224	-0.145484926787803	-0.145484926787803\\
0.0755852842809365	-0.153177257525084	-0.1360140477646	-0.1360140477646\\
0.0755852842809365	-0.151839464882943	-0.126622526239488	-0.126622526239488\\
0.0755852842809365	-0.150501672240803	-0.117341045800594	-0.117341045800594\\
0.0755852842809365	-0.149163879598662	-0.108134845556639	-0.108134845556639\\
0.0755852842809365	-0.147826086956522	-0.0990315527310668	-0.0990315527310668\\
0.0755852842809365	-0.146488294314381	-0.0900506432454099	-0.0900506432454099\\
0.0755852842809365	-0.145150501672241	-0.0840654486283521	-0.0840654486283521\\
0.0755852842809365	-0.1438127090301	-0.0794387481079769	-0.0794387481079769\\
0.0755852842809365	-0.14247491638796	-0.0748326501060793	-0.0748326501060793\\
0.0755852842809365	-0.141137123745819	-0.070242641706719	-0.070242641706719\\
0.0755852842809365	-0.139799331103679	-0.0656701695390132	-0.0656701695390132\\
0.0755852842809365	-0.138461538461538	-0.0611166715778489	-0.0611166715778489\\
0.0755852842809365	-0.137123745819398	-0.0565835736121838	-0.0565835736121838\\
0.0755852842809365	-0.135785953177258	-0.0520722854090099	-0.0520722854090099\\
0.0755852842809365	-0.134448160535117	-0.0475841965732849	-0.0475841965732849\\
0.0755852842809365	-0.133110367892977	-0.0431206721082621	-0.0431206721082621\\
0.0755852842809365	-0.131772575250836	-0.0386830476852645	-0.0386830476852645\\
0.0755852842809365	-0.130434782608696	-0.0342726246370869	-0.0342726246370869\\
0.0755852842809365	-0.129096989966555	-0.0298906646947741	-0.0298906646947741\\
0.0755852842809365	-0.127759197324415	-0.0255383844935644	-0.0255383844935644\\
0.0755852842809365	-0.126421404682274	-0.0212169498801476	-0.0212169498801476\\
0.0755852842809365	-0.125083612040134	-0.0169274700600591	-0.0169274700600591\\
0.0755852842809365	-0.123745819397993	-0.0126709916308493	-0.0126709916308493\\
0.0755852842809365	-0.122408026755853	-0.00844849255353286	-0.00844849255353286\\
0.0755852842809365	-0.121070234113712	-0.00426087612154857	-0.00426087612154857\\
0.0755852842809365	-0.119732441471572	-0.000108964992883265	-0.000108964992883265\\
0.0755852842809365	-0.118394648829431	0.00400650464308605	0.00400650464308605\\
0.0755852842809365	-0.117056856187291	0.00808292051423509	0.00808292051423509\\
0.0755852842809365	-0.115719063545151	0.0121121390285887	0.0121121390285887\\
0.0755852842809365	-0.11438127090301	0.0161018843182027	0.0161018843182027\\
0.0755852842809365	-0.11304347826087	0.0200517841896702	0.0200517841896702\\
0.0755852842809365	-0.111705685618729	0.0239615807670988	0.0239615807670988\\
0.0755852842809365	-0.110367892976589	0.027816210714352	0.027816210714352\\
0.0755852842809365	-0.109030100334448	0.0308250231656986	0.0308250231656986\\
0.0755852842809365	-0.107692307692308	0.0308250234000159	0.0308250234000159\\
0.0755852842809365	-0.106354515050167	0.0308250236349565	0.0308250236349565\\
0.0755852842809365	-0.105016722408027	0.0308250238964841	0.0308250238964841\\
0.0755852842809365	-0.103678929765886	0.0308250241638938	0.0308250241638938\\
0.0755852842809365	-0.102341137123746	0.0308250244546836	0.0308250244546836\\
0.0755852842809365	-0.101003344481605	0.0308250247543486	0.0308250247543486\\
0.0755852842809365	-0.0996655518394649	0.0308250250743723	0.0308250250743723\\
0.0755852842809365	-0.0983277591973244	0.0308250254147807	0.0308250254147807\\
0.0755852842809365	-0.096989966555184	0.0308250257708497	0.0308250257708497\\
0.0755852842809365	-0.0956521739130435	0.0308250261459477	0.0308250261459477\\
0.0755852842809365	-0.094314381270903	0.0308250265436461	0.0308250265436461\\
0.0755852842809365	-0.0929765886287625	0.0308250269648133	0.0308250269648133\\
0.0755852842809365	-0.0916387959866221	0.0308250274102005	0.0308250274102005\\
0.0755852842809365	-0.0903010033444816	0.030825027881631	0.030825027881631\\
0.0755852842809365	-0.0889632107023411	0.0308250283706614	0.0308250283706614\\
0.0755852842809365	-0.0876254180602007	0.030825028892938	0.030825028892938\\
0.0755852842809365	-0.0862876254180602	0.0308250294448009	0.0308250294448009\\
0.0755852842809365	-0.0849498327759197	0.0308250300303573	0.0308250300303573\\
0.0755852842809365	-0.0836120401337793	0.0308250306487361	0.0308250306487361\\
0.0755852842809365	-0.0822742474916388	0.0308250312928851	0.0308250312928851\\
0.0755852842809365	-0.0809364548494983	0.0308250319866602	0.0308250319866602\\
0.0755852842809365	-0.0795986622073579	0.0308250327079075	0.0308250327079075\\
0.0755852842809365	-0.0782608695652174	0.0308250334758212	0.0308250334758212\\
0.0755852842809365	-0.0769230769230769	0.0308250342864914	0.0308250342864914\\
0.0755852842809365	-0.0755852842809365	0.0308250351410445	0.0308250351410445\\
0.0755852842809365	-0.074247491638796	0.0308250360434524	0.0308250360434524\\
0.0755852842809365	-0.0729096989966555	0.030825037003996	0.030825037003996\\
0.0755852842809365	-0.071571906354515	0.0308250380052807	0.0308250380052807\\
0.0755852842809365	-0.0702341137123746	0.0308250390801041	0.0308250390801041\\
0.0755852842809365	-0.0688963210702341	0.0308250402029442	0.0308250402029442\\
0.0755852842809365	-0.0675585284280937	0.0308250413877136	0.0308250413877136\\
0.0755852842809365	-0.0662207357859532	0.0308250426521748	0.0308250426521748\\
0.0755852842809365	-0.0648829431438127	0.0308250439930964	0.0308250439930964\\
0.0755852842809365	-0.0635451505016722	0.0308250453869908	0.0308250453869908\\
0.0755852842809365	-0.0622073578595318	0.0308250468687581	0.0308250468687581\\
0.0755852842809365	-0.0608695652173913	0.0308250484422046	0.0308250484422046\\
0.0755852842809365	-0.0595317725752508	0.0308250501112215	0.0308250501112215\\
0.0755852842809365	-0.0581939799331104	0.0308250518798614	0.0308250518798614\\
0.0755852842809365	-0.0568561872909699	0.0308250537523977	0.0308250537523977\\
0.0755852842809365	-0.0555183946488294	0.0308250557293843	0.0308250557293843\\
0.0755852842809365	-0.0541806020066889	0.0308250578127074	0.0308250578127074\\
0.0755852842809365	-0.0528428093645485	0.0308250600214792	0.0308250600214792\\
0.0755852842809365	-0.051505016722408	0.0308250623639876	0.0308250623639876\\
0.0755852842809365	-0.0501672240802676	0.0308250648494856	0.0308250648494856\\
0.0755852842809365	-0.0488294314381271	0.0308250674704549	0.0308250674704549\\
0.0755852842809365	-0.0474916387959866	0.0308250702378964	0.0308250702378964\\
0.0755852842809365	-0.0461538461538462	0.0308250731696875	0.0308250731696875\\
0.0755852842809365	-0.0448160535117057	0.0308250762803073	0.0308250762803073\\
0.0755852842809365	-0.0434782608695652	0.0308250795869192	0.0308250795869192\\
0.0755852842809365	-0.0421404682274247	0.0308250831099932	0.0308250831099932\\
0.0755852842809365	-0.0408026755852843	0.0308250868739227	0.0308250868739227\\
0.0755852842809365	-0.0394648829431438	0.0308250908719083	0.0308250908719083\\
0.0755852842809365	-0.0381270903010033	0.0308250950158172	0.0308250950158172\\
0.0755852842809365	-0.0367892976588629	0.0308250994600573	0.0308250994600573\\
0.0755852842809365	-0.0354515050167224	0.0308251042474924	0.0308251042474924\\
0.0755852842809365	-0.0341137123745819	0.0308251093724261	0.0308251093724261\\
0.0755852842809365	-0.0327759197324415	0.0308251146382911	0.0308251146382911\\
0.0755852842809365	-0.031438127090301	0.0308251203588529	0.0308251203588529\\
0.0755852842809365	-0.0301003344481605	0.0308251266104023	0.0308251266104023\\
0.0755852842809365	-0.0287625418060201	0.0308251329294845	0.0308251329294845\\
0.0755852842809365	-0.0274247491638796	0.0308251398617796	0.0308251398617796\\
0.0755852842809365	-0.0260869565217391	0.030825147376271	0.030825147376271\\
0.0755852842809365	-0.0247491638795987	0.0308251550646309	0.0308251550646309\\
0.0755852842809365	-0.0234113712374582	0.0308251636660679	0.0308251636660679\\
0.0755852842809365	-0.0220735785953177	0.0308251725029874	0.0308251725029874\\
0.0755852842809365	-0.0207357859531772	0.0308251821751362	0.0308251821751362\\
0.0755852842809365	-0.0193979933110368	0.0308251925055378	0.0308251925055378\\
0.0755852842809365	-0.0180602006688963	0.0308252034541863	0.0308252034541863\\
0.0755852842809365	-0.0167224080267558	0.0308252154642266	0.0308252154642266\\
0.0755852842809365	-0.0153846153846154	0.0308252279787009	0.0308252279787009\\
0.0755852842809365	-0.0140468227424749	0.0308252418625314	0.0308252418625314\\
0.0755852842809365	-0.0127090301003344	0.0308252563597525	0.0308252563597525\\
0.0755852842809365	-0.011371237458194	0.0308252723213385	0.0308252723213385\\
0.0755852842809365	-0.0100334448160535	0.0308252894128432	0.0308252894128432\\
0.0755852842809365	-0.00869565217391302	0.030825307672935	0.030825307672935\\
0.0755852842809365	-0.00735785953177256	0.0308253282676563	0.0308253282676563\\
0.0755852842809365	-0.00602006688963211	0.0308253490801121	0.0308253490801121\\
0.0755852842809365	-0.00468227424749162	0.0308253736591606	0.0308253736591606\\
0.0755852842809365	-0.00334448160535117	0.030825398230299	0.030825398230299\\
0.0755852842809365	-0.00200668896321068	0.0308254260756939	0.0308254260756939\\
0.0755852842809365	-0.000668896321070228	0.0308254576599888	0.0308254576599888\\
0.0755852842809365	0.000668896321070256	0.0308254892257124	0.0308254892257124\\
0.0755852842809365	0.00200668896321071	0.0308255266341545	0.0308255266341545\\
0.0755852842809365	0.00334448160535117	0.0308255673144454	0.0308255673144454\\
0.0755852842809365	0.00468227424749165	0.0308256096708021	0.0308256096708021\\
0.0755852842809365	0.00602006688963211	0.0308256602523592	0.0308256602523592\\
0.0755852842809365	0.00735785953177259	0.030825715825629	0.030825715825629\\
0.0755852842809365	0.00869565217391305	0.0308257733590234	0.0308257733590234\\
0.0755852842809365	0.0100334448160535	0.0308258425818186	0.0308258425818186\\
0.0755852842809365	0.011371237458194	0.0308259252056909	0.0308259252056909\\
0.0755852842809365	0.0127090301003345	0.0308260052154832	0.0308260052154832\\
0.0755852842809365	0.0140468227424749	0.0308261022429213	0.0308261022429213\\
0.0755852842809365	0.0153846153846154	0.0308262223868327	0.0308262223868327\\
0.0755852842809365	0.0167224080267559	0.0308263563596387	0.0308263563596387\\
0.0755852842809365	0.0180602006688963	0.0308264991164715	0.0308264991164715\\
0.0755852842809365	0.0193979933110368	0.0308266782263944	0.0308266782263944\\
0.0755852842809365	0.0207357859531773	0.0308269096053181	0.0308269096053181\\
0.0755852842809365	0.0220735785953177	0.0308271842911404	0.0308271842911404\\
0.0755852842809365	0.0234113712374582	0.0308274829802875	0.0308274829802875\\
0.0755852842809365	0.0247491638795987	0.0308278815161487	0.0308278815161487\\
0.0755852842809365	0.0260869565217391	0.030828442698566	0.030828442698566\\
0.0755852842809365	0.0274247491638796	0.0308292894087612	0.0308292894087612\\
0.0755852842809365	0.0287625418060201	0.0308303163250149	0.0308303163250149\\
0.0755852842809365	0.0301003344481605	0.0308318540205553	0.0308318540205553\\
0.0755852842809365	0.031438127090301	0.030834696130254	0.030834696130254\\
0.0755852842809365	0.0327759197324415	0.0308419114753435	0.0308419114753435\\
0.0755852842809365	0.034113712374582	0.0308919105087645	0.0308919105087645\\
0.0755852842809365	0.0354515050167224	0.126561500547638	0.126561500547638\\
0.0755852842809365	0.0367892976588629	0.269187387362125	0.269187387362125\\
0.0755852842809365	0.0381270903010034	0.41180630175241	0.41180630175241\\
0.0755852842809365	0.0394648829431438	0.560400886827551	0.560400886827551\\
0.0755852842809365	0.0408026755852843	0.719453461010099	0.719453461010099\\
0.0755852842809365	0.0421404682274248	0.878291211477324	0.878291211477324\\
0.0755852842809365	0.0434782608695652	1.04977175077181	1.04977175077181\\
0.0755852842809365	0.0448160535117057	1.24924083536182	1.24924083536182\\
0.0755852842809365	0.0461538461538462	1.44920327121611	1.44920327121611\\
0.0755852842809365	0.0474916387959866	1.75945155194174	1.75945155194174\\
0.0755852842809365	0.0488294314381271	2.0206559318525	2.0206559318525\\
0.0755852842809365	0.0501672240802676	2.02066366064989	2.02066366064989\\
0.0755852842809365	0.051505016722408	2.02066436535843	2.02066436535843\\
0.0755852842809365	0.0528428093645485	2.02066462007815	2.02066462007815\\
0.0755852842809365	0.054180602006689	2.0206647458364	2.0206647458364\\
0.0755852842809365	0.0555183946488295	2.02066481972246	2.02066481972246\\
0.0755852842809365	0.0568561872909699	2.02066486722772	2.02066486722772\\
0.0755852842809365	0.0581939799331104	2.02066489961886	2.02066489961886\\
0.0755852842809365	0.0595317725752508	2.02066492281611	2.02066492281611\\
0.0755852842809365	0.0608695652173913	2.02066494013611	2.02066494013611\\
0.0755852842809365	0.0622073578595318	2.02066495334627	2.02066495334627\\
0.0755852842809365	0.0635451505016723	2.02066496362855	2.02066496362855\\
0.0755852842809365	0.0648829431438127	2.02066497178465	2.02066497178465\\
0.0755852842809365	0.0662207357859532	2.02066497835621	2.02066497835621\\
0.0755852842809365	0.0675585284280937	2.02066498372119	2.02066498372119\\
0.0755852842809365	0.0688963210702341	2.02066498815059	2.02066498815059\\
0.0755852842809365	0.0702341137123746	2.02066499184321	2.02066499184321\\
0.0755852842809365	0.071571906354515	2.02066499494774	2.02066499494774\\
0.0755852842809365	0.0729096989966556	2.02066499757734	2.02066499757734\\
0.0755852842809365	0.074247491638796	2.02066499981937	2.02066499981937\\
0.0755852842809365	0.0755852842809365	2.02066500174221	2.02066500174221\\
0.0755852842809365	0.0769230769230769	2.02066500339996	2.02066500339996\\
0.0755852842809365	0.0782608695652174	2.0206650048359	2.0206650048359\\
0.0755852842809365	0.0795986622073579	2.020665006085	2.020665006085\\
0.0755852842809365	0.0809364548494984	2.02066500717574	2.02066500717574\\
0.0755852842809365	0.0822742474916388	2.02066500813558	2.02066500813558\\
0.0755852842809365	0.0836120401337793	2.02066500897929	2.02066500897929\\
0.0755852842809365	0.0849498327759198	2.02066500972266	2.02066500972266\\
0.0755852842809365	0.0862876254180602	2.02066501037922	2.02066501037922\\
0.0755852842809365	0.0876254180602007	2.02066501096177	2.02066501096177\\
0.0755852842809365	0.0889632107023411	2.02066501148065	2.02066501148065\\
0.0755852842809365	0.0903010033444816	2.02066501194135	2.02066501194135\\
0.0755852842809365	0.0916387959866221	2.02066501235137	2.02066501235137\\
0.0755852842809365	0.0929765886287626	2.02066501271907	2.02066501271907\\
0.0755852842809365	0.094314381270903	2.02066501304647	2.02066501304647\\
0.0755852842809365	0.0956521739130435	2.02066501333958	2.02066501333958\\
0.0755852842809365	0.096989966555184	2.02066501360208	2.02066501360208\\
0.0755852842809365	0.0983277591973244	2.02066501383648	2.02066501383648\\
0.0755852842809365	0.0996655518394649	2.02066501404709	2.02066501404709\\
0.0755852842809365	0.101003344481605	2.02066501423485	2.02066501423485\\
0.0755852842809365	0.102341137123746	2.02066501440349	2.02066501440349\\
0.0755852842809365	0.103678929765886	2.02066501455373	2.02066501455373\\
0.0755852842809365	0.105016722408027	2.0206650146881	2.0206650146881\\
0.0755852842809365	0.106354515050167	2.02066501480784	2.02066501480784\\
0.0755852842809365	0.107692307692308	2.02066501491401	2.02066501491401\\
0.0755852842809365	0.109030100334448	2.02066501500871	2.02066501500871\\
0.0755852842809365	0.110367892976589	2.02066501509211	2.02066501509211\\
0.0755852842809365	0.111705685618729	2.02066501516545	2.02066501516545\\
0.0755852842809365	0.11304347826087	2.02066501523001	2.02066501523001\\
0.0755852842809365	0.11438127090301	2.02066501528605	2.02066501528605\\
0.0755852842809365	0.115719063545151	2.02066501533432	2.02066501533432\\
0.0755852842809365	0.117056856187291	2.02066501537581	2.02066501537581\\
0.0755852842809365	0.118394648829431	2.02066501541092	2.02066501541092\\
0.0755852842809365	0.119732441471572	2.02066501544005	2.02066501544005\\
0.0755852842809365	0.121070234113712	2.02066501546372	2.02066501546372\\
0.0755852842809365	0.122408026755853	2.02066501548242	2.02066501548242\\
0.0755852842809365	0.123745819397993	2.02066501549672	2.02066501549672\\
0.0755852842809365	0.125083612040134	2.02066501550677	2.02066501550677\\
0.0755852842809365	0.126421404682274	2.02066501551293	2.02066501551293\\
0.0755852842809365	0.127759197324415	2.02066501551551	2.02066501551551\\
0.0755852842809365	0.129096989966555	2.02066501551482	2.02066501551482\\
0.0755852842809365	0.130434782608696	2.02066501551113	2.02066501551113\\
0.0755852842809365	0.131772575250836	2.02066501550476	2.02066501550476\\
0.0755852842809365	0.133110367892977	2.02066501549589	2.02066501549589\\
0.0755852842809365	0.134448160535117	2.02123267988646	2.02123267988646\\
0.0755852842809365	0.135785953177258	2.02386499776616	2.02386499776616\\
0.0755852842809365	0.137123745819398	2.02648670097396	2.02648670097396\\
0.0755852842809365	0.138461538461538	2.02909705114418	2.02909705114418\\
0.0755852842809365	0.139799331103679	2.03169531503799	2.03169531503799\\
0.0755852842809365	0.141137123745819	2.03428076583057	2.03428076583057\\
0.0755852842809365	0.14247491638796	2.03685268440297	2.03685268440297\\
0.0755852842809365	0.1438127090301	2.03941036063409	2.03941036063409\\
0.0755852842809365	0.145150501672241	2.04195309468801	2.04195309468801\\
0.0755852842809365	0.146488294314381	2.0444801982919	2.0444801982919\\
0.0755852842809365	0.147826086956522	2.04703736417115	2.04703736417115\\
0.0755852842809365	0.149163879598662	2.04960233897875	2.04960233897875\\
0.0755852842809365	0.150501672240803	2.0521537498523	2.0521537498523\\
0.0755852842809365	0.151839464882943	2.05469095593817	2.05469095593817\\
0.0755852842809365	0.153177257525084	2.05721332672726	2.05721332672726\\
0.0755852842809365	0.154515050167224	2.05972024312898	2.05972024312898\\
0.0755852842809365	0.155852842809365	2.06221109852904	2.06221109852904\\
0.0755852842809365	0.157190635451505	2.06468529982724	2.06468529982724\\
0.0755852842809365	0.158528428093646	2.06714226845137	2.06714226845137\\
0.0755852842809365	0.159866220735786	2.06958144134349	2.06958144134349\\
0.0755852842809365	0.161204013377926	2.07200227191473	2.07200227191473\\
0.0755852842809365	0.162541806020067	2.07441199596157	2.07441199596157\\
0.0755852842809365	0.163879598662207	2.07689228229333	2.07689228229333\\
0.0755852842809365	0.165217391304348	2.07935671719011	2.07935671719011\\
0.0755852842809365	0.166555183946488	2.08180477752882	2.08180477752882\\
0.0755852842809365	0.167892976588629	2.08423595394824	2.08423595394824\\
0.0755852842809365	0.169230769230769	2.08664975164359	2.08664975164359\\
0.0755852842809365	0.17056856187291	2.08904569113248	2.08904569113248\\
0.0755852842809365	0.17190635451505	2.09142330898917	2.09142330898917\\
0.0755852842809365	0.173244147157191	2.09378215854487	2.09378215854487\\
0.0755852842809365	0.174581939799331	2.09612181055142	2.09612181055142\\
0.0755852842809365	0.175919732441472	2.09844185380605	2.09844185380605\\
0.0755852842809365	0.177257525083612	2.100741895735	2.100741895735\\
0.0755852842809365	0.178595317725753	2.10309748955477	2.10309748955477\\
0.0755852842809365	0.179933110367893	2.1054822416817	2.1054822416817\\
0.0755852842809365	0.181270903010033	2.10784970469621	2.10784970469621\\
0.0755852842809365	0.182608695652174	2.11019947881124	2.11019947881124\\
0.0755852842809365	0.183946488294314	2.112531179369	2.112531179369\\
0.0755852842809365	0.185284280936455	2.11484443735164	2.11484443735164\\
0.0755852842809365	0.186622073578595	2.11713889985935	2.11713889985935\\
0.0755852842809365	0.187959866220736	2.11941423055434	2.11941423055434\\
0.0755852842809365	0.189297658862876	2.12167011006936	2.12167011006936\\
0.0755852842809365	0.190635451505017	2.12390623637953	2.12390623637953\\
0.0755852842809365	0.191973244147157	2.12612232513637	2.12612232513637\\
0.0755852842809365	0.193311036789298	2.12831810996298	2.12831810996298\\
0.0755852842809365	0.194648829431438	2.13057436948284	2.13057436948284\\
0.0755852842809365	0.195986622073579	2.13287915669309	2.13287915669309\\
0.0755852842809365	0.197324414715719	2.1351664112751	2.1351664112751\\
0.0755852842809365	0.19866220735786	2.13743583239868	2.13743583239868\\
0.0755852842809365	0.2	2.13968713363475	2.13968713363475\\
0.0769230769230769	-0.2	-0.517268300638104	-0.517268300638104\\
0.0769230769230769	-0.19866220735786	-0.504514639189688	-0.504514639189688\\
0.0769230769230769	-0.197324414715719	-0.491911401844099	-0.491911401844099\\
0.0769230769230769	-0.195986622073579	-0.479452931912277	-0.479452931912277\\
0.0769230769230769	-0.194648829431438	-0.467133893693259	-0.467133893693259\\
0.0769230769230769	-0.193311036789298	-0.454949259725872	-0.454949259725872\\
0.0769230769230769	-0.191973244147157	-0.442894301454998	-0.442894301454998\\
0.0769230769230769	-0.190635451505017	-0.430964583818287	-0.430964583818287\\
0.0769230769230769	-0.189297658862876	-0.419155964578525	-0.419155964578525\\
0.0769230769230769	-0.187959866220736	-0.407464599715634	-0.407464599715634\\
0.0769230769230769	-0.186622073578595	-0.395886956969635	-0.395886956969635\\
0.0769230769230769	-0.185284280936455	-0.384418763533635	-0.384418763533635\\
0.0769230769230769	-0.183946488294314	-0.373049073517323	-0.373049073517323\\
0.0769230769230769	-0.182608695652174	-0.361772915290501	-0.361772915290501\\
0.0769230769230769	-0.181270903010033	-0.350587095774726	-0.350587095774726\\
0.0769230769230769	-0.179933110367893	-0.339495009554284	-0.339495009554284\\
0.0769230769230769	-0.178595317725753	-0.328498180777694	-0.328498180777694\\
0.0769230769230769	-0.177257525083612	-0.317595152515966	-0.317595152515966\\
0.0769230769230769	-0.175919732441472	-0.306785169980576	-0.306785169980576\\
0.0769230769230769	-0.174581939799331	-0.296068495634397	-0.296068495634397\\
0.0769230769230769	-0.173244147157191	-0.285434873577317	-0.285434873577317\\
0.0769230769230769	-0.17190635451505	-0.274868681381638	-0.274868681381638\\
0.0769230769230769	-0.17056856187291	-0.264368394435199	-0.264368394435199\\
0.0769230769230769	-0.169230769230769	-0.253951150685315	-0.253951150685315\\
0.0769230769230769	-0.167892976588629	-0.243630174939556	-0.243630174939556\\
0.0769230769230769	-0.166555183946488	-0.233391549778242	-0.233391549778242\\
0.0769230769230769	-0.165217391304348	-0.223206760468237	-0.223206760468237\\
0.0769230769230769	-0.163879598662207	-0.213085734351303	-0.213085734351303\\
0.0769230769230769	-0.162541806020067	-0.203075701159312	-0.203075701159312\\
0.0769230769230769	-0.161204013377926	-0.193125754234589	-0.193125754234589\\
0.0769230769230769	-0.159866220735786	-0.18322918430249	-0.18322918430249\\
0.0769230769230769	-0.158528428093645	-0.17345090062945	-0.17345090062945\\
0.0769230769230769	-0.157190635451505	-0.163716998553548	-0.163716998553548\\
0.0769230769230769	-0.155852842809365	-0.154085828408505	-0.154085828408505\\
0.0769230769230769	-0.154515050167224	-0.144518578986574	-0.144518578986574\\
0.0769230769230769	-0.153177257525084	-0.135054140427258	-0.135054140427258\\
0.0769230769230769	-0.151839464882943	-0.125649380964002	-0.125649380964002\\
0.0769230769230769	-0.150501672240803	-0.116372289044788	-0.116372289044788\\
0.0769230769230769	-0.149163879598662	-0.107172531466355	-0.107172531466355\\
0.0769230769230769	-0.147826086956522	-0.0980629543684262	-0.0980629543684262\\
0.0769230769230769	-0.146488294314381	-0.0890775190367263	-0.0890775190367263\\
0.0769230769230769	-0.145150501672241	-0.0839710408365456	-0.0839710408365456\\
0.0769230769230769	-0.1438127090301	-0.0793496505857483	-0.0793496505857483\\
0.0769230769230769	-0.14247491638796	-0.0747434428629923	-0.0747434428629923\\
0.0769230769230769	-0.141137123745819	-0.0701538968165151	-0.0701538968165151\\
0.0769230769230769	-0.139799331103679	-0.0655835775351481	-0.0655835775351481\\
0.0769230769230769	-0.138461538461538	-0.0610369526452699	-0.0610369526452699\\
0.0769230769230769	-0.137123745819398	-0.0565107102381016	-0.0565107102381016\\
0.0769230769230769	-0.135785953177258	-0.0520062502473061	-0.0520062502473061\\
0.0769230769230769	-0.134448160535117	-0.0475249511348276	-0.0475249511348276\\
0.0769230769230769	-0.133110367892977	-0.0430681654010351	-0.0430681654010351\\
0.0769230769230769	-0.131772575250836	-0.0386372148142152	-0.0386372148142152\\
0.0769230769230769	-0.130434782608696	-0.0342333853753077	-0.0342333853753077\\
0.0769230769230769	-0.129096989966555	-0.0298579220394138	-0.0298579220394138\\
0.0769230769230769	-0.127759197324415	-0.0255120232216588	-0.0255120232216588\\
0.0769230769230769	-0.126421404682274	-0.0211968351213678	-0.0211968351213678\\
0.0769230769230769	-0.125083612040134	-0.0169134459051116	-0.0169134459051116\\
0.0769230769230769	-0.123745819397993	-0.0126628797959004	-0.0126628797959004\\
0.0769230769230769	-0.122408026755853	-0.00844609112250472	-0.00844609112250472\\
0.0769230769230769	-0.121070234113712	-0.0042666133957695	-0.0042666133957695\\
0.0769230769230769	-0.119732441471572	-0.000128026308898743	-0.000128026308898743\\
0.0769230769230769	-0.118394648829431	0.00397311864136218	0.00397311864136218\\
0.0769230769230769	-0.117056856187291	0.00803616404912333	0.00803616404912333\\
0.0769230769230769	-0.115719063545151	0.0120605526860468	0.0120605526860468\\
0.0769230769230769	-0.11438127090301	0.0160458326919618	0.0160458326919618\\
0.0769230769230769	-0.11304347826087	0.0199780249180453	0.0199780249180453\\
0.0769230769230769	-0.111705685618729	0.0238685437741566	0.0238685437741566\\
0.0769230769230769	-0.110367892976589	0.0277177587521612	0.0277177587521612\\
0.0769230769230769	-0.109030100334448	0.0308250231893867	0.0308250231893867\\
0.0769230769230769	-0.107692307692308	0.0308250234075705	0.0308250234075705\\
0.0769230769230769	-0.106354515050167	0.0308250236559313	0.0308250236559313\\
0.0769230769230769	-0.105016722408027	0.0308250239064773	0.0308250239064773\\
0.0769230769230769	-0.103678929765886	0.0308250241830175	0.0308250241830175\\
0.0769230769230769	-0.102341137123746	0.0308250244655544	0.0308250244655544\\
0.0769230769230769	-0.101003344481605	0.0308250247683146	0.0308250247683146\\
0.0769230769230769	-0.0996655518394649	0.0308250250889229	0.0308250250889229\\
0.0769230769230769	-0.0983277591973244	0.0308250254239254	0.0308250254239254\\
0.0769230769230769	-0.096989966555184	0.0308250257791249	0.0308250257791249\\
0.0769230769230769	-0.0956521739130435	0.0308250261545761	0.0308250261545761\\
0.0769230769230769	-0.094314381270903	0.0308250265505586	0.0308250265505586\\
0.0769230769230769	-0.0929765886287625	0.0308250269696994	0.0308250269696994\\
0.0769230769230769	-0.0916387959866221	0.0308250274141375	0.0308250274141375\\
0.0769230769230769	-0.0903010033444816	0.0308250278836526	0.0308250278836526\\
0.0769230769230769	-0.0889632107023411	0.0308250283800479	0.0308250283800479\\
0.0769230769230769	-0.0876254180602007	0.0308250289017485	0.0308250289017485\\
0.0769230769230769	-0.0862876254180602	0.0308250294484214	0.0308250294484214\\
0.0769230769230769	-0.0849498327759197	0.0308250300279945	0.0308250300279945\\
0.0769230769230769	-0.0836120401337793	0.0308250306461877	0.0308250306461877\\
0.0769230769230769	-0.0822742474916388	0.0308250312909804	0.0308250312909804\\
0.0769230769230769	-0.0809364548494983	0.0308250319728878	0.0308250319728878\\
0.0769230769230769	-0.0795986622073579	0.0308250327017401	0.0308250327017401\\
0.0769230769230769	-0.0782608695652174	0.030825033456465	0.030825033456465\\
0.0769230769230769	-0.0769230769230769	0.0308250342713272	0.0308250342713272\\
0.0769230769230769	-0.0755852842809365	0.0308250351104915	0.0308250351104915\\
0.0769230769230769	-0.074247491638796	0.0308250360167678	0.0308250360167678\\
0.0769230769230769	-0.0729096989966555	0.0308250369583289	0.0308250369583289\\
0.0769230769230769	-0.071571906354515	0.0308250379593519	0.0308250379593519\\
0.0769230769230769	-0.0702341137123746	0.0308250390273973	0.0308250390273973\\
0.0769230769230769	-0.0688963210702341	0.0308250401329062	0.0308250401329062\\
0.0769230769230769	-0.0675585284280937	0.0308250413134016	0.0308250413134016\\
0.0769230769230769	-0.0662207357859532	0.0308250425725138	0.0308250425725138\\
0.0769230769230769	-0.0648829431438127	0.0308250438846662	0.0308250438846662\\
0.0769230769230769	-0.0635451505016722	0.0308250452688132	0.0308250452688132\\
0.0769230769230769	-0.0622073578595318	0.0308250467390836	0.0308250467390836\\
0.0769230769230769	-0.0608695652173913	0.0308250482990998	0.0308250482990998\\
0.0769230769230769	-0.0595317725752508	0.0308250499525113	0.0308250499525113\\
0.0769230769230769	-0.0581939799331104	0.0308250517030911	0.0308250517030911\\
0.0769230769230769	-0.0568561872909699	0.0308250535437166	0.0308250535437166\\
0.0769230769230769	-0.0555183946488294	0.0308250554845557	0.0308250554845557\\
0.0769230769230769	-0.0541806020066889	0.0308250575407526	0.0308250575407526\\
0.0769230769230769	-0.0528428093645485	0.0308250597192962	0.0308250597192962\\
0.0769230769230769	-0.051505016722408	0.0308250620281411	0.0308250620281411\\
0.0769230769230769	-0.0501672240802676	0.0308250644764372	0.0308250644764372\\
0.0769230769230769	-0.0488294314381271	0.0308250670743765	0.0308250670743765\\
0.0769230769230769	-0.0474916387959866	0.0308250697991811	0.0308250697991811\\
0.0769230769230769	-0.0461538461538462	0.0308250726798234	0.0308250726798234\\
0.0769230769230769	-0.0448160535117057	0.0308250757343865	0.0308250757343865\\
0.0769230769230769	-0.0434782608695652	0.0308250789798102	0.0308250789798102\\
0.0769230769230769	-0.0421404682274247	0.0308250824362879	0.0308250824362879\\
0.0769230769230769	-0.0408026755852843	0.0308250861279068	0.0308250861279068\\
0.0769230769230769	-0.0394648829431438	0.0308250900580137	0.0308250900580137\\
0.0769230769230769	-0.0381270903010033	0.0308250941147028	0.0308250941147028\\
0.0769230769230769	-0.0367892976588629	0.0308250984649232	0.0308250984649232\\
0.0769230769230769	-0.0354515050167224	0.0308251031511542	0.0308251031511542\\
0.0769230769230769	-0.0341137123745819	0.0308251081601738	0.0308251081601738\\
0.0769230769230769	-0.0327759197324415	0.0308251133061374	0.0308251133061374\\
0.0769230769230769	-0.031438127090301	0.0308251188982687	0.0308251188982687\\
0.0769230769230769	-0.0301003344481605	0.030825124996866	0.030825124996866\\
0.0769230769230769	-0.0287625418060201	0.0308251311499924	0.0308251311499924\\
0.0769230769230769	-0.0274247491638796	0.0308251379215949	0.0308251379215949\\
0.0769230769230769	-0.0260869565217391	0.0308251451992771	0.0308251451992771\\
0.0769230769230769	-0.0247491638795987	0.0308251527024245	0.0308251527024245\\
0.0769230769230769	-0.0234113712374582	0.0308251611036319	0.0308251611036319\\
0.0769230769230769	-0.0220735785953177	0.0308251696213734	0.0308251696213734\\
0.0769230769230769	-0.0207357859531772	0.0308251790642513	0.0308251790642513\\
0.0769230769230769	-0.0193979933110368	0.0308251889878115	0.0308251889878115\\
0.0769230769230769	-0.0180602006688963	0.0308251996756242	0.0308251996756242\\
0.0769230769230769	-0.0167224080267558	0.0308252111717279	0.0308252111717279\\
0.0769230769230769	-0.0153846153846154	0.0308252233905625	0.0308252233905625\\
0.0769230769230769	-0.0140468227424749	0.0308252366315085	0.0308252366315085\\
0.0769230769230769	-0.0127090301003344	0.0308252507931064	0.0308252507931064\\
0.0769230769230769	-0.011371237458194	0.0308252659587749	0.0308252659587749\\
0.0769230769230769	-0.0100334448160535	0.0308252826650804	0.0308252826650804\\
0.0769230769230769	-0.00869565217391302	0.0308252999499439	0.0308252999499439\\
0.0769230769230769	-0.00735785953177256	0.0308253200901908	0.0308253200901908\\
0.0769230769230769	-0.00602006688963211	0.0308253397208523	0.0308253397208523\\
0.0769230769230769	-0.00468227424749162	0.0308253628075601	0.0308253628075601\\
0.0769230769230769	-0.00334448160535117	0.0308253868921974	0.0308253868921974\\
0.0769230769230769	-0.00200668896321068	0.0308254129471454	0.0308254129471454\\
0.0769230769230769	-0.000668896321070228	0.0308254438221607	0.0308254438221607\\
0.0769230769230769	0.000668896321070256	0.0308254733296277	0.0308254733296277\\
0.0769230769230769	0.00200668896321071	0.0308255080222454	0.0308255080222454\\
0.0769230769230769	0.00334448160535117	0.0308255479732967	0.0308255479732967\\
0.0769230769230769	0.00468227424749165	0.0308255871203943	0.0308255871203943\\
0.0769230769230769	0.00602006688963211	0.0308256335647289	0.0308256335647289\\
0.0769230769230769	0.00735785953177259	0.0308256882101051	0.0308256882101051\\
0.0769230769230769	0.00869565217391305	0.0308257408725749	0.0308257408725749\\
0.0769230769230769	0.0100334448160535	0.0308258037317619	0.0308258037317619\\
0.0769230769230769	0.011371237458194	0.0308258800686434	0.0308258800686434\\
0.0769230769230769	0.0127090301003345	0.0308259572658147	0.0308259572658147\\
0.0769230769230769	0.0140468227424749	0.0308260442761042	0.0308260442761042\\
0.0769230769230769	0.0153846153846154	0.0308261507916812	0.0308261507916812\\
0.0769230769230769	0.0167224080267559	0.0308262823623742	0.0308262823623742\\
0.0769230769230769	0.0180602006688963	0.0308264085475662	0.0308264085475662\\
0.0769230769230769	0.0193979933110368	0.0308265645752952	0.0308265645752952\\
0.0769230769230769	0.0207357859531773	0.0308267626038529	0.0308267626038529\\
0.0769230769230769	0.0220735785953177	0.0308270228638048	0.0308270228638048\\
0.0769230769230769	0.0234113712374582	0.0308272841404739	0.0308272841404739\\
0.0769230769230769	0.0247491638795987	0.030827617502327	0.030827617502327\\
0.0769230769230769	0.0260869565217391	0.0308280722035391	0.0308280722035391\\
0.0769230769230769	0.0274247491638796	0.0308287330740947	0.0308287330740947\\
0.0769230769230769	0.0287625418060201	0.0308296675866959	0.0308296675866959\\
0.0769230769230769	0.0301003344481605	0.0308308091784124	0.0308308091784124\\
0.0769230769230769	0.031438127090301	0.0308327764699556	0.0308327764699556\\
0.0769230769230769	0.0327759197324415	0.0308368126625728	0.0308368126625728\\
0.0769230769230769	0.034113712374582	0.0308497454819809	0.0308497454819809\\
0.0769230769230769	0.0354515050167224	0.0532528702698252	0.0532528702698252\\
0.0769230769230769	0.0367892976588629	0.195594685834108	0.195594685834108\\
0.0769230769230769	0.0381270903010034	0.338050022757442	0.338050022757442\\
0.0769230769230769	0.0394648829431438	0.49204665939774	0.49204665939774\\
0.0769230769230769	0.0408026755852843	0.651481168372788	0.651481168372788\\
0.0769230769230769	0.0421404682274248	0.810773253357491	0.810773253357491\\
0.0769230769230769	0.0434782608695652	0.986200813536397	0.986200813536397\\
0.0769230769230769	0.0448160535117057	1.18688154495721	1.18688154495721\\
0.0769230769230769	0.0461538461538462	1.38695240657343	1.38695240657343\\
0.0769230769230769	0.0474916387959866	1.68275849060976	1.68275849060976\\
0.0769230769230769	0.0488294314381271	2.01766910108228	2.01766910108228\\
0.0769230769230769	0.0501672240802676	2.02066342021025	2.02066342021025\\
0.0769230769230769	0.051505016722408	2.02066431847657	2.02066431847657\\
0.0769230769230769	0.0528428093645485	2.02066460648343	2.02066460648343\\
0.0769230769230769	0.054180602006689	2.02066474110591	2.02066474110591\\
0.0769230769230769	0.0555183946488295	2.0206648188004	2.0206648188004\\
0.0769230769230769	0.0568561872909699	2.0206648674811	2.0206648674811\\
0.0769230769230769	0.0581939799331104	2.02066490035398	2.02066490035398\\
0.0769230769230769	0.0595317725752508	2.02066492391159	2.02066492391159\\
0.0769230769230769	0.0608695652173913	2.02066494126965	2.02066494126965\\
0.0769230769230769	0.0622073578595318	2.02066495441823	2.02066495441823\\
0.0769230769230769	0.0635451505016723	2.02066496462125	2.02066496462125\\
0.0769230769230769	0.0648829431438127	2.02066497269414	2.02066497269414\\
0.0769230769230769	0.0662207357859532	2.02066497918489	2.02066497918489\\
0.0769230769230769	0.0675585284280937	2.02066498447432	2.02066498447432\\
0.0769230769230769	0.0688963210702341	2.02066498883448	2.02066498883448\\
0.0769230769230769	0.0702341137123746	2.02066499246432	2.02066499246432\\
0.0769230769230769	0.071571906354515	2.02066499551225	2.02066499551225\\
0.0769230769230769	0.0729096989966556	2.02066499809099	2.02066499809099\\
0.0769230769230769	0.074247491638796	2.02066500028742	2.02066500028742\\
0.0769230769230769	0.0755852842809365	2.02066500216934	2.02066500216934\\
0.0769230769230769	0.0769230769230769	2.02066500379037	2.02066500379037\\
0.0769230769230769	0.0782608695652174	2.02066500519334	2.02066500519334\\
0.0769230769230769	0.0795986622073579	2.02066500641276	2.02066500641276\\
0.0769230769230769	0.0809364548494984	2.02066500747673	2.02066500747673\\
0.0769230769230769	0.0822742474916388	2.02066500840827	2.02066500840827\\
0.0769230769230769	0.0836120401337793	2.02066500922704	2.02066500922704\\
0.0769230769230769	0.0849498327759198	2.02066500995148	2.02066500995148\\
0.0769230769230769	0.0862876254180602	2.02066501059082	2.02066501059082\\
0.0769230769230769	0.0876254180602007	2.02066501115629	2.02066501115629\\
0.0769230769230769	0.0889632107023411	2.02066501165808	2.02066501165808\\
0.0769230769230769	0.0903010033444816	2.02066501210608	2.02066501210608\\
0.0769230769230769	0.0916387959866221	2.02066501250404	2.02066501250404\\
0.0769230769230769	0.0929765886287626	2.02066501285867	2.02066501285867\\
0.0769230769230769	0.094314381270903	2.02066501317645	2.02066501317645\\
0.0769230769230769	0.0956521739130435	2.02066501345928	2.02066501345928\\
0.0769230769230769	0.096989966555184	2.02066501371305	2.02066501371305\\
0.0769230769230769	0.0983277591973244	2.02066501393945	2.02066501393945\\
0.0769230769230769	0.0996655518394649	2.0206650141422	2.0206650141422\\
0.0769230769230769	0.101003344481605	2.02066501432325	2.02066501432325\\
0.0769230769230769	0.102341137123746	2.02066501448523	2.02066501448523\\
0.0769230769230769	0.103678929765886	2.02066501462944	2.02066501462944\\
0.0769230769230769	0.105016722408027	2.02066501475845	2.02066501475845\\
0.0769230769230769	0.106354515050167	2.02066501487272	2.02066501487272\\
0.0769230769230769	0.107692307692308	2.02066501497459	2.02066501497459\\
0.0769230769230769	0.109030100334448	2.02066501506457	2.02066501506457\\
0.0769230769230769	0.110367892976589	2.02066501514362	2.02066501514362\\
0.0769230769230769	0.111705685618729	2.02066501521346	2.02066501521346\\
0.0769230769230769	0.11304347826087	2.02066501527424	2.02066501527424\\
0.0769230769230769	0.11438127090301	2.02066501532675	2.02066501532675\\
0.0769230769230769	0.115719063545151	2.020665015372	2.020665015372\\
0.0769230769230769	0.117056856187291	2.02066501541055	2.02066501541055\\
0.0769230769230769	0.118394648829431	2.02066501544277	2.02066501544277\\
0.0769230769230769	0.119732441471572	2.02066501546921	2.02066501546921\\
0.0769230769230769	0.121070234113712	2.0206650154904	2.0206650154904\\
0.0769230769230769	0.122408026755853	2.02066501550694	2.02066501550694\\
0.0769230769230769	0.123745819397993	2.020665015519	2.020665015519\\
0.0769230769230769	0.125083612040134	2.02066501552696	2.02066501552696\\
0.0769230769230769	0.126421404682274	2.02066501553115	2.02066501553115\\
0.0769230769230769	0.127759197324415	2.02066501553188	2.02066501553188\\
0.0769230769230769	0.129096989966555	2.02066501552946	2.02066501552946\\
0.0769230769230769	0.130434782608696	2.02066501552423	2.02066501552423\\
0.0769230769230769	0.131772575250836	2.02066501551635	2.02066501551635\\
0.0769230769230769	0.133110367892977	2.02066501550603	2.02066501550603\\
0.0769230769230769	0.134448160535117	2.02243111362575	2.02243111362575\\
0.0769230769230769	0.135785953177258	2.02507243804852	2.02507243804852\\
0.0769230769230769	0.137123745819398	2.02770286644376	2.02770286644376\\
0.0769230769230769	0.138461538461538	2.03032165159072	2.03032165159072\\
0.0769230769230769	0.139799331103679	2.03292805177214	2.03292805177214\\
0.0769230769230769	0.141137123745819	2.03552133208951	2.03552133208951\\
0.0769230769230769	0.14247491638796	2.03810076578227	2.03810076578227\\
0.0769230769230769	0.1438127090301	2.04066563554605	2.04066563554605\\
0.0769230769230769	0.145150501672241	2.04321523484505	2.04321523484505\\
0.0769230769230769	0.146488294314381	2.04574886921369	2.04574886921369\\
0.0769230769230769	0.147826086956522	2.0482766012867	2.0482766012867\\
0.0769230769230769	0.149163879598662	2.05084899159809	2.05084899159809\\
0.0769230769230769	0.150501672240803	2.05340752157349	2.05340752157349\\
0.0769230769230769	0.151839464882943	2.05595154430212	2.05595154430212\\
0.0769230769230769	0.153177257525084	2.05848042365192	2.05848042365192\\
0.0769230769230769	0.154515050167224	2.06099353536203	2.06099353536203\\
0.0769230769230769	0.155852842809365	2.06349026811785	2.06349026811785\\
0.0769230769230769	0.157190635451505	2.06597002460473	2.06597002460473\\
0.0769230769230769	0.158528428093646	2.06843222253622	2.06843222253622\\
0.0769230769230769	0.159866220735786	2.07087629565312	2.07087629565312\\
0.0769230769230769	0.161204013377926	2.07330169468939	2.07330169468939\\
0.0769230769230769	0.162541806020067	2.07570788830134	2.07570788830134\\
0.0769230769230769	0.163879598662207	2.07817124974051	2.07817124974051\\
0.0769230769230769	0.165217391304348	2.08064118043404	2.08064118043404\\
0.0769230769230769	0.166555183946488	2.08309443742338	2.08309443742338\\
0.0769230769230769	0.167892976588629	2.08553050847174	2.08553050847174\\
0.0769230769230769	0.169230769230769	2.08794889634317	2.08794889634317\\
0.0769230769230769	0.17056856187291	2.09034911957606	2.09034911957606\\
0.0769230769230769	0.17190635451505	2.09273071322384	2.09273071322384\\
0.0769230769230769	0.173244147157191	2.09509322955998	2.09509322955998\\
0.0769230769230769	0.174581939799331	2.09743623874502	2.09743623874502\\
0.0769230769230769	0.175919732441472	2.09975932945317	2.09975932945317\\
0.0769230769230769	0.177257525083612	2.10206210945618	2.10206210945618\\
0.0769230769230769	0.178595317725753	2.10439657099515	2.10439657099515\\
0.0769230769230769	0.179933110367893	2.10678559786826	2.10678559786826\\
0.0769230769230769	0.181270903010033	2.1091570549537	2.1091570549537\\
0.0769230769230769	0.182608695652174	2.11151054147616	2.11151054147616\\
0.0769230769230769	0.183946488294314	2.11384567217915	2.11384567217915\\
0.0769230769230769	0.185284280936455	2.11616207783728	2.11616207783728\\
0.0769230769230769	0.186622073578595	2.11845940573475	2.11845940573475\\
0.0769230769230769	0.187959866220736	2.12073732010857	2.12073732010857\\
0.0769230769230769	0.189297658862876	2.12299550255517	2.12299550255517\\
0.0769230769230769	0.190635451505017	2.12523365239909	2.12523365239909\\
0.0769230769230769	0.191973244147157	2.12745148702267	2.12745148702267\\
0.0769230769230769	0.193311036789298	2.12964874215585	2.12964874215585\\
0.0769230769230769	0.194648829431438	2.13188826180012	2.13188826180012\\
0.0769230769230769	0.195986622073579	2.13419629780823	2.13419629780823\\
0.0769230769230769	0.197324414715719	2.13648654585363	2.13648654585363\\
0.0769230769230769	0.19866220735786	2.13875870544701	2.13875870544701\\
0.0769230769230769	0.2	2.14101249082024	2.14101249082024\\
0.0782608695652174	-0.2	-0.516540856617195	-0.516540856617195\\
0.0782608695652174	-0.19866220735786	-0.503780165151651	-0.503780165151651\\
0.0782608695652174	-0.197324414715719	-0.491169865424425	-0.491169865424425\\
0.0782608695652174	-0.195986622073579	-0.478704306183587	-0.478704306183587\\
0.0782608695652174	-0.194648829431438	-0.46637815852402	-0.46637815852402\\
0.0782608695652174	-0.193311036789298	-0.454186403521185	-0.454186403521185\\
0.0782608695652174	-0.191973244147157	-0.44212432341467	-0.44212432341467\\
0.0782608695652174	-0.190635451505017	-0.430187496907783	-0.430187496907783\\
0.0782608695652174	-0.189297658862876	-0.418371799502199	-0.418371799502199\\
0.0782608695652174	-0.187959866220736	-0.40667341033118	-0.40667341033118\\
0.0782608695652174	-0.186622073578595	-0.395088827828772	-0.395088827828772\\
0.0782608695652174	-0.185284280936455	-0.383612463591905	-0.383612463591905\\
0.0782608695652174	-0.183946488294314	-0.372233550968401	-0.372233550968401\\
0.0782608695652174	-0.182608695652174	-0.360948104074915	-0.360948104074915\\
0.0782608695652174	-0.181270903010033	-0.349753524774227	-0.349753524774227\\
0.0782608695652174	-0.179933110367893	-0.338654414980656	-0.338654414980656\\
0.0782608695652174	-0.178595317725753	-0.327650796664191	-0.327650796664191\\
0.0782608695652174	-0.177257525083612	-0.316741322660335	-0.316741322660335\\
0.0782608695652174	-0.175919732441472	-0.305925406325813	-0.305925406325813\\
0.0782608695652174	-0.174581939799331	-0.295203240089569	-0.295203240089569\\
0.0782608695652174	-0.173244147157191	-0.284559235662447	-0.284559235662447\\
0.0782608695652174	-0.17190635451505	-0.273982551782754	-0.273982551782754\\
0.0782608695652174	-0.17056856187291	-0.263473733163034	-0.263473733163034\\
0.0782608695652174	-0.169230769230769	-0.253052710329498	-0.253052710329498\\
0.0782608695652174	-0.167892976588629	-0.242729842456958	-0.242729842456958\\
0.0782608695652174	-0.166555183946488	-0.232479877271397	-0.232479877271397\\
0.0782608695652174	-0.165217391304348	-0.222283601205203	-0.222283601205203\\
0.0782608695652174	-0.163879598662207	-0.212161114749307	-0.212161114749307\\
0.0782608695652174	-0.162541806020067	-0.202147611938803	-0.202147611938803\\
0.0782608695652174	-0.161204013377926	-0.192185298318057	-0.192185298318057\\
0.0782608695652174	-0.159866220735786	-0.182289740002643	-0.182289740002643\\
0.0782608695652174	-0.158528428093645	-0.172504337716844	-0.172504337716844\\
0.0782608695652174	-0.157190635451505	-0.162758439175423	-0.162758439175423\\
0.0782608695652174	-0.155852842809365	-0.153132437842654	-0.153132437842654\\
0.0782608695652174	-0.154515050167224	-0.1435515210467	-0.1435515210467\\
0.0782608695652174	-0.153177257525084	-0.134092923797798	-0.134092923797798\\
0.0782608695652174	-0.151839464882943	-0.124691169505472	-0.124691169505472\\
0.0782608695652174	-0.150501672240803	-0.115402053179954	-0.115402053179954\\
0.0782608695652174	-0.149163879598662	-0.106208535039937	-0.106208535039937\\
0.0782608695652174	-0.147826086956522	-0.0971054364727694	-0.0971054364727694\\
0.0782608695652174	-0.146488294314381	-0.0885131084756497	-0.0885131084756497\\
0.0782608695652174	-0.145150501672241	-0.0838767542808769	-0.0838767542808769\\
0.0782608695652174	-0.1438127090301	-0.0792556965463637	-0.0792556965463637\\
0.0782608695652174	-0.14247491638796	-0.0746566594073104	-0.0746566594073104\\
0.0782608695652174	-0.141137123745819	-0.0700742946386546	-0.0700742946386546\\
0.0782608695652174	-0.139799331103679	-0.0655100699840644	-0.0655100699840644\\
0.0782608695652174	-0.138461538461538	-0.0609654437276813	-0.0609654437276813\\
0.0782608695652174	-0.137123745819398	-0.0564418610059072	-0.0564418610059072\\
0.0782608695652174	-0.135785953177258	-0.0519407498072733	-0.0519407498072733\\
0.0782608695652174	-0.134448160535117	-0.0474635166615186	-0.0474635166615186\\
0.0782608695652174	-0.133110367892977	-0.0430115420233763	-0.0430115420233763\\
0.0782608695652174	-0.131772575250836	-0.0385861753614328	-0.0385861753614328\\
0.0782608695652174	-0.130434782608696	-0.0341887299678317	-0.0341887299678317\\
0.0782608695652174	-0.129096989966555	-0.0298204775104464	-0.0298204775104464\\
0.0782608695652174	-0.127759197324415	-0.0254826423554568	-0.0254826423554568\\
0.0782608695652174	-0.126421404682274	-0.021176395694922	-0.021176395694922\\
0.0782608695652174	-0.125083612040134	-0.016902849520871	-0.016902849520871\\
0.0782608695652174	-0.123745819397993	-0.0126630504944962	-0.0126630504944962\\
0.0782608695652174	-0.122408026755853	-0.00845797376611224	-0.00845797376611224\\
0.0782608695652174	-0.121070234113712	-0.00428851680842901	-0.00428851680842901\\
0.0782608695652174	-0.119732441471572	-0.000155493332221313	-0.000155493332221313\\
0.0782608695652174	-0.118394648829431	0.00394037264059877	0.00394037264059877\\
0.0782608695652174	-0.117056856187291	0.00799393334227205	0.00799393334227205\\
0.0782608695652174	-0.115719063545151	0.0120018920860832	0.0120018920860832\\
0.0782608695652174	-0.11438127090301	0.0159696980770246	0.0159696980770246\\
0.0782608695652174	-0.11304347826087	0.0198970050297822	0.0198970050297822\\
0.0782608695652174	-0.111705685618729	0.0237818749148101	0.0237818749148101\\
0.0782608695652174	-0.110367892976589	0.0276106398939865	0.0276106398939865\\
0.0782608695652174	-0.109030100334448	0.0308250231948971	0.0308250231948971\\
0.0782608695652174	-0.107692307692308	0.0308250234303336	0.0308250234303336\\
0.0782608695652174	-0.106354515050167	0.0308250236642469	0.0308250236642469\\
0.0782608695652174	-0.105016722408027	0.0308250239271055	0.0308250239271055\\
0.0782608695652174	-0.103678929765886	0.0308250241928357	0.0308250241928357\\
0.0782608695652174	-0.102341137123746	0.0308250244785737	0.0308250244785737\\
0.0782608695652174	-0.101003344481605	0.0308250247832363	0.0308250247832363\\
0.0782608695652174	-0.0996655518394649	0.0308250251005118	0.0308250251005118\\
0.0782608695652174	-0.0983277591973244	0.0308250254376687	0.0308250254376687\\
0.0782608695652174	-0.096989966555184	0.0308250257947507	0.0308250257947507\\
0.0782608695652174	-0.0956521739130435	0.0308250261717951	0.0308250261717951\\
0.0782608695652174	-0.094314381270903	0.030825026568724	0.030825026568724\\
0.0782608695652174	-0.0929765886287625	0.030825026985974	0.030825026985974\\
0.0782608695652174	-0.0916387959866221	0.0308250274239872	0.0308250274239872\\
0.0782608695652174	-0.0903010033444816	0.0308250278881884	0.0308250278881884\\
0.0782608695652174	-0.0889632107023411	0.0308250283821148	0.0308250283821148\\
0.0782608695652174	-0.0876254180602007	0.0308250289038595	0.0308250289038595\\
0.0782608695652174	-0.0862876254180602	0.0308250294548535	0.0308250294548535\\
0.0782608695652174	-0.0849498327759197	0.0308250300292879	0.0308250300292879\\
0.0782608695652174	-0.0836120401337793	0.0308250306376685	0.0308250306376685\\
0.0782608695652174	-0.0822742474916388	0.0308250312920126	0.0308250312920126\\
0.0782608695652174	-0.0809364548494983	0.0308250319617011	0.0308250319617011\\
0.0782608695652174	-0.0795986622073579	0.0308250326858472	0.0308250326858472\\
0.0782608695652174	-0.0782608695652174	0.030825033439724	0.030825033439724\\
0.0782608695652174	-0.0769230769230769	0.0308250342426782	0.0308250342426782\\
0.0782608695652174	-0.0755852842809365	0.0308250350840661	0.0308250350840661\\
0.0782608695652174	-0.074247491638796	0.0308250359829897	0.0308250359829897\\
0.0782608695652174	-0.0729096989966555	0.0308250369151289	0.0308250369151289\\
0.0782608695652174	-0.071571906354515	0.0308250379161003	0.0308250379161003\\
0.0782608695652174	-0.0702341137123746	0.0308250389631218	0.0308250389631218\\
0.0782608695652174	-0.0688963210702341	0.0308250400653729	0.0308250400653729\\
0.0782608695652174	-0.0675585284280937	0.0308250412417609	0.0308250412417609\\
0.0782608695652174	-0.0662207357859532	0.0308250424847604	0.0308250424847604\\
0.0782608695652174	-0.0648829431438127	0.0308250437786088	0.0308250437786088\\
0.0782608695652174	-0.0635451505016722	0.0308250451532429	0.0308250451532429\\
0.0782608695652174	-0.0622073578595318	0.0308250466121607	0.0308250466121607\\
0.0782608695652174	-0.0608695652173913	0.0308250481588905	0.0308250481588905\\
0.0782608695652174	-0.0595317725752508	0.0308250497968285	0.0308250497968285\\
0.0782608695652174	-0.0581939799331104	0.030825051515422	0.030825051515422\\
0.0782608695652174	-0.0568561872909699	0.0308250533259925	0.0308250533259925\\
0.0782608695652174	-0.0555183946488294	0.0308250552430442	0.0308250552430442\\
0.0782608695652174	-0.0541806020066889	0.0308250572725464	0.0308250572725464\\
0.0782608695652174	-0.0528428093645485	0.0308250594212466	0.0308250594212466\\
0.0782608695652174	-0.051505016722408	0.0308250616968704	0.0308250616968704\\
0.0782608695652174	-0.0501672240802676	0.0308250641083436	0.0308250641083436\\
0.0782608695652174	-0.0488294314381271	0.0308250666660396	0.0308250666660396\\
0.0782608695652174	-0.0474916387959866	0.0308250693668801	0.0308250693668801\\
0.0782608695652174	-0.0461538461538462	0.0308250721973102	0.0308250721973102\\
0.0782608695652174	-0.0448160535117057	0.0308250751968522	0.0308250751968522\\
0.0782608695652174	-0.0434782608695652	0.0308250783823001	0.0308250783823001\\
0.0782608695652174	-0.0421404682274247	0.030825081773597	0.030825081773597\\
0.0782608695652174	-0.0408026755852843	0.0308250853945371	0.0308250853945371\\
0.0782608695652174	-0.0394648829431438	0.0308250892586678	0.0308250892586678\\
0.0782608695652174	-0.0381270903010033	0.0308250932303326	0.0308250932303326\\
0.0782608695652174	-0.0367892976588629	0.0308250974890419	0.0308250974890419\\
0.0782608695652174	-0.0354515050167224	0.0308251020769061	0.0308251020769061\\
0.0782608695652174	-0.0341137123745819	0.0308251069737671	0.0308251069737671\\
0.0782608695652174	-0.0327759197324415	0.0308251120035581	0.0308251120035581\\
0.0782608695652174	-0.031438127090301	0.0308251174713922	0.0308251174713922\\
0.0782608695652174	-0.0301003344481605	0.0308251234084045	0.0308251234084045\\
0.0782608695652174	-0.0287625418060201	0.0308251294157824	0.0308251294157824\\
0.0782608695652174	-0.0274247491638796	0.0308251360324917	0.0308251360324917\\
0.0782608695652174	-0.0260869565217391	0.0308251430834057	0.0308251430834057\\
0.0782608695652174	-0.0247491638795987	0.0308251504085899	0.0308251504085899\\
0.0782608695652174	-0.0234113712374582	0.03082515861711	0.03082515861711\\
0.0782608695652174	-0.0220735785953177	0.0308251668313428	0.0308251668313428\\
0.0782608695652174	-0.0207357859531772	0.0308251760545244	0.0308251760545244\\
0.0782608695652174	-0.0193979933110368	0.0308251855925654	0.0308251855925654\\
0.0782608695652174	-0.0180602006688963	0.0308251960309078	0.0308251960309078\\
0.0782608695652174	-0.0167224080267558	0.0308252070424103	0.0308252070424103\\
0.0782608695652174	-0.0153846153846154	0.0308252189788608	0.0308252189788608\\
0.0782608695652174	-0.0140468227424749	0.0308252316167021	0.0308252316167021\\
0.0782608695652174	-0.0127090301003344	0.0308252454577809	0.0308252454577809\\
0.0782608695652174	-0.011371237458194	0.0308252598806799	0.0308252598806799\\
0.0782608695652174	-0.0100334448160535	0.0308252762186776	0.0308252762186776\\
0.0782608695652174	-0.00869565217391302	0.0308252925983984	0.0308252925983984\\
0.0782608695652174	-0.00735785953177256	0.0308253118641095	0.0308253118641095\\
0.0782608695652174	-0.00602006688963211	0.0308253308428541	0.0308253308428541\\
0.0782608695652174	-0.00468227424749162	0.0308253525593285	0.0308253525593285\\
0.0782608695652174	-0.00334448160535117	0.0308253761734513	0.0308253761734513\\
0.0782608695652174	-0.00200668896321068	0.0308254005940403	0.0308254005940403\\
0.0782608695652174	-0.000668896321070228	0.0308254294227447	0.0308254294227447\\
0.0782608695652174	0.000668896321070256	0.0308254584237947	0.0308254584237947\\
0.0782608695652174	0.00200668896321071	0.0308254906689188	0.0308254906689188\\
0.0782608695652174	0.00334448160535117	0.0308255290036284	0.0308255290036284\\
0.0782608695652174	0.00468227424749165	0.0308255661656304	0.0308255661656304\\
0.0782608695652174	0.00602006688963211	0.030825608935349	0.030825608935349\\
0.0782608695652174	0.00735785953177259	0.0308256601195901	0.0308256601195901\\
0.0782608695652174	0.00869565217391305	0.0308257109878525	0.0308257109878525\\
0.0782608695652174	0.0100334448160535	0.030825768286083	0.030825768286083\\
0.0782608695652174	0.011371237458194	0.0308258372772725	0.0308258372772725\\
0.0782608695652174	0.0127090301003345	0.0308259136544302	0.0308259136544302\\
0.0782608695652174	0.0140468227424749	0.0308259920706739	0.0308259920706739\\
0.0782608695652174	0.0153846153846154	0.0308260870817951	0.0308260870817951\\
0.0782608695652174	0.0167224080267559	0.0308262045737761	0.0308262045737761\\
0.0782608695652174	0.0180602006688963	0.0308263282451773	0.0308263282451773\\
0.0782608695652174	0.0193979933110368	0.0308264653917011	0.0308264653917011\\
0.0782608695652174	0.0207357859531773	0.0308266371440088	0.0308266371440088\\
0.0782608695652174	0.0220735785953177	0.0308268594244346	0.0308268594244346\\
0.0782608695652174	0.0234113712374582	0.0308271164610943	0.0308271164610943\\
0.0782608695652174	0.0247491638795987	0.0308273998467434	0.0308273998467434\\
0.0782608695652174	0.0260869565217391	0.0308277748894058	0.0308277748894058\\
0.0782608695652174	0.0274247491638796	0.0308283086163038	0.0308283086163038\\
0.0782608695652174	0.0287625418060201	0.0308291075654941	0.0308291075654941\\
0.0782608695652174	0.0301003344481605	0.0308300599884509	0.0308300599884509\\
0.0782608695652174	0.031438127090301	0.0308314948685076	0.0308314948685076\\
0.0782608695652174	0.0327759197324415	0.0308340789028639	0.0308340789028639\\
0.0782608695652174	0.034113712374582	0.0308403906042802	0.0308403906042802\\
0.0782608695652174	0.0354515050167224	0.0308836950759592	0.0308836950759592\\
0.0782608695652174	0.0367892976588629	0.122822348076929	0.122822348076929\\
0.0782608695652174	0.0381270903010034	0.266436090454304	0.266436090454304\\
0.0782608695652174	0.0394648829431438	0.425989014522249	0.425989014522249\\
0.0782608695652174	0.0408026755852843	0.585427941827863	0.585427941827863\\
0.0782608695652174	0.0421404682274248	0.744619074512211	0.744619074512211\\
0.0782608695652174	0.0434782608695652	0.923918025649531	0.923918025649531\\
0.0782608695652174	0.0448160535117057	1.12475185354107	1.12475185354107\\
0.0782608695652174	0.0461538461538462	1.32586638034136	1.32586638034136\\
0.0782608695652174	0.0474916387959866	1.61253029754444	1.61253029754444\\
0.0782608695652174	0.0488294314381271	1.94933716237967	1.94933716237967\\
0.0782608695652174	0.0501672240802676	2.02066307424325	2.02066307424325\\
0.0782608695652174	0.051505016722408	2.02066426664857	2.02066426664857\\
0.0782608695652174	0.0528428093645485	2.02066459193481	2.02066459193481\\
0.0782608695652174	0.054180602006689	2.02066473713426	2.02066473713426\\
0.0782608695652174	0.0555183946488295	2.02066481792581	2.02066481792581\\
0.0782608695652174	0.0568561872909699	2.02066486778316	2.02066486778316\\
0.0782608695652174	0.0581939799331104	2.02066490136788	2.02066490136788\\
0.0782608695652174	0.0595317725752508	2.02066492507733	2.02066492507733\\
0.0782608695652174	0.0608695652173913	2.02066494240933	2.02066494240933\\
0.0782608695652174	0.0622073578595318	2.02066495548898	2.02066495548898\\
0.0782608695652174	0.0635451505016723	2.02066496560816	2.02066496560816\\
0.0782608695652174	0.0648829431438127	2.0206649736057	2.0206649736057\\
0.0782608695652174	0.0662207357859532	2.02066498003321	2.02066498003321\\
0.0782608695652174	0.0675585284280937	2.0206649852525	2.0206649852525\\
0.0782608695652174	0.0688963210702341	2.02066498954242	2.02066498954242\\
0.0782608695652174	0.0702341137123746	2.02066499310532	2.02066499310532\\
0.0782608695652174	0.071571906354515	2.0206649960912	2.0206649960912\\
0.0782608695652174	0.0729096989966556	2.02066499861331	2.02066499861331\\
0.0782608695652174	0.074247491638796	2.0206650007585	2.0206650007585\\
0.0782608695652174	0.0755852842809365	2.02066500259436	2.02066500259436\\
0.0782608695652174	0.0769230769230769	2.0206650041741	2.0206650041741\\
0.0782608695652174	0.0782608695652174	2.02066500554178	2.02066500554178\\
0.0782608695652174	0.0795986622073579	2.02066500673203	2.02066500673203\\
0.0782608695652174	0.0809364548494984	2.02066500776975	2.02066500776975\\
0.0782608695652174	0.0822742474916388	2.02066500867762	2.02066500867762\\
0.0782608695652174	0.0836120401337793	2.02066500947436	2.02066500947436\\
0.0782608695652174	0.0849498327759198	2.02066501017551	2.02066501017551\\
0.0782608695652174	0.0862876254180602	2.02066501079655	2.02066501079655\\
0.0782608695652174	0.0876254180602007	2.02066501134664	2.02066501134664\\
0.0782608695652174	0.0889632107023411	2.02066501183368	2.02066501183368\\
0.0782608695652174	0.0903010033444816	2.02066501226611	2.02066501226611\\
0.0782608695652174	0.0916387959866221	2.02066501265266	2.02066501265266\\
0.0782608695652174	0.0929765886287626	2.02066501299608	2.02066501299608\\
0.0782608695652174	0.094314381270903	2.02066501330259	2.02066501330259\\
0.0782608695652174	0.0956521739130435	2.02066501357673	2.02066501357673\\
0.0782608695652174	0.096989966555184	2.02066501382067	2.02066501382067\\
0.0782608695652174	0.0983277591973244	2.02066501403979	2.02066501403979\\
0.0782608695652174	0.0996655518394649	2.02066501423441	2.02066501423441\\
0.0782608695652174	0.101003344481605	2.02066501440924	2.02066501440924\\
0.0782608695652174	0.102341137123746	2.02066501456436	2.02066501456436\\
0.0782608695652174	0.103678929765886	2.02066501470329	2.02066501470329\\
0.0782608695652174	0.105016722408027	2.02066501482648	2.02066501482648\\
0.0782608695652174	0.106354515050167	2.02066501493596	2.02066501493596\\
0.0782608695652174	0.107692307692308	2.02066501503306	2.02066501503306\\
0.0782608695652174	0.109030100334448	2.02066501511845	2.02066501511845\\
0.0782608695652174	0.110367892976589	2.0206650151938	2.0206650151938\\
0.0782608695652174	0.111705685618729	2.02066501525968	2.02066501525968\\
0.0782608695652174	0.11304347826087	2.02066501531676	2.02066501531676\\
0.0782608695652174	0.11438127090301	2.02066501536604	2.02066501536604\\
0.0782608695652174	0.115719063545151	2.02066501540828	2.02066501540828\\
0.0782608695652174	0.117056856187291	2.02066501544381	2.02066501544381\\
0.0782608695652174	0.118394648829431	2.02066501547322	2.02066501547322\\
0.0782608695652174	0.119732441471572	2.02066501549707	2.02066501549707\\
0.0782608695652174	0.121070234113712	2.02066501551602	2.02066501551602\\
0.0782608695652174	0.122408026755853	2.02066501553023	2.02066501553023\\
0.0782608695652174	0.123745819397993	2.02066501554011	2.02066501554011\\
0.0782608695652174	0.125083612040134	2.02066501554601	2.02066501554601\\
0.0782608695652174	0.126421404682274	2.02066501554828	2.02066501554828\\
0.0782608695652174	0.127759197324415	2.02066501554723	2.02066501554723\\
0.0782608695652174	0.129096989966555	2.02066501554323	2.02066501554323\\
0.0782608695652174	0.130434782608696	2.02066501553642	2.02066501553642\\
0.0782608695652174	0.131772575250836	2.02066501552703	2.02066501552703\\
0.0782608695652174	0.133110367892977	2.02097396351835	2.02097396351835\\
0.0782608695652174	0.134448160535117	2.02363468305837	2.02363468305837\\
0.0782608695652174	0.135785953177258	2.02628498066921	2.02628498066921\\
0.0782608695652174	0.137123745819398	2.02892409569327	2.02892409569327\\
0.0782608695652174	0.138461538461538	2.03155127203033	2.03155127203033\\
0.0782608695652174	0.139799331103679	2.03416575947373	2.03416575947373\\
0.0782608695652174	0.141137123745819	2.03676681505431	2.03676681505431\\
0.0782608695652174	0.14247491638796	2.03935370438714	2.03935370438714\\
0.0782608695652174	0.1438127090301	2.04192570301633	2.04192570301633\\
0.0782608695652174	0.145150501672241	2.04448209775268	2.04448209775268\\
0.0782608695652174	0.146488294314381	2.0470221879992	2.0470221879992\\
0.0782608695652174	0.147826086956522	2.04954528705927	2.04954528705927\\
0.0782608695652174	0.149163879598662	2.05210038828857	2.05210038828857\\
0.0782608695652174	0.150501672240803	2.05466597950459	2.05466597950459\\
0.0782608695652174	0.151839464882943	2.05721675638018	2.05721675638018\\
0.0782608695652174	0.153177257525084	2.05975207720938	2.05975207720938\\
0.0782608695652174	0.154515050167224	2.06227131262261	2.06227131262261\\
0.0782608695652174	0.155852842809365	2.06477384667898	2.06477384667898\\
0.0782608695652174	0.157190635451505	2.06725907793577	2.06725907793577\\
0.0782608695652174	0.158528428093646	2.06972642049092	2.06972642049092\\
0.0782608695652174	0.159866220735786	2.07217530499474	2.07217530499474\\
0.0782608695652174	0.161204013377926	2.07460517962667	2.07460517962667\\
0.0782608695652174	0.162541806020067	2.07701551103347	2.07701551103347\\
0.0782608695652174	0.163879598662207	2.07945451674131	2.07945451674131\\
0.0782608695652174	0.165217391304348	2.08192987047675	2.08192987047675\\
0.0782608695652174	0.166555183946488	2.08438824754273	2.08438824754273\\
0.0782608695652174	0.167892976588629	2.08682913291924	2.08682913291924\\
0.0782608695652174	0.169230769230769	2.08925202704122	2.08925202704122\\
0.0782608695652174	0.17056856187291	2.09165644657958	2.09165644657958\\
0.0782608695652174	0.17190635451505	2.09404192518779	2.09404192518779\\
0.0782608695652174	0.173244147157191	2.09640801421151	2.09640801421151\\
0.0782608695652174	0.174581939799331	2.09875428335851	2.09875428335851\\
0.0782608695652174	0.175919732441472	2.10108032132665	2.10108032132665\\
0.0782608695652174	0.177257525083612	2.10338573638767	2.10338573638767\\
0.0782608695652174	0.178595317725753	2.10569953963399	2.10569953963399\\
0.0782608695652174	0.179933110367893	2.10809276251865	2.10809276251865\\
0.0782608695652174	0.181270903010033	2.11046813191774	2.11046813191774\\
0.0782608695652174	0.182608695652174	2.11282524617479	2.11282524617479\\
0.0782608695652174	0.183946488294314	2.11516371954877	2.11516371954877\\
0.0782608695652174	0.185284280936455	2.11748318272762	2.11748318272762\\
0.0782608695652174	0.186622073578595	2.11978328330678	2.11978328330678\\
0.0782608695652174	0.187959866220736	2.12206368623137	2.12206368623137\\
0.0782608695652174	0.189297658862876	2.12432407420039	2.12432407420039\\
0.0782608695652174	0.190635451505017	2.1265641480319	2.1265641480319\\
0.0782608695652174	0.191973244147157	2.12878362698796	2.12878362698796\\
0.0782608695652174	0.193311036789298	2.13098224905855	2.13098224905855\\
0.0782608695652174	0.194648829431438	2.13320564008942	2.13320564008942\\
0.0782608695652174	0.195986622073579	2.13551684476745	2.13551684476745\\
0.0782608695652174	0.197324414715719	2.13781000385492	2.13781000385492\\
0.0782608695652174	0.19866220735786	2.14008481731065	2.14008481731065\\
0.0782608695652174	0.2	2.14234100013931	2.14234100013931\\
0.0795986622073579	-0.2	-0.515813327676198	-0.515813327676198\\
0.0795986622073579	-0.19866220735786	-0.503045616483146	-0.503045616483146\\
0.0795986622073579	-0.197324414715719	-0.490428265858605	-0.490428265858605\\
0.0795986622073579	-0.195986622073579	-0.477955630273756	-0.477955630273756\\
0.0795986622073579	-0.194648829431438	-0.465622387983584	-0.465622387983584\\
0.0795986622073579	-0.193311036789298	-0.453423529070204	-0.453423529070204\\
0.0795986622073579	-0.191973244147157	-0.441354347183097	-0.441354347183097\\
0.0795986622073579	-0.190635451505017	-0.42941043560947	-0.42941043560947\\
0.0795986622073579	-0.189297658862876	-0.417587688698155	-0.417587688698155\\
0.0795986622073579	-0.187959866220736	-0.405882310268323	-0.405882310268323\\
0.0795986622073579	-0.186622073578595	-0.394290831618726	-0.394290831618726\\
0.0795986622073579	-0.185284280936455	-0.382805789900792	-0.382805789900792\\
0.0795986622073579	-0.183946488294314	-0.371417657561888	-0.371417657561888\\
0.0795986622073579	-0.182608695652174	-0.360122924511712	-0.360122924511712\\
0.0795986622073579	-0.181270903010033	-0.34892009654694	-0.34892009654694\\
0.0795986622073579	-0.179933110367893	-0.337814025632582	-0.337814025632582\\
0.0795986622073579	-0.178595317725753	-0.326803701148911	-0.326803701148911\\
0.0795986622073579	-0.177257525083612	-0.315887896293153	-0.315887896293153\\
0.0795986622073579	-0.175919732441472	-0.305066210963529	-0.305066210963529\\
0.0795986622073579	-0.174581939799331	-0.294337527365368	-0.294337527365368\\
0.0795986622073579	-0.173244147157191	-0.283683097688115	-0.283683097688115\\
0.0795986622073579	-0.17190635451505	-0.273095925345427	-0.273095925345427\\
0.0795986622073579	-0.17056856187291	-0.262579910531382	-0.262579910531382\\
0.0795986622073579	-0.169230769230769	-0.252155561399633	-0.252155561399633\\
0.0795986622073579	-0.167892976588629	-0.241828958039793	-0.241828958039793\\
0.0795986622073579	-0.166555183946488	-0.231567562382127	-0.231567562382127\\
0.0795986622073579	-0.165217391304348	-0.221359892512862	-0.221359892512862\\
0.0795986622073579	-0.163879598662207	-0.211239578274706	-0.211239578274706\\
0.0795986622073579	-0.162541806020067	-0.201218724393119	-0.201218724393119\\
0.0795986622073579	-0.161204013377926	-0.191244053011807	-0.191244053011807\\
0.0795986622073579	-0.159866220735786	-0.181355015617062	-0.181355015617062\\
0.0795986622073579	-0.158528428093645	-0.171556819207948	-0.171556819207948\\
0.0795986622073579	-0.157190635451505	-0.161806870205317	-0.161806870205317\\
0.0795986622073579	-0.155852842809365	-0.152177920454733	-0.152177920454733\\
0.0795986622073579	-0.154515050167224	-0.142593457792958	-0.142593457792958\\
0.0795986622073579	-0.153177257525084	-0.133130408393595	-0.133130408393595\\
0.0795986622073579	-0.151839464882943	-0.123735234676007	-0.123735234676007\\
0.0795986622073579	-0.150501672240803	-0.114430350561673	-0.114430350561673\\
0.0795986622073579	-0.149163879598662	-0.105242870772883	-0.105242870772883\\
0.0795986622073579	-0.147826086956522	-0.0961460444804507	-0.0961460444804507\\
0.0795986622073579	-0.146488294314381	-0.0884176309447787	-0.0884176309447787\\
0.0795986622073579	-0.145150501672241	-0.0837886930428734	-0.0837886930428734\\
0.0795986622073579	-0.1438127090301	-0.079174004056331	-0.079174004056331\\
0.0795986622073579	-0.14247491638796	-0.0745750677033444	-0.0745750677033444\\
0.0795986622073579	-0.141137123745819	-0.0699933851653539	-0.0699933851653539\\
0.0795986622073579	-0.139799331103679	-0.0654306250084791	-0.0654306250084791\\
0.0795986622073579	-0.138461538461538	-0.0608931151144975	-0.0608931151144975\\
0.0795986622073579	-0.137123745819398	-0.056376630312494	-0.056376630312494\\
0.0795986622073579	-0.135785953177258	-0.0518825880504712	-0.0518825880504712\\
0.0795986622073579	-0.134448160535117	-0.0474123829603279	-0.0474123829603279\\
0.0795986622073579	-0.133110367892977	-0.04296738219227	-0.04296738219227\\
0.0795986622073579	-0.131772575250836	-0.0385489204649201	-0.0385489204649201\\
0.0795986622073579	-0.130434782608696	-0.0341582948486894	-0.0341582948486894\\
0.0795986622073579	-0.129096989966555	-0.0297967593058882	-0.0297967593058882\\
0.0795986622073579	-0.127759197324415	-0.0254655190173848	-0.0254655190173848\\
0.0795986622073579	-0.126421404682274	-0.0211657245322613	-0.0211657245322613\\
0.0795986622073579	-0.125083612040134	-0.0168984657837667	-0.0168984657837667\\
0.0795986622073579	-0.123745819397993	-0.0126647660218282	-0.0126647660218282\\
0.0795986622073579	-0.122408026755853	-0.00846557571924189	-0.00846557571924189\\
0.0795986622073579	-0.121070234113712	-0.00430657458402361	-0.00430657458402361\\
0.0795986622073579	-0.119732441471572	-0.000187245168192463	-0.000187245168192463\\
0.0795986622073579	-0.118394648829431	0.00389392037078307	0.00389392037078307\\
0.0795986622073579	-0.117056856187291	0.00793628110622624	0.00793628110622624\\
0.0795986622073579	-0.115719063545151	0.0119392997312576	0.0119392997312576\\
0.0795986622073579	-0.11438127090301	0.0158999672354684	0.0158999672354684\\
0.0795986622073579	-0.11304347826087	0.0198086603858451	0.0198086603858451\\
0.0795986622073579	-0.111705685618729	0.0236755638015188	0.0236755638015188\\
0.0795986622073579	-0.110367892976589	0.027500573088386	0.027500573088386\\
0.0795986622073579	-0.109030100334448	0.0308250232020506	0.0308250232020506\\
0.0795986622073579	-0.107692307692308	0.0308250234368586	0.0308250234368586\\
0.0795986622073579	-0.106354515050167	0.0308250236864491	0.0308250236864491\\
0.0795986622073579	-0.105016722408027	0.0308250239356141	0.0308250239356141\\
0.0795986622073579	-0.103678929765886	0.0308250242046536	0.0308250242046536\\
0.0795986622073579	-0.102341137123746	0.0308250244944728	0.0308250244944728\\
0.0795986622073579	-0.101003344481605	0.0308250247946147	0.0308250247946147\\
0.0795986622073579	-0.0996655518394649	0.0308250251144293	0.0308250251144293\\
0.0795986622073579	-0.0983277591973244	0.0308250254538803	0.0308250254538803\\
0.0795986622073579	-0.096989966555184	0.030825025806847	0.030825025806847\\
0.0795986622073579	-0.0956521739130435	0.0308250261807941	0.0308250261807941\\
0.0795986622073579	-0.094314381270903	0.030825026576863	0.030825026576863\\
0.0795986622073579	-0.0929765886287625	0.0308250269957204	0.0308250269957204\\
0.0795986622073579	-0.0916387959866221	0.0308250274389493	0.0308250274389493\\
0.0795986622073579	-0.0903010033444816	0.0308250279032539	0.0308250279032539\\
0.0795986622073579	-0.0889632107023411	0.0308250283865569	0.0308250283865569\\
0.0795986622073579	-0.0876254180602007	0.0308250289048729	0.0308250289048729\\
0.0795986622073579	-0.0862876254180602	0.0308250294532022	0.0308250294532022\\
0.0795986622073579	-0.0849498327759197	0.030825030033223	0.030825030033223\\
0.0795986622073579	-0.0836120401337793	0.0308250306353652	0.0308250306353652\\
0.0795986622073579	-0.0822742474916388	0.0308250312781958	0.0308250312781958\\
0.0795986622073579	-0.0809364548494983	0.0308250319573423	0.0308250319573423\\
0.0795986622073579	-0.0795986622073579	0.0308250326674795	0.0308250326674795\\
0.0795986622073579	-0.0782608695652174	0.0308250334266106	0.0308250334266106\\
0.0795986622073579	-0.0769230769230769	0.0308250342161337	0.0308250342161337\\
0.0795986622073579	-0.0755852842809365	0.0308250350602967	0.0308250350602967\\
0.0795986622073579	-0.074247491638796	0.030825035941925	0.030825035941925\\
0.0795986622073579	-0.0729096989966555	0.030825036874723	0.030825036874723\\
0.0795986622073579	-0.071571906354515	0.0308250378725652	0.0308250378725652\\
0.0795986622073579	-0.0702341137123746	0.0308250389018131	0.0308250389018131\\
0.0795986622073579	-0.0688963210702341	0.0308250400009821	0.0308250400009821\\
0.0795986622073579	-0.0675585284280937	0.0308250411735345	0.0308250411735345\\
0.0795986622073579	-0.0662207357859532	0.0308250423892384	0.0308250423892384\\
0.0795986622073579	-0.0648829431438127	0.0308250436751034	0.0308250436751034\\
0.0795986622073579	-0.0635451505016722	0.0308250450402477	0.0308250450402477\\
0.0795986622073579	-0.0622073578595318	0.0308250464880127	0.0308250464880127\\
0.0795986622073579	-0.0608695652173913	0.0308250480215874	0.0308250480215874\\
0.0795986622073579	-0.0595317725752508	0.0308250496307004	0.0308250496307004\\
0.0795986622073579	-0.0581939799331104	0.0308250513217074	0.0308250513217074\\
0.0795986622073579	-0.0568561872909699	0.0308250531114201	0.0308250531114201\\
0.0795986622073579	-0.0555183946488294	0.0308250550049646	0.0308250550049646\\
0.0795986622073579	-0.0541806020066889	0.0308250570080837	0.0308250570080837\\
0.0795986622073579	-0.0528428093645485	0.0308250591273084	0.0308250591273084\\
0.0795986622073579	-0.051505016722408	0.030825061370149	0.030825061370149\\
0.0795986622073579	-0.0501672240802676	0.0308250637453177	0.0308250637453177\\
0.0795986622073579	-0.0488294314381271	0.0308250662629854	0.0308250662629854\\
0.0795986622073579	-0.0474916387959866	0.0308250689348379	0.0308250689348379\\
0.0795986622073579	-0.0461538461538462	0.0308250717220353	0.0308250717220353\\
0.0795986622073579	-0.0448160535117057	0.0308250746675603	0.0308250746675603\\
0.0795986622073579	-0.0434782608695652	0.0308250777942101	0.0308250777942101\\
0.0795986622073579	-0.0421404682274247	0.0308250811216993	0.0308250811216993\\
0.0795986622073579	-0.0408026755852843	0.0308250846735617	0.0308250846735617\\
0.0795986622073579	-0.0394648829431438	0.0308250884729092	0.0308250884729092\\
0.0795986622073579	-0.0381270903010033	0.0308250923623001	0.0308250923623001\\
0.0795986622073579	-0.0367892976588629	0.0308250965319173	0.0308250965319173\\
0.0795986622073579	-0.0354515050167224	0.0308251010241466	0.0308251010241466\\
0.0795986622073579	-0.0341137123745819	0.0308251058124608	0.0308251058124608\\
0.0795986622073579	-0.0327759197324415	0.0308251107296503	0.0308251107296503\\
0.0795986622073579	-0.031438127090301	0.0308251160771441	0.0308251160771441\\
0.0795986622073579	-0.0301003344481605	0.0308251218576227	0.0308251218576227\\
0.0795986622073579	-0.0287625418060201	0.0308251277252372	0.0308251277252372\\
0.0795986622073579	-0.0274247491638796	0.0308251341925699	0.0308251341925699\\
0.0795986622073579	-0.0260869565217391	0.0308251410262251	0.0308251410262251\\
0.0795986622073579	-0.0247491638795987	0.0308251481803139	0.0308251481803139\\
0.0795986622073579	-0.0234113712374582	0.0308251561911359	0.0308251561911359\\
0.0795986622073579	-0.0220735785953177	0.0308251641287345	0.0308251641287345\\
0.0795986622073579	-0.0207357859531772	0.0308251731411789	0.0308251731411789\\
0.0795986622073579	-0.0193979933110368	0.0308251823136748	0.0308251823136748\\
0.0795986622073579	-0.0180602006688963	0.0308251925132219	0.0308251925132219\\
0.0795986622073579	-0.0167224080267558	0.030825203067343	0.030825203067343\\
0.0795986622073579	-0.0153846153846154	0.0308252147337986	0.0308252147337986\\
0.0795986622073579	-0.0140468227424749	0.0308252268052066	0.0308252268052066\\
0.0795986622073579	-0.0127090301003344	0.0308252403398716	0.0308252403398716\\
0.0795986622073579	-0.011371237458194	0.0308252540687034	0.0308252540687034\\
0.0795986622073579	-0.0100334448160535	0.0308252700527891	0.0308252700527891\\
0.0795986622073579	-0.00869565217391302	0.0308252855924589	0.0308252855924589\\
0.0795986622073579	-0.00735785953177256	0.0308253038061153	0.0308253038061153\\
0.0795986622073579	-0.00602006688963211	0.030825322410314	0.030825322410314\\
0.0795986622073579	-0.00468227424749162	0.0308253428662288	0.0308253428662288\\
0.0795986622073579	-0.00334448160535117	0.0308253660246814	0.0308253660246814\\
0.0795986622073579	-0.00200668896321068	0.030825388950171	0.030825388950171\\
0.0795986622073579	-0.000668896321070228	0.0308254158910257	0.0308254158910257\\
0.0795986622073579	0.000668896321070256	0.0308254444189432	0.0308254444189432\\
0.0795986622073579	0.00200668896321071	0.0308254744516302	0.0308254744516302\\
0.0795986622073579	0.00334448160535117	0.0308255099628302	0.0308255099628302\\
0.0795986622073579	0.00468227424749165	0.030825546643745	0.030825546643745\\
0.0795986622073579	0.00602006688963211	0.0308255861362845	0.0308255861362845\\
0.0795986622073579	0.00735785953177259	0.030825633087659	0.030825633087659\\
0.0795986622073579	0.00869565217391305	0.030825683405268	0.030825683405268\\
0.0795986622073579	0.0100334448160535	0.0308257358176058	0.0308257358176058\\
0.0795986622073579	0.011371237458194	0.0308257984304109	0.0308257984304109\\
0.0795986622073579	0.0127090301003345	0.0308258737804725	0.0308258737804725\\
0.0795986622073579	0.0140468227424749	0.030825944810879	0.030825944810879\\
0.0795986622073579	0.0153846153846154	0.0308260300290071	0.0308260300290071\\
0.0795986622073579	0.0167224080267559	0.0308261342853249	0.0308261342853249\\
0.0795986622073579	0.0180602006688963	0.0308262568942463	0.0308262568942463\\
0.0795986622073579	0.0193979933110368	0.0308263785259412	0.0308263785259412\\
0.0795986622073579	0.0207357859531773	0.0308265295094612	0.0308265295094612\\
0.0795986622073579	0.0220735785953177	0.030826720719097	0.030826720719097\\
0.0795986622073579	0.0234113712374582	0.0308269727896721	0.0308269727896721\\
0.0795986622073579	0.0247491638795987	0.0308272158416729	0.0308272158416729\\
0.0795986622073579	0.0260869565217391	0.0308275345075154	0.0308275345075154\\
0.0795986622073579	0.0274247491638796	0.0308279718749568	0.0308279718749568\\
0.0795986622073579	0.0287625418060201	0.0308285980656793	0.0308285980656793\\
0.0795986622073579	0.0301003344481605	0.0308294907430999	0.0308294907430999\\
0.0795986622073579	0.031438127090301	0.0308305826047967	0.0308305826047967\\
0.0795986622073579	0.0327759197324415	0.0308323835206675	0.0308323835206675\\
0.0795986622073579	0.034113712374582	0.0308362177488285	0.0308362177488285\\
0.0795986622073579	0.0354515050167224	0.0308491997171632	0.0308491997171632\\
0.0795986622073579	0.0367892976588629	0.0505385882732169	0.0505385882732169\\
0.0795986622073579	0.0381270903010034	0.200487129441433	0.200487129441433\\
0.0795986622073579	0.0394648829431438	0.360109102395326	0.360109102395326\\
0.0795986622073579	0.0408026755852843	0.519737035372088	0.519737035372088\\
0.0795986622073579	0.0421404682274248	0.679185284554121	0.679185284554121\\
0.0795986622073579	0.0434782608695652	0.864066886695139	0.864066886695139\\
0.0795986622073579	0.0448160535117057	1.06625568476497	1.06625568476497\\
0.0795986622073579	0.0461538461538462	1.26777015983704	1.26777015983704\\
0.0795986622073579	0.0474916387959866	1.5436910188485	1.5436910188485\\
0.0795986622073579	0.0488294314381271	1.88154869958608	1.88154869958608\\
0.0795986622073579	0.0501672240802676	2.02066253381135	2.02066253381135\\
0.0795986622073579	0.051505016722408	2.02066420682676	2.02066420682676\\
0.0795986622073579	0.0528428093645485	2.0206645763332	2.0206645763332\\
0.0795986622073579	0.054180602006689	2.02066473314331	2.02066473314331\\
0.0795986622073579	0.0555183946488295	2.02066481710201	2.02066481710201\\
0.0795986622073579	0.0568561872909699	2.0206648683449	2.0206648683449\\
0.0795986622073579	0.0581939799331104	2.02066490248747	2.02066490248747\\
0.0795986622073579	0.0595317725752508	2.02066492625941	2.02066492625941\\
0.0795986622073579	0.0608695652173913	2.02066494355429	2.02066494355429\\
0.0795986622073579	0.0622073578595318	2.02066495657756	2.02066495657756\\
0.0795986622073579	0.0635451505016723	2.02066496666245	2.02066496666245\\
0.0795986622073579	0.0648829431438127	2.02066497457998	2.02066497457998\\
0.0795986622073579	0.0662207357859532	2.02066498090611	2.02066498090611\\
0.0795986622073579	0.0675585284280937	2.02066498603513	2.02066498603513\\
0.0795986622073579	0.0688963210702341	2.02066499024523	2.02066499024523\\
0.0795986622073579	0.0702341137123746	2.02066499373772	2.02066499373772\\
0.0795986622073579	0.071571906354515	2.0206649966615	2.0206649966615\\
0.0795986622073579	0.0729096989966556	2.02066499912879	2.02066499912879\\
0.0795986622073579	0.074247491638796	2.02066500122551	2.02066500122551\\
0.0795986622073579	0.0755852842809365	2.02066500301841	2.02066500301841\\
0.0795986622073579	0.0769230769230769	2.02066500455999	2.02066500455999\\
0.0795986622073579	0.0782608695652174	2.02066500589201	2.02066500589201\\
0.0795986622073579	0.0795986622073579	2.02066500704804	2.02066500704804\\
0.0795986622073579	0.0809364548494984	2.02066500805532	2.02066500805532\\
0.0795986622073579	0.0822742474916388	2.02066500893962	2.02066500893962\\
0.0795986622073579	0.0836120401337793	2.02066500971541	2.02066500971541\\
0.0795986622073579	0.0849498327759198	2.02066501039762	2.02066501039762\\
0.0795986622073579	0.0862876254180602	2.020665010999	2.020665010999\\
0.0795986622073579	0.0876254180602007	2.02066501153157	2.02066501153157\\
0.0795986622073579	0.0889632107023411	2.02066501200488	2.02066501200488\\
0.0795986622073579	0.0903010033444816	2.02066501242425	2.02066501242425\\
0.0795986622073579	0.0916387959866221	2.02066501279693	2.02066501279693\\
0.0795986622073579	0.0929765886287626	2.0206650131301	2.0206650131301\\
0.0795986622073579	0.094314381270903	2.02066501342601	2.02066501342601\\
0.0795986622073579	0.0956521739130435	2.02066501369062	2.02066501369062\\
0.0795986622073579	0.096989966555184	2.02066501392654	2.02066501392654\\
0.0795986622073579	0.0983277591973244	2.02066501413701	2.02066501413701\\
0.0795986622073579	0.0996655518394649	2.02066501432501	2.02066501432501\\
0.0795986622073579	0.101003344481605	2.02066501449249	2.02066501449249\\
0.0795986622073579	0.102341137123746	2.02066501464177	2.02066501464177\\
0.0795986622073579	0.103678929765886	2.02066501477469	2.02066501477469\\
0.0795986622073579	0.105016722408027	2.02066501489241	2.02066501489241\\
0.0795986622073579	0.106354515050167	2.02066501499724	2.02066501499724\\
0.0795986622073579	0.107692307692308	2.02066501508948	2.02066501508948\\
0.0795986622073579	0.109030100334448	2.02066501517076	2.02066501517076\\
0.0795986622073579	0.110367892976589	2.02066501524215	2.02066501524215\\
0.0795986622073579	0.111705685618729	2.02066501530414	2.02066501530414\\
0.0795986622073579	0.11304347826087	2.02066501535773	2.02066501535773\\
0.0795986622073579	0.11438127090301	2.02066501540395	2.02066501540395\\
0.0795986622073579	0.115719063545151	2.02066501544304	2.02066501544304\\
0.0795986622073579	0.117056856187291	2.02066501547563	2.02066501547563\\
0.0795986622073579	0.118394648829431	2.02066501550232	2.02066501550232\\
0.0795986622073579	0.119732441471572	2.02066501552385	2.02066501552385\\
0.0795986622073579	0.121070234113712	2.02066501554036	2.02066501554036\\
0.0795986622073579	0.122408026755853	2.0206650155523	2.0206650155523\\
0.0795986622073579	0.123745819397993	2.02066501556005	2.02066501556005\\
0.0795986622073579	0.125083612040134	2.02066501556396	2.02066501556396\\
0.0795986622073579	0.126421404682274	2.02066501556441	2.02066501556441\\
0.0795986622073579	0.127759197324415	2.02066501556171	2.02066501556171\\
0.0795986622073579	0.129096989966555	2.02066501555604	2.02066501555604\\
0.0795986622073579	0.130434782608696	2.02066501554766	2.02066501554766\\
0.0795986622073579	0.131772575250836	2.02066501553681	2.02066501553681\\
0.0795986622073579	0.133110367892977	2.02217345279953	2.02217345279953\\
0.0795986622073579	0.134448160535117	2.02484339293065	2.02484339293065\\
0.0795986622073579	0.135785953177258	2.02750262858197	2.02750262858197\\
0.0795986622073579	0.137123745819398	2.03015038982103	2.03015038982103\\
0.0795986622073579	0.138461538461538	2.03278591164693	2.03278591164693\\
0.0795986622073579	0.139799331103679	2.03540843535638	2.03540843535638\\
0.0795986622073579	0.141137123745819	2.03801720991646	2.03801720991646\\
0.0795986622073579	0.14247491638796	2.04061149333941	2.04061149333941\\
0.0795986622073579	0.1438127090301	2.04319055405418	2.04319055405418\\
0.0795986622073579	0.145150501672241	2.04575367226955	2.04575367226955\\
0.0795986622073579	0.146488294314381	2.04830014132365	2.04830014132365\\
0.0795986622073579	0.147826086956522	2.05082926901445	2.05082926901445\\
0.0795986622073579	0.149163879598662	2.05335652356821	2.05335652356821\\
0.0795986622073579	0.150501672240803	2.05592911627553	2.05592911627553\\
0.0795986622073579	0.151839464882943	2.05848658287931	2.05848658287931\\
0.0795986622073579	0.153177257525084	2.0610282761531	2.0610282761531\\
0.0795986622073579	0.154515050167224	2.06355356168466	2.06355356168466\\
0.0795986622073579	0.155852842809365	2.06606181898547	2.06606181898547\\
0.0795986622073579	0.157190635451505	2.06855244257602	2.06855244257602\\
0.0795986622073579	0.158528428093646	2.07102484304239	2.07102484304239\\
0.0795986622073579	0.159866220735786	2.07347844806037	2.07347844806037\\
0.0795986622073579	0.161204013377926	2.07591270338283	2.07591270338283\\
0.0795986622073579	0.162541806020067	2.07832707378665	2.07832707378665\\
0.0795986622073579	0.163879598662207	2.08074206988257	2.08074206988257\\
0.0795986622073579	0.165217391304348	2.08322277210783	2.08322277210783\\
0.0795986622073579	0.166555183946488	2.085686190868	2.085686190868\\
0.0795986622073579	0.167892976588629	2.08813180845646	2.08813180845646\\
0.0795986622073579	0.169230769230769	2.09055912308556	2.09055912308556\\
0.0795986622073579	0.17056856187291	2.09296764967481	2.09296764967481\\
0.0795986622073579	0.17190635451505	2.09535692060327	2.09535692060327\\
0.0795986622073579	0.173244147157191	2.09772648642326	2.09772648642326\\
0.0795986622073579	0.174581939799331	2.10007591653293	2.10007591653293\\
0.0795986622073579	0.175919732441472	2.10240479980517	2.10240479980517\\
0.0795986622073579	0.177257525083612	2.10471274517071	2.10471274517071\\
0.0795986622073579	0.178595317725753	2.10700637717812	2.10700637717812\\
0.0795986622073579	0.179933110367893	2.10940371573309	2.10940371573309\\
0.0795986622073579	0.181270903010033	2.11178291408579	2.11178291408579\\
0.0795986622073579	0.182608695652174	2.11414356980949	2.11414356980949\\
0.0795986622073579	0.183946488294314	2.11648529679649	2.11648529679649\\
0.0795986622073579	0.185284280936455	2.11880772577267	2.11880772577267\\
0.0795986622073579	0.186622073578595	2.12111050477576	2.12111050477576\\
0.0795986622073579	0.187959866220736	2.12339329959599	2.12339329959599\\
0.0795986622073579	0.189297658862876	2.12565579417754	2.12565579417754\\
0.0795986622073579	0.190635451505017	2.12789769097977	2.12789769097977\\
0.0795986622073579	0.191973244147157	2.13011871129697	2.13011871129697\\
0.0795986622073579	0.193311036789298	2.13231859553587	2.13231859553587\\
0.0795986622073579	0.194648829431438	2.13452648284546	2.13452648284546\\
0.0795986622073579	0.195986622073579	2.13684077468476	2.13684077468476\\
0.0795986622073579	0.197324414715719	2.13913676102569	2.13913676102569\\
0.0795986622073579	0.19866220735786	2.1414141423854	2.1414141423854\\
0.0795986622073579	0.2	2.14367263465622	2.14367263465622\\
0.0809364548494984	-0.2	-0.515085717138436	-0.515085717138436\\
0.0809364548494984	-0.19866220735786	-0.502310996784145	-0.502310996784145\\
0.0809364548494984	-0.197324414715719	-0.489686607082707	-0.489686607082707\\
0.0809364548494984	-0.195986622073579	-0.477206908530324	-0.477206908530324\\
0.0809364548494984	-0.194648829431438	-0.464866586927818	-0.464866586927818\\
0.0809364548494984	-0.193311036789298	-0.452660641863277	-0.452660641863277\\
0.0809364548494984	-0.191973244147157	-0.440584379052037	-0.440584379052037\\
0.0809364548494984	-0.190635451505017	-0.428633407241296	-0.428633407241296\\
0.0809364548494984	-0.189297658862876	-0.416803640819289	-0.416803640819289\\
0.0809364548494984	-0.187959866220736	-0.405091309948779	-0.405091309948779\\
0.0809364548494984	-0.186622073578595	-0.393492892971671	-0.393492892971671\\
0.0809364548494984	-0.185284280936455	-0.381998745212056	-0.381998745212056\\
0.0809364548494984	-0.183946488294314	-0.370601396009599	-0.370601396009599\\
0.0809364548494984	-0.182608695652174	-0.359297379274257	-0.359297379274257\\
0.0809364548494984	-0.181270903010033	-0.348086824841407	-0.348086824841407\\
0.0809364548494984	-0.179933110367893	-0.336973859243818	-0.336973859243818\\
0.0809364548494984	-0.178595317725753	-0.32595691787111	-0.32595691787111\\
0.0809364548494984	-0.177257525083612	-0.315034906214157	-0.315034906214157\\
0.0809364548494984	-0.175919732441472	-0.304207631759914	-0.304207631759914\\
0.0809364548494984	-0.174581939799331	-0.293471314463015	-0.293471314463015\\
0.0809364548494984	-0.173244147157191	-0.282806463179588	-0.282806463179588\\
0.0809364548494984	-0.17190635451505	-0.272208805540177	-0.272208805540177\\
0.0809364548494984	-0.17056856187291	-0.26168700564843	-0.26168700564843\\
0.0809364548494984	-0.169230769230769	-0.251259844852114	-0.251259844852114\\
0.0809364548494984	-0.167892976588629	-0.240927429977462	-0.240927429977462\\
0.0809364548494984	-0.166555183946488	-0.230654609652722	-0.230654609652722\\
0.0809364548494984	-0.165217391304348	-0.220437418835716	-0.220437418835716\\
0.0809364548494984	-0.163879598662207	-0.210321306010264	-0.210321306010264\\
0.0809364548494984	-0.162541806020067	-0.200289044319633	-0.200289044319633\\
0.0809364548494984	-0.161204013377926	-0.190302088070443	-0.190302088070443\\
0.0809364548494984	-0.159866220735786	-0.180419750114368	-0.180419750114368\\
0.0809364548494984	-0.158528428093645	-0.170608352251796	-0.170608352251796\\
0.0809364548494984	-0.157190635451505	-0.160863764706913	-0.160863764706913\\
0.0809364548494984	-0.155852842809365	-0.151222284979255	-0.151222284979255\\
0.0809364548494984	-0.154515050167224	-0.141644443260465	-0.141644443260465\\
0.0809364548494984	-0.153177257525084	-0.132166604652551	-0.132166604652551\\
0.0809364548494984	-0.151839464882943	-0.122777811927673	-0.122777811927673\\
0.0809364548494984	-0.150501672240803	-0.113462665383282	-0.113462665383282\\
0.0809364548494984	-0.149163879598662	-0.104275553062783	-0.104275553062783\\
0.0809364548494984	-0.147826086956522	-0.0951847950478552	-0.0951847950478552\\
0.0809364548494984	-0.146488294314381	-0.088331632210444	-0.088331632210444\\
0.0809364548494984	-0.145150501672241	-0.0837016257446315	-0.0837016257446315\\
0.0809364548494984	-0.1438127090301	-0.079086579578823	-0.079086579578823\\
0.0809364548494984	-0.14247491638796	-0.0744950590698096	-0.0744950590698096\\
0.0809364548494984	-0.141137123745819	-0.0699208039010581	-0.0699208039010581\\
0.0809364548494984	-0.139799331103679	-0.0653653025844257	-0.0653653025844257\\
0.0809364548494984	-0.138461538461538	-0.0608300332909135	-0.0608300332909135\\
0.0809364548494984	-0.137123745819398	-0.0563164600000939	-0.0563164600000939\\
0.0809364548494984	-0.135785953177258	-0.0518260283301589	-0.0518260283301589\\
0.0809364548494984	-0.134448160535117	-0.0473601610506447	-0.0473601610506447\\
0.0809364548494984	-0.133110367892977	-0.0429202532845164	-0.0429202532845164\\
0.0809364548494984	-0.131772575250836	-0.0385076674114297	-0.0385076674114297\\
0.0809364548494984	-0.130434782608696	-0.0341237276896672	-0.0341237276896672\\
0.0809364548494984	-0.129096989966555	-0.0297697146204042	-0.0297697146204042\\
0.0809364548494984	-0.127759197324415	-0.0254468590845617	-0.0254468590845617\\
0.0809364548494984	-0.126421404682274	-0.0211563362894311	-0.0211563362894311\\
0.0809364548494984	-0.125083612040134	-0.0168992595694789	-0.0168992595694789\\
0.0809364548494984	-0.123745819397993	-0.0126766740930213	-0.0126766740930213\\
0.0809364548494984	-0.122408026755853	-0.00848955053375899	-0.00848955053375899\\
0.0809364548494984	-0.121070234113712	-0.00433877877318334	-0.00433877877318334\\
0.0809364548494984	-0.119732441471572	-0.000225161706489674	-0.000225161706489674\\
0.0809364548494984	-0.118394648829431	0.00385059076943739	0.00385059076943739\\
0.0809364548494984	-0.117056856187291	0.00788051850688354	0.00788051850688354\\
0.0809364548494984	-0.115719063545151	0.0118667181977838	0.0118667181977838\\
0.0809364548494984	-0.11438127090301	0.0158121008198366	0.0158121008198366\\
0.0809364548494984	-0.11304347826087	0.0197163482748584	0.0197163482748584\\
0.0809364548494984	-0.111705685618729	0.0235738075254817	0.0235738075254817\\
0.0809364548494984	-0.110367892976589	0.0273779647075738	0.0273779647075738\\
0.0809364548494984	-0.109030100334448	0.0308250232238956	0.0308250232238956\\
0.0809364548494984	-0.107692307692308	0.0308250234450753	0.0308250234450753\\
0.0809364548494984	-0.106354515050167	0.0308250236934352	0.0308250236934352\\
0.0809364548494984	-0.105016722408027	0.0308250239460056	0.0308250239460056\\
0.0809364548494984	-0.103678929765886	0.0308250242218467	0.0308250242218467\\
0.0809364548494984	-0.102341137123746	0.0308250245052993	0.0308250245052993\\
0.0809364548494984	-0.101003344481605	0.0308250248083246	0.0308250248083246\\
0.0809364548494984	-0.0996655518394649	0.0308250251276686	0.0308250251276686\\
0.0809364548494984	-0.0983277591973244	0.0308250254619173	0.0308250254619173\\
0.0809364548494984	-0.096989966555184	0.0308250258156723	0.0308250258156723\\
0.0809364548494984	-0.0956521739130435	0.0308250261891061	0.0308250261891061\\
0.0809364548494984	-0.094314381270903	0.03082502658249	0.03082502658249\\
0.0809364548494984	-0.0929765886287625	0.0308250269986765	0.0308250269986765\\
0.0809364548494984	-0.0916387959866221	0.0308250274402857	0.0308250274402857\\
0.0809364548494984	-0.0903010033444816	0.0308250279069704	0.0308250279069704\\
0.0809364548494984	-0.0889632107023411	0.0308250284003502	0.0308250284003502\\
0.0809364548494984	-0.0876254180602007	0.0308250289084793	0.0308250289084793\\
0.0809364548494984	-0.0862876254180602	0.0308250294524083	0.0308250294524083\\
0.0809364548494984	-0.0849498327759197	0.0308250300282262	0.0308250300282262\\
0.0809364548494984	-0.0836120401337793	0.030825030635721	0.030825030635721\\
0.0809364548494984	-0.0822742474916388	0.0308250312680872	0.0308250312680872\\
0.0809364548494984	-0.0809364548494983	0.0308250319502776	0.0308250319502776\\
0.0809364548494984	-0.0795986622073579	0.0308250326516275	0.0308250326516275\\
0.0809364548494984	-0.0782608695652174	0.0308250334083411	0.0308250334083411\\
0.0809364548494984	-0.0769230769230769	0.0308250341920699	0.0308250341920699\\
0.0809364548494984	-0.0755852842809365	0.0308250350346893	0.0308250350346893\\
0.0809364548494984	-0.074247491638796	0.0308250359040967	0.0308250359040967\\
0.0809364548494984	-0.0729096989966555	0.0308250368388504	0.0308250368388504\\
0.0809364548494984	-0.071571906354515	0.0308250378158149	0.0308250378158149\\
0.0809364548494984	-0.0702341137123746	0.0308250388428839	0.0308250388428839\\
0.0809364548494984	-0.0688963210702341	0.0308250399391787	0.0308250399391787\\
0.0809364548494984	-0.0675585284280937	0.0308250410927823	0.0308250410927823\\
0.0809364548494984	-0.0662207357859532	0.0308250422961091	0.0308250422961091\\
0.0809364548494984	-0.0648829431438127	0.0308250435741243	0.0308250435741243\\
0.0809364548494984	-0.0635451505016722	0.0308250449299823	0.0308250449299823\\
0.0809364548494984	-0.0622073578595318	0.0308250463666864	0.0308250463666864\\
0.0809364548494984	-0.0608695652173913	0.0308250478772306	0.0308250478772306\\
0.0809364548494984	-0.0595317725752508	0.030825049458153	0.030825049458153\\
0.0809364548494984	-0.0581939799331104	0.0308250511309349	0.0308250511309349\\
0.0809364548494984	-0.0568561872909699	0.0308250529000162	0.0308250529000162\\
0.0809364548494984	-0.0555183946488294	0.0308250547703069	0.0308250547703069\\
0.0809364548494984	-0.0541806020066889	0.0308250567473426	0.0308250567473426\\
0.0809364548494984	-0.0528428093645485	0.0308250588374493	0.0308250588374493\\
0.0809364548494984	-0.051505016722408	0.0308250610479341	0.0308250610479341\\
0.0809364548494984	-0.0501672240802676	0.0308250633873083	0.0308250633873083\\
0.0809364548494984	-0.0488294314381271	0.0308250658655442	0.0308250658655442\\
0.0809364548494984	-0.0474916387959866	0.0308250684943518	0.0308250684943518\\
0.0809364548494984	-0.0461538461538462	0.0308250712538849	0.0308250712538849\\
0.0809364548494984	-0.0448160535117057	0.0308250741463695	0.0308250741463695\\
0.0809364548494984	-0.0434782608695652	0.030825077215366	0.030825077215366\\
0.0809364548494984	-0.0421404682274247	0.0308250804803797	0.0308250804803797\\
0.0809364548494984	-0.0408026755852843	0.0308250839647009	0.0308250839647009\\
0.0809364548494984	-0.0394648829431438	0.0308250876953267	0.0308250876953267\\
0.0809364548494984	-0.0381270903010033	0.0308250915102117	0.0308250915102117\\
0.0809364548494984	-0.0367892976588629	0.0308250955930696	0.0308250955930696\\
0.0809364548494984	-0.0354515050167224	0.0308250999922945	0.0308250999922945\\
0.0809364548494984	-0.0341137123745819	0.0308251046755351	0.0308251046755351\\
0.0809364548494984	-0.0327759197324415	0.0308251094835464	0.0308251094835464\\
0.0809364548494984	-0.031438127090301	0.0308251147144895	0.0308251147144895\\
0.0809364548494984	-0.0301003344481605	0.0308251203440528	0.0308251203440528\\
0.0809364548494984	-0.0287625418060201	0.0308251260768142	0.0308251260768142\\
0.0809364548494984	-0.0274247491638796	0.0308251324000341	0.0308251324000341\\
0.0809364548494984	-0.0260869565217391	0.0308251390254416	0.0308251390254416\\
0.0809364548494984	-0.0247491638795987	0.0308251460149332	0.0308251460149332\\
0.0809364548494984	-0.0234113712374582	0.0308251537614049	0.0308251537614049\\
0.0809364548494984	-0.0220735785953177	0.0308251615096324	0.0308251615096324\\
0.0809364548494984	-0.0207357859531772	0.0308251703197615	0.0308251703197615\\
0.0809364548494984	-0.0193979933110368	0.0308251791454192	0.0308251791454192\\
0.0809364548494984	-0.0180602006688963	0.0308251891161698	0.0308251891161698\\
0.0809364548494984	-0.0167224080267558	0.0308251992382368	0.0308251992382368\\
0.0809364548494984	-0.0153846153846154	0.0308252106462713	0.0308252106462713\\
0.0809364548494984	-0.0140468227424749	0.0308252221851443	0.0308252221851443\\
0.0809364548494984	-0.0127090301003344	0.0308252354263652	0.0308252354263652\\
0.0809364548494984	-0.011371237458194	0.0308252485060054	0.0308252485060054\\
0.0809364548494984	-0.0100334448160535	0.0308252638401743	0.0308252638401743\\
0.0809364548494984	-0.00869565217391302	0.030825278908622	0.030825278908622\\
0.0809364548494984	-0.00735785953177256	0.030825296146973	0.030825296146973\\
0.0809364548494984	-0.00602006688963211	0.0308253143908678	0.0308253143908678\\
0.0809364548494984	-0.00468227424749162	0.0308253336849179	0.0308253336849179\\
0.0809364548494984	-0.00334448160535117	0.0308253563670793	0.0308253563670793\\
0.0809364548494984	-0.00200668896321068	0.0308253779566515	0.0308253779566515\\
0.0809364548494984	-0.000668896321070228	0.0308254031769551	0.0308254031769551\\
0.0809364548494984	0.000668896321070256	0.0308254312361652	0.0308254312361652\\
0.0809364548494984	0.00200668896321071	0.0308254592630228	0.0308254592630228\\
0.0809364548494984	0.00334448160535117	0.0308254922313934	0.0308254922313934\\
0.0809364548494984	0.00468227424749165	0.0308255284131133	0.0308255284131133\\
0.0809364548494984	0.00602006688963211	0.0308255649717319	0.0308255649717319\\
0.0809364548494984	0.00735785953177259	0.0308256081680905	0.0308256081680905\\
0.0809364548494984	0.00869565217391305	0.0308256578675143	0.0308256578675143\\
0.0809364548494984	0.0100334448160535	0.0308257059677545	0.0308257059677545\\
0.0809364548494984	0.011371237458194	0.0308257630118145	0.0308257630118145\\
0.0809364548494984	0.0127090301003345	0.0308258317484655	0.0308258317484655\\
0.0809364548494984	0.0140468227424749	0.0308259018554936	0.0308259018554936\\
0.0809364548494984	0.0153846153846154	0.0308259787792724	0.0308259787792724\\
0.0809364548494984	0.0167224080267559	0.0308260722254484	0.0308260722254484\\
0.0809364548494984	0.0180602006688963	0.0308261879777296	0.0308261879777296\\
0.0809364548494984	0.0193979933110368	0.0308263022244768	0.0308263022244768\\
0.0809364548494984	0.0207357859531773	0.0308264353902961	0.0308264353902961\\
0.0809364548494984	0.0220735785953177	0.0308266031469298	0.0308266031469298\\
0.0809364548494984	0.0234113712374582	0.0308268213084165	0.0308268213084165\\
0.0809364548494984	0.0247491638795987	0.0308270587758546	0.0308270587758546\\
0.0809364548494984	0.0260869565217391	0.030827334088772	0.030827334088772\\
0.0809364548494984	0.0274247491638796	0.0308276979831499	0.0308276979831499\\
0.0809364548494984	0.0287625418060201	0.0308282061912279	0.0308282061912279\\
0.0809364548494984	0.0301003344481605	0.0308290131961519	0.0308290131961519\\
0.0809364548494984	0.031438127090301	0.0308298950826511	0.0308298950826511\\
0.0809364548494984	0.0327759197324415	0.0308312233031142	0.0308312233031142\\
0.0809364548494984	0.034113712374582	0.0308338351484373	0.0308338351484373\\
0.0809364548494984	0.0354515050167224	0.0308402852174248	0.0308402852174248\\
0.0809364548494984	0.0367892976588629	0.0308818463824875	0.0308818463824875\\
0.0809364548494984	0.0381270903010034	0.136477555699808	0.136477555699808\\
0.0809364548494984	0.0394648829431438	0.296325156398831	0.296325156398831\\
0.0809364548494984	0.0408026755852843	0.45590556471931	0.45590556471931\\
0.0809364548494984	0.0421404682274248	0.615238701003042	0.615238701003042\\
0.0809364548494984	0.0434782608695652	0.805999203480871	0.805999203480871\\
0.0809364548494984	0.0448160535117057	1.00827776498922	1.00827776498922\\
0.0809364548494984	0.0461538461538462	1.20990350441551	1.20990350441551\\
0.0809364548494984	0.0474916387959866	1.47801301520656	1.47801301520656\\
0.0809364548494984	0.0488294314381271	1.82069395959458	1.82069395959458\\
0.0809364548494984	0.0501672240802676	2.02066157099613	2.02066157099613\\
0.0809364548494984	0.051505016722408	2.02066413649739	2.02066413649739\\
0.0809364548494984	0.0528428093645485	2.02066455959394	2.02066455959394\\
0.0809364548494984	0.054180602006689	2.02066472910864	2.02066472910864\\
0.0809364548494984	0.0555183946488295	2.02066481633418	2.02066481633418\\
0.0809364548494984	0.0568561872909699	2.02066486921085	2.02066486921085\\
0.0809364548494984	0.0581939799331104	2.02066490363923	2.02066490363923\\
0.0809364548494984	0.0595317725752508	2.02066492745699	2.02066492745699\\
0.0809364548494984	0.0608695652173913	2.0206649447806	2.0206649447806\\
0.0809364548494984	0.0622073578595318	2.02066495777763	2.02066495777763\\
0.0809364548494984	0.0635451505016723	2.0206649677378	2.0206649677378\\
0.0809364548494984	0.0648829431438127	2.02066497554094	2.02066497554094\\
0.0809364548494984	0.0662207357859532	2.02066498176481	2.02066498176481\\
0.0809364548494984	0.0675585284280937	2.02066498680344	2.02066498680344\\
0.0809364548494984	0.0688963210702341	2.02066499093399	2.02066499093399\\
0.0809364548494984	0.0702341137123746	2.02066499435657	2.02066499435657\\
0.0809364548494984	0.071571906354515	2.0206649972189	2.0206649972189\\
0.0809364548494984	0.0729096989966556	2.02066499963206	2.02066499963206\\
0.0809364548494984	0.074247491638796	2.02066500168101	2.02066500168101\\
0.0809364548494984	0.0755852842809365	2.02066500343165	2.02066500343165\\
0.0809364548494984	0.0769230769230769	2.02066500493575	2.02066500493575\\
0.0809364548494984	0.0782608695652174	2.02066500623444	2.02066500623444\\
0.0809364548494984	0.0795986622073579	2.02066500736075	2.02066500736075\\
0.0809364548494984	0.0809364548494984	2.02066500834141	2.02066500834141\\
0.0809364548494984	0.0822742474916388	2.02066500919828	2.02066500919828\\
0.0809364548494984	0.0836120401337793	2.02066500994974	2.02066500994974\\
0.0809364548494984	0.0849498327759198	2.0206650106134	2.0206650106134\\
0.0809364548494984	0.0862876254180602	2.02066501119799	2.02066501119799\\
0.0809364548494984	0.0876254180602007	2.02066501171402	2.02066501171402\\
0.0809364548494984	0.0889632107023411	2.02066501217109	2.02066501217109\\
0.0809364548494984	0.0903010033444816	2.0206650125782	2.0206650125782\\
0.0809364548494984	0.0916387959866221	2.02066501293903	2.02066501293903\\
0.0809364548494984	0.0929765886287626	2.02066501326009	2.02066501326009\\
0.0809364548494984	0.094314381270903	2.02066501354678	2.02066501354678\\
0.0809364548494984	0.0956521739130435	2.02066501380124	2.02066501380124\\
0.0809364548494984	0.096989966555184	2.02066501402927	2.02066501402927\\
0.0809364548494984	0.0983277591973244	2.02066501423165	2.02066501423165\\
0.0809364548494984	0.0996655518394649	2.02066501441271	2.02066501441271\\
0.0809364548494984	0.101003344481605	2.02066501457329	2.02066501457329\\
0.0809364548494984	0.102341137123746	2.02066501471682	2.02066501471682\\
0.0809364548494984	0.103678929765886	2.0206650148437	2.0206650148437\\
0.0809364548494984	0.105016722408027	2.0206650149567	2.0206650149567\\
0.0809364548494984	0.106354515050167	2.02066501505638	2.02066501505638\\
0.0809364548494984	0.107692307692308	2.02066501514405	2.02066501514405\\
0.0809364548494984	0.109030100334448	2.02066501522138	2.02066501522138\\
0.0809364548494984	0.110367892976589	2.02066501528867	2.02066501528867\\
0.0809364548494984	0.111705685618729	2.0206650153469	2.0206650153469\\
0.0809364548494984	0.11304347826087	2.02066501539738	2.02066501539738\\
0.0809364548494984	0.11438127090301	2.02066501544029	2.02066501544029\\
0.0809364548494984	0.115719063545151	2.0206650154763	2.0206650154763\\
0.0809364548494984	0.117056856187291	2.02066501550604	2.02066501550604\\
0.0809364548494984	0.118394648829431	2.02066501553032	2.02066501553032\\
0.0809364548494984	0.119732441471572	2.02066501554931	2.02066501554931\\
0.0809364548494984	0.121070234113712	2.02066501556346	2.02066501556346\\
0.0809364548494984	0.122408026755853	2.02066501557319	2.02066501557319\\
0.0809364548494984	0.123745819397993	2.02066501557887	2.02066501557887\\
0.0809364548494984	0.125083612040134	2.02066501558091	2.02066501558091\\
0.0809364548494984	0.126421404682274	2.02066501557961	2.02066501557961\\
0.0809364548494984	0.127759197324415	2.02066501557518	2.02066501557518\\
0.0809364548494984	0.129096989966555	2.02066501556789	2.02066501556789\\
0.0809364548494984	0.130434782608696	2.02066501555799	2.02066501555799\\
0.0809364548494984	0.131772575250836	2.02075383293321	2.02075383293321\\
0.0809364548494984	0.133110367892977	2.02339849849329	2.02339849849329\\
0.0809364548494984	0.134448160535117	2.02605724745293	2.02605724745293\\
0.0809364548494984	0.135785953177258	2.02872538417186	2.02872538417186\\
0.0809364548494984	0.137123745819398	2.03138174932437	2.03138174932437\\
0.0809364548494984	0.138461538461538	2.03402556899115	2.03402556899115\\
0.0809364548494984	0.139799331103679	2.03665607596869	2.03665607596869\\
0.0809364548494984	0.141137123745819	2.03927251117139	2.03927251117139\\
0.0809364548494984	0.14247491638796	2.04187412503461	2.04187412503461\\
0.0809364548494984	0.1438127090301	2.04446017891323	2.04446017891323\\
0.0809364548494984	0.145150501672241	2.04702994647049	2.04702994647049\\
0.0809364548494984	0.146488294314381	2.0495827150515	2.0495827150515\\
0.0809364548494984	0.147826086956522	2.05211778703616	2.05211778703616\\
0.0809364548494984	0.149163879598662	2.05463448116574	2.05463448116574\\
0.0809364548494984	0.150501672240803	2.05719692384562	2.05719692384562\\
0.0809364548494984	0.151839464882943	2.05976101381081	2.05976101381081\\
0.0809364548494984	0.153177257525084	2.06230900851684	2.06230900851684\\
0.0809364548494984	0.154515050167224	2.06484026857942	2.06484026857942\\
0.0809364548494984	0.155852842809365	2.06735416904598	2.06735416904598\\
0.0809364548494984	0.157190635451505	2.0698501004965	2.0698501004965\\
0.0809364548494984	0.158528428093646	2.07232747011414	2.07232747011414\\
0.0809364548494984	0.159866220735786	2.07478570272147	2.07478570272147\\
0.0809364548494984	0.161204013377926	2.07722424177823	2.07722424177823\\
0.0809364548494984	0.162541806020067	2.07964255033663	2.07964255033663\\
0.0809364548494984	0.163879598662207	2.0820401119505	2.0820401119505\\
0.0809364548494984	0.165217391304348	2.08451986942059	2.08451986942059\\
0.0809364548494984	0.166555183946488	2.08698824966733	2.08698824966733\\
0.0809364548494984	0.167892976588629	2.08943851552077	2.08943851552077\\
0.0809364548494984	0.169230769230769	2.0918701630816	2.0918701630816\\
0.0809364548494984	0.17056856187291	2.09428270563868	2.09428270563868\\
0.0809364548494984	0.17190635451505	2.09667567442678	2.09667567442678\\
0.0809364548494984	0.173244147157191	2.09904861934407	2.09904861934407\\
0.0809364548494984	0.174581939799331	2.1014011096269	2.1014011096269\\
0.0809364548494984	0.175919732441472	2.10373273447923	2.10373273447923\\
0.0809364548494984	0.177257525083612	2.1060431036546	2.1060431036546\\
0.0809364548494984	0.178595317725753	2.10833184798853	2.10833184798853\\
0.0809364548494984	0.179933110367893	2.11071843694677	2.11071843694677\\
0.0809364548494984	0.181270903010033	2.11310137928042	2.11310137928042\\
0.0809364548494984	0.182608695652174	2.11546548859911	2.11546548859911\\
0.0809364548494984	0.183946488294314	2.1178103785502	2.1178103785502\\
0.0809364548494984	0.185284280936455	2.12013568002595	2.12013568002595\\
0.0809364548494984	0.186622073578595	2.12244104164122	2.12244104164122\\
0.0809364548494984	0.187959866220736	2.12472613017212	2.12472613017212\\
0.0809364548494984	0.189297658862876	2.12699063095443	2.12699063095443\\
0.0809364548494984	0.190635451505017	2.12923424824027	2.12923424824027\\
0.0809364548494984	0.191973244147157	2.13145670551227	2.13145670551227\\
0.0809364548494984	0.193311036789298	2.13365774575417	2.13365774575417\\
0.0809364548494984	0.194648829431438	2.13585076796132	2.13585076796132\\
0.0809364548494984	0.195986622073579	2.13816806406675	2.13816806406675\\
0.0809364548494984	0.197324414715719	2.1404667925006	2.1404667925006\\
0.0809364548494984	0.19866220735786	2.14274665445158	2.14274665445158\\
0.0809364548494984	0.2	2.14500736681757	2.14500736681757\\
0.0822742474916388	-0.2	-0.514358028375483	-0.514358028375483\\
0.0822742474916388	-0.19866220735786	-0.501576309714775	-0.501576309714775\\
0.0822742474916388	-0.197324414715719	-0.488944893108029	-0.488944893108029\\
0.0822742474916388	-0.195986622073579	-0.476458145395435	-0.476458145395435\\
0.0822742474916388	-0.194648829431438	-0.464110760332372	-0.464110760332372\\
0.0822742474916388	-0.193311036789298	-0.45189774754378	-0.45189774754378\\
0.0822742474916388	-0.191973244147157	-0.439814425510904	-0.439814425510904\\
0.0822742474916388	-0.190635451505017	-0.427856419379915	-0.427856419379915\\
0.0822742474916388	-0.189297658862876	-0.416019664862526	-0.416019664862526\\
0.0822742474916388	-0.187959866220736	-0.404300420260551	-0.404300420260551\\
0.0822742474916388	-0.186622073578595	-0.39269462919817	-0.39269462919817\\
0.0822742474916388	-0.185284280936455	-0.381191332257689	-0.381191332257689\\
0.0822742474916388	-0.183946488294314	-0.369784769003915	-0.369784769003915\\
0.0822742474916388	-0.182608695652174	-0.358471477696216	-0.358471477696216\\
0.0822742474916388	-0.181270903010033	-0.347253724141332	-0.347253724141332\\
0.0822742474916388	-0.179933110367893	-0.336133934629242	-0.336133934629242\\
0.0822742474916388	-0.178595317725753	-0.325110472126106	-0.325110472126106\\
0.0822742474916388	-0.177257525083612	-0.314182387894662	-0.314182387894662\\
0.0822742474916388	-0.175919732441472	-0.303349721192462	-0.303349721192462\\
0.0822742474916388	-0.174581939799331	-0.292604604938445	-0.292604604938445\\
0.0822742474916388	-0.173244147157191	-0.28192933563605	-0.28192933563605\\
0.0822742474916388	-0.17190635451505	-0.271321360540736	-0.271321360540736\\
0.0822742474916388	-0.17056856187291	-0.260795107197994	-0.260795107197994\\
0.0822742474916388	-0.169230769230769	-0.250365723541605	-0.250365723541605\\
0.0822742474916388	-0.167892976588629	-0.240025262856647	-0.240025262856647\\
0.0822742474916388	-0.166555183946488	-0.229741023590963	-0.229741023590963\\
0.0822742474916388	-0.165217391304348	-0.219517073798396	-0.219517073798396\\
0.0822742474916388	-0.163879598662207	-0.209403148261221	-0.209403148261221\\
0.0822742474916388	-0.162541806020067	-0.199358577470693	-0.199358577470693\\
0.0822742474916388	-0.161204013377926	-0.189362462959175	-0.189362462959175\\
0.0822742474916388	-0.159866220735786	-0.179483529639492	-0.179483529639492\\
0.0822742474916388	-0.158528428093645	-0.169658943941763	-0.169658943941763\\
0.0822742474916388	-0.157190635451505	-0.159921067623768	-0.159921067623768\\
0.0822742474916388	-0.155852842809365	-0.150265540083036	-0.150265540083036\\
0.0822742474916388	-0.154515050167224	-0.140694257097319	-0.140694257097319\\
0.0822742474916388	-0.153177257525084	-0.131201522933916	-0.131201522933916\\
0.0822742474916388	-0.151839464882943	-0.121818913612828	-0.121818913612828\\
0.0822742474916388	-0.150501672240803	-0.1125101845809	-0.1125101845809\\
0.0822742474916388	-0.149163879598662	-0.103306596210519	-0.103306596210519\\
0.0822742474916388	-0.147826086956522	-0.0942217047281578	-0.0942217047281578\\
0.0822742474916388	-0.146488294314381	-0.0882423056272951	-0.0882423056272951\\
0.0822742474916388	-0.145150501672241	-0.0836199605987205	-0.0836199605987205\\
0.0822742474916388	-0.1438127090301	-0.0790124228083137	-0.0790124228083137\\
0.0822742474916388	-0.14247491638796	-0.0744212183230646	-0.0744212183230646\\
0.0822742474916388	-0.141137123745819	-0.0698478700709341	-0.0698478700709341\\
0.0822742474916388	-0.139799331103679	-0.0652938945529804	-0.0652938945529804\\
0.0822742474916388	-0.138461538461538	-0.0607651353056685	-0.0607651353056685\\
0.0822742474916388	-0.137123745819398	-0.0562588997607151	-0.0562588997607151\\
0.0822742474916388	-0.135785953177258	-0.0517757747900855	-0.0517757747900855\\
0.0822742474916388	-0.134448160535117	-0.0473171704773843	-0.0473171704773843\\
0.0822742474916388	-0.133110367892977	-0.0428844678060357	-0.0428844678060357\\
0.0822742474916388	-0.131772575250836	-0.0384790135257033	-0.0384790135257033\\
0.0822742474916388	-0.130434782608696	-0.0341021147506536	-0.0341021147506536\\
0.0822742474916388	-0.129096989966555	-0.0297550333156559	-0.0297550333156559\\
0.0822742474916388	-0.127759197324415	-0.025438979921603	-0.025438979921603\\
0.0822742474916388	-0.126421404682274	-0.0211551081099708	-0.0211551081099708\\
0.0822742474916388	-0.125083612040134	-0.0169045081123197	-0.0169045081123197\\
0.0822742474916388	-0.123745819397993	-0.0126882006282388	-0.0126882006282388\\
0.0822742474916388	-0.122408026755853	-0.00850713059216435	-0.00850713059216435\\
0.0822742474916388	-0.121070234113712	-0.0043693635856249	-0.0043693635856249\\
0.0822742474916388	-0.119732441471572	-0.000269812984444506	-0.000269812984444506\\
0.0822742474916388	-0.118394648829431	0.00379086146489127	0.00379086146489127\\
0.0822742474916388	-0.117056856187291	0.00781203741303726	0.00781203741303726\\
0.0822742474916388	-0.115719063545151	0.0117931996391006	0.0117931996391006\\
0.0822742474916388	-0.11438127090301	0.0157279619632922	0.0157279619632922\\
0.0822742474916388	-0.11304347826087	0.0196131981370372	0.0196131981370372\\
0.0822742474916388	-0.111705685618729	0.0234560406999899	0.0234560406999899\\
0.0822742474916388	-0.110367892976589	0.027256421901524	0.027256421901524\\
0.0822742474916388	-0.109030100334448	0.0308250232301429	0.0308250232301429\\
0.0822742474916388	-0.107692307692308	0.0308250234659411	0.0308250234659411\\
0.0822742474916388	-0.106354515050167	0.0308250237022311	0.0308250237022311\\
0.0822742474916388	-0.105016722408027	0.0308250239647233	0.0308250239647233\\
0.0822742474916388	-0.103678929765886	0.0308250242318047	0.0308250242318047\\
0.0822742474916388	-0.102341137123746	0.0308250245239917	0.0308250245239917\\
0.0822742474916388	-0.101003344481605	0.0308250248217596	0.0308250248217596\\
0.0822742474916388	-0.0996655518394649	0.0308250251387067	0.0308250251387067\\
0.0822742474916388	-0.0983277591973244	0.0308250254748649	0.0308250254748649\\
0.0822742474916388	-0.096989966555184	0.0308250258301821	0.0308250258301821\\
0.0822742474916388	-0.0956521739130435	0.0308250262046642	0.0308250262046642\\
0.0822742474916388	-0.094314381270903	0.0308250265985913	0.0308250265985913\\
0.0822742474916388	-0.0929765886287625	0.0308250270122884	0.0308250270122884\\
0.0822742474916388	-0.0916387959866221	0.0308250274459605	0.0308250274459605\\
0.0822742474916388	-0.0903010033444816	0.0308250279086054	0.0308250279086054\\
0.0822742474916388	-0.0889632107023411	0.0308250283989099	0.0308250283989099\\
0.0822742474916388	-0.0876254180602007	0.030825028917706	0.030825028917706\\
0.0822742474916388	-0.0862876254180602	0.0308250294540495	0.0308250294540495\\
0.0822742474916388	-0.0849498327759197	0.0308250300243897	0.0308250300243897\\
0.0822742474916388	-0.0836120401337793	0.0308250306309051	0.0308250306309051\\
0.0822742474916388	-0.0822742474916388	0.0308250312636029	0.0308250312636029\\
0.0822742474916388	-0.0809364548494983	0.0308250319326238	0.0308250319326238\\
0.0822742474916388	-0.0795986622073579	0.030825032642076	0.030825032642076\\
0.0822742474916388	-0.0782608695652174	0.0308250333837838	0.0308250333837838\\
0.0822742474916388	-0.0769230769230769	0.0308250341705819	0.0308250341705819\\
0.0822742474916388	-0.0755852842809365	0.0308250349988471	0.0308250349988471\\
0.0822742474916388	-0.074247491638796	0.0308250358698402	0.0308250358698402\\
0.0822742474916388	-0.0729096989966555	0.0308250368018672	0.0308250368018672\\
0.0822742474916388	-0.071571906354515	0.0308250377613715	0.0308250377613715\\
0.0822742474916388	-0.0702341137123746	0.0308250387863884	0.0308250387863884\\
0.0822742474916388	-0.0688963210702341	0.03082503988017	0.03082503988017\\
0.0822742474916388	-0.0675585284280937	0.0308250410084601	0.0308250410084601\\
0.0822742474916388	-0.0662207357859532	0.0308250422053742	0.0308250422053742\\
0.0822742474916388	-0.0648829431438127	0.0308250434756577	0.0308250434756577\\
0.0822742474916388	-0.0635451505016722	0.0308250448224466	0.0308250448224466\\
0.0822742474916388	-0.0622073578595318	0.0308250462435322	0.0308250462435322\\
0.0822742474916388	-0.0608695652173913	0.0308250477231912	0.0308250477231912\\
0.0822742474916388	-0.0595317725752508	0.0308250492883666	0.0308250492883666\\
0.0822742474916388	-0.0581939799331104	0.0308250509431157	0.0308250509431157\\
0.0822742474916388	-0.0568561872909699	0.030825052691775	0.030825052691775\\
0.0822742474916388	-0.0555183946488294	0.0308250545390566	0.0308250545390566\\
0.0822742474916388	-0.0541806020066889	0.0308250564902997	0.0308250564902997\\
0.0822742474916388	-0.0528428093645485	0.030825058551636	0.030825058551636\\
0.0822742474916388	-0.051505016722408	0.0308250607301815	0.0308250607301815\\
0.0822742474916388	-0.0501672240802676	0.0308250630342588	0.0308250630342588\\
0.0822742474916388	-0.0488294314381271	0.0308250654736527	0.0308250654736527\\
0.0822742474916388	-0.0474916387959866	0.0308250680598997	0.0308250680598997\\
0.0822742474916388	-0.0461538461538462	0.0308250707926919	0.0308250707926919\\
0.0822742474916388	-0.0448160535117057	0.0308250736331537	0.0308250736331537\\
0.0822742474916388	-0.0434782608695652	0.030825076645598	0.030825076645598\\
0.0822742474916388	-0.0421404682274247	0.0308250798494277	0.0308250798494277\\
0.0822742474916388	-0.0408026755852843	0.0308250832676985	0.0308250832676985\\
0.0822742474916388	-0.0394648829431438	0.0308250869276765	0.0308250869276765\\
0.0822742474916388	-0.0381270903010033	0.0308250906736859	0.0308250906736859\\
0.0822742474916388	-0.0367892976588629	0.0308250946720343	0.0308250946720343\\
0.0822742474916388	-0.0354515050167224	0.0308250989807891	0.0308250989807891\\
0.0822742474916388	-0.0341137123745819	0.0308251035622961	0.0308251035622961\\
0.0822742474916388	-0.0327759197324415	0.0308251082644128	0.0308251082644128\\
0.0822742474916388	-0.031438127090301	0.0308251133824354	0.0308251133824354\\
0.0822742474916388	-0.0301003344481605	0.0308251188664698	0.0308251188664698\\
0.0822742474916388	-0.0287625418060201	0.0308251244690413	0.0308251244690413\\
0.0822742474916388	-0.0274247491638796	0.030825130653151	0.030825130653151\\
0.0822742474916388	-0.0260869565217391	0.0308251370788656	0.0308251370788656\\
0.0822742474916388	-0.0247491638795987	0.0308251439099254	0.0308251439099254\\
0.0822742474916388	-0.0234113712374582	0.0308251514007751	0.0308251514007751\\
0.0822742474916388	-0.0220735785953177	0.030825158970349	0.030825158970349\\
0.0822742474916388	-0.0207357859531772	0.0308251675855824	0.0308251675855824\\
0.0822742474916388	-0.0193979933110368	0.0308251760824402	0.0308251760824402\\
0.0822742474916388	-0.0180602006688963	0.0308251858337338	0.0308251858337338\\
0.0822742474916388	-0.0167224080267558	0.0308251955473757	0.0308251955473757\\
0.0822742474916388	-0.0153846153846154	0.0308252067077036	0.0308252067077036\\
0.0822742474916388	-0.0140468227424749	0.030825217745523	0.030825217745523\\
0.0822742474916388	-0.0127090301003344	0.0308252306769212	0.0308252306769212\\
0.0822742474916388	-0.011371237458194	0.0308252431771314	0.0308252431771314\\
0.0822742474916388	-0.0100334448160535	0.0308252577565266	0.0308252577565266\\
0.0822742474916388	-0.00869565217391302	0.0308252725254577	0.0308252725254577\\
0.0822742474916388	-0.00735785953177256	0.0308252888586841	0.0308252888586841\\
0.0822742474916388	-0.00602006688963211	0.0308253067551451	0.0308253067551451\\
0.0822742474916388	-0.00468227424749162	0.0308253249763006	0.0308253249763006\\
0.0822742474916388	-0.00334448160535117	0.0308253463430688	0.0308253463430688\\
0.0822742474916388	-0.00200668896321068	0.03082536756093	0.03082536756093\\
0.0822742474916388	-0.000668896321070228	0.0308253912095667	0.0308253912095667\\
0.0822742474916388	0.000668896321070256	0.0308254188009716	0.0308254188009716\\
0.0822742474916388	0.00200668896321071	0.030825445008853	0.030825445008853\\
0.0822742474916388	0.00334448160535117	0.030825475682269	0.030825475682269\\
0.0822742474916388	0.00468227424749165	0.0308255113455649	0.0308255113455649\\
0.0822742474916388	0.00602006688963211	0.0308255452728655	0.0308255452728655\\
0.0822742474916388	0.00735785953177259	0.0308255851249678	0.0308255851249678\\
0.0822742474916388	0.00869565217391305	0.0308256325997005	0.0308256325997005\\
0.0822742474916388	0.0100334448160535	0.0308256784342262	0.0308256784342262\\
0.0822742474916388	0.011371237458194	0.0308257306060036	0.0308257306060036\\
0.0822742474916388	0.0127090301003345	0.0308257930737151	0.0308257930737151\\
0.0822742474916388	0.0140468227424749	0.0308258628027648	0.0308258628027648\\
0.0822742474916388	0.0153846153846154	0.0308259327081682	0.0308259327081682\\
0.0822742474916388	0.0167224080267559	0.0308260168116955	0.0308260168116955\\
0.0822742474916388	0.0180602006688963	0.0308261203754897	0.0308261203754897\\
0.0822742474916388	0.0193979933110368	0.0308262340094524	0.0308262340094524\\
0.0822742474916388	0.0207357859531773	0.03082635228383	0.03082635228383\\
0.0822742474916388	0.0220735785953177	0.0308265010565225	0.0308265010565225\\
0.0822742474916388	0.0234113712374582	0.0308266895067012	0.0308266895067012\\
0.0822742474916388	0.0247491638795987	0.0308269257770895	0.0308269257770895\\
0.0822742474916388	0.0260869565217391	0.0308271634728481	0.0308271634728481\\
0.0822742474916388	0.0274247491638796	0.0308274708994734	0.0308274708994734\\
0.0822742474916388	0.0287625418060201	0.0308278987650523	0.0308278987650523\\
0.0822742474916388	0.0301003344481605	0.0308285405903096	0.0308285405903096\\
0.0822742474916388	0.031438127090301	0.0308293610680592	0.0308293610680592\\
0.0822742474916388	0.0327759197324415	0.0308304199572457	0.0308304199572457\\
0.0822742474916388	0.034113712374582	0.0308323020217517	0.0308323020217517\\
0.0822742474916388	0.0354515050167224	0.0308361949982333	0.0308361949982333\\
0.0822742474916388	0.0367892976588629	0.0308490277657207	0.0308490277657207\\
0.0822742474916388	0.0381270903010034	0.0729705841060794	0.0729705841060794\\
0.0822742474916388	0.0394648829431438	0.232656754211405	0.232656754211405\\
0.0822742474916388	0.0408026755852843	0.392155646637459	0.392155646637459\\
0.0822742474916388	0.0421404682274248	0.551598914449762	0.551598914449762\\
0.0822742474916388	0.0434782608695652	0.749550629678658	0.749550629678658\\
0.0822742474916388	0.0448160535117057	0.952889311843131	0.952889311843131\\
0.0822742474916388	0.0461538461538462	1.15551363568373	1.15551363568373\\
0.0822742474916388	0.0474916387959866	1.41711133240338	1.41711133240338\\
0.0822742474916388	0.0488294314381271	1.76045153815245	1.76045153815245\\
0.0822742474916388	0.0501672240802676	2.02065937339524	2.02065937339524\\
0.0822742474916388	0.051505016722408	2.0206640526269	2.0206640526269\\
0.0822742474916388	0.0528428093645485	2.02066454343165	2.02066454343165\\
0.0822742474916388	0.054180602006689	2.02066472503456	2.02066472503456\\
0.0822742474916388	0.0555183946488295	2.02066481614448	2.02066481614448\\
0.0822742474916388	0.0568561872909699	2.0206648701335	2.0206648701335\\
0.0822742474916388	0.0581939799331104	2.02066490482267	2.02066490482267\\
0.0822742474916388	0.0595317725752508	2.02066492879635	2.02066492879635\\
0.0822742474916388	0.0608695652173913	2.02066494610751	2.02066494610751\\
0.0822742474916388	0.0622073578595318	2.02066495896914	2.02066495896914\\
0.0822742474916388	0.0635451505016723	2.02066496880108	2.02066496880108\\
0.0822742474916388	0.0648829431438127	2.02066497648824	2.02066497648824\\
0.0822742474916388	0.0662207357859532	2.02066498261118	2.02066498261118\\
0.0822742474916388	0.0675585284280937	2.02066498757394	2.02066498757394\\
0.0822742474916388	0.0688963210702341	2.02066499163068	2.02066499163068\\
0.0822742474916388	0.0702341137123746	2.02066499498407	2.02066499498407\\
0.0822742474916388	0.071571906354515	2.020664997783	2.020664997783\\
0.0822742474916388	0.0729096989966556	2.02066500013885	2.02066500013885\\
0.0822742474916388	0.074247491638796	2.02066500213639	2.02066500213639\\
0.0822742474916388	0.0755852842809365	2.02066500384111	2.02066500384111\\
0.0822742474916388	0.0769230769230769	2.02066500530428	2.02066500530428\\
0.0822742474916388	0.0782608695652174	2.02066500656764	2.02066500656764\\
0.0822742474916388	0.0795986622073579	2.02066500766481	2.02066500766481\\
0.0822742474916388	0.0809364548494984	2.02066500861946	2.02066500861946\\
0.0822742474916388	0.0822742474916388	2.02066500945303	2.02066500945303\\
0.0822742474916388	0.0836120401337793	2.02066501018316	2.02066501018316\\
0.0822742474916388	0.0849498327759198	2.02066501082446	2.02066501082446\\
0.0822742474916388	0.0862876254180602	2.02066501139118	2.02066501139118\\
0.0822742474916388	0.0876254180602007	2.02066501189232	2.02066501189232\\
0.0822742474916388	0.0889632107023411	2.02066501233511	2.02066501233511\\
0.0822742474916388	0.0903010033444816	2.02066501272756	2.02066501272756\\
0.0822742474916388	0.0916387959866221	2.02066501307742	2.02066501307742\\
0.0822742474916388	0.0929765886287626	2.0206650133875	2.0206650133875\\
0.0822742474916388	0.094314381270903	2.02066501366383	2.02066501366383\\
0.0822742474916388	0.0956521739130435	2.02066501390998	2.02066501390998\\
0.0822742474916388	0.096989966555184	2.02066501412876	2.02066501412876\\
0.0822742474916388	0.0983277591973244	2.0206650143242	2.0206650143242\\
0.0822742474916388	0.0996655518394649	2.02066501449758	2.02066501449758\\
0.0822742474916388	0.101003344481605	2.02066501465227	2.02066501465227\\
0.0822742474916388	0.102341137123746	2.02066501478936	2.02066501478936\\
0.0822742474916388	0.103678929765886	2.02066501491101	2.02066501491101\\
0.0822742474916388	0.105016722408027	2.02066501501875	2.02066501501875\\
0.0822742474916388	0.106354515050167	2.02066501511342	2.02066501511342\\
0.0822742474916388	0.107692307692308	2.02066501519708	2.02066501519708\\
0.0822742474916388	0.109030100334448	2.0206650152701	2.0206650152701\\
0.0822742474916388	0.110367892976589	2.02066501533341	2.02066501533341\\
0.0822742474916388	0.111705685618729	2.02066501538838	2.02066501538838\\
0.0822742474916388	0.11304347826087	2.02066501543539	2.02066501543539\\
0.0822742474916388	0.11438127090301	2.02066501547508	2.02066501547508\\
0.0822742474916388	0.115719063545151	2.0206650155081	2.0206650155081\\
0.0822742474916388	0.117056856187291	2.02066501553533	2.02066501553533\\
0.0822742474916388	0.118394648829431	2.02066501555697	2.02066501555697\\
0.0822742474916388	0.119732441471572	2.0206650155735	2.0206650155735\\
0.0822742474916388	0.121070234113712	2.02066501558534	2.02066501558534\\
0.0822742474916388	0.122408026755853	2.02066501559291	2.02066501559291\\
0.0822742474916388	0.123745819397993	2.02066501559667	2.02066501559667\\
0.0822742474916388	0.125083612040134	2.02066501559687	2.02066501559687\\
0.0822742474916388	0.126421404682274	2.02066501559378	2.02066501559378\\
0.0822742474916388	0.127759197324415	2.02066501558767	2.02066501558767\\
0.0822742474916388	0.129096989966555	2.0206650155788	2.0206650155788\\
0.0822742474916388	0.130434782608696	2.02066501556742	2.02066501556742\\
0.0822742474916388	0.131772575250836	2.02199502632244	2.02199502632244\\
0.0822742474916388	0.133110367892977	2.02464792102969	2.02464792102969\\
0.0822742474916388	0.134448160535117	2.02728621817452	2.02728621817452\\
0.0822742474916388	0.135785953177258	2.02995324924243	2.02995324924243\\
0.0822742474916388	0.137123745819398	2.03261817408646	2.03261817408646\\
0.0822742474916388	0.138461538461538	2.03527024196711	2.03527024196711\\
0.0822742474916388	0.139799331103679	2.037908677181	2.037908677181\\
0.0822742474916388	0.141137123745819	2.04053271260518	2.04053271260518\\
0.0822742474916388	0.14247491638796	2.04314159112865	2.04314159112865\\
0.0822742474916388	0.1438127090301	2.04573456707829	2.04573456707829\\
0.0822742474916388	0.145150501672241	2.04831090763343	2.04831090763343\\
0.0822742474916388	0.146488294314381	2.05086989422359	2.05086989422359\\
0.0822742474916388	0.147826086956522	2.0534108239037	2.0534108239037\\
0.0822742474916388	0.149163879598662	2.05593301070119	2.05593301070119\\
0.0822742474916388	0.150501672240803	2.05846939349197	2.05846939349197\\
0.0822742474916388	0.151839464882943	2.06104003847881	2.06104003847881\\
0.0822742474916388	0.153177257525084	2.0635942616032	2.0635942616032\\
0.0822742474916388	0.154515050167224	2.06613141858427	2.06613141858427\\
0.0822742474916388	0.155852842809365	2.06865088009388	2.06865088009388\\
0.0822742474916388	0.157190635451505	2.07115203287297	2.07115203287297\\
0.0822742474916388	0.158528428093646	2.073634280816	2.073634280816\\
0.0822742474916388	0.159866220735786	2.07609704601912	2.07609704601912\\
0.0822742474916388	0.161204013377926	2.07853976978794	2.07853976978794\\
0.0822742474916388	0.162541806020067	2.08096191360089	2.08096191360089\\
0.0822742474916388	0.163879598662207	2.08336296002425	2.08336296002425\\
0.0822742474916388	0.165217391304348	2.08582114580276	2.08582114580276\\
0.0822742474916388	0.166555183946488	2.08829440548684	2.08829440548684\\
0.0822742474916388	0.167892976588629	2.09074923381239	2.09074923381239\\
0.0822742474916388	0.169230769230769	2.09318512488405	2.09318512488405\\
0.0822742474916388	0.17056856187291	2.09560159048537	2.09560159048537\\
0.0822742474916388	0.17190635451505	2.09799816084163	2.09799816084163\\
0.0822742474916388	0.173244147157191	2.10037438534084	2.10037438534084\\
0.0822742474916388	0.174581939799331	2.10272983321016	2.10272983321016\\
0.0822742474916388	0.175919732441472	2.10506409414544	2.10506409414544\\
0.0822742474916388	0.177257525083612	2.10737677889154	2.10737677889154\\
0.0822742474916388	0.178595317725753	2.10966751977137	2.10966751977137\\
0.0822742474916388	0.179933110367893	2.11203690492301	2.11203690492301\\
0.0822742474916388	0.181270903010033	2.11442350464269	2.11442350464269\\
0.0822742474916388	0.182608695652174	2.11679097807279	2.11679097807279\\
0.0822742474916388	0.183946488294314	2.11913893874129	2.11913893874129\\
0.0822742474916388	0.185284280936455	2.12146701783918	2.12146701783918\\
0.0822742474916388	0.186622073578595	2.12377486469708	2.12377486469708\\
0.0822742474916388	0.187959866220736	2.1260621472217	2.1260621472217\\
0.0822742474916388	0.189297658862876	2.12832855229052	2.12832855229052\\
0.0822742474916388	0.190635451505017	2.13057378610366	2.13057378610366\\
0.0822742474916388	0.191973244147157	2.13279757449185	2.13279757449185\\
0.0822742474916388	0.193311036789298	2.13499966317965	2.13499966317965\\
0.0822742474916388	0.194648829431438	2.13717981800322	2.13717981800322\\
0.0822742474916388	0.195986622073579	2.13949868880786	2.13949868880786\\
0.0822742474916388	0.197324414715719	2.14180007279789	2.14180007279789\\
0.0822742474916388	0.19866220735786	2.14408232667008	2.14408232667008\\
0.0822742474916388	0.2	2.1463451684487	2.1463451684487\\
0.0836120401337793	-0.2	-0.513630264809491	-0.513630264809491\\
0.0836120401337793	-0.19866220735786	-0.500841558998267	-0.500841558998267\\
0.0836120401337793	-0.197324414715719	-0.488203128024896	-0.488203128024896\\
0.0836120401337793	-0.195986622073579	-0.475709345410747	-0.475709345410747\\
0.0836120401337793	-0.194648829431438	-0.463354913299156	-0.463354913299156\\
0.0836120401337793	-0.193311036789298	-0.451134851916802	-0.451134851916802\\
0.0836120401337793	-0.191973244147157	-0.439044493258615	-0.439044493258615\\
0.0836120401337793	-0.190635451505017	-0.427079479877177	-0.427079479877177\\
0.0836120401337793	-0.189297658862876	-0.415235770192336	-0.415235770192336\\
0.0836120401337793	-0.187959866220736	-0.40350965259236	-0.40350965259236\\
0.0836120401337793	-0.186622073578595	-0.391895996716268	-0.391895996716268\\
0.0836120401337793	-0.185284280936455	-0.380383553750051	-0.380383553750051\\
0.0836120401337793	-0.183946488294314	-0.368967779217939	-0.368967779217939\\
0.0836120401337793	-0.182608695652174	-0.357645536402185	-0.357645536402185\\
0.0836120401337793	-0.181270903010033	-0.346420809727415	-0.346420809727415\\
0.0836120401337793	-0.179933110367893	-0.33529427178594	-0.33529427178594\\
0.0836120401337793	-0.178595317725753	-0.324264391039909	-0.324264391039909\\
0.0836120401337793	-0.177257525083612	-0.313330379800933	-0.313330379800933\\
0.0836120401337793	-0.175919732441472	-0.302492502445769	-0.302492502445769\\
0.0836120401337793	-0.174581939799331	-0.291737402321181	-0.291737402321181\\
0.0836120401337793	-0.173244147157191	-0.281051718530812	-0.281051718530812\\
0.0836120401337793	-0.17190635451505	-0.270434514810826	-0.270434514810826\\
0.0836120401337793	-0.17056856187291	-0.259904315149427	-0.259904315149427\\
0.0836120401337793	-0.169230769230769	-0.249473359149462	-0.249473359149462\\
0.0836120401337793	-0.167892976588629	-0.239122461228983	-0.239122461228983\\
0.0836120401337793	-0.166555183946488	-0.228826808670436	-0.228826808670436\\
0.0836120401337793	-0.165217391304348	-0.218599153088832	-0.218599153088832\\
0.0836120401337793	-0.163879598662207	-0.208484200158297	-0.208484200158297\\
0.0836120401337793	-0.162541806020067	-0.198427329554026	-0.198427329554026\\
0.0836120401337793	-0.161204013377926	-0.188427428365066	-0.188427428365066\\
0.0836120401337793	-0.159866220735786	-0.17854636136243	-0.17854636136243\\
0.0836120401337793	-0.158528428093645	-0.168708601316099	-0.168708601316099\\
0.0836120401337793	-0.157190635451505	-0.158977250610684	-0.158977250610684\\
0.0836120401337793	-0.155852842809365	-0.149307694365862	-0.149307694365862\\
0.0836120401337793	-0.154515050167224	-0.139742777673794	-0.139742777673794\\
0.0836120401337793	-0.153177257525084	-0.130236666413673	-0.130236666413673\\
0.0836120401337793	-0.151839464882943	-0.120858551992976	-0.120858551992976\\
0.0836120401337793	-0.150501672240803	-0.111556171636612	-0.111556171636612\\
0.0836120401337793	-0.149163879598662	-0.102342410715405	-0.102342410715405\\
0.0836120401337793	-0.147826086956522	-0.0932567899727164	-0.0932567899727164\\
0.0836120401337793	-0.146488294314381	-0.0881634549587349	-0.0881634549587349\\
0.0836120401337793	-0.145150501672241	-0.0835402399784727	-0.0835402399784727\\
0.0836120401337793	-0.1438127090301	-0.0789323712207322	-0.0789323712207322\\
0.0836120401337793	-0.14247491638796	-0.074348029825733	-0.074348029825733\\
0.0836120401337793	-0.141137123745819	-0.0697823535075626	-0.0697823535075626\\
0.0836120401337793	-0.139799331103679	-0.0652360543585664	-0.0652360543585664\\
0.0836120401337793	-0.138461538461538	-0.0607106299670968	-0.0607106299670968\\
0.0836120401337793	-0.137123745819398	-0.0562075626010621	-0.0562075626010621\\
0.0836120401337793	-0.135785953177258	-0.0517283148624595	-0.0517283148624595\\
0.0836120401337793	-0.134448160535117	-0.0472743250183458	-0.0472743250183458\\
0.0836120401337793	-0.133110367892977	-0.0428470020162129	-0.0428470020162129\\
0.0836120401337793	-0.131772575250836	-0.038447720197197	-0.038447720197197\\
0.0836120401337793	-0.130434782608696	-0.0340778137264897	-0.0340778137264897\\
0.0836120401337793	-0.129096989966555	-0.0297385707668038	-0.0297385707668038\\
0.0836120401337793	-0.127759197324415	-0.0254312274276313	-0.0254312274276313\\
0.0836120401337793	-0.126421404682274	-0.0211569615302653	-0.0211569615302653\\
0.0836120401337793	-0.125083612040134	-0.0169168862360355	-0.0169168862360355\\
0.0836120401337793	-0.123745819397993	-0.0127120435927425	-0.0127120435927425\\
0.0836120401337793	-0.122408026755853	-0.00854339806175541	-0.00854339806175541\\
0.0836120401337793	-0.121070234113712	-0.00441183009539781	-0.00441183009539781\\
0.0836120401337793	-0.119732441471572	-0.000318129840929715	-0.000318129840929715\\
0.0836120401337793	-0.118394648829431	0.00373700894666695	0.00373700894666695\\
0.0836120401337793	-0.117056856187291	0.00774252816351173	0.00774252816351173\\
0.0836120401337793	-0.115719063545151	0.0117064818499564	0.0117064818499564\\
0.0836120401337793	-0.11438127090301	0.01562897084256	0.01562897084256\\
0.0836120401337793	-0.11304347826087	0.0195097075421398	0.0195097075421398\\
0.0836120401337793	-0.111705685618729	0.0233389754727097	0.0233389754727097\\
0.0836120401337793	-0.110367892976589	0.027118104837271	0.027118104837271\\
0.0836120401337793	-0.109030100334448	0.0308250232528381	0.0308250232528381\\
0.0836120401337793	-0.107692307692308	0.0308250234730318	0.0308250234730318\\
0.0836120401337793	-0.106354515050167	0.0308250237225971	0.0308250237225971\\
0.0836120401337793	-0.105016722408027	0.0308250239735279	0.0308250239735279\\
0.0836120401337793	-0.103678929765886	0.0308250242512942	0.0308250242512942\\
0.0836120401337793	-0.102341137123746	0.0308250245325037	0.0308250245325037\\
0.0836120401337793	-0.101003344481605	0.0308250248327226	0.0308250248327226\\
0.0836120401337793	-0.0996655518394649	0.030825025151932	0.030825025151932\\
0.0836120401337793	-0.0983277591973244	0.0308250254889575	0.0308250254889575\\
0.0836120401337793	-0.096989966555184	0.0308250258406079	0.0308250258406079\\
0.0836120401337793	-0.0956521739130435	0.0308250262131612	0.0308250262131612\\
0.0836120401337793	-0.094314381270903	0.0308250266072585	0.0308250266072585\\
0.0836120401337793	-0.0929765886287625	0.0308250270242291	0.0308250270242291\\
0.0836120401337793	-0.0916387959866221	0.0308250274640226	0.0308250274640226\\
0.0836120401337793	-0.0903010033444816	0.0308250279174401	0.0308250279174401\\
0.0836120401337793	-0.0889632107023411	0.0308250283998547	0.0308250283998547\\
0.0836120401337793	-0.0876254180602007	0.0308250289148928	0.0308250289148928\\
0.0836120401337793	-0.0862876254180602	0.0308250294600442	0.0308250294600442\\
0.0836120401337793	-0.0849498327759197	0.0308250300230438	0.0308250300230438\\
0.0836120401337793	-0.0836120401337793	0.0308250306220132	0.0308250306220132\\
0.0836120401337793	-0.0822742474916388	0.0308250312617582	0.0308250312617582\\
0.0836120401337793	-0.0809364548494983	0.03082503191859	0.03082503191859\\
0.0836120401337793	-0.0795986622073579	0.0308250326312367	0.0308250326312367\\
0.0836120401337793	-0.0782608695652174	0.0308250333616299	0.0308250333616299\\
0.0836120401337793	-0.0769230769230769	0.0308250341544084	0.0308250341544084\\
0.0836120401337793	-0.0755852842809365	0.0308250349657255	0.0308250349657255\\
0.0836120401337793	-0.074247491638796	0.0308250358381101	0.0308250358381101\\
0.0836120401337793	-0.0729096989966555	0.0308250367510901	0.0308250367510901\\
0.0836120401337793	-0.071571906354515	0.0308250377094016	0.0308250377094016\\
0.0836120401337793	-0.0702341137123746	0.0308250387337874	0.0308250387337874\\
0.0836120401337793	-0.0688963210702341	0.0308250398061491	0.0308250398061491\\
0.0836120401337793	-0.0675585284280937	0.0308250409271891	0.0308250409271891\\
0.0836120401337793	-0.0662207357859532	0.0308250421176942	0.0308250421176942\\
0.0836120401337793	-0.0648829431438127	0.0308250433804682	0.0308250433804682\\
0.0836120401337793	-0.0635451505016722	0.0308250447180746	0.0308250447180746\\
0.0836120401337793	-0.0622073578595318	0.030825046105579	0.030825046105579\\
0.0836120401337793	-0.0608695652173913	0.0308250475716609	0.0308250475716609\\
0.0836120401337793	-0.0595317725752508	0.0308250491212999	0.0308250491212999\\
0.0836120401337793	-0.0581939799331104	0.0308250507582492	0.0308250507582492\\
0.0836120401337793	-0.0568561872909699	0.0308250524866893	0.0308250524866893\\
0.0836120401337793	-0.0555183946488294	0.0308250543111991	0.0308250543111991\\
0.0836120401337793	-0.0541806020066889	0.0308250562369317	0.0308250562369317\\
0.0836120401337793	-0.0528428093645485	0.0308250582698354	0.0308250582698354\\
0.0836120401337793	-0.051505016722408	0.030825060416847	0.030825060416847\\
0.0836120401337793	-0.0501672240802676	0.0308250626861121	0.0308250626861121\\
0.0836120401337793	-0.0488294314381271	0.0308250650872409	0.0308250650872409\\
0.0836120401337793	-0.0474916387959866	0.0308250676315989	0.0308250676315989\\
0.0836120401337793	-0.0461538461538462	0.0308250703323392	0.0308250703323392\\
0.0836120401337793	-0.0448160535117057	0.0308250731277648	0.0308250731277648\\
0.0836120401337793	-0.0434782608695652	0.0308250760847397	0.0308250760847397\\
0.0836120401337793	-0.0421404682274247	0.0308250792286391	0.0308250792286391\\
0.0836120401337793	-0.0408026755852843	0.030825082582305	0.030825082582305\\
0.0836120401337793	-0.0394648829431438	0.0308250861728312	0.0308250861728312\\
0.0836120401337793	-0.0381270903010033	0.0308250898523525	0.0308250898523525\\
0.0836120401337793	-0.0367892976588629	0.0308250937683626	0.0308250937683626\\
0.0836120401337793	-0.0354515050167224	0.0308250979890887	0.0308250979890887\\
0.0836120401337793	-0.0341137123745819	0.0308251024720503	0.0308251024720503\\
0.0836120401337793	-0.0327759197324415	0.0308251070714474	0.0308251070714474\\
0.0836120401337793	-0.031438127090301	0.0308251120800296	0.0308251120800296\\
0.0836120401337793	-0.0301003344481605	0.0308251174237922	0.0308251174237922\\
0.0836120401337793	-0.0287625418060201	0.030825122900513	0.030825122900513\\
0.0836120401337793	-0.0274247491638796	0.0308251289502841	0.0308251289502841\\
0.0836120401337793	-0.0260869565217391	0.0308251351844323	0.0308251351844323\\
0.0836120401337793	-0.0247491638795987	0.0308251418628993	0.0308251418628993\\
0.0836120401337793	-0.0234113712374582	0.0308251491094506	0.0308251491094506\\
0.0836120401337793	-0.0220735785953177	0.0308251565074081	0.0308251565074081\\
0.0836120401337793	-0.0207357859531772	0.0308251648752288	0.0308251648752288\\
0.0836120401337793	-0.0193979933110368	0.0308251731197172	0.0308251731197172\\
0.0836120401337793	-0.0180602006688963	0.0308251826593386	0.0308251826593386\\
0.0836120401337793	-0.0167224080267558	0.0308251919875729	0.0308251919875729\\
0.0836120401337793	-0.0153846153846154	0.03082520290113	0.03082520290113\\
0.0836120401337793	-0.0140468227424749	0.030825213476172	0.030825213476172\\
0.0836120401337793	-0.0127090301003344	0.0308252258302811	0.0308252258302811\\
0.0836120401337793	-0.011371237458194	0.0308252380678721	0.0308252380678721\\
0.0836120401337793	-0.0100334448160535	0.0308252519418907	0.0308252519418907\\
0.0836120401337793	-0.00869565217391302	0.030825266423392	0.030825266423392\\
0.0836120401337793	-0.00735785953177256	0.0308252819153062	0.0308252819153062\\
0.0836120401337793	-0.00602006688963211	0.0308252994763585	0.0308252994763585\\
0.0836120401337793	-0.00468227424749162	0.0308253167051588	0.0308253167051588\\
0.0836120401337793	-0.00334448160535117	0.0308253368344	0.0308253368344\\
0.0836120401337793	-0.00200668896321068	0.0308253577159436	0.0308253577159436\\
0.0836120401337793	-0.000668896321070228	0.0308253799255173	0.0308253799255173\\
0.0836120401337793	0.000668896321070256	0.0308254060137719	0.0308254060137719\\
0.0836120401337793	0.00200668896321071	0.0308254316060304	0.0308254316060304\\
0.0836120401337793	0.00334448160535117	0.030825460201901	0.030825460201901\\
0.0836120401337793	0.00468227424749165	0.0308254939412543	0.0308254939412543\\
0.0836120401337793	0.00602006688963211	0.0308255268934555	0.0308255268934555\\
0.0836120401337793	0.00735785953177259	0.0308255637560271	0.0308255637560271\\
0.0836120401337793	0.00869565217391305	0.0308256074140103	0.0308256074140103\\
0.0836120401337793	0.0100334448160535	0.0308256530190041	0.0308256530190041\\
0.0836120401337793	0.011371237458194	0.030825700947141	0.030825700947141\\
0.0836120401337793	0.0127090301003345	0.0308257580513686	0.0308257580513686\\
0.0836120401337793	0.0140468227424749	0.0308258270649174	0.0308258270649174\\
0.0836120401337793	0.0153846153846154	0.0308258909782365	0.0308258909782365\\
0.0836120401337793	0.0167224080267559	0.0308259669073536	0.0308259669073536\\
0.0836120401337793	0.0180602006688963	0.0308260603301431	0.0308260603301431\\
0.0836120401337793	0.0193979933110368	0.0308261725804256	0.0308261725804256\\
0.0836120401337793	0.0207357859531773	0.0308262796524544	0.0308262796524544\\
0.0836120401337793	0.0220735785953177	0.0308264113587066	0.0308264113587066\\
0.0836120401337793	0.0234113712374582	0.0308265756492629	0.0308265756492629\\
0.0836120401337793	0.0247491638795987	0.0308267969346735	0.0308267969346735\\
0.0836120401337793	0.0260869565217391	0.0308270162273464	0.0308270162273464\\
0.0836120401337793	0.0274247491638796	0.0308272791824624	0.0308272791824624\\
0.0836120401337793	0.0287625418060201	0.030827645719444	0.030827645719444\\
0.0836120401337793	0.0301003344481605	0.0308281674585211	0.0308281674585211\\
0.0836120401337793	0.031438127090301	0.0308289313359187	0.0308289313359187\\
0.0836120401337793	0.0327759197324415	0.0308298057653594	0.0308298057653594\\
0.0836120401337793	0.034113712374582	0.0308312256409404	0.0308312256409404\\
0.0836120401337793	0.0354515050167224	0.0308338411418115	0.0308338411418115\\
0.0836120401337793	0.0367892976588629	0.0308403156254988	0.0308403156254988\\
0.0836120401337793	0.0381270903010034	0.0309723174991302	0.0309723174991302\\
0.0836120401337793	0.0394648829431438	0.170734521697662	0.170734521697662\\
0.0836120401337793	0.0408026755852843	0.330270508281414	0.330270508281414\\
0.0836120401337793	0.0421404682274248	0.491606665914242	0.491606665914242\\
0.0836120401337793	0.0434782608695652	0.695506806423599	0.695506806423599\\
0.0836120401337793	0.0448160535117057	0.898900037627073	0.898900037627073\\
0.0836120401337793	0.0461538461538462	1.10157172356165	1.10157172356165\\
0.0836120401337793	0.0474916387959866	1.35676615458951	1.35676615458951\\
0.0836120401337793	0.0488294314381271	1.70390644950477	1.70390644950477\\
0.0836120401337793	0.0501672240802676	2.02064932513878	2.02064932513878\\
0.0836120401337793	0.051505016722408	2.02066395090633	2.02066395090633\\
0.0836120401337793	0.0528428093645485	2.02066452661298	2.02066452661298\\
0.0836120401337793	0.054180602006689	2.02066472092718	2.02066472092718\\
0.0836120401337793	0.0555183946488295	2.02066481625361	2.02066481625361\\
0.0836120401337793	0.0568561872909699	2.02066487111226	2.02066487111226\\
0.0836120401337793	0.0581939799331104	2.02066490616862	2.02066490616862\\
0.0836120401337793	0.0595317725752508	2.02066493025706	2.02066493025706\\
0.0836120401337793	0.0608695652173913	2.02066494743064	2.02066494743064\\
0.0836120401337793	0.0622073578595318	2.02066496015121	2.02066496015121\\
0.0836120401337793	0.0635451505016723	2.02066496986409	2.02066496986409\\
0.0836120401337793	0.0648829431438127	2.02066497747172	2.02066497747172\\
0.0836120401337793	0.0662207357859532	2.0206649835036	2.0206649835036\\
0.0836120401337793	0.0675585284280937	2.02066498836326	2.02066498836326\\
0.0836120401337793	0.0688963210702341	2.02066499233133	2.02066499233133\\
0.0836120401337793	0.0702341137123746	2.02066499560843	2.02066499560843\\
0.0836120401337793	0.071571906354515	2.02066499834144	2.02066499834144\\
0.0836120401337793	0.0729096989966556	2.02066500064006	2.02066500064006\\
0.0836120401337793	0.074247491638796	2.02066500258769	2.02066500258769\\
0.0836120401337793	0.0755852842809365	2.0206650042487	2.0206650042487\\
0.0836120401337793	0.0769230769230769	2.02066500567343	2.02066500567343\\
0.0836120401337793	0.0782608695652174	2.02066500690174	2.02066500690174\\
0.0836120401337793	0.0795986622073579	2.02066500796552	2.02066500796552\\
0.0836120401337793	0.0809364548494984	2.02066500889055	2.02066500889055\\
0.0836120401337793	0.0822742474916388	2.02066500970044	2.02066500970044\\
0.0836120401337793	0.0836120401337793	2.02066501041012	2.02066501041012\\
0.0836120401337793	0.0849498327759198	2.02066501103301	2.02066501103301\\
0.0836120401337793	0.0862876254180602	2.02066501158105	2.02066501158105\\
0.0836120401337793	0.0876254180602007	2.02066501206531	2.02066501206531\\
0.0836120401337793	0.0889632107023411	2.02066501249489	2.02066501249489\\
0.0836120401337793	0.0903010033444816	2.02066501287468	2.02066501287468\\
0.0836120401337793	0.0916387959866221	2.02066501321159	2.02066501321159\\
0.0836120401337793	0.0929765886287626	2.02066501351185	2.02066501351185\\
0.0836120401337793	0.094314381270903	2.02066501377782	2.02066501377782\\
0.0836120401337793	0.0956521739130435	2.02066501401528	2.02066501401528\\
0.0836120401337793	0.096989966555184	2.020665014226	2.020665014226\\
0.0836120401337793	0.0983277591973244	2.02066501441374	2.02066501441374\\
0.0836120401337793	0.0996655518394649	2.02066501458036	2.02066501458036\\
0.0836120401337793	0.101003344481605	2.02066501472862	2.02066501472862\\
0.0836120401337793	0.102341137123746	2.02066501485965	2.02066501485965\\
0.0836120401337793	0.103678929765886	2.02066501497618	2.02066501497618\\
0.0836120401337793	0.105016722408027	2.0206650150786	2.0206650150786\\
0.0836120401337793	0.106354515050167	2.02066501516895	2.02066501516895\\
0.0836120401337793	0.107692307692308	2.02066501524815	2.02066501524815\\
0.0836120401337793	0.109030100334448	2.02066501531696	2.02066501531696\\
0.0836120401337793	0.110367892976589	2.02066501537675	2.02066501537675\\
0.0836120401337793	0.111705685618729	2.02066501542818	2.02066501542818\\
0.0836120401337793	0.11304347826087	2.02066501547182	2.02066501547182\\
0.0836120401337793	0.11438127090301	2.02066501550836	2.02066501550836\\
0.0836120401337793	0.115719063545151	2.02066501553875	2.02066501553875\\
0.0836120401337793	0.117056856187291	2.02066501556324	2.02066501556324\\
0.0836120401337793	0.118394648829431	2.02066501558231	2.02066501558231\\
0.0836120401337793	0.119732441471572	2.02066501559643	2.02066501559643\\
0.0836120401337793	0.121070234113712	2.02066501560603	2.02066501560603\\
0.0836120401337793	0.122408026755853	2.02066501561162	2.02066501561162\\
0.0836120401337793	0.123745819397993	2.02066501561344	2.02066501561344\\
0.0836120401337793	0.125083612040134	2.02066501561178	2.02066501561178\\
0.0836120401337793	0.126421404682274	2.02066501560694	2.02066501560694\\
0.0836120401337793	0.127759197324415	2.02066501559919	2.02066501559919\\
0.0836120401337793	0.129096989966555	2.02066501558878	2.02066501558878\\
0.0836120401337793	0.130434782608696	2.02066501557596	2.02066501557596\\
0.0836120401337793	0.131772575250836	2.02324138271899	2.02324138271899\\
0.0836120401337793	0.133110367892977	2.02590244657196	2.02590244657196\\
0.0836120401337793	0.134448160535117	2.02854855780458	2.02854855780458\\
0.0836120401337793	0.135785953177258	2.03118622500273	2.03118622500273\\
0.0836120401337793	0.137123745819398	2.03385966336307	2.03385966336307\\
0.0836120401337793	0.138461538461538	2.03651992781909	2.03651992781909\\
0.0836120401337793	0.139799331103679	2.03916623417198	2.03916623417198\\
0.0836120401337793	0.141137123745819	2.04179780728112	2.04179780728112\\
0.0836120401337793	0.14247491638796	2.04441388252447	2.04441388252447\\
0.0836120401337793	0.1438127090301	2.04701370725203	2.04701370725203\\
0.0836120401337793	0.145150501672241	2.04959654222627	2.04959654222627\\
0.0836120401337793	0.146488294314381	2.05216166304419	2.05216166304419\\
0.0836120401337793	0.147826086956522	2.05470836153487	2.05470836153487\\
0.0836120401337793	0.149163879598662	2.05723594712681	2.05723594712681\\
0.0836120401337793	0.150501672240803	2.05974651579786	2.05974651579786\\
0.0836120401337793	0.151839464882943	2.06232364546867	2.06232364546867\\
0.0836120401337793	0.153177257525084	2.06488402197228	2.06488402197228\\
0.0836120401337793	0.154515050167224	2.06742699621156	2.06742699621156\\
0.0836120401337793	0.155852842809365	2.06995193457636	2.06995193457636\\
0.0836120401337793	0.157190635451505	2.07245822007533	2.07245822007533\\
0.0836120401337793	0.158528428093646	2.07494525343392	2.07494525343392\\
0.0836120401337793	0.159866220735786	2.07741245415422	2.07741245415422\\
0.0836120401337793	0.161204013377926	2.07985926153246	2.07985926153246\\
0.0836120401337793	0.162541806020067	2.08228513562992	2.08228513562992\\
0.0836120401337793	0.163879598662207	2.0846895581935	2.0846895581935\\
0.0836120401337793	0.165217391304348	2.08712658392725	2.08712658392725\\
0.0836120401337793	0.166555183946488	2.08960463914167	2.08960463914167\\
0.0836120401337793	0.167892976588629	2.09206394228592	2.09206394228592\\
0.0836120401337793	0.169230769230769	2.09450398558874	2.09450398558874\\
0.0836120401337793	0.17056856187291	2.0969242794585	2.0969242794585\\
0.0836120401337793	0.17190635451505	2.09932435325067	2.09932435325067\\
0.0836120401337793	0.173244147157191	2.10170375599183	2.10170375599183\\
0.0836120401337793	0.174581939799331	2.10406205705745	2.10406205705745\\
0.0836120401337793	0.175919732441472	2.10639884680093	2.10639884680093\\
0.0836120401337793	0.177257525083612	2.10871373713177	2.10871373713177\\
0.0836120401337793	0.178595317725753	2.11100636204066	2.11100636204066\\
0.0836120401337793	0.179933110367893	2.11335909774643	2.11335909774643\\
0.0836120401337793	0.181270903010033	2.11574926662578	2.11574926662578\\
0.0836120401337793	0.182608695652174	2.11812001306399	2.11812001306399\\
0.0836120401337793	0.183946488294314	2.12047095059914	2.12047095059914\\
0.0836120401337793	0.185284280936455	2.12280171085719	2.12280171085719\\
0.0836120401337793	0.186622073578595	2.12511194402717	2.12511194402717\\
0.0836120401337793	0.187959866220736	2.12740131929486	2.12740131929486\\
0.0836120401337793	0.189297658862876	2.12966952523346	2.12966952523346\\
0.0836120401337793	0.190635451505017	2.13191627015005	2.13191627015005\\
0.0836120401337793	0.191973244147157	2.13414128238689	2.13414128238689\\
0.0836120401337793	0.193311036789298	2.13634431057675	2.13634431057675\\
0.0836120401337793	0.194648829431438	2.13852512385153	2.13852512385153\\
0.0836120401337793	0.195986622073579	2.14083262418574	2.14083262418574\\
0.0836120401337793	0.197324414715719	2.14313657581517	2.14313657581517\\
0.0836120401337793	0.19866220735786	2.1454211315785	2.1454211315785\\
0.0836120401337793	0.2	2.14768601075042	2.14768601075042\\
0.0849498327759198	-0.2	-0.51290242991565	-0.51290242991565\\
0.0849498327759198	-0.19866220735786	-0.500106748424062	-0.500106748424062\\
0.0849498327759198	-0.197324414715719	-0.487461316006655	-0.487461316006655\\
0.0849498327759198	-0.195986622073579	-0.474960513222646	-0.474960513222646\\
0.0849498327759198	-0.194648829431438	-0.462599051063241	-0.462599051063241\\
0.0849498327759198	-0.193311036789298	-0.450371960958413	-0.450371960958413\\
0.0849498327759198	-0.191973244147157	-0.4382745892163	-0.4382745892163\\
0.0849498327759198	-0.190635451505017	-0.426302596877937	-0.426302596877937\\
0.0849498327759198	-0.189297658862876	-0.414451966566268	-0.414451966566268\\
0.0849498327759198	-0.187959866220736	-0.402719018871313	-0.402719018871313\\
0.0849498327759198	-0.186622073578595	-0.391096998259306	-0.391096998259306\\
0.0849498327759198	-0.185284280936455	-0.379575412382041	-0.379575412382041\\
0.0849498327759198	-0.183946488294314	-0.368150429305642	-0.368150429305642\\
0.0849498327759198	-0.182608695652174	-0.356819736967061	-0.356819736967061\\
0.0849498327759198	-0.181270903010033	-0.345588097745886	-0.345588097745886\\
0.0849498327759198	-0.179933110367893	-0.334454892006584	-0.334454892006584\\
0.0849498327759198	-0.178595317725753	-0.32341870376796	-0.32341870376796\\
0.0849498327759198	-0.177257525083612	-0.312478923769169	-0.312478923769169\\
0.0849498327759198	-0.175919732441472	-0.301635158647717	-0.301635158647717\\
0.0849498327759198	-0.174581939799331	-0.290869710114561	-0.290869710114561\\
0.0849498327759198	-0.173244147157191	-0.280173615311542	-0.280173615311542\\
0.0849498327759198	-0.17190635451505	-0.269548467944131	-0.269548467944131\\
0.0849498327759198	-0.17056856187291	-0.259014742878682	-0.259014742878682\\
0.0849498327759198	-0.169230769230769	-0.248581284584338	-0.248581284584338\\
0.0849498327759198	-0.167892976588629	-0.238219029611361	-0.238219029611361\\
0.0849498327759198	-0.166555183946488	-0.227911969330819	-0.227911969330819\\
0.0849498327759198	-0.165217391304348	-0.217684016652856	-0.217684016652856\\
0.0849498327759198	-0.163879598662207	-0.207564467470672	-0.207564467470672\\
0.0849498327759198	-0.162541806020067	-0.197495306233152	-0.197495306233152\\
0.0849498327759198	-0.161204013377926	-0.18749798755481	-0.18749798755481\\
0.0849498327759198	-0.159866220735786	-0.177608252396747	-0.177608252396747\\
0.0849498327759198	-0.158528428093645	-0.167759234327428	-0.167759234327428\\
0.0849498327759198	-0.157190635451505	-0.158032322358709	-0.158032322358709\\
0.0849498327759198	-0.155852842809365	-0.148349332396681	-0.148349332396681\\
0.0849498327759198	-0.154515050167224	-0.138790015367103	-0.138790015367103\\
0.0849498327759198	-0.153177257525084	-0.12928652988054	-0.12928652988054\\
0.0849498327759198	-0.151839464882943	-0.119896739239734	-0.119896739239734\\
0.0849498327759198	-0.150501672240803	-0.110600505888585	-0.110600505888585\\
0.0849498327759198	-0.149163879598662	-0.101393122428194	-0.101393122428194\\
0.0849498327759198	-0.147826086956522	-0.092717325283498	-0.092717325283498\\
0.0849498327759198	-0.146488294314381	-0.0880803272920392	-0.0880803272920392\\
0.0849498327759198	-0.145150501672241	-0.0834650181610728	-0.0834650181610728\\
0.0849498327759198	-0.1438127090301	-0.0788650852160412	-0.0788650852160412\\
0.0849498327759198	-0.14247491638796	-0.0742820766142692	-0.0742820766142692\\
0.0849498327759198	-0.141137123745819	-0.0697175367021658	-0.0697175367021658\\
0.0849498327759198	-0.139799331103679	-0.0651730025713224	-0.0651730025713224\\
0.0849498327759198	-0.138461538461538	-0.0606531993511508	-0.0606531993511508\\
0.0849498327759198	-0.137123745819398	-0.0561577067078735	-0.0561577067078735\\
0.0849498327759198	-0.135785953177258	-0.0516860001369708	-0.0516860001369708\\
0.0849498327759198	-0.134448160535117	-0.0472395043981034	-0.0472395043981034\\
0.0849498327759198	-0.133110367892977	-0.0428196134309333	-0.0428196134309333\\
0.0849498327759198	-0.131772575250836	-0.0384276850337996	-0.0384276850337996\\
0.0849498327759198	-0.130434782608696	-0.0340650352737835	-0.0340650352737835\\
0.0849498327759198	-0.129096989966555	-0.0297329326560098	-0.0297329326560098\\
0.0849498327759198	-0.127759197324415	-0.0254325920869394	-0.0254325920869394\\
0.0849498327759198	-0.126421404682274	-0.0211651686735752	-0.0211651686735752\\
0.0849498327759198	-0.125083612040134	-0.0169317514079024	-0.0169317514079024\\
0.0849498327759198	-0.123745819397993	-0.0127333567932209	-0.0127333567932209\\
0.0849498327759198	-0.122408026755853	-0.00857327789595064	-0.00857327789595064\\
0.0849498327759198	-0.121070234113712	-0.00445514757914811	-0.00445514757914811\\
0.0849498327759198	-0.119732441471572	-0.000375888234841804	-0.000375888234841804\\
0.0849498327759198	-0.118394648829431	0.0036637934704693	0.0036637934704693\\
0.0849498327759198	-0.117056856187291	0.0076632959167795	0.0076632959167795\\
0.0849498327759198	-0.115719063545151	0.0116221281798926	0.0116221281798926\\
0.0849498327759198	-0.11438127090301	0.0155302060616318	0.0155302060616318\\
0.0849498327759198	-0.11304347826087	0.0193915350425132	0.0193915350425132\\
0.0849498327759198	-0.111705685618729	0.0232098887575123	0.0232098887575123\\
0.0849498327759198	-0.110367892976589	0.026985238471356	0.026985238471356\\
0.0849498327759198	-0.109030100334448	0.0306991006499979	0.0306991006499979\\
0.0849498327759198	-0.107692307692308	0.0308250234950675	0.0308250234950675\\
0.0849498327759198	-0.106354515050167	0.0308250237300095	0.0308250237300095\\
0.0849498327759198	-0.105016722408027	0.0308250239941373	0.0308250239941373\\
0.0849498327759198	-0.103678929765886	0.0308250242591711	0.0308250242591711\\
0.0849498327759198	-0.102341137123746	0.0308250245431297	0.0308250245431297\\
0.0849498327759198	-0.101003344481605	0.0308250248496689	0.0308250248496689\\
0.0849498327759198	-0.0996655518394649	0.0308250251640857	0.0308250251640857\\
0.0849498327759198	-0.0983277591973244	0.030825025497288	0.030825025497288\\
0.0849498327759198	-0.096989966555184	0.0308250258494057	0.0308250258494057\\
0.0849498327759198	-0.0956521739130435	0.0308250262206458	0.0308250262206458\\
0.0849498327759198	-0.094314381270903	0.0308250266111466	0.0308250266111466\\
0.0849498327759198	-0.0929765886287625	0.0308250270248226	0.0308250270248226\\
0.0849498327759198	-0.0916387959866221	0.0308250274639331	0.0308250274639331\\
0.0849498327759198	-0.0903010033444816	0.0308250279277922	0.0308250279277922\\
0.0849498327759198	-0.0889632107023411	0.0308250284091763	0.0308250284091763\\
0.0849498327759198	-0.0876254180602007	0.0308250289143674	0.0308250289143674\\
0.0849498327759198	-0.0862876254180602	0.030825029454678	0.030825029454678\\
0.0849498327759198	-0.0849498327759197	0.0308250300244881	0.0308250300244881\\
0.0849498327759198	-0.0836120401337793	0.0308250306165637	0.0308250306165637\\
0.0849498327759198	-0.0822742474916388	0.0308250312475653	0.0308250312475653\\
0.0849498327759198	-0.0809364548494983	0.0308250319104519	0.0308250319104519\\
0.0849498327759198	-0.0795986622073579	0.0308250326082913	0.0308250326082913\\
0.0849498327759198	-0.0782608695652174	0.0308250333438027	0.0308250333438027\\
0.0849498327759198	-0.0769230769230769	0.0308250341220888	0.0308250341220888\\
0.0849498327759198	-0.0755852842809365	0.0308250349349957	0.0308250349349957\\
0.0849498327759198	-0.074247491638796	0.0308250358072268	0.0308250358072268\\
0.0849498327759198	-0.0729096989966555	0.0308250367035943	0.0308250367035943\\
0.0849498327759198	-0.071571906354515	0.0308250376619894	0.0308250376619894\\
0.0849498327759198	-0.0702341137123746	0.0308250386821894	0.0308250386821894\\
0.0849498327759198	-0.0688963210702341	0.0308250397322004	0.0308250397322004\\
0.0849498327759198	-0.0675585284280937	0.0308250408483082	0.0308250408483082\\
0.0849498327759198	-0.0662207357859532	0.0308250420326305	0.0308250420326305\\
0.0849498327759198	-0.0648829431438127	0.0308250432881527	0.0308250432881527\\
0.0849498327759198	-0.0635451505016722	0.0308250445960612	0.0308250445960612\\
0.0849498327759198	-0.0622073578595318	0.0308250459702261	0.0308250459702261\\
0.0849498327759198	-0.0608695652173913	0.0308250474227608	0.0308250474227608\\
0.0849498327759198	-0.0595317725752508	0.0308250489568658	0.0308250489568658\\
0.0849498327759198	-0.0581939799331104	0.0308250505762989	0.0308250505762989\\
0.0849498327759198	-0.0568561872909699	0.0308250522847512	0.0308250522847512\\
0.0849498327759198	-0.0555183946488294	0.0308250540867204	0.0308250540867204\\
0.0849498327759198	-0.0541806020066889	0.0308250559872164	0.0308250559872164\\
0.0849498327759198	-0.0528428093645485	0.0308250579920157	0.0308250579920157\\
0.0849498327759198	-0.051505016722408	0.030825060107887	0.030825060107887\\
0.0849498327759198	-0.0501672240802676	0.0308250623428117	0.0308250623428117\\
0.0849498327759198	-0.0488294314381271	0.0308250647062378	0.0308250647062378\\
0.0849498327759198	-0.0474916387959866	0.0308250672093681	0.0308250672093681\\
0.0849498327759198	-0.0461538461538462	0.0308250698654561	0.0308250698654561\\
0.0849498327759198	-0.0448160535117057	0.0308250726300756	0.0308250726300756\\
0.0849498327759198	-0.0434782608695652	0.0308250755326296	0.0308250755326296\\
0.0849498327759198	-0.0421404682274247	0.0308250786178144	0.0308250786178144\\
0.0849498327759198	-0.0408026755852843	0.0308250819082762	0.0308250819082762\\
0.0849498327759198	-0.0394648829431438	0.0308250854309196	0.0308250854309196\\
0.0849498327759198	-0.0381270903010033	0.0308250890458585	0.0308250890458585\\
0.0849498327759198	-0.0367892976588629	0.0308250928816196	0.0308250928816196\\
0.0849498327759198	-0.0354515050167224	0.0308250970166725	0.0308250970166725\\
0.0849498327759198	-0.0341137123745819	0.0308251014042114	0.0308251014042114\\
0.0849498327759198	-0.0327759197324415	0.0308251059038795	0.0308251059038795\\
0.0849498327759198	-0.031438127090301	0.0308251108063575	0.0308251108063575\\
0.0849498327759198	-0.0301003344481605	0.0308251160148059	0.0308251160148059\\
0.0849498327759198	-0.0287625418060201	0.0308251213698867	0.0308251213698867\\
0.0849498327759198	-0.0274247491638796	0.0308251272898676	0.0308251272898676\\
0.0849498327759198	-0.0260869565217391	0.030825133340156	0.030825133340156\\
0.0849498327759198	-0.0247491638795987	0.0308251398715863	0.0308251398715863\\
0.0849498327759198	-0.0234113712374582	0.0308251468844523	0.0308251468844523\\
0.0849498327759198	-0.0220735785953177	0.0308251541175307	0.0308251541175307\\
0.0849498327759198	-0.0207357859531772	0.0308251621917357	0.0308251621917357\\
0.0849498327759198	-0.0193979933110368	0.0308251702525407	0.0308251702525407\\
0.0849498327759198	-0.0180602006688963	0.0308251794826773	0.0308251794826773\\
0.0849498327759198	-0.0167224080267558	0.0308251885521275	0.0308251885521275\\
0.0849498327759198	-0.0153846153846154	0.0308251990282433	0.0308251990282433\\
0.0849498327759198	-0.0140468227424749	0.0308252093676651	0.0308252093676651\\
0.0849498327759198	-0.0127090301003344	0.0308252211728298	0.0308252211728298\\
0.0849498327759198	-0.011371237458194	0.0308252331651435	0.0308252331651435\\
0.0849498327759198	-0.0100334448160535	0.0308252463794519	0.0308252463794519\\
0.0849498327759198	-0.00869565217391302	0.030825260584496	0.030825260584496\\
0.0849498327759198	-0.00735785953177256	0.030825275293245	0.030825275293245\\
0.0849498327759198	-0.00602006688963211	0.0308252924986965	0.0308252924986965\\
0.0849498327759198	-0.00468227424749162	0.0308253088396779	0.0308253088396779\\
0.0849498327759198	-0.00334448160535117	0.0308253278277699	0.0308253278277699\\
0.0849498327759198	-0.00200668896321068	0.0308253483793925	0.0308253483793925\\
0.0849498327759198	-0.000668896321070228	0.0308253692683849	0.0308253692683849\\
0.0849498327759198	0.000668896321070256	0.0308253937030563	0.0308253937030563\\
0.0849498327759198	0.00200668896321071	0.0308254189810437	0.0308254189810437\\
0.0849498327759198	0.00334448160535117	0.0308254456908421	0.0308254456908421\\
0.0849498327759198	0.00468227424749165	0.0308254770501878	0.0308254770501878\\
0.0849498327759198	0.00602006688963211	0.0308255097173151	0.0308255097173151\\
0.0849498327759198	0.00735785953177259	0.0308255439210369	0.0308255439210369\\
0.0849498327759198	0.00869565217391305	0.0308255842833672	0.0308255842833672\\
0.0849498327759198	0.0100334448160535	0.030825629488401	0.030825629488401\\
0.0849498327759198	0.011371237458194	0.0308256737733378	0.0308256737733378\\
0.0849498327759198	0.0127090301003345	0.0308257260076273	0.0308257260076273\\
0.0849498327759198	0.0140468227424749	0.0308257892777187	0.0308257892777187\\
0.0849498327759198	0.0153846153846154	0.0308258528055833	0.0308258528055833\\
0.0849498327759198	0.0167224080267559	0.0308259222364202	0.0308259222364202\\
0.0849498327759198	0.0180602006688963	0.0308260064324525	0.0308260064324525\\
0.0849498327759198	0.0193979933110368	0.0308261097805467	0.0308261097805467\\
0.0849498327759198	0.0207357859531773	0.0308262145606365	0.0308262145606365\\
0.0849498327759198	0.0220735785953177	0.0308263318191567	0.0308263318191567\\
0.0849498327759198	0.0234113712374582	0.0308264769745769	0.0308264769745769\\
0.0849498327759198	0.0247491638795987	0.0308266712057963	0.0308266712057963\\
0.0849498327759198	0.0260869565217391	0.0308268878817188	0.0308268878817188\\
0.0849498327759198	0.0274247491638796	0.0308271172515613	0.0308271172515613\\
0.0849498327759198	0.0287625418060201	0.0308274347346291	0.0308274347346291\\
0.0849498327759198	0.0301003344481605	0.0308278675750481	0.0308278675750481\\
0.0849498327759198	0.031438127090301	0.0308284931252564	0.0308284931252564\\
0.0849498327759198	0.0327759197324415	0.030829322027804	0.030829322027804\\
0.0849498327759198	0.034113712374582	0.0308304329952274	0.0308304329952274\\
0.0849498327759198	0.0354515050167224	0.0308323157847495	0.0308323157847495\\
0.0849498327759198	0.0367892976588629	0.0308364142757257	0.0308364142757257\\
0.0849498327759198	0.0381270903010034	0.030858805563408	0.030858805563408\\
0.0849498327759198	0.0394648829431438	0.10906977583834	0.10906977583834\\
0.0849498327759198	0.0408026755852843	0.268429653196486	0.268429653196486\\
0.0849498327759198	0.0421404682274248	0.437543522284919	0.437543522284919\\
0.0849498327759198	0.0434782608695652	0.642130092816343	0.642130092816343\\
0.0849498327759198	0.0448160535117057	0.846321659251001	0.846321659251001\\
0.0849498327759198	0.0461538461538462	1.04977178819785	1.04977178819785\\
0.0849498327759198	0.0474916387959866	1.30309550341481	1.30309550341481\\
0.0849498327759198	0.0488294314381271	1.65146495275052	1.65146495275052\\
0.0849498327759198	0.0501672240802676	1.99787549160296	1.99787549160296\\
0.0849498327759198	0.051505016722408	2.02066382497718	2.02066382497718\\
0.0849498327759198	0.0528428093645485	2.02066450867281	2.02066450867281\\
0.0849498327759198	0.054180602006689	2.02066471728212	2.02066471728212\\
0.0849498327759198	0.0555183946488295	2.02066481645278	2.02066481645278\\
0.0849498327759198	0.0568561872909699	2.02066487215209	2.02066487215209\\
0.0849498327759198	0.0581939799331104	2.02066490774721	2.02066490774721\\
0.0849498327759198	0.0595317725752508	2.02066493172275	2.02066493172275\\
0.0849498327759198	0.0608695652173913	2.0206649487491	2.0206649487491\\
0.0849498327759198	0.0622073578595318	2.02066496138581	2.02066496138581\\
0.0849498327759198	0.0635451505016723	2.02066497100198	2.02066497100198\\
0.0849498327759198	0.0648829431438127	2.02066497846721	2.02066497846721\\
0.0849498327759198	0.0662207357859532	2.0206649843783	2.0206649843783\\
0.0849498327759198	0.0675585284280937	2.02066498913529	2.02066498913529\\
0.0849498327759198	0.0688963210702341	2.02066499301571	2.02066499301571\\
0.0849498327759198	0.0702341137123746	2.0206649962176	2.0206649962176\\
0.0849498327759198	0.071571906354515	2.02066499888576	2.02066499888576\\
0.0849498327759198	0.0729096989966556	2.02066500112817	2.02066500112817\\
0.0849498327759198	0.074247491638796	2.02066500302686	2.02066500302686\\
0.0849498327759198	0.0755852842809365	2.02066500464506	2.02066500464506\\
0.0849498327759198	0.0769230769230769	2.02066500603219	2.02066500603219\\
0.0849498327759198	0.0782608695652174	2.02066500722734	2.02066500722734\\
0.0849498327759198	0.0795986622073579	2.02066500826177	2.02066500826177\\
0.0849498327759198	0.0809364548494984	2.0206650091607	2.0206650091607\\
0.0849498327759198	0.0822742474916388	2.02066500994467	2.02066500994467\\
0.0849498327759198	0.0836120401337793	2.02066501063057	2.02066501063057\\
0.0849498327759198	0.0849498327759198	2.02066501123534	2.02066501123534\\
0.0849498327759198	0.0862876254180602	2.02066501176716	2.02066501176716\\
0.0849498327759198	0.0876254180602007	2.02066501223568	2.02066501223568\\
0.0849498327759198	0.0889632107023411	2.0206650126498	2.0206650126498\\
0.0849498327759198	0.0903010033444816	2.02066501301784	2.02066501301784\\
0.0849498327759198	0.0916387959866221	2.02066501334326	2.02066501334326\\
0.0849498327759198	0.0929765886287626	2.02066501363232	2.02066501363232\\
0.0849498327759198	0.094314381270903	2.02066501388949	2.02066501388949\\
0.0849498327759198	0.0956521739130435	2.02066501411723	2.02066501411723\\
0.0849498327759198	0.096989966555184	2.02066501432063	2.02066501432063\\
0.0849498327759198	0.0983277591973244	2.02066501450035	2.02066501450035\\
0.0849498327759198	0.0996655518394649	2.02066501466082	2.02066501466082\\
0.0849498327759198	0.101003344481605	2.02066501480238	2.02066501480238\\
0.0849498327759198	0.102341137123746	2.02066501492819	2.02066501492819\\
0.0849498327759198	0.103678929765886	2.02066501503906	2.02066501503906\\
0.0849498327759198	0.105016722408027	2.02066501513662	2.02066501513662\\
0.0849498327759198	0.106354515050167	2.02066501522252	2.02066501522252\\
0.0849498327759198	0.107692307692308	2.02066501529728	2.02066501529728\\
0.0849498327759198	0.109030100334448	2.02066501536225	2.02066501536225\\
0.0849498327759198	0.110367892976589	2.02066501541845	2.02066501541845\\
0.0849498327759198	0.111705685618729	2.02066501546633	2.02066501546633\\
0.0849498327759198	0.11304347826087	2.02066501550668	2.02066501550668\\
0.0849498327759198	0.11438127090301	2.02066501554044	2.02066501554044\\
0.0849498327759198	0.115719063545151	2.02066501556798	2.02066501556798\\
0.0849498327759198	0.117056856187291	2.02066501558978	2.02066501558978\\
0.0849498327759198	0.118394648829431	2.02066501560635	2.02066501560635\\
0.0849498327759198	0.119732441471572	2.02066501561812	2.02066501561812\\
0.0849498327759198	0.121070234113712	2.02066501562569	2.02066501562569\\
0.0849498327759198	0.122408026755853	2.02066501562925	2.02066501562925\\
0.0849498327759198	0.123745819397993	2.02066501562913	2.02066501562913\\
0.0849498327759198	0.125083612040134	2.02066501562566	2.02066501562566\\
0.0849498327759198	0.126421404682274	2.02066501561911	2.02066501561911\\
0.0849498327759198	0.127759197324415	2.02066501560976	2.02066501560976\\
0.0849498327759198	0.129096989966555	2.02066501559786	2.02066501559786\\
0.0849498327759198	0.130434782608696	2.02180927107487	2.02180927107487\\
0.0849498327759198	0.131772575250836	2.02449289884359	2.02449289884359\\
0.0849498327759198	0.133110367892977	2.02716206954317	2.02716206954317\\
0.0849498327759198	0.134448160535117	2.02981592648812	2.02981592648812\\
0.0849498327759198	0.135785953177258	2.03245362419779	2.03245362419779\\
0.0849498327759198	0.137123745819398	2.03510621576933	2.03510621576933\\
0.0849498327759198	0.138461538461538	2.0377746231182	2.0377746231182\\
0.0849498327759198	0.139799331103679	2.04042874141517	2.04042874141517\\
0.0849498327759198	0.141137123745819	2.04306778752624	2.04306778752624\\
0.0849498327759198	0.14247491638796	2.0456909893586	2.0456909893586\\
0.0849498327759198	0.1438127090301	2.04829758734166	2.04829758734166\\
0.0849498327759198	0.145150501672241	2.05088683589372	2.05088683589372\\
0.0849498327759198	0.146488294314381	2.05345800486817	2.05345800486817\\
0.0849498327759198	0.147826086956522	2.05601038097338	2.05601038097338\\
0.0849498327759198	0.149163879598662	2.05854326916032	2.05854326916032\\
0.0849498327759198	0.150501672240803	2.06105599397181	2.06105599397181\\
0.0849498327759198	0.151839464882943	2.06361182263548	2.06361182263548\\
0.0849498327759198	0.153177257525084	2.06617827543031	2.06617827543031\\
0.0849498327759198	0.154515050167224	2.06872698519743	2.06872698519743\\
0.0849498327759198	0.155852842809365	2.07125731414353	2.07125731414353\\
0.0849498327759198	0.157190635451505	2.07376864165711	2.07376864165711\\
0.0849498327759198	0.158528428093646	2.07626036541986	2.07626036541986\\
0.0849498327759198	0.159866220735786	2.07873190247792	2.07873190247792\\
0.0849498327759198	0.161204013377926	2.08118269026863	2.08118269026863\\
0.0849498327759198	0.162541806020067	2.08361218759871	2.08361218759871\\
0.0849498327759198	0.163879598662207	2.08601987556977	2.08601987556977\\
0.0849498327759198	0.165217391304348	2.0884361657429	2.0884361657429\\
0.0849498327759198	0.166555183946488	2.09091893070711	2.09091893070711\\
0.0849498327759198	0.167892976588629	2.09338261914167	2.09338261914167\\
0.0849498327759198	0.169230769230769	2.09582672152443	2.09582672152443\\
0.0849498327759198	0.17056856187291	2.09825074702349	2.09825074702349\\
0.0849498327759198	0.17190635451505	2.10065422426906	2.10065422426906\\
0.0849498327759198	0.173244147157191	2.10303670208	2.10303670208\\
0.0849498327759198	0.174581939799331	2.10539775014245	2.10539775014245\\
0.0849498327759198	0.175919732441472	2.10773695963797	2.10773695963797\\
0.0849498327759198	0.177257525083612	2.11005394381885	2.11005394381885\\
0.0849498327759198	0.178595317725753	2.11234833852877	2.11234833852877\\
0.0849498327759198	0.179933110367893	2.11468499281618	2.11468499281618\\
0.0849498327759198	0.181270903010033	2.11707864098861	2.11707864098861\\
0.0849498327759198	0.182608695652174	2.11945256770451	2.11945256770451\\
0.0849498327759198	0.183946488294314	2.1218063866456	2.1218063866456\\
0.0849498327759198	0.185284280936455	2.12413973001301	2.12413973001301\\
0.0849498327759198	0.186622073578595	2.12645224900074	2.12645224900074\\
0.0849498327759198	0.187959866220736	2.12874361422611	2.12874361422611\\
0.0849498327759198	0.189297658862876	2.13101351611586	2.13101351611586\\
0.0849498327759198	0.190635451505017	2.13326166524679	2.13326166524679\\
0.0849498327759198	0.191973244147157	2.13548779263984	2.13548779263984\\
0.0849498327759198	0.193311036789298	2.13769165000695	2.13769165000695\\
0.0849498327759198	0.194648829431438	2.13987300994999	2.13987300994999\\
0.0849498327759198	0.195986622073579	2.14216984485676	2.14216984485676\\
0.0849498327759198	0.197324414715719	2.14447627482528	2.14447627482528\\
0.0849498327759198	0.19866220735786	2.14676304108755	2.14676304108755\\
0.0849498327759198	0.2	2.14902986429572	2.14902986429572\\
0.0862876254180602	-0.2	-0.512174527224754	-0.512174527224754\\
0.0862876254180602	-0.19866220735786	-0.499371881851094	-0.499371881851094\\
0.0862876254180602	-0.197324414715719	-0.486719461313902	-0.486719461313902\\
0.0862876254180602	-0.195986622073579	-0.474211653587781	-0.474211653587781\\
0.0862876254180602	-0.194648829431438	-0.46184317900021	-0.46184317900021\\
0.0862876254180602	-0.193311036789298	-0.449609080825611	-0.449609080825611\\
0.0862876254180602	-0.191973244147157	-0.437504720540994	-0.437504720540994\\
0.0862876254180602	-0.190635451505017	-0.425525778839306	-0.425525778839306\\
0.0862876254180602	-0.189297658862876	-0.41366826416274	-0.41366826416274\\
0.0862876254180602	-0.187959866220736	-0.401928528386799	-0.401928528386799\\
0.0862876254180602	-0.186622073578595	-0.390297636540971	-0.390297636540971\\
0.0862876254180602	-0.185284280936455	-0.378766910827252	-0.378766910827252\\
0.0862876254180602	-0.183946488294314	-0.367332721902026	-0.367332721902026\\
0.0862876254180602	-0.182608695652174	-0.355994092669134	-0.355994092669134\\
0.0862876254180602	-0.181270903010033	-0.344755605284654	-0.344755605284654\\
0.0862876254180602	-0.179933110367893	-0.333615818006964	-0.333615818006964\\
0.0862876254180602	-0.178595317725753	-0.322573441722146	-0.322573441722146\\
0.0862876254180602	-0.177257525083612	-0.311628065442485	-0.311628065442485\\
0.0862876254180602	-0.175919732441472	-0.300777324837609	-0.300777324837609\\
0.0862876254180602	-0.174581939799331	-0.290001531795953	-0.290001531795953\\
0.0862876254180602	-0.173244147157191	-0.279295029400466	-0.279295029400466\\
0.0862876254180602	-0.17190635451505	-0.268663293554528	-0.268663293554528\\
0.0862876254180602	-0.17056856187291	-0.25812651982786	-0.25812651982786\\
0.0862876254180602	-0.169230769230769	-0.247688578440085	-0.247688578440085\\
0.0862876254180602	-0.167892976588629	-0.237314972486234	-0.237314972486234\\
0.0862876254180602	-0.166555183946488	-0.22699690538497	-0.22699690538497\\
0.0862876254180602	-0.165217391304348	-0.216772109996113	-0.216772109996113\\
0.0862876254180602	-0.163879598662207	-0.206643955922468	-0.206643955922468\\
0.0862876254180602	-0.162541806020067	-0.196562513127788	-0.196562513127788\\
0.0862876254180602	-0.161204013377926	-0.186572048175352	-0.186572048175352\\
0.0862876254180602	-0.159866220735786	-0.176669209800106	-0.176669209800106\\
0.0862876254180602	-0.158528428093645	-0.166817448848931	-0.166817448848931\\
0.0862876254180602	-0.157190635451505	-0.157086291490637	-0.157086291490637\\
0.0862876254180602	-0.155852842809365	-0.147400490825226	-0.147400490825226\\
0.0862876254180602	-0.154515050167224	-0.137835980474673	-0.137835980474673\\
0.0862876254180602	-0.153177257525084	-0.12833900112685	-0.12833900112685\\
0.0862876254180602	-0.151839464882943	-0.118933487435793	-0.118933487435793\\
0.0862876254180602	-0.150501672240803	-0.109643201511387	-0.109643201511387\\
0.0862876254180602	-0.149163879598662	-0.100441990422717	-0.100441990422717\\
0.0862876254180602	-0.147826086956522	-0.0926390727192024	-0.0926390727192024\\
0.0862876254180602	-0.146488294314381	-0.088008748654965	-0.088008748654965\\
0.0862876254180602	-0.145150501672241	-0.0833927728128742	-0.0833927728128742\\
0.0862876254180602	-0.1438127090301	-0.0787927212995945	-0.0787927212995945\\
0.0862876254180602	-0.14247491638796	-0.0742157507469662	-0.0742157507469662\\
0.0862876254180602	-0.141137123745819	-0.0696591255397019	-0.0696591255397019\\
0.0862876254180602	-0.139799331103679	-0.0651225100937693	-0.0651225100937693\\
0.0862876254180602	-0.138461538461538	-0.0606074208964114	-0.0606074208964114\\
0.0862876254180602	-0.137123745819398	-0.0561153578966486	-0.0561153578966486\\
0.0862876254180602	-0.135785953177258	-0.051647799978682	-0.051647799978682\\
0.0862876254180602	-0.134448160535117	-0.0472062001058173	-0.0472062001058173\\
0.0862876254180602	-0.133110367892977	-0.0427919801443354	-0.0427919801443354\\
0.0862876254180602	-0.131772575250836	-0.0384065253824611	-0.0384065253824611\\
0.0862876254180602	-0.130434782608696	-0.0340511787658574	-0.0340511787658574\\
0.0862876254180602	-0.129096989966555	-0.029727234877849	-0.029727234877849\\
0.0862876254180602	-0.127759197324415	-0.0254359336997769	-0.0254359336997769\\
0.0862876254180602	-0.126421404682274	-0.021178454194422	-0.021178454194422\\
0.0862876254180602	-0.125083612040134	-0.0169559077631685	-0.0169559077631685\\
0.0862876254180602	-0.123745819397993	-0.0127693316353581	-0.0127693316353581\\
0.0862876254180602	-0.122408026755853	-0.00861968225592935	-0.00861968225592935\\
0.0862876254180602	-0.121070234113712	-0.00450782874472833	-0.00450782874472833\\
0.0862876254180602	-0.119732441471572	-0.000434546507570133	-0.000434546507570133\\
0.0862876254180602	-0.118394648829431	0.00359687801121689	0.00359687801121689\\
0.0862876254180602	-0.117056856187291	0.00757982733900808	0.00757982733900808\\
0.0862876254180602	-0.115719063545151	0.011521061355333	0.011521061355333\\
0.0862876254180602	-0.11438127090301	0.0154202012393287	0.0154202012393287\\
0.0862876254180602	-0.11304347826087	0.0192769922282466	0.0192769922282466\\
0.0862876254180602	-0.111705685618729	0.0230772969339794	0.0230772969339794\\
0.0862876254180602	-0.110367892976589	0.026830998063041	0.026830998063041\\
0.0862876254180602	-0.109030100334448	0.03054074520215	0.03054074520215\\
0.0862876254180602	-0.107692307692308	0.0308250235008928	0.0308250235008928\\
0.0862876254180602	-0.106354515050167	0.0308250237519655	0.0308250237519655\\
0.0862876254180602	-0.105016722408027	0.0308250240010998	0.0308250240010998\\
0.0862876254180602	-0.103678929765886	0.0308250242691255	0.0308250242691255\\
0.0862876254180602	-0.102341137123746	0.0308250245604472	0.0308250245604472\\
0.0862876254180602	-0.101003344481605	0.0308250248582161	0.0308250248582161\\
0.0862876254180602	-0.0996655518394649	0.0308250251744647	0.0308250251744647\\
0.0862876254180602	-0.0983277591973244	0.0308250255091899	0.0308250255091899\\
0.0862876254180602	-0.096989966555184	0.0308250258624425	0.0308250258624425\\
0.0862876254180602	-0.0956521739130435	0.0308250262343606	0.0308250262343606\\
0.0862876254180602	-0.094314381270903	0.0308250266251725	0.0308250266251725\\
0.0862876254180602	-0.0929765886287625	0.0308250270349811	0.0308250270349811\\
0.0862876254180602	-0.0916387959866221	0.0308250274650271	0.0308250274650271\\
0.0862876254180602	-0.0903010033444816	0.0308250279262386	0.0308250279262386\\
0.0862876254180602	-0.0889632107023411	0.0308250284138657	0.0308250284138657\\
0.0862876254180602	-0.0876254180602007	0.0308250289202617	0.0308250289202617\\
0.0862876254180602	-0.0862876254180602	0.030825029451641	0.030825029451641\\
0.0862876254180602	-0.0849498327759197	0.0308250300191745	0.0308250300191745\\
0.0862876254180602	-0.0836120401337793	0.0308250306136186	0.0308250306136186\\
0.0862876254180602	-0.0822742474916388	0.0308250312359768	0.0308250312359768\\
0.0862876254180602	-0.0809364548494983	0.03082503190488	0.03082503190488\\
0.0862876254180602	-0.0795986622073579	0.0308250325877431	0.0308250325877431\\
0.0862876254180602	-0.0782608695652174	0.0308250333321287	0.0308250333321287\\
0.0862876254180602	-0.0769230769230769	0.0308250340919896	0.0308250340919896\\
0.0862876254180602	-0.0755852842809365	0.030825034906753	0.030825034906753\\
0.0862876254180602	-0.074247491638796	0.0308250357633543	0.0308250357633543\\
0.0862876254180602	-0.0729096989966555	0.0308250366594345	0.0308250366594345\\
0.0862876254180602	-0.071571906354515	0.0308250376170066	0.0308250376170066\\
0.0862876254180602	-0.0702341137123746	0.0308250386144735	0.0308250386144735\\
0.0862876254180602	-0.0688963210702341	0.0308250396605344	0.0308250396605344\\
0.0862876254180602	-0.0675585284280937	0.0308250407717215	0.0308250407717215\\
0.0862876254180602	-0.0662207357859532	0.0308250419500909	0.0308250419500909\\
0.0862876254180602	-0.0648829431438127	0.0308250431858461	0.0308250431858461\\
0.0862876254180602	-0.0635451505016722	0.0308250444746133	0.0308250444746133\\
0.0862876254180602	-0.0622073578595318	0.0308250458373548	0.0308250458373548\\
0.0862876254180602	-0.0608695652173913	0.0308250472764582	0.0308250472764582\\
0.0862876254180602	-0.0595317725752508	0.0308250487954038	0.0308250487954038\\
0.0862876254180602	-0.0581939799331104	0.0308250503971883	0.0308250503971883\\
0.0862876254180602	-0.0568561872909699	0.0308250520859189	0.0308250520859189\\
0.0862876254180602	-0.0555183946488294	0.0308250538656046	0.0308250538656046\\
0.0862876254180602	-0.0541806020066889	0.0308250557411319	0.0308250557411319\\
0.0862876254180602	-0.0528428093645485	0.0308250577181455	0.0308250577181455\\
0.0862876254180602	-0.051505016722408	0.0308250598032591	0.0308250598032591\\
0.0862876254180602	-0.0501672240802676	0.0308250620043025	0.0308250620043025\\
0.0862876254180602	-0.0488294314381271	0.030825064330573	0.030825064330573\\
0.0862876254180602	-0.0474916387959866	0.0308250667931232	0.0308250667931232\\
0.0862876254180602	-0.0461538461538462	0.0308250694050713	0.0308250694050713\\
0.0862876254180602	-0.0448160535117057	0.0308250721399455	0.0308250721399455\\
0.0862876254180602	-0.0434782608695652	0.0308250749891094	0.0308250749891094\\
0.0862876254180602	-0.0421404682274247	0.0308250780167589	0.0308250780167589\\
0.0862876254180602	-0.0408026755852843	0.030825081245375	0.030825081245375\\
0.0862876254180602	-0.0394648829431438	0.0308250847016501	0.0308250847016501\\
0.0862876254180602	-0.0381270903010033	0.0308250882538456	0.0308250882538456\\
0.0862876254180602	-0.0367892976588629	0.0308250920113847	0.0308250920113847\\
0.0862876254180602	-0.0354515050167224	0.0308250960630301	0.0308250960630301\\
0.0862876254180602	-0.0341137123745819	0.0308251003581196	0.0308251003581196\\
0.0862876254180602	-0.0327759197324415	0.0308251047609672	0.0308251047609672\\
0.0862876254180602	-0.031438127090301	0.0308251095605432	0.0308251095605432\\
0.0862876254180602	-0.0301003344481605	0.0308251146384341	0.0308251146384341\\
0.0862876254180602	-0.0287625418060201	0.030825119875879	0.030825119875879\\
0.0862876254180602	-0.0274247491638796	0.0308251256704003	0.0308251256704003\\
0.0862876254180602	-0.0260869565217391	0.0308251315441609	0.0308251315441609\\
0.0862876254180602	-0.0247491638795987	0.0308251379338333	0.0308251379338333\\
0.0862876254180602	-0.0234113712374582	0.0308251447231288	0.0308251447231288\\
0.0862876254180602	-0.0220735785953177	0.0308251517976208	0.0308251517976208\\
0.0862876254180602	-0.0207357859531772	0.0308251595915096	0.0308251595915096\\
0.0862876254180602	-0.0193979933110368	0.0308251674764898	0.0308251674764898\\
0.0862876254180602	-0.0180602006688963	0.0308251763592402	0.0308251763592402\\
0.0862876254180602	-0.0167224080267558	0.0308251852347854	0.0308251852347854\\
0.0862876254180602	-0.0153846153846154	0.0308251952846033	0.0308251952846033\\
0.0862876254180602	-0.0140468227424749	0.0308252054112579	0.0308252054112579\\
0.0862876254180602	-0.0127090301003344	0.0308252166999535	0.0308252166999535\\
0.0862876254180602	-0.011371237458194	0.0308252284568739	0.0308252284568739\\
0.0862876254180602	-0.0100334448160535	0.030825241053449	0.030825241053449\\
0.0862876254180602	-0.00869565217391302	0.0308252549922944	0.0308252549922944\\
0.0862876254180602	-0.00735785953177256	0.0308252689709855	0.0308252689709855\\
0.0862876254180602	-0.00602006688963211	0.0308252852868789	0.0308252852868789\\
0.0862876254180602	-0.00468227424749162	0.0308253013510482	0.0308253013510482\\
0.0862876254180602	-0.00334448160535117	0.0308253192852226	0.0308253192852226\\
0.0862876254180602	-0.00200668896321068	0.0308253395129329	0.0308253395129329\\
0.0862876254180602	-0.000668896321070228	0.0308253591878194	0.0308253591878194\\
0.0862876254180602	0.000668896321070256	0.0308253821108077	0.0308253821108077\\
0.0862876254180602	0.00200668896321071	0.0308254070693889	0.0308254070693889\\
0.0862876254180602	0.00334448160535117	0.0308254320712096	0.0308254320712096\\
0.0862876254180602	0.00468227424749165	0.0308254613168288	0.0308254613168288\\
0.0862876254180602	0.00602006688963211	0.0308254936582637	0.0308254936582637\\
0.0862876254180602	0.00735785953177259	0.0308255255226563	0.0308255255226563\\
0.0862876254180602	0.00869565217391305	0.030825562884282	0.030825562884282\\
0.0862876254180602	0.0100334448160535	0.0308256075259095	0.0308256075259095\\
0.0862876254180602	0.011371237458194	0.0308256486323927	0.0308256486323927\\
0.0862876254180602	0.0127090301003345	0.0308256967774141	0.0308256967774141\\
0.0862876254180602	0.0140468227424749	0.0308257546438845	0.0308257546438845\\
0.0862876254180602	0.0153846153846154	0.0308258178135782	0.0308258178135782\\
0.0862876254180602	0.0167224080267559	0.0308258816641324	0.0308258816641324\\
0.0862876254180602	0.0180602006688963	0.0308259577717773	0.0308259577717773\\
0.0862876254180602	0.0193979933110368	0.0308260515447436	0.0308260515447436\\
0.0862876254180602	0.0207357859531773	0.0308261557822771	0.0308261557822771\\
0.0862876254180602	0.0220735785953177	0.0308262607746683	0.0308262607746683\\
0.0862876254180602	0.0234113712374582	0.0308263919029801	0.0308263919029801\\
0.0862876254180602	0.0247491638795987	0.0308265620820991	0.0308265620820991\\
0.0862876254180602	0.0260869565217391	0.0308267748120038	0.0308267748120038\\
0.0862876254180602	0.0274247491638796	0.0308269811895878	0.0308269811895878\\
0.0862876254180602	0.0287625418060201	0.030827255120644	0.030827255120644\\
0.0862876254180602	0.0301003344481605	0.0308276196175464	0.0308276196175464\\
0.0862876254180602	0.031438127090301	0.0308281376981216	0.0308281376981216\\
0.0862876254180602	0.0327759197324415	0.0308289268723585	0.0308289268723585\\
0.0862876254180602	0.034113712374582	0.030829819904921	0.030829819904921\\
0.0862876254180602	0.0354515050167224	0.0308312407286853	0.0308312407286853\\
0.0862876254180602	0.0367892976588629	0.0308341221205365	0.0308341221205365\\
0.0862876254180602	0.0381270903010034	0.0308443984914381	0.0308443984914381\\
0.0862876254180602	0.0394648829431438	0.048707610721146	0.048707610721146\\
0.0862876254180602	0.0408026755852843	0.207938693377685	0.207938693377685\\
0.0862876254180602	0.0421404682274248	0.386891122197755	0.386891122197755\\
0.0862876254180602	0.0434782608695652	0.591873979819833	0.591873979819833\\
0.0862876254180602	0.0448160535117057	0.796099130023937	0.796099130023937\\
0.0862876254180602	0.0461538461538462	0.999570383807254	0.999570383807254\\
0.0862876254180602	0.0474916387959866	1.25056908942628	1.25056908942628\\
0.0862876254180602	0.0488294314381271	1.59961894661915	1.59961894661915\\
0.0862876254180602	0.0501672240802676	1.94912661488865	1.94912661488865\\
0.0862876254180602	0.051505016722408	2.02066366507641	2.02066366507641\\
0.0862876254180602	0.0528428093645485	2.02066448950373	2.02066448950373\\
0.0862876254180602	0.054180602006689	2.02066471460291	2.02066471460291\\
0.0862876254180602	0.0555183946488295	2.02066481674429	2.02066481674429\\
0.0862876254180602	0.0568561872909699	2.02066487371903	2.02066487371903\\
0.0862876254180602	0.0581939799331104	2.02066490934669	2.02066490934669\\
0.0862876254180602	0.0595317725752508	2.02066493319229	2.02066493319229\\
0.0862876254180602	0.0608695652173913	2.02066495017943	2.02066495017943\\
0.0862876254180602	0.0622073578595318	2.02066496267457	2.02066496267457\\
0.0862876254180602	0.0635451505016723	2.02066497212133	2.02066497212133\\
0.0862876254180602	0.0648829431438127	2.02066497944403	2.02066497944403\\
0.0862876254180602	0.0662207357859532	2.020664985235	2.020664985235\\
0.0862876254180602	0.0675585284280937	2.02066498989711	2.02066498989711\\
0.0862876254180602	0.0688963210702341	2.0206649936995	2.0206649936995\\
0.0862876254180602	0.0702341137123746	2.02066499682973	2.02066499682973\\
0.0862876254180602	0.071571906354515	2.02066499943317	2.02066499943317\\
0.0862876254180602	0.0729096989966556	2.02066500161774	2.02066500161774\\
0.0862876254180602	0.074247491638796	2.02066500346501	2.02066500346501\\
0.0862876254180602	0.0755852842809365	2.02066500503761	2.02066500503761\\
0.0862876254180602	0.0769230769230769	2.02066500638437	2.02066500638437\\
0.0862876254180602	0.0782608695652174	2.0206650075438	2.0206650075438\\
0.0862876254180602	0.0795986622073579	2.02066500854936	2.02066500854936\\
0.0862876254180602	0.0809364548494984	2.02066500942283	2.02066500942283\\
0.0862876254180602	0.0822742474916388	2.02066501018413	2.02066501018413\\
0.0862876254180602	0.0836120401337793	2.02066501084972	2.02066501084972\\
0.0862876254180602	0.0849498327759198	2.02066501143325	2.02066501143325\\
0.0862876254180602	0.0862876254180602	2.02066501194761	2.02066501194761\\
0.0862876254180602	0.0876254180602007	2.02066501240183	2.02066501240183\\
0.0862876254180602	0.0889632107023411	2.02066501280233	2.02066501280233\\
0.0862876254180602	0.0903010033444816	2.02066501315655	2.02066501315655\\
0.0862876254180602	0.0916387959866221	2.02066501347151	2.02066501347151\\
0.0862876254180602	0.0929765886287626	2.02066501374991	2.02066501374991\\
0.0862876254180602	0.094314381270903	2.02066501399758	2.02066501399758\\
0.0862876254180602	0.0956521739130435	2.02066501421723	2.02066501421723\\
0.0862876254180602	0.096989966555184	2.02066501441216	2.02066501441216\\
0.0862876254180602	0.0983277591973244	2.02066501458524	2.02066501458524\\
0.0862876254180602	0.0996655518394649	2.02066501473856	2.02066501473856\\
0.0862876254180602	0.101003344481605	2.02066501487426	2.02066501487426\\
0.0862876254180602	0.102341137123746	2.02066501499432	2.02066501499432\\
0.0862876254180602	0.103678929765886	2.02066501509971	2.02066501509971\\
0.0862876254180602	0.105016722408027	2.02066501519288	2.02066501519288\\
0.0862876254180602	0.106354515050167	2.02066501527408	2.02066501527408\\
0.0862876254180602	0.107692307692308	2.02066501534463	2.02066501534463\\
0.0862876254180602	0.109030100334448	2.02066501540597	2.02066501540597\\
0.0862876254180602	0.110367892976589	2.02066501545844	2.02066501545844\\
0.0862876254180602	0.111705685618729	2.02066501550287	2.02066501550287\\
0.0862876254180602	0.11304347826087	2.02066501554025	2.02066501554025\\
0.0862876254180602	0.11438127090301	2.02066501557108	2.02066501557108\\
0.0862876254180602	0.115719063545151	2.02066501559582	2.02066501559582\\
0.0862876254180602	0.117056856187291	2.020665015615	2.020665015615\\
0.0862876254180602	0.118394648829431	2.02066501562912	2.02066501562912\\
0.0862876254180602	0.119732441471572	2.02066501563879	2.02066501563879\\
0.0862876254180602	0.121070234113712	2.02066501564423	2.02066501564423\\
0.0862876254180602	0.122408026755853	2.02066501564577	2.02066501564577\\
0.0862876254180602	0.123745819397993	2.02066501564376	2.02066501564376\\
0.0862876254180602	0.125083612040134	2.02066501563852	2.02066501563852\\
0.0862876254180602	0.126421404682274	2.02066501563031	2.02066501563031\\
0.0862876254180602	0.127759197324415	2.02066501561941	2.02066501561941\\
0.0862876254180602	0.129096989966555	2.0206650156061	2.0206650156061\\
0.0862876254180602	0.130434782608696	2.02305754254105	2.02305754254105\\
0.0862876254180602	0.131772575250836	2.02574957067029	2.02574957067029\\
0.0862876254180602	0.133110367892977	2.0284267835832	2.0284267835832\\
0.0862876254180602	0.134448160535117	2.03108831547468	2.03108831547468\\
0.0862876254180602	0.135785953177258	2.03373331234779	2.03373331234779\\
0.0862876254180602	0.137123745819398	2.0363609337783	2.0363609337783\\
0.0862876254180602	0.138461538461538	2.03903432374878	2.03903432374878\\
0.0862876254180602	0.139799331103679	2.04169619266538	2.04169619266538\\
0.0862876254180602	0.141137123745819	2.04434264491778	2.04434264491778\\
0.0862876254180602	0.14247491638796	2.04697290098765	2.04697290098765\\
0.0862876254180602	0.1438127090301	2.04958619444565	2.04958619444565\\
0.0862876254180602	0.145150501672241	2.0521817734442	2.0521817734442\\
0.0862876254180602	0.146488294314381	2.05475890218805	2.05475890218805\\
0.0862876254180602	0.147826086956522	2.05731686237638	2.05731686237638\\
0.0862876254180602	0.149163879598662	2.05985495461039	2.05985495461039\\
0.0862876254180602	0.150501672240803	2.06237249976036	2.06237249976036\\
0.0862876254180602	0.151839464882943	2.06490455709246	2.06490455709246\\
0.0862876254180602	0.153177257525084	2.06747700701821	2.06747700701821\\
0.0862876254180602	0.154515050167224	2.0700313684907	2.0700313684907\\
0.0862876254180602	0.155852842809365	2.07256699963761	2.07256699963761\\
0.0862876254180602	0.157190635451505	2.07508327634501	2.07508327634501\\
0.0862876254180602	0.158528428093646	2.07757959338179	2.07757959338179\\
0.0862876254180602	0.159866220735786	2.08005536548201	2.08005536548201\\
0.0862876254180602	0.161204013377926	2.08251002838064	2.08251002838064\\
0.0862876254180602	0.162541806020067	2.08494303979836	2.08494303979836\\
0.0862876254180602	0.163879598662207	2.08735388037167	2.08735388037167\\
0.0862876254180602	0.165217391304348	2.08974987246535	2.08974987246535\\
0.0862876254180602	0.166555183946488	2.09223725950975	2.09223725950975\\
0.0862876254180602	0.167892976588629	2.09470524181731	2.09470524181731\\
0.0862876254180602	0.169230769230769	2.09715330824483	2.09715330824483\\
0.0862876254180602	0.17056856187291	2.09958096686004	2.09958096686004\\
0.0862876254180602	0.17190635451505	2.10198774571735	2.10198774571735\\
0.0862876254180602	0.173244147157191	2.10437319358661	2.10437319358661\\
0.0862876254180602	0.174581939799331	2.10673688063203	2.10673688063203\\
0.0862876254180602	0.175919732441472	2.10907839903882	2.10907839903882\\
0.0862876254180602	0.177257525083612	2.11139736358522	2.11139736358522\\
0.0862876254180602	0.178595317725753	2.1136934121579	2.1136934121579\\
0.0862876254180602	0.179933110367893	2.11601456683933	2.11601456683933\\
0.0862876254180602	0.181270903010033	2.1184116027896	2.1184116027896\\
0.0862876254180602	0.182608695652174	2.12078861541879	2.12078861541879\\
0.0862876254180602	0.183946488294314	2.12314521868975	2.12314521868975\\
0.0862876254180602	0.185284280936455	2.12548104552307	2.12548104552307\\
0.0862876254180602	0.186622073578595	2.12779574826829	2.12779574826829\\
0.0862876254180602	0.187959866220736	2.13008899913066	2.13008899913066\\
0.0862876254180602	0.189297658862876	2.13236049055223	2.13236049055223\\
0.0862876254180602	0.190635451505017	2.13460993554608	2.13460993554608\\
0.0862876254180602	0.191973244147157	2.13683706798267	2.13683706798267\\
0.0862876254180602	0.193311036789298	2.13904164282768	2.13904164282768\\
0.0862876254180602	0.194648829431438	2.14122343633066	2.14122343633066\\
0.0862876254180602	0.195986622073579	2.1435103248516	2.1435103248516\\
0.0862876254180602	0.197324414715719	2.14581914247238	2.14581914247238\\
0.0862876254180602	0.19866220735786	2.14810802647747	2.14810802647747\\
0.0862876254180602	0.2	2.15037669902674	2.15037669902674\\
0.0876254180602007	-0.2	-0.511446560325904	-0.511446560325904\\
0.0876254180602007	-0.19866220735786	-0.498636963211251	-0.498636963211251\\
0.0876254180602007	-0.197324414715719	-0.485977568298963	-0.485977568298963\\
0.0876254180602007	-0.195986622073579	-0.473462771378941	-0.473462771378941\\
0.0876254180602007	-0.194648829431438	-0.461087302633993	-0.461087302633993\\
0.0876254180602007	-0.193311036789298	-0.448846217866945	-0.448846217866945\\
0.0876254180602007	-0.191973244147157	-0.436734894640343	-0.436734894640343\\
0.0876254180602007	-0.190635451505017	-0.42474903455149	-0.42474903455149\\
0.0876254180602007	-0.189297658862876	-0.412884673611318	-0.412884673611318\\
0.0876254180602007	-0.187959866220736	-0.401137878902997	-0.401137878902997\\
0.0876254180602007	-0.186622073578595	-0.389497914255451	-0.389497914255451\\
0.0876254180602007	-0.185284280936455	-0.377958051740118	-0.377958051740118\\
0.0876254180602007	-0.183946488294314	-0.366514659623271	-0.366514659623271\\
0.0876254180602007	-0.182608695652174	-0.355168617486633	-0.355168617486633\\
0.0876254180602007	-0.181270903010033	-0.343923350458135	-0.343923350458135\\
0.0876254180602007	-0.179933110367893	-0.332777074069885	-0.332777074069885\\
0.0876254180602007	-0.178595317725753	-0.321728638831158	-0.321728638831158\\
0.0876254180602007	-0.177257525083612	-0.310777854782865	-0.310777854782865\\
0.0876254180602007	-0.175919732441472	-0.299919004524187	-0.299919004524187\\
0.0876254180602007	-0.174581939799331	-0.289132870816979	-0.289132870816979\\
0.0876254180602007	-0.173244147157191	-0.278415964194596	-0.278415964194596\\
0.0876254180602007	-0.17190635451505	-0.267779073921108	-0.267779073921108\\
0.0876254180602007	-0.17056856187291	-0.257239794879918	-0.257239794879918\\
0.0876254180602007	-0.169230769230769	-0.246795245244891	-0.246795245244891\\
0.0876254180602007	-0.167892976588629	-0.236410294301923	-0.236410294301923\\
0.0876254180602007	-0.166555183946488	-0.226083562378563	-0.226083562378563\\
0.0876254180602007	-0.165217391304348	-0.215862835451308	-0.215862835451308\\
0.0876254180602007	-0.163879598662207	-0.205722671193155	-0.205722671193155\\
0.0876254180602007	-0.162541806020067	-0.195629272274741	-0.195629272274741\\
0.0876254180602007	-0.161204013377926	-0.185645208101046	-0.185645208101046\\
0.0876254180602007	-0.159866220735786	-0.175729240574794	-0.175729240574794\\
0.0876254180602007	-0.158528428093645	-0.165883474351598	-0.165883474351598\\
0.0876254180602007	-0.157190635451505	-0.156139166561662	-0.156139166561662\\
0.0876254180602007	-0.155852842809365	-0.146460008895865	-0.146460008895865\\
0.0876254180602007	-0.154515050167224	-0.136880683214949	-0.136880683214949\\
0.0876254180602007	-0.153177257525084	-0.127390012287223	-0.127390012287223\\
0.0876254180602007	-0.151839464882943	-0.117972266809517	-0.117972266809517\\
0.0876254180602007	-0.150501672240803	-0.108684272580691	-0.108684272580691\\
0.0876254180602007	-0.149163879598662	-0.0994890309761686	-0.0994890309761686\\
0.0876254180602007	-0.147826086956522	-0.0925630276994185	-0.0925630276994185\\
0.0876254180602007	-0.146488294314381	-0.0879318656842263	-0.0879318656842263\\
0.0876254180602007	-0.145150501672241	-0.0833240391482496	-0.0833240391482496\\
0.0876254180602007	-0.1438127090301	-0.0787321681869195	-0.0787321681869195\\
0.0876254180602007	-0.14247491638796	-0.0741578227496403	-0.0741578227496403\\
0.0876254180602007	-0.141137123745819	-0.06960256822995	-0.06960256822995\\
0.0876254180602007	-0.139799331103679	-0.0650679618594191	-0.0650679618594191\\
0.0876254180602007	-0.138461538461538	-0.0605574906784646	-0.0605574906784646\\
0.0876254180602007	-0.137123745819398	-0.0560732362068592	-0.0560732362068592\\
0.0876254180602007	-0.135785953177258	-0.0516134502898232	-0.0516134502898232\\
0.0876254180602007	-0.134448160535117	-0.0471795715284545	-0.0471795715284545\\
0.0876254180602007	-0.133110367892977	-0.0427730058798775	-0.0427730058798775\\
0.0876254180602007	-0.131772575250836	-0.0383951211444338	-0.0383951211444338\\
0.0876254180602007	-0.130434782608696	-0.0340472411845464	-0.0340472411845464\\
0.0876254180602007	-0.129096989966555	-0.0297306399055401	-0.0297306399055401\\
0.0876254180602007	-0.127759197324415	-0.0254465350358859	-0.0254465350358859\\
0.0876254180602007	-0.126421404682274	-0.0211960817518244	-0.0211960817518244\\
0.0876254180602007	-0.125083612040134	-0.016980366198907	-0.016980366198907\\
0.0876254180602007	-0.123745819397993	-0.0128003989706057	-0.0128003989706057\\
0.0876254180602007	-0.122408026755853	-0.00866212820311518	-0.00866212820311518\\
0.0876254180602007	-0.121070234113712	-0.0045640833666486	-0.0045640833666486\\
0.0876254180602007	-0.119732441471572	-0.00050561815751049	-0.00050561815751049\\
0.0876254180602007	-0.118394648829431	0.0035125800651814	0.0035125800651814\\
0.0876254180602007	-0.117056856187291	0.0074899326119241	0.0074899326119241\\
0.0876254180602007	-0.115719063545151	0.0114259751064585	0.0114259751064585\\
0.0876254180602007	-0.11438127090301	0.0153065957210483	0.0153065957210483\\
0.0876254180602007	-0.11304347826087	0.0191435841415555	0.0191435841415555\\
0.0876254180602007	-0.111705685618729	0.0229370394302467	0.0229370394302467\\
0.0876254180602007	-0.110367892976589	0.0266827330667411	0.0266827330667411\\
0.0876254180602007	-0.109030100334448	0.0303696354336772	0.0303696354336772\\
0.0876254180602007	-0.107692307692308	0.0308250235243311	0.0308250235243311\\
0.0876254180602007	-0.106354515050167	0.0308250237577682	0.0308250237577682\\
0.0876254180602007	-0.105016722408027	0.0308250240100738	0.0308250240100738\\
0.0876254180602007	-0.103678929765886	0.0308250242871413	0.0308250242871413\\
0.0876254180602007	-0.102341137123746	0.0308250245686845	0.0308250245686845\\
0.0876254180602007	-0.101003344481605	0.0308250248686107	0.0308250248686107\\
0.0876254180602007	-0.0996655518394649	0.0308250251868626	0.0308250251868626\\
0.0876254180602007	-0.0983277591973244	0.0308250255216854	0.0308250255216854\\
0.0876254180602007	-0.096989966555184	0.0308250258720768	0.0308250258720768\\
0.0876254180602007	-0.0956521739130435	0.0308250262430022	0.0308250262430022\\
0.0876254180602007	-0.094314381270903	0.0308250266354632	0.0308250266354632\\
0.0876254180602007	-0.0929765886287625	0.0308250270502414	0.0308250270502414\\
0.0876254180602007	-0.0916387959866221	0.0308250274797023	0.0308250274797023\\
0.0876254180602007	-0.0903010033444816	0.0308250279284378	0.0308250279284378\\
0.0876254180602007	-0.0889632107023411	0.0308250284113022	0.0308250284113022\\
0.0876254180602007	-0.0876254180602007	0.0308250289231994	0.0308250289231994\\
0.0876254180602007	-0.0862876254180602	0.0308250294510658	0.0308250294510658\\
0.0876254180602007	-0.0849498327759197	0.0308250300126859	0.0308250300126859\\
0.0876254180602007	-0.0836120401337793	0.0308250306096225	0.0308250306096225\\
0.0876254180602007	-0.0822742474916388	0.0308250312275796	0.0308250312275796\\
0.0876254180602007	-0.0809364548494983	0.0308250318850692	0.0308250318850692\\
0.0876254180602007	-0.0795986622073579	0.0308250325743158	0.0308250325743158\\
0.0876254180602007	-0.0782608695652174	0.0308250333050871	0.0308250333050871\\
0.0876254180602007	-0.0769230769230769	0.0308250340642311	0.0308250340642311\\
0.0876254180602007	-0.0755852842809365	0.0308250348842651	0.0308250348842651\\
0.0876254180602007	-0.074247491638796	0.0308250357217261	0.0308250357217261\\
0.0876254180602007	-0.0729096989966555	0.0308250366176379	0.0308250366176379\\
0.0876254180602007	-0.071571906354515	0.0308250375687004	0.0308250375687004\\
0.0876254180602007	-0.0702341137123746	0.0308250385489449	0.0308250385489449\\
0.0876254180602007	-0.0688963210702341	0.0308250395914221	0.0308250395914221\\
0.0876254180602007	-0.0675585284280937	0.0308250406986076	0.0308250406986076\\
0.0876254180602007	-0.0662207357859532	0.030825041867639	0.030825041867639\\
0.0876254180602007	-0.0648829431438127	0.0308250430771589	0.0308250430771589\\
0.0876254180602007	-0.0635451505016722	0.0308250443558522	0.0308250443558522\\
0.0876254180602007	-0.0622073578595318	0.030825045706899	0.030825045706899\\
0.0876254180602007	-0.0608695652173913	0.0308250471327806	0.0308250471327806\\
0.0876254180602007	-0.0595317725752508	0.0308250486365512	0.0308250486365512\\
0.0876254180602007	-0.0581939799331104	0.0308250502212118	0.0308250502212118\\
0.0876254180602007	-0.0568561872909699	0.0308250518902216	0.0308250518902216\\
0.0876254180602007	-0.0555183946488294	0.0308250536478047	0.0308250536478047\\
0.0876254180602007	-0.0541806020066889	0.0308250554986497	0.0308250554986497\\
0.0876254180602007	-0.0528428093645485	0.0308250574481939	0.0308250574481939\\
0.0876254180602007	-0.051505016722408	0.030825059502922	0.030825059502922\\
0.0876254180602007	-0.0501672240802676	0.03082506167053	0.03082506167053\\
0.0876254180602007	-0.0488294314381271	0.0308250639601777	0.0308250639601777\\
0.0876254180602007	-0.0474916387959866	0.0308250663827787	0.0308250663827787\\
0.0876254180602007	-0.0461538461538462	0.0308250689513174	0.0308250689513174\\
0.0876254180602007	-0.0448160535117057	0.0308250716572631	0.0308250716572631\\
0.0876254180602007	-0.0434782608695652	0.0308250744540247	0.0308250744540247\\
0.0876254180602007	-0.0421404682274247	0.0308250774252834	0.0308250774252834\\
0.0876254180602007	-0.0408026755852843	0.0308250805933703	0.0308250805933703\\
0.0876254180602007	-0.0394648829431438	0.0308250839847499	0.0308250839847499\\
0.0876254180602007	-0.0381270903010033	0.0308250874759811	0.0308250874759811\\
0.0876254180602007	-0.0367892976588629	0.0308250911572504	0.0308250911572504\\
0.0876254180602007	-0.0354515050167224	0.0308250951276754	0.0308250951276754\\
0.0876254180602007	-0.0341137123745819	0.0308250993331768	0.0308250993331768\\
0.0876254180602007	-0.0327759197324415	0.0308251036419969	0.0308251036419969\\
0.0876254180602007	-0.031438127090301	0.0308251083417406	0.0308251083417406\\
0.0876254180602007	-0.0301003344481605	0.0308251132936315	0.0308251132936315\\
0.0876254180602007	-0.0287625418060201	0.030825118417263	0.030825118417263\\
0.0876254180602007	-0.0274247491638796	0.0308251240904772	0.0308251240904772\\
0.0876254180602007	-0.0260869565217391	0.0308251297946621	0.0308251297946621\\
0.0876254180602007	-0.0247491638795987	0.0308251360475957	0.0308251360475957\\
0.0876254180602007	-0.0234113712374582	0.0308251426228955	0.0308251426228955\\
0.0876254180602007	-0.0220735785953177	0.0308251495447532	0.0308251495447532\\
0.0876254180602007	-0.0207357859531772	0.0308251570713107	0.0308251570713107\\
0.0876254180602007	-0.0193979933110368	0.0308251647874093	0.0308251647874093\\
0.0876254180602007	-0.0180602006688963	0.0308251733399407	0.0308251733399407\\
0.0876254180602007	-0.0167224080267558	0.0308251820297019	0.0308251820297019\\
0.0876254180602007	-0.0153846153846154	0.0308251916762451	0.0308251916762451\\
0.0876254180602007	-0.0140468227424749	0.0308252015988235	0.0308252015988235\\
0.0876254180602007	-0.0127090301003344	0.0308252124012153	0.0308252124012153\\
0.0876254180602007	-0.011371237458194	0.0308252239319078	0.0308252239319078\\
0.0876254180602007	-0.0100334448160535	0.0308252359493605	0.0308252359493605\\
0.0876254180602007	-0.00869565217391302	0.0308252496314655	0.0308252496314655\\
0.0876254180602007	-0.00735785953177256	0.0308252629288812	0.0308252629288812\\
0.0876254180602007	-0.00602006688963211	0.030825278403094	0.030825278403094\\
0.0876254180602007	-0.00468227424749162	0.030825294213135	0.030825294213135\\
0.0876254180602007	-0.00334448160535117	0.0308253111722571	0.0308253111722571\\
0.0876254180602007	-0.00200668896321068	0.0308253309983849	0.0308253309983849\\
0.0876254180602007	-0.000668896321070228	0.0308253496408429	0.0308253496408429\\
0.0876254180602007	0.000668896321070256	0.0308253711869182	0.0308253711869182\\
0.0876254180602007	0.00200668896321071	0.0308253958331215	0.0308253958331215\\
0.0876254180602007	0.00334448160535117	0.0308254192878893	0.0308254192878893\\
0.0876254180602007	0.00468227424749165	0.0308254466417567	0.0308254466417567\\
0.0876254180602007	0.00602006688963211	0.0308254786241439	0.0308254786241439\\
0.0876254180602007	0.00735785953177259	0.0308255083590816	0.0308255083590816\\
0.0876254180602007	0.00869565217391305	0.0308255430320272	0.0308255430320272\\
0.0876254180602007	0.0100334448160535	0.0308255844270174	0.0308255844270174\\
0.0876254180602007	0.011371237458194	0.0308256252729154	0.0308256252729154\\
0.0876254180602007	0.0127090301003345	0.0308256699754118	0.0308256699754118\\
0.0876254180602007	0.0140468227424749	0.0308257229238471	0.0308257229238471\\
0.0876254180602007	0.0153846153846154	0.0308257860684014	0.0308257860684014\\
0.0876254180602007	0.0167224080267559	0.0308258444966125	0.0308258444966125\\
0.0876254180602007	0.0180602006688963	0.0308259135769569	0.0308259135769569\\
0.0876254180602007	0.0193979933110368	0.0308259992598445	0.0308259992598445\\
0.0876254180602007	0.0207357859531773	0.0308261023765417	0.0308261023765417\\
0.0876254180602007	0.0220735785953177	0.030826196875439	0.030826196875439\\
0.0876254180602007	0.0234113712374582	0.0308263163044132	0.0308263163044132\\
0.0876254180602007	0.0247491638795987	0.0308264665564606	0.0308264665564606\\
0.0876254180602007	0.0260869565217391	0.0308266579588277	0.0308266579588277\\
0.0876254180602007	0.0274247491638796	0.0308268621047143	0.0308268621047143\\
0.0876254180602007	0.0287625418060201	0.0308271008348733	0.0308271008348733\\
0.0876254180602007	0.0301003344481605	0.0308274119925517	0.0308274119925517\\
0.0876254180602007	0.031438127090301	0.0308278553449522	0.0308278553449522\\
0.0876254180602007	0.0327759197324415	0.0308286005292826	0.0308286005292826\\
0.0876254180602007	0.034113712374582	0.0308293354467849	0.0308293354467849\\
0.0876254180602007	0.0354515050167224	0.0308304472869296	0.0308304472869296\\
0.0876254180602007	0.0367892976588629	0.0308326251093231	0.0308326251093231\\
0.0876254180602007	0.0381270903010034	0.0308386647159905	0.0308386647159905\\
0.0876254180602007	0.0394648829431438	0.0308901863247273	0.0308901863247273\\
0.0876254180602007	0.0408026755852843	0.14782781541857	0.14782781541857\\
0.0876254180602007	0.0421404682274248	0.336828669641031	0.336828669641031\\
0.0876254180602007	0.0434782608695652	0.541842120289513	0.541842120289513\\
0.0876254180602007	0.0448160535117057	0.746150294480506	0.746150294480506\\
0.0876254180602007	0.0461538461538462	0.950101070601225	0.950101070601225\\
0.0876254180602007	0.0474916387959866	1.20152609917139	1.20152609917139\\
0.0876254180602007	0.0488294314381271	1.55422361054579	1.55422361054579\\
0.0876254180602007	0.0501672240802676	1.90487651931211	1.90487651931211\\
0.0876254180602007	0.051505016722408	2.02066345579676	2.02066345579676\\
0.0876254180602007	0.0528428093645485	2.02066446898642	2.02066446898642\\
0.0876254180602007	0.054180602006689	2.02066471201997	2.02066471201997\\
0.0876254180602007	0.0555183946488295	2.02066481720789	2.02066481720789\\
0.0876254180602007	0.0568561872909699	2.02066487537306	2.02066487537306\\
0.0876254180602007	0.0581939799331104	2.02066491096553	2.02066491096553\\
0.0876254180602007	0.0595317725752508	2.02066493482791	2.02066493482791\\
0.0876254180602007	0.0608695652173913	2.02066495165372	2.02066495165372\\
0.0876254180602007	0.0622073578595318	2.02066496394535	2.02066496394535\\
0.0876254180602007	0.0635451505016723	2.02066497322188	2.02066497322188\\
0.0876254180602007	0.0648829431438127	2.02066498042752	2.02066498042752\\
0.0876254180602007	0.0662207357859532	2.02066498612027	2.02066498612027\\
0.0876254180602007	0.0675585284280937	2.02066499068145	2.02066499068145\\
0.0876254180602007	0.0688963210702341	2.02066499438882	2.02066499438882\\
0.0876254180602007	0.0702341137123746	2.02066499743884	2.02066499743884\\
0.0876254180602007	0.071571906354515	2.02066499997409	2.02066499997409\\
0.0876254180602007	0.0729096989966556	2.02066500210025	2.02066500210025\\
0.0876254180602007	0.074247491638796	2.02066500389715	2.02066500389715\\
0.0876254180602007	0.0755852842809365	2.02066500542608	2.02066500542608\\
0.0876254180602007	0.0769230769230769	2.02066500673474	2.02066500673474\\
0.0876254180602007	0.0782608695652174	2.02066500786074	2.02066500786074\\
0.0876254180602007	0.0795986622073579	2.02066500883408	2.02066500883408\\
0.0876254180602007	0.0809364548494984	2.02066500967888	2.02066500967888\\
0.0876254180602007	0.0822742474916388	2.02066501041635	2.02066501041635\\
0.0876254180602007	0.0836120401337793	2.02066501106218	2.02066501106218\\
0.0876254180602007	0.0849498327759198	2.02066501162799	2.02066501162799\\
0.0876254180602007	0.0862876254180602	2.02066501212485	2.02066501212485\\
0.0876254180602007	0.0876254180602007	2.02066501256283	2.02066501256283\\
0.0876254180602007	0.0889632107023411	2.02066501295069	2.02066501295069\\
0.0876254180602007	0.0903010033444816	2.0206650132928	2.0206650132928\\
0.0876254180602007	0.0916387959866221	2.02066501359568	2.02066501359568\\
0.0876254180602007	0.0929765886287626	2.02066501386475	2.02066501386475\\
0.0876254180602007	0.094314381270903	2.02066501410236	2.02066501410236\\
0.0876254180602007	0.0956521739130435	2.02066501431412	2.02066501431412\\
0.0876254180602007	0.096989966555184	2.02066501450103	2.02066501450103\\
0.0876254180602007	0.0983277591973244	2.02066501466729	2.02066501466729\\
0.0876254180602007	0.0996655518394649	2.02066501481377	2.02066501481377\\
0.0876254180602007	0.101003344481605	2.02066501494389	2.02066501494389\\
0.0876254180602007	0.102341137123746	2.0206650150581	2.0206650150581\\
0.0876254180602007	0.103678929765886	2.02066501515884	2.02066501515884\\
0.0876254180602007	0.105016722408027	2.02066501524703	2.02066501524703\\
0.0876254180602007	0.106354515050167	2.02066501532367	2.02066501532367\\
0.0876254180602007	0.107692307692308	2.02066501539051	2.02066501539051\\
0.0876254180602007	0.109030100334448	2.02066501544792	2.02066501544792\\
0.0876254180602007	0.110367892976589	2.02066501549675	2.02066501549675\\
0.0876254180602007	0.111705685618729	2.02066501553802	2.02066501553802\\
0.0876254180602007	0.11304347826087	2.02066501557239	2.02066501557239\\
0.0876254180602007	0.11438127090301	2.02066501560028	2.02066501560028\\
0.0876254180602007	0.115719063545151	2.02066501562228	2.02066501562228\\
0.0876254180602007	0.117056856187291	2.02066501563891	2.02066501563891\\
0.0876254180602007	0.118394648829431	2.02066501565085	2.02066501565085\\
0.0876254180602007	0.119732441471572	2.02066501565829	2.02066501565829\\
0.0876254180602007	0.121070234113712	2.02066501566162	2.02066501566162\\
0.0876254180602007	0.122408026755853	2.0206650156612	2.0206650156612\\
0.0876254180602007	0.123745819397993	2.02066501565735	2.02066501565735\\
0.0876254180602007	0.125083612040134	2.02066501565038	2.02066501565038\\
0.0876254180602007	0.126421404682274	2.02066501564057	2.02066501564057\\
0.0876254180602007	0.127759197324415	2.02066501562824	2.02066501562824\\
0.0876254180602007	0.129096989966555	2.02159636393246	2.02159636393246\\
0.0876254180602007	0.130434782608696	2.02431102570542	2.02431102570542\\
0.0876254180602007	0.131772575250836	2.02701139341101	2.02701139341101\\
0.0876254180602007	0.133110367892977	2.0296965815333	2.0296965815333\\
0.0876254180602007	0.134448160535117	2.03236571517964	2.03236571517964\\
0.0876254180602007	0.135785953177258	2.03501793188848	2.03501793188848\\
0.0876254180602007	0.137123745819398	2.03765238342841	2.03765238342841\\
0.0876254180602007	0.138461538461538	2.04029902489487	2.04029902489487\\
0.0876254180602007	0.139799331103679	2.04296858094514	2.04296858094514\\
0.0876254180602007	0.141137123745819	2.04562237026954	2.04562237026954\\
0.0876254180602007	0.14247491638796	2.04825960597483	2.04825960597483\\
0.0876254180602007	0.1438127090301	2.05087951484026	2.05087951484026\\
0.0876254180602007	0.145150501672241	2.05348133883665	2.05348133883665\\
0.0876254180602007	0.146488294314381	2.05606433662122	2.05606433662122\\
0.0876254180602007	0.147826086956522	2.05862778500188	2.05862778500188\\
0.0876254180602007	0.149163879598662	2.06117098036464	2.06117098036464\\
0.0876254180602007	0.150501672240803	2.06369324005804	2.06369324005804\\
0.0876254180602007	0.151839464882943	2.06620183519934	2.06620183519934\\
0.0876254180602007	0.153177257525084	2.06878020100026	2.06878020100026\\
0.0876254180602007	0.154515050167224	2.07134012824174	2.07134012824174\\
0.0876254180602007	0.155852842809365	2.07388097108218	2.07388097108218\\
0.0876254180602007	0.157190635451505	2.07640210202854	2.07640210202854\\
0.0876254180602007	0.158528428093646	2.07890291307372	2.07890291307372\\
0.0876254180602007	0.159866220735786	2.08138281678958	2.08138281678958\\
0.0876254180602007	0.161204013377926	2.08384124737117	2.08384124737117\\
0.0876254180602007	0.162541806020067	2.0862776616279	2.0862776616279\\
0.0876254180602007	0.163879598662207	2.08869153991738	2.08869153991738\\
0.0876254180602007	0.165217391304348	2.09108238701836	2.09108238701836\\
0.0876254180602007	0.166555183946488	2.09355960411872	2.09355960411872\\
0.0876254180602007	0.167892976588629	2.09603178697947	2.09603178697947\\
0.0876254180602007	0.169230769230769	2.09848372052072	2.09848372052072\\
0.0876254180602007	0.17056856187291	2.10091491185468	2.10091491185468\\
0.0876254180602007	0.17190635451505	2.10332488861455	2.10332488861455\\
0.0876254180602007	0.173244147157191	2.10571319968493	2.10571319968493\\
0.0876254180602007	0.174581939799331	2.10807941588054	2.10807941588054\\
0.0876254180602007	0.175919732441472	2.11042313057081	2.11042313057081\\
0.0876254180602007	0.177257525083612	2.11274396024797	2.11274396024797\\
0.0876254180602007	0.178595317725753	2.11504154503664	2.11504154503664\\
0.0876254180602007	0.179933110367893	2.11734779582433	2.11734779582433\\
0.0876254180602007	0.181270903010033	2.11974812638059	2.11974812638059\\
0.0876254180602007	0.182608695652174	2.12212812891818	2.12212812891818\\
0.0876254180602007	0.183946488294314	2.12448741782268	2.12448741782268\\
0.0876254180602007	0.185284280936455	2.12682562688255	2.12682562688255\\
0.0876254180602007	0.186622073578595	2.12914240975745	2.12914240975745\\
0.0876254180602007	0.187959866220736	2.13143744040098	2.13143744040098\\
0.0876254180602007	0.189297658862876	2.13371041343617	2.13371041343617\\
0.0876254180602007	0.190635451505017	2.13596104448278	2.13596104448278\\
0.0876254180602007	0.191973244147157	2.13818907043537	2.13818907043537\\
0.0876254180602007	0.193311036789298	2.14039424969154	2.14039424969154\\
0.0876254180602007	0.194648829431438	2.1425763623297	2.1425763623297\\
0.0876254180602007	0.195986622073579	2.144854037571	2.144854037571\\
0.0876254180602007	0.197324414715719	2.14716515076801	2.14716515076801\\
0.0876254180602007	0.19866220735786	2.14945605839464	2.14945605839464\\
0.0876254180602007	0.2	2.15172648425182	2.15172648425182\\
0.0889632107023411	-0.2	-0.510718532869365	-0.510718532869365\\
0.0889632107023411	-0.19866220735786	-0.497901996513013	-0.497901996513013\\
0.0889632107023411	-0.197324414715719	-0.48523564141063	-0.48523564141063\\
0.0889632107023411	-0.195986622073579	-0.472713871591294	-0.472713871591294\\
0.0889632107023411	-0.194648829431438	-0.460331427645224	-0.460331427645224\\
0.0889632107023411	-0.193311036789298	-0.448083378633918	-0.448083378633918\\
0.0889632107023411	-0.191973244147157	-0.43596511918847	-0.43596511918847\\
0.0889632107023411	-0.190635451505017	-0.42397237316038	-0.42397237316038\\
0.0889632107023411	-0.189297658862876	-0.412101206025756	-0.412101206025756\\
0.0889632107023411	-0.187959866220736	-0.400346868150293	-0.400346868150293\\
0.0889632107023411	-0.186622073578595	-0.388697834077601	-0.388697834077601\\
0.0889632107023411	-0.185284280936455	-0.377148837756084	-0.377148837756084\\
0.0889632107023411	-0.183946488294314	-0.365696330457387	-0.365696330457387\\
0.0889632107023411	-0.182608695652174	-0.35434332615588	-0.35434332615588\\
0.0889632107023411	-0.181270903010033	-0.343091352501982	-0.343091352501982\\
0.0889632107023411	-0.179933110367893	-0.331938686208063	-0.331938686208063\\
0.0889632107023411	-0.178595317725753	-0.320884331840354	-0.320884331840354\\
0.0889632107023411	-0.177257525083612	-0.309928346674375	-0.309928346674375\\
0.0889632107023411	-0.175919732441472	-0.299060201190126	-0.299060201190126\\
0.0889632107023411	-0.174581939799331	-0.288263730603722	-0.288263730603722\\
0.0889632107023411	-0.173244147157191	-0.277536901602518	-0.277536901602518\\
0.0889632107023411	-0.17190635451505	-0.266895901492018	-0.266895901492018\\
0.0889632107023411	-0.17056856187291	-0.256354740698014	-0.256354740698014\\
0.0889632107023411	-0.169230769230769	-0.24590128949228	-0.24590128949228\\
0.0889632107023411	-0.167892976588629	-0.23550499947291	-0.23550499947291\\
0.0889632107023411	-0.166555183946488	-0.225172426482891	-0.225172426482891\\
0.0889632107023411	-0.165217391304348	-0.214953015101936	-0.214953015101936\\
0.0889632107023411	-0.163879598662207	-0.204800618917963	-0.204800618917963\\
0.0889632107023411	-0.162541806020067	-0.194699139966367	-0.194699139966367\\
0.0889632107023411	-0.161204013377926	-0.184717434643803	-0.184717434643803\\
0.0889632107023411	-0.159866220735786	-0.174788351668242	-0.174788351668242\\
0.0889632107023411	-0.158528428093645	-0.164949245396145	-0.164949245396145\\
0.0889632107023411	-0.157190635451505	-0.155190956060031	-0.155190956060031\\
0.0889632107023411	-0.155852842809365	-0.145518297703741	-0.145518297703741\\
0.0889632107023411	-0.154515050167224	-0.135924133728169	-0.135924133728169\\
0.0889632107023411	-0.153177257525084	-0.126439575457043	-0.126439575457043\\
0.0889632107023411	-0.151839464882943	-0.117027541636274	-0.117027541636274\\
0.0889632107023411	-0.150501672240803	-0.107723733074383	-0.107723733074383\\
0.0889632107023411	-0.149163879598662	-0.0985342602602433	-0.0985342602602433\\
0.0889632107023411	-0.147826086956522	-0.0924908837158277	-0.0924908837158277\\
0.0889632107023411	-0.146488294314381	-0.0878676841576791	-0.0878676841576791\\
0.0889632107023411	-0.145150501672241	-0.0832593987915247	-0.0832593987915247\\
0.0889632107023411	-0.1438127090301	-0.0786676263880139	-0.0786676263880139\\
0.0889632107023411	-0.14247491638796	-0.0740983990617494	-0.0740983990617494\\
0.0889632107023411	-0.141137123745819	-0.069551299948414	-0.069551299948414\\
0.0889632107023411	-0.139799331103679	-0.0650248521317029	-0.0650248521317029\\
0.0889632107023411	-0.138461538461538	-0.0605205904285251	-0.0605205904285251\\
0.0889632107023411	-0.137123745819398	-0.0560400318076353	-0.0560400318076353\\
0.0889632107023411	-0.135785953177258	-0.0515846706763758	-0.0515846706763758\\
0.0889632107023411	-0.134448160535117	-0.0471559738324394	-0.0471559738324394\\
0.0889632107023411	-0.133110367892977	-0.0427553750916674	-0.0427553750916674\\
0.0889632107023411	-0.131772575250836	-0.0383842696089216	-0.0383842696089216\\
0.0889632107023411	-0.130434782608696	-0.0340440079156821	-0.0340440079156821\\
0.0889632107023411	-0.129096989966555	-0.0297358897051001	-0.0297358897051001\\
0.0889632107023411	-0.127759197324415	-0.0254611574027674	-0.0254611574027674\\
0.0889632107023411	-0.126421404682274	-0.0212209895692731	-0.0212209895692731\\
0.0889632107023411	-0.125083612040134	-0.0170164941886357	-0.0170164941886357\\
0.0889632107023411	-0.123745819397993	-0.0128487019046921	-0.0128487019046921\\
0.0889632107023411	-0.122408026755853	-0.00871855927532661	-0.00871855927532661\\
0.0889632107023411	-0.121070234113712	-0.0046269221218066	-0.0046269221218066\\
0.0889632107023411	-0.119732441471572	-0.000574549057188123	-0.000574549057188123\\
0.0889632107023411	-0.118394648829431	0.00343188286392515	0.00343188286392515\\
0.0889632107023411	-0.117056856187291	0.00739229443928158	0.00739229443928158\\
0.0889632107023411	-0.115719063545151	0.0113103493602282	0.0113103493602282\\
0.0889632107023411	-0.11438127090301	0.0151857004038846	0.0151857004038846\\
0.0889632107023411	-0.11304347826087	0.0190162319053785	0.0190162319053785\\
0.0889632107023411	-0.111705685618729	0.0227887076708833	0.0227887076708833\\
0.0889632107023411	-0.110367892976589	0.0265166007549265	0.0265166007549265\\
0.0889632107023411	-0.109030100334448	0.0302000741895325	0.0302000741895325\\
0.0889632107023411	-0.107692307692308	0.0308250235287726	0.0308250235287726\\
0.0889632107023411	-0.106354515050167	0.0308250237654913	0.0308250237654913\\
0.0889632107023411	-0.105016722408027	0.0308250240291124	0.0308250240291124\\
0.0889632107023411	-0.103678929765886	0.0308250242948763	0.0308250242948763\\
0.0889632107023411	-0.102341137123746	0.0308250245789529	0.0308250245789529\\
0.0889632107023411	-0.101003344481605	0.0308250248845658	0.0308250248845658\\
0.0889632107023411	-0.0996655518394649	0.0308250251982504	0.0308250251982504\\
0.0889632107023411	-0.0983277591973244	0.0308250255301628	0.0308250255301628\\
0.0889632107023411	-0.096989966555184	0.0308250258804591	0.0308250258804591\\
0.0889632107023411	-0.0956521739130435	0.0308250262491573	0.0308250262491573\\
0.0889632107023411	-0.094314381270903	0.0308250266367721	0.0308250266367721\\
0.0889632107023411	-0.0929765886287625	0.0308250270487063	0.0308250270487063\\
0.0889632107023411	-0.0916387959866221	0.0308250274851568	0.0308250274851568\\
0.0889632107023411	-0.0903010033444816	0.0308250279439725	0.0308250279439725\\
0.0889632107023411	-0.0889632107023411	0.030825028411522	0.030825028411522\\
0.0889632107023411	-0.0876254180602007	0.0308250289184991	0.0308250289184991\\
0.0889632107023411	-0.0862876254180602	0.0308250294563682	0.0308250294563682\\
0.0889632107023411	-0.0849498327759197	0.0308250300085632	0.0308250300085632\\
0.0889632107023411	-0.0836120401337793	0.0308250305985669	0.0308250305985669\\
0.0889632107023411	-0.0822742474916388	0.0308250312216348	0.0308250312216348\\
0.0889632107023411	-0.0809364548494983	0.0308250318684234	0.0308250318684234\\
0.0889632107023411	-0.0795986622073579	0.0308250325634259	0.0308250325634259\\
0.0889632107023411	-0.0782608695652174	0.0308250332775309	0.0308250332775309\\
0.0889632107023411	-0.0769230769230769	0.0308250340428673	0.0308250340428673\\
0.0889632107023411	-0.0755852842809365	0.0308250348446619	0.0308250348446619\\
0.0889632107023411	-0.074247491638796	0.0308250356823583	0.0308250356823583\\
0.0889632107023411	-0.0729096989966555	0.0308250365782778	0.0308250365782778\\
0.0889632107023411	-0.071571906354515	0.0308250375091551	0.0308250375091551\\
0.0889632107023411	-0.0702341137123746	0.0308250384873761	0.0308250384873761\\
0.0889632107023411	-0.0688963210702341	0.0308250395270196	0.0308250395270196\\
0.0889632107023411	-0.0675585284280937	0.0308250406296515	0.0308250406296515\\
0.0889632107023411	-0.0662207357859532	0.0308250417699596	0.0308250417699596\\
0.0889632107023411	-0.0648829431438127	0.0308250429710141	0.0308250429710141\\
0.0889632107023411	-0.0635451505016722	0.0308250442401773	0.0308250442401773\\
0.0889632107023411	-0.0622073578595318	0.0308250455797636	0.0308250455797636\\
0.0889632107023411	-0.0608695652173913	0.0308250469924711	0.0308250469924711\\
0.0889632107023411	-0.0595317725752508	0.0308250484806785	0.0308250484806785\\
0.0889632107023411	-0.0581939799331104	0.0308250500480456	0.0308250500480456\\
0.0889632107023411	-0.0568561872909699	0.0308250516977265	0.0308250516977265\\
0.0889632107023411	-0.0555183946488294	0.0308250534334402	0.0308250534334402\\
0.0889632107023411	-0.0541806020066889	0.0308250552597772	0.0308250552597772\\
0.0889632107023411	-0.0528428093645485	0.0308250571821124	0.0308250571821124\\
0.0889632107023411	-0.051505016722408	0.0308250592068333	0.0308250592068333\\
0.0889632107023411	-0.0501672240802676	0.0308250613414409	0.0308250613414409\\
0.0889632107023411	-0.0488294314381271	0.0308250635949839	0.0308250635949839\\
0.0889632107023411	-0.0474916387959866	0.0308250659782499	0.0308250659782499\\
0.0889632107023411	-0.0461538461538462	0.0308250685040932	0.0308250685040932\\
0.0889632107023411	-0.0448160535117057	0.0308250711816411	0.0308250711816411\\
0.0889632107023411	-0.0434782608695652	0.0308250739272251	0.0308250739272251\\
0.0889632107023411	-0.0421404682274247	0.030825076843203	0.030825076843203\\
0.0889632107023411	-0.0408026755852843	0.0308250799520371	0.0308250799520371\\
0.0889632107023411	-0.0394648829431438	0.0308250832800007	0.0308250832800007\\
0.0889632107023411	-0.0381270903010033	0.0308250867119381	0.0308250867119381\\
0.0889632107023411	-0.0367892976588629	0.0308250903188221	0.0308250903188221\\
0.0889632107023411	-0.0354515050167224	0.0308250942101358	0.0308250942101358\\
0.0889632107023411	-0.0341137123745819	0.0308250983288059	0.0308250983288059\\
0.0889632107023411	-0.0327759197324415	0.0308251025462809	0.0308251025462809\\
0.0889632107023411	-0.031438127090301	0.0308251071491399	0.0308251071491399\\
0.0889632107023411	-0.0301003344481605	0.0308251119793933	0.0308251119793933\\
0.0889632107023411	-0.0287625418060201	0.0308251169928648	0.0308251169928648\\
0.0889632107023411	-0.0274247491638796	0.0308251225486857	0.0308251225486857\\
0.0889632107023411	-0.0260869565217391	0.0308251280899585	0.0308251280899585\\
0.0889632107023411	-0.0247491638795987	0.0308251342109294	0.0308251342109294\\
0.0889632107023411	-0.0234113712374582	0.0308251405812975	0.0308251405812975\\
0.0889632107023411	-0.0220735785953177	0.0308251473561618	0.0308251473561618\\
0.0889632107023411	-0.0207357859531772	0.0308251546276482	0.0308251546276482\\
0.0889632107023411	-0.0193979933110368	0.030825162181391	0.030825162181391\\
0.0889632107023411	-0.0180602006688963	0.0308251704200095	0.0308251704200095\\
0.0889632107023411	-0.0167224080267558	0.0308251789314089	0.0308251789314089\\
0.0889632107023411	-0.0153846153846154	0.03082518819625	0.03082518819625\\
0.0889632107023411	-0.0140468227424749	0.0308251979228001	0.0308251979228001\\
0.0889632107023411	-0.0127090301003344	0.0308252082668504	0.0308252082668504\\
0.0889632107023411	-0.011371237458194	0.0308252195799128	0.0308252195799128\\
0.0889632107023411	-0.0100334448160535	0.0308252310538237	0.0308252310538237\\
0.0889632107023411	-0.00869565217391302	0.0308252444325147	0.0308252444325147\\
0.0889632107023411	-0.00735785953177256	0.0308252571489865	0.0308252571489865\\
0.0889632107023411	-0.00602006688963211	0.0308252718398319	0.0308252718398319\\
0.0889632107023411	-0.00468227424749162	0.0308252874025213	0.0308252874025213\\
0.0889632107023411	-0.00334448160535117	0.0308253034612406	0.0308253034612406\\
0.0889632107023411	-0.00200668896321068	0.0308253221972058	0.0308253221972058\\
0.0889632107023411	-0.000668896321070228	0.0308253405975768	0.0308253405975768\\
0.0889632107023411	0.000668896321070256	0.0308253609109809	0.0308253609109809\\
0.0889632107023411	0.00200668896321071	0.0308253846957973	0.0308253846957973\\
0.0889632107023411	0.00334448160535117	0.0308254072819344	0.0308254072819344\\
0.0889632107023411	0.00468227424749165	0.0308254328641296	0.0308254328641296\\
0.0889632107023411	0.00602006688963211	0.0308254631279768	0.0308254631279768\\
0.0889632107023411	0.00735785953177259	0.0308254922632537	0.0308254922632537\\
0.0889632107023411	0.00869565217391305	0.030825524701433	0.030825524701433\\
0.0889632107023411	0.0100334448160535	0.0308255629802068	0.0308255629802068\\
0.0889632107023411	0.011371237458194	0.0308256037667091	0.0308256037667091\\
0.0889632107023411	0.0127090301003345	0.0308256451513502	0.0308256451513502\\
0.0889632107023411	0.0140468227424749	0.0308256937522181	0.0308256937522181\\
0.0889632107023411	0.0153846153846154	0.0308257535090176	0.0308257535090176\\
0.0889632107023411	0.0167224080267559	0.0308258103141259	0.0308258103141259\\
0.0889632107023411	0.0180602006688963	0.0308258732655579	0.0308258732655579\\
0.0889632107023411	0.0193979933110368	0.0308259519852478	0.0308259519852478\\
0.0889632107023411	0.0207357859531773	0.030826048425603	0.030826048425603\\
0.0889632107023411	0.0220735785953177	0.0308261397200807	0.0308261397200807\\
0.0889632107023411	0.0234113712374582	0.0308262485994568	0.0308262485994568\\
0.0889632107023411	0.0247491638795987	0.0308263821345997	0.0308263821345997\\
0.0889632107023411	0.0260869565217391	0.0308265498474757	0.0308265498474757\\
0.0889632107023411	0.0274247491638796	0.0308267566822968	0.0308267566822968\\
0.0889632107023411	0.0287625418060201	0.030826966445808	0.030826966445808\\
0.0889632107023411	0.0301003344481605	0.0308272349752821	0.0308272349752821\\
0.0889632107023411	0.031438127090301	0.0308276204343045	0.0308276204343045\\
0.0889632107023411	0.0327759197324415	0.0308282441495913	0.0308282441495913\\
0.0889632107023411	0.034113712374582	0.0308289392354929	0.0308289392354929\\
0.0889632107023411	0.0354515050167224	0.030829832468762	0.030829832468762\\
0.0889632107023411	0.0367892976588629	0.0308315523117647	0.0308315523117647\\
0.0889632107023411	0.0381270903010034	0.0308355604446406	0.0308355604446406\\
0.0889632107023411	0.0394648829431438	0.0308521228271288	0.0308521228271288\\
0.0889632107023411	0.0408026755852843	0.0884450458347993	0.0884450458347993\\
0.0889632107023411	0.0421404682274248	0.288918363214849	0.288918363214849\\
0.0889632107023411	0.0434782608695652	0.494528452925078	0.494528452925078\\
0.0889632107023411	0.0448160535117057	0.699349191664659	0.699349191664659\\
0.0889632107023411	0.0461538461538462	0.903389439315341	0.903389439315341\\
0.0889632107023411	0.0474916387959866	1.15671395121648	1.15671395121648\\
0.0889632107023411	0.0488294314381271	1.50997553288088	1.50997553288088\\
0.0889632107023411	0.0501672240802676	1.86118786592704	1.86118786592704\\
0.0889632107023411	0.051505016722408	2.02066319198772	2.02066319198772\\
0.0889632107023411	0.0528428093645485	2.02066444734803	2.02066444734803\\
0.0889632107023411	0.054180602006689	2.02066470954225	2.02066470954225\\
0.0889632107023411	0.0555183946488295	2.0206648185595	2.0206648185595\\
0.0889632107023411	0.0568561872909699	2.02066487707536	2.02066487707536\\
0.0889632107023411	0.0581939799331104	2.02066491276051	2.02066491276051\\
0.0889632107023411	0.0595317725752508	2.02066493653279	2.02066493653279\\
0.0889632107023411	0.0608695652173913	2.02066495311217	2.02066495311217\\
0.0889632107023411	0.0622073578595318	2.02066496520547	2.02066496520547\\
0.0889632107023411	0.0635451505016723	2.02066497437629	2.02066497437629\\
0.0889632107023411	0.0648829431438127	2.02066498143936	2.02066498143936\\
0.0889632107023411	0.0662207357859532	2.02066498699663	2.02066498699663\\
0.0889632107023411	0.0675585284280937	2.02066499144595	2.02066499144595\\
0.0889632107023411	0.0688963210702341	2.02066499506	2.02066499506\\
0.0889632107023411	0.0702341137123746	2.02066499803145	2.02066499803145\\
0.0889632107023411	0.071571906354515	2.02066500049997	2.02066500049997\\
0.0889632107023411	0.0729096989966556	2.02066500256905	2.02066500256905\\
0.0889632107023411	0.074247491638796	2.02066500431678	2.02066500431678\\
0.0889632107023411	0.0755852842809365	2.0206650058031	2.0206650058031\\
0.0889632107023411	0.0769230769230769	2.02066500707464	2.02066500707464\\
0.0889632107023411	0.0782608695652174	2.02066500816813	2.02066500816813\\
0.0889632107023411	0.0795986622073579	2.02066500911284	2.02066500911284\\
0.0889632107023411	0.0809364548494984	2.02066500993236	2.02066500993236\\
0.0889632107023411	0.0822742474916388	2.0206650106458	2.0206650106458\\
0.0889632107023411	0.0836120401337793	2.02066501126885	2.02066501126885\\
0.0889632107023411	0.0849498327759198	2.02066501181666	2.02066501181666\\
0.0889632107023411	0.0862876254180602	2.020665012298	2.020665012298\\
0.0889632107023411	0.0876254180602007	2.02066501272118	2.02066501272118\\
0.0889632107023411	0.0889632107023411	2.02066501309435	2.02066501309435\\
0.0889632107023411	0.0903010033444816	2.02066501342527	2.02066501342527\\
0.0889632107023411	0.0916387959866221	2.02066501371713	2.02066501371713\\
0.0889632107023411	0.0929765886287626	2.02066501397584	2.02066501397584\\
0.0889632107023411	0.094314381270903	2.02066501420511	2.02066501420511\\
0.0889632107023411	0.0956521739130435	2.02066501440778	2.02066501440778\\
0.0889632107023411	0.096989966555184	2.02066501458778	2.02066501458778\\
0.0889632107023411	0.0983277591973244	2.02066501474653	2.02066501474653\\
0.0889632107023411	0.0996655518394649	2.0206650148872	2.0206650148872\\
0.0889632107023411	0.101003344481605	2.02066501501106	2.02066501501106\\
0.0889632107023411	0.102341137123746	2.02066501512	2.02066501512\\
0.0889632107023411	0.103678929765886	2.02066501521578	2.02066501521578\\
0.0889632107023411	0.105016722408027	2.02066501529913	2.02066501529913\\
0.0889632107023411	0.106354515050167	2.0206650153718	2.0206650153718\\
0.0889632107023411	0.107692307692308	2.02066501543455	2.02066501543455\\
0.0889632107023411	0.109030100334448	2.02066501548813	2.02066501548813\\
0.0889632107023411	0.110367892976589	2.02066501553358	2.02066501553358\\
0.0889632107023411	0.111705685618729	2.02066501557175	2.02066501557175\\
0.0889632107023411	0.11304347826087	2.02066501560304	2.02066501560304\\
0.0889632107023411	0.11438127090301	2.02066501562806	2.02066501562806\\
0.0889632107023411	0.115719063545151	2.0206650156474	2.0206650156474\\
0.0889632107023411	0.117056856187291	2.02066501566176	2.02066501566176\\
0.0889632107023411	0.118394648829431	2.02066501567136	2.02066501567136\\
0.0889632107023411	0.119732441471572	2.02066501567661	2.02066501567661\\
0.0889632107023411	0.121070234113712	2.02066501567789	2.02066501567789\\
0.0889632107023411	0.122408026755853	2.02066501567555	2.02066501567555\\
0.0889632107023411	0.123745819397993	2.02066501566992	2.02066501566992\\
0.0889632107023411	0.125083612040134	2.02066501566131	2.02066501566131\\
0.0889632107023411	0.126421404682274	2.02066501565001	2.02066501565001\\
0.0889632107023411	0.127759197324415	2.02066501563619	2.02066501563619\\
0.0889632107023411	0.129096989966555	2.02284641814095	2.02284641814095\\
0.0889632107023411	0.130434782608696	2.0255697173496	2.0255697173496\\
0.0889632107023411	0.131772575250836	2.02827836150003	2.02827836150003\\
0.0889632107023411	0.133110367892977	2.03097145542047	2.03097145542047\\
0.0889632107023411	0.134448160535117	2.03364811516869	2.03364811516869\\
0.0889632107023411	0.135785953177258	2.03630746987646	2.03630746987646\\
0.0889632107023411	0.137123745819398	2.0389486635834	2.0389486635834\\
0.0889632107023411	0.138461538461538	2.04157085705215	2.04157085705215\\
0.0889632107023411	0.139799331103679	2.0442458985309	2.0442458985309\\
0.0889632107023411	0.141137123745819	2.04690695361826	2.04690695361826\\
0.0889632107023411	0.14247491638796	2.04955109207638	2.04955109207638\\
0.0889632107023411	0.1438127090301	2.05217753396625	2.05217753396625\\
0.0889632107023411	0.145150501672241	2.05478551516741	2.05478551516741\\
0.0889632107023411	0.146488294314381	2.05737428889708	2.05737428889708\\
0.0889632107023411	0.147826086956522	2.05994312719642	2.05994312719642\\
0.0889632107023411	0.149163879598662	2.06249132237763	2.06249132237763\\
0.0889632107023411	0.150501672240803	2.06501818842545	2.06501818842545\\
0.0889632107023411	0.151839464882943	2.06752306234678	2.06752306234678\\
0.0889632107023411	0.153177257525084	2.07008784085273	2.07008784085273\\
0.0889632107023411	0.154515050167224	2.07265324579147	2.07265324579147\\
0.0889632107023411	0.155852842809365	2.07519920767145	2.07519920767145\\
0.0889632107023411	0.157190635451505	2.07772509574973	2.07772509574973\\
0.0889632107023411	0.158528428093646	2.08023029938594	2.08023029938594\\
0.0889632107023411	0.159866220735786	2.08271422914567	2.08271422914567\\
0.0889632107023411	0.161204013377926	2.08517631785276	2.08517631785276\\
0.0889632107023411	0.162541806020067	2.08761602158622	2.08761602158622\\
0.0889632107023411	0.163879598662207	2.09003282061736	2.09003282061736\\
0.0889632107023411	0.165217391304348	2.09242622028361	2.09242622028361\\
0.0889632107023411	0.166555183946488	2.09488594233701	2.09488594233701\\
0.0889632107023411	0.167892976588629	2.09736223051549	2.09736223051549\\
0.0889632107023411	0.169230769230769	2.09981793233209	2.09981793233209\\
0.0889632107023411	0.17056856187291	2.10225255409353	2.10225255409353\\
0.0889632107023411	0.17190635451505	2.10466562317149	2.10466562317149\\
0.0889632107023411	0.173244147157191	2.10705668873419	2.10705668873419\\
0.0889632107023411	0.174581939799331	2.10942532242446	2.10942532242446\\
0.0889632107023411	0.175919732441472	2.11177111898159	2.11177111898159\\
0.0889632107023411	0.177257525083612	2.11409369680488	2.11409369680488\\
0.0889632107023411	0.178595317725753	2.11639269845678	2.11639269845678\\
0.0889632107023411	0.179933110367893	2.11868465507457	2.11868465507457\\
0.0889632107023411	0.181270903010033	2.12108818540083	2.12108818540083\\
0.0889632107023411	0.182608695652174	2.12347108019544	2.12347108019544\\
0.0889632107023411	0.183946488294314	2.12583295441257	2.12583295441257\\
0.0889632107023411	0.185284280936455	2.12817344286097	2.12817344286097\\
0.0889632107023411	0.186622073578595	2.13049220066918	2.13049220066918\\
0.0889632107023411	0.187959866220736	2.13278890370356	2.13278890370356\\
0.0889632107023411	0.189297658862876	2.13506324893777	2.13506324893777\\
0.0889632107023411	0.190635451505017	2.1373149547725	2.1373149547725\\
0.0889632107023411	0.191973244147157	2.13954376130477	2.13954376130477\\
0.0889632107023411	0.193311036789298	2.14174943054586	2.14174943054586\\
0.0889632107023411	0.194648829431438	2.14393174658766	2.14393174658766\\
0.0889632107023411	0.195986622073579	2.14620095578159	2.14620095578159\\
0.0889632107023411	0.197324414715719	2.14851427108748	2.14851427108748\\
0.0889632107023411	0.19866220735786	2.15080710684837	2.15080710684837\\
0.0889632107023411	0.2	2.15307918864284	2.15307918864284\\
0.0903010033444816	-0.2	-0.509990448569557	-0.509990448569557\\
0.0903010033444816	-0.19866220735786	-0.497166985845318	-0.497166985845318\\
0.0903010033444816	-0.197324414715719	-0.484493685199181	-0.484493685199181\\
0.0903010033444816	-0.195986622073579	-0.471964959349035	-0.471964959349035\\
0.0903010033444816	-0.194648829431438	-0.459575559880172	-0.459575559880172\\
0.0903010033444816	-0.193311036789298	-0.447320569893213	-0.447320569893213\\
0.0903010033444816	-0.191973244147157	-0.435195402143085	-0.435195402143085\\
0.0903010033444816	-0.190635451505017	-0.423195804192067	-0.423195804192067\\
0.0903010033444816	-0.189297658862876	-0.411317873040145	-0.411317873040145\\
0.0903010033444816	-0.187959866220736	-0.399555498824959	-0.399555498824959\\
0.0903010033444816	-0.186622073578595	-0.387897398663084	-0.387897398663084\\
0.0903010033444816	-0.185284280936455	-0.376339271491735	-0.376339271491735\\
0.0903010033444816	-0.183946488294314	-0.364878101891666	-0.364878101891666\\
0.0903010033444816	-0.182608695652174	-0.353518234235672	-0.353518234235672\\
0.0903010033444816	-0.181270903010033	-0.342259631879174	-0.342259631879174\\
0.0903010033444816	-0.179933110367893	-0.331100682349165	-0.331100682349165\\
0.0903010033444816	-0.178595317725753	-0.320040560658693	-0.320040560658693\\
0.0903010033444816	-0.177257525083612	-0.309079281327291	-0.309079281327291\\
0.0903010033444816	-0.175919732441472	-0.298200918292241	-0.298200918292241\\
0.0903010033444816	-0.174581939799331	-0.287394114556947	-0.287394114556947\\
0.0903010033444816	-0.173244147157191	-0.276658593052416	-0.276658593052416\\
0.0903010033444816	-0.17190635451505	-0.266013880739121	-0.266013880739121\\
0.0903010033444816	-0.17056856187291	-0.255471176880717	-0.255471176880717\\
0.0903010033444816	-0.169230769230769	-0.245006715641409	-0.245006715641409\\
0.0903010033444816	-0.167892976588629	-0.234599092380136	-0.234599092380136\\
0.0903010033444816	-0.166555183946488	-0.224263809354304	-0.224263809354304\\
0.0903010033444816	-0.165217391304348	-0.214042423358325	-0.214042423358325\\
0.0903010033444816	-0.163879598662207	-0.20387780468827	-0.20387780468827\\
0.0903010033444816	-0.162541806020067	-0.193773759552921	-0.193773759552921\\
0.0903010033444816	-0.161204013377926	-0.183788734830782	-0.183788734830782\\
0.0903010033444816	-0.159866220735786	-0.173846549973537	-0.173846549973537\\
0.0903010033444816	-0.158528428093645	-0.164013920192429	-0.164013920192429\\
0.0903010033444816	-0.157190635451505	-0.154241668407681	-0.154241668407681\\
0.0903010033444816	-0.155852842809365	-0.144575318950246	-0.144575318950246\\
0.0903010033444816	-0.154515050167224	-0.134967427343613	-0.134967427343613\\
0.0903010033444816	-0.153177257525084	-0.125487702640967	-0.125487702640967\\
0.0903010033444816	-0.151839464882943	-0.116081943221978	-0.116081943221978\\
0.0903010033444816	-0.150501672240803	-0.106764005975863	-0.106764005975863\\
0.0903010033444816	-0.149163879598662	-0.0975776943423862	-0.0975776943423862\\
0.0903010033444816	-0.147826086956522	-0.0924220531972405	-0.0924220531972405\\
0.0903010033444816	-0.146488294314381	-0.0877977778322256	-0.0877977778322256\\
0.0903010033444816	-0.145150501672241	-0.0831971955806091	-0.0831971955806091\\
0.0903010033444816	-0.1438127090301	-0.0786138469883297	-0.0786138469883297\\
0.0903010033444816	-0.14247491638796	-0.0740486349946908	-0.0740486349946908\\
0.0903010033444816	-0.141137123745819	-0.069503145623963	-0.069503145623963\\
0.0903010033444816	-0.139799331103679	-0.0649789557485179	-0.0649789557485179\\
0.0903010033444816	-0.138461538461538	-0.060478189779624	-0.060478189779624\\
0.0903010033444816	-0.137123745819398	-0.0560056699906731	-0.0560056699906731\\
0.0903010033444816	-0.135785953177258	-0.0515583077099555	-0.0515583077099555\\
0.0903010033444816	-0.134448160535117	-0.0471375544849607	-0.0471375544849607\\
0.0903010033444816	-0.133110367892977	-0.0427448272884101	-0.0427448272884101\\
0.0903010033444816	-0.131772575250836	-0.0383815028105868	-0.0383815028105868\\
0.0903010033444816	-0.130434782608696	-0.0340489114845507	-0.0340489114845507\\
0.0903010033444816	-0.129096989966555	-0.0297483312771338	-0.0297483312771338\\
0.0903010033444816	-0.127759197324415	-0.0254809812860953	-0.0254809812860953\\
0.0903010033444816	-0.126421404682274	-0.0212480151915634	-0.0212480151915634\\
0.0903010033444816	-0.125083612040134	-0.0170505146177455	-0.0170505146177455\\
0.0903010033444816	-0.123745819397993	-0.0128907328974049	-0.0128907328974049\\
0.0903010033444816	-0.122408026755853	-0.00877377248760969	-0.00877377248760969\\
0.0903010033444816	-0.121070234113712	-0.00469631690516659	-0.00469631690516659\\
0.0903010033444816	-0.119732441471572	-0.000659138274286208	-0.000659138274286208\\
0.0903010033444816	-0.118394648829431	0.00333709754000733	0.00333709754000733\\
0.0903010033444816	-0.117056856187291	0.00729183702370584	0.00729183702370584\\
0.0903010033444816	-0.115719063545151	0.0112008273339688	0.0112008273339688\\
0.0903010033444816	-0.11438127090301	0.0150570428097596	0.0150570428097596\\
0.0903010033444816	-0.11304347826087	0.018869275138398	0.018869275138398\\
0.0903010033444816	-0.111705685618729	0.0226374418196376	0.0226374418196376\\
0.0903010033444816	-0.110367892976589	0.0263520849824704	0.0263520849824704\\
0.0903010033444816	-0.109030100334448	0.030012321911018	0.030012321911018\\
0.0903010033444816	-0.107692307692308	0.0308250235350293	0.0308250235350293\\
0.0903010033444816	-0.106354515050167	0.0308250237858417	0.0308250237858417\\
0.0903010033444816	-0.105016722408027	0.0308250240361047	0.0308250240361047\\
0.0903010033444816	-0.103678929765886	0.0308250243155753	0.0308250243155753\\
0.0903010033444816	-0.102341137123746	0.0308250245950649	0.0308250245950649\\
0.0903010033444816	-0.101003344481605	0.0308250248924233	0.0308250248924233\\
0.0903010033444816	-0.0996655518394649	0.0308250252076518	0.0308250252076518\\
0.0903010033444816	-0.0983277591973244	0.0308250255407684	0.0308250255407684\\
0.0903010033444816	-0.096989966555184	0.0308250258918575	0.0308250258918575\\
0.0903010033444816	-0.0956521739130435	0.0308250262610595	0.0308250262610595\\
0.0903010033444816	-0.094314381270903	0.0308250266484161	0.0308250266484161\\
0.0903010033444816	-0.0929765886287625	0.0308250270548269	0.0308250270548269\\
0.0903010033444816	-0.0916387959866221	0.0308250274833894	0.0308250274833894\\
0.0903010033444816	-0.0903010033444816	0.0308250279421783	0.0308250279421783\\
0.0903010033444816	-0.0889632107023411	0.0308250284267676	0.0308250284267676\\
0.0903010033444816	-0.0876254180602007	0.0308250289160922	0.0308250289160922\\
0.0903010033444816	-0.0862876254180602	0.0308250294487926	0.0308250294487926\\
0.0903010033444816	-0.0849498327759197	0.03082503001225	0.03082503001225\\
0.0903010033444816	-0.0836120401337793	0.0308250305897257	0.0308250305897257\\
0.0903010033444816	-0.0822742474916388	0.0308250312110229	0.0308250312110229\\
0.0903010033444816	-0.0809364548494983	0.0308250318555863	0.0308250318555863\\
0.0903010033444816	-0.0795986622073579	0.0308250325429686	0.0308250325429686\\
0.0903010033444816	-0.0782608695652174	0.0308250332547898	0.0308250332547898\\
0.0903010033444816	-0.0769230769230769	0.0308250340242791	0.0308250340242791\\
0.0903010033444816	-0.0755852842809365	0.0308250348071946	0.0308250348071946\\
0.0903010033444816	-0.074247491638796	0.0308250356453289	0.0308250356453289\\
0.0903010033444816	-0.0729096989966555	0.0308250365357612	0.0308250365357612\\
0.0903010033444816	-0.071571906354515	0.0308250374530413	0.0308250374530413\\
0.0903010033444816	-0.0702341137123746	0.03082503842868	0.03082503842868\\
0.0903010033444816	-0.0688963210702341	0.0308250394649785	0.0308250394649785\\
0.0903010033444816	-0.0675585284280937	0.0308250405458474	0.0308250405458474\\
0.0903010033444816	-0.0662207357859532	0.0308250416744429	0.0308250416744429\\
0.0903010033444816	-0.0648829431438127	0.030825042867162	0.030825042867162\\
0.0903010033444816	-0.0635451505016722	0.0308250441268969	0.0308250441268969\\
0.0903010033444816	-0.0622073578595318	0.0308250454552028	0.0308250454552028\\
0.0903010033444816	-0.0608695652173913	0.0308250468550929	0.0308250468550929\\
0.0903010033444816	-0.0595317725752508	0.030825048328565	0.030825048328565\\
0.0903010033444816	-0.0581939799331104	0.0308250498786455	0.0308250498786455\\
0.0903010033444816	-0.0568561872909699	0.0308250515086231	0.0308250515086231\\
0.0903010033444816	-0.0555183946488294	0.0308250532223789	0.0308250532223789\\
0.0903010033444816	-0.0541806020066889	0.0308250550245364	0.0308250550245364\\
0.0903010033444816	-0.0528428093645485	0.0308250569199774	0.0308250569199774\\
0.0903010033444816	-0.051505016722408	0.0308250589149194	0.0308250589149194\\
0.0903010033444816	-0.0501672240802676	0.0308250610169714	0.0308250610169714\\
0.0903010033444816	-0.0488294314381271	0.0308250632349235	0.0308250632349235\\
0.0903010033444816	-0.0474916387959866	0.0308250655794527	0.0308250655794527\\
0.0903010033444816	-0.0461538461538462	0.0308250680633017	0.0308250680633017\\
0.0903010033444816	-0.0448160535117057	0.0308250707014949	0.0308250707014949\\
0.0903010033444816	-0.0434782608695652	0.0308250734085636	0.0308250734085636\\
0.0903010033444816	-0.0421404682274247	0.0308250762703376	0.0308250762703376\\
0.0903010033444816	-0.0408026755852843	0.0308250793211564	0.0308250793211564\\
0.0903010033444816	-0.0394648829431438	0.0308250825871026	0.0308250825871026\\
0.0903010033444816	-0.0381270903010033	0.0308250859613987	0.0308250859613987\\
0.0903010033444816	-0.0367892976588629	0.0308250894957176	0.0308250894957176\\
0.0903010033444816	-0.0354515050167224	0.0308250933099546	0.0308250933099546\\
0.0903010033444816	-0.0341137123745819	0.0308250973444494	0.0308250973444494\\
0.0903010033444816	-0.0327759197324415	0.0308251014731574	0.0308251014731574\\
0.0903010033444816	-0.031438127090301	0.0308251059819619	0.0308251059819619\\
0.0903010033444816	-0.0301003344481605	0.0308251106947554	0.0308251106947554\\
0.0903010033444816	-0.0287625418060201	0.0308251156015611	0.0308251156015611\\
0.0903010033444816	-0.0274247491638796	0.0308251210436555	0.0308251210436555\\
0.0903010033444816	-0.0260869565217391	0.0308251264284299	0.0308251264284299\\
0.0903010033444816	-0.0247491638795987	0.0308251324219847	0.0308251324219847\\
0.0903010033444816	-0.0234113712374582	0.0308251385960072	0.0308251385960072\\
0.0903010033444816	-0.0220735785953177	0.0308251452292284	0.0308251452292284\\
0.0903010033444816	-0.0207357859531772	0.0308251522572141	0.0308251522572141\\
0.0903010033444816	-0.0193979933110368	0.0308251596547551	0.0308251596547551\\
0.0903010033444816	-0.0180602006688963	0.0308251675948407	0.0308251675948407\\
0.0903010033444816	-0.0167224080267558	0.0308251759347845	0.0308251759347845\\
0.0903010033444816	-0.0153846153846154	0.0308251848380724	0.0308251848380724\\
0.0903010033444816	-0.0140468227424749	0.0308251943761437	0.0308251943761437\\
0.0903010033444816	-0.0127090301003344	0.0308252042878006	0.0308252042878006\\
0.0903010033444816	-0.011371237458194	0.0308252153912858	0.0308252153912858\\
0.0903010033444816	-0.0100334448160535	0.0308252263545775	0.0308252263545775\\
0.0903010033444816	-0.00869565217391302	0.0308252391108228	0.0308252391108228\\
0.0903010033444816	-0.00735785953177256	0.0308252516163587	0.0308252516163587\\
0.0903010033444816	-0.00602006688963211	0.0308252655811672	0.0308252655811672\\
0.0903010033444816	-0.00468227424749162	0.0308252809040701	0.0308252809040701\\
0.0903010033444816	-0.00334448160535117	0.0308252961357739	0.0308252961357739\\
0.0903010033444816	-0.00200668896321068	0.0308253138573237	0.0308253138573237\\
0.0903010033444816	-0.000668896321070228	0.0308253320322459	0.0308253320322459\\
0.0903010033444816	0.000668896321070256	0.0308253511894099	0.0308253511894099\\
0.0903010033444816	0.00200668896321071	0.0308253736176782	0.0308253736176782\\
0.0903010033444816	0.00334448160535117	0.0308253959351221	0.0308253959351221\\
0.0903010033444816	0.00468227424749165	0.0308254199871405	0.0308254199871405\\
0.0903010033444816	0.00602006688963211	0.0308254482822876	0.0308254482822876\\
0.0903010033444816	0.00735785953177259	0.030825477194967	0.030825477194967\\
0.0903010033444816	0.00869565217391305	0.030825507561827	0.030825507561827\\
0.0903010033444816	0.0100334448160535	0.0308255430368262	0.0308255430368262\\
0.0903010033444816	0.011371237458194	0.0308255837473056	0.0308255837473056\\
0.0903010033444816	0.0127090301003345	0.0308256220642384	0.0308256220642384\\
0.0903010033444816	0.0140468227424749	0.0308256668392927	0.0308256668392927\\
0.0903010033444816	0.0153846153846154	0.0308257221820131	0.0308257221820131\\
0.0903010033444816	0.0167224080267559	0.0308257787278845	0.0308257787278845\\
0.0903010033444816	0.0180602006688963	0.030825837094469	0.030825837094469\\
0.0903010033444816	0.0193979933110368	0.0308259090053478	0.0308259090053478\\
0.0903010033444816	0.0207357859531773	0.0308259959320845	0.0308259959320845\\
0.0903010033444816	0.0220735785953177	0.0308260891589275	0.0308260891589275\\
0.0903010033444816	0.0234113712374582	0.030826187553845	0.030826187553845\\
0.0903010033444816	0.0247491638795987	0.0308263069327359	0.0308263069327359\\
0.0903010033444816	0.0260869565217391	0.0308264572117533	0.0308264572117533\\
0.0903010033444816	0.0274247491638796	0.0308266627039027	0.0308266627039027\\
0.0903010033444816	0.0287625418060201	0.0308268483926661	0.0308268483926661\\
0.0903010033444816	0.0301003344481605	0.0308270823618509	0.0308270823618509\\
0.0903010033444816	0.031438127090301	0.0308274231156581	0.0308274231156581\\
0.0903010033444816	0.0327759197324415	0.0308279453319693	0.0308279453319693\\
0.0903010033444816	0.034113712374582	0.0308286114456292	0.0308286114456292\\
0.0903010033444816	0.0354515050167224	0.030829345522874	0.030829345522874\\
0.0903010033444816	0.0367892976588629	0.030830762670579	0.030830762670579\\
0.0903010033444816	0.0381270903010034	0.0308336414907453	0.0308336414907453\\
0.0903010033444816	0.0394648829431438	0.0308422337006157	0.0308422337006157\\
0.0903010033444816	0.0408026755852843	0.0364784217333061	0.0364784217333061\\
0.0903010033444816	0.0421404682274248	0.24244397524644	0.24244397524644\\
0.0903010033444816	0.0434782608695652	0.448043506619317	0.448043506619317\\
0.0903010033444816	0.0448160535117057	0.652850571542507	0.652850571542507\\
0.0903010033444816	0.0461538461538462	0.856879726448127	0.856879726448127\\
0.0903010033444816	0.0474916387959866	1.1125501863323	1.1125501863323\\
0.0903010033444816	0.0488294314381271	1.46852098057343	1.46852098057343\\
0.0903010033444816	0.0501672240802676	1.82280550916125	1.82280550916125\\
0.0903010033444816	0.051505016722408	2.02066282849777	2.02066282849777\\
0.0903010033444816	0.0528428093645485	2.02066442838535	2.02066442838535\\
0.0903010033444816	0.054180602006689	2.02066470718497	2.02066470718497\\
0.0903010033444816	0.0555183946488295	2.02066482002574	2.02066482002574\\
0.0903010033444816	0.0568561872909699	2.02066487882787	2.02066487882787\\
0.0903010033444816	0.0581939799331104	2.02066491475182	2.02066491475182\\
0.0903010033444816	0.0595317725752508	2.02066493822679	2.02066493822679\\
0.0903010033444816	0.0608695652173913	2.02066495458725	2.02066495458725\\
0.0903010033444816	0.0622073578595318	2.02066496656243	2.02066496656243\\
0.0903010033444816	0.0635451505016723	2.02066497552895	2.02066497552895\\
0.0903010033444816	0.0648829431438127	2.02066498242783	2.02066498242783\\
0.0903010033444816	0.0662207357859532	2.02066498785159	2.02066498785159\\
0.0903010033444816	0.0675585284280937	2.02066499219586	2.02066499219586\\
0.0903010033444816	0.0688963210702341	2.02066499572786	2.02066499572786\\
0.0903010033444816	0.0702341137123746	2.02066499862547	2.02066499862547\\
0.0903010033444816	0.071571906354515	2.02066500102832	2.02066500102832\\
0.0903010033444816	0.0729096989966556	2.02066500303938	2.02066500303938\\
0.0903010033444816	0.074247491638796	2.02066500473601	2.02066500473601\\
0.0903010033444816	0.0755852842809365	2.02066500617737	2.02066500617737\\
0.0903010033444816	0.0769230769230769	2.02066500740932	2.02066500740932\\
0.0903010033444816	0.0782608695652174	2.02066500846794	2.02066500846794\\
0.0903010033444816	0.0795986622073579	2.02066500938304	2.02066500938304\\
0.0903010033444816	0.0809364548494984	2.02066501017794	2.02066501017794\\
0.0903010033444816	0.0822742474916388	2.02066501086955	2.02066501086955\\
0.0903010033444816	0.0836120401337793	2.02066501147315	2.02066501147315\\
0.0903010033444816	0.0849498327759198	2.02066501200134	2.02066501200134\\
0.0903010033444816	0.0862876254180602	2.02066501246567	2.02066501246567\\
0.0903010033444816	0.0876254180602007	2.02066501287522	2.02066501287522\\
0.0903010033444816	0.0889632107023411	2.02066501323552	2.02066501323552\\
0.0903010033444816	0.0903010033444816	2.02066501355347	2.02066501355347\\
0.0903010033444816	0.0916387959866221	2.0206650138354	2.0206650138354\\
0.0903010033444816	0.0929765886287626	2.02066501408386	2.02066501408386\\
0.0903010033444816	0.094314381270903	2.02066501430444	2.02066501430444\\
0.0903010033444816	0.0956521739130435	2.02066501449911	2.02066501449911\\
0.0903010033444816	0.096989966555184	2.02066501467154	2.02066501467154\\
0.0903010033444816	0.0983277591973244	2.02066501482359	2.02066501482359\\
0.0903010033444816	0.0996655518394649	2.02066501495803	2.02066501495803\\
0.0903010033444816	0.101003344481605	2.02066501507589	2.02066501507589\\
0.0903010033444816	0.102341137123746	2.02066501517994	2.02066501517994\\
0.0903010033444816	0.103678929765886	2.02066501527058	2.02066501527058\\
0.0903010033444816	0.105016722408027	2.02066501534953	2.02066501534953\\
0.0903010033444816	0.106354515050167	2.02066501541807	2.02066501541807\\
0.0903010033444816	0.107692307692308	2.02066501547678	2.02066501547678\\
0.0903010033444816	0.109030100334448	2.02066501552673	2.02066501552673\\
0.0903010033444816	0.110367892976589	2.020665015569	2.020665015569\\
0.0903010033444816	0.111705685618729	2.02066501560394	2.02066501560394\\
0.0903010033444816	0.11304347826087	2.02066501563222	2.02066501563222\\
0.0903010033444816	0.11438127090301	2.02066501565446	2.02066501565446\\
0.0903010033444816	0.115719063545151	2.02066501567143	2.02066501567143\\
0.0903010033444816	0.117056856187291	2.02066501568335	2.02066501568335\\
0.0903010033444816	0.118394648829431	2.02066501569066	2.02066501569066\\
0.0903010033444816	0.119732441471572	2.02066501569378	2.02066501569378\\
0.0903010033444816	0.121070234113712	2.02066501569307	2.02066501569307\\
0.0903010033444816	0.122408026755853	2.02066501568886	2.02066501568886\\
0.0903010033444816	0.123745819397993	2.02066501568156	2.02066501568156\\
0.0903010033444816	0.125083612040134	2.02066501567137	2.02066501567137\\
0.0903010033444816	0.126421404682274	2.02066501565852	2.02066501565852\\
0.0903010033444816	0.127759197324415	2.02135575088029	2.02135575088029\\
0.0903010033444816	0.129096989966555	2.02410173600898	2.02410173600898\\
0.0903010033444816	0.130434782608696	2.02683361349951	2.02683361349951\\
0.0903010033444816	0.131772575250836	2.02955046857837	2.02955046857837\\
0.0903010033444816	0.133110367892977	2.03225139644189	2.03225139644189\\
0.0903010033444816	0.134448160535117	2.03493550414224	2.03493550414224\\
0.0903010033444816	0.135785953177258	2.03760191246901	2.03760191246901\\
0.0903010033444816	0.137123745819398	2.04024975781798	2.04024975781798\\
0.0903010033444816	0.138461538461538	2.04287819403893	2.04287819403893\\
0.0903010033444816	0.139799331103679	2.04552813693927	2.04552813693927\\
0.0903010033444816	0.141137123745819	2.04819638420983	2.04819638420983\\
0.0903010033444816	0.14247491638796	2.05084734622795	2.05084734622795\\
0.0903010033444816	0.1438127090301	2.05348023641543	2.05348023641543\\
0.0903010033444816	0.145150501672241	2.05609428465713	2.05609428465713\\
0.0903010033444816	0.146488294314381	2.05868873884428	2.05868873884428\\
0.0903010033444816	0.147826086956522	2.06126286638265	2.06126286638265\\
0.0903010033444816	0.149163879598662	2.06381595565905	2.06381595565905\\
0.0903010033444816	0.150501672240803	2.06634731745952	2.06634731745952\\
0.0903010033444816	0.151839464882943	2.06885628633292	2.06885628633292\\
0.0903010033444816	0.153177257525084	2.07139990925253	2.07139990925253\\
0.0903010033444816	0.154515050167224	2.07397070166026	2.07397070166026\\
0.0903010033444816	0.155852842809365	2.07652168775961	2.07652168775961\\
0.0903010033444816	0.157190635451505	2.07905223369288	2.07905223369288\\
0.0903010033444816	0.158528428093646	2.08156172633526	2.08156172633526\\
0.0903010033444816	0.159866220735786	2.08404957440819	2.08404957440819\\
0.0903010033444816	0.161204013377926	2.08651520953927	2.08651520953927\\
0.0903010033444816	0.162541806020067	2.08895808726432	2.08895808726432\\
0.0903010033444816	0.163879598662207	2.09137768796727	2.09137768796727\\
0.0903010033444816	0.165217391304348	2.09377351775408	2.09377351775408\\
0.0903010033444816	0.166555183946488	2.09621625119289	2.09621625119289\\
0.0903010033444816	0.167892976588629	2.09869654752526	2.09869654752526\\
0.0903010033444816	0.169230769230769	2.10115591686057	2.10115591686057\\
0.0903010033444816	0.17056856187291	2.1035938648552	2.1035938648552\\
0.0903010033444816	0.17190635451505	2.10600991878422	2.10600991878422\\
0.0903010033444816	0.173244147157191	2.10840362827364	2.10840362827364\\
0.0903010033444816	0.174581939799331	2.11077456597712	2.11077456597712\\
0.0903010033444816	0.175919732441472	2.11312232819463	2.11312232819463\\
0.0903010033444816	0.177257525083612	2.11544653543071	2.11544653543071\\
0.0903010033444816	0.178595317725753	2.1177468328904	2.1177468328904\\
0.0903010033444816	0.179933110367893	2.12002511918205	2.12002511918205\\
0.0903010033444816	0.181270903010033	2.12243175277109	2.12243175277109\\
0.0903010033444816	0.182608695652174	2.12481744051942	2.12481744051942\\
0.0903010033444816	0.183946488294314	2.12718179809978	2.12718179809978\\
0.0903010033444816	0.185284280936455	2.12952446149789	2.12952446149789\\
0.0903010033444816	0.186622073578595	2.13184508747403	2.13184508747403\\
0.0903010033444816	0.187959866220736	2.13414335397585	2.13414335397585\\
0.0903010033444816	0.189297658862876	2.13641896050122	2.13641896050122\\
0.0903010033444816	0.190635451505017	2.13867162840995	2.13867162840995\\
0.0903010033444816	0.191973244147157	2.14090110118354	2.14090110118354\\
0.0903010033444816	0.193311036789298	2.1431071446324	2.1431071446324\\
0.0903010033444816	0.194648829431438	2.14528954704999	2.14528954704999\\
0.0903010033444816	0.195986622073579	2.14755105161188	2.14755105161188\\
0.0903010033444816	0.197324414715719	2.14986647416625	2.14986647416625\\
0.0903010033444816	0.19866220735786	2.15216114120779	2.15216114120779\\
0.0903010033444816	0.2	2.15443478023254	2.15443478023254\\
0.0916387959866221	-0.2	-0.509262311208211	-0.509262311208211\\
0.0916387959866221	-0.19866220735786	-0.49643193538163	-0.49643193538163\\
0.0916387959866221	-0.197324414715719	-0.483751704321713	-0.483751704321713\\
0.0916387959866221	-0.195986622073579	-0.47121603991245	-0.47121603991245\\
0.0916387959866221	-0.194648829431438	-0.458819705360305	-0.458819705360305\\
0.0916387959866221	-0.193311036789298	-0.446557798639851	-0.446557798639851\\
0.0916387959866221	-0.191973244147157	-0.43442575176398	-0.43442575176398\\
0.0916387959866221	-0.190635451505017	-0.422419337579511	-0.422419337579511\\
0.0916387959866221	-0.189297658862876	-0.410534686848471	-0.410534686848471\\
0.0916387959866221	-0.187959866220736	-0.398763773603897	-0.398763773603897\\
0.0916387959866221	-0.186622073578595	-0.387096610648542	-0.387096610648542\\
0.0916387959866221	-0.185284280936455	-0.375529355544976	-0.375529355544976\\
0.0916387959866221	-0.183946488294314	-0.364060026838711	-0.364060026838711\\
0.0916387959866221	-0.182608695652174	-0.352693358178718	-0.352693358178718\\
0.0916387959866221	-0.181270903010033	-0.341428210399155	-0.341428210399155\\
0.0916387959866221	-0.179933110367893	-0.330263092546785	-0.330263092546785\\
0.0916387959866221	-0.178595317725753	-0.319197368762057	-0.319197368762057\\
0.0916387959866221	-0.177257525083612	-0.308229789401412	-0.308229789401412\\
0.0916387959866221	-0.175919732441472	-0.297341159261719	-0.297341159261719\\
0.0916387959866221	-0.174581939799331	-0.286524026052314	-0.286524026052314\\
0.0916387959866221	-0.173244147157191	-0.275781113590933	-0.275781113590933\\
0.0916387959866221	-0.17190635451505	-0.265133130468753	-0.265133130468753\\
0.0916387959866221	-0.17056856187291	-0.254587266051112	-0.254587266051112\\
0.0916387959866221	-0.169230769230769	-0.244111528117373	-0.244111528117373\\
0.0916387959866221	-0.167892976588629	-0.233692577371297	-0.233692577371297\\
0.0916387959866221	-0.166555183946488	-0.223358092308277	-0.223358092308277\\
0.0916387959866221	-0.165217391304348	-0.213131065874884	-0.213131065874884\\
0.0916387959866221	-0.163879598662207	-0.202954234052011	-0.202954234052011\\
0.0916387959866221	-0.162541806020067	-0.192854157373999	-0.192854157373999\\
0.0916387959866221	-0.161204013377926	-0.182859115633563	-0.182859115633563\\
0.0916387959866221	-0.159866220735786	-0.172906358869319	-0.172906358869319\\
0.0916387959866221	-0.158528428093645	-0.163077507259075	-0.163077507259075\\
0.0916387959866221	-0.157190635451505	-0.153291952647772	-0.153291952647772\\
0.0916387959866221	-0.155852842809365	-0.143631082803492	-0.143631082803492\\
0.0916387959866221	-0.154515050167224	-0.134024965084025	-0.134024965084025\\
0.0916387959866221	-0.153177257525084	-0.124534405753838	-0.124534405753838\\
0.0916387959866221	-0.151839464882943	-0.115134720591837	-0.115134720591837\\
0.0916387959866221	-0.150501672240803	-0.105822369773649	-0.105822369773649\\
0.0916387959866221	-0.149163879598662	-0.0969873208189497	-0.0969873208189497\\
0.0916387959866221	-0.147826086956522	-0.0923560619454989	-0.0923560619454989\\
0.0916387959866221	-0.146488294314381	-0.0877404310997077	-0.0877404310997077\\
0.0916387959866221	-0.145150501672241	-0.083140291008247	-0.083140291008247\\
0.0916387959866221	-0.1438127090301	-0.0785572628263845	-0.0785572628263845\\
0.0916387959866221	-0.14247491638796	-0.0739961499666003	-0.0739961499666003\\
0.0916387959866221	-0.141137123745819	-0.0694590543507034	-0.0694590543507034\\
0.0916387959866221	-0.139799331103679	-0.0649432601490514	-0.0649432601490514\\
0.0916387959866221	-0.138461538461538	-0.0604503198864769	-0.0604503198864769\\
0.0916387959866221	-0.137123745819398	-0.0559817668342203	-0.0559817668342203\\
0.0916387959866221	-0.135785953177258	-0.0515391101046219	-0.0515391101046219\\
0.0916387959866221	-0.134448160535117	-0.0471238294058152	-0.0471238294058152\\
0.0916387959866221	-0.133110367892977	-0.0427373694691684	-0.0427373694691684\\
0.0916387959866221	-0.131772575250836	-0.0383811341685817	-0.0383811341685817\\
0.0916387959866221	-0.130434782608696	-0.0340564803576778	-0.0340564803576778\\
0.0916387959866221	-0.129096989966555	-0.0297647114583411	-0.0297647114583411\\
0.0916387959866221	-0.127759197324415	-0.0255070708418932	-0.0255070708418932\\
0.0916387959866221	-0.126421404682274	-0.0212847350523261	-0.0212847350523261\\
0.0916387959866221	-0.125083612040134	-0.0170988069292566	-0.0170988069292566\\
0.0916387959866221	-0.123745819397993	-0.0129503086964873	-0.0129503086964873\\
0.0916387959866221	-0.122408026755853	-0.00884017509000423	-0.00884017509000423\\
0.0916387959866221	-0.121070234113712	-0.00476924660666866	-0.00476924660666866\\
0.0916387959866221	-0.119732441471572	-0.000738262961534009	-0.000738262961534009\\
0.0916387959866221	-0.118394648829431	0.00324241099122602	0.00324241099122602\\
0.0916387959866221	-0.117056856187291	0.00717982174129017	0.00717982174129017\\
0.0916387959866221	-0.115719063545151	0.0110742533320746	0.0110742533320746\\
0.0916387959866221	-0.11438127090301	0.0149253925070549	0.0149253925070549\\
0.0916387959866221	-0.11304347826087	0.0187263686211541	0.0187263686211541\\
0.0916387959866221	-0.111705685618729	0.0224731615115681	0.0224731615115681\\
0.0916387959866221	-0.110367892976589	0.0261748883268074	0.0261748883268074\\
0.0916387959866221	-0.109030100334448	0.0298303348674405	0.0298303348674405\\
0.0916387959866221	-0.107692307692308	0.0308250235568737	0.0308250235568737\\
0.0916387959866221	-0.106354515050167	0.0308250237918231	0.0308250237918231\\
0.0916387959866221	-0.105016722408027	0.0308250240575237	0.0308250240575237\\
0.0916387959866221	-0.103678929765886	0.0308250243214122	0.0308250243214122\\
0.0916387959866221	-0.102341137123746	0.0308250246029527	0.0308250246029527\\
0.0916387959866221	-0.101003344481605	0.0308250249022528	0.0308250249022528\\
0.0916387959866221	-0.0996655518394649	0.0308250252192258	0.0308250252192258\\
0.0916387959866221	-0.0983277591973244	0.0308250255532728	0.0308250255532728\\
0.0916387959866221	-0.096989966555184	0.0308250259013287	0.0308250259013287\\
0.0916387959866221	-0.0956521739130435	0.030825026270849	0.030825026270849\\
0.0916387959866221	-0.094314381270903	0.030825026661379	0.030825026661379\\
0.0916387959866221	-0.0929765886287625	0.030825027067912	0.030825027067912\\
0.0916387959866221	-0.0916387959866221	0.0308250274923756	0.0308250274923756\\
0.0916387959866221	-0.0903010033444816	0.0308250279395924	0.0308250279395924\\
0.0916387959866221	-0.0889632107023411	0.0308250284209	0.0308250284209\\
0.0916387959866221	-0.0876254180602007	0.0308250289272074	0.0308250289272074\\
0.0916387959866221	-0.0862876254180602	0.0308250294434455	0.0308250294434455\\
0.0916387959866221	-0.0849498327759197	0.0308250300029927	0.0308250300029927\\
0.0916387959866221	-0.0836120401337793	0.0308250305831237	0.0308250305831237\\
0.0916387959866221	-0.0822742474916388	0.0308250311962752	0.0308250311962752\\
0.0916387959866221	-0.0809364548494983	0.0308250318451071	0.0308250318451071\\
0.0916387959866221	-0.0795986622073579	0.0308250325186779	0.0308250325186779\\
0.0916387959866221	-0.0782608695652174	0.0308250332369603	0.0308250332369603\\
0.0916387959866221	-0.0769230769230769	0.0308250339883078	0.0308250339883078\\
0.0916387959866221	-0.0755852842809365	0.0308250347719597	0.0308250347719597\\
0.0916387959866221	-0.074247491638796	0.0308250356159321	0.0308250356159321\\
0.0916387959866221	-0.0729096989966555	0.0308250364837831	0.0308250364837831\\
0.0916387959866221	-0.071571906354515	0.0308250373991129	0.0308250373991129\\
0.0916387959866221	-0.0702341137123746	0.0308250383722906	0.0308250383722906\\
0.0916387959866221	-0.0688963210702341	0.030825039399219	0.030825039399219\\
0.0916387959866221	-0.0675585284280937	0.0308250404593432	0.0308250404593432\\
0.0916387959866221	-0.0662207357859532	0.0308250415811319	0.0308250415811319\\
0.0916387959866221	-0.0648829431438127	0.0308250427656449	0.0308250427656449\\
0.0916387959866221	-0.0635451505016722	0.0308250440159041	0.0308250440159041\\
0.0916387959866221	-0.0622073578595318	0.0308250453331661	0.0308250453331661\\
0.0916387959866221	-0.0608695652173913	0.0308250467201341	0.0308250467201341\\
0.0916387959866221	-0.0595317725752508	0.0308250481791703	0.0308250481791703\\
0.0916387959866221	-0.0581939799331104	0.030825049712404	0.030825049712404\\
0.0916387959866221	-0.0568561872909699	0.0308250513233213	0.0308250513233213\\
0.0916387959866221	-0.0555183946488294	0.030825053015533	0.030825053015533\\
0.0916387959866221	-0.0541806020066889	0.0308250547929382	0.0308250547929382\\
0.0916387959866221	-0.0528428093645485	0.0308250566616711	0.0308250566616711\\
0.0916387959866221	-0.051505016722408	0.0308250586273021	0.0308250586273021\\
0.0916387959866221	-0.0501672240802676	0.0308250606970036	0.0308250606970036\\
0.0916387959866221	-0.0488294314381271	0.0308250628798573	0.0308250628798573\\
0.0916387959866221	-0.0474916387959866	0.0308250651862854	0.0308250651862854\\
0.0916387959866221	-0.0461538461538462	0.0308250676288356	0.0308250676288356\\
0.0916387959866221	-0.0448160535117057	0.0308250702225363	0.0308250702225363\\
0.0916387959866221	-0.0434782608695652	0.0308250728978969	0.0308250728978969\\
0.0916387959866221	-0.0421404682274247	0.0308250757065115	0.0308250757065115\\
0.0916387959866221	-0.0408026755852843	0.0308250787005142	0.0308250787005142\\
0.0916387959866221	-0.0394648829431438	0.0308250819058001	0.0308250819058001\\
0.0916387959866221	-0.0381270903010033	0.0308250852240552	0.0308250852240552\\
0.0916387959866221	-0.0367892976588629	0.0308250886875665	0.0308250886875665\\
0.0916387959866221	-0.0354515050167224	0.0308250924266896	0.0308250924266896\\
0.0916387959866221	-0.0341137123745819	0.0308250963795696	0.0308250963795696\\
0.0916387959866221	-0.0327759197324415	0.0308251004219887	0.0308251004219887\\
0.0916387959866221	-0.031438127090301	0.030825104839457	0.030825104839457\\
0.0916387959866221	-0.0301003344481605	0.0308251094387924	0.0308251094387924\\
0.0916387959866221	-0.0287625418060201	0.0308251142422755	0.0308251142422755\\
0.0916387959866221	-0.0274247491638796	0.0308251195728659	0.0308251195728659\\
0.0916387959866221	-0.0260869565217391	0.0308251248085319	0.0308251248085319\\
0.0916387959866221	-0.0247491638795987	0.0308251306790018	0.0308251306790018\\
0.0916387959866221	-0.0234113712374582	0.030825136664817	0.030825136664817\\
0.0916387959866221	-0.0220735785953177	0.0308251431614733	0.0308251431614733\\
0.0916387959866221	-0.0207357859531772	0.0308251499568769	0.0308251499568769\\
0.0916387959866221	-0.0193979933110368	0.0308251572040344	0.0308251572040344\\
0.0916387959866221	-0.0180602006688963	0.0308251648600355	0.0308251648600355\\
0.0916387959866221	-0.0167224080267558	0.0308251730350297	0.0308251730350297\\
0.0916387959866221	-0.0153846153846154	0.0308251815956027	0.0308251815956027\\
0.0916387959866221	-0.0140468227424749	0.0308251909522947	0.0308251909522947\\
0.0916387959866221	-0.0127090301003344	0.0308252004559875	0.0308252004559875\\
0.0916387959866221	-0.011371237458194	0.0308252113573324	0.0308252113573324\\
0.0916387959866221	-0.0100334448160535	0.030825221842407	0.030825221842407\\
0.0916387959866221	-0.00869565217391302	0.0308252340219577	0.0308252340219577\\
0.0916387959866221	-0.00735785953177256	0.0308252463176117	0.0308252463176117\\
0.0916387959866221	-0.00602006688963211	0.0308252596210637	0.0308252596210637\\
0.0916387959866221	-0.00468227424749162	0.0308252746922149	0.0308252746922149\\
0.0916387959866221	-0.00334448160535117	0.0308252891677947	0.0308252891677947\\
0.0916387959866221	-0.00200668896321068	0.0308253059459894	0.0308253059459894\\
0.0916387959866221	-0.000668896321070228	0.0308253238906807	0.0308253238906807\\
0.0916387959866221	0.000668896321070256	0.0308253419714494	0.0308253419714494\\
0.0916387959866221	0.00200668896321071	0.0308253631586918	0.0308253631586918\\
0.0916387959866221	0.00334448160535117	0.0308253851795355	0.0308253851795355\\
0.0916387959866221	0.00468227424749165	0.0308254078924036	0.0308254078924036\\
0.0916387959866221	0.00602006688963211	0.0308254343413937	0.0308254343413937\\
0.0916387959866221	0.00735785953177259	0.030825463138295	0.030825463138295\\
0.0916387959866221	0.00869565217391305	0.03082549148601	0.03082549148601\\
0.0916387959866221	0.0100334448160535	0.0308255244531274	0.0308255244531274\\
0.0916387959866221	0.011371237458194	0.0308255647237974	0.0308255647237974\\
0.0916387959866221	0.0127090301003345	0.0308256005535875	0.0308256005535875\\
0.0916387959866221	0.0140468227424749	0.0308256424514906	0.0308256424514906\\
0.0916387959866221	0.0153846153846154	0.030825693352958	0.030825693352958\\
0.0916387959866221	0.0167224080267559	0.0308257494666924	0.0308257494666924\\
0.0916387959866221	0.0180602006688963	0.030825804081533	0.030825804081533\\
0.0916387959866221	0.0193979933110368	0.0308258697481061	0.0308258697481061\\
0.0916387959866221	0.0207357859531773	0.0308259484455269	0.0308259484455269\\
0.0916387959866221	0.0220735785953177	0.0308260429388427	0.0308260429388427\\
0.0916387959866221	0.0234113712374582	0.0308261322284258	0.0308261322284258\\
0.0916387959866221	0.0247491638795987	0.0308262395188895	0.0308262395188895\\
0.0916387959866221	0.0260869565217391	0.0308263766650783	0.0308263766650783\\
0.0916387959866221	0.0274247491638796	0.0308265728560628	0.0308265728560628\\
0.0916387959866221	0.0287625418060201	0.030826743804628	0.030826743804628\\
0.0916387959866221	0.0301003344481605	0.0308269493672916	0.0308269493672916\\
0.0916387959866221	0.031438127090301	0.0308272544674626	0.0308272544674626\\
0.0916387959866221	0.0327759197324415	0.0308276977536017	0.0308276977536017\\
0.0916387959866221	0.034113712374582	0.0308283338736572	0.0308283338736572\\
0.0916387959866221	0.0354515050167224	0.0308289653583342	0.0308289653583342\\
0.0916387959866221	0.0367892976588629	0.0308301439715896	0.0308301439715896\\
0.0916387959866221	0.0381270903010034	0.0308323140540188	0.0308323140540188\\
0.0916387959866221	0.0394648829431438	0.0308376329473716	0.0308376329473716\\
0.0916387959866221	0.0408026755852843	0.0308787303280346	0.0308787303280346\\
0.0916387959866221	0.0421404682274248	0.196891776666511	0.196891776666511\\
0.0916387959866221	0.0434782608695652	0.402918110082458	0.402918110082458\\
0.0916387959866221	0.0448160535117057	0.608134291813747	0.608134291813747\\
0.0916387959866221	0.0461538461538462	0.812553609869814	0.812553609869814\\
0.0916387959866221	0.0474916387959866	1.07475200984444	1.07475200984444\\
0.0916387959866221	0.0488294314381271	1.4317041852891	1.4317041852891\\
0.0916387959866221	0.0501672240802676	1.78649797082557	1.78649797082557\\
0.0916387959866221	0.051505016722408	2.02066228468564	2.02066228468564\\
0.0916387959866221	0.0528428093645485	2.0206644085708	2.0206644085708\\
0.0916387959866221	0.054180602006689	2.02066470619237	2.02066470619237\\
0.0916387959866221	0.0555183946488295	2.02066482159738	2.02066482159738\\
0.0916387959866221	0.0568561872909699	2.02066488112175	2.02066488112175\\
0.0916387959866221	0.0581939799331104	2.02066491674333	2.02066491674333\\
0.0916387959866221	0.0595317725752508	2.02066493994337	2.02066493994337\\
0.0916387959866221	0.0608695652173913	2.02066495617665	2.02066495617665\\
0.0916387959866221	0.0622073578595318	2.02066496789309	2.02066496789309\\
0.0916387959866221	0.0635451505016723	2.02066497665652	2.02066497665652\\
0.0916387959866221	0.0648829431438127	2.02066498340849	2.02066498340849\\
0.0916387959866221	0.0662207357859532	2.02066498872445	2.02066498872445\\
0.0916387959866221	0.0675585284280937	2.02066499296427	2.02066499296427\\
0.0916387959866221	0.0688963210702341	2.02066499639743	2.02066499639743\\
0.0916387959866221	0.0702341137123746	2.02066499921292	2.02066499921292\\
0.0916387959866221	0.071571906354515	2.02066500154684	2.02066500154684\\
0.0916387959866221	0.0729096989966556	2.02066500349948	2.02066500349948\\
0.0916387959866221	0.074247491638796	2.02066500514621	2.02066500514621\\
0.0916387959866221	0.0755852842809365	2.02066500654463	2.02066500654463\\
0.0916387959866221	0.0769230769230769	2.0206650077394	2.0206650077394\\
0.0916387959866221	0.0782608695652174	2.02066500876561	2.02066500876561\\
0.0916387959866221	0.0795986622073579	2.02066500965118	2.02066500965118\\
0.0916387959866221	0.0809364548494984	2.02066501041851	2.02066501041851\\
0.0916387959866221	0.0822742474916388	2.02066501108623	2.02066501108623\\
0.0916387959866221	0.0836120401337793	2.02066501167092	2.02066501167092\\
0.0916387959866221	0.0849498327759198	2.02066501218221	2.02066501218221\\
0.0916387959866221	0.0862876254180602	2.02066501263031	2.02066501263031\\
0.0916387959866221	0.0876254180602007	2.02066501302429	2.02066501302429\\
0.0916387959866221	0.0889632107023411	2.0206650133726	2.0206650133726\\
0.0916387959866221	0.0903010033444816	2.02066501367905	2.02066501367905\\
0.0916387959866221	0.0916387959866221	2.02066501394975	2.02066501394975\\
0.0916387959866221	0.0929765886287626	2.02066501418939	2.02066501418939\\
0.0916387959866221	0.094314381270903	2.02066501440041	2.02066501440041\\
0.0916387959866221	0.0956521739130435	2.02066501458781	2.02066501458781\\
0.0916387959866221	0.096989966555184	2.02066501475241	2.02066501475241\\
0.0916387959866221	0.0983277591973244	2.02066501489838	2.02066501489838\\
0.0916387959866221	0.0996655518394649	2.02066501502631	2.02066501502631\\
0.0916387959866221	0.101003344481605	2.02066501513904	2.02066501513904\\
0.0916387959866221	0.102341137123746	2.02066501523762	2.02066501523762\\
0.0916387959866221	0.103678929765886	2.02066501532338	2.02066501532338\\
0.0916387959866221	0.105016722408027	2.02066501539819	2.02066501539819\\
0.0916387959866221	0.106354515050167	2.02066501546245	2.02066501546245\\
0.0916387959866221	0.107692307692308	2.02066501551725	2.02066501551725\\
0.0916387959866221	0.109030100334448	2.02066501556394	2.02066501556394\\
0.0916387959866221	0.110367892976589	2.02066501560282	2.02066501560282\\
0.0916387959866221	0.111705685618729	2.02066501563461	2.02066501563461\\
0.0916387959866221	0.11304347826087	2.02066501565997	2.02066501565997\\
0.0916387959866221	0.11438127090301	2.02066501567974	2.02066501567974\\
0.0916387959866221	0.115719063545151	2.02066501569415	2.02066501569415\\
0.0916387959866221	0.117056856187291	2.02066501570369	2.02066501570369\\
0.0916387959866221	0.118394648829431	2.02066501570878	2.02066501570878\\
0.0916387959866221	0.119732441471572	2.02066501570981	2.02066501570981\\
0.0916387959866221	0.121070234113712	2.02066501570717	2.02066501570717\\
0.0916387959866221	0.122408026755853	2.02066501570126	2.02066501570126\\
0.0916387959866221	0.123745819397993	2.02066501569227	2.02066501569227\\
0.0916387959866221	0.125083612040134	2.02066501568048	2.02066501568048\\
0.0916387959866221	0.126421404682274	2.02066501566614	2.02066501566614\\
0.0916387959866221	0.127759197324415	2.02260744968201	2.02260744968201\\
0.0916387959866221	0.129096989966555	2.02536231514983	2.02536231514983\\
0.0916387959866221	0.130434782608696	2.02810270940964	2.02810270940964\\
0.0916387959866221	0.131772575250836	2.03082770747804	2.03082770747804\\
0.0916387959866221	0.133110367892977	2.03353639494911	2.03353639494911\\
0.0916387959866221	0.134448160535117	2.03622786991978	2.03622786991978\\
0.0916387959866221	0.135785953177258	2.03890124490865	2.03890124490865\\
0.0916387959866221	0.137123745819398	2.04155564875994	2.04155564875994\\
0.0916387959866221	0.138461538461538	2.04419022852398	2.04419022852398\\
0.0916387959866221	0.139799331103679	2.04681528691316	2.04681528691316\\
0.0916387959866221	0.141137123745819	2.04949065048559	2.04949065048559\\
0.0916387959866221	0.14247491638796	2.05214835453103	2.05214835453103\\
0.0916387959866221	0.1438127090301	2.05478760591731	2.05478760591731\\
0.0916387959866221	0.145150501672241	2.05740762863763	2.05740762863763\\
0.0916387959866221	0.146488294314381	2.06000766537799	2.06000766537799\\
0.0916387959866221	0.147826086956522	2.0625869790471	2.0625869790471\\
0.0916387959866221	0.149163879598662	2.06514485426196	2.06514485426196\\
0.0916387959866221	0.150501672240803	2.06768059878241	2.06768059878241\\
0.0916387959866221	0.151839464882943	2.07019354488818	2.07019354488818\\
0.0916387959866221	0.153177257525084	2.07271638806592	2.07271638806592\\
0.0916387959866221	0.154515050167224	2.075292475537	2.075292475537\\
0.0916387959866221	0.155852842809365	2.0778483888503	2.0778483888503\\
0.0916387959866221	0.157190635451505	2.08038349117453	2.08038349117453\\
0.0916387959866221	0.158528428093646	2.08289716705548	2.08289716705548\\
0.0916387959866221	0.159866220735786	2.08538882353891	2.08538882353891\\
0.0916387959866221	0.161204013377926	2.08785789123754	2.08785789123754\\
0.0916387959866221	0.162541806020067	2.09030382533766	2.09030382533766\\
0.0916387959866221	0.163879598662207	2.09272610654114	2.09272610654114\\
0.0916387959866221	0.165217391304348	2.09512424193877	2.09512424193877\\
0.0916387959866221	0.166555183946488	2.0975505069314	2.0975505069314\\
0.0916387959866221	0.167892976588629	2.10003471231321	2.10003471231321\\
0.0916387959866221	0.169230769230769	2.10249764648184	2.10249764648184\\
0.0916387959866221	0.17056856187291	2.10493881460379	2.10493881460379\\
0.0916387959866221	0.17190635451505	2.10735774402774	2.10735774402774\\
0.0916387959866221	0.173244147157191	2.10975398501689	2.10975398501689\\
0.0916387959866221	0.174581939799331	2.11212711142379	2.11212711142379\\
0.0916387959866221	0.175919732441472	2.11447672130505	2.11447672130505\\
0.0916387959866221	0.177257525083612	2.11680243747371	2.11680243747371\\
0.0916387959866221	0.178595317725753	2.11910390798725	2.11910390798725\\
0.0916387959866221	0.179933110367893	2.12138080656963	2.12138080656963\\
0.0916387959866221	0.181270903010033	2.12377880068798	2.12377880068798\\
0.0916387959866221	0.182608695652174	2.1261671804298	2.1261671804298\\
0.0916387959866221	0.183946488294314	2.12853391779221	2.12853391779221\\
0.0916387959866221	0.185284280936455	2.13087865009886	2.13087865009886\\
0.0916387959866221	0.186622073578595	2.13320103590875	2.13320103590875\\
0.0916387959866221	0.187959866220736	2.13550075542346	2.13550075542346\\
0.0916387959866221	0.189297658862876	2.1377775108427	2.1377775108427\\
0.0916387959866221	0.190635451505017	2.14003102666742	2.14003102666742\\
0.0916387959866221	0.191973244147157	2.14226104994949	2.14226104994949\\
0.0916387959866221	0.193311036789298	2.14446735048744	2.14446735048744\\
0.0916387959866221	0.194648829431438	2.14664972096784	2.14664972096784\\
0.0916387959866221	0.195986622073579	2.14890429654839	2.14890429654839\\
0.0916387959866221	0.197324414715719	2.15122173009654	2.15122173009654\\
0.0916387959866221	0.19866220735786	2.15351813019896	2.15351813019896\\
0.0916387959866221	0.2	2.15579322641221	2.15579322641221\\
0.0929765886287626	-0.2	-0.508534124637705	-0.508534124637705\\
0.0929765886287626	-0.19866220735786	-0.495696849384241	-0.495696849384241\\
0.0929765886287626	-0.197324414715719	-0.483009703547784	-0.483009703547784\\
0.0929765886287626	-0.195986622073579	-0.470467118685465	-0.470467118685465\\
0.0929765886287626	-0.194648829431438	-0.458063870292487	-0.458063870292487\\
0.0929765886287626	-0.193311036789298	-0.44579507211132	-0.44579507211132\\
0.0929765886287626	-0.191973244147157	-0.433656176633022	-0.433656176633022\\
0.0929765886287626	-0.190635451505017	-0.421642983691572	-0.421642983691572\\
0.0929765886287626	-0.189297658862876	-0.409751564468403	-0.409751564468403\\
0.0929765886287626	-0.187959866220736	-0.397971695144787	-0.397971695144787\\
0.0929765886287626	-0.186622073578595	-0.38629547265174	-0.38629547265174\\
0.0929765886287626	-0.185284280936455	-0.374719092495155	-0.374719092495155\\
0.0929765886287626	-0.183946488294314	-0.36324211877916	-0.36324211877916\\
0.0929765886287626	-0.182608695652174	-0.351868715411109	-0.351868715411109\\
0.0929765886287626	-0.181270903010033	-0.34059711135205	-0.34059711135205\\
0.0929765886287626	-0.179933110367893	-0.329425949221905	-0.329425949221905\\
0.0929765886287626	-0.178595317725753	-0.318354803664551	-0.318354803664551\\
0.0929765886287626	-0.177257525083612	-0.30737982064951	-0.30737982064951\\
0.0929765886287626	-0.175919732441472	-0.296480927504327	-0.296480927504327\\
0.0929765886287626	-0.174581939799331	-0.285653468440582	-0.285653468440582\\
0.0929765886287626	-0.173244147157191	-0.274904539508304	-0.274904539508304\\
0.0929765886287626	-0.17190635451505	-0.264253786733221	-0.264253786733221\\
0.0929765886287626	-0.17056856187291	-0.253702739676939	-0.253702739676939\\
0.0929765886287626	-0.169230769230769	-0.243215731311493	-0.243215731311493\\
0.0929765886287626	-0.167892976588629	-0.23278632214968	-0.23278632214968\\
0.0929765886287626	-0.166555183946488	-0.222455750134441	-0.222455750134441\\
0.0929765886287626	-0.165217391304348	-0.212218948261761	-0.212218948261761\\
0.0929765886287626	-0.163879598662207	-0.202029912514065	-0.202029912514065\\
0.0929765886287626	-0.162541806020067	-0.191936694921823	-0.191936694921823\\
0.0929765886287626	-0.161204013377926	-0.181928583968666	-0.181928583968666\\
0.0929765886287626	-0.159866220735786	-0.171974119351539	-0.171974119351539\\
0.0929765886287626	-0.158528428093645	-0.162140015047283	-0.162140015047283\\
0.0929765886287626	-0.157190635451505	-0.152351903547456	-0.152351903547456\\
0.0929765886287626	-0.155852842809365	-0.142685599352426	-0.142685599352426\\
0.0929765886287626	-0.154515050167224	-0.133085931274945	-0.133085931274945\\
0.0929765886287626	-0.153177257525084	-0.123579696621598	-0.123579696621598\\
0.0929765886287626	-0.151839464882943	-0.114185887619745	-0.114185887619745\\
0.0929765886287626	-0.150501672240803	-0.104879630521953	-0.104879630521953\\
0.0929765886287626	-0.149163879598662	-0.0969254559883999	-0.0969254559883999\\
0.0929765886287626	-0.147826086956522	-0.0922945688527153	-0.0922945688527153\\
0.0929765886287626	-0.146488294314381	-0.087678067227588	-0.087678067227588\\
0.0929765886287626	-0.145150501672241	-0.0830846579168041	-0.0830846579168041\\
0.0929765886287626	-0.1438127090301	-0.0785102950698919	-0.0785102950698919\\
0.0929765886287626	-0.14247491638796	-0.0739546895152228	-0.0739546895152228\\
0.0929765886287626	-0.141137123745819	-0.0694194474444846	-0.0694194474444846\\
0.0929765886287626	-0.139799331103679	-0.0649061648212279	-0.0649061648212279\\
0.0929765886287626	-0.138461538461538	-0.0604164230717072	-0.0604164230717072\\
0.0929765886287626	-0.137123745819398	-0.055955186220312	-0.055955186220312\\
0.0929765886287626	-0.135785953177258	-0.0515207508517758	-0.0515207508517758\\
0.0929765886287626	-0.134448160535117	-0.0471136314074078	-0.0471136314074078\\
0.0929765886287626	-0.133110367892977	-0.0427352548094305	-0.0427352548094305\\
0.0929765886287626	-0.131772575250836	-0.0383870054597268	-0.0383870054597268\\
0.0929765886287626	-0.130434782608696	-0.0340702190694656	-0.0340702190694656\\
0.0929765886287626	-0.129096989966555	-0.0297861762595476	-0.0297861762595476\\
0.0929765886287626	-0.127759197324415	-0.0255360959753338	-0.0255360959753338\\
0.0929765886287626	-0.126421404682274	-0.0213211287671617	-0.0213211287671617\\
0.0929765886287626	-0.125083612040134	-0.0171423499962081	-0.0171423499962081\\
0.0929765886287626	-0.123745819397993	-0.0130049373402188	-0.0130049373402188\\
0.0929765886287626	-0.122408026755853	-0.00890835536077628	-0.00890835536077628\\
0.0929765886287626	-0.121070234113712	-0.00485198284620658	-0.00485198284620658\\
0.0929765886287626	-0.119732441471572	-0.00083657192431974	-0.00083657192431974\\
0.0929765886287626	-0.118394648829431	0.00313723526760945	0.00313723526760945\\
0.0929765886287626	-0.117056856187291	0.00706891267396403	0.00706891267396403\\
0.0929765886287626	-0.115719063545151	0.0109498643085446	0.0109498643085446\\
0.0929765886287626	-0.11438127090301	0.0147814753579145	0.0147814753579145\\
0.0929765886287626	-0.11304347826087	0.0185685548688563	0.0185685548688563\\
0.0929765886287626	-0.111705685618729	0.0223110631142771	0.0223110631142771\\
0.0929765886287626	-0.110367892976589	0.0259939149435908	0.0259939149435908\\
0.0929765886287626	-0.109030100334448	0.0296271647843452	0.0296271647843452\\
0.0929765886287626	-0.107692307692308	0.0308250235616159	0.0308250235616159\\
0.0929765886287626	-0.106354515050167	0.0308250238142156	0.0308250238142156\\
0.0929765886287626	-0.105016722408027	0.0308250240627356	0.0308250240627356\\
0.0929765886287626	-0.103678929765886	0.0308250243288722	0.0308250243288722\\
0.0929765886287626	-0.102341137123746	0.0308250246223866	0.0308250246223866\\
0.0929765886287626	-0.101003344481605	0.0308250249174968	0.0308250249174968\\
0.0929765886287626	-0.0996655518394649	0.0308250252302118	0.0308250252302118\\
0.0929765886287626	-0.0983277591973244	0.0308250255606367	0.0308250255606367\\
0.0929765886287626	-0.096989966555184	0.0308250259087091	0.0308250259087091\\
0.0929765886287626	-0.0956521739130435	0.030825026274951	0.030825026274951\\
0.0929765886287626	-0.094314381270903	0.0308250266598593	0.0308250266598593\\
0.0929765886287626	-0.0929765886287625	0.0308250270702365	0.0308250270702365\\
0.0929765886287626	-0.0916387959866221	0.030825027504678	0.030825027504678\\
0.0929765886287626	-0.0903010033444816	0.0308250279486678	0.0308250279486678\\
0.0929765886287626	-0.0889632107023411	0.0308250284167109	0.0308250284167109\\
0.0929765886287626	-0.0876254180602007	0.0308250289220223	0.0308250289220223\\
0.0929765886287626	-0.0862876254180602	0.0308250294448987	0.0308250294448987\\
0.0929765886287626	-0.0849498327759197	0.0308250299935031	0.0308250299935031\\
0.0929765886287626	-0.0836120401337793	0.030825030582376	0.030825030582376\\
0.0929765886287626	-0.0822742474916388	0.0308250311836996	0.0308250311836996\\
0.0929765886287626	-0.0809364548494983	0.0308250318312866	0.0308250318312866\\
0.0929765886287626	-0.0795986622073579	0.0308250325000008	0.0308250325000008\\
0.0929765886287626	-0.0782608695652174	0.0308250332214566	0.0308250332214566\\
0.0929765886287626	-0.0769230769230769	0.0308250339544284	0.0308250339544284\\
0.0929765886287626	-0.0755852842809365	0.0308250347436778	0.0308250347436778\\
0.0929765886287626	-0.074247491638796	0.0308250355749271	0.0308250355749271\\
0.0929765886287626	-0.0729096989966555	0.0308250364338843	0.0308250364338843\\
0.0929765886287626	-0.071571906354515	0.0308250373474237	0.0308250373474237\\
0.0929765886287626	-0.0702341137123746	0.0308250383183022	0.0308250383183022\\
0.0929765886287626	-0.0688963210702341	0.0308250393211771	0.0308250393211771\\
0.0929765886287626	-0.0675585284280937	0.0308250403761069	0.0308250403761069\\
0.0929765886287626	-0.0662207357859532	0.0308250414913908	0.0308250414913908\\
0.0929765886287626	-0.0648829431438127	0.0308250426683093	0.0308250426683093\\
0.0929765886287626	-0.0635451505016722	0.03082504390912	0.03082504390912\\
0.0929765886287626	-0.0622073578595318	0.0308250452155241	0.0308250452155241\\
0.0929765886287626	-0.0608695652173913	0.0308250465886275	0.0308250465886275\\
0.0929765886287626	-0.0595317725752508	0.0308250480216188	0.0308250480216188\\
0.0929765886287626	-0.0581939799331104	0.0308250495312985	0.0308250495312985\\
0.0929765886287626	-0.0568561872909699	0.0308250511216891	0.0308250511216891\\
0.0929765886287626	-0.0555183946488294	0.0308250527977957	0.0308250527977957\\
0.0929765886287626	-0.0541806020066889	0.0308250545646649	0.0308250545646649\\
0.0929765886287626	-0.0528428093645485	0.0308250564077377	0.0308250564077377\\
0.0929765886287626	-0.051505016722408	0.0308250583437852	0.0308250583437852\\
0.0929765886287626	-0.0501672240802676	0.0308250603817636	0.0308250603817636\\
0.0929765886287626	-0.0488294314381271	0.0308250625297521	0.0308250625297521\\
0.0929765886287626	-0.0474916387959866	0.0308250647983632	0.0308250647983632\\
0.0929765886287626	-0.0461538461538462	0.0308250672003278	0.0308250672003278\\
0.0929765886287626	-0.0448160535117057	0.0308250697502871	0.0308250697502871\\
0.0929765886287626	-0.0434782608695652	0.0308250723950914	0.0308250723950914\\
0.0929765886287626	-0.0421404682274247	0.0308250751515531	0.0308250751515531\\
0.0929765886287626	-0.0408026755852843	0.0308250780899009	0.0308250780899009\\
0.0929765886287626	-0.0394648829431438	0.0308250812358448	0.0308250812358448\\
0.0929765886287626	-0.0381270903010033	0.0308250844996103	0.0308250844996103\\
0.0929765886287626	-0.0367892976588629	0.0308250878940101	0.0308250878940101\\
0.0929765886287626	-0.0354515050167224	0.030825091559912	0.030825091559912\\
0.0929765886287626	-0.0341137123745819	0.0308250954336471	0.0308250954336471\\
0.0929765886287626	-0.0327759197324415	0.0308250993921605	0.0308250993921605\\
0.0929765886287626	-0.031438127090301	0.0308251037209021	0.0308251037209021\\
0.0929765886287626	-0.0301003344481605	0.0308251082106182	0.0308251082106182\\
0.0929765886287626	-0.0287625418060201	0.0308251129139778	0.0308251129139778\\
0.0929765886287626	-0.0274247491638796	0.0308251181135195	0.0308251181135195\\
0.0929765886287626	-0.0260869565217391	0.0308251232287939	0.0308251232287939\\
0.0929765886287626	-0.0247491638795987	0.0308251289803003	0.0308251289803003\\
0.0929765886287626	-0.0234113712374582	0.030825134785636	0.030825134785636\\
0.0929765886287626	-0.0220735785953177	0.0308251411505448	0.0308251411505448\\
0.0929765886287626	-0.0207357859531772	0.0308251477236947	0.0308251477236947\\
0.0929765886287626	-0.0193979933110368	0.0308251548259665	0.0308251548259665\\
0.0929765886287626	-0.0180602006688963	0.03082516221165	0.03082516221165\\
0.0929765886287626	-0.0167224080267558	0.0308251702278142	0.0308251702278142\\
0.0929765886287626	-0.0153846153846154	0.0308251784641614	0.0308251784641614\\
0.0929765886287626	-0.0140468227424749	0.0308251876458644	0.0308251876458644\\
0.0929765886287626	-0.0127090301003344	0.0308251967658328	0.0308251967658328\\
0.0929765886287626	-0.011371237458194	0.0308252073889898	0.0308252073889898\\
0.0929765886287626	-0.0100334448160535	0.0308252175111561	0.0308252175111561\\
0.0929765886287626	-0.00869565217391302	0.0308252291474514	0.0308252291474514\\
0.0929765886287626	-0.00735785953177256	0.0308252412460724	0.0308252412460724\\
0.0929765886287626	-0.00602006688963211	0.0308252539179263	0.0308252539179263\\
0.0929765886287626	-0.00468227424749162	0.0308252687217014	0.0308252687217014\\
0.0929765886287626	-0.00334448160535117	0.0308252825124825	0.0308252825124825\\
0.0929765886287626	-0.00200668896321068	0.0308252984691146	0.0308252984691146\\
0.0929765886287626	-0.000668896321070228	0.0308253161175174	0.0308253161175174\\
0.0929765886287626	0.000668896321070256	0.0308253332884093	0.0308253332884093\\
0.0929765886287626	0.00200668896321071	0.0308253532568209	0.0308253532568209\\
0.0929765886287626	0.00334448160535117	0.0308253750738108	0.0308253750738108\\
0.0929765886287626	0.00468227424749165	0.0308253964655554	0.0308253964655554\\
0.0929765886287626	0.00602006688963211	0.0308254212302443	0.0308254212302443\\
0.0929765886287626	0.00735785953177259	0.0308254498650098	0.0308254498650098\\
0.0929765886287626	0.00869565217391305	0.0308254763662682	0.0308254763662682\\
0.0929765886287626	0.0100334448160535	0.0308255073892254	0.0308255073892254\\
0.0929765886287626	0.011371237458194	0.0308255447993637	0.0308255447993637\\
0.0929765886287626	0.0127090301003345	0.0308255804137653	0.0308255804137653\\
0.0929765886287626	0.0140468227424749	0.0308256198146375	0.0308256198146375\\
0.0929765886287626	0.0153846153846154	0.0308256667208038	0.0308256667208038\\
0.0929765886287626	0.0167224080267559	0.0308257222510289	0.0308257222510289\\
0.0929765886287626	0.0180602006688963	0.030825773555769	0.030825773555769\\
0.0929765886287626	0.0193979933110368	0.030825833715403	0.030825833715403\\
0.0929765886287626	0.0207357859531773	0.0308259052505249	0.0308259052505249\\
0.0929765886287626	0.0220735785953177	0.0308260004147692	0.0308260004147692\\
0.0929765886287626	0.0234113712374582	0.0308260817936372	0.0308260817936372\\
0.0929765886287626	0.0247491638795987	0.0308261786743457	0.0308261786743457\\
0.0929765886287626	0.0260869565217391	0.0308263046810624	0.0308263046810624\\
0.0929765886287626	0.0274247491638796	0.03082647874789	0.03082647874789\\
0.0929765886287626	0.0287625418060201	0.0308266503704688	0.0308266503704688\\
0.0929765886287626	0.0301003344481605	0.0308268323236869	0.0308268323236869\\
0.0929765886287626	0.031438127090301	0.0308271083346565	0.0308271083346565\\
0.0929765886287626	0.0327759197324415	0.0308274895771291	0.0308274895771291\\
0.0929765886287626	0.034113712374582	0.0308280409924846	0.0308280409924846\\
0.0929765886287626	0.0354515050167224	0.0308286676098791	0.0308286676098791\\
0.0929765886287626	0.0367892976588629	0.0308296526772223	0.0308296526772223\\
0.0929765886287626	0.0381270903010034	0.0308313560933956	0.0308313560933956\\
0.0929765886287626	0.0394648829431438	0.0308350148497062	0.0308350148497062\\
0.0929765886287626	0.0408026755852843	0.0308511146777264	0.0308511146777264\\
0.0929765886287626	0.0421404682274248	0.153739888389113	0.153739888389113\\
0.0929765886287626	0.0434782608695652	0.359725846981631	0.359725846981631\\
0.0929765886287626	0.0448160535117057	0.564901493902959	0.564901493902959\\
0.0929765886287626	0.0461538461538462	0.769278273076625	0.769278273076625\\
0.0929765886287626	0.0474916387959866	1.03801218397678	1.03801218397678\\
0.0929765886287626	0.0488294314381271	1.39547898649514	1.39547898649514\\
0.0929765886287626	0.0501672240802676	1.75145809392173	1.75145809392173\\
0.0929765886287626	0.051505016722408	2.02066138511346	2.02066138511346\\
0.0929765886287626	0.0528428093645485	2.02066438778235	2.02066438778235\\
0.0929765886287626	0.054180602006689	2.02066470605023	2.02066470605023\\
0.0929765886287626	0.0555183946488295	2.02066482331843	2.02066482331843\\
0.0929765886287626	0.0568561872909699	2.0206648834805	2.0206648834805\\
0.0929765886287626	0.0581939799331104	2.02066491873349	2.02066491873349\\
0.0929765886287626	0.0595317725752508	2.02066494184215	2.02066494184215\\
0.0929765886287626	0.0608695652173913	2.0206649577382	2.0206649577382\\
0.0929765886287626	0.0622073578595318	2.02066496919708	2.02066496919708\\
0.0929765886287626	0.0635451505016723	2.02066497781288	2.02066497781288\\
0.0929765886287626	0.0648829431438127	2.02066498441836	2.02066498441836\\
0.0929765886287626	0.0662207357859532	2.02066498958861	2.02066498958861\\
0.0929765886287626	0.0675585284280937	2.02066499371074	2.02066499371074\\
0.0929765886287626	0.0688963210702341	2.02066499704748	2.02066499704748\\
0.0929765886287626	0.0702341137123746	2.02066499978295	2.02066499978295\\
0.0929765886287626	0.071571906354515	2.02066500204975	2.02066500204975\\
0.0929765886287626	0.0729096989966556	2.02066500394563	2.02066500394563\\
0.0929765886287626	0.074247491638796	2.02066500554379	2.02066500554379\\
0.0929765886287626	0.0755852842809365	2.02066500690043	2.02066500690043\\
0.0929765886287626	0.0769230769230769	2.02066500805906	2.02066500805906\\
0.0929765886287626	0.0782608695652174	2.02066500905381	2.02066500905381\\
0.0929765886287626	0.0795986622073579	2.02066500991182	2.02066500991182\\
0.0929765886287626	0.0809364548494984	2.02066501065489	2.02066501065489\\
0.0929765886287626	0.0822742474916388	2.0206650113007	2.0206650113007\\
0.0929765886287626	0.0836120401337793	2.02066501186369	2.02066501186369\\
0.0929765886287626	0.0849498327759198	2.02066501235721	2.02066501235721\\
0.0929765886287626	0.0862876254180602	2.02066501279058	2.02066501279058\\
0.0929765886287626	0.0876254180602007	2.02066501317075	2.02066501317075\\
0.0929765886287626	0.0889632107023411	2.02066501350517	2.02066501350517\\
0.0929765886287626	0.0903010033444816	2.02066501380104	2.02066501380104\\
0.0929765886287626	0.0916387959866221	2.02066501406122	2.02066501406122\\
0.0929765886287626	0.0929765886287626	2.02066501429134	2.02066501429134\\
0.0929765886287626	0.094314381270903	2.02066501449436	2.02066501449436\\
0.0929765886287626	0.0956521739130435	2.02066501467343	2.02066501467343\\
0.0929765886287626	0.096989966555184	2.02066501483144	2.02066501483144\\
0.0929765886287626	0.0983277591973244	2.02066501497049	2.02066501497049\\
0.0929765886287626	0.0996655518394649	2.0206650150926	2.0206650150926\\
0.0929765886287626	0.101003344481605	2.02066501519984	2.02066501519984\\
0.0929765886287626	0.102341137123746	2.02066501529311	2.02066501529311\\
0.0929765886287626	0.103678929765886	2.02066501537459	2.02066501537459\\
0.0929765886287626	0.105016722408027	2.02066501544488	2.02066501544488\\
0.0929765886287626	0.106354515050167	2.020665015505	2.020665015505\\
0.0929765886287626	0.107692307692308	2.02066501555638	2.02066501555638\\
0.0929765886287626	0.109030100334448	2.0206650155995	2.0206650155995\\
0.0929765886287626	0.110367892976589	2.02066501563507	2.02066501563507\\
0.0929765886287626	0.111705685618729	2.0206650156638	2.0206650156638\\
0.0929765886287626	0.11304347826087	2.02066501568656	2.02066501568656\\
0.0929765886287626	0.11438127090301	2.02066501570367	2.02066501570367\\
0.0929765886287626	0.115719063545151	2.02066501571559	2.02066501571559\\
0.0929765886287626	0.117056856187291	2.0206650157228	2.0206650157228\\
0.0929765886287626	0.118394648829431	2.02066501572573	2.02066501572573\\
0.0929765886287626	0.119732441471572	2.02066501572478	2.02066501572478\\
0.0929765886287626	0.121070234113712	2.02066501572035	2.02066501572035\\
0.0929765886287626	0.122408026755853	2.02066501571266	2.02066501571266\\
0.0929765886287626	0.123745819397993	2.02066501570201	2.02066501570201\\
0.0929765886287626	0.125083612040134	2.02066501568866	2.02066501568866\\
0.0929765886287626	0.126421404682274	2.02108687876236	2.02108687876236\\
0.0929765886287626	0.127759197324415	2.02386446402672	2.02386446402672\\
0.0929765886287626	0.129096989966555	2.02662815242809	2.02662815242809\\
0.0929765886287626	0.130434782608696	2.02937699954733	2.02937699954733\\
0.0929765886287626	0.131772575250836	2.03211007020618	2.03211007020618\\
0.0929765886287626	0.133110367892977	2.03482644043231	2.03482644043231\\
0.0929765886287626	0.134448160535117	2.0375251994242	2.0375251994242\\
0.0929765886287626	0.135785953177258	2.04020545150764	2.04020545150764\\
0.0929765886287626	0.137123745819398	2.04286631807492	2.04286631807492\\
0.0929765886287626	0.138461538461538	2.04550693949811	2.04550693949811\\
0.0929765886287626	0.139799331103679	2.04812647700757	2.04812647700757\\
0.0929765886287626	0.141137123745819	2.05078974006845	2.05078974006845\\
0.0929765886287626	0.14247491638796	2.05345410223926	2.05345410223926\\
0.0929765886287626	0.1438127090301	2.05609962532568	2.05609962532568\\
0.0929765886287626	0.145150501672241	2.05872552753886	2.05872552753886\\
0.0929765886287626	0.146488294314381	2.06133104648726	2.06133104648726\\
0.0929765886287626	0.147826086956522	2.06391544072797	2.06391544072797\\
0.0929765886287626	0.149163879598662	2.06647799127116	2.06647799127116\\
0.0929765886287626	0.150501672240803	2.06901800303047	2.06901800303047\\
0.0929765886287626	0.151839464882943	2.07153480621311	2.07153480621311\\
0.0929765886287626	0.153177257525084	2.07403725833725	2.07403725833725\\
0.0929765886287626	0.154515050167224	2.07661854626822	2.07661854626822\\
0.0929765886287626	0.155852842809365	2.07917928758608	2.07917928758608\\
0.0929765886287626	0.157190635451505	2.08171884263339	2.08171884263339\\
0.0929765886287626	0.158528428093646	2.08423659378794	2.08423659378794\\
0.0929765886287626	0.159866220735786	2.08673194659467	2.08673194659467\\
0.0929765886287626	0.161204013377926	2.08920433083927	2.08920433083927\\
0.0929765886287626	0.162541806020067	2.09165320155874	2.09165320155874\\
0.0929765886287626	0.163879598662207	2.09407803998476	2.09407803998476\\
0.0929765886287626	0.165217391304348	2.09647835441571	2.09647835441571\\
0.0929765886287626	0.166555183946488	2.09888868500597	2.09888868500597\\
0.0929765886287626	0.167892976588629	2.10137669838037	2.10137669838037\\
0.0929765886287626	0.169230769230769	2.10384309275827	2.10384309275827\\
0.0929765886287626	0.17056856187291	2.10628737298211	2.10628737298211\\
0.0929765886287626	0.17190635451505	2.10870906664977	2.10870906664977\\
0.0929765886287626	0.173244147157191	2.11110772484643	2.11110772484643\\
0.0929765886287626	0.174581939799331	2.11348292281685	2.11348292281685\\
0.0929765886287626	0.175919732441472	2.11583426057556	2.11583426057556\\
0.0929765886287626	0.177257525083612	2.11816136345249	2.11816136345249\\
0.0929765886287626	0.178595317725753	2.1204638825724	2.1204638825724\\
0.0929765886287626	0.179933110367893	2.12274149526623	2.12274149526623\\
0.0929765886287626	0.181270903010033	2.1251293006183	2.1251293006183\\
0.0929765886287626	0.182608695652174	2.127520269732	2.127520269732\\
0.0929765886287626	0.183946488294314	2.12988928166082	2.12988928166082\\
0.0929765886287626	0.185284280936455	2.13223597523147	2.13223597523147\\
0.0929765886287626	0.186622073578595	2.13456001097298	2.13456001097298\\
0.0929765886287626	0.187959866220736	2.13686107151757	2.13686107151757\\
0.0929765886287626	0.189297658862876	2.13913886194846	2.13913886194846\\
0.0929765886287626	0.190635451505017	2.14139311009372	2.14139311009372\\
0.0929765886287626	0.191973244147157	2.14362356676518	2.14362356676518\\
0.0929765886287626	0.193311036789298	2.14583000594214	2.14583000594214\\
0.0929765886287626	0.194648829431438	2.14801222489926	2.14801222489926\\
0.0929765886287626	0.195986622073579	2.1502606614319	2.1502606614319\\
0.0929765886287626	0.197324414715719	2.15258000832406	2.15258000832406\\
0.0929765886287626	0.19866220735786	2.15487804190211	2.15487804190211\\
0.0929765886287626	0.2	2.15715449392941	2.15715449392941\\
0.094314381270903	-0.2	-0.507805892784577	-0.507805892784577\\
0.094314381270903	-0.19866220735786	-0.494961732208847	-0.494961732208847\\
0.094314381270903	-0.197324414715719	-0.482267687765434	-0.482267687765434\\
0.094314381270903	-0.195986622073579	-0.469718201223668	-0.469718201223668\\
0.094314381270903	-0.194648829431438	-0.457308061079951	-0.457308061079951\\
0.094314381270903	-0.193311036789298	-0.445032397802803	-0.445032397802803\\
0.094314381270903	-0.191973244147157	-0.432886685675829	-0.432886685675829\\
0.094314381270903	-0.190635451505017	-0.420866753364672	-0.420866753364672\\
0.094314381270903	-0.189297658862876	-0.408968128285005	-0.408968128285005\\
0.094314381270903	-0.187959866220736	-0.397179266086254	-0.397179266086254\\
0.094314381270903	-0.186622073578595	-0.385493987271713	-0.385493987271713\\
0.094314381270903	-0.185284280936455	-0.37390848490322	-0.37390848490322\\
0.094314381270903	-0.183946488294314	-0.362424391913851	-0.362424391913851\\
0.094314381270903	-0.182608695652174	-0.351044324420938	-0.351044324420938\\
0.094314381270903	-0.181270903010033	-0.339766359660329	-0.339766359660329\\
0.094314381270903	-0.179933110367893	-0.328589287440407	-0.328589287440407\\
0.094314381270903	-0.178595317725753	-0.317512917472271	-0.317512917472271\\
0.094314381270903	-0.177257525083612	-0.3065293785091	-0.3065293785091\\
0.094314381270903	-0.175919732441472	-0.295620226400617	-0.295620226400617\\
0.094314381270903	-0.174581939799331	-0.284782476739785	-0.284782476739785\\
0.094314381270903	-0.173244147157191	-0.274028956249077	-0.274028956249077\\
0.094314381270903	-0.17190635451505	-0.263376006545237	-0.263376006545237\\
0.094314381270903	-0.17056856187291	-0.252817602196013	-0.252817602196013\\
0.094314381270903	-0.169230769230769	-0.242319329581622	-0.242319329581622\\
0.094314381270903	-0.167892976588629	-0.231882045872266	-0.231882045872266\\
0.094314381270903	-0.166555183946488	-0.221555039152928	-0.221555039152928\\
0.094314381270903	-0.165217391304348	-0.211306076085231	-0.211306076085231\\
0.094314381270903	-0.163879598662207	-0.201105531070536	-0.201105531070536\\
0.094314381270903	-0.162541806020067	-0.191018312921517	-0.191018312921517\\
0.094314381270903	-0.161204013377926	-0.180997146698056	-0.180997146698056\\
0.094314381270903	-0.159866220735786	-0.171049032733367	-0.171049032733367\\
0.094314381270903	-0.158528428093645	-0.161201451941456	-0.161201451941456\\
0.094314381270903	-0.157190635451505	-0.151419957084319	-0.151419957084319\\
0.094314381270903	-0.155852842809365	-0.141738878607591	-0.141738878607591\\
0.094314381270903	-0.154515050167224	-0.132145464252985	-0.132145464252985\\
0.094314381270903	-0.153177257525084	-0.122625180068102	-0.122625180068102\\
0.094314381270903	-0.151839464882943	-0.113235458080089	-0.113235458080089\\
0.094314381270903	-0.150501672240803	-0.103935092934021	-0.103935092934021\\
0.094314381270903	-0.149163879598662	-0.0968597824003962	-0.0968597824003962\\
0.094314381270903	-0.147826086956522	-0.0922347722397354	-0.0922347722397354\\
0.094314381270903	-0.146488294314381	-0.0876271577340177	-0.0876271577340177\\
0.094314381270903	-0.145150501672241	-0.0830356209393744	-0.0830356209393744\\
0.094314381270903	-0.1438127090301	-0.0784618050752816	-0.0784618050752816\\
0.094314381270903	-0.14247491638796	-0.0739091764337378	-0.0739091764337378\\
0.094314381270903	-0.141137123745819	-0.0693825638217054	-0.0693825638217054\\
0.094314381270903	-0.139799331103679	-0.064877910933515	-0.064877910933515\\
0.094314381270903	-0.138461538461538	-0.0603967873259447	-0.0603967873259447\\
0.094314381270903	-0.137123745819398	-0.0559407417979687	-0.0559407417979687\\
0.094314381270903	-0.135785953177258	-0.0515112972881822	-0.0515112972881822\\
0.094314381270903	-0.134448160535117	-0.0471099454277629	-0.0471099454277629\\
0.094314381270903	-0.133110367892977	-0.0427381407636115	-0.0427381407636115\\
0.094314381270903	-0.131772575250836	-0.0383972946730252	-0.0383972946730252\\
0.094314381270903	-0.130434782608696	-0.0340887689985043	-0.0340887689985043\\
0.094314381270903	-0.129096989966555	-0.0298138694390694	-0.0298138694390694\\
0.094314381270903	-0.127759197324415	-0.0255738387426028	-0.0255738387426028\\
0.094314381270903	-0.126421404682274	-0.0213698497521607	-0.0213698497521607\\
0.094314381270903	-0.125083612040134	-0.0172029983676885	-0.0172029983676885\\
0.094314381270903	-0.123745819397993	-0.0130742964929959	-0.0130742964929959\\
0.094314381270903	-0.122408026755853	-0.00898466504589102	-0.00898466504589102\\
0.094314381270903	-0.121070234113712	-0.00493492711685228	-0.00493492711685228\\
0.094314381270903	-0.119732441471572	-0.000928781147266244	-0.000928781147266244\\
0.094314381270903	-0.118394648829431	0.00302835438156601	0.00302835438156601\\
0.094314381270903	-0.117056856187291	0.00694231586649496	0.00694231586649496\\
0.094314381270903	-0.115719063545151	0.0108126960242645	0.0108126960242645\\
0.094314381270903	-0.11438127090301	0.0146392179470097	0.0146392179470097\\
0.094314381270903	-0.11304347826087	0.0184098867740043	0.0184098867740043\\
0.094314381270903	-0.111705685618729	0.0221306307964487	0.0221306307964487\\
0.094314381270903	-0.110367892976589	0.0258058556476174	0.0258058556476174\\
0.094314381270903	-0.109030100334448	0.0294282080183231	0.0294282080183231\\
0.094314381270903	-0.107692307692308	0.0308250235851421	0.0308250235851421\\
0.094314381270903	-0.106354515050167	0.0308250238185951	0.0308250238185951\\
0.094314381270903	-0.105016722408027	0.0308250240696271	0.0308250240696271\\
0.094314381270903	-0.103678929765886	0.0308250243485012	0.0308250243485012\\
0.094314381270903	-0.102341137123746	0.0308250246278491	0.0308250246278491\\
0.094314381270903	-0.101003344481605	0.0308250249245088	0.0308250249245088\\
0.094314381270903	-0.0996655518394649	0.0308250252384789	0.0308250252384789\\
0.094314381270903	-0.0983277591973244	0.0308250255698037	0.0308250255698037\\
0.094314381270903	-0.096989966555184	0.0308250259185349	0.0308250259185349\\
0.094314381270903	-0.0956521739130435	0.0308250262847038	0.0308250262847038\\
0.094314381270903	-0.094314381270903	0.030825026669047	0.030825026669047\\
0.094314381270903	-0.0929765886287625	0.0308250270718472	0.0308250270718472\\
0.094314381270903	-0.0916387959866221	0.0308250275001608	0.0308250275001608\\
0.094314381270903	-0.0903010033444816	0.0308250279563834	0.0308250279563834\\
0.094314381270903	-0.0889632107023411	0.03082502842269	0.03082502842269\\
0.094314381270903	-0.0876254180602007	0.0308250289154229	0.0308250289154229\\
0.094314381270903	-0.0862876254180602	0.0308250294462147	0.0308250294462147\\
0.094314381270903	-0.0849498327759197	0.0308250299861831	0.0308250299861831\\
0.094314381270903	-0.0836120401337793	0.0308250305677896	0.0308250305677896\\
0.094314381270903	-0.0822742474916388	0.0308250311733944	0.0308250311733944\\
0.094314381270903	-0.0809364548494983	0.0308250318116022	0.0308250318116022\\
0.094314381270903	-0.0795986622073579	0.0308250324835547	0.0308250324835547\\
0.094314381270903	-0.0782608695652174	0.0308250331892291	0.0308250331892291\\
0.094314381270903	-0.0769230769230769	0.0308250339266479	0.0308250339266479\\
0.094314381270903	-0.0755852842809365	0.0308250347189717	0.0308250347189717\\
0.094314381270903	-0.074247491638796	0.0308250355283129	0.0308250355283129\\
0.094314381270903	-0.0729096989966555	0.0308250363861317	0.0308250363861317\\
0.094314381270903	-0.071571906354515	0.0308250372995962	0.0308250372995962\\
0.094314381270903	-0.0702341137123746	0.0308250382546349	0.0308250382546349\\
0.094314381270903	-0.0688963210702341	0.0308250392469278	0.0308250392469278\\
0.094314381270903	-0.0675585284280937	0.0308250402965573	0.0308250402965573\\
0.094314381270903	-0.0662207357859532	0.0308250414052123	0.0308250414052123\\
0.094314381270903	-0.0648829431438127	0.0308250425745928	0.0308250425745928\\
0.094314381270903	-0.0635451505016722	0.0308250438061477	0.0308250438061477\\
0.094314381270903	-0.0622073578595318	0.0308250450924408	0.0308250450924408\\
0.094314381270903	-0.0608695652173913	0.0308250464382253	0.0308250464382253\\
0.094314381270903	-0.0595317725752508	0.0308250478555662	0.0308250478555662\\
0.094314381270903	-0.0581939799331104	0.030825049347923	0.030825049347923\\
0.094314381270903	-0.0568561872909699	0.0308250509189013	0.0308250509189013\\
0.094314381270903	-0.0555183946488294	0.0308250525738305	0.0308250525738305\\
0.094314381270903	-0.0541806020066889	0.0308250543177132	0.0308250543177132\\
0.094314381270903	-0.0528428093645485	0.0308250561564524	0.0308250561564524\\
0.094314381270903	-0.051505016722408	0.0308250580651812	0.0308250580651812\\
0.094314381270903	-0.0501672240802676	0.0308250600708168	0.0308250600708168\\
0.094314381270903	-0.0488294314381271	0.0308250621847586	0.0308250621847586\\
0.094314381270903	-0.0474916387959866	0.0308250644162651	0.0308250644162651\\
0.094314381270903	-0.0461538461538462	0.0308250667777865	0.0308250667777865\\
0.094314381270903	-0.0448160535117057	0.0308250692845482	0.0308250692845482\\
0.094314381270903	-0.0434782608695652	0.0308250719005025	0.0308250719005025\\
0.094314381270903	-0.0421404682274247	0.0308250746052453	0.0308250746052453\\
0.094314381270903	-0.0408026755852843	0.0308250774889846	0.0308250774889846\\
0.094314381270903	-0.0394648829431438	0.030825080576787	0.030825080576787\\
0.094314381270903	-0.0381270903010033	0.0308250837878115	0.0308250837878115\\
0.094314381270903	-0.0367892976588629	0.0308250871147082	0.0308250871147082\\
0.094314381270903	-0.0354515050167224	0.0308250907091886	0.0308250907091886\\
0.094314381270903	-0.0341137123745819	0.0308250945062091	0.0308250945062091\\
0.094314381270903	-0.0327759197324415	0.0308250983830878	0.0308250983830878\\
0.094314381270903	-0.031438127090301	0.0308251026255865	0.0308251026255865\\
0.094314381270903	-0.0301003344481605	0.0308251070094061	0.0308251070094061\\
0.094314381270903	-0.0287625418060201	0.0308251116156896	0.0308251116156896\\
0.094314381270903	-0.0274247491638796	0.030825116680967	0.030825116680967\\
0.094314381270903	-0.0260869565217391	0.0308251216878783	0.0308251216878783\\
0.094314381270903	-0.0247491638795987	0.0308251273241361	0.0308251273241361\\
0.094314381270903	-0.0234113712374582	0.0308251329567212	0.0308251329567212\\
0.094314381270903	-0.0220735785953177	0.0308251391941071	0.0308251391941071\\
0.094314381270903	-0.0207357859531772	0.0308251455555361	0.0308251455555361\\
0.094314381270903	-0.0193979933110368	0.0308251525174377	0.0308251525174377\\
0.094314381270903	-0.0180602006688963	0.0308251596479446	0.0308251596479446\\
0.094314381270903	-0.0167224080267558	0.0308251675086179	0.0308251675086179\\
0.094314381270903	-0.0153846153846154	0.0308251754424417	0.0308251754424417\\
0.094314381270903	-0.0140468227424749	0.0308251844476954	0.0308251844476954\\
0.094314381270903	-0.0127090301003344	0.0308251932156626	0.0308251932156626\\
0.094314381270903	-0.011371237458194	0.0308252034022886	0.0308252034022886\\
0.094314381270903	-0.0100334448160535	0.0308252133466682	0.0308252133466682\\
0.094314381270903	-0.00869565217391302	0.0308252244749077	0.0308252244749077\\
0.094314381270903	-0.00735785953177256	0.030825236376462	0.030825236376462\\
0.094314381270903	-0.00602006688963211	0.0308252484618834	0.0308252484618834\\
0.094314381270903	-0.00468227424749162	0.0308252625825884	0.0308252625825884\\
0.094314381270903	-0.00334448160535117	0.030825276149939	0.030825276149939\\
0.094314381270903	-0.00200668896321068	0.0308252913403363	0.0308252913403363\\
0.094314381270903	-0.000668896321070228	0.0308253087072752	0.0308253087072752\\
0.094314381270903	0.000668896321070256	0.0308253250364777	0.0308253250364777\\
0.094314381270903	0.00200668896321071	0.0308253438669637	0.0308253438669637\\
0.094314381270903	0.00334448160535117	0.0308253654919655	0.0308253654919655\\
0.094314381270903	0.00468227424749165	0.0308253856283971	0.0308253856283971\\
0.094314381270903	0.00602006688963211	0.0308254089796969	0.0308254089796969\\
0.094314381270903	0.00735785953177259	0.0308254370492035	0.0308254370492035\\
0.094314381270903	0.00869565217391305	0.0308254621252994	0.0308254621252994\\
0.094314381270903	0.0100334448160535	0.0308254914378607	0.0308254914378607\\
0.094314381270903	0.011371237458194	0.0308255262020466	0.0308255262020466\\
0.094314381270903	0.0127090301003345	0.0308255615911417	0.0308255615911417\\
0.094314381270903	0.0140468227424749	0.0308255987057209	0.0308255987057209\\
0.094314381270903	0.0153846153846154	0.0308256420405044	0.0308256420405044\\
0.094314381270903	0.0167224080267559	0.0308256942566482	0.0308256942566482\\
0.094314381270903	0.0180602006688963	0.0308257452371057	0.0308257452371057\\
0.094314381270903	0.0193979933110368	0.0308258005130642	0.0308258005130642\\
0.094314381270903	0.0207357859531773	0.0308258657811681	0.0308258657811681\\
0.094314381270903	0.0220735785953177	0.0308259552140255	0.0308259552140255\\
0.094314381270903	0.0234113712374582	0.0308260356163423	0.0308260356163423\\
0.094314381270903	0.0247491638795987	0.0308261234606377	0.0308261234606377\\
0.094314381270903	0.0260869565217391	0.0308262403058073	0.0308262403058073\\
0.094314381270903	0.0274247491638796	0.0308263956993118	0.0308263956993118\\
0.094314381270903	0.0287625418060201	0.0308265664380696	0.0308265664380696\\
0.094314381270903	0.0301003344481605	0.0308267334338286	0.0308267334338286\\
0.094314381270903	0.031438127090301	0.0308269811308399	0.0308269811308399\\
0.094314381270903	0.0327759197324415	0.0308273124978778	0.0308273124978778\\
0.094314381270903	0.034113712374582	0.0308277785429329	0.0308277785429329\\
0.094314381270903	0.0354515050167224	0.0308284146722968	0.0308284146722968\\
0.094314381270903	0.0367892976588629	0.0308292505293686	0.0308292505293686\\
0.094314381270903	0.0381270903010034	0.030830624040581	0.030830624040581\\
0.094314381270903	0.0394648829431438	0.0308333003777063	0.0308333003777063\\
0.094314381270903	0.0408026755852843	0.0308422827546088	0.0308422827546088\\
0.094314381270903	0.0421404682274248	0.110790450627009	0.110790450627009\\
0.094314381270903	0.0434782608695652	0.316745313462817	0.316745313462817\\
0.094314381270903	0.0448160535117057	0.521998444107803	0.521998444107803\\
0.094314381270903	0.0461538461538462	0.726613675966817	0.726613675966817\\
0.094314381270903	0.0474916387959866	1.00422775516293	1.00422775516293\\
0.094314381270903	0.0488294314381271	1.36435140172399	1.36435140172399\\
0.094314381270903	0.0501672240802676	1.72223426942358	1.72223426942358\\
0.094314381270903	0.051505016722408	2.02065961221037	2.02065961221037\\
0.094314381270903	0.0528428093645485	2.0206643659817	2.0206643659817\\
0.094314381270903	0.054180602006689	2.02066470614126	2.02066470614126\\
0.094314381270903	0.0555183946488295	2.02066482604499	2.02066482604499\\
0.094314381270903	0.0568561872909699	2.02066488586079	2.02066488586079\\
0.094314381270903	0.0581939799331104	2.02066492101625	2.02066492101625\\
0.094314381270903	0.0595317725752508	2.02066494371318	2.02066494371318\\
0.094314381270903	0.0608695652173913	2.02066495927214	2.02066495927214\\
0.094314381270903	0.0622073578595318	2.0206649705732	2.0206649705732\\
0.094314381270903	0.0635451505016723	2.02066497897519	2.02066497897519\\
0.094314381270903	0.0648829431438127	2.02066498540077	2.02066498540077\\
0.094314381270903	0.0662207357859532	2.02066499042857	2.02066499042857\\
0.094314381270903	0.0675585284280937	2.02066499444404	2.02066499444404\\
0.094314381270903	0.0688963210702341	2.02066499769547	2.02066499769547\\
0.094314381270903	0.0702341137123746	2.02066500035564	2.02066500035564\\
0.094314381270903	0.071571906354515	2.02066500255643	2.02066500255643\\
0.094314381270903	0.0729096989966556	2.02066500439456	2.02066500439456\\
0.094314381270903	0.074247491638796	2.02066500594242	2.02066500594242\\
0.094314381270903	0.0755852842809365	2.0206650072551	2.0206650072551\\
0.094314381270903	0.0769230769230769	2.02066500837525	2.02066500837525\\
0.094314381270903	0.0782608695652174	2.02066500933625	2.02066500933625\\
0.094314381270903	0.0795986622073579	2.02066501016462	2.02066501016462\\
0.094314381270903	0.0809364548494984	2.02066501088359	2.02066501088359\\
0.094314381270903	0.0822742474916388	2.02066501150858	2.02066501150858\\
0.094314381270903	0.0836120401337793	2.02066501205309	2.02066501205309\\
0.094314381270903	0.0849498327759198	2.02066501252868	2.02066501252868\\
0.094314381270903	0.0862876254180602	2.02066501294557	2.02066501294557\\
0.094314381270903	0.0876254180602007	2.02066501331286	2.02066501331286\\
0.094314381270903	0.0889632107023411	2.02066501363519	2.02066501363519\\
0.094314381270903	0.0903010033444816	2.02066501391893	2.02066501391893\\
0.094314381270903	0.0916387959866221	2.02066501416975	2.02066501416975\\
0.094314381270903	0.0929765886287626	2.02066501439005	2.02066501439005\\
0.094314381270903	0.094314381270903	2.02066501458516	2.02066501458516\\
0.094314381270903	0.0956521739130435	2.02066501475639	2.02066501475639\\
0.094314381270903	0.096989966555184	2.02066501490769	2.02066501490769\\
0.094314381270903	0.0983277591973244	2.02066501504004	2.02066501504004\\
0.094314381270903	0.0996655518394649	2.02066501515675	2.02066501515675\\
0.094314381270903	0.101003344481605	2.02066501525833	2.02066501525833\\
0.094314381270903	0.102341137123746	2.02066501534694	2.02066501534694\\
0.094314381270903	0.103678929765886	2.02066501542376	2.02066501542376\\
0.094314381270903	0.105016722408027	2.02066501548966	2.02066501548966\\
0.094314381270903	0.106354515050167	2.02066501554608	2.02066501554608\\
0.094314381270903	0.107692307692308	2.02066501559379	2.02066501559379\\
0.094314381270903	0.109030100334448	2.02066501563344	2.02066501563344\\
0.094314381270903	0.110367892976589	2.02066501566579	2.02066501566579\\
0.094314381270903	0.111705685618729	2.02066501569178	2.02066501569178\\
0.094314381270903	0.11304347826087	2.02066501571178	2.02066501571178\\
0.094314381270903	0.11438127090301	2.02066501572627	2.02066501572627\\
0.094314381270903	0.115719063545151	2.02066501573577	2.02066501573577\\
0.094314381270903	0.117056856187291	2.02066501574073	2.02066501574073\\
0.094314381270903	0.118394648829431	2.02066501574161	2.02066501574161\\
0.094314381270903	0.119732441471572	2.02066501573878	2.02066501573878\\
0.094314381270903	0.121070234113712	2.0206650157325	2.0206650157325\\
0.094314381270903	0.122408026755853	2.02066501572307	2.02066501572307\\
0.094314381270903	0.123745819397993	2.0206650157108	2.0206650157108\\
0.094314381270903	0.125083612040134	2.02066501569594	2.02066501569594\\
0.094314381270903	0.126421404682274	2.02236363872638	2.02236363872638\\
0.094314381270903	0.127759197324415	2.02512679238282	2.02512679238282\\
0.094314381270903	0.129096989966555	2.02789924394393	2.02789924394393\\
0.094314381270903	0.130434782608696	2.03065647757677	2.03065647757677\\
0.094314381270903	0.131772575250836	2.03339754792917	2.03339754792917\\
0.094314381270903	0.133110367892977	2.03612152150439	2.03612152150439\\
0.094314381270903	0.134448160535117	2.03882747866606	2.03882747866606\\
0.094314381270903	0.135785953177258	2.04151451563247	2.04151451563247\\
0.094314381270903	0.137123745819398	2.04418174645125	2.04418174645125\\
0.094314381270903	0.138461538461538	2.04682830494537	2.04682830494537\\
0.094314381270903	0.139799331103679	2.04945334662139	2.04945334662139\\
0.094314381270903	0.141137123745819	2.05209363974911	2.05209363974911\\
0.094314381270903	0.14247491638796	2.05476457374484	2.05476457374484\\
0.094314381270903	0.1438127090301	2.05741627660525	2.05741627660525\\
0.094314381270903	0.145150501672241	2.0600479608759	2.0600479608759\\
0.094314381270903	0.146488294314381	2.06265885922241	2.06265885922241\\
0.094314381270903	0.147826086956522	2.06524822600308	2.06524822600308\\
0.094314381270903	0.149163879598662	2.06781533879169	2.06781533879169\\
0.094314381270903	0.150501672240803	2.07035949984347	2.07035949984347\\
0.094314381270903	0.151839464882943	2.07288003749747	2.07288003749747\\
0.094314381270903	0.153177257525084	2.07537630750891	2.07537630750891\\
0.094314381270903	0.154515050167224	2.07794889184719	2.07794889184719\\
0.094314381270903	0.155852842809365	2.08051435973808	2.08051435973808\\
0.094314381270903	0.157190635451505	2.08305826162054	2.08305826162054\\
0.094314381270903	0.158528428093646	2.0855799778722	2.0855799778722\\
0.094314381270903	0.159866220735786	2.08807891271867	2.08807891271867\\
0.094314381270903	0.161204013377926	2.09055449531306	2.09055449531306\\
0.094314381270903	0.162541806020067	2.09300618074996	2.09300618074996\\
0.094314381270903	0.163879598662207	2.09543345100934	2.09543345100934\\
0.094314381270903	0.165217391304348	2.09783581582653	2.09783581582653\\
0.094314381270903	0.166555183946488	2.10023076007008	2.10023076007008\\
0.094314381270903	0.167892976588629	2.1027224784166	2.1027224784166\\
0.094314381270903	0.169230769230769	2.1051922264317	2.1051922264317\\
0.094314381270903	0.17056856187291	2.10763950880508	2.10763950880508\\
0.094314381270903	0.17190635451505	2.11006385356483	2.11006385356483\\
0.094314381270903	0.173244147157191	2.11246481280834	2.11246481280834\\
0.094314381270903	0.174581939799331	2.11484196337134	2.11484196337134\\
0.094314381270903	0.175919732441472	2.11719490743275	2.11719490743275\\
0.094314381270903	0.177257525083612	2.11952327305308	2.11952327305308\\
0.094314381270903	0.178595317725753	2.12182671464424	2.12182671464424\\
0.094314381270903	0.179933110367893	2.12410491336952	2.12410491336952\\
0.094314381270903	0.181270903010033	2.12648322329367	2.12648322329367\\
0.094314381270903	0.182608695652174	2.12887667749238	2.12887667749238\\
0.094314381270903	0.183946488294314	2.1312478571353	2.1312478571353\\
0.094314381270903	0.185284280936455	2.13359640272173	2.13359640272173\\
0.094314381270903	0.186622073578595	2.13592197692623	2.13592197692623\\
0.094314381270903	0.187959866220736	2.13822426499256	2.13822426499256\\
0.094314381270903	0.189297658862876	2.1405029750732	2.1405029750732\\
0.094314381270903	0.190635451505017	2.14275783851318	2.14275783851318\\
0.094314381270903	0.191973244147157	2.14498861007773	2.14498861007773\\
0.094314381270903	0.193311036789298	2.14719506812314	2.14719506812314\\
0.094314381270903	0.194648829431438	2.14937701471056	2.14937701471056\\
0.094314381270903	0.195986622073579	2.15162011645385	2.15162011645385\\
0.094314381270903	0.197324414715719	2.15394127764493	2.15394127764493\\
0.094314381270903	0.19866220735786	2.15624084374905	2.15624084374905\\
0.094314381270903	0.2	2.158518548886	2.158518548886\\
0.0956521739130435	-0.2	-0.507077619653222	-0.507077619653222\\
0.0956521739130435	-0.19866220735786	-0.49422658830936	-0.49422658830936\\
0.0956521739130435	-0.197324414715719	-0.481525661987554	-0.481525661987554\\
0.0956521739130435	-0.195986622073579	-0.468969293242904	-0.468969293242904\\
0.0956521739130435	-0.194648829431438	-0.456552284334036	-0.456552284334036\\
0.0956521739130435	-0.193311036789298	-0.444269783483601	-0.444269783483601\\
0.0956521739130435	-0.191973244147157	-0.432117288185258	-0.432117288185258\\
0.0956521739130435	-0.190635451505017	-0.420090657937388	-0.420090657937388\\
0.0956521739130435	-0.189297658862876	-0.408184340566164	-0.408184340566164\\
0.0956521739130435	-0.187959866220736	-0.396386489048	-0.396386489048\\
0.0956521739130435	-0.186622073578595	-0.384692157088925	-0.384692157088925\\
0.0956521739130435	-0.185284280936455	-0.373097767849938	-0.373097767849938\\
0.0956521739130435	-0.183946488294314	-0.361606861224192	-0.361606861224192\\
0.0956521739130435	-0.182608695652174	-0.350220204857393	-0.350220204857393\\
0.0956521739130435	-0.181270903010033	-0.33893598205078	-0.33893598205078\\
0.0956521739130435	-0.179933110367893	-0.327753145233399	-0.327753145233399\\
0.0956521739130435	-0.178595317725753	-0.316671752851136	-0.316671752851136\\
0.0956521739130435	-0.177257525083612	-0.305678466392174	-0.305678466392174\\
0.0956521739130435	-0.175919732441472	-0.294759059306149	-0.294759059306149\\
0.0956521739130435	-0.174581939799331	-0.283911867335162	-0.283911867335162\\
0.0956521739130435	-0.173244147157191	-0.273154460031918	-0.273154460031918\\
0.0956521739130435	-0.17190635451505	-0.26249997268294	-0.26249997268294\\
0.0956521739130435	-0.17056856187291	-0.251931858012154	-0.251931858012154\\
0.0956521739130435	-0.169230769230769	-0.241422327252424	-0.241422327252424\\
0.0956521739130435	-0.167892976588629	-0.23098005210261	-0.23098005210261\\
0.0956521739130435	-0.166555183946488	-0.220653571438335	-0.220653571438335\\
0.0956521739130435	-0.165217391304348	-0.210392454868095	-0.210392454868095\\
0.0956521739130435	-0.163879598662207	-0.20018477823182	-0.20018477823182\\
0.0956521739130435	-0.162541806020067	-0.190099018318764	-0.190099018318764\\
0.0956521739130435	-0.161204013377926	-0.180064810629643	-0.180064810629643\\
0.0956521739130435	-0.159866220735786	-0.170123320465084	-0.170123320465084\\
0.0956521739130435	-0.158528428093645	-0.160261826259831	-0.160261826259831\\
0.0956521739130435	-0.157190635451505	-0.15048678767538	-0.15048678767538\\
0.0956521739130435	-0.155852842809365	-0.140790930501893	-0.140790930501893\\
0.0956521739130435	-0.154515050167224	-0.13120357587102	-0.13120357587102\\
0.0956521739130435	-0.153177257525084	-0.121687436269005	-0.121687436269005\\
0.0956521739130435	-0.151839464882943	-0.112283445648773	-0.112283445648773\\
0.0956521739130435	-0.150501672240803	-0.102988772826788	-0.102988772826788\\
0.0956521739130435	-0.149163879598662	-0.0968039749532976	-0.0968039749532976\\
0.0956521739130435	-0.147826086956522	-0.0921807405309233	-0.0921807405309233\\
0.0956521739130435	-0.146488294314381	-0.0875724649055178	-0.0875724649055178\\
0.0956521739130435	-0.145150501672241	-0.0829865948857396	-0.0829865948857396\\
0.0956521739130435	-0.1438127090301	-0.0784216838812696	-0.0784216838812696\\
0.0956521739130435	-0.14247491638796	-0.0738761601801785	-0.0738761601801785\\
0.0956521739130435	-0.141137123745819	-0.0693516496295356	-0.0693516496295356\\
0.0956521739130435	-0.139799331103679	-0.0648497666822047	-0.0648497666822047\\
0.0956521739130435	-0.138461538461538	-0.0603721098980263	-0.0603721098980263\\
0.0956521739130435	-0.137123745819398	-0.0559219592286803	-0.0559219592286803\\
0.0956521739130435	-0.135785953177258	-0.0515009538895371	-0.0515009538895371\\
0.0956521739130435	-0.134448160535117	-0.0471079756681937	-0.0471079756681937\\
0.0956521739130435	-0.133110367892977	-0.0427444603050723	-0.0427444603050723\\
0.0956521739130435	-0.131772575250836	-0.038411798668341	-0.038411798668341\\
0.0956521739130435	-0.130434782608696	-0.034111330386583	-0.034111330386583\\
0.0956521739130435	-0.129096989966555	-0.0298443372586369	-0.0298443372586369\\
0.0956521739130435	-0.127759197324415	-0.025612036487362	-0.025612036487362\\
0.0956521739130435	-0.126421404682274	-0.0214155737923614	-0.0214155737923614\\
0.0956521739130435	-0.125083612040134	-0.0172574930445659	-0.0172574930445659\\
0.0956521739130435	-0.123745819397993	-0.0131417192452822	-0.0131417192452822\\
0.0956521739130435	-0.122408026755853	-0.00906601053489042	-0.00906601053489042\\
0.0956521739130435	-0.121070234113712	-0.00503120408542135	-0.00503120408542135\\
0.0956521739130435	-0.119732441471572	-0.00103802981096046	-0.00103802981096046\\
0.0956521739130435	-0.118394648829431	0.00291289615398127	0.00291289615398127\\
0.0956521739130435	-0.117056856187291	0.00682107752643957	0.00682107752643957\\
0.0956521739130435	-0.115719063545151	0.0106732344132286	0.0106732344132286\\
0.0956521739130435	-0.11438127090301	0.0144798380134125	0.0144798380134125\\
0.0956521739130435	-0.11304347826087	0.0182413877334219	0.0182413877334219\\
0.0956521739130435	-0.111705685618729	0.0219559556482399	0.0219559556482399\\
0.0956521739130435	-0.110367892976589	0.0256082237420608	0.0256082237420608\\
0.0956521739130435	-0.109030100334448	0.0292141895707025	0.0292141895707025\\
0.0956521739130435	-0.107692307692308	0.0308250235885252	0.0308250235885252\\
0.0956521739130435	-0.106354515050167	0.0308250238246373	0.0308250238246373\\
0.0956521739130435	-0.105016722408027	0.030825024089854	0.030825024089854\\
0.0956521739130435	-0.103678929765886	0.0308250243539484	0.0308250243539484\\
0.0956521739130435	-0.102341137123746	0.0308250246351993	0.0308250246351993\\
0.0956521739130435	-0.101003344481605	0.0308250249335251	0.0308250249335251\\
0.0956521739130435	-0.0996655518394649	0.0308250252545816	0.0308250252545816\\
0.0956521739130435	-0.0983277591973244	0.030825025582658	0.030825025582658\\
0.0956521739130435	-0.096989966555184	0.0308250259287768	0.0308250259287768\\
0.0956521739130435	-0.0956521739130435	0.0308250262965434	0.0308250262965434\\
0.0956521739130435	-0.094314381270903	0.0308250266803557	0.0308250266803557\\
0.0956521739130435	-0.0929765886287625	0.0308250270820534	0.0308250270820534\\
0.0956521739130435	-0.0916387959866221	0.0308250275027039	0.0308250275027039\\
0.0956521739130435	-0.0903010033444816	0.0308250279504704	0.0308250279504704\\
0.0956521739130435	-0.0889632107023411	0.0308250284297878	0.0308250284297878\\
0.0956521739130435	-0.0876254180602007	0.0308250289141101	0.0308250289141101\\
0.0956521739130435	-0.0862876254180602	0.030825029436007	0.030825029436007\\
0.0956521739130435	-0.0849498327759197	0.0308250299905245	0.0308250299905245\\
0.0956521739130435	-0.0836120401337793	0.0308250305552809	0.0308250305552809\\
0.0956521739130435	-0.0822742474916388	0.030825031168866	0.030825031168866\\
0.0956521739130435	-0.0809364548494983	0.0308250317940243	0.0308250317940243\\
0.0956521739130435	-0.0795986622073579	0.0308250324694245	0.0308250324694245\\
0.0956521739130435	-0.0782608695652174	0.0308250331615028	0.0308250331615028\\
0.0956521739130435	-0.0769230769230769	0.0308250339025152	0.0308250339025152\\
0.0956521739130435	-0.0755852842809365	0.0308250346791717	0.0308250346791717\\
0.0956521739130435	-0.074247491638796	0.0308250354837826	0.0308250354837826\\
0.0956521739130435	-0.0729096989966555	0.0308250363433589	0.0308250363433589\\
0.0956521739130435	-0.071571906354515	0.0308250372535063	0.0308250372535063\\
0.0956521739130435	-0.0702341137123746	0.0308250381869927	0.0308250381869927\\
0.0956521739130435	-0.0688963210702341	0.0308250391747756	0.0308250391747756\\
0.0956521739130435	-0.0675585284280937	0.0308250402191864	0.0308250402191864\\
0.0956521739130435	-0.0662207357859532	0.0308250413212975	0.0308250413212975\\
0.0956521739130435	-0.0648829431438127	0.0308250424831948	0.0308250424831948\\
0.0956521739130435	-0.0635451505016722	0.0308250436906	0.0308250436906\\
0.0956521739130435	-0.0622073578595318	0.0308250449567934	0.0308250449567934\\
0.0956521739130435	-0.0608695652173913	0.030825046289694	0.030825046289694\\
0.0956521739130435	-0.0595317725752508	0.030825047692034	0.030825047692034\\
0.0956521739130435	-0.0581939799331104	0.0308250491675583	0.0308250491675583\\
0.0956521739130435	-0.0568561872909699	0.03082505071998	0.03082505071998\\
0.0956521739130435	-0.0555183946488294	0.030825052353319	0.030825052353319\\
0.0956521739130435	-0.0541806020066889	0.0308250540736326	0.0308250540736326\\
0.0956521739130435	-0.0528428093645485	0.0308250558872768	0.0308250558872768\\
0.0956521739130435	-0.051505016722408	0.0308250577910454	0.0308250577910454\\
0.0956521739130435	-0.0501672240802676	0.0308250597653749	0.0308250597653749\\
0.0956521739130435	-0.0488294314381271	0.0308250618440319	0.0308250618440319\\
0.0956521739130435	-0.0474916387959866	0.0308250640390424	0.0308250640390424\\
0.0956521739130435	-0.0461538461538462	0.0308250663611982	0.0308250663611982\\
0.0956521739130435	-0.0448160535117057	0.0308250688251431	0.0308250688251431\\
0.0956521739130435	-0.0434782608695652	0.0308250714132617	0.0308250714132617\\
0.0956521739130435	-0.0421404682274247	0.0308250740678189	0.0308250740678189\\
0.0956521739130435	-0.0408026755852843	0.0308250768974627	0.0308250768974627\\
0.0956521739130435	-0.0394648829431438	0.0308250799281287	0.0308250799281287\\
0.0956521739130435	-0.0381270903010033	0.0308250830891187	0.0308250830891187\\
0.0956521739130435	-0.0367892976588629	0.030825086349072	0.030825086349072\\
0.0956521739130435	-0.0354515050167224	0.0308250898736067	0.0308250898736067\\
0.0956521739130435	-0.0341137123745819	0.0308250935977631	0.0308250935977631\\
0.0956521739130435	-0.0327759197324415	0.0308250973940175	0.0308250973940175\\
0.0956521739130435	-0.031438127090301	0.0308251015523279	0.0308251015523279\\
0.0956521739130435	-0.0301003344481605	0.0308251058350727	0.0308251058350727\\
0.0956521739130435	-0.0287625418060201	0.030825110346096	0.030825110346096\\
0.0956521739130435	-0.0274247491638796	0.0308251152844377	0.0308251152844377\\
0.0956521739130435	-0.0260869565217391	0.0308251201842291	0.0308251201842291\\
0.0956521739130435	-0.0247491638795987	0.0308251257084667	0.0308251257084667\\
0.0956521739130435	-0.0234113712374582	0.0308251311771677	0.0308251311771677\\
0.0956521739130435	-0.0220735785953177	0.0308251372891728	0.0308251372891728\\
0.0956521739130435	-0.0207357859531772	0.0308251434523281	0.0308251434523281\\
0.0956521739130435	-0.0193979933110368	0.0308251502741549	0.0308251502741549\\
0.0956521739130435	-0.0180602006688963	0.0308251571665106	0.0308251571665106\\
0.0956521739130435	-0.0167224080267558	0.0308251648737354	0.0308251648737354\\
0.0956521739130435	-0.0153846153846154	0.030825172520437	0.030825172520437\\
0.0956521739130435	-0.0140468227424749	0.0308251813612853	0.0308251813612853\\
0.0956521739130435	-0.0127090301003344	0.0308251897846924	0.0308251897846924\\
0.0956521739130435	-0.011371237458194	0.0308251995806449	0.0308251995806449\\
0.0956521739130435	-0.0100334448160535	0.0308252093336049	0.0308252093336049\\
0.0956521739130435	-0.00869565217391302	0.030825220010842	0.030825220010842\\
0.0956521739130435	-0.00735785953177256	0.030825231684769	0.030825231684769\\
0.0956521739130435	-0.00602006688963211	0.0308252432629342	0.0308252432629342\\
0.0956521739130435	-0.00468227424749162	0.0308252567019848	0.0308252567019848\\
0.0956521739130435	-0.00334448160535117	0.0308252701135158	0.0308252701135158\\
0.0956521739130435	-0.00200668896321068	0.0308252845319892	0.0308252845319892\\
0.0956521739130435	-0.000668896321070228	0.0308253014190322	0.0308253014190322\\
0.0956521739130435	0.000668896321070256	0.0308253171598215	0.0308253171598215\\
0.0956521739130435	0.00200668896321071	0.030825334947888	0.030825334947888\\
0.0956521739130435	0.00334448160535117	0.0308253562134387	0.0308253562134387\\
0.0956521739130435	0.00468227424749165	0.0308253753564482	0.0308253753564482\\
0.0956521739130435	0.00602006688963211	0.0308253975338263	0.0308253975338263\\
0.0956521739130435	0.00735785953177259	0.0308254238264307	0.0308254238264307\\
0.0956521739130435	0.00869565217391305	0.0308254486639774	0.0308254486639774\\
0.0956521739130435	0.0100334448160535	0.0308254764319968	0.0308254764319968\\
0.0956521739130435	0.011371237458194	0.0308255087992765	0.0308255087992765\\
0.0956521739130435	0.0127090301003345	0.0308255443749279	0.0308255443749279\\
0.0956521739130435	0.0140468227424749	0.030825578953404	0.030825578953404\\
0.0956521739130435	0.0153846153846154	0.0308256190887701	0.0308256190887701\\
0.0956521739130435	0.0167224080267559	0.0308256680731188	0.0308256680731188\\
0.0956521739130435	0.0180602006688963	0.0308257188866824	0.0308257188866824\\
0.0956521739130435	0.0193979933110368	0.0308257698255889	0.0308257698255889\\
0.0956521739130435	0.0207357859531773	0.0308258304168211	0.0308258304168211\\
0.0956521739130435	0.0220735785953177	0.0308259126387688	0.0308259126387688\\
0.0956521739130435	0.0234113712374582	0.0308259931765001	0.0308259931765001\\
0.0956521739130435	0.0247491638795987	0.0308260731407194	0.0308260731407194\\
0.0956521739130435	0.0260869565217391	0.0308261819878275	0.0308261819878275\\
0.0956521739130435	0.0274247491638796	0.0308263214780636	0.0308263214780636\\
0.0956521739130435	0.0287625418060201	0.0308264905180855	0.0308264905180855\\
0.0956521739130435	0.0301003344481605	0.0308266473245614	0.0308266473245614\\
0.0956521739130435	0.031438127090301	0.030826868431917	0.030826868431917\\
0.0956521739130435	0.0327759197324415	0.0308271589752032	0.0308271589752032\\
0.0956521739130435	0.034113712374582	0.0308275578236671	0.0308275578236671\\
0.0956521739130435	0.0354515050167224	0.0308281951372366	0.0308281951372366\\
0.0956521739130435	0.0367892976588629	0.0308289140394981	0.0308289140394981\\
0.0956521739130435	0.0381270903010034	0.0308300467908892	0.0308300467908892\\
0.0956521739130435	0.0394648829431438	0.030832095662376	0.030832095662376\\
0.0956521739130435	0.0408026755852843	0.0308380331683831	0.0308380331683831\\
0.0956521739130435	0.0421404682274248	0.0701785779562877	0.0701785779562877\\
0.0956521739130435	0.0434782608695652	0.276356368084584	0.276356368084584\\
0.0956521739130435	0.0448160535117057	0.481739165730929	0.481739165730929\\
0.0956521739130435	0.0461538461538462	0.686311293135999	0.686311293135999\\
0.0956521739130435	0.0474916387959866	0.97471647647454	0.97471647647454\\
0.0956521739130435	0.0488294314381271	1.33530175936652	1.33530175936652\\
0.0956521739130435	0.0501672240802676	1.6936308924062	1.6936308924062\\
0.0956521739130435	0.051505016722408	2.02065488144223	2.02065488144223\\
0.0956521739130435	0.0528428093645485	2.0206643465419	2.0206643465419\\
0.0956521739130435	0.054180602006689	2.02066470647439	2.02066470647439\\
0.0956521739130435	0.0555183946488295	2.02066482886522	2.02066482886522\\
0.0956521739130435	0.0568561872909699	2.0206648884351	2.0206648884351\\
0.0956521739130435	0.0581939799331104	2.02066492332035	2.02066492332035\\
0.0956521739130435	0.0595317725752508	2.0206649455557	2.0206649455557\\
0.0956521739130435	0.0608695652173913	2.02066496092501	2.02066496092501\\
0.0956521739130435	0.0622073578595318	2.02066497193256	2.02066497193256\\
0.0956521739130435	0.0635451505016723	2.02066498010678	2.02066498010678\\
0.0956521739130435	0.0648829431438127	2.0206649863723	2.0206649863723\\
0.0956521739130435	0.0662207357859532	2.02066499128352	2.02066499128352\\
0.0956521739130435	0.0675585284280937	2.02066499518667	2.02066499518667\\
0.0956521739130435	0.0688963210702341	2.02066499833803	2.02066499833803\\
0.0956521739130435	0.0702341137123746	2.02066500091605	2.02066500091605\\
0.0956521739130435	0.071571906354515	2.02066500304857	2.02066500304857\\
0.0956521739130435	0.0729096989966556	2.02066500482936	2.02066500482936\\
0.0956521739130435	0.074247491638796	2.02066500632858	2.02066500632858\\
0.0956521739130435	0.0755852842809365	2.02066500759968	2.02066500759968\\
0.0956521739130435	0.0769230769230769	2.020665008684	2.020665008684\\
0.0956521739130435	0.0782608695652174	2.02066500961394	2.02066500961394\\
0.0956521739130435	0.0795986622073579	2.0206650104152	2.0206650104152\\
0.0956521739130435	0.0809364548494984	2.02066501110839	2.02066501110839\\
0.0956521739130435	0.0822742474916388	2.02066501171019	2.02066501171019\\
0.0956521739130435	0.0836120401337793	2.02066501223619	2.02066501223619\\
0.0956521739130435	0.0849498327759198	2.02066501269579	2.02066501269579\\
0.0956521739130435	0.0862876254180602	2.02066501309776	2.02066501309776\\
0.0956521739130435	0.0876254180602007	2.0206650134502	2.0206650134502\\
0.0956521739130435	0.0889632107023411	2.02066501376122	2.02066501376122\\
0.0956521739130435	0.0903010033444816	2.0206650140341	2.0206650140341\\
0.0956521739130435	0.0916387959866221	2.02066501427455	2.02066501427455\\
0.0956521739130435	0.0929765886287626	2.02066501448654	2.02066501448654\\
0.0956521739130435	0.094314381270903	2.02066501467278	2.02066501467278\\
0.0956521739130435	0.0956521739130435	2.02066501483717	2.02066501483717\\
0.0956521739130435	0.096989966555184	2.02066501498119	2.02066501498119\\
0.0956521739130435	0.0983277591973244	2.02066501510783	2.02066501510783\\
0.0956521739130435	0.0996655518394649	2.02066501521849	2.02066501521849\\
0.0956521739130435	0.101003344481605	2.02066501531483	2.02066501531483\\
0.0956521739130435	0.102341137123746	2.02066501539876	2.02066501539876\\
0.0956521739130435	0.103678929765886	2.02066501547093	2.02066501547093\\
0.0956521739130435	0.105016722408027	2.02066501553279	2.02066501553279\\
0.0956521739130435	0.106354515050167	2.02066501558547	2.02066501558547\\
0.0956521739130435	0.107692307692308	2.02066501562952	2.02066501562952\\
0.0956521739130435	0.109030100334448	2.02066501566579	2.02066501566579\\
0.0956521739130435	0.110367892976589	2.02066501569524	2.02066501569524\\
0.0956521739130435	0.111705685618729	2.02066501571835	2.02066501571835\\
0.0956521739130435	0.11304347826087	2.02066501573562	2.02066501573562\\
0.0956521739130435	0.11438127090301	2.02066501574758	2.02066501574758\\
0.0956521739130435	0.115719063545151	2.02066501575473	2.02066501575473\\
0.0956521739130435	0.117056856187291	2.02066501575757	2.02066501575757\\
0.0956521739130435	0.118394648829431	2.02066501575646	2.02066501575646\\
0.0956521739130435	0.119732441471572	2.0206650157517	2.0206650157517\\
0.0956521739130435	0.121070234113712	2.02066501574361	2.02066501574361\\
0.0956521739130435	0.122408026755853	2.02066501573251	2.02066501573251\\
0.0956521739130435	0.123745819397993	2.02066501571866	2.02066501571866\\
0.0956521739130435	0.125083612040134	2.02090212008851	2.02090212008851\\
0.0956521739130435	0.126421404682274	2.02365774778083	2.02365774778083\\
0.0956521739130435	0.127759197324415	2.02639508760275	2.02639508760275\\
0.0956521739130435	0.129096989966555	2.02917558501708	2.02917558501708\\
0.0956521739130435	0.130434782608696	2.03194113634306	2.03194113634306\\
0.0956521739130435	0.131772575250836	2.03469013095658	2.03469013095658\\
0.0956521739130435	0.133110367892977	2.03742162588505	2.03742162588505\\
0.0956521739130435	0.134448160535117	2.04013469272779	2.04013469272779\\
0.0956521739130435	0.135785953177258	2.04282841968836	2.04282841968836\\
0.0956521739130435	0.137123745819398	2.04550191358477	2.04550191358477\\
0.0956521739130435	0.138461538461538	2.04815430182824	2.04815430182824\\
0.0956521739130435	0.139799331103679	2.05078473436105	2.05078473436105\\
0.0956521739130435	0.141137123745819	2.05340233547216	2.05340233547216\\
0.0956521739130435	0.14247491638796	2.05607975256486	2.05607975256486\\
0.0956521739130435	0.1438127090301	2.05873754081833	2.05873754081833\\
0.0956521739130435	0.145150501672241	2.06137490723597	2.06137490723597\\
0.0956521739130435	0.146488294314381	2.06399107968256	2.06399107968256\\
0.0956521739130435	0.147826086956522	2.06658530847787	2.06658530847787\\
0.0956521739130435	0.149163879598662	2.06915686793751	2.06915686793751\\
0.0956521739130435	0.150501672240803	2.07170505785388	2.07170505785388\\
0.0956521739130435	0.151839464882943	2.07422920491028	2.07422920491028\\
0.0956521739130435	0.153177257525084	2.07672866402175	2.07672866402175\\
0.0956521739130435	0.154515050167224	2.07928348940323	2.07928348940323\\
0.0956521739130435	0.155852842809365	2.0818535801957	2.0818535801957\\
0.0956521739130435	0.157190635451505	2.08440172078963	2.08440172078963\\
0.0956521739130435	0.158528428093646	2.08692728973694	2.08692728973694\\
0.0956521739130435	0.159866220735786	2.08942969013204	2.08942969013204\\
0.0956521739130435	0.161204013377926	2.09190835069671	2.09190835069671\\
0.0956521739130435	0.162541806020067	2.09436272679668	2.09436272679668\\
0.0956521739130435	0.163879598662207	2.09679230138543	2.09679230138543\\
0.0956521739130435	0.165217391304348	2.09919658587127	2.09919658587127\\
0.0956521739130435	0.166555183946488	2.10157670596918	2.10157670596918\\
0.0956521739130435	0.167892976588629	2.10407202429295	2.10407202429295\\
0.0956521739130435	0.169230769230769	2.10654501741638	2.10654501741638\\
0.0956521739130435	0.17056856187291	2.10899519005323	2.10899519005323\\
0.0956521739130435	0.17190635451505	2.11142207084845	2.11142207084845\\
0.0956521739130435	0.173244147157191	2.11382521310729	2.11382521310729\\
0.0956521739130435	0.174581939799331	2.11620419546061	2.11620419546061\\
0.0956521739130435	0.175919732441472	2.11855862246369	2.11855862246369\\
0.0956521739130435	0.177257525083612	2.12088812512636	2.12088812512636\\
0.0956521739130435	0.178595317725753	2.12319236137273	2.12319236137273\\
0.0956521739130435	0.179933110367893	2.12547101642873	2.12547101642873\\
0.0956521739130435	0.181270903010033	2.12784053870516	2.12784053870516\\
0.0956521739130435	0.182608695652174	2.13023637203342	2.13023637203342\\
0.0956521739130435	0.183946488294314	2.13260961089995	2.13260961089995\\
0.0956521739130435	0.185284280936455	2.13495989765055	2.13495989765055\\
0.0956521739130435	0.186622073578595	2.13728689728505	2.13728689728505\\
0.0956521739130435	0.187959866220736	2.13959029784393	2.13959029784393\\
0.0956521739130435	0.189297658862876	2.14186981073866	2.14186981073866\\
0.0956521739130435	0.190635451505017	2.14412517102508	2.14412517102508\\
0.0956521739130435	0.191973244147157	2.146356137619	2.146356137619\\
0.0956521739130435	0.193311036789298	2.14856249345351	2.14856249345351\\
0.0956521739130435	0.194648829431438	2.1507440455781	2.1507440455781\\
0.0956521739130435	0.195986622073579	2.15298263115295	2.15298263115295\\
0.0956521739130435	0.197324414715719	2.15530550620277	2.15530550620277\\
0.0956521739130435	0.19866220735786	2.15760650252081	2.15760650252081\\
0.0956521739130435	0.2	2.15988535673624	2.15988535673624\\
0.096989966555184	-0.2	-0.506349309329824	-0.506349309329824\\
0.096989966555184	-0.19866220735786	-0.493491422243038	-0.493491422243038\\
0.096989966555184	-0.197324414715719	-0.480783631358699	-0.480783631358699\\
0.096989966555184	-0.195986622073579	-0.468220400628433	-0.468220400628433\\
0.096989966555184	-0.194648829431438	-0.455796546886799	-0.455796546886799\\
0.096989966555184	-0.193311036789298	-0.443507237214854	-0.443507237214854\\
0.096989966555184	-0.191973244147157	-0.431347993846964	-0.431347993846964\\
0.096989966555184	-0.190635451505017	-0.419314709288318	-0.419314709288318\\
0.096989966555184	-0.189297658862876	-0.407400203953282	-0.407400203953282\\
0.096989966555184	-0.187959866220736	-0.395593366630982	-0.395593366630982\\
0.096989966555184	-0.186622073578595	-0.383889984665415	-0.383889984665415\\
0.096989966555184	-0.185284280936455	-0.372287202376182	-0.372287202376182\\
0.096989966555184	-0.183946488294314	-0.360789542539075	-0.360789542539075\\
0.096989966555184	-0.182608695652174	-0.349396377641864	-0.349396377641864\\
0.096989966555184	-0.181270903010033	-0.338106007250202	-0.338106007250202\\
0.096989966555184	-0.179933110367893	-0.326917563968703	-0.326917563968703\\
0.096989966555184	-0.178595317725753	-0.315830563642112	-0.315830563642112\\
0.096989966555184	-0.177257525083612	-0.304827087685416	-0.304827087685416\\
0.096989966555184	-0.175919732441472	-0.293897429551689	-0.293897429551689\\
0.096989966555184	-0.174581939799331	-0.283042045495078	-0.283042045495078\\
0.096989966555184	-0.173244147157191	-0.272281159855149	-0.272281159855149\\
0.096989966555184	-0.17190635451505	-0.261624815865891	-0.261624815865891\\
0.096989966555184	-0.17056856187291	-0.25104551149548	-0.25104551149548\\
0.096989966555184	-0.169230769230769	-0.24052472861567	-0.24052472861567\\
0.096989966555184	-0.167892976588629	-0.230080668325377	-0.230080668325377\\
0.096989966555184	-0.166555183946488	-0.219751350559431	-0.219751350559431\\
0.096989966555184	-0.165217391304348	-0.20947809009007	-0.20947809009007\\
0.096989966555184	-0.163879598662207	-0.199268924514812	-0.199268924514812\\
0.096989966555184	-0.162541806020067	-0.189178818004024	-0.189178818004024\\
0.096989966555184	-0.161204013377926	-0.179131582517797	-0.179131582517797\\
0.096989966555184	-0.159866220735786	-0.169196534755561	-0.169196534755561\\
0.096989966555184	-0.158528428093645	-0.159321146255106	-0.159321146255106\\
0.096989966555184	-0.157190635451505	-0.149552375480264	-0.149552375480264\\
0.096989966555184	-0.155852842809365	-0.139842346564423	-0.139842346564423\\
0.096989966555184	-0.154515050167224	-0.1302602778915	-0.1302602778915\\
0.096989966555184	-0.153177257525084	-0.120750357572525	-0.120750357572525\\
0.096989966555184	-0.151839464882943	-0.111330080181252	-0.111330080181252\\
0.096989966555184	-0.150501672240803	-0.102040685911137	-0.102040685911137\\
0.096989966555184	-0.149163879598662	-0.0967455792141753	-0.0967455792141753\\
0.096989966555184	-0.147826086956522	-0.0921271781194238	-0.0921271781194238\\
0.096989966555184	-0.146488294314381	-0.087528030775353	-0.087528030775353\\
0.096989966555184	-0.145150501672241	-0.082945558271712	-0.082945558271712\\
0.096989966555184	-0.1438127090301	-0.0783814255289341	-0.0783814255289341\\
0.096989966555184	-0.14247491638796	-0.0738376490142395	-0.0738376490142395\\
0.096989966555184	-0.141137123745819	-0.0693220006824525	-0.0693220006824525\\
0.096989966555184	-0.139799331103679	-0.0648289781555139	-0.0648289781555139\\
0.096989966555184	-0.138461538461538	-0.0603601672903002	-0.0603601672903002\\
0.096989966555184	-0.137123745819398	-0.0559171315797203	-0.0559171315797203\\
0.096989966555184	-0.135785953177258	-0.051501406847877	-0.051501406847877\\
0.096989966555184	-0.134448160535117	-0.0471144955969257	-0.0471144955969257\\
0.096989966555184	-0.133110367892977	-0.0427578610223676	-0.0427578610223676\\
0.096989966555184	-0.131772575250836	-0.0384329207205278	-0.0384329207205278\\
0.096989966555184	-0.130434782608696	-0.0341410401196049	-0.0341410401196049\\
0.096989966555184	-0.129096989966555	-0.0298835256737655	-0.0298835256737655\\
0.096989966555184	-0.127759197324415	-0.0256616178682301	-0.0256616178682301\\
0.096989966555184	-0.126421404682274	-0.0214764840920123	-0.0214764840920123\\
0.096989966555184	-0.125083612040134	-0.017329211443693	-0.017329211443693\\
0.096989966555184	-0.123745819397993	-0.0132207995442057	-0.0132207995442057\\
0.096989966555184	-0.122408026755853	-0.00915215343875131	-0.00915215343875131\\
0.096989966555184	-0.121070234113712	-0.00512407667740322	-0.00512407667740322\\
0.096989966555184	-0.119732441471572	-0.00114424984870698	-0.00114424984870698\\
0.096989966555184	-0.118394648829431	0.00278961889375207	0.00278961889375207\\
0.096989966555184	-0.117056856187291	0.00667969823280967	0.00667969823280967\\
0.096989966555184	-0.115719063545151	0.010525615915138	0.010525615915138\\
0.096989966555184	-0.11438127090301	0.0143262995906386	0.0143262995906386\\
0.096989966555184	-0.11304347826087	0.0180667557055025	0.0180667557055025\\
0.096989966555184	-0.111705685618729	0.021761106783306	0.021761106783306\\
0.096989966555184	-0.110367892976589	0.0254095174060387	0.0254095174060387\\
0.096989966555184	-0.109030100334448	0.0289980661148552	0.0289980661148552\\
0.096989966555184	-0.107692307692308	0.0308250235934656	0.0308250235934656\\
0.096989966555184	-0.106354515050167	0.0308250238457697	0.0308250238457697\\
0.096989966555184	-0.105016722408027	0.030825024094921	0.030825024094921\\
0.096989966555184	-0.103678929765886	0.0308250243610962	0.0308250243610962\\
0.096989966555184	-0.102341137123746	0.0308250246540613	0.0308250246540613\\
0.096989966555184	-0.101003344481605	0.0308250249484964	0.0308250249484964\\
0.096989966555184	-0.0996655518394649	0.0308250252599507	0.0308250252599507\\
0.096989966555184	-0.0983277591973244	0.0308250255885261	0.0308250255885261\\
0.096989966555184	-0.096989966555184	0.0308250259345525	0.0308250259345525\\
0.096989966555184	-0.0956521739130435	0.0308250262984031	0.0308250262984031\\
0.096989966555184	-0.094314381270903	0.0308250266810502	0.0308250266810502\\
0.096989966555184	-0.0929765886287625	0.0308250270902594	0.0308250270902594\\
0.096989966555184	-0.0916387959866221	0.0308250275131496	0.0308250275131496\\
0.096989966555184	-0.0903010033444816	0.0308250279513501	0.0308250279513501\\
0.096989966555184	-0.0889632107023411	0.0308250284219271	0.0308250284219271\\
0.096989966555184	-0.0876254180602007	0.0308250289254046	0.0308250289254046\\
0.096989966555184	-0.0862876254180602	0.0308250294278876	0.0308250294278876\\
0.096989966555184	-0.0849498327759197	0.0308250299798194	0.0308250299798194\\
0.096989966555184	-0.0836120401337793	0.0308250305449499	0.0308250305449499\\
0.096989966555184	-0.0822742474916388	0.0308250311501062	0.0308250311501062\\
0.096989966555184	-0.0809364548494983	0.0308250317786088	0.0308250317786088\\
0.096989966555184	-0.0795986622073579	0.0308250324448337	0.0308250324448337\\
0.096989966555184	-0.0782608695652174	0.0308250331376089	0.0308250331376089\\
0.096989966555184	-0.0769230769230769	0.0308250338806378	0.0308250338806378\\
0.096989966555184	-0.0755852842809365	0.0308250346372516	0.0308250346372516\\
0.096989966555184	-0.074247491638796	0.0308250354449653	0.0308250354449653\\
0.096989966555184	-0.0729096989966555	0.0308250363066828	0.0308250363066828\\
0.096989966555184	-0.071571906354515	0.0308250371913521	0.0308250371913521\\
0.096989966555184	-0.0702341137123746	0.0308250381213767	0.0308250381213767\\
0.096989966555184	-0.0688963210702341	0.0308250391047569	0.0308250391047569\\
0.096989966555184	-0.0675585284280937	0.030825040144034	0.030825040144034\\
0.096989966555184	-0.0662207357859532	0.0308250412396799	0.0308250412396799\\
0.096989966555184	-0.0648829431438127	0.0308250423773501	0.0308250423773501\\
0.096989966555184	-0.0635451505016722	0.0308250435688495	0.0308250435688495\\
0.096989966555184	-0.0622073578595318	0.0308250448233831	0.0308250448233831\\
0.096989966555184	-0.0608695652173913	0.0308250461434564	0.0308250461434564\\
0.096989966555184	-0.0595317725752508	0.0308250475309828	0.0308250475309828\\
0.096989966555184	-0.0581939799331104	0.030825048989797	0.030825048989797\\
0.096989966555184	-0.0568561872909699	0.0308250505235853	0.0308250505235853\\
0.096989966555184	-0.0555183946488294	0.0308250521366012	0.0308250521366012\\
0.096989966555184	-0.0541806020066889	0.030825053833784	0.030825053833784\\
0.096989966555184	-0.0528428093645485	0.0308250556213056	0.0308250556213056\\
0.096989966555184	-0.051505016722408	0.030825057507637	0.030825057507637\\
0.096989966555184	-0.0501672240802676	0.0308250594647143	0.0308250594647143\\
0.096989966555184	-0.0488294314381271	0.0308250615099557	0.0308250615099557\\
0.096989966555184	-0.0474916387959866	0.0308250636670281	0.0308250636670281\\
0.096989966555184	-0.0461538461538462	0.0308250659503583	0.0308250659503583\\
0.096989966555184	-0.0448160535117057	0.0308250683726979	0.0308250683726979\\
0.096989966555184	-0.0434782608695652	0.0308250709351817	0.0308250709351817\\
0.096989966555184	-0.0421404682274247	0.0308250735385416	0.0308250735385416\\
0.096989966555184	-0.0408026755852843	0.030825076315549	0.030825076315549\\
0.096989966555184	-0.0394648829431438	0.0308250792896497	0.0308250792896497\\
0.096989966555184	-0.0381270903010033	0.0308250824021785	0.0308250824021785\\
0.096989966555184	-0.0367892976588629	0.0308250855978569	0.0308250855978569\\
0.096989966555184	-0.0354515050167224	0.0308250890529712	0.0308250890529712\\
0.096989966555184	-0.0341137123745819	0.0308250927067433	0.0308250927067433\\
0.096989966555184	-0.0327759197324415	0.0308250964254455	0.0308250964254455\\
0.096989966555184	-0.031438127090301	0.0308251005000367	0.0308251005000367\\
0.096989966555184	-0.0301003344481605	0.0308251046868459	0.0308251046868459\\
0.096989966555184	-0.0287625418060201	0.0308251091052197	0.0308251091052197\\
0.096989966555184	-0.0274247491638796	0.0308251139201794	0.0308251139201794\\
0.096989966555184	-0.0260869565217391	0.0308251187188692	0.0308251187188692\\
0.096989966555184	-0.0247491638795987	0.0308251241308928	0.0308251241308928\\
0.096989966555184	-0.0234113712374582	0.0308251294453176	0.0308251294453176\\
0.096989966555184	-0.0220735785953177	0.0308251354352417	0.0308251354352417\\
0.096989966555184	-0.0207357859531772	0.0308251414071508	0.0308251414071508\\
0.096989966555184	-0.0193979933110368	0.0308251480978795	0.0308251480978795\\
0.096989966555184	-0.0180602006688963	0.0308251547561533	0.0308251547561533\\
0.096989966555184	-0.0167224080267558	0.030825162320377	0.030825162320377\\
0.096989966555184	-0.0153846153846154	0.0308251696891799	0.0308251696891799\\
0.096989966555184	-0.0140468227424749	0.0308251782948331	0.0308251782948331\\
0.096989966555184	-0.0127090301003344	0.0308251864701778	0.0308251864701778\\
0.096989966555184	-0.011371237458194	0.0308251958960457	0.0308251958960457\\
0.096989966555184	-0.0100334448160535	0.0308252054614958	0.0308252054614958\\
0.096989966555184	-0.00869565217391302	0.0308252157127139	0.0308252157127139\\
0.096989966555184	-0.00735785953177256	0.0308252271817475	0.0308252271817475\\
0.096989966555184	-0.00602006688963211	0.0308252382693985	0.0308252382693985\\
0.096989966555184	-0.00468227424749162	0.030825251065965	0.030825251065965\\
0.096989966555184	-0.00334448160535117	0.0308252643171488	0.0308252643171488\\
0.096989966555184	-0.00200668896321068	0.0308252780220986	0.0308252780220986\\
0.096989966555184	-0.000668896321070228	0.0308252941534465	0.0308252941534465\\
0.096989966555184	0.000668896321070256	0.0308253096428095	0.0308253096428095\\
0.096989966555184	0.00200668896321071	0.0308253265738596	0.0308253265738596\\
0.096989966555184	0.00334448160535117	0.0308253466852153	0.0308253466852153\\
0.096989966555184	0.00468227424749165	0.0308253655766086	0.0308253655766086\\
0.096989966555184	0.00602006688963211	0.0308253866933954	0.0308253866933954\\
0.096989966555184	0.00735785953177259	0.0308254113551384	0.0308254113551384\\
0.096989966555184	0.00869565217391305	0.0308254362216392	0.0308254362216392\\
0.096989966555184	0.0100334448160535	0.0308254623032373	0.0308254623032373\\
0.096989966555184	0.011371237458194	0.0308254924937881	0.0308254924937881\\
0.096989966555184	0.0127090301003345	0.0308255281781888	0.0308255281781888\\
0.096989966555184	0.0140468227424749	0.0308255604271969	0.0308255604271969\\
0.096989966555184	0.0153846153846154	0.0308255976708335	0.0308255976708335\\
0.096989966555184	0.0167224080267559	0.030825643855358	0.030825643855358\\
0.096989966555184	0.0180602006688963	0.0308256942627497	0.0308256942627497\\
0.096989966555184	0.0193979933110368	0.0308257413079711	0.0308257413079711\\
0.096989966555184	0.0207357859531773	0.0308257985392274	0.0308257985392274\\
0.096989966555184	0.0220735785953177	0.0308258738194636	0.0308258738194636\\
0.096989966555184	0.0234113712374582	0.0308259539589574	0.0308259539589574\\
0.096989966555184	0.0247491638795987	0.0308260271270304	0.0308260271270304\\
0.096989966555184	0.0260869565217391	0.0308261291305598	0.0308261291305598\\
0.096989966555184	0.0274247491638796	0.0308262550196657	0.0308262550196657\\
0.096989966555184	0.0287625418060201	0.0308264138449607	0.0308264138449607\\
0.096989966555184	0.0301003344481605	0.0308265700200848	0.0308265700200848\\
0.096989966555184	0.031438127090301	0.0308267686902263	0.0308267686902263\\
0.096989966555184	0.0327759197324415	0.0308270256519473	0.0308270256519473\\
0.096989966555184	0.034113712374582	0.030827371054605	0.030827371054605\\
0.096989966555184	0.0354515050167224	0.0308280056119741	0.0308280056119741\\
0.096989966555184	0.0367892976588629	0.0308286314761993	0.0308286314761993\\
0.096989966555184	0.0381270903010034	0.0308295833463137	0.0308295833463137\\
0.096989966555184	0.0394648829431438	0.0308312063607776	0.0308312063607776\\
0.096989966555184	0.0408026755852843	0.0308355365511724	0.0308355365511724\\
0.096989966555184	0.0421404682274248	0.0320498107912353	0.0320498107912353\\
0.096989966555184	0.0434782608695652	0.236369602557561	0.236369602557561\\
0.096989966555184	0.0448160535117057	0.441679006648231	0.441679006648231\\
0.096989966555184	0.0461538461538462	0.646180459008635	0.646180459008635\\
0.096989966555184	0.0474916387959866	0.945814170919578	0.945814170919578\\
0.096989966555184	0.0488294314381271	1.30751128353743	1.30751128353743\\
0.096989966555184	0.0501672240802676	1.6680196232525	1.6680196232525\\
0.096989966555184	0.051505016722408	2.0206157694327	2.0206157694327\\
0.096989966555184	0.0528428093645485	2.02066433102376	2.02066433102376\\
0.096989966555184	0.054180602006689	2.02066470845594	2.02066470845594\\
0.096989966555184	0.0555183946488295	2.02066483176185	2.02066483176185\\
0.096989966555184	0.0568561872909699	2.0206648913817	2.0206648913817\\
0.096989966555184	0.0581939799331104	2.02066492559792	2.02066492559792\\
0.096989966555184	0.0595317725752508	2.02066494755875	2.02066494755875\\
0.096989966555184	0.0608695652173913	2.02066496254755	2.02066496254755\\
0.096989966555184	0.0622073578595318	2.02066497325728	2.02066497325728\\
0.096989966555184	0.0635451505016723	2.02066498125756	2.02066498125756\\
0.096989966555184	0.0648829431438127	2.02066498736289	2.02066498736289\\
0.096989966555184	0.0662207357859532	2.02066499212285	2.02066499212285\\
0.096989966555184	0.0675585284280937	2.02066499590588	2.02066499590588\\
0.096989966555184	0.0688963210702341	2.02066499896014	2.02066499896014\\
0.096989966555184	0.0702341137123746	2.02066500145885	2.02066500145885\\
0.096989966555184	0.071571906354515	2.02066500352815	2.02066500352815\\
0.096989966555184	0.0729096989966556	2.02066500525395	2.02066500525395\\
0.096989966555184	0.074247491638796	2.02066500670525	2.02066500670525\\
0.096989966555184	0.0755852842809365	2.02066500793454	2.02066500793454\\
0.096989966555184	0.0769230769230769	2.02066500898257	2.02066500898257\\
0.096989966555184	0.0782608695652174	2.02066500988239	2.02066500988239\\
0.096989966555184	0.0795986622073579	2.02066501065739	2.02066501065739\\
0.096989966555184	0.0809364548494984	2.02066501132755	2.02066501132755\\
0.096989966555184	0.0822742474916388	2.02066501190904	2.02066501190904\\
0.096989966555184	0.0836120401337793	2.02066501241507	2.02066501241507\\
0.096989966555184	0.0849498327759198	2.02066501285728	2.02066501285728\\
0.096989966555184	0.0862876254180602	2.02066501324535	2.02066501324535\\
0.096989966555184	0.0876254180602007	2.020665013585	2.020665013585\\
0.096989966555184	0.0889632107023411	2.02066501388295	2.02066501388295\\
0.096989966555184	0.0903010033444816	2.02066501414588	2.02066501414588\\
0.096989966555184	0.0916387959866221	2.02066501437634	2.02066501437634\\
0.096989966555184	0.0929765886287626	2.02066501457963	2.02066501457963\\
0.096989966555184	0.094314381270903	2.02066501475805	2.02066501475805\\
0.096989966555184	0.0956521739130435	2.02066501491501	2.02066501491501\\
0.096989966555184	0.096989966555184	2.02066501505245	2.02066501505245\\
0.096989966555184	0.0983277591973244	2.02066501517306	2.02066501517306\\
0.096989966555184	0.0996655518394649	2.02066501527786	2.02066501527786\\
0.096989966555184	0.101003344481605	2.0206650153695	2.0206650153695\\
0.096989966555184	0.102341137123746	2.02066501544848	2.02066501544848\\
0.096989966555184	0.103678929765886	2.02066501551624	2.02066501551624\\
0.096989966555184	0.105016722408027	2.02066501557429	2.02066501557429\\
0.096989966555184	0.106354515050167	2.02066501562311	2.02066501562311\\
0.096989966555184	0.107692307692308	2.0206650156636	2.0206650156636\\
0.096989966555184	0.109030100334448	2.02066501569679	2.02066501569679\\
0.096989966555184	0.110367892976589	2.02066501572326	2.02066501572326\\
0.096989966555184	0.111705685618729	2.02066501574351	2.02066501574351\\
0.096989966555184	0.11304347826087	2.02066501575813	2.02066501575813\\
0.096989966555184	0.11438127090301	2.02066501576762	2.02066501576762\\
0.096989966555184	0.115719063545151	2.02066501577259	2.02066501577259\\
0.096989966555184	0.117056856187291	2.02066501577334	2.02066501577334\\
0.096989966555184	0.118394648829431	2.02066501577021	2.02066501577021\\
0.096989966555184	0.119732441471572	2.02066501576357	2.02066501576357\\
0.096989966555184	0.121070234113712	2.02066501575373	2.02066501575373\\
0.096989966555184	0.122408026755853	2.02066501574099	2.02066501574099\\
0.096989966555184	0.123745819397993	2.02066501572562	2.02066501572562\\
0.096989966555184	0.125083612040134	2.02219350944535	2.02219350944535\\
0.096989966555184	0.126421404682274	2.02495705161959	2.02495705161959\\
0.096989966555184	0.127759197324415	2.02770186535926	2.02770186535926\\
0.096989966555184	0.129096989966555	2.03045717017082	2.03045717017082\\
0.096989966555184	0.130434782608696	2.03323096785603	2.03323096785603\\
0.096989966555184	0.131772575250836	2.03598780872507	2.03598780872507\\
0.096989966555184	0.133110367892977	2.0387267403848	2.0387267403848\\
0.096989966555184	0.134448160535117	2.04144682574794	2.04144682574794\\
0.096989966555184	0.135785953177258	2.04414714510371	2.04414714510371\\
0.096989966555184	0.137123745819398	2.04682679816368	2.04682679816368\\
0.096989966555184	0.138461538461538	2.04948490607308	2.04948490607308\\
0.096989966555184	0.139799331103679	2.05212061337816	2.05212061337816\\
0.096989966555184	0.141137123745819	2.05473308993989	2.05473308993989\\
0.096989966555184	0.14247491638796	2.05739962132768	2.05739962132768\\
0.096989966555184	0.1438127090301	2.06006339811151	2.06006339811151\\
0.096989966555184	0.145150501672241	2.06270634426553	2.06270634426553\\
0.096989966555184	0.146488294314381	2.06532768300315	2.06532768300315\\
0.096989966555184	0.147826086956522	2.06792666077357	2.06792666077357\\
0.096989966555184	0.149163879598662	2.07050254882029	2.07050254882029\\
0.096989966555184	0.150501672240803	2.07305464467647	2.07305464467647\\
0.096989966555184	0.151839464882943	2.07558227359025	2.07558227359025\\
0.096989966555184	0.153177257525084	2.07808478987312	2.07808478987312\\
0.096989966555184	0.154515050167224	2.08062231519096	2.08062231519096\\
0.096989966555184	0.155852842809365	2.08319692295641	2.08319692295641\\
0.096989966555184	0.157190635451505	2.08574919188727	2.08574919188727\\
0.096989966555184	0.158528428093646	2.08827849889095	2.08827849889095\\
0.096989966555184	0.159866220735786	2.09078424612558	2.09078424612558\\
0.096989966555184	0.161204013377926	2.09326586208965	2.09326586208965\\
0.096989966555184	0.162541806020067	2.09572280264049	2.09572280264049\\
0.096989966555184	0.163879598662207	2.09815455193712	2.09815455193712\\
0.096989966555184	0.165217391304348	2.10056062330355	2.10056062330355\\
0.096989966555184	0.166555183946488	2.10294056000873	2.10294056000873\\
0.096989966555184	0.167892976588629	2.10542530705411	2.10542530705411\\
0.096989966555184	0.169230769230769	2.10790143479202	2.10790143479202\\
0.096989966555184	0.17056856187291	2.11035438386654	2.11035438386654\\
0.096989966555184	0.17190635451505	2.11278368373162	2.11278368373162\\
0.096989966555184	0.173244147157191	2.1151888891017	2.1151888891017\\
0.096989966555184	0.174581939799331	2.11756958061242	2.11756958061242\\
0.096989966555184	0.175919732441472	2.11992536541266	2.11992536541266\\
0.096989966555184	0.177257525083612	2.12225587768576	2.12225587768576\\
0.096989966555184	0.178595317725753	2.12456077909807	2.12456077909807\\
0.096989966555184	0.179933110367893	2.12683975917336	2.12683975917336\\
0.096989966555184	0.181270903010033	2.12920121609826	2.12920121609826\\
0.096989966555184	0.182608695652174	2.13159932092924	2.13159932092924\\
0.096989966555184	0.183946488294314	2.13397450888979	2.13397450888979\\
0.096989966555184	0.185284280936455	2.13632642435046	2.13632642435046\\
0.096989966555184	0.186622073578595	2.1386547348205	2.1386547348205\\
0.096989966555184	0.187959866220736	2.1409591313264	2.1409591313264\\
0.096989966555184	0.189297658862876	2.14323932873252	2.14323932873252\\
0.096989966555184	0.190635451505017	2.14549506600329	2.14549506600329\\
0.096989966555184	0.191973244147157	2.147726106406	2.147726106406\\
0.096989966555184	0.193311036789298	2.14993223765404	2.14993223765404\\
0.096989966555184	0.194648829431438	2.1521132719904	2.1521132719904\\
0.096989966555184	0.195986622073579	2.15434817441185	2.15434817441185\\
0.096989966555184	0.197324414715719	2.15667266148588	2.15667266148588\\
0.096989966555184	0.19866220735786	2.15897498434541	2.15897498434541\\
0.096989966555184	0.2	2.16125488228521	2.16125488228521\\
0.0983277591973244	-0.2	-0.505620965986486	-0.505620965986486\\
0.0983277591973244	-0.19866220735786	-0.492756238675922	-0.492756238675922\\
0.0983277591973244	-0.197324414715719	-0.480041601162307	-0.480041601162307\\
0.0983277591973244	-0.195986622073579	-0.467471529444752	-0.467471529444752\\
0.0983277591973244	-0.194648829431438	-0.45504085580458	-0.45504085580458\\
0.0983277591973244	-0.193311036789298	-0.44274476736871	-0.44274476736871\\
0.0983277591973244	-0.191973244147157	-0.430578812767173	-0.430578812767173\\
0.0983277591973244	-0.190635451505017	-0.418538918957516	-0.418538918957516\\
0.0983277591973244	-0.189297658862876	-0.40661572106881	-0.40661572106881\\
0.0983277591973244	-0.187959866220736	-0.394799901417536	-0.394799901417536\\
0.0983277591973244	-0.186622073578595	-0.383087472544938	-0.383087472544938\\
0.0983277591973244	-0.185284280936455	-0.371476801555521	-0.371476801555521\\
0.0983277591973244	-0.183946488294314	-0.359972452609198	-0.359972452609198\\
0.0983277591973244	-0.182608695652174	-0.34857286509291	-0.34857286509291\\
0.0983277591973244	-0.181270903010033	-0.337276466208908	-0.337276466208908\\
0.0983277591973244	-0.179933110367893	-0.326082588783816	-0.326082588783816\\
0.0983277591973244	-0.178595317725753	-0.314988906849153	-0.314988906849153\\
0.0983277591973244	-0.177257525083612	-0.303975245750404	-0.303975245750404\\
0.0983277591973244	-0.175919732441472	-0.293035340443428	-0.293035340443428\\
0.0983277591973244	-0.174581939799331	-0.282173081919029	-0.282173081919029\\
0.0983277591973244	-0.173244147157191	-0.271409180006324	-0.271409180006324\\
0.0983277591973244	-0.17190635451505	-0.260749066760298	-0.260749066760298\\
0.0983277591973244	-0.17056856187291	-0.250158566982709	-0.250158566982709\\
0.0983277591973244	-0.169230769230769	-0.239626544522062	-0.239626544522062\\
0.0983277591973244	-0.167892976588629	-0.229184297205683	-0.229184297205683\\
0.0983277591973244	-0.166555183946488	-0.21884838206042	-0.21884838206042\\
0.0983277591973244	-0.165217391304348	-0.208562987188177	-0.208562987188177\\
0.0983277591973244	-0.163879598662207	-0.19835880111072	-0.19835880111072\\
0.0983277591973244	-0.162541806020067	-0.188257718813024	-0.188257718813024\\
0.0983277591973244	-0.161204013377926	-0.178200468073822	-0.178200468073822\\
0.0983277591973244	-0.159866220735786	-0.168268683959034	-0.168268683959034\\
0.0983277591973244	-0.158528428093645	-0.158380002191461	-0.158380002191461\\
0.0983277591973244	-0.157190635451505	-0.148616730468691	-0.148616730468691\\
0.0983277591973244	-0.155852842809365	-0.138907047532773	-0.138907047532773\\
0.0983277591973244	-0.154515050167224	-0.129315581987322	-0.129315581987322\\
0.0983277591973244	-0.153177257525084	-0.119811682294375	-0.119811682294375\\
0.0983277591973244	-0.151839464882943	-0.110393657671066	-0.110393657671066\\
0.0983277591973244	-0.150501672240803	-0.101324860371743	-0.101324860371743\\
0.0983277591973244	-0.149163879598662	-0.0966958695404904	-0.0966958695404904\\
0.0983277591973244	-0.147826086956522	-0.0920807327373127	-0.0920807327373127\\
0.0983277591973244	-0.146488294314381	-0.0874811385682784	-0.0874811385682784\\
0.0983277591973244	-0.145150501672241	-0.0829031733143923	-0.0829031733143923\\
0.0983277591973244	-0.1438127090301	-0.078348182685707	-0.078348182685707\\
0.0983277591973244	-0.14247491638796	-0.0738132183601405	-0.0738132183601405\\
0.0983277591973244	-0.141137123745819	-0.0692999252776165	-0.0692999252776165\\
0.0983277591973244	-0.139799331103679	-0.0648099357244608	-0.0648099357244608\\
0.0983277591973244	-0.138461538461538	-0.0603448646389069	-0.0603448646389069\\
0.0983277591973244	-0.137123745819398	-0.0559063045382705	-0.0559063045382705\\
0.0983277591973244	-0.135785953177258	-0.0514990864409591	-0.0514990864409591\\
0.0983277591973244	-0.134448160535117	-0.047120755579014	-0.047120755579014\\
0.0983277591973244	-0.133110367892977	-0.0427726100365214	-0.0427726100365214\\
0.0983277591973244	-0.131772575250836	-0.0384560458351858	-0.0384560458351858\\
0.0983277591973244	-0.130434782608696	-0.034172405092055	-0.034172405092055\\
0.0983277591973244	-0.129096989966555	-0.0299229692394509	-0.0299229692394509\\
0.0983277591973244	-0.127759197324415	-0.0257089520800741	-0.0257089520800741\\
0.0983277591973244	-0.126421404682274	-0.0215314927360529	-0.0215314927360529\\
0.0983277591973244	-0.125083612040134	-0.0173963275837761	-0.0173963275837761\\
0.0983277591973244	-0.123745819397993	-0.0133012113183547	-0.0133012113183547\\
0.0983277591973244	-0.122408026755853	-0.00924686038893252	-0.00924686038893252\\
0.0983277591973244	-0.121070234113712	-0.00523409132482033	-0.00523409132482033\\
0.0983277591973244	-0.119732441471572	-0.00126360956444294	-0.00126360956444294\\
0.0983277591973244	-0.118394648829431	0.00266399707063969	0.00266399707063969\\
0.0983277591973244	-0.117056856187291	0.00654421240006431	0.00654421240006431\\
0.0983277591973244	-0.115719063545151	0.0103708801917446	0.0103708801917446\\
0.0983277591973244	-0.11438127090301	0.0141520924658105	0.0141520924658105\\
0.0983277591973244	-0.11304347826087	0.0178877560932079	0.0178877560932079\\
0.0983277591973244	-0.111705685618729	0.0215699616004453	0.0215699616004453\\
0.0983277591973244	-0.110367892976589	0.0251950324367652	0.0251950324367652\\
0.0983277591973244	-0.109030100334448	0.0287734429146439	0.0287734429146439\\
0.0983277591973244	-0.107692307692308	0.0308250236157145	0.0308250236157145\\
0.0983277591973244	-0.106354515050167	0.030825023850124	0.030825023850124\\
0.0983277591973244	-0.105016722408027	0.0308250241177087	0.0308250241177087\\
0.0983277591973244	-0.103678929765886	0.0308250243798589	0.0308250243798589\\
0.0983277591973244	-0.102341137123746	0.0308250246587979	0.0308250246587979\\
0.0983277591973244	-0.101003344481605	0.0308250249545217	0.0308250249545217\\
0.0983277591973244	-0.0996655518394649	0.0308250252670459	0.0308250252670459\\
0.0983277591973244	-0.0983277591973244	0.0308250255963265	0.0308250255963265\\
0.0983277591973244	-0.096989966555184	0.0308250259424458	0.0308250259424458\\
0.0983277591973244	-0.0956521739130435	0.0308250263059573	0.0308250263059573\\
0.0983277591973244	-0.094314381270903	0.0308250266870416	0.0308250266870416\\
0.0983277591973244	-0.0929765886287625	0.0308250270868129	0.0308250270868129\\
0.0983277591973244	-0.0916387959866221	0.0308250275151467	0.0308250275151467\\
0.0983277591973244	-0.0903010033444816	0.0308250279613765	0.0308250279613765\\
0.0983277591973244	-0.0889632107023411	0.0308250284174865	0.0308250284174865\\
0.0983277591973244	-0.0876254180602007	0.0308250289145539	0.0308250289145539\\
0.0983277591973244	-0.0862876254180602	0.0308250294310911	0.0308250294310911\\
0.0983277591973244	-0.0849498327759197	0.0308250299672116	0.0308250299672116\\
0.0983277591973244	-0.0836120401337793	0.0308250305472551	0.0308250305472551\\
0.0983277591973244	-0.0822742474916388	0.0308250311333476	0.0308250311333476\\
0.0983277591973244	-0.0809364548494983	0.0308250317663243	0.0308250317663243\\
0.0983277591973244	-0.0795986622073579	0.0308250324208736	0.0308250324208736\\
0.0983277591973244	-0.0782608695652174	0.0308250331158658	0.0308250331158658\\
0.0983277591973244	-0.0769230769230769	0.0308250338432275	0.0308250338432275\\
0.0983277591973244	-0.0755852842809365	0.0308250346012596	0.0308250346012596\\
0.0983277591973244	-0.074247491638796	0.0308250354108788	0.0308250354108788\\
0.0983277591973244	-0.0729096989966555	0.0308250362565148	0.0308250362565148\\
0.0983277591973244	-0.071571906354515	0.0308250371311739	0.0308250371311739\\
0.0983277591973244	-0.0702341137123746	0.0308250380578199	0.0308250380578199\\
0.0983277591973244	-0.0688963210702341	0.0308250390369316	0.0308250390369316\\
0.0983277591973244	-0.0675585284280937	0.0308250400734721	0.0308250400734721\\
0.0983277591973244	-0.0662207357859532	0.0308250411465257	0.0308250411465257\\
0.0983277591973244	-0.0648829431438127	0.0308250422690773	0.0308250422690773\\
0.0983277591973244	-0.0635451505016722	0.0308250434504869	0.0308250434504869\\
0.0983277591973244	-0.0622073578595318	0.0308250446928474	0.0308250446928474\\
0.0983277591973244	-0.0608695652173913	0.0308250459992635	0.0308250459992635\\
0.0983277591973244	-0.0595317725752508	0.0308250473724185	0.0308250473724185\\
0.0983277591973244	-0.0581939799331104	0.030825048814653	0.030825048814653\\
0.0983277591973244	-0.0568561872909699	0.0308250503299436	0.0308250503299436\\
0.0983277591973244	-0.0555183946488294	0.030825051922457	0.030825051922457\\
0.0983277591973244	-0.0541806020066889	0.0308250535971598	0.0308250535971598\\
0.0983277591973244	-0.0528428093645485	0.0308250553599791	0.0308250553599791\\
0.0983277591973244	-0.051505016722408	0.0308250572180245	0.0308250572180245\\
0.0983277591973244	-0.0501672240802676	0.0308250591680557	0.0308250591680557\\
0.0983277591973244	-0.0488294314381271	0.0308250611807118	0.0308250611807118\\
0.0983277591973244	-0.0474916387959866	0.0308250633022531	0.0308250633022531\\
0.0983277591973244	-0.0461538461538462	0.0308250655450484	0.0308250655450484\\
0.0983277591973244	-0.0448160535117057	0.0308250679259484	0.0308250679259484\\
0.0983277591973244	-0.0434782608695652	0.0308250704597232	0.0308250704597232\\
0.0983277591973244	-0.0421404682274247	0.030825073017951	0.030825073017951\\
0.0983277591973244	-0.0408026755852843	0.0308250757421609	0.0308250757421609\\
0.0983277591973244	-0.0394648829431438	0.0308250786618548	0.0308250786618548\\
0.0983277591973244	-0.0381270903010033	0.030825081729001	0.030825081729001\\
0.0983277591973244	-0.0367892976588629	0.0308250848586662	0.0308250848586662\\
0.0983277591973244	-0.0354515050167224	0.0308250882473055	0.0308250882473055\\
0.0983277591973244	-0.0341137123745819	0.0308250918344356	0.0308250918344356\\
0.0983277591973244	-0.0327759197324415	0.0308250954749169	0.0308250954749169\\
0.0983277591973244	-0.031438127090301	0.0308250994698744	0.0308250994698744\\
0.0983277591973244	-0.0301003344481605	0.0308251035622996	0.0308251035622996\\
0.0983277591973244	-0.0287625418060201	0.0308251078908066	0.0308251078908066\\
0.0983277591973244	-0.0274247491638796	0.0308251125923581	0.0308251125923581\\
0.0983277591973244	-0.0260869565217391	0.0308251172858869	0.0308251172858869\\
0.0983277591973244	-0.0247491638795987	0.0308251225932269	0.0308251225932269\\
0.0983277591973244	-0.0234113712374582	0.0308251277548486	0.0308251277548486\\
0.0983277591973244	-0.0220735785953177	0.030825133629049	0.030825133629049\\
0.0983277591973244	-0.0207357859531772	0.0308251394169786	0.0308251394169786\\
0.0983277591973244	-0.0193979933110368	0.0308251459777961	0.0308251459777961\\
0.0983277591973244	-0.0180602006688963	0.0308251524238103	0.0308251524238103\\
0.0983277591973244	-0.0167224080267558	0.0308251598368059	0.0308251598368059\\
0.0983277591973244	-0.0153846153846154	0.0308251669602907	0.0308251669602907\\
0.0983277591973244	-0.0140468227424749	0.0308251752516736	0.0308251752516736\\
0.0983277591973244	-0.0127090301003344	0.0308251832842656	0.0308251832842656\\
0.0983277591973244	-0.011371237458194	0.030825192336815	0.030825192336815\\
0.0983277591973244	-0.0100334448160535	0.0308252017553408	0.0308252017553408\\
0.0983277591973244	-0.00869565217391302	0.0308252115713373	0.0308252115713373\\
0.0983277591973244	-0.00735785953177256	0.030825222865514	0.030825222865514\\
0.0983277591973244	-0.00602006688963211	0.0308252334635427	0.0308252334635427\\
0.0983277591973244	-0.00468227424749162	0.0308252457254371	0.0308252457254371\\
0.0983277591973244	-0.00334448160535117	0.0308252587544453	0.0308252587544453\\
0.0983277591973244	-0.00200668896321068	0.0308252717838753	0.0308252717838753\\
0.0983277591973244	-0.000668896321070228	0.0308252872127226	0.0308252872127226\\
0.0983277591973244	0.000668896321070256	0.030825302448407	0.030825302448407\\
0.0983277591973244	0.00200668896321071	0.0308253186495079	0.0308253186495079\\
0.0983277591973244	0.00334448160535117	0.0308253376392684	0.0308253376392684\\
0.0983277591973244	0.00468227424749165	0.0308253563556831	0.0308253563556831\\
0.0983277591973244	0.00602006688963211	0.0308253764080536	0.0308253764080536\\
0.0983277591973244	0.00735785953177259	0.0308253995662743	0.0308253995662743\\
0.0983277591973244	0.00869565217391305	0.0308254244669326	0.0308254244669326\\
0.0983277591973244	0.0100334448160535	0.0308254489450531	0.0308254489450531\\
0.0983277591973244	0.011371237458194	0.0308254771622447	0.0308254771622447\\
0.0983277591973244	0.0127090301003345	0.0308255126160213	0.0308255126160213\\
0.0983277591973244	0.0140468227424749	0.0308255430210121	0.0308255430210121\\
0.0983277591973244	0.0153846153846154	0.0308255776649721	0.0308255776649721\\
0.0983277591973244	0.0167224080267559	0.0308256213242061	0.0308256213242061\\
0.0983277591973244	0.0180602006688963	0.0308256712419747	0.0308256712419747\\
0.0983277591973244	0.0193979933110368	0.0308257147953661	0.0308257147953661\\
0.0983277591973244	0.0207357859531773	0.0308257690325168	0.0308257690325168\\
0.0983277591973244	0.0220735785953177	0.0308258381651575	0.0308258381651575\\
0.0983277591973244	0.0234113712374582	0.0308259176552713	0.0308259176552713\\
0.0983277591973244	0.0247491638795987	0.0308259872668377	0.0308259872668377\\
0.0983277591973244	0.0260869565217391	0.0308260808485197	0.0308260808485197\\
0.0983277591973244	0.0274247491638796	0.0308261949651175	0.0308261949651175\\
0.0983277591973244	0.0287625418060201	0.0308263372362951	0.0308263372362951\\
0.0983277591973244	0.0301003344481605	0.0308264997833269	0.0308264997833269\\
0.0983277591973244	0.031438127090301	0.0308266791621592	0.0308266791621592\\
0.0983277591973244	0.0327759197324415	0.0308269079049552	0.0308269079049552\\
0.0983277591973244	0.034113712374582	0.0308272097229942	0.0308272097229942\\
0.0983277591973244	0.0354515050167224	0.030827829185478	0.030827829185478\\
0.0983277591973244	0.0367892976588629	0.0308283870942728	0.0308283870942728\\
0.0983277591973244	0.0381270903010034	0.0308291980268303	0.0308291980268303\\
0.0983277591973244	0.0394648829431438	0.030830515400688	0.030830515400688\\
0.0983277591973244	0.0408026755852843	0.0308338514347164	0.0308338514347164\\
0.0983277591973244	0.0421404682274248	0.0308800304507695	0.0308800304507695\\
0.0983277591973244	0.0434782608695652	0.197451965086364	0.197451965086364\\
0.0983277591973244	0.0448160535117057	0.402905516491474	0.402905516491474\\
0.0983277591973244	0.0461538461538462	0.607547755878349	0.607547755878349\\
0.0983277591973244	0.0474916387959866	0.922046416608764	0.922046416608764\\
0.0983277591973244	0.0488294314381271	1.28531677700431	1.28531677700431\\
0.0983277591973244	0.0501672240802676	1.64625434370727	1.64625434370727\\
0.0983277591973244	0.051505016722408	2.00486087039147	2.00486087039147\\
0.0983277591973244	0.0528428093645485	2.02066431562196	2.02066431562196\\
0.0983277591973244	0.054180602006689	2.02066471151786	2.02066471151786\\
0.0983277591973244	0.0555183946488295	2.02066483514622	2.02066483514622\\
0.0983277591973244	0.0568561872909699	2.02066489431158	2.02066489431158\\
0.0983277591973244	0.0581939799331104	2.02066492803277	2.02066492803277\\
0.0983277591973244	0.0595317725752508	2.02066494954825	2.02066494954825\\
0.0983277591973244	0.0608695652173913	2.02066496413062	2.02066496413062\\
0.0983277591973244	0.0622073578595318	2.020664974636	2.020664974636\\
0.0983277591973244	0.0635451505016723	2.02066498240658	2.02066498240658\\
0.0983277591973244	0.0648829431438127	2.02066498832279	2.02066498832279\\
0.0983277591973244	0.0662207357859532	2.02066499293605	2.02066499293605\\
0.0983277591973244	0.0675585284280937	2.0206649966171	2.0206649966171\\
0.0983277591973244	0.0688963210702341	2.020664999584	2.020664999584\\
0.0983277591973244	0.0702341137123746	2.02066500200658	2.02066500200658\\
0.0983277591973244	0.071571906354515	2.02066500400735	2.02066500400735\\
0.0983277591973244	0.0729096989966556	2.02066500567582	2.02066500567582\\
0.0983277591973244	0.074247491638796	2.02066500707878	2.02066500707878\\
0.0983277591973244	0.0755852842809365	2.02066500826694	2.02066500826694\\
0.0983277591973244	0.0769230769230769	2.02066500927944	2.02066500927944\\
0.0983277591973244	0.0782608695652174	2.0206650101469	2.0206650101469\\
0.0983277591973244	0.0795986622073579	2.02066501089356	2.02066501089356\\
0.0983277591973244	0.0809364548494984	2.02066501153932	2.02066501153932\\
0.0983277591973244	0.0822742474916388	2.02066501210113	2.02066501210113\\
0.0983277591973244	0.0836120401337793	2.02066501258973	2.02066501258973\\
0.0983277591973244	0.0849498327759198	2.02066501301566	2.02066501301566\\
0.0983277591973244	0.0862876254180602	2.02066501338791	2.02066501338791\\
0.0983277591973244	0.0876254180602007	2.02066501371544	2.02066501371544\\
0.0983277591973244	0.0889632107023411	2.0206650140021	2.0206650140021\\
0.0983277591973244	0.0903010033444816	2.02066501425376	2.02066501425376\\
0.0983277591973244	0.0916387959866221	2.02066501447543	2.02066501447543\\
0.0983277591973244	0.0929765886287626	2.0206650146694	2.0206650146694\\
0.0983277591973244	0.094314381270903	2.02066501484063	2.02066501484063\\
0.0983277591973244	0.0956521739130435	2.02066501499	2.02066501499\\
0.0983277591973244	0.096989966555184	2.02066501512147	2.02066501512147\\
0.0983277591973244	0.0983277591973244	2.02066501523581	2.02066501523581\\
0.0983277591973244	0.0996655518394649	2.02066501533556	2.02066501533556\\
0.0983277591973244	0.101003344481605	2.02066501542197	2.02066501542197\\
0.0983277591973244	0.102341137123746	2.02066501549617	2.02066501549617\\
0.0983277591973244	0.103678929765886	2.02066501556	2.02066501556\\
0.0983277591973244	0.105016722408027	2.02066501561397	2.02066501561397\\
0.0983277591973244	0.106354515050167	2.02066501565903	2.02066501565903\\
0.0983277591973244	0.107692307692308	2.02066501569625	2.02066501569625\\
0.0983277591973244	0.109030100334448	2.02066501572634	2.02066501572634\\
0.0983277591973244	0.110367892976589	2.02066501574981	2.02066501574981\\
0.0983277591973244	0.111705685618729	2.02066501576729	2.02066501576729\\
0.0983277591973244	0.11304347826087	2.02066501577933	2.02066501577933\\
0.0983277591973244	0.11438127090301	2.02066501578656	2.02066501578656\\
0.0983277591973244	0.115719063545151	2.02066501578932	2.02066501578932\\
0.0983277591973244	0.117056856187291	2.02066501578797	2.02066501578797\\
0.0983277591973244	0.118394648829431	2.02066501578288	2.02066501578288\\
0.0983277591973244	0.119732441471572	2.02066501577442	2.02066501577442\\
0.0983277591973244	0.121070234113712	2.02066501576287	2.02066501576287\\
0.0983277591973244	0.122408026755853	2.02066501574854	2.02066501574854\\
0.0983277591973244	0.123745819397993	2.02070066502758	2.02070066502758\\
0.0983277591973244	0.125083612040134	2.02349016892372	2.02349016892372\\
0.0983277591973244	0.126421404682274	2.02626153690744	2.02626153690744\\
0.0983277591973244	0.127759197324415	2.02901372857559	2.02901372857559\\
0.0983277591973244	0.129096989966555	2.03174572120761	2.03174572120761\\
0.0983277591973244	0.130434782608696	2.03452596327406	2.03452596327406\\
0.0983277591973244	0.131772575250836	2.03729056978227	2.03729056978227\\
0.0983277591973244	0.133110367892977	2.04003685088892	2.04003685088892\\
0.0983277591973244	0.134448160535117	2.04276386090532	2.04276386090532\\
0.0983277591973244	0.135785953177258	2.04547067231468	2.04547067231468\\
0.0983277591973244	0.137123745819398	2.04815637785348	2.04815637785348\\
0.0983277591973244	0.138461538461538	2.05082009255547	2.05082009255547\\
0.0983277591973244	0.139799331103679	2.05346095574811	2.05346095574811\\
0.0983277591973244	0.141137123745819	2.05607813299184	2.05607813299184\\
0.0983277591973244	0.14247491638796	2.05872416175927	2.05872416175927\\
0.0983277591973244	0.1438127090301	2.06139382770236	2.06139382770236\\
0.0983277591973244	0.145150501672241	2.06404224865747	2.06404224865747\\
0.0983277591973244	0.146488294314381	2.06666864334369	2.06666864334369\\
0.0983277591973244	0.147826086956522	2.06927225451548	2.06927225451548\\
0.0983277591973244	0.149163879598662	2.07185235053835	2.07185235053835\\
0.0983277591973244	0.150501672240803	2.07440822689805	2.07440822689805\\
0.0983277591973244	0.151839464882943	2.07693920763632	2.07693920763632\\
0.0983277591973244	0.153177257525084	2.07944464670616	2.07944464670616\\
0.0983277591973244	0.154515050167224	2.08196534457978	2.08196534457978\\
0.0983277591973244	0.155852842809365	2.08454436111576	2.08454436111576\\
0.0983277591973244	0.157190635451505	2.08710064574363	2.08710064574363\\
0.0983277591973244	0.158528428093646	2.08963357391435	2.08963357391435\\
0.0983277591973244	0.159866220735786	2.09214254705164	2.09214254705164\\
0.0983277591973244	0.161204013377926	2.09462699364571	2.09462699364571\\
0.0983277591973244	0.162541806020067	2.09708637027284	2.09708637027284\\
0.0983277591973244	0.163879598662207	2.09952016253653	2.09952016253653\\
0.0983277591973244	0.165217391304348	2.10192788592602	2.10192788592602\\
0.0983277591973244	0.166555183946488	2.10430908658862	2.10430908658862\\
0.0983277591973244	0.167892976588629	2.10678229691114	2.10678229691114\\
0.0983277591973244	0.169230769230769	2.10926144679715	2.10926144679715\\
0.0983277591973244	0.17056856187291	2.11171705653832	2.11171705653832\\
0.0983277591973244	0.17190635451505	2.11414865659549	2.11414865659549\\
0.0983277591973244	0.173244147157191	2.1165558032992	2.1165558032992\\
0.0983277591973244	0.174581939799331	2.11893807950509	2.11893807950509\\
0.0983277591973244	0.175919732441472	2.12129509517836	2.12129509517836\\
0.0983277591973244	0.177257525083612	2.12362648790525	2.12362648790525\\
0.0983277591973244	0.178595317725753	2.12593192332957	2.12593192332957\\
0.0983277591973244	0.179933110367893	2.12821109551309	2.12821109551309\\
0.0983277591973244	0.181270903010033	2.13056522396786	2.13056522396786\\
0.0983277591973244	0.182608695652174	2.13296549100125	2.13296549100125\\
0.0983277591973244	0.183946488294314	2.13534251628681	2.13534251628681\\
0.0983277591973244	0.185284280936455	2.1376959464026	2.1376959464026\\
0.0983277591973244	0.186622073578595	2.14002545155576	2.14002545155576\\
0.0983277591973244	0.187959866220736	2.14233072595233	2.14233072595233\\
0.0983277591973244	0.189297658862876	2.14461148810758	2.14461148810758\\
0.0983277591973244	0.190635451505017	2.1468674810962	2.1468674810962\\
0.0983277591973244	0.191973244147157	2.14909847274171	2.14909847274171\\
0.0983277591973244	0.193311036789298	2.15130425574478	2.15130425574478\\
0.0983277591973244	0.194648829431438	2.15348464775047	2.15348464775047\\
0.0983277591973244	0.195986622073579	2.15571671445403	2.15571671445403\\
0.0983277591973244	0.197324414715719	2.15804271032472	2.15804271032472\\
0.0983277591973244	0.19866220735786	2.16034625469582	2.16034625469582\\
0.0983277591973244	0.2	2.16262708968733	2.16262708968733\\
0.0996655518394649	-0.2	-0.504892593885617	-0.504892593885617\\
0.0996655518394649	-0.19866220735786	-0.492021042388591	-0.492021042388591\\
0.0996655518394649	-0.197324414715719	-0.479299576828427	-0.479299576828427\\
0.0996655518394649	-0.195986622073579	-0.466722685946091	-0.466722685946091\\
0.0996655518394649	-0.194648829431438	-0.454285218402594	-0.454285218402594\\
0.0996655518394649	-0.193311036789298	-0.441982382649068	-0.441982382649068\\
0.0996655518394649	-0.191973244147157	-0.429809755502963	-0.429809755502963\\
0.0996655518394649	-0.190635451505017	-0.417763008848661	-0.417763008848661\\
0.0996655518394649	-0.189297658862876	-0.405830894516403	-0.405830894516403\\
0.0996655518394649	-0.187959866220736	-0.39400609597155	-0.39400609597155\\
0.0996655518394649	-0.186622073578595	-0.382284623253119	-0.382284623253119\\
0.0996655518394649	-0.185284280936455	-0.370666579062754	-0.370666579062754\\
0.0996655518394649	-0.183946488294314	-0.359155609189833	-0.359155609189833\\
0.0996655518394649	-0.182608695652174	-0.347749691067195	-0.347749691067195\\
0.0996655518394649	-0.181270903010033	-0.336447392357044	-0.336447392357044\\
0.0996655518394649	-0.179933110367893	-0.325248269093205	-0.325248269093205\\
0.0996655518394649	-0.178595317725753	-0.314146785866292	-0.314146785866292\\
0.0996655518394649	-0.177257525083612	-0.303122943923829	-0.303122943923829\\
0.0996655518394649	-0.175919732441472	-0.292172795263167	-0.292172795263167\\
0.0996655518394649	-0.174581939799331	-0.281305055540393	-0.281305055540393\\
0.0996655518394649	-0.173244147157191	-0.270538663239419	-0.270538663239419\\
0.0996655518394649	-0.17190635451505	-0.259872717504576	-0.259872717504576\\
0.0996655518394649	-0.17056856187291	-0.249271028777432	-0.249271028777432\\
0.0996655518394649	-0.169230769230769	-0.238729192079273	-0.238729192079273\\
0.0996655518394649	-0.167892976588629	-0.228291318909886	-0.228291318909886\\
0.0996655518394649	-0.166555183946488	-0.217944671442012	-0.217944671442012\\
0.0996655518394649	-0.165217391304348	-0.207647151557122	-0.207647151557122\\
0.0996655518394649	-0.163879598662207	-0.197449803872647	-0.197449803872647\\
0.0996655518394649	-0.162541806020067	-0.187335727527267	-0.187335727527267\\
0.0996655518394649	-0.161204013377926	-0.177277518174022	-0.177277518174022\\
0.0996655518394649	-0.159866220735786	-0.167339776363171	-0.167339776363171\\
0.0996655518394649	-0.158528428093645	-0.157448315014061	-0.157448315014061\\
0.0996655518394649	-0.157190635451505	-0.147679862531914	-0.147679862531914\\
0.0996655518394649	-0.155852842809365	-0.137976590181488	-0.137976590181488\\
0.0996655518394649	-0.154515050167224	-0.128369499742698	-0.128369499742698\\
0.0996655518394649	-0.153177257525084	-0.11887142402653	-0.11887142402653\\
0.0996655518394649	-0.151839464882943	-0.109459435100448	-0.109459435100448\\
0.0996655518394649	-0.150501672240803	-0.101275436686444	-0.101275436686444\\
0.0996655518394649	-0.149163879598662	-0.0966448733794286	-0.0966448733794286\\
0.0996655518394649	-0.147826086956522	-0.0920334416454199	-0.0920334416454199\\
0.0996655518394649	-0.146488294314381	-0.0874432152377965	-0.0874432152377965\\
0.0996655518394649	-0.145150501672241	-0.0828702707262758	-0.0828702707262758\\
0.0996655518394649	-0.1438127090301	-0.0783162943243387	-0.0783162943243387\\
0.0996655518394649	-0.14247491638796	-0.0737829682375778	-0.0737829682375778\\
0.0996655518394649	-0.141137123745819	-0.069277534283649	-0.069277534283649\\
0.0996655518394649	-0.139799331103679	-0.064796632135979	-0.064796632135979\\
0.0996655518394649	-0.138461538461538	-0.0603406305619008	-0.0603406305619008\\
0.0996655518394649	-0.137123745819398	-0.0559111068539789	-0.0559111068539789\\
0.0996655518394649	-0.135785953177258	-0.0515096087177964	-0.0515096087177964\\
0.0996655518394649	-0.134448160535117	-0.0471376484087042	-0.0471376484087042\\
0.0996655518394649	-0.133110367892977	-0.042796696536146	-0.042796696536146\\
0.0996655518394649	-0.131772575250836	-0.0384881755619361	-0.0384881755619361\\
0.0996655518394649	-0.130434782608696	-0.0342134530268284	-0.0342134530268284\\
0.0996655518394649	-0.129096989966555	-0.0299738345481665	-0.0299738345481665\\
0.0996655518394649	-0.127759197324415	-0.0257705566401922	-0.0257705566401922\\
0.0996655518394649	-0.126421404682274	-0.0216047794175677	-0.0216047794175677\\
0.0996655518394649	-0.125083612040134	-0.0174775792516326	-0.0174775792516326\\
0.0996655518394649	-0.123745819397993	-0.0133899414576339	-0.0133899414576339\\
0.0996655518394649	-0.122408026755853	-0.00934275309937316	-0.00934275309937316\\
0.0996655518394649	-0.121070234113712	-0.00533812071282558	-0.00533812071282558\\
0.0996655518394649	-0.119732441471572	-0.00138403992229075	-0.00138403992229075\\
0.0996655518394649	-0.118394648829431	0.00252612469576918	0.00252612469576918\\
0.0996655518394649	-0.117056856187291	0.0063919054820154	0.0063919054820154\\
0.0996655518394649	-0.115719063545151	0.0102129676179088	0.0102129676179088\\
0.0996655518394649	-0.11438127090301	0.0139827805830721	0.0139827805830721\\
0.0996655518394649	-0.11304347826087	0.0176969631349342	0.0176969631349342\\
0.0996655518394649	-0.111705685618729	0.0213646000079323	0.0213646000079323\\
0.0996655518394649	-0.110367892976589	0.0249859084247791	0.0249859084247791\\
0.0996655518394649	-0.109030100334448	0.0285399630169174	0.0285399630169174\\
0.0996655518394649	-0.107692307692308	0.0308250236191747	0.0308250236191747\\
0.0996655518394649	-0.106354515050167	0.0308250238734522	0.0308250238734522\\
0.0996655518394649	-0.105016722408027	0.0308250241207796	0.0308250241207796\\
0.0996655518394649	-0.103678929765886	0.0308250243847757	0.0308250243847757\\
0.0996655518394649	-0.102341137123746	0.0308250246653727	0.0308250246653727\\
0.0996655518394649	-0.101003344481605	0.0308250249624825	0.0308250249624825\\
0.0996655518394649	-0.0996655518394649	0.0308250252834282	0.0308250252834282\\
0.0996655518394649	-0.0983277591973244	0.0308250256100682	0.0308250256100682\\
0.0996655518394649	-0.096989966555184	0.0308250259524202	0.0308250259524202\\
0.0996655518394649	-0.0956521739130435	0.0308250263155027	0.0308250263155027\\
0.0996655518394649	-0.094314381270903	0.0308250266957728	0.0308250266957728\\
0.0996655518394649	-0.0929765886287625	0.030825027093927	0.030825027093927\\
0.0996655518394649	-0.0916387959866221	0.0308250275110465	0.0308250275110465\\
0.0996655518394649	-0.0903010033444816	0.0308250279606277	0.0308250279606277\\
0.0996655518394649	-0.0889632107023411	0.0308250284261323	0.0308250284261323\\
0.0996655518394649	-0.0876254180602007	0.0308250289055648	0.0308250289055648\\
0.0996655518394649	-0.0862876254180602	0.0308250294295147	0.0308250294295147\\
0.0996655518394649	-0.0849498327759197	0.0308250299566873	0.0308250299566873\\
0.0996655518394649	-0.0836120401337793	0.0308250305308776	0.0308250305308776\\
0.0996655518394649	-0.0822742474916388	0.0308250311186822	0.0308250311186822\\
0.0996655518394649	-0.0809364548494983	0.0308250317497977	0.0308250317497977\\
0.0996655518394649	-0.0795986622073579	0.0308250323989346	0.0308250323989346\\
0.0996655518394649	-0.0782608695652174	0.0308250330963452	0.0308250330963452\\
0.0996655518394649	-0.0769230769230769	0.030825033809228	0.030825033809228\\
0.0996655518394649	-0.0755852842809365	0.0308250345690368	0.0308250345690368\\
0.0996655518394649	-0.074247491638796	0.0308250353782417	0.0308250353782417\\
0.0996655518394649	-0.0729096989966555	0.0308250362009898	0.0308250362009898\\
0.0996655518394649	-0.071571906354515	0.0308250370730337	0.0308250370730337\\
0.0996655518394649	-0.0702341137123746	0.030825037998616	0.030825037998616\\
0.0996655518394649	-0.0688963210702341	0.0308250389779925	0.0308250389779925\\
0.0996655518394649	-0.0675585284280937	0.0308250399923118	0.0308250399923118\\
0.0996655518394649	-0.0662207357859532	0.0308250410502107	0.0308250410502107\\
0.0996655518394649	-0.0648829431438127	0.0308250421642141	0.0308250421642141\\
0.0996655518394649	-0.0635451505016722	0.0308250433362006	0.0308250433362006\\
0.0996655518394649	-0.0622073578595318	0.0308250445673239	0.0308250445673239\\
0.0996655518394649	-0.0608695652173913	0.0308250458604864	0.0308250458604864\\
0.0996655518394649	-0.0595317725752508	0.0308250472180404	0.0308250472180404\\
0.0996655518394649	-0.0581939799331104	0.030825048642367	0.030825048642367\\
0.0996655518394649	-0.0568561872909699	0.0308250501390703	0.0308250501390703\\
0.0996655518394649	-0.0555183946488294	0.0308250517112425	0.0308250517112425\\
0.0996655518394649	-0.0541806020066889	0.0308250533635377	0.0308250533635377\\
0.0996655518394649	-0.0528428093645485	0.0308250551018079	0.0308250551018079\\
0.0996655518394649	-0.051505016722408	0.0308250569330647	0.0308250569330647\\
0.0996655518394649	-0.0501672240802676	0.0308250588656331	0.0308250588656331\\
0.0996655518394649	-0.0488294314381271	0.0308250608551842	0.0308250608551842\\
0.0996655518394649	-0.0474916387959866	0.0308250629418662	0.0308250629418662\\
0.0996655518394649	-0.0461538461538462	0.0308250651469857	0.0308250651469857\\
0.0996655518394649	-0.0448160535117057	0.0308250674851042	0.0308250674851042\\
0.0996655518394649	-0.0434782608695652	0.0308250699760396	0.0308250699760396\\
0.0996655518394649	-0.0421404682274247	0.0308250725072439	0.0308250725072439\\
0.0996655518394649	-0.0408026755852843	0.0308250751783994	0.0308250751783994\\
0.0996655518394649	-0.0394648829431438	0.0308250780428649	0.0308250780428649\\
0.0996655518394649	-0.0381270903010033	0.0308250810680147	0.0308250810680147\\
0.0996655518394649	-0.0367892976588629	0.0308250841329167	0.0308250841329167\\
0.0996655518394649	-0.0354515050167224	0.0308250874553703	0.0308250874553703\\
0.0996655518394649	-0.0341137123745819	0.0308250909805587	0.0308250909805587\\
0.0996655518394649	-0.0327759197324415	0.0308250945422148	0.0308250945422148\\
0.0996655518394649	-0.031438127090301	0.0308250984587789	0.0308250984587789\\
0.0996655518394649	-0.0301003344481605	0.0308251024654638	0.0308251024654638\\
0.0996655518394649	-0.0287625418060201	0.0308251067020342	0.0308251067020342\\
0.0996655518394649	-0.0274247491638796	0.0308251112957698	0.0308251112957698\\
0.0996655518394649	-0.0260869565217391	0.0308251158861781	0.0308251158861781\\
0.0996655518394649	-0.0247491638795987	0.0308251210878803	0.0308251210878803\\
0.0996655518394649	-0.0234113712374582	0.0308251261127043	0.0308251261127043\\
0.0996655518394649	-0.0220735785953177	0.0308251318653187	0.0308251318653187\\
0.0996655518394649	-0.0207357859531772	0.030825137491461	0.030825137491461\\
0.0996655518394649	-0.0193979933110368	0.0308251439136576	0.0308251439136576\\
0.0996655518394649	-0.0180602006688963	0.0308251501638626	0.0308251501638626\\
0.0996655518394649	-0.0167224080267558	0.030825157422612	0.030825157422612\\
0.0996655518394649	-0.0153846153846154	0.0308251643169843	0.0308251643169843\\
0.0996655518394649	-0.0140468227424749	0.0308251723020737	0.0308251723020737\\
0.0996655518394649	-0.0127090301003344	0.0308251802036575	0.0308251802036575\\
0.0996655518394649	-0.011371237458194	0.0308251888981893	0.0308251888981893\\
0.0996655518394649	-0.0100334448160535	0.0308251981655879	0.0308251981655879\\
0.0996655518394649	-0.00869565217391302	0.030825207576921	0.030825207576921\\
0.0996655518394649	-0.00735785953177256	0.0308252186500012	0.0308252186500012\\
0.0996655518394649	-0.00602006688963211	0.0308252288350179	0.0308252288350179\\
0.0996655518394649	-0.00468227424749162	0.0308252406249251	0.0308252406249251\\
0.0996655518394649	-0.00334448160535117	0.0308252534002962	0.0308252534002962\\
0.0996655518394649	-0.00200668896321068	0.0308252658826297	0.0308252658826297\\
0.0996655518394649	-0.000668896321070228	0.0308252805852434	0.0308252805852434\\
0.0996655518394649	0.000668896321070256	0.0308252955595288	0.0308252955595288\\
0.0996655518394649	0.00200668896321071	0.0308253110764486	0.0308253110764486\\
0.0996655518394649	0.00334448160535117	0.0308253290244201	0.0308253290244201\\
0.0996655518394649	0.00468227424749165	0.0308253477038195	0.0308253477038195\\
0.0996655518394649	0.00602006688963211	0.0308253666396947	0.0308253666396947\\
0.0996655518394649	0.00735785953177259	0.0308253884234626	0.0308253884234626\\
0.0996655518394649	0.00869565217391305	0.0308254133155746	0.0308254133155746\\
0.0996655518394649	0.0100334448160535	0.0308254363132027	0.0308254363132027\\
0.0996655518394649	0.011371237458194	0.0308254627177238	0.0308254627177238\\
0.0996655518394649	0.0127090301003345	0.0308254964114879	0.0308254964114879\\
0.0996655518394649	0.0140468227424749	0.0308255265912191	0.0308255265912191\\
0.0996655518394649	0.0153846153846154	0.0308255588653465	0.0308255588653465\\
0.0996655518394649	0.0167224080267559	0.0308256003324319	0.0308256003324319\\
0.0996655518394649	0.0180602006688963	0.0308256495894296	0.0308256495894296\\
0.0996655518394649	0.0193979933110368	0.0308256900213258	0.0308256900213258\\
0.0996655518394649	0.0207357859531773	0.0308257416432679	0.0308257416432679\\
0.0996655518394649	0.0220735785953177	0.0308258053146204	0.0308258053146204\\
0.0996655518394649	0.0234113712374582	0.0308258819632333	0.0308258819632333\\
0.0996655518394649	0.0247491638795987	0.030825950608828	0.030825950608828\\
0.0996655518394649	0.0260869565217391	0.0308260365526198	0.0308260365526198\\
0.0996655518394649	0.0274247491638796	0.0308261404170461	0.0308261404170461\\
0.0996655518394649	0.0287625418060201	0.0308262685009222	0.0308262685009222\\
0.0996655518394649	0.0301003344481605	0.0308264357200084	0.0308264357200084\\
0.0996655518394649	0.031438127090301	0.0308265984523971	0.0308265984523971\\
0.0996655518394649	0.0327759197324415	0.0308268033274554	0.0308268033274554\\
0.0996655518394649	0.034113712374582	0.0308270692348663	0.0308270692348663\\
0.0996655518394649	0.0354515050167224	0.0308276197332235	0.0308276197332235\\
0.0996655518394649	0.0367892976588629	0.0308281761046697	0.0308281761046697\\
0.0996655518394649	0.0381270903010034	0.0308288764626431	0.0308288764626431\\
0.0996655518394649	0.0394648829431438	0.0308299696243536	0.0308299696243536\\
0.0996655518394649	0.0408026755852843	0.0308326952111896	0.0308326952111896\\
0.0996655518394649	0.0421404682274248	0.0308534795539094	0.0308534795539094\\
0.0996655518394649	0.0434782608695652	0.160225200076488	0.160225200076488\\
0.0996655518394649	0.0448160535117057	0.365577806248521	0.365577806248521\\
0.0996655518394649	0.0461538461538462	0.570133757200923	0.570133757200923\\
0.0996655518394649	0.0474916387959866	0.900072713514378	0.900072713514378\\
0.0996655518394649	0.0488294314381271	1.26374593059614	1.26374593059614\\
0.0996655518394649	0.0501672240802676	1.62508575466546	1.62508575466546\\
0.0996655518394649	0.051505016722408	1.98415616589827	1.98415616589827\\
0.0996655518394649	0.0528428093645485	2.02066430042739	2.02066430042739\\
0.0996655518394649	0.054180602006689	2.02066471483702	2.02066471483702\\
0.0996655518394649	0.0555183946488295	2.02066483914766	2.02066483914766\\
0.0996655518394649	0.0568561872909699	2.02066489723112	2.02066489723112\\
0.0996655518394649	0.0581939799331104	2.02066493056536	2.02066493056536\\
0.0996655518394649	0.0595317725752508	2.02066495149192	2.02066495149192\\
0.0996655518394649	0.0608695652173913	2.0206649658037	2.0206649658037\\
0.0996655518394649	0.0622073578595318	2.02066497599287	2.02066497599287\\
0.0996655518394649	0.0635451505016723	2.02066498352029	2.02066498352029\\
0.0996655518394649	0.0648829431438127	2.02066498927657	2.02066498927657\\
0.0996655518394649	0.0662207357859532	2.02066499376628	2.02066499376628\\
0.0996655518394649	0.0675585284280937	2.02066499732566	2.02066499732566\\
0.0996655518394649	0.0688963210702341	2.02066500019361	2.02066500019361\\
0.0996655518394649	0.0702341137123746	2.02066500253572	2.02066500253572\\
0.0996655518394649	0.071571906354515	2.02066500447014	2.02066500447014\\
0.0996655518394649	0.0729096989966556	2.02066500608323	2.02066500608323\\
0.0996655518394649	0.074247491638796	2.02066500743949	2.02066500743949\\
0.0996655518394649	0.0755852842809365	2.02066500858791	2.02066500858791\\
0.0996655518394649	0.0769230769230769	2.02066500956632	2.02066500956632\\
0.0996655518394649	0.0782608695652174	2.02066501040432	2.02066501040432\\
0.0996655518394649	0.0795986622073579	2.02066501112536	2.02066501112536\\
0.0996655518394649	0.0809364548494984	2.02066501174822	2.02066501174822\\
0.0996655518394649	0.0822742474916388	2.02066501228808	2.02066501228808\\
0.0996655518394649	0.0836120401337793	2.02066501275838	2.02066501275838\\
0.0996655518394649	0.0849498327759198	2.02066501316928	2.02066501316928\\
0.0996655518394649	0.0862876254180602	2.02066501352786	2.02066501352786\\
0.0996655518394649	0.0876254180602007	2.02066501384135	2.02066501384135\\
0.0996655518394649	0.0889632107023411	2.02066501411741	2.02066501411741\\
0.0996655518394649	0.0903010033444816	2.02066501435885	2.02066501435885\\
0.0996655518394649	0.0916387959866221	2.02066501457098	2.02066501457098\\
0.0996655518394649	0.0929765886287626	2.02066501475713	2.02066501475713\\
0.0996655518394649	0.094314381270903	2.02066501492018	2.02066501492018\\
0.0996655518394649	0.0956521739130435	2.02066501506308	2.02066501506308\\
0.0996655518394649	0.096989966555184	2.02066501518788	2.02066501518788\\
0.0996655518394649	0.0983277591973244	2.02066501529648	2.02066501529648\\
0.0996655518394649	0.0996655518394649	2.020665015391	2.020665015391\\
0.0996655518394649	0.101003344481605	2.02066501547232	2.02066501547232\\
0.0996655518394649	0.102341137123746	2.0206650155423	2.0206650155423\\
0.0996655518394649	0.103678929765886	2.02066501560186	2.02066501560186\\
0.0996655518394649	0.105016722408027	2.02066501565187	2.02066501565187\\
0.0996655518394649	0.106354515050167	2.02066501569343	2.02066501569343\\
0.0996655518394649	0.107692307692308	2.02066501572744	2.02066501572744\\
0.0996655518394649	0.109030100334448	2.02066501575439	2.02066501575439\\
0.0996655518394649	0.110367892976589	2.02066501577494	2.02066501577494\\
0.0996655518394649	0.111705685618729	2.02066501578972	2.02066501578972\\
0.0996655518394649	0.11304347826087	2.0206650157994	2.0206650157994\\
0.0996655518394649	0.11438127090301	2.02066501580432	2.02066501580432\\
0.0996655518394649	0.115719063545151	2.02066501580488	2.02066501580488\\
0.0996655518394649	0.117056856187291	2.02066501580148	2.02066501580148\\
0.0996655518394649	0.118394648829431	2.0206650157945	2.0206650157945\\
0.0996655518394649	0.119732441471572	2.02066501578425	2.02066501578425\\
0.0996655518394649	0.121070234113712	2.02066501577105	2.02066501577105\\
0.0996655518394649	0.122408026755853	2.02066501575521	2.02066501575521\\
0.0996655518394649	0.123745819397993	2.02199440392953	2.02199440392953\\
0.0996655518394649	0.125083612040134	2.02479208710804	2.02479208710804\\
0.0996655518394649	0.126421404682274	2.02757118930445	2.02757118930445\\
0.0996655518394649	0.127759197324415	2.03033065993326	2.03033065993326\\
0.0996655518394649	0.129096989966555	2.03306946698719	2.03306946698719\\
0.0996655518394649	0.130434782608696	2.03582611288775	2.03582611288775\\
0.0996655518394649	0.131772575250836	2.03859840177049	2.03859840177049\\
0.0996655518394649	0.133110367892977	2.0413519423414	2.0413519423414\\
0.0996655518394649	0.134448160535117	2.04408578040326	2.04408578040326\\
0.0996655518394649	0.135785953177258	2.04679898074964	2.04679898074964\\
0.0996655518394649	0.137123745819398	2.04949062928195	2.04949062928195\\
0.0996655518394649	0.138461538461538	2.0521598350858	2.0521598350858\\
0.0996655518394649	0.139799331103679	2.05480573245632	2.05480573245632\\
0.0996655518394649	0.141137123745819	2.05742748286258	2.05742748286258\\
0.0996655518394649	0.14247491638796	2.06005335466965	2.06005335466965\\
0.0996655518394649	0.1438127090301	2.06272880786627	2.06272880786627\\
0.0996655518394649	0.145150501672241	2.06538259613834	2.06538259613834\\
0.0996655518394649	0.146488294314381	2.06801393387552	2.06801393387552\\
0.0996655518394649	0.147826086956522	2.07062206032142	2.07062206032142\\
0.0996655518394649	0.149163879598662	2.07320624116587	2.07320624116587\\
0.0996655518394649	0.150501672240803	2.07576577006737	2.07576577006737\\
0.0996655518394649	0.151839464882943	2.07829997009851	2.07829997009851\\
0.0996655518394649	0.153177257525084	2.08080819510728	2.08080819510728\\
0.0996655518394649	0.154515050167224	2.08331255204336	2.08331255204336\\
0.0996655518394649	0.155852842809365	2.08589586685736	2.08589586685736\\
0.0996655518394649	0.157190635451505	2.08845605226306	2.08845605226306\\
0.0996655518394649	0.158528428093646	2.09099248244996	2.09099248244996\\
0.0996655518394649	0.159866220735786	2.0935045583163	2.0935045583163\\
0.0996655518394649	0.161204013377926	2.09599170856605	2.09599170856605\\
0.0996655518394649	0.162541806020067	2.09845339072886	2.09845339072886\\
0.0996655518394649	0.163879598662207	2.1008890920986	2.1008890920986\\
0.0996655518394649	0.165217391304348	2.10329833058613	2.10329833058613\\
0.0996655518394649	0.166555183946488	2.10568065548304	2.10568065548304\\
0.0996655518394649	0.167892976588629	2.10814296323424	2.10814296323424\\
0.0996655518394649	0.169230769230769	2.11062502082249	2.11062502082249\\
0.0996655518394649	0.17056856187291	2.11308317350938	2.11308317350938\\
0.0996655518394649	0.17190635451505	2.11551695296626	2.11551695296626\\
0.0996655518394649	0.173244147157191	2.11792591735236	2.11792591735236\\
0.0996655518394649	0.174581939799331	2.12030965196412	2.12030965196412\\
0.0996655518394649	0.175919732441472	2.12266776981129	2.12266776981129\\
0.0996655518394649	0.177257525083612	2.1249999121177	2.1249999121177\\
0.0996655518394649	0.178595317725753	2.12730574874501	2.12730574874501\\
0.0996655518394649	0.179933110367893	2.12958497853802	2.12958497853802\\
0.0996655518394649	0.181270903010033	2.1319325300535	2.1319325300535\\
0.0996655518394649	0.182608695652174	2.13433484831394	2.13433484831394\\
0.0996655518394649	0.183946488294314	2.13671359751649	2.13671359751649\\
0.0996655518394649	0.185284280936455	2.13906842663389	2.13906842663389\\
0.0996655518394649	0.186622073578595	2.14139900876406	2.14139900876406\\
0.0996655518394649	0.187959866220736	2.14370504149039	2.14370504149039\\
0.0996655518394649	0.189297658862876	2.14598624718115	2.14598624718115\\
0.0996655518394649	0.190635451505017	2.14824237322695	2.14824237322695\\
0.0996655518394649	0.191973244147157	2.15047319221603	2.15047319221603\\
0.0996655518394649	0.193311036789298	2.15267850204692	2.15267850204692\\
0.0996655518394649	0.194648829431438	2.15485812597864	2.15485812597864\\
0.0996655518394649	0.195986622073579	2.15708821884089	2.15708821884089\\
0.0996655518394649	0.197324414715719	2.15941561888951	2.15941561888951\\
0.0996655518394649	0.19866220735786	2.1617202783882	2.1617202783882\\
0.0996655518394649	0.2	2.16400194244516	2.16400194244516\\
0.101003344481605	-0.2	-0.504164197384567	-0.504164197384567\\
0.101003344481605	-0.19866220735786	-0.491285838282297	-0.491285838282297\\
0.101003344481605	-0.197324414715719	-0.478557563941945	-0.478557563941945\\
0.101003344481605	-0.195986622073579	-0.465973876587678	-0.465973876587678\\
0.101003344481605	-0.194648829431438	-0.453529642260654	-0.453529642260654\\
0.101003344481605	-0.193311036789298	-0.441220092114072	-0.441220092114072\\
0.101003344481605	-0.191973244147157	-0.429040833095339	-0.429040833095339\\
0.101003344481605	-0.190635451505017	-0.416986753882793	-0.416986753882793\\
0.101003344481605	-0.189297658862876	-0.405045726881071	-0.405045726881071\\
0.101003344481605	-0.187959866220736	-0.393211952838593	-0.393211952838593\\
0.101003344481605	-0.186622073578595	-0.381481464798143	-0.381481464798143\\
0.101003344481605	-0.185284280936455	-0.369856549312552	-0.369856549312552\\
0.101003344481605	-0.183946488294314	-0.358339031133223	-0.358339031133223\\
0.101003344481605	-0.182608695652174	-0.346926881119045	-0.346926881119045\\
0.101003344481605	-0.181270903010033	-0.335618821899775	-0.335618821899775\\
0.101003344481605	-0.179933110367893	-0.324414659186138	-0.324414659186138\\
0.101003344481605	-0.178595317725753	-0.313304204062353	-0.313304204062353\\
0.101003344481605	-0.177257525083612	-0.302270185517695	-0.302270185517695\\
0.101003344481605	-0.175919732441472	-0.291309967559002	-0.291309967559002\\
0.101003344481605	-0.174581939799331	-0.280438054939597	-0.280438054939597\\
0.101003344481605	-0.173244147157191	-0.269669774849902	-0.269669774849902\\
0.101003344481605	-0.17190635451505	-0.258995772449529	-0.258995772449529\\
0.101003344481605	-0.17056856187291	-0.248382901150419	-0.248382901150419\\
0.101003344481605	-0.169230769230769	-0.237833911561866	-0.237833911561866\\
0.101003344481605	-0.167892976588629	-0.227398955491341	-0.227398955491341\\
0.101003344481605	-0.166555183946488	-0.217040224161815	-0.217040224161815\\
0.101003344481605	-0.165217391304348	-0.206731689024798	-0.206731689024798\\
0.101003344481605	-0.163879598662207	-0.196539907202448	-0.196539907202448\\
0.101003344481605	-0.162541806020067	-0.186412850874522	-0.186412850874522\\
0.101003344481605	-0.161204013377926	-0.17636117451519	-0.17636117451519\\
0.101003344481605	-0.159866220735786	-0.166409820189667	-0.166409820189667\\
0.101003344481605	-0.158528428093645	-0.15652492786364	-0.15652492786364\\
0.101003344481605	-0.157190635451505	-0.146741781483448	-0.146741781483448\\
0.101003344481605	-0.155852842809365	-0.137044725531704	-0.137044725531704\\
0.101003344481605	-0.154515050167224	-0.127422355140763	-0.127422355140763\\
0.101003344481605	-0.153177257525084	-0.117929596261147	-0.117929596261147\\
0.101003344481605	-0.151839464882943	-0.108523442380954	-0.108523442380954\\
0.101003344481605	-0.150501672240803	-0.101222315982027	-0.101222315982027\\
0.101003344481605	-0.149163879598662	-0.0966012995804357	-0.0966012995804357\\
0.101003344481605	-0.147826086956522	-0.091994708464752	-0.091994708464752\\
0.101003344481605	-0.146488294314381	-0.0874042541591052	-0.0874042541591052\\
0.101003344481605	-0.145150501672241	-0.0828345579516871	-0.0828345579516871\\
0.101003344481605	-0.1438127090301	-0.0782899583695327	-0.0782899583695327\\
0.101003344481605	-0.14247491638796	-0.0737660327217565	-0.0737660327217565\\
0.101003344481605	-0.141137123745819	-0.0692644444263826	-0.0692644444263826\\
0.101003344481605	-0.139799331103679	-0.0647868428916836	-0.0647868428916836\\
0.101003344481605	-0.138461538461538	-0.0603348586201087	-0.0603348586201087\\
0.101003344481605	-0.137123745819398	-0.0559100979269768	-0.0559100979269768\\
0.101003344481605	-0.135785953177258	-0.0515153132883628	-0.0515153132883628\\
0.101003344481605	-0.134448160535117	-0.0471521340956235	-0.0471521340956235\\
0.101003344481605	-0.133110367892977	-0.0428198643526368	-0.0428198643526368\\
0.101003344481605	-0.131772575250836	-0.0385199038542362	-0.0385199038542362\\
0.101003344481605	-0.130434782608696	-0.0342535957089344	-0.0342535957089344\\
0.101003344481605	-0.129096989966555	-0.0300222193704359	-0.0300222193704359\\
0.101003344481605	-0.127759197324415	-0.0258269835173212	-0.0258269835173212\\
0.101003344481605	-0.126421404682274	-0.021672033063931	-0.021672033063931\\
0.101003344481605	-0.125083612040134	-0.0175575084177556	-0.0175575084177556\\
0.101003344481605	-0.123745819397993	-0.0134835353497189	-0.0134835353497189\\
0.101003344481605	-0.122408026755853	-0.0094510155461629	-0.0094510155461629\\
0.101003344481605	-0.121070234113712	-0.00546074264990015	-0.00546074264990015\\
0.101003344481605	-0.119732441471572	-0.0015133953229759	-0.0015133953229759\\
0.101003344481605	-0.118394648829431	0.00239046926458131	0.00239046926458131\\
0.101003344481605	-0.117056856187291	0.00624133590114295	0.00624133590114295\\
0.101003344481605	-0.115719063545151	0.0100427607065843	0.0100427607065843\\
0.101003344481605	-0.11438127090301	0.0137982178348477	0.0137982178348477\\
0.101003344481605	-0.11304347826087	0.0175076606251582	0.0175076606251582\\
0.101003344481605	-0.111705685618729	0.0211567906552783	0.0211567906552783\\
0.101003344481605	-0.110367892976589	0.0247543826656569	0.0247543826656569\\
0.101003344481605	-0.109030100334448	0.0283049928422664	0.0283049928422664\\
0.101003344481605	-0.107692307692308	0.0308250236432849	0.0308250236432849\\
0.101003344481605	-0.106354515050167	0.0308250238761045	0.0308250238761045\\
0.101003344481605	-0.105016722408027	0.0308250241255521	0.0308250241255521\\
0.101003344481605	-0.103678929765886	0.0308250244016913	0.0308250244016913\\
0.101003344481605	-0.102341137123746	0.0308250246839447	0.0308250246839447\\
0.101003344481605	-0.101003344481605	0.0308250249774057	0.0308250249774057\\
0.101003344481605	-0.0996655518394649	0.0308250252874576	0.0308250252874576\\
0.101003344481605	-0.0983277591973244	0.030825025614313	0.030825025614313\\
0.101003344481605	-0.096989966555184	0.0308250259582373	0.0308250259582373\\
0.101003344481605	-0.0956521739130435	0.0308250263194484	0.0308250263194484\\
0.101003344481605	-0.094314381270903	0.0308250267014814	0.0308250267014814\\
0.101003344481605	-0.0929765886287625	0.0308250271031043	0.0308250271031043\\
0.101003344481605	-0.0916387959866221	0.0308250275180296	0.0308250275180296\\
0.101003344481605	-0.0903010033444816	0.0308250279533477	0.0308250279533477\\
0.101003344481605	-0.0889632107023411	0.0308250284266985	0.0308250284266985\\
0.101003344481605	-0.0876254180602007	0.0308250289068923	0.0308250289068923\\
0.101003344481605	-0.0862876254180602	0.030825029416669	0.030825029416669\\
0.101003344481605	-0.0849498327759197	0.0308250299602344	0.0308250299602344\\
0.101003344481605	-0.0836120401337793	0.0308250305146982	0.0308250305146982\\
0.101003344481605	-0.0822742474916388	0.0308250311129067	0.0308250311129067\\
0.101003344481605	-0.0809364548494983	0.0308250317274821	0.0308250317274821\\
0.101003344481605	-0.0795986622073579	0.0308250323790955	0.0308250323790955\\
0.101003344481605	-0.0782608695652174	0.0308250330658335	0.0308250330658335\\
0.101003344481605	-0.0769230769230769	0.0308250337784102	0.0308250337784102\\
0.101003344481605	-0.0755852842809365	0.0308250345389232	0.0308250345389232\\
0.101003344481605	-0.074247491638796	0.030825035326754	0.030825035326754\\
0.101003344481605	-0.0729096989966555	0.0308250361479513	0.0308250361479513\\
0.101003344481605	-0.071571906354515	0.0308250370219527	0.0308250370219527\\
0.101003344481605	-0.0702341137123746	0.0308250379465258	0.0308250379465258\\
0.101003344481605	-0.0688963210702341	0.030825038907321	0.030825038907321\\
0.101003344481605	-0.0675585284280937	0.0308250399050004	0.0308250399050004\\
0.101003344481605	-0.0662207357859532	0.0308250409558942	0.0308250409558942\\
0.101003344481605	-0.0648829431438127	0.0308250420614253	0.0308250420614253\\
0.101003344481605	-0.0635451505016722	0.0308250432238355	0.0308250432238355\\
0.101003344481605	-0.0622073578595318	0.0308250444440339	0.0308250444440339\\
0.101003344481605	-0.0608695652173913	0.0308250457244967	0.0308250457244967\\
0.101003344481605	-0.0595317725752508	0.0308250470677093	0.0308250470677093\\
0.101003344481605	-0.0581939799331104	0.0308250484763118	0.0308250484763118\\
0.101003344481605	-0.0568561872909699	0.0308250499530951	0.0308250499530951\\
0.101003344481605	-0.0555183946488294	0.0308250515029863	0.0308250515029863\\
0.101003344481605	-0.0541806020066889	0.030825053133045	0.030825053133045\\
0.101003344481605	-0.0528428093645485	0.0308250548470018	0.0308250548470018\\
0.101003344481605	-0.051505016722408	0.0308250566517746	0.0308250566517746\\
0.101003344481605	-0.0501672240802676	0.0308250585556633	0.0308250585556633\\
0.101003344481605	-0.0488294314381271	0.0308250605354993	0.0308250605354993\\
0.101003344481605	-0.0474916387959866	0.0308250625863581	0.0308250625863581\\
0.101003344481605	-0.0461538461538462	0.0308250647546122	0.0308250647546122\\
0.101003344481605	-0.0448160535117057	0.0308250670531184	0.0308250670531184\\
0.101003344481605	-0.0434782608695652	0.0308250694989243	0.0308250694989243\\
0.101003344481605	-0.0421404682274247	0.0308250720033747	0.0308250720033747\\
0.101003344481605	-0.0408026755852843	0.0308250746248386	0.0308250746248386\\
0.101003344481605	-0.0394648829431438	0.0308250774334607	0.0308250774334607\\
0.101003344481605	-0.0381270903010033	0.0308250804178718	0.0308250804178718\\
0.101003344481605	-0.0367892976588629	0.0308250834225252	0.0308250834225252\\
0.101003344481605	-0.0354515050167224	0.0308250866757275	0.0308250866757275\\
0.101003344481605	-0.0341137123745819	0.0308250901422635	0.0308250901422635\\
0.101003344481605	-0.0327759197324415	0.0308250936313132	0.0308250936313132\\
0.101003344481605	-0.031438127090301	0.0308250974658718	0.0308250974658718\\
0.101003344481605	-0.0301003344481605	0.0308251013925942	0.0308251013925942\\
0.101003344481605	-0.0287625418060201	0.0308251055374755	0.0308251055374755\\
0.101003344481605	-0.0274247491638796	0.0308251100278765	0.0308251100278765\\
0.101003344481605	-0.0260869565217391	0.0308251145237292	0.0308251145237292\\
0.101003344481605	-0.0247491638795987	0.0308251196102761	0.0308251196102761\\
0.101003344481605	-0.0234113712374582	0.0308251245125941	0.0308251245125941\\
0.101003344481605	-0.0220735785953177	0.0308251301457139	0.0308251301457139\\
0.101003344481605	-0.0207357859531772	0.0308251356139799	0.0308251356139799\\
0.101003344481605	-0.0193979933110368	0.0308251419080983	0.0308251419080983\\
0.101003344481605	-0.0180602006688963	0.0308251479666671	0.0308251479666671\\
0.101003344481605	-0.0167224080267558	0.0308251550237845	0.0308251550237845\\
0.101003344481605	-0.0153846153846154	0.0308251617513396	0.0308251617513396\\
0.101003344481605	-0.0140468227424749	0.0308251694772582	0.0308251694772582\\
0.101003344481605	-0.0127090301003344	0.0308251772115283	0.0308251772115283\\
0.101003344481605	-0.011371237458194	0.0308251855940471	0.0308251855940471\\
0.101003344481605	-0.0100334448160535	0.0308251946968328	0.0308251946968328\\
0.101003344481605	-0.00869565217391302	0.0308252037185435	0.0308252037185435\\
0.101003344481605	-0.00735785953177256	0.0308252143909065	0.0308252143909065\\
0.101003344481605	-0.00602006688963211	0.0308252243771574	0.0308252243771574\\
0.101003344481605	-0.00468227424749162	0.0308252357268463	0.0308252357268463\\
0.101003344481605	-0.00334448160535117	0.0308252482467424	0.0308252482467424\\
0.101003344481605	-0.00200668896321068	0.0308252602557628	0.0308252602557628\\
0.101003344481605	-0.000668896321070228	0.0308252742368058	0.0308252742368058\\
0.101003344481605	0.000668896321070256	0.0308252890561833	0.0308252890561833\\
0.101003344481605	0.00200668896321071	0.0308253038471937	0.0308253038471937\\
0.101003344481605	0.00334448160535117	0.0308253208259143	0.0308253208259143\\
0.101003344481605	0.00468227424749165	0.0308253394375556	0.0308253394375556\\
0.101003344481605	0.00602006688963211	0.0308253573249732	0.0308253573249732\\
0.101003344481605	0.00735785953177259	0.0308253778392474	0.0308253778392474\\
0.101003344481605	0.00869565217391305	0.0308254026888632	0.0308254026888632\\
0.101003344481605	0.0100334448160535	0.0308254243389929	0.0308254243389929\\
0.101003344481605	0.011371237458194	0.0308254491235296	0.0308254491235296\\
0.101003344481605	0.0127090301003345	0.0308254811690392	0.0308254811690392\\
0.101003344481605	0.0140468227424749	0.0308255111062624	0.0308255111062624\\
0.101003344481605	0.0153846153846154	0.0308255412685435	0.0308255412685435\\
0.101003344481605	0.0167224080267559	0.0308255807042485	0.0308255807042485\\
0.101003344481605	0.0180602006688963	0.0308256272543549	0.0308256272543549\\
0.101003344481605	0.0193979933110368	0.0308256668337685	0.0308256668337685\\
0.101003344481605	0.0207357859531773	0.030825716147432	0.030825716147432\\
0.101003344481605	0.0220735785953177	0.0308257749472676	0.0308257749472676\\
0.101003344481605	0.0234113712374582	0.030825845211818	0.030825845211818\\
0.101003344481605	0.0247491638795987	0.0308259166465302	0.0308259166465302\\
0.101003344481605	0.0260869565217391	0.0308259958126709	0.0308259958126709\\
0.101003344481605	0.0274247491638796	0.030826090700601	0.030826090700601\\
0.101003344481605	0.0287625418060201	0.0308262065584332	0.0308262065584332\\
0.101003344481605	0.0301003344481605	0.030826377166789	0.030826377166789\\
0.101003344481605	0.031438127090301	0.0308265254342084	0.0308265254342084\\
0.101003344481605	0.0327759197324415	0.0308267099452826	0.0308267099452826\\
0.101003344481605	0.034113712374582	0.0308269459296064	0.0308269459296064\\
0.101003344481605	0.0354515050167224	0.0308274411612028	0.0308274411612028\\
0.101003344481605	0.0367892976588629	0.0308279908555776	0.0308279908555776\\
0.101003344481605	0.0381270903010034	0.0308286018097627	0.0308286018097627\\
0.101003344481605	0.0394648829431438	0.0308295235525211	0.0308295235525211\\
0.101003344481605	0.0408026755852843	0.0308318148954096	0.0308318148954096\\
0.101003344481605	0.0421404682274248	0.0308442434304069	0.0308442434304069\\
0.101003344481605	0.0434782608695652	0.123156257341038	0.123156257341038\\
0.101003344481605	0.0448160535117057	0.328400290274913	0.328400290274913\\
0.101003344481605	0.0461538461538462	0.532895776467438	0.532895776467438\\
0.101003344481605	0.0474916387959866	0.879482074465689	0.879482074465689\\
0.101003344481605	0.0488294314381271	1.24503859104328	1.24503859104328\\
0.101003344481605	0.0501672240802676	1.60821325593872	1.60821325593872\\
0.101003344481605	0.051505016722408	1.96901230272523	1.96901230272523\\
0.101003344481605	0.0528428093645485	2.02066429148794	2.02066429148794\\
0.101003344481605	0.054180602006689	2.02066471858056	2.02066471858056\\
0.101003344481605	0.0555183946488295	2.02066484316035	2.02066484316035\\
0.101003344481605	0.0568561872909699	2.02066490063145	2.02066490063145\\
0.101003344481605	0.0581939799331104	2.0206649330439	2.0206649330439\\
0.101003344481605	0.0595317725752508	2.02066495355138	2.02066495355138\\
0.101003344481605	0.0608695652173913	2.02066496744346	2.02066496744346\\
0.101003344481605	0.0622073578595318	2.02066497730862	2.02066497730862\\
0.101003344481605	0.0635451505016723	2.02066498465454	2.02066498465454\\
0.101003344481605	0.0648829431438127	2.02066499023253	2.02066499023253\\
0.101003344481605	0.0662207357859532	2.02066499456997	2.02066499456997\\
0.101003344481605	0.0675585284280937	2.02066499800995	2.02066499800995\\
0.101003344481605	0.0688963210702341	2.02066500078409	2.02066500078409\\
0.101003344481605	0.0702341137123746	2.02066500305372	2.02066500305372\\
0.101003344481605	0.071571906354515	2.02066500492563	2.02066500492563\\
0.101003344481605	0.0729096989966556	2.02066500648478	2.02066500648478\\
0.101003344481605	0.074247491638796	2.0206650077944	2.0206650077944\\
0.101003344481605	0.0755852842809365	2.02066500890239	2.02066500890239\\
0.101003344481605	0.0769230769230769	2.02066500984566	2.02066500984566\\
0.101003344481605	0.0782608695652174	2.02066501065304	2.02066501065304\\
0.101003344481605	0.0795986622073579	2.0206650113491	2.0206650113491\\
0.101003344481605	0.0809364548494984	2.02066501195029	2.02066501195029\\
0.101003344481605	0.0822742474916388	2.02066501247109	2.02066501247109\\
0.101003344481605	0.0836120401337793	2.02066501292348	2.02066501292348\\
0.101003344481605	0.0849498327759198	2.02066501331756	2.02066501331756\\
0.101003344481605	0.0862876254180602	2.02066501366312	2.02066501366312\\
0.101003344481605	0.0876254180602007	2.02066501396478	2.02066501396478\\
0.101003344481605	0.0889632107023411	2.02066501422864	2.02066501422864\\
0.101003344481605	0.0903010033444816	2.02066501446076	2.02066501446076\\
0.101003344481605	0.0916387959866221	2.02066501466342	2.02066501466342\\
0.101003344481605	0.0929765886287626	2.02066501484167	2.02066501484167\\
0.101003344481605	0.094314381270903	2.02066501499713	2.02066501499713\\
0.101003344481605	0.0956521739130435	2.02066501513345	2.02066501513345\\
0.101003344481605	0.096989966555184	2.02066501525173	2.02066501525173\\
0.101003344481605	0.0983277591973244	2.02066501535512	2.02066501535512\\
0.101003344481605	0.0996655518394649	2.0206650154442	2.0206650154442\\
0.101003344481605	0.101003344481605	2.02066501552086	2.02066501552086\\
0.101003344481605	0.102341137123746	2.0206650155865	2.0206650155865\\
0.101003344481605	0.103678929765886	2.02066501564187	2.02066501564187\\
0.101003344481605	0.105016722408027	2.02066501568812	2.02066501568812\\
0.101003344481605	0.106354515050167	2.02066501572636	2.02066501572636\\
0.101003344481605	0.107692307692308	2.02066501575706	2.02066501575706\\
0.101003344481605	0.109030100334448	2.02066501578095	2.02066501578095\\
0.101003344481605	0.110367892976589	2.02066501579868	2.02066501579868\\
0.101003344481605	0.111705685618729	2.020665015811	2.020665015811\\
0.101003344481605	0.11304347826087	2.02066501581825	2.02066501581825\\
0.101003344481605	0.11438127090301	2.02066501582087	2.02066501582087\\
0.101003344481605	0.115719063545151	2.0206650158193	2.0206650158193\\
0.101003344481605	0.117056856187291	2.02066501581391	2.02066501581391\\
0.101003344481605	0.118394648829431	2.02066501580508	2.02066501580508\\
0.101003344481605	0.119732441471572	2.02066501579311	2.02066501579311\\
0.101003344481605	0.121070234113712	2.02066501577837	2.02066501577837\\
0.101003344481605	0.122408026755853	2.02066501576105	2.02066501576105\\
0.101003344481605	0.123745819397993	2.02329347618715	2.02329347618715\\
0.101003344481605	0.125083612040134	2.02609925160135	2.02609925160135\\
0.101003344481605	0.126421404682274	2.02888599344766	2.02888599344766\\
0.101003344481605	0.127759197324415	2.0316526410511	2.0316526410511\\
0.101003344481605	0.129096989966555	2.03439815323869	2.03439815323869\\
0.101003344481605	0.130434782608696	2.03713140610355	2.03713140610355\\
0.101003344481605	0.131772575250836	2.03991129141047	2.03991129141047\\
0.101003344481605	0.133110367892977	2.04267199872884	2.04267199872884\\
0.101003344481605	0.134448160535117	2.04541256545372	2.04541256545372\\
0.101003344481605	0.135785953177258	2.04813204881381	2.04813204881381\\
0.101003344481605	0.137123745819398	2.0508295280242	2.0508295280242\\
0.101003344481605	0.138461538461538	2.05350410639486	2.05350410639486\\
0.101003344481605	0.139799331103679	2.05615491338453	2.05615491338453\\
0.101003344481605	0.141137123745819	2.05878110658977	2.05878110658977\\
0.101003344481605	0.14247491638796	2.06138717993931	2.06138717993931\\
0.101003344481605	0.1438127090301	2.06406831592324	2.06406831592324\\
0.101003344481605	0.145150501672241	2.06672736145567	2.06672736145567\\
0.101003344481605	0.146488294314381	2.06936352676975	2.06936352676975\\
0.101003344481605	0.147826086956522	2.0719760477903	2.0719760477903\\
0.101003344481605	0.149163879598662	2.07456418774219	2.07456418774219\\
0.101003344481605	0.150501672240803	2.07712723868534	2.07712723868534\\
0.101003344481605	0.151839464882943	2.07966452296903	2.07966452296903\\
0.101003344481605	0.153177257525084	2.08217539459831	2.08217539459831\\
0.101003344481605	0.154515050167224	2.08466391114927	2.08466391114927\\
0.101003344481605	0.155852842809365	2.08725141144318	2.08725141144318\\
0.101003344481605	0.157190635451505	2.08981538041499	2.08981538041499\\
0.101003344481605	0.158528428093646	2.0923551911949	2.0923551911949\\
0.101003344481605	0.159866220735786	2.09487024437172	2.09487024437172\\
0.101003344481605	0.161204013377926	2.09735996909238	2.09735996909238\\
0.101003344481605	0.162541806020067	2.0998238240815	2.0998238240815\\
0.101003344481605	0.163879598662207	2.10226129857617	2.10226129857617\\
0.101003344481605	0.165217391304348	2.10467191317228	2.10467191317228\\
0.101003344481605	0.166555183946488	2.10705522057836	2.10705522057836\\
0.101003344481605	0.167892976588629	2.10950727454575	2.10950727454575\\
0.101003344481605	0.169230769230769	2.11199212340469	2.11199212340469\\
0.101003344481605	0.17056856187291	2.11445269936244	2.11445269936244\\
0.101003344481605	0.17190635451505	2.11688853551032	2.11688853551032\\
0.101003344481605	0.173244147157191	2.1192991920546	2.1192991920546\\
0.101003344481605	0.174581939799331	2.12168425695899	2.12168425695899\\
0.101003344481605	0.175919732441472	2.12404334651145	2.12404334651145\\
0.101003344481605	0.177257525083612	2.12637610581352	2.12637610581352\\
0.101003344481605	0.178595317725753	2.12868220919021	2.12868220919021\\
0.101003344481605	0.179933110367893	2.13096136051935	2.13096136051935\\
0.101003344481605	0.181270903010033	2.13330310133475	2.13330310133475\\
0.101003344481605	0.182608695652174	2.135707358171	2.135707358171\\
0.101003344481605	0.183946488294314	2.1380877162445	2.1380877162445\\
0.101003344481605	0.185284280936455	2.14044382711447	2.14044382711447\\
0.101003344481605	0.186622073578595	2.14277536696683	2.14277536696683\\
0.101003344481605	0.187959866220736	2.14508203696445	2.14508203696445\\
0.101003344481605	0.189297658862876	2.14736356353479	2.14736356353479\\
0.101003344481605	0.190635451505017	2.14961969859401	2.14961969859401\\
0.101003344481605	0.191973244147157	2.15185021970729	2.15185021970729\\
0.101003344481605	0.193311036789298	2.15405493018509	2.15405493018509\\
0.101003344481605	0.194648829431438	2.15623365911563	2.15623365911563\\
0.101003344481605	0.195986622073579	2.15846265446897	2.15846265446897\\
0.101003344481605	0.197324414715719	2.160791352688	2.160791352688\\
0.101003344481605	0.19866220735786	2.16309701958022	2.16309701958022\\
0.101003344481605	0.2	2.1653794034084	2.1653794034084\\
0.102341137123746	-0.2	-0.503435780940548	-0.503435780940548\\
0.102341137123746	-0.19866220735786	-0.49055063138549	-0.49055063138549\\
0.102341137123746	-0.197324414715719	-0.477815568251373	-0.477815568251373\\
0.102341137123746	-0.195986622073579	-0.465225108037819	-0.465225108037819\\
0.102341137123746	-0.194648829431438	-0.452774135240143	-0.452774135240143\\
0.102341137123746	-0.193311036789298	-0.440457905200522	-0.440457905200522\\
0.102341137123746	-0.191973244147157	-0.42827205710537	-0.42827205710537\\
0.102341137123746	-0.190635451505017	-0.416210156667083	-0.416210156667083\\
0.102341137123746	-0.189297658862876	-0.404260220729327	-0.404260220729327\\
0.102341137123746	-0.187959866220736	-0.392417474546073	-0.392417474546073\\
0.102341137123746	-0.186622073578595	-0.38067834779985	-0.38067834779985\\
0.102341137123746	-0.185284280936455	-0.369046727522021	-0.369046727522021\\
0.102341137123746	-0.183946488294314	-0.357522738492019	-0.357522738492019\\
0.102341137123746	-0.182608695652174	-0.346104462681593	-0.346104462681593\\
0.102341137123746	-0.181270903010033	-0.334790794158741	-0.334790794158741\\
0.102341137123746	-0.179933110367893	-0.323581614750815	-0.323581614750815\\
0.102341137123746	-0.178595317725753	-0.312461164781164	-0.312461164781164\\
0.102341137123746	-0.177257525083612	-0.301416973819531	-0.301416973819531\\
0.102341137123746	-0.175919732441472	-0.290447764261016	-0.290447764261016\\
0.102341137123746	-0.174581939799331	-0.279572180083162	-0.279572180083162\\
0.102341137123746	-0.173244147157191	-0.268802633720887	-0.268802633720887\\
0.102341137123746	-0.17190635451505	-0.258118235912622	-0.258118235912622\\
0.102341137123746	-0.17056856187291	-0.247494188339885	-0.247494188339885\\
0.102341137123746	-0.169230769230769	-0.236940985148263	-0.236940985148263\\
0.102341137123746	-0.167892976588629	-0.226505850940586	-0.226505850940586\\
0.102341137123746	-0.166555183946488	-0.216135045634721	-0.216135045634721\\
0.102341137123746	-0.165217391304348	-0.205820190958076	-0.205820190958076\\
0.102341137123746	-0.163879598662207	-0.195629117914125	-0.195629117914125\\
0.102341137123746	-0.162541806020067	-0.18548909552932	-0.18548909552932\\
0.102341137123746	-0.161204013377926	-0.175444021535698	-0.175444021535698\\
0.102341137123746	-0.159866220735786	-0.165478823594865	-0.165478823594865\\
0.102341137123746	-0.158528428093645	-0.155600360441483	-0.155600360441483\\
0.102341137123746	-0.157190635451505	-0.145802497059815	-0.145802497059815\\
0.102341137123746	-0.155852842809365	-0.136111465207322	-0.136111465207322\\
0.102341137123746	-0.154515050167224	-0.126490387544316	-0.126490387544316\\
0.102341137123746	-0.153177257525084	-0.11698621239154	-0.11698621239154\\
0.102341137123746	-0.151839464882943	-0.107585694999254	-0.107585694999254\\
0.102341137123746	-0.150501672240803	-0.101180212193242	-0.101180212193242\\
0.102341137123746	-0.149163879598662	-0.0965578256779673	-0.0965578256779673\\
0.102341137123746	-0.147826086956522	-0.0919537232653839	-0.0919537232653839\\
0.102341137123746	-0.146488294314381	-0.0873728742684293	-0.0873728742684293\\
0.102341137123746	-0.145150501672241	-0.0828099238779898	-0.0828099238779898\\
0.102341137123746	-0.1438127090301	-0.07826657914625	-0.07826657914625\\
0.102341137123746	-0.14247491638796	-0.0737445421072723	-0.0737445421072723\\
0.102341137123746	-0.141137123745819	-0.0692493307858215	-0.0692493307858215\\
0.102341137123746	-0.139799331103679	-0.0647810396106494	-0.0647810396106494\\
0.102341137123746	-0.138461538461538	-0.0603383439101137	-0.0603383439101137\\
0.102341137123746	-0.137123745819398	-0.0559228338203576	-0.0559228338203576\\
0.102341137123746	-0.135785953177258	-0.051536067860026	-0.051536067860026\\
0.102341137123746	-0.134448160535117	-0.0471795668532883	-0.0471795668532883\\
0.102341137123746	-0.133110367892977	-0.0428548075205946	-0.0428548075205946\\
0.102341137123746	-0.131772575250836	-0.0385632157663441	-0.0385632157663441\\
0.102341137123746	-0.130434782608696	-0.0343061597009868	-0.0343061597009868\\
0.102341137123746	-0.129096989966555	-0.0300849424438561	-0.0300849424438561\\
0.102341137123746	-0.127759197324415	-0.0259007947621341	-0.0259007947621341\\
0.102341137123746	-0.126421404682274	-0.0217548676106099	-0.0217548676106099\\
0.102341137123746	-0.125083612040134	-0.0176482246460287	-0.0176482246460287\\
0.102341137123746	-0.123745819397993	-0.0135818347986937	-0.0135818347986937\\
0.102341137123746	-0.122408026755853	-0.00955656499217905	-0.00955656499217905\\
0.102341137123746	-0.121070234113712	-0.00557879561117358	-0.00557879561117358\\
0.102341137123746	-0.119732441471572	-0.00164823236161138	-0.00164823236161138\\
0.102341137123746	-0.118394648829431	0.00223780668035178	0.00223780668035178\\
0.102341137123746	-0.117056856187291	0.00607888987958582	0.00607888987958582\\
0.102341137123746	-0.115719063545151	0.00987472225830632	0.00987472225830632\\
0.102341137123746	-0.11438127090301	0.0136129365863762	0.0136129365863762\\
0.102341137123746	-0.11304347826087	0.0173005155153445	0.0173005155153445\\
0.102341137123746	-0.111705685618729	0.0209411405965587	0.0209411405965587\\
0.102341137123746	-0.110367892976589	0.0245282697453043	0.0245282697453043\\
0.102341137123746	-0.109030100334448	0.028053974424626	0.028053974424626\\
0.102341137123746	-0.107692307692308	0.0308250236452672	0.0308250236452672\\
0.102341137123746	-0.106354515050167	0.0308250238803448	0.0308250238803448\\
0.102341137123746	-0.105016722408027	0.0308250241476379	0.0308250241476379\\
0.102341137123746	-0.103678929765886	0.0308250244096391	0.0308250244096391\\
0.102341137123746	-0.102341137123746	0.0308250246879402	0.0308250246879402\\
0.102341137123746	-0.101003344481605	0.0308250249825386	0.0308250249825386\\
0.102341137123746	-0.0996655518394649	0.0308250252932886	0.0308250252932886\\
0.102341137123746	-0.0983277591973244	0.0308250256203839	0.0308250256203839\\
0.102341137123746	-0.096989966555184	0.030825025964178	0.030825025964178\\
0.102341137123746	-0.0956521739130435	0.0308250263247655	0.0308250263247655\\
0.102341137123746	-0.094314381270903	0.0308250267030957	0.0308250267030957\\
0.102341137123746	-0.0929765886287625	0.0308250271013373	0.0308250271013373\\
0.102341137123746	-0.0916387959866221	0.0308250275270923	0.0308250275270923\\
0.102341137123746	-0.0903010033444816	0.0308250279588139	0.0308250279588139\\
0.102341137123746	-0.0889632107023411	0.0308250284167899	0.0308250284167899\\
0.102341137123746	-0.0876254180602007	0.0308250289142765	0.0308250289142765\\
0.102341137123746	-0.0862876254180602	0.0308250294058121	0.0308250294058121\\
0.102341137123746	-0.0849498327759197	0.030825029950919	0.030825029950919\\
0.102341137123746	-0.0836120401337793	0.0308250305005405	0.0308250305005405\\
0.102341137123746	-0.0822742474916388	0.0308250310989067	0.0308250310989067\\
0.102341137123746	-0.0809364548494983	0.0308250317071396	0.0308250317071396\\
0.102341137123746	-0.0795986622073579	0.0308250323678279	0.0308250323678279\\
0.102341137123746	-0.0782608695652174	0.0308250330360295	0.0308250330360295\\
0.102341137123746	-0.0769230769230769	0.0308250337496171	0.0308250337496171\\
0.102341137123746	-0.0755852842809365	0.0308250345048028	0.0308250345048028\\
0.102341137123746	-0.074247491638796	0.0308250352792216	0.0308250352792216\\
0.102341137123746	-0.0729096989966555	0.0308250361026056	0.0308250361026056\\
0.102341137123746	-0.071571906354515	0.0308250369747454	0.0308250369747454\\
0.102341137123746	-0.0702341137123746	0.0308250378873725	0.0308250378873725\\
0.102341137123746	-0.0688963210702341	0.0308250388281521	0.0308250388281521\\
0.102341137123746	-0.0675585284280937	0.0308250398196527	0.0308250398196527\\
0.102341137123746	-0.0662207357859532	0.0308250408636048	0.0308250408636048\\
0.102341137123746	-0.0648829431438127	0.0308250419607352	0.0308250419607352\\
0.102341137123746	-0.0635451505016722	0.0308250431134395	0.0308250431134395\\
0.102341137123746	-0.0622073578595318	0.0308250443229717	0.0308250443229717\\
0.102341137123746	-0.0608695652173913	0.0308250455908177	0.0308250455908177\\
0.102341137123746	-0.0595317725752508	0.0308250469197682	0.0308250469197682\\
0.102341137123746	-0.0581939799331104	0.0308250483123832	0.0308250483123832\\
0.102341137123746	-0.0568561872909699	0.0308250497717467	0.0308250497717467\\
0.102341137123746	-0.0555183946488294	0.0308250513014627	0.0308250513014627\\
0.102341137123746	-0.0541806020066889	0.0308250529060911	0.0308250529060911\\
0.102341137123746	-0.0528428093645485	0.030825054595545	0.030825054595545\\
0.102341137123746	-0.051505016722408	0.030825056374114	0.030825056374114\\
0.102341137123746	-0.0501672240802676	0.0308250582496234	0.0308250582496234\\
0.102341137123746	-0.0488294314381271	0.0308250602252534	0.0308250602252534\\
0.102341137123746	-0.0474916387959866	0.0308250622358256	0.0308250622358256\\
0.102341137123746	-0.0461538461538462	0.0308250643674666	0.0308250643674666\\
0.102341137123746	-0.0448160535117057	0.0308250666265214	0.0308250666265214\\
0.102341137123746	-0.0434782608695652	0.0308250690299497	0.0308250690299497\\
0.102341137123746	-0.0421404682274247	0.0308250715062894	0.0308250715062894\\
0.102341137123746	-0.0408026755852843	0.0308250740795889	0.0308250740795889\\
0.102341137123746	-0.0394648829431438	0.0308250768372523	0.0308250768372523\\
0.102341137123746	-0.0381270903010033	0.0308250797771202	0.0308250797771202\\
0.102341137123746	-0.0367892976588629	0.0308250827228557	0.0308250827228557\\
0.102341137123746	-0.0354515050167224	0.0308250859143193	0.0308250859143193\\
0.102341137123746	-0.0341137123745819	0.0308250893178017	0.0308250893178017\\
0.102341137123746	-0.0327759197324415	0.0308250927370045	0.0308250927370045\\
0.102341137123746	-0.031438127090301	0.0308250964955646	0.0308250964955646\\
0.102341137123746	-0.0301003344481605	0.0308251003387061	0.0308251003387061\\
0.102341137123746	-0.0287625418060201	0.0308251044034651	0.0308251044034651\\
0.102341137123746	-0.0274247491638796	0.030825108784876	0.030825108784876\\
0.102341137123746	-0.0260869565217391	0.0308251131925735	0.0308251131925735\\
0.102341137123746	-0.0247491638795987	0.0308251181554968	0.0308251181554968\\
0.102341137123746	-0.0234113712374582	0.0308251229510288	0.0308251229510288\\
0.102341137123746	-0.0220735785953177	0.0308251284750463	0.0308251284750463\\
0.102341137123746	-0.0207357859531772	0.03082513378497	0.03082513378497\\
0.102341137123746	-0.0193979933110368	0.0308251399612864	0.0308251399612864\\
0.102341137123746	-0.0180602006688963	0.030825145826232	0.030825145826232\\
0.102341137123746	-0.0167224080267558	0.0308251526877877	0.0308251526877877\\
0.102341137123746	-0.0153846153846154	0.0308251592543544	0.0308251592543544\\
0.102341137123746	-0.0140468227424749	0.0308251667519369	0.0308251667519369\\
0.102341137123746	-0.0127090301003344	0.0308251743135519	0.0308251743135519\\
0.102341137123746	-0.011371237458194	0.0308251824291013	0.0308251824291013\\
0.102341137123746	-0.0100334448160535	0.0308251913314191	0.0308251913314191\\
0.102341137123746	-0.00869565217391302	0.0308252000550724	0.0308252000550724\\
0.102341137123746	-0.00735785953177256	0.0308252102864175	0.0308252102864175\\
0.102341137123746	-0.00602006688963211	0.0308252200932718	0.0308252200932718\\
0.102341137123746	-0.00468227424749162	0.0308252310076101	0.0308252310076101\\
0.102341137123746	-0.00334448160535117	0.0308252432870804	0.0308252432870804\\
0.102341137123746	-0.00200668896321068	0.0308252548558268	0.0308252548558268\\
0.102341137123746	-0.000668896321070228	0.0308252681553772	0.0308252681553772\\
0.102341137123746	0.000668896321070256	0.0308252828629502	0.0308252828629502\\
0.102341137123746	0.00200668896321071	0.0308252969139178	0.0308252969139178\\
0.102341137123746	0.00334448160535117	0.0308253130041918	0.0308253130041918\\
0.102341137123746	0.00468227424749165	0.030825331540442	0.030825331540442\\
0.102341137123746	0.00602006688963211	0.0308253484608921	0.0308253484608921\\
0.102341137123746	0.00735785953177259	0.0308253679010824	0.0308253679010824\\
0.102341137123746	0.00869565217391305	0.0308253925517211	0.0308253925517211\\
0.102341137123746	0.0100334448160535	0.0308254129521965	0.0308254129521965\\
0.102341137123746	0.011371237458194	0.0308254367240852	0.0308254367240852\\
0.102341137123746	0.0127090301003345	0.0308254668178984	0.0308254668178984\\
0.102341137123746	0.0140468227424749	0.0308254964268059	0.0308254964268059\\
0.102341137123746	0.0153846153846154	0.0308255254188963	0.0308255254188963\\
0.102341137123746	0.0167224080267559	0.0308255623013949	0.0308255623013949\\
0.102341137123746	0.0180602006688963	0.0308256055420467	0.0308256055420467\\
0.102341137123746	0.0193979933110368	0.0308256458225912	0.0308256458225912\\
0.102341137123746	0.0207357859531773	0.0308256923286154	0.0308256923286154\\
0.102341137123746	0.0220735785953177	0.030825746764945	0.030825746764945\\
0.102341137123746	0.0234113712374582	0.0308258113602196	0.0308258113602196\\
0.102341137123746	0.0247491638795987	0.0308258850054403	0.0308258850054403\\
0.102341137123746	0.0260869565217391	0.0308259581258665	0.0308259581258665\\
0.102341137123746	0.0274247491638796	0.0308260451020675	0.0308260451020675\\
0.102341137123746	0.0287625418060201	0.0308261503488726	0.0308261503488726\\
0.102341137123746	0.0301003344481605	0.0308263231713677	0.0308263231713677\\
0.102341137123746	0.031438127090301	0.0308264587564996	0.0308264587564996\\
0.102341137123746	0.0327759197324415	0.0308266257047031	0.0308266257047031\\
0.102341137123746	0.034113712374582	0.0308268364291275	0.0308268364291275\\
0.102341137123746	0.0354515050167224	0.0308272858005794	0.0308272858005794\\
0.102341137123746	0.0367892976588629	0.0308278262664333	0.0308278262664333\\
0.102341137123746	0.0381270903010034	0.0308283638870755	0.0308283638870755\\
0.102341137123746	0.0394648829431438	0.0308291515946442	0.0308291515946442\\
0.102341137123746	0.0408026755852843	0.0308311297965561	0.0308311297965561\\
0.102341137123746	0.0421404682274248	0.0308396667433234	0.0308396667433234\\
0.102341137123746	0.0434782608695652	0.0878644397985976	0.0878644397985976\\
0.102341137123746	0.0448160535117057	0.293135579671314	0.293135579671314\\
0.102341137123746	0.0461538461538462	0.49832341870402	0.49832341870402\\
0.102341137123746	0.0474916387959866	0.86411405012829	0.86411405012829\\
0.102341137123746	0.0488294314381271	1.23004470148679	1.23004470148679\\
0.102341137123746	0.0501672240802676	1.59357131951867	1.59357131951867\\
0.102341137123746	0.051505016722408	1.95471381907373	1.95471381907373\\
0.102341137123746	0.0528428093645485	2.02066428861197	2.02066428861197\\
0.102341137123746	0.054180602006689	2.02066472473801	2.02066472473801\\
0.102341137123746	0.0555183946488295	2.02066484729776	2.02066484729776\\
0.102341137123746	0.0568561872909699	2.02066490397681	2.02066490397681\\
0.102341137123746	0.0581939799331104	2.02066493561538	2.02066493561538\\
0.102341137123746	0.0595317725752508	2.02066495559529	2.02066495559529\\
0.102341137123746	0.0608695652173913	2.02066496903482	2.02066496903482\\
0.102341137123746	0.0622073578595318	2.02066497867524	2.02066497867524\\
0.102341137123746	0.0635451505016723	2.0206649857695	2.0206649857695\\
0.102341137123746	0.0648829431438127	2.02066499115558	2.02066499115558\\
0.102341137123746	0.0662207357859532	2.02066499535617	2.02066499535617\\
0.102341137123746	0.0675585284280937	2.02066499869346	2.02066499869346\\
0.102341137123746	0.0688963210702341	2.02066500137794	2.02066500137794\\
0.102341137123746	0.0702341137123746	2.02066500356717	2.02066500356717\\
0.102341137123746	0.071571906354515	2.02066500537318	2.02066500537318\\
0.102341137123746	0.0729096989966556	2.02066500687762	2.02066500687762\\
0.102341137123746	0.074247491638796	2.02066500814131	2.02066500814131\\
0.102341137123746	0.0755852842809365	2.02066500921038	2.02066500921038\\
0.102341137123746	0.0769230769230769	2.02066501012037	2.02066501012037\\
0.102341137123746	0.0782608695652174	2.02066501089907	2.02066501089907\\
0.102341137123746	0.0795986622073579	2.02066501156845	2.02066501156845\\
0.102341137123746	0.0809364548494984	2.02066501214608	2.02066501214608\\
0.102341137123746	0.0822742474916388	2.02066501264765	2.02066501264765\\
0.102341137123746	0.0836120401337793	2.02066501308373	2.02066501308373\\
0.102341137123746	0.0849498327759198	2.02066501346308	2.02066501346308\\
0.102341137123746	0.0862876254180602	2.02066501379363	2.02066501379363\\
0.102341137123746	0.0876254180602007	2.02066501408393	2.02066501408393\\
0.102341137123746	0.0889632107023411	2.02066501433725	2.02066501433725\\
0.102341137123746	0.0903010033444816	2.02066501455897	2.02066501455897\\
0.102341137123746	0.0916387959866221	2.02066501475343	2.02066501475343\\
0.102341137123746	0.0929765886287626	2.02066501492307	2.02066501492307\\
0.102341137123746	0.094314381270903	2.02066501507181	2.02066501507181\\
0.102341137123746	0.0956521739130435	2.02066501520111	2.02066501520111\\
0.102341137123746	0.096989966555184	2.02066501531382	2.02066501531382\\
0.102341137123746	0.0983277591973244	2.02066501541139	2.02066501541139\\
0.102341137123746	0.0996655518394649	2.02066501549532	2.02066501549532\\
0.102341137123746	0.101003344481605	2.02066501556757	2.02066501556757\\
0.102341137123746	0.102341137123746	2.02066501562877	2.02066501562877\\
0.102341137123746	0.103678929765886	2.02066501568008	2.02066501568008\\
0.102341137123746	0.105016722408027	2.02066501572292	2.02066501572292\\
0.102341137123746	0.106354515050167	2.02066501575767	2.02066501575767\\
0.102341137123746	0.107692307692308	2.02066501578516	2.02066501578516\\
0.102341137123746	0.109030100334448	2.02066501580607	2.02066501580607\\
0.102341137123746	0.110367892976589	2.02066501582123	2.02066501582123\\
0.102341137123746	0.111705685618729	2.020665015831	2.020665015831\\
0.102341137123746	0.11304347826087	2.02066501583585	2.02066501583585\\
0.102341137123746	0.11438127090301	2.02066501583624	2.02066501583624\\
0.102341137123746	0.115719063545151	2.02066501583259	2.02066501583259\\
0.102341137123746	0.117056856187291	2.02066501582528	2.02066501582528\\
0.102341137123746	0.118394648829431	2.02066501581468	2.02066501581468\\
0.102341137123746	0.119732441471572	2.0206650158011	2.0206650158011\\
0.102341137123746	0.121070234113712	2.02066501578479	2.02066501578479\\
0.102341137123746	0.122408026755853	2.02176568848105	2.02176568848105\\
0.102341137123746	0.123745819397993	2.02459787135189	2.02459787135189\\
0.102341137123746	0.125083612040134	2.02741164900683	2.02741164900683\\
0.102341137123746	0.126421404682274	2.03020593293272	2.03020593293272\\
0.102341137123746	0.127759197324415	2.03297965246715	2.03297965246715\\
0.102341137123746	0.129096989966555	2.03573175740216	2.03573175740216\\
0.102341137123746	0.130434782608696	2.03846122055795	2.03846122055795\\
0.102341137123746	0.131772575250836	2.04122922448503	2.04122922448503\\
0.102341137123746	0.133110367892977	2.04399700306435	2.04399700306435\\
0.102341137123746	0.134448160535117	2.04674419626152	2.04674419626152\\
0.102341137123746	0.135785953177258	2.04946985387383	2.04946985387383\\
0.102341137123746	0.137123745819398	2.05217304858778	2.05217304858778\\
0.102341137123746	0.138461538461538	2.0548528781196	2.0548528781196\\
0.102341137123746	0.139799331103679	2.05750846729728	2.05750846729728\\
0.102341137123746	0.141137123745819	2.06013897007363	2.06013897007363\\
0.102341137123746	0.14247491638796	2.06274357145998	2.06274357145998\\
0.102341137123746	0.1438127090301	2.06541232822484	2.06541232822484\\
0.102341137123746	0.145150501672241	2.06807651836546	2.06807651836546\\
0.102341137123746	0.146488294314381	2.07071739318531	2.07071739318531\\
0.102341137123746	0.147826086956522	2.07333418549088	2.07333418549088\\
0.102341137123746	0.149163879598662	2.07592615626136	2.07592615626136\\
0.102341137123746	0.150501672240803	2.07849259619544	2.07849259619544\\
0.102341137123746	0.151839464882943	2.08103282717364	2.08103282717364\\
0.102341137123746	0.153177257525084	2.08354620362889	2.08354620362889\\
0.102341137123746	0.154515050167224	2.08603211381884	2.08603211381884\\
0.102341137123746	0.155852842809365	2.08861096520387	2.08861096520387\\
0.102341137123746	0.157190635451505	2.09117859822497	2.09117859822497\\
0.102341137123746	0.158528428093646	2.09372166589236	2.09372166589236\\
0.102341137123746	0.159866220735786	2.09623956870872	2.09623956870872\\
0.102341137123746	0.161204013377926	2.09873173650048	2.09873173650048\\
0.102341137123746	0.162541806020067	2.10119762943591	2.10119762943591\\
0.102341137123746	0.163879598662207	2.10363673895547	2.10363673895547\\
0.102341137123746	0.165217391304348	2.10604858861032	2.10604858861032\\
0.102341137123746	0.166555183946488	2.10843273480548	2.10843273480548\\
0.102341137123746	0.167892976588629	2.11087519851332	2.11087519851332\\
0.102341137123746	0.169230769230769	2.11336272022014	2.11336272022014\\
0.102341137123746	0.17056856187291	2.11582559781672	2.11582559781672\\
0.102341137123746	0.17190635451505	2.11826336602967	2.11826336602967\\
0.102341137123746	0.173244147157191	2.12067558733649	2.12067558733649\\
0.102341137123746	0.174581939799331	2.12306185260026	2.12306185260026\\
0.102341137123746	0.175919732441472	2.12542178162645	2.12542178162645\\
0.102341137123746	0.177257525083612	2.12775502363973	2.12775502363973\\
0.102341137123746	0.178595317725753	2.1300612576791	2.1300612576791\\
0.102341137123746	0.179933110367893	2.13234019291036	2.13234019291036\\
0.102341137123746	0.181270903010033	2.13467690402687	2.13467690402687\\
0.102341137123746	0.182608695652174	2.13708298511149	2.13708298511149\\
0.102341137123746	0.183946488294314	2.13946483537368	2.13946483537368\\
0.102341137123746	0.185284280936455	2.14182210915536	2.14182210915536\\
0.102341137123746	0.186622073578595	2.14415448593217	2.14415448593217\\
0.102341137123746	0.187959866220736	2.14646167065284	2.14646167065284\\
0.102341137123746	0.189297658862876	2.14874339401438	2.14874339401438\\
0.102341137123746	0.190635451505017	2.15099941267201	2.15099941267201\\
0.102341137123746	0.191973244147157	2.15322950938382	2.15322950938382\\
0.102341137123746	0.193311036789298	2.15543349308985	2.15543349308985\\
0.102341137123746	0.194648829431438	2.15761119892594	2.15761119892594\\
0.102341137123746	0.195986622073579	2.15983998756733	2.15983998756733\\
0.102341137123746	0.197324414715719	2.16216987656346	2.16216987656346\\
0.102341137123746	0.19866220735786	2.16447644176968	2.16447644176968\\
0.102341137123746	0.2	2.16675943477307	2.16675943477307\\
0.103678929765886	-0.2	-0.502707349115838	-0.502707349115838\\
0.103678929765886	-0.19866220735786	-0.489815426860749	-0.489815426860749\\
0.103678929765886	-0.197324414715719	-0.477073595678261	-0.477073595678261\\
0.103678929765886	-0.195986622073579	-0.464476387190888	-0.464476387190888\\
0.103678929765886	-0.194648829431438	-0.452018705502341	-0.452018705502341\\
0.103678929765886	-0.193311036789298	-0.439695831750421	-0.439695831750421\\
0.103678929765886	-0.191973244147157	-0.427503439653804	-0.427503439653804\\
0.103678929765886	-0.190635451505017	-0.415433219790016	-0.415433219790016\\
0.103678929765886	-0.189297658862876	-0.403474378609331	-0.403474378609331\\
0.103678929765886	-0.187959866220736	-0.391622663603374	-0.391622663603374\\
0.103678929765886	-0.186622073578595	-0.379875392909161	-0.379875392909161\\
0.103678929765886	-0.185284280936455	-0.368237129780106	-0.368237129780106\\
0.103678929765886	-0.183946488294314	-0.356706752635418	-0.356706752635418\\
0.103678929765886	-0.182608695652174	-0.345282465273301	-0.345282465273301\\
0.103678929765886	-0.181270903010033	-0.333963351968995	-0.333963351968995\\
0.103678929765886	-0.179933110367893	-0.322748228487851	-0.322748228487851\\
0.103678929765886	-0.178595317725753	-0.31161767134176	-0.31161767134176\\
0.103678929765886	-0.177257525083612	-0.300563312092591	-0.300563312092591\\
0.103678929765886	-0.175919732441472	-0.289586374325572	-0.289586374325572\\
0.103678929765886	-0.174581939799331	-0.278707544485162	-0.278707544485162\\
0.103678929765886	-0.173244147157191	-0.267935630037685	-0.267935630037685\\
0.103678929765886	-0.17190635451505	-0.257240112178266	-0.257240112178266\\
0.103678929765886	-0.17056856187291	-0.246604894551789	-0.246604894551789\\
0.103678929765886	-0.169230769230769	-0.236050755802607	-0.236050755802607\\
0.103678929765886	-0.167892976588629	-0.225612010739117	-0.225612010739117\\
0.103678929765886	-0.166555183946488	-0.215229141233284	-0.215229141233284\\
0.103678929765886	-0.165217391304348	-0.204913722202106	-0.204913722202106\\
0.103678929765886	-0.163879598662207	-0.194717442767304	-0.194717442767304\\
0.103678929765886	-0.162541806020067	-0.18456446811344	-0.18456446811344\\
0.103678929765886	-0.161204013377926	-0.174525817058102	-0.174525817058102\\
0.103678929765886	-0.159866220735786	-0.164546794670365	-0.164546794670365\\
0.103678929765886	-0.158528428093645	-0.15467457409152	-0.15467457409152\\
0.103678929765886	-0.157190635451505	-0.144862170788288	-0.144862170788288\\
0.103678929765886	-0.155852842809365	-0.135176820742265	-0.135176820742265\\
0.103678929765886	-0.154515050167224	-0.125561925853645	-0.125561925853645\\
0.103678929765886	-0.153177257525084	-0.11604128571315	-0.11604128571315\\
0.103678929765886	-0.151839464882943	-0.106646208334692	-0.106646208334692\\
0.103678929765886	-0.150501672240803	-0.101133024860757	-0.101133024860757\\
0.103678929765886	-0.149163879598662	-0.0965204234700705	-0.0965204234700705\\
0.103678929765886	-0.147826086956522	-0.0919228290367365	-0.0919228290367365\\
0.103678929765886	-0.146488294314381	-0.0873419756919143	-0.0873419756919143\\
0.103678929765886	-0.145150501672241	-0.0827809112886484	-0.0827809112886484\\
0.103678929765886	-0.1438127090301	-0.0782471752478999	-0.0782471752478999\\
0.103678929765886	-0.14247491638796	-0.0737347690183977	-0.0737347690183977\\
0.103678929765886	-0.141137123745819	-0.0692453738276211	-0.0692453738276211\\
0.103678929765886	-0.139799331103679	-0.0647806554370075	-0.0647806554370075\\
0.103678929765886	-0.138461538461538	-0.0603422590385676	-0.0603422590385676\\
0.103678929765886	-0.137123745819398	-0.0559318037598457	-0.0559318037598457\\
0.103678929765886	-0.135785953177258	-0.0515508767846781	-0.0515508767846781\\
0.103678929765886	-0.134448160535117	-0.0472022685214878	-0.0472022685214878\\
0.103678929765886	-0.133110367892977	-0.0428863773782925	-0.0428863773782925\\
0.103678929765886	-0.131772575250836	-0.0386035227883855	-0.0386035227883855\\
0.103678929765886	-0.130434782608696	-0.0343550472871936	-0.0343550472871936\\
0.103678929765886	-0.129096989966555	-0.0301422266710965	-0.0301422266710965\\
0.103678929765886	-0.127759197324415	-0.0259686225747843	-0.0259686225747843\\
0.103678929765886	-0.126421404682274	-0.0218347586365785	-0.0218347586365785\\
0.103678929765886	-0.125083612040134	-0.0177411566778762	-0.0177411566778762\\
0.103678929765886	-0.123745819397993	-0.0136888018071328	-0.0136888018071328\\
0.103678929765886	-0.122408026755853	-0.00967857446577747	-0.00967857446577747\\
0.103678929765886	-0.121070234113712	-0.00571124312416948	-0.00571124312416948\\
0.103678929765886	-0.119732441471572	-0.00178745733488905	-0.00178745733488905\\
0.103678929765886	-0.118394648829431	0.00209092622804419	0.00209092622804419\\
0.103678929765886	-0.117056856187291	0.00591304117167357	0.00591304117167357\\
0.103678929765886	-0.115719063545151	0.00968885191966851	0.00968885191966851\\
0.103678929765886	-0.11438127090301	0.0134182110201415	0.0134182110201415\\
0.103678929765886	-0.11304347826087	0.0170989044010325	0.0170989044010325\\
0.103678929765886	-0.111705685618729	0.0207164795041881	0.0207164795041881\\
0.103678929765886	-0.110367892976589	0.024286336901575	0.024286336901575\\
0.103678929765886	-0.109030100334448	0.0278082534400067	0.0278082534400067\\
0.103678929765886	-0.107692307692308	0.0308250236487239	0.0308250236487239\\
0.103678929765886	-0.106354515050167	0.0308250239027834	0.0308250239027834\\
0.103678929765886	-0.105016722408027	0.0308250241502618	0.0308250241502618\\
0.103678929765886	-0.103678929765886	0.0308250244138953	0.0308250244138953\\
0.103678929765886	-0.102341137123746	0.0308250246936013	0.0308250246936013\\
0.103678929765886	-0.101003344481605	0.0308250249893052	0.0308250249893052\\
0.103678929765886	-0.0996655518394649	0.0308250253104846	0.0308250253104846\\
0.103678929765886	-0.0983277591973244	0.0308250256284209	0.0308250256284209\\
0.103678929765886	-0.096989966555184	0.0308250259719768	0.0308250259719768\\
0.103678929765886	-0.0956521739130435	0.0308250263320139	0.0308250263320139\\
0.103678929765886	-0.094314381270903	0.0308250267089938	0.0308250267089938\\
0.103678929765886	-0.0929765886287625	0.0308250271039405	0.0308250271039405\\
0.103678929765886	-0.0916387959866221	0.0308250275207974	0.0308250275207974\\
0.103678929765886	-0.0903010033444816	0.0308250279668121	0.0308250279668121\\
0.103678929765886	-0.0889632107023411	0.030825028415696	0.030825028415696\\
0.103678929765886	-0.0876254180602007	0.0308250289010925	0.0308250289010925\\
0.103678929765886	-0.0862876254180602	0.0308250294093926	0.0308250294093926\\
0.103678929765886	-0.0849498327759197	0.0308250299351124	0.0308250299351124\\
0.103678929765886	-0.0836120401337793	0.0308250304991948	0.0308250304991948\\
0.103678929765886	-0.0822742474916388	0.0308250310779253	0.0308250310779253\\
0.103678929765886	-0.0809364548494983	0.0308250316888561	0.0308250316888561\\
0.103678929765886	-0.0795986622073579	0.0308250323387386	0.0308250323387386\\
0.103678929765886	-0.0782608695652174	0.0308250330081454	0.0308250330081454\\
0.103678929765886	-0.0769230769230769	0.0308250337229208	0.0308250337229208\\
0.103678929765886	-0.0755852842809365	0.0308250344615947	0.0308250344615947\\
0.103678929765886	-0.074247491638796	0.0308250352372608	0.0308250352372608\\
0.103678929765886	-0.0729096989966555	0.0308250360592645	0.0308250360592645\\
0.103678929765886	-0.071571906354515	0.0308250369280451	0.0308250369280451\\
0.103678929765886	-0.0702341137123746	0.0308250378151128	0.0308250378151128\\
0.103678929765886	-0.0688963210702341	0.0308250387509036	0.0308250387509036\\
0.103678929765886	-0.0675585284280937	0.0308250397363036	0.0308250397363036\\
0.103678929765886	-0.0662207357859532	0.0308250407733572	0.0308250407733572\\
0.103678929765886	-0.0648829431438127	0.0308250418621809	0.0308250418621809\\
0.103678929765886	-0.0635451505016722	0.0308250430052377	0.0308250430052377\\
0.103678929765886	-0.0622073578595318	0.0308250442040024	0.0308250442040024\\
0.103678929765886	-0.0608695652173913	0.0308250454594646	0.0308250454594646\\
0.103678929765886	-0.0595317725752508	0.0308250467742335	0.0308250467742335\\
0.103678929765886	-0.0581939799331104	0.030825048150946	0.030825048150946\\
0.103678929765886	-0.0568561872909699	0.0308250495926106	0.0308250495926106\\
0.103678929765886	-0.0555183946488294	0.0308250511029096	0.0308250511029096\\
0.103678929765886	-0.0541806020066889	0.0308250526863355	0.0308250526863355\\
0.103678929765886	-0.0528428093645485	0.0308250543483795	0.0308250543483795\\
0.103678929765886	-0.051505016722408	0.0308250560998491	0.0308250560998491\\
0.103678929765886	-0.0501672240802676	0.03082505794709	0.03082505794709\\
0.103678929765886	-0.0488294314381271	0.0308250598987027	0.0308250598987027\\
0.103678929765886	-0.0474916387959866	0.0308250618955116	0.0308250618955116\\
0.103678929765886	-0.0461538461538462	0.0308250639843934	0.0308250639843934\\
0.103678929765886	-0.0448160535117057	0.0308250662050127	0.0308250662050127\\
0.103678929765886	-0.0434782608695652	0.0308250685676843	0.0308250685676843\\
0.103678929765886	-0.0421404682274247	0.0308250710211299	0.0308250710211299\\
0.103678929765886	-0.0408026755852843	0.0308250735423311	0.0308250735423311\\
0.103678929765886	-0.0394648829431438	0.0308250762484503	0.0308250762484503\\
0.103678929765886	-0.0381270903010033	0.030825079155049	0.030825079155049\\
0.103678929765886	-0.0367892976588629	0.0308250820348215	0.0308250820348215\\
0.103678929765886	-0.0354515050167224	0.0308250851648673	0.0308250851648673\\
0.103678929765886	-0.0341137123745819	0.030825088513311	0.030825088513311\\
0.103678929765886	-0.0327759197324415	0.0308250918592042	0.0308250918592042\\
0.103678929765886	-0.031438127090301	0.0308250955440383	0.0308250955440383\\
0.103678929765886	-0.0301003344481605	0.0308250993058191	0.0308250993058191\\
0.103678929765886	-0.0287625418060201	0.0308251032900487	0.0308251032900487\\
0.103678929765886	-0.0274247491638796	0.030825107577845	0.030825107577845\\
0.103678929765886	-0.0260869565217391	0.0308251118881424	0.0308251118881424\\
0.103678929765886	-0.0247491638795987	0.03082511674648	0.03082511674648\\
0.103678929765886	-0.0234113712374582	0.0308251214226811	0.0308251214226811\\
0.103678929765886	-0.0220735785953177	0.0308251268458245	0.0308251268458245\\
0.103678929765886	-0.0207357859531772	0.030825131996386	0.030825131996386\\
0.103678929765886	-0.0193979933110368	0.0308251380558796	0.0308251380558796\\
0.103678929765886	-0.0180602006688963	0.0308251437406871	0.0308251437406871\\
0.103678929765886	-0.0167224080267558	0.0308251504139829	0.0308251504139829\\
0.103678929765886	-0.0153846153846154	0.0308251568305433	0.0308251568305433\\
0.103678929765886	-0.0140468227424749	0.0308251641060391	0.0308251641060391\\
0.103678929765886	-0.0127090301003344	0.030825171496173	0.030825171496173\\
0.103678929765886	-0.011371237458194	0.030825179367152	0.030825179367152\\
0.103678929765886	-0.0100334448160535	0.0308251880714711	0.0308251880714711\\
0.103678929765886	-0.00869565217391302	0.0308251965140388	0.0308251965140388\\
0.103678929765886	-0.00735785953177256	0.0308252063252555	0.0308252063252555\\
0.103678929765886	-0.00602006688963211	0.0308252160269425	0.0308252160269425\\
0.103678929765886	-0.00468227424749162	0.0308252264629755	0.0308252264629755\\
0.103678929765886	-0.00334448160535117	0.0308252385584068	0.0308252385584068\\
0.103678929765886	-0.00200668896321068	0.0308252496527813	0.0308252496527813\\
0.103678929765886	-0.000668896321070228	0.030825262326745	0.030825262326745\\
0.103678929765886	0.000668896321070256	0.030825276921844	0.030825276921844\\
0.103678929765886	0.00200668896321071	0.0308252902752651	0.0308252902752651\\
0.103678929765886	0.00334448160535117	0.0308253055281624	0.0308253055281624\\
0.103678929765886	0.00468227424749165	0.0308253239555001	0.0308253239555001\\
0.103678929765886	0.00602006688963211	0.0308253399815421	0.0308253399815421\\
0.103678929765886	0.00735785953177259	0.0308253587179594	0.0308253587179594\\
0.103678929765886	0.00869565217391305	0.0308253821051702	0.0308253821051702\\
0.103678929765886	0.0100334448160535	0.0308254021453322	0.0308254021453322\\
0.103678929765886	0.011371237458194	0.0308254250305139	0.0308254250305139\\
0.103678929765886	0.0127090301003345	0.0308254532846983	0.0308254532846983\\
0.103678929765886	0.0140468227424749	0.030825482521436	0.030825482521436\\
0.103678929765886	0.0153846153846154	0.0308255104990299	0.0308255104990299\\
0.103678929765886	0.0167224080267559	0.0308255450044445	0.0308255450044445\\
0.103678929765886	0.0180602006688963	0.0308255852448109	0.0308255852448109\\
0.103678929765886	0.0193979933110368	0.0308256266228698	0.0308256266228698\\
0.103678929765886	0.0207357859531773	0.0308256700168461	0.0308256700168461\\
0.103678929765886	0.0220735785953177	0.0308257205221191	0.0308257205221191\\
0.103678929765886	0.0234113712374582	0.0308257800637296	0.0308257800637296\\
0.103678929765886	0.0247491638795987	0.0308258554821466	0.0308258554821466\\
0.103678929765886	0.0260869565217391	0.0308259231816556	0.0308259231816556\\
0.103678929765886	0.0274247491638796	0.0308260031420643	0.0308260031420643\\
0.103678929765886	0.0287625418060201	0.0308260994517014	0.0308260994517014\\
0.103678929765886	0.0301003344481605	0.030826273405715	0.030826273405715\\
0.103678929765886	0.031438127090301	0.030826397832652	0.030826397832652\\
0.103678929765886	0.0327759197324415	0.030826549548341	0.030826549548341\\
0.103678929765886	0.034113712374582	0.030826738831739	0.030826738831739\\
0.103678929765886	0.0354515050167224	0.0308271530561712	0.0308271530561712\\
0.103678929765886	0.0367892976588629	0.030827680683313	0.030827680683313\\
0.103678929765886	0.0381270903010034	0.030828157854794	0.030828157854794\\
0.103678929765886	0.0394648829431438	0.0308288395217586	0.0308288395217586\\
0.103678929765886	0.0408026755852843	0.030830595113971	0.030830595113971\\
0.103678929765886	0.0421404682274248	0.030836923706542	0.030836923706542\\
0.103678929765886	0.0434782608695652	0.0533306980516295	0.0533306980516295\\
0.103678929765886	0.0448160535117057	0.258412032771402	0.258412032771402\\
0.103678929765886	0.0461538461538462	0.480741123307025	0.480741123307025\\
0.103678929765886	0.0474916387959866	0.849359078788416	0.849359078788416\\
0.103678929765886	0.0488294314381271	1.21564586382785	1.21564586382785\\
0.103678929765886	0.0501672240802676	1.57955197583425	1.57955197583425\\
0.103678929765886	0.051505016722408	1.94176570595192	1.94176570595192\\
0.103678929765886	0.0528428093645485	2.02066428709999	2.02066428709999\\
0.103678929765886	0.054180602006689	2.02066473104923	2.02066473104923\\
0.103678929765886	0.0555183946488295	2.02066485226543	2.02066485226543\\
0.103678929765886	0.0568561872909699	2.02066490725832	2.02066490725832\\
0.103678929765886	0.0581939799331104	2.0206649382771	2.0206649382771\\
0.103678929765886	0.0595317725752508	2.02066495757786	2.02066495757786\\
0.103678929765886	0.0608695652173913	2.02066497070673	2.02066497070673\\
0.103678929765886	0.0622073578595318	2.02066498000078	2.02066498000078\\
0.103678929765886	0.0635451505016723	2.02066498684641	2.02066498684641\\
0.103678929765886	0.0648829431438127	2.02066499208196	2.02066499208196\\
0.103678929765886	0.0662207357859532	2.02066499614489	2.02066499614489\\
0.103678929765886	0.0675585284280937	2.02066499936146	2.02066499936146\\
0.103678929765886	0.0688963210702341	2.02066500195017	2.02066500195017\\
0.103678929765886	0.0702341137123746	2.02066500406204	2.02066500406204\\
0.103678929765886	0.071571906354515	2.02066500580461	2.02066500580461\\
0.103678929765886	0.0729096989966556	2.02066500725641	2.02066500725641\\
0.103678929765886	0.074247491638796	2.02066500847583	2.02066500847583\\
0.103678929765886	0.0755852842809365	2.02066500950735	2.02066500950735\\
0.103678929765886	0.0769230769230769	2.02066501038525	2.02066501038525\\
0.103678929765886	0.0782608695652174	2.02066501113629	2.02066501113629\\
0.103678929765886	0.0795986622073579	2.02066501178167	2.02066501178167\\
0.103678929765886	0.0809364548494984	2.02066501233836	2.02066501233836\\
0.103678929765886	0.0822742474916388	2.02066501282006	2.02066501282006\\
0.103678929765886	0.0836120401337793	2.02066501323827	2.02066501323827\\
0.103678929765886	0.0849498327759198	2.0206650136036	2.0206650136036\\
0.103678929765886	0.0862876254180602	2.02066501392162	2.02066501392162\\
0.103678929765886	0.0876254180602007	2.02066501419879	2.02066501419879\\
0.103678929765886	0.0889632107023411	2.02066501444222	2.02066501444222\\
0.103678929765886	0.0903010033444816	2.02066501465432	2.02066501465432\\
0.103678929765886	0.0916387959866221	2.02066501484009	2.02066501484009\\
0.103678929765886	0.0929765886287626	2.02066501500216	2.02066501500216\\
0.103678929765886	0.094314381270903	2.02066501514363	2.02066501514363\\
0.103678929765886	0.0956521739130435	2.02066501526653	2.02066501526653\\
0.103678929765886	0.096989966555184	2.02066501537342	2.02066501537342\\
0.103678929765886	0.0983277591973244	2.02066501546538	2.02066501546538\\
0.103678929765886	0.0996655518394649	2.02066501554473	2.02066501554473\\
0.103678929765886	0.101003344481605	2.02066501561226	2.02066501561226\\
0.103678929765886	0.102341137123746	2.02066501566915	2.02066501566915\\
0.103678929765886	0.103678929765886	2.02066501571687	2.02066501571687\\
0.103678929765886	0.105016722408027	2.02066501575603	2.02066501575603\\
0.103678929765886	0.106354515050167	2.0206650157874	2.0206650157874\\
0.103678929765886	0.107692307692308	2.02066501581175	2.02066501581175\\
0.103678929765886	0.109030100334448	2.02066501582998	2.02066501582998\\
0.103678929765886	0.110367892976589	2.02066501584246	2.02066501584246\\
0.103678929765886	0.111705685618729	2.02066501584971	2.02066501584971\\
0.103678929765886	0.11304347826087	2.02066501585223	2.02066501585223\\
0.103678929765886	0.11438127090301	2.02066501585046	2.02066501585046\\
0.103678929765886	0.115719063545151	2.02066501584479	2.02066501584479\\
0.103678929765886	0.117056856187291	2.02066501583567	2.02066501583567\\
0.103678929765886	0.118394648829431	2.02066501582336	2.02066501582336\\
0.103678929765886	0.119732441471572	2.02066501580814	2.02066501580814\\
0.103678929765886	0.121070234113712	2.0206650157903	2.0206650157903\\
0.103678929765886	0.122408026755853	2.02306702888877	2.02306702888877\\
0.103678929765886	0.123745819397993	2.02590757799986	2.02590757799986\\
0.103678929765886	0.125083612040134	2.02872926490922	2.02872926490922\\
0.103678929765886	0.126421404682274	2.0315309902956	2.0315309902956\\
0.103678929765886	0.127759197324415	2.03431167362071	2.03431167362071\\
0.103678929765886	0.129096989966555	2.0370702557823	2.0370702557823\\
0.103678929765886	0.130434782608696	2.03980570173361	2.03980570173361\\
0.103678929765886	0.131772575250836	2.0425521858227	2.0425521858227\\
0.103678929765886	0.133110367892977	2.04532693737138	2.04532693737138\\
0.103678929765886	0.134448160535117	2.04808065200859	2.04808065200859\\
0.103678929765886	0.135785953177258	2.05081237224245	2.05081237224245\\
0.103678929765886	0.137123745819398	2.05352116439794	2.05352116439794\\
0.103678929765886	0.138461538461538	2.05620612078904	2.05620612078904\\
0.103678929765886	0.139799331103679	2.05886636182854	2.05886636182854\\
0.103678929765886	0.141137123745819	2.0615010380645	2.0615010380645\\
0.103678929765886	0.14247491638796	2.06410933213293	2.06410933213293\\
0.103678929765886	0.1438127090301	2.06676082014116	2.06676082014116\\
0.103678929765886	0.145150501672241	2.06943003961972	2.06943003961972\\
0.103678929765886	0.146488294314381	2.07207550325714	2.07207550325714\\
0.103678929765886	0.147826086956522	2.07469644095072	2.07469644095072\\
0.103678929765886	0.149163879598662	2.07729211166194	2.07729211166194\\
0.103678929765886	0.150501672240803	2.07986180497442	2.07986180497442\\
0.103678929765886	0.151839464882943	2.08240484256333	2.08240484256333\\
0.103678929765886	0.153177257525084	2.08492057956923	2.08492057956923\\
0.103678929765886	0.154515050167224	2.08740840586926	2.08740840586926\\
0.103678929765886	0.155852842809365	2.08997449752927	2.08997449752927\\
0.103678929765886	0.157190635451505	2.09254567276591	2.09254567276591\\
0.103678929765886	0.158528428093646	2.09509187132361	2.09509187132361\\
0.103678929765886	0.159866220735786	2.0976124938497	2.0976124938497\\
0.103678929765886	0.161204013377926	2.10010697109391	2.10010697109391\\
0.103678929765886	0.162541806020067	2.10257476492426	2.10257476492426\\
0.103678929765886	0.163879598662207	2.10501536925178	2.10501536925178\\
0.103678929765886	0.165217391304348	2.10742831086036	2.10742831086036\\
0.103678929765886	0.166555183946488	2.10981315013782	2.10981315013782\\
0.103678929765886	0.167892976588629	2.11224670194328	2.11224670194328\\
0.103678929765886	0.169230769230769	2.11473677607908	2.11473677607908\\
0.103678929765886	0.17056856187291	2.11720183172278	2.11720183172278\\
0.103678929765886	0.17190635451505	2.1196414054576	2.1196414054576\\
0.103678929765886	0.173244147157191	2.12205506226223	2.12205506226223\\
0.103678929765886	0.174581939799331	2.12444239613705	2.12444239613705\\
0.103678929765886	0.175919732441472	2.12680303064985	2.12680303064985\\
0.103678929765886	0.177257525083612	2.12913661939923	2.12913661939923\\
0.103678929765886	0.178595317725753	2.13144284639406	2.13144284639406\\
0.103678929765886	0.179933110367893	2.13372142634787	2.13372142634787\\
0.103678929765886	0.181270903010033	2.13605390357655	2.13605390357655\\
0.103678929765886	0.182608695652174	2.13846169290641	2.13846169290641\\
0.103678929765886	0.183946488294314	2.14084491704117	2.14084491704117\\
0.103678929765886	0.185284280936455	2.14320323330638	2.14320323330638\\
0.103678929765886	0.186622073578595	2.1455363246735	2.1455363246735\\
0.103678929765886	0.187959866220736	2.14784390008784	2.14784390008784\\
0.103678929765886	0.189297658862876	2.15012569473038	2.15012569473038\\
0.103678929765886	0.190635451505017	2.15238147021291	2.15238147021291\\
0.103678929765886	0.191973244147157	2.1546110147061	2.1546110147061\\
0.103678929765886	0.193311036789298	2.15681414300066	2.15681414300066\\
0.103678929765886	0.194648829431438	2.15899069650174	2.15899069650174\\
0.103678929765886	0.195986622073579	2.16122018369519	2.16122018369519\\
0.103678929765886	0.197324414715719	2.16355115469292	2.16355115469292\\
0.103678929765886	0.19866220735786	2.16585850779334	2.16585850779334\\
0.103678929765886	0.2	2.16814199808102	2.16814199808102\\
0.105016722408027	-0.2	-0.501978906583314	-0.501978906583314\\
0.105016722408027	-0.19866220735786	-0.489080230012174	-0.489080230012174\\
0.105016722408027	-0.197324414715719	-0.476331652327246	-0.476331652327246\\
0.105016722408027	-0.195986622073579	-0.463727721181279	-0.463727721181279\\
0.105016722408027	-0.194648829431438	-0.45126336152826	-0.45126336152826\\
0.105016722408027	-0.193311036789298	-0.438933882039897	-0.438933882039897\\
0.105016722408027	-0.191973244147157	-0.426734934831961	-0.426734934831961\\
0.105016722408027	-0.190635451505017	-0.414655945821545	-0.414655945821545\\
0.105016722408027	-0.189297658862876	-0.402688203051048	-0.402688203051048\\
0.105016722408027	-0.187959866220736	-0.390827522502005	-0.390827522502005\\
0.105016722408027	-0.186622073578595	-0.379072613284776	-0.379072613284776\\
0.105016722408027	-0.185284280936455	-0.367427773124747	-0.367427773124747\\
0.105016722408027	-0.183946488294314	-0.355891096379924	-0.355891096379924\\
0.105016722408027	-0.182608695652174	-0.344460920734231	-0.344460920734231\\
0.105016722408027	-0.181270903010033	-0.33313654214276	-0.33313654214276\\
0.105016722408027	-0.179933110367893	-0.321914386806429	-0.321914386806429\\
0.105016722408027	-0.178595317725753	-0.310773727038603	-0.310773727038603\\
0.105016722408027	-0.177257525083612	-0.299709203576053	-0.299709203576053\\
0.105016722408027	-0.175919732441472	-0.28872587064116	-0.28872587064116\\
0.105016722408027	-0.174581939799331	-0.27784427792335	-0.27784427792335\\
0.105016722408027	-0.173244147157191	-0.267068036671864	-0.267068036671864\\
0.105016722408027	-0.17190635451505	-0.256361405498106	-0.256361405498106\\
0.105016722408027	-0.17056856187291	-0.245715121217516	-0.245715121217516\\
0.105016722408027	-0.169230769230769	-0.235163647233496	-0.235163647233496\\
0.105016722408027	-0.167892976588629	-0.224717440325319	-0.224717440325319\\
0.105016722408027	-0.166555183946488	-0.214322516288098	-0.214322516288098\\
0.105016722408027	-0.165217391304348	-0.204012771391535	-0.204012771391535\\
0.105016722408027	-0.163879598662207	-0.193804888467729	-0.193804888467729\\
0.105016722408027	-0.162541806020067	-0.183642271545714	-0.183642271545714\\
0.105016722408027	-0.161204013377926	-0.173606569279903	-0.173606569279903\\
0.105016722408027	-0.159866220735786	-0.163614161347254	-0.163614161347254\\
0.105016722408027	-0.158528428093645	-0.153747578595187	-0.153747578595187\\
0.105016722408027	-0.157190635451505	-0.14393335937523	-0.14393335937523\\
0.105016722408027	-0.155852842809365	-0.134240803581316	-0.134240803581316\\
0.105016722408027	-0.154515050167224	-0.124631894253853	-0.124631894253853\\
0.105016722408027	-0.153177257525084	-0.115107458917147	-0.115107458917147\\
0.105016722408027	-0.151839464882943	-0.105725900869805	-0.105725900869805\\
0.105016722408027	-0.150501672240803	-0.101098360018358	-0.101098360018358\\
0.105016722408027	-0.149163879598662	-0.0964845954067681	-0.0964845954067681\\
0.105016722408027	-0.147826086956522	-0.0918881816570196	-0.0918881816570196\\
0.105016722408027	-0.146488294314381	-0.0873171689772652	-0.0873171689772652\\
0.105016722408027	-0.145150501672241	-0.082764680971587	-0.082764680971587\\
0.105016722408027	-0.1438127090301	-0.0782324450283232	-0.0782324450283232\\
0.105016722408027	-0.14247491638796	-0.073722182417191	-0.073722182417191\\
0.105016722408027	-0.141137123745819	-0.0692375529362332	-0.0692375529362332\\
0.105016722408027	-0.139799331103679	-0.0647823634913424	-0.0647823634913424\\
0.105016722408027	-0.138461538461538	-0.060353469836613	-0.060353469836613\\
0.105016722408027	-0.137123745819398	-0.0559524739327184	-0.0559524739327184\\
0.105016722408027	-0.135785953177258	-0.051580943977605	-0.051580943977605\\
0.105016722408027	-0.134448160535117	-0.0472404081126319	-0.0472404081126319\\
0.105016722408027	-0.133110367892977	-0.0429323477977112	-0.0429323477977112\\
0.105016722408027	-0.131772575250836	-0.038658190887649	-0.038658190887649\\
0.105016722408027	-0.130434782608696	-0.0344193044505864	-0.0344193044505864\\
0.105016722408027	-0.129096989966555	-0.0302169873785517	-0.0302169873785517\\
0.105016722408027	-0.127759197324415	-0.0260524628495682	-0.0260524628495682\\
0.105016722408027	-0.126421404682274	-0.0219268707102381	-0.0219268707102381\\
0.105016722408027	-0.125083612040134	-0.0178412598570685	-0.0178412598570685\\
0.105016722408027	-0.123745819397993	-0.0137965807037148	-0.0137965807037148\\
0.105016722408027	-0.122408026755853	-0.00979471557960376	-0.00979471557960376\\
0.105016722408027	-0.121070234113712	-0.00584351348723866	-0.00584351348723866\\
0.105016722408027	-0.119732441471572	-0.00193689393203111	-0.00193689393203111\\
0.105016722408027	-0.118394648829431	0.00192461485438189	0.00192461485438189\\
0.105016722408027	-0.117056856187291	0.00574061968383455	0.00574061968383455\\
0.105016722408027	-0.115719063545151	0.00950860364713957	0.00950860364713957\\
0.105016722408027	-0.11438127090301	0.0132167700501535	0.0132167700501535\\
0.105016722408027	-0.11304347826087	0.0168774383435264	0.0168774383435264\\
0.105016722408027	-0.111705685618729	0.0204907785264137	0.0204907785264137\\
0.105016722408027	-0.110367892976589	0.0240428728258576	0.0240428728258576\\
0.105016722408027	-0.109030100334448	0.0275401980621981	0.0275401980621981\\
0.105016722408027	-0.107692307692308	0.0308250236718658	0.0308250236718658\\
0.105016722408027	-0.106354515050167	0.0308250239051584	0.0308250239051584\\
0.105016722408027	-0.105016722408027	0.0308250241545626	0.0308250241545626\\
0.105016722408027	-0.103678929765886	0.0308250244357121	0.0308250244357121\\
0.105016722408027	-0.102341137123746	0.0308250247120544	0.0308250247120544\\
0.105016722408027	-0.101003344481605	0.0308250250044607	0.0308250250044607\\
0.105016722408027	-0.0996655518394649	0.0308250253130919	0.0308250253130919\\
0.105016722408027	-0.0983277591973244	0.030825025638101	0.030825025638101\\
0.105016722408027	-0.096989966555184	0.0308250259797216	0.0308250259797216\\
0.105016722408027	-0.0956521739130435	0.0308250263388651	0.0308250263388651\\
0.105016722408027	-0.094314381270903	0.0308250267168737	0.0308250267168737\\
0.105016722408027	-0.0929765886287625	0.0308250271099735	0.0308250271099735\\
0.105016722408027	-0.0916387959866221	0.030825027521625	0.030825027521625\\
0.105016722408027	-0.0903010033444816	0.030825027959357	0.030825027959357\\
0.105016722408027	-0.0889632107023411	0.0308250284218696	0.0308250284218696\\
0.105016722408027	-0.0876254180602007	0.0308250288897886	0.0308250288897886\\
0.105016722408027	-0.0862876254180602	0.0308250294075133	0.0308250294075133\\
0.105016722408027	-0.0849498327759197	0.0308250299212558	0.0308250299212558\\
0.105016722408027	-0.0836120401337793	0.0308250304890019	0.0308250304890019\\
0.105016722408027	-0.0822742474916388	0.0308250310588661	0.0308250310588661\\
0.105016722408027	-0.0809364548494983	0.030825031684466	0.030825031684466\\
0.105016722408027	-0.0795986622073579	0.0308250323114181	0.0308250323114181\\
0.105016722408027	-0.0782608695652174	0.0308250329822568	0.0308250329822568\\
0.105016722408027	-0.0769230769230769	0.0308250336926719	0.0308250336926719\\
0.105016722408027	-0.0755852842809365	0.0308250344222605	0.0308250344222605\\
0.105016722408027	-0.074247491638796	0.0308250351972148	0.0308250351972148\\
0.105016722408027	-0.0729096989966555	0.0308250360179577	0.0308250360179577\\
0.105016722408027	-0.071571906354515	0.0308250368619627	0.0308250368619627\\
0.105016722408027	-0.0702341137123746	0.0308250377447455	0.0308250377447455\\
0.105016722408027	-0.0688963210702341	0.0308250386763974	0.0308250386763974\\
0.105016722408027	-0.0675585284280937	0.0308250396581764	0.0308250396581764\\
0.105016722408027	-0.0662207357859532	0.0308250406900735	0.0308250406900735\\
0.105016722408027	-0.0648829431438127	0.0308250417723047	0.0308250417723047\\
0.105016722408027	-0.0635451505016722	0.0308250429062569	0.0308250429062569\\
0.105016722408027	-0.0622073578595318	0.0308250440933199	0.0308250440933199\\
0.105016722408027	-0.0608695652173913	0.0308250453347215	0.0308250453347215\\
0.105016722408027	-0.0595317725752508	0.0308250466317537	0.0308250466317537\\
0.105016722408027	-0.0581939799331104	0.0308250479920203	0.0308250479920203\\
0.105016722408027	-0.0568561872909699	0.0308250494160851	0.0308250494160851\\
0.105016722408027	-0.0555183946488294	0.0308250509069408	0.0308250509069408\\
0.105016722408027	-0.0541806020066889	0.0308250524690292	0.0308250524690292\\
0.105016722408027	-0.0528428093645485	0.0308250541077778	0.0308250541077778\\
0.105016722408027	-0.051505016722408	0.0308250558297866	0.0308250558297866\\
0.105016722408027	-0.0501672240802676	0.0308250576476107	0.0308250576476107\\
0.105016722408027	-0.0488294314381271	0.0308250595692158	0.0308250595692158\\
0.105016722408027	-0.0474916387959866	0.0308250615599314	0.0308250615599314\\
0.105016722408027	-0.0461538461538462	0.0308250636108166	0.0308250636108166\\
0.105016722408027	-0.0448160535117057	0.0308250657893093	0.0308250657893093\\
0.105016722408027	-0.0434782608695652	0.0308250681118606	0.0308250681118606\\
0.105016722408027	-0.0421404682274247	0.0308250705468607	0.0308250705468607\\
0.105016722408027	-0.0408026755852843	0.0308250730113824	0.0308250730113824\\
0.105016722408027	-0.0394648829431438	0.0308250756683293	0.0308250756683293\\
0.105016722408027	-0.0381270903010033	0.0308250785325053	0.0308250785325053\\
0.105016722408027	-0.0367892976588629	0.0308250813566935	0.0308250813566935\\
0.105016722408027	-0.0354515050167224	0.0308250844268829	0.0308250844268829\\
0.105016722408027	-0.0341137123745819	0.0308250877307659	0.0308250877307659\\
0.105016722408027	-0.0327759197324415	0.0308250909947532	0.0308250909947532\\
0.105016722408027	-0.031438127090301	0.0308250946101253	0.0308250946101253\\
0.105016722408027	-0.0301003344481605	0.0308250982976718	0.0308250982976718\\
0.105016722408027	-0.0287625418060201	0.0308251021975408	0.0308251021975408\\
0.105016722408027	-0.0274247491638796	0.030825106405975	0.030825106405975\\
0.105016722408027	-0.0260869565217391	0.0308251106098385	0.0308251106098385\\
0.105016722408027	-0.0247491638795987	0.0308251153679358	0.0308251153679358\\
0.105016722408027	-0.0234113712374582	0.0308251199283875	0.0308251199283875\\
0.105016722408027	-0.0220735785953177	0.030825125248542	0.030825125248542\\
0.105016722408027	-0.0207357859531772	0.0308251302531469	0.0308251302531469\\
0.105016722408027	-0.0193979933110368	0.030825136161766	0.030825136161766\\
0.105016722408027	-0.0180602006688963	0.0308251417140978	0.0308251417140978\\
0.105016722408027	-0.0167224080267558	0.030825148202497	0.030825148202497\\
0.105016722408027	-0.0153846153846154	0.0308251544740734	0.0308251544740734\\
0.105016722408027	-0.0140468227424749	0.0308251615397767	0.0308251615397767\\
0.105016722408027	-0.0127090301003344	0.0308251687635482	0.0308251687635482\\
0.105016722408027	-0.011371237458194	0.0308251763922208	0.0308251763922208\\
0.105016722408027	-0.0100334448160535	0.0308251849134499	0.0308251849134499\\
0.105016722408027	-0.00869565217391302	0.030825193091218	0.030825193091218\\
0.105016722408027	-0.00735785953177256	0.0308252024969414	0.0308252024969414\\
0.105016722408027	-0.00602006688963211	0.0308252120885336	0.0308252120885336\\
0.105016722408027	-0.00468227424749162	0.0308252220844415	0.0308252220844415\\
0.105016722408027	-0.00334448160535117	0.0308252338694711	0.0308252338694711\\
0.105016722408027	-0.00200668896321068	0.0308252446427264	0.0308252446427264\\
0.105016722408027	-0.000668896321070228	0.0308252567155105	0.0308252567155105\\
0.105016722408027	0.000668896321070256	0.0308252711904483	0.0308252711904483\\
0.105016722408027	0.00200668896321071	0.0308252839077116	0.0308252839077116\\
0.105016722408027	0.00334448160535117	0.030825298607441	0.030825298607441\\
0.105016722408027	0.00468227424749165	0.0308253166963777	0.0308253166963777\\
0.105016722408027	0.00602006688963211	0.030825331879497	0.030825331879497\\
0.105016722408027	0.00735785953177259	0.0308253499680485	0.0308253499680485\\
0.105016722408027	0.00869565217391305	0.0308253720404271	0.0308253720404271\\
0.105016722408027	0.0100334448160535	0.0308253918199367	0.0308253918199367\\
0.105016722408027	0.011371237458194	0.0308254139244446	0.0308254139244446\\
0.105016722408027	0.0127090301003345	0.0308254404907643	0.0308254404907643\\
0.105016722408027	0.0140468227424749	0.0308254693401195	0.0308254693401195\\
0.105016722408027	0.0153846153846154	0.0308254963893106	0.0308254963893106\\
0.105016722408027	0.0167224080267559	0.0308255287227088	0.0308255287227088\\
0.105016722408027	0.0180602006688963	0.0308255662432634	0.0308255662432634\\
0.105016722408027	0.0193979933110368	0.0308256085153324	0.0308256085153324\\
0.105016722408027	0.0207357859531773	0.030825649074378	0.030825649074378\\
0.105016722408027	0.0220735785953177	0.030825696030902	0.030825696030902\\
0.105016722408027	0.0234113712374582	0.0308257510552102	0.0308257510552102\\
0.105016722408027	0.0247491638795987	0.0308258278416067	0.0308258278416067\\
0.105016722408027	0.0260869565217391	0.0308258906673536	0.0308258906673536\\
0.105016722408027	0.0274247491638796	0.0308259643829151	0.0308259643829151\\
0.105016722408027	0.0287625418060201	0.0308260563952008	0.0308260563952008\\
0.105016722408027	0.0301003344481605	0.0308262271362603	0.0308262271362603\\
0.105016722408027	0.031438127090301	0.0308263417912726	0.0308263417912726\\
0.105016722408027	0.0327759197324415	0.0308264802018837	0.0308264802018837\\
0.105016722408027	0.034113712374582	0.0308266554743239	0.0308266554743239\\
0.105016722408027	0.0354515050167224	0.0308270353345962	0.0308270353345962\\
0.105016722408027	0.0367892976588629	0.0308275493060047	0.0308275493060047\\
0.105016722408027	0.0381270903010034	0.0308279755244943	0.0308279755244943\\
0.105016722408027	0.0394648829431438	0.0308285709648904	0.0308285709648904\\
0.105016722408027	0.0408026755852843	0.0308301485940772	0.0308301485940772\\
0.105016722408027	0.0421404682274248	0.03083505382737	0.03083505382737\\
0.105016722408027	0.0434782608695652	0.0310054943339001	0.0310054943339001\\
0.105016722408027	0.0448160535117057	0.22399447206443	0.22399447206443\\
0.105016722408027	0.0461538461538462	0.467091151011811	0.467091151011811\\
0.105016722408027	0.0474916387959866	0.837395990373973	0.837395990373973\\
0.105016722408027	0.0488294314381271	1.20525804327517	1.20525804327517\\
0.105016722408027	0.0501672240802676	1.57066373008093	1.57066373008093\\
0.105016722408027	0.051505016722408	1.93363207827102	1.93363207827102\\
0.105016722408027	0.0528428093645485	2.02066428860604	2.02066428860604\\
0.105016722408027	0.054180602006689	2.02066473747602	2.02066473747602\\
0.105016722408027	0.0555183946488295	2.02066485715317	2.02066485715317\\
0.105016722408027	0.0568561872909699	2.02066491092186	2.02066491092186\\
0.105016722408027	0.0581939799331104	2.02066494085865	2.02066494085865\\
0.105016722408027	0.0595317725752508	2.02066495966472	2.02066495966472\\
0.105016722408027	0.0608695652173913	2.02066497232213	2.02066497232213\\
0.105016722408027	0.0622073578595318	2.02066498129646	2.02066498129646\\
0.105016722408027	0.0635451505016723	2.02066498795091	2.02066498795091\\
0.105016722408027	0.0648829431438127	2.02066499299061	2.02066499299061\\
0.105016722408027	0.0662207357859532	2.02066499690436	2.02066499690436\\
0.105016722408027	0.0675585284280937	2.02066500000747	2.02066500000747\\
0.105016722408027	0.0688963210702341	2.02066500251207	2.02066500251207\\
0.105016722408027	0.0702341137123746	2.02066500455235	2.02066500455235\\
0.105016722408027	0.071571906354515	2.02066500623383	2.02066500623383\\
0.105016722408027	0.0729096989966556	2.02066500763332	2.02066500763332\\
0.105016722408027	0.074247491638796	2.02066500880788	2.02066500880788\\
0.105016722408027	0.0755852842809365	2.02066500980074	2.02066500980074\\
0.105016722408027	0.0769230769230769	2.02066501064517	2.02066501064517\\
0.105016722408027	0.0782608695652174	2.02066501136713	2.02066501136713\\
0.105016722408027	0.0795986622073579	2.02066501198725	2.02066501198725\\
0.105016722408027	0.0809364548494984	2.02066501252369	2.02066501252369\\
0.105016722408027	0.0822742474916388	2.02066501298762	2.02066501298762\\
0.105016722408027	0.0836120401337793	2.02066501338984	2.02066501338984\\
0.105016722408027	0.0849498327759198	2.02066501373923	2.02066501373923\\
0.105016722408027	0.0862876254180602	2.02066501404495	2.02066501404495\\
0.105016722408027	0.0876254180602007	2.02066501431119	2.02066501431119\\
0.105016722408027	0.0889632107023411	2.02066501454333	2.02066501454333\\
0.105016722408027	0.0903010033444816	2.02066501474676	2.02066501474676\\
0.105016722408027	0.0916387959866221	2.02066501492356	2.02066501492356\\
0.105016722408027	0.0929765886287626	2.02066501507851	2.02066501507851\\
0.105016722408027	0.094314381270903	2.02066501521266	2.02066501521266\\
0.105016722408027	0.0956521739130435	2.02066501532975	2.02066501532975\\
0.105016722408027	0.096989966555184	2.02066501543062	2.02066501543062\\
0.105016722408027	0.0983277591973244	2.02066501551758	2.02066501551758\\
0.105016722408027	0.0996655518394649	2.02066501559202	2.02066501559202\\
0.105016722408027	0.101003344481605	2.02066501565498	2.02066501565498\\
0.105016722408027	0.102341137123746	2.02066501570799	2.02066501570799\\
0.105016722408027	0.103678929765886	2.0206650157519	2.0206650157519\\
0.105016722408027	0.105016722408027	2.02066501578748	2.02066501578748\\
0.105016722408027	0.106354515050167	2.02066501581557	2.02066501581557\\
0.105016722408027	0.107692307692308	2.02066501583709	2.02066501583709\\
0.105016722408027	0.109030100334448	2.02066501585251	2.02066501585251\\
0.105016722408027	0.110367892976589	2.02066501586236	2.02066501586236\\
0.105016722408027	0.111705685618729	2.02066501586717	2.02066501586717\\
0.105016722408027	0.11304347826087	2.02066501586742	2.02066501586742\\
0.105016722408027	0.11438127090301	2.02066501586355	2.02066501586355\\
0.105016722408027	0.115719063545151	2.02066501585603	2.02066501585603\\
0.105016722408027	0.117056856187291	2.02066501584508	2.02066501584508\\
0.105016722408027	0.118394648829431	2.02066501583106	2.02066501583106\\
0.105016722408027	0.119732441471572	2.02066501581425	2.02066501581425\\
0.105016722408027	0.121070234113712	2.02150672958094	2.02150672958094\\
0.105016722408027	0.122408026755853	2.02437375660273	2.02437375660273\\
0.105016722408027	0.123745819397993	2.0272225837131	2.0272225837131\\
0.105016722408027	0.125083612040134	2.03005208385615	2.03005208385615\\
0.105016722408027	0.126421404682274	2.03286114699419	2.03286114699419\\
0.105016722408027	0.127759197324415	2.03564868283429	2.03564868283429\\
0.105016722408027	0.129096989966555	2.03841362353097	2.03841362353097\\
0.105016722408027	0.130434782608696	2.04115492635134	2.04115492635134\\
0.105016722408027	0.131772575250836	2.04388015928132	2.04388015928132\\
0.105016722408027	0.133110367892977	2.04666178266766	2.04666178266766\\
0.105016722408027	0.134448160535117	2.04942191083818	2.04942191083818\\
0.105016722408027	0.135785953177258	2.05215957916327	2.05215957916327\\
0.105016722408027	0.137123745819398	2.05487384778293	2.05487384778293\\
0.105016722408027	0.138461538461538	2.0575638038103	2.0575638038103\\
0.105016722408027	0.139799331103679	2.06022856346862	2.06022856346862\\
0.105016722408027	0.141137123745819	2.06286727415058	2.06286727415058\\
0.105016722408027	0.14247491638796	2.06547911638904	2.06547911638904\\
0.105016722408027	0.1438127090301	2.06811376604797	2.06811376604797\\
0.105016722408027	0.145150501672241	2.07078789695413	2.07078789695413\\
0.105016722408027	0.146488294314381	2.07343782608461	2.07343782608461\\
0.105016722408027	0.147826086956522	2.07606278064532	2.07606278064532\\
0.105016722408027	0.149163879598662	2.07866201781694	2.07866201781694\\
0.105016722408027	0.150501672240803	2.08123482632317	2.08123482632317\\
0.105016722408027	0.151839464882943	2.08378052790631	2.08378052790631\\
0.105016722408027	0.153177257525084	2.08629847870314	2.08629847870314\\
0.105016722408027	0.154515050167224	2.08878807051409	2.08878807051409\\
0.105016722408027	0.155852842809365	2.09134197685916	2.09134197685916\\
0.105016722408027	0.157190635451505	2.09391657014947	2.09391657014947\\
0.105016722408027	0.158528428093646	2.09646577130026	2.09646577130026\\
0.105016722408027	0.159866220735786	2.09898898134168	2.09898898134168\\
0.105016722408027	0.161204013377926	2.1014856321981	2.1014856321981\\
0.105016722408027	0.162541806020067	2.1039551877007	2.1039551877007\\
0.105016722408027	0.163879598662207	2.10639714450566	2.10639714450566\\
0.105016722408027	0.165217391304348	2.10881103291403	2.10881103291403\\
0.105016722408027	0.166555183946488	2.11119641758973	2.11119641758973\\
0.105016722408027	0.167892976588629	2.11362175077418	2.11362175077418\\
0.105016722408027	0.169230769230769	2.11611425491989	2.11611425491989\\
0.105016722408027	0.17056856187291	2.11858136305764	2.11858136305764\\
0.105016722408027	0.17190635451505	2.12102261385456	2.12102261385456\\
0.105016722408027	0.173244147157191	2.12343757502651	2.12343757502651\\
0.105016722408027	0.174581939799331	2.12582584395477	2.12582584395477\\
0.105016722408027	0.175919732441472	2.12818704821989	2.12818704821989\\
0.105016722408027	0.177257525083612	2.13052084605061	2.13052084605061\\
0.105016722408027	0.178595317725753	2.13282692668665	2.13282692668665\\
0.105016722408027	0.179933110367893	2.13510501065402	2.13510501065402\\
0.105016722408027	0.181270903010033	2.13743406465795	2.13743406465795\\
0.105016722408027	0.182608695652174	2.13984344455531	2.13984344455531\\
0.105016722408027	0.183946488294314	2.14222792261591	2.14222792261591\\
0.105016722408027	0.185284280936455	2.14458715935436	2.14458715935436\\
0.105016722408027	0.186622073578595	2.14692084144859	2.14692084144859\\
0.105016722408027	0.187959866220736	2.14922868205545	2.14922868205545\\
0.105016722408027	0.189297658862876	2.15151042105852	2.15151042105852\\
0.105016722408027	0.190635451505017	2.15376582524751	2.15376582524751\\
0.105016722408027	0.191973244147157	2.15599468842908	2.15599468842908\\
0.105016722408027	0.193311036789298	2.15819683146911	2.15819683146911\\
0.105016722408027	0.194648829431438	2.16037210226695	2.16037210226695\\
0.105016722408027	0.195986622073579	2.16260320773974	2.16260320773974\\
0.105016722408027	0.197324414715719	2.16493515058551	2.16493515058551\\
0.105016722408027	0.19866220735786	2.16724317982591	2.16724317982591\\
0.105016722408027	0.2	2.16952705421952	2.16952705421952\\
0.106354515050167	-0.2	-0.501250458132327	-0.501250458132327\\
0.106354515050167	-0.19866220735786	-0.488345046293278	-0.488345046293278\\
0.106354515050167	-0.197324414715719	-0.475589744496826	-0.475589744496826\\
0.106354515050167	-0.195986622073579	-0.462979117398458	-0.462979117398458\\
0.106354515050167	-0.194648829431438	-0.450508112140114	-0.450508112140114\\
0.106354515050167	-0.193311036789298	-0.438172066810724	-0.438172066810724\\
0.106354515050167	-0.191973244147157	-0.425966162528841	-0.425966162528841\\
0.106354515050167	-0.190635451505017	-0.413878337313222	-0.413878337313222\\
0.106354515050167	-0.189297658862876	-0.401901696566383	-0.401901696566383\\
0.106354515050167	-0.187959866220736	-0.39003205371574	-0.39003205371574\\
0.106354515050167	-0.186622073578595	-0.378270022785807	-0.378270022785807\\
0.106354515050167	-0.185284280936455	-0.366618675628903	-0.366618675628903\\
0.106354515050167	-0.183946488294314	-0.35507579413707	-0.35507579413707\\
0.106354515050167	-0.182608695652174	-0.343639863497531	-0.343639863497531\\
0.106354515050167	-0.181270903010033	-0.332310416014294	-0.332310416014294\\
0.106354515050167	-0.179933110367893	-0.321080093033836	-0.321080093033836\\
0.106354515050167	-0.178595317725753	-0.309929335141766	-0.309929335141766\\
0.106354515050167	-0.177257525083612	-0.298854651485227	-0.298854651485227\\
0.106354515050167	-0.175919732441472	-0.287866334728465	-0.287866334728465\\
0.106354515050167	-0.174581939799331	-0.276982529894076	-0.276982529894076\\
0.106354515050167	-0.173244147157191	-0.266199857923472	-0.266199857923472\\
0.106354515050167	-0.17190635451505	-0.255482120091304	-0.255482120091304\\
0.106354515050167	-0.17056856187291	-0.244826630701564	-0.244826630701564\\
0.106354515050167	-0.169230769230769	-0.234279688088875	-0.234279688088875\\
0.106354515050167	-0.167892976588629	-0.223822145094844	-0.223822145094844\\
0.106354515050167	-0.166555183946488	-0.213415176088177	-0.213415176088177\\
0.106354515050167	-0.165217391304348	-0.203112262255265	-0.203112262255265\\
0.106354515050167	-0.163879598662207	-0.192891461667746	-0.192891461667746\\
0.106354515050167	-0.162541806020067	-0.182728340307677	-0.182728340307677\\
0.106354515050167	-0.161204013377926	-0.172686286332892	-0.172686286332892\\
0.106354515050167	-0.159866220735786	-0.162690417185034	-0.162690417185034\\
0.106354515050167	-0.158528428093645	-0.152819383656207	-0.152819383656207\\
0.106354515050167	-0.157190635451505	-0.143011552925153	-0.143011552925153\\
0.106354515050167	-0.155852842809365	-0.133303425080938	-0.133303425080938\\
0.106354515050167	-0.154515050167224	-0.123700306072373	-0.123700306072373\\
0.106354515050167	-0.153177257525084	-0.114181868430321	-0.114181868430321\\
0.106354515050167	-0.151839464882943	-0.105687548300779	-0.105687548300779\\
0.106354515050167	-0.150501672240803	-0.101058257758134	-0.101058257758134\\
0.106354515050167	-0.149163879598662	-0.0964533980251827	-0.0964533980251827\\
0.106354515050167	-0.147826086956522	-0.0918652539469103	-0.0918652539469103\\
0.106354515050167	-0.146488294314381	-0.0872944650772061	-0.0872944650772061\\
0.106354515050167	-0.145150501672241	-0.0827427898266148	-0.0827427898266148\\
0.106354515050167	-0.1438127090301	-0.0782199948670448	-0.0782199948670448\\
0.106354515050167	-0.14247491638796	-0.0737195898774071	-0.0737195898774071\\
0.106354515050167	-0.141137123745819	-0.0692428767189476	-0.0692428767189476\\
0.106354515050167	-0.139799331103679	-0.0647915366787158	-0.0647915366787158\\
0.106354515050167	-0.138461538461538	-0.0603672287017734	-0.0603672287017734\\
0.106354515050167	-0.137123745819398	-0.0559715836774735	-0.0559715836774735\\
0.106354515050167	-0.135785953177258	-0.0516061983376727	-0.0516061983376727\\
0.106354515050167	-0.134448160535117	-0.0472726287832916	-0.0472726287832916\\
0.106354515050167	-0.133110367892977	-0.042972383663463	-0.042972383663463\\
0.106354515050167	-0.131772575250836	-0.0387070455450048	-0.0387070455450048\\
0.106354515050167	-0.130434782608696	-0.0344776209784853	-0.0344776209784853\\
0.106354515050167	-0.129096989966555	-0.0302858179186875	-0.0302858179186875\\
0.106354515050167	-0.127759197324415	-0.0261327528831238	-0.0261327528831238\\
0.106354515050167	-0.126421404682274	-0.0220195855972679	-0.0220195855972679\\
0.106354515050167	-0.125083612040134	-0.0179473826009785	-0.0179473826009785\\
0.106354515050167	-0.123745819397993	-0.0139171094420575	-0.0139171094420575\\
0.106354515050167	-0.122408026755853	-0.00992962305098577	-0.00992962305098577\\
0.106354515050167	-0.121070234113712	-0.00598566440358728	-0.00598566440358728\\
0.106354515050167	-0.119732441471572	-0.00208585158452945	-0.00208585158452945\\
0.106354515050167	-0.118394648829431	0.00176264896976375	0.00176264896976375\\
0.106354515050167	-0.117056856187291	0.00555930110594116	0.00555930110594116\\
0.106354515050167	-0.115719063545151	0.00930914703603836	0.00930914703603836\\
0.106354515050167	-0.11438127090301	0.0130120870086577	0.0130120870086577\\
0.106354515050167	-0.11304347826087	0.0166591678801341	0.0166591678801341\\
0.106354515050167	-0.111705685618729	0.0202490851219923	0.0202490851219923\\
0.106354515050167	-0.110367892976589	0.0237909786480518	0.0237909786480518\\
0.106354515050167	-0.109030100334448	0.0272766294833731	0.0272766294833731\\
0.106354515050167	-0.107692307692308	0.0306998650816216	0.0306998650816216\\
0.106354515050167	-0.106354515050167	0.030825023909183	0.030825023909183\\
0.106354515050167	-0.105016722408027	0.0308250241761733	0.0308250241761733\\
0.106354515050167	-0.103678929765886	0.0308250244378329	0.0308250244378329\\
0.106354515050167	-0.102341137123746	0.0308250247152333	0.0308250247152333\\
0.106354515050167	-0.101003344481605	0.0308250250083821	0.0308250250083821\\
0.106354515050167	-0.0996655518394649	0.0308250253173812	0.0308250253173812\\
0.106354515050167	-0.0983277591973244	0.0308250256424648	0.0308250256424648\\
0.106354515050167	-0.096989966555184	0.0308250259836469	0.0308250259836469\\
0.106354515050167	-0.0956521739130435	0.0308250263417492	0.0308250263417492\\
0.106354515050167	-0.094314381270903	0.0308250267173019	0.0308250267173019\\
0.106354515050167	-0.0929765886287625	0.0308250271164117	0.0308250271164117\\
0.106354515050167	-0.0916387959866221	0.0308250275269075	0.0308250275269075\\
0.106354515050167	-0.0903010033444816	0.0308250279554571	0.0308250279554571\\
0.106354515050167	-0.0889632107023411	0.0308250284181552	0.0308250284181552\\
0.106354515050167	-0.0876254180602007	0.0308250288924593	0.0308250288924593\\
0.106354515050167	-0.0862876254180602	0.0308250293918997	0.0308250293918997\\
0.106354515050167	-0.0849498327759197	0.0308250299225904	0.0308250299225904\\
0.106354515050167	-0.0836120401337793	0.0308250304690819	0.0308250304690819\\
0.106354515050167	-0.0822742474916388	0.0308250310464906	0.0308250310464906\\
0.106354515050167	-0.0809364548494983	0.0308250316574683	0.0308250316574683\\
0.106354515050167	-0.0795986622073579	0.0308250322859914	0.0308250322859914\\
0.106354515050167	-0.0782608695652174	0.0308250329660331	0.0308250329660331\\
0.106354515050167	-0.0769230769230769	0.030825033655474	0.030825033655474\\
0.106354515050167	-0.0755852842809365	0.0308250343847912	0.0308250343847912\\
0.106354515050167	-0.074247491638796	0.0308250351591329	0.0308250351591329\\
0.106354515050167	-0.0729096989966555	0.0308250359643987	0.0308250359643987\\
0.106354515050167	-0.071571906354515	0.030825036799465	0.030825036799465\\
0.106354515050167	-0.0702341137123746	0.0308250376812962	0.0308250376812962\\
0.106354515050167	-0.0688963210702341	0.030825038610479	0.030825038610479\\
0.106354515050167	-0.0675585284280937	0.0308250395867978	0.0308250395867978\\
0.106354515050167	-0.0662207357859532	0.0308250406121441	0.0308250406121441\\
0.106354515050167	-0.0648829431438127	0.0308250416870041	0.0308250416870041\\
0.106354515050167	-0.0635451505016722	0.0308250428015937	0.0308250428015937\\
0.106354515050167	-0.0622073578595318	0.0308250439700428	0.0308250439700428\\
0.106354515050167	-0.0608695652173913	0.0308250451967845	0.0308250451967845\\
0.106354515050167	-0.0595317725752508	0.0308250464843265	0.0308250464843265\\
0.106354515050167	-0.0581939799331104	0.0308250478357089	0.0308250478357089\\
0.106354515050167	-0.0568561872909699	0.0308250492422648	0.0308250492422648\\
0.106354515050167	-0.0555183946488294	0.0308250507137204	0.0308250507137204\\
0.106354515050167	-0.0541806020066889	0.0308250522546225	0.0308250522546225\\
0.106354515050167	-0.0528428093645485	0.0308250538702772	0.0308250538702772\\
0.106354515050167	-0.051505016722408	0.0308250555672289	0.0308250555672289\\
0.106354515050167	-0.0501672240802676	0.0308250573533875	0.0308250573533875\\
0.106354515050167	-0.0488294314381271	0.0308250592439404	0.0308250592439404\\
0.106354515050167	-0.0474916387959866	0.0308250612287683	0.0308250612287683\\
0.106354515050167	-0.0461538461538462	0.0308250632453357	0.0308250632453357\\
0.106354515050167	-0.0448160535117057	0.030825065380413	0.030825065380413\\
0.106354515050167	-0.0434782608695652	0.0308250676609859	0.0308250676609859\\
0.106354515050167	-0.0421404682274247	0.0308250700783141	0.0308250700783141\\
0.106354515050167	-0.0408026755852843	0.0308250724952536	0.0308250724952536\\
0.106354515050167	-0.0394648829431438	0.0308250750970559	0.0308250750970559\\
0.106354515050167	-0.0381270903010033	0.0308250779085875	0.0308250779085875\\
0.106354515050167	-0.0367892976588629	0.0308250806968974	0.0308250806968974\\
0.106354515050167	-0.0354515050167224	0.0308250837013427	0.0308250837013427\\
0.106354515050167	-0.0341137123745819	0.030825086959653	0.030825086959653\\
0.106354515050167	-0.0327759197324415	0.0308250901463307	0.0308250901463307\\
0.106354515050167	-0.031438127090301	0.0308250936927833	0.0308250936927833\\
0.106354515050167	-0.0301003344481605	0.0308250973184809	0.0308250973184809\\
0.106354515050167	-0.0287625418060201	0.0308251011269832	0.0308251011269832\\
0.106354515050167	-0.0274247491638796	0.0308251052556142	0.0308251052556142\\
0.106354515050167	-0.0260869565217391	0.0308251093593553	0.0308251093593553\\
0.106354515050167	-0.0247491638795987	0.0308251140174106	0.0308251140174106\\
0.106354515050167	-0.0234113712374582	0.0308251184766519	0.0308251184766519\\
0.106354515050167	-0.0220735785953177	0.0308251236732405	0.0308251236732405\\
0.106354515050167	-0.0207357859531772	0.0308251285737289	0.0308251285737289\\
0.106354515050167	-0.0193979933110368	0.0308251343140837	0.0308251343140837\\
0.106354515050167	-0.0180602006688963	0.0308251397657875	0.0308251397657875\\
0.106354515050167	-0.0167224080267558	0.030825146051742	0.030825146051742\\
0.106354515050167	-0.0153846153846154	0.0308251522188627	0.0308251522188627\\
0.106354515050167	-0.0140468227424749	0.0308251590400056	0.0308251590400056\\
0.106354515050167	-0.0127090301003344	0.0308251661596466	0.0308251661596466\\
0.106354515050167	-0.011371237458194	0.030825173509322	0.030825173509322\\
0.106354515050167	-0.0100334448160535	0.0308251818913967	0.0308251818913967\\
0.106354515050167	-0.00869565217391302	0.0308251897730005	0.0308251897730005\\
0.106354515050167	-0.00735785953177256	0.0308251988036954	0.0308251988036954\\
0.106354515050167	-0.00602006688963211	0.0308252082811972	0.0308252082811972\\
0.106354515050167	-0.00468227424749162	0.0308252178481615	0.0308252178481615\\
0.106354515050167	-0.00334448160535117	0.0308252292832334	0.0308252292832334\\
0.106354515050167	-0.00200668896321068	0.0308252398196817	0.0308252398196817\\
0.106354515050167	-0.000668896321070228	0.030825251333469	0.030825251333469\\
0.106354515050167	0.000668896321070256	0.0308252656694019	0.0308252656694019\\
0.106354515050167	0.00200668896321071	0.0308252777775949	0.0308252777775949\\
0.106354515050167	0.00334448160535117	0.0308252920199253	0.0308252920199253\\
0.106354515050167	0.00468227424749165	0.0308253094312164	0.0308253094312164\\
0.106354515050167	0.00602006688963211	0.0308253241373845	0.0308253241373845\\
0.106354515050167	0.00735785953177259	0.0308253416257941	0.0308253416257941\\
0.106354515050167	0.00869565217391305	0.0308253624805083	0.0308253624805083\\
0.106354515050167	0.0100334448160535	0.0308253819825252	0.0308253819825252\\
0.106354515050167	0.011371237458194	0.0308254033601316	0.0308254033601316\\
0.106354515050167	0.0127090301003345	0.0308254283649949	0.0308254283649949\\
0.106354515050167	0.0140468227424749	0.0308254567561141	0.0308254567561141\\
0.106354515050167	0.0153846153846154	0.030825482993866	0.030825482993866\\
0.106354515050167	0.0167224080267559	0.0308255133363671	0.0308255133363671\\
0.106354515050167	0.0180602006688963	0.0308255483853351	0.0308255483853351\\
0.106354515050167	0.0193979933110368	0.0308255913879055	0.0308255913879055\\
0.106354515050167	0.0207357859531773	0.030825629361287	0.030825629361287\\
0.106354515050167	0.0220735785953177	0.0308256731091462	0.0308256731091462\\
0.106354515050167	0.0234113712374582	0.0308257241152952	0.0308257241152952\\
0.106354515050167	0.0247491638795987	0.0308258018962212	0.0308258018962212\\
0.106354515050167	0.0260869565217391	0.03082586032545	0.03082586032545\\
0.106354515050167	0.0274247491638796	0.0308259284623247	0.0308259284623247\\
0.106354515050167	0.0287625418060201	0.0308260169427316	0.0308260169427316\\
0.106354515050167	0.0301003344481605	0.0308261760152657	0.0308261760152657\\
0.106354515050167	0.031438127090301	0.0308262900267346	0.0308262900267346\\
0.106354515050167	0.0327759197324415	0.0308264167324321	0.0308264167324321\\
0.106354515050167	0.034113712374582	0.0308265858078709	0.0308265858078709\\
0.106354515050167	0.0354515050167224	0.0308269307180109	0.0308269307180109\\
0.106354515050167	0.0367892976588629	0.0308274306421685	0.0308274306421685\\
0.106354515050167	0.0381270903010034	0.0308278137269977	0.0308278137269977\\
0.106354515050167	0.0394648829431438	0.030828338397627	0.030828338397627\\
0.106354515050167	0.0408026755852843	0.0308297824234182	0.0308297824234182\\
0.106354515050167	0.0421404682274248	0.030833752786092	0.030833752786092\\
0.106354515050167	0.0434782608695652	0.0308764955914086	0.0308764955914086\\
0.106354515050167	0.0448160535117057	0.191471920814381	0.191471920814381\\
0.106354515050167	0.0461538461538462	0.458296210390906	0.458296210390906\\
0.106354515050167	0.0474916387959866	0.828941571955988	0.828941571955988\\
0.106354515050167	0.0488294314381271	1.19711309926078	1.19711309926078\\
0.106354515050167	0.0501672240802676	1.56281984864251	1.56281984864251\\
0.106354515050167	0.051505016722408	1.92608535843657	1.92608535843657\\
0.106354515050167	0.0528428093645485	2.02066430280924	2.02066430280924\\
0.106354515050167	0.054180602006689	2.02066474595086	2.02066474595086\\
0.106354515050167	0.0555183946488295	2.02066486202526	2.02066486202526\\
0.106354515050167	0.0568561872909699	2.02066491451518	2.02066491451518\\
0.106354515050167	0.0581939799331104	2.02066494352278	2.02066494352278\\
0.106354515050167	0.0595317725752508	2.02066496170001	2.02066496170001\\
0.106354515050167	0.0608695652173913	2.0206649739083	2.0206649739083\\
0.106354515050167	0.0622073578595318	2.02066498261756	2.02066498261756\\
0.106354515050167	0.0635451505016723	2.02066498901439	2.02066498901439\\
0.106354515050167	0.0648829431438127	2.02066499386721	2.02066499386721\\
0.106354515050167	0.0662207357859532	2.02066499765823	2.02066499765823\\
0.106354515050167	0.0675585284280937	2.02066500065558	2.02066500065558\\
0.106354515050167	0.0688963210702341	2.0206650030652	2.0206650030652\\
0.106354515050167	0.0702341137123746	2.02066500502917	2.02066500502917\\
0.106354515050167	0.071571906354515	2.02066500664839	2.02066500664839\\
0.106354515050167	0.0729096989966556	2.02066500799638	2.02066500799638\\
0.106354515050167	0.074247491638796	2.02066500912785	2.02066500912785\\
0.106354515050167	0.0755852842809365	2.02066501008428	2.02066501008428\\
0.106354515050167	0.0769230769230769	2.02066501089764	2.02066501089764\\
0.106354515050167	0.0782608695652174	2.02066501159288	2.02066501159288\\
0.106354515050167	0.0795986622073579	2.02066501218977	2.02066501218977\\
0.106354515050167	0.0809364548494984	2.02066501270409	2.02066501270409\\
0.106354515050167	0.0822742474916388	2.02066501314909	2.02066501314909\\
0.106354515050167	0.0836120401337793	2.02066501353613	2.02066501353613\\
0.106354515050167	0.0849498327759198	2.02066501387206	2.02066501387206\\
0.106354515050167	0.0862876254180602	2.02066501416397	2.02066501416397\\
0.106354515050167	0.0876254180602007	2.02066501441948	2.02066501441948\\
0.106354515050167	0.0889632107023411	2.02066501464179	2.02066501464179\\
0.106354515050167	0.0903010033444816	2.0206650148357	2.0206650148357\\
0.106354515050167	0.0916387959866221	2.02066501500487	2.02066501500487\\
0.106354515050167	0.0929765886287626	2.0206650151519	2.0206650151519\\
0.106354515050167	0.094314381270903	2.02066501527975	2.02066501527975\\
0.106354515050167	0.0956521739130435	2.02066501539041	2.02066501539041\\
0.106354515050167	0.096989966555184	2.02066501548568	2.02066501548568\\
0.106354515050167	0.0983277591973244	2.02066501556768	2.02066501556768\\
0.106354515050167	0.0996655518394649	2.02066501563725	2.02066501563725\\
0.106354515050167	0.101003344481605	2.02066501569599	2.02066501569599\\
0.106354515050167	0.102341137123746	2.02066501574508	2.02066501574508\\
0.106354515050167	0.103678929765886	2.02066501578522	2.02066501578522\\
0.106354515050167	0.105016722408027	2.02066501581733	2.02066501581733\\
0.106354515050167	0.106354515050167	2.02066501584242	2.02066501584242\\
0.106354515050167	0.107692307692308	2.02066501586101	2.02066501586101\\
0.106354515050167	0.109030100334448	2.02066501587367	2.02066501587367\\
0.106354515050167	0.110367892976589	2.02066501588096	2.02066501588096\\
0.106354515050167	0.111705685618729	2.0206650158834	2.0206650158834\\
0.106354515050167	0.11304347826087	2.02066501588149	2.02066501588149\\
0.106354515050167	0.11438127090301	2.02066501587567	2.02066501587567\\
0.106354515050167	0.115719063545151	2.02066501586622	2.02066501586622\\
0.106354515050167	0.117056856187291	2.02066501585349	2.02066501585349\\
0.106354515050167	0.118394648829431	2.02066501583781	2.02066501583781\\
0.106354515050167	0.119732441471572	2.02066501581945	2.02066501581945\\
0.106354515050167	0.121070234113712	2.02281018638673	2.02281018638673\\
0.106354515050167	0.122408026755853	2.02568586120651	2.02568586120651\\
0.106354515050167	0.123745819397993	2.0285428750607	2.0285428750607\\
0.106354515050167	0.125083612040134	2.03138008933949	2.03138008933949\\
0.106354515050167	0.126421404682274	2.03419638338987	2.03419638338987\\
0.106354515050167	0.127759197324415	2.03699065729561	2.03699065729561\\
0.106354515050167	0.129096989966555	2.03976183462973	2.03976183462973\\
0.106354515050167	0.130434782608696	2.04250886516513	2.04250886516513\\
0.106354515050167	0.131772575250836	2.04523072752887	2.04523072752887\\
0.106354515050167	0.133110367892977	2.04800151894902	2.04800151894902\\
0.106354515050167	0.134448160535117	2.05076794983921	2.05076794983921\\
0.106354515050167	0.135785953177258	2.05351144879559	2.05351144879559\\
0.106354515050167	0.137123745819398	2.05623106995953	2.05623106995953\\
0.106354515050167	0.138461538461538	2.05892589545477	2.05892589545477\\
0.106354515050167	0.139799331103679	2.06159503755116	2.06159503755116\\
0.106354515050167	0.141137123745819	2.06423764074593	2.06423764074593\\
0.106354515050167	0.14247491638796	2.06685288375177	2.06685288375177\\
0.106354515050167	0.1438127090301	2.06947113931383	2.06947113931383\\
0.106354515050167	0.145150501672241	2.07215006107588	2.07215006107588\\
0.106354515050167	0.146488294314381	2.07480432971999	2.07480432971999\\
0.106354515050167	0.147826086956522	2.07743316998743	2.07743316998743\\
0.106354515050167	0.149163879598662	2.0800358375241	2.0800358375241\\
0.106354515050167	0.150501672240803	2.08261162045802	2.08261162045802\\
0.106354515050167	0.151839464882943	2.08515984088023	2.08515984088023\\
0.106354515050167	0.153177257525084	2.08767985622153	2.08767985622153\\
0.106354515050167	0.154515050167224	2.09017106051835	2.09017106051835\\
0.106354515050167	0.155852842809365	2.09271337067409	2.09271337067409\\
0.106354515050167	0.157190635451505	2.09529125551776	2.09529125551776\\
0.106354515050167	0.158528428093646	2.09784332865671	2.09784332865671\\
0.106354515050167	0.159866220735786	2.10036899174972	2.10036899174972\\
0.106354515050167	0.161204013377926	2.10286767815467	2.10286767815467\\
0.106354515050167	0.162541806020067	2.10533885393683	2.10533885393683\\
0.106354515050167	0.163879598662207	2.10778201877936	2.10778201877936\\
0.106354515050167	0.165217391304348	2.11019670679211	2.11019670679211\\
0.106354515050167	0.166555183946488	2.11258248721527	2.11258248721527\\
0.106354515050167	0.167892976588629	2.11500031007058	2.11500031007058\\
0.106354515050167	0.169230769230769	2.11749511980361	2.11749511980361\\
0.106354515050167	0.17056856187291	2.1199641529201	2.1199641529201\\
0.106354515050167	0.17190635451505	2.12240695040446	2.12240695040446\\
0.106354515050167	0.173244147157191	2.1248230829516	2.1248230829516\\
0.106354515050167	0.174581939799331	2.12721215157319	2.12721215157319\\
0.106354515050167	0.175919732441472	2.12957378811855	2.12957378811855\\
0.106354515050167	0.177257525083612	2.1319076557082	2.1319076557082\\
0.106354515050167	0.178595317725753	2.13421344907883	2.13421344907883\\
0.106354515050167	0.179933110367893	2.1364908948385	2.1364908948385\\
0.106354515050167	0.181270903010033	2.13881735116889	2.13881735116889\\
0.106354515050167	0.182608695652174	2.1412282022833	2.1412282022833\\
0.106354515050167	0.183946488294314	2.14361381269626	2.14361381269626\\
0.106354515050167	0.185284280936455	2.1459738463216	2.1459738463216\\
0.106354515050167	0.186622073578595	2.14830799375879	2.14830799375879\\
0.106354515050167	0.187959866220736	2.15061597259554	2.15061597259554\\
0.106354515050167	0.189297658862876	2.15289752764074	2.15289752764074\\
0.106354515050167	0.190635451505017	2.15515243108731	2.15515243108731\\
0.106354515050167	0.191973244147157	2.15738048260492	2.15738048260492\\
0.106354515050167	0.193311036789298	2.15958150936258	2.15958150936258\\
0.106354515050167	0.194648829431438	2.16175536598186	2.16175536598186\\
0.106354515050167	0.195986622073579	2.16398902391408	2.16398902391408\\
0.106354515050167	0.197324414715719	2.16632182708112	2.16632182708112\\
0.106354515050167	0.19866220735786	2.16863041937932	2.16863041937932\\
0.106354515050167	0.2	2.17091456342127	2.17091456342127\\
0.107692307692308	-0.2	-0.500522008674946	-0.500522008674946\\
0.107692307692308	-0.19866220735786	-0.487609881315397	-0.487609881315397\\
0.107692307692308	-0.197324414715719	-0.474847878690928	-0.474847878690928\\
0.107692307692308	-0.195986622073579	-0.462230583503156	-0.462230583503156\\
0.107692307692308	-0.194648829431438	-0.449752966524635	-0.449752966524635\\
0.107692307692308	-0.193311036789298	-0.437410397304779	-0.437410397304779\\
0.107692307692308	-0.191973244147157	-0.425197054268874	-0.425197054268874\\
0.107692307692308	-0.190635451505017	-0.413100396798362	-0.413100396798362\\
0.107692307692308	-0.189297658862876	-0.401114861649328	-0.401114861649328\\
0.107692307692308	-0.187959866220736	-0.389236354956031	-0.389236354956031\\
0.107692307692308	-0.186622073578595	-0.377467636030186	-0.377467636030186\\
0.107692307692308	-0.185284280936455	-0.365809856496677	-0.365809856496677\\
0.107692307692308	-0.183946488294314	-0.354260872080843	-0.354260872080843\\
0.107692307692308	-0.182608695652174	-0.342819330902675	-0.342819330902675\\
0.107692307692308	-0.181270903010033	-0.331485030083786	-0.331485030083786\\
0.107692307692308	-0.179933110367893	-0.320245350472673	-0.320245350472673\\
0.107692307692308	-0.178595317725753	-0.309084498897153	-0.309084498897153\\
0.107692307692308	-0.177257525083612	-0.298000046330267	-0.298000046330267\\
0.107692307692308	-0.175919732441472	-0.287007858247105	-0.287007858247105\\
0.107692307692308	-0.174581939799331	-0.276122474066815	-0.276122474066815\\
0.107692307692308	-0.173244147157191	-0.265331098059565	-0.265331098059565\\
0.107692307692308	-0.17190635451505	-0.254602260144819	-0.254602260144819\\
0.107692307692308	-0.17056856187291	-0.243940268009378	-0.243940268009378\\
0.107692307692308	-0.169230769230769	-0.233395676955391	-0.233395676955391\\
0.107692307692308	-0.167892976588629	-0.222926130400996	-0.222926130400996\\
0.107692307692308	-0.166555183946488	-0.212508627513077	-0.212508627513077\\
0.107692307692308	-0.165217391304348	-0.202210873013663	-0.202210873013663\\
0.107692307692308	-0.163879598662207	-0.191977168966788	-0.191977168966788\\
0.107692307692308	-0.162541806020067	-0.181820663856771	-0.181820663856771\\
0.107692307692308	-0.161204013377926	-0.171764976283738	-0.171764976283738\\
0.107692307692308	-0.159866220735786	-0.16177558110737	-0.16177558110737\\
0.107692307692308	-0.158528428093645	-0.151889998901298	-0.151889998901298\\
0.107692307692308	-0.157190635451505	-0.142088364134228	-0.142088364134228\\
0.107692307692308	-0.155852842809365	-0.132364696510122	-0.132364696510122\\
0.107692307692308	-0.154515050167224	-0.122767174536777	-0.122767174536777\\
0.107692307692308	-0.153177257525084	-0.11325453504363	-0.11325453504363\\
0.107692307692308	-0.151839464882943	-0.105649083771237	-0.105649083771237\\
0.107692307692308	-0.150501672240803	-0.10103003492597	-0.10103003492597\\
0.107692307692308	-0.149163879598662	-0.0964253402268401	-0.0964253402268401\\
0.107692307692308	-0.147826086956522	-0.0918369735678822	-0.0918369735678822\\
0.107692307692308	-0.146488294314381	-0.0872762582636804	-0.0872762582636804\\
0.107692307692308	-0.145150501672241	-0.0827347027339554	-0.0827347027339554\\
0.107692307692308	-0.1438127090301	-0.0782140541507128	-0.0782140541507128\\
0.107692307692308	-0.14247491638796	-0.0737160523730168	-0.0737160523730168\\
0.107692307692308	-0.141137123745819	-0.0692424253287131	-0.0692424253287131\\
0.107692307692308	-0.139799331103679	-0.0648007626247056	-0.0648007626247056\\
0.107692307692308	-0.138461538461538	-0.0603861663185407	-0.0603861663185407\\
0.107692307692308	-0.137123745819398	-0.0560001836266787	-0.0560001836266787\\
0.107692307692308	-0.135785953177258	-0.0516443912265098	-0.0516443912265098\\
0.107692307692308	-0.134448160535117	-0.0473203232572555	-0.0473203232572555\\
0.107692307692308	-0.133110367892977	-0.0430294644780836	-0.0430294644780836\\
0.107692307692308	-0.131772575250836	-0.0387732431331476	-0.0387732431331476\\
0.107692307692308	-0.130434782608696	-0.03455302356803	-0.03455302356803\\
0.107692307692308	-0.129096989966555	-0.0303700986515575	-0.0303700986515575\\
0.107692307692308	-0.127759197324415	-0.0262256820666299	-0.0262256820666299\\
0.107692307692308	-0.126421404682274	-0.0221209005434553	-0.0221209005434553\\
0.107692307692308	-0.125083612040134	-0.0180567861180403	-0.0180567861180403\\
0.107692307692308	-0.123745819397993	-0.014034268507766	-0.014034268507766\\
0.107692307692308	-0.122408026755853	-0.0100597916525368	-0.0100597916525368\\
0.107692307692308	-0.121070234113712	-0.00613234267089369	-0.00613234267089369\\
0.107692307692308	-0.119732441471572	-0.00225007679200073	-0.00225007679200073\\
0.107692307692308	-0.118394648829431	0.00158651469917448	0.00158651469917448\\
0.107692307692308	-0.117056856187291	0.00537707948131949	0.00537707948131949\\
0.107692307692308	-0.115719063545151	0.00911293402264202	0.00911293402264202\\
0.107692307692308	-0.11438127090301	0.0127943019186735	0.0127943019186735\\
0.107692307692308	-0.11304347826087	0.0164277764204277	0.0164277764204277\\
0.107692307692308	-0.111705685618729	0.020012703764413	0.020012703764413\\
0.107692307692308	-0.110367892976589	0.0235299888045234	0.0235299888045234\\
0.107692307692308	-0.109030100334448	0.0269987537932461	0.0269987537932461\\
0.107692307692308	-0.107692307692308	0.0304148819875055	0.0304148819875055\\
0.107692307692308	-0.106354515050167	0.0308250239309062	0.0308250239309062\\
0.107692307692308	-0.105016722408027	0.0308250241782876	0.0308250241782876\\
0.107692307692308	-0.103678929765886	0.0308250244413304	0.0308250244413304\\
0.107692307692308	-0.102341137123746	0.030825024719955	0.030825024719955\\
0.107692307692308	-0.101003344481605	0.0308250250140988	0.0308250250140988\\
0.107692307692308	-0.0996655518394649	0.0308250253235092	0.0308250253235092\\
0.107692307692308	-0.0983277591973244	0.0308250256485383	0.0308250256485383\\
0.107692307692308	-0.096989966555184	0.0308250259894088	0.0308250259894088\\
0.107692307692308	-0.0956521739130435	0.0308250263464086	0.0308250263464086\\
0.107692307692308	-0.094314381270903	0.0308250267205034	0.0308250267205034\\
0.107692307692308	-0.0929765886287625	0.0308250271127288	0.0308250271127288\\
0.107692307692308	-0.0916387959866221	0.0308250275312534	0.0308250275312534\\
0.107692307692308	-0.0903010033444816	0.0308250279593409	0.0308250279593409\\
0.107692307692308	-0.0889632107023411	0.0308250284063046	0.0308250284063046\\
0.107692307692308	-0.0876254180602007	0.0308250288978184	0.0308250288978184\\
0.107692307692308	-0.0862876254180602	0.0308250293791676	0.0308250293791676\\
0.107692307692308	-0.0849498327759197	0.0308250299172154	0.0308250299172154\\
0.107692307692308	-0.0836120401337793	0.030825030451028	0.030825030451028\\
0.107692307692308	-0.0822742474916388	0.0308250310439345	0.0308250310439345\\
0.107692307692308	-0.0809364548494983	0.0308250316322566	0.0308250316322566\\
0.107692307692308	-0.0795986622073579	0.030825032262915	0.030825032262915\\
0.107692307692308	-0.0782608695652174	0.0308250329341674	0.0308250329341674\\
0.107692307692308	-0.0769230769230769	0.0308250336200777	0.0308250336200777\\
0.107692307692308	-0.0755852842809365	0.030825034349245	0.030825034349245\\
0.107692307692308	-0.074247491638796	0.0308250351208182	0.0308250351208182\\
0.107692307692308	-0.0729096989966555	0.0308250359097404	0.0308250359097404\\
0.107692307692308	-0.071571906354515	0.0308250367433858	0.0308250367433858\\
0.107692307692308	-0.0702341137123746	0.0308250376215444	0.0308250376215444\\
0.107692307692308	-0.0688963210702341	0.0308250385462931	0.0308250385462931\\
0.107692307692308	-0.0675585284280937	0.0308250395173788	0.0308250395173788\\
0.107692307692308	-0.0662207357859532	0.0308250405275838	0.0308250405275838\\
0.107692307692308	-0.0648829431438127	0.030825041578569	0.030825041578569\\
0.107692307692308	-0.0635451505016722	0.0308250426810976	0.0308250426810976\\
0.107692307692308	-0.0622073578595318	0.0308250438381504	0.0308250438381504\\
0.107692307692308	-0.0608695652173913	0.0308250450521139	0.0308250450521139\\
0.107692307692308	-0.0595317725752508	0.0308250463256751	0.0308250463256751\\
0.107692307692308	-0.0581939799331104	0.0308250476618306	0.0308250476618306\\
0.107692307692308	-0.0568561872909699	0.0308250490643081	0.0308250490643081\\
0.107692307692308	-0.0555183946488294	0.0308250505253195	0.0308250505253195\\
0.107692307692308	-0.0541806020066889	0.0308250520431159	0.0308250520431159\\
0.107692307692308	-0.0528428093645485	0.0308250536358642	0.0308250536358642\\
0.107692307692308	-0.051505016722408	0.0308250553080146	0.0308250553080146\\
0.107692307692308	-0.0501672240802676	0.0308250570674236	0.0308250570674236\\
0.107692307692308	-0.0488294314381271	0.030825058923561	0.030825058923561\\
0.107692307692308	-0.0474916387959866	0.0308250608949403	0.0308250608949403\\
0.107692307692308	-0.0461538461538462	0.0308250628840181	0.0308250628840181\\
0.107692307692308	-0.0448160535117057	0.0308250649821896	0.0308250649821896\\
0.107692307692308	-0.0434782608695652	0.0308250672157506	0.0308250672157506\\
0.107692307692308	-0.0421404682274247	0.0308250696119635	0.0308250696119635\\
0.107692307692308	-0.0408026755852843	0.0308250719893598	0.0308250719893598\\
0.107692307692308	-0.0394648829431438	0.0308250745329057	0.0308250745329057\\
0.107692307692308	-0.0381270903010033	0.0308250772934541	0.0308250772934541\\
0.107692307692308	-0.0367892976588629	0.0308250800513541	0.0308250800513541\\
0.107692307692308	-0.0354515050167224	0.0308250829860598	0.0308250829860598\\
0.107692307692308	-0.0341137123745819	0.0308250862009741	0.0308250862009741\\
0.107692307692308	-0.0327759197324415	0.0308250893266104	0.0308250893266104\\
0.107692307692308	-0.031438127090301	0.0308250927887491	0.0308250927887491\\
0.107692307692308	-0.0301003344481605	0.0308250963580127	0.0308250963580127\\
0.107692307692308	-0.0287625418060201	0.0308251000736187	0.0308251000736187\\
0.107692307692308	-0.0274247491638796	0.0308251041289161	0.0308251041289161\\
0.107692307692308	-0.0260869565217391	0.030825108144928	0.030825108144928\\
0.107692307692308	-0.0247491638795987	0.0308251126969399	0.0308251126969399\\
0.107692307692308	-0.0234113712374582	0.0308251170699552	0.0308251170699552\\
0.107692307692308	-0.0220735785953177	0.0308251221297321	0.0308251221297321\\
0.107692307692308	-0.0207357859531772	0.0308251269374733	0.0308251269374733\\
0.107692307692308	-0.0193979933110368	0.0308251325105491	0.0308251325105491\\
0.107692307692308	-0.0180602006688963	0.0308251378685641	0.0308251378685641\\
0.107692307692308	-0.0167224080267558	0.0308251439518094	0.0308251439518094\\
0.107692307692308	-0.0153846153846154	0.0308251500248876	0.0308251500248876\\
0.107692307692308	-0.0140468227424749	0.0308251566124166	0.0308251566124166\\
0.107692307692308	-0.0127090301003344	0.0308251636208913	0.0308251636208913\\
0.107692307692308	-0.011371237458194	0.0308251707113422	0.0308251707113422\\
0.107692307692308	-0.0100334448160535	0.0308251789766291	0.0308251789766291\\
0.107692307692308	-0.00869565217391302	0.0308251865531474	0.0308251865531474\\
0.107692307692308	-0.00735785953177256	0.0308251952575069	0.0308251952575069\\
0.107692307692308	-0.00602006688963211	0.0308252045980884	0.0308252045980884\\
0.107692307692308	-0.00468227424749162	0.0308252137646423	0.0308252137646423\\
0.107692307692308	-0.00334448160535117	0.0308252248645027	0.0308252248645027\\
0.107692307692308	-0.00200668896321068	0.0308252351500691	0.0308252351500691\\
0.107692307692308	-0.000668896321070228	0.0308252462954749	0.0308252462954749\\
0.107692307692308	0.000668896321070256	0.030825260088217	0.030825260088217\\
0.107692307692308	0.00200668896321071	0.0308252718974991	0.0308252718974991\\
0.107692307692308	0.00334448160535117	0.0308252857063362	0.0308252857063362\\
0.107692307692308	0.00468227424749165	0.0308253022393811	0.0308253022393811\\
0.107692307692308	0.00602006688963211	0.0308253166893505	0.0308253166893505\\
0.107692307692308	0.00735785953177259	0.0308253336417174	0.0308253336417174\\
0.107692307692308	0.00869565217391305	0.0308253533716408	0.0308253533716408\\
0.107692307692308	0.0100334448160535	0.0308253726938208	0.0308253726938208\\
0.107692307692308	0.011371237458194	0.0308253933086051	0.0308253933086051\\
0.107692307692308	0.0127090301003345	0.0308254168741225	0.0308254168741225\\
0.107692307692308	0.0140468227424749	0.0308254446431745	0.0308254446431745\\
0.107692307692308	0.0153846153846154	0.0308254702813328	0.0308254702813328\\
0.107692307692308	0.0167224080267559	0.0308254987892498	0.0308254987892498\\
0.107692307692308	0.0180602006688963	0.0308255315735504	0.0308255315735504\\
0.107692307692308	0.0193979933110368	0.0308255751572284	0.0308255751572284\\
0.107692307692308	0.0207357859531773	0.0308256107547156	0.0308256107547156\\
0.107692307692308	0.0220735785953177	0.0308256515723268	0.0308256515723268\\
0.107692307692308	0.0234113712374582	0.0308257005316269	0.0308257005316269\\
0.107692307692308	0.0247491638795987	0.0308257774730795	0.0308257774730795\\
0.107692307692308	0.0260869565217391	0.0308258319097184	0.0308258319097184\\
0.107692307692308	0.0274247491638796	0.0308258950228417	0.0308258950228417\\
0.107692307692308	0.0287625418060201	0.0308259809786116	0.0308259809786116\\
0.107692307692308	0.0301003344481605	0.0308261276452952	0.0308261276452952\\
0.107692307692308	0.031438127090301	0.0308262421301245	0.0308262421301245\\
0.107692307692308	0.0327759197324415	0.0308263584905257	0.0308263584905257\\
0.107692307692308	0.034113712374582	0.0308265237067357	0.0308265237067357\\
0.107692307692308	0.0354515050167224	0.0308268384571857	0.0308268384571857\\
0.107692307692308	0.0367892976588629	0.0308273138136207	0.0308273138136207\\
0.107692307692308	0.0381270903010034	0.0308276694164149	0.0308276694164149\\
0.107692307692308	0.0394648829431438	0.0308281377838144	0.0308281377838144\\
0.107692307692308	0.0408026755852843	0.0308294741226126	0.0308294741226126\\
0.107692307692308	0.0421404682274248	0.0308327650281827	0.0308327650281827\\
0.107692307692308	0.0434782608695652	0.0308536642649804	0.0308536642649804\\
0.107692307692308	0.0448160535117057	0.1590634856627	0.1590634856627\\
0.107692307692308	0.0461538461538462	0.450110694907326	0.450110694907326\\
0.107692307692308	0.0474916387959866	0.821075191735483	0.821075191735483\\
0.107692307692308	0.0488294314381271	1.18956515403559	1.18956515403559\\
0.107692307692308	0.0501672240802676	1.55597377526092	1.55597377526092\\
0.107692307692308	0.051505016722408	1.92046863254034	1.92046863254034\\
0.107692307692308	0.0528428093645485	2.02066431829933	2.02066431829933\\
0.107692307692308	0.054180602006689	2.02066475471729	2.02066475471729\\
0.107692307692308	0.0555183946488295	2.02066486762788	2.02066486762788\\
0.107692307692308	0.0568561872909699	2.02066491801431	2.02066491801431\\
0.107692307692308	0.0581939799331104	2.02066494621131	2.02066494621131\\
0.107692307692308	0.0595317725752508	2.02066496368101	2.02066496368101\\
0.107692307692308	0.0608695652173913	2.02066497552822	2.02066497552822\\
0.107692307692308	0.0622073578595318	2.02066498388712	2.02066498388712\\
0.107692307692308	0.0635451505016723	2.02066499005886	2.02066499005886\\
0.107692307692308	0.0648829431438127	2.02066499475467	2.02066499475467\\
0.107692307692308	0.0662207357859532	2.02066499839639	2.02066499839639\\
0.107692307692308	0.0675585284280937	2.02066500127845	2.02066500127845\\
0.107692307692308	0.0688963210702341	2.02066500359711	2.02066500359711\\
0.107692307692308	0.0702341137123746	2.02066500549082	2.02066500549082\\
0.107692307692308	0.071571906354515	2.02066500705204	2.02066500705204\\
0.107692307692308	0.0729096989966556	2.02066500835051	2.02066500835051\\
0.107692307692308	0.074247491638796	2.02066500943954	2.02066500943954\\
0.107692307692308	0.0755852842809365	2.02066501035944	2.02066501035944\\
0.107692307692308	0.0769230769230769	2.02066501114122	2.02066501114122\\
0.107692307692308	0.0782608695652174	2.02066501181027	2.02066501181027\\
0.107692307692308	0.0795986622073579	2.02066501238486	2.02066501238486\\
0.107692307692308	0.0809364548494984	2.02066501287974	2.02066501287974\\
0.107692307692308	0.0822742474916388	2.02066501330722	2.02066501330722\\
0.107692307692308	0.0836120401337793	2.02066501367731	2.02066501367731\\
0.107692307692308	0.0849498327759198	2.02066501399996	2.02066501399996\\
0.107692307692308	0.0862876254180602	2.02066501428026	2.02066501428026\\
0.107692307692308	0.0876254180602007	2.02066501452373	2.02066501452373\\
0.107692307692308	0.0889632107023411	2.02066501473685	2.02066501473685\\
0.107692307692308	0.0903010033444816	2.02066501492171	2.02066501492171\\
0.107692307692308	0.0916387959866221	2.02066501508303	2.02066501508303\\
0.107692307692308	0.0929765886287626	2.02066501522274	2.02066501522274\\
0.107692307692308	0.094314381270903	2.02066501534419	2.02066501534419\\
0.107692307692308	0.0956521739130435	2.02066501544859	2.02066501544859\\
0.107692307692308	0.096989966555184	2.02066501553881	2.02066501553881\\
0.107692307692308	0.0983277591973244	2.0206650156156	2.0206650156156\\
0.107692307692308	0.0996655518394649	2.02066501568057	2.02066501568057\\
0.107692307692308	0.101003344481605	2.02066501573528	2.02066501573528\\
0.107692307692308	0.102341137123746	2.02066501578038	2.02066501578038\\
0.107692307692308	0.103678929765886	2.02066501581686	2.02066501581686\\
0.107692307692308	0.105016722408027	2.0206650158458	2.0206650158458\\
0.107692307692308	0.106354515050167	2.02066501586782	2.02066501586782\\
0.107692307692308	0.107692307692308	2.02066501588351	2.02066501588351\\
0.107692307692308	0.109030100334448	2.02066501589349	2.02066501589349\\
0.107692307692308	0.110367892976589	2.0206650158983	2.0206650158983\\
0.107692307692308	0.111705685618729	2.0206650158985	2.0206650158985\\
0.107692307692308	0.11304347826087	2.02066501589452	2.02066501589452\\
0.107692307692308	0.11438127090301	2.02066501588669	2.02066501588669\\
0.107692307692308	0.115719063545151	2.02066501587537	2.02066501587537\\
0.107692307692308	0.117056856187291	2.02066501586091	2.02066501586091\\
0.107692307692308	0.118394648829431	2.02066501584362	2.02066501584362\\
0.107692307692308	0.119732441471572	2.02126037451228	2.02126037451228\\
0.107692307692308	0.121070234113712	2.02411909500946	2.02411909500946\\
0.107692307692308	0.122408026755853	2.02700333129638	2.02700333129638\\
0.107692307692308	0.123745819397993	2.02986843757989	2.02986843757989\\
0.107692307692308	0.125083612040134	2.03271326377664	2.03271326377664\\
0.107692307692308	0.126421404682274	2.03553667872917	2.03553667872917\\
0.107692307692308	0.127759197324415	2.03833757303971	2.03833757303971\\
0.107692307692308	0.129096989966555	2.04111486187246	2.04111486187246\\
0.107692307692308	0.130434782608696	2.04386748770955	2.04386748770955\\
0.107692307692308	0.131772575250836	2.04659442304593	2.04659442304593\\
0.107692307692308	0.133110367892977	2.04934612517335	2.04934612517335\\
0.107692307692308	0.134448160535117	2.0521187450306	2.0521187450306\\
0.107692307692308	0.135785953177258	2.05486795419931	2.05486795419931\\
0.107692307692308	0.137123745819398	2.05759280101854	2.05759280101854\\
0.107692307692308	0.138461538461538	2.06029236284454	2.06029236284454\\
0.107692307692308	0.139799331103679	2.06296574824043	2.06296574824043\\
0.107692307692308	0.141137123745819	2.06561209907879	2.06561209907879\\
0.107692307692308	0.14247491638796	2.06823059254606	2.06823059254606\\
0.107692307692308	0.1438127090301	2.07083291228745	2.07083291228745\\
0.107692307692308	0.145150501672241	2.07351650165164	2.07351650165164\\
0.107692307692308	0.146488294314381	2.07617498115719	2.07617498115719\\
0.107692307692308	0.147826086956522	2.07880757331668	2.07880757331668\\
0.107692307692308	0.149163879598662	2.08141353249637	2.08141353249637\\
0.107692307692308	0.150501672240803	2.08399214650223	2.08399214650223\\
0.107692307692308	0.151839464882943	2.0865427380649	2.0865427380649\\
0.107692307692308	0.153177257525084	2.08906466621621	2.08906466621621\\
0.107692307692308	0.154515050167224	2.09155732755042	2.09155732755042\\
0.107692307692308	0.155852842809365	2.09408864548644	2.09408864548644\\
0.107692307692308	0.157190635451505	2.09666969303517	2.09666969303517\\
0.107692307692308	0.158528428093646	2.09922450524291	2.09922450524291\\
0.107692307692308	0.159866220735786	2.1017524846506	2.1017524846506\\
0.107692307692308	0.161204013377926	2.10425306631616	2.10425306631616\\
0.107692307692308	0.162541806020067	2.10672571881739	2.10672571881739\\
0.107692307692308	0.163879598662207	2.10916994515368	2.10916994515368\\
0.107692307692308	0.165217391304348	2.11158528354253	2.11158528354253\\
0.107692307692308	0.166555183946488	2.11397130810751	2.11397130810751\\
0.107692307692308	0.167892976588629	2.11638234401704	2.11638234401704\\
0.107692307692308	0.169230769230769	2.11887933290876	2.11887933290876\\
0.107692307692308	0.17056856187291	2.12135016152638	2.12135016152638\\
0.107692307692308	0.17190635451505	2.12379437341112	2.12379437341112\\
0.107692307692308	0.173244147157191	2.12621154248484	2.12621154248484\\
0.107692307692308	0.174581939799331	2.12860127364488	2.12860127364488\\
0.107692307692308	0.175919732441472	2.13096320327101	2.13096320327101\\
0.107692307692308	0.177257525083612	2.13329699964256	2.13329699964256\\
0.107692307692308	0.178595317725753	2.13560236326443	2.13560236326443\\
0.107692307692308	0.179933110367893	2.13787902710121	2.13787902710121\\
0.107692307692308	0.181270903010033	2.14020372622735	2.14020372622735\\
0.107692307692308	0.182608695652174	2.14261592753815	2.14261592753815\\
0.107692307692308	0.183946488294314	2.14500254710797	2.14500254710797\\
0.107692307692308	0.185284280936455	2.14736325246457	2.14736325246457\\
0.107692307692308	0.186622073578595	2.1496977383486	2.1496977383486\\
0.107692307692308	0.187959866220736	2.15200572700224	2.15200572700224\\
0.107692307692308	0.189297658862876	2.15428696838648	2.15428696838648\\
0.107692307692308	0.190635451505017	2.15654124032665	2.15654124032665\\
0.107692307692308	0.191973244147157	2.15876834858608	2.15876834858608\\
0.107692307692308	0.193311036789298	2.16096812686822	2.16096812686822\\
0.107692307692308	0.194648829431438	2.16314043674797	2.16314043674797\\
0.107692307692308	0.195986622073579	2.16537759575549	2.16537759575549\\
0.107692307692308	0.197324414715719	2.16771114634922	2.16771114634922\\
0.107692307692308	0.19866220735786	2.17002018730222	2.17002018730222\\
0.107692307692308	0.2	2.17230448526448	2.17230448526448\\
0.109030100334448	-0.2	-0.499793563252598	-0.499793563252598\\
0.109030100334448	-0.19866220735786	-0.486874740856681	-0.486874740856681\\
0.109030100334448	-0.197324414715719	-0.47410606163131	-0.47410606163131\\
0.109030100334448	-0.195986622073579	-0.46148212744489	-0.46148212744489\\
0.109030100334448	-0.194648829431438	-0.448997934258377	-0.448997934258377\\
0.109030100334448	-0.193311036789298	-0.436648885301761	-0.436648885301761\\
0.109030100334448	-0.191973244147157	-0.424427612607834	-0.424427612607834\\
0.109030100334448	-0.190635451505017	-0.412322126792181	-0.412322126792181\\
0.109030100334448	-0.189297658862876	-0.400327700776107	-0.400327700776107\\
0.109030100334448	-0.187959866220736	-0.388440783323823	-0.388440783323823\\
0.109030100334448	-0.186622073578595	-0.376665468459345	-0.376665468459345\\
0.109030100334448	-0.185284280936455	-0.365001336171052	-0.365001336171052\\
0.109030100334448	-0.183946488294314	-0.353446358338111	-0.353446358338111\\
0.109030100334448	-0.182608695652174	-0.341999363558644	-0.341999363558644\\
0.109030100334448	-0.181270903010033	-0.330659869742967	-0.330659869742967\\
0.109030100334448	-0.179933110367893	-0.319410162401046	-0.319410162401046\\
0.109030100334448	-0.178595317725753	-0.308239221526694	-0.308239221526694\\
0.109030100334448	-0.177257525083612	-0.297146191319288	-0.297146191319288\\
0.109030100334448	-0.175919732441472	-0.28615054485608	-0.28615054485608\\
0.109030100334448	-0.174581939799331	-0.275263921275928	-0.275263921275928\\
0.109030100334448	-0.173244147157191	-0.264461761314498	-0.264461761314498\\
0.109030100334448	-0.17190635451505	-0.253721829813685	-0.253721829813685\\
0.109030100334448	-0.17056856187291	-0.24305632644646	-0.24305632644646\\
0.109030100334448	-0.169230769230769	-0.232510941602574	-0.232510941602574\\
0.109030100334448	-0.167892976588629	-0.222029401555101	-0.222029401555101\\
0.109030100334448	-0.166555183946488	-0.211606248833688	-0.211606248833688\\
0.109030100334448	-0.165217391304348	-0.201308610354687	-0.201308610354687\\
0.109030100334448	-0.163879598662207	-0.191062016911856	-0.191062016911856\\
0.109030100334448	-0.162541806020067	-0.180912107061612	-0.180912107061612\\
0.109030100334448	-0.161204013377926	-0.170842647134585	-0.170842647134585\\
0.109030100334448	-0.159866220735786	-0.160859669537527	-0.160859669537527\\
0.109030100334448	-0.158528428093645	-0.15095943388089	-0.15095943388089\\
0.109030100334448	-0.157190635451505	-0.141163804410066	-0.141163804410066\\
0.109030100334448	-0.155852842809365	-0.131436918875102	-0.131436918875102\\
0.109030100334448	-0.154515050167224	-0.121832512775688	-0.121832512775688\\
0.109030100334448	-0.153177257525084	-0.112325473935968	-0.112325473935968\\
0.109030100334448	-0.151839464882943	-0.10561810668397	-0.10561810668397\\
0.109030100334448	-0.150501672240803	-0.100997512154882	-0.100997512154882\\
0.109030100334448	-0.149163879598662	-0.0964003783293911	-0.0964003783293911\\
0.109030100334448	-0.147826086956522	-0.0918221406950875	-0.0918221406950875\\
0.109030100334448	-0.146488294314381	-0.0872618819443888	-0.0872618819443888\\
0.109030100334448	-0.145150501672241	-0.082721381498117	-0.082721381498117\\
0.109030100334448	-0.1438127090301	-0.0782085758034017	-0.0782085758034017\\
0.109030100334448	-0.14247491638796	-0.0737206545843133	-0.0737206545843133\\
0.109030100334448	-0.141137123745819	-0.0692571125926704	-0.0692571125926704\\
0.109030100334448	-0.139799331103679	-0.0648196457534008	-0.0648196457534008\\
0.109030100334448	-0.138461538461538	-0.0604099257650197	-0.0604099257650197\\
0.109030100334448	-0.137123745819398	-0.056029594162596	-0.056029594162596\\
0.109030100334448	-0.135785953177258	-0.0516802559896524	-0.0516802559896524\\
0.109030100334448	-0.134448160535117	-0.0473634730979791	-0.0473634730979791\\
0.109030100334448	-0.133110367892977	-0.0430807571025302	-0.0430807571025302\\
0.109030100334448	-0.131772575250836	-0.0388335620274627	-0.0388335620274627\\
0.109030100334448	-0.130434782608696	-0.0346232766888099	-0.0346232766888099\\
0.109030100334448	-0.129096989966555	-0.0304512168692124	-0.0304512168692124\\
0.109030100334448	-0.127759197324415	-0.0263186173502931	-0.0263186173502931\\
0.109030100334448	-0.126421404682274	-0.0222266238784932	-0.0222266238784932\\
0.109030100334448	-0.125083612040134	-0.0181762851501868	-0.0181762851501868\\
0.109030100334448	-0.123745819397993	-0.0141685449113778	-0.0141685449113778\\
0.109030100334448	-0.122408026755853	-0.0102042342759077	-0.0102042342759077\\
0.109030100334448	-0.121070234113712	-0.00628406437348406	-0.00628406437348406\\
0.109030100334448	-0.119732441471572	-0.00240863354840681	-0.00240863354840681\\
0.109030100334448	-0.118394648829431	0.00140927432293059	0.00140927432293059\\
0.109030100334448	-0.117056856187291	0.00518010530451529	0.00518010530451529\\
0.109030100334448	-0.115719063545151	0.00890365680731764	0.00890365680731764\\
0.109030100334448	-0.11438127090301	0.0125798791366505	0.0125798791366505\\
0.109030100334448	-0.11304347826087	0.0161926661616261	0.0161926661616261\\
0.109030100334448	-0.111705685618729	0.0197546849663223	0.0197546849663223\\
0.109030100334448	-0.110367892976589	0.0232684125716397	0.0232684125716397\\
0.109030100334448	-0.109030100334448	0.0267171705893698	0.0267171705893698\\
0.109030100334448	-0.107692307692308	0.0301113419815547	0.0301113419815547\\
0.109030100334448	-0.106354515050167	0.0308250239328917	0.0308250239328917\\
0.109030100334448	-0.105016722408027	0.0308250241819913	0.0308250241819913\\
0.109030100334448	-0.103678929765886	0.0308250244630257	0.0308250244630257\\
0.109030100334448	-0.102341137123746	0.0308250247385873	0.0308250247385873\\
0.109030100334448	-0.101003344481605	0.030825025029854	0.030825025029854\\
0.109030100334448	-0.0996655518394649	0.030825025336859	0.030825025336859\\
0.109030100334448	-0.0983277591973244	0.0308250256599099	0.0308250256599099\\
0.109030100334448	-0.096989966555184	0.0308250259997058	0.0308250259997058\\
0.109030100334448	-0.0956521739130435	0.0308250263529727	0.0308250263529727\\
0.109030100334448	-0.094314381270903	0.0308250267255374	0.0308250267255374\\
0.109030100334448	-0.0929765886287625	0.030825027115442	0.030825027115442\\
0.109030100334448	-0.0916387959866221	0.0308250275242979	0.0308250275242979\\
0.109030100334448	-0.0903010033444816	0.0308250279651504	0.0308250279651504\\
0.109030100334448	-0.0889632107023411	0.0308250284073485	0.0308250284073485\\
0.109030100334448	-0.0876254180602007	0.0308250288826145	0.0308250288826145\\
0.109030100334448	-0.0862876254180602	0.0308250293807505	0.0308250293807505\\
0.109030100334448	-0.0849498327759197	0.0308250298981123	0.0308250298981123\\
0.109030100334448	-0.0836120401337793	0.0308250304448038	0.0308250304448038\\
0.109030100334448	-0.0822742474916388	0.0308250310187413	0.0308250310187413\\
0.109030100334448	-0.0809364548494983	0.0308250316089087	0.0308250316089087\\
0.109030100334448	-0.0795986622073579	0.03082503225526	0.03082503225526\\
0.109030100334448	-0.0782608695652174	0.0308250329003885	0.0308250329003885\\
0.109030100334448	-0.0769230769230769	0.0308250335865423	0.0308250335865423\\
0.109030100334448	-0.0755852842809365	0.0308250343188298	0.0308250343188298\\
0.109030100334448	-0.074247491638796	0.0308250350714524	0.0308250350714524\\
0.109030100334448	-0.0729096989966555	0.0308250358581946	0.0308250358581946\\
0.109030100334448	-0.071571906354515	0.0308250366890506	0.0308250366890506\\
0.109030100334448	-0.0702341137123746	0.0308250375636766	0.0308250375636766\\
0.109030100334448	-0.0688963210702341	0.0308250384839648	0.0308250384839648\\
0.109030100334448	-0.0675585284280937	0.0308250394352515	0.0308250394352515\\
0.109030100334448	-0.0662207357859532	0.0308250404275339	0.0308250404275339\\
0.109030100334448	-0.0648829431438127	0.0308250414696715	0.0308250414696715\\
0.109030100334448	-0.0635451505016722	0.0308250425625464	0.0308250425625464\\
0.109030100334448	-0.0622073578595318	0.0308250437082814	0.0308250437082814\\
0.109030100334448	-0.0608695652173913	0.030825044909542	0.030825044909542\\
0.109030100334448	-0.0595317725752508	0.0308250461689464	0.0308250461689464\\
0.109030100334448	-0.0581939799331104	0.0308250474896348	0.0308250474896348\\
0.109030100334448	-0.0568561872909699	0.0308250488753649	0.0308250488753649\\
0.109030100334448	-0.0555183946488294	0.0308250503305458	0.0308250503305458\\
0.109030100334448	-0.0541806020066889	0.0308250518374718	0.0308250518374718\\
0.109030100334448	-0.0528428093645485	0.0308250534045164	0.0308250534045164\\
0.109030100334448	-0.051505016722408	0.0308250550520774	0.0308250550520774\\
0.109030100334448	-0.0501672240802676	0.0308250567849679	0.0308250567849679\\
0.109030100334448	-0.0488294314381271	0.0308250586122228	0.0308250586122228\\
0.109030100334448	-0.0474916387959866	0.0308250605457395	0.0308250605457395\\
0.109030100334448	-0.0461538461538462	0.0308250625264965	0.0308250625264965\\
0.109030100334448	-0.0448160535117057	0.0308250645890841	0.0308250645890841\\
0.109030100334448	-0.0434782608695652	0.0308250667821812	0.0308250667821812\\
0.109030100334448	-0.0421404682274247	0.0308250691327281	0.0308250691327281\\
0.109030100334448	-0.0408026755852843	0.0308250714890271	0.0308250714890271\\
0.109030100334448	-0.0394648829431438	0.0308250739854998	0.0308250739854998\\
0.109030100334448	-0.0381270903010033	0.0308250766878339	0.0308250766878339\\
0.109030100334448	-0.0367892976588629	0.0308250794146427	0.0308250794146427\\
0.109030100334448	-0.0354515050167224	0.0308250822891275	0.0308250822891275\\
0.109030100334448	-0.0341137123745819	0.0308250854493584	0.0308250854493584\\
0.109030100334448	-0.0327759197324415	0.0308250885186382	0.0308250885186382\\
0.109030100334448	-0.031438127090301	0.0308250919014113	0.0308250919014113\\
0.109030100334448	-0.0301003344481605	0.0308250954135005	0.0308250954135005\\
0.109030100334448	-0.0287625418060201	0.0308250990547048	0.0308250990547048\\
0.109030100334448	-0.0274247491638796	0.0308251030231586	0.0308251030231586\\
0.109030100334448	-0.0260869565217391	0.0308251069627499	0.0308251069627499\\
0.109030100334448	-0.0247491638795987	0.0308251114023436	0.0308251114023436\\
0.109030100334448	-0.0234113712374582	0.030825115694374	0.030825115694374\\
0.109030100334448	-0.0220735785953177	0.0308251206162188	0.0308251206162188\\
0.109030100334448	-0.0207357859531772	0.0308251253404183	0.0308251253404183\\
0.109030100334448	-0.0193979933110368	0.0308251307480315	0.0308251307480315\\
0.109030100334448	-0.0180602006688963	0.0308251360167098	0.0308251360167098\\
0.109030100334448	-0.0167224080267558	0.0308251419088589	0.0308251419088589\\
0.109030100334448	-0.0153846153846154	0.0308251478799427	0.0308251478799427\\
0.109030100334448	-0.0140468227424749	0.0308251542523476	0.0308251542523476\\
0.109030100334448	-0.0127090301003344	0.030825161154778	0.030825161154778\\
0.109030100334448	-0.011371237458194	0.0308251679873169	0.0308251679873169\\
0.109030100334448	-0.0100334448160535	0.0308251761369369	0.0308251761369369\\
0.109030100334448	-0.00869565217391302	0.0308251834362191	0.0308251834362191\\
0.109030100334448	-0.00735785953177256	0.0308251919222253	0.0308251919222253\\
0.109030100334448	-0.00602006688963211	0.0308252010186892	0.0308252010186892\\
0.109030100334448	-0.00468227424749162	0.0308252098133375	0.0308252098133375\\
0.109030100334448	-0.00334448160535117	0.0308252206069649	0.0308252206069649\\
0.109030100334448	-0.00200668896321068	0.0308252306513264	0.0308252306513264\\
0.109030100334448	-0.000668896321070228	0.0308252414952249	0.0308252414952249\\
0.109030100334448	0.000668896321070256	0.0308252546547433	0.0308252546547433\\
0.109030100334448	0.00200668896321071	0.0308252662261836	0.0308252662261836\\
0.109030100334448	0.00334448160535117	0.0308252796472465	0.0308252796472465\\
0.109030100334448	0.00468227424749165	0.0308252953641773	0.0308252953641773\\
0.109030100334448	0.00602006688963211	0.0308253096675197	0.0308253096675197\\
0.109030100334448	0.00735785953177259	0.0308253260051368	0.0308253260051368\\
0.109030100334448	0.00869565217391305	0.0308253446812145	0.0308253446812145\\
0.109030100334448	0.0100334448160535	0.0308253641761175	0.0308253641761175\\
0.109030100334448	0.011371237458194	0.0308253836973041	0.0308253836973041\\
0.109030100334448	0.0127090301003345	0.0308254059373221	0.0308254059373221\\
0.109030100334448	0.0140468227424749	0.0308254329550088	0.0308254329550088\\
0.109030100334448	0.0153846153846154	0.0308254581895661	0.0308254581895661\\
0.109030100334448	0.0167224080267559	0.0308254850205079	0.0308254850205079\\
0.109030100334448	0.0180602006688963	0.0308255157389687	0.0308255157389687\\
0.109030100334448	0.0193979933110368	0.030825559769652	0.030825559769652\\
0.109030100334448	0.0207357859531773	0.0308255931895348	0.0308255931895348\\
0.109030100334448	0.0220735785953177	0.030825631339242	0.030825631339242\\
0.109030100334448	0.0234113712374582	0.0308256790405655	0.0308256790405655\\
0.109030100334448	0.0247491638795987	0.0308257544548021	0.0308257544548021\\
0.109030100334448	0.0260869565217391	0.0308258052676158	0.0308258052676158\\
0.109030100334448	0.0274247491638796	0.0308258638552164	0.0308258638552164\\
0.109030100334448	0.0287625418060201	0.0308259475423105	0.0308259475423105\\
0.109030100334448	0.0301003344481605	0.0308260831101146	0.0308260831101146\\
0.109030100334448	0.031438127090301	0.0308261975940551	0.0308261975940551\\
0.109030100334448	0.0327759197324415	0.0308263047642108	0.0308263047642108\\
0.109030100334448	0.034113712374582	0.0308264664259309	0.0308264664259309\\
0.109030100334448	0.0354515050167224	0.03082675474537	0.03082675474537\\
0.109030100334448	0.0367892976588629	0.0308271815282206	0.0308271815282206\\
0.109030100334448	0.0381270903010034	0.0308275390465137	0.0308275390465137\\
0.109030100334448	0.0394648829431438	0.0308280006877353	0.0308280006877353\\
0.109030100334448	0.0408026755852843	0.0308292045945164	0.0308292045945164\\
0.109030100334448	0.0421404682274248	0.0308319825181587	0.0308319825181587\\
0.109030100334448	0.0434782608695652	0.0308452750156359	0.0308452750156359\\
0.109030100334448	0.0448160535117057	0.127263682977125	0.127263682977125\\
0.109030100334448	0.0461538461538462	0.444626495081115	0.444626495081115\\
0.109030100334448	0.0474916387959866	0.816942188121274	0.816942188121274\\
0.109030100334448	0.0488294314381271	1.186727099923	1.186727099923\\
0.109030100334448	0.0501672240802676	1.55399890052161	1.55399890052161\\
0.109030100334448	0.051505016722408	1.91878540784612	1.91878540784612\\
0.109030100334448	0.0528428093645485	2.02066433542174	2.02066433542174\\
0.109030100334448	0.054180602006689	2.02066476334958	2.02066476334958\\
0.109030100334448	0.0555183946488295	2.02066487305057	2.02066487305057\\
0.109030100334448	0.0568561872909699	2.02066492182974	2.02066492182974\\
0.109030100334448	0.0581939799331104	2.02066494879819	2.02066494879819\\
0.109030100334448	0.0595317725752508	2.02066496573778	2.02066496573778\\
0.109030100334448	0.0608695652173913	2.02066497708301	2.02066497708301\\
0.109030100334448	0.0622073578595318	2.02066498515038	2.02066498515038\\
0.109030100334448	0.0635451505016723	2.02066499110048	2.02066499110048\\
0.109030100334448	0.0648829431438127	2.02066499560642	2.02066499560642\\
0.109030100334448	0.0662207357859532	2.02066499910763	2.02066499910763\\
0.109030100334448	0.0675585284280937	2.020665001891	2.020665001891\\
0.109030100334448	0.0688963210702341	2.02066500412692	2.02066500412692\\
0.109030100334448	0.0702341137123746	2.0206650059481	2.0206650059481\\
0.109030100334448	0.071571906354515	2.02066500744869	2.02066500744869\\
0.109030100334448	0.0729096989966556	2.02066500869719	2.02066500869719\\
0.109030100334448	0.074247491638796	2.02066500974452	2.02066500974452\\
0.109030100334448	0.0755852842809365	2.02066501062925	2.02066501062925\\
0.109030100334448	0.0769230769230769	2.02066501138109	2.02066501138109\\
0.109030100334448	0.0782608695652174	2.02066501202324	2.02066501202324\\
0.109030100334448	0.0795986622073579	2.02066501257402	2.02066501257402\\
0.109030100334448	0.0809364548494984	2.02066501304885	2.02066501304885\\
0.109030100334448	0.0822742474916388	2.02066501345987	2.02066501345987\\
0.109030100334448	0.0836120401337793	2.02066501381544	2.02066501381544\\
0.109030100334448	0.0849498327759198	2.02066501412352	2.02066501412352\\
0.109030100334448	0.0862876254180602	2.02066501439216	2.02066501439216\\
0.109030100334448	0.0876254180602007	2.02066501462552	2.02066501462552\\
0.109030100334448	0.0889632107023411	2.02066501482828	2.02066501482828\\
0.109030100334448	0.0903010033444816	2.0206650150051	2.0206650150051\\
0.109030100334448	0.0916387959866221	2.02066501515811	2.02066501515811\\
0.109030100334448	0.0929765886287626	2.02066501529128	2.02066501529128\\
0.109030100334448	0.094314381270903	2.020665015406	2.020665015406\\
0.109030100334448	0.0956521739130435	2.02066501550495	2.02066501550495\\
0.109030100334448	0.096989966555184	2.02066501558965	2.02066501558965\\
0.109030100334448	0.0983277591973244	2.02066501566142	2.02066501566142\\
0.109030100334448	0.0996655518394649	2.02066501572223	2.02066501572223\\
0.109030100334448	0.101003344481605	2.02066501577271	2.02066501577271\\
0.109030100334448	0.102341137123746	2.02066501581393	2.02066501581393\\
0.109030100334448	0.103678929765886	2.02066501584703	2.02066501584703\\
0.109030100334448	0.105016722408027	2.02066501587278	2.02066501587278\\
0.109030100334448	0.106354515050167	2.02066501589175	2.02066501589175\\
0.109030100334448	0.107692307692308	2.02066501590463	2.02066501590463\\
0.109030100334448	0.109030100334448	2.020665015912	2.020665015912\\
0.109030100334448	0.110367892976589	2.02066501591448	2.02066501591448\\
0.109030100334448	0.111705685618729	2.0206650159125	2.0206650159125\\
0.109030100334448	0.11304347826087	2.02066501590642	2.02066501590642\\
0.109030100334448	0.11438127090301	2.02066501589664	2.02066501589664\\
0.109030100334448	0.115719063545151	2.02066501588351	2.02066501588351\\
0.109030100334448	0.117056856187291	2.02066501586737	2.02066501586737\\
0.109030100334448	0.118394648829431	2.02066501584851	2.02066501584851\\
0.109030100334448	0.119732441471572	2.02259765957718	2.02259765957718\\
0.109030100334448	0.121070234113712	2.02544216564468	2.02544216564468\\
0.109030100334448	0.122408026755853	2.0283261544621	2.0283261544621\\
0.109030100334448	0.123745819397993	2.03119925575703	2.03119925575703\\
0.109030100334448	0.125083612040134	2.03405158849172	2.03405158849172\\
0.109030100334448	0.126421404682274	2.03688201112534	2.03688201112534\\
0.109030100334448	0.127759197324415	2.03968940493105	2.03968940493105\\
0.109030100334448	0.129096989966555	2.04247267684814	2.04247267684814\\
0.109030100334448	0.130434782608696	2.0452307622832	2.0452307622832\\
0.109030100334448	0.131772575250836	2.04796262784514	2.04796262784514\\
0.109030100334448	0.133110367892977	2.05069557924452	2.05069557924452\\
0.109030100334448	0.134448160535117	2.05347427134572	2.05347427134572\\
0.109030100334448	0.135785953177258	2.05622906731994	2.05622906731994\\
0.109030100334448	0.137123745819398	2.05895900991062	2.05895900991062\\
0.109030100334448	0.138461538461538	2.06166317193893	2.06166317193893\\
0.109030100334448	0.139799331103679	2.06434065851883	2.06434065851883\\
0.109030100334448	0.141137123745819	2.06699060918012	2.06699060918012\\
0.109030100334448	0.14247491638796	2.06961219988801	2.06961219988801\\
0.109030100334448	0.1438127090301	2.07220464494818	2.07220464494818\\
0.109030100334448	0.145150501672241	2.07488718729569	2.07488718729569\\
0.109030100334448	0.146488294314381	2.07754974632073	2.07754974632073\\
0.109030100334448	0.147826086956522	2.0801859538893	2.0801859538893\\
0.109030100334448	0.149163879598662	2.0827950633527	2.0827950633527\\
0.109030100334448	0.150501672240803	2.08537636247781	2.08537636247781\\
0.109030100334448	0.151839464882943	2.0879291749352	2.0879291749352\\
0.109030100334448	0.153177257525084	2.09045286167408	2.09045286167408\\
0.109030100334448	0.154515050167224	2.09294682217755	2.09294682217755\\
0.109030100334448	0.155852842809365	2.09546776683175	2.09546776683175\\
0.109030100334448	0.157190635451505	2.0980518458805	2.0980518458805\\
0.109030100334448	0.158528428093646	2.10060926191735	2.10060926191735\\
0.109030100334448	0.159866220735786	2.10313941862676	2.10313941862676\\
0.109030100334448	0.161204013377926	2.10564175304095	2.10564175304095\\
0.109030100334448	0.162541806020067	2.10811573653634	2.10811573653634\\
0.109030100334448	0.163879598662207	2.11056087572524	2.11056087572524\\
0.109030100334448	0.165217391304348	2.11297671323884	2.11297671323884\\
0.109030100334448	0.166555183946488	2.11536282839818	2.11536282839818\\
0.109030100334448	0.167892976588629	2.11776781591232	2.11776781591232\\
0.109030100334448	0.169230769230769	2.12026685552633	2.12026685552633\\
0.109030100334448	0.17056856187291	2.122739348206	2.122739348206\\
0.109030100334448	0.17190635451505	2.12518484029511	2.12518484029511\\
0.109030100334448	0.173244147157191	2.12760290919637	2.12760290919637\\
0.109030100334448	0.174581939799331	2.12999316395396	2.12999316395396\\
0.109030100334448	0.175919732441472	2.13235524574544	2.13235524574544\\
0.109030100334448	0.177257525083612	2.13468882828133	2.13468882828133\\
0.109030100334448	0.178595317725753	2.13699361811118	2.13699361811118\\
0.109030100334448	0.179933110367893	2.13926935483531	2.13926935483531\\
0.109030100334448	0.181270903010033	2.14159315216808	2.14159315216808\\
0.109030100334448	0.182608695652174	2.1440065809878	2.1440065809878\\
0.109030100334448	0.183946488294314	2.14639408490238	2.14639408490238\\
0.109030100334448	0.185284280936455	2.14875533527301	2.14875533527301\\
0.109030100334448	0.186622073578595	2.15109003120557	2.15109003120557\\
0.109030100334448	0.187959866220736	2.15339789982467	2.15339789982467\\
0.109030100334448	0.189297658862876	2.15567869647431	2.15567869647431\\
0.109030100334448	0.190635451505017	2.15793220484525	2.15793220484525\\
0.109030100334448	0.191973244147157	2.16015823702874	2.16015823702874\\
0.109030100334448	0.193311036789298	2.16235663349733	2.16235663349733\\
0.109030100334448	0.194648829431438	2.16452726301332	2.16452726301332\\
0.109030100334448	0.195986622073579	2.16676888612378	2.16676888612378\\
0.109030100334448	0.197324414715719	2.16910306988791	2.16910306988791\\
0.109030100334448	0.19866220735786	2.17141244377971	2.17141244377971\\
0.109030100334448	0.2	2.17369677867336	2.17369677867336\\
0.110367892976589	-0.2	-0.499065127043143	-0.499065127043143\\
0.110367892976589	-0.19866220735786	-0.486139630871714	-0.486139630871714\\
0.110367892976589	-0.197324414715719	-0.473364300270899	-0.473364300270899\\
0.110367892976589	-0.195986622073579	-0.460733757480869	-0.460733757480869\\
0.110367892976589	-0.194648829431438	-0.448243025335269	-0.448243025335269\\
0.110367892976589	-0.193311036789298	-0.435887543160528	-0.435887543160528\\
0.110367892976589	-0.191973244147157	-0.42365784008321	-0.42365784008321\\
0.110367892976589	-0.190635451505017	-0.411543529791943	-0.411543529791943\\
0.110367892976589	-0.189297658862876	-0.399540216405313	-0.399540216405313\\
0.110367892976589	-0.187959866220736	-0.387645383714066	-0.387645383714066\\
0.110367892976589	-0.186622073578595	-0.375863536410054	-0.375863536410054\\
0.110367892976589	-0.185284280936455	-0.364193136455001	-0.364193136455001\\
0.110367892976589	-0.183946488294314	-0.352632283206029	-0.352632283206029\\
0.110367892976589	-0.182608695652174	-0.341180005767022	-0.341180005767022\\
0.110367892976589	-0.181270903010033	-0.329834263811312	-0.329834263811312\\
0.110367892976589	-0.179933110367893	-0.318574532072785	-0.318574532072785\\
0.110367892976589	-0.178595317725753	-0.30739350622854	-0.30739350622854\\
0.110367892976589	-0.177257525083612	-0.296293174206772	-0.296293174206772\\
0.110367892976589	-0.175919732441472	-0.285294512534746	-0.285294512534746\\
0.110367892976589	-0.174581939799331	-0.274405049328244	-0.274405049328244\\
0.110367892976589	-0.173244147157191	-0.263591851890203	-0.263591851890203\\
0.110367892976589	-0.17190635451505	-0.252840833221284	-0.252840833221284\\
0.110367892976589	-0.17056856187291	-0.242175163874666	-0.242175163874666\\
0.110367892976589	-0.169230769230769	-0.231625487409591	-0.231625487409591\\
0.110367892976589	-0.167892976588629	-0.221131963826882	-0.221131963826882\\
0.110367892976589	-0.166555183946488	-0.210709009790635	-0.210709009790635\\
0.110367892976589	-0.165217391304348	-0.200405480912765	-0.200405480912765\\
0.110367892976589	-0.163879598662207	-0.190146011997996	-0.190146011997996\\
0.110367892976589	-0.162541806020067	-0.180002519858532	-0.180002519858532\\
0.110367892976589	-0.161204013377926	-0.169919306823648	-0.169919306823648\\
0.110367892976589	-0.159866220735786	-0.159942561988829	-0.159942561988829\\
0.110367892976589	-0.158528428093645	-0.150027698069826	-0.150027698069826\\
0.110367892976589	-0.157190635451505	-0.140237885070864	-0.140237885070864\\
0.110367892976589	-0.155852842809365	-0.130517163885849	-0.130517163885849\\
0.110367892976589	-0.154515050167224	-0.120896333819717	-0.120896333819717\\
0.110367892976589	-0.153177257525084	-0.111394700178061	-0.111394700178061\\
0.110367892976589	-0.151839464882943	-0.105585506665707	-0.105585506665707\\
0.110367892976589	-0.150501672240803	-0.100975390133206	-0.100975390133206\\
0.110367892976589	-0.149163879598662	-0.0963802160086311	-0.0963802160086311\\
0.110367892976589	-0.147826086956522	-0.0918017863384774	-0.0918017863384774\\
0.110367892976589	-0.146488294314381	-0.0872502986395816	-0.0872502986395816\\
0.110367892976589	-0.145150501672241	-0.0827201471832274	-0.0827201471832274\\
0.110367892976589	-0.1438127090301	-0.0782115656344716	-0.0782115656344716\\
0.110367892976589	-0.14247491638796	-0.0737263117402863	-0.0737263117402863\\
0.110367892976589	-0.141137123745819	-0.0692661298157436	-0.0692661298157436\\
0.110367892976589	-0.139799331103679	-0.0648363915489993	-0.0648363915489993\\
0.110367892976589	-0.138461538461538	-0.0604365865501676	-0.0604365865501676\\
0.110367892976589	-0.137123745819398	-0.0560661140462252	-0.0560661140462252\\
0.110367892976589	-0.135785953177258	-0.0517265579274948	-0.0517265579274948\\
0.110367892976589	-0.134448160535117	-0.0474194569438451	-0.0474194569438451\\
0.110367892976589	-0.133110367892977	-0.0431462976450564	-0.0431462976450564\\
0.110367892976589	-0.131772575250836	-0.0389085070353913	-0.0389085070353913\\
0.110367892976589	-0.130434782608696	-0.0347074449906638	-0.0347074449906638\\
0.110367892976589	-0.129096989966555	-0.0305443964958964	-0.0305443964958964\\
0.110367892976589	-0.127759197324415	-0.0264205637716435	-0.0264205637716435\\
0.110367892976589	-0.126421404682274	-0.022337058366975	-0.022337058366975\\
0.110367892976589	-0.125083612040134	-0.0182948933067126	-0.0182948933067126\\
0.110367892976589	-0.123745819397993	-0.0142970721149853	-0.0142970721149853\\
0.110367892976589	-0.122408026755853	-0.0103486183411654	-0.0103486183411654\\
0.110367892976589	-0.121070234113712	-0.00644533738936226	-0.00644533738936226\\
0.110367892976589	-0.119732441471572	-0.0025878181419815	-0.0025878181419815\\
0.110367892976589	-0.118394648829431	0.00122348749871182	0.00122348749871182\\
0.110367892976589	-0.117056856187291	0.00498827048546302	0.00498827048546302\\
0.110367892976589	-0.115719063545151	0.00869129549671366	0.00869129549671366\\
0.110367892976589	-0.11438127090301	0.0123455718904986	0.0123455718904986\\
0.110367892976589	-0.11304347826087	0.0159515940585842	0.0159515940585842\\
0.110367892976589	-0.111705685618729	0.019500968682528	0.019500968682528\\
0.110367892976589	-0.110367892976589	0.0229897306326243	0.0229897306326243\\
0.110367892976589	-0.109030100334448	0.0264297836641868	0.0264297836641868\\
0.110367892976589	-0.107692307692308	0.0298078631933618	0.0298078631933618\\
0.110367892976589	-0.106354515050167	0.0308250239574919	0.0308250239574919\\
0.110367892976589	-0.105016722408027	0.030825024203235	0.030825024203235\\
0.110367892976589	-0.103678929765886	0.0308250244642928	0.0308250244642928\\
0.110367892976589	-0.102341137123746	0.0308250247406644	0.0308250247406644\\
0.110367892976589	-0.101003344481605	0.0308250250324079	0.0308250250324079\\
0.110367892976589	-0.0996655518394649	0.0308250253396923	0.0308250253396923\\
0.110367892976589	-0.0983277591973244	0.0308250256624467	0.0308250256624467\\
0.110367892976589	-0.096989966555184	0.0308250260014173	0.0308250260014173\\
0.110367892976589	-0.0956521739130435	0.0308250263570155	0.0308250263570155\\
0.110367892976589	-0.094314381270903	0.0308250267304292	0.0308250267304292\\
0.110367892976589	-0.0929765886287625	0.0308250271199819	0.0308250271199819\\
0.110367892976589	-0.0916387959866221	0.030825027525977	0.030825027525977\\
0.110367892976589	-0.0903010033444816	0.0308250279532593	0.0308250279532593\\
0.110367892976589	-0.0889632107023411	0.0308250284108482	0.0308250284108482\\
0.110367892976589	-0.0876254180602007	0.0308250288711875	0.0308250288711875\\
0.110367892976589	-0.0862876254180602	0.030825029380918	0.030825029380918\\
0.110367892976589	-0.0849498327759197	0.0308250298807278	0.0308250298807278\\
0.110367892976589	-0.0836120401337793	0.0308250304432373	0.0308250304432373\\
0.110367892976589	-0.0822742474916388	0.0308250309953004	0.0308250309953004\\
0.110367892976589	-0.0809364548494983	0.0308250315978238	0.0308250315978238\\
0.110367892976589	-0.0795986622073579	0.0308250322227214	0.0308250322227214\\
0.110367892976589	-0.0782608695652174	0.0308250328683921	0.0308250328683921\\
0.110367892976589	-0.0769230769230769	0.0308250335555552	0.0308250335555552\\
0.110367892976589	-0.0755852842809365	0.0308250342807772	0.0308250342807772\\
0.110367892976589	-0.074247491638796	0.0308250350237764	0.0308250350237764\\
0.110367892976589	-0.0729096989966555	0.0308250358084297	0.0308250358084297\\
0.110367892976589	-0.071571906354515	0.030825036636477	0.030825036636477\\
0.110367892976589	-0.0702341137123746	0.0308250375077307	0.0308250375077307\\
0.110367892976589	-0.0688963210702341	0.0308250384066778	0.0308250384066778\\
0.110367892976589	-0.0675585284280937	0.030825039344745	0.030825039344745\\
0.110367892976589	-0.0662207357859532	0.0308250403293446	0.0308250403293446\\
0.110367892976589	-0.0648829431438127	0.0308250413626747	0.0308250413626747\\
0.110367892976589	-0.0635451505016722	0.0308250424459651	0.0308250424459651\\
0.110367892976589	-0.0622073578595318	0.0308250435804541	0.0308250435804541\\
0.110367892976589	-0.0608695652173913	0.030825044769084	0.030825044769084\\
0.110367892976589	-0.0595317725752508	0.0308250460144115	0.0308250460144115\\
0.110367892976589	-0.0581939799331104	0.0308250473195136	0.0308250473195136\\
0.110367892976589	-0.0568561872909699	0.030825048688115	0.030825048688115\\
0.110367892976589	-0.0555183946488294	0.0308250501247194	0.0308250501247194\\
0.110367892976589	-0.0541806020066889	0.0308250516346945	0.0308250516346945\\
0.110367892976589	-0.0528428093645485	0.0308250531773344	0.0308250531773344\\
0.110367892976589	-0.051505016722408	0.0308250547985688	0.0308250547985688\\
0.110367892976589	-0.0501672240802676	0.0308250565048328	0.0308250565048328\\
0.110367892976589	-0.0488294314381271	0.0308250583038077	0.0308250583038077\\
0.110367892976589	-0.0474916387959866	0.0308250602065758	0.0308250602065758\\
0.110367892976589	-0.0461538461538462	0.03082506217368	0.03082506217368\\
0.110367892976589	-0.0448160535117057	0.0308250642011682	0.0308250642011682\\
0.110367892976589	-0.0434782608695652	0.0308250663571732	0.0308250663571732\\
0.110367892976589	-0.0421404682274247	0.0308250686589009	0.0308250686589009\\
0.110367892976589	-0.0408026755852843	0.0308250709952522	0.0308250709952522\\
0.110367892976589	-0.0394648829431438	0.0308250734471121	0.0308250734471121\\
0.110367892976589	-0.0381270903010033	0.0308250760919848	0.0308250760919848\\
0.110367892976589	-0.0367892976588629	0.0308250787863121	0.0308250787863121\\
0.110367892976589	-0.0354515050167224	0.0308250816083303	0.0308250816083303\\
0.110367892976589	-0.0341137123745819	0.0308250846973389	0.0308250846973389\\
0.110367892976589	-0.0327759197324415	0.0308250877239868	0.0308250877239868\\
0.110367892976589	-0.031438127090301	0.0308250910419983	0.0308250910419983\\
0.110367892976589	-0.0301003344481605	0.0308250944843967	0.0308250944843967\\
0.110367892976589	-0.0287625418060201	0.0308250980594388	0.0308250980594388\\
0.110367892976589	-0.0274247491638796	0.0308251019366049	0.0308251019366049\\
0.110367892976589	-0.0260869565217391	0.0308251058048402	0.0308251058048402\\
0.110367892976589	-0.0247491638795987	0.0308251101337702	0.0308251101337702\\
0.110367892976589	-0.0234113712374582	0.0308251143478865	0.0308251143478865\\
0.110367892976589	-0.0220735785953177	0.0308251191634268	0.0308251191634268\\
0.110367892976589	-0.0207357859531772	0.0308251237754156	0.0308251237754156\\
0.110367892976589	-0.0193979933110368	0.0308251290685684	0.0308251290685684\\
0.110367892976589	-0.0180602006688963	0.0308251342042221	0.0308251342042221\\
0.110367892976589	-0.0167224080267558	0.0308251399402376	0.0308251399402376\\
0.110367892976589	-0.0153846153846154	0.0308251457923494	0.0308251457923494\\
0.110367892976589	-0.0140468227424749	0.0308251519488641	0.0308251519488641\\
0.110367892976589	-0.0127090301003344	0.0308251587519286	0.0308251587519286\\
0.110367892976589	-0.011371237458194	0.0308251653450885	0.0308251653450885\\
0.110367892976589	-0.0100334448160535	0.0308251733413182	0.0308251733413182\\
0.110367892976589	-0.00869565217391302	0.0308251804014904	0.0308251804014904\\
0.110367892976589	-0.00735785953177256	0.0308251886948644	0.0308251886948644\\
0.110367892976589	-0.00602006688963211	0.0308251975566827	0.0308251975566827\\
0.110367892976589	-0.00468227424749162	0.0308252060088245	0.0308252060088245\\
0.110367892976589	-0.00334448160535117	0.0308252164873583	0.0308252164873583\\
0.110367892976589	-0.00200668896321068	0.0308252263015004	0.0308252263015004\\
0.110367892976589	-0.000668896321070228	0.0308252368723492	0.0308252368723492\\
0.110367892976589	0.000668896321070256	0.0308252494356688	0.0308252494356688\\
0.110367892976589	0.00200668896321071	0.0308252607642204	0.0308252607642204\\
0.110367892976589	0.00334448160535117	0.0308252738112015	0.0308252738112015\\
0.110367892976589	0.00468227424749165	0.0308252887600061	0.0308252887600061\\
0.110367892976589	0.00602006688963211	0.0308253031570563	0.0308253031570563\\
0.110367892976589	0.00735785953177259	0.0308253186963318	0.0308253186963318\\
0.110367892976589	0.00869565217391305	0.0308253363958489	0.0308253363958489\\
0.110367892976589	0.0100334448160535	0.0308253560304771	0.0308253560304771\\
0.110367892976589	0.011371237458194	0.0308253745257842	0.0308253745257842\\
0.110367892976589	0.0127090301003345	0.0308253955271949	0.0308253955271949\\
0.110367892976589	0.0140468227424749	0.0308254219111288	0.0308254219111288\\
0.110367892976589	0.0153846153846154	0.0308254466472299	0.0308254466472299\\
0.110367892976589	0.0167224080267559	0.0308254719131071	0.0308254719131071\\
0.110367892976589	0.0180602006688963	0.0308255007377936	0.0308255007377936\\
0.110367892976589	0.0193979933110368	0.0308255451080306	0.0308255451080306\\
0.110367892976589	0.0207357859531773	0.0308255765311813	0.0308255765311813\\
0.110367892976589	0.0220735785953177	0.0308256122519766	0.0308256122519766\\
0.110367892976589	0.0234113712374582	0.0308256589161556	0.0308256589161556\\
0.110367892976589	0.0247491638795987	0.0308257326528508	0.0308257326528508\\
0.110367892976589	0.0260869565217391	0.0308257802073241	0.0308257802073241\\
0.110367892976589	0.0274247491638796	0.0308258347136477	0.0308258347136477\\
0.110367892976589	0.0287625418060201	0.0308259164276079	0.0308259164276079\\
0.110367892976589	0.0301003344481605	0.0308260421841835	0.0308260421841835\\
0.110367892976589	0.031438127090301	0.0308261560703128	0.0308261560703128\\
0.110367892976589	0.0327759197324415	0.0308262550362276	0.0308262550362276\\
0.110367892976589	0.034113712374582	0.0308264137928546	0.0308264137928546\\
0.110367892976589	0.0354515050167224	0.0308266792976415	0.0308266792976415\\
0.110367892976589	0.0367892976588629	0.0308270651344434	0.0308270651344434\\
0.110367892976589	0.0381270903010034	0.0308274212731898	0.0308274212731898\\
0.110367892976589	0.0394648829431438	0.0308278830657907	0.0308278830657907\\
0.110367892976589	0.0408026755852843	0.0308289777323606	0.0308289777323606\\
0.110367892976589	0.0421404682274248	0.0308313777147419	0.0308313777147419\\
0.110367892976589	0.0434782608695652	0.0308408638862343	0.0308408638862343\\
0.110367892976589	0.0448160535117057	0.0968382285638167	0.0968382285638167\\
0.110367892976589	0.0461538461538462	0.442462156331153	0.442462156331153\\
0.110367892976589	0.0474916387959866	0.815048324165742	0.815048324165742\\
0.110367892976589	0.0488294314381271	1.18509418920351	1.18509418920351\\
0.110367892976589	0.0501672240802676	1.55262383648273	1.55262383648273\\
0.110367892976589	0.051505016722408	1.91766274805995	1.91766274805995\\
0.110367892976589	0.0528428093645485	2.0206643653071	2.0206643653071\\
0.110367892976589	0.054180602006689	2.02066477369398	2.02066477369398\\
0.110367892976589	0.0555183946488295	2.02066487848324	2.02066487848324\\
0.110367892976589	0.0568561872909699	2.02066492549298	2.02066492549298\\
0.110367892976589	0.0581939799331104	2.02066495149211	2.02066495149211\\
0.110367892976589	0.0595317725752508	2.02066496770835	2.02066496770835\\
0.110367892976589	0.0608695652173913	2.02066497863895	2.02066497863895\\
0.110367892976589	0.0622073578595318	2.02066498639778	2.02066498639778\\
0.110367892976589	0.0635451505016723	2.0206649920991	2.0206649920991\\
0.110367892976589	0.0648829431438127	2.02066499644442	2.02066499644442\\
0.110367892976589	0.0662207357859532	2.02066499982045	2.02066499982045\\
0.110367892976589	0.0675585284280937	2.02066500249047	2.02066500249047\\
0.110367892976589	0.0688963210702341	2.02066500463735	2.02066500463735\\
0.110367892976589	0.0702341137123746	2.02066500638724	2.02066500638724\\
0.110367892976589	0.071571906354515	2.02066500782981	2.02066500782981\\
0.110367892976589	0.0729096989966556	2.02066500903042	2.02066500903042\\
0.110367892976589	0.074247491638796	2.02066501003775	2.02066501003775\\
0.110367892976589	0.0755852842809365	2.02066501088872	2.02066501088872\\
0.110367892976589	0.0769230769230769	2.02066501161181	2.02066501161181\\
0.110367892976589	0.0782608695652174	2.02066501222925	2.02066501222925\\
0.110367892976589	0.0795986622073579	2.02066501275867	2.02066501275867\\
0.110367892976589	0.0809364548494984	2.02066501321414	2.02066501321414\\
0.110367892976589	0.0822742474916388	2.02066501360707	2.02066501360707\\
0.110367892976589	0.0836120401337793	2.02066501394834	2.02066501394834\\
0.110367892976589	0.0849498327759198	2.02066501424398	2.02066501424398\\
0.110367892976589	0.0862876254180602	2.02066501450009	2.02066501450009\\
0.110367892976589	0.0876254180602007	2.02066501472344	2.02066501472344\\
0.110367892976589	0.0889632107023411	2.02066501491701	2.02066501491701\\
0.110367892976589	0.0903010033444816	2.0206650150852	2.0206650150852\\
0.110367892976589	0.0916387959866221	2.02066501523094	2.02066501523094\\
0.110367892976589	0.0929765886287626	2.02066501535704	2.02066501535704\\
0.110367892976589	0.094314381270903	2.02066501546556	2.02066501546556\\
0.110367892976589	0.0956521739130435	2.02066501555894	2.02066501555894\\
0.110367892976589	0.096989966555184	2.02066501563827	2.02066501563827\\
0.110367892976589	0.0983277591973244	2.0206650157056	2.0206650157056\\
0.110367892976589	0.0996655518394649	2.02066501576194	2.02066501576194\\
0.110367892976589	0.101003344481605	2.02066501580831	2.02066501580831\\
0.110367892976589	0.102341137123746	2.02066501584592	2.02066501584592\\
0.110367892976589	0.103678929765886	2.0206650158757	2.0206650158757\\
0.110367892976589	0.105016722408027	2.02066501589823	2.02066501589823\\
0.110367892976589	0.106354515050167	2.02066501591425	2.02066501591425\\
0.110367892976589	0.107692307692308	2.02066501592439	2.02066501592439\\
0.110367892976589	0.109030100334448	2.02066501592934	2.02066501592934\\
0.110367892976589	0.110367892976589	2.02066501592952	2.02066501592952\\
0.110367892976589	0.111705685618729	2.02066501592533	2.02066501592533\\
0.110367892976589	0.11304347826087	2.02066501591722	2.02066501591722\\
0.110367892976589	0.11438127090301	2.02066501590554	2.02066501590554\\
0.110367892976589	0.115719063545151	2.02066501589066	2.02066501589066\\
0.110367892976589	0.117056856187291	2.02066501587289	2.02066501587289\\
0.110367892976589	0.118394648829431	2.02106564773874	2.02106564773874\\
0.110367892976589	0.119732441471572	2.02394020219168	2.02394020219168\\
0.110367892976589	0.121070234113712	2.02679177741749	2.02679177741749\\
0.110367892976589	0.122408026755853	2.02965431726777	2.02965431726777\\
0.110367892976589	0.123745819397993	2.03253531300852	2.03253531300852\\
0.110367892976589	0.125083612040134	2.03539504369688	2.03539504369688\\
0.110367892976589	0.126421404682274	2.03823235754006	2.03823235754006\\
0.110367892976589	0.127759197324415	2.04104612664569	2.04104612664569\\
0.110367892976589	0.129096989966555	2.04383524992372	2.04383524992372\\
0.110367892976589	0.130434782608696	2.04659865593248	2.04659865593248\\
0.110367892976589	0.131772575250836	2.04933530565341	2.04933530565341\\
0.110367892976589	0.133110367892977	2.05204985799635	2.05204985799635\\
0.110367892976589	0.134448160535117	2.05483450261689	2.05483450261689\\
0.110367892976589	0.135785953177258	2.05759475897383	2.05759475897383\\
0.110367892976589	0.137123745819398	2.06032966443217	2.06032966443217\\
0.110367892976589	0.138461538461538	2.06303828752129	2.06303828752129\\
0.110367892976589	0.139799331103679	2.06571973017467	2.06571973017467\\
0.110367892976589	0.141137123745819	2.06837312987242	2.06837312987242\\
0.110367892976589	0.14247491638796	2.07099766167498	2.07099766167498\\
0.110367892976589	0.1438127090301	2.07359254013681	2.07359254013681\\
0.110367892976589	0.145150501672241	2.07626208555822	2.07626208555822\\
0.110367892976589	0.146488294314381	2.07892859005479	2.07892859005479\\
0.110367892976589	0.147826086956522	2.08156827386825	2.08156827386825\\
0.110367892976589	0.149163879598662	2.08418038960907	2.08418038960907\\
0.110367892976589	0.150501672240803	2.0867642252977	2.0867642252977\\
0.110367892976589	0.151839464882943	2.08931910585444	2.08931910585444\\
0.110367892976589	0.153177257525084	2.09184439447171	2.09184439447171\\
0.110367892976589	0.154515050167224	2.09433949386177	2.09433949386177\\
0.110367892976589	0.155852842809365	2.09685069926016	2.09685069926016\\
0.110367892976589	0.157190635451505	2.09943767623924	2.09943767623924\\
0.110367892976589	0.158528428093646	2.10199755854031	2.10199755854031\\
0.110367892976589	0.159866220735786	2.10452975126059	2.10452975126059\\
0.110367892976589	0.161204013377926	2.10703369368868	2.10703369368868\\
0.110367892976589	0.162541806020067	2.10950886029338	2.10950886029338\\
0.110367892976589	0.163879598662207	2.1119547616041	2.1119547616041\\
0.110367892976589	0.165217391304348	2.11437094497906	2.11437094497906\\
0.110367892976589	0.166555183946488	2.11675699525784	2.11675699525784\\
0.110367892976589	0.167892976588629	2.11915668816386	2.11915668816386\\
0.110367892976589	0.169230769230769	2.12165764805509	2.12165764805509\\
0.110367892976589	0.17056856187291	2.12413167139799	2.12413167139799\\
0.110367892976589	0.17190635451505	2.12657830759086	2.12657830759086\\
0.110367892976589	0.173244147157191	2.12899713777727	2.12899713777727\\
0.110367892976589	0.174581939799331	2.13138777541526	2.13138777541526\\
0.110367892976589	0.175919732441472	2.13374986675316	2.13374986675316\\
0.110367892976589	0.177257525083612	2.13608309121053	2.13608309121053\\
0.110367892976589	0.178595317725753	2.13838716166304	2.13838716166304\\
0.110367892976589	0.179933110367893	2.14066182463076	2.14066182463076\\
0.110367892976589	0.181270903010033	2.14298559053957	2.14298559053957\\
0.110367892976589	0.182608695652174	2.14540012251796	2.14540012251796\\
0.110367892976589	0.183946488294314	2.14778838435492	2.14778838435492\\
0.110367892976589	0.185284280936455	2.15015005146916	2.15015005146916\\
0.110367892976589	0.186622073578595	2.15248482756045	2.15248482756045\\
0.110367892976589	0.187959866220736	2.15479244486801	2.15479244486801\\
0.110367892976589	0.189297658862876	2.1570726643539	2.1570726643539\\
0.110367892976589	0.190635451505017	2.15932527581111	2.15932527581111\\
0.110367892976589	0.191973244147157	2.16155009789667	2.16155009789667\\
0.110367892976589	0.193311036789298	2.16374697809009	2.16374697809009\\
0.110367892976589	0.194648829431438	2.16591579257819	2.16591579257819\\
0.110367892976589	0.195986622073579	2.16816285719999	2.16816285719999\\
0.110367892976589	0.197324414715719	2.17049755852326	2.17049755852326\\
0.110367892976589	0.19866220735786	2.17280714833331	2.17280714833331\\
0.110367892976589	0.2	2.17509140191877	2.17509140191877\\
0.111705685618729	-0.2	-0.498336705368415	-0.498336705368415\\
0.111705685618729	-0.19866220735786	-0.485404557501815	-0.485404557501815\\
0.111705685618729	-0.197324414715719	-0.472622601808142	-0.472622601808142\\
0.111705685618729	-0.195986622073579	-0.459985482196478	-0.459985482196478\\
0.111705685618729	-0.194648829431438	-0.447488250196641	-0.447488250196641\\
0.111705685618729	-0.193311036789298	-0.435126196424296	-0.435126196424296\\
0.111705685618729	-0.191973244147157	-0.422887739214342	-0.422887739214342\\
0.111705685618729	-0.190635451505017	-0.410764608277102	-0.410764608277102\\
0.111705685618729	-0.189297658862876	-0.398752410978051	-0.398752410978051\\
0.111705685618729	-0.187959866220736	-0.386850169441958	-0.386850169441958\\
0.111705685618729	-0.186622073578595	-0.375061857194344	-0.375061857194344\\
0.111705685618729	-0.185284280936455	-0.363385280648011	-0.363385280648011\\
0.111705685618729	-0.183946488294314	-0.351818679401232	-0.351818679401232\\
0.111705685618729	-0.182608695652174	-0.340361306017558	-0.340361306017558\\
0.111705685618729	-0.181270903010033	-0.329008214099162	-0.329008214099162\\
0.111705685618729	-0.179933110367893	-0.317738462717636	-0.317738462717636\\
0.111705685618729	-0.178595317725753	-0.306547356177266	-0.306547356177266\\
0.111705685618729	-0.177257525083612	-0.295441069995774	-0.295441069995774\\
0.111705685618729	-0.175919732441472	-0.28443989651145	-0.28443989651145\\
0.111705685618729	-0.174581939799331	-0.273545601932894	-0.273545601932894\\
0.111705685618729	-0.173244147157191	-0.262721373956466	-0.262721373956466\\
0.111705685618729	-0.17190635451505	-0.251959534267367	-0.251959534267367\\
0.111705685618729	-0.17056856187291	-0.241297224414014	-0.241297224414014\\
0.111705685618729	-0.169230769230769	-0.230739319713252	-0.230739319713252\\
0.111705685618729	-0.167892976588629	-0.220233822444829	-0.220233822444829\\
0.111705685618729	-0.166555183946488	-0.209817004690497	-0.209817004690497\\
0.111705685618729	-0.165217391304348	-0.19950149126927	-0.19950149126927\\
0.111705685618729	-0.163879598662207	-0.189232538611879	-0.189232538611879\\
0.111705685618729	-0.162541806020067	-0.179091910295588	-0.179091910295588\\
0.111705685618729	-0.161204013377926	-0.16899517260615	-0.16899517260615\\
0.111705685618729	-0.159866220735786	-0.159024268063982	-0.159024268063982\\
0.111705685618729	-0.158528428093645	-0.149104497275205	-0.149104497275205\\
0.111705685618729	-0.157190635451505	-0.139310617346202	-0.139310617346202\\
0.111705685618729	-0.155852842809365	-0.129595864691864	-0.129595864691864\\
0.111705685618729	-0.154515050167224	-0.119964244882125	-0.119964244882125\\
0.111705685618729	-0.153177257525084	-0.110462228733466	-0.110462228733466\\
0.111705685618729	-0.151839464882943	-0.105562022611282	-0.105562022611282\\
0.111705685618729	-0.150501672240803	-0.100950568910426	-0.100950568910426\\
0.111705685618729	-0.149163879598662	-0.0963615175799163	-0.0963615175799163\\
0.111705685618729	-0.147826086956522	-0.0917936446199815	-0.0917936446199815\\
0.111705685618729	-0.146488294314381	-0.0872443834607717	-0.0872443834607717\\
0.111705685618729	-0.145150501672241	-0.082715534004006	-0.082715534004006\\
0.111705685618729	-0.1438127090301	-0.0782130734599317	-0.0782130734599317\\
0.111705685618729	-0.14247491638796	-0.0737381188644409	-0.0737381188644409\\
0.111705685618729	-0.141137123745819	-0.0692882369623115	-0.0692882369623115\\
0.111705685618729	-0.139799331103679	-0.0648651373671569	-0.0648651373671569\\
0.111705685618729	-0.138461538461538	-0.0604705034671669	-0.0604705034671669\\
0.111705685618729	-0.137123745819398	-0.0561059862605169	-0.0561059862605169\\
0.111705685618729	-0.135785953177258	-0.0517731977976851	-0.0517731977976851\\
0.111705685618729	-0.134448160535117	-0.0474737042524173	-0.0474737042524173\\
0.111705685618729	-0.133110367892977	-0.0432090186516845	-0.0432090186516845\\
0.111705685618729	-0.131772575250836	-0.0389805933042839	-0.0389805933042839\\
0.111705685618729	-0.130434782608696	-0.0347898119775468	-0.0347898119775468\\
0.111705685618729	-0.129096989966555	-0.0306379818819179	-0.0306379818819179\\
0.111705685618729	-0.127759197324415	-0.0265263255336006	-0.0265263255336006\\
0.111705685618729	-0.126421404682274	-0.0224559725759397	-0.0224559725759397\\
0.111705685618729	-0.125083612040134	-0.0184279516503261	-0.0184279516503261\\
0.111705685618729	-0.123745819397993	-0.0144431824168864	-0.0144431824168864\\
0.111705685618729	-0.122408026755853	-0.0105024678337228	-0.0105024678337228\\
0.111705685618729	-0.121070234113712	-0.00660648681054132	-0.00660648681054132\\
0.111705685618729	-0.119732441471572	-0.00276145243798109	-0.00276145243798109\\
0.111705685618729	-0.118394648829431	0.00103078838031523	0.00103078838031523\\
0.111705685618729	-0.117056856187291	0.00477546037318566	0.00477546037318566\\
0.111705685618729	-0.115719063545151	0.00847240979176223	0.00847240979176223\\
0.111705685618729	-0.11438127090301	0.0121165714111744	0.0121165714111744\\
0.111705685618729	-0.11304347826087	0.0156994707192443	0.0156994707192443\\
0.111705685618729	-0.111705685618729	0.0192333771161955	0.0192333771161955\\
0.111705685618729	-0.110367892976589	0.0227161128932578	0.0227161128932578\\
0.111705685618729	-0.109030100334448	0.0261300279865136	0.0261300279865136\\
0.111705685618729	-0.107692307692308	0.0294950381856671	0.0294950381856671\\
0.111705685618729	-0.106354515050167	0.0308250239577849	0.0308250239577849\\
0.111705685618729	-0.105016722408027	0.0308250242048694	0.0308250242048694\\
0.111705685618729	-0.103678929765886	0.0308250244671305	0.0308250244671305\\
0.111705685618729	-0.102341137123746	0.0308250247444061	0.0308250247444061\\
0.111705685618729	-0.101003344481605	0.0308250250366722	0.0308250250366722\\
0.111705685618729	-0.0996655518394649	0.0308250253440661	0.0308250253440661\\
0.111705685618729	-0.0983277591973244	0.0308250256667235	0.0308250256667235\\
0.111705685618729	-0.096989966555184	0.0308250260048221	0.0308250260048221\\
0.111705685618729	-0.0956521739130435	0.030825026359247	0.030825026359247\\
0.111705685618729	-0.094314381270903	0.030825026730727	0.030825026730727\\
0.111705685618729	-0.0929765886287625	0.0308250271204906	0.0308250271204906\\
0.111705685618729	-0.0916387959866221	0.0308250275294609	0.0308250275294609\\
0.111705685618729	-0.0903010033444816	0.0308250279521471	0.0308250279521471\\
0.111705685618729	-0.0889632107023411	0.030825028404963	0.030825028404963\\
0.111705685618729	-0.0876254180602007	0.0308250288713886	0.0308250288713886\\
0.111705685618729	-0.0862876254180602	0.0308250293622022	0.0308250293622022\\
0.111705685618729	-0.0849498327759197	0.0308250298786603	0.0308250298786603\\
0.111705685618729	-0.0836120401337793	0.0308250304195522	0.0308250304195522\\
0.111705685618729	-0.0822742474916388	0.0308250309753758	0.0308250309753758\\
0.111705685618729	-0.0809364548494983	0.0308250315854683	0.0308250315854683\\
0.111705685618729	-0.0795986622073579	0.0308250321918825	0.0308250321918825\\
0.111705685618729	-0.0782608695652174	0.0308250328382398	0.0308250328382398\\
0.111705685618729	-0.0769230769230769	0.0308250335356668	0.0308250335356668\\
0.111705685618729	-0.0755852842809365	0.0308250342364257	0.0308250342364257\\
0.111705685618729	-0.074247491638796	0.0308250349778456	0.0308250349778456\\
0.111705685618729	-0.0729096989966555	0.0308250357604921	0.0308250357604921\\
0.111705685618729	-0.071571906354515	0.0308250365858078	0.0308250365858078\\
0.111705685618729	-0.0702341137123746	0.030825037438901	0.030825037438901\\
0.111705685618729	-0.0688963210702341	0.0308250383274009	0.0308250383274009\\
0.111705685618729	-0.0675585284280937	0.0308250392604219	0.0308250392604219\\
0.111705685618729	-0.0662207357859532	0.0308250402382035	0.0308250402382035\\
0.111705685618729	-0.0648829431438127	0.03082504126277	0.03082504126277\\
0.111705685618729	-0.0635451505016722	0.0308250423353408	0.0308250423353408\\
0.111705685618729	-0.0622073578595318	0.0308250434567604	0.0308250434567604\\
0.111705685618729	-0.0608695652173913	0.0308250446307766	0.0308250446307766\\
0.111705685618729	-0.0595317725752508	0.0308250458620832	0.0308250458620832\\
0.111705685618729	-0.0581939799331104	0.0308250471516902	0.0308250471516902\\
0.111705685618729	-0.0568561872909699	0.0308250485032522	0.0308250485032522\\
0.111705685618729	-0.0555183946488294	0.0308250499212231	0.0308250499212231\\
0.111705685618729	-0.0541806020066889	0.0308250514109727	0.0308250514109727\\
0.111705685618729	-0.0528428093645485	0.030825052965522	0.030825052965522\\
0.111705685618729	-0.051505016722408	0.0308250545479744	0.0308250545479744\\
0.111705685618729	-0.0501672240802676	0.0308250562280997	0.0308250562280997\\
0.111705685618729	-0.0488294314381271	0.0308250579992057	0.0308250579992057\\
0.111705685618729	-0.0474916387959866	0.0308250598722984	0.0308250598722984\\
0.111705685618729	-0.0461538461538462	0.0308250618314382	0.0308250618314382\\
0.111705685618729	-0.0448160535117057	0.030825063818098	0.030825063818098\\
0.111705685618729	-0.0434782608695652	0.0308250659358519	0.0308250659358519\\
0.111705685618729	-0.0421404682274247	0.0308250681987816	0.0308250681987816\\
0.111705685618729	-0.0408026755852843	0.030825070508512	0.030825070508512\\
0.111705685618729	-0.0394648829431438	0.0308250729158899	0.0308250729158899\\
0.111705685618729	-0.0381270903010033	0.0308250755123614	0.0308250755123614\\
0.111705685618729	-0.0367892976588629	0.0308250781677748	0.0308250781677748\\
0.111705685618729	-0.0354515050167224	0.0308250809372262	0.0308250809372262\\
0.111705685618729	-0.0341137123745819	0.0308250839647315	0.0308250839647315\\
0.111705685618729	-0.0327759197324415	0.0308250869429895	0.0308250869429895\\
0.111705685618729	-0.031438127090301	0.0308250901972261	0.0308250901972261\\
0.111705685618729	-0.0301003344481605	0.0308250935725362	0.0308250935725362\\
0.111705685618729	-0.0287625418060201	0.0308250970784032	0.0308250970784032\\
0.111705685618729	-0.0274247491638796	0.0308251008728481	0.0308251008728481\\
0.111705685618729	-0.0260869565217391	0.03082510466483	0.03082510466483\\
0.111705685618729	-0.0247491638795987	0.0308251089356441	0.0308251089356441\\
0.111705685618729	-0.0234113712374582	0.0308251130245012	0.0308251130245012\\
0.111705685618729	-0.0220735785953177	0.0308251177731752	0.0308251177731752\\
0.111705685618729	-0.0207357859531772	0.0308251222437385	0.0308251222437385\\
0.111705685618729	-0.0193979933110368	0.0308251274515546	0.0308251274515546\\
0.111705685618729	-0.0180602006688963	0.0308251324369228	0.0308251324369228\\
0.111705685618729	-0.0167224080267558	0.0308251380683233	0.0308251380683233\\
0.111705685618729	-0.0153846153846154	0.0308251437553997	0.0308251437553997\\
0.111705685618729	-0.0140468227424749	0.0308251497611206	0.0308251497611206\\
0.111705685618729	-0.0127090301003344	0.0308251564063032	0.0308251564063032\\
0.111705685618729	-0.011371237458194	0.0308251627734131	0.0308251627734131\\
0.111705685618729	-0.0100334448160535	0.0308251705928181	0.0308251705928181\\
0.111705685618729	-0.00869565217391302	0.0308251774561311	0.0308251774561311\\
0.111705685618729	-0.00735785953177256	0.0308251855579297	0.0308251855579297\\
0.111705685618729	-0.00602006688963211	0.0308251941945688	0.0308251941945688\\
0.111705685618729	-0.00468227424749162	0.0308252024628693	0.0308252024628693\\
0.111705685618729	-0.00334448160535117	0.0308252125123576	0.0308252125123576\\
0.111705685618729	-0.00200668896321068	0.0308252220851749	0.0308252220851749\\
0.111705685618729	-0.000668896321070228	0.0308252323985412	0.0308252323985412\\
0.111705685618729	0.000668896321070256	0.0308252444084907	0.0308252444084907\\
0.111705685618729	0.00200668896321071	0.0308252557222789	0.0308252557222789\\
0.111705685618729	0.00334448160535117	0.0308252682049029	0.0308252682049029\\
0.111705685618729	0.00468227424749165	0.0308252824302089	0.0308252824302089\\
0.111705685618729	0.00602006688963211	0.0308252968871533	0.0308252968871533\\
0.111705685618729	0.00735785953177259	0.0308253116636195	0.0308253116636195\\
0.111705685618729	0.00869565217391305	0.0308253284552558	0.0308253284552558\\
0.111705685618729	0.0100334448160535	0.0308253482072918	0.0308253482072918\\
0.111705685618729	0.011371237458194	0.0308253657586979	0.0308253657586979\\
0.111705685618729	0.0127090301003345	0.0308253856211553	0.0308253856211553\\
0.111705685618729	0.0140468227424749	0.0308254114112595	0.0308254114112595\\
0.111705685618729	0.0153846153846154	0.0308254356525025	0.0308254356525025\\
0.111705685618729	0.0167224080267559	0.0308254594722226	0.0308254594722226\\
0.111705685618729	0.0180602006688963	0.0308254865492504	0.0308254865492504\\
0.111705685618729	0.0193979933110368	0.0308255311426788	0.0308255311426788\\
0.111705685618729	0.0207357859531773	0.0308255607287394	0.0308255607287394\\
0.111705685618729	0.0220735785953177	0.0308255942057325	0.0308255942057325\\
0.111705685618729	0.0234113712374582	0.0308256400836088	0.0308256400836088\\
0.111705685618729	0.0247491638795987	0.0308257098638036	0.0308257098638036\\
0.111705685618729	0.0260869565217391	0.0308257565620075	0.0308257565620075\\
0.111705685618729	0.0274247491638796	0.0308258073417581	0.0308258073417581\\
0.111705685618729	0.0287625418060201	0.0308258876569965	0.0308258876569965\\
0.111705685618729	0.0301003344481605	0.0308260045963734	0.0308260045963734\\
0.111705685618729	0.031438127090301	0.030826117247402	0.030826117247402\\
0.111705685618729	0.0327759197324415	0.0308262088484512	0.0308262088484512\\
0.111705685618729	0.034113712374582	0.0308263657737258	0.0308263657737258\\
0.111705685618729	0.0354515050167224	0.0308266110829513	0.0308266110829513\\
0.111705685618729	0.0367892976588629	0.0308269615728152	0.0308269615728152\\
0.111705685618729	0.0381270903010034	0.0308273141026864	0.0308273141026864\\
0.111705685618729	0.0394648829431438	0.0308277773703458	0.0308277773703458\\
0.111705685618729	0.0408026755852843	0.0308287772362443	0.0308287772362443\\
0.111705685618729	0.0421404682274248	0.0308308722886241	0.0308308722886241\\
0.111705685618729	0.0434782608695652	0.0308380401908912	0.0308380401908912\\
0.111705685618729	0.0448160535117057	0.0674326947787378	0.0674326947787378\\
0.111705685618729	0.0461538461538462	0.44087518919931	0.44087518919931\\
0.111705685618729	0.0474916387959866	0.813732154263158	0.813732154263158\\
0.111705685618729	0.0488294314381271	1.18415373986517	1.18415373986517\\
0.111705685618729	0.0501672240802676	1.55266543639991	1.55266543639991\\
0.111705685618729	0.051505016722408	1.91874101525157	1.91874101525157\\
0.111705685618729	0.0528428093645485	2.0206643947243	2.0206643947243\\
0.111705685618729	0.054180602006689	2.02066478394493	2.02066478394493\\
0.111705685618729	0.0555183946488295	2.02066488434022	2.02066488434022\\
0.111705685618729	0.0568561872909699	2.02066492913211	2.02066492913211\\
0.111705685618729	0.0581939799331104	2.02066495411393	2.02066495411393\\
0.111705685618729	0.0595317725752508	2.02066496966946	2.02066496966946\\
0.111705685618729	0.0608695652173913	2.02066498017232	2.02066498017232\\
0.111705685618729	0.0622073578595318	2.02066498759247	2.02066498759247\\
0.111705685618729	0.0635451505016723	2.02066499309935	2.02066499309935\\
0.111705685618729	0.0648829431438127	2.02066499726805	2.02066499726805\\
0.111705685618729	0.0662207357859532	2.02066500050349	2.02066500050349\\
0.111705685618729	0.0675585284280937	2.02066500306668	2.02066500306668\\
0.111705685618729	0.0688963210702341	2.02066500513494	2.02066500513494\\
0.111705685618729	0.0702341137123746	2.0206650068189	2.0206650068189\\
0.111705685618729	0.071571906354515	2.02066500820586	2.02066500820586\\
0.111705685618729	0.0729096989966556	2.02066500935931	2.02066500935931\\
0.111705685618729	0.074247491638796	2.02066501032642	2.02066501032642\\
0.111705685618729	0.0755852842809365	2.02066501114292	2.02066501114292\\
0.111705685618729	0.0769230769230769	2.02066501183631	2.02066501183631\\
0.111705685618729	0.0782608695652174	2.02066501242804	2.02066501242804\\
0.111705685618729	0.0795986622073579	2.02066501293626	2.02066501293626\\
0.111705685618729	0.0809364548494984	2.02066501337381	2.02066501337381\\
0.111705685618729	0.0822742474916388	2.02066501375102	2.02066501375102\\
0.111705685618729	0.0836120401337793	2.02066501407683	2.02066501407683\\
0.111705685618729	0.0849498327759198	2.02066501435982	2.02066501435982\\
0.111705685618729	0.0862876254180602	2.0206650146052	2.0206650146052\\
0.111705685618729	0.0876254180602007	2.02066501481756	2.02066501481756\\
0.111705685618729	0.0889632107023411	2.02066501500263	2.02066501500263\\
0.111705685618729	0.0903010033444816	2.0206650151623	2.0206650151623\\
0.111705685618729	0.0916387959866221	2.020665015301	2.020665015301\\
0.111705685618729	0.0929765886287626	2.02066501542008	2.02066501542008\\
0.111705685618729	0.094314381270903	2.02066501552297	2.02066501552297\\
0.111705685618729	0.0956521739130435	2.02066501561059	2.02066501561059\\
0.111705685618729	0.096989966555184	2.02066501568502	2.02066501568502\\
0.111705685618729	0.0983277591973244	2.02066501574776	2.02066501574776\\
0.111705685618729	0.0996655518394649	2.02066501579974	2.02066501579974\\
0.111705685618729	0.101003344481605	2.02066501584224	2.02066501584224\\
0.111705685618729	0.102341137123746	2.02066501587639	2.02066501587639\\
0.111705685618729	0.103678929765886	2.02066501590278	2.02066501590278\\
0.111705685618729	0.105016722408027	2.02066501592219	2.02066501592219\\
0.111705685618729	0.106354515050167	2.02066501593533	2.02066501593533\\
0.111705685618729	0.107692307692308	2.02066501594296	2.02066501594296\\
0.111705685618729	0.109030100334448	2.02066501594547	2.02066501594547\\
0.111705685618729	0.110367892976589	2.02066501594335	2.02066501594335\\
0.111705685618729	0.111705685618729	2.02066501593703	2.02066501593703\\
0.111705685618729	0.11304347826087	2.02066501592694	2.02066501592694\\
0.111705685618729	0.11438127090301	2.02066501591343	2.02066501591343\\
0.111705685618729	0.115719063545151	2.02066501589685	2.02066501589685\\
0.111705685618729	0.117056856187291	2.02066501587749	2.02066501587749\\
0.111705685618729	0.118394648829431	2.02240593578947	2.02240593578947\\
0.111705685618729	0.119732441471572	2.02528798011266	2.02528798011266\\
0.111705685618729	0.121070234113712	2.0281464969584	2.0281464969584\\
0.111705685618729	0.122408026755853	2.03098780523248	2.03098780523248\\
0.111705685618729	0.123745819397993	2.03387659166181	2.03387659166181\\
0.111705685618729	0.125083612040134	2.03674360847349	2.03674360847349\\
0.111705685618729	0.126421404682274	2.03958769376506	2.03958769376506\\
0.111705685618729	0.127759197324415	2.04240771065356	2.04240771065356\\
0.111705685618729	0.129096989966555	2.04520255022704	2.04520255022704\\
0.111705685618729	0.130434782608696	2.04797113443535	2.04797113443535\\
0.111705685618729	0.131772575250836	2.0507124189038	2.0507124189038\\
0.111705685618729	0.133110367892977	2.05342539565387	2.05342539565387\\
0.111705685618729	0.134448160535117	2.05619941156001	2.05619941156001\\
0.111705685618729	0.135785953177258	2.05896499883339	2.05896499883339\\
0.111705685618729	0.137123745819398	2.06170473121138	2.06170473121138\\
0.111705685618729	0.138461538461538	2.06441767318598	2.06441767318598\\
0.111705685618729	0.139799331103679	2.06710292379018	2.06710292379018\\
0.111705685618729	0.141137123745819	2.06975961875897	2.06975961875897\\
0.111705685618729	0.14247491638796	2.07238693257603	2.07238693257603\\
0.111705685618729	0.1438127090301	2.07498408039464	2.07498408039464\\
0.111705685618729	0.145150501672241	2.0776411629138	2.0776411629138\\
0.111705685618729	0.146488294314381	2.08031147611262	2.08031147611262\\
0.111705685618729	0.147826086956522	2.08295449431347	2.08295449431347\\
0.111705685618729	0.149163879598662	2.08556946966989	2.08556946966989\\
0.111705685618729	0.150501672240803	2.08815569075824	2.08815569075824\\
0.111705685618729	0.151839464882943	2.09071248406809	2.09071248406809\\
0.111705685618729	0.153177257525084	2.09323921537042	2.09323921537042\\
0.111705685618729	0.154515050167224	2.09573529095634	2.09573529095634\\
0.111705685618729	0.155852842809365	2.09823740632813	2.09823740632813\\
0.111705685618729	0.157190635451505	2.10082714529628	2.10082714529628\\
0.111705685618729	0.158528428093646	2.10338935396749	2.10338935396749\\
0.111705685618729	0.159866220735786	2.10592343912904	2.10592343912904\\
0.111705685618729	0.161204013377926	2.10842884261591	2.10842884261591\\
0.111705685618729	0.162541806020067	2.11090504229076	2.11090504229076\\
0.111705685618729	0.163879598662207	2.11335155291186	2.11335155291186\\
0.111705685618729	0.165217391304348	2.11576792688504	2.11576792688504\\
0.111705685618729	0.166555183946488	2.11815375489649	2.11815375489649\\
0.111705685618729	0.167892976588629	2.12054892228244	2.12054892228244\\
0.111705685618729	0.169230769230769	2.12305166999716	2.12305166999716\\
0.111705685618729	0.17056856187291	2.12552708864738	2.12552708864738\\
0.111705685618729	0.17190635451505	2.12797473094412	2.12797473094412\\
0.111705685618729	0.173244147157191	2.13039418203797	2.13039418203797\\
0.111705685618729	0.174581939799331	2.13278506007378	2.13278506007378\\
0.111705685618729	0.175919732441472	2.13514701664927	2.13514701664927\\
0.111705685618729	0.177257525083612	2.13747973717623	2.13747973717623\\
0.111705685618729	0.178595317725753	2.13978294114304	2.13978294114304\\
0.111705685618729	0.179933110367893	2.14205638227827	2.14205638227827\\
0.111705685618729	0.181270903010033	2.14438100210118	2.14438100210118\\
0.111705685618729	0.182608695652174	2.14679651123014	2.14679651123014\\
0.111705685618729	0.183946488294314	2.14918540296386	2.14918540296386\\
0.111705685618729	0.185284280936455	2.15154735700746	2.15154735700746\\
0.111705685618729	0.186622073578595	2.15388208188768	2.15388208188768\\
0.111705685618729	0.187959866220736	2.15618931519492	2.15618931519492\\
0.111705685618729	0.189297658862876	2.1584688237483	2.1584688237483\\
0.111705685618729	0.190635451505017	2.16072040368374	2.16072040368374\\
0.111705685618729	0.191973244147157	2.16294388046534	2.16294388046534\\
0.111705685618729	0.193311036789298	2.16513910882071	2.16513910882071\\
0.111705685618729	0.194648829431438	2.16730597260117	2.16730597260117\\
0.111705685618729	0.195986622073579	2.1695594704852	2.1695594704852\\
0.111705685618729	0.197324414715719	2.17189457240879	2.17189457240879\\
0.111705685618729	0.19866220735786	2.17420425982119	2.17420425982119\\
0.111705685618729	0.2	2.17648831261912	2.17648831261912\\
0.11304347826087	-0.2	-0.497608303702255	-0.497608303702255\\
0.11304347826087	-0.19866220735786	-0.484669527086059	-0.484669527086059\\
0.11304347826087	-0.197324414715719	-0.47188097370247	-0.47188097370247\\
0.11304347826087	-0.195986622073579	-0.459237310527476	-0.459237310527476\\
0.11304347826087	-0.194648829431438	-0.446733619763984	-0.446733619763984\\
0.11304347826087	-0.193311036789298	-0.4343645255371	-0.4343645255371\\
0.11304347826087	-0.191973244147157	-0.422117312502577	-0.422117312502577\\
0.11304347826087	-0.190635451505017	-0.409985364709443	-0.409985364709443\\
0.11304347826087	-0.189297658862876	-0.397964286918077	-0.397964286918077\\
0.11304347826087	-0.187959866220736	-0.386055154539355	-0.386055154539355\\
0.11304347826087	-0.186622073578595	-0.374260449188691	-0.374260449188691\\
0.11304347826087	-0.185284280936455	-0.362577793700534	-0.362577793700534\\
0.11304347826087	-0.183946488294314	-0.351005582346652	-0.351005582346652\\
0.11304347826087	-0.182608695652174	-0.339543317571921	-0.339543317571921\\
0.11304347826087	-0.181270903010033	-0.328181723869482	-0.328181723869482\\
0.11304347826087	-0.179933110367893	-0.316901957541468	-0.316901957541468\\
0.11304347826087	-0.178595317725753	-0.305700776109372	-0.305700776109372\\
0.11304347826087	-0.177257525083612	-0.294589962713598	-0.294589962713598\\
0.11304347826087	-0.175919732441472	-0.283586853005786	-0.283586853005786\\
0.11304347826087	-0.174581939799331	-0.272685583308727	-0.272685583308727\\
0.11304347826087	-0.173244147157191	-0.261850331651207	-0.261850331651207\\
0.11304347826087	-0.17190635451505	-0.251079825559632	-0.251079825559632\\
0.11304347826087	-0.17056856187291	-0.240422012065887	-0.240422012065887\\
0.11304347826087	-0.169230769230769	-0.229852443808375	-0.229852443808375\\
0.11304347826087	-0.167892976588629	-0.219334982596562	-0.219334982596562\\
0.11304347826087	-0.166555183946488	-0.208925001605387	-0.208925001605387\\
0.11304347826087	-0.165217391304348	-0.198596647953008	-0.198596647953008\\
0.11304347826087	-0.163879598662207	-0.188327345410228	-0.188327345410228\\
0.11304347826087	-0.162541806020067	-0.178180286355982	-0.178180286355982\\
0.11304347826087	-0.161204013377926	-0.168078976262263	-0.168078976262263\\
0.11304347826087	-0.159866220735786	-0.158104797288775	-0.158104797288775\\
0.11304347826087	-0.158528428093645	-0.148191409392414	-0.148191409392414\\
0.11304347826087	-0.157190635451505	-0.138382012377848	-0.138382012377848\\
0.11304347826087	-0.155852842809365	-0.128673034372173	-0.128673034372173\\
0.11304347826087	-0.154515050167224	-0.119047393687335	-0.119047393687335\\
0.11304347826087	-0.153177257525084	-0.11016020475932	-0.11016020475932\\
0.11304347826087	-0.151839464882943	-0.105535318448611	-0.105535318448611\\
0.11304347826087	-0.150501672240803	-0.100934577164871	-0.100934577164871\\
0.11304347826087	-0.149163879598662	-0.0963493766741461	-0.0963493766741461\\
0.11304347826087	-0.147826086956522	-0.0917815414560529	-0.0917815414560529\\
0.11304347826087	-0.146488294314381	-0.0872394440495738	-0.0872394440495738\\
0.11304347826087	-0.145150501672241	-0.0827211694349157	-0.0827211694349157\\
0.11304347826087	-0.1438127090301	-0.0782251353331124	-0.0782251353331124\\
0.11304347826087	-0.14247491638796	-0.0737531166209079	-0.0737531166209079\\
0.11304347826087	-0.141137123745819	-0.0693068731354759	-0.0693068731354759\\
0.11304347826087	-0.139799331103679	-0.064889400249505	-0.064889400249505\\
0.11304347826087	-0.138461538461538	-0.0605048786837451	-0.0605048786837451\\
0.11304347826087	-0.137123745819398	-0.0561504107702139	-0.0561504107702139\\
0.11304347826087	-0.135785953177258	-0.0518275862786931	-0.0518275862786931\\
0.11304347826087	-0.134448160535117	-0.0475379471146608	-0.0475379471146608\\
0.11304347826087	-0.133110367892977	-0.0432829800419536	-0.0432829800419536\\
0.11304347826087	-0.131772575250836	-0.0390641091285959	-0.0390641091285959\\
0.11304347826087	-0.130434782608696	-0.0348826879681065	-0.0348826879681065\\
0.11304347826087	-0.129096989966555	-0.0307399917387272	-0.0307399917387272\\
0.11304347826087	-0.127759197324415	-0.0266372091732447	-0.0266372091732447\\
0.11304347826087	-0.126421404682274	-0.0225754345221744	-0.0225754345221744\\
0.11304347826087	-0.125083612040134	-0.0185556596027439	-0.0185556596027439\\
0.11304347826087	-0.123745819397993	-0.0145857320668874	-0.0145857320668874\\
0.11304347826087	-0.122408026755853	-0.0106612518424319	-0.0106612518424319\\
0.11304347826087	-0.121070234113712	-0.00678253742566159	-0.00678253742566159\\
0.11304347826087	-0.119732441471572	-0.00295013990377135	-0.00295013990377135\\
0.11304347826087	-0.118394648829431	0.000835530632921522	0.000835530632921522\\
0.11304347826087	-0.117056856187291	0.00456804860155868	0.00456804860155868\\
0.11304347826087	-0.115719063545151	0.00824372274936602	0.00824372274936602\\
0.11304347826087	-0.11438127090301	0.0118706386275019	0.0118706386275019\\
0.11304347826087	-0.11304347826087	0.0154489752333798	0.0154489752333798\\
0.11304347826087	-0.111705685618729	0.0189621588783188	0.0189621588783188\\
0.11304347826087	-0.110367892976589	0.0224222329133101	0.0224222329133101\\
0.11304347826087	-0.109030100334448	0.0258334518728186	0.0258334518728186\\
0.11304347826087	-0.107692307692308	0.0291729160917463	0.0291729160917463\\
0.11304347826087	-0.106354515050167	0.0308250239592881	0.0308250239592881\\
0.11304347826087	-0.105016722408027	0.0308250242078603	0.0308250242078603\\
0.11304347826087	-0.103678929765886	0.0308250244889708	0.0308250244889708\\
0.11304347826087	-0.102341137123746	0.0308250247636496	0.0308250247636496\\
0.11304347826087	-0.101003344481605	0.0308250250534807	0.0308250250534807\\
0.11304347826087	-0.0996655518394649	0.0308250253588871	0.0308250253588871\\
0.11304347826087	-0.0983277591973244	0.0308250256803438	0.0308250256803438\\
0.11304347826087	-0.096989966555184	0.0308250260179607	0.0308250260179607\\
0.11304347826087	-0.0956521739130435	0.0308250263632355	0.0308250263632355\\
0.11304347826087	-0.094314381270903	0.0308250267326929	0.0308250267326929\\
0.11304347826087	-0.0929765886287625	0.0308250271200596	0.0308250271200596\\
0.11304347826087	-0.0916387959866221	0.0308250275287464	0.0308250275287464\\
0.11304347826087	-0.0903010033444816	0.0308250279537315	0.0308250279537315\\
0.11304347826087	-0.0889632107023411	0.0308250283938594	0.0308250283938594\\
0.11304347826087	-0.0876254180602007	0.0308250288734175	0.0308250288734175\\
0.11304347826087	-0.0862876254180602	0.0308250293479343	0.0308250293479343\\
0.11304347826087	-0.0849498327759197	0.0308250298790577	0.0308250298790577\\
0.11304347826087	-0.0836120401337793	0.0308250303975107	0.0308250303975107\\
0.11304347826087	-0.0822742474916388	0.0308250309715984	0.0308250309715984\\
0.11304347826087	-0.0809364548494983	0.0308250315554912	0.0308250315554912\\
0.11304347826087	-0.0795986622073579	0.0308250321628103	0.0308250321628103\\
0.11304347826087	-0.0782608695652174	0.0308250328262909	0.0308250328262909\\
0.11304347826087	-0.0769230769230769	0.0308250334940328	0.0308250334940328\\
0.11304347826087	-0.0755852842809365	0.0308250341937713	0.0308250341937713\\
0.11304347826087	-0.074247491638796	0.0308250349337136	0.0308250349337136\\
0.11304347826087	-0.0729096989966555	0.0308250357154214	0.0308250357154214\\
0.11304347826087	-0.071571906354515	0.0308250365295019	0.0308250365295019\\
0.11304347826087	-0.0702341137123746	0.0308250373704052	0.0308250373704052\\
0.11304347826087	-0.0688963210702341	0.0308250382536678	0.0308250382536678\\
0.11304347826087	-0.0675585284280937	0.0308250391807815	0.0308250391807815\\
0.11304347826087	-0.0662207357859532	0.0308250401515734	0.0308250401515734\\
0.11304347826087	-0.0648829431438127	0.0308250411679375	0.0308250411679375\\
0.11304347826087	-0.0635451505016722	0.0308250422311401	0.0308250422311401\\
0.11304347826087	-0.0622073578595318	0.0308250433424849	0.0308250433424849\\
0.11304347826087	-0.0608695652173913	0.030825044503079	0.030825044503079\\
0.11304347826087	-0.0595317725752508	0.0308250457156907	0.0308250457156907\\
0.11304347826087	-0.0581939799331104	0.0308250469861829	0.0308250469861829\\
0.11304347826087	-0.0568561872909699	0.0308250483208015	0.0308250483208015\\
0.11304347826087	-0.0555183946488294	0.0308250497202736	0.0308250497202736\\
0.11304347826087	-0.0541806020066889	0.0308250511899257	0.0308250511899257\\
0.11304347826087	-0.0528428093645485	0.0308250527361476	0.0308250527361476\\
0.11304347826087	-0.051505016722408	0.0308250543135858	0.0308250543135858\\
0.11304347826087	-0.0501672240802676	0.0308250559548588	0.0308250559548588\\
0.11304347826087	-0.0488294314381271	0.0308250576983905	0.0308250576983905\\
0.11304347826087	-0.0474916387959866	0.0308250595421515	0.0308250595421515\\
0.11304347826087	-0.0461538461538462	0.0308250614980964	0.0308250614980964\\
0.11304347826087	-0.0448160535117057	0.0308250634383684	0.0308250634383684\\
0.11304347826087	-0.0434782608695652	0.0308250655199321	0.0308250655199321\\
0.11304347826087	-0.0421404682274247	0.0308250677449395	0.0308250677449395\\
0.11304347826087	-0.0408026755852843	0.030825070028601	0.030825070028601\\
0.11304347826087	-0.0394648829431438	0.0308250723900918	0.0308250723900918\\
0.11304347826087	-0.0381270903010033	0.0308250749413806	0.0308250749413806\\
0.11304347826087	-0.0367892976588629	0.0308250775587106	0.0308250775587106\\
0.11304347826087	-0.0354515050167224	0.0308250802741866	0.0308250802741866\\
0.11304347826087	-0.0341137123745819	0.0308250832490742	0.0308250832490742\\
0.11304347826087	-0.0327759197324415	0.0308250861724935	0.0308250861724935\\
0.11304347826087	-0.031438127090301	0.0308250893670875	0.0308250893670875\\
0.11304347826087	-0.0301003344481605	0.0308250926760746	0.0308250926760746\\
0.11304347826087	-0.0287625418060201	0.0308250961148577	0.0308250961148577\\
0.11304347826087	-0.0274247491638796	0.0308250998679319	0.0308250998679319\\
0.11304347826087	-0.0260869565217391	0.0308251035469956	0.0308251035469956\\
0.11304347826087	-0.0247491638795987	0.0308251077648198	0.0308251077648198\\
0.11304347826087	-0.0234113712374582	0.0308251117296836	0.0308251117296836\\
0.11304347826087	-0.0220735785953177	0.0308251164085881	0.0308251164085881\\
0.11304347826087	-0.0207357859531772	0.0308251207475129	0.0308251207475129\\
0.11304347826087	-0.0193979933110368	0.0308251258697897	0.0308251258697897\\
0.11304347826087	-0.0180602006688963	0.0308251307084264	0.0308251307084264\\
0.11304347826087	-0.0167224080267558	0.0308251362436908	0.0308251362436908\\
0.11304347826087	-0.0153846153846154	0.0308251417622456	0.0308251417622456\\
0.11304347826087	-0.0140468227424749	0.0308251476637079	0.0308251476637079\\
0.11304347826087	-0.0127090301003344	0.0308251541252961	0.0308251541252961\\
0.11304347826087	-0.011371237458194	0.0308251603190112	0.0308251603190112\\
0.11304347826087	-0.0100334448160535	0.0308251679145098	0.0308251679145098\\
0.11304347826087	-0.00869565217391302	0.0308251746006708	0.0308251746006708\\
0.11304347826087	-0.00735785953177256	0.0308251825187252	0.0308251825187252\\
0.11304347826087	-0.00602006688963211	0.0308251909248798	0.0308251909248798\\
0.11304347826087	-0.00468227424749162	0.0308251990207487	0.0308251990207487\\
0.11304347826087	-0.00334448160535117	0.0308252086708852	0.0308252086708852\\
0.11304347826087	-0.00200668896321068	0.0308252180198695	0.0308252180198695\\
0.11304347826087	-0.000668896321070228	0.0308252280797595	0.0308252280797595\\
0.11304347826087	0.000668896321070256	0.0308252395572187	0.0308252395572187\\
0.11304347826087	0.00200668896321071	0.0308252508726199	0.0308252508726199\\
0.11304347826087	0.00334448160535117	0.0308252628005333	0.0308252628005333\\
0.11304347826087	0.00468227424749165	0.0308252763610023	0.0308252763610023\\
0.11304347826087	0.00602006688963211	0.0308252908608524	0.0308252908608524\\
0.11304347826087	0.00735785953177259	0.0308253049222138	0.0308253049222138\\
0.11304347826087	0.00869565217391305	0.0308253208564089	0.0308253208564089\\
0.11304347826087	0.0100334448160535	0.0308253406842441	0.0308253406842441\\
0.11304347826087	0.011371237458194	0.0308253573366725	0.0308253573366725\\
0.11304347826087	0.0127090301003345	0.0308253761326167	0.0308253761326167\\
0.11304347826087	0.0140468227424749	0.0308254014544445	0.0308254014544445\\
0.11304347826087	0.0153846153846154	0.0308254251328265	0.0308254251328265\\
0.11304347826087	0.0167224080267559	0.0308254476301482	0.0308254476301482\\
0.11304347826087	0.0180602006688963	0.0308254736337032	0.0308254736337032\\
0.11304347826087	0.0193979933110368	0.0308255169828522	0.0308255169828522\\
0.11304347826087	0.0207357859531773	0.0308255457396773	0.0308255457396773\\
0.11304347826087	0.0220735785953177	0.0308255771591509	0.0308255771591509\\
0.11304347826087	0.0234113712374582	0.0308256222917173	0.0308256222917173\\
0.11304347826087	0.0247491638795987	0.0308256877189734	0.0308256877189734\\
0.11304347826087	0.0260869565217391	0.0308257342612985	0.0308257342612985\\
0.11304347826087	0.0274247491638796	0.0308257816546045	0.0308257816546045\\
0.11304347826087	0.0287625418060201	0.0308258606394697	0.0308258606394697\\
0.11304347826087	0.0301003344481605	0.030825969622193	0.030825969622193\\
0.11304347826087	0.031438127090301	0.0308260808714037	0.0308260808714037\\
0.11304347826087	0.0327759197324415	0.0308261658514385	0.0308261658514385\\
0.11304347826087	0.034113712374582	0.0308263209634377	0.0308263209634377\\
0.11304347826087	0.0354515050167224	0.0308265482562239	0.0308265482562239\\
0.11304347826087	0.0367892976588629	0.0308268679777779	0.0308268679777779\\
0.11304347826087	0.0381270903010034	0.0308272158532702	0.0308272158532702\\
0.11304347826087	0.0394648829431438	0.0308276796858846	0.0308276796858846\\
0.11304347826087	0.0408026755852843	0.0308285970795914	0.0308285970795914\\
0.11304347826087	0.0421404682274248	0.0308304461782442	0.0308304461782442\\
0.11304347826087	0.0434782608695652	0.0308361027915429	0.0308361027915429\\
0.11304347826087	0.0448160535117057	0.0661804804124472	0.0661804804124472\\
0.11304347826087	0.0461538461538462	0.442701693853163	0.442701693853163\\
0.11304347826087	0.0474916387959866	0.816667472056441	0.816667472056441\\
0.11304347826087	0.0488294314381271	1.18804829343902	1.18804829343902\\
0.11304347826087	0.0501672240802676	1.55687316947808	1.55687316947808\\
0.11304347826087	0.051505016722408	1.92316910489076	1.92316910489076\\
0.11304347826087	0.0528428093645485	2.02066442559145	2.02066442559145\\
0.11304347826087	0.054180602006689	2.02066479395788	2.02066479395788\\
0.11304347826087	0.0555183946488295	2.02066488992727	2.02066488992727\\
0.11304347826087	0.0568561872909699	2.02066493288797	2.02066493288797\\
0.11304347826087	0.0581939799331104	2.02066495666238	2.02066495666238\\
0.11304347826087	0.0595317725752508	2.02066497162162	2.02066497162162\\
0.11304347826087	0.0608695652173913	2.02066498164136	2.02066498164136\\
0.11304347826087	0.0622073578595318	2.02066498880479	2.02066498880479\\
0.11304347826087	0.0635451505016723	2.02066499406637	2.02066499406637\\
0.11304347826087	0.0648829431438127	2.02066499805707	2.02066499805707\\
0.11304347826087	0.0662207357859532	2.02066500117504	2.02066500117504\\
0.11304347826087	0.0675585284280937	2.02066500364051	2.02066500364051\\
0.11304347826087	0.0688963210702341	2.02066500562243	2.02066500562243\\
0.11304347826087	0.0702341137123746	2.02066500723746	2.02066500723746\\
0.11304347826087	0.071571906354515	2.02066500856847	2.02066500856847\\
0.11304347826087	0.0729096989966556	2.02066500967586	2.02066500967586\\
0.11304347826087	0.074247491638796	2.02066501060457	2.02066501060457\\
0.11304347826087	0.0755852842809365	2.02066501138872	2.02066501138872\\
0.11304347826087	0.0769230769230769	2.02066501205459	2.02066501205459\\
0.11304347826087	0.0782608695652174	2.02066501262272	2.02066501262272\\
0.11304347826087	0.0795986622073579	2.02066501310938	2.02066501310938\\
0.11304347826087	0.0809364548494984	2.02066501352758	2.02066501352758\\
0.11304347826087	0.0822742474916388	2.02066501388941	2.02066501388941\\
0.11304347826087	0.0836120401337793	2.02066501420185	2.02066501420185\\
0.11304347826087	0.0849498327759198	2.02066501447176	2.02066501447176\\
0.11304347826087	0.0862876254180602	2.02066501470621	2.02066501470621\\
0.11304347826087	0.0876254180602007	2.0206650149092	2.0206650149092\\
0.11304347826087	0.0889632107023411	2.02066501508485	2.02066501508485\\
0.11304347826087	0.0903010033444816	2.02066501523707	2.02066501523707\\
0.11304347826087	0.0916387959866221	2.02066501536818	2.02066501536818\\
0.11304347826087	0.0929765886287626	2.02066501548118	2.02066501548118\\
0.11304347826087	0.094314381270903	2.02066501557791	2.02066501557791\\
0.11304347826087	0.0956521739130435	2.02066501566009	2.02066501566009\\
0.11304347826087	0.096989966555184	2.02066501572982	2.02066501572982\\
0.11304347826087	0.0983277591973244	2.02066501578792	2.02066501578792\\
0.11304347826087	0.0996655518394649	2.02066501583573	2.02066501583573\\
0.11304347826087	0.101003344481605	2.02066501587464	2.02066501587464\\
0.11304347826087	0.102341137123746	2.02066501590521	2.02066501590521\\
0.11304347826087	0.103678929765886	2.02066501592831	2.02066501592831\\
0.11304347826087	0.105016722408027	2.0206650159447	2.0206650159447\\
0.11304347826087	0.106354515050167	2.02066501595521	2.02066501595521\\
0.11304347826087	0.107692307692308	2.02066501596026	2.02066501596026\\
0.11304347826087	0.109030100334448	2.02066501596036	2.02066501596036\\
0.11304347826087	0.110367892976589	2.020665015956	2.020665015956\\
0.11304347826087	0.111705685618729	2.02066501594762	2.02066501594762\\
0.11304347826087	0.11304347826087	2.02066501593561	2.02066501593561\\
0.11304347826087	0.11438127090301	2.02066501592032	2.02066501592032\\
0.11304347826087	0.115719063545151	2.02066501590212	2.02066501590212\\
0.11304347826087	0.117056856187291	2.0208393347444	2.0208393347444\\
0.11304347826087	0.118394648829431	2.02375155806288	2.02375155806288\\
0.11304347826087	0.119732441471572	2.02664096984602	2.02664096984602\\
0.11304347826087	0.121070234113712	2.02950629713672	2.02950629713672\\
0.11304347826087	0.122408026755853	2.0323462945646	2.0323462945646\\
0.11304347826087	0.123745819397993	2.03522307293616	2.03522307293616\\
0.11304347826087	0.125083612040134	2.0380972607534	2.0380972607534\\
0.11304347826087	0.126421404682274	2.04094799440393	2.04094799440393\\
0.11304347826087	0.127759197324415	2.04377412820084	2.04377412820084\\
0.11304347826087	0.129096989966555	2.04657454563007	2.04657454563007\\
0.11304347826087	0.130434782608696	2.04934816228541	2.04934816228541\\
0.11304347826087	0.131772575250836	2.05209392872061	2.05209392872061\\
0.11304347826087	0.133110367892977	2.0548108332023	2.0548108332023\\
0.11304347826087	0.134448160535117	2.05756896975923	2.05756896975923\\
0.11304347826087	0.135785953177258	2.06033975541254	2.06033975541254\\
0.11304347826087	0.137123745819398	2.06308417569457	2.06308417569457\\
0.11304347826087	0.138461538461538	2.06580129132566	2.06580129132566\\
0.11304347826087	0.139799331103679	2.06849019872986	2.06849019872986\\
0.11304347826087	0.141137123745819	2.07115003221331	2.07115003221331\\
0.11304347826087	0.14247491638796	2.07377996602271	2.07377996602271\\
0.11304347826087	0.1438127090301	2.07637921627194	2.07637921627194\\
0.11304347826087	0.145150501672241	2.07902438475013	2.07902438475013\\
0.11304347826087	0.146488294314381	2.08169836714612	2.08169836714612\\
0.11304347826087	0.147826086956522	2.0843445751725	2.0843445751725\\
0.11304347826087	0.149163879598662	2.08696226081966	2.08696226081966\\
0.11304347826087	0.150501672240803	2.08955071353206	2.08955071353206\\
0.11304347826087	0.151839464882943	2.09210926169791	2.09210926169791\\
0.11304347826087	0.153177257525084	2.09463727401173	2.09463727401173\\
0.11304347826087	0.154515050167224	2.09713416070259	2.09713416070259\\
0.11304347826087	0.155852842809365	2.09962785059041	2.09962785059041\\
0.11304347826087	0.157190635451505	2.10222021322871	2.10222021322871\\
0.11304347826087	0.158528428093646	2.10478460604384	2.10478460604384\\
0.11304347826087	0.159866220735786	2.10732043779855	2.10732043779855\\
0.11304347826087	0.161204013377926	2.10982715317215	2.10982715317215\\
0.11304347826087	0.162541806020067	2.11230423373051	2.11230423373051\\
0.11304347826087	0.163879598662207	2.11475119878007	2.11475119878007\\
0.11304347826087	0.165217391304348	2.11716760610218	2.11716760610218\\
0.11304347826087	0.166555183946488	2.11955305256469	2.11955305256469\\
0.11304347826087	0.167892976588629	2.12194447887721	2.12194447887721\\
0.11304347826087	0.169230769230769	2.12444887995389	2.12444887995389\\
0.11304347826087	0.17056856187291	2.12692555660196	2.12692555660196\\
0.11304347826087	0.17190635451505	2.12937406510975	2.12937406510975\\
0.11304347826087	0.173244147157191	2.13179399490712	2.13179399490712\\
0.11304347826087	0.174581939799331	2.13418496910457	2.13418496910457\\
0.11304347826087	0.175919732441472	2.13654664493358	2.13654664493358\\
0.11304347826087	0.177257525083612	2.13887871408666	2.13887871408666\\
0.11304347826087	0.178595317725753	2.14118090295652	2.14118090295652\\
0.11304347826087	0.179933110367893	2.14345297277368	2.14345297277368\\
0.11304347826087	0.181270903010033	2.14577934682056	2.14577934682056\\
0.11304347826087	0.182608695652174	2.14819570543979	2.14819570543979\\
0.11304347826087	0.183946488294314	2.1505850974494	2.1505850974494\\
0.11304347826087	0.185284280936455	2.15294720707442	2.15294720707442\\
0.11304347826087	0.186622073578595	2.15528174790625	2.15528174790625\\
0.11304347826087	0.187959866220736	2.15758846312725	2.15758846312725\\
0.11304347826087	0.189297658862876	2.15986712565669	2.15986712565669\\
0.11304347826087	0.190635451505017	2.16211753821779	2.16211753821779\\
0.11304347826087	0.191973244147157	2.16433953332657	2.16433953332657\\
0.11304347826087	0.193311036789298	2.16653297320297	2.16653297320297\\
0.11304347826087	0.194648829431438	2.16869774960562	2.16869774960562\\
0.11304347826087	0.195986622073579	2.17095868679967	2.17095868679967\\
0.11304347826087	0.197324414715719	2.17329407102528	2.17329407102528\\
0.11304347826087	0.19866220735786	2.17560373643867	2.17560373643867\\
0.11304347826087	0.2	2.17788746774168	2.17788746774168\\
0.11438127090301	-0.2	-0.496879927679113	-0.496879927679113\\
0.11438127090301	-0.19866220735786	-0.483934546173121	-0.483934546173121\\
0.11438127090301	-0.197324414715719	-0.47113942369098	-0.47113942369098\\
0.11438127090301	-0.195986622073579	-0.458489251784094	-0.458489251784094\\
0.11438127090301	-0.194648829431438	-0.445979145474798	-0.445979145474798\\
0.11438127090301	-0.193311036789298	-0.433602527165224	-0.433602527165224\\
0.11438127090301	-0.191973244147157	-0.421346562431404	-0.421346562431404\\
0.11438127090301	-0.190635451505017	-0.409205801533226	-0.409205801533226\\
0.11438127090301	-0.189297658862876	-0.397176037192148	-0.397176037192148\\
0.11438127090301	-0.187959866220736	-0.385260353814961	-0.385260353814961\\
0.11438127090301	-0.186622073578595	-0.373459331933806	-0.373459331933806\\
0.11438127090301	-0.185284280936455	-0.361770702389254	-0.361770702389254\\
0.11438127090301	-0.183946488294314	-0.350193030503144	-0.350193030503144\\
0.11438127090301	-0.182608695652174	-0.338726040994891	-0.338726040994891\\
0.11438127090301	-0.181270903010033	-0.327354796361046	-0.327354796361046\\
0.11438127090301	-0.179933110367893	-0.31606501972646	-0.31606501972646\\
0.11438127090301	-0.178595317725753	-0.304854415442098	-0.304854415442098\\
0.11438127090301	-0.177257525083612	-0.29373994701232	-0.29373994701232\\
0.11438127090301	-0.175919732441472	-0.282735564078412	-0.282735564078412\\
0.11438127090301	-0.174581939799331	-0.271824997642224	-0.271824997642224\\
0.11438127090301	-0.173244147157191	-0.260978729080748	-0.260978729080748\\
0.11438127090301	-0.17190635451505	-0.250202295899807	-0.250202295899807\\
0.11438127090301	-0.17056856187291	-0.239546355660632	-0.239546355660632\\
0.11438127090301	-0.169230769230769	-0.22896486494816	-0.22896486494816\\
0.11438127090301	-0.167892976588629	-0.218437290266576	-0.218437290266576\\
0.11438127090301	-0.166555183946488	-0.208032136965352	-0.208032136965352\\
0.11438127090301	-0.165217391304348	-0.197690957440678	-0.197690957440678\\
0.11438127090301	-0.163879598662207	-0.187428299332507	-0.187428299332507\\
0.11438127090301	-0.162541806020067	-0.17726765595866	-0.17726765595866\\
0.11438127090301	-0.161204013377926	-0.167172601341073	-0.167172601341073\\
0.11438127090301	-0.159866220735786	-0.157184159112771	-0.157184159112771\\
0.11438127090301	-0.158528428093645	-0.147276963172404	-0.147276963172404\\
0.11438127090301	-0.157190635451505	-0.137452081220559	-0.137452081220559\\
0.11438127090301	-0.155852842809365	-0.127748685906106	-0.127748685906106\\
0.11438127090301	-0.154515050167224	-0.118128825884805	-0.118128825884805\\
0.11438127090301	-0.153177257525084	-0.110135534086177	-0.110135534086177\\
0.11438127090301	-0.151839464882943	-0.105519445738568	-0.105519445738568\\
0.11438127090301	-0.150501672240803	-0.100917580306259	-0.100917580306259\\
0.11438127090301	-0.149163879598662	-0.0963369669303307	-0.0963369669303307\\
0.11438127090301	-0.147826086956522	-0.0917799187288817	-0.0917799187288817\\
0.11438127090301	-0.146488294314381	-0.0872421241474992	-0.0872421241474992\\
0.11438127090301	-0.145150501672241	-0.0827254029883751	-0.0827254029883751\\
0.11438127090301	-0.1438127090301	-0.0782336398600557	-0.0782336398600557\\
0.11438127090301	-0.14247491638796	-0.0737721346623759	-0.0737721346623759\\
0.11438127090301	-0.141137123745819	-0.0693364011273272	-0.0693364011273272\\
0.11438127090301	-0.139799331103679	-0.0649281615454212	-0.0649281615454212\\
0.11438127090301	-0.138461538461538	-0.0605491098656403	-0.0605491098656403\\
0.11438127090301	-0.137123745819398	-0.0562009052995041	-0.0562009052995041\\
0.11438127090301	-0.135785953177258	-0.051885165531075	-0.051885165531075\\
0.11438127090301	-0.134448160535117	-0.0476034595576524	-0.0476034595576524\\
0.11438127090301	-0.133110367892977	-0.0433573001948951	-0.0433573001948951\\
0.11438127090301	-0.131772575250836	-0.0391481362898363	-0.0391481362898363\\
0.11438127090301	-0.130434782608696	-0.0349773446954755	-0.0349773446954755\\
0.11438127090301	-0.129096989966555	-0.030846222071235	-0.030846222071235\\
0.11438127090301	-0.127759197324415	-0.0267559765843158	-0.0267559765843158\\
0.11438127090301	-0.126421404682274	-0.0227077195976172	-0.0227077195976172\\
0.11438127090301	-0.125083612040134	-0.0187024574400919	-0.0187024574400919\\
0.11438127090301	-0.123745819397993	-0.0147410833648394	-0.0147410833648394\\
0.11438127090301	-0.122408026755853	-0.0108243698085269	-0.0108243698085269\\
0.11438127090301	-0.121070234113712	-0.00695303545663939	-0.00695303545663939\\
0.11438127090301	-0.119732441471572	-0.00313903432465668	-0.00313903432465668\\
0.11438127090301	-0.118394648829431	0.000627193698706674	0.000627193698706674\\
0.11438127090301	-0.117056856187291	0.0043453901805548	0.0043453901805548\\
0.11438127090301	-0.115719063545151	0.00801545256781522	0.00801545256781522\\
0.11438127090301	-0.11438127090301	0.0116248209707031	0.0116248209707031\\
0.11438127090301	-0.11304347826087	0.0151796731008763	0.0151796731008763\\
0.11438127090301	-0.111705685618729	0.0186852803465978	0.0186852803465978\\
0.11438127090301	-0.110367892976589	0.0221306293353334	0.0221306293353334\\
0.11438127090301	-0.109030100334448	0.0255153754764069	0.0255153754764069\\
0.11438127090301	-0.107692307692308	0.0288511587072711	0.0288511587072711\\
0.11438127090301	-0.106354515050167	0.0308250239835673	0.0308250239835673\\
0.11438127090301	-0.105016722408027	0.0308250242289646	0.0308250242289646\\
0.11438127090301	-0.103678929765886	0.0308250244892746	0.0308250244892746\\
0.11438127090301	-0.102341137123746	0.0308250247645276	0.0308250247645276\\
0.11438127090301	-0.101003344481605	0.0308250250548292	0.0308250250548292\\
0.11438127090301	-0.0996655518394649	0.0308250253600439	0.0308250253600439\\
0.11438127090301	-0.0983277591973244	0.0308250256808751	0.0308250256808751\\
0.11438127090301	-0.096989966555184	0.0308250260175994	0.0308250260175994\\
0.11438127090301	-0.0956521739130435	0.0308250263711953	0.0308250263711953\\
0.11438127090301	-0.094314381270903	0.0308250267364308	0.0308250267364308\\
0.11438127090301	-0.0929765886287625	0.0308250271212964	0.0308250271212964\\
0.11438127090301	-0.0916387959866221	0.0308250275250916	0.0308250275250916\\
0.11438127090301	-0.0903010033444816	0.0308250279568669	0.0308250279568669\\
0.11438127090301	-0.0889632107023411	0.0308250283926654	0.0308250283926654\\
0.11438127090301	-0.0876254180602007	0.0308250288591699	0.0308250288591699\\
0.11438127090301	-0.0862876254180602	0.0308250293457401	0.0308250293457401\\
0.11438127090301	-0.0849498327759197	0.0308250298568061	0.0308250298568061\\
0.11438127090301	-0.0836120401337793	0.0308250303853965	0.0308250303853965\\
0.11438127090301	-0.0822742474916388	0.0308250309571055	0.0308250309571055\\
0.11438127090301	-0.0809364548494983	0.0308250315272	0.0308250315272\\
0.11438127090301	-0.0795986622073579	0.0308250321461231	0.0308250321461231\\
0.11438127090301	-0.0782608695652174	0.0308250327944279	0.0308250327944279\\
0.11438127090301	-0.0769230769230769	0.0308250334540495	0.0308250334540495\\
0.11438127090301	-0.0755852842809365	0.0308250341528643	0.0308250341528643\\
0.11438127090301	-0.074247491638796	0.0308250348962803	0.0308250348962803\\
0.11438127090301	-0.0729096989966555	0.030825035671053	0.030825035671053\\
0.11438127090301	-0.071571906354515	0.0308250364668085	0.0308250364668085\\
0.11438127090301	-0.0702341137123746	0.0308250373035553	0.0308250373035553\\
0.11438127090301	-0.0688963210702341	0.0308250381816285	0.0308250381816285\\
0.11438127090301	-0.0675585284280937	0.0308250391026565	0.0308250391026565\\
0.11438127090301	-0.0662207357859532	0.0308250400667143	0.0308250400667143\\
0.11438127090301	-0.0648829431438127	0.0308250410749147	0.0308250410749147\\
0.11438127090301	-0.0635451505016722	0.0308250421287791	0.0308250421287791\\
0.11438127090301	-0.0622073578595318	0.0308250432296043	0.0308250432296043\\
0.11438127090301	-0.0608695652173913	0.0308250443788876	0.0308250443788876\\
0.11438127090301	-0.0595317725752508	0.0308250455783231	0.0308250455783231\\
0.11438127090301	-0.0581939799331104	0.0308250468310104	0.0308250468310104\\
0.11438127090301	-0.0568561872909699	0.0308250481408727	0.0308250481408727\\
0.11438127090301	-0.0555183946488294	0.0308250495218676	0.0308250495218676\\
0.11438127090301	-0.0541806020066889	0.0308250509715791	0.0308250509715791\\
0.11438127090301	-0.0528428093645485	0.0308250524962795	0.0308250524962795\\
0.11438127090301	-0.051505016722408	0.0308250540843118	0.0308250540843118\\
0.11438127090301	-0.0501672240802676	0.030825055691923	0.030825055691923\\
0.11438127090301	-0.0488294314381271	0.0308250574012821	0.0308250574012821\\
0.11438127090301	-0.0474916387959866	0.0308250592149073	0.0308250592149073\\
0.11438127090301	-0.0461538461538462	0.0308250611394092	0.0308250611394092\\
0.11438127090301	-0.0448160535117057	0.0308250630690664	0.0308250630690664\\
0.11438127090301	-0.0434782608695652	0.0308250651095251	0.0308250651095251\\
0.11438127090301	-0.0421404682274247	0.0308250672968807	0.0308250672968807\\
0.11438127090301	-0.0408026755852843	0.0308250695740351	0.0308250695740351\\
0.11438127090301	-0.0394648829431438	0.0308250718718108	0.0308250718718108\\
0.11438127090301	-0.0381270903010033	0.0308250743787412	0.0308250743787412\\
0.11438127090301	-0.0367892976588629	0.0308250769717846	0.0308250769717846\\
0.11438127090301	-0.0354515050167224	0.0308250796215795	0.0308250796215795\\
0.11438127090301	-0.0341137123745819	0.0308250825434965	0.0308250825434965\\
0.11438127090301	-0.0327759197324415	0.0308250854134903	0.0308250854134903\\
0.11438127090301	-0.031438127090301	0.0308250885512844	0.0308250885512844\\
0.11438127090301	-0.0301003344481605	0.0308250918190069	0.0308250918190069\\
0.11438127090301	-0.0287625418060201	0.0308250951692622	0.0308250951692622\\
0.11438127090301	-0.0274247491638796	0.0308250988816127	0.0308250988816127\\
0.11438127090301	-0.0260869565217391	0.0308251024515097	0.0308251024515097\\
0.11438127090301	-0.0247491638795987	0.0308251066146601	0.0308251066146601\\
0.11438127090301	-0.0234113712374582	0.0308251104618501	0.0308251104618501\\
0.11438127090301	-0.0220735785953177	0.0308251150727252	0.0308251150727252\\
0.11438127090301	-0.0207357859531772	0.0308251192790797	0.0308251192790797\\
0.11438127090301	-0.0193979933110368	0.0308251243247304	0.0308251243247304\\
0.11438127090301	-0.0180602006688963	0.0308251290148541	0.0308251290148541\\
0.11438127090301	-0.0167224080267558	0.030825134460812	0.030825134460812\\
0.11438127090301	-0.0153846153846154	0.0308251398205497	0.0308251398205497\\
0.11438127090301	-0.0140468227424749	0.0308251456146067	0.0308251456146067\\
0.11438127090301	-0.0127090301003344	0.0308251518972233	0.0308251518972233\\
0.11438127090301	-0.011371237458194	0.0308251579830464	0.0308251579830464\\
0.11438127090301	-0.0100334448160535	0.0308251653123103	0.0308251653123103\\
0.11438127090301	-0.00869565217391302	0.0308251718301007	0.0308251718301007\\
0.11438127090301	-0.00735785953177256	0.0308251795689021	0.0308251795689021\\
0.11438127090301	-0.00602006688963211	0.0308251877577727	0.0308251877577727\\
0.11438127090301	-0.00468227424749162	0.0308251956827678	0.0308251956827678\\
0.11438127090301	-0.00334448160535117	0.0308252049430592	0.0308252049430592\\
0.11438127090301	-0.00200668896321068	0.0308252142429196	0.0308252142429196\\
0.11438127090301	-0.000668896321070228	0.0308252239102613	0.0308252239102613\\
0.11438127090301	0.000668896321070256	0.0308252348869563	0.0308252348869563\\
0.11438127090301	0.00200668896321071	0.0308252461909276	0.0308252461909276\\
0.11438127090301	0.00334448160535117	0.0308252575826885	0.0308252575826885\\
0.11438127090301	0.00468227424749165	0.0308252705030509	0.0308252705030509\\
0.11438127090301	0.00602006688963211	0.0308252850378683	0.0308252850378683\\
0.11438127090301	0.00735785953177259	0.0308252984424824	0.0308252984424824\\
0.11438127090301	0.00869565217391305	0.030825313588113	0.030825313588113\\
0.11438127090301	0.0100334448160535	0.0308253334652724	0.0308253334652724\\
0.11438127090301	0.011371237458194	0.0308253492778456	0.0308253492778456\\
0.11438127090301	0.0127090301003345	0.0308253670741087	0.0308253670741087\\
0.11438127090301	0.0140468227424749	0.0308253919758854	0.0308253919758854\\
0.11438127090301	0.0153846153846154	0.030825415057844	0.030825415057844\\
0.11438127090301	0.0167224080267559	0.0308254363046095	0.0308254363046095\\
0.11438127090301	0.0180602006688963	0.0308254621533359	0.0308254621533359\\
0.11438127090301	0.0193979933110368	0.0308255031238794	0.0308255031238794\\
0.11438127090301	0.0207357859531773	0.0308255314254018	0.0308255314254018\\
0.11438127090301	0.0220735785953177	0.030825560964346	0.030825560964346\\
0.11438127090301	0.0234113712374582	0.0308256055340008	0.0308256055340008\\
0.11438127090301	0.0247491638795987	0.0308256669970628	0.0308256669970628\\
0.11438127090301	0.0260869565217391	0.0308257131333647	0.0308257131333647\\
0.11438127090301	0.0274247491638796	0.0308257574548489	0.0308257574548489\\
0.11438127090301	0.0287625418060201	0.0308258353445212	0.0308258353445212\\
0.11438127090301	0.0301003344481605	0.0308259371824722	0.0308259371824722\\
0.11438127090301	0.031438127090301	0.0308260466721123	0.0308260466721123\\
0.11438127090301	0.0327759197324415	0.0308261256894673	0.0308261256894673\\
0.11438127090301	0.034113712374582	0.0308262795138229	0.0308262795138229\\
0.11438127090301	0.0354515050167224	0.0308264909598002	0.0308264909598002\\
0.11438127090301	0.0367892976588629	0.0308267842052535	0.0308267842052535\\
0.11438127090301	0.0381270903010034	0.0308271258145648	0.0308271258145648\\
0.11438127090301	0.0394648829431438	0.0308275934117361	0.0308275934117361\\
0.11438127090301	0.0408026755852843	0.0308284425642535	0.0308284425642535\\
0.11438127090301	0.0421404682274248	0.0308300956391448	0.0308300956391448\\
0.11438127090301	0.0434782608695652	0.0308347205109173	0.0308347205109173\\
0.11438127090301	0.0448160535117057	0.0700196468261485	0.0700196468261485\\
0.11438127090301	0.0461538461538462	0.446804368583433	0.446804368583433\\
0.11438127090301	0.0474916387959866	0.820993019606443	0.820993019606443\\
0.11438127090301	0.0488294314381271	1.19259336934953	1.19259336934953\\
0.11438127090301	0.0501672240802676	1.56163356979185	1.56163356979185\\
0.11438127090301	0.051505016722408	1.92814022450705	1.92814022450705\\
0.11438127090301	0.0528428093645485	2.02066446369874	2.02066446369874\\
0.11438127090301	0.054180602006689	2.020664805256	2.020664805256\\
0.11438127090301	0.0555183946488295	2.02066489565318	2.02066489565318\\
0.11438127090301	0.0568561872909699	2.02066493645989	2.02066493645989\\
0.11438127090301	0.0581939799331104	2.02066495927361	2.02066495927361\\
0.11438127090301	0.0595317725752508	2.02066497348282	2.02066497348282\\
0.11438127090301	0.0608695652173913	2.02066498313673	2.02066498313673\\
0.11438127090301	0.0622073578595318	2.02066498996319	2.02066498996319\\
0.11438127090301	0.0635451505016723	2.02066499500658	2.02066499500658\\
0.11438127090301	0.0648829431438127	2.02066499884792	2.02066499884792\\
0.11438127090301	0.0662207357859532	2.0206650018292	2.0206650018292\\
0.11438127090301	0.0675585284280937	2.02066500418982	2.02066500418982\\
0.11438127090301	0.0688963210702341	2.0206650060896	2.0206650060896\\
0.11438127090301	0.0702341137123746	2.02066500764184	2.02066500764184\\
0.11438127090301	0.071571906354515	2.0206650089204	2.0206650089204\\
0.11438127090301	0.0729096989966556	2.02066500998337	2.02066500998337\\
0.11438127090301	0.074247491638796	2.02066501087427	2.02066501087427\\
0.11438127090301	0.0755852842809365	2.02066501162603	2.02066501162603\\
0.11438127090301	0.0769230769230769	2.02066501226431	2.02066501226431\\
0.11438127090301	0.0782608695652174	2.02066501280977	2.02066501280977\\
0.11438127090301	0.0795986622073579	2.02066501327682	2.02066501327682\\
0.11438127090301	0.0809364548494984	2.02066501367794	2.02066501367794\\
0.11438127090301	0.0822742474916388	2.02066501402323	2.02066501402323\\
0.11438127090301	0.0836120401337793	2.02066501432199	2.02066501432199\\
0.11438127090301	0.0849498327759198	2.02066501458045	2.02066501458045\\
0.11438127090301	0.0862876254180602	2.02066501480352	2.02066501480352\\
0.11438127090301	0.0876254180602007	2.02066501499726	2.02066501499726\\
0.11438127090301	0.0889632107023411	2.0206650151643	2.0206650151643\\
0.11438127090301	0.0903010033444816	2.02066501530878	2.02066501530878\\
0.11438127090301	0.0916387959866221	2.0206650154329	2.0206650154329\\
0.11438127090301	0.0929765886287626	2.02066501553968	2.02066501553968\\
0.11438127090301	0.094314381270903	2.02066501563044	2.02066501563044\\
0.11438127090301	0.0956521739130435	2.02066501570775	2.02066501570775\\
0.11438127090301	0.096989966555184	2.02066501577253	2.02066501577253\\
0.11438127090301	0.0983277591973244	2.02066501582615	2.02066501582615\\
0.11438127090301	0.0996655518394649	2.0206650158702	2.0206650158702\\
0.11438127090301	0.101003344481605	2.02066501590532	2.02066501590532\\
0.11438127090301	0.102341137123746	2.02066501593242	2.02066501593242\\
0.11438127090301	0.103678929765886	2.02066501595233	2.02066501595233\\
0.11438127090301	0.105016722408027	2.02066501596596	2.02066501596596\\
0.11438127090301	0.106354515050167	2.02066501597376	2.02066501597376\\
0.11438127090301	0.107692307692308	2.02066501597628	2.02066501597628\\
0.11438127090301	0.109030100334448	2.02066501597404	2.02066501597404\\
0.11438127090301	0.110367892976589	2.02066501596752	2.02066501596752\\
0.11438127090301	0.111705685618729	2.02066501595713	2.02066501595713\\
0.11438127090301	0.11304347826087	2.02066501594326	2.02066501594326\\
0.11438127090301	0.11438127090301	2.0206650159263	2.0206650159263\\
0.11438127090301	0.115719063545151	2.02066501590651	2.02066501590651\\
0.11438127090301	0.117056856187291	2.02218247398425	2.02218247398425\\
0.11438127090301	0.118394648829431	2.02510249342836	2.02510249342836\\
0.11438127090301	0.119732441471572	2.02799914662566	2.02799914662566\\
0.11438127090301	0.121070234113712	2.03087114950683	2.03087114950683\\
0.11438127090301	0.122408026755853	2.03371724692112	2.03371724692112\\
0.11438127090301	0.123745819397993	2.03657473692359	2.03657473692359\\
0.11438127090301	0.125083612040134	2.03945597730019	2.03945597730019\\
0.11438127090301	0.126421404682274	2.04231323285386	2.04231323285386\\
0.11438127090301	0.127759197324415	2.04514534929244	2.04514534929244\\
0.11438127090301	0.129096989966555	2.04795120273215	2.04795120273215\\
0.11438127090301	0.130434782608696	2.05072970267621	2.05072970267621\\
0.11438127090301	0.131772575250836	2.05347979490477	2.05347979490477\\
0.11438127090301	0.133110367892977	2.05620046425906	2.05620046425906\\
0.11438127090301	0.134448160535117	2.05894314765187	2.05894314765187\\
0.11438127090301	0.135785953177258	2.06171899605237	2.06171899605237\\
0.11438127090301	0.137123745819398	2.06446796213265	2.06446796213265\\
0.11438127090301	0.138461538461538	2.06718910311874	2.06718910311874\\
0.11438127090301	0.139799331103679	2.06988151312905	2.06988151312905\\
0.11438127090301	0.141137123745819	2.0725443253691	2.0725443253691\\
0.11438127090301	0.14247491638796	2.07517671420028	2.07517671420028\\
0.11438127090301	0.1438127090301	2.07777789707077	2.07777789707077\\
0.11438127090301	0.145150501672241	2.08041171535688	2.08041171535688\\
0.11438127090301	0.146488294314381	2.0830892246957	2.0830892246957\\
0.11438127090301	0.147826086956522	2.08573847527137	2.08573847527137\\
0.11438127090301	0.149163879598662	2.08835871921498	2.08835871921498\\
0.11438127090301	0.150501672240803	2.09094924716131	2.09094924716131\\
0.11438127090301	0.151839464882943	2.09350938973646	2.09350938973646\\
0.11438127090301	0.153177257525084	2.09603851891322	2.09603851891322\\
0.11438127090301	0.154515050167224	2.0985360492273	2.0985360492273\\
0.11438127090301	0.155852842809365	2.10102199359226	2.10102199359226\\
0.11438127090301	0.157190635451505	2.10361683919899	2.10361683919899\\
0.11438127090301	0.158528428093646	2.10618327159777	2.10618327159777\\
0.11438127090301	0.159866220735786	2.10872070182033	2.10872070182033\\
0.11438127090301	0.161204013377926	2.11122857769638	2.11122857769638\\
0.11438127090301	0.162541806020067	2.11370638481218	2.11370638481218\\
0.11438127090301	0.163879598662207	2.11615364734925	2.11615364734925\\
0.11438127090301	0.165217391304348	2.11856992879972	2.11856992879972\\
0.11438127090301	0.166555183946488	2.12095483255513	2.12095483255513\\
0.11438127090301	0.167892976588629	2.12334331765085	2.12334331765085\\
0.11438127090301	0.169230769230769	2.12584923562196	2.12584923562196\\
0.11438127090301	0.17056856187291	2.12832703100942	2.12832703100942\\
0.11438127090301	0.17190635451505	2.13077626394981	2.13077626394981\\
0.11438127090301	0.173244147157191	2.1331965284307	2.1331965284307\\
0.11438127090301	0.174581939799331	2.13558745281306	2.13558745281306\\
0.11438127090301	0.175919732441472	2.13794870025199	2.13794870025199\\
0.11438127090301	0.177257525083612	2.14027996901472	2.14027996901472\\
0.11438127090301	0.178595317725753	2.14258099269485	2.14258099269485\\
0.11438127090301	0.179933110367893	2.1448515403229	2.1448515403229\\
0.11438127090301	0.181270903010033	2.14718058387134	2.14718058387134\\
0.11438127090301	0.182608695652174	2.14959766267489	2.14959766267489\\
0.11438127090301	0.183946488294314	2.15198742375301	2.15198742375301\\
0.11438127090301	0.185284280936455	2.15434955608894	2.15434955608894\\
0.11438127090301	0.186622073578595	2.15668377858084	2.15668377858084\\
0.11438127090301	0.187959866220736	2.15898984024815	2.15898984024815\\
0.11438127090301	0.189297658862876	2.16126752035732	2.16126752035732\\
0.11438127090301	0.190635451505017	2.16351662846705	2.16351662846705\\
0.11438127090301	0.191973244147157	2.16573700439343	2.16573700439343\\
0.11438127090301	0.193311036789298	2.16792851809613	2.16792851809613\\
0.11438127090301	0.194648829431438	2.1700910694866	2.1700910694866\\
0.11438127090301	0.195986622073579	2.17236046628212	2.17236046628212\\
0.11438127090301	0.197324414715719	2.1746960131808	2.1746960131808\\
0.11438127090301	0.19866220735786	2.17700553571895	2.17700553571895\\
0.11438127090301	0.2	2.17928882360397	2.17928882360397\\
0.115719063545151	-0.2	-0.496151583103208	-0.496151583103208\\
0.115719063545151	-0.19866220735786	-0.483199621534005	-0.483199621534005\\
0.115719063545151	-0.197324414715719	-0.470397959806451	-0.470397959806451\\
0.115719063545151	-0.195986622073579	-0.45774131567723	-0.45774131567723\\
0.115719063545151	-0.194648829431438	-0.445224839321845	-0.445224839321845\\
0.115719063545151	-0.193311036789298	-0.432840203814934	-0.432840203814934\\
0.115719063545151	-0.191973244147157	-0.420575491466602	-0.420575491466602\\
0.115719063545151	-0.190635451505017	-0.408425921175318	-0.408425921175318\\
0.115719063545151	-0.189297658862876	-0.396387953452907	-0.396387953452907\\
0.115719063545151	-0.187959866220736	-0.384465782921082	-0.384465782921082\\
0.115719063545151	-0.186622073578595	-0.372658526246573	-0.372658526246573\\
0.115719063545151	-0.185284280936455	-0.360964035516769	-0.360964035516769\\
0.115719063545151	-0.183946488294314	-0.349381065754732	-0.349381065754732\\
0.115719063545151	-0.182608695652174	-0.337908625688082	-0.337908625688082\\
0.115719063545151	-0.181270903010033	-0.326527434788633	-0.326527434788633\\
0.115719063545151	-0.179933110367893	-0.315227652431309	-0.315227652431309\\
0.115719063545151	-0.178595317725753	-0.30400884682096	-0.30400884682096\\
0.115719063545151	-0.177257525083612	-0.292891130151475	-0.292891130151475\\
0.115719063545151	-0.175919732441472	-0.28188533901633	-0.28188533901633\\
0.115719063545151	-0.174581939799331	-0.270963849087779	-0.270963849087779\\
0.115719063545151	-0.173244147157191	-0.260106570320099	-0.260106570320099\\
0.115719063545151	-0.17190635451505	-0.249327249024074	-0.249327249024074\\
0.115719063545151	-0.17056856187291	-0.238669991254938	-0.238669991254938\\
0.115719063545151	-0.169230769230769	-0.228076588344562	-0.228076588344562\\
0.115719063545151	-0.167892976588629	-0.217543885805445	-0.217543885805445\\
0.115719063545151	-0.166555183946488	-0.207138417337722	-0.207138417337722\\
0.115719063545151	-0.165217391304348	-0.196784426157349	-0.196784426157349\\
0.115719063545151	-0.163879598662207	-0.186528370164483	-0.186528370164483\\
0.115719063545151	-0.162541806020067	-0.17635402695888	-0.17635402695888\\
0.115719063545151	-0.161204013377926	-0.166265393425058	-0.166265393425058\\
0.115719063545151	-0.159866220735786	-0.15626236291	-0.15626236291\\
0.115719063545151	-0.158528428093645	-0.146361169818404	-0.146361169818404\\
0.115719063545151	-0.157190635451505	-0.136527566393405	-0.136527566393405\\
0.115719063545151	-0.155852842809365	-0.126822832174172	-0.126822832174172\\
0.115719063545151	-0.154515050167224	-0.117208556366317	-0.117208556366317\\
0.115719063545151	-0.153177257525084	-0.110116051087694	-0.110116051087694\\
0.115719063545151	-0.151839464882943	-0.105498666419447	-0.105498666419447\\
0.115719063545151	-0.150501672240803	-0.10090774570518	-0.10090774570518\\
0.115719063545151	-0.149163879598662	-0.0963329740359841	-0.0963329740359841\\
0.115719063545151	-0.147826086956522	-0.0917761979046557	-0.0917761979046557\\
0.115719063545151	-0.146488294314381	-0.0872438456884306	-0.0872438456884306\\
0.115719063545151	-0.145150501672241	-0.0827379215054633	-0.0827379215054633\\
0.115719063545151	-0.1438127090301	-0.078254915621751	-0.078254915621751\\
0.115719063545151	-0.14247491638796	-0.0737966192275148	-0.0737966192275148\\
0.115719063545151	-0.141137123745819	-0.0693648067555669	-0.0693648067555669\\
0.115719063545151	-0.139799331103679	-0.064961230179207	-0.064961230179207\\
0.115719063545151	-0.138461538461538	-0.0605911855702744	-0.0605911855702744\\
0.115719063545151	-0.137123745819398	-0.0562532135396054	-0.0562532135396054\\
0.115719063545151	-0.135785953177258	-0.0519476120699269	-0.0519476120699269\\
0.115719063545151	-0.134448160535117	-0.047675924699825	-0.047675924699825\\
0.115719063545151	-0.133110367892977	-0.0434396367635832	-0.0434396367635832\\
0.115719063545151	-0.131772575250836	-0.0392401676309422	-0.0392401676309422\\
0.115719063545151	-0.130434782608696	-0.0350788627373505	-0.0350788627373505\\
0.115719063545151	-0.129096989966555	-0.0309569854716812	-0.0309569854716812\\
0.115719063545151	-0.127759197324415	-0.0268757089988676	-0.0268757089988676\\
0.115719063545151	-0.126421404682274	-0.0228361081051375	-0.0228361081051375\\
0.115719063545151	-0.125083612040134	-0.0188436273317319	-0.0188436273317319\\
0.115719063545151	-0.123745819397993	-0.0148978374267431	-0.0148978374267431\\
0.115719063545151	-0.122408026755853	-0.0109977344195058	-0.0109977344195058\\
0.115719063545151	-0.121070234113712	-0.00714396780585524	-0.00714396780585524\\
0.115719063545151	-0.119732441471572	-0.00333704843301319	-0.00333704843301319\\
0.115719063545151	-0.118394648829431	0.000422657833144324	0.000422657833144324\\
0.115719063545151	-0.117056856187291	0.00412185180925628	0.00412185180925628\\
0.115719063545151	-0.115719063545151	0.0077702688727157	0.0077702688727157\\
0.115719063545151	-0.11438127090301	0.0113695799101583	0.0113695799101583\\
0.115719063545151	-0.11304347826087	0.0149154510783601	0.0149154510783601\\
0.115719063545151	-0.111705685618729	0.018396401549448	0.018396401549448\\
0.115719063545151	-0.110367892976589	0.0218276518836097	0.0218276518836097\\
0.115719063545151	-0.109030100334448	0.0252020908069148	0.0252020908069148\\
0.115719063545151	-0.107692307692308	0.0285102562166183	0.0285102562166183\\
0.115719063545151	-0.106354515050167	0.0308250239832868	0.0308250239832868\\
0.115719063545151	-0.105016722408027	0.0308250242298674	0.0308250242298674\\
0.115719063545151	-0.103678929765886	0.0308250244911115	0.0308250244911115\\
0.115719063545151	-0.102341137123746	0.0308250247669838	0.0308250247669838\\
0.115719063545151	-0.101003344481605	0.0308250250575441	0.0308250250575441\\
0.115719063545151	-0.0996655518394649	0.030825025362842	0.030825025362842\\
0.115719063545151	-0.0983277591973244	0.0308250256830138	0.0308250256830138\\
0.115719063545151	-0.096989966555184	0.0308250260188278	0.0308250260188278\\
0.115719063545151	-0.0956521739130435	0.0308250263707519	0.0308250263707519\\
0.115719063545151	-0.094314381270903	0.03082502674	0.03082502674\\
0.115719063545151	-0.0929765886287625	0.0308250271242962	0.0308250271242962\\
0.115719063545151	-0.0916387959866221	0.0308250275247502	0.0308250275247502\\
0.115719063545151	-0.0903010033444816	0.0308250279454643	0.0308250279454643\\
0.115719063545151	-0.0889632107023411	0.0308250283932001	0.0308250283932001\\
0.115719063545151	-0.0876254180602007	0.0308250288473634	0.0308250288473634\\
0.115719063545151	-0.0862876254180602	0.0308250293453077	0.0308250293453077\\
0.115719063545151	-0.0849498327759197	0.0308250298357988	0.0308250298357988\\
0.115719063545151	-0.0836120401337793	0.0308250303816315	0.0308250303816315\\
0.115719063545151	-0.0822742474916388	0.030825030929338	0.030825030929338\\
0.115719063545151	-0.0809364548494983	0.0308250315049812	0.0308250315049812\\
0.115719063545151	-0.0795986622073579	0.0308250321344816	0.0308250321344816\\
0.115719063545151	-0.0782608695652174	0.0308250327566343	0.0308250327566343\\
0.115719063545151	-0.0769230769230769	0.0308250334157705	0.0308250334157705\\
0.115719063545151	-0.0755852842809365	0.0308250341202503	0.0308250341202503\\
0.115719063545151	-0.074247491638796	0.0308250348606668	0.0308250348606668\\
0.115719063545151	-0.0729096989966555	0.0308250356135863	0.0308250356135863\\
0.115719063545151	-0.071571906354515	0.0308250364057414	0.0308250364057414\\
0.115719063545151	-0.0702341137123746	0.0308250372383787	0.0308250372383787\\
0.115719063545151	-0.0688963210702341	0.0308250381113144	0.0308250381113144\\
0.115719063545151	-0.0675585284280937	0.0308250390262792	0.0308250390262792\\
0.115719063545151	-0.0662207357859532	0.0308250399836494	0.0308250399836494\\
0.115719063545151	-0.0648829431438127	0.030825040983725	0.030825040983725\\
0.115719063545151	-0.0635451505016722	0.0308250420282818	0.0308250420282818\\
0.115719063545151	-0.0622073578595318	0.0308250431185537	0.0308250431185537\\
0.115719063545151	-0.0608695652173913	0.0308250442561014	0.0308250442561014\\
0.115719063545151	-0.0595317725752508	0.0308250454428699	0.0308250454428699\\
0.115719063545151	-0.0581939799331104	0.0308250466810949	0.0308250466810949\\
0.115719063545151	-0.0568561872909699	0.0308250479743034	0.0308250479743034\\
0.115719063545151	-0.0555183946488294	0.0308250493266378	0.0308250493266378\\
0.115719063545151	-0.0541806020066889	0.0308250507559183	0.0308250507559183\\
0.115719063545151	-0.0528428093645485	0.0308250522592657	0.0308250522592657\\
0.115719063545151	-0.051505016722408	0.0308250538434818	0.0308250538434818\\
0.115719063545151	-0.0501672240802676	0.0308250554407331	0.0308250554407331\\
0.115719063545151	-0.0488294314381271	0.030825057106612	0.030825057106612\\
0.115719063545151	-0.0474916387959866	0.0308250588910406	0.0308250588910406\\
0.115719063545151	-0.0461538461538462	0.0308250607850431	0.0308250607850431\\
0.115719063545151	-0.0448160535117057	0.0308250627189317	0.0308250627189317\\
0.115719063545151	-0.0434782608695652	0.0308250647044892	0.0308250647044892\\
0.115719063545151	-0.0421404682274247	0.0308250668524821	0.0308250668524821\\
0.115719063545151	-0.0408026755852843	0.0308250691283551	0.0308250691283551\\
0.115719063545151	-0.0394648829431438	0.0308250713609605	0.0308250713609605\\
0.115719063545151	-0.0381270903010033	0.0308250738215834	0.0308250738215834\\
0.115719063545151	-0.0367892976588629	0.0308250764059557	0.0308250764059557\\
0.115719063545151	-0.0354515050167224	0.0308250789791764	0.0308250789791764\\
0.115719063545151	-0.0341137123745819	0.0308250818461036	0.0308250818461036\\
0.115719063545151	-0.0327759197324415	0.0308250846731487	0.0308250846731487\\
0.115719063545151	-0.031438127090301	0.0308250877452247	0.0308250877452247\\
0.115719063545151	-0.0301003344481605	0.0308250909885156	0.0308250909885156\\
0.115719063545151	-0.0287625418060201	0.0308250942371586	0.0308250942371586\\
0.115719063545151	-0.0274247491638796	0.0308250979135042	0.0308250979135042\\
0.115719063545151	-0.0260869565217391	0.030825101372429	0.030825101372429\\
0.115719063545151	-0.0247491638795987	0.0308251054781237	0.0308251054781237\\
0.115719063545151	-0.0234113712374582	0.0308251092132387	0.0308251092132387\\
0.115719063545151	-0.0220735785953177	0.0308251137635304	0.0308251137635304\\
0.115719063545151	-0.0207357859531772	0.0308251178402796	0.0308251178402796\\
0.115719063545151	-0.0193979933110368	0.0308251228105717	0.0308251228105717\\
0.115719063545151	-0.0180602006688963	0.0308251273621658	0.0308251273621658\\
0.115719063545151	-0.0167224080267558	0.0308251327158848	0.0308251327158848\\
0.115719063545151	-0.0153846153846154	0.0308251379236094	0.0308251379236094\\
0.115719063545151	-0.0140468227424749	0.0308251436184566	0.0308251436184566\\
0.115719063545151	-0.0127090301003344	0.030825149720295	0.030825149720295\\
0.115719063545151	-0.011371237458194	0.0308251557031571	0.0308251557031571\\
0.115719063545151	-0.0100334448160535	0.0308251627854288	0.0308251627854288\\
0.115719063545151	-0.00869565217391302	0.030825169239123	0.030825169239123\\
0.115719063545151	-0.00735785953177256	0.0308251766952727	0.0308251766952727\\
0.115719063545151	-0.00602006688963211	0.0308251846741394	0.0308251846741394\\
0.115719063545151	-0.00468227424749162	0.0308251924491854	0.0308251924491854\\
0.115719063545151	-0.00334448160535117	0.0308252013397612	0.0308252013397612\\
0.115719063545151	-0.00200668896321068	0.0308252105915122	0.0308252105915122\\
0.115719063545151	-0.000668896321070228	0.03082521985867	0.03082521985867\\
0.115719063545151	0.000668896321070256	0.0308252303726242	0.0308252303726242\\
0.115719063545151	0.00200668896321071	0.0308252416699323	0.0308252416699323\\
0.115719063545151	0.00334448160535117	0.0308252525586018	0.0308252525586018\\
0.115719063545151	0.00468227424749165	0.0308252648768352	0.0308252648768352\\
0.115719063545151	0.00602006688963211	0.0308252794194812	0.0308252794194812\\
0.115719063545151	0.00735785953177259	0.0308252921886393	0.0308252921886393\\
0.115719063545151	0.00869565217391305	0.0308253065867636	0.0308253065867636\\
0.115719063545151	0.0100334448160535	0.0308253264957522	0.0308253264957522\\
0.115719063545151	0.011371237458194	0.0308253415387176	0.0308253415387176\\
0.115719063545151	0.0127090301003345	0.0308253584233361	0.0308253584233361\\
0.115719063545151	0.0140468227424749	0.0308253829256839	0.0308253829256839\\
0.115719063545151	0.0153846153846154	0.0308254054284188	0.0308254054284188\\
0.115719063545151	0.0167224080267559	0.0308254255145181	0.0308254255145181\\
0.115719063545151	0.0180602006688963	0.0308254512154643	0.0308254512154643\\
0.115719063545151	0.0193979933110368	0.0308254899700477	0.0308254899700477\\
0.115719063545151	0.0207357859531773	0.0308255177986174	0.0308255177986174\\
0.115719063545151	0.0220735785953177	0.0308255455808895	0.0308255455808895\\
0.115719063545151	0.0234113712374582	0.0308255896989792	0.0308255896989792\\
0.115719063545151	0.0247491638795987	0.0308256475184158	0.0308256475184158\\
0.115719063545151	0.0260869565217391	0.0308256930879396	0.0308256930879396\\
0.115719063545151	0.0274247491638796	0.0308257346676321	0.0308257346676321\\
0.115719063545151	0.0287625418060201	0.0308258116636975	0.0308258116636975\\
0.115719063545151	0.0301003344481605	0.0308259070039438	0.0308259070039438\\
0.115719063545151	0.031438127090301	0.0308260144502318	0.0308260144502318\\
0.115719063545151	0.0327759197324415	0.0308260907510927	0.0308260907510927\\
0.115719063545151	0.034113712374582	0.0308262410729493	0.0308262410729493\\
0.115719063545151	0.0354515050167224	0.0308264382337143	0.0308264382337143\\
0.115719063545151	0.0367892976588629	0.0308267080889656	0.0308267080889656\\
0.115719063545151	0.0381270903010034	0.0308270427765486	0.0308270427765486\\
0.115719063545151	0.0394648829431438	0.0308275137207908	0.0308275137207908\\
0.115719063545151	0.0408026755852843	0.0308283016572841	0.0308283016572841\\
0.115719063545151	0.0421404682274248	0.0308297888010461	0.0308297888010461\\
0.115719063545151	0.0434782608695652	0.030833648251316	0.030833648251316\\
0.115719063545151	0.0448160535117057	0.0744444948586237	0.0744444948586237\\
0.115719063545151	0.0461538461538462	0.451469076370199	0.451469076370199\\
0.115719063545151	0.0474916387959866	0.825898176017626	0.825898176017626\\
0.115719063545151	0.0488294314381271	1.19805136254217	1.19805136254217\\
0.115719063545151	0.0501672240802676	1.56794545584805	1.56794545584805\\
0.115719063545151	0.051505016722408	1.93530198562239	1.93530198562239\\
0.115719063545151	0.0528428093645485	2.02066449895706	2.02066449895706\\
0.115719063545151	0.054180602006689	2.02066481588713	2.02066481588713\\
0.115719063545151	0.0555183946488295	2.02066490139986	2.02066490139986\\
0.115719063545151	0.0568561872909699	2.02066494010832	2.02066494010832\\
0.115719063545151	0.0581939799331104	2.02066496175325	2.02066496175325\\
0.115719063545151	0.0595317725752508	2.02066497538183	2.02066497538183\\
0.115719063545151	0.0608695652173913	2.02066498456059	2.02066498456059\\
0.115719063545151	0.0622073578595318	2.02066499110151	2.02066499110151\\
0.115719063545151	0.0635451505016723	2.02066499593602	2.02066499593602\\
0.115719063545151	0.0648829431438127	2.02066499960335	2.02066499960335\\
0.115719063545151	0.0662207357859532	2.02066500245906	2.02066500245906\\
0.115719063545151	0.0675585284280937	2.02066500472831	2.02066500472831\\
0.115719063545151	0.0688963210702341	2.0206650065526	2.0206650065526\\
0.115719063545151	0.0702341137123746	2.02066500803914	2.02066500803914\\
0.115719063545151	0.071571906354515	2.02066500926411	2.02066500926411\\
0.115719063545151	0.0729096989966556	2.02066501028304	2.02066501028304\\
0.115719063545151	0.074247491638796	2.02066501113727	2.02066501113727\\
0.115719063545151	0.0755852842809365	2.02066501185818	2.02066501185818\\
0.115719063545151	0.0769230769230769	2.02066501246995	2.02066501246995\\
0.115719063545151	0.0782608695652174	2.02066501299148	2.02066501299148\\
0.115719063545151	0.0795986622073579	2.02066501343777	2.02066501343777\\
0.115719063545151	0.0809364548494984	2.02066501382237	2.02066501382237\\
0.115719063545151	0.0822742474916388	2.02066501415325	2.02066501415325\\
0.115719063545151	0.0836120401337793	2.02066501443825	2.02066501443825\\
0.115719063545151	0.0849498327759198	2.02066501468483	2.02066501468483\\
0.115719063545151	0.0862876254180602	2.02066501489803	2.02066501489803\\
0.115719063545151	0.0876254180602007	2.02066501508176	2.02066501508176\\
0.115719063545151	0.0889632107023411	2.02066501524098	2.02066501524098\\
0.115719063545151	0.0903010033444816	2.0206650153775	2.0206650153775\\
0.115719063545151	0.0916387959866221	2.02066501549529	2.02066501549529\\
0.115719063545151	0.0929765886287626	2.02066501559564	2.02066501559564\\
0.115719063545151	0.094314381270903	2.0206650156811	2.0206650156811\\
0.115719063545151	0.0956521739130435	2.0206650157532	2.0206650157532\\
0.115719063545151	0.096989966555184	2.02066501581321	2.02066501581321\\
0.115719063545151	0.0983277591973244	2.0206650158628	2.0206650158628\\
0.115719063545151	0.0996655518394649	2.02066501590287	2.02066501590287\\
0.115719063545151	0.101003344481605	2.02066501593432	2.02066501593432\\
0.115719063545151	0.102341137123746	2.02066501595805	2.02066501595805\\
0.115719063545151	0.103678929765886	2.02066501597506	2.02066501597506\\
0.115719063545151	0.105016722408027	2.02066501598584	2.02066501598584\\
0.115719063545151	0.106354515050167	2.02066501599098	2.02066501599098\\
0.115719063545151	0.107692307692308	2.02066501599104	2.02066501599104\\
0.115719063545151	0.109030100334448	2.02066501598654	2.02066501598654\\
0.115719063545151	0.110367892976589	2.02066501597791	2.02066501597791\\
0.115719063545151	0.111705685618729	2.02066501596562	2.02066501596562\\
0.115719063545151	0.11304347826087	2.02066501595	2.02066501595\\
0.115719063545151	0.11438127090301	2.02066501593135	2.02066501593135\\
0.115719063545151	0.115719063545151	2.02066501590999	2.02066501590999\\
0.115719063545151	0.117056856187291	2.02353102462304	2.02353102462304\\
0.115719063545151	0.118394648829431	2.02645871950802	2.02645871950802\\
0.115719063545151	0.119732441471572	2.02936248439252	2.02936248439252\\
0.115719063545151	0.121070234113712	2.03224102428794	2.03224102428794\\
0.115719063545151	0.122408026755853	2.03509307449637	2.03509307449637\\
0.115719063545151	0.123745819397993	2.03793156256967	2.03793156256967\\
0.115719063545151	0.125083612040134	2.0408197336905	2.0408197336905\\
0.115719063545151	0.126421404682274	2.04368338128757	2.04368338128757\\
0.115719063545151	0.127759197324415	2.04652134267465	2.04652134267465\\
0.115719063545151	0.129096989966555	2.04933248684349	2.04933248684349\\
0.115719063545151	0.130434782608696	2.05211571748571	2.05211571748571\\
0.115719063545151	0.131772575250836	2.05486997591953	2.05486997591953\\
0.115719063545151	0.133110367892977	2.05759424390423	2.05759424390423\\
0.115719063545151	0.134448160535117	2.0603219145133	2.0603219145133\\
0.115719063545151	0.135785953177258	2.06310268690687	2.06310268690687\\
0.115719063545151	0.137123745819398	2.06585605356786	2.06585605356786\\
0.115719063545151	0.138461538461538	2.06858106851718	2.06858106851718\\
0.115719063545151	0.139799331103679	2.07127682388295	2.07127682388295\\
0.115719063545151	0.141137123745819	2.07394245211037	2.07394245211037\\
0.115719063545151	0.14247491638796	2.07657712803935	2.07657712803935\\
0.115719063545151	0.1438127090301	2.07918007083814	2.07918007083814\\
0.115719063545151	0.145150501672241	2.08180311791487	2.08180311791487\\
0.115719063545151	0.146488294314381	2.08448400918037	2.08448400918037\\
0.115719063545151	0.147826086956522	2.08713615230577	2.08713615230577\\
0.115719063545151	0.149163879598662	2.08975879987691	2.08975879987691\\
0.115719063545151	0.150501672240803	2.09235124405126	2.09235124405126\\
0.115719063545151	0.151839464882943	2.09491281804206	2.09491281804206\\
0.115719063545151	0.153177257525084	2.09744289746498	2.09744289746498\\
0.115719063545151	0.154515050167224	2.09994090154058	2.09994090154058\\
0.115719063545151	0.155852842809365	2.10241979586186	2.10241979586186\\
0.115719063545151	0.157190635451505	2.10501698134847	2.10501698134847\\
0.115719063545151	0.158528428093646	2.10758530643564	2.10758530643564\\
0.115719063545151	0.159866220735786	2.110124184726	2.110124184726\\
0.115719063545151	0.161204013377926	2.11263306751383	2.11263306751383\\
0.115719063545151	0.162541806020067	2.11511144473083	2.11511144473083\\
0.115719063545151	0.163879598662207	2.11755884576822	2.11755884576822\\
0.115719063545151	0.165217391304348	2.11997484017147	2.11997484017147\\
0.115719063545151	0.166555183946488	2.12235903820479	2.12235903820479\\
0.115719063545151	0.167892976588629	2.12474539739513	2.12474539739513\\
0.115719063545151	0.169230769230769	2.12725269378987	2.12725269378987\\
0.115719063545151	0.17056856187291	2.1297314667148	2.1297314667148\\
0.115719063545151	0.17190635451505	2.13218128043209	2.13218128043209\\
0.115719063545151	0.173244147157191	2.13460173377166	2.13460173377166\\
0.115719063545151	0.174581939799331	2.13699246063563	2.13699246063563\\
0.115719063545151	0.175919732441472	2.13935313039838	2.13935313039838\\
0.115719063545151	0.177257525083612	2.141683448201	2.141683448201\\
0.115719063545151	0.178595317725753	2.14398315513957	2.14398315513957\\
0.115719063545151	0.179933110367893	2.14625202834723	2.14625202834723\\
0.115719063545151	0.181270903010033	2.14858467163111	2.14858467163111\\
0.115719063545151	0.182608695652174	2.1510023396747	2.1510023396747\\
0.115719063545151	0.183946488294314	2.15339233703713	2.15339233703713\\
0.115719063545151	0.185284280936455	2.15575435770282	2.15575435770282\\
0.115719063545151	0.186622073578595	2.15808812612334	2.15808812612334\\
0.115719063545151	0.187959866220736	2.16039339740451	2.16039339740451\\
0.115719063545151	0.189297658862876	2.16266995741103	2.16266995741103\\
0.115719063545151	0.190635451505017	2.16491762278882	2.16491762278882\\
0.115719063545151	0.191973244147157	2.16713624090566	2.16713624090566\\
0.115719063545151	0.193311036789298	2.16932568971126	2.16932568971126\\
0.115719063545151	0.194648829431438	2.17148587751815	2.17148587751815\\
0.115719063545151	0.195986622073579	2.17376476838935	2.17376476838935\\
0.115719063545151	0.197324414715719	2.176100357011	2.176100357011\\
0.115719063545151	0.19866220735786	2.17840961453417	2.17840961453417\\
0.115719063545151	0.2	2.1806923358756	2.1806923358756\\
0.117056856187291	-0.2	-0.495423275958362	-0.495423275958362\\
0.117056856187291	-0.19866220735786	-0.482464760175697	-0.482464760175697\\
0.117056856187291	-0.197324414715719	-0.46965659039683	-0.46965659039683\\
0.117056856187291	-0.195986622073579	-0.45699351234697	-0.45699351234697\\
0.117056856187291	-0.194648829431438	-0.44447070544765	-0.44447070544765\\
0.117056856187291	-0.193311036789298	-0.432077557974584	-0.432077557974584\\
0.117056856187291	-0.191973244147157	-0.419804102056377	-0.419804102056377\\
0.117056856187291	-0.190635451505017	-0.407645726045342	-0.407645726045342\\
0.117056856187291	-0.189297658862876	-0.395600051105717	-0.395600051105717\\
0.117056856187291	-0.187959866220736	-0.38367145842777	-0.38367145842777\\
0.117056856187291	-0.186622073578595	-0.371858054346033	-0.371858054346033\\
0.117056856187291	-0.185284280936455	-0.360157824139878	-0.360157824139878\\
0.117056856187291	-0.183946488294314	-0.348569733858445	-0.348569733858445\\
0.117056856187291	-0.182608695652174	-0.337090774498434	-0.337090774498434\\
0.117056856187291	-0.181270903010033	-0.325699642343231	-0.325699642343231\\
0.117056856187291	-0.179933110367893	-0.314389858791419	-0.314389858791419\\
0.117056856187291	-0.178595317725753	-0.303164139237757	-0.303164139237757\\
0.117056856187291	-0.177257525083612	-0.292043634480431	-0.292043634480431\\
0.117056856187291	-0.175919732441472	-0.281034586039441	-0.281034586039441\\
0.117056856187291	-0.174581939799331	-0.270102141767972	-0.270102141767972\\
0.117056856187291	-0.173244147157191	-0.259233859413205	-0.259233859413205\\
0.117056856187291	-0.17190635451505	-0.24845505685662	-0.24845505685662\\
0.117056856187291	-0.17056856187291	-0.237792924129765	-0.237792924129765\\
0.117056856187291	-0.169230769230769	-0.227187619168642	-0.227187619168642\\
0.117056856187291	-0.167892976588629	-0.216655708794509	-0.216655708794509\\
0.117056856187291	-0.166555183946488	-0.206243849237127	-0.206243849237127\\
0.117056856187291	-0.165217391304348	-0.195877060476926	-0.195877060476926\\
0.117056856187291	-0.163879598662207	-0.185627430836848	-0.185627430836848\\
0.117056856187291	-0.162541806020067	-0.175439407148794	-0.175439407148794\\
0.117056856187291	-0.161204013377926	-0.165357011577535	-0.165357011577535\\
0.117056856187291	-0.159866220735786	-0.155339417979645	-0.155339417979645\\
0.117056856187291	-0.158528428093645	-0.145444040444879	-0.145444040444879\\
0.117056856187291	-0.157190635451505	-0.135616596993153	-0.135616596993153\\
0.117056856187291	-0.155852842809365	-0.12589548595894	-0.12589548595894\\
0.117056856187291	-0.154515050167224	-0.116286599915013	-0.116286599915013\\
0.117056856187291	-0.153177257525084	-0.110097168864832	-0.110097168864832\\
0.117056856187291	-0.151839464882943	-0.105490524071176	-0.105490524071176\\
0.117056856187291	-0.150501672240803	-0.100898696722867	-0.100898696722867\\
0.117056856187291	-0.149163879598662	-0.0963268753305138	-0.0963268753305138\\
0.117056856187291	-0.147826086956522	-0.0917811135245266	-0.0917811135245266\\
0.117056856187291	-0.146488294314381	-0.0872552556927427	-0.0872552556927427\\
0.117056856187291	-0.145150501672241	-0.0827511409046995	-0.0827511409046995\\
0.117056856187291	-0.1438127090301	-0.0782706018422533	-0.0782706018422533\\
0.117056856187291	-0.14247491638796	-0.0738228499197757	-0.0738228499197757\\
0.117056856187291	-0.141137123745819	-0.0694017519365991	-0.0694017519365991\\
0.117056856187291	-0.139799331103679	-0.0650088633821263	-0.0650088633821263\\
0.117056856187291	-0.138461538461538	-0.0606458875714273	-0.0606458875714273\\
0.117056856187291	-0.137123745819398	-0.0563144906120224	-0.0563144906120224\\
0.117056856187291	-0.135785953177258	-0.0520162943794908	-0.0520162943794908\\
0.117056856187291	-0.134448160535117	-0.0477528691272027	-0.0477528691272027\\
0.117056856187291	-0.133110367892977	-0.0435257257675763	-0.0435257257675763\\
0.117056856187291	-0.131772575250836	-0.0393363078723681	-0.0393363078723681\\
0.117056856187291	-0.130434782608696	-0.0351859834501124	-0.0351859834501124\\
0.117056856187291	-0.129096989966555	-0.0310760365697541	-0.0310760365697541\\
0.117056856187291	-0.127759197324415	-0.0270076589105096	-0.0270076589105096\\
0.117056856187291	-0.126421404682274	-0.0229819413287782	-0.0229819413287782\\
0.117056856187291	-0.125083612040134	-0.0189998655431535	-0.0189998655431535\\
0.117056856187291	-0.123745819397993	-0.0150622960479131	-0.0150622960479131\\
0.117056856187291	-0.122408026755853	-0.0111699723733597	-0.0111699723733597\\
0.117056856187291	-0.121070234113712	-0.00732952583288515	-0.00732952583288515\\
0.117056856187291	-0.119732441471572	-0.00354138059728926	-0.00354138059728926\\
0.117056856187291	-0.118394648829431	0.000198509553501425	0.000198509553501425\\
0.117056856187291	-0.117056856187291	0.00388993607132804	0.00388993607132804\\
0.117056856187291	-0.115719063545151	0.00753028478924389	0.00753028478924389\\
0.117056856187291	-0.11438127090301	0.0111067791886159	0.0111067791886159\\
0.117056856187291	-0.11304347826087	0.0146333850113086	0.0146333850113086\\
0.117056856187291	-0.111705685618729	0.0181105341362555	0.0181105341362555\\
0.117056856187291	-0.110367892976589	0.0215179126237832	0.0215179126237832\\
0.117056856187291	-0.109030100334448	0.0248734093065418	0.0248734093065418\\
0.117056856187291	-0.107692307692308	0.0281739963289209	0.0281739963289209\\
0.117056856187291	-0.106354515050167	0.0308250239843557	0.0308250239843557\\
0.117056856187291	-0.105016722408027	0.0308250242547589	0.0308250242547589\\
0.117056856187291	-0.103678929765886	0.0308250245134846	0.0308250245134846\\
0.117056856187291	-0.102341137123746	0.0308250247870294	0.0308250247870294\\
0.117056856187291	-0.101003344481605	0.0308250250756306	0.0308250250756306\\
0.117056856187291	-0.0996655518394649	0.0308250253796422	0.0308250253796422\\
0.117056856187291	-0.0983277591973244	0.030825025699153	0.030825025699153\\
0.117056856187291	-0.096989966555184	0.030825026021672	0.030825026021672\\
0.117056856187291	-0.0956521739130435	0.03082502637192	0.03082502637192\\
0.117056856187291	-0.094314381270903	0.0308250267390985	0.0308250267390985\\
0.117056856187291	-0.0929765886287625	0.0308250271245658	0.0308250271245658\\
0.117056856187291	-0.0916387959866221	0.0308250275260716	0.0308250275260716\\
0.117056856187291	-0.0903010033444816	0.030825027942862	0.030825027942862\\
0.117056856187291	-0.0889632107023411	0.0308250283870131	0.0308250283870131\\
0.117056856187291	-0.0876254180602007	0.0308250288442667	0.0308250288442667\\
0.117056856187291	-0.0862876254180602	0.0308250293282846	0.0308250293282846\\
0.117056856187291	-0.0849498327759197	0.0308250298294338	0.0308250298294338\\
0.117056856187291	-0.0836120401337793	0.0308250303670478	0.0308250303670478\\
0.117056856187291	-0.0822742474916388	0.030825030903234	0.030825030903234\\
0.117056856187291	-0.0809364548494983	0.0308250314967348	0.0308250314967348\\
0.117056856187291	-0.0795986622073579	0.0308250320984488	0.0308250320984488\\
0.117056856187291	-0.0782608695652174	0.0308250327204693	0.0308250327204693\\
0.117056856187291	-0.0769230769230769	0.0308250333854124	0.0308250333854124\\
0.117056856187291	-0.0755852842809365	0.0308250340957452	0.0308250340957452\\
0.117056856187291	-0.074247491638796	0.0308250348075808	0.0308250348075808\\
0.117056856187291	-0.0729096989966555	0.0308250355577186	0.0308250355577186\\
0.117056856187291	-0.071571906354515	0.030825036346338	0.030825036346338\\
0.117056856187291	-0.0702341137123746	0.0308250371748967	0.0308250371748967\\
0.117056856187291	-0.0688963210702341	0.0308250380427592	0.0308250380427592\\
0.117056856187291	-0.0675585284280937	0.030825038951704	0.030825038951704\\
0.117056856187291	-0.0662207357859532	0.0308250399023137	0.0308250399023137\\
0.117056856187291	-0.0648829431438127	0.0308250408943594	0.0308250408943594\\
0.117056856187291	-0.0635451505016722	0.030825041929321	0.030825041929321\\
0.117056856187291	-0.0622073578595318	0.0308250430093558	0.0308250430093558\\
0.117056856187291	-0.0608695652173913	0.03082504413513	0.03082504413513\\
0.117056856187291	-0.0595317725752508	0.0308250453087722	0.0308250453087722\\
0.117056856187291	-0.0581939799331104	0.0308250465328117	0.0308250465328117\\
0.117056856187291	-0.0568561872909699	0.0308250478103771	0.0308250478103771\\
0.117056856187291	-0.0555183946488294	0.0308250491453628	0.0308250491453628\\
0.117056856187291	-0.0541806020066889	0.0308250505430547	0.0308250505430547\\
0.117056856187291	-0.0528428093645485	0.0308250520244786	0.0308250520244786\\
0.117056856187291	-0.051505016722408	0.0308250535852421	0.0308250535852421\\
0.117056856187291	-0.0501672240802676	0.0308250551916135	0.0308250551916135\\
0.117056856187291	-0.0488294314381271	0.0308250568292024	0.0308250568292024\\
0.117056856187291	-0.0474916387959866	0.0308250585711966	0.0308250585711966\\
0.117056856187291	-0.0461538461538462	0.0308250604350794	0.0308250604350794\\
0.117056856187291	-0.0448160535117057	0.0308250623729349	0.0308250623729349\\
0.117056856187291	-0.0434782608695652	0.030825064304668	0.030825064304668\\
0.117056856187291	-0.0421404682274247	0.0308250664139461	0.0308250664139461\\
0.117056856187291	-0.0408026755852843	0.0308250686841115	0.0308250686841115\\
0.117056856187291	-0.0394648829431438	0.0308250708616158	0.0308250708616158\\
0.117056856187291	-0.0381270903010033	0.0308250732717597	0.0308250732717597\\
0.117056856187291	-0.0367892976588629	0.0308250758482187	0.0308250758482187\\
0.117056856187291	-0.0354515050167224	0.0308250783437785	0.0308250783437785\\
0.117056856187291	-0.0341137123745819	0.030825081159808	0.030825081159808\\
0.117056856187291	-0.0327759197324415	0.0308250839712856	0.0308250839712856\\
0.117056856187291	-0.031438127090301	0.0308250869519329	0.0308250869519329\\
0.117056856187291	-0.0301003344481605	0.0308250901718379	0.0308250901718379\\
0.117056856187291	-0.0287625418060201	0.0308250933198685	0.0308250933198685\\
0.117056856187291	-0.0274247491638796	0.0308250969623017	0.0308250969623017\\
0.117056856187291	-0.0260869565217391	0.0308251003126215	0.0308251003126215\\
0.117056856187291	-0.0247491638795987	0.0308251043488482	0.0308251043488482\\
0.117056856187291	-0.0234113712374582	0.0308251079973977	0.0308251079973977\\
0.117056856187291	-0.0220735785953177	0.0308251124647774	0.0308251124647774\\
0.117056856187291	-0.0207357859531772	0.0308251164517672	0.0308251164517672\\
0.117056856187291	-0.0193979933110368	0.0308251213272658	0.0308251213272658\\
0.117056856187291	-0.0180602006688963	0.0308251257551914	0.0308251257551914\\
0.117056856187291	-0.0167224080267558	0.0308251310130091	0.0308251310130091\\
0.117056856187291	-0.0153846153846154	0.0308251360644032	0.0308251360644032\\
0.117056856187291	-0.0140468227424749	0.030825141668566	0.030825141668566\\
0.117056856187291	-0.0127090301003344	0.0308251476012106	0.0308251476012106\\
0.117056856187291	-0.011371237458194	0.030825153478316	0.030825153478316\\
0.117056856187291	-0.0100334448160535	0.0308251603180586	0.0308251603180586\\
0.117056856187291	-0.00869565217391302	0.0308251667213686	0.0308251667213686\\
0.117056856187291	-0.00735785953177256	0.030825173907188	0.030825173907188\\
0.117056856187291	-0.00602006688963211	0.0308251817558304	0.0308251817558304\\
0.117056856187291	-0.00468227424749162	0.0308251892966571	0.0308251892966571\\
0.117056856187291	-0.00334448160535117	0.0308251978491945	0.0308251978491945\\
0.117056856187291	-0.00200668896321068	0.0308252070557391	0.0308252070557391\\
0.117056856187291	-0.000668896321070228	0.0308252159429014	0.0308252159429014\\
0.117056856187291	0.000668896321070256	0.0308252260054503	0.0308252260054503\\
0.117056856187291	0.00200668896321071	0.0308252372737217	0.0308252372737217\\
0.117056856187291	0.00334448160535117	0.0308252476967618	0.0308252476967618\\
0.117056856187291	0.00468227424749165	0.030825259469514	0.030825259469514\\
0.117056856187291	0.00602006688963211	0.0308252740069451	0.0308252740069451\\
0.117056856187291	0.00735785953177259	0.0308252861789865	0.0308252861789865\\
0.117056856187291	0.00869565217391305	0.0308252998717101	0.0308252998717101\\
0.117056856187291	0.0100334448160535	0.0308253197818157	0.0308253197818157\\
0.117056856187291	0.011371237458194	0.0308253340820405	0.0308253340820405\\
0.117056856187291	0.0127090301003345	0.0308253500932515	0.0308253500932515\\
0.117056856187291	0.0140468227424749	0.030825374296826	0.030825374296826\\
0.117056856187291	0.0153846153846154	0.0308253961665742	0.0308253961665742\\
0.117056856187291	0.0167224080267559	0.0308254151935835	0.0308254151935835\\
0.117056856187291	0.0180602006688963	0.0308254407798328	0.0308254407798328\\
0.117056856187291	0.0193979933110368	0.03082547747938	0.03082547747938\\
0.117056856187291	0.0207357859531773	0.0308255048207502	0.0308255048207502\\
0.117056856187291	0.0220735785953177	0.0308255309851189	0.0308255309851189\\
0.117056856187291	0.0234113712374582	0.030825574656969	0.030825574656969\\
0.117056856187291	0.0247491638795987	0.0308256291258043	0.0308256291258043\\
0.117056856187291	0.0260869565217391	0.0308256740904542	0.0308256740904542\\
0.117056856187291	0.0274247491638796	0.0308257162910921	0.0308257162910921\\
0.117056856187291	0.0287625418060201	0.0308257892750338	0.0308257892750338\\
0.117056856187291	0.0301003344481605	0.030825878687927	0.030825878687927\\
0.117056856187291	0.031438127090301	0.0308259840683749	0.0308259840683749\\
0.117056856187291	0.0327759197324415	0.0308260630920674	0.0308260630920674\\
0.117056856187291	0.034113712374582	0.0308262048913468	0.0308262048913468\\
0.117056856187291	0.0354515050167224	0.0308263891248252	0.0308263891248252\\
0.117056856187291	0.0367892976588629	0.0308266382142541	0.0308266382142541\\
0.117056856187291	0.0381270903010034	0.0308269777280605	0.0308269777280605\\
0.117056856187291	0.0394648829431438	0.0308274392060105	0.0308274392060105\\
0.117056856187291	0.0408026755852843	0.0308281730602614	0.0308281730602614\\
0.117056856187291	0.0421404682274248	0.030829520757069	0.030829520757069\\
0.117056856187291	0.0434782608695652	0.0308328047889931	0.0308328047889931\\
0.117056856187291	0.0448160535117057	0.081897158146873	0.081897158146873\\
0.117056856187291	0.0461538461538462	0.459866269858457	0.459866269858457\\
0.117056856187291	0.0474916387959866	0.83518563914466	0.83518563914466\\
0.117056856187291	0.0488294314381271	1.20788189225853	1.20788189225853\\
0.117056856187291	0.0501672240802676	1.57798365664792	1.57798365664792\\
0.117056856187291	0.051505016722408	1.94551903656487	1.94551903656487\\
0.117056856187291	0.0528428093645485	2.02066453634006	2.02066453634006\\
0.117056856187291	0.054180602006689	2.02066482668162	2.02066482668162\\
0.117056856187291	0.0555183946488295	2.0206649068261	2.0206649068261\\
0.117056856187291	0.0568561872909699	2.02066494366004	2.02066494366004\\
0.117056856187291	0.0581939799331104	2.02066496424169	2.02066496424169\\
0.117056856187291	0.0595317725752508	2.02066497719305	2.02066497719305\\
0.117056856187291	0.0608695652173913	2.0206649859657	2.0206649859657\\
0.117056856187291	0.0622073578595318	2.02066499221556	2.02066499221556\\
0.117056856187291	0.0635451505016723	2.02066499682228	2.02066499682228\\
0.117056856187291	0.0648829431438127	2.02066500034441	2.02066500034441\\
0.117056856187291	0.0662207357859532	2.02066500308209	2.02066500308209\\
0.117056856187291	0.0675585284280937	2.02066500525053	2.02066500525053\\
0.117056856187291	0.0688963210702341	2.02066500699596	2.02066500699596\\
0.117056856187291	0.0702341137123746	2.02066500841956	2.02066500841956\\
0.117056856187291	0.071571906354515	2.02066500959347	2.02066500959347\\
0.117056856187291	0.0729096989966556	2.02066501057037	2.02066501057037\\
0.117056856187291	0.074247491638796	2.02066501138954	2.02066501138954\\
0.117056856187291	0.0755852842809365	2.02066501208092	2.02066501208092\\
0.117056856187291	0.0769230769230769	2.02066501266757	2.02066501266757\\
0.117056856187291	0.0782608695652174	2.02066501316756	2.02066501316756\\
0.117056856187291	0.0795986622073579	2.02066501359521	2.02066501359521\\
0.117056856187291	0.0809364548494984	2.02066501396199	2.02066501396199\\
0.117056856187291	0.0822742474916388	2.0206650142781	2.0206650142781\\
0.117056856187291	0.0836120401337793	2.02066501455085	2.02066501455085\\
0.117056856187291	0.0849498327759198	2.02066501478564	2.02066501478564\\
0.117056856187291	0.0862876254180602	2.02066501498872	2.02066501498872\\
0.117056856187291	0.0876254180602007	2.02066501516375	2.02066501516375\\
0.117056856187291	0.0889632107023411	2.02066501531446	2.02066501531446\\
0.117056856187291	0.0903010033444816	2.02066501544404	2.02066501544404\\
0.117056856187291	0.0916387959866221	2.02066501555498	2.02066501555498\\
0.117056856187291	0.0929765886287626	2.02066501564938	2.02066501564938\\
0.117056856187291	0.094314381270903	2.02066501572952	2.02066501572952\\
0.117056856187291	0.0956521739130435	2.02066501579652	2.02066501579652\\
0.117056856187291	0.096989966555184	2.02066501585215	2.02066501585215\\
0.117056856187291	0.0983277591973244	2.02066501589761	2.02066501589761\\
0.117056856187291	0.0996655518394649	2.02066501593379	2.02066501593379\\
0.117056856187291	0.101003344481605	2.02066501596168	2.02066501596168\\
0.117056856187291	0.102341137123746	2.02066501598235	2.02066501598235\\
0.117056856187291	0.103678929765886	2.02066501599636	2.02066501599636\\
0.117056856187291	0.105016722408027	2.02066501600434	2.02066501600434\\
0.117056856187291	0.106354515050167	2.0206650160069	2.0206650160069\\
0.117056856187291	0.107692307692308	2.02066501600458	2.02066501600458\\
0.117056856187291	0.109030100334448	2.02066501599788	2.02066501599788\\
0.117056856187291	0.110367892976589	2.02066501598729	2.02066501598729\\
0.117056856187291	0.111705685618729	2.02066501597312	2.02066501597312\\
0.117056856187291	0.11304347826087	2.02066501595573	2.02066501595573\\
0.117056856187291	0.11438127090301	2.02066501593545	2.02066501593545\\
0.117056856187291	0.115719063545151	2.02192655156489	2.02192655156489\\
0.117056856187291	0.117056856187291	2.02488496668945	2.02488496668945\\
0.117056856187291	0.118394648829431	2.02782021265525	2.02782021265525\\
0.117056856187291	0.119732441471572	2.03073095577367	2.03073095577367\\
0.117056856187291	0.121070234113712	2.03361589034386	2.03361589034386\\
0.117056856187291	0.122408026755853	2.03647374236872	2.03647374236872\\
0.117056856187291	0.123745819397993	2.03930327320309	2.03930327320309\\
0.117056856187291	0.125083612040134	2.04218850429534	2.04218850429534\\
0.117056856187291	0.126421404682274	2.0450584106353	2.0450584106353\\
0.117056856187291	0.127759197324415	2.04790207581786	2.04790207581786\\
0.117056856187291	0.129096989966555	2.05071836196891	2.05071836196891\\
0.117056856187291	0.130434782608696	2.05350616726107	2.05350616726107\\
0.117056856187291	0.131772575250836	2.05626442887643	2.05626442887643\\
0.117056856187291	0.133110367892977	2.05899212585003	2.05899212585003\\
0.117056856187291	0.134448160535117	2.06170523844214	2.06170523844214\\
0.117056856187291	0.135785953177258	2.06449079292894	2.06449079292894\\
0.117056856187291	0.137123745819398	2.06724841182073	2.06724841182073\\
0.117056856187291	0.138461538461538	2.06997714623454	2.06997714623454\\
0.117056856187291	0.139799331103679	2.07267608663585	2.07267608663585\\
0.117056856187291	0.141137123745819	2.07534436506212	2.07534436506212\\
0.117056856187291	0.14247491638796	2.07798115720797	2.07798115720797\\
0.117056856187291	0.1438127090301	2.08058568435966	2.08058568435966\\
0.117056856187291	0.145150501672241	2.08319855448543	2.08319855448543\\
0.117056856187291	0.146488294314381	2.08588267988815	2.08588267988815\\
0.117056856187291	0.147826086956522	2.08853756283259	2.08853756283259\\
0.117056856187291	0.149163879598662	2.09116245668372	2.09116245668372\\
0.117056856187291	0.150501672240803	2.09375665546434	2.09375665546434\\
0.117056856187291	0.151839464882943	2.09631949533423	2.09631949533423\\
0.117056856187291	0.153177257525084	2.09885035592645	2.09885035592645\\
0.117056856187291	0.154515050167224	2.10134866153425	2.10134866153425\\
0.117056856187291	0.155852842809365	2.10382121690314	2.10382121690314\\
0.117056856187291	0.157190635451505	2.10642059679109	2.10642059679109\\
0.117056856187291	0.158528428093646	2.10899066533667	2.10899066533667\\
0.117056856187291	0.159866220735786	2.11153083902365	2.11153083902365\\
0.117056856187291	0.161204013377926	2.11404057293322	2.11404057293322\\
0.117056856187291	0.162541806020067	2.1165193616756	2.1165193616756\\
0.117056856187291	0.163879598662207	2.11896674019396	2.11896674019396\\
0.117056856187291	0.165217391304348	2.12138228443698	2.12138228443698\\
0.117056856187291	0.166555183946488	2.12376561189751	2.12376561189751\\
0.117056856187291	0.167892976588629	2.12615067598671	2.12615067598671\\
0.117056856187291	0.169230769230769	2.12865921033469	2.12865921033469\\
0.117056856187291	0.17056856187291	2.13113881765825	2.13113881765825\\
0.117056856187291	0.17190635451505	2.13358906662892	2.13358906662892\\
0.117056856187291	0.173244147157191	2.13600956120979	2.13600956120979\\
0.117056856187291	0.174581939799331	2.13839994114079	2.13839994114079\\
0.117056856187291	0.175919732441472	2.14075988231676	2.14075988231676\\
0.117056856187291	0.177257525083612	2.14308909705715	2.14308909705715\\
0.117056856187291	0.178595317725753	2.145387334267	2.145387334267\\
0.117056856187291	0.179933110367893	2.14765437948918	2.14765437948918\\
0.117056856187291	0.181270903010033	2.14999156767959	2.14999156767959\\
0.117056856187291	0.182608695652174	2.15240969238887	2.15240969238887\\
0.117056856187291	0.183946488294314	2.15479979168514	2.15479979168514\\
0.117056856187291	0.185284280936455	2.15716156480173	2.15716156480173\\
0.117056856187291	0.186622073578595	2.1594947419947	2.1594947419947\\
0.117056856187291	0.187959866220736	2.1617990847098	2.1617990847098\\
0.117056856187291	0.189297658862876	2.16407438566496	2.16407438566496\\
0.117056856187291	0.190635451505017	2.16632046884871	2.16632046884871\\
0.117056856187291	0.191973244147157	2.16853718943535	2.16853718943535\\
0.117056856187291	0.193311036789298	2.170724433618	2.170724433618\\
0.117056856187291	0.194648829431438	2.17288211836102	2.17288211836102\\
0.117056856187291	0.195986622073579	2.17517155189604	2.17517155189604\\
0.117056856187291	0.197324414715719	2.17750705997966	2.17750705997966\\
0.117056856187291	0.19866220735786	2.17981592909666	2.17981592909666\\
0.117056856187291	0.2	2.18209795958029	2.18209795958029\\
0.118394648829431	-0.2	-0.49469501241851	-0.49469501241851\\
0.118394648829431	-0.19866220735786	-0.481729969355905	-0.481729969355905\\
0.118394648829431	-0.197324414715719	-0.468915324146341	-0.468915324146341\\
0.118394648829431	-0.195986622073579	-0.456245852393711	-0.456245852393711\\
0.118394648829431	-0.194648829431438	-0.44371641929494	-0.44371641929494\\
0.118394648829431	-0.193311036789298	-0.431314592114774	-0.431314592114774\\
0.118394648829431	-0.191973244147157	-0.419032396631505	-0.419032396631505\\
0.118394648829431	-0.190635451505017	-0.406865218535801	-0.406865218535801\\
0.118394648829431	-0.189297658862876	-0.394812343609886	-0.394812343609886\\
0.118394648829431	-0.187959866220736	-0.382877397905425	-0.382877397905425\\
0.118394648829431	-0.186622073578595	-0.371057939995578	-0.371057939995578\\
0.118394648829431	-0.185284280936455	-0.359352101831716	-0.359352101831716\\
0.118394648829431	-0.183946488294314	-0.34775908497245	-0.34775908497245\\
0.118394648829431	-0.182608695652174	-0.336272490650857	-0.336272490650857\\
0.118394648829431	-0.181270903010033	-0.324871422192233	-0.324871422192233\\
0.118394648829431	-0.179933110367893	-0.313551641919086	-0.313551641919086\\
0.118394648829431	-0.178595317725753	-0.302320369713342	-0.302320369713342\\
0.118394648829431	-0.177257525083612	-0.291197600583087	-0.291197600583087\\
0.118394648829431	-0.175919732441472	-0.280183271245838	-0.280183271245838\\
0.118394648829431	-0.174581939799331	-0.269239879773843	-0.269239879773843\\
0.118394648829431	-0.173244147157191	-0.258361055315485	-0.258361055315485\\
0.118394648829431	-0.17190635451505	-0.247586182935463	-0.247586182935463\\
0.118394648829431	-0.17056856187291	-0.23691515952444	-0.23691515952444\\
0.118394648829431	-0.169230769230769	-0.226297962550942	-0.226297962550942\\
0.118394648829431	-0.167892976588629	-0.215772486772705	-0.215772486772705\\
0.118394648829431	-0.166555183946488	-0.205348439125969	-0.205348439125969\\
0.118394648829431	-0.165217391304348	-0.194972103428686	-0.194972103428686\\
0.118394648829431	-0.163879598662207	-0.184725489255155	-0.184725489255155\\
0.118394648829431	-0.162541806020067	-0.174523841919825	-0.174523841919825\\
0.118394648829431	-0.161204013377926	-0.164447465231515	-0.164447465231515\\
0.118394648829431	-0.159866220735786	-0.154421473287642	-0.154421473287642\\
0.118394648829431	-0.158528428093645	-0.144525586078301	-0.144525586078301\\
0.118394648829431	-0.157190635451505	-0.134704111651459	-0.134704111651459\\
0.118394648829431	-0.155852842809365	-0.124967244228008	-0.124967244228008\\
0.118394648829431	-0.154515050167224	-0.11536297120632	-0.11536297120632\\
0.118394648829431	-0.153177257525084	-0.110085228994702	-0.110085228994702\\
0.118394648829431	-0.151839464882943	-0.105477083483934	-0.105477083483934\\
0.118394648829431	-0.150501672240803	-0.100895043446665	-0.100895043446665\\
0.118394648829431	-0.149163879598662	-0.0963311576335261	-0.0963311576335261\\
0.118394648829431	-0.147826086956522	-0.0917859067426943	-0.0917859067426943\\
0.118394648829431	-0.146488294314381	-0.0872636518161917	-0.0872636518161917\\
0.118394648829431	-0.145150501672241	-0.0827705521135756	-0.0827705521135756\\
0.118394648829431	-0.1438127090301	-0.0783010551842782	-0.0783010551842782\\
0.118394648829431	-0.14247491638796	-0.0738569676561776	-0.0738569676561776\\
0.118394648829431	-0.141137123745819	-0.0694400775687214	-0.0694400775687214\\
0.118394648829431	-0.139799331103679	-0.0650521484365749	-0.0650521484365749\\
0.118394648829431	-0.138461538461538	-0.0606956445009853	-0.0606956445009853\\
0.118394648829431	-0.137123745819398	-0.0563746559863149	-0.0563746559863149\\
0.118394648829431	-0.135785953177258	-0.0520867643997308	-0.0520867643997308\\
0.118394648829431	-0.134448160535117	-0.0478335133236298	-0.0478335133236298\\
0.118394648829431	-0.133110367892977	-0.0436163849532712	-0.0436163849532712\\
0.118394648829431	-0.131772575250836	-0.0394367921341817	-0.0394367921341817\\
0.118394648829431	-0.130434782608696	-0.0352960702071921	-0.0352960702071921\\
0.118394648829431	-0.129096989966555	-0.0311954687328289	-0.0311954687328289\\
0.118394648829431	-0.127759197324415	-0.0271361431774432	-0.0271361431774432\\
0.118394648829431	-0.126421404682274	-0.0231221802251823	-0.0231221802251823\\
0.118394648829431	-0.125083612040134	-0.0191550437974898	-0.0191550437974898\\
0.118394648829431	-0.123745819397993	-0.0152334328330965	-0.0152334328330965\\
0.118394648829431	-0.122408026755853	-0.011358094097297	-0.011358094097297\\
0.118394648829431	-0.121070234113712	-0.00752963851776367	-0.00752963851776367\\
0.118394648829431	-0.119732441471572	-0.00374853426761257	-0.00374853426761257\\
0.118394648829431	-0.118394648829431	-2.03518692015736e-05	-2.03518692015736e-05\\
0.118394648829431	-0.117056856187291	0.00365010074898175	0.00365010074898175\\
0.118394648829431	-0.115719063545151	0.00727100552961613	0.00727100552961613\\
0.118394648829431	-0.11438127090301	0.0108424927362248	0.0108424927362248\\
0.118394648829431	-0.11304347826087	0.0143516959263104	0.0143516959263104\\
0.118394648829431	-0.111705685618729	0.0178038450015264	0.0178038450015264\\
0.118394648829431	-0.110367892976589	0.0212061653219501	0.0212061653219501\\
0.118394648829431	-0.109030100334448	0.0245415237756843	0.0245415237756843\\
0.118394648829431	-0.107692307692308	0.0278201222009983	0.0278201222009983\\
0.118394648829431	-0.106354515050167	0.0308250240085132	0.0308250240085132\\
0.118394648829431	-0.105016722408027	0.0308250242534236	0.0308250242534236\\
0.118394648829431	-0.103678929765886	0.0308250245128854	0.0308250245128854\\
0.118394648829431	-0.102341137123746	0.0308250247868711	0.0308250247868711\\
0.118394648829431	-0.101003344481605	0.030825025075421	0.030825025075421\\
0.118394648829431	-0.0996655518394649	0.0308250253790112	0.0308250253790112\\
0.118394648829431	-0.0983277591973244	0.0308250256978322	0.0308250256978322\\
0.118394648829431	-0.096989966555184	0.0308250260327049	0.0308250260327049\\
0.118394648829431	-0.0956521739130435	0.0308250263843152	0.0308250263843152\\
0.118394648829431	-0.094314381270903	0.0308250267398178	0.0308250267398178\\
0.118394648829431	-0.0929765886287625	0.0308250271223903	0.0308250271223903\\
0.118394648829431	-0.0916387959866221	0.0308250275243422	0.0308250275243422\\
0.118394648829431	-0.0903010033444816	0.030825027941888	0.030825027941888\\
0.118394648829431	-0.0889632107023411	0.0308250283764896	0.0308250283764896\\
0.118394648829431	-0.0876254180602007	0.0308250288428558	0.0308250288428558\\
0.118394648829431	-0.0862876254180602	0.0308250293117094	0.0308250293117094\\
0.118394648829431	-0.0849498327759197	0.0308250298254271	0.0308250298254271\\
0.118394648829431	-0.0836120401337793	0.0308250303409645	0.0308250303409645\\
0.118394648829431	-0.0822742474916388	0.0308250308919699	0.0308250308919699\\
0.118394648829431	-0.0809364548494983	0.0308250314783309	0.0308250314783309\\
0.118394648829431	-0.0795986622073579	0.030825032063993	0.030825032063993\\
0.118394648829431	-0.0782608695652174	0.0308250326903275	0.0308250326903275\\
0.118394648829431	-0.0769230769230769	0.0308250333703137	0.0308250333703137\\
0.118394648829431	-0.0755852842809365	0.0308250340465031	0.0308250340465031\\
0.118394648829431	-0.074247491638796	0.0308250347560738	0.0308250347560738\\
0.118394648829431	-0.0729096989966555	0.0308250355034891	0.0308250355034891\\
0.118394648829431	-0.071571906354515	0.0308250362886381	0.0308250362886381\\
0.118394648829431	-0.0702341137123746	0.0308250371131287	0.0308250371131287\\
0.118394648829431	-0.0688963210702341	0.0308250379851469	0.0308250379851469\\
0.118394648829431	-0.0675585284280937	0.0308250388822492	0.0308250388822492\\
0.118394648829431	-0.0662207357859532	0.0308250398145019	0.0308250398145019\\
0.118394648829431	-0.0648829431438127	0.0308250407901269	0.0308250407901269\\
0.118394648829431	-0.0635451505016722	0.0308250418106533	0.0308250418106533\\
0.118394648829431	-0.0622073578595318	0.0308250428787015	0.0308250428787015\\
0.118394648829431	-0.0608695652173913	0.0308250440006421	0.0308250440006421\\
0.118394648829431	-0.0595317725752508	0.0308250451762181	0.0308250451762181\\
0.118394648829431	-0.0581939799331104	0.0308250463861535	0.0308250463861535\\
0.118394648829431	-0.0568561872909699	0.0308250476478235	0.0308250476478235\\
0.118394648829431	-0.0555183946488294	0.0308250489655271	0.0308250489655271\\
0.118394648829431	-0.0541806020066889	0.0308250503440493	0.0308250503440493\\
0.118394648829431	-0.0528428093645485	0.0308250517918983	0.0308250517918983\\
0.118394648829431	-0.051505016722408	0.0308250533299491	0.0308250533299491\\
0.118394648829431	-0.0501672240802676	0.0308250549453806	0.0308250549453806\\
0.118394648829431	-0.0488294314381271	0.0308250565576034	0.0308250565576034\\
0.118394648829431	-0.0474916387959866	0.0308250582575069	0.0308250582575069\\
0.118394648829431	-0.0461538461538462	0.0308250600893312	0.0308250600893312\\
0.118394648829431	-0.0448160535117057	0.0308250620293427	0.0308250620293427\\
0.118394648829431	-0.0434782608695652	0.0308250639282966	0.0308250639282966\\
0.118394648829431	-0.0421404682274247	0.0308250659812659	0.0308250659812659\\
0.118394648829431	-0.0408026755852843	0.0308250682132677	0.0308250682132677\\
0.118394648829431	-0.0394648829431438	0.0308250703865045	0.0308250703865045\\
0.118394648829431	-0.0381270903010033	0.0308250727299062	0.0308250727299062\\
0.118394648829431	-0.0367892976588629	0.0308250752967772	0.0308250752967772\\
0.118394648829431	-0.0354515050167224	0.0308250777294172	0.0308250777294172\\
0.118394648829431	-0.0341137123745819	0.0308250804843715	0.0308250804843715\\
0.118394648829431	-0.0327759197324415	0.0308250832774891	0.0308250832774891\\
0.118394648829431	-0.031438127090301	0.0308250861721352	0.0308250861721352\\
0.118394648829431	-0.0301003344481605	0.030825089364816	0.030825089364816\\
0.118394648829431	-0.0287625418060201	0.0308250924194448	0.0308250924194448\\
0.118394648829431	-0.0274247491638796	0.0308250960225351	0.0308250960225351\\
0.118394648829431	-0.0260869565217391	0.0308250993003283	0.0308250993003283\\
0.118394648829431	-0.0247491638795987	0.0308251032361231	0.0308251032361231\\
0.118394648829431	-0.0234113712374582	0.030825106850917	0.030825106850917\\
0.118394648829431	-0.0220735785953177	0.0308251111888167	0.0308251111888167\\
0.118394648829431	-0.0207357859531772	0.0308251151301289	0.0308251151301289\\
0.118394648829431	-0.0193979933110368	0.0308251198771732	0.0308251198771732\\
0.118394648829431	-0.0180602006688963	0.0308251242357079	0.0308251242357079\\
0.118394648829431	-0.0167224080267558	0.0308251293472515	0.0308251293472515\\
0.118394648829431	-0.0153846153846154	0.0308251343042391	0.0308251343042391\\
0.118394648829431	-0.0140468227424749	0.0308251397601711	0.0308251397601711\\
0.118394648829431	-0.0127090301003344	0.0308251455306432	0.0308251455306432\\
0.118394648829431	-0.011371237458194	0.0308251513122888	0.0308251513122888\\
0.118394648829431	-0.0100334448160535	0.0308251579174867	0.0308251579174867\\
0.118394648829431	-0.00869565217391302	0.0308251642567903	0.0308251642567903\\
0.118394648829431	-0.00735785953177256	0.0308251711960708	0.0308251711960708\\
0.118394648829431	-0.00602006688963211	0.0308251789798425	0.0308251789798425\\
0.118394648829431	-0.00468227424749162	0.0308251862366343	0.0308251862366343\\
0.118394648829431	-0.00334448160535117	0.030825194452743	0.030825194452743\\
0.118394648829431	-0.00200668896321068	0.030825203611588	0.030825203611588\\
0.118394648829431	-0.000668896321070228	0.0308252121538617	0.0308252121538617\\
0.118394648829431	0.000668896321070256	0.0308252217936392	0.0308252217936392\\
0.118394648829431	0.00200668896321071	0.030825233025027	0.030825233025027\\
0.118394648829431	0.00334448160535117	0.0308252429930301	0.0308252429930301\\
0.118394648829431	0.00468227424749165	0.0308252545890525	0.0308252545890525\\
0.118394648829431	0.00602006688963211	0.0308252687539731	0.0308252687539731\\
0.118394648829431	0.00735785953177259	0.0308252803822046	0.0308252803822046\\
0.118394648829431	0.00869565217391305	0.0308252937602846	0.0308252937602846\\
0.118394648829431	0.0100334448160535	0.0308253133236313	0.0308253133236313\\
0.118394648829431	0.011371237458194	0.030825326927483	0.030825326927483\\
0.118394648829431	0.0127090301003345	0.0308253421208186	0.0308253421208186\\
0.118394648829431	0.0140468227424749	0.0308253660398067	0.0308253660398067\\
0.118394648829431	0.0153846153846154	0.0308253872731336	0.0308253872731336\\
0.118394648829431	0.0167224080267559	0.0308254052852912	0.0308254052852912\\
0.118394648829431	0.0180602006688963	0.0308254308367386	0.0308254308367386\\
0.118394648829431	0.0193979933110368	0.0308254656248306	0.0308254656248306\\
0.118394648829431	0.0207357859531773	0.0308254923546982	0.0308254923546982\\
0.118394648829431	0.0220735785953177	0.030825517165085	0.030825517165085\\
0.118394648829431	0.0234113712374582	0.0308255604034314	0.0308255604034314\\
0.118394648829431	0.0247491638795987	0.0308256117888326	0.0308256117888326\\
0.118394648829431	0.0260869565217391	0.0308256559816514	0.0308256559816514\\
0.118394648829431	0.0274247491638796	0.0308256991466481	0.0308256991466481\\
0.118394648829431	0.0287625418060201	0.0308257681789188	0.0308257681789188\\
0.118394648829431	0.0301003344481605	0.0308258521951845	0.0308258521951845\\
0.118394648829431	0.031438127090301	0.0308259552379522	0.0308259552379522\\
0.118394648829431	0.0327759197324415	0.0308260371326672	0.0308260371326672\\
0.118394648829431	0.034113712374582	0.0308261711802453	0.0308261711802453\\
0.118394648829431	0.0354515050167224	0.0308263438494678	0.0308263438494678\\
0.118394648829431	0.0367892976588629	0.0308265746733227	0.0308265746733227\\
0.118394648829431	0.0381270903010034	0.0308269342619415	0.0308269342619415\\
0.118394648829431	0.0394648829431438	0.0308273729252966	0.0308273729252966\\
0.118394648829431	0.0408026755852843	0.0308280602680201	0.0308280602680201\\
0.118394648829431	0.0421404682274248	0.030829291592711	0.030829291592711\\
0.118394648829431	0.0434782608695652	0.0308321356612747	0.0308321356612747\\
0.118394648829431	0.0448160535117057	0.0917374151145449	0.0917374151145449\\
0.118394648829431	0.0461538461538462	0.469894197752177	0.469894197752177\\
0.118394648829431	0.0474916387959866	0.845397428589691	0.845397428589691\\
0.118394648829431	0.0488294314381271	1.21827283893932	1.21827283893932\\
0.118394648829431	0.0501672240802676	1.58855039977709	1.58855039977709\\
0.118394648829431	0.051505016722408	1.95625757457892	1.95625757457892\\
0.118394648829431	0.0528428093645485	2.02066457374497	2.02066457374497\\
0.118394648829431	0.054180602006689	2.02066483757199	2.02066483757199\\
0.118394648829431	0.0555183946488295	2.02066491254463	2.02066491254463\\
0.118394648829431	0.0568561872909699	2.02066494708194	2.02066494708194\\
0.118394648829431	0.0581939799331104	2.02066496665875	2.02066496665875\\
0.118394648829431	0.0595317725752508	2.02066497897123	2.02066497897123\\
0.118394648829431	0.0608695652173913	2.02066498733565	2.02066498733565\\
0.118394648829431	0.0622073578595318	2.02066499328232	2.02066499328232\\
0.118394648829431	0.0635451505016723	2.02066499770555	2.02066499770555\\
0.118394648829431	0.0648829431438127	2.02066500106383	2.02066500106383\\
0.118394648829431	0.0662207357859532	2.02066500367678	2.02066500367678\\
0.118394648829431	0.0675585284280937	2.02066500575401	2.02066500575401\\
0.118394648829431	0.0688963210702341	2.02066500742841	2.02066500742841\\
0.118394648829431	0.0702341137123746	2.02066500879305	2.02066500879305\\
0.118394648829431	0.071571906354515	2.02066500991761	2.02066500991761\\
0.118394648829431	0.0729096989966556	2.02066501085289	2.02066501085289\\
0.118394648829431	0.074247491638796	2.02066501163678	2.02066501163678\\
0.118394648829431	0.0755852842809365	2.02066501229801	2.02066501229801\\
0.118394648829431	0.0769230769230769	2.02066501285875	2.02066501285875\\
0.118394648829431	0.0782608695652174	2.02066501333656	2.02066501333656\\
0.118394648829431	0.0795986622073579	2.02066501374631	2.02066501374631\\
0.118394648829431	0.0809364548494984	2.02066501409751	2.02066501409751\\
0.118394648829431	0.0822742474916388	2.02066501439905	2.02066501439905\\
0.118394648829431	0.0836120401337793	2.0206650146589	2.0206650146589\\
0.118394648829431	0.0849498327759198	2.0206650148832	2.0206650148832\\
0.118394648829431	0.0862876254180602	2.02066501507589	2.02066501507589\\
0.118394648829431	0.0876254180602007	2.02066501524247	2.02066501524247\\
0.118394648829431	0.0889632107023411	2.02066501538512	2.02066501538512\\
0.118394648829431	0.0903010033444816	2.0206650155078	2.0206650155078\\
0.118394648829431	0.0916387959866221	2.02066501561206	2.02066501561206\\
0.118394648829431	0.0929765886287626	2.02066501570102	2.02066501570102\\
0.118394648829431	0.094314381270903	2.02066501577569	2.02066501577569\\
0.118394648829431	0.0956521739130435	2.0206650158379	2.0206650158379\\
0.118394648829431	0.096989966555184	2.02066501588926	2.02066501588926\\
0.118394648829431	0.0983277591973244	2.02066501593059	2.02066501593059\\
0.118394648829431	0.0996655518394649	2.02066501596301	2.02066501596301\\
0.118394648829431	0.101003344481605	2.02066501598764	2.02066501598764\\
0.118394648829431	0.102341137123746	2.02066501600516	2.02066501600516\\
0.118394648829431	0.103678929765886	2.02066501601622	2.02066501601622\\
0.118394648829431	0.105016722408027	2.02066501602149	2.02066501602149\\
0.118394648829431	0.106354515050167	2.02066501602156	2.02066501602156\\
0.118394648829431	0.107692307692308	2.02066501601696	2.02066501601696\\
0.118394648829431	0.109030100334448	2.0206650160082	2.0206650160082\\
0.118394648829431	0.110367892976589	2.02066501599562	2.02066501599562\\
0.118394648829431	0.111705685618729	2.02066501597961	2.02066501597961\\
0.118394648829431	0.11304347826087	2.02066501596051	2.02066501596051\\
0.118394648829431	0.11438127090301	2.02066501593864	2.02066501593864\\
0.118394648829431	0.115719063545151	2.02327787073975	2.02327787073975\\
0.118394648829431	0.117056856187291	2.02624427896984	2.02624427896984\\
0.118394648829431	0.118394648829431	2.02918694793326	2.02918694793326\\
0.118394648829431	0.119732441471572	2.03210453206151	2.03210453206151\\
0.118394648829431	0.121070234113712	2.034995715163	2.034995715163\\
0.118394648829431	0.122408026755853	2.03785921420459	2.03785921420459\\
0.118394648829431	0.123745819397993	2.04069378301851	2.04069378301851\\
0.118394648829431	0.125083612040134	2.04356226226157	2.04356226226157\\
0.118394648829431	0.126421404682274	2.04643829056689	2.04643829056689\\
0.118394648829431	0.127759197324415	2.04928751489952	2.04928751489952\\
0.118394648829431	0.129096989966555	2.05210879079169	2.05210879079169\\
0.118394648829431	0.130434782608696	2.05490101120369	2.05490101120369\\
0.118394648829431	0.131772575250836	2.05766310952163	2.05766310952163\\
0.118394648829431	0.133110367892977	2.06039406242861	2.06039406242861\\
0.118394648829431	0.134448160535117	2.06309308634552	2.06309308634552\\
0.118394648829431	0.135785953177258	2.06588327785657	2.06588327785657\\
0.118394648829431	0.137123745819398	2.06864499747728	2.06864499747728\\
0.118394648829431	0.138461538461538	2.0713772937344	2.0713772937344\\
0.118394648829431	0.139799331103679	2.0740792557708	2.0740792557708\\
0.118394648829431	0.141137123745819	2.07675001558141	2.07675001558141\\
0.118394648829431	0.14247491638796	2.07938875010415	2.07938875010415\\
0.118394648829431	0.1438127090301	2.08199468315364	2.08199468315364\\
0.118394648829431	0.145150501672241	2.08459798600002	2.08459798600002\\
0.118394648829431	0.146488294314381	2.08728519496677	2.08728519496677\\
0.118394648829431	0.147826086956522	2.08994266226178	2.08994266226178\\
0.118394648829431	0.149163879598662	2.09256964236398	2.09256964236398\\
0.118394648829431	0.150501672240803	2.09516543151459	2.09516543151459\\
0.118394648829431	0.151839464882943	2.09772936918954	2.09772936918954\\
0.118394648829431	0.153177257525084	2.10026083942379	2.10026083942379\\
0.118394648829431	0.154515050167224	2.10275927198082	2.10275927198082\\
0.118394648829431	0.155852842809365	2.10522621518877	2.10522621518877\\
0.118394648829431	0.157190635451505	2.1078276416075	2.1078276416075\\
0.118394648829431	0.158528428093646	2.11039930204811	2.11039930204811\\
0.118394648829431	0.159866220735786	2.1129406161942	2.1129406161942\\
0.118394648829431	0.161204013377926	2.11545104324448	2.11545104324448\\
0.118394648829431	0.162541806020067	2.11793008282871	2.11793008282871\\
0.118394648829431	0.163879598662207	2.12037727579195	2.12037727579195\\
0.118394648829431	0.165217391304348	2.12279220484334	2.12279220484334\\
0.118394648829431	0.166555183946488	2.1251744950672	2.1251744950672\\
0.118394648829431	0.167892976588629	2.12755911038321	2.12755911038321\\
0.118394648829431	0.169230769230769	2.13006874021918	2.13006874021918\\
0.118394648829431	0.17056856187291	2.1325490368732	2.1325490368732\\
0.118394648829431	0.17190635451505	2.13499957371642	2.13499957371642\\
0.118394648829431	0.173244147157191	2.13741996014212	2.13741996014212\\
0.118394648829431	0.174581939799331	2.13980984203061	2.13980984203061\\
0.118394648829431	0.175919732441472	2.142168902104	2.142168902104\\
0.118394648829431	0.177257525083612	2.14449686016985	2.14449686016985\\
0.118394648829431	0.178595317725753	2.14679347325341	2.14679347325341\\
0.118394648829431	0.179933110367893	2.14905853561884	2.14905853561884\\
0.118394648829431	0.181270903010033	2.15140122879722	2.15140122879722\\
0.118394648829431	0.182608695652174	2.15381967597686	2.15381967597686\\
0.118394648829431	0.183946488294314	2.15620974130172	2.15620974130172\\
0.118394648829431	0.185284280936455	2.15857112950643	2.15857112950643\\
0.118394648829431	0.186622073578595	2.16090357690715	2.16090357690715\\
0.118394648829431	0.187959866220736	2.16320685154726	2.16320685154726\\
0.118394648829431	0.189297658862876	2.16548075325676	2.16548075325676\\
0.118394648829431	0.190635451505017	2.16772511362578	2.16772511362578\\
0.118394648829431	0.191973244147157	2.16993979589321	2.16993979589321\\
0.118394648829431	0.193311036789298	2.17212469475171	2.17212469475171\\
0.118394648829431	0.194648829431438	2.17427973607081	2.17427973607081\\
0.118394648829431	0.195986622073579	2.17658077489485	2.17658077489485\\
0.118394648829431	0.197324414715719	2.17891607887953	2.17891607887953\\
0.118394648829431	0.19866220735786	2.18122443496057	2.18122443496057\\
0.118394648829431	0.2	2.18350564909827	2.18350564909827\\
0.119732441471572	-0.2	-0.493966798858974	-0.493966798858974\\
0.119732441471572	-0.19866220735786	-0.480995256598911	-0.480995256598911\\
0.119732441471572	-0.197324414715719	-0.468174170098374	-0.468174170098374\\
0.119732441471572	-0.195986622073579	-0.455498346912136	-0.455498346912136\\
0.119732441471572	-0.194648829431438	-0.442961811235885	-0.442961811235885\\
0.119732441471572	-0.193311036789298	-0.430551308688478	-0.430551308688478\\
0.119732441471572	-0.191973244147157	-0.418260377605467	-0.418260377605467\\
0.119732441471572	-0.190635451505017	-0.406084404087098	-0.406084404087098\\
0.119732441471572	-0.189297658862876	-0.394024845156626	-0.394024845156626\\
0.119732441471572	-0.187959866220736	-0.382083620017048	-0.382083620017048\\
0.119732441471572	-0.186622073578595	-0.370258208664006	-0.370258208664006\\
0.119732441471572	-0.185284280936455	-0.358546904983974	-0.358546904983974\\
0.119732441471572	-0.183946488294314	-0.346949174279761	-0.346949174279761\\
0.119732441471572	-0.182608695652174	-0.335453777346353	-0.335453777346353\\
0.119732441471572	-0.181270903010033	-0.324042777479629	-0.324042777479629\\
0.119732441471572	-0.179933110367893	-0.312713044072412	-0.312713044072412\\
0.119732441471572	-0.178595317725753	-0.301477624673974	-0.301477624673974\\
0.119732441471572	-0.177257525083612	-0.290353191314074	-0.290353191314074\\
0.119732441471572	-0.175919732441472	-0.279331398776263	-0.279331398776263\\
0.119732441471572	-0.174581939799331	-0.268377067165165	-0.268377067165165\\
0.119732441471572	-0.173244147157191	-0.257490042225569	-0.257490042225569\\
0.119732441471572	-0.17190635451505	-0.246719512356681	-0.246719512356681\\
0.119732441471572	-0.17056856187291	-0.236036702637024	-0.236036702637024\\
0.119732441471572	-0.169230769230769	-0.225407623581832	-0.225407623581832\\
0.119732441471572	-0.167892976588629	-0.214889002981612	-0.214889002981612\\
0.119732441471572	-0.166555183946488	-0.204452193414886	-0.204452193414886\\
0.119732441471572	-0.165217391304348	-0.194075363424723	-0.194075363424723\\
0.119732441471572	-0.163879598662207	-0.183822553260983	-0.183822553260983\\
0.119732441471572	-0.162541806020067	-0.173614832093081	-0.173614832093081\\
0.119732441471572	-0.161204013377926	-0.163536763743926	-0.163536763743926\\
0.119732441471572	-0.159866220735786	-0.153516769098878	-0.153516769098878\\
0.119732441471572	-0.158528428093645	-0.14360581765793	-0.14360581765793\\
0.119732441471572	-0.157190635451505	-0.133790119681756	-0.133790119681756\\
0.119732441471572	-0.155852842809365	-0.124056477890818	-0.124056477890818\\
0.119732441471572	-0.154515050167224	-0.114691703776777	-0.114691703776777\\
0.119732441471572	-0.153177257525084	-0.110072163176898	-0.110072163176898\\
0.119732441471572	-0.151839464882943	-0.105475403821632	-0.105475403821632\\
0.119732441471572	-0.150501672240803	-0.100894066485074	-0.100894066485074\\
0.119732441471572	-0.149163879598662	-0.0963313893640517	-0.0963313893640517\\
0.119732441471572	-0.147826086956522	-0.0917973768294765	-0.0917973768294765\\
0.119732441471572	-0.146488294314381	-0.0872839267624853	-0.0872839267624853\\
0.119732441471572	-0.145150501672241	-0.0827928968125479	-0.0827928968125479\\
0.119732441471572	-0.1438127090301	-0.0783261368132939	-0.0783261368132939\\
0.119732441471572	-0.14247491638796	-0.0738904083520789	-0.0738904083520789\\
0.119732441471572	-0.141137123745819	-0.0694844315513153	-0.0694844315513153\\
0.119732441471572	-0.139799331103679	-0.0651073827888851	-0.0651073827888851\\
0.119732441471572	-0.138461538461538	-0.0607609734848759	-0.0607609734848759\\
0.119732441471572	-0.137123745819398	-0.0564468752577227	-0.0564468752577227\\
0.119732441471572	-0.135785953177258	-0.0521667126639933	-0.0521667126639933\\
0.119732441471572	-0.134448160535117	-0.0479220555772892	-0.0479220555772892\\
0.119732441471572	-0.133110367892977	-0.0437144112475506	-0.0437144112475506\\
0.119732441471572	-0.131772575250836	-0.0395452160925494	-0.0395452160925494\\
0.119732441471572	-0.130434782608696	-0.0354158272843474	-0.0354158272843474\\
0.119732441471572	-0.129096989966555	-0.0313275142047189	-0.0313275142047189\\
0.119732441471572	-0.127759197324415	-0.0272814498547447	-0.0272814498547447\\
0.119732441471572	-0.126421404682274	-0.0232787023146803	-0.0232787023146803\\
0.119732441471572	-0.125083612040134	-0.0193202263604043	-0.0193202263604043\\
0.119732441471572	-0.123745819397993	-0.0154068553518983	-0.0154068553518983\\
0.119732441471572	-0.122408026755853	-0.0115407811182233	-0.0115407811182233\\
0.119732441471572	-0.121070234113712	-0.00773043251809213	-0.00773043251809213\\
0.119732441471572	-0.119732441471572	-0.00396847646992726	-0.00396847646992726\\
0.119732441471572	-0.118394648829431	-0.000255227848870221	-0.000255227848870221\\
0.119732441471572	-0.117056856187291	0.00340915703247513	0.00340915703247513\\
0.119732441471572	-0.115719063545151	0.00701423758304864	0.00701423758304864\\
0.119732441471572	-0.11438127090301	0.0105625507627778	0.0105625507627778\\
0.119732441471572	-0.11304347826087	0.0140607383308762	0.0140607383308762\\
0.119732441471572	-0.111705685618729	0.017501984542302	0.017501984542302\\
0.119732441471572	-0.110367892976589	0.0208781502439535	0.0208781502439535\\
0.119732441471572	-0.109030100334448	0.0242043479610163	0.0242043479610163\\
0.119732441471572	-0.107692307692308	0.0274648097472728	0.0274648097472728\\
0.119732441471572	-0.106354515050167	0.0306656377661652	0.0306656377661652\\
0.119732441471572	-0.105016722408027	0.0308250242534354	0.0308250242534354\\
0.119732441471572	-0.103678929765886	0.0308250245135931	0.0308250245135931\\
0.119732441471572	-0.102341137123746	0.0308250247880504	0.0308250247880504\\
0.119732441471572	-0.101003344481605	0.0308250250767527	0.0308250250767527\\
0.119732441471572	-0.0996655518394649	0.0308250253798779	0.0308250253798779\\
0.119732441471572	-0.0983277591973244	0.0308250256980285	0.0308250256980285\\
0.119732441471572	-0.096989966555184	0.030825026031478	0.030825026031478\\
0.119732441471572	-0.0956521739130435	0.0308250263814009	0.0308250263814009\\
0.119732441471572	-0.094314381270903	0.0308250267490724	0.0308250267490724\\
0.119732441471572	-0.0929765886287625	0.0308250271217765	0.0308250271217765\\
0.119732441471572	-0.0916387959866221	0.0308250275203356	0.0308250275203356\\
0.119732441471572	-0.0903010033444816	0.0308250279426242	0.0308250279426242\\
0.119732441471572	-0.0889632107023411	0.0308250283724195	0.0308250283724195\\
0.119732441471572	-0.0876254180602007	0.0308250288318778	0.0308250288318778\\
0.119732441471572	-0.0862876254180602	0.0308250293057014	0.0308250293057014\\
0.119732441471572	-0.0849498327759197	0.0308250298124536	0.0308250298124536\\
0.119732441471572	-0.0836120401337793	0.0308250303222702	0.0308250303222702\\
0.119732441471572	-0.0822742474916388	0.0308250308844367	0.0308250308844367\\
0.119732441471572	-0.0809364548494983	0.0308250314452507	0.0308250314452507\\
0.119732441471572	-0.0795986622073579	0.0308250320326882	0.0308250320326882\\
0.119732441471572	-0.0782608695652174	0.0308250326759276	0.0308250326759276\\
0.119732441471572	-0.0769230769230769	0.0308250333272857	0.0308250333272857\\
0.119732441471572	-0.0755852842809365	0.0308250339987988	0.0308250339987988\\
0.119732441471572	-0.074247491638796	0.0308250347061881	0.0308250347061881\\
0.119732441471572	-0.0729096989966555	0.0308250354509535	0.0308250354509535\\
0.119732441471572	-0.071571906354515	0.0308250362440915	0.0308250362440915\\
0.119732441471572	-0.0702341137123746	0.0308250370689611	0.0308250370689611\\
0.119732441471572	-0.0688963210702341	0.0308250379120324	0.0308250379120324\\
0.119732441471572	-0.0675585284280937	0.0308250387950866	0.0308250387950866\\
0.119732441471572	-0.0662207357859532	0.0308250397197848	0.0308250397197848\\
0.119732441471572	-0.0648829431438127	0.0308250406873026	0.0308250406873026\\
0.119732441471572	-0.0635451505016722	0.0308250416983317	0.0308250416983317\\
0.119732441471572	-0.0622073578595318	0.0308250427555018	0.0308250427555018\\
0.119732441471572	-0.0608695652173913	0.0308250438610985	0.0308250438610985\\
0.119732441471572	-0.0595317725752508	0.030825045019035	0.030825045019035\\
0.119732441471572	-0.0581939799331104	0.0308250462379385	0.0308250462379385\\
0.119732441471572	-0.0568561872909699	0.0308250474873694	0.0308250474873694\\
0.119732441471572	-0.0555183946488294	0.030825048787836	0.030825048787836\\
0.119732441471572	-0.0541806020066889	0.0308250501477351	0.0308250501477351\\
0.119732441471572	-0.0528428093645485	0.0308250515728739	0.0308250515728739\\
0.119732441471572	-0.051505016722408	0.0308250530777082	0.0308250530777082\\
0.119732441471572	-0.0501672240802676	0.0308250546783932	0.0308250546783932\\
0.119732441471572	-0.0488294314381271	0.0308250562891619	0.0308250562891619\\
0.119732441471572	-0.0474916387959866	0.0308250579623341	0.0308250579623341\\
0.119732441471572	-0.0461538461538462	0.0308250597459885	0.0308250597459885\\
0.119732441471572	-0.0448160535117057	0.0308250616674447	0.0308250616674447\\
0.119732441471572	-0.0434782608695652	0.0308250635566756	0.0308250635566756\\
0.119732441471572	-0.0421404682274247	0.0308250655543455	0.0308250655543455\\
0.119732441471572	-0.0408026755852843	0.0308250677462529	0.0308250677462529\\
0.119732441471572	-0.0394648829431438	0.0308250699177064	0.0308250699177064\\
0.119732441471572	-0.0381270903010033	0.0308250721958281	0.0308250721958281\\
0.119732441471572	-0.0367892976588629	0.0308250747320948	0.0308250747320948\\
0.119732441471572	-0.0354515050167224	0.0308250771410875	0.0308250771410875\\
0.119732441471572	-0.0341137123745819	0.0308250798162101	0.0308250798162101\\
0.119732441471572	-0.0327759197324415	0.0308250825943985	0.0308250825943985\\
0.119732441471572	-0.031438127090301	0.0308250854042	0.0308250854042\\
0.119732441471572	-0.0301003344481605	0.0308250885711058	0.0308250885711058\\
0.119732441471572	-0.0287625418060201	0.0308250915635526	0.0308250915635526\\
0.119732441471572	-0.0274247491638796	0.0308250950773712	0.0308250950773712\\
0.119732441471572	-0.0260869565217391	0.0308250983222846	0.0308250983222846\\
0.119732441471572	-0.0247491638795987	0.0308251021451845	0.0308251021451845\\
0.119732441471572	-0.0234113712374582	0.0308251057212866	0.0308251057212866\\
0.119732441471572	-0.0220735785953177	0.0308251099390131	0.0308251099390131\\
0.119732441471572	-0.0207357859531772	0.030825113831683	0.030825113831683\\
0.119732441471572	-0.0193979933110368	0.0308251184555031	0.0308251184555031\\
0.119732441471572	-0.0180602006688963	0.0308251227504713	0.0308251227504713\\
0.119732441471572	-0.0167224080267558	0.0308251277133474	0.0308251277133474\\
0.119732441471572	-0.0153846153846154	0.0308251326093474	0.0308251326093474\\
0.119732441471572	-0.0140468227424749	0.0308251378992155	0.0308251378992155\\
0.119732441471572	-0.0127090301003344	0.0308251435841719	0.0308251435841719\\
0.119732441471572	-0.011371237458194	0.0308251491939535	0.0308251491939535\\
0.119732441471572	-0.0100334448160535	0.0308251555836947	0.0308251555836947\\
0.119732441471572	-0.00869565217391302	0.0308251618583288	0.0308251618583288\\
0.119732441471572	-0.00735785953177256	0.0308251685485875	0.0308251685485875\\
0.119732441471572	-0.00602006688963211	0.0308251762696626	0.0308251762696626\\
0.119732441471572	-0.00468227424749162	0.0308251832679167	0.0308251832679167\\
0.119732441471572	-0.00334448160535117	0.030825191164445	0.030825191164445\\
0.119732441471572	-0.00200668896321068	0.0308252002646339	0.0308252002646339\\
0.119732441471572	-0.000668896321070228	0.0308252084616855	0.0308252084616855\\
0.119732441471572	0.000668896321070256	0.0308252179520162	0.0308252179520162\\
0.119732441471572	0.00200668896321071	0.0308252289118957	0.0308252289118957\\
0.119732441471572	0.00334448160535117	0.0308252384548385	0.0308252384548385\\
0.119732441471572	0.00468227424749165	0.0308252500356375	0.0308252500356375\\
0.119732441471572	0.00602006688963211	0.0308252636788124	0.0308252636788124\\
0.119732441471572	0.00735785953177259	0.0308252747722568	0.0308252747722568\\
0.119732441471572	0.00869565217391305	0.0308252881805435	0.0308252881805435\\
0.119732441471572	0.0100334448160535	0.0308253070614074	0.0308253070614074\\
0.119732441471572	0.011371237458194	0.0308253200317933	0.0308253200317933\\
0.119732441471572	0.0127090301003345	0.0308253345750708	0.0308253345750708\\
0.119732441471572	0.0140468227424749	0.0308253581273321	0.0308253581273321\\
0.119732441471572	0.0153846153846154	0.0308253787484944	0.0308253787484944\\
0.119732441471572	0.0167224080267559	0.0308253958149365	0.0308253958149365\\
0.119732441471572	0.0180602006688963	0.0308254213179517	0.0308254213179517\\
0.119732441471572	0.0193979933110368	0.0308254543264042	0.0308254543264042\\
0.119732441471572	0.0207357859531773	0.0308254804521849	0.0308254804521849\\
0.119732441471572	0.0220735785953177	0.0308255057396487	0.0308255057396487\\
0.119732441471572	0.0234113712374582	0.0308255468422309	0.0308255468422309\\
0.119732441471572	0.0247491638795987	0.0308255953774068	0.0308255953774068\\
0.119732441471572	0.0260869565217391	0.0308256387229728	0.0308256387229728\\
0.119732441471572	0.0274247491638796	0.0308256828827791	0.0308256828827791\\
0.119732441471572	0.0287625418060201	0.0308257482508572	0.0308257482508572\\
0.119732441471572	0.0301003344481605	0.0308258273162355	0.0308258273162355\\
0.119732441471572	0.031438127090301	0.0308259248915231	0.0308259248915231\\
0.119732441471572	0.0327759197324415	0.0308260126670804	0.0308260126670804\\
0.119732441471572	0.034113712374582	0.0308261395485898	0.0308261395485898\\
0.119732441471572	0.0354515050167224	0.0308263016653438	0.0308263016653438\\
0.119732441471572	0.0367892976588629	0.030826516094965	0.030826516094965\\
0.119732441471572	0.0381270903010034	0.0308268933451213	0.0308268933451213\\
0.119732441471572	0.0394648829431438	0.0308273105954545	0.0308273105954545\\
0.119732441471572	0.0408026755852843	0.0308279556448515	0.0308279556448515\\
0.119732441471572	0.0421404682274248	0.030829085247856	0.030829085247856\\
0.119732441471572	0.0434782608695652	0.0308315739010229	0.0308315739010229\\
0.119732441471572	0.0448160535117057	0.102118295983786	0.102118295983786\\
0.119732441471572	0.0461538461538462	0.480463225230753	0.480463225230753\\
0.119732441471572	0.0474916387959866	0.856184566779812	0.856184566779812\\
0.119732441471572	0.0488294314381271	1.22957004709717	1.22957004709717\\
0.119732441471572	0.0501672240802676	1.60054376806306	1.60054376806306\\
0.119732441471572	0.051505016722408	1.96893996063095	1.96893996063095\\
0.119732441471572	0.0528428093645485	2.02066460750596	2.02066460750596\\
0.119732441471572	0.054180602006689	2.02066484767228	2.02066484767228\\
0.119732441471572	0.0555183946488295	2.02066491790338	2.02066491790338\\
0.119732441471572	0.0568561872909699	2.02066495054627	2.02066495054627\\
0.119732441471572	0.0581939799331104	2.02066496898603	2.02066496898603\\
0.119732441471572	0.0595317725752508	2.02066498071402	2.02066498071402\\
0.119732441471572	0.0608695652173913	2.02066498865026	2.02066498865026\\
0.119732441471572	0.0622073578595318	2.02066499434528	2.02066499434528\\
0.119732441471572	0.0635451505016723	2.02066499854929	2.02066499854929\\
0.119732441471572	0.0648829431438127	2.02066500175653	2.02066500175653\\
0.119732441471572	0.0662207357859532	2.0206650042622	2.0206650042622\\
0.119732441471572	0.0675585284280937	2.02066500624817	2.02066500624817\\
0.119732441471572	0.0688963210702341	2.02066500784746	2.02066500784746\\
0.119732441471572	0.0702341137123746	2.02066500915224	2.02066500915224\\
0.119732441471572	0.071571906354515	2.02066501022827	2.02066501022827\\
0.119732441471572	0.0729096989966556	2.02066501112365	2.02066501112365\\
0.119732441471572	0.074247491638796	2.0206650118743	2.0206650118743\\
0.119732441471572	0.0755852842809365	2.02066501250753	2.02066501250753\\
0.119732441471572	0.0769230769230769	2.02066501304448	2.02066501304448\\
0.119732441471572	0.0782608695652174	2.02066501350168	2.02066501350168\\
0.119732441471572	0.0795986622073579	2.02066501389226	2.02066501389226\\
0.119732441471572	0.0809364548494984	2.02066501422753	2.02066501422753\\
0.119732441471572	0.0822742474916388	2.02066501451591	2.02066501451591\\
0.119732441471572	0.0836120401337793	2.02066501476349	2.02066501476349\\
0.119732441471572	0.0849498327759198	2.02066501497676	2.02066501497676\\
0.119732441471572	0.0862876254180602	2.02066501516041	2.02066501516041\\
0.119732441471572	0.0876254180602007	2.02066501531789	2.02066501531789\\
0.119732441471572	0.0889632107023411	2.02066501545334	2.02066501545334\\
0.119732441471572	0.0903010033444816	2.02066501556878	2.02066501556878\\
0.119732441471572	0.0916387959866221	2.02066501566718	2.02066501566718\\
0.119732441471572	0.0929765886287626	2.02066501575029	2.02066501575029\\
0.119732441471572	0.094314381270903	2.0206650158197	2.0206650158197\\
0.119732441471572	0.0956521739130435	2.0206650158775	2.0206650158775\\
0.119732441471572	0.096989966555184	2.02066501592446	2.02066501592446\\
0.119732441471572	0.0983277591973244	2.0206650159618	2.0206650159618\\
0.119732441471572	0.0996655518394649	2.02066501599074	2.02066501599074\\
0.119732441471572	0.101003344481605	2.02066501601207	2.02066501601207\\
0.119732441471572	0.102341137123746	2.02066501602649	2.02066501602649\\
0.119732441471572	0.103678929765886	2.0206650160347	2.0206650160347\\
0.119732441471572	0.105016722408027	2.02066501603734	2.02066501603734\\
0.119732441471572	0.106354515050167	2.02066501603504	2.02066501603504\\
0.119732441471572	0.107692307692308	2.02066501602826	2.02066501602826\\
0.119732441471572	0.109030100334448	2.02066501601741	2.02066501601741\\
0.119732441471572	0.110367892976589	2.02066501600289	2.02066501600289\\
0.119732441471572	0.111705685618729	2.02066501598509	2.02066501598509\\
0.119732441471572	0.11304347826087	2.02066501596433	2.02066501596433\\
0.119732441471572	0.11438127090301	2.02163744666947	2.02163744666947\\
0.119732441471572	0.115719063545151	2.02463466012561	2.02463466012561\\
0.119732441471572	0.117056856187291	2.02760893898634	2.02760893898634\\
0.119732441471572	0.118394648829431	2.03055889909366	2.03055889909366\\
0.119732441471572	0.119732441471572	2.03348318319302	2.03348318319302\\
0.119732441471572	0.121070234113712	2.03638046483847	2.03638046483847\\
0.119732441471572	0.122408026755853	2.03924945223962	2.03924945223962\\
0.119732441471572	0.123745819397993	2.04208889202668	2.04208889202668\\
0.119732441471572	0.125083612040134	2.04494097949331	2.04494097949331\\
0.119732441471572	0.126421404682274	2.04782298947403	2.04782298947403\\
0.119732441471572	0.127759197324415	2.05067762478726	2.05067762478726\\
0.119732441471572	0.129096989966555	2.05350373465778	2.05350373465778\\
0.119732441471572	0.130434782608696	2.05630020715457	2.05630020715457\\
0.119732441471572	0.131772575250836	2.05906597222256	2.05906597222256\\
0.119732441471572	0.133110367892977	2.06180000458017	2.06180000458017\\
0.119732441471572	0.134448160535117	2.06450132646501	2.06450132646501\\
0.119732441471572	0.135785953177258	2.06728010419929	2.06728010419929\\
0.119732441471572	0.137123745819398	2.07004576987657	2.07004576987657\\
0.119732441471572	0.138461538461538	2.07278146721901	2.07278146721901\\
0.119732441471572	0.139799331103679	2.07548628439966	2.07548628439966\\
0.119732441471572	0.141137123745819	2.07815935374878	2.07815935374878\\
0.119732441471572	0.14247491638796	2.08079985384889	2.08079985384889\\
0.119732441471572	0.1438127090301	2.08340701146582	2.08340701146582\\
0.119732441471572	0.145150501672241	2.08600137225019	2.08600137225019\\
0.119732441471572	0.146488294314381	2.08869151141472	2.08869151141472\\
0.119732441471572	0.147826086956522	2.09135140484853	2.09135140484853\\
0.119732441471572	0.149163879598662	2.09398030849009	2.09398030849009\\
0.119732441471572	0.150501672240803	2.09657752116256	2.09657752116256\\
0.119732441471572	0.151839464882943	2.09914238603798	2.09914238603798\\
0.119732441471572	0.153177257525084	2.10167429194777	2.10167429194777\\
0.119732441471572	0.154515050167224	2.10417267453291	2.10417267453291\\
0.119732441471572	0.155852842809365	2.10663701722778	2.10663701722778\\
0.119732441471572	0.157190635451505	2.10923807083951	2.10923807083951\\
0.119732441471572	0.158528428093646	2.11181116928089	2.11181116928089\\
0.119732441471572	0.159866220735786	2.11435346668828	2.11435346668828\\
0.119732441471572	0.161204013377926	2.1168644267168	2.1168644267168\\
0.119732441471572	0.162541806020067	2.11934355436485	2.11934355436485\\
0.119732441471572	0.163879598662207	2.121790396737	2.121790396737\\
0.119732441471572	0.165217391304348	2.12420454366739	2.12420454366739\\
0.119732441471572	0.166555183946488	2.12658562820154	2.12658562820154\\
0.119732441471572	0.167892976588629	2.12897065661967	2.12897065661967\\
0.119732441471572	0.169230769230769	2.13148123748921	2.13148123748921\\
0.119732441471572	0.17056856187291	2.13396207648486	2.13396207648486\\
0.119732441471572	0.17190635451505	2.1364127519741	2.1364127519741\\
0.119732441471572	0.173244147157191	2.13883287908366	2.13883287908366\\
0.119732441471572	0.174581939799331	2.14122211014271	2.14122211014271\\
0.119732441471572	0.175919732441472	2.143580135013	2.143580135013\\
0.119732441471572	0.177257525083612	2.14590668130508	2.14590668130508\\
0.119732441471572	0.178595317725753	2.14820151448054	2.14820151448054\\
0.119732441471572	0.179933110367893	2.15046443784069	2.15046443784069\\
0.119732441471572	0.181270903010033	2.15281361096395	2.15281361096395\\
0.119732441471572	0.182608695652174	2.15523224480766	2.15523224480766\\
0.119732441471572	0.183946488294314	2.15762213871345	2.15762213871345\\
0.119732441471572	0.185284280936455	2.15998300317441	2.15998300317441\\
0.119732441471572	0.186622073578595	2.16231458082678	2.16231458082678\\
0.119732441471572	0.187959866220736	2.16461664657346	2.16461664657346\\
0.119732441471572	0.189297658862876	2.16688900761919	2.16688900761919\\
0.119732441471572	0.190635451505017	2.16913150341815	2.16913150341815\\
0.119732441471572	0.191973244147157	2.17134400553507	2.17134400553507\\
0.119732441471572	0.193311036789298	2.17352641742107	2.17352641742107\\
0.119732441471572	0.194648829431438	2.17567867410652	2.17567867410652\\
0.119732441471572	0.195986622073579	2.17799239479675	2.17799239479675\\
0.119732441471572	0.197324414715719	2.18032736983342	2.18032736983342\\
0.119732441471572	0.19866220735786	2.18263508702375	2.18263508702375\\
0.119732441471572	0.2	2.1849153581689	2.1849153581689\\
0.121070234113712	-0.2	-0.493238641868572	-0.493238641868572\\
0.121070234113712	-0.19866220735786	-0.480260629712715	-0.480260629712715\\
0.121070234113712	-0.197324414715719	-0.467433137680353	-0.467433137680353\\
0.121070234113712	-0.195986622073579	-0.454751007528408	-0.454751007528408\\
0.121070234113712	-0.194648829431438	-0.442206883746754	-0.442206883746754\\
0.121070234113712	-0.193311036789298	-0.429787710131193	-0.429787710131193\\
0.121070234113712	-0.191973244147157	-0.41748804737459	-0.41748804737459\\
0.121070234113712	-0.190635451505017	-0.40530357084052	-0.40530357084052\\
0.121070234113712	-0.189297658862876	-0.393237570730957	-0.393237570730957\\
0.121070234113712	-0.187959866220736	-0.381290144621547	-0.381290144621547\\
0.121070234113712	-0.186622073578595	-0.369458887708545	-0.369458887708545\\
0.121070234113712	-0.185284280936455	-0.357742273157015	-0.357742273157015\\
0.121070234113712	-0.183946488294314	-0.346139815404162	-0.346139815404162\\
0.121070234113712	-0.182608695652174	-0.334634637762216	-0.334634637762216\\
0.121070234113712	-0.181270903010033	-0.323213711326204	-0.323213711326204\\
0.121070234113712	-0.179933110367893	-0.311874883896487	-0.311874883896487\\
0.121070234113712	-0.178595317725753	-0.300636001644656	-0.300636001644656\\
0.121070234113712	-0.177257525083612	-0.289510588999394	-0.289510588999394\\
0.121070234113712	-0.175919732441472	-0.278478972739699	-0.278478972739699\\
0.121070234113712	-0.174581939799331	-0.267513707970707	-0.267513707970707\\
0.121070234113712	-0.173244147157191	-0.256621254109164	-0.256621254109164\\
0.121070234113712	-0.17190635451505	-0.245852209033378	-0.245852209033378\\
0.121070234113712	-0.17056856187291	-0.235157558624679	-0.235157558624679\\
0.121070234113712	-0.169230769230769	-0.224518689067728	-0.224518689067728\\
0.121070234113712	-0.167892976588629	-0.214004675422387	-0.214004675422387\\
0.121070234113712	-0.166555183946488	-0.203555118463218	-0.203555118463218\\
0.121070234113712	-0.165217391304348	-0.193184918934629	-0.193184918934629\\
0.121070234113712	-0.163879598662207	-0.182918630632505	-0.182918630632505\\
0.121070234113712	-0.162541806020067	-0.172716702615098	-0.172716702615098\\
0.121070234113712	-0.161204013377926	-0.162624916396285	-0.162624916396285\\
0.121070234113712	-0.159866220735786	-0.152611125685604	-0.152611125685604\\
0.121070234113712	-0.158528428093645	-0.142684746036594	-0.142684746036594\\
0.121070234113712	-0.157190635451505	-0.13287463383031	-0.13287463383031\\
0.121070234113712	-0.155852842809365	-0.123146774055685	-0.123146774055685\\
0.121070234113712	-0.154515050167224	-0.114679961034439	-0.114679961034439\\
0.121070234113712	-0.153177257525084	-0.110067883009834	-0.110067883009834\\
0.121070234113712	-0.151839464882943	-0.105469837486974	-0.105469837486974\\
0.121070234113712	-0.150501672240803	-0.100896615936482	-0.100896615936482\\
0.121070234113712	-0.149163879598662	-0.0963440745665192	-0.0963440745665192\\
0.121070234113712	-0.147826086956522	-0.0918108162675509	-0.0918108162675509\\
0.121070234113712	-0.146488294314381	-0.0872990075712425	-0.0872990075712425\\
0.121070234113712	-0.145150501672241	-0.0828192064797543	-0.0828192064797543\\
0.121070234113712	-0.1438127090301	-0.0783636987990297	-0.0783636987990297\\
0.121070234113712	-0.14247491638796	-0.0739343056580203	-0.0739343056580203\\
0.121070234113712	-0.141137123745819	-0.0695328276502115	-0.0695328276502115\\
0.121070234113712	-0.139799331103679	-0.0651610386581879	-0.0651610386581879\\
0.121070234113712	-0.138461538461538	-0.0608206792322992	-0.0608206792322992\\
0.121070234113712	-0.137123745819398	-0.0565148653646165	-0.0565148653646165\\
0.121070234113712	-0.135785953177258	-0.0522451653961464	-0.0522451653961464\\
0.121070234113712	-0.134448160535117	-0.0480108290160327	-0.0480108290160327\\
0.121070234113712	-0.133110367892977	-0.0438133335067494	-0.0438133335067494\\
0.121070234113712	-0.131772575250836	-0.0396540833019938	-0.0396540833019938\\
0.121070234113712	-0.130434782608696	-0.0355344016535798	-0.0355344016535798\\
0.121070234113712	-0.129096989966555	-0.0314555222020092	-0.0314555222020092\\
0.121070234113712	-0.127759197324415	-0.0274211998884955	-0.0274211998884955\\
0.121070234113712	-0.126421404682274	-0.0234327532067163	-0.0234327532067163\\
0.121070234113712	-0.125083612040134	-0.0194895887935858	-0.0194895887935858\\
0.121070234113712	-0.123745819397993	-0.0155925492011976	-0.0155925492011976\\
0.121070234113712	-0.122408026755853	-0.0117423443877588	-0.0117423443877588\\
0.121070234113712	-0.121070234113712	-0.00793954426373766	-0.00793954426373766\\
0.121070234113712	-0.119732441471572	-0.0041845719147181	-0.0041845719147181\\
0.121070234113712	-0.118394648829431	-0.000490183872309369	-0.000490183872309369\\
0.121070234113712	-0.117056856187291	0.00315286105405677	0.00315286105405677\\
0.121070234113712	-0.115719063545151	0.00674602305817695	0.00674602305817695\\
0.121070234113712	-0.11438127090301	0.0102875844866877	0.0102875844866877\\
0.121070234113712	-0.11304347826087	0.0137614313733905	0.0137614313733905\\
0.121070234113712	-0.111705685618729	0.0171846585711535	0.0171846585711535\\
0.121070234113712	-0.110367892976589	0.0205548300748727	0.0205548300748727\\
0.121070234113712	-0.109030100334448	0.0238537328420809	0.0238537328420809\\
0.121070234113712	-0.107692307692308	0.0271027754341115	0.0271027754341115\\
0.121070234113712	-0.106354515050167	0.0302856306020162	0.0302856306020162\\
0.121070234113712	-0.105016722408027	0.0308250242786747	0.0308250242786747\\
0.121070234113712	-0.103678929765886	0.03082502453665	0.03082502453665\\
0.121070234113712	-0.102341137123746	0.0308250248092087	0.0308250248092087\\
0.121070234113712	-0.101003344481605	0.0308250250965769	0.0308250250965769\\
0.121070234113712	-0.0996655518394649	0.0308250253989044	0.0308250253989044\\
0.121070234113712	-0.0983277591973244	0.0308250256997005	0.0308250256997005\\
0.121070234113712	-0.096989966555184	0.0308250260318012	0.0308250260318012\\
0.121070234113712	-0.0956521739130435	0.0308250263799613	0.0308250263799613\\
0.121070234113712	-0.094314381270903	0.0308250267451733	0.0308250267451733\\
0.121070234113712	-0.0929765886287625	0.0308250271228383	0.0308250271228383\\
0.121070234113712	-0.0916387959866221	0.0308250275178561	0.0308250275178561\\
0.121070234113712	-0.0903010033444816	0.0308250279336105	0.0308250279336105\\
0.121070234113712	-0.0889632107023411	0.0308250283699549	0.0308250283699549\\
0.121070234113712	-0.0876254180602007	0.0308250288187941	0.0308250288187941\\
0.121070234113712	-0.0862876254180602	0.0308250293012987	0.0308250293012987\\
0.121070234113712	-0.0849498327759197	0.0308250297879246	0.0308250297879246\\
0.121070234113712	-0.0836120401337793	0.0308250303135913	0.0308250303135913\\
0.121070234113712	-0.0822742474916388	0.0308250308623084	0.0308250308623084\\
0.121070234113712	-0.0809364548494983	0.030825031413752	0.030825031413752\\
0.121070234113712	-0.0795986622073579	0.0308250320185638	0.0308250320185638\\
0.121070234113712	-0.0782608695652174	0.0308250326485896	0.0308250326485896\\
0.121070234113712	-0.0769230769230769	0.0308250332827757	0.0308250332827757\\
0.121070234113712	-0.0755852842809365	0.03082503395268	0.03082503395268\\
0.121070234113712	-0.074247491638796	0.0308250346619594	0.0308250346619594\\
0.121070234113712	-0.0729096989966555	0.0308250354200819	0.0308250354200819\\
0.121070234113712	-0.071571906354515	0.0308250361961445	0.0308250361961445\\
0.121070234113712	-0.0702341137123746	0.030825036995365	0.030825036995365\\
0.121070234113712	-0.0688963210702341	0.0308250378329804	0.0308250378329804\\
0.121070234113712	-0.0675585284280937	0.0308250387094654	0.0308250387094654\\
0.121070234113712	-0.0662207357859532	0.0308250396266486	0.0308250396266486\\
0.121070234113712	-0.0648829431438127	0.0308250405856918	0.0308250405856918\\
0.121070234113712	-0.0635451505016722	0.0308250415876534	0.0308250415876534\\
0.121070234113712	-0.0622073578595318	0.0308250426341962	0.0308250426341962\\
0.121070234113712	-0.0608695652173913	0.0308250437279992	0.0308250437279992\\
0.121070234113712	-0.0595317725752508	0.0308250448717459	0.0308250448717459\\
0.121070234113712	-0.0581939799331104	0.030825046068732	0.030825046068732\\
0.121070234113712	-0.0568561872909699	0.0308250473288828	0.0308250473288828\\
0.121070234113712	-0.0555183946488294	0.0308250486123502	0.0308250486123502\\
0.121070234113712	-0.0541806020066889	0.0308250499537323	0.0308250499537323\\
0.121070234113712	-0.0528428093645485	0.0308250513590067	0.0308250513590067\\
0.121070234113712	-0.051505016722408	0.030825052835153	0.030825052835153\\
0.121070234113712	-0.0501672240802676	0.0308250544054611	0.0308250544054611\\
0.121070234113712	-0.0488294314381271	0.0308250560233715	0.0308250560233715\\
0.121070234113712	-0.0474916387959866	0.0308250576690033	0.0308250576690033\\
0.121070234113712	-0.0461538461538462	0.0308250594114462	0.0308250594114462\\
0.121070234113712	-0.0448160535117057	0.0308250612975085	0.0308250612975085\\
0.121070234113712	-0.0434782608695652	0.0308250631895409	0.0308250631895409\\
0.121070234113712	-0.0421404682274247	0.0308250651472841	0.0308250651472841\\
0.121070234113712	-0.0408026755852843	0.0308250672855062	0.0308250672855062\\
0.121070234113712	-0.0394648829431438	0.0308250694550477	0.0308250694550477\\
0.121070234113712	-0.0381270903010033	0.0308250716784984	0.0308250716784984\\
0.121070234113712	-0.0367892976588629	0.0308250741593665	0.0308250741593665\\
0.121070234113712	-0.0354515050167224	0.0308250765608268	0.0308250765608268\\
0.121070234113712	-0.0341137123745819	0.0308250791570664	0.0308250791570664\\
0.121070234113712	-0.0327759197324415	0.0308250819218137	0.0308250819218137\\
0.121070234113712	-0.031438127090301	0.0308250846669362	0.0308250846669362\\
0.121070234113712	-0.0301003344481605	0.0308250877905321	0.0308250877905321\\
0.121070234113712	-0.0287625418060201	0.0308250907273291	0.0308250907273291\\
0.121070234113712	-0.0274247491638796	0.0308250941443849	0.0308250941443849\\
0.121070234113712	-0.0260869565217391	0.0308250973581135	0.0308250973581135\\
0.121070234113712	-0.0247491638795987	0.0308251010750824	0.0308251010750824\\
0.121070234113712	-0.0234113712374582	0.0308251046122431	0.0308251046122431\\
0.121070234113712	-0.0220735785953177	0.0308251087085575	0.0308251087085575\\
0.121070234113712	-0.0207357859531772	0.030825112560057	0.030825112560057\\
0.121070234113712	-0.0193979933110368	0.0308251170592542	0.0308251170592542\\
0.121070234113712	-0.0180602006688963	0.0308251212959516	0.0308251212959516\\
0.121070234113712	-0.0167224080267558	0.030825126117434	0.030825126117434\\
0.121070234113712	-0.0153846153846154	0.030825130943988	0.030825130943988\\
0.121070234113712	-0.0140468227424749	0.0308251360804966	0.0308251360804966\\
0.121070234113712	-0.0127090301003344	0.0308251416967192	0.0308251416967192\\
0.121070234113712	-0.011371237458194	0.0308251471233246	0.0308251471233246\\
0.121070234113712	-0.0100334448160535	0.0308251533147483	0.0308251533147483\\
0.121070234113712	-0.00869565217391302	0.0308251595239281	0.0308251595239281\\
0.121070234113712	-0.00735785953177256	0.0308251659765864	0.0308251659765864\\
0.121070234113712	-0.00602006688963211	0.0308251736254617	0.0308251736254617\\
0.121070234113712	-0.00468227424749162	0.0308251803660217	0.0308251803660217\\
0.121070234113712	-0.00334448160535117	0.0308251879759193	0.0308251879759193\\
0.121070234113712	-0.00200668896321068	0.0308251970187776	0.0308251970187776\\
0.121070234113712	-0.000668896321070228	0.0308252048875753	0.0308252048875753\\
0.121070234113712	0.000668896321070256	0.0308252143902141	0.0308252143902141\\
0.121070234113712	0.00200668896321071	0.0308252249023696	0.0308252249023696\\
0.121070234113712	0.00334448160535117	0.0308252340514192	0.0308252340514192\\
0.121070234113712	0.00468227424749165	0.030825245635325	0.030825245635325\\
0.121070234113712	0.00602006688963211	0.030825258779918	0.030825258779918\\
0.121070234113712	0.00735785953177259	0.03082526936948	0.03082526936948\\
0.121070234113712	0.00869565217391305	0.0308252828013726	0.0308252828013726\\
0.121070234113712	0.0100334448160535	0.0308253010190078	0.0308253010190078\\
0.121070234113712	0.011371237458194	0.0308253133684029	0.0308253133684029\\
0.121070234113712	0.0127090301003345	0.030825328054406	0.030825328054406\\
0.121070234113712	0.0140468227424749	0.0308253505410637	0.0308253505410637\\
0.121070234113712	0.0153846153846154	0.0308253705152911	0.0308253705152911\\
0.121070234113712	0.0167224080267559	0.0308253867239606	0.0308253867239606\\
0.121070234113712	0.0180602006688963	0.030825412199502	0.030825412199502\\
0.121070234113712	0.0193979933110368	0.0308254435471123	0.0308254435471123\\
0.121070234113712	0.0207357859531773	0.0308254690779701	0.0308254690779701\\
0.121070234113712	0.0220735785953177	0.0308254948449592	0.0308254948449592\\
0.121070234113712	0.0234113712374582	0.0308255339017958	0.0308255339017958\\
0.121070234113712	0.0247491638795987	0.0308255797979604	0.0308255797979604\\
0.121070234113712	0.0260869565217391	0.0308256223005449	0.0308256223005449\\
0.121070234113712	0.0274247491638796	0.0308256673407757	0.0308256673407757\\
0.121070234113712	0.0287625418060201	0.0308257293062595	0.0308257293062595\\
0.121070234113712	0.0301003344481605	0.0308258038160827	0.0308258038160827\\
0.121070234113712	0.031438127090301	0.0308258951318138	0.0308258951318138\\
0.121070234113712	0.0327759197324415	0.0308259893262824	0.0308259893262824\\
0.121070234113712	0.034113712374582	0.0308261095711806	0.0308261095711806\\
0.121070234113712	0.0354515050167224	0.0308262620308155	0.0308262620308155\\
0.121070234113712	0.0367892976588629	0.0308264616864572	0.0308264616864572\\
0.121070234113712	0.0381270903010034	0.0308268543100961	0.0308268543100961\\
0.121070234113712	0.0394648829431438	0.0308272518152074	0.0308272518152074\\
0.121070234113712	0.0408026755852843	0.0308278589101064	0.0308278589101064\\
0.121070234113712	0.0421404682274248	0.0308289003599929	0.0308289003599929\\
0.121070234113712	0.0434782608695652	0.0308311018881345	0.0308311018881345\\
0.121070234113712	0.0448160535117057	0.115655925952393	0.115655925952393\\
0.121070234113712	0.0461538461538462	0.4947665432301	0.4947665432301\\
0.121070234113712	0.0474916387959866	0.871188450876758	0.871188450876758\\
0.121070234113712	0.0488294314381271	1.24495270433328	1.24495270433328\\
0.121070234113712	0.0501672240802676	1.6160897290616	1.6160897290616\\
0.121070234113712	0.051505016722408	1.98462693631641	1.98462693631641\\
0.121070234113712	0.0528428093645485	2.02066464356358	2.02066464356358\\
0.121070234113712	0.054180602006689	2.02066485832727	2.02066485832727\\
0.121070234113712	0.0555183946488295	2.02066492320783	2.02066492320783\\
0.121070234113712	0.0568561872909699	2.02066495379662	2.02066495379662\\
0.121070234113712	0.0581939799331104	2.02066497130999	2.02066497130999\\
0.121070234113712	0.0595317725752508	2.02066498237486	2.02066498237486\\
0.121070234113712	0.0608695652173913	2.02066498995655	2.02066498995655\\
0.121070234113712	0.0622073578595318	2.02066499535408	2.02066499535408\\
0.121070234113712	0.0635451505016723	2.02066499937336	2.02066499937336\\
0.121070234113712	0.0648829431438127	2.02066500243778	2.02066500243778\\
0.121070234113712	0.0662207357859532	2.02066500482466	2.02066500482466\\
0.121070234113712	0.0675585284280937	2.02066500671978	2.02066500671978\\
0.121070234113712	0.0688963210702341	2.02066500825068	2.02066500825068\\
0.121070234113712	0.0702341137123746	2.02066500950017	2.02066500950017\\
0.121070234113712	0.071571906354515	2.02066501053001	2.02066501053001\\
0.121070234113712	0.0729096989966556	2.02066501138648	2.02066501138648\\
0.121070234113712	0.074247491638796	2.02066501210412	2.02066501210412\\
0.121070234113712	0.0755852842809365	2.02066501270919	2.02066501270919\\
0.121070234113712	0.0769230769230769	2.02066501322254	2.02066501322254\\
0.121070234113712	0.0782608695652174	2.02066501366017	2.02066501366017\\
0.121070234113712	0.0795986622073579	2.02066501403383	2.02066501403383\\
0.121070234113712	0.0809364548494984	2.02066501435356	2.02066501435356\\
0.121070234113712	0.0822742474916388	2.02066501462799	2.02066501462799\\
0.121070234113712	0.0836120401337793	2.02066501486437	2.02066501486437\\
0.121070234113712	0.0849498327759198	2.02066501506697	2.02066501506697\\
0.121070234113712	0.0862876254180602	2.02066501524137	2.02066501524137\\
0.121070234113712	0.0876254180602007	2.02066501539073	2.02066501539073\\
0.121070234113712	0.0889632107023411	2.0206650155186	2.0206650155186\\
0.121070234113712	0.0903010033444816	2.02066501562738	2.02066501562738\\
0.121070234113712	0.0916387959866221	2.0206650157198	2.0206650157198\\
0.121070234113712	0.0929765886287626	2.02066501579724	2.02066501579724\\
0.121070234113712	0.094314381270903	2.02066501586197	2.02066501586197\\
0.121070234113712	0.0956521739130435	2.02066501591508	2.02066501591508\\
0.121070234113712	0.096989966555184	2.02066501595779	2.02066501595779\\
0.121070234113712	0.0983277591973244	2.02066501599142	2.02066501599142\\
0.121070234113712	0.0996655518394649	2.02066501601691	2.02066501601691\\
0.121070234113712	0.101003344481605	2.02066501603496	2.02066501603496\\
0.121070234113712	0.102341137123746	2.02066501604637	2.02066501604637\\
0.121070234113712	0.103678929765886	2.02066501605182	2.02066501605182\\
0.121070234113712	0.105016722408027	2.02066501605199	2.02066501605199\\
0.121070234113712	0.106354515050167	2.02066501604738	2.02066501604738\\
0.121070234113712	0.107692307692308	2.02066501603841	2.02066501603841\\
0.121070234113712	0.109030100334448	2.02066501602553	2.02066501602553\\
0.121070234113712	0.110367892976589	2.02066501600914	2.02066501600914\\
0.121070234113712	0.111705685618729	2.0206650159896	2.0206650159896\\
0.121070234113712	0.11304347826087	2.02066501596724	2.02066501596724\\
0.121070234113712	0.11438127090301	2.02300085372802	2.02300085372802\\
0.121070234113712	0.115719063545151	2.02599689972071	2.02599689972071\\
0.121070234113712	0.117056856187291	2.02897892297493	2.02897892297493\\
0.121070234113712	0.118394648829431	2.03193603855513	2.03193603855513\\
0.121070234113712	0.119732441471572	2.0348668777291	2.0348668777291\\
0.121070234113712	0.121070234113712	2.03777010404835	2.03777010404835\\
0.121070234113712	0.122408026755853	2.04064441726001	2.04064441726001\\
0.121070234113712	0.123745819397993	2.0434885571295	2.0434885571295\\
0.121070234113712	0.125083612040134	2.04632462663364	2.04632462663364\\
0.121070234113712	0.126421404682274	2.04921247445263	2.04921247445263\\
0.121070234113712	0.127759197324415	2.05207236902221	2.05207236902221\\
0.121070234113712	0.129096989966555	2.05490315356017	2.05490315356017\\
0.121070234113712	0.130434782608696	2.05770371157994	2.05770371157994\\
0.121070234113712	0.131772575250836	2.06047296995503	2.06047296995503\\
0.121070234113712	0.133110367892977	2.06320990184158	2.06320990184158\\
0.121070234113712	0.134448160535117	2.06591352944075	2.06591352944075\\
0.121070234113712	0.135785953177258	2.06868123322483	2.06868123322483\\
0.121070234113712	0.137123745819398	2.07145068709844	2.07145068709844\\
0.121070234113712	0.138461538461538	2.07418962161837	2.07418962161837\\
0.121070234113712	0.139799331103679	2.07689712435348	2.07689712435348\\
0.121070234113712	0.141137123745819	2.07957232836017	2.07957232836017\\
0.121070234113712	0.14247491638796	2.0822144142797	2.0822144142797\\
0.121070234113712	0.1438127090301	2.08482261226457	2.08482261226457\\
0.121070234113712	0.145150501672241	2.0874086718777	2.0874086718777\\
0.121070234113712	0.146488294314381	2.0901015850725	2.0901015850725\\
0.121070234113712	0.147826086956522	2.09276374368591	2.09276374368591\\
0.121070234113712	0.149163879598662	2.09539440547217	2.09539440547217\\
0.121070234113712	0.150501672240803	2.09799287221062	2.09799287221062\\
0.121070234113712	0.151839464882943	2.10055849115978	2.10055849115978\\
0.121070234113712	0.153177257525084	2.10309065635223	2.10309065635223\\
0.121070234113712	0.154515050167224	2.10558880972341	2.10558880972341\\
0.121070234113712	0.155852842809365	2.1080524420688	2.1080524420688\\
0.121070234113712	0.157190635451505	2.11065183848482	2.11065183848482\\
0.121070234113712	0.158528428093646	2.11322621870552	2.11322621870552\\
0.121070234113712	0.159866220735786	2.11576933992339	2.11576933992339\\
0.121070234113712	0.161204013377926	2.11828067059721	2.11828067059721\\
0.121070234113712	0.162541806020067	2.12075972145114	2.12075972145114\\
0.121070234113712	0.163879598662207	2.12320604621459	2.12320604621459\\
0.121070234113712	0.165217391304348	2.12561924221853	2.12561924221853\\
0.121070234113712	0.166555183946488	2.12799895084624	2.12799895084624\\
0.121070234113712	0.167892976588629	2.13038526980525	2.13038526980525\\
0.121070234113712	0.169230769230769	2.13289665527156	2.13289665527156\\
0.121070234113712	0.17056856187291	2.13537788770909	2.13537788770909\\
0.121070234113712	0.17190635451505	2.13782855078488	2.13782855078488\\
0.121070234113712	0.173244147157191	2.14024826566858	2.14024826566858\\
0.121070234113712	0.174581939799331	2.14263669145259	2.14263669145259\\
0.121070234113712	0.175919732441472	2.14499352545621	2.14499352545621\\
0.121070234113712	0.177257525083612	2.14731850341303	2.14731850341303\\
0.121070234113712	0.178595317725753	2.14961139954175	2.14961139954175\\
0.121070234113712	0.179933110367893	2.15187202650095	2.15187202650095\\
0.121070234113712	0.181270903010033	2.15422866935838	2.15422866935838\\
0.121070234113712	0.182608695652174	2.15664735245982	2.15664735245982\\
0.121070234113712	0.183946488294314	2.15903693596986	2.15903693596986\\
0.121070234113712	0.185284280936455	2.16139713640185	2.16139713640185\\
0.121070234113712	0.186622073578595	2.16372770297654	2.16372770297654\\
0.121070234113712	0.187959866220736	2.16602841772229	2.16602841772229\\
0.121070234113712	0.189297658862876	2.16829909548506	2.16829909548506\\
0.121070234113712	0.190635451505017	2.170539583849	2.170539583849\\
0.121070234113712	0.191973244147157	2.17274976296892	2.17274976296892\\
0.121070234113712	0.193311036789298	2.17492954531607	2.17492954531607\\
0.121070234113712	0.194648829431438	2.17707887533961	2.17707887533961\\
0.121070234113712	0.195986622073579	2.17940636833166	2.17940636833166\\
0.121070234113712	0.197324414715719	2.18174088829557	2.18174088829557\\
0.121070234113712	0.19866220735786	2.18404783952987	2.18404783952987\\
0.121070234113712	0.2	2.18632703989367	2.18632703989367\\
0.122408026755853	-0.2	-0.492510548262612	-0.492510548262612\\
0.122408026755853	-0.19866220735786	-0.479526096807525	-0.479526096807525\\
0.122408026755853	-0.197324414715719	-0.466692236730779	-0.466692236730779\\
0.122408026755853	-0.195986622073579	-0.454003846440963	-0.454003846440963\\
0.122408026755853	-0.194648829431438	-0.441451639286142	-0.441451639286142\\
0.122408026755853	-0.193311036789298	-0.429023798861076	-0.429023798861076\\
0.122408026755853	-0.191973244147157	-0.416715408318184	-0.416715408318184\\
0.122408026755853	-0.190635451505017	-0.404522914894726	-0.404522914894726\\
0.122408026755853	-0.189297658862876	-0.392450536180389	-0.392450536180389\\
0.122408026755853	-0.187959866220736	-0.380496992889765	-0.380496992889765\\
0.122408026755853	-0.186622073578595	-0.368660006583644	-0.368660006583644\\
0.122408026755853	-0.185284280936455	-0.356938249487399	-0.356938249487399\\
0.122408026755853	-0.183946488294314	-0.345330115752094	-0.345330115752094\\
0.122408026755853	-0.182608695652174	-0.333815075052224	-0.333815075052224\\
0.122408026755853	-0.181270903010033	-0.322384226829727	-0.322384226829727\\
0.122408026755853	-0.179933110367893	-0.311037535767819	-0.311037535767819\\
0.122408026755853	-0.178595317725753	-0.299795611353336	-0.299795611353336\\
0.122408026755853	-0.177257525083612	-0.28866849167383	-0.28866849167383\\
0.122408026755853	-0.175919732441472	-0.277625997213637	-0.277625997213637\\
0.122408026755853	-0.174581939799331	-0.266649806188504	-0.266649806188504\\
0.122408026755853	-0.173244147157191	-0.255755004245922	-0.255755004245922\\
0.122408026755853	-0.17190635451505	-0.244984213247734	-0.244984213247734\\
0.122408026755853	-0.17056856187291	-0.234277732604023	-0.234277732604023\\
0.122408026755853	-0.169230769230769	-0.223634104998898	-0.223634104998898\\
0.122408026755853	-0.167892976588629	-0.213119510546947	-0.213119510546947\\
0.122408026755853	-0.166555183946488	-0.202657220579465	-0.202657220579465\\
0.122408026755853	-0.165217391304348	-0.192293643637986	-0.192293643637986\\
0.122408026755853	-0.163879598662207	-0.182013729085053	-0.182013729085053\\
0.122408026755853	-0.162541806020067	-0.171818240367047	-0.171818240367047\\
0.122408026755853	-0.161204013377926	-0.161711932395367	-0.161711932395367\\
0.122408026755853	-0.159866220735786	-0.151704157998223	-0.151704157998223\\
0.122408026755853	-0.158528428093645	-0.141764495320889	-0.141764495320889\\
0.122408026755853	-0.157190635451505	-0.131957666744874	-0.131957666744874\\
0.122408026755853	-0.155852842809365	-0.12223539355555	-0.12223539355555\\
0.122408026755853	-0.154515050167224	-0.114672322962885	-0.114672322962885\\
0.122408026755853	-0.153177257525084	-0.110060659190278	-0.110060659190278\\
0.122408026755853	-0.151839464882943	-0.105474229264682	-0.105474229264682\\
0.122408026755853	-0.150501672240803	-0.100903835704729	-0.100903835704729\\
0.122408026755853	-0.149163879598662	-0.0963513913718353	-0.0963513913718353\\
0.122408026755853	-0.147826086956522	-0.0918288536082862	-0.0918288536082862\\
0.122408026755853	-0.146488294314381	-0.0873282828092654	-0.0873282828092654\\
0.122408026755853	-0.145150501672241	-0.0828508161724769	-0.0828508161724769\\
0.122408026755853	-0.1438127090301	-0.078398319832741	-0.078398319832741\\
0.122408026755853	-0.14247491638796	-0.0739749492246762	-0.0739749492246762\\
0.122408026755853	-0.141137123745819	-0.06958457720791	-0.06958457720791\\
0.122408026755853	-0.139799331103679	-0.0652238542449431	-0.0652238542449431\\
0.122408026755853	-0.138461538461538	-0.0608944985331618	-0.0608944985331618\\
0.122408026755853	-0.137123745819398	-0.0565981857491633	-0.0565981857491633\\
0.122408026755853	-0.135785953177258	-0.0523365415520557	-0.0523365415520557\\
0.122408026755853	-0.134448160535117	-0.0481111337325444	-0.0481111337325444\\
0.122408026755853	-0.133110367892977	-0.0439234640532067	-0.0439234640532067\\
0.122408026755853	-0.131772575250836	-0.0397749598362658	-0.0397749598362658\\
0.122408026755853	-0.130434782608696	-0.0356669653665076	-0.0356669653665076\\
0.122408026755853	-0.129096989966555	-0.031600733188488	-0.031600733188488\\
0.122408026755853	-0.127759197324415	-0.0275774153885725	-0.0275774153885725\\
0.122408026755853	-0.126421404682274	-0.0235980549632832	-0.0235980549632832\\
0.122408026755853	-0.125083612040134	-0.0196635773855652	-0.0196635773855652\\
0.122408026755853	-0.123745819397993	-0.0157747824894577	-0.0157747824894577\\
0.122408026755853	-0.122408026755853	-0.0119400641644977	-0.0119400641644977\\
0.122408026755853	-0.121070234113712	-0.0081557451054991	-0.0081557451054991\\
0.122408026755853	-0.119732441471572	-0.00442029077082895	-0.00442029077082895\\
0.122408026755853	-0.118394648829431	-0.00073396520340141	-0.00073396520340141\\
0.122408026755853	-0.117056856187291	0.00290165560725431	0.00290165560725431\\
0.122408026755853	-0.115719063545151	0.00647231284607996	0.00647231284607996\\
0.122408026755853	-0.11438127090301	0.00999226003197506	0.00999226003197506\\
0.122408026755853	-0.11304347826087	0.0134618850675671	0.0134618850675671\\
0.122408026755853	-0.111705685618729	0.0168647106304071	0.0168647106304071\\
0.122408026755853	-0.110367892976589	0.0202115514341235	0.0202115514341235\\
0.122408026755853	-0.109030100334448	0.0235076662621158	0.0235076662621158\\
0.122408026755853	-0.107692307692308	0.0267282949322695	0.0267282949322695\\
0.122408026755853	-0.106354515050167	0.0298994308613665	0.0298994308613665\\
0.122408026755853	-0.105016722408027	0.0308250242766337	0.0308250242766337\\
0.122408026755853	-0.103678929765886	0.0308250245350162	0.0308250245350162\\
0.122408026755853	-0.102341137123746	0.0308250248076528	0.0308250248076528\\
0.122408026755853	-0.101003344481605	0.0308250250948159	0.0308250250948159\\
0.122408026755853	-0.0996655518394649	0.0308250253966049	0.0308250253966049\\
0.122408026755853	-0.0983277591973244	0.0308250257137485	0.0308250257137485\\
0.122408026755853	-0.096989966555184	0.0308250260468398	0.0308250260468398\\
0.122408026755853	-0.0956521739130435	0.0308250263800808	0.0308250263800808\\
0.122408026755853	-0.094314381270903	0.0308250267426967	0.0308250267426967\\
0.122408026755853	-0.0929765886287625	0.0308250271235646	0.0308250271235646\\
0.122408026755853	-0.0916387959866221	0.0308250275169882	0.0308250275169882\\
0.122408026755853	-0.0903010033444816	0.0308250279285164	0.0308250279285164\\
0.122408026755853	-0.0889632107023411	0.0308250283655275	0.0308250283655275\\
0.122408026755853	-0.0876254180602007	0.0308250288123221	0.0308250288123221\\
0.122408026755853	-0.0862876254180602	0.0308250292913651	0.0308250292913651\\
0.122408026755853	-0.0849498327759197	0.0308250297764481	0.0308250297764481\\
0.122408026755853	-0.0836120401337793	0.0308250303065044	0.0308250303065044\\
0.122408026755853	-0.0822742474916388	0.0308250308317478	0.0308250308317478\\
0.122408026755853	-0.0809364548494983	0.0308250313973862	0.0308250313973862\\
0.122408026755853	-0.0795986622073579	0.0308250320059864	0.0308250320059864\\
0.122408026755853	-0.0782608695652174	0.0308250326068025	0.0308250326068025\\
0.122408026755853	-0.0769230769230769	0.030825033239823	0.030825033239823\\
0.122408026755853	-0.0755852842809365	0.0308250339162005	0.0308250339162005\\
0.122408026755853	-0.074247491638796	0.0308250346367237	0.0308250346367237\\
0.122408026755853	-0.0729096989966555	0.0308250353718055	0.0308250353718055\\
0.122408026755853	-0.071571906354515	0.0308250361289431	0.0308250361289431\\
0.122408026755853	-0.0702341137123746	0.0308250369232637	0.0308250369232637\\
0.122408026755853	-0.0688963210702341	0.0308250377554595	0.0308250377554595\\
0.122408026755853	-0.0675585284280937	0.0308250386254149	0.0308250386254149\\
0.122408026755853	-0.0662207357859532	0.0308250395351156	0.0308250395351156\\
0.122408026755853	-0.0648829431438127	0.0308250404856691	0.0308250404856691\\
0.122408026755853	-0.0635451505016722	0.0308250414784141	0.0308250414784141\\
0.122408026755853	-0.0622073578595318	0.030825042514584	0.030825042514584\\
0.122408026755853	-0.0608695652173913	0.0308250435966451	0.0308250435966451\\
0.122408026755853	-0.0595317725752508	0.0308250447274626	0.0308250447274626\\
0.122408026755853	-0.0581939799331104	0.0308250459102858	0.0308250459102858\\
0.122408026755853	-0.0568561872909699	0.0308250471490749	0.0308250471490749\\
0.122408026755853	-0.0555183946488294	0.0308250484390687	0.0308250484390687\\
0.122408026755853	-0.0541806020066889	0.0308250497620363	0.0308250497620363\\
0.122408026755853	-0.0528428093645485	0.0308250511475759	0.0308250511475759\\
0.122408026755853	-0.051505016722408	0.0308250526026707	0.0308250526026707\\
0.122408026755853	-0.0501672240802676	0.0308250541355206	0.0308250541355206\\
0.122408026755853	-0.0488294314381271	0.0308250557594838	0.0308250557594838\\
0.122408026755853	-0.0474916387959866	0.0308250573789156	0.0308250573789156\\
0.122408026755853	-0.0461538461538462	0.0308250590939019	0.0308250590939019\\
0.122408026755853	-0.0448160535117057	0.0308250609321737	0.0308250609321737\\
0.122408026755853	-0.0434782608695652	0.0308250628250419	0.0308250628250419\\
0.122408026755853	-0.0421404682274247	0.0308250647495243	0.0308250647495243\\
0.122408026755853	-0.0408026755852843	0.0308250668309764	0.0308250668309764\\
0.122408026755853	-0.0394648829431438	0.0308250689967492	0.0308250689967492\\
0.122408026755853	-0.0381270903010033	0.0308250711809179	0.0308250711809179\\
0.122408026755853	-0.0367892976588629	0.0308250735949198	0.0308250735949198\\
0.122408026755853	-0.0354515050167224	0.0308250759854626	0.0308250759854626\\
0.122408026755853	-0.0341137123745819	0.0308250785167709	0.0308250785167709\\
0.122408026755853	-0.0327759197324415	0.0308250812565294	0.0308250812565294\\
0.122408026755853	-0.031438127090301	0.0308250839538431	0.0308250839538431\\
0.122408026755853	-0.0301003344481605	0.030825087019816	0.030825087019816\\
0.122408026755853	-0.0287625418060201	0.0308250899050481	0.0308250899050481\\
0.122408026755853	-0.0274247491638796	0.0308250932232579	0.0308250932232579\\
0.122408026755853	-0.0260869565217391	0.0308250964112264	0.0308250964112264\\
0.122408026755853	-0.0247491638795987	0.0308251000174673	0.0308251000174673\\
0.122408026755853	-0.0234113712374582	0.0308251035244664	0.0308251035244664\\
0.122408026755853	-0.0220735785953177	0.030825107499433	0.030825107499433\\
0.122408026755853	-0.0207357859531772	0.0308251113119037	0.0308251113119037\\
0.122408026755853	-0.0193979933110368	0.0308251156934285	0.0308251156934285\\
0.122408026755853	-0.0180602006688963	0.030825119863972	0.030825119863972\\
0.122408026755853	-0.0167224080267558	0.030825124557412	0.030825124557412\\
0.122408026755853	-0.0153846153846154	0.0308251293166758	0.0308251293166758\\
0.122408026755853	-0.0140468227424749	0.0308251342956228	0.0308251342956228\\
0.122408026755853	-0.0127090301003344	0.0308251398492382	0.0308251398492382\\
0.122408026755853	-0.011371237458194	0.0308251451053826	0.0308251451053826\\
0.122408026755853	-0.0100334448160535	0.0308251513209284	0.0308251513209284\\
0.122408026755853	-0.00869565217391302	0.0308251572336989	0.0308251572336989\\
0.122408026755853	-0.00735785953177256	0.0308251634746182	0.0308251634746182\\
0.122408026755853	-0.00602006688963211	0.0308251710537124	0.0308251710537124\\
0.122408026755853	-0.00468227424749162	0.0308251775451104	0.0308251775451104\\
0.122408026755853	-0.00334448160535117	0.030825184996947	0.030825184996947\\
0.122408026755853	-0.00200668896321068	0.0308251938494638	0.0308251938494638\\
0.122408026755853	-0.000668896321070228	0.0308252014251728	0.0308252014251728\\
0.122408026755853	0.000668896321070256	0.0308252109371591	0.0308252109371591\\
0.122408026755853	0.00200668896321071	0.0308252210212596	0.0308252210212596\\
0.122408026755853	0.00334448160535117	0.0308252297806831	0.0308252297806831\\
0.122408026755853	0.00468227424749165	0.0308252413772957	0.0308252413772957\\
0.122408026755853	0.00602006688963211	0.0308252540102667	0.0308252540102667\\
0.122408026755853	0.00735785953177259	0.0308252641465967	0.0308252641465967\\
0.122408026755853	0.00869565217391305	0.0308252776100002	0.0308252776100002\\
0.122408026755853	0.0100334448160535	0.0308252951942433	0.0308252951942433\\
0.122408026755853	0.011371237458194	0.0308253069600221	0.0308253069600221\\
0.122408026755853	0.0127090301003345	0.0308253217845236	0.0308253217845236\\
0.122408026755853	0.0140468227424749	0.0308253432552879	0.0308253432552879\\
0.122408026755853	0.0153846153846154	0.0308253625889262	0.0308253625889262\\
0.122408026755853	0.0167224080267559	0.0308253779693158	0.0308253779693158\\
0.122408026755853	0.0180602006688963	0.0308254034602283	0.0308254034602283\\
0.122408026755853	0.0193979933110368	0.0308254332536915	0.0308254332536915\\
0.122408026755853	0.0207357859531773	0.0308254581022311	0.0308254581022311\\
0.122408026755853	0.0220735785953177	0.0308254844228446	0.0308254844228446\\
0.122408026755853	0.0234113712374582	0.0308255215652734	0.0308255215652734\\
0.122408026755853	0.0247491638795987	0.0308255650097697	0.0308255650097697\\
0.122408026755853	0.0260869565217391	0.0308256065725689	0.0308256065725689\\
0.122408026755853	0.0274247491638796	0.0308256525329668	0.0308256525329668\\
0.122408026755853	0.0287625418060201	0.0308257113395272	0.0308257113395272\\
0.122408026755853	0.0301003344481605	0.0308257816537781	0.0308257816537781\\
0.122408026755853	0.031438127090301	0.0308258672492531	0.0308258672492531\\
0.122408026755853	0.0327759197324415	0.0308259672667336	0.0308259672667336\\
0.122408026755853	0.034113712374582	0.0308260814226177	0.0308260814226177\\
0.122408026755853	0.0354515050167224	0.0308262251125597	0.0308262251125597\\
0.122408026755853	0.0367892976588629	0.0308264115332803	0.0308264115332803\\
0.122408026755853	0.0381270903010034	0.0308268189030902	0.0308268189030902\\
0.122408026755853	0.0394648829431438	0.030827198974079	0.030827198974079\\
0.122408026755853	0.0408026755852843	0.0308277726289466	0.0308277726289466\\
0.122408026755853	0.0421404682274248	0.0308287383986189	0.0308287383986189\\
0.122408026755853	0.0434782608695652	0.030830707145291	0.030830707145291\\
0.122408026755853	0.0448160535117057	0.131133943158302	0.131133943158302\\
0.122408026755853	0.0461538461538462	0.510392318620902	0.510392318620902\\
0.122408026755853	0.0474916387959866	0.88695962599337	0.88695962599337\\
0.122408026755853	0.0488294314381271	1.26086578831261	1.26086578831261\\
0.122408026755853	0.0501672240802676	1.63214186714555	1.63214186714555\\
0.122408026755853	0.051505016722408	2.00081302769027	2.00081302769027\\
0.122408026755853	0.0528428093645485	2.02066467506613	2.02066467506613\\
0.122408026755853	0.054180602006689	2.02066486810463	2.02066486810463\\
0.122408026755853	0.0555183946488295	2.02066492837809	2.02066492837809\\
0.122408026755853	0.0568561872909699	2.02066495706548	2.02066495706548\\
0.122408026755853	0.0581939799331104	2.02066497349621	2.02066497349621\\
0.122408026755853	0.0595317725752508	2.02066498403434	2.02066498403434\\
0.122408026755853	0.0608695652173913	2.02066499119261	2.02066499119261\\
0.122408026755853	0.0622073578595318	2.02066499634972	2.02066499634972\\
0.122408026755853	0.0635451505016723	2.02066500017166	2.02066500017166\\
0.122408026755853	0.0648829431438127	2.02066500308596	2.02066500308596\\
0.122408026755853	0.0662207357859532	2.02066500537007	2.02066500537007\\
0.122408026755853	0.0675585284280937	2.0206650071837	2.0206650071837\\
0.122408026755853	0.0688963210702341	2.02066500864521	2.02066500864521\\
0.122408026755853	0.0702341137123746	2.02066500983811	2.02066500983811\\
0.122408026755853	0.071571906354515	2.02066501082209	2.02066501082209\\
0.122408026755853	0.0729096989966556	2.02066501164085	2.02066501164085\\
0.122408026755853	0.074247491638796	2.0206650123271	2.0206650123271\\
0.122408026755853	0.0755852842809365	2.02066501290574	2.02066501290574\\
0.122408026755853	0.0769230769230769	2.02066501339601	2.02066501339601\\
0.122408026755853	0.0782608695652174	2.02066501381304	2.02066501381304\\
0.122408026755853	0.0795986622073579	2.02066501416954	2.02066501416954\\
0.122408026755853	0.0809364548494984	2.0206650144751	2.0206650144751\\
0.122408026755853	0.0822742474916388	2.02066501473666	2.02066501473666\\
0.122408026755853	0.0836120401337793	2.02066501496105	2.02066501496105\\
0.122408026755853	0.0849498327759198	2.02066501515406	2.02066501515406\\
0.122408026755853	0.0862876254180602	2.02066501531894	2.02066501531894\\
0.122408026755853	0.0876254180602007	2.02066501546067	2.02066501546067\\
0.122408026755853	0.0889632107023411	2.02066501558098	2.02066501558098\\
0.122408026755853	0.0903010033444816	2.02066501568366	2.02066501568366\\
0.122408026755853	0.0916387959866221	2.02066501576997	2.02066501576997\\
0.122408026755853	0.0929765886287626	2.02066501584226	2.02066501584226\\
0.122408026755853	0.094314381270903	2.02066501590212	2.02066501590212\\
0.122408026755853	0.0956521739130435	2.02066501595071	2.02066501595071\\
0.122408026755853	0.096989966555184	2.02066501598944	2.02066501598944\\
0.122408026755853	0.0983277591973244	2.02066501601945	2.02066501601945\\
0.122408026755853	0.0996655518394649	2.02066501604147	2.02066501604147\\
0.122408026755853	0.101003344481605	2.02066501605635	2.02066501605635\\
0.122408026755853	0.102341137123746	2.02066501606484	2.02066501606484\\
0.122408026755853	0.103678929765886	2.02066501606772	2.02066501606772\\
0.122408026755853	0.105016722408027	2.02066501606544	2.02066501606544\\
0.122408026755853	0.106354515050167	2.02066501605852	2.02066501605852\\
0.122408026755853	0.107692307692308	2.02066501604743	2.02066501604743\\
0.122408026755853	0.109030100334448	2.02066501603259	2.02066501603259\\
0.122408026755853	0.110367892976589	2.02066501601438	2.02066501601438\\
0.122408026755853	0.111705685618729	2.02066501599316	2.02066501599316\\
0.122408026755853	0.11304347826087	2.02142494751371	2.02142494751371\\
0.122408026755853	0.11438127090301	2.02438694766108	2.02438694766108\\
0.122408026755853	0.115719063545151	2.02736456826487	2.02736456826487\\
0.122408026755853	0.117056856187291	2.03035420586354	2.03035420586354\\
0.122408026755853	0.118394648829431	2.03331833738209	2.03331833738209\\
0.122408026755853	0.119732441471572	2.03625558283412	2.03625558283412\\
0.122408026755853	0.121070234113712	2.03916459603613	2.03916459603613\\
0.122408026755853	0.122408026755853	2.04204406858414	2.04204406858414\\
0.122408026755853	0.123745819397993	2.04489273373297	2.04489273373297\\
0.122408026755853	0.125083612040134	2.04771317304619	2.04771317304619\\
0.122408026755853	0.126421404682274	2.05060671128537	2.05060671128537\\
0.122408026755853	0.127759197324415	2.05347170980253	2.05347170980253\\
0.122408026755853	0.129096989966555	2.05630700612362	2.05630700612362\\
0.122408026755853	0.130434782608696	2.05911147955728	2.05911147955728\\
0.122408026755853	0.131772575250836	2.06188405429068	2.06188405429068\\
0.122408026755853	0.133110367892977	2.06462370233546	2.06462370233546\\
0.122408026755853	0.134448160535117	2.06732944630501	2.06732944630501\\
0.122408026755853	0.135785953177258	2.07008662494604	2.07008662494604\\
0.122408026755853	0.137123745819398	2.07285970595169	2.07285970595169\\
0.122408026755853	0.138461538461538	2.07560171057962	2.07560171057962\\
0.122408026755853	0.139799331103679	2.07831172617337	2.07831172617337\\
0.122408026755853	0.141137123745819	2.08098888691933	2.08098888691933\\
0.122408026755853	0.14247491638796	2.08363237594464	2.08363237594464\\
0.122408026755853	0.1438127090301	2.0862414272367	2.0862414272367\\
0.122408026755853	0.145150501672241	2.08881984236509	2.08881984236509\\
0.122408026755853	0.146488294314381	2.09151537061442	2.09151537061442\\
0.122408026755853	0.147826086956522	2.09417963069778	2.09417963069778\\
0.122408026755853	0.149163879598662	2.09681188255244	2.09681188255244\\
0.122408026755853	0.150501672240803	2.09941143129883	2.09941143129883\\
0.122408026755853	0.151839464882943	2.10197762868283	2.10197762868283\\
0.122408026755853	0.153177257525084	2.10450987435299	2.10450987435299\\
0.122408026755853	0.154515050167224	2.10700761696606	2.10700761696606\\
0.122408026755853	0.155852842809365	2.10947035511515	2.10947035511515\\
0.122408026755853	0.157190635451505	2.11206889749224	2.11206889749224\\
0.122408026755853	0.158528428093646	2.11464440094855	2.11464440094855\\
0.122408026755853	0.159866220735786	2.11718818428163	2.11718818428163\\
0.122408026755853	0.161204013377926	2.11969972110959	2.11969972110959\\
0.122408026755853	0.162541806020067	2.12217852824753	2.12217852824753\\
0.122408026755853	0.163879598662207	2.12462416642271	2.12462416642271\\
0.122408026755853	0.165217391304348	2.12703624084204	2.12703624084204\\
0.122408026755853	0.166555183946488	2.12941440160989	2.12941440160989\\
0.122408026755853	0.167892976588629	2.13180290412033	2.13180290412033\\
0.122408026755853	0.169230769230769	2.13431494577204	2.13431494577204\\
0.122408026755853	0.17056856187291	2.13679642085165	2.13679642085165\\
0.122408026755853	0.17190635451505	2.1392469186355	2.1392469186355\\
0.122408026755853	0.173244147157191	2.14166606665184	2.14166606665184\\
0.122408026755853	0.174581939799331	2.14405353107652	2.14405353107652\\
0.122408026755853	0.175919732441472	2.14640901700978	2.14640901700978\\
0.122408026755853	0.177257525083612	2.14873226863338	2.14873226863338\\
0.122408026755853	0.178595317725753	2.15102306924853	2.15102306924853\\
0.122408026755853	0.179933110367893	2.15328124119539	2.15328124119539\\
0.122408026755853	0.181270903010033	2.1556463583572	2.1556463583572\\
0.122408026755853	0.182608695652174	2.15806495172188	2.15806495172188\\
0.122408026755853	0.183946488294314	2.16045408434477	2.16045408434477\\
0.122408026755853	0.185284280936455	2.16281347902596	2.16281347902596\\
0.122408026755853	0.186622073578595	2.16514289183952	2.16514289183952\\
0.122408026755853	0.187959866220736	2.16744211220929	2.16744211220929\\
0.122408026755853	0.189297658862876	2.16971096289264	2.16971096289264\\
0.122408026755853	0.190635451505017	2.17194929987295	2.17194929987295\\
0.122408026755853	0.191973244147157	2.17415701216235	2.17415701216235\\
0.122408026755853	0.193311036789298	2.17633402151646	2.17633402151646\\
0.122408026755853	0.194648829431438	2.17848028206337	2.17848028206337\\
0.122408026755853	0.195986622073579	2.18082265154935	2.18082265154935\\
0.122408026755853	0.197324414715719	2.18315658905339	2.18315658905339\\
0.122408026755853	0.19866220735786	2.18546264607095	2.18546264607095\\
0.122408026755853	0.2	2.18774064673944	2.18774064673944\\
0.123745819397993	-0.2	-0.491782525096889	-0.491782525096889\\
0.123745819397993	-0.19866220735786	-0.4787916663158	-0.4787916663158\\
0.123745819397993	-0.197324414715719	-0.465951477528711	-0.465951477528711\\
0.123745819397993	-0.195986622073579	-0.453256819283029	-0.453256819283029\\
0.123745819397993	-0.194648829431438	-0.440696080295111	-0.440696080295111\\
0.123745819397993	-0.193311036789298	-0.42825957727908	-0.42825957727908\\
0.123745819397993	-0.191973244147157	-0.415942462798668	-0.415942462798668\\
0.123745819397993	-0.190635451505017	-0.403742449150381	-0.403742449150381\\
0.123745819397993	-0.189297658862876	-0.391663758291286	-0.391663758291286\\
0.123745819397993	-0.187959866220736	-0.379704187435176	-0.379704187435176\\
0.123745819397993	-0.186622073578595	-0.367861597080064	-0.367861597080064\\
0.123745819397993	-0.185284280936455	-0.356134881164775	-0.356134881164775\\
0.123745819397993	-0.183946488294314	-0.344519990896339	-0.344519990896339\\
0.123745819397993	-0.182608695652174	-0.332995092346833	-0.332995092346833\\
0.123745819397993	-0.181270903010033	-0.321554327065136	-0.321554327065136\\
0.123745819397993	-0.179933110367893	-0.310201070279963	-0.310201070279963\\
0.123745819397993	-0.178595317725753	-0.298956580374386	-0.298956580374386\\
0.123745819397993	-0.177257525083612	-0.28782584147417	-0.28782584147417\\
0.123745819397993	-0.175919732441472	-0.276772476244347	-0.276772476244347\\
0.123745819397993	-0.174581939799331	-0.265785365786118	-0.265785365786118\\
0.123745819397993	-0.173244147157191	-0.254891677517888	-0.254891677517888\\
0.123745819397993	-0.17190635451505	-0.244115530186482	-0.244115530186482\\
0.123745819397993	-0.17056856187291	-0.233397229651484	-0.233397229651484\\
0.123745819397993	-0.169230769230769	-0.222754811335903	-0.222754811335903\\
0.123745819397993	-0.167892976588629	-0.212233514755318	-0.212233514755318\\
0.123745819397993	-0.166555183946488	-0.201758506021738	-0.201758506021738\\
0.123745819397993	-0.165217391304348	-0.191401377599352	-0.191401377599352\\
0.123745819397993	-0.163879598662207	-0.181107856271685	-0.181107856271685\\
0.123745819397993	-0.162541806020067	-0.17091862534141	-0.17091862534141\\
0.123745819397993	-0.161204013377926	-0.160797820873884	-0.160797820873884\\
0.123745819397993	-0.159866220735786	-0.150795876958732	-0.150795876958732\\
0.123745819397993	-0.158528428093645	-0.140860764859957	-0.140860764859957\\
0.123745819397993	-0.157190635451505	-0.131039230975521	-0.131039230975521\\
0.123745819397993	-0.155852842809365	-0.121322350905302	-0.121322350905302\\
0.123745819397993	-0.154515050167224	-0.114666285990783	-0.114666285990783\\
0.123745819397993	-0.153177257525084	-0.110064155919381	-0.110064155919381\\
0.123745819397993	-0.151839464882943	-0.105476658833277	-0.105476658833277\\
0.123745819397993	-0.150501672240803	-0.100912606420347	-0.100912606420347\\
0.123745819397993	-0.149163879598662	-0.0963718693263365	-0.0963718693263365\\
0.123745819397993	-0.147826086956522	-0.0918510718336095	-0.0918510718336095\\
0.123745819397993	-0.146488294314381	-0.0873521239382899	-0.0873521239382899\\
0.123745819397993	-0.145150501672241	-0.0828840261244804	-0.0828840261244804\\
0.123745819397993	-0.1438127090301	-0.0784429871234882	-0.0784429871234882\\
0.123745819397993	-0.14247491638796	-0.0740287724103574	-0.0740287724103574\\
0.123745819397993	-0.141137123745819	-0.0696431940155262	-0.0696431940155262\\
0.123745819397993	-0.139799331103679	-0.0652880349493824	-0.0652880349493824\\
0.123745819397993	-0.138461538461538	-0.0609650423342185	-0.0609650423342185\\
0.123745819397993	-0.137123745819398	-0.056675920103639	-0.056675920103639\\
0.123745819397993	-0.135785953177258	-0.05242292994239	-0.05242292994239\\
0.123745819397993	-0.134448160535117	-0.0482079799305841	-0.0482079799305841\\
0.123745819397993	-0.133110367892977	-0.0440305827842525	-0.0440305827842525\\
0.123745819397993	-0.131772575250836	-0.0398921325785953	-0.0398921325785953\\
0.123745819397993	-0.130434782608696	-0.0357939786389376	-0.0357939786389376\\
0.123745819397993	-0.129096989966555	-0.0317404291537121	-0.0317404291537121\\
0.123745819397993	-0.127759197324415	-0.027730780923188	-0.027730780923188\\
0.123745819397993	-0.126421404682274	-0.0237660910322621	-0.0237660910322621\\
0.123745819397993	-0.125083612040134	-0.0198472960148266	-0.0198472960148266\\
0.123745819397993	-0.123745819397993	-0.0159752034552548	-0.0159752034552548\\
0.123745819397993	-0.122408026755853	-0.0121504840474582	-0.0121504840474582\\
0.123745819397993	-0.121070234113712	-0.0083736642500345	-0.0083736642500345\\
0.123745819397993	-0.119732441471572	-0.00465083613596806	-0.00465083613596806\\
0.123745819397993	-0.118394648829431	-0.000985178999278968	-0.000985178999278968\\
0.123745819397993	-0.117056856187291	0.00263021648747275	0.00263021648747275\\
0.123745819397993	-0.115719063545151	0.00619543051958127	0.00619543051958127\\
0.123745819397993	-0.11438127090301	0.00969987264665484	0.00969987264665484\\
0.123745819397993	-0.11304347826087	0.0131448183500106	0.0131448183500106\\
0.123745819397993	-0.111705685618729	0.0165390324751681	0.0165390324751681\\
0.123745819397993	-0.110367892976589	0.0198696844903589	0.0198696844903589\\
0.123745819397993	-0.109030100334448	0.0231389694032206	0.0231389694032206\\
0.123745819397993	-0.107692307692308	0.0263582044068725	0.0263582044068725\\
0.123745819397993	-0.106354515050167	0.0294998362775823	0.0294998362775823\\
0.123745819397993	-0.105016722408027	0.0308250242757229	0.0308250242757229\\
0.123745819397993	-0.103678929765886	0.0308250245347416	0.0308250245347416\\
0.123745819397993	-0.102341137123746	0.0308250248075372	0.0308250248075372\\
0.123745819397993	-0.101003344481605	0.0308250250944102	0.0308250250944102\\
0.123745819397993	-0.0996655518394649	0.0308250253957473	0.0308250253957473\\
0.123745819397993	-0.0983277591973244	0.0308250257117002	0.0308250257117002\\
0.123745819397993	-0.096989966555184	0.030825026043368	0.030825026043368\\
0.123745819397993	-0.0956521739130435	0.030825026391716	0.030825026391716\\
0.123745819397993	-0.094314381270903	0.0308250267417646	0.0308250267417646\\
0.123745819397993	-0.0929765886287625	0.030825027119598	0.030825027119598\\
0.123745819397993	-0.0916387959866221	0.0308250275171545	0.0308250275171545\\
0.123745819397993	-0.0903010033444816	0.0308250279249455	0.0308250279249455\\
0.123745819397993	-0.0889632107023411	0.0308250283546032	0.0308250283546032\\
0.123745819397993	-0.0876254180602007	0.0308250288073958	0.0308250288073958\\
0.123745819397993	-0.0862876254180602	0.0308250292716226	0.0308250292716226\\
0.123745819397993	-0.0849498327759197	0.0308250297680054	0.0308250297680054\\
0.123745819397993	-0.0836120401337793	0.0308250302828971	0.0308250302828971\\
0.123745819397993	-0.0822742474916388	0.0308250308108504	0.0308250308108504\\
0.123745819397993	-0.0809364548494983	0.0308250313847375	0.0308250313847375\\
0.123745819397993	-0.0795986622073579	0.0308250319676969	0.0308250319676969\\
0.123745819397993	-0.0782608695652174	0.0308250325665321	0.0308250325665321\\
0.123745819397993	-0.0769230769230769	0.0308250332083065	0.0308250332083065\\
0.123745819397993	-0.0755852842809365	0.0308250338933094	0.0308250338933094\\
0.123745819397993	-0.074247491638796	0.0308250345918306	0.0308250345918306\\
0.123745819397993	-0.0729096989966555	0.0308250353100857	0.0308250353100857\\
0.123745819397993	-0.071571906354515	0.0308250360632299	0.0308250360632299\\
0.123745819397993	-0.0702341137123746	0.0308250368526969	0.0308250368526969\\
0.123745819397993	-0.0688963210702341	0.0308250376794172	0.0308250376794172\\
0.123745819397993	-0.0675585284280937	0.0308250385429599	0.0308250385429599\\
0.123745819397993	-0.0662207357859532	0.0308250394452093	0.0308250394452093\\
0.123745819397993	-0.0648829431438127	0.0308250403872995	0.0308250403872995\\
0.123745819397993	-0.0635451505016722	0.0308250413705278	0.0308250413705278\\
0.123745819397993	-0.0622073578595318	0.0308250423965147	0.0308250423965147\\
0.123745819397993	-0.0608695652173913	0.0308250434670323	0.0308250434670323\\
0.123745819397993	-0.0595317725752508	0.0308250445849767	0.0308250445849767\\
0.123745819397993	-0.0581939799331104	0.0308250457537322	0.0308250457537322\\
0.123745819397993	-0.0568561872909699	0.0308250469772356	0.0308250469772356\\
0.123745819397993	-0.0555183946488294	0.030825048260239	0.030825048260239\\
0.123745819397993	-0.0541806020066889	0.0308250495726322	0.0308250495726322\\
0.123745819397993	-0.0528428093645485	0.0308250509384107	0.0308250509384107\\
0.123745819397993	-0.051505016722408	0.0308250523717942	0.0308250523717942\\
0.123745819397993	-0.0501672240802676	0.0308250538814607	0.0308250538814607\\
0.123745819397993	-0.0488294314381271	0.0308250554860924	0.0308250554860924\\
0.123745819397993	-0.0474916387959866	0.0308250570921547	0.0308250570921547\\
0.123745819397993	-0.0461538461538462	0.0308250587800062	0.0308250587800062\\
0.123745819397993	-0.0448160535117057	0.0308250605751565	0.0308250605751565\\
0.123745819397993	-0.0434782608695652	0.0308250624644165	0.0308250624644165\\
0.123745819397993	-0.0421404682274247	0.0308250643566087	0.0308250643566087\\
0.123745819397993	-0.0408026755852843	0.0308250663909292	0.0308250663909292\\
0.123745819397993	-0.0394648829431438	0.030825068543049	0.030825068543049\\
0.123745819397993	-0.0381270903010033	0.0308250706899289	0.0308250706899289\\
0.123745819397993	-0.0367892976588629	0.0308250730365173	0.0308250730365173\\
0.123745819397993	-0.0354515050167224	0.0308250754181424	0.0308250754181424\\
0.123745819397993	-0.0341137123745819	0.0308250779073209	0.0308250779073209\\
0.123745819397993	-0.0327759197324415	0.0308250805998627	0.0308250805998627\\
0.123745819397993	-0.031438127090301	0.0308250832517994	0.0308250832517994\\
0.123745819397993	-0.0301003344481605	0.030825086247058	0.030825086247058\\
0.123745819397993	-0.0287625418060201	0.0308250890964072	0.0308250890964072\\
0.123745819397993	-0.0274247491638796	0.0308250923179939	0.0308250923179939\\
0.123745819397993	-0.0260869565217391	0.0308250954808624	0.0308250954808624\\
0.123745819397993	-0.0247491638795987	0.0308250990058541	0.0308250990058541\\
0.123745819397993	-0.0234113712374582	0.0308251024529896	0.0308251024529896\\
0.123745819397993	-0.0220735785953177	0.0308251063576308	0.0308251063576308\\
0.123745819397993	-0.0207357859531772	0.0308251100820525	0.0308251100820525\\
0.123745819397993	-0.0193979933110368	0.0308251144333309	0.0308251144333309\\
0.123745819397993	-0.0180602006688963	0.0308251184626314	0.0308251184626314\\
0.123745819397993	-0.0167224080267558	0.0308251230220564	0.0308251230220564\\
0.123745819397993	-0.0153846153846154	0.0308251277253601	0.0308251277253601\\
0.123745819397993	-0.0140468227424749	0.0308251325535338	0.0308251325535338\\
0.123745819397993	-0.0127090301003344	0.0308251380354622	0.0308251380354622\\
0.123745819397993	-0.011371237458194	0.0308251431314738	0.0308251431314738\\
0.123745819397993	-0.0100334448160535	0.0308251493797878	0.0308251493797878\\
0.123745819397993	-0.00869565217391302	0.0308251550020169	0.0308251550020169\\
0.123745819397993	-0.00735785953177256	0.0308251610234785	0.0308251610234785\\
0.123745819397993	-0.00602006688963211	0.0308251685391354	0.0308251685391354\\
0.123745819397993	-0.00468227424749162	0.030825174804997	0.030825174804997\\
0.123745819397993	-0.00334448160535117	0.0308251822953984	0.0308251822953984\\
0.123745819397993	-0.00200668896321068	0.030825190764429	0.030825190764429\\
0.123745819397993	-0.000668896321070228	0.0308251980409537	0.0308251980409537\\
0.123745819397993	0.000668896321070256	0.0308252075841275	0.0308252075841275\\
0.123745819397993	0.00200668896321071	0.0308252172592505	0.0308252172592505\\
0.123745819397993	0.00334448160535117	0.0308252256530583	0.0308252256530583\\
0.123745819397993	0.00468227424749165	0.0308252372558145	0.0308252372558145\\
0.123745819397993	0.00602006688963211	0.0308252493938436	0.0308252493938436\\
0.123745819397993	0.00735785953177259	0.0308252590757443	0.0308252590757443\\
0.123745819397993	0.00869565217391305	0.0308252725905304	0.0308252725905304\\
0.123745819397993	0.0100334448160535	0.0308252895288197	0.0308252895288197\\
0.123745819397993	0.011371237458194	0.0308253007696789	0.0308253007696789\\
0.123745819397993	0.0127090301003345	0.0308253157379876	0.0308253157379876\\
0.123745819397993	0.0140468227424749	0.0308253362518491	0.0308253362518491\\
0.123745819397993	0.0153846153846154	0.0308253549726388	0.0308253549726388\\
0.123745819397993	0.0167224080267559	0.0308253704556709	0.0308253704556709\\
0.123745819397993	0.0180602006688963	0.0308253950662022	0.0308253950662022\\
0.123745819397993	0.0193979933110368	0.0308254234058267	0.0308254234058267\\
0.123745819397993	0.0207357859531773	0.0308254475917431	0.0308254475917431\\
0.123745819397993	0.0220735785953177	0.0308254744188508	0.0308254744188508\\
0.123745819397993	0.0234113712374582	0.0308255097693585	0.0308255097693585\\
0.123745819397993	0.0247491638795987	0.0308255509348563	0.0308255509348563\\
0.123745819397993	0.0260869565217391	0.0308255915315067	0.0308255915315067\\
0.123745819397993	0.0274247491638796	0.0308256383917527	0.0308256383917527\\
0.123745819397993	0.0287625418060201	0.03082569425517	0.03082569425517\\
0.123745819397993	0.0301003344481605	0.0308257606932441	0.0308257606932441\\
0.123745819397993	0.031438127090301	0.0308258410564374	0.0308258410564374\\
0.123745819397993	0.0327759197324415	0.0308259463024727	0.0308259463024727\\
0.123745819397993	0.034113712374582	0.0308260547937949	0.0308260547937949\\
0.123745819397993	0.0354515050167224	0.0308261904136352	0.0308261904136352\\
0.123745819397993	0.0367892976588629	0.0308263648220263	0.0308263648220263\\
0.123745819397993	0.0381270903010034	0.0308267851118113	0.0308267851118113\\
0.123745819397993	0.0394648829431438	0.0308271487547365	0.0308271487547365\\
0.123745819397993	0.0408026755852843	0.0308276916414945	0.0308276916414945\\
0.123745819397993	0.0421404682274248	0.0308285897178457	0.0308285897178457\\
0.123745819397993	0.0434782608695652	0.0308303611060137	0.0308303611060137\\
0.123745819397993	0.0448160535117057	0.147127817941035	0.147127817941035\\
0.123745819397993	0.0461538461538462	0.526533940672243	0.526533940672243\\
0.123745819397993	0.0474916387959866	0.903260972829254	0.903260972829254\\
0.123745819397993	0.0488294314381271	1.27747800269899	1.27747800269899\\
0.123745819397993	0.0501672240802676	1.64928131751534	1.64928131751534\\
0.123745819397993	0.051505016722408	2.01844951518013	2.01844951518013\\
0.123745819397993	0.0528428093645485	2.02066470585785	2.02066470585785\\
0.123745819397993	0.054180602006689	2.02066487775345	2.02066487775345\\
0.123745819397993	0.0555183946488295	2.02066493326525	2.02066493326525\\
0.123745819397993	0.0568561872909699	2.02066496016471	2.02066496016471\\
0.123745819397993	0.0581939799331104	2.02066497568651	2.02066497568651\\
0.123745819397993	0.0595317725752508	2.02066498559823	2.02066498559823\\
0.123745819397993	0.0608695652173913	2.02066499241886	2.02066499241886\\
0.123745819397993	0.0622073578595318	2.02066499730299	2.02066499730299\\
0.123745819397993	0.0635451505016723	2.02066500093883	2.02066500093883\\
0.123745819397993	0.0648829431438127	2.02066500372573	2.02066500372573\\
0.123745819397993	0.0662207357859532	2.02066500589956	2.02066500589956\\
0.123745819397993	0.0675585284280937	2.02066500762739	2.02066500762739\\
0.123745819397993	0.0688963210702341	2.02066500902172	2.02066500902172\\
0.123745819397993	0.0702341137123746	2.0206650101617	2.0206650101617\\
0.123745819397993	0.071571906354515	2.02066501110251	2.02066501110251\\
0.123745819397993	0.0729096989966556	2.02066501188495	2.02066501188495\\
0.123745819397993	0.074247491638796	2.02066501254056	2.02066501254056\\
0.123745819397993	0.0755852842809365	2.02066501309394	2.02066501309394\\
0.123745819397993	0.0769230769230769	2.02066501356273	2.02066501356273\\
0.123745819397993	0.0782608695652174	2.0206650139613	2.0206650139613\\
0.123745819397993	0.0795986622073579	2.02066501430111	2.02066501430111\\
0.123745819397993	0.0809364548494984	2.02066501459158	2.02066501459158\\
0.123745819397993	0.0822742474916388	2.02066501484116	2.02066501484116\\
0.123745819397993	0.0836120401337793	2.02066501505453	2.02066501505453\\
0.123745819397993	0.0849498327759198	2.02066501523744	2.02066501523744\\
0.123745819397993	0.0862876254180602	2.02066501539405	2.02066501539405\\
0.123745819397993	0.0876254180602007	2.02066501552754	2.02066501552754\\
0.123745819397993	0.0889632107023411	2.02066501564123	2.02066501564123\\
0.123745819397993	0.0903010033444816	2.02066501573734	2.02066501573734\\
0.123745819397993	0.0916387959866221	2.02066501581794	2.02066501581794\\
0.123745819397993	0.0929765886287626	2.02066501588521	2.02066501588521\\
0.123745819397993	0.094314381270903	2.02066501594023	2.02066501594023\\
0.123745819397993	0.0956521739130435	2.02066501598452	2.02066501598452\\
0.123745819397993	0.096989966555184	2.02066501601946	2.02066501601946\\
0.123745819397993	0.0983277591973244	2.0206650160458	2.0206650160458\\
0.123745819397993	0.0996655518394649	2.02066501606446	2.02066501606446\\
0.123745819397993	0.101003344481605	2.02066501607627	2.02066501607627\\
0.123745819397993	0.102341137123746	2.02066501608207	2.02066501608207\\
0.123745819397993	0.103678929765886	2.02066501608235	2.02066501608235\\
0.123745819397993	0.105016722408027	2.02066501607766	2.02066501607766\\
0.123745819397993	0.106354515050167	2.0206650160685	2.0206650160685\\
0.123745819397993	0.107692307692308	2.02066501605535	2.02066501605535\\
0.123745819397993	0.109030100334448	2.0206650160386	2.0206650160386\\
0.123745819397993	0.110367892976589	2.02066501601864	2.02066501601864\\
0.123745819397993	0.111705685618729	2.0206650159958	2.0206650159958\\
0.123745819397993	0.11304347826087	2.02280955858757	2.02280955858757\\
0.123745819397993	0.11438127090301	2.02577818455029	2.02577818455029\\
0.123745819397993	0.115719063545151	2.02873764321705	2.02873764321705\\
0.123745819397993	0.117056856187291	2.03173476125016	2.03173476125016\\
0.123745819397993	0.118394648829431	2.03470576526354	2.03470576526354\\
0.123745819397993	0.119732441471572	2.03764926425553	2.03764926425553\\
0.123745819397993	0.121070234113712	2.04056390259148	2.04056390259148\\
0.123745819397993	0.122408026755853	2.04344836404448	2.04344836404448\\
0.123745819397993	0.123745819397993	2.04630137573047	2.04630137573047\\
0.123745819397993	0.125083612040134	2.04912171191226	2.04912171191226\\
0.123745819397993	0.126421404682274	2.05200566442445	2.05200566442445\\
0.123745819397993	0.127759197324415	2.05487560796721	2.05487560796721\\
0.123745819397993	0.129096989966555	2.05771524958963	2.05771524958963\\
0.123745819397993	0.130434782608696	2.06052346476166	2.06052346476166\\
0.123745819397993	0.131772575250836	2.06329917538483	2.06329917538483\\
0.123745819397993	0.133110367892977	2.06604135275975	2.06604135275975\\
0.123745819397993	0.134448160535117	2.0687490203764	2.0687490203764\\
0.123745819397993	0.135785953177258	2.07149623810814	2.07149623810814\\
0.123745819397993	0.137123745819398	2.07427278196247	2.07427278196247\\
0.123745819397993	0.138461538461538	2.0770176864569	2.0770176864569\\
0.123745819397993	0.139799331103679	2.07973003910177	2.07973003910177\\
0.123745819397993	0.141137123745819	2.08240897563069	2.08240897563069\\
0.123745819397993	0.14247491638796	2.0850536820969	2.0850536820969\\
0.123745819397993	0.1438127090301	2.08766339678383	2.08766339678383\\
0.123745819397993	0.145150501672241	2.09023741191837	2.09023741191837\\
0.123745819397993	0.146488294314381	2.09293282154055	2.09293282154055\\
0.123745819397993	0.147826086956522	2.09559901663224	2.09559901663224\\
0.123745819397993	0.149163879598662	2.09823268780002	2.09823268780002\\
0.123745819397993	0.150501672240803	2.10083314390121	2.10083314390121\\
0.123745819397993	0.151839464882943	2.1033997415805	2.1033997415805\\
0.123745819397993	0.153177257525084	2.10593188652749	2.10593188652749\\
0.123745819397993	0.154515050167224	2.10842903455676	2.10842903455676\\
0.123745819397993	0.155852842809365	2.11089069250495	2.11089069250495\\
0.123745819397993	0.157190635451505	2.11348919975714	2.11348919975714\\
0.123745819397993	0.158528428093646	2.11606566558927	2.11606566558927\\
0.123745819397993	0.159866220735786	2.11860994710777	2.11860994710777\\
0.123745819397993	0.161204013377926	2.12112152345414	2.12112152345414\\
0.123745819397993	0.162541806020067	2.1235999179077	2.1235999179077\\
0.123745819397993	0.163879598662207	2.12604469857426	2.12604469857426\\
0.123745819397993	0.165217391304348	2.12845547892298	2.12845547892298\\
0.123745819397993	0.166555183946488	2.1308319181694	2.1308319181694\\
0.123745819397993	0.167892976588629	2.13322351281392	2.13322351281392\\
0.123745819397993	0.169230769230769	2.13573606027404	2.13573606027404\\
0.123745819397993	0.17056856187291	2.1382176253079	2.1382176253079\\
0.123745819397993	0.17190635451505	2.14066780311739	2.14066780311739\\
0.123745819397993	0.173244147157191	2.14308622791121	2.14308622791121\\
0.123745819397993	0.174581939799331	2.14547257327478	2.14547257327478\\
0.123745819397993	0.175919732441472	2.14782655241808	2.14782655241808\\
0.123745819397993	0.177257525083612	2.15014791830117	2.15014791830117\\
0.123745819397993	0.178595317725753	2.15243646363772	2.15243646363772\\
0.123745819397993	0.179933110367893	2.15469202077776	2.15469202077776\\
0.123745819397993	0.181270903010033	2.15706663153496	2.15706663153496\\
0.123745819397993	0.182608695652174	2.15948499459306	2.15948499459306\\
0.123745819397993	0.183946488294314	2.161873534338	2.161873534338\\
0.123745819397993	0.185284280936455	2.16423198012772	2.16423198012772\\
0.123745819397993	0.186622073578595	2.16656009516274	2.16656009516274\\
0.123745819397993	0.187959866220736	2.16885767653645	2.16885767653645\\
0.123745819397993	0.189297658862876	2.17112455519146	2.17112455519146\\
0.123745819397993	0.190635451505017	2.17336059578291	2.17336059578291\\
0.123745819397993	0.191973244147157	2.17556569645043	2.17556569645043\\
0.123745819397993	0.193311036789298	2.17773978850067	2.17773978850067\\
0.123745819397993	0.194648829431438	2.17988283600287	2.17988283600287\\
0.123745819397993	0.195986622073579	2.18224119982058	2.18224119982058\\
0.123745819397993	0.197324414715719	2.18457442622937	2.18457442622937\\
0.123745819397993	0.19866220735786	2.18687945959009	2.18687945959009\\
0.123745819397993	0.2	2.18915613054209	2.18915613054209\\
0.125083612040134	-0.2	-0.49105457968275	-0.49105457968275\\
0.125083612040134	-0.19866220735786	-0.478057347013945	-0.478057347013945\\
0.125083612040134	-0.197324414715719	-0.465210870825932	-0.465210870825932\\
0.125083612040134	-0.195986622073579	-0.452509547594245	-0.452509547594245\\
0.125083612040134	-0.194648829431438	-0.439940209197328	-0.439940209197328\\
0.125083612040134	-0.193311036789298	-0.427495047769088	-0.427495047769088\\
0.125083612040134	-0.191973244147157	-0.415169213161711	-0.415169213161711\\
0.125083612040134	-0.190635451505017	-0.402962187196807	-0.402962187196807\\
0.125083612040134	-0.189297658862876	-0.390877254874024	-0.390877254874024\\
0.125083612040134	-0.187959866220736	-0.378911752461589	-0.378911752461589\\
0.125083612040134	-0.186622073578595	-0.367063693599811	-0.367063693599811\\
0.125083612040134	-0.185284280936455	-0.355332219993082	-0.355332219993082\\
0.125083612040134	-0.183946488294314	-0.343709444001678	-0.343709444001678\\
0.125083612040134	-0.182608695652174	-0.332174692753378	-0.332174692753378\\
0.125083612040134	-0.181270903010033	-0.320724015084738	-0.320724015084738\\
0.125083612040134	-0.179933110367893	-0.30936556635103	-0.30936556635103\\
0.125083612040134	-0.178595317725753	-0.298119054490166	-0.298119054490166\\
0.125083612040134	-0.177257525083612	-0.286982642497508	-0.286982642497508\\
0.125083612040134	-0.175919732441472	-0.275918413847148	-0.275918413847148\\
0.125083612040134	-0.174581939799331	-0.264921040103329	-0.264921040103329\\
0.125083612040134	-0.173244147157191	-0.254031755498208	-0.254031755498208\\
0.125083612040134	-0.17190635451505	-0.243246164995428	-0.243246164995428\\
0.125083612040134	-0.17056856187291	-0.232516054803661	-0.232516054803661\\
0.125083612040134	-0.169230769230769	-0.221880258038457	-0.221880258038457\\
0.125083612040134	-0.167892976588629	-0.211346694396113	-0.211346694396113\\
0.125083612040134	-0.166555183946488	-0.20086186976233	-0.20086186976233\\
0.125083612040134	-0.165217391304348	-0.190508128588427	-0.190508128588427\\
0.125083612040134	-0.163879598662207	-0.180201019783748	-0.180201019783748\\
0.125083612040134	-0.162541806020067	-0.170017866810084	-0.170017866810084\\
0.125083612040134	-0.161204013377926	-0.159885690022443	-0.159885690022443\\
0.125083612040134	-0.159866220735786	-0.149886293401842	-0.149886293401842\\
0.125083612040134	-0.158528428093645	-0.139957167861342	-0.139957167861342\\
0.125083612040134	-0.157190635451505	-0.130119338975508	-0.130119338975508\\
0.125083612040134	-0.155852842809365	-0.120407660511886	-0.120407660511886\\
0.125083612040134	-0.154515050167224	-0.114666236906477	-0.114666236906477\\
0.125083612040134	-0.153177257525084	-0.110062797250311	-0.110062797250311\\
0.125083612040134	-0.151839464882943	-0.105487142589934	-0.105487142589934\\
0.125083612040134	-0.150501672240803	-0.10092814812098	-0.10092814812098\\
0.125083612040134	-0.149163879598662	-0.0963877483524743	-0.0963877483524743\\
0.125083612040134	-0.147826086956522	-0.091875685787833	-0.091875685787833\\
0.125083612040134	-0.146488294314381	-0.0873884658792844	-0.0873884658792844\\
0.125083612040134	-0.145150501672241	-0.0829250406395917	-0.0829250406395917\\
0.125083612040134	-0.1438127090301	-0.0784872915937096	-0.0784872915937096\\
0.125083612040134	-0.14247491638796	-0.0740770836414057	-0.0740770836414057\\
0.125083612040134	-0.141137123745819	-0.0697023209817559	-0.0697023209817559\\
0.125083612040134	-0.139799331103679	-0.0653584065487266	-0.0653584065487266\\
0.125083612040134	-0.138461538461538	-0.0610465874103311	-0.0610465874103311\\
0.125083612040134	-0.137123745819398	-0.0567685417812813	-0.0567685417812813\\
0.125083612040134	-0.135785953177258	-0.052525894777721	-0.052525894777721\\
0.125083612040134	-0.134448160535117	-0.048320210338467	-0.048320210338467\\
0.125083612040134	-0.133110367892977	-0.0441529828502666	-0.0441529828502666\\
0.125083612040134	-0.131772575250836	-0.0400256285381421	-0.0400256285381421\\
0.125083612040134	-0.130434782608696	-0.0359394766935467	-0.0359394766935467\\
0.125083612040134	-0.129096989966555	-0.0318957608247985	-0.0318957608247985\\
0.125083612040134	-0.127759197324415	-0.0278956098257983	-0.0278956098257983\\
0.125083612040134	-0.126421404682274	-0.0239400392699733	-0.0239400392699733\\
0.125083612040134	-0.125083612040134	-0.0200299429463532	-0.0200299429463532\\
0.125083612040134	-0.123745819397993	-0.0161703094357796	-0.0161703094357796\\
0.125083612040134	-0.122408026755853	-0.0123634058366434	-0.0123634058366434\\
0.125083612040134	-0.121070234113712	-0.00860543734714847	-0.00860543734714847\\
0.125083612040134	-0.119732441471572	-0.00489677577416769	-0.00489677577416769\\
0.125083612040134	-0.118394648829431	-0.00123763198642057	-0.00123763198642057\\
0.125083612040134	-0.117056856187291	0.00236227117962973	0.00236227117962973\\
0.125083612040134	-0.115719063545151	0.0059046274458926	0.0059046274458926\\
0.125083612040134	-0.11438127090301	0.00939605094083107	0.00939605094083107\\
0.125083612040134	-0.11304347826087	0.0128324791416643	0.0128324791416643\\
0.125083612040134	-0.111705685618729	0.0162008650523875	0.0162008650523875\\
0.125083612040134	-0.110367892976589	0.0195183469158703	0.0195183469158703\\
0.125083612040134	-0.109030100334448	0.0227739106036724	0.0227739106036724\\
0.125083612040134	-0.107692307692308	0.0259647474440996	0.0259647474440996\\
0.125083612040134	-0.106354515050167	0.0291044614863205	0.0291044614863205\\
0.125083612040134	-0.105016722408027	0.0308250243015579	0.0308250243015579\\
0.125083612040134	-0.103678929765886	0.0308250245587709	0.0308250245587709\\
0.125083612040134	-0.102341137123746	0.0308250248302219	0.0308250248302219\\
0.125083612040134	-0.101003344481605	0.030825025116202	0.030825025116202\\
0.125083612040134	-0.0996655518394649	0.0308250254174447	0.0308250254174447\\
0.125083612040134	-0.0983277591973244	0.0308250257111368	0.0308250257111368\\
0.125083612040134	-0.096989966555184	0.0308250260413286	0.0308250260413286\\
0.125083612040134	-0.0956521739130435	0.0308250263874594	0.0308250263874594\\
0.125083612040134	-0.094314381270903	0.0308250267511382	0.0308250267511382\\
0.125083612040134	-0.0929765886287625	0.0308250271171367	0.0308250271171367\\
0.125083612040134	-0.0916387959866221	0.0308250275110037	0.0308250275110037\\
0.125083612040134	-0.0903010033444816	0.0308250279229791	0.0308250279229791\\
0.125083612040134	-0.0889632107023411	0.0308250283475638	0.0308250283475638\\
0.125083612040134	-0.0876254180602007	0.0308250288015873	0.0308250288015873\\
0.125083612040134	-0.0862876254180602	0.0308250292617858	0.0308250292617858\\
0.125083612040134	-0.0849498327759197	0.0308250297611203	0.0308250297611203\\
0.125083612040134	-0.0836120401337793	0.0308250302570406	0.0308250302570406\\
0.125083612040134	-0.0822742474916388	0.0308250307979041	0.0308250307979041\\
0.125083612040134	-0.0809364548494983	0.0308250313645204	0.0308250313645204\\
0.125083612040134	-0.0795986622073579	0.0308250319295837	0.0308250319295837\\
0.125083612040134	-0.0782608695652174	0.0308250325375239	0.0308250325375239\\
0.125083612040134	-0.0769230769230769	0.0308250331870794	0.0308250331870794\\
0.125083612040134	-0.0755852842809365	0.0308250338550283	0.0308250338550283\\
0.125083612040134	-0.074247491638796	0.0308250345350255	0.0308250345350255\\
0.125083612040134	-0.0729096989966555	0.0308250352498464	0.0308250352498464\\
0.125083612040134	-0.071571906354515	0.0308250359990392	0.0308250359990392\\
0.125083612040134	-0.0702341137123746	0.0308250367836953	0.0308250367836953\\
0.125083612040134	-0.0688963210702341	0.0308250376048105	0.0308250376048105\\
0.125083612040134	-0.0675585284280937	0.0308250384621336	0.0308250384621336\\
0.125083612040134	-0.0662207357859532	0.0308250393569599	0.0308250393569599\\
0.125083612040134	-0.0648829431438127	0.0308250402906082	0.0308250402906082\\
0.125083612040134	-0.0635451505016722	0.0308250412643321	0.0308250412643321\\
0.125083612040134	-0.0622073578595318	0.0308250422797298	0.0308250422797298\\
0.125083612040134	-0.0608695652173913	0.0308250433388387	0.0308250433388387\\
0.125083612040134	-0.0595317725752508	0.030825044444196	0.030825044444196\\
0.125083612040134	-0.0581939799331104	0.0308250455989963	0.0308250455989963\\
0.125083612040134	-0.0568561872909699	0.0308250468072702	0.0308250468072702\\
0.125083612040134	-0.0555183946488294	0.0308250480736733	0.0308250480736733\\
0.125083612040134	-0.0541806020066889	0.0308250493849692	0.0308250493849692\\
0.125083612040134	-0.0528428093645485	0.030825050730518	0.030825050730518\\
0.125083612040134	-0.051505016722408	0.0308250521429662	0.0308250521429662\\
0.125083612040134	-0.0501672240802676	0.0308250536305266	0.0308250536305266\\
0.125083612040134	-0.0488294314381271	0.0308250552029499	0.0308250552029499\\
0.125083612040134	-0.0474916387959866	0.0308250568086894	0.0308250568086894\\
0.125083612040134	-0.0461538461538462	0.0308250584688446	0.0308250584688446\\
0.125083612040134	-0.0448160535117057	0.0308250602344727	0.0308250602344727\\
0.125083612040134	-0.0434782608695652	0.0308250621081363	0.0308250621081363\\
0.125083612040134	-0.0421404682274247	0.0308250639684481	0.0308250639684481\\
0.125083612040134	-0.0408026755852843	0.0308250659669593	0.0308250659669593\\
0.125083612040134	-0.0394648829431438	0.0308250680952135	0.0308250680952135\\
0.125083612040134	-0.0381270903010033	0.0308250702052949	0.0308250702052949\\
0.125083612040134	-0.0367892976588629	0.0308250725024144	0.0308250725024144\\
0.125083612040134	-0.0354515050167224	0.0308250748588077	0.0308250748588077\\
0.125083612040134	-0.0341137123745819	0.0308250773028618	0.0308250773028618\\
0.125083612040134	-0.0327759197324415	0.0308250799531141	0.0308250799531141\\
0.125083612040134	-0.031438127090301	0.0308250825571398	0.0308250825571398\\
0.125083612040134	-0.0301003344481605	0.0308250854770362	0.0308250854770362\\
0.125083612040134	-0.0287625418060201	0.0308250882968396	0.0308250882968396\\
0.125083612040134	-0.0274247491638796	0.0308250914668194	0.0308250914668194\\
0.125083612040134	-0.0260869565217391	0.0308250945604351	0.0308250945604351\\
0.125083612040134	-0.0247491638795987	0.0308250980335592	0.0308250980335592\\
0.125083612040134	-0.0234113712374582	0.030825101397866	0.030825101397866\\
0.125083612040134	-0.0220735785953177	0.0308251052466956	0.0308251052466956\\
0.125083612040134	-0.0207357859531772	0.0308251088768314	0.0308251088768314\\
0.125083612040134	-0.0193979933110368	0.0308251131961775	0.0308251131961775\\
0.125083612040134	-0.0180602006688963	0.0308251170909566	0.0308251170909566\\
0.125083612040134	-0.0167224080267558	0.0308251215613223	0.0308251215613223\\
0.125083612040134	-0.0153846153846154	0.0308251261572785	0.0308251261572785\\
0.125083612040134	-0.0140468227424749	0.0308251308524985	0.0308251308524985\\
0.125083612040134	-0.0127090301003344	0.0308251362642473	0.0308251362642473\\
0.125083612040134	-0.011371237458194	0.0308251411963276	0.0308251411963276\\
0.125083612040134	-0.0100334448160535	0.0308251474811906	0.0308251474811906\\
0.125083612040134	-0.00869565217391302	0.0308251528279686	0.0308251528279686\\
0.125083612040134	-0.00735785953177256	0.0308251586394904	0.0308251586394904\\
0.125083612040134	-0.00602006688963211	0.0308251660807907	0.0308251660807907\\
0.125083612040134	-0.00468227424749162	0.0308251721238599	0.0308251721238599\\
0.125083612040134	-0.00334448160535117	0.0308251796661713	0.0308251796661713\\
0.125083612040134	-0.00200668896321068	0.0308251877687356	0.0308251877687356\\
0.125083612040134	-0.000668896321070228	0.0308251947596681	0.0308251947596681\\
0.125083612040134	0.000668896321070256	0.0308252043257785	0.0308252043257785\\
0.125083612040134	0.00200668896321071	0.0308252135811549	0.0308252135811549\\
0.125083612040134	0.00334448160535117	0.0308252216437725	0.0308252216437725\\
0.125083612040134	0.00468227424749165	0.030825233263076	0.030825233263076\\
0.125083612040134	0.00602006688963211	0.0308252449302563	0.0308252449302563\\
0.125083612040134	0.00735785953177259	0.0308252541829496	0.0308252541829496\\
0.125083612040134	0.00869565217391305	0.0308252677380002	0.0308252677380002\\
0.125083612040134	0.0100334448160535	0.0308252840508719	0.0308252840508719\\
0.125083612040134	0.011371237458194	0.0308252947675096	0.0308252947675096\\
0.125083612040134	0.0127090301003345	0.0308253098955835	0.0308253098955835\\
0.125083612040134	0.0140468227424749	0.0308253295031764	0.0308253295031764\\
0.125083612040134	0.0153846153846154	0.0308253475968363	0.0308253475968363\\
0.125083612040134	0.0167224080267559	0.030825363482882	0.030825363482882\\
0.125083612040134	0.0180602006688963	0.0308253869951778	0.0308253869951778\\
0.125083612040134	0.0193979933110368	0.0308254139729451	0.0308254139729451\\
0.125083612040134	0.0207357859531773	0.0308254375208687	0.0308254375208687\\
0.125083612040134	0.0220735785953177	0.0308254647996447	0.0308254647996447\\
0.125083612040134	0.0234113712374582	0.0308254984706609	0.0308254984706609\\
0.125083612040134	0.0247491638795987	0.0308255375140031	0.0308255375140031\\
0.125083612040134	0.0260869565217391	0.0308255793336283	0.0308255793336283\\
0.125083612040134	0.0274247491638796	0.0308256248248475	0.0308256248248475\\
0.125083612040134	0.0287625418060201	0.0308256779397791	0.0308256779397791\\
0.125083612040134	0.0301003344481605	0.0308257407861489	0.0308257407861489\\
0.125083612040134	0.031438127090301	0.03082581635283	0.03082581635283\\
0.125083612040134	0.0327759197324415	0.0308259262072524	0.0308259262072524\\
0.125083612040134	0.034113712374582	0.0308260294153463	0.0308260294153463\\
0.125083612040134	0.0354515050167224	0.0308261575835241	0.0308261575835241\\
0.125083612040134	0.0367892976588629	0.0308263210410301	0.0308263210410301\\
0.125083612040134	0.0381270903010034	0.030826752675875	0.030826752675875\\
0.125083612040134	0.0394648829431438	0.0308271009961113	0.0308271009961113\\
0.125083612040134	0.0408026755852843	0.0308276157810504	0.0308276157810504\\
0.125083612040134	0.0421404682274248	0.0308284536651519	0.0308284536651519\\
0.125083612040134	0.0434782608695652	0.0308300579447819	0.0308300579447819\\
0.125083612040134	0.0448160535117057	0.166121672662138	0.166121672662138\\
0.125083612040134	0.0461538461538462	0.546143518130697	0.546143518130697\\
0.125083612040134	0.0474916387959866	0.923445570702605	0.923445570702605\\
0.125083612040134	0.0488294314381271	1.29806117841841	1.29806117841841\\
0.125083612040134	0.0501672240802676	1.67002167430539	1.67002167430539\\
0.125083612040134	0.051505016722408	2.02065800981348	2.02065800981348\\
0.125083612040134	0.0528428093645485	2.02066473392597	2.02066473392597\\
0.125083612040134	0.054180602006689	2.02066488693653	2.02066488693653\\
0.125083612040134	0.0555183946488295	2.02066493815218	2.02066493815218\\
0.125083612040134	0.0568561872909699	2.02066496317719	2.02066496317719\\
0.125083612040134	0.0581939799331104	2.0206649777542	2.0206649777542\\
0.125083612040134	0.0595317725752508	2.0206649871463	2.0206649871463\\
0.125083612040134	0.0608695652173913	2.02066499358467	2.02066499358467\\
0.125083612040134	0.0622073578595318	2.02066499822768	2.02066499822768\\
0.125083612040134	0.0635451505016723	2.0206650016898	2.0206650016898\\
0.125083612040134	0.0648829431438127	2.02066500433523	2.02066500433523\\
0.125083612040134	0.0662207357859532	2.02066500640672	2.02066500640672\\
0.125083612040134	0.0675585284280937	2.02066500805842	2.02066500805842\\
0.125083612040134	0.0688963210702341	2.0206650093906	2.0206650093906\\
0.125083612040134	0.0702341137123746	2.02066501047857	2.02066501047857\\
0.125083612040134	0.071571906354515	2.02066501137626	2.02066501137626\\
0.125083612040134	0.0729096989966556	2.02066501212323	2.02066501212323\\
0.125083612040134	0.074247491638796	2.02066501274915	2.02066501274915\\
0.125083612040134	0.0755852842809365	2.02066501327663	2.02066501327663\\
0.125083612040134	0.0769230769230769	2.02066501372319	2.02066501372319\\
0.125083612040134	0.0782608695652174	2.0206650141033	2.0206650141033\\
0.125083612040134	0.0795986622073579	2.02066501442779	2.02066501442779\\
0.125083612040134	0.0809364548494984	2.02066501470467	2.02066501470467\\
0.125083612040134	0.0822742474916388	2.02066501494124	2.02066501494124\\
0.125083612040134	0.0836120401337793	2.02066501514443	2.02066501514443\\
0.125083612040134	0.0849498327759198	2.02066501531763	2.02066501531763\\
0.125083612040134	0.0862876254180602	2.02066501546587	2.02066501546587\\
0.125083612040134	0.0876254180602007	2.02066501559175	2.02066501559175\\
0.125083612040134	0.0889632107023411	2.02066501569874	2.02066501569874\\
0.125083612040134	0.0903010033444816	2.02066501578851	2.02066501578851\\
0.125083612040134	0.0916387959866221	2.0206650158639	2.0206650158639\\
0.125083612040134	0.0929765886287626	2.02066501592598	2.02066501592598\\
0.125083612040134	0.094314381270903	2.02066501597635	2.02066501597635\\
0.125083612040134	0.0956521739130435	2.02066501601669	2.02066501601669\\
0.125083612040134	0.096989966555184	2.02066501604774	2.02066501604774\\
0.125083612040134	0.0983277591973244	2.02066501607052	2.02066501607052\\
0.125083612040134	0.0996655518394649	2.02066501608593	2.02066501608593\\
0.125083612040134	0.101003344481605	2.02066501609492	2.02066501609492\\
0.125083612040134	0.102341137123746	2.02066501609797	2.02066501609797\\
0.125083612040134	0.103678929765886	2.0206650160957	2.0206650160957\\
0.125083612040134	0.105016722408027	2.02066501608867	2.02066501608867\\
0.125083612040134	0.106354515050167	2.02066501607735	2.02066501607735\\
0.125083612040134	0.107692307692308	2.0206650160622	2.0206650160622\\
0.125083612040134	0.109030100334448	2.02066501604361	2.02066501604361\\
0.125083612040134	0.110367892976589	2.02066501602196	2.02066501602196\\
0.125083612040134	0.111705685618729	2.02119598096043	2.02119598096043\\
0.125083612040134	0.11304347826087	2.02419943921657	2.02419943921657\\
0.125083612040134	0.11438127090301	2.02717452791592	2.02717452791592\\
0.125083612040134	0.115719063545151	2.03011975315821	2.03011975315821\\
0.125083612040134	0.117056856187291	2.03312056138102	2.03312056138102\\
0.125083612040134	0.118394648829431	2.03609829049191	2.03609829049191\\
0.125083612040134	0.119732441471572	2.03904788630369	2.03904788630369\\
0.125083612040134	0.121070234113712	2.04196798403107	2.04196798403107\\
0.125083612040134	0.122408026755853	2.04485725996979	2.04485725996979\\
0.125083612040134	0.123745819397993	2.04771443548652	2.04771443548652\\
0.125083612040134	0.125083612040134	2.05053828086832	2.05053828086832\\
0.125083612040134	0.126421404682274	2.05340929697448	2.05340929697448\\
0.125083612040134	0.127759197324415	2.05628402298009	2.05628402298009\\
0.125083612040134	0.129096989966555	2.05912783980176	2.05912783980176\\
0.125083612040134	0.130434782608696	2.06193961945254	2.06193961945254\\
0.125083612040134	0.131772575250836	2.06471828196484	2.06471828196484\\
0.125083612040134	0.133110367892977	2.06746279837775	2.06746279837775\\
0.125083612040134	0.134448160535117	2.07017219353811	2.07017219353811\\
0.125083612040134	0.135785953177258	2.0729100301762	2.0729100301762\\
0.125083612040134	0.137123745819398	2.07568986936309	2.07568986936309\\
0.125083612040134	0.138461538461538	2.07843750030149	2.07843750030149\\
0.125083612040134	0.139799331103679	2.08115201107422	2.08115201107422\\
0.125083612040134	0.141137123745819	2.08383253939275	2.08383253939275\\
0.125083612040134	0.14247491638796	2.08647827468996	2.08647827468996\\
0.125083612040134	0.1438127090301	2.08908846001943	2.08908846001943\\
0.125083612040134	0.145150501672241	2.0916623937498	2.0916623937498\\
0.125083612040134	0.146488294314381	2.09435389016922	2.09435389016922\\
0.125083612040134	0.147826086956522	2.09702185105539	2.09702185105539\\
0.125083612040134	0.149163879598662	2.0996567681062	2.0996567681062\\
0.125083612040134	0.150501672240803	2.10225795432261	2.10225795432261\\
0.125083612040134	0.151839464882943	2.10482477167016	2.10482477167016\\
0.125083612040134	0.153177257525084	2.10735663231485	2.10735663231485\\
0.125083612040134	0.154515050167224	2.10985299967548	2.10985299967548\\
0.125083612040134	0.155852842809365	2.11231338928728	2.11231338928728\\
0.125083612040134	0.157190635451505	2.1149126961174	2.1149126961174\\
0.125083612040134	0.158528428093646	2.11748996115698	2.11748996115698\\
0.125083612040134	0.159866220735786	2.12003457470785	2.12003457470785\\
0.125083612040134	0.161204013377926	2.12254602180741	2.12254602180741\\
0.125083612040134	0.162541806020067	2.12502383258056	2.12502383258056\\
0.125083612040134	0.163879598662207	2.12746758290003	2.12746758290003\\
0.125083612040134	0.165217391304348	2.1298768948907	2.1298768948907\\
0.125083612040134	0.166555183946488	2.13225143727598	2.13225143727598\\
0.125083612040134	0.167892976588629	2.13464704820143	2.13464704820143\\
0.125083612040134	0.169230769230769	2.13715994913742	2.13715994913742\\
0.125083612040134	0.17056856187291	2.13964144956283	2.13964144956283\\
0.125083612040134	0.17190635451505	2.1420911509279	2.1420911509279\\
0.125083612040134	0.173244147157191	2.14450869444984	2.14450869444984\\
0.125083612040134	0.174581939799331	2.14689376145548	2.14689376145548\\
0.125083612040134	0.175919732441472	2.14924607359876	2.14924607359876\\
0.125083612040134	0.177257525083612	2.15156539295309	2.15156539295309\\
0.125083612040134	0.178595317725753	2.153851521979	2.153851521979\\
0.125083612040134	0.179933110367893	2.15610430336867	2.15610430336867\\
0.125083612040134	0.181270903010033	2.15848944166419	2.15848944166419\\
0.125083612040134	0.182608695652174	2.16090743228436	2.16090743228436\\
0.125083612040134	0.183946488294314	2.16329523567742	2.16329523567742\\
0.125083612040134	0.185284280936455	2.16565258803492	2.16565258803492\\
0.125083612040134	0.186622073578595	2.16797925996126	2.16797925996126\\
0.125083612040134	0.187959866220736	2.17027505649738	2.17027505649738\\
0.125083612040134	0.189297658862876	2.17253981704853	2.17253981704853\\
0.125083612040134	0.190635451505017	2.17477341521736	2.17477341521736\\
0.125083612040134	0.191973244147157	2.17697575854394	2.17697575854394\\
0.125083612040134	0.193311036789298	2.17914678815505	2.17914678815505\\
0.125083612040134	0.194648829431438	2.18130126756312	2.18130126756312\\
0.125083612040134	0.195986622073579	2.18366196783862	2.18366196783862\\
0.125083612040134	0.197324414715719	2.18599435328337	2.18599435328337\\
0.125083612040134	0.19866220735786	2.1882982323846	2.1882982323846\\
0.125083612040134	0.2	2.1905734425104	2.1905734425104\\
0.126421404682274	-0.2	-0.490326719603341	-0.490326719603341\\
0.126421404682274	-0.19866220735786	-0.477323148045871	-0.477323148045871\\
0.126421404682274	-0.197324414715719	-0.464470427882108	-0.464470427882108\\
0.126421404682274	-0.195986622073579	-0.451761961692474	-0.451761961692474\\
0.126421404682274	-0.194648829431438	-0.439184028399205	-0.439184028399205\\
0.126421404682274	-0.193311036789298	-0.426730212698059	-0.426730212698059\\
0.126421404682274	-0.191973244147157	-0.414395681549845	-0.414395681549845\\
0.126421404682274	-0.190635451505017	-0.40218214336931	-0.40218214336931\\
0.126421404682274	-0.189297658862876	-0.390091044858143	-0.390091044858143\\
0.126421404682274	-0.187959866220736	-0.378119713930638	-0.378119713930638\\
0.126421404682274	-0.186622073578595	-0.366266333473699	-0.366266333473699\\
0.126421404682274	-0.185284280936455	-0.354530323054913	-0.354530323054913\\
0.126421404682274	-0.183946488294314	-0.342898478209454	-0.342898478209454\\
0.126421404682274	-0.182608695652174	-0.331353879356255	-0.331353879356255\\
0.126421404682274	-0.181270903010033	-0.319893402961047	-0.319893402961047\\
0.126421404682274	-0.179933110367893	-0.308531112669738	-0.308531112669738\\
0.126421404682274	-0.178595317725753	-0.297283203023867	-0.297283203023867\\
0.126421404682274	-0.177257525083612	-0.286138898809497	-0.286138898809497\\
0.126421404682274	-0.175919732441472	-0.275063814006665	-0.275063814006665\\
0.126421404682274	-0.174581939799331	-0.264058630585478	-0.264058630585478\\
0.126421404682274	-0.173244147157191	-0.253173481450932	-0.253173481450932\\
0.126421404682274	-0.17190635451505	-0.24237612277982	-0.24237612277982\\
0.126421404682274	-0.17056856187291	-0.231634213057668	-0.231634213057668\\
0.126421404682274	-0.169230769230769	-0.221005302308831	-0.221005302308831\\
0.126421404682274	-0.167892976588629	-0.210459055766973	-0.210459055766973\\
0.126421404682274	-0.166555183946488	-0.199973299572189	-0.199973299572189\\
0.126421404682274	-0.165217391304348	-0.189613904311802	-0.189613904311802\\
0.126421404682274	-0.163879598662207	-0.179298896172892	-0.179298896172892\\
0.126421404682274	-0.162541806020067	-0.169115973969729	-0.169115973969729\\
0.126421404682274	-0.161204013377926	-0.158988266044492	-0.158988266044492\\
0.126421404682274	-0.159866220735786	-0.148975418075728	-0.148975418075728\\
0.126421404682274	-0.158528428093645	-0.139052087769337	-0.139052087769337\\
0.126421404682274	-0.157190635451505	-0.129209596828217	-0.129209596828217\\
0.126421404682274	-0.155852842809365	-0.119491336675191	-0.119491336675191\\
0.126421404682274	-0.154515050167224	-0.114665930427717	-0.114665930427717\\
0.126421404682274	-0.153177257525084	-0.110074188627591	-0.110074188627591\\
0.126421404682274	-0.151839464882943	-0.105497690251392	-0.105497690251392\\
0.126421404682274	-0.150501672240803	-0.100943155684371	-0.100943155684371\\
0.126421404682274	-0.149163879598662	-0.0964146836252193	-0.0964146836252193\\
0.126421404682274	-0.147826086956522	-0.0919068156684056	-0.0919068156684056\\
0.126421404682274	-0.146488294314381	-0.0874214804212583	-0.0874214804212583\\
0.126421404682274	-0.145150501672241	-0.0829651486655346	-0.0829651486655346\\
0.126421404682274	-0.1438127090301	-0.0785390564785647	-0.0785390564785647\\
0.126421404682274	-0.14247491638796	-0.0741405022879696	-0.0741405022879696\\
0.126421404682274	-0.141137123745819	-0.0697713083788686	-0.0697713083788686\\
0.126421404682274	-0.139799331103679	-0.065433265582263	-0.065433265582263\\
0.126421404682274	-0.138461538461538	-0.0611281261574974	-0.0611281261574974\\
0.126421404682274	-0.137123745819398	-0.0568575962432174	-0.0568575962432174\\
0.126421404682274	-0.135785953177258	-0.0526233279061181	-0.0526233279061181\\
0.126421404682274	-0.134448160535117	-0.0484269108272225	-0.0484269108272225\\
0.126421404682274	-0.133110367892977	-0.0442698636766321	-0.0442698636766321\\
0.126421404682274	-0.131772575250836	-0.0401536252395176	-0.0401536252395176\\
0.126421404682274	-0.130434782608696	-0.0360795453683108	-0.0360795453683108\\
0.126421404682274	-0.129096989966555	-0.0320488758483853	-0.0320488758483853\\
0.126421404682274	-0.127759197324415	-0.0280627612766376	-0.0280627612766376\\
0.126421404682274	-0.126421404682274	-0.0241222300639158	-0.0241222300639158\\
0.126421404682274	-0.125083612040134	-0.0202281856827884	-0.0202281856827884\\
0.126421404682274	-0.123745819397993	-0.0163813982912197	-0.0163813982912197\\
0.126421404682274	-0.122408026755853	-0.0125824968698457	-0.0125824968698457\\
0.126421404682274	-0.121070234113712	-0.00883203936826038	-0.00883203936826038\\
0.126421404682274	-0.119732441471572	-0.00514337344230009	-0.00514337344230009\\
0.126421404682274	-0.118394648829431	-0.0015052599667803	-0.0015052599667803\\
0.126421404682274	-0.117056856187291	0.00208226899735053	0.00208226899735053\\
0.126421404682274	-0.115719063545151	0.00561869388634251	0.00561869388634251\\
0.126421404682274	-0.11438127090301	0.00908609947893102	0.00908609947893102\\
0.126421404682274	-0.11304347826087	0.0125020381653276	0.0125020381653276\\
0.126421404682274	-0.111705685618729	0.0158671775844761	0.0158671775844761\\
0.126421404682274	-0.110367892976589	0.0191578128369414	0.0191578128369414\\
0.126421404682274	-0.109030100334448	0.0223975067602943	0.0223975067602943\\
0.126421404682274	-0.107692307692308	0.0255752368316489	0.0255752368316489\\
0.126421404682274	-0.106354515050167	0.0286870300315312	0.0286870300315312\\
0.126421404682274	-0.105016722408027	0.030825024298495	0.030825024298495\\
0.126421404682274	-0.103678929765886	0.0308250245558958	0.0308250245558958\\
0.126421404682274	-0.102341137123746	0.0308250248273688	0.0308250248273688\\
0.126421404682274	-0.101003344481605	0.03082502511291	0.03082502511291\\
0.126421404682274	-0.0996655518394649	0.0308250254132262	0.0308250254132262\\
0.126421404682274	-0.0983277591973244	0.0308250257287692	0.0308250257287692\\
0.126421404682274	-0.096989966555184	0.0308250260406523	0.0308250260406523\\
0.126421404682274	-0.0956521739130435	0.0308250263846236	0.0308250263846236\\
0.126421404682274	-0.094314381270903	0.0308250267457155	0.0308250267457155\\
0.126421404682274	-0.0929765886287625	0.0308250271256665	0.0308250271256665\\
0.126421404682274	-0.0916387959866221	0.0308250275062899	0.0308250275062899\\
0.126421404682274	-0.0903010033444816	0.0308250279175158	0.0308250279175158\\
0.126421404682274	-0.0889632107023411	0.0308250283420065	0.0308250283420065\\
0.126421404682274	-0.0876254180602007	0.0308250287863726	0.0308250287863726\\
0.126421404682274	-0.0862876254180602	0.0308250292534022	0.0308250292534022\\
0.126421404682274	-0.0849498327759197	0.0308250297381826	0.0308250297381826\\
0.126421404682274	-0.0836120401337793	0.0308250302435578	0.0308250302435578\\
0.126421404682274	-0.0822742474916388	0.0308250307864442	0.0308250307864442\\
0.126421404682274	-0.0809364548494983	0.0308250313282556	0.0308250313282556\\
0.126421404682274	-0.0795986622073579	0.0308250319014316	0.0308250319014316\\
0.126421404682274	-0.0782608695652174	0.0308250325175438	0.0308250325175438\\
0.126421404682274	-0.0769230769230769	0.0308250331576156	0.0308250331576156\\
0.126421404682274	-0.0755852842809365	0.0308250338024485	0.0308250338024485\\
0.126421404682274	-0.074247491638796	0.0308250344796833	0.0308250344796833\\
0.126421404682274	-0.0729096989966555	0.0308250351911306	0.0308250351911306\\
0.126421404682274	-0.071571906354515	0.0308250359387515	0.0308250359387515\\
0.126421404682274	-0.0702341137123746	0.0308250367270505	0.0308250367270505\\
0.126421404682274	-0.0688963210702341	0.0308250375487713	0.0308250375487713\\
0.126421404682274	-0.0675585284280937	0.0308250384036939	0.0308250384036939\\
0.126421404682274	-0.0662207357859532	0.0308250392914748	0.0308250392914748\\
0.126421404682274	-0.0648829431438127	0.0308250402127969	0.0308250402127969\\
0.126421404682274	-0.0635451505016722	0.0308250411680143	0.0308250411680143\\
0.126421404682274	-0.0622073578595318	0.030825042164682	0.030825042164682\\
0.126421404682274	-0.0608695652173913	0.0308250432120537	0.0308250432120537\\
0.126421404682274	-0.0595317725752508	0.0308250443045577	0.0308250443045577\\
0.126421404682274	-0.0581939799331104	0.0308250454453561	0.0308250454453561\\
0.126421404682274	-0.0568561872909699	0.0308250466383496	0.0308250466383496\\
0.126421404682274	-0.0555183946488294	0.0308250478882651	0.0308250478882651\\
0.126421404682274	-0.0541806020066889	0.0308250492007641	0.0308250492007641\\
0.126421404682274	-0.0528428093645485	0.0308250505249884	0.0308250505249884\\
0.126421404682274	-0.051505016722408	0.0308250519166917	0.0308250519166917\\
0.126421404682274	-0.0501672240802676	0.0308250533823338	0.0308250533823338\\
0.126421404682274	-0.0488294314381271	0.030825054931659	0.030825054931659\\
0.126421404682274	-0.0474916387959866	0.0308250565279563	0.0308250565279563\\
0.126421404682274	-0.0461538461538462	0.0308250581599293	0.0308250581599293\\
0.126421404682274	-0.0448160535117057	0.0308250598976961	0.0308250598976961\\
0.126421404682274	-0.0434782608695652	0.0308250617571253	0.0308250617571253\\
0.126421404682274	-0.0421404682274247	0.0308250635831043	0.0308250635831043\\
0.126421404682274	-0.0408026755852843	0.0308250655480772	0.0308250655480772\\
0.126421404682274	-0.0394648829431438	0.0308250676532272	0.0308250676532272\\
0.126421404682274	-0.0381270903010033	0.0308250697238699	0.0308250697238699\\
0.126421404682274	-0.0367892976588629	0.0308250719833529	0.0308250719833529\\
0.126421404682274	-0.0354515050167224	0.0308250743064445	0.0308250743064445\\
0.126421404682274	-0.0341137123745819	0.030825076706409	0.030825076706409\\
0.126421404682274	-0.0327759197324415	0.0308250793163469	0.0308250793163469\\
0.126421404682274	-0.031438127090301	0.0308250818712622	0.0308250818712622\\
0.126421404682274	-0.0301003344481605	0.0308250847460655	0.0308250847460655\\
0.126421404682274	-0.0287625418060201	0.0308250875085172	0.0308250875085172\\
0.126421404682274	-0.0274247491638796	0.0308250906300814	0.0308250906300814\\
0.126421404682274	-0.0260869565217391	0.0308250936558229	0.0308250936558229\\
0.126421404682274	-0.0247491638795987	0.030825097074283	0.030825097074283\\
0.126421404682274	-0.0234113712374582	0.0308251003624626	0.0308251003624626\\
0.126421404682274	-0.0220735785953177	0.0308251041492901	0.0308251041492901\\
0.126421404682274	-0.0207357859531772	0.0308251076954901	0.0308251076954901\\
0.126421404682274	-0.0193979933110368	0.0308251119496983	0.0308251119496983\\
0.126421404682274	-0.0180602006688963	0.0308251157382357	0.0308251157382357\\
0.126421404682274	-0.0167224080267558	0.0308251202632388	0.0308251202632388\\
0.126421404682274	-0.0153846153846154	0.0308251246236546	0.0308251246236546\\
0.126421404682274	-0.0140468227424749	0.0308251291783926	0.0308251291783926\\
0.126421404682274	-0.0127090301003344	0.0308251345319295	0.0308251345319295\\
0.126421404682274	-0.011371237458194	0.0308251393087247	0.0308251393087247\\
0.126421404682274	-0.0100334448160535	0.0308251456236303	0.0308251456236303\\
0.126421404682274	-0.00869565217391302	0.0308251506941061	0.0308251506941061\\
0.126421404682274	-0.00735785953177256	0.0308251564184477	0.0308251564184477\\
0.126421404682274	-0.00602006688963211	0.0308251636873096	0.0308251636873096\\
0.126421404682274	-0.00468227424749162	0.0308251695106765	0.0308251695106765\\
0.126421404682274	-0.00334448160535117	0.030825177099536	0.030825177099536\\
0.126421404682274	-0.00200668896321068	0.0308251848416849	0.0308251848416849\\
0.126421404682274	-0.000668896321070228	0.0308251915775755	0.0308251915775755\\
0.126421404682274	0.000668896321070256	0.0308252011608626	0.0308252011608626\\
0.126421404682274	0.00200668896321071	0.0308252100155201	0.0308252100155201\\
0.126421404682274	0.00334448160535117	0.0308252177423179	0.0308252177423179\\
0.126421404682274	0.00468227424749165	0.0308252293839635	0.0308252293839635\\
0.126421404682274	0.00602006688963211	0.0308252405772538	0.0308252405772538\\
0.126421404682274	0.00735785953177259	0.0308252494507958	0.0308252494507958\\
0.126421404682274	0.00869565217391305	0.0308252630441889	0.0308252630441889\\
0.126421404682274	0.0100334448160535	0.0308252787601622	0.0308252787601622\\
0.126421404682274	0.011371237458194	0.0308252889833932	0.0308252889833932\\
0.126421404682274	0.0127090301003345	0.0308253042514658	0.0308253042514658\\
0.126421404682274	0.0140468227424749	0.0308253230026397	0.0308253230026397\\
0.126421404682274	0.0153846153846154	0.030825340473603	0.030825340473603\\
0.126421404682274	0.0167224080267559	0.0308253567506432	0.0308253567506432\\
0.126421404682274	0.0180602006688963	0.0308253792222957	0.0308253792222957\\
0.126421404682274	0.0193979933110368	0.0308254049162964	0.0308254049162964\\
0.126421404682274	0.0207357859531773	0.0308254277812329	0.0308254277812329\\
0.126421404682274	0.0220735785953177	0.0308254555491558	0.0308254555491558\\
0.126421404682274	0.0234113712374582	0.0308254876393453	0.0308254876393453\\
0.126421404682274	0.0247491638795987	0.0308255246983827	0.0308255246983827\\
0.126421404682274	0.0260869565217391	0.0308255683573569	0.0308255683573569\\
0.126421404682274	0.0274247491638796	0.0308256118299586	0.0308256118299586\\
0.126421404682274	0.0287625418060201	0.0308256623724478	0.0308256623724478\\
0.126421404682274	0.0301003344481605	0.0308257218815321	0.0308257218815321\\
0.126421404682274	0.031438127090301	0.0308257933665155	0.0308257933665155\\
0.126421404682274	0.0327759197324415	0.030825907091101	0.030825907091101\\
0.126421404682274	0.034113712374582	0.0308260053958415	0.0308260053958415\\
0.126421404682274	0.0354515050167224	0.0308261267085832	0.0308261267085832\\
0.126421404682274	0.0367892976588629	0.0308262802057211	0.0308262802057211\\
0.126421404682274	0.0381270903010034	0.0308267230179643	0.0308267230179643\\
0.126421404682274	0.0394648829431438	0.0308270576278092	0.0308270576278092\\
0.126421404682274	0.0408026755852843	0.0308275473508309	0.0308275473508309\\
0.126421404682274	0.0421404682274248	0.0308283326315028	0.0308283326315028\\
0.126421404682274	0.0434782608695652	0.03082979673593	0.03082979673593\\
0.126421404682274	0.0448160535117057	0.186914469826031	0.186914469826031\\
0.126421404682274	0.0461538461538462	0.567048059381567	0.567048059381567\\
0.126421404682274	0.0474916387959866	0.944460492952076	0.944460492952076\\
0.126421404682274	0.0488294314381271	1.31918356535097	1.31918356535097\\
0.126421404682274	0.0501672240802676	1.69124917055544	1.69124917055544\\
0.126421404682274	0.051505016722408	2.02066199885107	2.02066199885107\\
0.126421404682274	0.0528428093645485	2.02066475960548	2.02066475960548\\
0.126421404682274	0.054180602006689	2.02066489558139	2.02066489558139\\
0.126421404682274	0.0555183946488295	2.02066494265936	2.02066494265936\\
0.126421404682274	0.0568561872909699	2.02066496609106	2.02066496609106\\
0.126421404682274	0.0581939799331104	2.02066497977428	2.02066497977428\\
0.126421404682274	0.0595317725752508	2.02066498861706	2.02066498861706\\
0.126421404682274	0.0608695652173913	2.02066499472036	2.02066499472036\\
0.126421404682274	0.0622073578595318	2.02066499912278	2.02066499912278\\
0.126421404682274	0.0635451505016723	2.02066500240247	2.02066500240247\\
0.126421404682274	0.0648829431438127	2.02066500492886	2.02066500492886\\
0.126421404682274	0.0662207357859532	2.02066500690304	2.02066500690304\\
0.126421404682274	0.0675585284280937	2.02066500847423	2.02066500847423\\
0.126421404682274	0.0688963210702341	2.02066500974336	2.02066500974336\\
0.126421404682274	0.0702341137123746	2.02066501078096	2.02066501078096\\
0.126421404682274	0.071571906354515	2.02066501163772	2.02066501163772\\
0.126421404682274	0.0729096989966556	2.02066501235099	2.02066501235099\\
0.126421404682274	0.074247491638796	2.02066501294878	2.02066501294878\\
0.126421404682274	0.0755852842809365	2.02066501345253	2.02066501345253\\
0.126421404682274	0.0769230769230769	2.02066501387888	2.02066501387888\\
0.126421404682274	0.0782608695652174	2.02066501424091	2.02066501424091\\
0.126421404682274	0.0795986622073579	2.0206650145491	2.0206650145491\\
0.126421404682274	0.0809364548494984	2.02066501481313	2.02066501481313\\
0.126421404682274	0.0822742474916388	2.02066501503826	2.02066501503826\\
0.126421404682274	0.0836120401337793	2.02066501523044	2.02066501523044\\
0.126421404682274	0.0849498327759198	2.02066501539491	2.02066501539491\\
0.126421404682274	0.0862876254180602	2.02066501553449	2.02066501553449\\
0.126421404682274	0.0876254180602007	2.02066501565346	2.02066501565346\\
0.126421404682274	0.0889632107023411	2.02066501575358	2.02066501575358\\
0.126421404682274	0.0903010033444816	2.02066501583772	2.02066501583772\\
0.126421404682274	0.0916387959866221	2.02066501590758	2.02066501590758\\
0.126421404682274	0.0929765886287626	2.02066501596466	2.02066501596466\\
0.126421404682274	0.094314381270903	2.02066501601084	2.02066501601084\\
0.126421404682274	0.0956521739130435	2.02066501604704	2.02066501604704\\
0.126421404682274	0.096989966555184	2.02066501607431	2.02066501607431\\
0.126421404682274	0.0983277591973244	2.02066501609365	2.02066501609365\\
0.126421404682274	0.0996655518394649	2.02066501610609	2.02066501610609\\
0.126421404682274	0.101003344481605	2.02066501611217	2.02066501611217\\
0.126421404682274	0.102341137123746	2.02066501611254	2.02066501611254\\
0.126421404682274	0.103678929765886	2.02066501610781	2.02066501610781\\
0.126421404682274	0.105016722408027	2.0206650160985	2.0206650160985\\
0.126421404682274	0.106354515050167	2.02066501608509	2.02066501608509\\
0.126421404682274	0.107692307692308	2.02066501606801	2.02066501606801\\
0.126421404682274	0.109030100334448	2.02066501604768	2.02066501604768\\
0.126421404682274	0.110367892976589	2.02066501602439	2.02066501602439\\
0.126421404682274	0.111705685618729	2.02258412753475	2.02258412753475\\
0.126421404682274	0.11304347826087	2.02559455572653	2.02559455572653\\
0.126421404682274	0.11438127090301	2.02857593971079	2.02857593971079\\
0.126421404682274	0.115719063545151	2.03152677485732	2.03152677485732\\
0.126421404682274	0.117056856187291	2.03451157712884	2.03451157712884\\
0.126421404682274	0.118394648829431	2.03749587994215	2.03749587994215\\
0.126421404682274	0.119732441471572	2.04045141183187	2.04045141183187\\
0.126421404682274	0.121070234113712	2.04337679917981	2.04337679917981\\
0.126421404682274	0.122408026755853	2.0462707111677	2.0462707111677\\
0.126421404682274	0.123745819397993	2.04913186382082	2.04913186382082\\
0.126421404682274	0.125083612040134	2.05195902390137	2.05195902390137\\
0.126421404682274	0.126421404682274	2.05481757067566	2.05481757067566\\
0.126421404682274	0.127759197324415	2.05769691291421	2.05769691291421\\
0.126421404682274	0.129096989966555	2.0605447311913	2.0605447311913\\
0.126421404682274	0.130434782608696	2.06335989446087	2.06335989446087\\
0.126421404682274	0.131772575250836	2.06614132131892	2.06614132131892\\
0.126421404682274	0.133110367892977	2.06888798300874	2.06888798300874\\
0.126421404682274	0.134448160535117	2.0715989062305	2.0715989062305\\
0.126421404682274	0.135785953177258	2.07432795732297	2.07432795732297\\
0.126421404682274	0.137123745819398	2.07711092108122	2.07711092108122\\
0.126421404682274	0.138461538461538	2.07986110185247	2.07986110185247\\
0.126421404682274	0.139799331103679	2.08257758871152	2.08257758871152\\
0.126421404682274	0.141137123745819	2.08525952179198	2.08525952179198\\
0.126421404682274	0.14247491638796	2.08790609437332	2.08790609437332\\
0.126421404682274	0.1438127090301	2.09051655476647	2.09051655476647\\
0.126421404682274	0.145150501672241	2.09309020798672	2.09309020798672\\
0.126421404682274	0.146488294314381	2.09577852762983	2.09577852762983\\
0.126421404682274	0.147826086956522	2.09844808234557	2.09844808234557\\
0.126421404682274	0.149163879598662	2.10108406918018	2.10108406918018\\
0.126421404682274	0.150501672240803	2.10368580569597	2.10368580569597\\
0.126421404682274	0.151839464882943	2.10625265961214	2.10625265961214\\
0.126421404682274	0.153177257525084	2.10878405001667	2.10878405001667\\
0.126421404682274	0.154515050167224	2.11127944838874	2.11127944838874\\
0.126421404682274	0.155852842809365	2.11373837942647	2.11373837942647\\
0.126421404682274	0.157190635451505	2.11633933634974	2.11633933634974\\
0.126421404682274	0.158528428093646	2.11891723512862	2.11891723512862\\
0.126421404682274	0.159866220735786	2.12146201234818	2.12146201234818\\
0.126421404682274	0.161204013377926	2.12397315932274	2.12397315932274\\
0.126421404682274	0.162541806020067	2.12645021341217	2.12645021341217\\
0.126421404682274	0.163879598662207	2.12889275865213	2.12889275865213\\
0.126421404682274	0.165217391304348	2.13130042622383	2.13130042622383\\
0.126421404682274	0.166555183946488	2.13367289476182	2.13367289476182\\
0.126421404682274	0.167892976588629	2.13607346166285	2.13607346166285\\
0.126421404682274	0.169230769230769	2.1385865617978	2.1385865617978\\
0.126421404682274	0.17056856187291	2.14106784119158	2.14106784119158\\
0.126421404682274	0.17190635451505	2.14351690787206	2.14351690787206\\
0.126421404682274	0.173244147157191	2.14593341039917	2.14593341039917\\
0.126421404682274	0.174581939799331	2.14831703817877	2.14831703817877\\
0.126421404682274	0.175919732441472	2.15066752164829	2.15066752164829\\
0.126421404682274	0.177257525083612	2.15298463233437	2.15298463233437\\
0.126421404682274	0.178595317725753	2.15526818278315	2.15526818278315\\
0.126421404682274	0.179933110367893	2.15751802636503	2.15751802636503\\
0.126421404682274	0.181270903010033	2.15991474071581	2.15991474071581\\
0.126421404682274	0.182608695652174	2.16233221521999	2.16233221521999\\
0.126421404682274	0.183946488294314	2.16471913732146	2.16471913732146\\
0.126421404682274	0.185284280936455	2.16707525032574	2.16707525032574\\
0.126421404682274	0.186622073578595	2.16940033252277	2.16940033252277\\
0.126421404682274	0.187959866220736	2.1716941971829	2.1716941971829\\
0.126421404682274	0.189297658862876	2.173956692455	2.173956692455\\
0.126421404682274	0.190635451505017	2.17618770116805	2.17618770116805\\
0.126421404682274	0.191973244147157	2.17838714053823	2.17838714053823\\
0.126421404682274	0.193311036789298	2.18055496178374	2.18055496178374\\
0.126421404682274	0.194648829431438	2.18272486092025	2.18272486092025\\
0.126421404682274	0.195986622073579	2.18508490962099	2.18508490962099\\
0.126421404682274	0.197324414715719	2.18741632301523	2.18741632301523\\
0.126421404682274	0.19866220735786	2.18971891610944	2.18971891610944\\
0.126421404682274	0.2	2.19199253323032	2.19199253323032\\
0.127759197324415	-0.2	-0.489598952731152	-0.489598952731152\\
0.127759197324415	-0.19866220735786	-0.476589078948588	-0.476589078948588\\
0.127759197324415	-0.197324414715719	-0.463730160503306	-0.463730160503306\\
0.127759197324415	-0.195986622073579	-0.451014064007761	-0.451014064007761\\
0.127759197324415	-0.194648829431438	-0.438427540290034	-0.438427540290034\\
0.127759197324415	-0.193311036789298	-0.425965074416148	-0.425965074416148\\
0.127759197324415	-0.191973244147157	-0.413622205313544	-0.413622205313544\\
0.127759197324415	-0.190635451505017	-0.401402332812687	-0.401402332812687\\
0.127759197324415	-0.189297658862876	-0.389305148399024	-0.389305148399024\\
0.127759197324415	-0.187959866220736	-0.377328099752348	-0.377328099752348\\
0.127759197324415	-0.186622073578595	-0.365469557329864	-0.365469557329864\\
0.127759197324415	-0.185284280936455	-0.353728721983407	-0.353728721983407\\
0.127759197324415	-0.183946488294314	-0.34208709663777	-0.34208709663777\\
0.127759197324415	-0.182608695652174	-0.330532655217111	-0.330532655217111\\
0.127759197324415	-0.181270903010033	-0.31906337501762	-0.31906337501762\\
0.127759197324415	-0.179933110367893	-0.307697809479258	-0.307697809479258\\
0.127759197324415	-0.178595317725753	-0.29644910624085	-0.29644910624085\\
0.127759197324415	-0.177257525083612	-0.285294614444612	-0.285294614444612\\
0.127759197324415	-0.175919732441472	-0.274208680677101	-0.274208680677101\\
0.127759197324415	-0.174581939799331	-0.263198486051165	-0.263198486051165\\
0.127759197324415	-0.173244147157191	-0.252314525680964	-0.252314525680964\\
0.127759197324415	-0.17190635451505	-0.2415054086047	-0.2415054086047\\
0.127759197324415	-0.17056856187291	-0.230753909585195	-0.230753909585195\\
0.127759197324415	-0.169230769230769	-0.220129519846962	-0.220129519846962\\
0.127759197324415	-0.167892976588629	-0.209570605115031	-0.209570605115031\\
0.127759197324415	-0.166555183946488	-0.199091405169722	-0.199091405169722\\
0.127759197324415	-0.165217391304348	-0.188718712413517	-0.188718712413517\\
0.127759197324415	-0.163879598662207	-0.178408633439375	-0.178408633439375\\
0.127759197324415	-0.162541806020067	-0.168212955942436	-0.168212955942436\\
0.127759197324415	-0.161204013377926	-0.158091479499859	-0.158091479499859\\
0.127759197324415	-0.159866220735786	-0.148063261642786	-0.148063261642786\\
0.127759197324415	-0.158528428093645	-0.138145537111283	-0.138145537111283\\
0.127759197324415	-0.157190635451505	-0.128308847830496	-0.128308847830496\\
0.127759197324415	-0.155852842809365	-0.119280548372768	-0.119280548372768\\
0.127759197324415	-0.154515050167224	-0.114673585017332	-0.114673585017332\\
0.127759197324415	-0.153177257525084	-0.110080405616978	-0.110080405616978\\
0.127759197324415	-0.151839464882943	-0.105514283752303	-0.105514283752303\\
0.127759197324415	-0.150501672240803	-0.100967144938412	-0.100967144938412\\
0.127759197324415	-0.149163879598662	-0.0964392549177034	-0.0964392549177034\\
0.127759197324415	-0.147826086956522	-0.0919380120761626	-0.0919380120761626\\
0.127759197324415	-0.146488294314381	-0.0874646144183029	-0.0874646144183029\\
0.127759197324415	-0.145150501672241	-0.0830157078562508	-0.0830157078562508\\
0.127759197324415	-0.1438127090301	-0.0785931883324019	-0.0785931883324019\\
0.127759197324415	-0.14247491638796	-0.0741989331613268	-0.0741989331613268\\
0.127759197324415	-0.141137123745819	-0.0698377895523624	-0.0698377895523624\\
0.127759197324415	-0.139799331103679	-0.0655111625718042	-0.0655111625718042\\
0.127759197324415	-0.138461538461538	-0.0612173583208622	-0.0612173583208622\\
0.127759197324415	-0.137123745819398	-0.0569580559656857	-0.0569580559656857\\
0.127759197324415	-0.135785953177258	-0.0527348783680928	-0.0527348783680928\\
0.127759197324415	-0.134448160535117	-0.0485493837819538	-0.0485493837819538\\
0.127759197324415	-0.133110367892977	-0.044403057268614	-0.044403057268614\\
0.127759197324415	-0.131772575250836	-0.0402973018973791	-0.0402973018973791\\
0.127759197324415	-0.130434782608696	-0.0362334298090837	-0.0362334298090837\\
0.127759197324415	-0.129096989966555	-0.0322126532326918	-0.0322126532326918\\
0.127759197324415	-0.127759197324415	-0.0282360755565012	-0.0282360755565012\\
0.127759197324415	-0.126421404682274	-0.0243046825664043	-0.0243046825664043\\
0.127759197324415	-0.125083612040134	-0.0204211339535088	-0.0204211339535088\\
0.127759197324415	-0.123745819397993	-0.0165915000741902	-0.0165915000741902\\
0.127759197324415	-0.122408026755853	-0.0128107846931022	-0.0128107846931022\\
0.127759197324415	-0.121070234113712	-0.00907946698545259	-0.00907946698545259\\
0.127759197324415	-0.119732441471572	-0.00539786707690182	-0.00539786707690182\\
0.127759197324415	-0.118394648829431	-0.00176790824430728	-0.00176790824430728\\
0.127759197324415	-0.117056856187291	0.00179743297339352	0.00179743297339352\\
0.127759197324415	-0.115719063545151	0.00531131732755907	0.00531131732755907\\
0.127759197324415	-0.11438127090301	0.00877408693884496	0.00877408693884496\\
0.127759197324415	-0.11304347826087	0.0121716710252191	0.0121716710252191\\
0.127759197324415	-0.111705685618729	0.0155106688212058	0.0155106688212058\\
0.127759197324415	-0.110367892976589	0.0187987885426245	0.0187987885426245\\
0.127759197324415	-0.109030100334448	0.0220133488361109	0.0220133488361109\\
0.127759197324415	-0.107692307692308	0.0251744849519749	0.0251744849519749\\
0.127759197324415	-0.106354515050167	0.0282718287485566	0.0282718287485566\\
0.127759197324415	-0.105016722408027	0.0308250242967351	0.0308250242967351\\
0.127759197324415	-0.103678929765886	0.0308250245543594	0.0308250245543594\\
0.127759197324415	-0.102341137123746	0.0308250248256982	0.0308250248256982\\
0.127759197324415	-0.101003344481605	0.0308250251109813	0.0308250251109813\\
0.127759197324415	-0.0996655518394649	0.0308250254103238	0.0308250254103238\\
0.127759197324415	-0.0983277591973244	0.0308250257246974	0.0308250257246974\\
0.127759197324415	-0.096989966555184	0.0308250260547833	0.0308250260547833\\
0.127759197324415	-0.0956521739130435	0.0308250263832945	0.0308250263832945\\
0.127759197324415	-0.094314381270903	0.0308250267416933	0.0308250267416933\\
0.127759197324415	-0.0929765886287625	0.0308250271184421	0.0308250271184421\\
0.127759197324415	-0.0916387959866221	0.0308250275030826	0.0308250275030826\\
0.127759197324415	-0.0903010033444816	0.030825027909804	0.030825027909804\\
0.127759197324415	-0.0889632107023411	0.0308250283379967	0.0308250283379967\\
0.127759197324415	-0.0876254180602007	0.0308250287764844	0.0308250287764844\\
0.127759197324415	-0.0862876254180602	0.030825029246539	0.030825029246539\\
0.127759197324415	-0.0849498327759197	0.0308250297209529	0.0308250297209529\\
0.127759197324415	-0.0836120401337793	0.0308250302314885	0.0308250302314885\\
0.127759197324415	-0.0822742474916388	0.0308250307606153	0.0308250307606153\\
0.127759197324415	-0.0809364548494983	0.0308250312993799	0.0308250312993799\\
0.127759197324415	-0.0795986622073579	0.0308250318824091	0.0308250318824091\\
0.127759197324415	-0.0782608695652174	0.0308250324985911	0.0308250324985911\\
0.127759197324415	-0.0769230769230769	0.0308250331087013	0.0308250331087013\\
0.127759197324415	-0.0755852842809365	0.0308250337513185	0.0308250337513185\\
0.127759197324415	-0.074247491638796	0.0308250344277251	0.0308250344277251\\
0.127759197324415	-0.0729096989966555	0.0308250351477727	0.0308250351477727\\
0.127759197324415	-0.071571906354515	0.0308250359003999	0.0308250359003999\\
0.127759197324415	-0.0702341137123746	0.0308250366851894	0.0308250366851894\\
0.127759197324415	-0.0688963210702341	0.0308250375018687	0.0308250375018687\\
0.127759197324415	-0.0675585284280937	0.0308250383414229	0.0308250383414229\\
0.127759197324415	-0.0662207357859532	0.0308250392187929	0.0308250392187929\\
0.127759197324415	-0.0648829431438127	0.0308250401360382	0.0308250401360382\\
0.127759197324415	-0.0635451505016722	0.0308250410951599	0.0308250410951599\\
0.127759197324415	-0.0622073578595318	0.0308250420772174	0.0308250420772174\\
0.127759197324415	-0.0608695652173913	0.03082504309246	0.03082504309246\\
0.127759197324415	-0.0595317725752508	0.0308250441667084	0.0308250441667084\\
0.127759197324415	-0.0581939799331104	0.0308250452934914	0.0308250452934914\\
0.127759197324415	-0.0568561872909699	0.0308250464713037	0.0308250464713037\\
0.127759197324415	-0.0555183946488294	0.0308250477048744	0.0308250477048744\\
0.127759197324415	-0.0541806020066889	0.0308250489998783	0.0308250489998783\\
0.127759197324415	-0.0528428093645485	0.0308250503363522	0.0308250503363522\\
0.127759197324415	-0.051505016722408	0.0308250516929623	0.0308250516929623\\
0.127759197324415	-0.0501672240802676	0.0308250531368562	0.0308250531368562\\
0.127759197324415	-0.0488294314381271	0.0308250546627844	0.0308250546627844\\
0.127759197324415	-0.0474916387959866	0.0308250562669621	0.0308250562669621\\
0.127759197324415	-0.0461538461538462	0.0308250578545235	0.0308250578545235\\
0.127759197324415	-0.0448160535117057	0.0308250595647589	0.0308250595647589\\
0.127759197324415	-0.0434782608695652	0.0308250613948581	0.0308250613948581\\
0.127759197324415	-0.0421404682274247	0.0308250632015482	0.0308250632015482\\
0.127759197324415	-0.0408026755852843	0.0308250651343155	0.0308250651343155\\
0.127759197324415	-0.0394648829431438	0.0308250672269431	0.0308250672269431\\
0.127759197324415	-0.0381270903010033	0.0308250692483857	0.0308250692483857\\
0.127759197324415	-0.0367892976588629	0.0308250714711711	0.0308250714711711\\
0.127759197324415	-0.0354515050167224	0.03082507375855	0.03082507375855\\
0.127759197324415	-0.0341137123745819	0.0308250761184198	0.0308250761184198\\
0.127759197324415	-0.0327759197324415	0.0308250787377391	0.0308250787377391\\
0.127759197324415	-0.031438127090301	0.0308250811958005	0.0308250811958005\\
0.127759197324415	-0.0301003344481605	0.0308250840215576	0.0308250840215576\\
0.127759197324415	-0.0287625418060201	0.0308250867330182	0.0308250867330182\\
0.127759197324415	-0.0274247491638796	0.0308250898008455	0.0308250898008455\\
0.127759197324415	-0.0260869565217391	0.0308250927669419	0.0308250927669419\\
0.127759197324415	-0.0247491638795987	0.0308250961280039	0.0308250961280039\\
0.127759197324415	-0.0234113712374582	0.0308250993459406	0.0308250993459406\\
0.127759197324415	-0.0220735785953177	0.0308251030723159	0.0308251030723159\\
0.127759197324415	-0.0207357859531772	0.0308251065291044	0.0308251065291044\\
0.127759197324415	-0.0193979933110368	0.0308251107275586	0.0308251107275586\\
0.127759197324415	-0.0180602006688963	0.0308251144119921	0.0308251144119921\\
0.127759197324415	-0.0167224080267558	0.0308251189869713	0.0308251189869713\\
0.127759197324415	-0.0153846153846154	0.0308251231236724	0.0308251231236724\\
0.127759197324415	-0.0140468227424749	0.0308251275992526	0.0308251275992526\\
0.127759197324415	-0.0127090301003344	0.0308251328254463	0.0308251328254463\\
0.127759197324415	-0.011371237458194	0.0308251374657754	0.0308251374657754\\
0.127759197324415	-0.0100334448160535	0.0308251437708159	0.0308251437708159\\
0.127759197324415	-0.00869565217391302	0.0308251486091549	0.0308251486091549\\
0.127759197324415	-0.00735785953177256	0.0308251544017726	0.0308251544017726\\
0.127759197324415	-0.00602006688963211	0.0308251613480904	0.0308251613480904\\
0.127759197324415	-0.00468227424749162	0.0308251669695486	0.0308251669695486\\
0.127759197324415	-0.00334448160535117	0.0308251745989724	0.0308251745989724\\
0.127759197324415	-0.00200668896321068	0.0308251819843077	0.0308251819843077\\
0.127759197324415	-0.000668896321070228	0.030825188464893	0.030825188464893\\
0.127759197324415	0.000668896321070256	0.0308251980801303	0.0308251980801303\\
0.127759197324415	0.00200668896321071	0.0308252065573815	0.0308252065573815\\
0.127759197324415	0.00334448160535117	0.0308252140826143	0.0308252140826143\\
0.127759197324415	0.00468227424749165	0.0308252256221083	0.0308252256221083\\
0.127759197324415	0.00602006688963211	0.0308252363526407	0.0308252363526407\\
0.127759197324415	0.00735785953177259	0.0308252450219184	0.0308252450219184\\
0.127759197324415	0.00869565217391305	0.0308252584872323	0.0308252584872323\\
0.127759197324415	0.0100334448160535	0.0308252736067414	0.0308252736067414\\
0.127759197324415	0.011371237458194	0.0308252833938512	0.0308252833938512\\
0.127759197324415	0.0127090301003345	0.0308252987952456	0.0308252987952456\\
0.127759197324415	0.0140468227424749	0.0308253167376101	0.0308253167376101\\
0.127759197324415	0.0153846153846154	0.030825333614651	0.030825333614651\\
0.127759197324415	0.0167224080267559	0.030825350246479	0.030825350246479\\
0.127759197324415	0.0180602006688963	0.0308253717355508	0.0308253717355508\\
0.127759197324415	0.0193979933110368	0.0308253962237461	0.0308253962237461\\
0.127759197324415	0.0207357859531773	0.0308254197783006	0.0308254197783006\\
0.127759197324415	0.0220735785953177	0.0308254466378316	0.0308254466378316\\
0.127759197324415	0.0234113712374582	0.0308254772413604	0.0308254772413604\\
0.127759197324415	0.0247491638795987	0.0308255124442939	0.0308255124442939\\
0.127759197324415	0.0260869565217391	0.0308255577912057	0.0308255577912057\\
0.127759197324415	0.0274247491638796	0.0308255993597307	0.0308255993597307\\
0.127759197324415	0.0287625418060201	0.0308256474931027	0.0308256474931027\\
0.127759197324415	0.0301003344481605	0.0308257038986975	0.0308257038986975\\
0.127759197324415	0.031438127090301	0.0308258108966396	0.0308258108966396\\
0.127759197324415	0.0327759197324415	0.0308258888207631	0.0308258888207631\\
0.127759197324415	0.034113712374582	0.0308259825418827	0.0308259825418827\\
0.127759197324415	0.0354515050167224	0.0308260975061951	0.0308260975061951\\
0.127759197324415	0.0367892976588629	0.0308262418866145	0.0308262418866145\\
0.127759197324415	0.0381270903010034	0.0308266945305091	0.0308266945305091\\
0.127759197324415	0.0394648829431438	0.0308270161352188	0.0308270161352188\\
0.127759197324415	0.0408026755852843	0.0308274825325795	0.0308274825325795\\
0.127759197324415	0.0421404682274248	0.0308282199465664	0.0308282199465664\\
0.127759197324415	0.0434782608695652	0.0308295614152628	0.0308295614152628\\
0.127759197324415	0.0448160535117057	0.208196993677023	0.208196993677023\\
0.127759197324415	0.0461538461538462	0.588441968851574	0.588441968851574\\
0.127759197324415	0.0474916387959866	0.965963769268654	0.965963769268654\\
0.127759197324415	0.0488294314381271	1.34080994182747	1.34080994182747\\
0.127759197324415	0.0501672240802676	1.71308591925784	1.71308591925784\\
0.127759197324415	0.051505016722408	2.02066323342174	2.02066323342174\\
0.127759197324415	0.0528428093645485	2.02066478369277	2.02066478369277\\
0.127759197324415	0.054180602006689	2.02066490399207	2.02066490399207\\
0.127759197324415	0.0555183946488295	2.02066494716417	2.02066494716417\\
0.127759197324415	0.0568561872909699	2.02066496885433	2.02066496885433\\
0.127759197324415	0.0581939799331104	2.02066498170987	2.02066498170987\\
0.127759197324415	0.0595317725752508	2.02066499004583	2.02066499004583\\
0.127759197324415	0.0608695652173913	2.02066499581216	2.02066499581216\\
0.127759197324415	0.0622073578595318	2.02066499997943	2.02066499997943\\
0.127759197324415	0.0635451505016723	2.0206650031051	2.0206650031051\\
0.127759197324415	0.0648829431438127	2.02066500549935	2.02066500549935\\
0.127759197324415	0.0662207357859532	2.02066500737481	2.02066500737481\\
0.127759197324415	0.0675585284280937	2.02066500887393	2.02066500887393\\
0.127759197324415	0.0688963210702341	2.02066501008524	2.02066501008524\\
0.127759197324415	0.0702341137123746	2.02066501107516	2.02066501107516\\
0.127759197324415	0.071571906354515	2.02066501189222	2.02066501189222\\
0.127759197324415	0.0729096989966556	2.02066501257213	2.02066501257213\\
0.127759197324415	0.074247491638796	2.02066501314168	2.02066501314168\\
0.127759197324415	0.0755852842809365	2.02066501362135	2.02066501362135\\
0.127759197324415	0.0769230769230769	2.02066501402785	2.02066501402785\\
0.127759197324415	0.0782608695652174	2.02066501437326	2.02066501437326\\
0.127759197324415	0.0795986622073579	2.02066501466699	2.02066501466699\\
0.127759197324415	0.0809364548494984	2.02066501491704	2.02066501491704\\
0.127759197324415	0.0822742474916388	2.02066501513121	2.02066501513121\\
0.127759197324415	0.0836120401337793	2.02066501531344	2.02066501531344\\
0.127759197324415	0.0849498327759198	2.02066501546875	2.02066501546875\\
0.127759197324415	0.0862876254180602	2.02066501560069	2.02066501560069\\
0.127759197324415	0.0876254180602007	2.02066501571231	2.02066501571231\\
0.127759197324415	0.0889632107023411	2.0206650158061	2.0206650158061\\
0.127759197324415	0.0903010033444816	2.02066501588454	2.02066501588454\\
0.127759197324415	0.0916387959866221	2.02066501594904	2.02066501594904\\
0.127759197324415	0.0929765886287626	2.02066501600158	2.02066501600158\\
0.127759197324415	0.094314381270903	2.02066501604341	2.02066501604341\\
0.127759197324415	0.0956521739130435	2.0206650160756	2.0206650160756\\
0.127759197324415	0.096989966555184	2.02066501609922	2.02066501609922\\
0.127759197324415	0.0983277591973244	2.02066501611542	2.02066501611542\\
0.127759197324415	0.0996655518394649	2.02066501612479	2.02066501612479\\
0.127759197324415	0.101003344481605	2.02066501612804	2.02066501612804\\
0.127759197324415	0.102341137123746	2.02066501612582	2.02066501612582\\
0.127759197324415	0.103678929765886	2.0206650161187	2.0206650161187\\
0.127759197324415	0.105016722408027	2.02066501610719	2.02066501610719\\
0.127759197324415	0.106354515050167	2.02066501609179	2.02066501609179\\
0.127759197324415	0.107692307692308	2.02066501607288	2.02066501607288\\
0.127759197324415	0.109030100334448	2.0206650160508	2.0206650160508\\
0.127759197324415	0.110367892976589	2.02093222644822	2.02093222644822\\
0.127759197324415	0.111705685618729	2.02397763625105	2.02397763625105\\
0.127759197324415	0.11304347826087	2.02699487289847	2.02699487289847\\
0.127759197324415	0.11438127090301	2.02998238029778	2.02998238029778\\
0.127759197324415	0.115719063545151	2.03293864343998	2.03293864343998\\
0.127759197324415	0.117056856187291	2.03590777797111	2.03590777797111\\
0.127759197324415	0.118394648829431	2.03889849905084	2.03889849905084\\
0.127759197324415	0.119732441471572	2.04185980221647	2.04185980221647\\
0.127759197324415	0.121070234113712	2.04479030535227	2.04479030535227\\
0.127759197324415	0.122408026755853	2.04768867090756	2.04768867090756\\
0.127759197324415	0.123745819397993	2.05055360999281	2.05055360999281\\
0.127759197324415	0.125083612040134	2.05338388631526	2.05338388631526\\
0.127759197324415	0.126421404682274	2.05623044588717	2.05623044588717\\
0.127759197324415	0.127759197324415	2.05911423443643	2.05911423443643\\
0.127759197324415	0.129096989966555	2.06196587676328	2.06196587676328\\
0.127759197324415	0.130434782608696	2.06478423917669	2.06478423917669\\
0.127759197324415	0.131772575250836	2.06756823928544	2.06756823928544\\
0.127759197324415	0.133110367892977	2.07031684901919	2.07031684901919\\
0.127759197324415	0.134448160535117	2.07302909744425	2.07302909744425\\
0.127759197324415	0.135785953177258	2.07574997441711	2.07574997441711\\
0.127759197324415	0.137123745819398	2.0785358887294	2.0785358887294\\
0.127759197324415	0.138461538461538	2.08128843952782	2.08128843952782\\
0.127759197324415	0.139799331103679	2.08400671731251	2.08400671731251\\
0.127759197324415	0.141137123745819	2.08668986509732	2.08668986509732\\
0.127759197324415	0.14247491638796	2.08933708048882	2.08933708048882\\
0.127759197324415	0.1438127090301	2.09194761755567	2.09194761755567\\
0.127759197324415	0.145150501672241	2.09452078847742	2.09452078847742\\
0.127759197324415	0.146488294314381	2.09720668385608	2.09720668385608\\
0.127759197324415	0.147826086956522	2.09987765768811	2.09987765768811\\
0.127759197324415	0.149163879598662	2.10251453554535	2.10251453554535\\
0.127759197324415	0.150501672240803	2.10511663998032	2.10511663998032\\
0.127759197324415	0.151839464882943	2.10768334490937	2.10768334490937\\
0.127759197324415	0.153177257525084	2.11021407679839	2.11021407679839\\
0.127759197324415	0.154515050167224	2.11270831565283	2.11270831565283\\
0.127759197324415	0.155852842809365	2.11516559580723	2.11516559580723\\
0.127759197324415	0.157190635451505	2.11776906916644	2.11776906916644\\
0.127759197324415	0.158528428093646	2.12034743392689	2.12034743392689\\
0.127759197324415	0.159866220735786	2.12289220425492	2.12289220425492\\
0.127759197324415	0.161204013377926	2.12540287813127	2.12540287813127\\
0.127759197324415	0.162541806020067	2.12787900054828	2.12787900054828\\
0.127759197324415	0.163879598662207	2.13032016410812	2.13032016410812\\
0.127759197324415	0.165217391304348	2.13272600945598	2.13272600945598\\
0.127759197324415	0.166555183946488	2.13509622554729	2.13509622554729\\
0.127759197324415	0.167892976588629	2.1375027036412	2.1375027036412\\
0.127759197324415	0.169230769230769	2.14001584676626	2.14001584676626\\
0.127759197324415	0.17056856187291	2.14249674686035	2.14249674686035\\
0.127759197324415	0.17190635451505	2.14494501886474	2.14494501886474\\
0.127759197324415	0.173244147157191	2.14736031902243	2.14736031902243\\
0.127759197324415	0.174581939799331	2.14974234516162	2.14974234516162\\
0.127759197324415	0.175919732441472	2.15209083684802	2.15209083684802\\
0.127759197324415	0.177257525083612	2.15440557540613	2.15440557540613\\
0.127759197324415	0.178595317725753	2.15668638381069	2.15668638381069\\
0.127759197324415	0.179933110367893	2.15893312645007	2.15893312645007\\
0.127759197324415	0.181270903010033	2.16134247985997	2.16134247985997\\
0.127759197324415	0.182608695652174	2.16375929303918	2.16375929303918\\
0.127759197324415	0.183946488294314	2.16614518746194	2.16614518746194\\
0.127759197324415	0.185284280936455	2.16849991383257	2.16849991383257\\
0.127759197324415	0.186622073578595	2.17082325841245	2.17082325841245\\
0.127759197324415	0.187959866220736	2.17311504298707	2.17311504298707\\
0.127759197324415	0.189297658862876	2.17537512473324	2.17537512473324\\
0.127759197324415	0.190635451505017	2.17760339598816	2.17760339598816\\
0.127759197324415	0.191973244147157	2.17979978392231	2.17979978392231\\
0.127759197324415	0.193311036789298	2.18196425011883	2.18196425011883\\
0.127759197324415	0.194648829431438	2.18415071285385	2.18415071285385\\
0.127759197324415	0.195986622073579	2.18650997851154	2.18650997851154\\
0.127759197324415	0.197324414715719	2.18884028756767	2.18884028756767\\
0.127759197324415	0.19866220735786	2.19114146178088	2.19114146178088\\
0.127759197324415	0.2	2.19341335266956	2.19341335266956\\
0.129096989966555	-0.2	-0.488871287246984	-0.488871287246984\\
0.129096989966555	-0.19866220735786	-0.475855149680073	-0.475855149680073\\
0.129096989966555	-0.197324414715719	-0.462990081084252	-0.462990081084252\\
0.129096989966555	-0.195986622073579	-0.45026585695284	-0.45026585695284\\
0.129096989966555	-0.194648829431438	-0.437670747242125	-0.437670747242125\\
0.129096989966555	-0.193311036789298	-0.425199635256849	-0.425199635256849\\
0.129096989966555	-0.191973244147157	-0.412848914508902	-0.412848914508902\\
0.129096989966555	-0.190635451505017	-0.40062277155171	-0.40062277155171\\
0.129096989966555	-0.189297658862876	-0.388519586997811	-0.388519586997811\\
0.129096989966555	-0.187959866220736	-0.376536940002836	-0.376536940002836\\
0.129096989966555	-0.186622073578595	-0.364673409523558	-0.364673409523558\\
0.129096989966555	-0.185284280936455	-0.352926707406029	-0.352926707406029\\
0.129096989966555	-0.183946488294314	-0.341275302381672	-0.341275302381672\\
0.129096989966555	-0.182608695652174	-0.329711023375033	-0.329711023375033\\
0.129096989966555	-0.181270903010033	-0.318234177568826	-0.318234177568826\\
0.129096989966555	-0.179933110367893	-0.306865770800306	-0.306865770800306\\
0.129096989966555	-0.178595317725753	-0.295615079717445	-0.295615079717445\\
0.129096989966555	-0.177257525083612	-0.284449793406418	-0.284449793406418\\
0.129096989966555	-0.175919732441472	-0.273353017782487	-0.273353017782487\\
0.129096989966555	-0.174581939799331	-0.262340928241796	-0.262340928241796\\
0.129096989966555	-0.173244147157191	-0.251454892318969	-0.251454892318969\\
0.129096989966555	-0.17190635451505	-0.240634027495257	-0.240634027495257\\
0.129096989966555	-0.17056856187291	-0.229877984765814	-0.229877984765814\\
0.129096989966555	-0.169230769230769	-0.21925291699437	-0.21925291699437\\
0.129096989966555	-0.167892976588629	-0.208681348637355	-0.208681348637355\\
0.129096989966555	-0.166555183946488	-0.198208805044568	-0.198208805044568\\
0.129096989966555	-0.165217391304348	-0.187822560475616	-0.187822560475616\\
0.129096989966555	-0.163879598662207	-0.177518953364388	-0.177518953364388\\
0.129096989966555	-0.162541806020067	-0.167308821776377	-0.167308821776377\\
0.129096989966555	-0.161204013377926	-0.157193390605159	-0.157193390605159\\
0.129096989966555	-0.159866220735786	-0.147149902269166	-0.147149902269166\\
0.129096989966555	-0.158528428093645	-0.137237528316446	-0.137237528316446\\
0.129096989966555	-0.157190635451505	-0.127406446249271	-0.127406446249271\\
0.129096989966555	-0.155852842809365	-0.119285088721939	-0.119285088721939\\
0.129096989966555	-0.154515050167224	-0.114679031400021	-0.114679031400021\\
0.129096989966555	-0.153177257525084	-0.110098120015603	-0.110098120015603\\
0.129096989966555	-0.151839464882943	-0.105533072165988	-0.105533072165988\\
0.129096989966555	-0.150501672240803	-0.100988401895057	-0.100988401895057\\
0.129096989966555	-0.149163879598662	-0.0964726562238336	-0.0964726562238336\\
0.129096989966555	-0.147826086956522	-0.0919781866873052	-0.0919781866873052\\
0.129096989966555	-0.146488294314381	-0.0875069397305679	-0.0875069397305679\\
0.129096989966555	-0.145150501672241	-0.0830627076149619	-0.0830627076149619\\
0.129096989966555	-0.1438127090301	-0.0786520386330538	-0.0786520386330538\\
0.129096989966555	-0.14247491638796	-0.0742696246352116	-0.0742696246352116\\
0.129096989966555	-0.141137123745819	-0.0699172969132756	-0.0699172969132756\\
0.129096989966555	-0.139799331103679	-0.0655968527444393	-0.0655968527444393\\
0.129096989966555	-0.138461538461538	-0.0613100480221034	-0.0613100480221034\\
0.129096989966555	-0.137123745819398	-0.0570585894577771	-0.0570585894577771\\
0.129096989966555	-0.135785953177258	-0.0528441263871946	-0.0528441263871946\\
0.129096989966555	-0.134448160535117	-0.0486682422247273	-0.0486682422247273\\
0.129096989966555	-0.133110367892977	-0.0445324456218382	-0.0445324456218382\\
0.129096989966555	-0.131772575250836	-0.0404381613975399	-0.0404381613975399\\
0.129096989966555	-0.130434782608696	-0.0363867213213379	-0.0363867213213379\\
0.129096989966555	-0.129096989966555	-0.0323793548416925	-0.0323793548416925\\
0.129096989966555	-0.127759197324415	-0.0284171798652438	-0.0284171798652438\\
0.129096989966555	-0.126421404682274	-0.0245011937035255	-0.0245011937035255\\
0.129096989966555	-0.125083612040134	-0.0206322643141925	-0.0206322643141925\\
0.129096989966555	-0.123745819397993	-0.0168111219724136	-0.0168111219724136\\
0.129096989966555	-0.122408026755853	-0.0130383515145484	-0.0130383515145484\\
0.129096989966555	-0.121070234113712	-0.00932191353312151	-0.00932191353312151\\
0.129096989966555	-0.119732441471572	-0.00566067296725681	-0.00566067296725681\\
0.129096989966555	-0.118394648829431	-0.00205033184779024	-0.00205033184779024\\
0.129096989966555	-0.117056856187291	0.0015091387159748	0.0015091387159748\\
0.129096989966555	-0.115719063545151	0.00500801962418784	0.00500801962418784\\
0.129096989966555	-0.11438127090301	0.00844643742709517	0.00844643742709517\\
0.129096989966555	-0.11304347826087	0.0118332923014006	0.0118332923014006\\
0.129096989966555	-0.111705685618729	0.0151586166684409	0.0151586166684409\\
0.129096989966555	-0.110367892976589	0.0184194779684033	0.0184194779684033\\
0.129096989966555	-0.109030100334448	0.0216296396265142	0.0216296396265142\\
0.129096989966555	-0.107692307692308	0.02476546265758	0.02476546265758\\
0.129096989966555	-0.106354515050167	0.0278475753352494	0.0278475753352494\\
0.129096989966555	-0.105016722408027	0.030825024323504	0.030825024323504\\
0.129096989966555	-0.103678929765886	0.0308250245797326	0.0308250245797326\\
0.129096989966555	-0.102341137123746	0.030825024850122	0.030825024850122\\
0.129096989966555	-0.101003344481605	0.0308250251351543	0.0308250251351543\\
0.129096989966555	-0.0996655518394649	0.0308250254088371	0.0308250254088371\\
0.129096989966555	-0.0983277591973244	0.030825025721984	0.030825025721984\\
0.129096989966555	-0.096989966555184	0.0308250260501383	0.0308250260501383\\
0.129096989966555	-0.0956521739130435	0.030825026394909	0.030825026394909\\
0.129096989966555	-0.094314381270903	0.0308250267391503	0.0308250267391503\\
0.129096989966555	-0.0929765886287625	0.0308250271125625	0.0308250271125625\\
0.129096989966555	-0.0916387959866221	0.0308250275059616	0.0308250275059616\\
0.129096989966555	-0.0903010033444816	0.0308250279033867	0.0308250279033867\\
0.129096989966555	-0.0889632107023411	0.0308250283288592	0.0308250283288592\\
0.129096989966555	-0.0876254180602007	0.030825028768002	0.030825028768002\\
0.129096989966555	-0.0862876254180602	0.0308250292287304	0.0308250292287304\\
0.129096989966555	-0.0849498327759197	0.030825029708143	0.030825029708143\\
0.129096989966555	-0.0836120401337793	0.030825030220889	0.030825030220889\\
0.129096989966555	-0.0822742474916388	0.0308250307297995	0.0308250307297995\\
0.129096989966555	-0.0809364548494983	0.030825031280897	0.030825031280897\\
0.129096989966555	-0.0795986622073579	0.0308250318647874	0.0308250318647874\\
0.129096989966555	-0.0782608695652174	0.0308250324529644	0.0308250324529644\\
0.129096989966555	-0.0769230769230769	0.0308250330612059	0.0308250330612059\\
0.129096989966555	-0.0755852842809365	0.0308250337097042	0.0308250337097042\\
0.129096989966555	-0.074247491638796	0.0308250343954166	0.0308250343954166\\
0.129096989966555	-0.0729096989966555	0.0308250351132686	0.0308250351132686\\
0.129096989966555	-0.071571906354515	0.0308250358617421	0.0308250358617421\\
0.129096989966555	-0.0702341137123746	0.0308250366219909	0.0308250366219909\\
0.129096989966555	-0.0688963210702341	0.0308250374178063	0.0308250374178063\\
0.129096989966555	-0.0675585284280937	0.0308250382502591	0.0308250382502591\\
0.129096989966555	-0.0662207357859532	0.0308250391202592	0.0308250391202592\\
0.129096989966555	-0.0648829431438127	0.0308250400288683	0.0308250400288683\\
0.129096989966555	-0.0635451505016722	0.0308250409785839	0.0308250409785839\\
0.129096989966555	-0.0622073578595318	0.0308250419716085	0.0308250419716085\\
0.129096989966555	-0.0608695652173913	0.0308250430032118	0.0308250430032118\\
0.129096989966555	-0.0595317725752508	0.0308250440432779	0.0308250440432779\\
0.129096989966555	-0.0581939799331104	0.0308250451435123	0.0308250451435123\\
0.129096989966555	-0.0568561872909699	0.0308250463062081	0.0308250463062081\\
0.129096989966555	-0.0555183946488294	0.030825047523523	0.030825047523523\\
0.129096989966555	-0.0541806020066889	0.0308250488011378	0.0308250488011378\\
0.129096989966555	-0.0528428093645485	0.0308250501457864	0.0308250501457864\\
0.129096989966555	-0.051505016722408	0.0308250514717721	0.0308250514717721\\
0.129096989966555	-0.0501672240802676	0.0308250528937097	0.0308250528937097\\
0.129096989966555	-0.0488294314381271	0.0308250543954437	0.0308250543954437\\
0.129096989966555	-0.0474916387959866	0.0308250559895848	0.0308250559895848\\
0.129096989966555	-0.0461538461538462	0.0308250575526061	0.0308250575526061\\
0.129096989966555	-0.0448160535117057	0.0308250592355269	0.0308250592355269\\
0.129096989966555	-0.0434782608695652	0.0308250610347672	0.0308250610347672\\
0.129096989966555	-0.0421404682274247	0.0308250628245972	0.0308250628245972\\
0.129096989966555	-0.0408026755852843	0.0308250647255599	0.0308250647255599\\
0.129096989966555	-0.0394648829431438	0.0308250667820763	0.0308250667820763\\
0.129096989966555	-0.0381270903010033	0.03082506877908	0.03082506877908\\
0.129096989966555	-0.0367892976588629	0.0308250709636569	0.0308250709636569\\
0.129096989966555	-0.0354515050167224	0.0308250732206855	0.0308250732206855\\
0.129096989966555	-0.0341137123745819	0.0308250755384955	0.0308250755384955\\
0.129096989966555	-0.0327759197324415	0.0308250781128026	0.0308250781128026\\
0.129096989966555	-0.031438127090301	0.030825080530491	0.030825080530491\\
0.129096989966555	-0.0301003344481605	0.030825083307069	0.030825083307069\\
0.129096989966555	-0.0287625418060201	0.030825085969889	0.030825085969889\\
0.129096989966555	-0.0274247491638796	0.0308250889850357	0.0308250889850357\\
0.129096989966555	-0.0260869565217391	0.0308250918907911	0.0308250918907911\\
0.129096989966555	-0.0247491638795987	0.0308250951982292	0.0308250951982292\\
0.129096989966555	-0.0234113712374582	0.0308250983401325	0.0308250983401325\\
0.129096989966555	-0.0220735785953177	0.0308251020152586	0.0308251020152586\\
0.129096989966555	-0.0207357859531772	0.0308251053837619	0.0308251053837619\\
0.129096989966555	-0.0193979933110368	0.0308251095212108	0.0308251095212108\\
0.129096989966555	-0.0180602006688963	0.0308251131131615	0.0308251131131615\\
0.129096989966555	-0.0167224080267558	0.0308251177332802	0.0308251177332802\\
0.129096989966555	-0.0153846153846154	0.0308251216466857	0.0308251216466857\\
0.129096989966555	-0.0140468227424749	0.0308251261868133	0.0308251261868133\\
0.129096989966555	-0.0127090301003344	0.0308251311576319	0.0308251311576319\\
0.129096989966555	-0.011371237458194	0.0308251356510419	0.0308251356510419\\
0.129096989966555	-0.0100334448160535	0.0308251418926712	0.0308251418926712\\
0.129096989966555	-0.00869565217391302	0.0308251465762813	0.0308251465762813\\
0.129096989966555	-0.00735785953177256	0.0308251524307225	0.0308251524307225\\
0.129096989966555	-0.00602006688963211	0.030825159053258	0.030825159053258\\
0.129096989966555	-0.00468227424749162	0.0308251644860061	0.0308251644860061\\
0.129096989966555	-0.00334448160535117	0.0308251721618418	0.0308251721618418\\
0.129096989966555	-0.00200668896321068	0.0308251792065648	0.0308251792065648\\
0.129096989966555	-0.000668896321070228	0.0308251855319341	0.0308251855319341\\
0.129096989966555	0.000668896321070256	0.0308251950775354	0.0308251950775354\\
0.129096989966555	0.00200668896321071	0.030825203169435	0.030825203169435\\
0.129096989966555	0.00334448160535117	0.0308252108555452	0.0308252108555452\\
0.129096989966555	0.00468227424749165	0.030825221971932	0.030825221971932\\
0.129096989966555	0.00602006688963211	0.0308252322618831	0.0308252322618831\\
0.129096989966555	0.00735785953177259	0.0308252411302384	0.0308252411302384\\
0.129096989966555	0.00869565217391305	0.0308252540720207	0.0308252540720207\\
0.129096989966555	0.0100334448160535	0.0308252686074875	0.0308252686074875\\
0.129096989966555	0.011371237458194	0.0308252782986391	0.0308252782986391\\
0.129096989966555	0.0127090301003345	0.0308252935004213	0.0308252935004213\\
0.129096989966555	0.0140468227424749	0.0308253106760891	0.0308253106760891\\
0.129096989966555	0.0153846153846154	0.030825326966054	0.030825326966054\\
0.129096989966555	0.0167224080267559	0.0308253439537824	0.0308253439537824\\
0.129096989966555	0.0180602006688963	0.0308253645158442	0.0308253645158442\\
0.129096989966555	0.0193979933110368	0.0308253878728688	0.0308253878728688\\
0.129096989966555	0.0207357859531773	0.0308254123267574	0.0308254123267574\\
0.129096989966555	0.0220735785953177	0.030825438045052	0.030825438045052\\
0.129096989966555	0.0234113712374582	0.03082546724971	0.03082546724971\\
0.129096989966555	0.0247491638795987	0.0308255007161817	0.0308255007161817\\
0.129096989966555	0.0260869565217391	0.0308255475852591	0.0308255475852591\\
0.129096989966555	0.0274247491638796	0.0308255873563376	0.0308255873563376\\
0.129096989966555	0.0287625418060201	0.0308256332291603	0.0308256332291603\\
0.129096989966555	0.0301003344481605	0.0308256867425851	0.0308256867425851\\
0.129096989966555	0.031438127090301	0.0308257965671745	0.0308257965671745\\
0.129096989966555	0.0327759197324415	0.0308258712381194	0.0308258712381194\\
0.129096989966555	0.034113712374582	0.0308259606590354	0.0308259606590354\\
0.129096989966555	0.0354515050167224	0.0308260697191673	0.0308260697191673\\
0.129096989966555	0.0367892976588629	0.0308262057127066	0.0308262057127066\\
0.129096989966555	0.0381270903010034	0.0308266670311856	0.0308266670311856\\
0.129096989966555	0.0394648829431438	0.0308269763674677	0.0308269763674677\\
0.129096989966555	0.0408026755852843	0.0308274210603043	0.0308274210603043\\
0.129096989966555	0.0421404682274248	0.0308281149082138	0.0308281149082138\\
0.129096989966555	0.0434782608695652	0.0308293488462458	0.0308293488462458\\
0.129096989966555	0.0448160535117057	0.232088958507302	0.232088958507302\\
0.129096989966555	0.0461538461538462	0.612821118313966	0.612821118313966\\
0.129096989966555	0.0474916387959866	0.990809895046219	0.990809895046219\\
0.129096989966555	0.0488294314381271	1.36608661155973	1.36608661155973\\
0.129096989966555	0.0501672240802676	1.73868463937765	1.73868463937765\\
0.129096989966555	0.051505016722408	2.02066377334089	2.02066377334089\\
0.129096989966555	0.0528428093645485	2.02066480489217	2.02066480489217\\
0.129096989966555	0.054180602006689	2.02066491167048	2.02066491167048\\
0.129096989966555	0.0555183946488295	2.02066495132895	2.02066495132895\\
0.129096989966555	0.0568561872909699	2.02066497156059	2.02066497156059\\
0.129096989966555	0.0581939799331104	2.02066498356589	2.02066498356589\\
0.129096989966555	0.0595317725752508	2.020664991418	2.020664991418\\
0.129096989966555	0.0608695652173913	2.02066499686102	2.02066499686102\\
0.129096989966555	0.0622073578595318	2.02066500081505	2.02066500081505\\
0.129096989966555	0.0635451505016723	2.02066500377017	2.02066500377017\\
0.129096989966555	0.0648829431438127	2.02066500604899	2.02066500604899\\
0.129096989966555	0.0662207357859532	2.02066500783702	2.02066500783702\\
0.129096989966555	0.0675585284280937	2.02066500926222	2.02066500926222\\
0.129096989966555	0.0688963210702341	2.02066501041466	2.02066501041466\\
0.129096989966555	0.0702341137123746	2.02066501135751	2.02066501135751\\
0.129096989966555	0.071571906354515	2.02066501213631	2.02066501213631\\
0.129096989966555	0.0729096989966556	2.02066501278467	2.02066501278467\\
0.129096989966555	0.074247491638796	2.02066501332789	2.02066501332789\\
0.129096989966555	0.0755852842809365	2.02066501378533	2.02066501378533\\
0.129096989966555	0.0769230769230769	2.02066501417207	2.02066501417207\\
0.129096989966555	0.0782608695652174	2.02066501449997	2.02066501449997\\
0.129096989966555	0.0795986622073579	2.0206650147798	2.0206650147798\\
0.129096989966555	0.0809364548494984	2.02066501501778	2.02066501501778\\
0.129096989966555	0.0822742474916388	2.0206650152201	2.0206650152201\\
0.129096989966555	0.0836120401337793	2.02066501539308	2.02066501539308\\
0.129096989966555	0.0849498327759198	2.02066501553949	2.02066501553949\\
0.129096989966555	0.0862876254180602	2.02066501566395	2.02066501566395\\
0.129096989966555	0.0876254180602007	2.02066501576842	2.02066501576842\\
0.129096989966555	0.0889632107023411	2.02066501585635	2.02066501585635\\
0.129096989966555	0.0903010033444816	2.02066501592902	2.02066501592902\\
0.129096989966555	0.0916387959866221	2.02066501598854	2.02066501598854\\
0.129096989966555	0.0929765886287626	2.02066501603655	2.02066501603655\\
0.129096989966555	0.094314381270903	2.02066501607411	2.02066501607411\\
0.129096989966555	0.0956521739130435	2.02066501610242	2.02066501610242\\
0.129096989966555	0.096989966555184	2.02066501612272	2.02066501612272\\
0.129096989966555	0.0983277591973244	2.02066501613567	2.02066501613567\\
0.129096989966555	0.0996655518394649	2.02066501614206	2.02066501614206\\
0.129096989966555	0.101003344481605	2.02066501614257	2.02066501614257\\
0.129096989966555	0.102341137123746	2.02066501613784	2.02066501613784\\
0.129096989966555	0.103678929765886	2.02066501612841	2.02066501612841\\
0.129096989966555	0.105016722408027	2.02066501611483	2.02066501611483\\
0.129096989966555	0.106354515050167	2.02066501609747	2.02066501609747\\
0.129096989966555	0.107692307692308	2.02066501607673	2.02066501607673\\
0.129096989966555	0.109030100334448	2.02066501605297	2.02066501605297\\
0.129096989966555	0.110367892976589	2.02232373890453	2.02232373890453\\
0.129096989966555	0.111705685618729	2.02537647475929	2.02537647475929\\
0.129096989966555	0.11304347826087	2.02840035394514	2.02840035394514\\
0.129096989966555	0.11438127090301	2.03139380842757	2.03139380842757\\
0.129096989966555	0.115719063545151	2.0343553131905	2.0343553131905\\
0.129096989966555	0.117056856187291	2.03730913196856	2.03730913196856\\
0.129096989966555	0.118394648829431	2.04030611179556	2.04030611179556\\
0.129096989966555	0.119732441471572	2.04327301733748	2.04327301733748\\
0.129096989966555	0.121070234113712	2.04620845833448	2.04620845833448\\
0.129096989966555	0.122408026755853	2.04911109090375	2.04911109090375\\
0.129096989966555	0.123745819397993	2.05197962168665	2.05197962168665\\
0.129096989966555	0.125083612040134	2.05481281182478	2.05481281182478\\
0.129096989966555	0.126421404682274	2.05764788157084	2.05764788157084\\
0.129096989966555	0.127759197324415	2.06053594279236	2.06053594279236\\
0.129096989966555	0.129096989966555	2.06339122808291	2.06339122808291\\
0.129096989966555	0.130434782608696	2.06621260153718	2.06621260153718\\
0.129096989966555	0.131772575250836	2.06899898024271	2.06899898024271\\
0.129096989966555	0.133110367892977	2.07174933731446	2.07174933731446\\
0.129096989966555	0.134448160535117	2.07446270471426	2.07446270471426\\
0.129096989966555	0.135785953177258	2.07717603501164	2.07717603501164\\
0.129096989966555	0.137123745819398	2.07996472259506	2.07996472259506\\
0.129096989966555	0.138461538461538	2.08271946041593	2.08271946041593\\
0.129096989966555	0.139799331103679	2.08543934084727	2.08543934084727\\
0.129096989966555	0.141137123745819	2.08812351025525	2.08812351025525\\
0.129096989966555	0.14247491638796	2.09077117106765	2.09077117106765\\
0.129096989966555	0.1438127090301	2.09338158362456	2.09338158362456\\
0.129096989966555	0.145150501672241	2.09595406780012	2.09595406780012\\
0.129096989966555	0.146488294314381	2.09863830757963	2.09863830757963\\
0.129096989966555	0.147826086956522	2.10131052307046	2.10131052307046\\
0.129096989966555	0.149163879598662	2.10394811053603	2.10394811053603\\
0.129096989966555	0.150501672240803	2.10655039795913	2.10655039795913\\
0.129096989966555	0.151839464882943	2.10911676590754	2.10911676590754\\
0.129096989966555	0.153177257525084	2.11164664869126	2.11164664869126\\
0.129096989966555	0.154515050167224	2.11413953531768	2.11413953531768\\
0.129096989966555	0.155852842809365	2.11659497024036	2.11659497024036\\
0.129096989966555	0.157190635451505	2.11920184221254	2.11920184221254\\
0.129096989966555	0.158528428093646	2.1217805029188	2.1217805029188\\
0.129096989966555	0.159866220735786	2.12432509361409	2.12432509361409\\
0.129096989966555	0.161204013377926	2.12683511934351	2.12683511934351\\
0.129096989966555	0.162541806020067	2.12931013313745	2.12931013313745\\
0.129096989966555	0.163879598662207	2.13174973657567	2.13174973657567\\
0.129096989966555	0.165217391304348	2.134153580182	2.134153580182\\
0.129096989966555	0.166555183946488	2.13652136364888	2.13652136364888\\
0.129096989966555	0.167892976588629	2.13893472364154	2.13893472364154\\
0.129096989966555	0.169230769230769	2.14144775162948	2.14144775162948\\
0.129096989966555	0.17056856187291	2.14392811232774	2.14392811232774\\
0.129096989966555	0.17190635451505	2.14637542793328	2.14637542793328\\
0.129096989966555	0.173244147157191	2.14878936271854	2.14878936271854\\
0.129096989966555	0.174581939799331	2.15116962328307	2.15116962328307\\
0.129096989966555	0.175919732441472	2.15351595867076	2.15351595867076\\
0.129096989966555	0.177257525083612	2.15582816035331	2.15582816035331\\
0.129096989966555	0.178595317725753	2.15810606208112	2.15810606208112\\
0.129096989966555	0.179933110367893	2.16034953960385	2.16034953960385\\
0.129096989966555	0.181270903010033	2.16277260946718	2.16277260946718\\
0.129096989966555	0.182608695652174	2.16518861459838	2.16518861459838\\
0.129096989966555	0.183946488294314	2.16757333352727	2.16757333352727\\
0.129096989966555	0.185284280936455	2.16992652464636	2.16992652464636\\
0.129096989966555	0.186622073578595	2.17224798247847	2.17224798247847\\
0.129096989966555	0.187959866220736	2.17453753761364	2.17453753761364\\
0.129096989966555	0.189297658862876	2.17679505654438	2.17679505654438\\
0.129096989966555	0.190635451505017	2.17902044140087	2.17902044140087\\
0.129096989966555	0.191973244147157	2.18121362958857	2.18121362958857\\
0.129096989966555	0.193311036789298	2.18337459333104	2.18337459333104\\
0.129096989966555	0.194648829431438	2.18557877729358	2.18557877729358\\
0.129096989966555	0.195986622073579	2.18793712718281	2.18793712718281\\
0.129096989966555	0.197324414715719	2.19026619842946	2.19026619842946\\
0.129096989966555	0.19866220735786	2.19256581978066	2.19256581978066\\
0.129096989966555	0.2	2.19483585018252	2.19483585018252\\
0.130434782608696	-0.2	-0.488143731660487	-0.488143731660487\\
0.130434782608696	-0.19866220735786	-0.475121370649651	-0.475121370649651\\
0.130434782608696	-0.197324414715719	-0.46225007008279	-0.46225007008279\\
0.130434782608696	-0.195986622073579	-0.449517342923268	-0.449517342923268\\
0.130434782608696	-0.194648829431438	-0.436913651610942	-0.436913651610942\\
0.130434782608696	-0.193311036789298	-0.424433897537124	-0.424433897537124\\
0.130434782608696	-0.191973244147157	-0.412075822139267	-0.412075822139267\\
0.130434782608696	-0.190635451505017	-0.399843476569587	-0.399843476569587\\
0.130434782608696	-0.189297658862876	-0.387734383636634	-0.387734383636634\\
0.130434782608696	-0.187959866220736	-0.375746267173946	-0.375746267173946\\
0.130434782608696	-0.186622073578595	-0.363877938641144	-0.363877938641144\\
0.130434782608696	-0.185284280936455	-0.352124277809882	-0.352124277809882\\
0.130434782608696	-0.183946488294314	-0.340463098513343	-0.340463098513343\\
0.130434782608696	-0.182608695652174	-0.328888986846737	-0.328888986846737\\
0.130434782608696	-0.181270903010033	-0.317405882682718	-0.317405882682718\\
0.130434782608696	-0.179933110367893	-0.306035127233062	-0.306035127233062\\
0.130434782608696	-0.178595317725753	-0.294780512853685	-0.294780512853685\\
0.130434782608696	-0.177257525083612	-0.283604439667827	-0.283604439667827\\
0.130434782608696	-0.175919732441472	-0.272496829216948	-0.272496829216948\\
0.130434782608696	-0.174581939799331	-0.261486353615378	-0.261486353615378\\
0.130434782608696	-0.173244147157191	-0.250594586461304	-0.250594586461304\\
0.130434782608696	-0.17190635451505	-0.239761984437176	-0.239761984437176\\
0.130434782608696	-0.17056856187291	-0.22900738652871	-0.22900738652871\\
0.130434782608696	-0.169230769230769	-0.218375500041488	-0.218375500041488\\
0.130434782608696	-0.167892976588629	-0.207791292481393	-0.207791292481393\\
0.130434782608696	-0.166555183946488	-0.197325232775619	-0.197325232775619\\
0.130434782608696	-0.165217391304348	-0.186925456018701	-0.186925456018701\\
0.130434782608696	-0.163879598662207	-0.176628140780834	-0.176628140780834\\
0.130434782608696	-0.162541806020067	-0.166403580446454	-0.166403580446454\\
0.130434782608696	-0.161204013377926	-0.15629401010054	-0.15629401010054\\
0.130434782608696	-0.159866220735786	-0.146250226398075	-0.146250226398075\\
0.130434782608696	-0.158528428093645	-0.136328073716835	-0.136328073716835\\
0.130434782608696	-0.157190635451505	-0.126502406349013	-0.126502406349013\\
0.130434782608696	-0.155852842809365	-0.119291023528075	-0.119291023528075\\
0.130434782608696	-0.154515050167224	-0.114694504880639	-0.114694504880639\\
0.130434782608696	-0.153177257525084	-0.110112376320275	-0.110112376320275\\
0.130434782608696	-0.151839464882943	-0.105555790320523	-0.105555790320523\\
0.130434782608696	-0.150501672240803	-0.101020964663324	-0.101020964663324\\
0.130434782608696	-0.149163879598662	-0.096506050114108	-0.096506050114108\\
0.130434782608696	-0.147826086956522	-0.0920159677802576	-0.0920159677802576\\
0.130434782608696	-0.146488294314381	-0.0875568630768019	-0.0875568630768019\\
0.130434782608696	-0.145150501672241	-0.0831229512444706	-0.0831229512444706\\
0.130434782608696	-0.1438127090301	-0.078716141607757	-0.078716141607757\\
0.130434782608696	-0.14247491638796	-0.0743383227386795	-0.0743383227386795\\
0.130434782608696	-0.141137123745819	-0.0699913558484998	-0.0699913558484998\\
0.130434782608696	-0.139799331103679	-0.0656822390161662	-0.0656822390161662\\
0.130434782608696	-0.138461538461538	-0.0614069227277486	-0.0614069227277486\\
0.130434782608696	-0.137123745819398	-0.0571668335708768	-0.0571668335708768\\
0.130434782608696	-0.135785953177258	-0.0529635903773765	-0.0529635903773765\\
0.130434782608696	-0.134448160535117	-0.0487987438212549	-0.0487987438212549\\
0.130434782608696	-0.133110367892977	-0.0446737676306784	-0.0446737676306784\\
0.130434782608696	-0.131772575250836	-0.0405900496075325	-0.0405900496075325\\
0.130434782608696	-0.130434782608696	-0.0365488825380312	-0.0365488825380312\\
0.130434782608696	-0.129096989966555	-0.0325514550899598	-0.0325514550899598\\
0.130434782608696	-0.127759197324415	-0.0285988428037722	-0.0285988428037722\\
0.130434782608696	-0.126421404682274	-0.0246924352041853	-0.0246924352041853\\
0.130434782608696	-0.125083612040134	-0.0208400010410766	-0.0208400010410766\\
0.130434782608696	-0.123745819397993	-0.0170363820036534	-0.0170363820036534\\
0.130434782608696	-0.122408026755853	-0.0132821638262446	-0.0132821638262446\\
0.130434782608696	-0.121070234113712	-0.0095777756276797	-0.0095777756276797\\
0.130434782608696	-0.119732441471572	-0.00592348352311245	-0.00592348352311245\\
0.130434782608696	-0.118394648829431	-0.00232966533789669	-0.00232966533789669\\
0.130434782608696	-0.117056856187291	0.00120726901160662	0.00120726901160662\\
0.130434782608696	-0.115719063545151	0.00469253742741349	0.00469253742741349\\
0.130434782608696	-0.11438127090301	0.00812341266219541	0.00812341266219541\\
0.130434782608696	-0.11304347826087	0.0114847733656108	0.0114847733656108\\
0.130434782608696	-0.111705685618729	0.0147943636349203	0.0147943636349203\\
0.130434782608696	-0.110367892976589	0.0180444766214624	0.0180444766214624\\
0.130434782608696	-0.109030100334448	0.0212262875240172	0.0212262875240172\\
0.130434782608696	-0.107692307692308	0.0243578465869542	0.0243578465869542\\
0.130434782608696	-0.106354515050167	0.0274124731423978	0.0274124731423978\\
0.130434782608696	-0.105016722408027	0.0304154172130803	0.0304154172130803\\
0.130434782608696	-0.103678929765886	0.0308250245758159	0.0308250245758159\\
0.130434782608696	-0.102341137123746	0.0308250248458298	0.0308250248458298\\
0.130434782608696	-0.101003344481605	0.0308250251301359	0.0308250251301359\\
0.130434782608696	-0.0996655518394649	0.0308250254290123	0.0308250254290123\\
0.130434782608696	-0.0983277591973244	0.0308250257434631	0.0308250257434631\\
0.130434782608696	-0.096989966555184	0.0308250260468712	0.0308250260468712\\
0.130434782608696	-0.0956521739130435	0.0308250263893697	0.0308250263893697\\
0.130434782608696	-0.094314381270903	0.0308250267494982	0.0308250267494982\\
0.130434782608696	-0.0929765886287625	0.0308250271079583	0.0308250271079583\\
0.130434782608696	-0.0916387959866221	0.0308250274973928	0.0308250274973928\\
0.130434782608696	-0.0903010033444816	0.030825027898433	0.030825027898433\\
0.130434782608696	-0.0889632107023411	0.0308250283186693	0.0308250283186693\\
0.130434782608696	-0.0876254180602007	0.0308250287609559	0.0308250287609559\\
0.130434782608696	-0.0862876254180602	0.0308250292150879	0.0308250292150879\\
0.130434782608696	-0.0849498327759197	0.030825029696725	0.030825029696725\\
0.130434782608696	-0.0836120401337793	0.0308250301921452	0.0308250301921452\\
0.130434782608696	-0.0822742474916388	0.0308250307116261	0.0308250307116261\\
0.130434782608696	-0.0809364548494983	0.0308250312637739	0.0308250312637739\\
0.130434782608696	-0.0795986622073579	0.0308250318323113	0.0308250318323113\\
0.130434782608696	-0.0782608695652174	0.0308250324086199	0.0308250324086199\\
0.130434782608696	-0.0769230769230769	0.0308250330270919	0.0308250330270919\\
0.130434782608696	-0.0755852842809365	0.0308250336801206	0.0308250336801206\\
0.130434782608696	-0.074247491638796	0.0308250343644163	0.0308250343644163\\
0.130434782608696	-0.0729096989966555	0.0308250350680266	0.0308250350680266\\
0.130434782608696	-0.071571906354515	0.0308250357901779	0.0308250357901779\\
0.130434782608696	-0.0702341137123746	0.0308250365452077	0.0308250365452077\\
0.130434782608696	-0.0688963210702341	0.0308250373349609	0.0308250373349609\\
0.130434782608696	-0.0675585284280937	0.0308250381605257	0.0308250381605257\\
0.130434782608696	-0.0662207357859532	0.0308250390230036	0.0308250390230036\\
0.130434782608696	-0.0648829431438127	0.0308250399231732	0.0308250399231732\\
0.130434782608696	-0.0635451505016722	0.0308250408633182	0.0308250408633182\\
0.130434782608696	-0.0622073578595318	0.0308250418457842	0.0308250418457842\\
0.130434782608696	-0.0608695652173913	0.0308250428732286	0.0308250428732286\\
0.130434782608696	-0.0595317725752508	0.0308250439442634	0.0308250439442634\\
0.130434782608696	-0.0581939799331104	0.0308250450090155	0.0308250450090155\\
0.130434782608696	-0.0568561872909699	0.0308250461430706	0.0308250461430706\\
0.130434782608696	-0.0555183946488294	0.0308250473442089	0.0308250473442089\\
0.130434782608696	-0.0541806020066889	0.0308250486045392	0.0308250486045392\\
0.130434782608696	-0.0528428093645485	0.0308250499308055	0.0308250499308055\\
0.130434782608696	-0.051505016722408	0.0308250512750519	0.0308250512750519\\
0.130434782608696	-0.0501672240802676	0.0308250526519437	0.0308250526519437\\
0.130434782608696	-0.0488294314381271	0.0308250541309768	0.0308250541309768\\
0.130434782608696	-0.0474916387959866	0.030825055701415	0.030825055701415\\
0.130434782608696	-0.0461538461538462	0.0308250572541721	0.0308250572541721\\
0.130434782608696	-0.0448160535117057	0.0308250589078893	0.0308250589078893\\
0.130434782608696	-0.0434782608695652	0.0308250606787767	0.0308250606787767\\
0.130434782608696	-0.0421404682274247	0.0308250624523875	0.0308250624523875\\
0.130434782608696	-0.0408026755852843	0.0308250643193304	0.0308250643193304\\
0.130434782608696	-0.0394648829431438	0.030825066342649	0.030825066342649\\
0.130434782608696	-0.0381270903010033	0.0308250683158469	0.0308250683158469\\
0.130434782608696	-0.0367892976588629	0.0308250704608468	0.0308250704608468\\
0.130434782608696	-0.0354515050167224	0.0308250727691231	0.0308250727691231\\
0.130434782608696	-0.0341137123745819	0.0308250749624267	0.0308250749624267\\
0.130434782608696	-0.0327759197324415	0.0308250774966433	0.0308250774966433\\
0.130434782608696	-0.031438127090301	0.0308250798707373	0.0308250798707373\\
0.130434782608696	-0.0301003344481605	0.0308250826034905	0.0308250826034905\\
0.130434782608696	-0.0287625418060201	0.0308250852132405	0.0308250852132405\\
0.130434782608696	-0.0274247491638796	0.0308250881825096	0.0308250881825096\\
0.130434782608696	-0.0260869565217391	0.0308250910248069	0.0308250910248069\\
0.130434782608696	-0.0247491638795987	0.0308250942843551	0.0308250942843551\\
0.130434782608696	-0.0234113712374582	0.0308250973522828	0.0308250973522828\\
0.130434782608696	-0.0220735785953177	0.0308251009705101	0.0308251009705101\\
0.130434782608696	-0.0207357859531772	0.0308251042606416	0.0308251042606416\\
0.130434782608696	-0.0193979933110368	0.0308251083350599	0.0308251083350599\\
0.130434782608696	-0.0180602006688963	0.0308251118365044	0.0308251118365044\\
0.130434782608696	-0.0167224080267558	0.0308251164976371	0.0308251164976371\\
0.130434782608696	-0.0153846153846154	0.0308251201970153	0.0308251201970153\\
0.130434782608696	-0.0140468227424749	0.0308251247983115	0.0308251247983115\\
0.130434782608696	-0.0127090301003344	0.0308251295273403	0.0308251295273403\\
0.130434782608696	-0.011371237458194	0.030825133879793	0.030825133879793\\
0.130434782608696	-0.0100334448160535	0.0308251400458449	0.0308251400458449\\
0.130434782608696	-0.00869565217391302	0.0308251445850075	0.0308251445850075\\
0.130434782608696	-0.00735785953177256	0.0308251505044154	0.0308251505044154\\
0.130434782608696	-0.00602006688963211	0.0308251568169104	0.0308251568169104\\
0.130434782608696	-0.00468227424749162	0.0308251620551993	0.0308251620551993\\
0.130434782608696	-0.00334448160535117	0.0308251697752219	0.0308251697752219\\
0.130434782608696	-0.00200668896321068	0.0308251764960821	0.0308251764960821\\
0.130434782608696	-0.000668896321070228	0.0308251829415952	0.0308251829415952\\
0.130434782608696	0.000668896321070256	0.0308251921566256	0.0308251921566256\\
0.130434782608696	0.00200668896321071	0.0308251998772529	0.0308251998772529\\
0.130434782608696	0.00334448160535117	0.0308252077069294	0.0308252077069294\\
0.130434782608696	0.00468227424749165	0.0308252184122666	0.0308252184122666\\
0.130434782608696	0.00602006688963211	0.0308252282735054	0.0308252282735054\\
0.130434782608696	0.00735785953177259	0.030825237350137	0.030825237350137\\
0.130434782608696	0.00869565217391305	0.0308252497931293	0.0308252497931293\\
0.130434782608696	0.0100334448160535	0.0308252637718363	0.0308252637718363\\
0.130434782608696	0.011371237458194	0.0308252737777203	0.0308252737777203\\
0.130434782608696	0.0127090301003345	0.0308252883741025	0.0308252883741025\\
0.130434782608696	0.0140468227424749	0.0308253048200414	0.0308253048200414\\
0.130434782608696	0.0153846153846154	0.0308253205242004	0.0308253205242004\\
0.130434782608696	0.0167224080267559	0.0308253378536195	0.0308253378536195\\
0.130434782608696	0.0180602006688963	0.0308253575313274	0.0308253575313274\\
0.130434782608696	0.0193979933110368	0.030825379814754	0.030825379814754\\
0.130434782608696	0.0207357859531773	0.0308254051109723	0.0308254051109723\\
0.130434782608696	0.0220735785953177	0.0308254297443299	0.0308254297443299\\
0.130434782608696	0.0234113712374582	0.0308254576279082	0.0308254576279082\\
0.130434782608696	0.0247491638795987	0.0308254894654653	0.0308254894654653\\
0.130434782608696	0.0260869565217391	0.0308255377341712	0.0308255377341712\\
0.130434782608696	0.0274247491638796	0.0308255758034636	0.0308255758034636\\
0.130434782608696	0.0287625418060201	0.0308256195486722	0.0308256195486722\\
0.130434782608696	0.0301003344481605	0.0308256703588206	0.0308256703588206\\
0.130434782608696	0.031438127090301	0.0308257827725609	0.0308257827725609\\
0.130434782608696	0.0327759197324415	0.0308258544006468	0.0308258544006468\\
0.130434782608696	0.034113712374582	0.030825939791518	0.030825939791518\\
0.130434782608696	0.0354515050167224	0.0308260433614914	0.0308260433614914\\
0.130434782608696	0.0367892976588629	0.0308261716335015	0.0308261716335015\\
0.130434782608696	0.0381270903010034	0.030826641611999	0.030826641611999\\
0.130434782608696	0.0394648829431438	0.030826939836532	0.030826939836532\\
0.130434782608696	0.0408026755852843	0.0308273650787655	0.0308273650787655\\
0.130434782608696	0.0421404682274248	0.0308280204661501	0.0308280204661501\\
0.130434782608696	0.0434782608695652	0.0308291622372802	0.0308291622372802\\
0.130434782608696	0.0448160535117057	0.257887923993767	0.257887923993767\\
0.130434782608696	0.0461538461538462	0.638699777076754	0.638699777076754\\
0.130434782608696	0.0474916387959866	1.01676549647073	1.01676549647073\\
0.130434782608696	0.0488294314381271	1.39211798291455	1.39211798291455\\
0.130434782608696	0.0501672240802676	1.76478980244855	1.76478980244855\\
0.130434782608696	0.051505016722408	2.0206641065632	2.0206641065632\\
0.130434782608696	0.0528428093645485	2.02066482505566	2.02066482505566\\
0.130434782608696	0.054180602006689	2.02066491922316	2.02066491922316\\
0.130434782608696	0.0555183946488295	2.0206649553858	2.0206649553858\\
0.130434782608696	0.0568561872909699	2.02066497408338	2.02066497408338\\
0.130434782608696	0.0581939799331104	2.02066498536131	2.02066498536131\\
0.130434782608696	0.0595317725752508	2.02066499273244	2.02066499273244\\
0.130434782608696	0.0608695652173913	2.020664997877	2.020664997877\\
0.130434782608696	0.0622073578595318	2.02066500160662	2.02066500160662\\
0.130434782608696	0.0635451505016723	2.02066500441978	2.02066500441978\\
0.130434782608696	0.0648829431438127	2.0206650065807	2.0206650065807\\
0.130434782608696	0.0662207357859532	2.02066500827694	2.02066500827694\\
0.130434782608696	0.0675585284280937	2.02066500963216	2.02066500963216\\
0.130434782608696	0.0688963210702341	2.02066501073093	2.02066501073093\\
0.130434782608696	0.0702341137123746	2.02066501162956	2.02066501162956\\
0.130434782608696	0.071571906354515	2.02066501237153	2.02066501237153\\
0.130434782608696	0.0729096989966556	2.02066501298895	2.02066501298895\\
0.130434782608696	0.074247491638796	2.02066501350596	2.02066501350596\\
0.130434782608696	0.0755852842809365	2.02066501394205	2.02066501394205\\
0.130434782608696	0.0769230769230769	2.02066501431069	2.02066501431069\\
0.130434782608696	0.0782608695652174	2.02066501462301	2.02066501462301\\
0.130434782608696	0.0795986622073579	2.02066501488803	2.02066501488803\\
0.130434782608696	0.0809364548494984	2.02066501511406	2.02066501511406\\
0.130434782608696	0.0822742474916388	2.02066501530613	2.02066501530613\\
0.130434782608696	0.0836120401337793	2.02066501546913	2.02066501546913\\
0.130434782608696	0.0849498327759198	2.02066501560761	2.02066501560761\\
0.130434782608696	0.0862876254180602	2.02066501572425	2.02066501572425\\
0.130434782608696	0.0876254180602007	2.02066501582242	2.02066501582242\\
0.130434782608696	0.0889632107023411	2.02066501590412	2.02066501590412\\
0.130434782608696	0.0903010033444816	2.02066501597131	2.02066501597131\\
0.130434782608696	0.0916387959866221	2.02066501602611	2.02066501602611\\
0.130434782608696	0.0929765886287626	2.02066501606956	2.02066501606956\\
0.130434782608696	0.094314381270903	2.020665016103	2.020665016103\\
0.130434782608696	0.0956521739130435	2.02066501612775	2.02066501612775\\
0.130434782608696	0.096989966555184	2.02066501614463	2.02066501614463\\
0.130434782608696	0.0983277591973244	2.02066501615443	2.02066501615443\\
0.130434782608696	0.0996655518394649	2.02066501615793	2.02066501615793\\
0.130434782608696	0.101003344481605	2.02066501615579	2.02066501615579\\
0.130434782608696	0.102341137123746	2.02066501614866	2.02066501614866\\
0.130434782608696	0.103678929765886	2.02066501613705	2.02066501613705\\
0.130434782608696	0.105016722408027	2.02066501612139	2.02066501612139\\
0.130434782608696	0.106354515050167	2.02066501610212	2.02066501610212\\
0.130434782608696	0.107692307692308	2.02066501607961	2.02066501607961\\
0.130434782608696	0.109030100334448	2.02066501605423	2.02066501605423\\
0.130434782608696	0.110367892976589	2.02372070689193	2.02372070689193\\
0.130434782608696	0.111705685618729	2.02678060916612	2.02678060916612\\
0.130434782608696	0.11304347826087	2.02981096048778	2.02981096048778\\
0.130434782608696	0.11438127090301	2.03281018121667	2.03281018121667\\
0.130434782608696	0.115719063545151	2.03577673672241	2.03577673672241\\
0.130434782608696	0.117056856187291	2.03871560574365	2.03871560574365\\
0.130434782608696	0.118394648829431	2.04171868067442	2.04171868067442\\
0.130434782608696	0.119732441471572	2.04469101555917	2.04469101555917\\
0.130434782608696	0.121070234113712	2.04763121236599	2.04763121236599\\
0.130434782608696	0.122408026755853	2.05053792129932	2.05053792129932\\
0.130434782608696	0.123745819397993	2.05340984499666	2.05340984499666\\
0.130434782608696	0.125083612040134	2.0562457425431	2.0562457425431\\
0.130434782608696	0.126421404682274	2.05906983527505	2.05906983527505\\
0.130434782608696	0.127759197324415	2.06196199179171	2.06196199179171\\
0.130434782608696	0.129096989966555	2.06482073526237	2.06482073526237\\
0.130434782608696	0.130434782608696	2.06764492801519	2.06764492801519\\
0.130434782608696	0.131772575250836	2.0704334870994	2.0704334870994\\
0.130434782608696	0.133110367892977	2.0731853873312	2.0731853873312\\
0.130434782608696	0.134448160535117	2.0758996641141	2.0758996641141\\
0.130434782608696	0.135785953177258	2.07860609133289	2.07860609133289\\
0.130434782608696	0.137123745819398	2.08139737163088	2.08139737163088\\
0.130434782608696	0.138461538461538	2.08415411026765	2.08415411026765\\
0.130434782608696	0.139799331103679	2.08687540195094	2.08687540195094\\
0.130434782608696	0.141137123745819	2.08956039688539	2.08956039688539\\
0.130434782608696	0.14247491638796	2.09220830282794	2.09220830282794\\
0.130434782608696	0.1438127090301	2.09481838691709	2.09481838691709\\
0.130434782608696	0.145150501672241	2.09738997726468	2.09738997726468\\
0.130434782608696	0.146488294314381	2.10007334632426	2.10007334632426\\
0.130434782608696	0.147826086956522	2.1027466232779	2.1027466232779\\
0.130434782608696	0.149163879598662	2.10538473629485	2.10538473629485\\
0.130434782608696	0.150501672240803	2.10798701923941	2.10798701923941\\
0.130434782608696	0.151839464882943	2.11055285979596	2.11055285979596\\
0.130434782608696	0.153177257525084	2.11308170059505	2.11308170059505\\
0.130434782608696	0.154515050167224	2.11557304013143	2.11557304013143\\
0.130434782608696	0.155852842809365	2.11802643346926	2.11802643346926\\
0.130434782608696	0.157190635451505	2.12063760206345	2.12063760206345\\
0.130434782608696	0.158528428093646	2.12321638641478	2.12321638641478\\
0.130434782608696	0.159866220735786	2.12576062257212	2.12576062257212\\
0.130434782608696	0.161204013377926	2.12826982305141	2.12826982305141\\
0.130434782608696	0.162541806020067	2.13074354933466	2.13074354933466\\
0.130434782608696	0.163879598662207	2.13318141239781	2.13318141239781\\
0.130434782608696	0.165217391304348	2.13558307306488	2.13558307306488\\
0.130434782608696	0.166555183946488	2.13794824218764	2.13794824218764\\
0.130434782608696	0.167892976588629	2.14036947023023	2.14036947023023\\
0.130434782608696	0.169230769230769	2.14288222305027	2.14288222305027\\
0.130434782608696	0.17056856187291	2.1453618824466	2.1453618824466\\
0.130434782608696	0.17190635451505	2.14780807822059	2.14780807822059\\
0.130434782608696	0.173244147157191	2.15022048302658	2.15022048302658\\
0.130434782608696	0.174581939799331	2.15259881258998	2.15259881258998\\
0.130434782608696	0.175919732441472	2.15494282578791	2.15494282578791\\
0.130434782608696	0.177257525083612	2.1572523245931	2.1572523245931\\
0.130434782608696	0.178595317725753	2.15952715388271	2.15952715388271\\
0.130434782608696	0.179933110367893	2.16176720111438	2.16176720111438\\
0.130434782608696	0.181270903010033	2.16420507910981	2.16420507910981\\
0.130434782608696	0.182608695652174	2.16662012797382	2.16662012797382\\
0.130434782608696	0.183946488294314	2.16900352218616	2.16900352218616\\
0.130434782608696	0.185284280936455	2.17135502812133	2.17135502812133\\
0.130434782608696	0.186622073578595	2.17367444885768	2.17367444885768\\
0.130434782608696	0.187959866220736	2.17596162408297	2.17596162408297\\
0.130434782608696	0.189297658862876	2.17821642989631	2.17821642989631\\
0.130434782608696	0.190635451505017	2.18043877850843	2.18043877850843\\
0.130434782608696	0.191973244147157	2.18262861784285	2.18262861784285\\
0.130434782608696	0.193311036789298	2.1847859310409	2.1847859310409\\
0.130434782608696	0.194648829431438	2.18700900748429	2.18700900748429\\
0.130434782608696	0.195986622073579	2.18936630763875	2.18936630763875\\
0.130434782608696	0.197324414715719	2.19169400643905	2.19169400643905\\
0.130434782608696	0.19866220735786	2.19399193986035	2.19399193986035\\
0.130434782608696	0.2	2.19625997451557	2.19625997451557\\
0.131772575250836	-0.2	-0.487416294832433	-0.487416294832433\\
0.131772575250836	-0.19866220735786	-0.47438775275117	-0.47438775275117\\
0.131772575250836	-0.197324414715719	-0.4615097706142	-0.4615097706142\\
0.131772575250836	-0.195986622073579	-0.448768524297562	-0.448768524297562\\
0.131772575250836	-0.194648829431438	-0.436156255735231	-0.436156255735231\\
0.131772575250836	-0.193311036789298	-0.423667863557527	-0.423667863557527\\
0.131772575250836	-0.191973244147157	-0.411302941908116	-0.411302941908116\\
0.131772575250836	-0.190635451505017	-0.399064465895457	-0.399064465895457\\
0.131772575250836	-0.189297658862876	-0.386949562931579	-0.386949562931579\\
0.131772575250836	-0.187959866220736	-0.374956116460768	-0.374956116460768\\
0.131772575250836	-0.186622073578595	-0.363083198094479	-0.363083198094479\\
0.131772575250836	-0.185284280936455	-0.351321436301885	-0.351321436301885\\
0.131772575250836	-0.183946488294314	-0.339650488082298	-0.339650488082298\\
0.131772575250836	-0.182608695652174	-0.328066548626745	-0.328066548626745\\
0.131772575250836	-0.181270903010033	-0.316578571029244	-0.316578571029244\\
0.131772575250836	-0.179933110367893	-0.305206029533008	-0.305206029533008\\
0.131772575250836	-0.178595317725753	-0.293945409673939	-0.293945409673939\\
0.131772575250836	-0.177257525083612	-0.282758557171371	-0.282758557171371\\
0.131772575250836	-0.175919732441472	-0.271640934991699	-0.271640934991699\\
0.131772575250836	-0.174581939799331	-0.260635237885055	-0.260635237885055\\
0.131772575250836	-0.173244147157191	-0.249733613164097	-0.249733613164097\\
0.131772575250836	-0.17190635451505	-0.238889284376985	-0.238889284376985\\
0.131772575250836	-0.17056856187291	-0.228141419009436	-0.228141419009436\\
0.131772575250836	-0.169230769230769	-0.217497275228117	-0.217497275228117\\
0.131772575250836	-0.167892976588629	-0.206902815433243	-0.206902815433243\\
0.131772575250836	-0.166555183946488	-0.196440696003087	-0.196440696003087\\
0.131772575250836	-0.165217391304348	-0.186027406502472	-0.186027406502472\\
0.131772575250836	-0.163879598662207	-0.175736204807646	-0.175736204807646\\
0.131772575250836	-0.162541806020067	-0.165498182983087	-0.165498182983087\\
0.131772575250836	-0.161204013377926	-0.155393348639616	-0.155393348639616\\
0.131772575250836	-0.159866220735786	-0.145355585608549	-0.145355585608549\\
0.131772575250836	-0.158528428093645	-0.135417185548014	-0.135417185548014\\
0.131772575250836	-0.157190635451505	-0.12559674228626	-0.12559674228626\\
0.131772575250836	-0.155852842809365	-0.119303194243712	-0.119303194243712\\
0.131772575250836	-0.154515050167224	-0.114705724063899	-0.114705724063899\\
0.131772575250836	-0.153177257525084	-0.110136086798363	-0.110136086798363\\
0.131772575250836	-0.151839464882943	-0.105582942542822	-0.105582942542822\\
0.131772575250836	-0.150501672240803	-0.101048480437787	-0.101048480437787\\
0.131772575250836	-0.149163879598662	-0.0965459227574892	-0.0965459227574892\\
0.131772575250836	-0.147826086956522	-0.0920653203071021	-0.0920653203071021\\
0.131772575250836	-0.146488294314381	-0.0876086365380228	-0.0876086365380228\\
0.131772575250836	-0.145150501672241	-0.0831778260718041	-0.0831778260718041\\
0.131772575250836	-0.1438127090301	-0.078782060588892	-0.078782060588892\\
0.131772575250836	-0.14247491638796	-0.074416263539663	-0.074416263539663\\
0.131772575250836	-0.141137123745819	-0.0700812800131768	-0.0700812800131768\\
0.131772575250836	-0.139799331103679	-0.0657789122912641	-0.0657789122912641\\
0.131772575250836	-0.138461538461538	-0.0615109183308218	-0.0615109183308218\\
0.131772575250836	-0.137123745819398	-0.0572790037169275	-0.0572790037169275\\
0.131772575250836	-0.135785953177258	-0.0530848132284908	-0.0530848132284908\\
0.131772575250836	-0.134448160535117	-0.0489299220651283	-0.0489299220651283\\
0.131772575250836	-0.133110367892977	-0.0448158267960624	-0.0448158267960624\\
0.131772575250836	-0.131772575250836	-0.0407439361044212	-0.0407439361044212\\
0.131772575250836	-0.130434782608696	-0.0367155614131376	-0.0367155614131376\\
0.131772575250836	-0.129096989966555	-0.0327319074913714	-0.0327319074913714\\
0.131772575250836	-0.127759197324415	-0.0287940631526169	-0.0287940631526169\\
0.131772575250836	-0.126421404682274	-0.0249029921670137	-0.0249029921670137\\
0.131772575250836	-0.125083612040134	-0.0210595245203375	-0.0210595245203375\\
0.131772575250836	-0.123745819397993	-0.0172643481602296	-0.0172643481602296\\
0.131772575250836	-0.122408026755853	-0.0135209223275421	-0.0135209223275421\\
0.131772575250836	-0.121070234113712	-0.00983622191616962	-0.00983622191616962\\
0.131772575250836	-0.119732441471572	-0.00620264670188631	-0.00620264670188631\\
0.131772575250836	-0.118394648829431	-0.00262028206313447	-0.00262028206313447\\
0.131772575250836	-0.117056856187291	0.000910161043104929	0.000910161043104929\\
0.131772575250836	-0.115719063545151	0.00437174047723676	0.00437174047723676\\
0.131772575250836	-0.11438127090301	0.00778107861683341	0.00778107861683341\\
0.131772575250836	-0.11304347826087	0.0111388021335247	0.0111388021335247\\
0.131772575250836	-0.111705685618729	0.0144237183395018	0.0144237183395018\\
0.131772575250836	-0.110367892976589	0.0176549637477702	0.0176549637477702\\
0.131772575250836	-0.109030100334448	0.0208270856921585	0.0208270856921585\\
0.131772575250836	-0.107692307692308	0.0239292336953159	0.0239292336953159\\
0.131772575250836	-0.106354515050167	0.0269813235686026	0.0269813235686026\\
0.131772575250836	-0.105016722408027	0.029953053257981	0.029953053257981\\
0.131772575250836	-0.103678929765886	0.0308250245729095	0.0308250245729095\\
0.131772575250836	-0.102341137123746	0.0308250248428207	0.0308250248428207\\
0.131772575250836	-0.101003344481605	0.0308250251263525	0.0308250251263525\\
0.131772575250836	-0.0996655518394649	0.0308250254242938	0.0308250254242938\\
0.131772575250836	-0.0983277591973244	0.0308250257371169	0.0308250257371169\\
0.131772575250836	-0.096989966555184	0.0308250260659657	0.0308250260659657\\
0.131772575250836	-0.0956521739130435	0.0308250263851995	0.0308250263851995\\
0.131772575250836	-0.094314381270903	0.0308250267424038	0.0308250267424038\\
0.131772575250836	-0.0929765886287625	0.0308250271185601	0.0308250271185601\\
0.131772575250836	-0.0916387959866221	0.030825027490151	0.030825027490151\\
0.131772575250836	-0.0903010033444816	0.0308250278974116	0.0308250278974116\\
0.131772575250836	-0.0889632107023411	0.0308250283098235	0.0308250283098235\\
0.131772575250836	-0.0876254180602007	0.0308250287508867	0.0308250287508867\\
0.131772575250836	-0.0862876254180602	0.0308250292027529	0.0308250292027529\\
0.131772575250836	-0.0849498327759197	0.0308250296867423	0.0308250296867423\\
0.131772575250836	-0.0836120401337793	0.0308250301729376	0.0308250301729376\\
0.131772575250836	-0.0822742474916388	0.0308250306947566	0.0308250306947566\\
0.131772575250836	-0.0809364548494983	0.0308250312455802	0.0308250312455802\\
0.131772575250836	-0.0795986622073579	0.030825031790561	0.030825031790561\\
0.131772575250836	-0.0782608695652174	0.0308250323791627	0.0308250323791627\\
0.131772575250836	-0.0769230769230769	0.0308250329999099	0.0308250329999099\\
0.131772575250836	-0.0755852842809365	0.0308250336518313	0.0308250336518313\\
0.131772575250836	-0.074247491638796	0.030825034317558	0.030825034317558\\
0.131772575250836	-0.0729096989966555	0.0308250350023187	0.0308250350023187\\
0.131772575250836	-0.071571906354515	0.0308250357198947	0.0308250357198947\\
0.131772575250836	-0.0702341137123746	0.0308250364698264	0.0308250364698264\\
0.131772575250836	-0.0688963210702341	0.0308250372535477	0.0308250372535477\\
0.131772575250836	-0.0675585284280937	0.0308250380722516	0.0308250380722516\\
0.131772575250836	-0.0662207357859532	0.0308250389270055	0.0308250389270055\\
0.131772575250836	-0.0648829431438127	0.0308250398189642	0.0308250398189642\\
0.131772575250836	-0.0635451505016722	0.0308250407495827	0.0308250407495827\\
0.131772575250836	-0.0622073578595318	0.0308250417215254	0.0308250417215254\\
0.131772575250836	-0.0608695652173913	0.0308250427374416	0.0308250427374416\\
0.131772575250836	-0.0595317725752508	0.0308250438005457	0.0308250438005457\\
0.131772575250836	-0.0581939799331104	0.0308250448992939	0.0308250448992939\\
0.131772575250836	-0.0568561872909699	0.0308250459892001	0.0308250459892001\\
0.131772575250836	-0.0555183946488294	0.0308250471669292	0.0308250471669292\\
0.131772575250836	-0.0541806020066889	0.0308250484100611	0.0308250484100611\\
0.131772575250836	-0.0528428093645485	0.0308250497172591	0.0308250497172591\\
0.131772575250836	-0.051505016722408	0.0308250510963477	0.0308250510963477\\
0.131772575250836	-0.0501672240802676	0.0308250524128285	0.0308250524128285\\
0.131772575250836	-0.0488294314381271	0.0308250538693866	0.0308250538693866\\
0.131772575250836	-0.0474916387959866	0.0308250554163366	0.0308250554163366\\
0.131772575250836	-0.0461538461538462	0.0308250569969706	0.0308250569969706\\
0.131772575250836	-0.0448160535117057	0.0308250585837526	0.0308250585837526\\
0.131772575250836	-0.0434782608695652	0.0308250603268579	0.0308250603268579\\
0.131772575250836	-0.0421404682274247	0.0308250621415965	0.0308250621415965\\
0.131772575250836	-0.0408026755852843	0.030825063917329	0.030825063917329\\
0.131772575250836	-0.0394648829431438	0.0308250659086226	0.0308250659086226\\
0.131772575250836	-0.0381270903010033	0.0308250678563268	0.0308250678563268\\
0.131772575250836	-0.0367892976588629	0.0308250699646223	0.0308250699646223\\
0.131772575250836	-0.0354515050167224	0.0308250722889084	0.0308250722889084\\
0.131772575250836	-0.0341137123745819	0.030825074394194	0.030825074394194\\
0.131772575250836	-0.0327759197324415	0.0308250768889806	0.0308250768889806\\
0.131772575250836	-0.031438127090301	0.0308250792198107	0.0308250792198107\\
0.131772575250836	-0.0301003344481605	0.0308250819101775	0.0308250819101775\\
0.131772575250836	-0.0287625418060201	0.0308250844682492	0.0308250844682492\\
0.131772575250836	-0.0274247491638796	0.0308250873903448	0.0308250873903448\\
0.131772575250836	-0.0260869565217391	0.0308250901834944	0.0308250901834944\\
0.131772575250836	-0.0247491638795987	0.0308250933787425	0.0308250933787425\\
0.131772575250836	-0.0234113712374582	0.0308250963900739	0.0308250963900739\\
0.131772575250836	-0.0220735785953177	0.030825099942179	0.030825099942179\\
0.131772575250836	-0.0207357859531772	0.030825103157139	0.030825103157139\\
0.131772575250836	-0.0193979933110368	0.0308251071717711	0.0308251071717711\\
0.131772575250836	-0.0180602006688963	0.0308251105780454	0.0308251105780454\\
0.131772575250836	-0.0167224080267558	0.0308251151863299	0.0308251151863299\\
0.131772575250836	-0.0153846153846154	0.0308251187783087	0.0308251187783087\\
0.131772575250836	-0.0140468227424749	0.0308251234338475	0.0308251234338475\\
0.131772575250836	-0.0127090301003344	0.0308251279212209	0.0308251279212209\\
0.131772575250836	-0.011371237458194	0.0308251323114879	0.0308251323114879\\
0.131772575250836	-0.0100334448160535	0.0308251382416195	0.0308251382416195\\
0.131772575250836	-0.00869565217391302	0.0308251426302721	0.0308251426302721\\
0.131772575250836	-0.00735785953177256	0.0308251486143963	0.0308251486143963\\
0.131772575250836	-0.00602006688963211	0.0308251546361455	0.0308251546361455\\
0.131772575250836	-0.00468227424749162	0.0308251598013555	0.0308251598013555\\
0.131772575250836	-0.00334448160535117	0.0308251674463002	0.0308251674463002\\
0.131772575250836	-0.00200668896321068	0.0308251738384062	0.0308251738384062\\
0.131772575250836	-0.000668896321070228	0.0308251804087443	0.0308251804087443\\
0.131772575250836	0.000668896321070256	0.0308251893105012	0.0308251893105012\\
0.131772575250836	0.00200668896321071	0.030825196680822	0.030825196680822\\
0.131772575250836	0.00334448160535117	0.0308252046420324	0.0308252046420324\\
0.131772575250836	0.00468227424749165	0.0308252149539454	0.0308252149539454\\
0.131772575250836	0.00602006688963211	0.0308252243870476	0.0308252243870476\\
0.131772575250836	0.00735785953177259	0.0308252336597581	0.0308252336597581\\
0.131772575250836	0.00869565217391305	0.0308252456267799	0.0308252456267799\\
0.131772575250836	0.0100334448160535	0.0308252590632344	0.0308252590632344\\
0.131772575250836	0.011371237458194	0.0308252693877841	0.0308252693877841\\
0.131772575250836	0.0127090301003345	0.0308252834087841	0.0308252834087841\\
0.131772575250836	0.0140468227424749	0.0308252991634692	0.0308252991634692\\
0.131772575250836	0.0153846153846154	0.030825315135009	0.030825315135009\\
0.131772575250836	0.0167224080267559	0.0308253319473794	0.0308253319473794\\
0.131772575250836	0.0180602006688963	0.0308253507877462	0.0308253507877462\\
0.131772575250836	0.0193979933110368	0.0308253720581376	0.0308253720581376\\
0.131772575250836	0.0207357859531773	0.0308253981200582	0.0308253981200582\\
0.131772575250836	0.0220735785953177	0.0308254217229909	0.0308254217229909\\
0.131772575250836	0.0234113712374582	0.0308254483564758	0.0308254483564758\\
0.131772575250836	0.0247491638795987	0.0308254786588367	0.0308254786588367\\
0.131772575250836	0.0260869565217391	0.03082552821373	0.03082552821373\\
0.131772575250836	0.0274247491638796	0.0308255646721314	0.0308255646721314\\
0.131772575250836	0.0287625418060201	0.0308256064134051	0.0308256064134051\\
0.131772575250836	0.0301003344481605	0.0308256546920255	0.0308256546920255\\
0.131772575250836	0.031438127090301	0.0308257694866239	0.0308257694866239\\
0.131772575250836	0.0327759197324415	0.0308258382421348	0.0308258382421348\\
0.131772575250836	0.034113712374582	0.0308259198500394	0.0308259198500394\\
0.131772575250836	0.0354515050167224	0.0308260183081457	0.0308260183081457\\
0.131772575250836	0.0367892976588629	0.0308261394620096	0.0308261394620096\\
0.131772575250836	0.0381270903010034	0.0308266171423148	0.0308266171423148\\
0.131772575250836	0.0394648829431438	0.0308269047869206	0.0308269047869206\\
0.131772575250836	0.0408026755852843	0.0308273117325595	0.0308273117325595\\
0.131772575250836	0.0421404682274248	0.0308279316365017	0.0308279316365017\\
0.131772575250836	0.0434782608695652	0.0308289910089321	0.0308289910089321\\
0.131772575250836	0.0448160535117057	0.284150349556239	0.284150349556239\\
0.131772575250836	0.0461538461538462	0.665038783615067	0.665038783615067\\
0.131772575250836	0.0474916387959866	1.04317974152641	1.04317974152641\\
0.131772575250836	0.0488294314381271	1.41860800542567	1.41860800542567\\
0.131772575250836	0.0501672240802676	1.79135215270306	1.79135215270306\\
0.131772575250836	0.051505016722408	2.02066431098845	2.02066431098845\\
0.131772575250836	0.0528428093645485	2.02066484244883	2.02066484244883\\
0.131772575250836	0.054180602006689	2.02066492600931	2.02066492600931\\
0.131772575250836	0.0555183946488295	2.02066495918294	2.02066495918294\\
0.131772575250836	0.0568561872909699	2.02066497657029	2.02066497657029\\
0.131772575250836	0.0581939799331104	2.02066498706016	2.02066498706016\\
0.131772575250836	0.0595317725752508	2.02066499400354	2.02066499400354\\
0.131772575250836	0.0608695652173913	2.02066499884291	2.02066499884291\\
0.131772575250836	0.0622073578595318	2.02066500238264	2.02066500238264\\
0.131772575250836	0.0635451505016723	2.02066500503828	2.02066500503828\\
0.131772575250836	0.0648829431438127	2.0206650070885	2.0206650070885\\
0.131772575250836	0.0662207357859532	2.02066500870384	2.02066500870384\\
0.131772575250836	0.0675585284280937	2.02066500999353	2.02066500999353\\
0.131772575250836	0.0688963210702341	2.02066501103761	2.02066501103761\\
0.131772575250836	0.0702341137123746	2.02066501189244	2.02066501189244\\
0.131772575250836	0.071571906354515	2.02066501259878	2.02066501259878\\
0.131772575250836	0.0729096989966556	2.02066501318678	2.02066501318678\\
0.131772575250836	0.074247491638796	2.0206650136792	2.0206650136792\\
0.131772575250836	0.0755852842809365	2.02066501409353	2.02066501409353\\
0.131772575250836	0.0769230769230769	2.02066501444335	2.02066501444335\\
0.131772575250836	0.0782608695652174	2.02066501474059	2.02066501474059\\
0.131772575250836	0.0795986622073579	2.02066501499266	2.02066501499266\\
0.131772575250836	0.0809364548494984	2.02066501520633	2.02066501520633\\
0.131772575250836	0.0822742474916388	2.02066501538832	2.02066501538832\\
0.131772575250836	0.0836120401337793	2.02066501554228	2.02066501554228\\
0.131772575250836	0.0849498327759198	2.02066501567256	2.02066501567256\\
0.131772575250836	0.0862876254180602	2.02066501578205	2.02066501578205\\
0.131772575250836	0.0876254180602007	2.02066501587376	2.02066501587376\\
0.131772575250836	0.0889632107023411	2.02066501594947	2.02066501594947\\
0.131772575250836	0.0903010033444816	2.0206650160117	2.0206650160117\\
0.131772575250836	0.0916387959866221	2.02066501606162	2.02066501606162\\
0.131772575250836	0.0929765886287626	2.02066501610067	2.02066501610067\\
0.131772575250836	0.094314381270903	2.0206650161303	2.0206650161303\\
0.131772575250836	0.0956521739130435	2.02066501615145	2.02066501615145\\
0.131772575250836	0.096989966555184	2.02066501616499	2.02066501616499\\
0.131772575250836	0.0983277591973244	2.02066501617174	2.02066501617174\\
0.131772575250836	0.0996655518394649	2.02066501617244	2.02066501617244\\
0.131772575250836	0.101003344481605	2.0206650161678	2.0206650161678\\
0.131772575250836	0.102341137123746	2.02066501615835	2.02066501615835\\
0.131772575250836	0.103678929765886	2.02066501614455	2.02066501614455\\
0.131772575250836	0.105016722408027	2.02066501612688	2.02066501612688\\
0.131772575250836	0.106354515050167	2.02066501610575	2.02066501610575\\
0.131772575250836	0.107692307692308	2.02066501608153	2.02066501608153\\
0.131772575250836	0.109030100334448	2.02202757151458	2.02202757151458\\
0.131772575250836	0.110367892976589	2.02512309944768	2.02512309944768\\
0.131772575250836	0.111705685618729	2.02819000401068	2.02819000401068\\
0.131772575250836	0.11304347826087	2.03122665253309	2.03122665253309\\
0.131772575250836	0.11438127090301	2.03423145412573	2.03423145412573\\
0.131772575250836	0.115719063545151	2.03720286495835	2.03720286495835\\
0.131772575250836	0.117056856187291	2.04013939340723	2.04013939340723\\
0.131772575250836	0.118394648829431	2.04313616668578	2.04313616668578\\
0.131772575250836	0.119732441471572	2.04611375371111	2.04611375371111\\
0.131772575250836	0.121070234113712	2.04905852012235	2.04905852012235\\
0.131772575250836	0.122408026755853	2.05196911065016	2.05196911065016\\
0.131772575250836	0.123745819397993	2.05484422441338	2.05484422441338\\
0.131772575250836	0.125083612040134	2.05768261896981	2.05768261896981\\
0.131772575250836	0.126421404682274	2.06049626311902	2.06049626311902\\
0.131772575250836	0.127759197324415	2.0633923337939	2.0633923337939\\
0.131772575250836	0.129096989966555	2.0662543469481	2.0662543469481\\
0.131772575250836	0.130434782608696	2.06908116360821	2.06908116360821\\
0.131772575250836	0.131772575250836	2.07187170128546	2.07187170128546\\
0.131772575250836	0.133110367892977	2.07462493703035	2.07462493703035\\
0.131772575250836	0.134448160535117	2.07733991025124	2.07733991025124\\
0.131772575250836	0.135785953177258	2.0800400942698	2.0800400942698\\
0.131772575250836	0.137123745819398	2.08283378344569	2.08283378344569\\
0.131772575250836	0.138461538461538	2.08559233348882	2.08559233348882\\
0.131772575250836	0.139799331103679	2.08831484191803	2.08831484191803\\
0.131772575250836	0.141137123745819	2.09100046327681	2.09100046327681\\
0.131772575250836	0.14247491638796	2.09364841117307	2.09364841117307\\
0.131772575250836	0.1438127090301	2.09625796008408	2.09625796008408\\
0.131772575250836	0.145150501672241	2.09882844691531	2.09882844691531\\
0.131772575250836	0.146488294314381	2.10151174640044	2.10151174640044\\
0.131772575250836	0.147826086956522	2.1041859018897	2.1041859018897\\
0.131772575250836	0.149163879598662	2.10682435377053	2.10682435377053\\
0.131772575250836	0.150501672240803	2.10942644225133	2.10942644225133\\
0.131772575250836	0.151839464882943	2.11199156260895	2.11199156260895\\
0.131772575250836	0.153177257525084	2.11451916628138	2.11451916628138\\
0.131772575250836	0.154515050167224	2.11700876174566	2.11700876174566\\
0.131772575250836	0.155852842809365	2.11946306078703	2.11946306078703\\
0.131772575250836	0.157190635451505	2.12207629422307	2.12207629422307\\
0.131772575250836	0.158528428093646	2.12465502766819	2.12465502766819\\
0.131772575250836	0.159866220735786	2.12719873223692	2.12719873223692\\
0.131772575250836	0.161204013377926	2.12970692833101	2.12970692833101\\
0.131772575250836	0.162541806020067	2.13217918630559	2.13217918630559\\
0.131772575250836	0.163879598662207	2.13461512695883	2.13461512695883\\
0.131772575250836	0.165217391304348	2.13701442184322	2.13701442184322\\
0.131772575250836	0.166555183946488	2.13937679339842	2.13937679339842\\
0.131772575250836	0.167892976588629	2.14180689103468	2.14180689103468\\
0.131772575250836	0.169230769230769	2.14431920676859	2.14431920676859\\
0.131772575250836	0.17056856187291	2.14679800116631	2.14679800116631\\
0.131772575250836	0.17190635451505	2.14924291198878	2.14924291198878\\
0.131772575250836	0.173244147157191	2.15165362063067	2.15165362063067\\
0.131772575250836	0.174581939799331	2.15402985230333	2.15402985230333\\
0.131772575250836	0.175919732441472	2.15637137607708	2.15637137607708\\
0.131772575250836	0.177257525083612	2.15867800478396	2.15867800478396\\
0.131772575250836	0.178595317725753	2.16094959478282	2.16094959478282\\
0.131772575250836	0.179933110367893	2.16319413329282	2.16319413329282\\
0.131772575250836	0.181270903010033	2.16563983756406	2.16563983756406\\
0.131772575250836	0.182608695652174	2.16805378046449	2.16805378046449\\
0.131772575250836	0.183946488294314	2.1704356993516	2.1704356993516\\
0.131772575250836	0.185284280936455	2.17278536888011	2.17278536888011\\
0.131772575250836	0.186622073578595	2.17510260098196	2.17510260098196\\
0.131772575250836	0.187959866220736	2.17738724473933	2.17738724473933\\
0.131772575250836	0.189297658862876	2.17963918615205	2.17963918615205\\
0.131772575250836	0.190635451505017	2.18185834780168	2.18185834780168\\
0.131772575250836	0.191973244147157	2.18404468841503	2.18404468841503\\
0.131772575250836	0.193311036789298	2.18619820233032	2.18619820233032\\
0.131772575250836	0.194648829431438	2.18844135598815	2.18844135598815\\
0.131772575250836	0.195986622073579	2.19079747121774	2.19079747121774\\
0.131772575250836	0.197324414715719	2.1931236617884	2.1931236617884\\
0.131772575250836	0.19866220735786	2.19541977114614	2.19541977114614\\
0.131772575250836	0.2	2.19768567381268	2.19768567381268\\
0.133110367892977	-0.2	-0.486688985998871	-0.486688985998871\\
0.133110367892977	-0.19866220735786	-0.473654307399295	-0.473654307399295\\
0.133110367892977	-0.197324414715719	-0.460769164226477	-0.460769164226477\\
0.133110367892977	-0.195986622073579	-0.448019403437332	-0.448019403437332\\
0.133110367892977	-0.194648829431438	-0.435398561937159	-0.435398561937159\\
0.133110367892977	-0.193311036789298	-0.422901577259397	-0.422901577259397\\
0.133110367892977	-0.191973244147157	-0.410530288277667	-0.410530288277667\\
0.133110367892977	-0.190635451505017	-0.398285758702316	-0.398285758702316\\
0.133110367892977	-0.189297658862876	-0.386165151306341	-0.386165151306341\\
0.133110367892977	-0.187959866220736	-0.374166526094229	-0.374166526094229\\
0.133110367892977	-0.186622073578595	-0.362289228778178	-0.362289228778178\\
0.133110367892977	-0.185284280936455	-0.35051818596598	-0.35051818596598\\
0.133110367892977	-0.183946488294314	-0.338837474115556	-0.338837474115556\\
0.133110367892977	-0.182608695652174	-0.327243902257547	-0.327243902257547\\
0.133110367892977	-0.181270903010033	-0.315752333392774	-0.315752333392774\\
0.133110367892977	-0.179933110367893	-0.304378653238479	-0.304378653238479\\
0.133110367892977	-0.178595317725753	-0.293109774171698	-0.293109774171698\\
0.133110367892977	-0.177257525083612	-0.281912149829448	-0.281912149829448\\
0.133110367892977	-0.175919732441472	-0.270787031413659	-0.270787031413659\\
0.133110367892977	-0.174581939799331	-0.259785288888899	-0.259785288888899\\
0.133110367892977	-0.173244147157191	-0.248871977443597	-0.248871977443597\\
0.133110367892977	-0.17190635451505	-0.238015932222389	-0.238015932222389\\
0.133110367892977	-0.17056856187291	-0.227274995863278	-0.227274995863278\\
0.133110367892977	-0.169230769230769	-0.21661824874388	-0.21661824874388\\
0.133110367892977	-0.167892976588629	-0.206022138675347	-0.206022138675347\\
0.133110367892977	-0.166555183946488	-0.195555202304935	-0.195555202304935\\
0.133110367892977	-0.165217391304348	-0.185132148937131	-0.185132148937131\\
0.133110367892977	-0.163879598662207	-0.174843154489389	-0.174843154489389\\
0.133110367892977	-0.162541806020067	-0.164606563606981	-0.164606563606981\\
0.133110367892977	-0.161204013377926	-0.1544914167902	-0.1544914167902\\
0.133110367892977	-0.159866220735786	-0.144459484293789	-0.144459484293789\\
0.133110367892977	-0.158528428093645	-0.134507690716767	-0.134507690716767\\
0.133110367892977	-0.157190635451505	-0.124689468110463	-0.124689468110463\\
0.133110367892977	-0.155852842809365	-0.119314767827817	-0.119314767827817\\
0.133110367892977	-0.154515050167224	-0.114729132122175	-0.114729132122175\\
0.133110367892977	-0.153177257525084	-0.110158502494367	-0.110158502494367\\
0.133110367892977	-0.151839464882943	-0.10561179732399	-0.10561179732399\\
0.133110367892977	-0.150501672240803	-0.101089742938486	-0.101089742938486\\
0.133110367892977	-0.149163879598662	-0.0965882697723638	-0.0965882697723638\\
0.133110367892977	-0.147826086956522	-0.0921096846231629	-0.0921096846231629\\
0.133110367892977	-0.146488294314381	-0.0876653425148911	-0.0876653425148911\\
0.133110367892977	-0.145150501672241	-0.083246899798587	-0.083246899798587\\
0.133110367892977	-0.1438127090301	-0.078856278081989	-0.078856278081989\\
0.133110367892977	-0.14247491638796	-0.0744953759713922	-0.0744953759713922\\
0.133110367892977	-0.141137123745819	-0.0701660622047768	-0.0701660622047768\\
0.133110367892977	-0.139799331103679	-0.0658717461757327	-0.0658717461757327\\
0.133110367892977	-0.138461538461538	-0.0616153851061312	-0.0616153851061312\\
0.133110367892977	-0.137123745819398	-0.0573949722695427	-0.0573949722695427\\
0.133110367892977	-0.135785953177258	-0.0532121206297633	-0.0532121206297633\\
0.133110367892977	-0.134448160535117	-0.0490683713267559	-0.0490683713267559\\
0.133110367892977	-0.133110367892977	-0.0449651846928819	-0.0449651846928819\\
0.133110367892977	-0.131772575250836	-0.0409039311018644	-0.0409039311018644\\
0.133110367892977	-0.130434782608696	-0.0368858817395761	-0.0368858817395761\\
0.133110367892977	-0.129096989966555	-0.032912199397978	-0.032912199397978\\
0.133110367892977	-0.127759197324415	-0.0289840428954627	-0.0289840428954627\\
0.133110367892977	-0.126421404682274	-0.0251088138783221	-0.0251088138783221\\
0.133110367892977	-0.125083612040134	-0.0212822103974328	-0.0212822103974328\\
0.133110367892977	-0.123745819397993	-0.0175049235417344	-0.0175049235417344\\
0.133110367892977	-0.122408026755853	-0.0137774907351221	-0.0137774907351221\\
0.133110367892977	-0.121070234113712	-0.0101002886655931	-0.0101002886655931\\
0.133110367892977	-0.119732441471572	-0.0064769425749146	-0.0064769425749146\\
0.133110367892977	-0.118394648829431	-0.00291644403607072	-0.00291644403607072\\
0.133110367892977	-0.117056856187291	0.000591925788418268	0.000591925788418268\\
0.133110367892977	-0.115719063545151	0.00404846152196425	0.00404846152196425\\
0.133110367892977	-0.11438127090301	0.00744009672587786	0.00744009672587786\\
0.133110367892977	-0.11304347826087	0.0107720177085784	0.0107720177085784\\
0.133110367892977	-0.111705685618729	0.0140522114709365	0.0140522114709365\\
0.133110367892977	-0.110367892976589	0.0172609438948672	0.0172609438948672\\
0.133110367892977	-0.109030100334448	0.0204130543445813	0.0204130543445813\\
0.133110367892977	-0.107692307692308	0.0235046011896264	0.0235046011896264\\
0.133110367892977	-0.106354515050167	0.0265267928563453	0.0265267928563453\\
0.133110367892977	-0.105016722408027	0.0294944544208541	0.0294944544208541\\
0.133110367892977	-0.103678929765886	0.0308250245998193	0.0308250245998193\\
0.133110367892977	-0.102341137123746	0.0308250248692201	0.0308250248692201\\
0.133110367892977	-0.101003344481605	0.0308250251239125	0.0308250251239125\\
0.133110367892977	-0.0996655518394649	0.0308250254208065	0.0308250254208065\\
0.133110367892977	-0.0983277591973244	0.0308250257320211	0.0308250257320211\\
0.133110367892977	-0.096989966555184	0.0308250260589648	0.0308250260589648\\
0.133110367892977	-0.0956521739130435	0.0308250264029332	0.0308250264029332\\
0.133110367892977	-0.094314381270903	0.0308250267364846	0.0308250267364846\\
0.133110367892977	-0.0929765886287625	0.0308250271092024	0.0308250271092024\\
0.133110367892977	-0.0916387959866221	0.0308250274843089	0.0308250274843089\\
0.133110367892977	-0.0903010033444816	0.0308250278868953	0.0308250278868953\\
0.133110367892977	-0.0889632107023411	0.0308250283023898	0.0308250283023898\\
0.133110367892977	-0.0876254180602007	0.0308250287374807	0.0308250287374807\\
0.133110367892977	-0.0862876254180602	0.0308250291917863	0.0308250291917863\\
0.133110367892977	-0.0849498327759197	0.0308250296641736	0.0308250296641736\\
0.133110367892977	-0.0836120401337793	0.0308250301560508	0.0308250301560508\\
0.133110367892977	-0.0822742474916388	0.0308250306792393	0.0308250306792393\\
0.133110367892977	-0.0809364548494983	0.0308250312061132	0.0308250312061132\\
0.133110367892977	-0.0795986622073579	0.0308250317638501	0.0308250317638501\\
0.133110367892977	-0.0782608695652174	0.0308250323537765	0.0308250323537765\\
0.133110367892977	-0.0769230769230769	0.0308250329740117	0.0308250329740117\\
0.133110367892977	-0.0755852842809365	0.0308250336069362	0.0308250336069362\\
0.133110367892977	-0.074247491638796	0.0308250342570997	0.0308250342570997\\
0.133110367892977	-0.0729096989966555	0.0308250349379759	0.0308250349379759\\
0.133110367892977	-0.071571906354515	0.0308250356510139	0.0308250356510139\\
0.133110367892977	-0.0702341137123746	0.0308250363958869	0.0308250363958869\\
0.133110367892977	-0.0688963210702341	0.0308250371736544	0.0308250371736544\\
0.133110367892977	-0.0675585284280937	0.030825037985486	0.030825037985486\\
0.133110367892977	-0.0662207357859532	0.0308250388325024	0.0308250388325024\\
0.133110367892977	-0.0648829431438127	0.0308250397159995	0.0308250397159995\\
0.133110367892977	-0.0635451505016722	0.0308250406373805	0.0308250406373805\\
0.133110367892977	-0.0622073578595318	0.030825041598842	0.030825041598842\\
0.133110367892977	-0.0608695652173913	0.0308250426032701	0.0308250426032701\\
0.133110367892977	-0.0595317725752508	0.0308250436538779	0.0308250436538779\\
0.133110367892977	-0.0581939799331104	0.0308250447545395	0.0308250447545395\\
0.133110367892977	-0.0568561872909699	0.0308250458677373	0.0308250458677373\\
0.133110367892977	-0.0555183946488294	0.0308250469916848	0.0308250469916848\\
0.133110367892977	-0.0541806020066889	0.0308250482168992	0.0308250482168992\\
0.133110367892977	-0.0528428093645485	0.0308250495053145	0.0308250495053145\\
0.133110367892977	-0.051505016722408	0.0308250508651566	0.0308250508651566\\
0.133110367892977	-0.0501672240802676	0.0308250521966784	0.0308250521966784\\
0.133110367892977	-0.0488294314381271	0.030825053610648	0.030825053610648\\
0.133110367892977	-0.0474916387959866	0.0308250551335191	0.0308250551335191\\
0.133110367892977	-0.0461538461538462	0.0308250567557056	0.0308250567557056\\
0.133110367892977	-0.0448160535117057	0.0308250582633145	0.0308250582633145\\
0.133110367892977	-0.0434782608695652	0.0308250599789412	0.0308250599789412\\
0.133110367892977	-0.0421404682274247	0.0308250618249836	0.0308250618249836\\
0.133110367892977	-0.0408026755852843	0.0308250635202033	0.0308250635202033\\
0.133110367892977	-0.0394648829431438	0.0308250654794625	0.0308250654794625\\
0.133110367892977	-0.0381270903010033	0.0308250674626049	0.0308250674626049\\
0.133110367892977	-0.0367892976588629	0.0308250694748819	0.0308250694748819\\
0.133110367892977	-0.0354515050167224	0.0308250717591149	0.0308250717591149\\
0.133110367892977	-0.0341137123745819	0.0308250738338853	0.0308250738338853\\
0.133110367892977	-0.0327759197324415	0.0308250762850512	0.0308250762850512\\
0.133110367892977	-0.031438127090301	0.0308250785786647	0.0308250785786647\\
0.133110367892977	-0.0301003344481605	0.0308250812216965	0.0308250812216965\\
0.133110367892977	-0.0287625418060201	0.0308250837970158	0.0308250837970158\\
0.133110367892977	-0.0274247491638796	0.030825086606312	0.030825086606312\\
0.133110367892977	-0.0260869565217391	0.0308250894587597	0.0308250894587597\\
0.133110367892977	-0.0247491638795987	0.0308250924878595	0.0308250924878595\\
0.133110367892977	-0.0234113712374582	0.0308250955589815	0.0308250955589815\\
0.133110367892977	-0.0220735785953177	0.03082509893249	0.03082509893249\\
0.133110367892977	-0.0207357859531772	0.0308251021357415	0.0308251021357415\\
0.133110367892977	-0.0193979933110368	0.0308251060287099	0.0308251060287099\\
0.133110367892977	-0.0180602006688963	0.0308251093450274	0.0308251093450274\\
0.133110367892977	-0.0167224080267558	0.0308251138874882	0.0308251138874882\\
0.133110367892977	-0.0153846153846154	0.0308251173874918	0.0308251173874918\\
0.133110367892977	-0.0140468227424749	0.0308251220952309	0.0308251220952309\\
0.133110367892977	-0.0127090301003344	0.0308251263461663	0.0308251263461663\\
0.133110367892977	-0.011371237458194	0.0308251308145179	0.0308251308145179\\
0.133110367892977	-0.0100334448160535	0.0308251364778895	0.0308251364778895\\
0.133110367892977	-0.00869565217391302	0.0308251407228743	0.0308251407228743\\
0.133110367892977	-0.00735785953177256	0.0308251467625434	0.0308251467625434\\
0.133110367892977	-0.00602006688963211	0.0308251524872607	0.0308251524872607\\
0.133110367892977	-0.00468227424749162	0.0308251577718752	0.0308251577718752\\
0.133110367892977	-0.00334448160535117	0.030825165173878	0.030825165173878\\
0.133110367892977	-0.00200668896321068	0.0308251712522128	0.0308251712522128\\
0.133110367892977	-0.000668896321070228	0.0308251779320191	0.0308251779320191\\
0.133110367892977	0.000668896321070256	0.0308251865264074	0.0308251865264074\\
0.133110367892977	0.00200668896321071	0.030825193554067	0.030825193554067\\
0.133110367892977	0.00334448160535117	0.0308252016555056	0.0308252016555056\\
0.133110367892977	0.00468227424749165	0.0308252115933465	0.0308252115933465\\
0.133110367892977	0.00602006688963211	0.030825220618889	0.030825220618889\\
0.133110367892977	0.00735785953177259	0.0308252300706339	0.0308252300706339\\
0.133110367892977	0.00869565217391305	0.0308252415794081	0.0308252415794081\\
0.133110367892977	0.0100334448160535	0.030825254477725	0.030825254477725\\
0.133110367892977	0.011371237458194	0.0308252651042211	0.0308252651042211\\
0.133110367892977	0.0127090301003345	0.0308252785749052	0.0308252785749052\\
0.133110367892977	0.0140468227424749	0.0308252936770743	0.0308252936770743\\
0.133110367892977	0.0153846153846154	0.0308253100713134	0.0308253100713134\\
0.133110367892977	0.0167224080267559	0.0308253262214854	0.0308253262214854\\
0.133110367892977	0.0180602006688963	0.0308253442721911	0.0308253442721911\\
0.133110367892977	0.0193979933110368	0.0308253645874854	0.0308253645874854\\
0.133110367892977	0.0207357859531773	0.0308253913441413	0.0308253913441413\\
0.133110367892977	0.0220735785953177	0.0308254139697888	0.0308254139697888\\
0.133110367892977	0.0234113712374582	0.0308254394230884	0.0308254394230884\\
0.133110367892977	0.0247491638795987	0.030825468283637	0.030825468283637\\
0.133110367892977	0.0260869565217391	0.0308255189945628	0.0308255189945628\\
0.133110367892977	0.0274247491638796	0.0308255539273504	0.0308255539273504\\
0.133110367892977	0.0287625418060201	0.0308255937808156	0.0308255937808156\\
0.133110367892977	0.0301003344481605	0.0308256396892064	0.0308256396892064\\
0.133110367892977	0.031438127090301	0.030825756607967	0.030825756607967\\
0.133110367892977	0.0327759197324415	0.0308258226393	0.0308258226393\\
0.133110367892977	0.034113712374582	0.0308259006809704	0.0308259006809704\\
0.133110367892977	0.0354515050167224	0.0308259943571041	0.0308259943571041\\
0.133110367892977	0.0367892976588629	0.0308261089156867	0.0308261089156867\\
0.133110367892977	0.0381270903010034	0.0308265934073791	0.0308265934073791\\
0.133110367892977	0.0394648829431438	0.0308268709947576	0.0308268709947576\\
0.133110367892977	0.0408026755852843	0.0308272607426051	0.0308272607426051\\
0.133110367892977	0.0421404682274248	0.0308278478646802	0.0308278478646802\\
0.133110367892977	0.0434782608695652	0.0308288332616722	0.0308288332616722\\
0.133110367892977	0.0448160535117057	0.312444631769429	0.312444631769429\\
0.133110367892977	0.0461538461538462	0.693712681184896	0.693712681184896\\
0.133110367892977	0.0474916387959866	1.07221549822309	1.07221549822309\\
0.133110367892977	0.0488294314381271	1.44798756525509	1.44798756525509\\
0.133110367892977	0.0501672240802676	1.82105949823482	1.82105949823482\\
0.133110367892977	0.051505016722408	2.0206644578446	2.0206644578446\\
0.133110367892977	0.0528428093645485	2.02066485906044	2.02066485906044\\
0.133110367892977	0.054180602006689	2.02066493266608	2.02066493266608\\
0.133110367892977	0.0555183946488295	2.02066496281692	2.02066496281692\\
0.133110367892977	0.0568561872909699	2.02066497886952	2.02066497886952\\
0.133110367892977	0.0581939799331104	2.02066498871228	2.02066498871228\\
0.133110367892977	0.0595317725752508	2.02066499520893	2.02066499520893\\
0.133110367892977	0.0608695652173913	2.02066499978293	2.02066499978293\\
0.133110367892977	0.0622073578595318	2.02066500311411	2.02066500311411\\
0.133110367892977	0.0635451505016723	2.02066500563686	2.02066500563686\\
0.133110367892977	0.0648829431438127	2.02066500758214	2.02066500758214\\
0.133110367892977	0.0662207357859532	2.02066500911261	2.02066500911261\\
0.133110367892977	0.0675585284280937	2.0206650103369	2.0206650103369\\
0.133110367892977	0.0688963210702341	2.02066501132966	2.02066501132966\\
0.133110367892977	0.0702341137123746	2.02066501214354	2.02066501214354\\
0.133110367892977	0.071571906354515	2.02066501281578	2.02066501281578\\
0.133110367892977	0.0729096989966556	2.02066501337554	2.02066501337554\\
0.133110367892977	0.074247491638796	2.02066501384458	2.02066501384458\\
0.133110367892977	0.0755852842809365	2.02066501423911	2.02066501423911\\
0.133110367892977	0.0769230769230769	2.02066501457202	2.02066501457202\\
0.133110367892977	0.0782608695652174	2.02066501485353	2.02066501485353\\
0.133110367892977	0.0795986622073579	2.0206650150926	2.0206650150926\\
0.133110367892977	0.0809364548494984	2.02066501529539	2.02066501529539\\
0.133110367892977	0.0822742474916388	2.02066501546678	2.02066501546678\\
0.133110367892977	0.0836120401337793	2.02066501561235	2.02066501561235\\
0.133110367892977	0.0849498327759198	2.02066501573446	2.02066501573446\\
0.133110367892977	0.0862876254180602	2.02066501583732	2.02066501583732\\
0.133110367892977	0.0876254180602007	2.02066501592255	2.02066501592255\\
0.133110367892977	0.0889632107023411	2.02066501599286	2.02066501599286\\
0.133110367892977	0.0903010033444816	2.02066501604991	2.02066501604991\\
0.133110367892977	0.0916387959866221	2.02066501609512	2.02066501609512\\
0.133110367892977	0.0929765886287626	2.02066501613008	2.02066501613008\\
0.133110367892977	0.094314381270903	2.02066501615592	2.02066501615592\\
0.133110367892977	0.0956521739130435	2.02066501617353	2.02066501617353\\
0.133110367892977	0.096989966555184	2.02066501618383	2.02066501618383\\
0.133110367892977	0.0983277591973244	2.02066501618763	2.02066501618763\\
0.133110367892977	0.0996655518394649	2.02066501618571	2.02066501618571\\
0.133110367892977	0.101003344481605	2.02066501617861	2.02066501617861\\
0.133110367892977	0.102341137123746	2.02066501616685	2.02066501616685\\
0.133110367892977	0.103678929765886	2.02066501615094	2.02066501615094\\
0.133110367892977	0.105016722408027	2.02066501613132	2.02066501613132\\
0.133110367892977	0.106354515050167	2.02066501610839	2.02066501610839\\
0.133110367892977	0.107692307692308	2.02066501608252	2.02066501608252\\
0.133110367892977	0.109030100334448	2.02342781949715	2.02342781949715\\
0.133110367892977	0.110367892976589	2.02653088406881	2.02653088406881\\
0.133110367892977	0.111705685618729	2.02960462224064	2.02960462224064\\
0.133110367892977	0.11304347826087	2.03264738845039	2.03264738845039\\
0.133110367892977	0.11438127090301	2.03565758093813	2.03565758093813\\
0.133110367892977	0.115719063545151	2.03863364711045	2.03863364711045\\
0.133110367892977	0.117056856187291	2.04157408876249	2.04157408876249\\
0.133110367892977	0.118394648829431	2.0445585293082	2.0445585293082\\
0.133110367892977	0.119732441471572	2.04754118706944	2.04754118706944\\
0.133110367892977	0.121070234113712	2.05049033269794	2.05049033269794\\
0.133110367892977	0.122408026755853	2.05340460590957	2.05340460590957\\
0.133110367892977	0.123745819397993	2.05628270281	2.05628270281\\
0.133110367892977	0.125083612040134	2.05912337997962	2.05912337997962\\
0.133110367892977	0.126421404682274	2.06192711977736	2.06192711977736\\
0.133110367892977	0.127759197324415	2.06482691969417	2.06482691969417\\
0.133110367892977	0.129096989966555	2.06769201030854	2.06769201030854\\
0.133110367892977	0.130434782608696	2.07052125182801	2.07052125182801\\
0.133110367892977	0.131772575250836	2.07331356274365	2.07331356274365\\
0.133110367892977	0.133110367892977	2.07606792289085	2.07606792289085\\
0.133110367892977	0.134448160535117	2.07878337626304	2.07878337626304\\
0.133110367892977	0.135785953177258	2.0814779933636	2.0814779933636\\
0.133110367892977	0.137123745819398	2.08427390429577	2.08427390429577\\
0.133110367892977	0.138461538461538	2.08703407313339	2.08703407313339\\
0.133110367892977	0.139799331103679	2.0897576006974	2.0897576006974\\
0.133110367892977	0.141137123745819	2.09244364638493	2.09244364638493\\
0.133110367892977	0.14247491638796	2.09509143019065	2.09509143019065\\
0.133110367892977	0.1438127090301	2.09770023448435	2.09770023448435\\
0.133110367892977	0.145150501672241	2.10026940553387	2.10026940553387\\
0.133110367892977	0.146488294314381	2.10295345290041	2.10295345290041\\
0.133110367892977	0.147826086956522	2.10562830127588	2.10562830127588\\
0.133110367892977	0.149163879598662	2.1082669027164	2.1082669027164\\
0.133110367892977	0.150501672240803	2.11086860424841	2.11086860424841\\
0.133110367892977	0.151839464882943	2.11343280922806	2.11343280922806\\
0.133110367892977	0.153177257525084	2.11595897839772	2.11595897839772\\
0.133110367892977	0.154515050167224	2.11844663072139	2.11844663072139\\
0.133110367892977	0.155852842809365	2.12090436702564	2.12090436702564\\
0.133110367892977	0.157190635451505	2.12351786312235	2.12351786312235\\
0.133110367892977	0.158528428093646	2.12609636887543	2.12609636887543\\
0.133110367892977	0.159866220735786	2.12863936267956	2.12863936267956\\
0.133110367892977	0.161204013377926	2.13114637324567	2.13114637324567\\
0.133110367892977	0.162541806020067	2.13361698023149	2.13361698023149\\
0.133110367892977	0.163879598662207	2.13605081469075	2.13605081469075\\
0.133110367892977	0.165217391304348	2.13844755933948	2.13844755933948\\
0.133110367892977	0.166555183946488	2.14080694863969	2.14080694863969\\
0.133110367892977	0.167892976588629	2.14324693274352	2.14324693274352\\
0.133110367892977	0.169230769230769	2.14575864760293	2.14575864760293\\
0.133110367892977	0.17056856187291	2.14823641153548	2.14823641153548\\
0.133110367892977	0.17190635451505	2.15067987062323	2.15067987062323\\
0.133110367892977	0.173244147157191	2.15308871536551	2.15308871536551\\
0.133110367892977	0.174581939799331	2.15546268082506	2.15546268082506\\
0.133110367892977	0.175919732441472	2.15780154663029	2.15780154663029\\
0.133110367892977	0.177257525083612	2.16010513683517	2.16010513683517\\
0.133110367892977	0.178595317725753	2.16237331963888	2.16237331963888\\
0.133110367892977	0.179933110367893	2.16463200749988	2.16463200749988\\
0.133110367892977	0.181270903010033	2.16707683281217	2.16707683281217\\
0.133110367892977	0.182608695652174	2.16948951859548	2.16948951859548\\
0.133110367892977	0.183946488294314	2.17186981018537	2.17186981018537\\
0.133110367892977	0.185284280936455	2.17421749081929	2.17421749081929\\
0.133110367892977	0.186622073578595	2.17653238158482	2.17653238158482\\
0.133110367892977	0.187959866220736	2.17881434125874	2.17881434125874\\
0.133110367892977	0.189297658862876	2.18106326603873	2.18106326603873\\
0.133110367892977	0.190635451505017	2.18327908917001	2.18327908917001\\
0.133110367892977	0.191973244147157	2.18546178047003	2.18546178047003\\
0.133110367892977	0.193311036789298	2.18761134575464	2.18761134575464\\
0.133110367892977	0.194648829431438	2.18987577468715	2.18987577468715\\
0.133110367892977	0.195986622073579	2.19223056859591	2.19223056859591\\
0.133110367892977	0.197324414715719	2.19455511402722	2.19455511402722\\
0.133110367892977	0.19866220735786	2.19684926214391	2.19684926214391\\
0.133110367892977	0.2	2.1991128956214	2.1991128956214\\
0.134448160535117	-0.2	-0.485961814797445	-0.485961814797445\\
0.134448160535117	-0.19866220735786	-0.472921046569295	-0.472921046569295\\
0.134448160535117	-0.197324414715719	-0.460028253305224	-0.460028253305224\\
0.134448160535117	-0.195986622073579	-0.447269982687421	-0.447269982687421\\
0.134448160535117	-0.194648829431438	-0.434640572522433	-0.434640572522433\\
0.134448160535117	-0.193311036789298	-0.422135393475739	-0.422135393475739\\
0.134448160535117	-0.191973244147157	-0.409757876533834	-0.409757876533834\\
0.134448160535117	-0.190635451505017	-0.397507375416834	-0.397507375416834\\
0.134448160535117	-0.189297658862876	-0.385381177190074	-0.385381177190074\\
0.134448160535117	-0.187959866220736	-0.373377537727747	-0.373377537727747\\
0.134448160535117	-0.186622073578595	-0.361495274558115	-0.361495274558115\\
0.134448160535117	-0.185284280936455	-0.349714529863302	-0.349714529863302\\
0.134448160535117	-0.183946488294314	-0.338024059617841	-0.338024059617841\\
0.134448160535117	-0.182608695652174	-0.326421934592541	-0.326421934592541\\
0.134448160535117	-0.181270903010033	-0.314927272542582	-0.314927272542582\\
0.134448160535117	-0.179933110367893	-0.303552884250064	-0.303552884250064\\
0.134448160535117	-0.178595317725753	-0.292273610309841	-0.292273610309841\\
0.134448160535117	-0.177257525083612	-0.281065221524593	-0.281065221524593\\
0.134448160535117	-0.175919732441472	-0.269935426319489	-0.269935426319489\\
0.134448160535117	-0.174581939799331	-0.258934671466433	-0.258934671466433\\
0.134448160535117	-0.173244147157191	-0.248009684276526	-0.248009684276526\\
0.134448160535117	-0.17190635451505	-0.237144117340389	-0.237144117340389\\
0.134448160535117	-0.17056856187291	-0.226407762282458	-0.226407762282458\\
0.134448160535117	-0.169230769230769	-0.215738426728653	-0.215738426728653\\
0.134448160535117	-0.167892976588629	-0.205148690258435	-0.205148690258435\\
0.134448160535117	-0.166555183946488	-0.194668759197418	-0.194668759197418\\
0.134448160535117	-0.165217391304348	-0.184249181787249	-0.184249181787249\\
0.134448160535117	-0.163879598662207	-0.173948998796905	-0.173948998796905\\
0.134448160535117	-0.162541806020067	-0.163718682124101	-0.163718682124101\\
0.134448160535117	-0.161204013377926	-0.153588225035046	-0.153588225035046\\
0.134448160535117	-0.159866220735786	-0.143561934775409	-0.143561934775409\\
0.134448160535117	-0.158528428093645	-0.133615529524023	-0.133615529524023\\
0.134448160535117	-0.157190635451505	-0.123935373940039	-0.123935373940039\\
0.134448160535117	-0.155852842809365	-0.11933468156059	-0.11933468156059\\
0.134448160535117	-0.154515050167224	-0.114747467651633	-0.114747467651633\\
0.134448160535117	-0.153177257525084	-0.110188223379762	-0.110188223379762\\
0.134448160535117	-0.151839464882943	-0.105647436732026	-0.105647436732026\\
0.134448160535117	-0.150501672240803	-0.101125801688457	-0.101125801688457\\
0.134448160535117	-0.149163879598662	-0.0966346155614198	-0.0966346155614198\\
0.134448160535117	-0.147826086956522	-0.0921683482589998	-0.0921683482589998\\
0.134448160535117	-0.146488294314381	-0.0877267014138139	-0.0877267014138139\\
0.134448160535117	-0.145150501672241	-0.0833116439606411	-0.0833116439606411\\
0.134448160535117	-0.1438127090301	-0.0789292443678846	-0.0789292443678846\\
0.134448160535117	-0.14247491638796	-0.074580537608073	-0.074580537608073\\
0.134448160535117	-0.141137123745819	-0.070263372060239	-0.070263372060239\\
0.134448160535117	-0.139799331103679	-0.0659795535025272	-0.0659795535025272\\
0.134448160535117	-0.138461538461538	-0.0617308403180653	-0.0617308403180653\\
0.134448160535117	-0.137123745819398	-0.0575189352004978	-0.0575189352004978\\
0.134448160535117	-0.135785953177258	-0.0533454764824213	-0.0533454764824213\\
0.134448160535117	-0.134448160535117	-0.0492120291402756	-0.0492120291402756\\
0.134448160535117	-0.133110367892977	-0.0451200755417781	-0.0451200755417781\\
0.134448160535117	-0.131772575250836	-0.0410710060149071	-0.0410710060149071\\
0.134448160535117	-0.130434782608696	-0.0370661093305334	-0.0370661093305334\\
0.134448160535117	-0.129096989966555	-0.033106563203623	-0.033106563203623\\
0.134448160535117	-0.127759197324415	-0.0291934249301524	-0.0291934249301524\\
0.134448160535117	-0.126421404682274	-0.0253276222880124	-0.0253276222880124\\
0.134448160535117	-0.125083612040134	-0.0215099448396981	-0.0215099448396981\\
0.134448160535117	-0.123745819397993	-0.0177410357820319	-0.0177410357820319\\
0.134448160535117	-0.122408026755853	-0.0140320382583053	-0.0140320382583053\\
0.134448160535117	-0.121070234113712	-0.0103748833131878	-0.0103748833131878\\
0.134448160535117	-0.119732441471572	-0.00676918952052119	-0.00676918952052119\\
0.134448160535117	-0.118394648829431	-0.00321498042884272	-0.00321498042884272\\
0.134448160535117	-0.117056856187291	0.000277521570265726	0.000277521570265726\\
0.134448160535117	-0.115719063545151	0.00371003926356928	0.00371003926356928\\
0.134448160535117	-0.11438127090301	0.00709023459850833	0.00709023459850833\\
0.134448160535117	-0.11304347826087	0.010409591099368	0.010409591099368\\
0.134448160535117	-0.111705685618729	0.0136628720173507	0.0136628720173507\\
0.134448160535117	-0.110367892976589	0.0168645745009764	0.0168645745009764\\
0.134448160535117	-0.109030100334448	0.0199944283796338	0.0199944283796338\\
0.134448160535117	-0.107692307692308	0.0230669227184558	0.0230669227184558\\
0.134448160535117	-0.106354515050167	0.0260755291866112	0.0260755291866112\\
0.134448160535117	-0.105016722408027	0.0290178052743963	0.0290178052743963\\
0.134448160535117	-0.103678929765886	0.0308250245945275	0.0308250245945275\\
0.134448160535117	-0.102341137123746	0.0308250248635635	0.0308250248635635\\
0.134448160535117	-0.101003344481605	0.0308250251465667	0.0308250251465667\\
0.134448160535117	-0.0996655518394649	0.03082502544444	0.03082502544444\\
0.134448160535117	-0.0983277591973244	0.0308250257282553	0.0308250257282553\\
0.134448160535117	-0.096989966555184	0.0308250260532257	0.0308250260532257\\
0.134448160535117	-0.0956521739130435	0.0308250263946502	0.0308250263946502\\
0.134448160535117	-0.094314381270903	0.0308250267319534	0.0308250267319534\\
0.134448160535117	-0.0929765886287625	0.0308250271011016	0.0308250271011016\\
0.134448160535117	-0.0916387959866221	0.0308250274908599	0.0308250274908599\\
0.134448160535117	-0.0903010033444816	0.0308250278776722	0.0308250278776722\\
0.134448160535117	-0.0889632107023411	0.0308250282997782	0.0308250282997782\\
0.134448160535117	-0.0876254180602007	0.0308250287253374	0.0308250287253374\\
0.134448160535117	-0.0862876254180602	0.0308250291840687	0.0308250291840687\\
0.134448160535117	-0.0849498327759197	0.0308250296471022	0.0308250296471022\\
0.134448160535117	-0.0836120401337793	0.0308250301404613	0.0308250301404613\\
0.134448160535117	-0.0822742474916388	0.030825030653484	0.030825030653484\\
0.134448160535117	-0.0809364548494983	0.030825031180297	0.030825031180297\\
0.134448160535117	-0.0795986622073579	0.0308250317399675	0.0308250317399675\\
0.134448160535117	-0.0782608695652174	0.0308250323296639	0.0308250323296639\\
0.134448160535117	-0.0769230769230769	0.0308250329342133	0.0308250329342133\\
0.134448160535117	-0.0755852842809365	0.0308250335510522	0.0308250335510522\\
0.134448160535117	-0.074247491638796	0.0308250341980214	0.0308250341980214\\
0.134448160535117	-0.0729096989966555	0.0308250348824364	0.0308250348824364\\
0.134448160535117	-0.071571906354515	0.0308250355979581	0.0308250355979581\\
0.134448160535117	-0.0702341137123746	0.0308250363431807	0.0308250363431807\\
0.134448160535117	-0.0688963210702341	0.030825037117856	0.030825037117856\\
0.134448160535117	-0.0675585284280937	0.0308250379227778	0.0308250379227778\\
0.134448160535117	-0.0662207357859532	0.0308250387582852	0.0308250387582852\\
0.134448160535117	-0.0648829431438127	0.0308250396249237	0.0308250396249237\\
0.134448160535117	-0.0635451505016722	0.0308250405264863	0.0308250405264863\\
0.134448160535117	-0.0622073578595318	0.0308250414776835	0.0308250414776835\\
0.134448160535117	-0.0608695652173913	0.0308250424706844	0.0308250424706844\\
0.134448160535117	-0.0595317725752508	0.0308250435088172	0.0308250435088172\\
0.134448160535117	-0.0581939799331104	0.0308250445957527	0.0308250445957527\\
0.134448160535117	-0.0568561872909699	0.0308250457360294	0.0308250457360294\\
0.134448160535117	-0.0555183946488294	0.0308250468493577	0.0308250468493577\\
0.134448160535117	-0.0541806020066889	0.0308250480253969	0.0308250480253969\\
0.134448160535117	-0.0528428093645485	0.0308250492956216	0.0308250492956216\\
0.134448160535117	-0.051505016722408	0.0308250506362692	0.0308250506362692\\
0.134448160535117	-0.0501672240802676	0.0308250520100961	0.0308250520100961\\
0.134448160535117	-0.0488294314381271	0.0308250533546797	0.0308250533546797\\
0.134448160535117	-0.0474916387959866	0.030825054852442	0.030825054852442\\
0.134448160535117	-0.0461538461538462	0.0308250564509827	0.0308250564509827\\
0.134448160535117	-0.0448160535117057	0.0308250579466079	0.0308250579466079\\
0.134448160535117	-0.0434782608695652	0.0308250596330989	0.0308250596330989\\
0.134448160535117	-0.0421404682274247	0.0308250614501305	0.0308250614501305\\
0.134448160535117	-0.0408026755852843	0.0308250631278982	0.0308250631278982\\
0.134448160535117	-0.0394648829431438	0.0308250650525147	0.0308250650525147\\
0.134448160535117	-0.0381270903010033	0.0308250670851955	0.0308250670851955\\
0.134448160535117	-0.0367892976588629	0.0308250689904985	0.0308250689904985\\
0.134448160535117	-0.0354515050167224	0.0308250712362276	0.0308250712362276\\
0.134448160535117	-0.0341137123745819	0.030825073281346	0.030825073281346\\
0.134448160535117	-0.0327759197324415	0.0308250756894043	0.0308250756894043\\
0.134448160535117	-0.031438127090301	0.0308250780084345	0.0308250780084345\\
0.134448160535117	-0.0301003344481605	0.0308250805433861	0.0308250805433861\\
0.134448160535117	-0.0287625418060201	0.0308250831743592	0.0308250831743592\\
0.134448160535117	-0.0274247491638796	0.0308250858348152	0.0308250858348152\\
0.134448160535117	-0.0260869565217391	0.0308250887416806	0.0308250887416806\\
0.134448160535117	-0.0247491638795987	0.0308250916121253	0.0308250916121253\\
0.134448160535117	-0.0234113712374582	0.0308250947378026	0.0308250947378026\\
0.134448160535117	-0.0220735785953177	0.0308250979403124	0.0308250979403124\\
0.134448160535117	-0.0207357859531772	0.0308251012025775	0.0308251012025775\\
0.134448160535117	-0.0193979933110368	0.0308251048978572	0.0308251048978572\\
0.134448160535117	-0.0180602006688963	0.0308251081949528	0.0308251081949528\\
0.134448160535117	-0.0167224080267558	0.0308251126144378	0.0308251126144378\\
0.134448160535117	-0.0153846153846154	0.0308251160137815	0.0308251160137815\\
0.134448160535117	-0.0140468227424749	0.0308251207793497	0.0308251207793497\\
0.134448160535117	-0.0127090301003344	0.0308251248056426	0.0308251248056426\\
0.134448160535117	-0.011371237458194	0.0308251293437751	0.0308251293437751\\
0.134448160535117	-0.0100334448160535	0.0308251347362037	0.0308251347362037\\
0.134448160535117	-0.00869565217391302	0.0308251388614513	0.0308251388614513\\
0.134448160535117	-0.00735785953177256	0.0308251449509308	0.0308251449509308\\
0.134448160535117	-0.00602006688963211	0.0308251503905557	0.0308251503905557\\
0.134448160535117	-0.00468227424749162	0.0308251557770968	0.0308251557770968\\
0.134448160535117	-0.00334448160535117	0.0308251629461522	0.0308251629461522\\
0.134448160535117	-0.00200668896321068	0.0308251687344206	0.0308251687344206\\
0.134448160535117	-0.000668896321070228	0.0308251755149103	0.0308251755149103\\
0.134448160535117	0.000668896321070256	0.0308251838145011	0.0308251838145011\\
0.134448160535117	0.00200668896321071	0.030825190501322	0.030825190501322\\
0.134448160535117	0.00334448160535117	0.0308251987297178	0.0308251987297178\\
0.134448160535117	0.00468227424749165	0.0308252083101888	0.0308252083101888\\
0.134448160535117	0.00602006688963211	0.0308252169539182	0.0308252169539182\\
0.134448160535117	0.00735785953177259	0.0308252265788052	0.0308252265788052\\
0.134448160535117	0.00869565217391305	0.0308252376505408	0.0308252376505408\\
0.134448160535117	0.0100334448160535	0.0308252500364619	0.0308252500364619\\
0.134448160535117	0.011371237458194	0.0308252609402828	0.0308252609402828\\
0.134448160535117	0.0127090301003345	0.0308252738829266	0.0308252738829266\\
0.134448160535117	0.0140468227424749	0.0308252883573751	0.0308252883573751\\
0.134448160535117	0.0153846153846154	0.0308253051373806	0.0308253051373806\\
0.134448160535117	0.0167224080267559	0.0308253206484423	0.0308253206484423\\
0.134448160535117	0.0180602006688963	0.0308253379419891	0.0308253379419891\\
0.134448160535117	0.0193979933110368	0.0308253573559431	0.0308253573559431\\
0.134448160535117	0.0207357859531773	0.030825384758276	0.030825384758276\\
0.134448160535117	0.0220735785953177	0.0308254064551302	0.0308254064551302\\
0.134448160535117	0.0234113712374582	0.03082543079385	0.03082543079385\\
0.134448160535117	0.0247491638795987	0.0308254583022967	0.0308254583022967\\
0.134448160535117	0.0260869565217391	0.0308255100621115	0.0308255100621115\\
0.134448160535117	0.0274247491638796	0.0308255435465218	0.0308255435465218\\
0.134448160535117	0.0287625418060201	0.030825581618394	0.030825581618394\\
0.134448160535117	0.0301003344481605	0.0308256253051076	0.0308256253051076\\
0.134448160535117	0.031438127090301	0.0308257441617127	0.0308257441617127\\
0.134448160535117	0.0327759197324415	0.0308258076060905	0.0308258076060905\\
0.134448160535117	0.034113712374582	0.0308258822807477	0.0308258822807477\\
0.134448160535117	0.0354515050167224	0.0308259714746669	0.0308259714746669\\
0.134448160535117	0.0367892976588629	0.0308260799085477	0.0308260799085477\\
0.134448160535117	0.0381270903010034	0.0308265711537199	0.0308265711537199\\
0.134448160535117	0.0394648829431438	0.0308268394669806	0.0308268394669806\\
0.134448160535117	0.0408026755852843	0.0308272135144775	0.0308272135144775\\
0.134448160535117	0.0421404682274248	0.0308277711463613	0.0308277711463613\\
0.134448160535117	0.0434782608695652	0.0308286917202422	0.0308286917202422\\
0.134448160535117	0.0448160535117057	0.34295520273008	0.34295520273008\\
0.134448160535117	0.0461538461538462	0.724272795832287	0.724272795832287\\
0.134448160535117	0.0474916387959866	1.10282335696509	1.10282335696509\\
0.134448160535117	0.0488294314381271	1.47864055247462	1.47864055247462\\
0.134448160535117	0.0501672240802676	1.85175742193032	1.85175742193032\\
0.134448160535117	0.051505016722408	2.02066456087351	2.02066456087351\\
0.134448160535117	0.0528428093645485	2.02066487330454	2.02066487330454\\
0.134448160535117	0.054180602006689	2.02066493864535	2.02066493864535\\
0.134448160535117	0.0555183946488295	2.02066496624058	2.02066496624058\\
0.134448160535117	0.0568561872909699	2.02066498112772	2.02066498112772\\
0.134448160535117	0.0581939799331104	2.02066499026153	2.02066499026153\\
0.134448160535117	0.0595317725752508	2.020664996379	2.020664996379\\
0.134448160535117	0.0608695652173913	2.02066500066994	2.02066500066994\\
0.134448160535117	0.0622073578595318	2.02066500382943	2.02066500382943\\
0.134448160535117	0.0635451505016723	2.02066500620965	2.02066500620965\\
0.134448160535117	0.0648829431438127	2.02066500805028	2.02066500805028\\
0.134448160535117	0.0662207357859532	2.02066500950611	2.02066500950611\\
0.134448160535117	0.0675585284280937	2.02066501067052	2.02066501067052\\
0.134448160535117	0.0688963210702341	2.02066501161433	2.02066501161433\\
0.134448160535117	0.0702341137123746	2.02066501238763	2.02066501238763\\
0.134448160535117	0.071571906354515	2.02066501302679	2.02066501302679\\
0.134448160535117	0.0729096989966556	2.02066501355879	2.02066501355879\\
0.134448160535117	0.074247491638796	2.02066501400406	2.02066501400406\\
0.134448160535117	0.0755852842809365	2.02066501437831	2.02066501437831\\
0.134448160535117	0.0769230769230769	2.02066501469487	2.02066501469487\\
0.134448160535117	0.0782608695652174	2.02066501496243	2.02066501496243\\
0.134448160535117	0.0795986622073579	2.02066501518857	2.02066501518857\\
0.134448160535117	0.0809364548494984	2.02066501538038	2.02066501538038\\
0.134448160535117	0.0822742474916388	2.02066501554251	2.02066501554251\\
0.134448160535117	0.0836120401337793	2.02066501567914	2.02066501567914\\
0.134448160535117	0.0849498327759198	2.02066501579404	2.02066501579404\\
0.134448160535117	0.0862876254180602	2.02066501588987	2.02066501588987\\
0.134448160535117	0.0876254180602007	2.02066501596909	2.02066501596909\\
0.134448160535117	0.0889632107023411	2.02066501603401	2.02066501603401\\
0.134448160535117	0.0903010033444816	2.020665016086	2.020665016086\\
0.134448160535117	0.0916387959866221	2.0206650161268	2.0206650161268\\
0.134448160535117	0.0929765886287626	2.02066501615777	2.02066501615777\\
0.134448160535117	0.094314381270903	2.02066501617984	2.02066501617984\\
0.134448160535117	0.0956521739130435	2.02066501619403	2.02066501619403\\
0.134448160535117	0.096989966555184	2.0206650162012	2.0206650162012\\
0.134448160535117	0.0983277591973244	2.02066501620226	2.02066501620226\\
0.134448160535117	0.0996655518394649	2.02066501619772	2.02066501619772\\
0.134448160535117	0.101003344481605	2.02066501618819	2.02066501618819\\
0.134448160535117	0.102341137123746	2.0206650161742	2.0206650161742\\
0.134448160535117	0.103678929765886	2.02066501615624	2.02066501615624\\
0.134448160535117	0.105016722408027	2.02066501613474	2.02066501613474\\
0.134448160535117	0.106354515050167	2.02066501611007	2.02066501611007\\
0.134448160535117	0.107692307692308	2.02175606411662	2.02175606411662\\
0.134448160535117	0.109030100334448	2.02483358755994	2.02483358755994\\
0.134448160535117	0.110367892976589	2.02794402668727	2.02794402668727\\
0.134448160535117	0.111705685618729	2.03102442518833	2.03102442518833\\
0.134448160535117	0.11304347826087	2.03407312494906	2.03407312494906\\
0.134448160535117	0.11438127090301	2.037088513739	2.037088513739\\
0.134448160535117	0.115719063545151	2.04006903066098	2.04006903066098\\
0.134448160535117	0.117056856187291	2.04301317144628	2.04301317144628\\
0.134448160535117	0.118394648829431	2.04598572648072	2.04598572648072\\
0.134448160535117	0.119732441471572	2.04897326933851	2.04897326933851\\
0.134448160535117	0.121070234113712	2.0519265995892	2.0519265995892\\
0.134448160535117	0.122408026755853	2.05484435241327	2.05484435241327\\
0.134448160535117	0.123745819397993	2.05772522142954	2.05772522142954\\
0.134448160535117	0.125083612040134	2.06056796281166	2.06056796281166\\
0.134448160535117	0.126421404682274	2.0633713991566	2.0633713991566\\
0.134448160535117	0.127759197324415	2.06626569891005	2.06626569891005\\
0.134448160535117	0.129096989966555	2.06913367102231	2.06913367102231\\
0.134448160535117	0.130434782608696	2.07196513469068	2.07196513469068\\
0.134448160535117	0.131772575250836	2.07475900992175	2.07475900992175\\
0.134448160535117	0.133110367892977	2.07751427990397	2.07751427990397\\
0.134448160535117	0.134448160535117	2.08022999381344	2.08022999381344\\
0.134448160535117	0.135785953177258	2.08291973679804	2.08291973679804\\
0.134448160535117	0.137123745819398	2.0857176790767	2.0857176790767\\
0.134448160535117	0.138461538461538	2.08847927089697	2.08847927089697\\
0.134448160535117	0.139799331103679	2.09120361688777	2.09120361688777\\
0.134448160535117	0.141137123745819	2.09388988182912	2.09388988182912\\
0.134448160535117	0.14247491638796	2.09653729265221	2.09653729265221\\
0.134448160535117	0.1438127090301	2.09914514018667	2.09914514018667\\
0.134448160535117	0.145150501672241	2.1017127806441	2.1017127806441\\
0.134448160535117	0.146488294314381	2.10439840969373	2.10439840969373\\
0.134448160535117	0.147826086956522	2.1070737625944	2.1070737625944\\
0.134448160535117	0.149163879598662	2.1097123216894	2.1097123216894\\
0.134448160535117	0.150501672240803	2.1123134413085	2.1123134413085\\
0.134448160535117	0.151839464882943	2.11487653338474	2.11487653338474\\
0.134448160535117	0.153177257525084	2.11740106847218	2.11740106847218\\
0.134448160535117	0.154515050167224	2.11988657653584	2.11988657653584\\
0.134448160535117	0.155852842809365	2.12234866966286	2.12234866966286\\
0.134448160535117	0.157190635451505	2.12496225211835	2.12496225211835\\
0.134448160535117	0.158528428093646	2.12754035117654	2.12754035117654\\
0.134448160535117	0.159866220735786	2.13008245293639	2.13008245293639\\
0.134448160535117	0.161204013377926	2.13258809484986	2.13258809484986\\
0.134448160535117	0.162541806020067	2.13505686631461	2.13505686631461\\
0.134448160535117	0.163879598662207	2.13748840908051	2.13748840908051\\
0.134448160535117	0.165217391304348	2.13988241746875	2.13988241746875\\
0.134448160535117	0.166555183946488	2.14223863840403	2.14223863840403\\
0.134448160535117	0.167892976588629	2.14468954110719	2.14468954110719\\
0.134448160535117	0.169230769230769	2.14720048945229	2.14720048945229\\
0.134448160535117	0.17056856187291	2.14967705570529	2.14967705570529\\
0.134448160535117	0.17190635451505	2.1521188946372	2.1521188946372\\
0.134448160535117	0.173244147157191	2.15452570622227	2.15452570622227\\
0.134448160535117	0.174581939799331	2.1568972357454	2.1568972357454\\
0.134448160535117	0.175919732441472	2.15923327376274	2.15923327376274\\
0.134448160535117	0.177257525083612	2.16153365591697	2.16153365591697\\
0.134448160535117	0.178595317725753	2.16379826260977	2.16379826260977\\
0.134448160535117	0.179933110367893	2.1660722172529	2.1660722172529\\
0.134448160535117	0.181270903010033	2.16851601204517	2.16851601204517\\
0.134448160535117	0.182608695652174	2.17092728812181	2.17092728812181\\
0.134448160535117	0.183946488294314	2.17330579910293	2.17330579910293\\
0.134448160535117	0.185284280936455	2.17565133711551	2.17565133711551\\
0.134448160535117	0.186622073578595	2.1779637327086	2.1779637327086\\
0.134448160535117	0.187959866220736	2.18024285465719	2.18024285465719\\
0.134448160535117	0.189297658862876	2.18248860965686	2.18248860965686\\
0.134448160535117	0.190635451505017	2.18470094191178	2.18470094191178\\
0.134448160535117	0.191973244147157	2.18687983261936	2.18687983261936\\
0.134448160535117	0.193311036789298	2.18902529935519	2.18902529935519\\
0.134448160535117	0.194648829431438	2.1913122147859	2.1913122147859\\
0.134448160535117	0.195986622073579	2.19366554979085	2.19366554979085\\
0.134448160535117	0.197324414715719	2.19598831206752	2.19598831206752\\
0.134448160535117	0.19866220735786	2.19828036074472	2.19828036074472\\
0.134448160535117	0.2	2.20054158689923	2.20054158689923\\
0.135785953177258	-0.2	-0.485234791295997	-0.485234791295997\\
0.135785953177258	-0.19866220735786	-0.472187982840714	-0.472187982840714\\
0.135785953177258	-0.197324414715719	-0.45928704021908	-0.45928704021908\\
0.135785953177258	-0.195986622073579	-0.44652026437603	-0.44652026437603\\
0.135785953177258	-0.194648829431438	-0.43388228978045	-0.43388228978045\\
0.135785953177258	-0.193311036789298	-0.421369402678892	-0.421369402678892\\
0.135785953177258	-0.191973244147157	-0.408985722858384	-0.408985722858384\\
0.135785953177258	-0.190635451505017	-0.396729337842943	-0.396729337842943\\
0.135785953177258	-0.189297658862876	-0.384597671243651	-0.384597671243651\\
0.135785953177258	-0.187959866220736	-0.372589196889009	-0.372589196889009\\
0.135785953177258	-0.186622073578595	-0.360700911947302	-0.360700911947302\\
0.135785953177258	-0.185284280936455	-0.34891047103239	-0.34891047103239\\
0.135785953177258	-0.183946488294314	-0.337210247571753	-0.337210247571753\\
0.135785953177258	-0.182608695652174	-0.325600814190187	-0.325600814190187\\
0.135785953177258	-0.181270903010033	-0.31410350557026	-0.31410350557026\\
0.135785953177258	-0.179933110367893	-0.302726906587475	-0.302726906587475\\
0.135785953177258	-0.178595317725753	-0.291436922020895	-0.291436922020895\\
0.135785953177258	-0.177257525083612	-0.280217776109722	-0.280217776109722\\
0.135785953177258	-0.175919732441472	-0.269086448638383	-0.269086448638383\\
0.135785953177258	-0.174581939799331	-0.258083390667286	-0.258083390667286\\
0.135785953177258	-0.173244147157191	-0.247146738600424	-0.247146738600424\\
0.135785953177258	-0.17190635451505	-0.236276684837376	-0.236276684837376\\
0.135785953177258	-0.17056856187291	-0.225539724502945	-0.225539724502945\\
0.135785953177258	-0.169230769230769	-0.214857815273012	-0.214857815273012\\
0.135785953177258	-0.167892976588629	-0.20427478191483	-0.20427478191483\\
0.135785953177258	-0.166555183946488	-0.193781374135633	-0.193781374135633\\
0.135785953177258	-0.165217391304348	-0.183368315160658	-0.183368315160658\\
0.135785953177258	-0.163879598662207	-0.173053746627948	-0.173053746627948\\
0.135785953177258	-0.162541806020067	-0.162829519283605	-0.162829519283605\\
0.135785953177258	-0.161204013377926	-0.152683783772573	-0.152683783772573\\
0.135785953177258	-0.159866220735786	-0.142662949277498	-0.142662949277498\\
0.135785953177258	-0.158528428093645	-0.13272218959869	-0.13272218959869\\
0.135785953177258	-0.157190635451505	-0.123952408074439	-0.123952408074439\\
0.135785953177258	-0.155852842809365	-0.119351913257201	-0.119351913257201\\
0.135785953177258	-0.154515050167224	-0.114777600271629	-0.114777600271629\\
0.135785953177258	-0.153177257525084	-0.110218918917882	-0.110218918917882\\
0.135785953177258	-0.151839464882943	-0.105682437098229	-0.105682437098229\\
0.135785953177258	-0.150501672240803	-0.101173612376699	-0.101173612376699\\
0.135785953177258	-0.149163879598662	-0.0966860463285173	-0.0966860463285173\\
0.135785953177258	-0.147826086956522	-0.0922217543736785	-0.0922217543736785\\
0.135785953177258	-0.146488294314381	-0.087790179207499	-0.087790179207499\\
0.135785953177258	-0.145150501672241	-0.0833876778787784	-0.0833876778787784\\
0.135785953177258	-0.1438127090301	-0.079013719302703	-0.079013719302703\\
0.135785953177258	-0.14247491638796	-0.0746702108304759	-0.0746702108304759\\
0.135785953177258	-0.141137123745819	-0.07035902730766	-0.07035902730766\\
0.135785953177258	-0.139799331103679	-0.0660820034567895	-0.0660820034567895\\
0.135785953177258	-0.138461538461538	-0.0618428427035496	-0.0618428427035496\\
0.135785953177258	-0.137123745819398	-0.0576425618941148	-0.0576425618941148\\
0.135785953177258	-0.135785953177258	-0.0534805504724278	-0.0534805504724278\\
0.135785953177258	-0.134448160535117	-0.0493583380339954	-0.0493583380339954\\
0.135785953177258	-0.133110367892977	-0.0452773694016905	-0.0452773694016905\\
0.135785953177258	-0.131772575250836	-0.041238995315918	-0.041238995315918\\
0.135785953177258	-0.130434782608696	-0.0372444630802592	-0.0372444630802592\\
0.135785953177258	-0.129096989966555	-0.0332957195197245	-0.0332957195197245\\
0.135785953177258	-0.127759197324415	-0.0293977759673588	-0.0293977759673588\\
0.135785953177258	-0.126421404682274	-0.025548182984331	-0.025548182984331\\
0.135785953177258	-0.125083612040134	-0.0217477354349577	-0.0217477354349577\\
0.135785953177258	-0.123745819397993	-0.017997077953368	-0.017997077953368\\
0.135785953177258	-0.122408026755853	-0.0142966972410946	-0.0142966972410946\\
0.135785953177258	-0.121070234113712	-0.0106469152422689	-0.0106469152422689\\
0.135785953177258	-0.119732441471572	-0.0070601053857795	-0.0070601053857795\\
0.135785953177258	-0.118394648829431	-0.00352810620190291	-0.00352810620190291\\
0.135785953177258	-0.117056856187291	-4.84318654742077e-05	-4.84318654742077e-05\\
0.135785953177258	-0.115719063545151	0.00337613756666821	0.00337613756666821\\
0.135785953177258	-0.11438127090301	0.00673117982831573	0.00673117982831573\\
0.135785953177258	-0.11304347826087	0.0100336554477033	0.0100336554477033\\
0.135785953177258	-0.111705685618729	0.0132777460264235	0.0132777460264235\\
0.135785953177258	-0.110367892976589	0.0164514495863287	0.0164514495863287\\
0.135785953177258	-0.109030100334448	0.0195739973871796	0.0195739973871796\\
0.135785953177258	-0.107692307692308	0.0226224840630777	0.0226224840630777\\
0.135785953177258	-0.106354515050167	0.0256152066086691	0.0256152066086691\\
0.135785953177258	-0.105016722408027	0.0285387485241479	0.0285387485241479\\
0.135785953177258	-0.103678929765886	0.0308250245904356	0.0308250245904356\\
0.135785953177258	-0.102341137123746	0.0308250248588793	0.0308250248588793\\
0.135785953177258	-0.101003344481605	0.0308250251411608	0.0308250251411608\\
0.135785953177258	-0.0996655518394649	0.0308250254376289	0.0308250254376289\\
0.135785953177258	-0.0983277591973244	0.030825025749355	0.030825025749355\\
0.135785953177258	-0.096989966555184	0.0308250260487744	0.0308250260487744\\
0.135785953177258	-0.0956521739130435	0.0308250263874708	0.0308250263874708\\
0.135785953177258	-0.094314381270903	0.0308250267439816	0.0308250267439816\\
0.135785953177258	-0.0929765886287625	0.0308250270943241	0.0308250270943241\\
0.135785953177258	-0.0916387959866221	0.0308250274799315	0.0308250274799315\\
0.135785953177258	-0.0903010033444816	0.0308250278698073	0.0308250278698073\\
0.135785953177258	-0.0889632107023411	0.0308250282865147	0.0308250282865147\\
0.135785953177258	-0.0876254180602007	0.030825028714516	0.030825028714516\\
0.135785953177258	-0.0862876254180602	0.0308250291666715	0.0308250291666715\\
0.135785953177258	-0.0849498327759197	0.0308250296312674	0.0308250296312674\\
0.135785953177258	-0.0836120401337793	0.0308250301262242	0.0308250301262242\\
0.135785953177258	-0.0822742474916388	0.0308250306272164	0.0308250306272164\\
0.135785953177258	-0.0809364548494983	0.0308250311574799	0.0308250311574799\\
0.135785953177258	-0.0795986622073579	0.030825031717331	0.030825031717331\\
0.135785953177258	-0.0782608695652174	0.0308250322972763	0.0308250322972763\\
0.135785953177258	-0.0769230769230769	0.0308250328823566	0.0308250328823566\\
0.135785953177258	-0.0755852842809365	0.0308250335036817	0.0308250335036817\\
0.135785953177258	-0.074247491638796	0.030825034157939	0.030825034157939\\
0.135785953177258	-0.0729096989966555	0.0308250348406987	0.0308250348406987\\
0.135785953177258	-0.071571906354515	0.030825035552778	0.030825035552778\\
0.135785953177258	-0.0702341137123746	0.030825036294147	0.030825036294147\\
0.135785953177258	-0.0688963210702341	0.0308250370641356	0.0308250370641356\\
0.135785953177258	-0.0675585284280937	0.0308250378634916	0.0308250378634916\\
0.135785953177258	-0.0662207357859532	0.030825038692628	0.030825038692628\\
0.135785953177258	-0.0648829431438127	0.0308250395520605	0.0308250395520605\\
0.135785953177258	-0.0635451505016722	0.0308250404425858	0.0308250404425858\\
0.135785953177258	-0.0622073578595318	0.0308250413653559	0.0308250413653559\\
0.135785953177258	-0.0608695652173913	0.0308250423391987	0.0308250423391987\\
0.135785953177258	-0.0595317725752508	0.0308250433647318	0.0308250433647318\\
0.135785953177258	-0.0581939799331104	0.030825044438085	0.030825044438085\\
0.135785953177258	-0.0568561872909699	0.0308250455638676	0.0308250455638676\\
0.135785953177258	-0.0555183946488294	0.0308250467154897	0.0308250467154897\\
0.135785953177258	-0.0541806020066889	0.0308250478459293	0.0308250478459293\\
0.135785953177258	-0.0528428093645485	0.0308250490881793	0.0308250490881793\\
0.135785953177258	-0.051505016722408	0.0308250504097715	0.0308250504097715\\
0.135785953177258	-0.0501672240802676	0.0308250518098171	0.0308250518098171\\
0.135785953177258	-0.0488294314381271	0.0308250531063984	0.0308250531063984\\
0.135785953177258	-0.0474916387959866	0.0308250545744	0.0308250545744\\
0.135785953177258	-0.0461538461538462	0.0308250561489936	0.0308250561489936\\
0.135785953177258	-0.0448160535117057	0.0308250576801354	0.0308250576801354\\
0.135785953177258	-0.0434782608695652	0.0308250592903513	0.0308250592903513\\
0.135785953177258	-0.0421404682274247	0.0308250610794596	0.0308250610794596\\
0.135785953177258	-0.0408026755852843	0.0308250627654361	0.0308250627654361\\
0.135785953177258	-0.0394648829431438	0.0308250646306903	0.0308250646306903\\
0.135785953177258	-0.0381270903010033	0.0308250667009392	0.0308250667009392\\
0.135785953177258	-0.0367892976588629	0.030825068509301	0.030825068509301\\
0.135785953177258	-0.0354515050167224	0.0308250707202359	0.0308250707202359\\
0.135785953177258	-0.0341137123745819	0.0308250727612904	0.0308250727612904\\
0.135785953177258	-0.0327759197324415	0.0308250751021306	0.0308250751021306\\
0.135785953177258	-0.031438127090301	0.0308250774719535	0.0308250774719535\\
0.135785953177258	-0.0301003344481605	0.0308250798752324	0.0308250798752324\\
0.135785953177258	-0.0287625418060201	0.0308250825561277	0.0308250825561277\\
0.135785953177258	-0.0274247491638796	0.0308250850755956	0.0308250850755956\\
0.135785953177258	-0.0260869565217391	0.0308250880325694	0.0308250880325694\\
0.135785953177258	-0.0247491638795987	0.0308250907501124	0.0308250907501124\\
0.135785953177258	-0.0234113712374582	0.0308250939283857	0.0308250939283857\\
0.135785953177258	-0.0220735785953177	0.0308250969568125	0.0308250969568125\\
0.135785953177258	-0.0207357859531772	0.0308251002838396	0.0308251002838396\\
0.135785953177258	-0.0193979933110368	0.0308251037882501	0.0308251037882501\\
0.135785953177258	-0.0180602006688963	0.0308251071533926	0.0308251071533926\\
0.135785953177258	-0.0167224080267558	0.0308251113664163	0.0308251113664163\\
0.135785953177258	-0.0153846153846154	0.0308251146688672	0.0308251146688672\\
0.135785953177258	-0.0140468227424749	0.0308251194816517	0.0308251194816517\\
0.135785953177258	-0.0127090301003344	0.0308251232955498	0.0308251232955498\\
0.135785953177258	-0.011371237458194	0.0308251279014117	0.0308251279014117\\
0.135785953177258	-0.0100334448160535	0.0308251330332725	0.0308251330332725\\
0.135785953177258	-0.00869565217391302	0.0308251372063133	0.0308251372063133\\
0.135785953177258	-0.00735785953177256	0.0308251431738291	0.0308251431738291\\
0.135785953177258	-0.00602006688963211	0.0308251483450852	0.0308251483450852\\
0.135785953177258	-0.00468227424749162	0.0308251538258436	0.0308251538258436\\
0.135785953177258	-0.00334448160535117	0.03082516076585	0.03082516076585\\
0.135785953177258	-0.00200668896321068	0.0308251662567307	0.0308251662567307\\
0.135785953177258	-0.000668896321070228	0.0308251731493605	0.0308251731493605\\
0.135785953177258	0.000668896321070256	0.030825181171902	0.030825181171902\\
0.135785953177258	0.00200668896321071	0.0308251876131282	0.0308251876131282\\
0.135785953177258	0.00334448160535117	0.0308251958778784	0.0308251958778784\\
0.135785953177258	0.00468227424749165	0.0308252051109711	0.0308252051109711\\
0.135785953177258	0.00602006688963211	0.030825213583604	0.030825213583604\\
0.135785953177258	0.00735785953177259	0.0308252231607543	0.0308252231607543\\
0.135785953177258	0.00869565217391305	0.0308252338205338	0.0308252338205338\\
0.135785953177258	0.0100334448160535	0.0308252457293476	0.0308252457293476\\
0.135785953177258	0.011371237458194	0.0308252568910156	0.0308252568910156\\
0.135785953177258	0.0127090301003345	0.0308252693305433	0.0308252693305433\\
0.135785953177258	0.0140468227424749	0.0308252832089395	0.0308252832089395\\
0.135785953177258	0.0153846153846154	0.0308253003405526	0.0308253003405526\\
0.135785953177258	0.0167224080267559	0.0308253152426268	0.0308253152426268\\
0.135785953177258	0.0180602006688963	0.0308253318157273	0.0308253318157273\\
0.135785953177258	0.0193979933110368	0.0308253503693683	0.0308253503693683\\
0.135785953177258	0.0207357859531773	0.030825378360381	0.030825378360381\\
0.135785953177258	0.0220735785953177	0.030825399169196	0.030825399169196\\
0.135785953177258	0.0234113712374582	0.0308254224446802	0.0308254224446802\\
0.135785953177258	0.0247491638795987	0.0308254486670166	0.0308254486670166\\
0.135785953177258	0.0260869565217391	0.0308255013994245	0.0308255013994245\\
0.135785953177258	0.0274247491638796	0.0308255335048436	0.0308255335048436\\
0.135785953177258	0.0287625418060201	0.0308255698871009	0.0308255698871009\\
0.135785953177258	0.0301003344481605	0.030825611476608	0.030825611476608\\
0.135785953177258	0.031438127090301	0.0308257321387901	0.0308257321387901\\
0.135785953177258	0.0327759197324415	0.0308257931298888	0.0308257931298888\\
0.135785953177258	0.034113712374582	0.0308258646298601	0.0308258646298601\\
0.135785953177258	0.0354515050167224	0.0308259496268428	0.0308259496268428\\
0.135785953177258	0.0367892976588629	0.0308260523828634	0.0308260523828634\\
0.135785953177258	0.0381270903010034	0.0308265497629518	0.0308265497629518\\
0.135785953177258	0.0394648829431438	0.0308268092605563	0.0308268092605563\\
0.135785953177258	0.0408026755852843	0.0308271685351337	0.0308271685351337\\
0.135785953177258	0.0421404682274248	0.0308276988410773	0.0308276988410773\\
0.135785953177258	0.0434782608695652	0.0308285613760209	0.0308285613760209\\
0.135785953177258	0.0448160535117057	0.373903959363798	0.373903959363798\\
0.135785953177258	0.0461538461538462	0.755267875042951	0.755267875042951\\
0.135785953177258	0.0474916387959866	1.13386236990953	1.13386236990953\\
0.135785953177258	0.0488294314381271	1.50972283278867	1.50972283278867\\
0.135785953177258	0.0501672240802676	1.88288177185536	1.88288177185536\\
0.135785953177258	0.051505016722408	2.02066464060687	2.02066464060687\\
0.135785953177258	0.0528428093645485	2.02066488684192	2.02066488684192\\
0.135785953177258	0.054180602006689	2.02066494442221	2.02066494442221\\
0.135785953177258	0.0555183946488295	2.02066496948024	2.02066496948024\\
0.135785953177258	0.0568561872909699	2.02066498321709	2.02066498321709\\
0.135785953177258	0.0581939799331104	2.02066499177127	2.02066499177127\\
0.135785953177258	0.0595317725752508	2.02066499748091	2.02066499748091\\
0.135785953177258	0.0608695652173913	2.02066500153526	2.02066500153526\\
0.135785953177258	0.0622073578595318	2.02066500450471	2.02066500450471\\
0.135785953177258	0.0635451505016723	2.02066500675995	2.02066500675995\\
0.135785953177258	0.0648829431438127	2.02066500850693	2.02066500850693\\
0.135785953177258	0.0662207357859532	2.02066500988472	2.02066500988472\\
0.135785953177258	0.0675585284280937	2.02066501098881	2.02066501098881\\
0.135785953177258	0.0688963210702341	2.020665011885	2.020665011885\\
0.135785953177258	0.0702341137123746	2.02066501261999	2.02066501261999\\
0.135785953177258	0.071571906354515	2.02066501322783	2.02066501322783\\
0.135785953177258	0.0729096989966556	2.02066501373388	2.02066501373388\\
0.135785953177258	0.074247491638796	2.0206650141574	2.0206650141574\\
0.135785953177258	0.0755852842809365	2.02066501451321	2.02066501451321\\
0.135785953177258	0.0769230769230769	2.02066501481293	2.02066501481293\\
0.135785953177258	0.0782608695652174	2.02066501506637	2.02066501506637\\
0.135785953177258	0.0795986622073579	2.02066501528089	2.02066501528089\\
0.135785953177258	0.0809364548494984	2.02066501546172	2.02066501546172\\
0.135785953177258	0.0822742474916388	2.02066501561473	2.02066501561473\\
0.135785953177258	0.0836120401337793	2.02066501574307	2.02066501574307\\
0.135785953177258	0.0849498327759198	2.02066501585071	2.02066501585071\\
0.135785953177258	0.0862876254180602	2.02066501593981	2.02066501593981\\
0.135785953177258	0.0876254180602007	2.02066501601343	2.02066501601343\\
0.135785953177258	0.0889632107023411	2.02066501607292	2.02066501607292\\
0.135785953177258	0.0903010033444816	2.02066501612012	2.02066501612012\\
0.135785953177258	0.0916387959866221	2.02066501615673	2.02066501615673\\
0.135785953177258	0.0929765886287626	2.02066501618368	2.02066501618368\\
0.135785953177258	0.094314381270903	2.02066501620211	2.02066501620211\\
0.135785953177258	0.0956521739130435	2.02066501621299	2.02066501621299\\
0.135785953177258	0.096989966555184	2.02066501621728	2.02066501621728\\
0.135785953177258	0.0983277591973244	2.02066501621555	2.02066501621555\\
0.135785953177258	0.0996655518394649	2.02066501620845	2.02066501620845\\
0.135785953177258	0.101003344481605	2.02066501619657	2.02066501619657\\
0.135785953177258	0.102341137123746	2.02066501618043	2.02066501618043\\
0.135785953177258	0.103678929765886	2.02066501616049	2.02066501616049\\
0.135785953177258	0.105016722408027	2.02066501613716	2.02066501613716\\
0.135785953177258	0.106354515050167	2.02066501611082	2.02066501611082\\
0.135785953177258	0.107692307692308	2.02318299634827	2.02318299634827\\
0.135785953177258	0.109030100334448	2.02624484465481	2.02624484465481\\
0.135785953177258	0.110367892976589	2.02936249164521	2.02936249164521\\
0.135785953177258	0.111705685618729	2.03244937254716	2.03244937254716\\
0.135785953177258	0.11304347826087	2.03550381705633	2.03550381705633\\
0.135785953177258	0.11438127090301	2.03852420289451	2.03852420289451\\
0.135785953177258	0.115719063545151	2.04150896134364	2.04150896134364\\
0.135785953177258	0.117056856187291	2.0444565826123	2.0444565826123\\
0.135785953177258	0.118394648829431	2.04741771458331	2.04741771458331\\
0.135785953177258	0.119732441471572	2.05040995263287	2.05040995263287\\
0.135785953177258	0.121070234113712	2.05336726867834	2.05336726867834\\
0.135785953177258	0.122408026755853	2.0562882938651	2.0562882938651\\
0.135785953177258	0.123745819397993	2.05917171987255	2.05917171987255\\
0.135785953177258	0.125083612040134	2.06201630305951	2.06201630305951\\
0.135785953177258	0.126421404682274	2.06482086834819	2.06482086834819\\
0.135785953177258	0.127759197324415	2.06770861936824	2.06770861936824\\
0.135785953177258	0.129096989966555	2.07057927326693	2.07057927326693\\
0.135785953177258	0.130434782608696	2.07341275270733	2.07341275270733\\
0.135785953177258	0.131772575250836	2.07620797976532	2.07620797976532\\
0.135785953177258	0.133110367892977	2.07896394156844	2.07896394156844\\
0.135785953177258	0.134448160535117	2.08167969309046	2.08167969309046\\
0.135785953177258	0.135785953177258	2.08436527138993	2.08436527138993\\
0.135785953177258	0.137123745819398	2.08716505131568	2.08716505131568\\
0.135785953177258	0.138461538461538	2.08992786711112	2.08992786711112\\
0.135785953177258	0.139799331103679	2.09265282773395	2.09265282773395\\
0.135785953177258	0.141137123745819	2.09533910389092	2.09533910389092\\
0.135785953177258	0.14247491638796	2.09798593001369	2.09798593001369\\
0.135785953177258	0.1438127090301	2.10059260597243	2.10059260597243\\
0.135785953177258	0.145150501672241	2.10315849851669	2.10315849851669\\
0.135785953177258	0.146488294314381	2.10584655942344	2.10584655942344\\
0.135785953177258	0.147826086956522	2.10852222578909	2.10852222578909\\
0.135785953177258	0.149163879598662	2.11116054804976	2.11116054804976\\
0.135785953177258	0.150501672240803	2.11376088833524	2.11376088833524\\
0.135785953177258	0.151839464882943	2.11632266766391	2.11632266766391\\
0.135785953177258	0.153177257525084	2.11884536691893	2.11884536691893\\
0.135785953177258	0.154515050167224	2.1213285275899	2.1213285275899\\
0.135785953177258	0.155852842809365	2.12379591328811	2.12379591328811\\
0.135785953177258	0.157190635451505	2.12640940349386	2.12640940349386\\
0.135785953177258	0.158528428093646	2.12898691465634	2.12898691465634\\
0.135785953177258	0.159866220735786	2.13152794101186	2.13152794101186\\
0.135785953177258	0.161204013377926	2.13403202919361	2.13403202919361\\
0.135785953177258	0.162541806020067	2.13649877878432	2.13649877878432\\
0.135785953177258	0.163879598662207	2.13892784267774	2.13892784267774\\
0.135785953177258	0.165217391304348	2.14131892724827	2.14131892724827\\
0.135785953177258	0.166555183946488	2.14367179232935	2.14367179232935\\
0.135785953177258	0.167892976588629	2.14613466093902	2.14613466093902\\
0.135785953177258	0.169230769230769	2.14864467529852	2.14864467529852\\
0.135785953177258	0.17056856187291	2.15111987493312	2.15111987493312\\
0.135785953177258	0.17190635451505	2.15355992367696	2.15355992367696\\
0.135785953177258	0.173244147157191	2.15596453135516	2.15596453135516\\
0.135785953177258	0.174581939799331	2.15833345385082	2.15833345385082\\
0.135785953177258	0.175919732441472	2.16066649302211	2.16066649302211\\
0.135785953177258	0.177257525083612	2.16296349647122	2.16296349647122\\
0.135785953177258	0.178595317725753	2.16522435716796	2.16522435716796\\
0.135785953177258	0.179933110367893	2.16751471046298	2.16751471046298\\
0.135785953177258	0.181270903010033	2.16995732166591	2.16995732166591\\
0.135785953177258	0.182608695652174	2.1723670340326	2.1723670340326\\
0.135785953177258	0.183946488294314	2.17474360977873	2.17474360977873\\
0.135785953177258	0.185284280936455	2.17708685023183	2.17708685023183\\
0.135785953177258	0.186622073578595	2.17939659571203	2.17939659571203\\
0.135785953177258	0.187959866220736	2.18167272529937	2.18167272529937\\
0.135785953177258	0.189297658862876	2.18391515649023	2.18391515649023\\
0.135785953177258	0.190635451505017	2.1861238447453	2.1861238447453\\
0.135785953177258	0.191973244147157	2.18829878293307	2.18829878293307\\
0.135785953177258	0.193311036789298	2.1904400006723	2.1904400006723\\
0.135785953177258	0.194648829431438	2.19275062681476	2.19275062681476\\
0.135785953177258	0.195986622073579	2.19510236416562	2.19510236416562\\
0.135785953177258	0.197324414715719	2.19742320418858	2.19742320418858\\
0.135785953177258	0.19866220735786	2.19971301423063	2.19971301423063\\
0.135785953177258	0.2	2.20197169402031	2.20197169402031\\
0.137123745819398	-0.2	-0.48450792602382	-0.48450792602382\\
0.137123745819398	-0.19866220735786	-0.471454912012546	-0.471454912012546\\
0.137123745819398	-0.197324414715719	-0.458545527319851	-0.458545527319851\\
0.137123745819398	-0.195986622073579	-0.445770250814859	-0.445770250814859\\
0.137123745819398	-0.194648829431438	-0.433123715984405	-0.433123715984405\\
0.137123745819398	-0.193311036789298	-0.420603617958616	-0.420603617958616\\
0.137123745819398	-0.191973244147157	-0.408213844409274	-0.408213844409274\\
0.137123745819398	-0.190635451505017	-0.395951669301304	-0.395951669301304\\
0.137123745819398	-0.189297658862876	-0.383814666619476	-0.383814666619476\\
0.137123745819398	-0.187959866220736	-0.371801553510772	-0.371801553510772\\
0.137123745819398	-0.186622073578595	-0.35990614401974	-0.35990614401974\\
0.137123745819398	-0.185284280936455	-0.348106012489352	-0.348106012489352\\
0.137123745819398	-0.183946488294314	-0.336396040937956	-0.336396040937956\\
0.137123745819398	-0.182608695652174	-0.324780614444657	-0.324780614444657\\
0.137123745819398	-0.181270903010033	-0.313281166844568	-0.313281166844568\\
0.137123745819398	-0.179933110367893	-0.301900400548979	-0.301900400548979\\
0.137123745819398	-0.178595317725753	-0.290599713207296	-0.290599713207296\\
0.137123745819398	-0.177257525083612	-0.279369817408381	-0.279369817408381\\
0.137123745819398	-0.175919732441472	-0.268240504745475	-0.268240504745475\\
0.137123745819398	-0.174581939799331	-0.257231451501179	-0.257231451501179\\
0.137123745819398	-0.173244147157191	-0.246283145313984	-0.246283145313984\\
0.137123745819398	-0.17190635451505	-0.235414586931761	-0.235414586931761\\
0.137123745819398	-0.17056856187291	-0.224670888710405	-0.224670888710405\\
0.137123745819398	-0.169230769230769	-0.213976420418671	-0.213976420418671\\
0.137123745819398	-0.167892976588629	-0.203399919217507	-0.203399919217507\\
0.137123745819398	-0.166555183946488	-0.192893054514054	-0.192893054514054\\
0.137123745819398	-0.165217391304348	-0.182486335418424	-0.182486335418424\\
0.137123745819398	-0.163879598662207	-0.172157406807832	-0.172157406807832\\
0.137123745819398	-0.162541806020067	-0.161939085653801	-0.161939085653801\\
0.137123745819398	-0.161204013377926	-0.151785564627237	-0.151785564627237\\
0.137123745819398	-0.159866220735786	-0.141762539927417	-0.141762539927417\\
0.137123745819398	-0.158528428093645	-0.131827234219374	-0.131827234219374\\
0.137123745819398	-0.157190635451505	-0.123969442483688	-0.123969442483688\\
0.137123745819398	-0.155852842809365	-0.119379683100203	-0.119379683100203\\
0.137123745819398	-0.154515050167224	-0.114804013674379	-0.114804013674379\\
0.137123745819398	-0.153177257525084	-0.110254661706269	-0.110254661706269\\
0.137123745819398	-0.151839464882943	-0.105726687310008	-0.105726687310008\\
0.137123745819398	-0.150501672240803	-0.101218532233103	-0.101218532233103\\
0.137123745819398	-0.149163879598662	-0.0967388634955229	-0.0967388634955229\\
0.137123745819398	-0.147826086956522	-0.0922873984014458	-0.0922873984014458\\
0.137123745819398	-0.146488294314381	-0.0878612606273799	-0.0878612606273799\\
0.137123745819398	-0.145150501672241	-0.0834624323505118	-0.0834624323505118\\
0.137123745819398	-0.1438127090301	-0.0790937068005959	-0.0790937068005959\\
0.137123745819398	-0.14247491638796	-0.074762559745393	-0.074762559745393\\
0.137123745819398	-0.141137123745819	-0.0704636811933846	-0.0704636811933846\\
0.137123745819398	-0.139799331103679	-0.0661988788446048	-0.0661988788446048\\
0.137123745819398	-0.138461538461538	-0.0619699098056223	-0.0619699098056223\\
0.137123745819398	-0.137123745819398	-0.0577784720497182	-0.0577784720497182\\
0.137123745819398	-0.135785953177258	-0.0536261955125117	-0.0536261955125117\\
0.137123745819398	-0.134448160535117	-0.0495146328817132	-0.0495146328817132\\
0.137123745819398	-0.133110367892977	-0.0454452501525904	-0.0454452501525904\\
0.137123745819398	-0.131772575250836	-0.0414194170340147	-0.0414194170340147\\
0.137123745819398	-0.130434782608696	-0.0374383973032072	-0.0374383973032072\\
0.137123745819398	-0.129096989966555	-0.0335033392202145	-0.0335033392202145\\
0.137123745819398	-0.127759197324415	-0.0296152661252471	-0.0296152661252471\\
0.137123745819398	-0.126421404682274	-0.0257750673528327	-0.0257750673528327\\
0.137123745819398	-0.125083612040134	-0.0219834896057344	-0.0219834896057344\\
0.137123745819398	-0.123745819397993	-0.0182481850196169	-0.0182481850196169\\
0.137123745819398	-0.122408026755853	-0.0145671817455065	-0.0145671817455065\\
0.137123745819398	-0.121070234113712	-0.010937799941201	-0.010937799941201\\
0.137123745819398	-0.119732441471572	-0.0073601792169532	-0.0073601792169532\\
0.137123745819398	-0.118394648829431	-0.00383657943311311	-0.00383657943311311\\
0.137123745819398	-0.117056856187291	-0.000380259576297282	-0.000380259576297282\\
0.137123745819398	-0.115719063545151	0.00302311774756858	0.00302311774756858\\
0.137123745819398	-0.11438127090301	0.00637413601789749	0.00637413601789749\\
0.137123745819398	-0.11304347826087	0.00965272108804027	0.00965272108804027\\
0.137123745819398	-0.111705685618729	0.0128763707613196	0.0128763707613196\\
0.137123745819398	-0.110367892976589	0.0160423823997339	0.0160423823997339\\
0.137123745819398	-0.109030100334448	0.0191358769931376	0.0191358769931376\\
0.137123745819398	-0.107692307692308	0.0221789225972143	0.0221789225972143\\
0.137123745819398	-0.106354515050167	0.0251437823242411	0.0251437823242411\\
0.137123745819398	-0.105016722408027	0.028056916623146	0.028056916623146\\
0.137123745819398	-0.103678929765886	0.0308250245875495	0.0308250245875495\\
0.137123745819398	-0.102341137123746	0.030825024855463	0.030825024855463\\
0.137123745819398	-0.101003344481605	0.0308250251368872	0.0308250251368872\\
0.137123745819398	-0.0996655518394649	0.0308250254320241	0.0308250254320241\\
0.137123745819398	-0.0983277591973244	0.0308250257421143	0.0308250257421143\\
0.137123745819398	-0.096989966555184	0.0308250260681954	0.0308250260681954\\
0.137123745819398	-0.0956521739130435	0.0308250263815828	0.0308250263815828\\
0.137123745819398	-0.094314381270903	0.0308250267349903	0.0308250267349903\\
0.137123745819398	-0.0929765886287625	0.0308250271078874	0.0308250271078874\\
0.137123745819398	-0.0916387959866221	0.0308250274702401	0.0308250274702401\\
0.137123745819398	-0.0903010033444816	0.0308250278742481	0.0308250278742481\\
0.137123745819398	-0.0889632107023411	0.0308250282744789	0.0308250282744789\\
0.137123745819398	-0.0876254180602007	0.0308250287131601	0.0308250287131601\\
0.137123745819398	-0.0862876254180602	0.0308250291503905	0.0308250291503905\\
0.137123745819398	-0.0849498327759197	0.030825029616724	0.030825029616724\\
0.137123745819398	-0.0836120401337793	0.0308250301030679	0.0308250301030679\\
0.137123745819398	-0.0822742474916388	0.0308250306052006	0.0308250306052006\\
0.137123745819398	-0.0809364548494983	0.0308250311358833	0.0308250311358833\\
0.137123745819398	-0.0795986622073579	0.0308250316941501	0.0308250316941501\\
0.137123745819398	-0.0782608695652174	0.0308250322495472	0.0308250322495472\\
0.137123745819398	-0.0769230769230769	0.0308250328445787	0.0308250328445787\\
0.137123745819398	-0.0755852842809365	0.0308250334679346	0.0308250334679346\\
0.137123745819398	-0.074247491638796	0.0308250341201186	0.0308250341201186\\
0.137123745819398	-0.0729096989966555	0.0308250348000882	0.0308250348000882\\
0.137123745819398	-0.071571906354515	0.0308250355087325	0.0308250355087325\\
0.137123745819398	-0.0702341137123746	0.0308250362459966	0.0308250362459966\\
0.137123745819398	-0.0688963210702341	0.030825037011481	0.030825037011481\\
0.137123745819398	-0.0675585284280937	0.0308250378051752	0.0308250378051752\\
0.137123745819398	-0.0662207357859532	0.0308250386280492	0.0308250386280492\\
0.137123745819398	-0.0648829431438127	0.0308250394802704	0.0308250394802704\\
0.137123745819398	-0.0635451505016722	0.0308250403627187	0.0308250403627187\\
0.137123745819398	-0.0622073578595318	0.0308250412765471	0.0308250412765471\\
0.137123745819398	-0.0608695652173913	0.0308250422233265	0.0308250422233265\\
0.137123745819398	-0.0595317725752508	0.0308250432222739	0.0308250432222739\\
0.137123745819398	-0.0581939799331104	0.0308250442821582	0.0308250442821582\\
0.137123745819398	-0.0568561872909699	0.030825045393496	0.030825045393496\\
0.137123745819398	-0.0555183946488294	0.030825046561773	0.030825046561773\\
0.137123745819398	-0.0541806020066889	0.0308250476985753	0.0308250476985753\\
0.137123745819398	-0.0528428093645485	0.0308250488829811	0.0308250488829811\\
0.137123745819398	-0.051505016722408	0.030825050185636	0.030825050185636\\
0.137123745819398	-0.0501672240802676	0.0308250515640863	0.0308250515640863\\
0.137123745819398	-0.0488294314381271	0.0308250529025572	0.0308250529025572\\
0.137123745819398	-0.0474916387959866	0.0308250542993824	0.0308250542993824\\
0.137123745819398	-0.0461538461538462	0.0308250558502475	0.0308250558502475\\
0.137123745819398	-0.0448160535117057	0.03082505742361	0.03082505742361\\
0.137123745819398	-0.0434782608695652	0.030825058951517	0.030825058951517\\
0.137123745819398	-0.0421404682274247	0.0308250607130356	0.0308250607130356\\
0.137123745819398	-0.0408026755852843	0.0308250624435898	0.0308250624435898\\
0.137123745819398	-0.0394648829431438	0.0308250642140164	0.0308250642140164\\
0.137123745819398	-0.0381270903010033	0.0308250662507196	0.0308250662507196\\
0.137123745819398	-0.0367892976588629	0.0308250680343631	0.0308250680343631\\
0.137123745819398	-0.0354515050167224	0.0308250702107244	0.0308250702107244\\
0.137123745819398	-0.0341137123745819	0.0308250723005052	0.0308250723005052\\
0.137123745819398	-0.0327759197324415	0.0308250745230265	0.0308250745230265\\
0.137123745819398	-0.031438127090301	0.0308250769408527	0.0308250769408527\\
0.137123745819398	-0.0301003344481605	0.0308250792168446	0.0308250792168446\\
0.137123745819398	-0.0287625418060201	0.0308250819453546	0.0308250819453546\\
0.137123745819398	-0.0274247491638796	0.0308250843254334	0.0308250843254334\\
0.137123745819398	-0.0260869565217391	0.030825087332784	0.030825087332784\\
0.137123745819398	-0.0247491638795987	0.030825089895242	0.030825089895242\\
0.137123745819398	-0.0234113712374582	0.030825093130457	0.030825093130457\\
0.137123745819398	-0.0220735785953177	0.0308250959905578	0.0308250959905578\\
0.137123745819398	-0.0207357859531772	0.0308250993747667	0.0308250993747667\\
0.137123745819398	-0.0193979933110368	0.0308251026994137	0.0308251026994137\\
0.137123745819398	-0.0180602006688963	0.0308251061269234	0.0308251061269234\\
0.137123745819398	-0.0167224080267558	0.030825110131617	0.030825110131617\\
0.137123745819398	-0.0153846153846154	0.0308251134754312	0.0308251134754312\\
0.137123745819398	-0.0140468227424749	0.0308251182076061	0.0308251182076061\\
0.137123745819398	-0.0127090301003344	0.030825121804421	0.030825121804421\\
0.137123745819398	-0.011371237458194	0.0308251264834324	0.0308251264834324\\
0.137123745819398	-0.0100334448160535	0.0308251313683805	0.0308251313683805\\
0.137123745819398	-0.00869565217391302	0.0308251356347482	0.0308251356347482\\
0.137123745819398	-0.00735785953177256	0.0308251414261768	0.0308251414261768\\
0.137123745819398	-0.00602006688963211	0.0308251463368699	0.0308251463368699\\
0.137123745819398	-0.00468227424749162	0.0308251519167098	0.0308251519167098\\
0.137123745819398	-0.00334448160535117	0.0308251586362662	0.0308251586362662\\
0.137123745819398	-0.00200668896321068	0.0308251639013101	0.0308251639013101\\
0.137123745819398	-0.000668896321070228	0.0308251708282206	0.0308251708282206\\
0.137123745819398	0.000668896321070256	0.0308251785789092	0.0308251785789092\\
0.137123745819398	0.00200668896321071	0.0308251851096637	0.0308251851096637\\
0.137123745819398	0.00334448160535117	0.03082519309729	0.03082519309729\\
0.137123745819398	0.00468227424749165	0.0308252019979947	0.0308252019979947\\
0.137123745819398	0.00602006688963211	0.0308252105946512	0.0308252105946512\\
0.137123745819398	0.00735785953177259	0.0308252198291117	0.0308252198291117\\
0.137123745819398	0.00869565217391305	0.0308252300862365	0.0308252300862365\\
0.137123745819398	0.0100334448160535	0.03082524211548	0.03082524211548\\
0.137123745819398	0.011371237458194	0.0308252529282823	0.0308252529282823\\
0.137123745819398	0.0127090301003345	0.0308252648924622	0.0308252648924622\\
0.137123745819398	0.0140468227424749	0.0308252782125531	0.0308252782125531\\
0.137123745819398	0.0153846153846154	0.0308252956703372	0.0308252956703372\\
0.137123745819398	0.0167224080267559	0.0308253099962258	0.0308253099962258\\
0.137123745819398	0.0180602006688963	0.0308253258854302	0.0308253258854302\\
0.137123745819398	0.0193979933110368	0.0308253436256944	0.0308253436256944\\
0.137123745819398	0.0207357859531773	0.0308253721477515	0.0308253721477515\\
0.137123745819398	0.0220735785953177	0.0308253921123042	0.0308253921123042\\
0.137123745819398	0.0234113712374582	0.0308254143812308	0.0308254143812308\\
0.137123745819398	0.0247491638795987	0.0308254393922628	0.0308254393922628\\
0.137123745819398	0.0260869565217391	0.0308254929928705	0.0308254929928705\\
0.137123745819398	0.0274247491638796	0.0308255237886009	0.0308255237886009\\
0.137123745819398	0.0287625418060201	0.0308255585739129	0.0308255585739129\\
0.137123745819398	0.0301003344481605	0.0308255981921766	0.0308255981921766\\
0.137123745819398	0.031438127090301	0.0308257204554138	0.0308257204554138\\
0.137123745819398	0.0327759197324415	0.0308257791111608	0.0308257791111608\\
0.137123745819398	0.034113712374582	0.0308258476064438	0.0308258476064438\\
0.137123745819398	0.0354515050167224	0.0308259286586499	0.0308259286586499\\
0.137123745819398	0.0367892976588629	0.0308260265815572	0.0308260265815572\\
0.137123745819398	0.0381270903010034	0.0308265289253737	0.0308265289253737\\
0.137123745819398	0.0394648829431438	0.0308267799918907	0.0308267799918907\\
0.137123745819398	0.0408026755852843	0.0308271252795872	0.0308271252795872\\
0.137123745819398	0.0421404682274248	0.0308276300892898	0.0308276300892898\\
0.137123745819398	0.0434782608695652	0.0308353807767192	0.0308353807767192\\
0.137123745819398	0.0448160535117057	0.406164460008869	0.406164460008869\\
0.137123745819398	0.0461538461538462	0.78781255443151	0.78781255443151\\
0.137123745819398	0.0474916387959866	1.16667884273137	1.16667884273137\\
0.137123745819398	0.0488294314381271	1.54279644988196	1.54279644988196\\
0.137123745819398	0.0501672240802676	1.91619829646848	1.91619829646848\\
0.137123745819398	0.051505016722408	2.02066470048428	2.02066470048428\\
0.137123745819398	0.0528428093645485	2.02066489848675	2.02066489848675\\
0.137123745819398	0.054180602006689	2.02066494963728	2.02066494963728\\
0.137123745819398	0.0555183946488295	2.02066497253921	2.02066497253921\\
0.137123745819398	0.0568561872909699	2.02066498524894	2.02066498524894\\
0.137123745819398	0.0581939799331104	2.02066499317911	2.02066499317911\\
0.137123745819398	0.0595317725752508	2.02066499855207	2.02066499855207\\
0.137123745819398	0.0608695652173913	2.02066500234763	2.02066500234763\\
0.137123745819398	0.0622073578595318	2.02066500516021	2.02066500516021\\
0.137123745819398	0.0635451505016723	2.02066500728844	2.02066500728844\\
0.137123745819398	0.0648829431438127	2.02066500893889	2.02066500893889\\
0.137123745819398	0.0662207357859532	2.02066501024671	2.02066501024671\\
0.137123745819398	0.0675585284280937	2.02066501129571	2.02066501129571\\
0.137123745819398	0.0688963210702341	2.02066501214702	2.02066501214702\\
0.137123745819398	0.0702341137123746	2.02066501284503	2.02066501284503\\
0.137123745819398	0.071571906354515	2.02066501342207	2.02066501342207\\
0.137123745819398	0.0729096989966556	2.02066501390223	2.02066501390223\\
0.137123745819398	0.074247491638796	2.0206650143038	2.0206650143038\\
0.137123745819398	0.0755852842809365	2.02066501464187	2.02066501464187\\
0.137123745819398	0.0769230769230769	2.02066501492654	2.02066501492654\\
0.137123745819398	0.0782608695652174	2.02066501516638	2.02066501516638\\
0.137123745819398	0.0795986622073579	2.02066501536893	2.02066501536893\\
0.137123745819398	0.0809364548494984	2.02066501553998	2.02066501553998\\
0.137123745819398	0.0822742474916388	2.02066501568351	2.02066501568351\\
0.137123745819398	0.0836120401337793	2.02066501580428	2.02066501580428\\
0.137123745819398	0.0849498327759198	2.02066501590456	2.02066501590456\\
0.137123745819398	0.0862876254180602	2.02066501598764	2.02066501598764\\
0.137123745819398	0.0876254180602007	2.02066501605541	2.02066501605541\\
0.137123745819398	0.0889632107023411	2.02066501610966	2.02066501610966\\
0.137123745819398	0.0903010033444816	2.02066501615246	2.02066501615246\\
0.137123745819398	0.0916387959866221	2.02066501618478	2.02066501618478\\
0.137123745819398	0.0929765886287626	2.02066501620786	2.02066501620786\\
0.137123745819398	0.094314381270903	2.02066501622279	2.02066501622279\\
0.137123745819398	0.0956521739130435	2.02066501623061	2.02066501623061\\
0.137123745819398	0.096989966555184	2.02066501623195	2.02066501623195\\
0.137123745819398	0.0983277591973244	2.02066501622751	2.02066501622751\\
0.137123745819398	0.0996655518394649	2.02066501621794	2.02066501621794\\
0.137123745819398	0.101003344481605	2.02066501620379	2.02066501620379\\
0.137123745819398	0.102341137123746	2.02066501618556	2.02066501618556\\
0.137123745819398	0.103678929765886	2.0206650161637	2.0206650161637\\
0.137123745819398	0.105016722408027	2.02066501613861	2.02066501613861\\
0.137123745819398	0.106354515050167	2.0215164328473	2.0215164328473\\
0.137123745819398	0.107692307692308	2.02461507174051	2.02461507174051\\
0.137123745819398	0.109030100334448	2.02767902727929	2.02767902727929\\
0.137123745819398	0.110367892976589	2.03078624167039	2.03078624167039\\
0.137123745819398	0.111705685618729	2.03387942234818	2.03387942234818\\
0.137123745819398	0.11304347826087	2.03693941809531	2.03693941809531\\
0.137123745819398	0.11438127090301	2.03996459703172	2.03996459703172\\
0.137123745819398	0.115719063545151	2.04295338312524	2.04295338312524\\
0.137123745819398	0.117056856187291	2.04590426162751	2.04590426162751\\
0.137123745819398	0.118394648829431	2.04885444841769	2.04885444841769\\
0.137123745819398	0.119732441471572	2.05185118745964	2.05185118745964\\
0.137123745819398	0.121070234113712	2.05481228621746	2.05481228621746\\
0.137123745819398	0.122408026755853	2.05773637232306	2.05773637232306\\
0.137123745819398	0.123745819397993	2.06062213608539	2.06062213608539\\
0.137123745819398	0.125083612040134	2.06346833466193	2.06346833466193\\
0.137123745819398	0.126421404682274	2.06627379595487	2.06627379595487\\
0.137123745819398	0.127759197324415	2.06915562749207	2.06915562749207\\
0.137123745819398	0.129096989966555	2.07202875970814	2.07202875970814\\
0.137123745819398	0.130434782608696	2.07486404487543	2.07486404487543\\
0.137123745819398	0.131772575250836	2.07766040771124	2.07766040771124\\
0.137123745819398	0.133110367892977	2.08041683988624	2.08041683988624\\
0.137123745819398	0.134448160535117	2.08313240280451	2.08313240280451\\
0.137123745819398	0.135785953177258	2.08581454258028	2.08581454258028\\
0.137123745819398	0.137123745819398	2.08861596316447	2.08861596316447\\
0.137123745819398	0.138461538461538	2.09137980073811	2.09137980073811\\
0.137123745819398	0.139799331103679	2.09410516912362	2.09410516912362\\
0.137123745819398	0.141137123745819	2.09679124551307	2.09679124551307\\
0.137123745819398	0.14247491638796	2.09943727241662	2.09943727241662\\
0.137123745819398	0.1438127090301	2.10204255933916	2.10204255933916\\
0.137123745819398	0.145150501672241	2.10460648417509	2.10460648417509\\
0.137123745819398	0.146488294314381	2.10729784350266	2.10729784350266\\
0.137123745819398	0.147826086956522	2.10997362958801	2.10997362958801\\
0.137123745819398	0.149163879598662	2.11261151796123	2.11261151796123\\
0.137123745819398	0.150501672240803	2.11521087906026	2.11521087906026\\
0.137123745819398	0.151839464882943	2.11777114350808	2.11777114350808\\
0.137123745819398	0.153177257525084	2.12029180304446	2.12029180304446\\
0.137123745819398	0.154515050167224	2.12277241121635	2.12277241121635\\
0.137123745819398	0.155852842809365	2.12524604140016	2.12524604140016\\
0.137123745819398	0.157190635451505	2.12785925845744	2.12785925845744\\
0.137123745819398	0.158528428093646	2.13043599834614	2.13043599834614\\
0.137123745819398	0.159866220735786	2.13297576388185	2.13297576388185\\
0.137123745819398	0.161204013377926	2.13547811132753	2.13547811132753\\
0.137123745819398	0.162541806020067	2.13794265090385	2.13794265090385\\
0.137123745819398	0.163879598662207	2.14036904710322	2.14036904710322\\
0.137123745819398	0.165217391304348	2.1427570188076	2.1427570188076\\
0.137123745819398	0.166555183946488	2.14510633921075	2.14510633921075\\
0.137123745819398	0.167892976588629	2.1475822361167	2.1475822361167\\
0.137123745819398	0.169230769230769	2.1500911472092	2.1500911472092\\
0.137123745819398	0.17056856187291	2.15256480958689	2.15256480958689\\
0.137123745819398	0.17190635451505	2.15500289652744	2.15500289652744\\
0.137123745819398	0.173244147157191	2.15740512808848	2.15740512808848\\
0.137123745819398	0.174581939799331	2.15977127113248	2.15977127113248\\
0.137123745819398	0.175919732441472	2.16210113919844	2.16210113919844\\
0.137123745819398	0.177257525083612	2.16439459222273	2.16439459222273\\
0.137123745819398	0.178595317725753	2.16665153611213	2.16665153611213\\
0.137123745819398	0.179933110367893	2.16895943423587	2.16895943423587\\
0.137123745819398	0.181270903010033	2.1714007072926	2.1714007072926\\
0.137123745819398	0.182608695652174	2.17380870055569	2.17380870055569\\
0.137123745819398	0.183946488294314	2.176183185152	2.176183185152\\
0.137123745819398	0.185284280936455	2.17852397192473	2.17852397192473\\
0.137123745819398	0.186622073578595	2.18083091127828	2.18083091127828\\
0.137123745819398	0.187959866220736	2.18310389290786	2.18310389290786\\
0.137123745819398	0.189297658862876	2.18534284541615	2.18534284541615\\
0.137123745819398	0.190635451505017	2.18754773582016	2.18754773582016\\
0.137123745819398	0.191973244147157	2.18971856895217	2.18971856895217\\
0.137123745819398	0.193311036789298	2.19185538675871	2.19185538675871\\
0.137123745819398	0.194648829431438	2.19419096063332	2.19419096063332\\
0.137123745819398	0.195986622073579	2.19654096043311	2.19654096043311\\
0.137123745819398	0.197324414715719	2.19885973804218	2.19885973804218\\
0.137123745819398	0.19866220735786	2.20114716928086	2.20114716928086\\
0.137123745819398	0.2	2.20340316278254	2.20340316278254\\
0.138461538461538	-0.2	-0.483781230005786	-0.483781230005786\\
0.138461538461538	-0.19866220735786	-0.470721540644981	-0.470721540644981\\
0.138461538461538	-0.197324414715719	-0.457803716942646	-0.457803716942646\\
0.138461538461538	-0.195986622073579	-0.445019944299228	-0.445019944299228\\
0.138461538461538	-0.194648829431438	-0.432364853391428	-0.432364853391428\\
0.138461538461538	-0.193311036789298	-0.419838053114914	-0.419838053114914\\
0.138461538461538	-0.191973244147157	-0.407442259410358	-0.407442259410358\\
0.138461538461538	-0.190635451505017	-0.395174394787262	-0.395174394787262\\
0.138461538461538	-0.189297658862876	-0.383032199261155	-0.383032199261155\\
0.138461538461538	-0.187959866220736	-0.371014662558202	-0.371014662558202\\
0.138461538461538	-0.186622073578595	-0.359110973826707	-0.359110973826707\\
0.138461538461538	-0.185284280936455	-0.347301157228067	-0.347301157228067\\
0.138461538461538	-0.183946488294314	-0.33558144265535	-0.33558144265535\\
0.138461538461538	-0.182608695652174	-0.323961417606662	-0.323961417606662\\
0.138461538461538	-0.181270903010033	-0.312460411795131	-0.312460411795131\\
0.138461538461538	-0.179933110367893	-0.301073370089086	-0.301073370089086\\
0.138461538461538	-0.178595317725753	-0.28976198774164	-0.28976198774164\\
0.138461538461538	-0.177257525083612	-0.278522283787192	-0.278522283787192\\
0.138461538461538	-0.175919732441472	-0.267398024548413	-0.267398024548413\\
0.138461538461538	-0.174581939799331	-0.256378858938277	-0.256378858938277\\
0.138461538461538	-0.173244147157191	-0.245418909277403	-0.245418909277403\\
0.138461538461538	-0.17190635451505	-0.234557135971375	-0.234557135971375\\
0.138461538461538	-0.17056856187291	-0.223801261040641	-0.223801261040641\\
0.138461538461538	-0.169230769230769	-0.213095996455352	-0.213095996455352\\
0.138461538461538	-0.167892976588629	-0.202524109683301	-0.202524109683301\\
0.138461538461538	-0.166555183946488	-0.192003807667074	-0.192003807667074\\
0.138461538461538	-0.165217391304348	-0.181603251534291	-0.181603251534291\\
0.138461538461538	-0.163879598662207	-0.171260001637264	-0.171260001637264\\
0.138461538461538	-0.162541806020067	-0.161047391717263	-0.161047391717263\\
0.138461538461538	-0.161204013377926	-0.150899941623125	-0.150899941623125\\
0.138461538461538	-0.159866220735786	-0.140860718756588	-0.140860718756588\\
0.138461538461538	-0.158528428093645	-0.130930677308892	-0.130930677308892\\
0.138461538461538	-0.157190635451505	-0.123994143646077	-0.123994143646077\\
0.138461538461538	-0.155852842809365	-0.119402589838874	-0.119402589838874\\
0.138461538461538	-0.154515050167224	-0.114840040624321	-0.114840040624321\\
0.138461538461538	-0.153177257525084	-0.110293757838118	-0.110293757838118\\
0.138461538461538	-0.151839464882943	-0.105767839129311	-0.105767839129311\\
0.138461538461538	-0.150501672240803	-0.101272702393528	-0.101272702393528\\
0.138461538461538	-0.149163879598662	-0.0967995086447558	-0.0967995086447558\\
0.138461538461538	-0.147826086956522	-0.0923502902535523	-0.0923502902535523\\
0.138461538461538	-0.146488294314381	-0.0879314952504043	-0.0879314952504043\\
0.138461538461538	-0.145150501672241	-0.0835454050060971	-0.0835454050060971\\
0.138461538461538	-0.1438127090301	-0.0791885814873142	-0.0791885814873142\\
0.138461538461538	-0.14247491638796	-0.0748629394344634	-0.0748629394344634\\
0.138461538461538	-0.141137123745819	-0.0705703583141711	-0.0705703583141711\\
0.138461538461538	-0.139799331103679	-0.0663126744371133	-0.0663126744371133\\
0.138461538461538	-0.138461538461538	-0.0620916726116914	-0.0620916726116914\\
0.138461538461538	-0.137123745819398	-0.0579096842017961	-0.0579096842017961\\
0.138461538461538	-0.135785953177258	-0.0537689525399898	-0.0537689525399898\\
0.138461538461538	-0.134448160535117	-0.0496687063103612	-0.0496687063103612\\
0.138461538461538	-0.133110367892977	-0.0456103726658152	-0.0456103726658152\\
0.138461538461538	-0.131772575250836	-0.041595280468963	-0.041595280468963\\
0.138461538461538	-0.130434782608696	-0.0376271611178823	-0.0376271611178823\\
0.138461538461538	-0.129096989966555	-0.0337066574627102	-0.0337066574627102\\
0.138461538461538	-0.127759197324415	-0.0298341451521081	-0.0298341451521081\\
0.138461538461538	-0.126421404682274	-0.0260105208942828	-0.0260105208942828\\
0.138461538461538	-0.125083612040134	-0.0222365350520644	-0.0222365350520644\\
0.138461538461538	-0.123745819397993	-0.0185127833631538	-0.0185127833631538\\
0.138461538461538	-0.122408026755853	-0.0148396994483031	-0.0148396994483031\\
0.138461538461538	-0.121070234113712	-0.0112239311154041	-0.0112239311154041\\
0.138461538461538	-0.119732441471572	-0.00766785074789977	-0.00766785074789977\\
0.138461538461538	-0.118394648829431	-0.00416449587215273	-0.00416449587215273\\
0.138461538461538	-0.117056856187291	-0.000713620980795193	-0.000713620980795193\\
0.138461538461538	-0.115719063545151	0.00267134085794318	0.00267134085794318\\
0.138461538461538	-0.11438127090301	0.00599690278799425	0.00599690278799425\\
0.138461538461538	-0.11304347826087	0.00926995736889125	0.00926995736889125\\
0.138461538461538	-0.111705685618729	0.0124723184177856	0.0124723184177856\\
0.138461538461538	-0.110367892976589	0.0156163299316995	0.0156163299316995\\
0.138461538461538	-0.109030100334448	0.0187016478524893	0.0187016478524893\\
0.138461538461538	-0.107692307692308	0.0217146255445891	0.0217146255445891\\
0.138461538461538	-0.106354515050167	0.0246760395209527	0.0246760395209527\\
0.138461538461538	-0.105016722408027	0.0275573762887532	0.0275573762887532\\
0.138461538461538	-0.103678929765886	0.0303890118657871	0.0303890118657871\\
0.138461538461538	-0.102341137123746	0.030825024880518	0.030825024880518\\
0.138461538461538	-0.101003344481605	0.0308250251626444	0.0308250251626444\\
0.138461538461538	-0.0996655518394649	0.0308250254276976	0.0308250254276976\\
0.138461538461538	-0.0983277591973244	0.0308250257360929	0.0308250257360929\\
0.138461538461538	-0.096989966555184	0.0308250260597854	0.0308250260597854\\
0.138461538461538	-0.0956521739130435	0.0308250264005536	0.0308250264005536\\
0.138461538461538	-0.094314381270903	0.0308250267272452	0.0308250267272452\\
0.138461538461538	-0.0929765886287625	0.0308250270964751	0.0308250270964751\\
0.138461538461538	-0.0916387959866221	0.0308250274618481	0.0308250274618481\\
0.138461538461538	-0.0903010033444816	0.0308250278610001	0.0308250278610001\\
0.138461538461538	-0.0889632107023411	0.0308250282637298	0.0308250282637298\\
0.138461538461538	-0.0876254180602007	0.0308250286963511	0.0308250286963511\\
0.138461538461538	-0.0862876254180602	0.0308250291353102	0.0308250291353102\\
0.138461538461538	-0.0849498327759197	0.0308250296072952	0.0308250296072952\\
0.138461538461538	-0.0836120401337793	0.0308250300815605	0.0308250300815605\\
0.138461538461538	-0.0822742474916388	0.0308250305843616	0.0308250305843616\\
0.138461538461538	-0.0809364548494983	0.0308250311155559	0.0308250311155559\\
0.138461538461538	-0.0795986622073579	0.0308250316518771	0.0308250316518771\\
0.138461538461538	-0.0782608695652174	0.03082503221783	0.03082503221783\\
0.138461538461538	-0.0769230769230769	0.0308250328117058	0.0308250328117058\\
0.138461538461538	-0.0755852842809365	0.0308250334333073	0.0308250334333073\\
0.138461538461538	-0.074247491638796	0.030825034083289	0.030825034083289\\
0.138461538461538	-0.0729096989966555	0.0308250347606176	0.0308250347606176\\
0.138461538461538	-0.071571906354515	0.0308250354529616	0.0308250354529616\\
0.138461538461538	-0.0702341137123746	0.0308250361733329	0.0308250361733329\\
0.138461538461538	-0.0688963210702341	0.030825036926087	0.030825036926087\\
0.138461538461538	-0.0675585284280937	0.0308250377117083	0.0308250377117083\\
0.138461538461538	-0.0662207357859532	0.030825038532487	0.030825038532487\\
0.138461538461538	-0.0648829431438127	0.0308250393902003	0.0308250393902003\\
0.138461538461538	-0.0635451505016722	0.0308250402838568	0.0308250402838568\\
0.138461538461538	-0.0622073578595318	0.0308250411887856	0.0308250411887856\\
0.138461538461538	-0.0608695652173913	0.0308250421257542	0.0308250421257542\\
0.138461538461538	-0.0595317725752508	0.0308250430969071	0.0308250430969071\\
0.138461538461538	-0.0581939799331104	0.0308250441279904	0.0308250441279904\\
0.138461538461538	-0.0568561872909699	0.0308250452249543	0.0308250452249543\\
0.138461538461538	-0.0555183946488294	0.0308250463779135	0.0308250463779135\\
0.138461538461538	-0.0541806020066889	0.0308250475524562	0.0308250475524562\\
0.138461538461538	-0.0528428093645485	0.030825048698952	0.030825048698952\\
0.138461538461538	-0.051505016722408	0.0308250499628323	0.0308250499628323\\
0.138461538461538	-0.0501672240802676	0.0308250513207966	0.0308250513207966\\
0.138461538461538	-0.0488294314381271	0.0308250527003502	0.0308250527003502\\
0.138461538461538	-0.0474916387959866	0.0308250540273792	0.0308250540273792\\
0.138461538461538	-0.0461538461538462	0.030825055553086	0.030825055553086\\
0.138461538461538	-0.0448160535117057	0.0308250571690238	0.0308250571690238\\
0.138461538461538	-0.0434782608695652	0.0308250586166045	0.0308250586166045\\
0.138461538461538	-0.0421404682274247	0.0308250603487611	0.0308250603487611\\
0.138461538461538	-0.0408026755852843	0.030825062124482	0.030825062124482\\
0.138461538461538	-0.0394648829431438	0.0308250638024146	0.0308250638024146\\
0.138461538461538	-0.0381270903010033	0.0308250658042351	0.0308250658042351\\
0.138461538461538	-0.0367892976588629	0.0308250676147673	0.0308250676147673\\
0.138461538461538	-0.0354515050167224	0.0308250697037116	0.0308250697037116\\
0.138461538461538	-0.0341137123745819	0.0308250718444895	0.0308250718444895\\
0.138461538461538	-0.0327759197324415	0.0308250739476522	0.0308250739476522\\
0.138461538461538	-0.031438127090301	0.0308250764156499	0.0308250764156499\\
0.138461538461538	-0.0301003344481605	0.0308250785625472	0.0308250785625472\\
0.138461538461538	-0.0287625418060201	0.0308250813418288	0.0308250813418288\\
0.138461538461538	-0.0274247491638796	0.0308250835827487	0.0308250835827487\\
0.138461538461538	-0.0260869565217391	0.0308250866418666	0.0308250866418666\\
0.138461538461538	-0.0247491638795987	0.0308250890545371	0.0308250890545371\\
0.138461538461538	-0.0234113712374582	0.0308250923393695	0.0308250923393695\\
0.138461538461538	-0.0220735785953177	0.0308250950413799	0.0308250950413799\\
0.138461538461538	-0.0207357859531772	0.0308250984773154	0.0308250984773154\\
0.138461538461538	-0.0193979933110368	0.030825101625983	0.030825101625983\\
0.138461538461538	-0.0180602006688963	0.0308251051168529	0.0308251051168529\\
0.138461538461538	-0.0167224080267558	0.0308251089187915	0.0308251089187915\\
0.138461538461538	-0.0153846153846154	0.030825112341149	0.030825112341149\\
0.138461538461538	-0.0140468227424749	0.0308251169565288	0.0308251169565288\\
0.138461538461538	-0.0127090301003344	0.0308251203452994	0.0308251203452994\\
0.138461538461538	-0.011371237458194	0.0308251250848528	0.0308251250848528\\
0.138461538461538	-0.0100334448160535	0.0308251297314529	0.0308251297314529\\
0.138461538461538	-0.00869565217391302	0.030825134093824	0.030825134093824\\
0.138461538461538	-0.00735785953177256	0.030825139715031	0.030825139715031\\
0.138461538461538	-0.00602006688963211	0.0308251443653997	0.0308251443653997\\
0.138461538461538	-0.00468227424749162	0.0308251500364191	0.0308251500364191\\
0.138461538461538	-0.00334448160535117	0.0308251565513468	0.0308251565513468\\
0.138461538461538	-0.00200668896321068	0.0308251618569896	0.0308251618569896\\
0.138461538461538	-0.000668896321070228	0.0308251685605962	0.0308251685605962\\
0.138461538461538	0.000668896321070256	0.0308251760478891	0.0308251760478891\\
0.138461538461538	0.00200668896321071	0.030825182650882	0.030825182650882\\
0.138461538461538	0.00334448160535117	0.0308251903677207	0.0308251903677207\\
0.138461538461538	0.00468227424749165	0.0308251989582174	0.0308251989582174\\
0.138461538461538	0.00602006688963211	0.0308252076779156	0.0308252076779156\\
0.138461538461538	0.00735785953177259	0.0308252165836919	0.0308252165836919\\
0.138461538461538	0.00869565217391305	0.0308252264561	0.0308252264561\\
0.138461538461538	0.0100334448160535	0.0308252386523746	0.0308252386523746\\
0.138461538461538	0.011371237458194	0.0308252490679005	0.0308252490679005\\
0.138461538461538	0.0127090301003345	0.0308252605692477	0.0308252605692477\\
0.138461538461538	0.0140468227424749	0.0308252733450728	0.0308252733450728\\
0.138461538461538	0.0153846153846154	0.0308252911019621	0.0308252911019621\\
0.138461538461538	0.0167224080267559	0.0308253048710601	0.0308253048710601\\
0.138461538461538	0.0180602006688963	0.030825320113538	0.030825320113538\\
0.138461538461538	0.0193979933110368	0.0308253370926336	0.0308253370926336\\
0.138461538461538	0.0207357859531773	0.030825366096138	0.030825366096138\\
0.138461538461538	0.0220735785953177	0.0308253852606896	0.0308253852606896\\
0.138461538461538	0.0234113712374582	0.0308254065820974	0.0308254065820974\\
0.138461538461538	0.0247491638795987	0.0308254304596609	0.0308254304596609\\
0.138461538461538	0.0260869565217391	0.0308254848270318	0.0308254848270318\\
0.138461538461538	0.0274247491638796	0.030825514379423	0.030825514379423\\
0.138461538461538	0.0287625418060201	0.0308255476560048	0.0308255476560048\\
0.138461538461538	0.0301003344481605	0.0308255854200498	0.0308255854200498\\
0.138461538461538	0.031438127090301	0.0308257091096698	0.0308257091096698\\
0.138461538461538	0.0327759197324415	0.0308257655373606	0.0308257655373606\\
0.138461538461538	0.034113712374582	0.0308258311826434	0.0308258311826434\\
0.138461538461538	0.0354515050167224	0.0308259085192305	0.0308259085192305\\
0.138461538461538	0.0367892976588629	0.0308263231890585	0.0308263231890585\\
0.138461538461538	0.0381270903010034	0.030826509072326	0.030826509072326\\
0.138461538461538	0.0394648829431438	0.0308267522186216	0.0308267522186216\\
0.138461538461538	0.0408026755852843	0.0308270844782746	0.0308270844782746\\
0.138461538461538	0.0421404682274248	0.0308275658433413	0.0308275658433413\\
0.138461538461538	0.0434782608695652	0.0566160822047849	0.0566160822047849\\
0.138461538461538	0.0448160535117057	0.44110388713618	0.44110388713618\\
0.138461538461538	0.0461538461538462	0.822775575911462	0.822775575911462\\
0.138461538461538	0.0474916387959866	1.20166276708198	1.20166276708198\\
0.138461538461538	0.0488294314381271	1.57779970236018	1.57779970236018\\
0.138461538461538	0.0501672240802676	1.95121928757327	1.95121928757327\\
0.138461538461538	0.051505016722408	2.02066474911904	2.02066474911904\\
0.138461538461538	0.0528428093645485	2.02066490947479	2.02066490947479\\
0.138461538461538	0.054180602006689	2.02066495463009	2.02066495463009\\
0.138461538461538	0.0555183946488295	2.02066497541525	2.02066497541525\\
0.138461538461538	0.0568561872909699	2.02066498713452	2.02066498713452\\
0.138461538461538	0.0581939799331104	2.02066499455052	2.02066499455052\\
0.138461538461538	0.0595317725752508	2.02066499955636	2.02066499955636\\
0.138461538461538	0.0608695652173913	2.02066500314052	2.02066500314052\\
0.138461538461538	0.0622073578595318	2.02066500578115	2.02066500578115\\
0.138461538461538	0.0635451505016723	2.02066500779324	2.02066500779324\\
0.138461538461538	0.0648829431438127	2.02066500935864	2.02066500935864\\
0.138461538461538	0.0662207357859532	2.02066501059633	2.02066501059633\\
0.138461538461538	0.0675585284280937	2.02066501158994	2.02066501158994\\
0.138461538461538	0.0688963210702341	2.02066501239739	2.02066501239739\\
0.138461538461538	0.0702341137123746	2.02066501306004	2.02066501306004\\
0.138461538461538	0.071571906354515	2.02066501360812	2.02066501360812\\
0.138461538461538	0.0729096989966556	2.02066501406424	2.02066501406424\\
0.138461538461538	0.074247491638796	2.02066501444562	2.02066501444562\\
0.138461538461538	0.0755852842809365	2.02066501476555	2.02066501476555\\
0.138461538461538	0.0769230769230769	2.02066501503488	2.02066501503488\\
0.138461538461538	0.0782608695652174	2.02066501526226	2.02066501526226\\
0.138461538461538	0.0795986622073579	2.02066501545344	2.02066501545344\\
0.138461538461538	0.0809364548494984	2.02066501561451	2.02066501561451\\
0.138461538461538	0.0822742474916388	2.02066501574963	2.02066501574963\\
0.138461538461538	0.0836120401337793	2.02066501586246	2.02066501586246\\
0.138461538461538	0.0849498327759198	2.02066501595601	2.02066501595601\\
0.138461538461538	0.0862876254180602	2.02066501603296	2.02066501603296\\
0.138461538461538	0.0876254180602007	2.02066501609508	2.02066501609508\\
0.138461538461538	0.0889632107023411	2.02066501614462	2.02066501614462\\
0.138461538461538	0.0903010033444816	2.02066501618284	2.02066501618284\\
0.138461538461538	0.0916387959866221	2.02066501621103	2.02066501621103\\
0.138461538461538	0.0929765886287626	2.02066501623038	2.02066501623038\\
0.138461538461538	0.094314381270903	2.02066501624206	2.02066501624206\\
0.138461538461538	0.0956521739130435	2.02066501624675	2.02066501624675\\
0.138461538461538	0.096989966555184	2.02066501624523	2.02066501624523\\
0.138461538461538	0.0983277591973244	2.02066501623818	2.02066501623818\\
0.138461538461538	0.0996655518394649	2.02066501622622	2.02066501622622\\
0.138461538461538	0.101003344481605	2.02066501620987	2.02066501620987\\
0.138461538461538	0.102341137123746	2.02066501618963	2.02066501618963\\
0.138461538461538	0.103678929765886	2.02066501616595	2.02066501616595\\
0.138461538461538	0.105016722408027	2.02066501613917	2.02066501613917\\
0.138461538461538	0.106354515050167	2.02294762564063	2.02294762564063\\
0.138461538461538	0.107692307692308	2.02605224227699	2.02605224227699\\
0.138461538461538	0.109030100334448	2.0291213649454	2.0291213649454\\
0.138461538461538	0.110367892976589	2.03221523785173	2.03221523785173\\
0.138461538461538	0.111705685618729	2.03531453093701	2.03531453093701\\
0.138461538461538	0.11304347826087	2.03837987966338	2.03837987966338\\
0.138461538461538	0.11438127090301	2.04140964301869	2.04140964301869\\
0.138461538461538	0.115719063545151	2.04440223818799	2.04440223818799\\
0.138461538461538	0.117056856187291	2.04735614605671	2.04735614605671\\
0.138461538461538	0.118394648829431	2.0502958811885	2.0502958811885\\
0.138461538461538	0.119732441471572	2.0532969227013	2.0532969227013\\
0.138461538461538	0.121070234113712	2.05626159681324	2.05626159681324\\
0.138461538461538	0.122408026755853	2.05918852818611	2.05918852818611\\
0.138461538461538	0.123745819397993	2.0620764063493	2.0620764063493\\
0.138461538461538	0.125083612040134	2.06492398989439	2.06492398989439\\
0.138461538461538	0.126421404682274	2.06773011037989	2.06773011037989\\
0.138461538461538	0.127759197324415	2.07060666818932	2.07060666818932\\
0.138461538461538	0.129096989966555	2.07348207148964	2.07348207148964\\
0.138461538461538	0.130434782608696	2.07631894867071	2.07631894867071\\
0.138461538461538	0.131772575250836	2.07911622768189	2.07911622768189\\
0.138461538461538	0.133110367892977	2.08187290535927	2.08187290535927\\
0.138461538461538	0.134448160535117	2.08458805018756	2.08458805018756\\
0.138461538461538	0.135785953177258	2.08726749442592	2.08726749442592\\
0.138461538461538	0.137123745819398	2.0900703553928	2.0900703553928\\
0.138461538461538	0.138461538461538	2.09283500936636	2.09283500936636\\
0.138461538461538	0.139799331103679	2.09556057558491	2.09556057558491\\
0.138461538461538	0.141137123745819	2.09824623829921	2.09824623829921\\
0.138461538461538	0.14247491638796	2.10089124869012	2.10089124869012\\
0.138461538461538	0.1438127090301	2.10349492650493	2.10349492650493\\
0.138461538461538	0.145150501672241	2.10605666140237	2.10605666140237\\
0.138461538461538	0.146488294314381	2.10875220211181	2.10875220211181\\
0.138461538461538	0.147826086956522	2.11142791150249	2.11142791150249\\
0.138461538461538	0.149163879598662	2.11406516639207	2.11406516639207\\
0.138461538461538	0.150501672240803	2.11666334604615	2.11666334604615\\
0.138461538461538	0.151839464882943	2.11922189122231	2.11922189122231\\
0.138461538461538	0.153177257525084	2.12174030505447	2.12174030505447\\
0.138461538461538	0.154515050167224	2.12421815368897	2.12421815368897\\
0.138461538461538	0.155852842809365	2.12669899640629	2.12669899640629\\
0.138461538461538	0.157190635451505	2.12931175714416	2.12931175714416\\
0.138461538461538	0.158528428093646	2.13188754022603	2.13188754022603\\
0.138461538461538	0.159866220735786	2.1344258574976	2.1344258574976\\
0.138461538461538	0.161204013377926	2.13692627530848	2.13692627530848\\
0.138461538461538	0.162541806020067	2.13938841497768	2.13938841497768\\
0.138461538461538	0.163879598662207	2.14181195305803	2.14181195305803\\
0.138461538461538	0.165217391304348	2.14419662139952	2.14419662139952\\
0.138461538461538	0.166555183946488	2.14654220701315	2.14654220701315\\
0.138461538461538	0.167892976588629	2.14903220958431	2.14903220958431\\
0.138461538461538	0.169230769230769	2.15153984634099	2.15153984634099\\
0.138461538461538	0.17056856187291	2.15401179914979	2.15401179914979\\
0.138461538461538	0.17190635451505	2.15644775111839	2.15644775111839\\
0.138461538461538	0.173244147157191	2.15884743292425	2.15884743292425\\
0.138461538461538	0.174581939799331	2.1612106227953	2.1612106227953\\
0.138461538461538	0.175919732441472	2.16353714633459	2.16353714633459\\
0.138461538461538	0.177257525083612	2.16582687619109	2.16582687619109\\
0.138461538461538	0.178595317725753	2.16807973158039	2.16807973158039\\
0.138461538461538	0.179933110367893	2.17040633487477	2.17040633487477\\
0.138461538461538	0.181270903010033	2.17284611376271	2.17284611376271\\
0.138461538461538	0.182608695652174	2.17525223116274	2.17525223116274\\
0.138461538461538	0.183946488294314	2.17762446743298	2.17762446743298\\
0.138461538461538	0.185284280936455	2.1799626432514	2.1799626432514\\
0.138461538461538	0.186622073578595	2.18226661942351	2.18226661942351\\
0.138461538461538	0.187959866220736	2.18453629657278	2.18453629657278\\
0.138461538461538	0.189297658862876	2.18677161471627	2.18677161471627\\
0.138461538461538	0.190635451505017	2.18897255272913	2.18897255272913\\
0.138461538461538	0.191973244147157	2.19113912770165	2.19113912770165\\
0.138461538461538	0.193311036789298	2.19327139419363	2.19327139419363\\
0.138461538461538	0.194648829431438	2.1956331654342	2.1956331654342\\
0.138461538461538	0.195986622073579	2.19798128666079	2.19798128666079\\
0.138461538461538	0.197324414715719	2.20029786065827	2.20029786065827\\
0.138461538461538	0.19866220735786	2.20258277197839	2.20258277197839\\
0.138461538461538	0.2	2.20483593841503	2.20483593841503\\
0.139799331103679	-0.2	-0.483054714799705	-0.483054714799705\\
0.139799331103679	-0.19866220735786	-0.469987869262046	-0.469987869262046\\
0.139799331103679	-0.197324414715719	-0.457061611406005	-0.457061611406005\\
0.139799331103679	-0.195986622073579	-0.444269347108212	-0.444269347108212\\
0.139799331103679	-0.194648829431438	-0.431605764291471	-0.431605764291471\\
0.139799331103679	-0.193311036789298	-0.419072722717776	-0.419072722717776\\
0.139799331103679	-0.191973244147157	-0.406670987251801	-0.406670987251801\\
0.139799331103679	-0.190635451505017	-0.394397541150325	-0.394397541150325\\
0.139799331103679	-0.189297658862876	-0.382250308250685	-0.382250308250685\\
0.139799331103679	-0.187959866220736	-0.370228487756248	-0.370228487756248\\
0.139799331103679	-0.186622073578595	-0.358315404396924	-0.358315404396924\\
0.139799331103679	-0.185284280936455	-0.346495908220356	-0.346495908220356\\
0.139799331103679	-0.183946488294314	-0.334766722413962	-0.334766722413962\\
0.139799331103679	-0.182608695652174	-0.323143316358055	-0.323143316358055\\
0.139799331103679	-0.181270903010033	-0.31164142182738	-0.31164142182738\\
0.139799331103679	-0.179933110367893	-0.300245819131983	-0.300245819131983\\
0.139799331103679	-0.178595317725753	-0.288923749466942	-0.288923749466942\\
0.139799331103679	-0.177257525083612	-0.277676783254828	-0.277676783254828\\
0.139799331103679	-0.175919732441472	-0.26655638756303	-0.26655638756303\\
0.139799331103679	-0.174581939799331	-0.255525617909537	-0.255525617909537\\
0.139799331103679	-0.173244147157191	-0.244554035312709	-0.244554035312709\\
0.139799331103679	-0.17190635451505	-0.233699245913692	-0.233699245913692\\
0.139799331103679	-0.17056856187291	-0.222930847580037	-0.222930847580037\\
0.139799331103679	-0.169230769230769	-0.21222294884858	-0.21222294884858\\
0.139799331103679	-0.167892976588629	-0.201647360767638	-0.201647360767638\\
0.139799331103679	-0.166555183946488	-0.19111563706274	-0.19111563706274\\
0.139799331103679	-0.165217391304348	-0.180719072408495	-0.180719072408495\\
0.139799331103679	-0.163879598662207	-0.170372359479374	-0.170372359479374\\
0.139799331103679	-0.162541806020067	-0.160154447871547	-0.160154447871547\\
0.139799331103679	-0.161204013377926	-0.150012879693408	-0.150012879693408\\
0.139799331103679	-0.159866220735786	-0.139957497701293	-0.139957497701293\\
0.139799331103679	-0.158528428093645	-0.130032532683148	-0.130032532683148\\
0.139799331103679	-0.157190635451505	-0.124016720022515	-0.124016720022515\\
0.139799331103679	-0.155852842809365	-0.119438329265677	-0.119438329265677\\
0.139799331103679	-0.154515050167224	-0.11487464970827	-0.11487464970827\\
0.139799331103679	-0.153177257525084	-0.110335531119329	-0.110335531119329\\
0.139799331103679	-0.151839464882943	-0.105820823920297	-0.105820823920297\\
0.139799331103679	-0.150501672240803	-0.101326611373096	-0.101326611373096\\
0.139799331103679	-0.149163879598662	-0.096858791769003	-0.096858791769003\\
0.139799331103679	-0.147826086956522	-0.0924225945333179	-0.0924225945333179\\
0.139799331103679	-0.146488294314381	-0.0880124359491852	-0.0880124359491852\\
0.139799331103679	-0.145150501672241	-0.0836303103013435	-0.0836303103013435\\
0.139799331103679	-0.1438127090301	-0.0792781907476185	-0.0792781907476185\\
0.139799331103679	-0.14247491638796	-0.07496243693772	-0.07496243693772\\
0.139799331103679	-0.141137123745819	-0.070682309083914	-0.070682309083914\\
0.139799331103679	-0.139799331103679	-0.0664369837390898	-0.0664369837390898\\
0.139799331103679	-0.138461538461538	-0.0622282149664752	-0.0622282149664752\\
0.139799331103679	-0.137123745819398	-0.0580576941282916	-0.0580576941282916\\
0.139799331103679	-0.135785953177258	-0.0539270407542081	-0.0539270407542081\\
0.139799331103679	-0.134448160535117	-0.0498377931241478	-0.0498377931241478\\
0.139799331103679	-0.133110367892977	-0.0457913986427733	-0.0457913986427733\\
0.139799331103679	-0.131772575250836	-0.0417892040965356	-0.0417892040965356\\
0.139799331103679	-0.130434782608696	-0.0378324458975671	-0.0378324458975671\\
0.139799331103679	-0.129096989966555	-0.0339222404316093	-0.0339222404316093\\
0.139799331103679	-0.127759197324415	-0.0300595746390694	-0.0300595746390694\\
0.139799331103679	-0.126421404682274	-0.0262452969687049	-0.0262452969687049\\
0.139799331103679	-0.125083612040134	-0.022484656580024	-0.022484656580024\\
0.139799331103679	-0.123745819397993	-0.0187796138682961	-0.0187796138682961\\
0.139799331103679	-0.122408026755853	-0.0151262622276227	-0.0151262622276227\\
0.139799331103679	-0.121070234113712	-0.0115248574643046	-0.0115248574643046\\
0.139799331103679	-0.119732441471572	-0.00797547659549658	-0.00797547659549658\\
0.139799331103679	-0.118394648829431	-0.00449018664780942	-0.00449018664780942\\
0.139799331103679	-0.117056856187291	-0.00106299036253266	-0.00106299036253266\\
0.139799331103679	-0.115719063545151	0.00231119633471455	0.00231119633471455\\
0.139799331103679	-0.11438127090301	0.00562392734343875	0.00562392734343875\\
0.139799331103679	-0.11304347826087	0.00887042250826431	0.00887042250826431\\
0.139799331103679	-0.111705685618729	0.0120645271134472	0.0120645271134472\\
0.139799331103679	-0.110367892976589	0.0151879377902817	0.0151879377902817\\
0.139799331103679	-0.109030100334448	0.0182518120776903	0.0182518120776903\\
0.139799331103679	-0.107692307692308	0.0212540433349494	0.0212540433349494\\
0.139799331103679	-0.106354515050167	0.0241865352513181	0.0241865352513181\\
0.139799331103679	-0.105016722408027	0.0270613250182355	0.0270613250182355\\
0.139799331103679	-0.103678929765886	0.0298627202897104	0.0298627202897104\\
0.139799331103679	-0.102341137123746	0.0308250248743912	0.0308250248743912\\
0.139799331103679	-0.101003344481605	0.0308250251553254	0.0308250251553254\\
0.139799331103679	-0.0996655518394649	0.0308250254508193	0.0308250254508193\\
0.139799331103679	-0.0983277591973244	0.0308250257311463	0.0308250257311463\\
0.139799331103679	-0.096989966555184	0.0308250260525718	0.0308250260525718\\
0.139799331103679	-0.0956521739130435	0.0308250263906554	0.0308250263906554\\
0.139799331103679	-0.094314381270903	0.0308250267251192	0.0308250267251192\\
0.139799331103679	-0.0929765886287625	0.0308250270862399	0.0308250270862399\\
0.139799331103679	-0.0916387959866221	0.0308250274729222	0.0308250274729222\\
0.139799331103679	-0.0903010033444816	0.0308250278489403	0.0308250278489403\\
0.139799331103679	-0.0889632107023411	0.0308250282685544	0.0308250282685544\\
0.139799331103679	-0.0876254180602007	0.0308250286806795	0.0308250286806795\\
0.139799331103679	-0.0862876254180602	0.0308250291214917	0.0308250291214917\\
0.139799331103679	-0.0849498327759197	0.0308250295861018	0.0308250295861018\\
0.139799331103679	-0.0836120401337793	0.0308250300611913	0.0308250300611913\\
0.139799331103679	-0.0822742474916388	0.0308250305647478	0.0308250305647478\\
0.139799331103679	-0.0809364548494983	0.0308250310843997	0.0308250310843997\\
0.139799331103679	-0.0795986622073579	0.0308250316221825	0.0308250316221825\\
0.139799331103679	-0.0782608695652174	0.0308250321872255	0.0308250321872255\\
0.139799331103679	-0.0769230769230769	0.0308250327799501	0.0308250327799501\\
0.139799331103679	-0.0755852842809365	0.0308250333998347	0.0308250333998347\\
0.139799331103679	-0.074247491638796	0.0308250340406144	0.0308250340406144\\
0.139799331103679	-0.0729096989966555	0.0308250346947158	0.0308250346947158\\
0.139799331103679	-0.071571906354515	0.0308250353785448	0.0308250353785448\\
0.139799331103679	-0.0702341137123746	0.0308250360933064	0.0308250360933064\\
0.139799331103679	-0.0688963210702341	0.0308250368398548	0.0308250368398548\\
0.139799331103679	-0.0675585284280937	0.030825037618574	0.030825037618574\\
0.139799331103679	-0.0662207357859532	0.030825038431502	0.030825038431502\\
0.139799331103679	-0.0648829431438127	0.0308250392805366	0.0308250392805366\\
0.139799331103679	-0.0635451505016722	0.0308250401678101	0.0308250401678101\\
0.139799331103679	-0.0622073578595318	0.0308250410959023	0.0308250410959023\\
0.139799331103679	-0.0608695652173913	0.0308250420292198	0.0308250420292198\\
0.139799331103679	-0.0595317725752508	0.0308250429897179	0.0308250429897179\\
0.139799331103679	-0.0581939799331104	0.0308250439862606	0.0308250439862606\\
0.139799331103679	-0.0568561872909699	0.0308250450582412	0.0308250450582412\\
0.139799331103679	-0.0555183946488294	0.0308250461959552	0.0308250461959552\\
0.139799331103679	-0.0541806020066889	0.0308250473951299	0.0308250473951299\\
0.139799331103679	-0.0528428093645485	0.0308250485380908	0.0308250485380908\\
0.139799331103679	-0.051505016722408	0.0308250497418282	0.0308250497418282\\
0.139799331103679	-0.0501672240802676	0.0308250510800421	0.0308250510800421\\
0.139799331103679	-0.0488294314381271	0.0308250524995051	0.0308250524995051\\
0.139799331103679	-0.0474916387959866	0.03082505378861	0.03082505378861\\
0.139799331103679	-0.0461538461538462	0.0308250552584407	0.0308250552584407\\
0.139799331103679	-0.0448160535117057	0.0308250568700812	0.0308250568700812\\
0.139799331103679	-0.0434782608695652	0.0308250583275362	0.0308250583275362\\
0.139799331103679	-0.0421404682274247	0.0308250599876577	0.0308250599876577\\
0.139799331103679	-0.0408026755852843	0.0308250618080554	0.0308250618080554\\
0.139799331103679	-0.0394648829431438	0.0308250633944801	0.0308250633944801\\
0.139799331103679	-0.0381270903010033	0.0308250653632468	0.0308250653632468\\
0.139799331103679	-0.0367892976588629	0.0308250672228426	0.0308250672228426\\
0.139799331103679	-0.0354515050167224	0.0308250692031771	0.0308250692031771\\
0.139799331103679	-0.0341137123745819	0.0308250713930854	0.0308250713930854\\
0.139799331103679	-0.0327759197324415	0.0308250733792854	0.0308250733792854\\
0.139799331103679	-0.031438127090301	0.0308250758958843	0.0308250758958843\\
0.139799331103679	-0.0301003344481605	0.0308250779175269	0.0308250779175269\\
0.139799331103679	-0.0287625418060201	0.0308250806920428	0.0308250806920428\\
0.139799331103679	-0.0274247491638796	0.0308250828519495	0.0308250828519495\\
0.139799331103679	-0.0260869565217391	0.0308250859112018	0.0308250859112018\\
0.139799331103679	-0.0247491638795987	0.0308250882280445	0.0308250882280445\\
0.139799331103679	-0.0234113712374582	0.0308250915578357	0.0308250915578357\\
0.139799331103679	-0.0220735785953177	0.0308250941074436	0.0308250941074436\\
0.139799331103679	-0.0207357859531772	0.0308250975932234	0.0308250975932234\\
0.139799331103679	-0.0193979933110368	0.0308251005656973	0.0308251005656973\\
0.139799331103679	-0.0180602006688963	0.030825104120866	0.030825104120866\\
0.139799331103679	-0.0167224080267558	0.0308251077294553	0.0308251077294553\\
0.139799331103679	-0.0153846153846154	0.0308251112218257	0.0308251112218257\\
0.139799331103679	-0.0140468227424749	0.0308251157195549	0.0308251157195549\\
0.139799331103679	-0.0127090301003344	0.030825119027897	0.030825119027897\\
0.139799331103679	-0.011371237458194	0.0308251237122964	0.0308251237122964\\
0.139799331103679	-0.0100334448160535	0.0308251281202115	0.0308251281202115\\
0.139799331103679	-0.00869565217391302	0.0308251325758135	0.0308251325758135\\
0.139799331103679	-0.00735785953177256	0.0308251380391932	0.0308251380391932\\
0.139799331103679	-0.00602006688963211	0.0308251425528896	0.0308251425528896\\
0.139799331103679	-0.00468227424749162	0.0308251481929771	0.0308251481929771\\
0.139799331103679	-0.00334448160535117	0.0308251545010563	0.0308251545010563\\
0.139799331103679	-0.00200668896321068	0.030825159848783	0.030825159848783\\
0.139799331103679	-0.000668896321070228	0.0308251663442308	0.0308251663442308\\
0.139799331103679	0.000668896321070256	0.0308251735790281	0.0308251735790281\\
0.139799331103679	0.00200668896321071	0.0308251802476542	0.0308251802476542\\
0.139799331103679	0.00334448160535117	0.0308251877005499	0.0308251877005499\\
0.139799331103679	0.00468227424749165	0.030825195982629	0.030825195982629\\
0.139799331103679	0.00602006688963211	0.0308252048097503	0.0308252048097503\\
0.139799331103679	0.00735785953177259	0.0308252134060846	0.0308252134060846\\
0.139799331103679	0.00869565217391305	0.0308252229204531	0.0308252229204531\\
0.139799331103679	0.0100334448160535	0.03082523527324	0.03082523527324\\
0.139799331103679	0.011371237458194	0.0308252453089166	0.0308252453089166\\
0.139799331103679	0.0127090301003345	0.0308252563684412	0.0308252563684412\\
0.139799331103679	0.0140468227424749	0.0308252686264516	0.0308252686264516\\
0.139799331103679	0.0153846153846154	0.0308252866540849	0.0308252866540849\\
0.139799331103679	0.0167224080267559	0.0308252998892572	0.0308252998892572\\
0.139799331103679	0.0180602006688963	0.0308253145067392	0.0308253145067392\\
0.139799331103679	0.0193979933110368	0.0308253407575323	0.0308253407575323\\
0.139799331103679	0.0207357859531773	0.030825360197886	0.030825360197886\\
0.139799331103679	0.0220735785953177	0.0308253785905812	0.0308253785905812\\
0.139799331103679	0.0234113712374582	0.0308253989990162	0.0308253989990162\\
0.139799331103679	0.0247491638795987	0.0308254447286374	0.0308254447286374\\
0.139799331103679	0.0260869565217391	0.030825476877441	0.030825476877441\\
0.139799331103679	0.0274247491638796	0.0308255052375208	0.0308255052375208\\
0.139799331103679	0.0287625418060201	0.0308255370754023	0.0308255370754023\\
0.139799331103679	0.0301003344481605	0.0308255730871505	0.0308255730871505\\
0.139799331103679	0.031438127090301	0.0308256981158842	0.0308256981158842\\
0.139799331103679	0.0327759197324415	0.0308257524207933	0.0308257524207933\\
0.139799331103679	0.034113712374582	0.0308258153639825	0.0308258153639825\\
0.139799331103679	0.0354515050167224	0.0308258891981045	0.0308258891981045\\
0.139799331103679	0.0367892976588629	0.0308263092826021	0.0308263092826021\\
0.139799331103679	0.0381270903010034	0.0308264900586978	0.0308264900586978\\
0.139799331103679	0.0394648829431438	0.0308267257014131	0.0308267257014131\\
0.139799331103679	0.0408026755852843	0.0308270457319371	0.0308270457319371\\
0.139799331103679	0.0421404682274248	0.0308275053785305	0.0308275053785305\\
0.139799331103679	0.0434782608695652	0.0919504914714037	0.0919504914714037\\
0.139799331103679	0.0448160535117057	0.476459467809523	0.476459467809523\\
0.139799331103679	0.0461538461538462	0.85814917209901	0.85814917209901\\
0.139799331103679	0.0474916387959866	1.23705334673513	1.23705334673513\\
0.139799331103679	0.0488294314381271	1.61320633766114	1.61320633766114\\
0.139799331103679	0.0501672240802676	1.98664012678011	1.98664012678011\\
0.139799331103679	0.051505016722408	2.02066478704363	2.02066478704363\\
0.139799331103679	0.0528428093645485	2.02066491897317	2.02066491897317\\
0.139799331103679	0.054180602006689	2.02066495914363	2.02066495914363\\
0.139799331103679	0.0555183946488295	2.02066497812849	2.02066497812849\\
0.139799331103679	0.0568561872909699	2.02066498895643	2.02066498895643\\
0.139799331103679	0.0581939799331104	2.02066499582567	2.02066499582567\\
0.139799331103679	0.0595317725752508	2.02066500053226	2.02066500053226\\
0.139799331103679	0.0608695652173913	2.02066500388377	2.02066500388377\\
0.139799331103679	0.0622073578595318	2.02066500638044	2.02066500638044\\
0.139799331103679	0.0635451505016723	2.0206650082792	2.0206650082792\\
0.139799331103679	0.0648829431438127	2.02066500975664	2.02066500975664\\
0.139799331103679	0.0662207357859532	2.02066501092868	2.02066501092868\\
0.139799331103679	0.0675585284280937	2.02066501187171	2.02066501187171\\
0.139799331103679	0.0688963210702341	2.02066501263795	2.02066501263795\\
0.139799331103679	0.0702341137123746	2.02066501326659	2.02066501326659\\
0.139799331103679	0.071571906354515	2.02066501378633	2.02066501378633\\
0.139799331103679	0.0729096989966556	2.02066501421861	2.02066501421861\\
0.139799331103679	0.074247491638796	2.02066501458074	2.02066501458074\\
0.139799331103679	0.0755852842809365	2.02066501488435	2.02066501488435\\
0.139799331103679	0.0769230769230769	2.02066501513927	2.02066501513927\\
0.139799331103679	0.0782608695652174	2.02066501535364	2.02066501535364\\
0.139799331103679	0.0795986622073579	2.02066501553441	2.02066501553441\\
0.139799331103679	0.0809364548494984	2.02066501568566	2.02066501568566\\
0.139799331103679	0.0822742474916388	2.0206650158126	2.0206650158126\\
0.139799331103679	0.0836120401337793	2.0206650159178	2.0206650159178\\
0.139799331103679	0.0849498327759198	2.02066501600498	2.02066501600498\\
0.139799331103679	0.0862876254180602	2.02066501607583	2.02066501607583\\
0.139799331103679	0.0876254180602007	2.02066501613279	2.02066501613279\\
0.139799331103679	0.0889632107023411	2.02066501617751	2.02066501617751\\
0.139799331103679	0.0903010033444816	2.02066501621131	2.02066501621131\\
0.139799331103679	0.0916387959866221	2.02066501623551	2.02066501623551\\
0.139799331103679	0.0929765886287626	2.02066501625143	2.02066501625143\\
0.139799331103679	0.094314381270903	2.02066501625979	2.02066501625979\\
0.139799331103679	0.0956521739130435	2.02066501626146	2.02066501626146\\
0.139799331103679	0.096989966555184	2.02066501625718	2.02066501625718\\
0.139799331103679	0.0983277591973244	2.0206650162476	2.0206650162476\\
0.139799331103679	0.0996655518394649	2.02066501623332	2.02066501623332\\
0.139799331103679	0.101003344481605	2.02066501621489	2.02066501621489\\
0.139799331103679	0.102341137123746	2.02066501619272	2.02066501619272\\
0.139799331103679	0.103678929765886	2.02066501616723	2.02066501616723\\
0.139799331103679	0.105016722408027	2.02123919301199	2.02123919301199\\
0.139799331103679	0.106354515050167	2.02438407151396	2.02438407151396\\
0.139799331103679	0.107692307692308	2.0274944580776	2.0274944580776\\
0.139799331103679	0.109030100334448	2.03056852832323	2.03056852832323\\
0.139799331103679	0.110367892976589	2.03364943961513	2.03364943961513\\
0.139799331103679	0.111705685618729	2.03675465295092	2.03675465295092\\
0.139799331103679	0.11304347826087	2.03982515161099	2.03982515161099\\
0.139799331103679	0.11438127090301	2.04285928594524	2.04285928594524\\
0.139799331103679	0.115719063545151	2.04585546691233	2.04585546691233\\
0.139799331103679	0.117056856187291	2.04881217164781	2.04881217164781\\
0.139799331103679	0.118394648829431	2.05174196448477	2.05174196448477\\
0.139799331103679	0.119732441471572	2.0547471055989	2.0547471055989\\
0.139799331103679	0.121070234113712	2.05771514341207	2.05771514341207\\
0.139799331103679	0.122408026755853	2.06064470018144	2.06064470018144\\
0.139799331103679	0.123745819397993	2.06353446527008	2.06353446527008\\
0.139799331103679	0.125083612040134	2.06638319936127	2.06638319936127\\
0.139799331103679	0.126421404682274	2.06918973836819	2.06918973836819\\
0.139799331103679	0.127759197324415	2.07206168484067	2.07206168484067\\
0.139799331103679	0.129096989966555	2.07493914822357	2.07493914822357\\
0.139799331103679	0.130434782608696	2.07777740003979	2.07777740003979\\
0.139799331103679	0.131772575250836	2.08057537208012	2.08057537208012\\
0.139799331103679	0.133110367892977	2.08333206698677	2.08333206698677\\
0.139799331103679	0.134448160535117	2.08604656099318	2.08604656099318\\
0.139799331103679	0.135785953177258	2.08872406959161	2.08872406959161\\
0.139799331103679	0.137123745819398	2.09152816738243	2.09152816738243\\
0.139799331103679	0.138461538461538	2.09429342920649	2.09429342920649\\
0.139799331103679	0.139799331103679	2.09701898028458	2.09701898028458\\
0.139799331103679	0.141137123745819	2.0997040125143	2.0997040125143\\
0.139799331103679	0.14247491638796	2.10234778635368	2.10234778635368\\
0.139799331103679	0.1438127090301	2.1049496324135	2.1049496324135\\
0.139799331103679	0.145150501672241	2.1075089527488	2.1075089527488\\
0.139799331103679	0.146488294314381	2.11020957419639	2.11020957419639\\
0.139799331103679	0.147826086956522	2.1128850078268	2.1128850078268\\
0.139799331103679	0.149163879598662	2.11552142711661	2.11552142711661\\
0.139799331103679	0.150501672240803	2.11811822068998	2.11811822068998\\
0.139799331103679	0.151839464882943	2.12067483997984	2.12067483997984\\
0.139799331103679	0.153177257525084	2.12319080006169	2.12319080006169\\
0.139799331103679	0.154515050167224	2.12566568023236	2.12566568023236\\
0.139799331103679	0.155852842809365	2.12815471962185	2.12815471962185\\
0.139799331103679	0.157190635451505	2.13076683861671	2.13076683861671\\
0.139799331103679	0.158528428093646	2.13334147722774	2.13334147722774\\
0.139799331103679	0.159866220735786	2.13587815679036	2.13587815679036\\
0.139799331103679	0.161204013377926	2.13837645420586	2.13837645420586\\
0.139799331103679	0.162541806020067	2.14083600235962	2.14083600235962\\
0.139799331103679	0.163879598662207	2.14325649033333	2.14325649033333\\
0.139799331103679	0.165217391304348	2.14563766341154	2.14563766341154\\
0.139799331103679	0.166555183946488	2.14797932288456	2.14797932288456\\
0.139799331103679	0.167892976588629	2.15048452335477	2.15048452335477\\
0.139799331103679	0.169230769230769	2.15299071294354	2.15299071294354\\
0.139799331103679	0.17056856187291	2.15546078222557	2.15546078222557\\
0.139799331103679	0.17190635451505	2.15789442453118	2.15789442453118\\
0.139799331103679	0.173244147157191	2.16029138155036	2.16029138155036\\
0.139799331103679	0.174581939799331	2.16265144326758	2.16265144326758\\
0.139799331103679	0.175919732441472	2.16497444773731	2.16497444773731\\
0.139799331103679	0.177257525083612	2.16726028070312	2.16726028070312\\
0.139799331103679	0.178595317725753	2.16950887506412	2.16950887506412\\
0.139799331103679	0.179933110367893	2.17185535788353	2.17185535788353\\
0.139799331103679	0.181270903010033	2.1742934851373	2.1742934851373\\
0.139799331103679	0.182608695652174	2.1766975685747	2.1766975685747\\
0.139799331103679	0.183946488294314	2.17906739810956	2.17906739810956\\
0.139799331103679	0.185284280936455	2.18140280457766	2.18140280457766\\
0.139799331103679	0.186622073578595	2.18370365950587	2.18370365950587\\
0.139799331103679	0.187959866220736	2.18596987476194	2.18596987476194\\
0.139799331103679	0.189297658862876	2.18820140208786	2.18820140208786\\
0.139799331103679	0.190635451505017	2.1903982325205	2.1903982325205\\
0.139799331103679	0.191973244147157	2.19256039570378	2.19256039570378\\
0.139799331103679	0.193311036789298	2.1946993572774	2.1946993572774\\
0.139799331103679	0.194648829431438	2.19707718974718	2.19707718974718\\
0.139799331103679	0.195986622073579	2.1994232902758	2.1994232902758\\
0.139799331103679	0.197324414715719	2.20173751845095	2.20173751845095\\
0.139799331103679	0.19866220735786	2.20401976781684	2.20401976781684\\
0.139799331103679	0.2	2.20626996558596	2.20626996558596\\
0.141137123745819	-0.2	-0.482328392537302	-0.482328392537302\\
0.141137123745819	-0.19866220735786	-0.469253900206647	-0.469253900206647\\
0.141137123745819	-0.197324414715719	-0.45631921301203	-0.45631921301203\\
0.141137123745819	-0.195986622073579	-0.443518461504766	-0.443518461504766\\
0.141137123745819	-0.194648829431438	-0.430846806006544	-0.430846806006544\\
0.141137123745819	-0.193311036789298	-0.418307642173435	-0.418307642173435\\
0.141137123745819	-0.191973244147157	-0.405900048602814	-0.405900048602814\\
0.141137123745819	-0.190635451505017	-0.393621137298871	-0.393621137298871\\
0.141137123745819	-0.189297658862876	-0.381469036212699	-0.381469036212699\\
0.141137123745819	-0.187959866220736	-0.369442140728933	-0.369442140728933\\
0.141137123745819	-0.186622073578595	-0.357519438736761	-0.357519438736761\\
0.141137123745819	-0.185284280936455	-0.345690268416166	-0.345690268416166\\
0.141137123745819	-0.183946488294314	-0.333952739483614	-0.333952739483614\\
0.141137123745819	-0.182608695652174	-0.322326415763446	-0.322326415763446\\
0.141137123745819	-0.181270903010033	-0.310823839923427	-0.310823839923427\\
0.141137123745819	-0.179933110367893	-0.299417751571787	-0.299417751571787\\
0.141137123745819	-0.178595317725753	-0.288085002196883	-0.288085002196883\\
0.141137123745819	-0.177257525083612	-0.276833607642836	-0.276833607642836\\
0.141137123745819	-0.175919732441472	-0.265714095807954	-0.265714095807954\\
0.141137123745819	-0.174581939799331	-0.254671733307033	-0.254671733307033\\
0.141137123745819	-0.173244147157191	-0.243690563800495	-0.243690563800495\\
0.141137123745819	-0.17190635451505	-0.232840560993082	-0.232840560993082\\
0.141137123745819	-0.17056856187291	-0.222059654365987	-0.222059654365987\\
0.141137123745819	-0.169230769230769	-0.211357761449641	-0.211357761449641\\
0.141137123745819	-0.167892976588629	-0.200769679865076	-0.200769679865076\\
0.141137123745819	-0.166555183946488	-0.190239180176771	-0.190239180176771\\
0.141137123745819	-0.165217391304348	-0.179833806868404	-0.179833806868404\\
0.141137123745819	-0.163879598662207	-0.169493425689531	-0.169493425689531\\
0.141137123745819	-0.162541806020067	-0.159260264429905	-0.159260264429905\\
0.141137123745819	-0.161204013377926	-0.149124390966319	-0.149124390966319\\
0.141137123745819	-0.159866220735786	-0.139067320394719	-0.139067320394719\\
0.141137123745819	-0.158528428093645	-0.129132814051964	-0.129132814051964\\
0.141137123745819	-0.157190635451505	-0.124049198683924	-0.124049198683924\\
0.141137123745819	-0.155852842809365	-0.119469100181983	-0.119469100181983\\
0.141137123745819	-0.154515050167224	-0.114916582101542	-0.114916582101542\\
0.141137123745819	-0.153177257525084	-0.110383148820034	-0.110383148820034\\
0.141137123745819	-0.151839464882943	-0.105868708014464	-0.105868708014464\\
0.141137123745819	-0.150501672240803	-0.101387139039624	-0.101387139039624\\
0.141137123745819	-0.149163879598662	-0.0969287818301231	-0.0969287818301231\\
0.141137123745819	-0.147826086956522	-0.0924951066689017	-0.0924951066689017\\
0.141137123745819	-0.146488294314381	-0.0880894081676881	-0.0880894081676881\\
0.141137123745819	-0.145150501672241	-0.0837201956596584	-0.0837201956596584\\
0.141137123745819	-0.1438127090301	-0.0793809753105281	-0.0793809753105281\\
0.141137123745819	-0.14247491638796	-0.075073667827956	-0.075073667827956\\
0.141137123745819	-0.141137123745819	-0.0708001557462775	-0.0708001557462775\\
0.141137123745819	-0.139799331103679	-0.0665622752790481	-0.0665622752790481\\
0.141137123745819	-0.138461538461538	-0.0623618077131184	-0.0623618077131184\\
0.141137123745819	-0.137123745819398	-0.0582004703841725	-0.0582004703841725\\
0.141137123745819	-0.135785953177258	-0.0540799072862006	-0.0540799072862006\\
0.141137123745819	-0.134448160535117	-0.0500016793806978	-0.0500016793806978\\
0.141137123745819	-0.133110367892977	-0.0459672546852748	-0.0459672546852748\\
0.141137123745819	-0.131772575250836	-0.0419779982355286	-0.0419779982355286\\
0.141137123745819	-0.130434782608696	-0.0380351620280847	-0.0380351620280847\\
0.141137123745819	-0.129096989966555	-0.034139875066278	-0.034139875066278\\
0.141137123745819	-0.127759197324415	-0.0302931336424755	-0.0302931336424755\\
0.141137123745819	-0.126421404682274	-0.0264957920020402	-0.0264957920020402\\
0.141137123745819	-0.125083612040134	-0.0227485535428198	-0.0227485535428198\\
0.141137123745819	-0.123745819397993	-0.0190519627102099	-0.0190519627102099\\
0.141137123745819	-0.122408026755853	-0.0154080690175514	-0.0154080690175514\\
0.141137123745819	-0.121070234113712	-0.011827532946813	-0.011827532946813\\
0.141137123745819	-0.119732441471572	-0.00830003147288916	-0.00830003147288916\\
0.141137123745819	-0.118394648829431	-0.00482543943690894	-0.00482543943690894\\
0.141137123745819	-0.117056856187291	-0.00140794461500526	-0.00140794461500526\\
0.141137123745819	-0.115719063545151	0.00194143655738033	0.00194143655738033\\
0.141137123745819	-0.11438127090301	0.00523752540098876	0.00523752540098876\\
0.141137123745819	-0.11304347826087	0.0084750041826761	0.0084750041826761\\
0.141137123745819	-0.111705685618729	0.011641470249412	0.011641470249412\\
0.141137123745819	-0.110367892976589	0.0147559405027526	0.0147559405027526\\
0.141137123745819	-0.109030100334448	0.0177978832257578	0.0177978832257578\\
0.141137123745819	-0.107692307692308	0.0207814511771708	0.0207814511771708\\
0.141137123745819	-0.106354515050167	0.0236984473617877	0.0236984473617877\\
0.141137123745819	-0.105016722408027	0.0265508359600479	0.0265508359600479\\
0.141137123745819	-0.103678929765886	0.0293372742649646	0.0293372742649646\\
0.141137123745819	-0.102341137123746	0.0308250248693348	0.0308250248693348\\
0.141137123745819	-0.101003344481605	0.0308250251491599	0.0308250251491599\\
0.141137123745819	-0.0996655518394649	0.0308250254432701	0.0308250254432701\\
0.141137123745819	-0.0983277591973244	0.0308250257523682	0.0308250257523682\\
0.141137123745819	-0.096989966555184	0.0308250260466244	0.0308250260466244\\
0.141137123745819	-0.0956521739130435	0.0308250263819249	0.0308250263819249\\
0.141137123745819	-0.094314381270903	0.0308250267353162	0.0308250267353162\\
0.141137123745819	-0.0929765886287625	0.0308250270772424	0.0308250270772424\\
0.141137123745819	-0.0916387959866221	0.0308250274595782	0.0308250274595782\\
0.141137123745819	-0.0903010033444816	0.0308250278381262	0.0308250278381262\\
0.141137123745819	-0.0889632107023411	0.0308250282522232	0.0308250282522232\\
0.141137123745819	-0.0876254180602007	0.0308250286661986	0.0308250286661986\\
0.141137123745819	-0.0862876254180602	0.0308250291174298	0.0308250291174298\\
0.141137123745819	-0.0849498327759197	0.0308250295659995	0.0308250295659995\\
0.141137123745819	-0.0836120401337793	0.0308250300420079	0.0308250300420079\\
0.141137123745819	-0.0822742474916388	0.0308250305460515	0.0308250305460515\\
0.141137123745819	-0.0809364548494983	0.0308250310562499	0.0308250310562499\\
0.141137123745819	-0.0795986622073579	0.0308250315935552	0.0308250315935552\\
0.141137123745819	-0.0782608695652174	0.0308250321577399	0.0308250321577399\\
0.141137123745819	-0.0769230769230769	0.0308250327493487	0.0308250327493487\\
0.141137123745819	-0.0755852842809365	0.0308250333547998	0.0308250333547998\\
0.141137123745819	-0.074247491638796	0.0308250339765763	0.0308250339765763\\
0.141137123745819	-0.0729096989966555	0.0308250346272759	0.0308250346272759\\
0.141137123745819	-0.071571906354515	0.0308250353098858	0.0308250353098858\\
0.141137123745819	-0.0702341137123746	0.0308250360205389	0.0308250360205389\\
0.141137123745819	-0.0688963210702341	0.0308250367595539	0.0308250367595539\\
0.141137123745819	-0.0675585284280937	0.0308250375272595	0.0308250375272595\\
0.141137123745819	-0.0662207357859532	0.0308250383318986	0.0308250383318986\\
0.141137123745819	-0.0648829431438127	0.0308250391722716	0.0308250391722716\\
0.141137123745819	-0.0635451505016722	0.0308250400500389	0.0308250400500389\\
0.141137123745819	-0.0622073578595318	0.0308250409677899	0.0308250409677899\\
0.141137123745819	-0.0608695652173913	0.0308250419286284	0.0308250419286284\\
0.141137123745819	-0.0595317725752508	0.0308250428835611	0.0308250428835611\\
0.141137123745819	-0.0581939799331104	0.0308250438686462	0.0308250438686462\\
0.141137123745819	-0.0568561872909699	0.0308250448935338	0.0308250448935338\\
0.141137123745819	-0.0555183946488294	0.0308250460158945	0.0308250460158945\\
0.141137123745819	-0.0541806020066889	0.0308250471978846	0.0308250471978846\\
0.141137123745819	-0.0528428093645485	0.0308250483778235	0.0308250483778235\\
0.141137123745819	-0.051505016722408	0.0308250495430161	0.0308250495430161\\
0.141137123745819	-0.0501672240802676	0.030825050841805	0.030825050841805\\
0.141137123745819	-0.0488294314381271	0.0308250522457013	0.0308250522457013\\
0.141137123745819	-0.0474916387959866	0.0308250535689237	0.0308250535689237\\
0.141137123745819	-0.0461538461538462	0.0308250549669986	0.0308250549669986\\
0.141137123745819	-0.0448160535117057	0.0308250565546041	0.0308250565546041\\
0.141137123745819	-0.0434782608695652	0.0308250580537258	0.0308250580537258\\
0.141137123745819	-0.0421404682274247	0.030825059630709	0.030825059630709\\
0.141137123745819	-0.0408026755852843	0.0308250614538091	0.0308250614538091\\
0.141137123745819	-0.0394648829431438	0.0308250630338639	0.0308250630338639\\
0.141137123745819	-0.0381270903010033	0.0308250649276851	0.0308250649276851\\
0.141137123745819	-0.0367892976588629	0.0308250668318977	0.0308250668318977\\
0.141137123745819	-0.0354515050167224	0.0308250687091861	0.0308250687091861\\
0.141137123745819	-0.0341137123745819	0.0308250709432923	0.0308250709432923\\
0.141137123745819	-0.0327759197324415	0.0308250728188467	0.0308250728188467\\
0.141137123745819	-0.031438127090301	0.0308250753166481	0.0308250753166481\\
0.141137123745819	-0.0301003344481605	0.0308250773191928	0.0308250773191928\\
0.141137123745819	-0.0287625418060201	0.0308250800108186	0.0308250800108186\\
0.141137123745819	-0.0274247491638796	0.0308250822158163	0.0308250822158163\\
0.141137123745819	-0.0260869565217391	0.030825085142565	0.030825085142565\\
0.141137123745819	-0.0247491638795987	0.0308250875036458	0.0308250875036458\\
0.141137123745819	-0.0234113712374582	0.0308250907744609	0.0308250907744609\\
0.141137123745819	-0.0220735785953177	0.0308250932226521	0.0308250932226521\\
0.141137123745819	-0.0207357859531772	0.0308250967216902	0.0308250967216902\\
0.141137123745819	-0.0193979933110368	0.0308250995249297	0.0308250995249297\\
0.141137123745819	-0.0180602006688963	0.0308251031344443	0.0308251031344443\\
0.141137123745819	-0.0167224080267558	0.0308251065617846	0.0308251065617846\\
0.141137123745819	-0.0153846153846154	0.0308251101209279	0.0308251101209279\\
0.141137123745819	-0.0140468227424749	0.0308251144303844	0.0308251144303844\\
0.141137123745819	-0.0127090301003344	0.0308251178011161	0.0308251178011161\\
0.141137123745819	-0.011371237458194	0.0308251223650372	0.0308251223650372\\
0.141137123745819	-0.0100334448160535	0.0308251265441508	0.0308251265441508\\
0.141137123745819	-0.00869565217391302	0.0308251310809909	0.0308251310809909\\
0.141137123745819	-0.00735785953177256	0.0308251363854308	0.0308251363854308\\
0.141137123745819	-0.00602006688963211	0.0308251409176648	0.0308251409176648\\
0.141137123745819	-0.00468227424749162	0.0308251463879115	0.0308251463879115\\
0.141137123745819	-0.00334448160535117	0.0308251524966436	0.0308251524966436\\
0.141137123745819	-0.00200668896321068	0.0308251578744561	0.0308251578744561\\
0.141137123745819	-0.000668896321070228	0.0308251641600163	0.0308251641600163\\
0.141137123745819	0.000668896321070256	0.0308251711607269	0.0308251711607269\\
0.141137123745819	0.00200668896321071	0.0308251778978742	0.0308251778978742\\
0.141137123745819	0.00334448160535117	0.030825185097355	0.030825185097355\\
0.141137123745819	0.00468227424749165	0.0308251930838721	0.0308251930838721\\
0.141137123745819	0.00602006688963211	0.030825202007029	0.030825202007029\\
0.141137123745819	0.00735785953177259	0.0308252102971502	0.0308252102971502\\
0.141137123745819	0.00869565217391305	0.0308252194556782	0.0308252194556782\\
0.141137123745819	0.0100334448160535	0.0308252319516434	0.0308252319516434\\
0.141137123745819	0.011371237458194	0.030825241628972	0.030825241628972\\
0.141137123745819	0.0127090301003345	0.0308252522757241	0.0308252522757241\\
0.141137123745819	0.0140468227424749	0.0308252640498851	0.0308252640498851\\
0.141137123745819	0.0153846153846154	0.0308252823218413	0.0308252823218413\\
0.141137123745819	0.0167224080267559	0.0308252950473765	0.0308252950473765\\
0.141137123745819	0.0180602006688963	0.0308253090701726	0.0308253090701726\\
0.141137123745819	0.0193979933110368	0.0308253384187936	0.0308253384187936\\
0.141137123745819	0.0207357859531773	0.0308253544613376	0.0308253544613376\\
0.141137123745819	0.0220735785953177	0.0308253721187448	0.0308253721187448\\
0.141137123745819	0.0234113712374582	0.030825391660745	0.030825391660745\\
0.141137123745819	0.0247491638795987	0.0308254446665099	0.0308254446665099\\
0.141137123745819	0.0260869565217391	0.0308254691487009	0.0308254691487009\\
0.141137123745819	0.0274247491638796	0.0308254963735557	0.0308254963735557\\
0.141137123745819	0.0287625418060201	0.0308255268458095	0.0308255268458095\\
0.141137123745819	0.0301003344481605	0.0308255611990814	0.0308255611990814\\
0.141137123745819	0.031438127090301	0.0308256874091085	0.0308256874091085\\
0.141137123745819	0.0327759197324415	0.0308257396875549	0.0308257396875549\\
0.141137123745819	0.034113712374582	0.0308258000650995	0.0308258000650995\\
0.141137123745819	0.0354515050167224	0.0308258705946408	0.0308258705946408\\
0.141137123745819	0.0367892976588629	0.0308262954480474	0.0308262954480474\\
0.141137123745819	0.0381270903010034	0.0308264714655172	0.0308264714655172\\
0.141137123745819	0.0394648829431438	0.0308266998960315	0.0308266998960315\\
0.141137123745819	0.0408026755852843	0.0308270082779415	0.0308270082779415\\
0.141137123745819	0.0421404682274248	0.030827447500036	0.030827447500036\\
0.141137123745819	0.0434782608695652	0.12773430976041	0.12773430976041\\
0.141137123745819	0.0448160535117057	0.512335202995936	0.512335202995936\\
0.141137123745819	0.0461538461538462	0.894205787499347	0.894205787499347\\
0.141137123745819	0.0474916387959866	1.27329465446014	1.27329465446014\\
0.141137123745819	0.0488294314381271	1.64962639584826	1.64962639584826\\
0.141137123745819	0.0501672240802676	2.02063355096197	2.02063355096197\\
0.141137123745819	0.051505016722408	2.02066481900025	2.02066481900025\\
0.141137123745819	0.0528428093645485	2.02066492790588	2.02066492790588\\
0.141137123745819	0.054180602006689	2.02066496344658	2.02066496344658\\
0.141137123745819	0.0555183946488295	2.02066498067258	2.02066498067258\\
0.141137123745819	0.0568561872909699	2.02066499064826	2.02066499064826\\
0.141137123745819	0.0581939799331104	2.02066499706508	2.02066499706508\\
0.141137123745819	0.0595317725752508	2.02066500144497	2.02066500144497\\
0.141137123745819	0.0608695652173913	2.02066500460621	2.02066500460621\\
0.141137123745819	0.0622073578595318	2.0206650069494	2.0206650069494\\
0.141137123745819	0.0635451505016723	2.02066500874126	2.02066500874126\\
0.141137123745819	0.0648829431438127	2.02066501014108	2.02066501014108\\
0.141137123745819	0.0662207357859532	2.02066501125066	2.02066501125066\\
0.141137123745819	0.0675585284280937	2.020665012143	2.020665012143\\
0.141137123745819	0.0688963210702341	2.02066501286898	2.02066501286898\\
0.141137123745819	0.0702341137123746	2.02066501346508	2.02066501346508\\
0.141137123745819	0.071571906354515	2.02066501395809	2.02066501395809\\
0.141137123745819	0.0729096989966556	2.02066501436814	2.02066501436814\\
0.141137123745819	0.074247491638796	2.02066501471058	2.02066501471058\\
0.141137123745819	0.0755852842809365	2.02066501499753	2.02066501499753\\
0.141137123745819	0.0769230769230769	2.02066501523907	2.02066501523907\\
0.141137123745819	0.0782608695652174	2.02066501544158	2.02066501544158\\
0.141137123745819	0.0795986622073579	2.02066501561148	2.02066501561148\\
0.141137123745819	0.0809364548494984	2.02066501575395	2.02066501575395\\
0.141137123745819	0.0822742474916388	2.02066501587243	2.02066501587243\\
0.141137123745819	0.0836120401337793	2.02066501597079	2.02066501597079\\
0.141137123745819	0.0849498327759198	2.02066501605135	2.02066501605135\\
0.141137123745819	0.0862876254180602	2.0206650161165	2.0206650161165\\
0.141137123745819	0.0876254180602007	2.0206650161684	2.0206650161684\\
0.141137123745819	0.0889632107023411	2.02066501620838	2.02066501620838\\
0.141137123745819	0.0903010033444816	2.02066501623792	2.02066501623792\\
0.141137123745819	0.0916387959866221	2.02066501625848	2.02066501625848\\
0.141137123745819	0.0929765886287626	2.02066501627087	2.02066501627087\\
0.141137123745819	0.094314381270903	2.02066501627602	2.02066501627602\\
0.141137123745819	0.0956521739130435	2.02066501627477	2.02066501627477\\
0.141137123745819	0.096989966555184	2.02066501626781	2.02066501626781\\
0.141137123745819	0.0983277591973244	2.02066501625581	2.02066501625581\\
0.141137123745819	0.0996655518394649	2.02066501623934	2.02066501623934\\
0.141137123745819	0.101003344481605	2.02066501621885	2.02066501621885\\
0.141137123745819	0.102341137123746	2.02066501619478	2.02066501619478\\
0.141137123745819	0.103678929765886	2.02066501616755	2.02066501616755\\
0.141137123745819	0.105016722408027	2.02267446564212	2.02267446564212\\
0.141137123745819	0.106354515050167	2.02582572394808	2.02582572394808\\
0.141137123745819	0.107692307692308	2.02894166737404	2.02894166737404\\
0.141137123745819	0.109030100334448	2.03202046041258	2.03202046041258\\
0.141137123745819	0.110367892976589	2.03508880469948	2.03508880469948\\
0.141137123745819	0.111705685618729	2.03819974129637	2.03819974129637\\
0.141137123745819	0.11304347826087	2.04127518202086	2.04127518202086\\
0.141137123745819	0.11438127090301	2.04431346910409	2.04431346910409\\
0.141137123745819	0.115719063545151	2.04731300786036	2.04731300786036\\
0.141137123745819	0.117056856187291	2.05027227231778	2.05027227231778\\
0.141137123745819	0.118394648829431	2.05319264826182	2.05319264826182\\
0.141137123745819	0.119732441471572	2.05620168173579	2.05620168173579\\
0.141137123745819	0.121070234113712	2.05917286728579	2.05917286728579\\
0.141137123745819	0.122408026755853	2.06210482535252	2.06210482535252\\
0.141137123745819	0.123745819397993	2.06499624576855	2.06499624576855\\
0.141137123745819	0.125083612040134	2.06784589198902	2.06784589198902\\
0.141137123745819	0.126421404682274	2.07065260500233	2.07065260500233\\
0.141137123745819	0.127759197324415	2.07352061928859	2.07352061928859\\
0.141137123745819	0.129096989966555	2.07639992798155	2.07639992798155\\
0.141137123745819	0.130434782608696	2.07923933339343	2.07923933339343\\
0.141137123745819	0.131772575250836	2.08203777178492	2.08203777178492\\
0.141137123745819	0.133110367892977	2.08479425226351	2.08479425226351\\
0.141137123745819	0.134448160535117	2.08750785949744	2.08750785949744\\
0.141137123745819	0.135785953177258	2.09018420934271	2.09018420934271\\
0.141137123745819	0.137123745819398	2.0929893371218	2.0929893371218\\
0.141137123745819	0.138461538461538	2.09575499508813	2.09575499508813\\
0.141137123745819	0.139799331103679	2.09848031502699	2.09848031502699\\
0.141137123745819	0.141137123745819	2.10116449708596	2.10116449708596\\
0.141137123745819	0.14247491638796	2.10380681162084	2.10380681162084\\
0.141137123745819	0.1438127090301	2.10640660074041	2.10640660074041\\
0.141137123745819	0.145150501672241	2.10896327954045	2.10896327954045\\
0.141137123745819	0.146488294314381	2.11166989746537	2.11166989746537\\
0.141137123745819	0.147826086956522	2.11434485363845	2.11434485363845\\
0.141137123745819	0.149163879598662	2.11698023271753	2.11698023271753\\
0.141137123745819	0.150501672240803	2.11957543322768	2.11957543322768\\
0.141137123745819	0.151839464882943	2.12212991782851	2.12212991782851\\
0.141137123745819	0.153177257525084	2.12464321409439	2.12464321409439\\
0.141137123745819	0.154515050167224	2.12711491503259	2.12711491503259\\
0.141137123745819	0.155852842809365	2.12961315127037	2.12961315127037\\
0.141137123745819	0.157190635451505	2.13222444086724	2.13222444086724\\
0.141137123745819	0.158528428093646	2.1347977452381	2.1347977452381\\
0.141137123745819	0.159866220735786	2.1373325956765	2.1373325956765\\
0.141137123745819	0.161204013377926	2.13982858010859	2.13982858010859\\
0.141137123745819	0.162541806020067	2.14228534346151	2.14228534346151\\
0.141137123745819	0.163879598662207	2.14470258782092	2.14470258782092\\
0.141137123745819	0.165217391304348	2.14708007237825	2.14708007237825\\
0.141137123745819	0.166555183946488	2.1494176131701	2.1494176131701\\
0.141137123745819	0.167892976588629	2.15193911851285	2.15193911851285\\
0.141137123745819	0.169230769230769	2.15444368636386	2.15444368636386\\
0.141137123745819	0.17056856187291	2.15691169654443	2.15691169654443\\
0.141137123745819	0.17190635451505	2.15934285300604	2.15934285300604\\
0.141137123745819	0.173244147157191	2.16173690884938	2.16173690884938\\
0.141137123745819	0.174581939799331	2.16409366621119	2.16409366621119\\
0.141137123745819	0.175919732441472	2.16641297598888	2.16641297598888\\
0.141137123745819	0.177257525083612	2.16869473740593	2.16869473740593\\
0.141137123745819	0.178595317725753	2.17093889742238	2.17093889742238\\
0.141137123745819	0.179933110367893	2.17330644797027	2.17330644797027\\
0.141137123745819	0.181270903010033	2.17574276470587	2.17574276470587\\
0.141137123745819	0.182608695652174	2.17814465476782	2.17814465476782\\
0.141137123745819	0.183946488294314	2.18051191795446	2.18051191795446\\
0.141137123745819	0.185284280936455	2.18284439558624	2.18284439558624\\
0.141137123745819	0.186622073578595	2.18514197023496	2.18514197023496\\
0.141137123745819	0.187959866220736	2.18740456533149	2.18740456533149\\
0.141137123745819	0.189297658862876	2.18963214465549	2.18963214465549\\
0.141137123745819	0.190635451505017	2.19182471171095	2.19182471171095\\
0.141137123745819	0.191973244147157	2.19398230899209	2.19398230899209\\
0.141137123745819	0.193311036789298	2.19614697895598	2.19614697895598\\
0.141137123745819	0.194648829431438	2.19852298144379	2.19852298144379\\
0.141137123745819	0.195986622073579	2.20086691807034	2.20086691807034\\
0.141137123745819	0.197324414715719	2.20317865722489	2.20317865722489\\
0.141137123745819	0.19866220735786	2.20545810170784	2.20545810170784\\
0.141137123745819	0.2	2.2077051884108	2.2077051884108\\
0.14247491638796	-0.2	-0.481602274786822	-0.481602274786822\\
0.14247491638796	-0.19866220735786	-0.468519635805064	-0.468519635805064\\
0.14247491638796	-0.197324414715719	-0.455576524046525	-0.455576524046525\\
0.14247491638796	-0.195986622073579	-0.442767289735856	-0.442767289735856\\
0.14247491638796	-0.194648829431438	-0.430088047673022	-0.430088047673022\\
0.14247491638796	-0.193311036789298	-0.417542827797993	-0.417542827797993\\
0.14247491638796	-0.191973244147157	-0.405129465538608	-0.405129465538608\\
0.14247491638796	-0.190635451505017	-0.392845214434525	-0.392845214434525\\
0.14247491638796	-0.189297658862876	-0.380688429787638	-0.380688429787638\\
0.14247491638796	-0.187959866220736	-0.368655394594915	-0.368655394594915\\
0.14247491638796	-0.186622073578595	-0.356723079830401	-0.356723079830401\\
0.14247491638796	-0.185284280936455	-0.344884240743752	-0.344884240743752\\
0.14247491638796	-0.183946488294314	-0.333139618779079	-0.333139618779079\\
0.14247491638796	-0.182608695652174	-0.321510835715089	-0.321510835715089\\
0.14247491638796	-0.181270903010033	-0.31000588627459	-0.31000588627459\\
0.14247491638796	-0.179933110367893	-0.298589171272812	-0.298589171272812\\
0.14247491638796	-0.178595317725753	-0.287245749716062	-0.287245749716062\\
0.14247491638796	-0.177257525083612	-0.275993091611083	-0.275993091611083\\
0.14247491638796	-0.175919732441472	-0.264871154249156	-0.264871154249156\\
0.14247491638796	-0.174581939799331	-0.25381720998432	-0.25381720998432\\
0.14247491638796	-0.173244147157191	-0.242831452565068	-0.242831452565068\\
0.14247491638796	-0.17190635451505	-0.231981087344648	-0.231981087344648\\
0.14247491638796	-0.17056856187291	-0.221187687387332	-0.221187687387332\\
0.14247491638796	-0.169230769230769	-0.210492557060898	-0.210492557060898\\
0.14247491638796	-0.167892976588629	-0.19989107430983	-0.19989107430983\\
0.14247491638796	-0.166555183946488	-0.189367153323681	-0.189367153323681\\
0.14247491638796	-0.165217391304348	-0.17894746366915	-0.17894746366915\\
0.14247491638796	-0.163879598662207	-0.168613230607805	-0.168613230607805\\
0.14247491638796	-0.162541806020067	-0.158364851622006	-0.158364851622006\\
0.14247491638796	-0.161204013377926	-0.148234487473212	-0.148234487473212\\
0.14247491638796	-0.159866220735786	-0.138183118069473	-0.138183118069473\\
0.14247491638796	-0.158528428093645	-0.128672238963709	-0.128672238963709\\
0.14247491638796	-0.157190635451505	-0.124077333540835	-0.124077333540835\\
0.14247491638796	-0.155852842809365	-0.11951074830384	-0.11951074830384\\
0.14247491638796	-0.154515050167224	-0.114959504954797	-0.114959504954797\\
0.14247491638796	-0.153177257525084	-0.110430958206823	-0.110430958206823\\
0.14247491638796	-0.151839464882943	-0.105929973113686	-0.105929973113686\\
0.14247491638796	-0.150501672240803	-0.10145016515434	-0.10145016515434\\
0.14247491638796	-0.149163879598662	-0.0969945217653908	-0.0969945217653908\\
0.14247491638796	-0.147826086956522	-0.0925740562080035	-0.0925740562080035\\
0.14247491638796	-0.146488294314381	-0.0881803444540247	-0.0881803444540247\\
0.14247491638796	-0.145150501672241	-0.083815391696288	-0.083815391696288\\
0.14247491638796	-0.1438127090301	-0.0794811795637946	-0.0794811795637946\\
0.14247491638796	-0.14247491638796	-0.0751802700400006	-0.0751802700400006\\
0.14247491638796	-0.141137123745819	-0.0709193507166761	-0.0709193507166761\\
0.14247491638796	-0.139799331103679	-0.0666939563389595	-0.0666939563389595\\
0.14247491638796	-0.138461538461538	-0.062505836097858	-0.062505836097858\\
0.14247491638796	-0.137123745819398	-0.0583566727946344	-0.0583566727946344\\
0.14247491638796	-0.135785953177258	-0.0542480734890165	-0.0542480734890165\\
0.14247491638796	-0.134448160535117	-0.0501815598846721	-0.0501815598846721\\
0.14247491638796	-0.133110367892977	-0.0461585585352261	-0.0461585585352261\\
0.14247491638796	-0.131772575250836	-0.0421803909678672	-0.0421803909678672\\
0.14247491638796	-0.130434782608696	-0.0382482638350909	-0.0382482638350909\\
0.14247491638796	-0.129096989966555	-0.0343632592179398	-0.0343632592179398\\
0.14247491638796	-0.127759197324415	-0.0305263252157266	-0.0305263252157266\\
0.14247491638796	-0.126421404682274	-0.0267413786775818	-0.0267413786775818\\
0.14247491638796	-0.125083612040134	-0.0230121830825791	-0.0230121830825791\\
0.14247491638796	-0.123745819397993	-0.0193346573398595	-0.0193346573398595\\
0.14247491638796	-0.122408026755853	-0.015709173120226	-0.015709173120226\\
0.14247491638796	-0.121070234113712	-0.0121359250718351	-0.0121359250718351\\
0.14247491638796	-0.119732441471572	-0.00862004423568219	-0.00862004423568219\\
0.14247491638796	-0.118394648829431	-0.00516846717073638	-0.00516846717073638\\
0.14247491638796	-0.117056856187291	-0.00177046057759345	-0.00177046057759345\\
0.14247491638796	-0.115719063545151	0.00157451369688555	0.00157451369688555\\
0.14247491638796	-0.11438127090301	0.0048461388227703	0.0048461388227703\\
0.14247491638796	-0.11304347826087	0.00806299624305229	0.00806299624305229\\
0.14247491638796	-0.111705685618729	0.0112223774885173	0.0112223774885173\\
0.14247491638796	-0.110367892976589	0.0143081615867813	0.0143081615867813\\
0.14247491638796	-0.109030100334448	0.017342633101103	0.017342633101103\\
0.14247491638796	-0.107692307692308	0.0203008222504575	0.0203008222504575\\
0.14247491638796	-0.106354515050167	0.0232042586912318	0.0232042586912318\\
0.14247491638796	-0.105016722408027	0.0260341372883395	0.0260341372883395\\
0.14247491638796	-0.103678929765886	0.0288071650274242	0.0288071650274242\\
0.14247491638796	-0.102341137123746	0.0308250248971675	0.0308250248971675\\
0.14247491638796	-0.101003344481605	0.0308250251442176	0.0308250251442176\\
0.14247491638796	-0.0996655518394649	0.030825025436806	0.030825025436806\\
0.14247491638796	-0.0983277591973244	0.0308250257438686	0.0308250257438686\\
0.14247491638796	-0.096989966555184	0.0308250260670132	0.0308250260670132\\
0.14247491638796	-0.0956521739130435	0.030825026374424	0.030825026374424\\
0.14247491638796	-0.094314381270903	0.0308250267244776	0.0308250267244776\\
0.14247491638796	-0.0929765886287625	0.0308250270945251	0.0308250270945251\\
0.14247491638796	-0.0916387959866221	0.0308250274473784	0.0308250274473784\\
0.14247491638796	-0.0903010033444816	0.0308250278488689	0.0308250278488689\\
0.14247491638796	-0.0889632107023411	0.0308250282370071	0.0308250282370071\\
0.14247491638796	-0.0876254180602007	0.030825028652965	0.030825028652965\\
0.14247491638796	-0.0862876254180602	0.0308250290973476	0.0308250290973476\\
0.14247491638796	-0.0849498327759197	0.0308250295470381	0.0308250295470381\\
0.14247491638796	-0.0836120401337793	0.030825030024065	0.030825030024065\\
0.14247491638796	-0.0822742474916388	0.0308250305191803	0.0308250305191803\\
0.14247491638796	-0.0809364548494983	0.0308250310291531	0.0308250310291531\\
0.14247491638796	-0.0795986622073579	0.0308250315660311	0.0308250315660311\\
0.14247491638796	-0.0782608695652174	0.0308250321294141	0.0308250321294141\\
0.14247491638796	-0.0769230769230769	0.0308250327056059	0.0308250327056059\\
0.14247491638796	-0.0755852842809365	0.0308250333011875	0.0308250333011875\\
0.14247491638796	-0.074247491638796	0.0308250339267125	0.0308250339267125\\
0.14247491638796	-0.0729096989966555	0.0308250345788921	0.0308250345788921\\
0.14247491638796	-0.071571906354515	0.0308250352576307	0.0308250352576307\\
0.14247491638796	-0.0702341137123746	0.0308250359637503	0.0308250359637503\\
0.14247491638796	-0.0688963210702341	0.0308250366975664	0.0308250366975664\\
0.14247491638796	-0.0675585284280937	0.0308250374595473	0.0308250374595473\\
0.14247491638796	-0.0662207357859532	0.0308250382500298	0.0308250382500298\\
0.14247491638796	-0.0648829431438127	0.0308250390702547	0.0308250390702547\\
0.14247491638796	-0.0635451505016722	0.0308250399337134	0.0308250399337134\\
0.14247491638796	-0.0622073578595318	0.030825040841124	0.030825040841124\\
0.14247491638796	-0.0608695652173913	0.0308250417908029	0.0308250417908029\\
0.14247491638796	-0.0595317725752508	0.0308250427784144	0.0308250427784144\\
0.14247491638796	-0.0581939799331104	0.0308250437520652	0.0308250437520652\\
0.14247491638796	-0.0568561872909699	0.0308250447635655	0.0308250447635655\\
0.14247491638796	-0.0555183946488294	0.0308250458370727	0.0308250458370727\\
0.14247491638796	-0.0541806020066889	0.0308250470024029	0.0308250470024029\\
0.14247491638796	-0.0528428093645485	0.0308250482187669	0.0308250482187669\\
0.14247491638796	-0.051505016722408	0.0308250493680577	0.0308250493680577\\
0.14247491638796	-0.0501672240802676	0.0308250506060723	0.0308250506060723\\
0.14247491638796	-0.0488294314381271	0.0308250519879559	0.0308250519879559\\
0.14247491638796	-0.0474916387959866	0.0308250533507642	0.0308250533507642\\
0.14247491638796	-0.0461538461538462	0.03082505467884	0.03082505467884\\
0.14247491638796	-0.0448160535117057	0.0308250562417948	0.0308250562417948\\
0.14247491638796	-0.0434782608695652	0.0308250577815398	0.0308250577815398\\
0.14247491638796	-0.0421404682274247	0.0308250592778786	0.0308250592778786\\
0.14247491638796	-0.0408026755852843	0.0308250610707678	0.0308250610707678\\
0.14247491638796	-0.0394648829431438	0.0308250626967194	0.0308250626967194\\
0.14247491638796	-0.0381270903010033	0.0308250644973423	0.0308250644973423\\
0.14247491638796	-0.0367892976588629	0.0308250664442477	0.0308250664442477\\
0.14247491638796	-0.0354515050167224	0.0308250682216382	0.0308250682216382\\
0.14247491638796	-0.0341137123745819	0.0308250704866618	0.0308250704866618\\
0.14247491638796	-0.0327759197324415	0.030825072311933	0.030825072311933\\
0.14247491638796	-0.031438127090301	0.0308250747222668	0.0308250747222668\\
0.14247491638796	-0.0301003344481605	0.0308250767811833	0.0308250767811833\\
0.14247491638796	-0.0287625418060201	0.0308250793396458	0.0308250793396458\\
0.14247491638796	-0.0274247491638796	0.0308250816017391	0.0308250816017391\\
0.14247491638796	-0.0260869565217391	0.0308250843858706	0.0308250843858706\\
0.14247491638796	-0.0247491638795987	0.0308250868043722	0.0308250868043722\\
0.14247491638796	-0.0234113712374582	0.0308250899236338	0.0308250899236338\\
0.14247491638796	-0.0220735785953177	0.0308250924339153	0.0308250924339153\\
0.14247491638796	-0.0207357859531772	0.0308250958563588	0.0308250958563588\\
0.14247491638796	-0.0193979933110368	0.0308250985529989	0.0308250985529989\\
0.14247491638796	-0.0180602006688963	0.0308251021632886	0.0308251021632886\\
0.14247491638796	-0.0167224080267558	0.0308251054046149	0.0308251054046149\\
0.14247491638796	-0.0153846153846154	0.0308251090376689	0.0308251090376689\\
0.14247491638796	-0.0140468227424749	0.0308251131376606	0.0308251131376606\\
0.14247491638796	-0.0127090301003344	0.0308251165906182	0.0308251165906182\\
0.14247491638796	-0.011371237458194	0.0308251210332894	0.0308251210332894\\
0.14247491638796	-0.0100334448160535	0.0308251250110517	0.0308251250110517\\
0.14247491638796	-0.00869565217391302	0.030825129614267	0.030825129614267\\
0.14247491638796	-0.00735785953177256	0.0308251347631754	0.0308251347631754\\
0.14247491638796	-0.00602006688963211	0.030825139300693	0.030825139300693\\
0.14247491638796	-0.00468227424749162	0.0308251446138642	0.0308251446138642\\
0.14247491638796	-0.00334448160535117	0.0308251505366065	0.0308251505366065\\
0.14247491638796	-0.00200668896321068	0.0308251559409785	0.0308251559409785\\
0.14247491638796	-0.000668896321070228	0.0308251620235749	0.0308251620235749\\
0.14247491638796	0.000668896321070256	0.0308251687880493	0.0308251687880493\\
0.14247491638796	0.00200668896321071	0.030825175581357	0.030825175581357\\
0.14247491638796	0.00334448160535117	0.0308251825456213	0.0308251825456213\\
0.14247491638796	0.00468227424749165	0.0308251902587932	0.0308251902587932\\
0.14247491638796	0.00602006688963211	0.0308251992689907	0.0308251992689907\\
0.14247491638796	0.00735785953177259	0.0308252072653286	0.0308252072653286\\
0.14247491638796	0.00869565217391305	0.0308252160833202	0.0308252160833202\\
0.14247491638796	0.0100334448160535	0.0308252287063194	0.0308252287063194\\
0.14247491638796	0.011371237458194	0.0308252380305742	0.0308252380305742\\
0.14247491638796	0.0127090301003345	0.0308252482692146	0.0308252482692146\\
0.14247491638796	0.0140468227424749	0.0308252595747223	0.0308252595747223\\
0.14247491638796	0.0153846153846154	0.0308252780712006	0.0308252780712006\\
0.14247491638796	0.0167224080267559	0.0308252903153483	0.0308252903153483\\
0.14247491638796	0.0180602006688963	0.0308253037812285	0.0308253037812285\\
0.14247491638796	0.0193979933110368	0.0308253334262537	0.0308253334262537\\
0.14247491638796	0.0207357859531773	0.030825348871072	0.030825348871072\\
0.14247491638796	0.0220735785953177	0.0308253658350296	0.0308253658350296\\
0.14247491638796	0.0234113712374582	0.0308253845556323	0.0308253845556323\\
0.14247491638796	0.0247491638795987	0.0308254380613511	0.0308254380613511\\
0.14247491638796	0.0260869565217391	0.0308254616313256	0.0308254616313256\\
0.14247491638796	0.0274247491638796	0.0308254877750014	0.0308254877750014\\
0.14247491638796	0.0287625418060201	0.0308255169521049	0.0308255169521049\\
0.14247491638796	0.0301003344481605	0.0308255497472472	0.0308255497472472\\
0.14247491638796	0.031438127090301	0.0308256769778575	0.0308256769778575\\
0.14247491638796	0.0327759197324415	0.0308257273203624	0.0308257273203624\\
0.14247491638796	0.034113712374582	0.0308257852597897	0.0308257852597897\\
0.14247491638796	0.0354515050167224	0.0308258526681714	0.0308258526681714\\
0.14247491638796	0.0367892976588629	0.0308262820025673	0.0308262820025673\\
0.14247491638796	0.0381270903010034	0.0308264534576744	0.0308264534576744\\
0.14247491638796	0.0394648829431438	0.030826674996313	0.030826674996313\\
0.14247491638796	0.0408026755852843	0.0308269723349965	0.0308269723349965\\
0.14247491638796	0.0421404682274248	0.0308273924150501	0.0308273924150501\\
0.14247491638796	0.0434782608695652	0.16667665684638	0.16667665684638\\
0.14247491638796	0.0448160535117057	0.551402735690689	0.551402735690689\\
0.14247491638796	0.0461538461538462	0.933294857162422	0.933294857162422\\
0.14247491638796	0.0474916387959866	1.31238797793253	1.31238797793253\\
0.14247491638796	0.0488294314381271	1.68871678332828	1.68871678332828\\
0.14247491638796	0.0501672240802676	2.02066309418803	2.02066309418803\\
0.14247491638796	0.051505016722408	2.02066484445659	2.02066484445659\\
0.14247491638796	0.0528428093645485	2.0206649356812	2.0206649356812\\
0.14247491638796	0.054180602006689	2.02066496733131	2.02066496733131\\
0.14247491638796	0.0555183946488295	2.02066498306533	2.02066498306533\\
0.14247491638796	0.0568561872909699	2.02066499227701	2.02066499227701\\
0.14247491638796	0.0581939799331104	2.02066499821647	2.02066499821647\\
0.14247491638796	0.0595317725752508	2.02066500233044	2.02066500233044\\
0.14247491638796	0.0608695652173913	2.02066500528415	2.02066500528415\\
0.14247491638796	0.0622073578595318	2.0206650074961	2.0206650074961\\
0.14247491638796	0.0635451505016723	2.02066500918676	2.02066500918676\\
0.14247491638796	0.0648829431438127	2.02066501050675	2.02066501050675\\
0.14247491638796	0.0662207357859532	2.02066501155549	2.02066501155549\\
0.14247491638796	0.0675585284280937	2.02066501240123	2.02066501240123\\
0.14247491638796	0.0688963210702341	2.02066501308942	2.02066501308942\\
0.14247491638796	0.0702341137123746	2.0206650136543	2.0206650136543\\
0.14247491638796	0.071571906354515	2.0206650141215	2.0206650141215\\
0.14247491638796	0.0729096989966556	2.02066501451047	2.02066501451047\\
0.14247491638796	0.074247491638796	2.02066501483512	2.02066501483512\\
0.14247491638796	0.0755852842809365	2.02066501510671	2.02066501510671\\
0.14247491638796	0.0769230769230769	2.02066501533411	2.02066501533411\\
0.14247491638796	0.0782608695652174	2.02066501552551	2.02066501552551\\
0.14247491638796	0.0795986622073579	2.02066501568531	2.02066501568531\\
0.14247491638796	0.0809364548494984	2.02066501581884	2.02066501581884\\
0.14247491638796	0.0822742474916388	2.02066501592961	2.02066501592961\\
0.14247491638796	0.0836120401337793	2.020665016021	2.020665016021\\
0.14247491638796	0.0849498327759198	2.02066501609523	2.02066501609523\\
0.14247491638796	0.0862876254180602	2.02066501615509	2.02066501615509\\
0.14247491638796	0.0876254180602007	2.0206650162019	2.0206650162019\\
0.14247491638796	0.0889632107023411	2.02066501623731	2.02066501623731\\
0.14247491638796	0.0903010033444816	2.02066501626295	2.02066501626295\\
0.14247491638796	0.0916387959866221	2.02066501627976	2.02066501627976\\
0.14247491638796	0.0929765886287626	2.02066501628874	2.02066501628874\\
0.14247491638796	0.094314381270903	2.0206650162908	2.0206650162908\\
0.14247491638796	0.0956521739130435	2.02066501628671	2.02066501628671\\
0.14247491638796	0.096989966555184	2.02066501627722	2.02066501627722\\
0.14247491638796	0.0983277591973244	2.0206650162629	2.0206650162629\\
0.14247491638796	0.0996655518394649	2.02066501624424	2.02066501624424\\
0.14247491638796	0.101003344481605	2.02066501622175	2.02066501622175\\
0.14247491638796	0.102341137123746	2.02066501619586	2.02066501619586\\
0.14247491638796	0.103678929765886	2.02092342554949	2.02092342554949\\
0.14247491638796	0.105016722408027	2.02411510255906	2.02411510255906\\
0.14247491638796	0.106354515050167	2.0272725345563	2.0272725345563\\
0.14247491638796	0.107692307692308	2.03039381648586	2.03039381648586\\
0.14247491638796	0.109030100334448	2.03347710226481	2.03347710226481\\
0.14247491638796	0.110367892976589	2.03653328913289	2.03653328913289\\
0.14247491638796	0.111705685618729	2.03964974712675	2.03964974712675\\
0.14247491638796	0.11304347826087	2.04272991718761	2.04272991718761\\
0.14247491638796	0.11438127090301	2.04577213397261	2.04577213397261\\
0.14247491638796	0.115719063545151	2.04877479775996	2.04877479775996\\
0.14247491638796	0.117056856187291	2.05173638013936	2.05173638013936\\
0.14247491638796	0.118394648829431	2.05465542941431	2.05465542941431\\
0.14247491638796	0.119732441471572	2.05766059502176	2.05766059502176\\
0.14247491638796	0.121070234113712	2.06063470801803	2.06063470801803\\
0.14247491638796	0.122408026755853	2.06356883904768	2.06356883904768\\
0.14247491638796	0.123745819397993	2.0664616790717	2.0664616790717\\
0.14247491638796	0.125083612040134	2.06931199502007	2.06931199502007\\
0.14247491638796	0.126421404682274	2.07211863369933	2.07211863369933\\
0.14247491638796	0.127759197324415	2.07498341182691	2.07498341182691\\
0.14247491638796	0.129096989966555	2.0778643472863	2.0778643472863\\
0.14247491638796	0.130434782608696	2.0807046816006	2.0807046816006\\
0.14247491638796	0.131772575250836	2.08350335614795	2.08350335614795\\
0.14247491638796	0.133110367892977	2.08625938717898	2.08625938717898\\
0.14247491638796	0.134448160535117	2.08897186850079	2.08897186850079\\
0.14247491638796	0.135785953177258	2.0916478535385	2.0916478535385\\
0.14247491638796	0.137123745819398	2.09445380120131	2.09445380120131\\
0.14247491638796	0.138461538461538	2.09721964045729	2.09721964045729\\
0.14247491638796	0.139799331103679	2.09994451025379	2.09994451025379\\
0.14247491638796	0.141137123745819	2.10262761960642	2.10262761960642\\
0.14247491638796	0.14247491638796	2.10526824940365	2.10526824940365\\
0.14247491638796	0.1438127090301	2.10786575389999	2.10786575389999\\
0.14247491638796	0.145150501672241	2.11041956188873	2.11041956188873\\
0.14247491638796	0.146488294314381	2.11313310839022	2.11313310839022\\
0.14247491638796	0.147826086956522	2.11580738279912	2.11580738279912\\
0.14247491638796	0.149163879598662	2.11844151458887	2.11844151458887\\
0.14247491638796	0.150501672240803	2.12103491273908	2.12103491273908\\
0.14247491638796	0.151839464882943	2.12358705169796	2.12358705169796\\
0.14247491638796	0.153177257525084	2.1260974721057	2.1260974721057\\
0.14247491638796	0.154515050167224	2.12856578124872	2.12856578124872\\
0.14247491638796	0.155852842809365	2.13107423048425	2.13107423048425\\
0.14247491638796	0.157190635451505	2.13368450081971	2.13368450081971\\
0.14247491638796	0.158528428093646	2.13625627910316	2.13625627910316\\
0.14247491638796	0.159866220735786	2.13878910706346	2.13878910706346\\
0.14247491638796	0.161204013377926	2.14128258413277	2.14128258413277\\
0.14247491638796	0.162541806020067	2.1437363677627	2.1437363677627\\
0.14247491638796	0.163879598662207	2.14615017352446	2.14615017352446\\
0.14247491638796	0.165217391304348	2.14852377499427	2.14852377499427\\
0.14247491638796	0.166555183946488	2.15085700342678	2.15085700342678\\
0.14247491638796	0.167892976588629	2.1533959352186	2.1533959352186\\
0.14247491638796	0.169230769230769	2.15589870505126	2.15589870505126\\
0.14247491638796	0.17056856187291	2.15836447896933	2.15836447896933\\
0.14247491638796	0.17190635451505	2.16079297194995	2.16079297194995\\
0.14247491638796	0.173244147157191	2.16318394890784	2.16318394890784\\
0.14247491638796	0.174581939799331	2.1655372245324	2.1655372245324\\
0.14247491638796	0.175919732441472	2.16785266295935	2.16785266295935\\
0.14247491638796	0.177257525083612	2.1701301772806	2.1701301772806\\
0.14247491638796	0.178595317725753	2.17236972889696	2.17236972889696\\
0.14247491638796	0.179933110367893	2.17475954905143	2.17475954905143\\
0.14247491638796	0.181270903010033	2.1771938949915	2.1771938949915\\
0.14247491638796	0.182608695652174	2.17959343098003	2.17959343098003\\
0.14247491638796	0.183946488294314	2.18195796703281	2.18195796703281\\
0.14247491638796	0.185284280936455	2.18428735528559	2.18428735528559\\
0.14247491638796	0.186622073578595	2.18658148968182	2.18658148968182\\
0.14247491638796	0.187959866220736	2.188840305537	2.188840305537\\
0.14247491638796	0.189297658862876	2.19106377898334	2.19106377898334\\
0.14247491638796	0.190635451505017	2.19325192629884	2.19325192629884\\
0.14247491638796	0.191973244147157	2.19540480312572	2.19540480312572\\
0.14247491638796	0.193311036789298	2.19759645932591	2.19759645932591\\
0.14247491638796	0.194648829431438	2.19997048774212	2.19997048774212\\
0.14247491638796	0.195986622073579	2.20231211620757	2.20231211620757\\
0.14247491638796	0.197324414715719	2.20462122218209	2.20462122218209\\
0.14247491638796	0.19866220735786	2.20689771798869	2.20689771798869\\
0.14247491638796	0.2	2.20914155046095	2.20914155046095\\
0.1438127090301	-0.2	-0.480876081438941	-0.480876081438941\\
0.1438127090301	-0.19866220735786	-0.467785078367071	-0.467785078367071\\
0.1438127090301	-0.197324414715719	-0.454833546779111	-0.454833546779111\\
0.1438127090301	-0.195986622073579	-0.442015834032578	-0.442015834032578\\
0.1438127090301	-0.194648829431438	-0.429329502449205	-0.429329502449205\\
0.1438127090301	-0.193311036789298	-0.416778296899463	-0.416778296899463\\
0.1438127090301	-0.191973244147157	-0.404359261683795	-0.404359261683795\\
0.1438127090301	-0.190635451505017	-0.392069806321666	-0.392069806321666\\
0.1438127090301	-0.189297658862876	-0.379908540188715	-0.379908540188715\\
0.1438127090301	-0.187959866220736	-0.367868252374291	-0.367868252374291\\
0.1438127090301	-0.186622073578595	-0.355926330640039	-0.355926330640039\\
0.1438127090301	-0.185284280936455	-0.34407782810985	-0.34407782810985\\
0.1438127090301	-0.183946488294314	-0.332327434850931	-0.332327434850931\\
0.1438127090301	-0.182608695652174	-0.320696714032172	-0.320696714032172\\
0.1438127090301	-0.181270903010033	-0.309187415657059	-0.309187415657059\\
0.1438127090301	-0.179933110367893	-0.297760082069807	-0.297760082069807\\
0.1438127090301	-0.178595317725753	-0.286405995780243	-0.286405995780243\\
0.1438127090301	-0.177257525083612	-0.275155649526925	-0.275155649526925\\
0.1438127090301	-0.175919732441472	-0.264027567813362	-0.264027567813362\\
0.1438127090301	-0.174581939799331	-0.25296205275674	-0.25296205275674\\
0.1438127090301	-0.173244147157191	-0.241977655030128	-0.241977655030128\\
0.1438127090301	-0.17190635451505	-0.231120831053948	-0.231120831053948\\
0.1438127090301	-0.17056856187291	-0.220314952584781	-0.220314952584781\\
0.1438127090301	-0.169230769230769	-0.209626415311693	-0.209626415311693\\
0.1438127090301	-0.167892976588629	-0.199011551376316	-0.199011551376316\\
0.1438127090301	-0.166555183946488	-0.188494031880817	-0.188494031880817\\
0.1438127090301	-0.165217391304348	-0.178060051494242	-0.178060051494242\\
0.1438127090301	-0.163879598662207	-0.167731784640153	-0.167731784640153\\
0.1438127090301	-0.162541806020067	-0.157469687375186	-0.157469687375186\\
0.1438127090301	-0.161204013377926	-0.147343181149332	-0.147343181149332\\
0.1438127090301	-0.159866220735786	-0.13729732217719	-0.13729732217719\\
0.1438127090301	-0.158528428093645	-0.128699504445611	-0.128699504445611\\
0.1438127090301	-0.157190635451505	-0.124117700527247	-0.124117700527247\\
0.1438127090301	-0.155852842809365	-0.119549630564881	-0.119549630564881\\
0.1438127090301	-0.154515050167224	-0.115007351109807	-0.115007351109807\\
0.1438127090301	-0.153177257525084	-0.110487218594315	-0.110487218594315\\
0.1438127090301	-0.151839464882943	-0.105986751296323	-0.105986751296323\\
0.1438127090301	-0.150501672240803	-0.101517044833018	-0.101517044833018\\
0.1438127090301	-0.149163879598662	-0.0970739870616636	-0.0970739870616636\\
0.1438127090301	-0.147826086956522	-0.0926563228537525	-0.0926563228537525\\
0.1438127090301	-0.146488294314381	-0.0882661052504686	-0.0882661052504686\\
0.1438127090301	-0.145150501672241	-0.0839121590767128	-0.0839121590767128\\
0.1438127090301	-0.1438127090301	-0.0795910056956639	-0.0795910056956639\\
0.1438127090301	-0.14247491638796	-0.0753024957651744	-0.0753024957651744\\
0.1438127090301	-0.141137123745819	-0.0710485132679255	-0.0710485132679255\\
0.1438127090301	-0.139799331103679	-0.0668308925698792	-0.0668308925698792\\
0.1438127090301	-0.138461538461538	-0.0626514095571918	-0.0626514095571918\\
0.1438127090301	-0.137123745819398	-0.0585117723671519	-0.0585117723671519\\
0.1438127090301	-0.135785953177258	-0.0544136117710198	-0.0544136117710198\\
0.1438127090301	-0.134448160535117	-0.0503584712803928	-0.0503584712803928\\
0.1438127090301	-0.133110367892977	-0.0463477970629921	-0.0463477970629921\\
0.1438127090301	-0.131772575250836	-0.0423829277681617	-0.0423829277681617\\
0.1438127090301	-0.130434782608696	-0.0384650843765475	-0.0384650843765475\\
0.1438127090301	-0.129096989966555	-0.0345953602018759	-0.0345953602018759\\
0.1438127090301	-0.127759197324415	-0.0307747111849964	-0.0307747111849964\\
0.1438127090301	-0.126421404682274	-0.0270039466308238	-0.0270039466308238\\
0.1438127090301	-0.125083612040134	-0.0232837205468842	-0.0232837205468842\\
0.1438127090301	-0.123745819397993	-0.0196145237472949	-0.0196145237472949\\
0.1438127090301	-0.122408026755853	-0.0160073099422025	-0.0160073099422025\\
0.1438127090301	-0.121070234113712	-0.0124552729530799	-0.0124552729530799\\
0.1438127090301	-0.119732441471572	-0.0089564832242508	-0.0089564832242508\\
0.1438127090301	-0.118394648829431	-0.00551074588093803	-0.00551074588093803\\
0.1438127090301	-0.117056856187291	-0.00213319712508042	-0.00213319712508042\\
0.1438127090301	-0.115719063545151	0.00118667348588264	0.00118667348588264\\
0.1438127090301	-0.11438127090301	0.0044533259404449	0.0044533259404449\\
0.1438127090301	-0.11304347826087	0.00764875505704588	0.00764875505704588\\
0.1438127090301	-0.111705685618729	0.0107855448651978	0.0107855448651978\\
0.1438127090301	-0.110367892976589	0.0138641837972311	0.0138641837972311\\
0.1438127090301	-0.109030100334448	0.0168689608148745	0.0168689608148745\\
0.1438127090301	-0.107692307692308	0.019823404720714	0.019823404720714\\
0.1438127090301	-0.106354515050167	0.0226958087290737	0.0226958087290737\\
0.1438127090301	-0.105016722408027	0.0255196430609756	0.0255196430609756\\
0.1438127090301	-0.103678929765886	0.0282608069818887	0.0282608069818887\\
0.1438127090301	-0.102341137123746	0.0308250248892967	0.0308250248892967\\
0.1438127090301	-0.101003344481605	0.0308250251693619	0.0308250251693619\\
0.1438127090301	-0.0996655518394649	0.0308250254642208	0.0308250254642208\\
0.1438127090301	-0.0983277591973244	0.0308250257365346	0.0308250257365346\\
0.1438127090301	-0.096989966555184	0.0308250260572929	0.0308250260572929\\
0.1438127090301	-0.0956521739130435	0.0308250263953308	0.0308250263953308\\
0.1438127090301	-0.094314381270903	0.0308250267148106	0.0308250267148106\\
0.1438127090301	-0.0929765886287625	0.030825027080988	0.030825027080988\\
0.1438127090301	-0.0916387959866221	0.0308250274363782	0.0308250274363782\\
0.1438127090301	-0.0903010033444816	0.0308250278328709	0.0308250278328709\\
0.1438127090301	-0.0889632107023411	0.0308250282229575	0.0308250282229575\\
0.1438127090301	-0.0876254180602007	0.0308250286542409	0.0308250286542409\\
0.1438127090301	-0.0862876254180602	0.0308250290783422	0.0308250290783422\\
0.1438127090301	-0.0849498327759197	0.0308250295292661	0.0308250295292661\\
0.1438127090301	-0.0836120401337793	0.0308250300093033	0.0308250300093033\\
0.1438127090301	-0.0822742474916388	0.0308250304933294	0.0308250304933294\\
0.1438127090301	-0.0809364548494983	0.0308250310031479	0.0308250310031479\\
0.1438127090301	-0.0795986622073579	0.0308250315396519	0.0308250315396519\\
0.1438127090301	-0.0782608695652174	0.0308250320925114	0.0308250320925114\\
0.1438127090301	-0.0769230769230769	0.0308250326634266	0.0308250326634266\\
0.1438127090301	-0.0755852842809365	0.0308250332596799	0.0308250332596799\\
0.1438127090301	-0.074247491638796	0.0308250338824007	0.0308250338824007\\
0.1438127090301	-0.0729096989966555	0.0308250345315011	0.0308250345315011\\
0.1438127090301	-0.071571906354515	0.0308250352063396	0.0308250352063396\\
0.1438127090301	-0.0702341137123746	0.0308250359079207	0.0308250359079207\\
0.1438127090301	-0.0688963210702341	0.0308250366365291	0.0308250366365291\\
0.1438127090301	-0.0675585284280937	0.0308250373926126	0.0308250373926126\\
0.1438127090301	-0.0662207357859532	0.0308250381768328	0.0308250381768328\\
0.1438127090301	-0.0648829431438127	0.0308250389899215	0.0308250389899215\\
0.1438127090301	-0.0635451505016722	0.0308250398333461	0.0308250398333461\\
0.1438127090301	-0.0622073578595318	0.0308250407159513	0.0308250407159513\\
0.1438127090301	-0.0608695652173913	0.0308250416544511	0.0308250416544511\\
0.1438127090301	-0.0595317725752508	0.0308250426381094	0.0308250426381094\\
0.1438127090301	-0.0581939799331104	0.0308250436361467	0.0308250436361467\\
0.1438127090301	-0.0568561872909699	0.0308250446350194	0.0308250446350194\\
0.1438127090301	-0.0555183946488294	0.0308250456750636	0.0308250456750636\\
0.1438127090301	-0.0541806020066889	0.0308250468089362	0.0308250468089362\\
0.1438127090301	-0.0528428093645485	0.0308250480242798	0.0308250480242798\\
0.1438127090301	-0.051505016722408	0.0308250491943877	0.0308250491943877\\
0.1438127090301	-0.0501672240802676	0.0308250503839612	0.0308250503839612\\
0.1438127090301	-0.0488294314381271	0.0308250517326029	0.0308250517326029\\
0.1438127090301	-0.0474916387959866	0.0308250531342213	0.0308250531342213\\
0.1438127090301	-0.0461538461538462	0.0308250544377886	0.0308250544377886\\
0.1438127090301	-0.0448160535117057	0.030825055930545	0.030825055930545\\
0.1438127090301	-0.0434782608695652	0.0308250575114775	0.0308250575114775\\
0.1438127090301	-0.0421404682274247	0.0308250589541319	0.0308250589541319\\
0.1438127090301	-0.0408026755852843	0.0308250606916652	0.0308250606916652\\
0.1438127090301	-0.0394648829431438	0.0308250623624451	0.0308250623624451\\
0.1438127090301	-0.0381270903010033	0.0308250640688664	0.0308250640688664\\
0.1438127090301	-0.0367892976588629	0.03082506606015	0.03082506606015\\
0.1438127090301	-0.0354515050167224	0.0308250677636024	0.0308250677636024\\
0.1438127090301	-0.0341137123745819	0.030825069967985	0.030825069967985\\
0.1438127090301	-0.0327759197324415	0.0308250718433072	0.0308250718433072\\
0.1438127090301	-0.031438127090301	0.0308250741361636	0.0308250741361636\\
0.1438127090301	-0.0301003344481605	0.0308250762453685	0.0308250762453685\\
0.1438127090301	-0.0287625418060201	0.0308250786783958	0.0308250786783958\\
0.1438127090301	-0.0274247491638796	0.0308250809918531	0.0308250809918531\\
0.1438127090301	-0.0260869565217391	0.0308250836408264	0.0308250836408264\\
0.1438127090301	-0.0247491638795987	0.0308250861139169	0.0308250861139169\\
0.1438127090301	-0.0234113712374582	0.0308250890777561	0.0308250890777561\\
0.1438127090301	-0.0220735785953177	0.0308250916559804	0.0308250916559804\\
0.1438127090301	-0.0207357859531772	0.0308250950033029	0.0308250950033029\\
0.1438127090301	-0.0193979933110368	0.0308250976766234	0.0308250976766234\\
0.1438127090301	-0.0180602006688963	0.0308251012070796	0.0308251012070796\\
0.1438127090301	-0.0167224080267558	0.0308251042703971	0.0308251042703971\\
0.1438127090301	-0.0153846153846154	0.0308251079630241	0.0308251079630241\\
0.1438127090301	-0.0140468227424749	0.0308251118696373	0.0308251118696373\\
0.1438127090301	-0.0127090301003344	0.0308251154004925	0.0308251154004925\\
0.1438127090301	-0.011371237458194	0.0308251197230034	0.0308251197230034\\
0.1438127090301	-0.0100334448160535	0.0308251236888544	0.0308251236888544\\
0.1438127090301	-0.00869565217391302	0.0308251281740223	0.0308251281740223\\
0.1438127090301	-0.00735785953177256	0.0308251331734056	0.0308251331734056\\
0.1438127090301	-0.00602006688963211	0.0308251377139536	0.0308251377139536\\
0.1438127090301	-0.00468227424749162	0.0308251428659282	0.0308251428659282\\
0.1438127090301	-0.00334448160535117	0.030825148606934	0.030825148606934\\
0.1438127090301	-0.00200668896321068	0.0308251540451513	0.0308251540451513\\
0.1438127090301	-0.000668896321070228	0.030825159934095	0.030825159934095\\
0.1438127090301	0.000668896321070256	0.0308251666342896	0.0308251666342896\\
0.1438127090301	0.00200668896321071	0.0308251733133276	0.0308251733133276\\
0.1438127090301	0.00334448160535117	0.0308251800401981	0.0308251800401981\\
0.1438127090301	0.00468227424749165	0.0308251874810053	0.0308251874810053\\
0.1438127090301	0.00602006688963211	0.0308251965781193	0.0308251965781193\\
0.1438127090301	0.00735785953177259	0.0308252043027039	0.0308252043027039\\
0.1438127090301	0.00869565217391305	0.0308252127997767	0.0308252127997767\\
0.1438127090301	0.0100334448160535	0.0308252255369054	0.0308252255369054\\
0.1438127090301	0.011371237458194	0.0308252345226868	0.0308252345226868\\
0.1438127090301	0.0127090301003345	0.0308252443711501	0.0308252443711501\\
0.1438127090301	0.0140468227424749	0.0308252631398234	0.0308252631398234\\
0.1438127090301	0.0153846153846154	0.0308252739238525	0.0308252739238525\\
0.1438127090301	0.0167224080267559	0.0308252856969701	0.0308252856969701\\
0.1438127090301	0.0180602006688963	0.0308252986169617	0.0308252986169617\\
0.1438127090301	0.0193979933110368	0.03082532853625	0.03082532853625\\
0.1438127090301	0.0207357859531773	0.0308253433988792	0.0308253433988792\\
0.1438127090301	0.0220735785953177	0.0308253596881	0.0308253596881\\
0.1438127090301	0.0234113712374582	0.0308253776296324	0.0308253776296324\\
0.1438127090301	0.0247491638795987	0.0308254315922973	0.0308254315922973\\
0.1438127090301	0.0260869565217391	0.0308254542851536	0.0308254542851536\\
0.1438127090301	0.0274247491638796	0.0308254793959424	0.0308254793959424\\
0.1438127090301	0.0287625418060201	0.0308255073438212	0.0308255073438212\\
0.1438127090301	0.0301003344481605	0.0308256091787018	0.0308256091787018\\
0.1438127090301	0.031438127090301	0.0308256668298944	0.0308256668298944\\
0.1438127090301	0.0327759197324415	0.0308257153151894	0.0308257153151894\\
0.1438127090301	0.034113712374582	0.030825770927988	0.030825770927988\\
0.1438127090301	0.0354515050167224	0.0308258353769019	0.0308258353769019\\
0.1438127090301	0.0367892976588629	0.0308262691617666	0.0308262691617666\\
0.1438127090301	0.0381270903010034	0.0308264362841197	0.0308264362841197\\
0.1438127090301	0.0394648829431438	0.0308266513132883	0.0308266513132883\\
0.1438127090301	0.0408026755852843	0.0308269383057077	0.0308269383057077\\
0.1438127090301	0.0421404682274248	0.0308273406616499	0.0308273406616499\\
0.1438127090301	0.0434782608695652	0.20618163875489	0.20618163875489\\
0.1438127090301	0.0448160535117057	0.590900924915033	0.590900924915033\\
0.1438127090301	0.0461538461538462	0.97278540630178	0.97278540630178\\
0.1438127090301	0.0474916387959866	1.35187019489951	1.35187019489951\\
0.1438127090301	0.0488294314381271	1.72819001211866	1.72819001211866\\
0.1438127090301	0.0501672240802676	2.0206640692817	2.0206640692817\\
0.1438127090301	0.051505016722408	2.02066486656643	2.02066486656643\\
0.1438127090301	0.0528428093645485	2.02066494293466	2.02066494293466\\
0.1438127090301	0.054180602006689	2.0206649710325	2.0206649710325\\
0.1438127090301	0.0555183946488295	2.02066498530908	2.02066498530908\\
0.1438127090301	0.0568561872909699	2.02066499378779	2.02066499378779\\
0.1438127090301	0.0581939799331104	2.02066499933191	2.02066499933191\\
0.1438127090301	0.0595317725752508	2.02066500315772	2.02066500315772\\
0.1438127090301	0.0608695652173913	2.02066500594048	2.02066500594048\\
0.1438127090301	0.0622073578595318	2.0206650080158	2.0206650080158\\
0.1438127090301	0.0635451505016723	2.02066500960881	2.02066500960881\\
0.1438127090301	0.0648829431438127	2.02066501085816	2.02066501085816\\
0.1438127090301	0.0662207357859532	2.02066501185096	2.02066501185096\\
0.1438127090301	0.0675585284280937	2.02066501265075	2.02066501265075\\
0.1438127090301	0.0688963210702341	2.02066501330209	2.02066501330209\\
0.1438127090301	0.0702341137123746	2.0206650138371	2.0206650138371\\
0.1438127090301	0.071571906354515	2.02066501427948	2.02066501427948\\
0.1438127090301	0.0729096989966556	2.02066501464708	2.02066501464708\\
0.1438127090301	0.074247491638796	2.02066501495367	2.02066501495367\\
0.1438127090301	0.0755852842809365	2.02066501521082	2.02066501521082\\
0.1438127090301	0.0769230769230769	2.02066501542577	2.02066501542577\\
0.1438127090301	0.0782608695652174	2.02066501560535	2.02066501560535\\
0.1438127090301	0.0795986622073579	2.02066501575584	2.02066501575584\\
0.1438127090301	0.0809364548494984	2.02066501588052	2.02066501588052\\
0.1438127090301	0.0822742474916388	2.02066501598405	2.02066501598405\\
0.1438127090301	0.0836120401337793	2.02066501606853	2.02066501606853\\
0.1438127090301	0.0849498327759198	2.02066501613707	2.02066501613707\\
0.1438127090301	0.0862876254180602	2.02066501619143	2.02066501619143\\
0.1438127090301	0.0876254180602007	2.02066501623333	2.02066501623333\\
0.1438127090301	0.0889632107023411	2.02066501626454	2.02066501626454\\
0.1438127090301	0.0903010033444816	2.02066501628621	2.02066501628621\\
0.1438127090301	0.0916387959866221	2.02066501629939	2.02066501629939\\
0.1438127090301	0.0929765886287626	2.02066501630508	2.02066501630508\\
0.1438127090301	0.094314381270903	2.02066501630415	2.02066501630415\\
0.1438127090301	0.0956521739130435	2.02066501629741	2.02066501629741\\
0.1438127090301	0.096989966555184	2.02066501628544	2.02066501628544\\
0.1438127090301	0.0983277591973244	2.02066501626881	2.02066501626881\\
0.1438127090301	0.0996655518394649	2.02066501624805	2.02066501624805\\
0.1438127090301	0.101003344481605	2.02066501622362	2.02066501622362\\
0.1438127090301	0.102341137123746	2.02066501619595	2.02066501619595\\
0.1438127090301	0.103678929765886	2.02236258490258	2.02236258490258\\
0.1438127090301	0.105016722408027	2.02556105882458	2.02556105882458\\
0.1438127090301	0.106354515050167	2.02872445305903	2.02872445305903\\
0.1438127090301	0.107692307692308	2.03185084979695	2.03185084979695\\
0.1438127090301	0.109030100334448	2.03493839296162	2.03493839296162\\
0.1438127090301	0.110367892976589	2.03798529527298	2.03798529527298\\
0.1438127090301	0.111705685618729	2.04110461982066	2.04110461982066\\
0.1438127090301	0.11304347826087	2.04418930159788	2.04418930159788\\
0.1438127090301	0.11438127090301	2.04723522019509	2.04723522019509\\
0.1438127090301	0.115719063545151	2.05024077148952	2.05024077148952\\
0.1438127090301	0.117056856187291	2.05320442532855	2.05320442532855\\
0.1438127090301	0.118394648829431	2.05612473097065	2.05612473097065\\
0.1438127090301	0.119732441471572	2.05912378767783	2.05912378767783\\
0.1438127090301	0.121070234113712	2.06210060349111	2.06210060349111\\
0.1438127090301	0.122408026755853	2.06503667490954	2.06503667490954\\
0.1438127090301	0.123745819397993	2.06793069470475	2.06793069470475\\
0.1438127090301	0.125083612040134	2.07078143400767	2.07078143400767\\
0.1438127090301	0.126421404682274	2.07358774620853	2.07358774620853\\
0.1438127090301	0.127759197324415	2.07645000119089	2.07645000119089\\
0.1438127090301	0.129096989966555	2.07933234110408	2.07933234110408\\
0.1438127090301	0.130434782608696	2.0821733759832	2.0821733759832\\
0.1438127090301	0.131772575250836	2.08497205299081	2.08497205299081\\
0.1438127090301	0.133110367892977	2.08772739621737	2.08772739621737\\
0.1438127090301	0.134448160535117	2.09043850933083	2.09043850933083\\
0.1438127090301	0.135785953177258	2.09311494062595	2.09311494062595\\
0.1438127090301	0.137123745819398	2.0959214948093	2.0959214948093\\
0.1438127090301	0.138461538461538	2.09868729737454	2.09868729737454\\
0.1438127090301	0.139799331103679	2.10141149504439	2.10141149504439\\
0.1438127090301	0.141137123745819	2.10409330633551	2.10409330633551\\
0.1438127090301	0.14247491638796	2.10673202331801	2.10673202331801\\
0.1438127090301	0.1438127090301	2.10932701305323	2.10932701305323\\
0.1438127090301	0.145150501672241	2.11188569155838	2.11188569155838\\
0.1438127090301	0.146488294314381	2.11459914220449	2.11459914220449\\
0.1438127090301	0.147826086956522	2.11727252795637	2.11727252795637\\
0.1438127090301	0.149163879598662	2.11990520293976	2.11990520293976\\
0.1438127090301	0.150501672240803	2.12249658715377	2.12249658715377\\
0.1438127090301	0.151839464882943	2.1250461674076	2.1250461674076\\
0.1438127090301	0.153177257525084	2.12755349798378	2.12755349798378\\
0.1438127090301	0.154515050167224	2.13001820102514	2.13001820102514\\
0.1438127090301	0.155852842809365	2.13253789530602	2.13253789530602\\
0.1438127090301	0.157190635451505	2.13514695433281	2.13514695433281\\
0.1438127090301	0.158528428093646	2.13771701263289	2.13771701263289\\
0.1438127090301	0.159866220735786	2.14024762285618	2.14024762285618\\
0.1438127090301	0.161204013377926	2.14273839642996	2.14273839642996\\
0.1438127090301	0.162541806020067	2.14518900382013	2.14518900382013\\
0.1438127090301	0.163879598662207	2.14759917457137	2.14759917457137\\
0.1438127090301	0.165217391304348	2.14996869712801	2.14996869712801\\
0.1438127090301	0.166555183946488	2.15231700830362	2.15231700830362\\
0.1438127090301	0.167892976588629	2.15485491271138	2.15485491271138\\
0.1438127090301	0.169230769230769	2.15735570656282	2.15735570656282\\
0.1438127090301	0.17056856187291	2.15981906550306	2.15981906550306\\
0.1438127090301	0.17190635451505	2.16224471594508	2.16224471594508\\
0.1438127090301	0.173244147157191	2.16463243502621	2.16463243502621\\
0.1438127090301	0.174581939799331	2.16698205039326	2.16698205039326\\
0.1438127090301	0.175919732441472	2.16929343981936	2.16929343981936\\
0.1438127090301	0.177257525083612	2.17156653065641	2.17156653065641\\
0.1438127090301	0.178595317725753	2.17380129912802	2.17380129912802\\
0.1438127090301	0.179933110367893	2.17621460425626	2.17621460425626\\
0.1438127090301	0.181270903010033	2.17864681775663	2.17864681775663\\
0.1438127090301	0.182608695652174	2.18104383771786	2.18104383771786\\
0.1438127090301	0.183946488294314	2.18340548471027	2.18340548471027\\
0.1438127090301	0.185284280936455	2.18573162201913	2.18573162201913\\
0.1438127090301	0.186622073578595	2.18802215528937	2.18802215528937\\
0.1438127090301	0.187959866220736	2.19027703204512	2.19027703204512\\
0.1438127090301	0.189297658862876	2.19249624108792	2.19249624108792\\
0.1438127090301	0.190635451505017	2.19467981177808	2.19467981177808\\
0.1438127090301	0.191973244147157	2.19682781320425	2.19682781320425\\
0.1438127090301	0.193311036789298	2.1990477460796	2.1990477460796\\
0.1438127090301	0.194648829431438	2.20141965521208	2.20141965521208\\
0.1438127090301	0.195986622073579	2.20375883022775	2.20375883022775\\
0.1438127090301	0.197324414715719	2.20606515792899	2.20606515792899\\
0.1438127090301	0.19866220735786	2.20833856043048	2.20833856043048\\
0.1438127090301	0.2	2.21057899477275	2.21057899477275\\
0.145150501672241	-0.2	-0.480149592280033	-0.480149592280033\\
0.145150501672241	-0.19866220735786	-0.467050230186072	-0.467050230186072\\
0.145150501672241	-0.197324414715719	-0.454090283463359	-0.454090283463359\\
0.145150501672241	-0.195986622073579	-0.441264096610283	-0.441264096610283\\
0.145150501672241	-0.194648829431438	-0.428571184212214	-0.428571184212214\\
0.145150501672241	-0.193311036789298	-0.416014067869423	-0.416014067869423\\
0.145150501672241	-0.191973244147157	-0.403589462374924	-0.403589462374924\\
0.145150501672241	-0.190635451505017	-0.391294949598622	-0.391294949598622\\
0.145150501672241	-0.189297658862876	-0.379129423861515	-0.379129423861515\\
0.145150501672241	-0.187959866220736	-0.367080717064852	-0.367080717064852\\
0.145150501672241	-0.186622073578595	-0.35512919410605	-0.35512919410605\\
0.145150501672241	-0.185284280936455	-0.343271033399857	-0.343271033399857\\
0.145150501672241	-0.183946488294314	-0.331516271333661	-0.331516271333661\\
0.145150501672241	-0.182608695652174	-0.319884210441655	-0.319884210441655\\
0.145150501672241	-0.181270903010033	-0.30836843195829	-0.30836843195829\\
0.145150501672241	-0.179933110367893	-0.29693048776822	-0.29693048776822\\
0.145150501672241	-0.178595317725753	-0.285566734894856	-0.285566734894856\\
0.145150501672241	-0.177257525083612	-0.274321660561991	-0.274321660561991\\
0.145150501672241	-0.175919732441472	-0.263183341388386	-0.263183341388386\\
0.145150501672241	-0.174581939799331	-0.25210626640178	-0.25210626640178\\
0.145150501672241	-0.173244147157191	-0.24112864678945	-0.24112864678945\\
0.145150501672241	-0.17190635451505	-0.230259798157425	-0.230259798157425\\
0.145150501672241	-0.17056856187291	-0.219442550939616	-0.219442550939616\\
0.145150501672241	-0.169230769230769	-0.208759343601352	-0.208759343601352\\
0.145150501672241	-0.167892976588629	-0.198131118279669	-0.198131118279669\\
0.145150501672241	-0.166555183946488	-0.187619824684146	-0.187619824684146\\
0.145150501672241	-0.165217391304348	-0.177171578956201	-0.177171578956201\\
0.145150501672241	-0.163879598662207	-0.166849098107619	-0.166849098107619\\
0.145150501672241	-0.162541806020067	-0.156590841979827	-0.156590841979827\\
0.145150501672241	-0.161204013377926	-0.146450483834581	-0.146450483834581\\
0.145150501672241	-0.159866220735786	-0.136409946422416	-0.136409946422416\\
0.145150501672241	-0.158528428093645	-0.128737027571744	-0.128737027571744\\
0.145150501672241	-0.157190635451505	-0.124153177698447	-0.124153177698447\\
0.145150501672241	-0.155852842809365	-0.119597066172204	-0.119597066172204\\
0.145150501672241	-0.154515050167224	-0.115058706025894	-0.115058706025894\\
0.145150501672241	-0.153177257525084	-0.110541066653937	-0.110541066653937\\
0.145150501672241	-0.151839464882943	-0.106054258188054	-0.106054258188054\\
0.145150501672241	-0.150501672240803	-0.101589315990966	-0.101589315990966\\
0.145150501672241	-0.149163879598662	-0.0971483392043939	-0.0971483392043939\\
0.145150501672241	-0.147826086956522	-0.0927418985489358	-0.0927418985489358\\
0.145150501672241	-0.146488294314381	-0.0883650983265021	-0.0883650983265021\\
0.145150501672241	-0.145150501672241	-0.0840177850376321	-0.0840177850376321\\
0.145150501672241	-0.1438127090301	-0.0797019473871426	-0.0797019473871426\\
0.145150501672241	-0.14247491638796	-0.0754195403443689	-0.0754195403443689\\
0.145150501672241	-0.141137123745819	-0.0711748941782725	-0.0711748941782725\\
0.145150501672241	-0.139799331103679	-0.0669698773133652	-0.0669698773133652\\
0.145150501672241	-0.138461538461538	-0.0628028454047445	-0.0628028454047445\\
0.145150501672241	-0.137123745819398	-0.0586754706865796	-0.0586754706865796\\
0.145150501672241	-0.135785953177258	-0.0545893456333788	-0.0545893456333788\\
0.145150501672241	-0.134448160535117	-0.0505459731592293	-0.0505459731592293\\
0.145150501672241	-0.133110367892977	-0.0465467566694241	-0.0465467566694241\\
0.145150501672241	-0.131772575250836	-0.0425929900678303	-0.0425929900678303\\
0.145150501672241	-0.130434782608696	-0.0386858478368599	-0.0386858478368599\\
0.145150501672241	-0.129096989966555	-0.0348263753195611	-0.0348263753195611\\
0.145150501672241	-0.127759197324415	-0.0310182086397981	-0.0310182086397981\\
0.145150501672241	-0.126421404682274	-0.0272648242803093	-0.0272648242803093\\
0.145150501672241	-0.125083612040134	-0.0235629979731047	-0.0235629979731047\\
0.145150501672241	-0.123745819397993	-0.0199132164719767	-0.0199132164719767\\
0.145150501672241	-0.122408026755853	-0.0163157918821352	-0.0163157918821352\\
0.145150501672241	-0.121070234113712	-0.0127708556101996	-0.0127708556101996\\
0.145150501672241	-0.119732441471572	-0.00929362416752455	-0.00929362416752455\\
0.145150501672241	-0.118394648829431	-0.00587122092291792	-0.00587122092291792\\
0.145150501672241	-0.117056856187291	-0.00250244218276585	-0.00250244218276585\\
0.145150501672241	-0.115719063545151	0.000802989964980516	0.000802989964980516\\
0.145150501672241	-0.11438127090301	0.0040434436367871	0.0040434436367871\\
0.145150501672241	-0.11304347826087	0.00723076165361114	0.00723076165361114\\
0.145150501672241	-0.111705685618729	0.0103472377401106	0.0103472377401106\\
0.145150501672241	-0.110367892976589	0.013403440580215	0.013403440580215\\
0.145150501672241	-0.109030100334448	0.0163989169308061	0.0163989169308061\\
0.145150501672241	-0.107692307692308	0.0193227051486515	0.0193227051486515\\
0.145150501672241	-0.106354515050167	0.0221907671881956	0.0221907671881956\\
0.145150501672241	-0.105016722408027	0.0249823024334758	0.0249823024334758\\
0.145150501672241	-0.103678929765886	0.0277176124073909	0.0277176124073909\\
0.145150501672241	-0.102341137123746	0.0303785802854822	0.0303785802854822\\
0.145150501672241	-0.101003344481605	0.0308250251614411	0.0308250251614411\\
0.145150501672241	-0.0996655518394649	0.0308250254544873	0.0308250254544873\\
0.145150501672241	-0.0983277591973244	0.0308250257630496	0.0308250257630496\\
0.145150501672241	-0.096989966555184	0.0308250260487188	0.0308250260487188\\
0.145150501672241	-0.0956521739130435	0.0308250263838431	0.0308250263838431\\
0.145150501672241	-0.094314381270903	0.030825026728222	0.030825026728222\\
0.145150501672241	-0.0929765886287625	0.0308250270685293	0.0308250270685293\\
0.145150501672241	-0.0916387959866221	0.0308250274527607	0.0308250274527607\\
0.145150501672241	-0.0903010033444816	0.0308250278179593	0.0308250278179593\\
0.145150501672241	-0.0889632107023411	0.0308250282101484	0.0308250282101484\\
0.145150501672241	-0.0876254180602007	0.0308250286351079	0.0308250286351079\\
0.145150501672241	-0.0862876254180602	0.0308250290604599	0.0308250290604599\\
0.145150501672241	-0.0849498327759197	0.0308250295263082	0.0308250295263082\\
0.145150501672241	-0.0836120401337793	0.0308250299843909	0.0308250299843909\\
0.145150501672241	-0.0822742474916388	0.0308250304685397	0.0308250304685397\\
0.145150501672241	-0.0809364548494983	0.0308250309782766	0.0308250309782766\\
0.145150501672241	-0.0795986622073579	0.0308250315127877	0.0308250315127877\\
0.145150501672241	-0.0782608695652174	0.0308250320559753	0.0308250320559753\\
0.145150501672241	-0.0769230769230769	0.0308250326251331	0.0308250326251331\\
0.145150501672241	-0.0755852842809365	0.0308250332191392	0.0308250332191392\\
0.145150501672241	-0.074247491638796	0.0308250338390698	0.0308250338390698\\
0.145150501672241	-0.0729096989966555	0.0308250344849604	0.0308250344849604\\
0.145150501672241	-0.071571906354515	0.0308250351560333	0.0308250351560333\\
0.145150501672241	-0.0702341137123746	0.0308250358530706	0.0308250358530706\\
0.145150501672241	-0.0688963210702341	0.0308250365764607	0.0308250365764607\\
0.145150501672241	-0.0675585284280937	0.0308250373266222	0.0308250373266222\\
0.145150501672241	-0.0662207357859532	0.030825038104207	0.030825038104207\\
0.145150501672241	-0.0648829431438127	0.0308250389101605	0.0308250389101605\\
0.145150501672241	-0.0635451505016722	0.0308250397457649	0.0308250397457649\\
0.145150501672241	-0.0622073578595318	0.0308250406127267	0.0308250406127267\\
0.145150501672241	-0.0608695652173913	0.0308250415195435	0.0308250415195435\\
0.145150501672241	-0.0595317725752508	0.0308250424906199	0.0308250424906199\\
0.145150501672241	-0.0581939799331104	0.030825043510159	0.030825043510159\\
0.145150501672241	-0.0568561872909699	0.0308250445072631	0.0308250445072631\\
0.145150501672241	-0.0555183946488294	0.0308250455343585	0.0308250455343585\\
0.145150501672241	-0.0541806020066889	0.0308250466174992	0.0308250466174992\\
0.145150501672241	-0.0528428093645485	0.0308250478160426	0.0308250478160426\\
0.145150501672241	-0.051505016722408	0.0308250490218269	0.0308250490218269\\
0.145150501672241	-0.0501672240802676	0.0308250501937281	0.0308250501937281\\
0.145150501672241	-0.0488294314381271	0.0308250514799239	0.0308250514799239\\
0.145150501672241	-0.0474916387959866	0.0308250529139468	0.0308250529139468\\
0.145150501672241	-0.0461538461538462	0.0308250542030701	0.0308250542030701\\
0.145150501672241	-0.0448160535117057	0.0308250556226821	0.0308250556226821\\
0.145150501672241	-0.0434782608695652	0.0308250572434522	0.0308250572434522\\
0.145150501672241	-0.0421404682274247	0.0308250586633613	0.0308250586633613\\
0.145150501672241	-0.0408026755852843	0.030825060316964	0.030825060316964\\
0.145150501672241	-0.0394648829431438	0.0308250620308321	0.0308250620308321\\
0.145150501672241	-0.0381270903010033	0.0308250636453199	0.0308250636453199\\
0.145150501672241	-0.0367892976588629	0.0308250656791352	0.0308250656791352\\
0.145150501672241	-0.0354515050167224	0.0308250673555048	0.0308250673555048\\
0.145150501672241	-0.0341137123745819	0.0308250694557909	0.0308250694557909\\
0.145150501672241	-0.0327759197324415	0.0308250713774613	0.0308250713774613\\
0.145150501672241	-0.031438127090301	0.0308250735582054	0.0308250735582054\\
0.145150501672241	-0.0301003344481605	0.0308250757146298	0.0308250757146298\\
0.145150501672241	-0.0287625418060201	0.0308250780258646	0.0308250780258646\\
0.145150501672241	-0.0274247491638796	0.0308250803890974	0.0308250803890974\\
0.145150501672241	-0.0260869565217391	0.030825082900403	0.030825082900403\\
0.145150501672241	-0.0247491638795987	0.0308250854321556	0.0308250854321556\\
0.145150501672241	-0.0234113712374582	0.0308250882449447	0.0308250882449447\\
0.145150501672241	-0.0220735785953177	0.0308250908858541	0.0308250908858541\\
0.145150501672241	-0.0207357859531772	0.0308250941423638	0.0308250941423638\\
0.145150501672241	-0.0193979933110368	0.0308250968093993	0.0308250968093993\\
0.145150501672241	-0.0180602006688963	0.0308251002607528	0.0308251002607528\\
0.145150501672241	-0.0167224080267558	0.0308251032952269	0.0308251032952269\\
0.145150501672241	-0.0153846153846154	0.0308251069052616	0.0308251069052616\\
0.145150501672241	-0.0140468227424749	0.0308251106124549	0.0308251106124549\\
0.145150501672241	-0.0127090301003344	0.030825114229872	0.030825114229872\\
0.145150501672241	-0.011371237458194	0.0308251184361953	0.0308251184361953\\
0.145150501672241	-0.0100334448160535	0.0308251223893808	0.0308251223893808\\
0.145150501672241	-0.00869565217391302	0.0308251267479697	0.0308251267479697\\
0.145150501672241	-0.00735785953177256	0.0308251316112952	0.0308251316112952\\
0.145150501672241	-0.00602006688963211	0.0308251361570013	0.0308251361570013\\
0.145150501672241	-0.00468227424749162	0.0308251411531816	0.0308251411531816\\
0.145150501672241	-0.00334448160535117	0.0308251469953941	0.0308251469953941\\
0.145150501672241	-0.00200668896321068	0.0308251521717999	0.0308251521717999\\
0.145150501672241	-0.000668896321070228	0.0308251578799563	0.0308251578799563\\
0.145150501672241	0.000668896321070256	0.0308251651762447	0.0308251651762447\\
0.145150501672241	0.00200668896321071	0.030825171094111	0.030825171094111\\
0.145150501672241	0.00334448160535117	0.0308251775926615	0.0308251775926615\\
0.145150501672241	0.00468227424749165	0.0308251847732848	0.0308251847732848\\
0.145150501672241	0.00602006688963211	0.0308251939381057	0.0308251939381057\\
0.145150501672241	0.00735785953177259	0.0308252013884905	0.0308252013884905\\
0.145150501672241	0.00869565217391305	0.0308252095787741	0.0308252095787741\\
0.145150501672241	0.0100334448160535	0.0308252224237135	0.0308252224237135\\
0.145150501672241	0.011371237458194	0.0308252310948239	0.0308252310948239\\
0.145150501672241	0.0127090301003345	0.0308252405771434	0.0308252405771434\\
0.145150501672241	0.0140468227424749	0.0308252594923188	0.0308252594923188\\
0.145150501672241	0.0153846153846154	0.0308252698797518	0.0308252698797518\\
0.145150501672241	0.0167224080267559	0.0308252812025089	0.0308252812025089\\
0.145150501672241	0.0180602006688963	0.0308252936021693	0.0308252936021693\\
0.145150501672241	0.0193979933110368	0.0308253237639486	0.0308253237639486\\
0.145150501672241	0.0207357859531773	0.0308253380694358	0.0308253380694358\\
0.145150501672241	0.0220735785953177	0.0308253537138206	0.0308253537138206\\
0.145150501672241	0.0234113712374582	0.0308253709037424	0.0308253709037424\\
0.145150501672241	0.0247491638795987	0.0308254252779323	0.0308254252779323\\
0.145150501672241	0.0260869565217391	0.0308254471287042	0.0308254471287042\\
0.145150501672241	0.0274247491638796	0.0308254712474727	0.0308254712474727\\
0.145150501672241	0.0287625418060201	0.0308254980168361	0.0308254980168361\\
0.145150501672241	0.0301003344481605	0.0308256157129141	0.0308256157129141\\
0.145150501672241	0.031438127090301	0.0308256569298425	0.0308256569298425\\
0.145150501672241	0.0327759197324415	0.0308257036388502	0.0308257036388502\\
0.145150501672241	0.034113712374582	0.0308257570360889	0.0308257570360889\\
0.145150501672241	0.0354515050167224	0.0308258186810609	0.0308258186810609\\
0.145150501672241	0.0367892976588629	0.0308262565175457	0.0308262565175457\\
0.145150501672241	0.0381270903010034	0.0308264194332019	0.0308264194332019\\
0.145150501672241	0.0394648829431438	0.0308266281796572	0.0308266281796572\\
0.145150501672241	0.0408026755852843	0.0308269052684593	0.0308269052684593\\
0.145150501672241	0.0421404682274248	0.0308272908515443	0.0308272908515443\\
0.145150501672241	0.0434782608695652	0.246073932929438	0.246073932929438\\
0.145150501672241	0.0448160535117057	0.630784797668598	0.630784797668598\\
0.145150501672241	0.0461538461538462	1.01266115041317	1.01266115041317\\
0.145150501672241	0.0474916387959866	1.39173485541746	1.39173485541746\\
0.145150501672241	0.0488294314381271	1.76804590112312	1.76804590112312\\
0.145150501672241	0.0501672240802676	2.02066441384322	2.02066441384322\\
0.145150501672241	0.051505016722408	2.02066488450953	2.02066488450953\\
0.145150501672241	0.0528428093645485	2.02066494932072	2.02066494932072\\
0.145150501672241	0.054180602006689	2.02066497436555	2.02066497436555\\
0.145150501672241	0.0555183946488295	2.02066498740984	2.02066498740984\\
0.145150501672241	0.0568561872909699	2.02066499524004	2.02066499524004\\
0.145150501672241	0.0581939799331104	2.02066500036866	2.02066500036866\\
0.145150501672241	0.0595317725752508	2.02066500395831	2.02066500395831\\
0.145150501672241	0.0608695652173913	2.02066500655688	2.02066500655688\\
0.145150501672241	0.0622073578595318	2.02066500851348	2.02066500851348\\
0.145150501672241	0.0635451505016723	2.02066501001612	2.02066501001612\\
0.145150501672241	0.0648829431438127	2.02066501119329	2.02066501119329\\
0.145150501672241	0.0662207357859532	2.02066501213081	2.02066501213081\\
0.145150501672241	0.0675585284280937	2.02066501288725	2.02066501288725\\
0.145150501672241	0.0688963210702341	2.02066501350393	2.02066501350393\\
0.145150501672241	0.0702341137123746	2.02066501401074	2.02066501401074\\
0.145150501672241	0.071571906354515	2.02066501442985	2.02066501442985\\
0.145150501672241	0.0729096989966556	2.02066501477801	2.02066501477801\\
0.145150501672241	0.074247491638796	2.02066501506808	2.02066501506808\\
0.145150501672241	0.0755852842809365	2.0206650153101	2.0206650153101\\
0.145150501672241	0.0769230769230769	2.02066501551294	2.02066501551294\\
0.145150501672241	0.0782608695652174	2.02066501568208	2.02066501568208\\
0.145150501672241	0.0795986622073579	2.02066501582283	2.02066501582283\\
0.145150501672241	0.0809364548494984	2.02066501593963	2.02066501593963\\
0.145150501672241	0.0822742474916388	2.02066501603561	2.02066501603561\\
0.145150501672241	0.0836120401337793	2.02066501611376	2.02066501611376\\
0.145150501672241	0.0849498327759198	2.0206650161765	2.0206650161765\\
0.145150501672241	0.0862876254180602	2.02066501622558	2.02066501622558\\
0.145150501672241	0.0876254180602007	2.02066501626294	2.02066501626294\\
0.145150501672241	0.0889632107023411	2.02066501628995	2.02066501628995\\
0.145150501672241	0.0903010033444816	2.02066501630775	2.02066501630775\\
0.145150501672241	0.0916387959866221	2.02066501631743	2.02066501631743\\
0.145150501672241	0.0929765886287626	2.02066501631996	2.02066501631996\\
0.145150501672241	0.094314381270903	2.02066501631622	2.02066501631622\\
0.145150501672241	0.0956521739130435	2.02066501630683	2.02066501630683\\
0.145150501672241	0.096989966555184	2.02066501629243	2.02066501629243\\
0.145150501672241	0.0983277591973244	2.02066501627358	2.02066501627358\\
0.145150501672241	0.0996655518394649	2.02066501625078	2.02066501625078\\
0.145150501672241	0.101003344481605	2.02066501622449	2.02066501622449\\
0.145150501672241	0.102341137123746	2.02066501619512	2.02066501619512\\
0.145150501672241	0.103678929765886	2.02380722088083	2.02380722088083\\
0.145150501672241	0.105016722408027	2.02701228763141	2.02701228763141\\
0.145150501672241	0.106354515050167	2.0301814272586	2.0301814272586\\
0.145150501672241	0.107692307692308	2.03331270973248	2.03331270973248\\
0.145150501672241	0.109030100334448	2.03640426959445	2.03640426959445\\
0.145150501672241	0.110367892976589	2.03945431312212	2.03945431312212\\
0.145150501672241	0.111705685618729	2.0425643069604	2.0425643069604\\
0.145150501672241	0.11304347826087	2.04565327791093	2.04565327791093\\
0.145150501672241	0.11438127090301	2.04870266556573	2.04870266556573\\
0.145150501672241	0.115719063545151	2.05171086206348	2.05171086206348\\
0.145150501672241	0.117056856187291	2.05467633623299	2.05467633623299\\
0.145150501672241	0.118394648829431	2.05759763906868	2.05759763906868\\
0.145150501672241	0.119732441471572	2.06059120022149	2.06059120022149\\
0.145150501672241	0.121070234113712	2.06357048987367	2.06357048987367\\
0.145150501672241	0.122408026755853	2.06650826486508	2.06650826486508\\
0.145150501672241	0.123745819397993	2.06940322048396	2.06940322048396\\
0.145150501672241	0.125083612040134	2.07225413281165	2.07225413281165\\
0.145150501672241	0.126421404682274	2.07505986261041	2.07505986261041\\
0.145150501672241	0.127759197324415	2.07792032454804	2.07792032454804\\
0.145150501672241	0.129096989966555	2.08080384283768	2.08080384283768\\
0.145150501672241	0.130434782608696	2.08364534631161	2.08364534631161\\
0.145150501672241	0.131772575250836	2.08644378860327	2.08644378860327\\
0.145150501672241	0.133110367892977	2.08919820235847	2.08919820235847\\
0.145150501672241	0.134448160535117	2.09190770184616	2.09190770184616\\
0.145150501672241	0.135785953177258	2.09458540763429	2.09458540763429\\
0.145150501672241	0.137123745819398	2.09739235172863	2.09739235172863\\
0.145150501672241	0.138461538461538	2.10015789651395	2.10015789651395\\
0.145150501672241	0.139799331103679	2.10288119711725	2.10288119711725\\
0.145150501672241	0.141137123745819	2.10556148220427	2.10556148220427\\
0.145150501672241	0.14247491638796	2.10819805568998	2.10819805568998\\
0.145150501672241	0.1438127090301	2.11079029811662	2.11079029811662\\
0.145150501672241	0.145150501672241	2.11335499955637	2.11335499955637\\
0.145150501672241	0.146488294314381	2.11606793290419	2.11606793290419\\
0.145150501672241	0.147826086956522	2.11874022054591	2.11874022054591\\
0.145150501672241	0.149163879598662	2.12137122679883	2.12137122679883\\
0.145150501672241	0.150501672240803	2.12396038325769	2.12396038325769\\
0.145150501672241	0.151839464882943	2.12650718967545	2.12650718967545\\
0.145150501672241	0.153177257525084	2.12901121456287	2.12901121456287\\
0.145150501672241	0.154515050167224	2.13147209550478	2.13147209550478\\
0.145150501672241	0.155852842809365	2.13400408269015	2.13400408269015\\
0.145150501672241	0.157190635451505	2.1366117362036	2.1366117362036\\
0.145150501672241	0.158528428093646	2.13917987860656	2.13917987860656\\
0.145150501672241	0.159866220735786	2.14170807396433	2.14170807396433\\
0.145150501672241	0.161204013377926	2.14419594619623	2.14419594619623\\
0.145150501672241	0.162541806020067	2.14664317927926	2.14664317927926\\
0.145150501672241	0.163879598662207	2.14904951722556	2.14904951722556\\
0.145150501672241	0.165217391304348	2.15141476383612	2.15141476383612\\
0.145150501672241	0.166555183946488	2.15377978986878	2.15377978986878\\
0.145150501672241	0.167892976588629	2.15631598931443	2.15631598931443\\
0.145150501672241	0.169230769230769	2.15881462756941	2.15881462756941\\
0.145150501672241	0.17056856187291	2.16127539129565	2.16127539129565\\
0.145150501672241	0.17190635451505	2.16369801875786	2.16369801875786\\
0.145150501672241	0.173244147157191	2.16608229972941	2.16608229972941\\
0.145150501672241	0.174581939799331	2.16842807522361	2.16842807522361\\
0.145150501672241	0.175919732441472	2.17073523705368	2.17073523705368\\
0.145150501672241	0.177257525083612	2.17300372722574	2.17300372722574\\
0.145150501672241	0.178595317725753	2.17523353717027	2.17523353717027\\
0.145150501672241	0.179933110367893	2.17767155593175	2.17767155593175\\
0.145150501672241	0.181270903010033	2.18010147400914	2.18010147400914\\
0.145150501672241	0.182608695652174	2.18249581476376	2.18249581476376\\
0.145150501672241	0.183946488294314	2.1848544096616	2.1848544096616\\
0.145150501672241	0.185284280936455	2.18717713347509	2.18717713347509\\
0.145150501672241	0.186622073578595	2.18946390388338	2.18946390388338\\
0.145150501672241	0.187959866220736	2.19171468094563	2.19171468094563\\
0.145150501672241	0.189297658862876	2.1939294664513	2.1939294664513\\
0.145150501672241	0.190635451505017	2.1961083031524	2.1961083031524\\
0.145150501672241	0.191973244147157	2.19825127388312	2.19825127388312\\
0.145150501672241	0.193311036789298	2.20050078624282	2.20050078624282\\
0.145150501672241	0.194648829431438	2.20287042978105	2.20287042978105\\
0.145150501672241	0.195986622073579	2.20520700505485	2.20520700505485\\
0.145150501672241	0.197324414715719	2.20751040848405	2.20751040848405\\
0.145150501672241	0.19866220735786	2.20978057224654	2.20978057224654\\
0.145150501672241	0.2	2.21201746385689	2.21201746385689\\
0.146488294314381	-0.2	-0.479422809628462	-0.479422809628462\\
0.146488294314381	-0.19866220735786	-0.466315093539231	-0.466315093539231\\
0.146488294314381	-0.197324414715719	-0.453346736336919	-0.453346736336919\\
0.146488294314381	-0.195986622073579	-0.440512148923833	-0.440512148923833\\
0.146488294314381	-0.194648829431438	-0.427813107618725	-0.427813107618725\\
0.146488294314381	-0.193311036789298	-0.415250160285685	-0.415250160285685\\
0.146488294314381	-0.191973244147157	-0.402820094845364	-0.402820094845364\\
0.146488294314381	-0.190635451505017	-0.390520684138762	-0.390520684138762\\
0.146488294314381	-0.189297658862876	-0.378350929701725	-0.378350929701725\\
0.146488294314381	-0.187959866220736	-0.366292791642265	-0.366292791642265\\
0.146488294314381	-0.186622073578595	-0.354331673147174	-0.354331673147174\\
0.146488294314381	-0.185284280936455	-0.342464183969373	-0.342464183969373\\
0.146488294314381	-0.183946488294314	-0.330706222576612	-0.330706222576612\\
0.146488294314381	-0.182608695652174	-0.319073511767226	-0.319073511767226\\
0.146488294314381	-0.181270903010033	-0.307548939035949	-0.307548939035949\\
0.146488294314381	-0.179933110367893	-0.296100392144438	-0.296100392144438\\
0.146488294314381	-0.178595317725753	-0.284729529634226	-0.284729529634226\\
0.146488294314381	-0.177257525083612	-0.273488320267124	-0.273488320267124\\
0.146488294314381	-0.175919732441472	-0.262338479823472	-0.262338479823472\\
0.146488294314381	-0.174581939799331	-0.251249855659384	-0.251249855659384\\
0.146488294314381	-0.173244147157191	-0.240279286534938	-0.240279286534938\\
0.146488294314381	-0.17190635451505	-0.229397994642852	-0.229397994642852\\
0.146488294314381	-0.17056856187291	-0.218576884666494	-0.218576884666494\\
0.146488294314381	-0.169230769230769	-0.207891349268625	-0.207891349268625\\
0.146488294314381	-0.167892976588629	-0.197250471412808	-0.197250471412808\\
0.146488294314381	-0.166555183946488	-0.186744540496997	-0.186744540496997\\
0.146488294314381	-0.165217391304348	-0.176287107118821	-0.176287107118821\\
0.146488294314381	-0.163879598662207	-0.165965181247037	-0.165965181247037\\
0.146488294314381	-0.162541806020067	-0.155712874090409	-0.155712874090409\\
0.146488294314381	-0.161204013377926	-0.145556407274298	-0.145556407274298\\
0.146488294314381	-0.159866220735786	-0.135521004403133	-0.135521004403133\\
0.146488294314381	-0.158528428093645	-0.128769733869706	-0.128769733869706\\
0.146488294314381	-0.157190635451505	-0.12419977443833	-0.12419977443833\\
0.146488294314381	-0.155852842809365	-0.119644175168483	-0.119644175168483\\
0.146488294314381	-0.154515050167224	-0.11511247139929	-0.11511247139929\\
0.146488294314381	-0.153177257525084	-0.110606090904842	-0.110606090904842\\
0.146488294314381	-0.151839464882943	-0.106120055802835	-0.106120055802835\\
0.146488294314381	-0.150501672240803	-0.101662538591866	-0.101662538591866\\
0.146488294314381	-0.149163879598662	-0.0972352414065025	-0.0972352414065025\\
0.146488294314381	-0.147826086956522	-0.0928340534920815	-0.0928340534920815\\
0.146488294314381	-0.146488294314381	-0.0884610398034894	-0.0884610398034894\\
0.146488294314381	-0.145150501672241	-0.084121399056304	-0.084121399056304\\
0.146488294314381	-0.1438127090301	-0.0798187716106483	-0.0798187716106483\\
0.146488294314381	-0.14247491638796	-0.0755495164994155	-0.0755495164994155\\
0.146488294314381	-0.141137123745819	-0.0713155174694209	-0.0713155174694209\\
0.146488294314381	-0.139799331103679	-0.0671186052250885	-0.0671186052250885\\
0.146488294314381	-0.138461538461538	-0.0629605483117734	-0.0629605483117734\\
0.146488294314381	-0.137123745819398	-0.0588430436081139	-0.0588430436081139\\
0.146488294314381	-0.135785953177258	-0.0547677064909304	-0.0547677064909304\\
0.146488294314381	-0.134448160535117	-0.0507360607503867	-0.0507360607503867\\
0.146488294314381	-0.133110367892977	-0.0467495283476929	-0.0467495283476929\\
0.146488294314381	-0.131772575250836	-0.0428094191222345	-0.0428094191222345\\
0.146488294314381	-0.130434782608696	-0.0389169205692003	-0.0389169205692003\\
0.146488294314381	-0.129096989966555	-0.0350730878220582	-0.0350730878220582\\
0.146488294314381	-0.127759197324415	-0.031278833986082	-0.031278833986082\\
0.146488294314381	-0.126421404682274	-0.027534920978928	-0.027534920978928\\
0.146488294314381	-0.125083612040134	-0.0238419510414317	-0.0238419510414317\\
0.146488294314381	-0.123745819397993	-0.0202072703201245	-0.0202072703201245\\
0.146488294314381	-0.122408026755853	-0.0166303870073516	-0.0166303870073516\\
0.146488294314381	-0.121070234113712	-0.0131069959706547	-0.0131069959706547\\
0.146488294314381	-0.119732441471572	-0.00963702473869887	-0.00963702473869887\\
0.146488294314381	-0.118394648829431	-0.00622738733616868	-0.00622738733616868\\
0.146488294314381	-0.117056856187291	-0.00288306074112465	-0.00288306074112465\\
0.146488294314381	-0.115719063545151	0.000407318544874746	0.000407318544874746\\
0.146488294314381	-0.11438127090301	0.00363757994355751	0.00363757994355751\\
0.146488294314381	-0.11304347826087	0.00679762769056014	0.00679762769056014\\
0.146488294314381	-0.111705685618729	0.00990490384933851	0.00990490384933851\\
0.146488294314381	-0.110367892976589	0.0129398809575552	0.0129398809575552\\
0.146488294314381	-0.109030100334448	0.0159153113921842	0.0159153113921842\\
0.146488294314381	-0.107692307692308	0.0188254524653999	0.0188254524653999\\
0.146488294314381	-0.106354515050167	0.0216686260058181	0.0216686260058181\\
0.146488294314381	-0.105016722408027	0.0244481745497547	0.0244481745497547\\
0.146488294314381	-0.103678929765886	0.0271601847292158	0.0271601847292158\\
0.146488294314381	-0.102341137123746	0.0298045359552817	0.0298045359552817\\
0.146488294314381	-0.101003344481605	0.0308250251544706	0.0308250251544706\\
0.146488294314381	-0.0996655518394649	0.0308250254458219	0.0308250254458219\\
0.146488294314381	-0.0983277591973244	0.0308250257523488	0.0308250257523488\\
0.146488294314381	-0.096989966555184	0.0308250260754651	0.0308250260754651\\
0.146488294314381	-0.0956521739130435	0.0308250263734151	0.0308250263734151\\
0.146488294314381	-0.094314381270903	0.0308250267240091	0.0308250267240091\\
0.146488294314381	-0.0929765886287625	0.0308250270570489	0.0308250270570489\\
0.146488294314381	-0.0916387959866221	0.0308250274369543	0.0308250274369543\\
0.146488294314381	-0.0903010033444816	0.0308250278041842	0.0308250278041842\\
0.146488294314381	-0.0889632107023411	0.030825028216656	0.030825028216656\\
0.146488294314381	-0.0876254180602007	0.0308250286170431	0.0308250286170431\\
0.146488294314381	-0.0862876254180602	0.0308250290437551	0.0308250290437551\\
0.146488294314381	-0.0849498327759197	0.030825029502112	0.030825029502112\\
0.146488294314381	-0.0836120401337793	0.0308250299605146	0.0308250299605146\\
0.146488294314381	-0.0822742474916388	0.0308250304448527	0.0308250304448527\\
0.146488294314381	-0.0809364548494983	0.0308250309614126	0.0308250309614126\\
0.146488294314381	-0.0795986622073579	0.0308250314786443	0.0308250314786443\\
0.146488294314381	-0.0782608695652174	0.0308250320203901	0.0308250320203901\\
0.146488294314381	-0.0769230769230769	0.0308250325877359	0.0308250325877359\\
0.146488294314381	-0.0755852842809365	0.0308250331795935	0.0308250331795935\\
0.146488294314381	-0.074247491638796	0.0308250337967511	0.0308250337967511\\
0.146488294314381	-0.0729096989966555	0.0308250344393166	0.0308250344393166\\
0.146488294314381	-0.071571906354515	0.0308250351067372	0.0308250351067372\\
0.146488294314381	-0.0702341137123746	0.0308250357992228	0.0308250357992228\\
0.146488294314381	-0.0688963210702341	0.0308250365173811	0.0308250365173811\\
0.146488294314381	-0.0675585284280937	0.0308250372616037	0.0308250372616037\\
0.146488294314381	-0.0662207357859532	0.0308250380325235	0.0308250380325235\\
0.146488294314381	-0.0648829431438127	0.0308250388310777	0.0308250388310777\\
0.146488294314381	-0.0635451505016722	0.030825039658566	0.030825039658566\\
0.146488294314381	-0.0622073578595318	0.0308250405167066	0.0308250405167066\\
0.146488294314381	-0.0608695652173913	0.0308250414076938	0.0308250414076938\\
0.146488294314381	-0.0595317725752508	0.0308250423445621	0.0308250423445621\\
0.146488294314381	-0.0581939799331104	0.0308250433512175	0.0308250433512175\\
0.146488294314381	-0.0568561872909699	0.0308250443805453	0.0308250443805453\\
0.146488294314381	-0.0555183946488294	0.0308250453947093	0.0308250453947093\\
0.146488294314381	-0.0541806020066889	0.0308250464537838	0.0308250464537838\\
0.146488294314381	-0.0528428093645485	0.0308250476099121	0.0308250476099121\\
0.146488294314381	-0.051505016722408	0.0308250488492556	0.0308250488492556\\
0.146488294314381	-0.0501672240802676	0.0308250500047957	0.0308250500047957\\
0.146488294314381	-0.0488294314381271	0.030825051229956	0.030825051229956\\
0.146488294314381	-0.0474916387959866	0.0308250526432469	0.0308250526432469\\
0.146488294314381	-0.0461538461538462	0.0308250539689006	0.0308250539689006\\
0.146488294314381	-0.0448160535117057	0.0308250553184592	0.0308250553184592\\
0.146488294314381	-0.0434782608695652	0.0308250569298796	0.0308250569298796\\
0.146488294314381	-0.0421404682274247	0.0308250583740227	0.0308250583740227\\
0.146488294314381	-0.0408026755852843	0.0308250599466104	0.0308250599466104\\
0.146488294314381	-0.0394648829431438	0.0308250616993941	0.0308250616993941\\
0.146488294314381	-0.0381270903010033	0.0308250632783806	0.0308250632783806\\
0.146488294314381	-0.0367892976588629	0.0308250652340555	0.0308250652340555\\
0.146488294314381	-0.0354515050167224	0.0308250669512042	0.0308250669512042\\
0.146488294314381	-0.0341137123745819	0.0308250689479187	0.0308250689479187\\
0.146488294314381	-0.0327759197324415	0.030825070916264	0.030825070916264\\
0.146488294314381	-0.031438127090301	0.0308250729845434	0.0308250729845434\\
0.146488294314381	-0.0301003344481605	0.0308250751896304	0.0308250751896304\\
0.146488294314381	-0.0287625418060201	0.0308250773772145	0.0308250773772145\\
0.146488294314381	-0.0274247491638796	0.0308250797933712	0.0308250797933712\\
0.146488294314381	-0.0260869565217391	0.0308250821706736	0.0308250821706736\\
0.146488294314381	-0.0247491638795987	0.030825084756792	0.030825084756792\\
0.146488294314381	-0.0234113712374582	0.0308250874257541	0.0308250874257541\\
0.146488294314381	-0.0220735785953177	0.0308250901216619	0.0308250901216619\\
0.146488294314381	-0.0207357859531772	0.0308250932235915	0.0308250932235915\\
0.146488294314381	-0.0193979933110368	0.0308250959544168	0.0308250959544168\\
0.146488294314381	-0.0180602006688963	0.0308250993247603	0.0308250993247603\\
0.146488294314381	-0.0167224080267558	0.0308251023411676	0.0308251023411676\\
0.146488294314381	-0.0153846153846154	0.030825105864328	0.030825105864328\\
0.146488294314381	-0.0140468227424749	0.0308251093944379	0.0308251093944379\\
0.146488294314381	-0.0127090301003344	0.0308251130681783	0.0308251130681783\\
0.146488294314381	-0.011371237458194	0.030825117170865	0.030825117170865\\
0.146488294314381	-0.0100334448160535	0.0308251211120699	0.0308251211120699\\
0.146488294314381	-0.00869565217391302	0.0308251253476378	0.0308251253476378\\
0.146488294314381	-0.00735785953177256	0.0308251300692242	0.0308251300692242\\
0.146488294314381	-0.00602006688963211	0.030825134620994	0.030825134620994\\
0.146488294314381	-0.00468227424749162	0.0308251394745662	0.0308251394745662\\
0.146488294314381	-0.00334448160535117	0.0308251453201718	0.0308251453201718\\
0.146488294314381	-0.00200668896321068	0.0308251503357995	0.0308251503357995\\
0.146488294314381	-0.000668896321070228	0.0308251558597591	0.0308251558597591\\
0.146488294314381	0.000668896321070256	0.0308251631771385	0.0308251631771385\\
0.146488294314381	0.00200668896321071	0.0308251689114492	0.0308251689114492\\
0.146488294314381	0.00334448160535117	0.0308251752007651	0.0308251752007651\\
0.146488294314381	0.00468227424749165	0.0308251847752105	0.0308251847752105\\
0.146488294314381	0.00602006688963211	0.0308251913568179	0.0308251913568179\\
0.146488294314381	0.00735785953177259	0.0308251985437842	0.0308251985437842\\
0.146488294314381	0.00869565217391305	0.030825206431227	0.030825206431227\\
0.146488294314381	0.0100334448160535	0.0308252193694145	0.0308252193694145\\
0.146488294314381	0.011371237458194	0.0308252277250186	0.0308252277250186\\
0.146488294314381	0.0127090301003345	0.0308252368525385	0.0308252368525385\\
0.146488294314381	0.0140468227424749	0.0308252558977716	0.0308252558977716\\
0.146488294314381	0.0153846153846154	0.0308252659155959	0.0308252659155959\\
0.146488294314381	0.0167224080267559	0.0308252768181675	0.0308252768181675\\
0.146488294314381	0.0180602006688963	0.0308252887303017	0.0308252887303017\\
0.146488294314381	0.0193979933110368	0.0308253191016966	0.0308253191016966\\
0.146488294314381	0.0207357859531773	0.0308253328771142	0.0308253328771142\\
0.146488294314381	0.0220735785953177	0.0308253479060563	0.0308253479060563\\
0.146488294314381	0.0234113712374582	0.0308253643810725	0.0308253643810725\\
0.146488294314381	0.0247491638795987	0.030825419113231	0.030825419113231\\
0.146488294314381	0.0260869565217391	0.0308254401576702	0.0308254401576702\\
0.146488294314381	0.0274247491638796	0.030825463329759	0.030825463329759\\
0.146488294314381	0.0287625418060201	0.0308254889790572	0.0308254889790572\\
0.146488294314381	0.0301003344481605	0.030825607441334	0.030825607441334\\
0.146488294314381	0.031438127090301	0.0308256472666734	0.0308256472666734\\
0.146488294314381	0.0327759197324415	0.0308256922751801	0.0308256922751801\\
0.146488294314381	0.034113712374582	0.0308257435616401	0.0308257435616401\\
0.146488294314381	0.0354515050167224	0.0308258025506291	0.0308258025506291\\
0.146488294314381	0.0367892976588629	0.0308262440687391	0.0308262440687391\\
0.146488294314381	0.0381270903010034	0.0308264028971734	0.0308264028971734\\
0.146488294314381	0.0394648829431438	0.0308266055759558	0.0308266055759558\\
0.146488294314381	0.0408026755852843	0.0308268731774616	0.0308268731774616\\
0.146488294314381	0.0421404682274248	0.0308272428766364	0.0308272428766364\\
0.146488294314381	0.0434782608695652	0.288154516069737	0.288154516069737\\
0.146488294314381	0.0448160535117057	0.67299559534348	0.67299559534348\\
0.146488294314381	0.0461538461538462	1.05499072254784	1.05499072254784\\
0.146488294314381	0.0474916387959866	1.43417419467451	1.43417419467451\\
0.146488294314381	0.0488294314381271	1.81058171584026	1.81058171584026\\
0.146488294314381	0.0501672240802676	2.02066458807334	2.02066458807334\\
0.146488294314381	0.051505016722408	2.02066490027635	2.02066490027635\\
0.146488294314381	0.0528428093645485	2.02066495521958	2.02066495521958\\
0.146488294314381	0.054180602006689	2.02066497754314	2.02066497754314\\
0.146488294314381	0.0555183946488295	2.02066498938394	2.02066498938394\\
0.146488294314381	0.0568561872909699	2.020664996584	2.020664996584\\
0.146488294314381	0.0581939799331104	2.02066500136902	2.02066500136902\\
0.146488294314381	0.0595317725752508	2.02066500470634	2.02066500470634\\
0.146488294314381	0.0608695652173913	2.02066500715189	2.02066500715189\\
0.146488294314381	0.0622073578595318	2.02066500898687	2.02066500898687\\
0.146488294314381	0.0635451505016723	2.02066501040086	2.02066501040086\\
0.146488294314381	0.0648829431438127	2.0206650115139	2.0206650115139\\
0.146488294314381	0.0662207357859532	2.02066501240053	2.02066501240053\\
0.146488294314381	0.0675585284280937	2.02066501311593	2.02066501311593\\
0.146488294314381	0.0688963210702341	2.02066501369904	2.02066501369904\\
0.146488294314381	0.0702341137123746	2.02066501417808	2.02066501417808\\
0.146488294314381	0.071571906354515	2.02066501457396	2.02066501457396\\
0.146488294314381	0.0729096989966556	2.02066501490252	2.02066501490252\\
0.146488294314381	0.074247491638796	2.02066501517694	2.02066501517694\\
0.146488294314381	0.0755852842809365	2.02066501540559	2.02066501540559\\
0.146488294314381	0.0769230769230769	2.02066501559598	2.02066501559598\\
0.146488294314381	0.0782608695652174	2.02066501575506	2.02066501575506\\
0.146488294314381	0.0795986622073579	2.02066501588676	2.02066501588676\\
0.146488294314381	0.0809364548494984	2.02066501599565	2.02066501599565\\
0.146488294314381	0.0822742474916388	2.02066501608451	2.02066501608451\\
0.146488294314381	0.0836120401337793	2.02066501615659	2.02066501615659\\
0.146488294314381	0.0849498327759198	2.02066501621363	2.02066501621363\\
0.146488294314381	0.0862876254180602	2.02066501625776	2.02066501625776\\
0.146488294314381	0.0876254180602007	2.02066501629067	2.02066501629067\\
0.146488294314381	0.0889632107023411	2.02066501631355	2.02066501631355\\
0.146488294314381	0.0903010033444816	2.02066501632762	2.02066501632762\\
0.146488294314381	0.0916387959866221	2.02066501633395	2.02066501633395\\
0.146488294314381	0.0929765886287626	2.0206650163335	2.0206650163335\\
0.146488294314381	0.094314381270903	2.02066501632695	2.02066501632695\\
0.146488294314381	0.0956521739130435	2.02066501631499	2.02066501631499\\
0.146488294314381	0.096989966555184	2.02066501629824	2.02066501629824\\
0.146488294314381	0.0983277591973244	2.02066501627723	2.02066501627723\\
0.146488294314381	0.0996655518394649	2.02066501625247	2.02066501625247\\
0.146488294314381	0.101003344481605	2.02066501622438	2.02066501622438\\
0.146488294314381	0.102341137123746	2.02203511231278	2.02203511231278\\
0.146488294314381	0.103678929765886	2.02525729021076	2.02525729021076\\
0.146488294314381	0.105016722408027	2.02846874027663	2.02846874027663\\
0.146488294314381	0.106354515050167	2.03164340301465	2.03164340301465\\
0.146488294314381	0.107692307692308	2.03477933673646	2.03477933673646\\
0.146488294314381	0.109030100334448	2.03787466724451	2.03787466724451\\
0.146488294314381	0.110367892976589	2.04092759509474	2.04092759509474\\
0.146488294314381	0.111705685618729	2.04402875431111	2.04402875431111\\
0.146488294314381	0.11304347826087	2.0471217869398	2.0471217869398\\
0.146488294314381	0.11438127090301	2.05017440601213	2.05017440601213\\
0.146488294314381	0.115719063545151	2.05318500061856	2.05318500061856\\
0.146488294314381	0.117056856187291	2.05615203932106	2.05615203932106\\
0.146488294314381	0.118394648829431	2.05907407565912	2.05907407565912\\
0.146488294314381	0.119732441471572	2.06206277145258	2.06206277145258\\
0.146488294314381	0.121070234113712	2.06504430160889	2.06504430160889\\
0.146488294314381	0.122408026755853	2.06798353911653	2.06798353911653\\
0.146488294314381	0.123745819397993	2.07087918251031	2.07087918251031\\
0.146488294314381	0.125083612040134	2.0737300135951	2.0737300135951\\
0.146488294314381	0.126421404682274	2.07653490131651	2.07653490131651\\
0.146488294314381	0.127759197324415	2.07939431748941	2.07939431748941\\
0.146488294314381	0.129096989966555	2.08227878432028	2.08227878432028\\
0.146488294314381	0.130434782608696	2.08512052080106	2.08512052080106\\
0.146488294314381	0.131772575250836	2.08791848774226	2.08791848774226\\
0.146488294314381	0.133110367892977	2.09067172707957	2.09067172707957\\
0.146488294314381	0.134448160535117	2.09337936444112	2.09337936444112\\
0.146488294314381	0.135785953177258	2.09605919017004	2.09605919017004\\
0.146488294314381	0.137123745819398	2.09886630433405	2.09886630433405\\
0.146488294314381	0.138461538461538	2.10163136716267	2.10163136716267\\
0.146488294314381	0.139799331103679	2.10435354283192	2.10435354283192\\
0.146488294314381	0.141137123745819	2.10703207081967	2.10703207081967\\
0.146488294314381	0.14247491638796	2.1096662675629	2.1096662675629\\
0.146488294314381	0.1438127090301	2.11225552777195	2.11225552777195\\
0.146488294314381	0.145150501672241	2.11482720629434	2.11482720629434\\
0.146488294314381	0.146488294314381	2.1175394132487	2.1175394132487\\
0.146488294314381	0.147826086956522	2.12021039079474	2.12021039079474\\
0.146488294314381	0.149163879598662	2.12283951401946	2.12283951401946\\
0.146488294314381	0.150501672240803	2.12542622670057	2.12542622670057\\
0.146488294314381	0.151839464882943	2.12797004212773	2.12797004212773\\
0.146488294314381	0.153177257525084	2.13047054363507	2.13047054363507\\
0.146488294314381	0.154515050167224	2.13292738484317	2.13292738484317\\
0.146488294314381	0.155852842809365	2.13547272850547	2.13547272850547\\
0.146488294314381	0.157190635451505	2.13807878017169	2.13807878017169\\
0.146488294314381	0.158528428093646	2.14064480877878	2.14064480877878\\
0.146488294314381	0.159866220735786	2.14317039031017	2.14317039031017\\
0.146488294314381	0.161204013377926	2.14565516168187	2.14565516168187\\
0.146488294314381	0.162541806020067	2.14809882088557	2.14809882088557\\
0.146488294314381	0.163879598662207	2.15050112690079	2.15050112690079\\
0.146488294314381	0.165217391304348	2.15286189937871	2.15286189937871\\
0.146488294314381	0.166555183946488	2.15524478828423	2.15524478828423\\
0.146488294314381	0.167892976588629	2.15777910243989	2.15777910243989\\
0.146488294314381	0.169230769230769	2.1602754038623	2.1602754038623\\
0.146488294314381	0.17056856187291	2.16273339065258	2.16273339065258\\
0.146488294314381	0.17190635451505	2.16515281334855	2.16515281334855\\
0.146488294314381	0.173244147157191	2.16753347477794	2.16753347477794\\
0.146488294314381	0.174581939799331	2.16987522973374	2.16987522973374\\
0.146488294314381	0.175919732441472	2.17217798447521	2.17217798447521\\
0.146488294314381	0.177257525083612	2.17444169605954	2.17444169605954\\
0.146488294314381	0.178595317725753	2.17666712760148	2.17666712760148\\
0.146488294314381	0.179933110367893	2.17913034564804	2.17913034564804\\
0.146488294314381	0.181270903010033	2.18155780400902	2.18155780400902\\
0.146488294314381	0.182608695652174	2.18394930118402	2.18394930118402\\
0.146488294314381	0.183946488294314	2.18630467987971	2.18630467987971\\
0.146488294314381	0.185284280936455	2.18862382669671	2.18862382669671\\
0.146488294314381	0.186622073578595	2.19090667168396	2.19090667168396\\
0.146488294314381	0.187959866220736	2.19315318776415	2.19315318776415\\
0.146488294314381	0.189297658862876	2.19536339003483	2.19536339003483\\
0.146488294314381	0.190635451505017	2.1975373349502	2.1975373349502\\
0.146488294314381	0.191973244147157	2.19967511938938	2.19967511938938\\
0.146488294314381	0.193311036789298	2.20195552617969	2.20195552617969\\
0.146488294314381	0.194648829431438	2.20432275673984	2.20432275673984\\
0.146488294314381	0.195986622073579	2.2066565850035	2.2066565850035\\
0.146488294314381	0.197324414715719	2.20895691728567	2.20895691728567\\
0.146488294314381	0.19866220735786	2.21122369610136	2.21122369610136\\
0.146488294314381	0.2	2.21345689970827	2.21345689970827\\
0.147826086956522	-0.2	-0.478695735786154	-0.478695735786154\\
0.147826086956522	-0.19866220735786	-0.465579670687598	-0.465579670687598\\
0.147826086956522	-0.197324414715719	-0.452602907621643	-0.452602907621643\\
0.147826086956522	-0.195986622073579	-0.439760346855878	-0.439760346855878\\
0.147826086956522	-0.194648829431438	-0.427055288172323	-0.427055288172323\\
0.147826086956522	-0.193311036789298	-0.41448659502763	-0.41448659502763\\
0.147826086956522	-0.191973244147157	-0.402051188436365	-0.402051188436365\\
0.147826086956522	-0.190635451505017	-0.389747053471566	-0.389747053471566\\
0.147826086956522	-0.189297658862876	-0.377572152602124	-0.377572152602124\\
0.147826086956522	-0.187959866220736	-0.365504479060253	-0.365504479060253\\
0.147826086956522	-0.186622073578595	-0.35353377066069	-0.35353377066069\\
0.147826086956522	-0.185284280936455	-0.341658106756636	-0.341658106756636\\
0.147826086956522	-0.183946488294314	-0.329897395669529	-0.329897395669529\\
0.147826086956522	-0.182608695652174	-0.31826400849303	-0.31826400849303\\
0.147826086956522	-0.181270903010033	-0.306728940718162	-0.306728940718162\\
0.147826086956522	-0.179933110367893	-0.295269798946037	-0.295269798946037\\
0.147826086956522	-0.178595317725753	-0.283894668170494	-0.283894668170494\\
0.147826086956522	-0.177257525083612	-0.272654338225574	-0.272654338225574\\
0.147826086956522	-0.175919732441472	-0.261492987929633	-0.261492987929633\\
0.147826086956522	-0.174581939799331	-0.250394592597763	-0.250394592597763\\
0.147826086956522	-0.173244147157191	-0.239429146275669	-0.239429146275669\\
0.147826086956522	-0.17190635451505	-0.22853542644974	-0.22853542644974\\
0.147826086956522	-0.17056856187291	-0.217719666461931	-0.217719666461931\\
0.147826086956522	-0.169230769230769	-0.207022439592209	-0.207022439592209\\
0.147826086956522	-0.167892976588629	-0.196379523299968	-0.196379523299968\\
0.147826086956522	-0.166555183946488	-0.185868188010684	-0.185868188010684\\
0.147826086956522	-0.165217391304348	-0.175416441939512	-0.175416441939512\\
0.147826086956522	-0.163879598662207	-0.165080044211731	-0.165080044211731\\
0.147826086956522	-0.162541806020067	-0.154833499852055	-0.154833499852055\\
0.147826086956522	-0.161204013377926	-0.144664861479799	-0.144664861479799\\
0.147826086956522	-0.159866220735786	-0.134630509611548	-0.134630509611548\\
0.147826086956522	-0.158528428093645	-0.128815063890523	-0.128815063890523\\
0.147826086956522	-0.157190635451505	-0.124243278453086	-0.124243278453086\\
0.147826086956522	-0.155852842809365	-0.119697406404974	-0.119697406404974\\
0.147826086956522	-0.154515050167224	-0.115172376799136	-0.115172376799136\\
0.147826086956522	-0.153177257525084	-0.110666119731278	-0.110666119731278\\
0.147826086956522	-0.151839464882943	-0.106193799028252	-0.106193799028252\\
0.147826086956522	-0.150501672240803	-0.101744182494365	-0.101744182494365\\
0.147826086956522	-0.149163879598662	-0.0973192425515821	-0.0973192425515821\\
0.147826086956522	-0.147826086956522	-0.0929262320671602	-0.0929262320671602\\
0.147826086956522	-0.146488294314381	-0.0885668046693404	-0.0885668046693404\\
0.147826086956522	-0.145150501672241	-0.084237593246492	-0.084237593246492\\
0.147826086956522	-0.1438127090301	-0.0799405921175995	-0.0799405921175995\\
0.147826086956522	-0.14247491638796	-0.075677758888407	-0.075677758888407\\
0.147826086956522	-0.141137123745819	-0.0714510060466105	-0.0714510060466105\\
0.147826086956522	-0.139799331103679	-0.0672648196421489	-0.0672648196421489\\
0.147826086956522	-0.138461538461538	-0.0631193067949651	-0.0631193067949651\\
0.147826086956522	-0.137123745819398	-0.0590141415198413	-0.0590141415198413\\
0.147826086956522	-0.135785953177258	-0.054950899543679	-0.054950899543679\\
0.147826086956522	-0.134448160535117	-0.0509310627378103	-0.0509310627378103\\
0.147826086956522	-0.133110367892977	-0.0469560090309289	-0.0469560090309289\\
0.147826086956522	-0.131772575250836	-0.0430270023190816	-0.0430270023190816\\
0.147826086956522	-0.130434782608696	-0.039145182495927	-0.039145182495927\\
0.147826086956522	-0.129096989966555	-0.035314935836635	-0.035314935836635\\
0.147826086956522	-0.127759197324415	-0.0315374040333258	-0.0315374040333258\\
0.147826086956522	-0.126421404682274	-0.0278112284705065	-0.0278112284705065\\
0.147826086956522	-0.125083612040134	-0.0241370097723044	-0.0241370097723044\\
0.147826086956522	-0.123745819397993	-0.0205151768658802	-0.0205151768658802\\
0.147826086956522	-0.122408026755853	-0.0169459801327029	-0.0169459801327029\\
0.147826086956522	-0.121070234113712	-0.0134387056918935	-0.0134387056918935\\
0.147826086956522	-0.119732441471572	-0.00999140550377764	-0.00999140550377764\\
0.147826086956522	-0.118394648829431	-0.0065982304461768	-0.0065982304461768\\
0.147826086956522	-0.117056856187291	-0.00325949056805719	-0.00325949056805719\\
0.147826086956522	-0.115719063545151	5.33152167303541e-06	5.33152167303541e-06\\
0.147826086956522	-0.11438127090301	0.00321614912077328	0.00321614912077328\\
0.147826086956522	-0.11304347826087	0.00636836328394885	0.00636836328394885\\
0.147826086956522	-0.111705685618729	0.00944732884723276	0.00944732884723276\\
0.147826086956522	-0.110367892976589	0.012474179297237	0.012474179297237\\
0.147826086956522	-0.109030100334448	0.0154253461045014	0.0154253461045014\\
0.147826086956522	-0.107692307692308	0.0183201668050212	0.0183201668050212\\
0.147826086956522	-0.106354515050167	0.0211430691508437	0.0211430691508437\\
0.147826086956522	-0.105016722408027	0.0239063667421987	0.0239063667421987\\
0.147826086956522	-0.103678929765886	0.026595955224434	0.026595955224434\\
0.147826086956522	-0.102341137123746	0.029229769804641	0.029229769804641\\
0.147826086956522	-0.101003344481605	0.0308250251834965	0.0308250251834965\\
0.147826086956522	-0.0996655518394649	0.0308250254382852	0.0308250254382852\\
0.147826086956522	-0.0983277591973244	0.0308250257427112	0.0308250257427112\\
0.147826086956522	-0.096989966555184	0.0308250260633048	0.0308250260633048\\
0.147826086956522	-0.0956521739130435	0.0308250263639618	0.0308250263639618\\
0.147826086956522	-0.094314381270903	0.0308250267110445	0.0308250267110445\\
0.147826086956522	-0.0929765886287625	0.0308250270788376	0.0308250270788376\\
0.147826086956522	-0.0916387959866221	0.0308250274220734	0.0308250274220734\\
0.147826086956522	-0.0903010033444816	0.0308250278219804	0.0308250278219804\\
0.147826086956522	-0.0889632107023411	0.0308250281982951	0.0308250281982951\\
0.147826086956522	-0.0876254180602007	0.0308250286000933	0.0308250286000933\\
0.147826086956522	-0.0862876254180602	0.030825029044903	0.030825029044903\\
0.147826086956522	-0.0849498327759197	0.0308250294789205	0.0308250294789205\\
0.147826086956522	-0.0836120401337793	0.0308250299377159	0.0308250299377159\\
0.147826086956522	-0.0822742474916388	0.0308250304379682	0.0308250304379682\\
0.147826086956522	-0.0809364548494983	0.0308250309292067	0.0308250309292067\\
0.147826086956522	-0.0795986622073579	0.0308250314454425	0.0308250314454425\\
0.147826086956522	-0.0782608695652174	0.0308250319857858	0.0308250319857858\\
0.147826086956522	-0.0769230769230769	0.0308250325513325	0.0308250325513325\\
0.147826086956522	-0.0755852842809365	0.0308250331410752	0.0308250331410752\\
0.147826086956522	-0.074247491638796	0.0308250337554739	0.0308250337554739\\
0.147826086956522	-0.0729096989966555	0.0308250343900233	0.0308250343900233\\
0.147826086956522	-0.071571906354515	0.0308250350442311	0.0308250350442311\\
0.147826086956522	-0.0702341137123746	0.0308250357268702	0.0308250357268702\\
0.147826086956522	-0.0688963210702341	0.0308250364398265	0.0308250364398265\\
0.147826086956522	-0.0675585284280937	0.0308250371844924	0.0308250371844924\\
0.147826086956522	-0.0662207357859532	0.0308250379616637	0.0308250379616637\\
0.147826086956522	-0.0648829431438127	0.030825038752938	0.030825038752938\\
0.147826086956522	-0.0635451505016722	0.0308250395722687	0.0308250395722687\\
0.147826086956522	-0.0622073578595318	0.0308250404215298	0.0308250404215298\\
0.147826086956522	-0.0608695652173913	0.0308250413029365	0.0308250413029365\\
0.147826086956522	-0.0595317725752508	0.0308250422192402	0.0308250422192402\\
0.147826086956522	-0.0581939799331104	0.030825043193921	0.030825043193921\\
0.147826086956522	-0.0568561872909699	0.0308250442398691	0.0308250442398691\\
0.147826086956522	-0.0555183946488294	0.0308250452561156	0.0308250452561156\\
0.147826086956522	-0.0541806020066889	0.0308250463016951	0.0308250463016951\\
0.147826086956522	-0.0528428093645485	0.0308250474051632	0.0308250474051632\\
0.147826086956522	-0.051505016722408	0.0308250486396316	0.0308250486396316\\
0.147826086956522	-0.0501672240802676	0.0308250498171955	0.0308250498171955\\
0.147826086956522	-0.0488294314381271	0.030825051019769	0.030825051019769\\
0.147826086956522	-0.0474916387959866	0.0308250523732473	0.0308250523732473\\
0.147826086956522	-0.0461538461538462	0.0308250537364297	0.0308250537364297\\
0.147826086956522	-0.0448160535117057	0.0308250550646721	0.0308250550646721\\
0.147826086956522	-0.0434782608695652	0.0308250566021738	0.0308250566021738\\
0.147826086956522	-0.0421404682274247	0.0308250580869324	0.0308250580869324\\
0.147826086956522	-0.0408026755852843	0.0308250595807824	0.0308250595807824\\
0.147826086956522	-0.0394648829431438	0.0308250613706212	0.0308250613706212\\
0.147826086956522	-0.0381270903010033	0.0308250629272668	0.0308250629272668\\
0.147826086956522	-0.0367892976588629	0.0308250647870982	0.0308250647870982\\
0.147826086956522	-0.0354515050167224	0.0308250665506248	0.0308250665506248\\
0.147826086956522	-0.0341137123745819	0.030825068444074	0.030825068444074\\
0.147826086956522	-0.0327759197324415	0.0308250704596622	0.0308250704596622\\
0.147826086956522	-0.031438127090301	0.0308250724167991	0.0308250724167991\\
0.147826086956522	-0.0301003344481605	0.0308250746702613	0.0308250746702613\\
0.147826086956522	-0.0287625418060201	0.0308250767499429	0.0308250767499429\\
0.147826086956522	-0.0274247491638796	0.0308250792019217	0.0308250792019217\\
0.147826086956522	-0.0260869565217391	0.0308250814666277	0.0308250814666277\\
0.147826086956522	-0.0247491638795987	0.0308250840857084	0.0308250840857084\\
0.147826086956522	-0.0234113712374582	0.0308250866199579	0.0308250866199579\\
0.147826086956522	-0.0220735785953177	0.0308250893675683	0.0308250893675683\\
0.147826086956522	-0.0207357859531772	0.0308250923112094	0.0308250923112094\\
0.147826086956522	-0.0193979933110368	0.0308250951113854	0.0308250951113854\\
0.147826086956522	-0.0180602006688963	0.0308250984028423	0.0308250984028423\\
0.147826086956522	-0.0167224080267558	0.0308251013946451	0.0308251013946451\\
0.147826086956522	-0.0153846153846154	0.030825104836896	0.030825104836896\\
0.147826086956522	-0.0140468227424749	0.0308251083468432	0.0308251083468432\\
0.147826086956522	-0.0127090301003344	0.030825111925151	0.030825111925151\\
0.147826086956522	-0.011371237458194	0.0308251159168307	0.0308251159168307\\
0.147826086956522	-0.0100334448160535	0.0308251198534287	0.0308251198534287\\
0.147826086956522	-0.00869565217391302	0.0308251239726703	0.0308251239726703\\
0.147826086956522	-0.00735785953177256	0.0308251288399928	0.0308251288399928\\
0.147826086956522	-0.00602006688963211	0.030825133105988	0.030825133105988\\
0.147826086956522	-0.00468227424749162	0.0308251378155193	0.0308251378155193\\
0.147826086956522	-0.00334448160535117	0.0308251436720937	0.0308251436720937\\
0.147826086956522	-0.00200668896321068	0.0308251485362213	0.0308251485362213\\
0.147826086956522	-0.000668896321070228	0.0308251538825628	0.0308251538825628\\
0.147826086956522	0.000668896321070256	0.0308251612166212	0.0308251612166212\\
0.147826086956522	0.00200668896321071	0.0308251667633517	0.0308251667633517\\
0.147826086956522	0.00334448160535117	0.0308251728405635	0.0308251728405635\\
0.147826086956522	0.00468227424749165	0.0308251824582479	0.0308251824582479\\
0.147826086956522	0.00602006688963211	0.0308251888277961	0.0308251888277961\\
0.147826086956522	0.00735785953177259	0.0308251957662089	0.0308251957662089\\
0.147826086956522	0.00869565217391305	0.0308252033637628	0.0308252033637628\\
0.147826086956522	0.0100334448160535	0.0308252163839245	0.0308252163839245\\
0.147826086956522	0.011371237458194	0.0308252244366882	0.0308252244366882\\
0.147826086956522	0.0127090301003345	0.0308252332179119	0.0308252332179119\\
0.147826086956522	0.0140468227424749	0.0308252523780389	0.0308252523780389\\
0.147826086956522	0.0153846153846154	0.0308252620298668	0.0308252620298668\\
0.147826086956522	0.0167224080267559	0.030825272514817	0.030825272514817\\
0.147826086956522	0.0180602006688963	0.0308252839537543	0.0308252839537543\\
0.147826086956522	0.0193979933110368	0.0308253145145208	0.0308253145145208\\
0.147826086956522	0.0207357859531773	0.0308253277791811	0.0308253277791811\\
0.147826086956522	0.0220735785953177	0.0308253422269105	0.0308253422269105\\
0.147826086956522	0.0234113712374582	0.0308253580322472	0.0308253580322472\\
0.147826086956522	0.0247491638795987	0.0308254130663845	0.0308254130663845\\
0.147826086956522	0.0260869565217391	0.0308254333399099	0.0308254333399099\\
0.147826086956522	0.0274247491638796	0.0308254556125129	0.0308254556125129\\
0.147826086956522	0.0287625418060201	0.0308254802045346	0.0308254802045346\\
0.147826086956522	0.0301003344481605	0.0308255993420983	0.0308255993420983\\
0.147826086956522	0.031438127090301	0.030825637827757	0.030825637827757\\
0.147826086956522	0.0327759197324415	0.0308256812034069	0.0308256812034069\\
0.147826086956522	0.034113712374582	0.0308257304745397	0.0308257304745397\\
0.147826086956522	0.0354515050167224	0.0308257869450714	0.0308257869450714\\
0.147826086956522	0.0367892976588629	0.0308262321836955	0.0308262321836955\\
0.147826086956522	0.0381270903010034	0.0308263871129807	0.0308263871129807\\
0.147826086956522	0.0394648829431438	0.0308265840274615	0.0308265840274615\\
0.147826086956522	0.0408026755852843	0.0308268426718746	0.0308268426718746\\
0.147826086956522	0.0421404682274248	0.0308271975369649	0.0308271975369649\\
0.147826086956522	0.0434782608695652	0.331576204935707	0.331576204935707\\
0.147826086956522	0.0448160535117057	0.716386412401246	0.716386412401246\\
0.147826086956522	0.0461538461538462	1.09834966577781	1.09834966577781\\
0.147826086956522	0.0474916387959866	1.47750160751951	1.47750160751951\\
0.147826086956522	0.0488294314381271	1.85387720940546	1.85387720940546\\
0.147826086956522	0.0501672240802676	2.02066469077499	2.02066469077499\\
0.147826086956522	0.051505016722408	2.02066491342447	2.02066491342447\\
0.147826086956522	0.0528428093645485	2.02066496048209	2.02066496048209\\
0.147826086956522	0.054180602006689	2.0206649804123	2.0206649804123\\
0.147826086956522	0.0555183946488295	2.0206649912222	2.0206649912222\\
0.147826086956522	0.0568561872909699	2.02066499787596	2.02066499787596\\
0.147826086956522	0.0581939799331104	2.02066500230031	2.02066500230031\\
0.147826086956522	0.0595317725752508	2.02066500542805	2.02066500542805\\
0.147826086956522	0.0608695652173913	2.02066500771076	2.02066500771076\\
0.147826086956522	0.0622073578595318	2.02066500943903	2.02066500943903\\
0.147826086956522	0.0635451505016723	2.02066501077234	2.02066501077234\\
0.147826086956522	0.0648829431438127	2.02066501182031	2.02066501182031\\
0.147826086956522	0.0662207357859532	2.02066501265686	2.02066501265686\\
0.147826086956522	0.0675585284280937	2.02066501333283	2.02066501333283\\
0.147826086956522	0.0688963210702341	2.02066501388429	2.02066501388429\\
0.147826086956522	0.0702341137123746	2.0206650143375	2.0206650143375\\
0.147826086956522	0.071571906354515	2.02066501471202	2.02066501471202\\
0.147826086956522	0.0729096989966556	2.02066501502266	2.02066501502266\\
0.147826086956522	0.074247491638796	2.02066501528088	2.02066501528088\\
0.147826086956522	0.0755852842809365	2.02066501549633	2.02066501549633\\
0.147826086956522	0.0769230769230769	2.02066501567569	2.02066501567569\\
0.147826086956522	0.0782608695652174	2.02066501582433	2.02066501582433\\
0.147826086956522	0.0795986622073579	2.02066501594771	2.02066501594771\\
0.147826086956522	0.0809364548494984	2.02066501604868	2.02066501604868\\
0.147826086956522	0.0822742474916388	2.02066501613107	2.02066501613107\\
0.147826086956522	0.0836120401337793	2.02066501619696	2.02066501619696\\
0.147826086956522	0.0849498327759198	2.02066501624859	2.02066501624859\\
0.147826086956522	0.0862876254180602	2.02066501628802	2.02066501628802\\
0.147826086956522	0.0876254180602007	2.0206650163165	2.0206650163165\\
0.147826086956522	0.0889632107023411	2.0206650163354	2.0206650163354\\
0.147826086956522	0.0903010033444816	2.02066501634591	2.02066501634591\\
0.147826086956522	0.0916387959866221	2.02066501634907	2.02066501634907\\
0.147826086956522	0.0929765886287626	2.02066501634563	2.02066501634563\\
0.147826086956522	0.094314381270903	2.02066501633635	2.02066501633635\\
0.147826086956522	0.0956521739130435	2.02066501632191	2.02066501632191\\
0.147826086956522	0.096989966555184	2.02066501630289	2.02066501630289\\
0.147826086956522	0.0983277591973244	2.02066501627981	2.02066501627981\\
0.147826086956522	0.0996655518394649	2.02066501625314	2.02066501625314\\
0.147826086956522	0.101003344481605	2.02066501622332	2.02066501622332\\
0.147826086956522	0.102341137123746	2.02350264588614	2.02350264588614\\
0.147826086956522	0.103678929765886	2.02671274775036	2.02671274775036\\
0.147826086956522	0.105016722408027	2.02993036613554	2.02993036613554\\
0.147826086956522	0.106354515050167	2.03311032421984	2.03311032421984\\
0.147826086956522	0.107692307692308	2.0362506692498	2.0362506692498\\
0.147826086956522	0.109030100334448	2.03934951896352	2.03934951896352\\
0.147826086956522	0.110367892976589	2.04240506894839	2.04240506894839\\
0.147826086956522	0.111705685618729	2.04549790580021	2.04549790580021\\
0.147826086956522	0.11304347826087	2.0485947676331	2.0485947676331\\
0.147826086956522	0.11438127090301	2.05165037557963	2.05165037557963\\
0.147826086956522	0.115719063545151	2.05466311640077	2.05466311640077\\
0.147826086956522	0.117056856187291	2.05763145917209	2.05763145917209\\
0.147826086956522	0.118394648829431	2.06055396081547	2.06055396081547\\
0.147826086956522	0.119732441471572	2.06353843843984	2.06353843843984\\
0.147826086956522	0.121070234113712	2.06652197140353	2.06652197140353\\
0.147826086956522	0.122408026755853	2.06946242613306	2.06946242613306\\
0.147826086956522	0.123745819397993	2.07235850516415	2.07235850516415\\
0.147826086956522	0.125083612040134	2.07520899682209	2.07520899682209\\
0.147826086956522	0.126421404682274	2.07801277907034	2.07801277907034\\
0.147826086956522	0.127759197324415	2.0808719140218	2.0808719140218\\
0.147826086956522	0.129096989966555	2.08375709580994	2.08375709580994\\
0.147826086956522	0.130434782608696	2.0865988261088	2.0865988261088\\
0.147826086956522	0.131772575250836	2.08939607363187	2.08939607363187\\
0.147826086956522	0.133110367892977	2.0921478903583	2.0921478903583\\
0.147826086956522	0.134448160535117	2.09485341405168	2.09485341405168\\
0.147826086956522	0.135785953177258	2.0975362224129	2.0975362224129\\
0.147826086956522	0.137123745819398	2.10034328359028	2.10034328359028\\
0.147826086956522	0.138461538461538	2.10310763722146	2.10310763722146\\
0.147826086956522	0.139799331103679	2.10582845719206	2.10582845719206\\
0.147826086956522	0.141137123745819	2.10850499447002	2.10850499447002\\
0.147826086956522	0.14247491638796	2.11113657870556	2.11113657870556\\
0.147826086956522	0.1438127090301	2.1137226194771	2.1137226194771\\
0.147826086956522	0.145150501672241	2.11630224595173	2.11630224595173\\
0.147826086956522	0.146488294314381	2.11901351476251	2.11901351476251\\
0.147826086956522	0.147826086956522	2.12168296772491	2.12168296772491\\
0.147826086956522	0.149163879598662	2.12430999128578	2.12430999128578\\
0.147826086956522	0.150501672240803	2.12689404200411	2.12689404200411\\
0.147826086956522	0.151839464882943	2.12943464730935	2.12943464730935\\
0.147826086956522	0.153177257525084	2.13193140596313	2.13193140596313\\
0.147826086956522	0.154515050167224	2.13438398822341	2.13438398822341\\
0.147826086956522	0.155852842809365	2.13694376753828	2.13694376753828\\
0.147826086956522	0.157190635451505	2.13954801892411	2.13954801892411\\
0.147826086956522	0.158528428093646	2.14211173388616	2.14211173388616\\
0.147826086956522	0.159866220735786	2.14463450083715	2.14463450083715\\
0.147826086956522	0.161204013377926	2.14711597020184	2.14711597020184\\
0.147826086956522	0.162541806020067	2.1495558544969	2.1495558544969\\
0.147826086956522	0.163879598662207	2.15195392817488	2.15195392817488\\
0.147826086956522	0.165217391304348	2.15431002723534	2.15431002723534\\
0.147826086956522	0.166555183946488	2.15671194177719	2.15671194177719\\
0.147826086956522	0.167892976588629	2.15924418859448	2.15924418859448\\
0.147826086956522	0.169230769230769	2.16173797036032	2.16173797036032\\
0.147826086956522	0.17056856187291	2.16419299704343	2.16419299704343\\
0.147826086956522	0.17190635451505	2.16660903188151	2.16660903188151\\
0.147826086956522	0.173244147157191	2.16898589117967	2.16898589117967\\
0.147826086956522	0.174581939799331	2.17132344392759	2.17132344392759\\
0.147826086956522	0.175919732441472	2.17362161123972	2.17362161123972\\
0.147826086956522	0.177257525083612	2.17588036562349	2.17588036562349\\
0.147826086956522	0.178595317725753	2.17812992666296	2.17812992666296\\
0.147826086956522	0.179933110367893	2.1805909142043	2.1805909142043\\
0.147826086956522	0.181270903010033	2.18301574727543	2.18301574727543\\
0.147826086956522	0.182608695652174	2.18540423533704	2.18540423533704\\
0.147826086956522	0.183946488294314	2.18775623268524	2.18775623268524\\
0.147826086956522	0.185284280936455	2.1900716380931	2.1900716380931\\
0.147826086956522	0.186622073578595	2.19235039431746	2.19235039431746\\
0.147826086956522	0.187959866220736	2.19459248747516	2.19459248747516\\
0.147826086956522	0.189297658862876	2.19679794629342	2.19679794629342\\
0.147826086956522	0.190635451505017	2.19896684123984	2.19896684123984\\
0.147826086956522	0.191973244147157	2.20109928353811	2.20109928353811\\
0.147826086956522	0.193311036789298	2.20341191159804	2.20341191159804\\
0.147826086956522	0.194648829431438	2.20577658074907	2.20577658074907\\
0.147826086956522	0.195986622073579	2.20810751378636	2.20810751378636\\
0.147826086956522	0.197324414715719	2.21040462720051	2.21040462720051\\
0.147826086956522	0.19866220735786	2.21266787411985	2.21266787411985\\
0.147826086956522	0.2	2.21489724381616	2.21489724381616\\
0.149163879598662	-0.2	-0.477968373038721	-0.477968373038721\\
0.149163879598662	-0.19866220735786	-0.464843963876237	-0.464843963876237\\
0.149163879598662	-0.197324414715719	-0.451858799523709	-0.451858799523709\\
0.149163879598662	-0.195986622073579	-0.439008751098496	-0.439008751098496\\
0.149163879598662	-0.194648829431438	-0.426297742298421	-0.426297742298421\\
0.149163879598662	-0.193311036789298	-0.413723394406193	-0.413723394406193\\
0.149163879598662	-0.191973244147157	-0.401282774838992	-0.401282774838992\\
0.149163879598662	-0.190635451505017	-0.388974105276258	-0.388974105276258\\
0.149163879598662	-0.189297658862876	-0.376792985216536	-0.376792985216536\\
0.149163879598662	-0.187959866220736	-0.364715782250773	-0.364715782250773\\
0.149163879598662	-0.186622073578595	-0.352735489522599	-0.352735489522599\\
0.149163879598662	-0.185284280936455	-0.340852904804747	-0.340852904804747\\
0.149163879598662	-0.183946488294314	-0.329089912985745	-0.329089912985745\\
0.149163879598662	-0.182608695652174	-0.31745405127821	-0.31745405127821\\
0.149163879598662	-0.181270903010033	-0.305908440803767	-0.305908440803767\\
0.149163879598662	-0.179933110367893	-0.294438711892026	-0.294438711892026\\
0.149163879598662	-0.178595317725753	-0.283062489270398	-0.283062489270398\\
0.149163879598662	-0.177257525083612	-0.271819719323213	-0.271819719323213\\
0.149163879598662	-0.175919732441472	-0.260646870479972	-0.260646870479972\\
0.149163879598662	-0.174581939799331	-0.249543629237476	-0.249543629237476\\
0.149163879598662	-0.173244147157191	-0.23857823205041	-0.23857823205041\\
0.149163879598662	-0.17190635451505	-0.227672099469775	-0.227672099469775\\
0.149163879598662	-0.17056856187291	-0.216863174016723	-0.216863174016723\\
0.149163879598662	-0.169230769230769	-0.206152621791274	-0.206152621791274\\
0.149163879598662	-0.167892976588629	-0.195516345413929	-0.195516345413929\\
0.149163879598662	-0.166555183946488	-0.18499077584512	-0.18499077584512\\
0.149163879598662	-0.165217391304348	-0.174545251072656	-0.174545251072656\\
0.149163879598662	-0.163879598662207	-0.164193697072218	-0.164193697072218\\
0.149163879598662	-0.162541806020067	-0.153952731115051	-0.153952731115051\\
0.149163879598662	-0.161204013377926	-0.143789750338656	-0.143789750338656\\
0.149163879598662	-0.159866220735786	-0.133738475434896	-0.133738475434896\\
0.149163879598662	-0.158528428093645	-0.128855584567955	-0.128855584567955\\
0.149163879598662	-0.157190635451505	-0.12429554347599	-0.12429554347599\\
0.149163879598662	-0.155852842809365	-0.119752857713715	-0.119752857713715\\
0.149163879598662	-0.154515050167224	-0.115232063921764	-0.115232063921764\\
0.149163879598662	-0.153177257525084	-0.110739886355943	-0.110739886355943\\
0.149163879598662	-0.151839464882943	-0.106268741310139	-0.106268741310139\\
0.149163879598662	-0.150501672240803	-0.101823735268093	-0.101823735268093\\
0.149163879598662	-0.149163879598662	-0.0974126576454003	-0.0974126576454003\\
0.149163879598662	-0.147826086956522	-0.0930284085315313	-0.0930284085315313\\
0.149163879598662	-0.146488294314381	-0.0886730635610941	-0.0886730635610941\\
0.149163879598662	-0.145150501672241	-0.0843486767047843	-0.0843486767047843\\
0.149163879598662	-0.1438127090301	-0.0800643658695179	-0.0800643658695179\\
0.149163879598662	-0.14247491638796	-0.0758148165793641	-0.0758148165793641\\
0.149163879598662	-0.141137123745819	-0.0716012476602059	-0.0716012476602059\\
0.149163879598662	-0.139799331103679	-0.0674254842796165	-0.0674254842796165\\
0.149163879598662	-0.138461538461538	-0.0632892856438829	-0.0632892856438829\\
0.149163879598662	-0.137123745819398	-0.0591943352591251	-0.0591943352591251\\
0.149163879598662	-0.135785953177258	-0.0551422308884376	-0.0551422308884376\\
0.149163879598662	-0.134448160535117	-0.0511344742890585	-0.0511344742890585\\
0.149163879598662	-0.133110367892977	-0.0471724608284059	-0.0471724608284059\\
0.149163879598662	-0.131772575250836	-0.0432574690925699	-0.0432574690925699\\
0.149163879598662	-0.130434782608696	-0.0393906506149416	-0.0393906506149416\\
0.149163879598662	-0.129096989966555	-0.0355730198656956	-0.0355730198656956\\
0.149163879598662	-0.127759197324415	-0.0318054446541665	-0.0318054446541665\\
0.149163879598662	-0.126421404682274	-0.0280886371051792	-0.0280886371051792\\
0.149163879598662	-0.125083612040134	-0.0244274337479585	-0.0244274337479585\\
0.149163879598662	-0.123745819397993	-0.0208254720815799	-0.0208254720815799\\
0.149163879598662	-0.122408026755853	-0.0172771541081079	-0.0172771541081079\\
0.149163879598662	-0.121070234113712	-0.0137825303944217	-0.0137825303944217\\
0.149163879598662	-0.119732441471572	-0.0103414581071616	-0.0103414581071616\\
0.149163879598662	-0.118394648829431	-0.0069720754903797	-0.0069720754903797\\
0.149163879598662	-0.117056856187291	-0.0036572799125667	-0.0036572799125667\\
0.149163879598662	-0.115719063545151	-0.000396343824258349	-0.000396343824258349\\
0.149163879598662	-0.11438127090301	0.00279157716740441	0.00279157716740441\\
0.149163879598662	-0.11304347826087	0.00592197109185966	0.00592197109185966\\
0.149163879598662	-0.111705685618729	0.00899346400451717	0.00899346400451717\\
0.149163879598662	-0.110367892976589	0.0119910024387562	0.0119910024387562\\
0.149163879598662	-0.109030100334448	0.0149373826696446	0.0149373826696446\\
0.149163879598662	-0.107692307692308	0.0178026848963956	0.0178026848963956\\
0.149163879598662	-0.106354515050167	0.0206174174257707	0.0206174174257707\\
0.149163879598662	-0.105016722408027	0.0233514666355489	0.0233514666355489\\
0.149163879598662	-0.103678929765886	0.0260347626040179	0.0260347626040179\\
0.149163879598662	-0.102341137123746	0.0286344936648504	0.0286344936648504\\
0.149163879598662	-0.101003344481605	0.0308250251735619	0.0308250251735619\\
0.149163879598662	-0.0996655518394649	0.0308250254661541	0.0308250254661541\\
0.149163879598662	-0.0983277591973244	0.0308250257341899	0.0308250257341899\\
0.149163879598662	-0.096989966555184	0.0308250260520488	0.0308250260520488\\
0.149163879598662	-0.0956521739130435	0.0308250263875088	0.0308250263875088\\
0.149163879598662	-0.094314381270903	0.030825026699157	0.030825026699157\\
0.149163879598662	-0.0929765886287625	0.0308250270629521	0.0308250270629521\\
0.149163879598662	-0.0916387959866221	0.030825027408247	0.030825027408247\\
0.149163879598662	-0.0903010033444816	0.0308250278032586	0.0308250278032586\\
0.149163879598662	-0.0889632107023411	0.0308250281809879	0.0308250281809879\\
0.149163879598662	-0.0876254180602007	0.0308250286121025	0.0308250286121025\\
0.149163879598662	-0.0862876254180602	0.0308250290221125	0.0308250290221125\\
0.149163879598662	-0.0849498327759197	0.0308250294567768	0.0308250294567768\\
0.149163879598662	-0.0836120401337793	0.0308250299160491	0.0308250299160491\\
0.149163879598662	-0.0822742474916388	0.0308250304074283	0.0308250304074283\\
0.149163879598662	-0.0809364548494983	0.0308250308979383	0.0308250308979383\\
0.149163879598662	-0.0795986622073579	0.0308250314132137	0.0308250314132137\\
0.149163879598662	-0.0782608695652174	0.030825031952196	0.030825031952196\\
0.149163879598662	-0.0769230769230769	0.0308250325159751	0.0308250325159751\\
0.149163879598662	-0.0755852842809365	0.030825033104827	0.030825033104827\\
0.149163879598662	-0.074247491638796	0.0308250337045847	0.0308250337045847\\
0.149163879598662	-0.0729096989966555	0.0308250343297299	0.0308250343297299\\
0.149163879598662	-0.071571906354515	0.0308250349805442	0.0308250349805442\\
0.149163879598662	-0.0702341137123746	0.0308250356567813	0.0308250356567813\\
0.149163879598662	-0.0688963210702341	0.0308250363598107	0.0308250363598107\\
0.149163879598662	-0.0675585284280937	0.0308250370905188	0.0308250370905188\\
0.149163879598662	-0.0662207357859532	0.0308250378581993	0.0308250378581993\\
0.149163879598662	-0.0648829431438127	0.0308250386631599	0.0308250386631599\\
0.149163879598662	-0.0635451505016722	0.0308250394869086	0.0308250394869086\\
0.149163879598662	-0.0622073578595318	0.0308250403272694	0.0308250403272694\\
0.149163879598662	-0.0608695652173913	0.0308250411990795	0.0308250411990795\\
0.149163879598662	-0.0595317725752508	0.0308250421051228	0.0308250421051228\\
0.149163879598662	-0.0581939799331104	0.0308250430487826	0.0308250430487826\\
0.149163879598662	-0.0568561872909699	0.0308250440706599	0.0308250440706599\\
0.149163879598662	-0.0555183946488294	0.0308250451185792	0.0308250451185792\\
0.149163879598662	-0.0541806020066889	0.0308250461501823	0.0308250461501823\\
0.149163879598662	-0.0528428093645485	0.0308250472306791	0.0308250472306791\\
0.149163879598662	-0.051505016722408	0.0308250484188368	0.0308250484188368\\
0.149163879598662	-0.0501672240802676	0.030825049630928	0.030825049630928\\
0.149163879598662	-0.0488294314381271	0.0308250508166784	0.0308250508166784\\
0.149163879598662	-0.0474916387959866	0.0308250521059292	0.0308250521059292\\
0.149163879598662	-0.0461538461538462	0.0308250535056589	0.0308250535056589\\
0.149163879598662	-0.0448160535117057	0.0308250548149067	0.0308250548149067\\
0.149163879598662	-0.0434782608695652	0.0308250562780046	0.0308250562780046\\
0.149163879598662	-0.0421404682274247	0.0308250578020787	0.0308250578020787\\
0.149163879598662	-0.0408026755852843	0.0308250592696568	0.0308250592696568\\
0.149163879598662	-0.0394648829431438	0.0308250610286561	0.0308250610286561\\
0.149163879598662	-0.0381270903010033	0.0308250625780652	0.0308250625780652\\
0.149163879598662	-0.0367892976588629	0.0308250643456722	0.0308250643456722\\
0.149163879598662	-0.0354515050167224	0.0308250661529115	0.0308250661529115\\
0.149163879598662	-0.0341137123745819	0.0308250679470851	0.0308250679470851\\
0.149163879598662	-0.0327759197324415	0.0308250700059636	0.0308250700059636\\
0.149163879598662	-0.031438127090301	0.0308250719136727	0.0308250719136727\\
0.149163879598662	-0.0301003344481605	0.0308250741525594	0.0308250741525594\\
0.149163879598662	-0.0287625418060201	0.030825076207638	0.030825076207638\\
0.149163879598662	-0.0274247491638796	0.0308250786143971	0.0308250786143971\\
0.149163879598662	-0.0260869565217391	0.0308250808559083	0.0308250808559083\\
0.149163879598662	-0.0247491638795987	0.0308250834229077	0.0308250834229077\\
0.149163879598662	-0.0234113712374582	0.0308250858994661	0.0308250858994661\\
0.149163879598662	-0.0220735785953177	0.0308250886234085	0.0308250886234085\\
0.149163879598662	-0.0207357859531772	0.0308250914147766	0.0308250914147766\\
0.149163879598662	-0.0193979933110368	0.0308250942732892	0.0308250942732892\\
0.149163879598662	-0.0180602006688963	0.0308250974946822	0.0308250974946822\\
0.149163879598662	-0.0167224080267558	0.0308251004619299	0.0308251004619299\\
0.149163879598662	-0.0153846153846154	0.0308251038182965	0.0308251038182965\\
0.149163879598662	-0.0140468227424749	0.030825107313463	0.030825107313463\\
0.149163879598662	-0.0127090301003344	0.0308251108007351	0.0308251108007351\\
0.149163879598662	-0.011371237458194	0.0308251146846094	0.0308251146846094\\
0.149163879598662	-0.0100334448160535	0.0308251186060154	0.0308251186060154\\
0.149163879598662	-0.00869565217391302	0.0308251226169077	0.0308251226169077\\
0.149163879598662	-0.00735785953177256	0.0308251274774095	0.0308251274774095\\
0.149163879598662	-0.00602006688963211	0.0308251316186408	0.0308251316186408\\
0.149163879598662	-0.00468227424749162	0.0308251361854902	0.0308251361854902\\
0.149163879598662	-0.00334448160535117	0.0308251420409105	0.0308251420409105\\
0.149163879598662	-0.00200668896321068	0.0308251467612618	0.0308251467612618\\
0.149163879598662	-0.000668896321070228	0.0308251519468963	0.0308251519468963\\
0.149163879598662	0.000668896321070256	0.0308251592942139	0.0308251592942139\\
0.149163879598662	0.00200668896321071	0.0308251646600353	0.0308251646600353\\
0.149163879598662	0.00334448160535117	0.0308251705309902	0.0308251705309902\\
0.149163879598662	0.00468227424749165	0.0308251801793764	0.0308251801793764\\
0.149163879598662	0.00602006688963211	0.0308251863320039	0.0308251863320039\\
0.149163879598662	0.00735785953177259	0.0308251930335998	0.0308251930335998\\
0.149163879598662	0.00869565217391305	0.0308252008066388	0.0308252008066388\\
0.149163879598662	0.0100334448160535	0.0308252134602489	0.0308252134602489\\
0.149163879598662	0.011371237458194	0.0308252212269327	0.0308252212269327\\
0.149163879598662	0.0127090301003345	0.0308252296766969	0.0308252296766969\\
0.149163879598662	0.0140468227424749	0.0308252489364912	0.0308252489364912\\
0.149163879598662	0.0153846153846154	0.0308252582370954	0.0308252582370954\\
0.149163879598662	0.0167224080267559	0.0308252683222078	0.0308252683222078\\
0.149163879598662	0.0180602006688963	0.0308252793034222	0.0308252793034222\\
0.149163879598662	0.0193979933110368	0.0308253100329713	0.0308253100329713\\
0.149163879598662	0.0207357859531773	0.0308253228017719	0.0308253228017719\\
0.149163879598662	0.0220735785953177	0.0308253366806933	0.0308253366806933\\
0.149163879598662	0.0234113712374582	0.0308253518300258	0.0308253518300258\\
0.149163879598662	0.0247491638795987	0.0308254071472674	0.0308254071472674\\
0.149163879598662	0.0260869565217391	0.0308254266723745	0.0308254266723745\\
0.149163879598662	0.0274247491638796	0.0308254480722434	0.0308254480722434\\
0.149163879598662	0.0287625418060201	0.0308254716395745	0.0308254716395745\\
0.149163879598662	0.0301003344481605	0.0308255914072662	0.0308255914072662\\
0.149163879598662	0.031438127090301	0.0308256286016128	0.0308256286016128\\
0.149163879598662	0.0327759197324415	0.0308256704070816	0.0308256704070816\\
0.149163879598662	0.034113712374582	0.030825717746859	0.030825717746859\\
0.149163879598662	0.0354515050167224	0.0308257718187506	0.0308257718187506\\
0.149163879598662	0.0367892976588629	0.0308262204705801	0.0308262204705801\\
0.149163879598662	0.0381270903010034	0.0308263716135336	0.0308263716135336\\
0.149163879598662	0.0394648829431438	0.0308265629660694	0.0308265629660694\\
0.149163879598662	0.0408026755852843	0.0308268130379048	0.0308268130379048\\
0.149163879598662	0.0421404682274248	0.0308271542741219	0.0308271542741219\\
0.149163879598662	0.0434782608695652	0.375358619605405	0.375358619605405\\
0.149163879598662	0.0448160535117057	0.760135494378012	0.760135494378012\\
0.149163879598662	0.0461538461538462	1.14206512202709	1.14206512202709\\
0.149163879598662	0.0474916387959866	1.52118338149649	1.52118338149649\\
0.149163879598662	0.0488294314381271	1.89752369304159	1.89752369304159\\
0.149163879598662	0.0501672240802676	2.02066476062113	2.02066476062113\\
0.149163879598662	0.051505016722408	2.02066492491912	2.02066492491912\\
0.149163879598662	0.0528428093645485	2.02066496529378	2.02066496529378\\
0.149163879598662	0.054180602006689	2.0206649831226	2.0206649831226\\
0.149163879598662	0.0555183946488295	2.02066499295577	2.02066499295577\\
0.149163879598662	0.0568561872909699	2.02066499906928	2.02066499906928\\
0.149163879598662	0.0581939799331104	2.02066500319483	2.02066500319483\\
0.149163879598662	0.0595317725752508	2.02066500610293	2.02066500610293\\
0.149163879598662	0.0608695652173913	2.02066500824913	2.02066500824913\\
0.149163879598662	0.0622073578595318	2.0206650098692	2.0206650098692\\
0.149163879598662	0.0635451505016723	2.0206650111224	2.0206650111224\\
0.149163879598662	0.0648829431438127	2.02066501211227	2.02066501211227\\
0.149163879598662	0.0662207357859532	2.02066501290262	2.02066501290262\\
0.149163879598662	0.0675585284280937	2.02066501354125	2.02066501354125\\
0.149163879598662	0.0688963210702341	2.0206650140621	2.0206650140621\\
0.149163879598662	0.0702341137123746	2.02066501448993	2.02066501448993\\
0.149163879598662	0.071571906354515	2.02066501484319	2.02066501484319\\
0.149163879598662	0.0729096989966556	2.02066501513679	2.02066501513679\\
0.149163879598662	0.074247491638796	2.02066501538058	2.02066501538058\\
0.149163879598662	0.0755852842809365	2.02066501558296	2.02066501558296\\
0.149163879598662	0.0769230769230769	2.02066501575135	2.02066501575135\\
0.149163879598662	0.0782608695652174	2.0206650158907	2.0206650158907\\
0.149163879598662	0.0795986622073579	2.02066501600544	2.02066501600544\\
0.149163879598662	0.0809364548494984	2.02066501609923	2.02066501609923\\
0.149163879598662	0.0822742474916388	2.020665016175	2.020665016175\\
0.149163879598662	0.0836120401337793	2.02066501623495	2.02066501623495\\
0.149163879598662	0.0849498327759198	2.0206650162816	2.0206650162816\\
0.149163879598662	0.0862876254180602	2.02066501631627	2.02066501631627\\
0.149163879598662	0.0876254180602007	2.02066501634048	2.02066501634048\\
0.149163879598662	0.0889632107023411	2.02066501635559	2.02066501635559\\
0.149163879598662	0.0903010033444816	2.02066501636272	2.02066501636272\\
0.149163879598662	0.0916387959866221	2.02066501636271	2.02066501636271\\
0.149163879598662	0.0929765886287626	2.02066501635638	2.02066501635638\\
0.149163879598662	0.094314381270903	2.02066501634447	2.02066501634447\\
0.149163879598662	0.0956521739130435	2.02066501632763	2.02066501632763\\
0.149163879598662	0.096989966555184	2.02066501630641	2.02066501630641\\
0.149163879598662	0.0983277591973244	2.02066501628133	2.02066501628133\\
0.149163879598662	0.0996655518394649	2.02066501625284	2.02066501625284\\
0.149163879598662	0.101003344481605	2.02177584977639	2.02177584977639\\
0.149163879598662	0.102341137123746	2.02497514069209	2.02497514069209\\
0.149163879598662	0.103678929765886	2.02817354646155	2.02817354646155\\
0.149163879598662	0.105016722408027	2.03139711263579	2.03139711263579\\
0.149163879598662	0.106354515050167	2.03458213277621	2.03458213277621\\
0.149163879598662	0.107692307692308	2.03772664368907	2.03772664368907\\
0.149163879598662	0.109030100334448	2.04082875575524	2.04082875575524\\
0.149163879598662	0.110367892976589	2.04388666037979	2.04388666037979\\
0.149163879598662	0.111705685618729	2.04697170349746	2.04697170349746\\
0.149163879598662	0.11304347826087	2.05007215705733	2.05007215705733\\
0.149163879598662	0.11438127090301	2.05313050641622	2.05313050641622\\
0.149163879598662	0.115719063545151	2.05614513675339	2.05614513675339\\
0.149163879598662	0.117056856187291	2.05911451846733	2.05911451846733\\
0.149163879598662	0.118394648829431	2.06203721272851	2.06203721272851\\
0.149163879598662	0.119732441471572	2.06501813650802	2.06501813650802\\
0.149163879598662	0.121070234113712	2.06800343021765	2.06800343021765\\
0.149163879598662	0.122408026755853	2.07094485264336	2.07094485264336\\
0.149163879598662	0.123745819397993	2.0738411111007	2.0738411111007\\
0.149163879598662	0.125083612040134	2.07669100125641	2.07669100125641\\
0.149163879598662	0.126421404682274	2.07949341094948	2.07949341094948\\
0.149163879598662	0.127759197324415	2.08235304656047	2.08235304656047\\
0.149163879598662	0.129096989966555	2.08523870598503	2.08523870598503\\
0.149163879598662	0.130434782608696	2.08808018733213	2.08808018733213\\
0.149163879598662	0.131772575250836	2.0908764679642	2.0908764679642\\
0.149163879598662	0.133110367892977	2.09362661067646	2.09362661067646\\
0.149163879598662	0.134448160535117	2.09632976616231	2.09632976616231\\
0.149163879598662	0.135785953177258	2.09901643711216	2.09901643711216\\
0.149163879598662	0.137123745819398	2.10182321905078	2.10182321905078\\
0.149163879598662	0.138461538461538	2.10458663320594	2.10458663320594\\
0.149163879598662	0.139799331103679	2.10730586384917	2.10730586384917\\
0.149163879598662	0.141137123745819	2.10998017413143	2.10998017413143\\
0.149163879598662	0.14247491638796	2.11260890762122	2.11260890762122\\
0.149163879598662	0.1438127090301	2.11519148947779	2.11519148947779\\
0.149163879598662	0.145150501672241	2.11778005144912	2.11778005144912\\
0.149163879598662	0.146488294314381	2.12049016773755	2.12049016773755\\
0.149163879598662	0.147826086956522	2.12315787915812	2.12315787915812\\
0.149163879598662	0.149163879598662	2.12578258411943	2.12578258411943\\
0.149163879598662	0.150501672240803	2.12836375257108	2.12836375257108\\
0.149163879598662	0.151839464882943	2.13090092669525	2.13090092669525\\
0.149163879598662	0.153177257525084	2.13339372129402	2.13339372129402\\
0.149163879598662	0.154515050167224	2.13584182387204	2.13584182387204\\
0.149163879598662	0.155852842809365	2.13841713349594	2.13841713349594\\
0.149163879598662	0.157190635451505	2.14101938410082	2.14101938410082\\
0.149163879598662	0.158528428093646	2.14358058365476	2.14358058365476\\
0.149163879598662	0.159866220735786	2.14610033351914	2.14610033351914\\
0.149163879598662	0.161204013377926	2.14857829814693	2.14857829814693\\
0.149163879598662	0.162541806020067	2.15101420509653	2.15101420509653\\
0.149163879598662	0.163879598662207	2.15340784480458	2.15340784480458\\
0.149163879598662	0.165217391304348	2.15575907012171	2.15575907012171\\
0.149163879598662	0.166555183946488	2.15818118764478	2.15818118764478\\
0.149163879598662	0.167892976588629	2.16071118338571	2.16071118338571\\
0.149163879598662	0.169230769230769	2.16320226111761	2.16320226111761\\
0.149163879598662	0.17056856187291	2.16565414311119	2.16565414311119\\
0.149163879598662	0.17190635451505	2.16806660573607	2.16806660573607\\
0.149163879598662	0.173244147157191	2.17043947920216	2.17043947920216\\
0.149163879598662	0.174581939799331	2.17277264711667	2.17277264711667\\
0.149163879598662	0.175919732441472	2.1750660458612	2.1750660458612\\
0.149163879598662	0.177257525083612	2.17731966379468	2.17731966379468\\
0.149163879598662	0.178595317725753	2.1795946112265	2.1795946112265\\
0.149163879598662	0.179933110367893	2.18205320163499	2.18205320163499\\
0.149163879598662	0.181270903010033	2.18447524259431	2.18447524259431\\
0.149163879598662	0.182608695652174	2.18686055488219	2.18686055488219\\
0.149163879598662	0.183946488294314	2.18920900473664	2.18920900473664\\
0.149163879598662	0.185284280936455	2.19152050345046	2.19152050345046\\
0.149163879598662	0.186622073578595	2.19379500682901	2.19379500682901\\
0.149163879598662	0.187959866220736	2.1960325145157	2.1960325145157\\
0.149163879598662	0.189297658862876	2.19823306919024	2.19823306919024\\
0.149163879598662	0.190635451505017	2.20039675564543	2.20039675564543\\
0.149163879598662	0.191973244147157	2.20252369974913	2.20252369974913\\
0.149163879598662	0.193311036789298	2.20486988755528	2.20486988755528\\
0.149163879598662	0.194648829431438	2.207231845846	2.207231845846\\
0.149163879598662	0.195986622073579	2.2095597345219	2.2095597345219\\
0.149163879598662	0.197324414715719	2.21185348053223	2.21185348053223\\
0.149163879598662	0.19866220735786	2.21411304789706	2.21411304789706\\
0.149163879598662	0.2	2.21633843717488	2.21633843717488\\
0.150501672240803	-0.2	-0.477240723655594	-0.477240723655594\\
0.150501672240803	-0.19866220735786	-0.464107975334351	-0.464107975334351\\
0.150501672240803	-0.197324414715719	-0.451114414233742	-0.451114414233742\\
0.150501672240803	-0.195986622073579	-0.438257374859045	-0.438257374859045\\
0.150501672240803	-0.194648829431438	-0.425540487427753	-0.425540487427753\\
0.150501672240803	-0.193311036789298	-0.412960582310787	-0.412960582310787\\
0.150501672240803	-0.191973244147157	-0.400514888372595	-0.400514888372595\\
0.150501672240803	-0.190635451505017	-0.388201891963894	-0.388201891963894\\
0.150501672240803	-0.189297658862876	-0.376013430513285	-0.376013430513285\\
0.150501672240803	-0.187959866220736	-0.363926704124199	-0.363926704124199\\
0.150501672240803	-0.186622073578595	-0.35193683258778	-0.35193683258778\\
0.150501672240803	-0.185284280936455	-0.34004865362992	-0.34004865362992\\
0.150501672240803	-0.183946488294314	-0.328283915414095	-0.328283915414095\\
0.150501672240803	-0.182608695652174	-0.316643587956433	-0.316643587956433\\
0.150501672240803	-0.181270903010033	-0.305087443062562	-0.305087443062562\\
0.150501672240803	-0.179933110367893	-0.293607134673089	-0.293607134673089\\
0.150501672240803	-0.178595317725753	-0.282233413124894	-0.282233413124894\\
0.150501672240803	-0.177257525083612	-0.270984468407302	-0.270984468407302\\
0.150501672240803	-0.175919732441472	-0.259800132210022	-0.259800132210022\\
0.150501672240803	-0.174581939799331	-0.248697929711785	-0.248697929711785\\
0.150501672240803	-0.173244147157191	-0.237726549849121	-0.237726549849121\\
0.150501672240803	-0.17190635451505	-0.226808019547236	-0.226808019547236\\
0.150501672240803	-0.17056856187291	-0.21600576041872	-0.21600576041872\\
0.150501672240803	-0.169230769230769	-0.205281903025985	-0.205281903025985\\
0.150501672240803	-0.167892976588629	-0.194652103066678	-0.194652103066678\\
0.150501672240803	-0.166555183946488	-0.184112312549433	-0.184112312549433\\
0.150501672240803	-0.165217391304348	-0.173672828310975	-0.173672828310975\\
0.150501672240803	-0.163879598662207	-0.163306149816901	-0.163306149816901\\
0.150501672240803	-0.162541806020067	-0.153070579634262	-0.153070579634262\\
0.150501672240803	-0.161204013377926	-0.14291318247162	-0.14291318247162\\
0.150501672240803	-0.159866220735786	-0.133480582130069	-0.133480582130069\\
0.150501672240803	-0.158528428093645	-0.128906470265594	-0.128906470265594\\
0.150501672240803	-0.157190635451505	-0.124347186997062	-0.124347186997062\\
0.150501672240803	-0.155852842809365	-0.119811889978364	-0.119811889978364\\
0.150501672240803	-0.154515050167224	-0.115300638272453	-0.115300638272453\\
0.150501672240803	-0.153177257525084	-0.110808836510939	-0.110808836510939\\
0.150501672240803	-0.151839464882943	-0.106348711946493	-0.106348711946493\\
0.150501672240803	-0.150501672240803	-0.101914879303211	-0.101914879303211\\
0.150501672240803	-0.149163879598662	-0.0975064389936988	-0.0975064389936988\\
0.150501672240803	-0.147826086956522	-0.093127162481573	-0.093127162481573\\
0.150501672240803	-0.146488294314381	-0.0887855653152311	-0.0887855653152311\\
0.150501672240803	-0.145150501672241	-0.0844749134670703	-0.0844749134670703\\
0.150501672240803	-0.1438127090301	-0.0801972053428335	-0.0801972053428335\\
0.150501672240803	-0.14247491638796	-0.0759543995231079	-0.0759543995231079\\
0.150501672240803	-0.141137123745819	-0.0717484060824589	-0.0717484060824589\\
0.150501672240803	-0.139799331103679	-0.0675810774186669	-0.0675810774186669\\
0.150501672240803	-0.138461538461538	-0.0634552756871647	-0.0634552756871647\\
0.150501672240803	-0.137123745819398	-0.0593727299015454	-0.0593727299015454\\
0.150501672240803	-0.135785953177258	-0.05533276783876	-0.05533276783876\\
0.150501672240803	-0.134448160535117	-0.0513368480398355	-0.0513368480398355\\
0.150501672240803	-0.133110367892977	-0.0473863206039724	-0.0473863206039724\\
0.150501672240803	-0.131772575250836	-0.0434830364556539	-0.0434830364556539\\
0.150501672240803	-0.130434782608696	-0.0396312823486323	-0.0396312823486323\\
0.150501672240803	-0.129096989966555	-0.0358297210067652	-0.0358297210067652\\
0.150501672240803	-0.127759197324415	-0.0320792249678973	-0.0320792249678973\\
0.150501672240803	-0.126421404682274	-0.0283805071040668	-0.0283805071040668\\
0.150501672240803	-0.125083612040134	-0.0247341120860688	-0.0247341120860688\\
0.150501672240803	-0.123745819397993	-0.0211404087900176	-0.0211404087900176\\
0.150501672240803	-0.122408026755853	-0.0176038879739772	-0.0176038879739772\\
0.150501672240803	-0.121070234113712	-0.0141312684602154	-0.0141312684602154\\
0.150501672240803	-0.119732441471572	-0.0107131812966775	-0.0107131812966775\\
0.150501672240803	-0.118394648829431	-0.00734926129152635	-0.00734926129152635\\
0.150501672240803	-0.117056856187291	-0.00405181539549115	-0.00405181539549115\\
0.150501672240803	-0.115719063545151	-0.000816710915228613	-0.000816710915228613\\
0.150501672240803	-0.11438127090301	0.002364580066194	0.002364580066194\\
0.150501672240803	-0.11304347826087	0.00547361407232749	0.00547361407232749\\
0.150501672240803	-0.111705685618729	0.00852304233558399	0.00852304233558399\\
0.150501672240803	-0.110367892976589	0.0115113667887839	0.0115113667887839\\
0.150501672240803	-0.109030100334448	0.0144274803361774	0.0144274803361774\\
0.150501672240803	-0.107692307692308	0.0172885300814996	0.0172885300814996\\
0.150501672240803	-0.106354515050167	0.020071359037198	0.020071359037198\\
0.150501672240803	-0.105016722408027	0.0227996548627926	0.0227996548627926\\
0.150501672240803	-0.103678929765886	0.0254507788847518	0.0254507788847518\\
0.150501672240803	-0.102341137123746	0.0280420463402247	0.0280420463402247\\
0.150501672240803	-0.101003344481605	0.0305646217022316	0.0305646217022316\\
0.150501672240803	-0.0996655518394649	0.0308250254554745	0.0308250254554745\\
0.150501672240803	-0.0983277591973244	0.0308250257619	0.0308250257619\\
0.150501672240803	-0.096989966555184	0.0308250260417661	0.0308250260417661\\
0.150501672240803	-0.0956521739130435	0.0308250263741349	0.0308250263741349\\
0.150501672240803	-0.094314381270903	0.0308250266884295	0.0308250266884295\\
0.150501672240803	-0.0929765886287625	0.0308250270480647	0.0308250270480647\\
0.150501672240803	-0.0916387959866221	0.0308250274307499	0.0308250274307499\\
0.150501672240803	-0.0903010033444816	0.0308250277854345	0.0308250277854345\\
0.150501672240803	-0.0889632107023411	0.0308250281647808	0.0308250281647808\\
0.150501672240803	-0.0876254180602007	0.0308250285896008	0.0308250285896008\\
0.150501672240803	-0.0862876254180602	0.0308250290003186	0.0308250290003186\\
0.150501672240803	-0.0849498327759197	0.0308250294357195	0.0308250294357195\\
0.150501672240803	-0.0836120401337793	0.0308250299112739	0.0308250299112739\\
0.150501672240803	-0.0822742474916388	0.030825030377803	0.030825030377803\\
0.150501672240803	-0.0809364548494983	0.0308250308676424	0.0308250308676424\\
0.150501672240803	-0.0795986622073579	0.0308250313819932	0.0308250313819932\\
0.150501672240803	-0.0782608695652174	0.0308250319196627	0.0308250319196627\\
0.150501672240803	-0.0769230769230769	0.0308250324855128	0.0308250324855128\\
0.150501672240803	-0.0755852842809365	0.0308250330579964	0.0308250330579964\\
0.150501672240803	-0.074247491638796	0.0308250336545259	0.0308250336545259\\
0.150501672240803	-0.0729096989966555	0.030825034275931	0.030825034275931\\
0.150501672240803	-0.071571906354515	0.0308250349224959	0.0308250349224959\\
0.150501672240803	-0.0702341137123746	0.0308250355941934	0.0308250355941934\\
0.150501672240803	-0.0688963210702341	0.0308250362917862	0.0308250362917862\\
0.150501672240803	-0.0675585284280937	0.0308250370164199	0.0308250370164199\\
0.150501672240803	-0.0662207357859532	0.0308250377691898	0.0308250377691898\\
0.150501672240803	-0.0648829431438127	0.0308250385517467	0.0308250385517467\\
0.150501672240803	-0.0635451505016722	0.0308250393843229	0.0308250393843229\\
0.150501672240803	-0.0622073578595318	0.0308250402339405	0.0308250402339405\\
0.150501672240803	-0.0608695652173913	0.0308250410961365	0.0308250410961365\\
0.150501672240803	-0.0595317725752508	0.0308250419919089	0.0308250419919089\\
0.150501672240803	-0.0581939799331104	0.0308250429246733	0.0308250429246733\\
0.150501672240803	-0.0568561872909699	0.0308250439031994	0.0308250439031994\\
0.150501672240803	-0.0555183946488294	0.0308250449780351	0.0308250449780351\\
0.150501672240803	-0.0541806020066889	0.030825045998964	0.030825045998964\\
0.150501672240803	-0.0528428093645485	0.0308250470654027	0.0308250470654027\\
0.150501672240803	-0.051505016722408	0.0308250482002972	0.0308250482002972\\
0.150501672240803	-0.0501672240802676	0.0308250494459708	0.0308250494459708\\
0.150501672240803	-0.0488294314381271	0.0308250506135131	0.0308250506135131\\
0.150501672240803	-0.0474916387959866	0.030825051852864	0.030825051852864\\
0.150501672240803	-0.0461538461538462	0.0308250532765443	0.0308250532765443\\
0.150501672240803	-0.0448160535117057	0.0308250545649695	0.0308250545649695\\
0.150501672240803	-0.0434782608695652	0.0308250559574774	0.0308250559574774\\
0.150501672240803	-0.0421404682274247	0.0308250575192891	0.0308250575192891\\
0.150501672240803	-0.0408026755852843	0.0308250589638249	0.0308250589638249\\
0.150501672240803	-0.0394648829431438	0.0308250606412838	0.0308250606412838\\
0.150501672240803	-0.0381270903010033	0.030825062229674	0.030825062229674\\
0.150501672240803	-0.0367892976588629	0.0308250639097744	0.0308250639097744\\
0.150501672240803	-0.0354515050167224	0.0308250657559587	0.0308250657559587\\
0.150501672240803	-0.0341137123745819	0.0308250675211122	0.0308250675211122\\
0.150501672240803	-0.0327759197324415	0.030825069554127	0.030825069554127\\
0.150501672240803	-0.031438127090301	0.030825071438713	0.030825071438713\\
0.150501672240803	-0.0301003344481605	0.0308250736394342	0.0308250736394342\\
0.150501672240803	-0.0287625418060201	0.030825075671271	0.030825075671271\\
0.150501672240803	-0.0274247491638796	0.0308250780336128	0.0308250780336128\\
0.150501672240803	-0.0260869565217391	0.030825080247985	0.030825080247985\\
0.150501672240803	-0.0247491638795987	0.0308250827682682	0.0308250827682682\\
0.150501672240803	-0.0234113712374582	0.0308250852164337	0.0308250852164337\\
0.150501672240803	-0.0220735785953177	0.0308250878853121	0.0308250878853121\\
0.150501672240803	-0.0207357859531772	0.0308250906405422	0.0308250906405422\\
0.150501672240803	-0.0193979933110368	0.030825093445345	0.030825093445345\\
0.150501672240803	-0.0180602006688963	0.0308250965940615	0.0308250965940615\\
0.150501672240803	-0.0167224080267558	0.0308250995427543	0.0308250995427543\\
0.150501672240803	-0.0153846153846154	0.0308251028155323	0.0308251028155323\\
0.150501672240803	-0.0140468227424749	0.0308251062876478	0.0308251062876478\\
0.150501672240803	-0.0127090301003344	0.0308251096911636	0.0308251096911636\\
0.150501672240803	-0.011371237458194	0.0308251134761557	0.0308251134761557\\
0.150501672240803	-0.0100334448160535	0.0308251173792976	0.0308251173792976\\
0.150501672240803	-0.00869565217391302	0.0308251212765847	0.0308251212765847\\
0.150501672240803	-0.00735785953177256	0.0308251261281726	0.0308251261281726\\
0.150501672240803	-0.00602006688963211	0.0308251301580781	0.0308251301580781\\
0.150501672240803	-0.00468227424749162	0.0308251345871167	0.0308251345871167\\
0.150501672240803	-0.00334448160535117	0.0308251404393244	0.0308251404393244\\
0.150501672240803	-0.00200668896321068	0.0308251450126923	0.0308251450126923\\
0.150501672240803	-0.000668896321070228	0.030825150033357	0.030825150033357\\
0.150501672240803	0.000668896321070256	0.0308251573980199	0.0308251573980199\\
0.150501672240803	0.00200668896321071	0.0308251625998558	0.0308251625998558\\
0.150501672240803	0.00334448160535117	0.0308251682725459	0.0308251682725459\\
0.150501672240803	0.00468227424749165	0.0308251779462322	0.0308251779462322\\
0.150501672240803	0.00602006688963211	0.0308251838898658	0.0308251838898658\\
0.150501672240803	0.00735785953177259	0.0308251903544073	0.0308251903544073\\
0.150501672240803	0.00869565217391305	0.0308252036537745	0.0308252036537745\\
0.150501672240803	0.0100334448160535	0.0308252105750153	0.0308252105750153\\
0.150501672240803	0.011371237458194	0.030825218068064	0.030825218068064\\
0.150501672240803	0.0127090301003345	0.0308252262142973	0.0308252262142973\\
0.150501672240803	0.0140468227424749	0.030825245556407	0.030825245556407\\
0.150501672240803	0.0153846153846154	0.0308252545309419	0.0308252545309419\\
0.150501672240803	0.0167224080267559	0.0308252642361744	0.0308252642361744\\
0.150501672240803	0.0180602006688963	0.0308252747807226	0.0308252747807226\\
0.150501672240803	0.0193979933110368	0.0308253056537261	0.0308253056537261\\
0.150501672240803	0.0207357859531773	0.0308253179471709	0.0308253179471709\\
0.150501672240803	0.0220735785953177	0.0308253312824305	0.0308253312824305\\
0.150501672240803	0.0234113712374582	0.0308253458072441	0.0308253458072441\\
0.150501672240803	0.0247491638795987	0.0308254013618814	0.0308254013618814\\
0.150501672240803	0.0260869565217391	0.030825420169294	0.030825420169294\\
0.150501672240803	0.0274247491638796	0.030825440735067	0.030825440735067\\
0.150501672240803	0.0287625418060201	0.0308254633267804	0.0308254633267804\\
0.150501672240803	0.0301003344481605	0.0308255836310342	0.0308255836310342\\
0.150501672240803	0.031438127090301	0.0308256195822856	0.0308256195822856\\
0.150501672240803	0.0327759197324415	0.0308256598819158	0.0308256598819158\\
0.150501672240803	0.034113712374582	0.0308257053778861	0.0308257053778861\\
0.150501672240803	0.0354515050167224	0.0308258040555827	0.0308258040555827\\
0.150501672240803	0.0367892976588629	0.0308262089003668	0.0308262089003668\\
0.150501672240803	0.0381270903010034	0.0308263563535044	0.0308263563535044\\
0.150501672240803	0.0394648829431438	0.0308265423169662	0.0308265423169662\\
0.150501672240803	0.0408026755852843	0.0308267841447881	0.0308267841447881\\
0.150501672240803	0.0421404682274248	0.0325470594117746	0.0325470594117746\\
0.150501672240803	0.0434782608695652	0.42024958045689	0.42024958045689\\
0.150501672240803	0.0448160535117057	0.805097588347903	0.805097588347903\\
0.150501672240803	0.0461538461538462	1.18708947722244	1.18708947722244\\
0.150501672240803	0.0474916387959866	1.5662609673361	1.5662609673361\\
0.150501672240803	0.0488294314381271	1.94264684222247	1.94264684222247\\
0.150501672240803	0.0501672240802676	2.02066480842915	2.02066480842915\\
0.150501672240803	0.051505016722408	2.02066493479831	2.02066493479831\\
0.150501672240803	0.0528428093645485	2.0206649696461	2.0206649696461\\
0.150501672240803	0.054180602006689	2.02066498559163	2.02066498559163\\
0.150501672240803	0.0555183946488295	2.0206649945605	2.0206649945605\\
0.150501672240803	0.0568561872909699	2.02066500021509	2.02066500021509\\
0.150501672240803	0.0581939799331104	2.02066500402961	2.02066500402961\\
0.150501672240803	0.0595317725752508	2.02066500675189	2.02066500675189\\
0.150501672240803	0.0608695652173913	2.02066500875463	2.02066500875463\\
0.150501672240803	0.0622073578595318	2.02066501027921	2.02066501027921\\
0.150501672240803	0.0635451505016723	2.02066501146045	2.02066501146045\\
0.150501672240803	0.0648829431438127	2.02066501239183	2.02066501239183\\
0.150501672240803	0.0662207357859532	2.02066501313692	2.02066501313692\\
0.150501672240803	0.0675585284280937	2.02066501373974	2.02066501373974\\
0.150501672240803	0.0688963210702341	2.02066501423175	2.02066501423175\\
0.150501672240803	0.0702341137123746	2.02066501463597	2.02066501463597\\
0.150501672240803	0.071571906354515	2.02066501496962	2.02066501496962\\
0.150501672240803	0.0729096989966556	2.02066501524583	2.02066501524583\\
0.150501672240803	0.074247491638796	2.02066501547524	2.02066501547524\\
0.150501672240803	0.0755852842809365	2.02066501566582	2.02066501566582\\
0.150501672240803	0.0769230769230769	2.0206650158233	2.0206650158233\\
0.150501672240803	0.0782608695652174	2.02066501595366	2.02066501595366\\
0.150501672240803	0.0795986622073579	2.02066501606023	2.02066501606023\\
0.150501672240803	0.0809364548494984	2.02066501614708	2.02066501614708\\
0.150501672240803	0.0822742474916388	2.02066501621639	2.02066501621639\\
0.150501672240803	0.0836120401337793	2.02066501627095	2.02066501627095\\
0.150501672240803	0.0849498327759198	2.02066501631248	2.02066501631248\\
0.150501672240803	0.0862876254180602	2.02066501634257	2.02066501634257\\
0.150501672240803	0.0876254180602007	2.02066501636272	2.02066501636272\\
0.150501672240803	0.0889632107023411	2.02066501637423	2.02066501637423\\
0.150501672240803	0.0903010033444816	2.02066501637798	2.02066501637798\\
0.150501672240803	0.0916387959866221	2.0206650163749	2.0206650163749\\
0.150501672240803	0.0929765886287626	2.02066501636578	2.02066501636578\\
0.150501672240803	0.094314381270903	2.02066501635134	2.02066501635134\\
0.150501672240803	0.0956521739130435	2.02066501633218	2.02066501633218\\
0.150501672240803	0.096989966555184	2.02066501630886	2.02066501630886\\
0.150501672240803	0.0983277591973244	2.02066501628186	2.02066501628186\\
0.150501672240803	0.0996655518394649	2.0206650162516	2.0206650162516\\
0.150501672240803	0.101003344481605	2.02324841226125	2.02324841226125\\
0.150501672240803	0.102341137123746	2.0264525326677	2.0264525326677\\
0.150501672240803	0.103678929765886	2.02963963738286	2.02963963738286\\
0.150501672240803	0.105016722408027	2.03286892523196	2.03286892523196\\
0.150501672240803	0.106354515050167	2.0360587685719	2.0360587685719\\
0.150501672240803	0.107692307692308	2.03920719442585	2.03920719442585\\
0.150501672240803	0.109030100334448	2.04231230655776	2.04231230655776\\
0.150501672240803	0.110367892976589	2.04537229301038	2.04537229301038\\
0.150501672240803	0.111705685618729	2.04845008759553	2.04845008759553\\
0.150501672240803	0.11304347826087	2.0515538903799	2.0515538903799\\
0.150501672240803	0.11438127090301	2.05461472875835	2.05461472875835\\
0.150501672240803	0.115719063545151	2.05763098710564	2.05763098710564\\
0.150501672240803	0.117056856187291	2.06060113798202	2.06060113798202\\
0.150501672240803	0.118394648829431	2.06352374770183	2.06352374770183\\
0.150501672240803	0.119732441471572	2.06650179922579	2.06650179922579\\
0.150501672240803	0.121070234113712	2.06948860725513	2.06948860725513\\
0.150501672240803	0.122408026755853	2.072430743629	2.072430743629\\
0.150501672240803	0.123745819397993	2.07532692124659	2.07532692124659\\
0.150501672240803	0.125083612040134	2.07817594396132	2.07817594396132\\
0.150501672240803	0.126421404682274	2.08097671036881	2.08097671036881\\
0.150501672240803	0.127759197324415	2.08383764592274	2.08383764592274\\
0.150501672240803	0.129096989966555	2.08672354194032	2.08672354194032\\
0.150501672240803	0.130434782608696	2.08956452800741	2.08956452800741\\
0.150501672240803	0.131772575250836	2.09235959090126	2.09235959090126\\
0.150501672240803	0.133110367892977	2.09510780502497	2.09510780502497\\
0.150501672240803	0.134448160535117	2.09780833481399	2.09780833481399\\
0.150501672240803	0.135785953177258	2.10049976558398	2.10049976558398\\
0.150501672240803	0.137123745819398	2.10330603885743	2.10330603885743\\
0.150501672240803	0.138461538461538	2.10606828024867	2.10606828024867\\
0.150501672240803	0.139799331103679	2.10878568510735	2.10878568510735\\
0.150501672240803	0.141137123745819	2.11145752947517	2.11145752947517\\
0.150501672240803	0.14247491638796	2.11408317155776	2.11408317155776\\
0.150501672240803	0.1438127090301	2.1166620528204	2.1166620528204\\
0.150501672240803	0.145150501672241	2.11926055444916	2.11926055444916\\
0.150501672240803	0.146488294314381	2.1219693012364	2.1219693012364\\
0.150501672240803	0.147826086956522	2.12463505172107	2.12463505172107\\
0.150501672240803	0.149163879598662	2.12725721688724	2.12725721688724\\
0.150501672240803	0.150501672240803	2.12983528069519	2.12983528069519\\
0.150501672240803	0.151839464882943	2.13236880070255	2.13236880070255\\
0.150501672240803	0.153177257525084	2.13485740837344	2.13485740837344\\
0.150501672240803	0.154515050167224	2.13730080907579	2.13730080907579\\
0.150501672240803	0.155852842809365	2.13989275901125	2.13989275901125\\
0.150501672240803	0.157190635451505	2.14249280630092	2.14249280630092\\
0.150501672240803	0.158528428093646	2.14505128680817	2.14505128680817\\
0.150501672240803	0.159866220735786	2.14756781537048	2.14756781537048\\
0.150501672240803	0.161204013377926	2.15004207099573	2.15004207099573\\
0.150501672240803	0.162541806020067	2.15247379680697	2.15247379680697\\
0.150501672240803	0.163879598662207	2.15486279974126	2.15486279974126\\
0.150501672240803	0.165217391304348	2.15720895000718	2.15720895000718\\
0.150501672240803	0.166555183946488	2.15965246225929	2.15965246225929\\
0.150501672240803	0.167892976588629	2.16218002152863	2.16218002152863\\
0.150501672240803	0.169230769230769	2.16466820933196	2.16466820933196\\
0.150501672240803	0.17056856187291	2.1671167606822	2.1671167606822\\
0.150501672240803	0.17190635451505	2.16952546551796	2.16952546551796\\
0.150501672240803	0.173244147157191	2.17189416838574	2.17189416838574\\
0.150501672240803	0.174581939799331	2.17422276793453	2.17422276793453\\
0.150501672240803	0.175919732441472	2.17651121622779	2.17651121622779\\
0.150501672240803	0.177257525083612	2.17875951787902	2.17875951787902\\
0.150501672240803	0.178595317725753	2.18106112190524	2.18106112190524\\
0.150501672240803	0.179933110367893	2.18351714721676	2.18351714721676\\
0.150501672240803	0.181270903010033	2.18593622802646	2.18593622802646\\
0.150501672240803	0.182608695652174	2.18831819678916	2.18831819678916\\
0.150501672240803	0.183946488294314	2.19066293204072	2.19066293204072\\
0.150501672240803	0.185284280936455	2.19297035794389	2.19297035794389\\
0.150501672240803	0.186622073578595	2.19524044369547	2.19524044369547\\
0.150501672240803	0.187959866220736	2.1974732027995	2.1974732027995\\
0.150501672240803	0.189297658862876	2.19966869221199	2.19966869221199\\
0.150501672240803	0.190635451505017	2.20182701136317	2.20182701136317\\
0.150501672240803	0.191973244147157	2.20394830106436	2.20394830106436\\
0.150501672240803	0.193311036789298	2.20632939846452	2.20632939846452\\
0.150501672240803	0.194648829431438	2.20868849545162	2.20868849545162\\
0.150501672240803	0.195986622073579	2.21101318974252	2.21101318974252\\
0.150501672240803	0.197324414715719	2.21330341903064	2.21330341903064\\
0.150501672240803	0.19866220735786	2.21555915850826	2.21555915850826\\
0.150501672240803	0.2	2.21778042029482	2.21778042029482\\
0.151839464882943	-0.2	-0.47651278989015	-0.47651278989015\\
0.151839464882943	-0.19866220735786	-0.463371707275408	-0.463371707275408\\
0.151839464882943	-0.197324414715719	-0.450369753926935	-0.450369753926935\\
0.151839464882943	-0.195986622073579	-0.437506232070603	-0.437506232070603\\
0.151839464882943	-0.194648829431438	-0.424783542089723	-0.424783542089723\\
0.151839464882943	-0.193311036789298	-0.412198184375997	-0.412198184375997\\
0.151839464882943	-0.191973244147157	-0.399747566306803	-0.399747566306803\\
0.151839464882943	-0.190635451505017	-0.387430471367974	-0.387430471367974\\
0.151839464882943	-0.189297658862876	-0.375233491438803	-0.375233491438803\\
0.151839464882943	-0.187959866220736	-0.363137247569495	-0.363137247569495\\
0.151839464882943	-0.186622073578595	-0.351137802690188	-0.351137802690188\\
0.151839464882943	-0.185284280936455	-0.339245438027767	-0.339245438027767\\
0.151839464882943	-0.183946488294314	-0.327479566521643	-0.327479566521643\\
0.151839464882943	-0.182608695652174	-0.315832622350836	-0.315832622350836\\
0.151839464882943	-0.181270903010033	-0.304265951235549	-0.304265951235549\\
0.151839464882943	-0.179933110367893	-0.292776048820225	-0.292776048820225\\
0.151839464882943	-0.178595317725753	-0.281407788530485	-0.281407788530485\\
0.151839464882943	-0.177257525083612	-0.270148590286813	-0.270148590286813\\
0.151839464882943	-0.175919732441472	-0.258952777818061	-0.258952777818061\\
0.151839464882943	-0.174581939799331	-0.247857266914563	-0.247857266914563\\
0.151839464882943	-0.173244147157191	-0.236874105613385	-0.236874105613385\\
0.151839464882943	-0.17190635451505	-0.225943702864218	-0.225943702864218\\
0.151839464882943	-0.17056856187291	-0.215147432955401	-0.215147432955401\\
0.151839464882943	-0.169230769230769	-0.204410290398018	-0.204410290398018\\
0.151839464882943	-0.167892976588629	-0.193786792502951	-0.193786792502951\\
0.151839464882943	-0.166555183946488	-0.183232806602576	-0.183232806602576\\
0.151839464882943	-0.165217391304348	-0.172799183823005	-0.172799183823005\\
0.151839464882943	-0.163879598662207	-0.162428927023319	-0.162428927023319\\
0.151839464882943	-0.162541806020067	-0.15218705706988	-0.15218705706988\\
0.151839464882943	-0.161204013377926	-0.14203505543709	-0.14203505543709\\
0.151839464882943	-0.159866220735786	-0.133529693868581	-0.133529693868581\\
0.151839464882943	-0.158528428093645	-0.128954933123954	-0.128954933123954\\
0.151839464882943	-0.157190635451505	-0.12440512836825	-0.12440512836825\\
0.151839464882943	-0.155852842809365	-0.119875799288176	-0.119875799288176\\
0.151839464882943	-0.154515050167224	-0.115366246688365	-0.115366246688365\\
0.151839464882943	-0.153177257525084	-0.110888722259778	-0.110888722259778\\
0.151839464882943	-0.151839464882943	-0.10643292392233	-0.10643292392233\\
0.151839464882943	-0.150501672240803	-0.102001015305892	-0.102001015305892\\
0.151839464882943	-0.149163879598662	-0.0976063440983419	-0.0976063440983419\\
0.151839464882943	-0.147826086956522	-0.0932394929999243	-0.0932394929999243\\
0.151839464882943	-0.146488294314381	-0.0889022775024344	-0.0889022775024344\\
0.151839464882943	-0.145150501672241	-0.0845967583291413	-0.0845967583291413\\
0.151839464882943	-0.1438127090301	-0.0803278749403028	-0.0803278749403028\\
0.151839464882943	-0.14247491638796	-0.0760984756532178	-0.0760984756532178\\
0.151839464882943	-0.141137123745819	-0.0719057756710789	-0.0719057756710789\\
0.151839464882943	-0.139799331103679	-0.067751592690422	-0.067751592690422\\
0.151839464882943	-0.138461538461538	-0.0636376745252455	-0.0636376745252455\\
0.151839464882943	-0.137123745819398	-0.0595656891456694	-0.0595656891456694\\
0.151839464882943	-0.135785953177258	-0.0555372144390331	-0.0555372144390331\\
0.151839464882943	-0.134448160535117	-0.0515537277839134	-0.0515537277839134\\
0.151839464882943	-0.133110367892977	-0.0476165955426269	-0.0476165955426269\\
0.151839464882943	-0.131772575250836	-0.0437270625925399	-0.0437270625925399\\
0.151839464882943	-0.130434782608696	-0.039886242030478	-0.039886242030478\\
0.151839464882943	-0.129096989966555	-0.0360951051971814	-0.0360951051971814\\
0.151839464882943	-0.127759197324415	-0.0323544721794244	-0.0323544721794244\\
0.151839464882943	-0.126421404682274	-0.0286677508541096	-0.0286677508541096\\
0.151839464882943	-0.125083612040134	-0.025040557958707	-0.025040557958707\\
0.151839464882943	-0.123745819397993	-0.0214670661594061	-0.0214670661594061\\
0.151839464882943	-0.122408026755853	-0.0179474491889621	-0.0179474491889621\\
0.151839464882943	-0.121070234113712	-0.0144816884370681	-0.0144816884370681\\
0.151839464882943	-0.119732441471572	-0.0110807032459307	-0.0110807032459307\\
0.151839464882943	-0.118394648829431	-0.00774087680865354	-0.00774087680865354\\
0.151839464882943	-0.117056856187291	-0.00445558192594042	-0.00445558192594042\\
0.151839464882943	-0.115719063545151	-0.0012331581500149	-0.0012331581500149\\
0.151839464882943	-0.11438127090301	0.00192123802476585	0.00192123802476585\\
0.151839464882943	-0.11304347826087	0.00502215140213014	0.00502215140213014\\
0.151839464882943	-0.111705685618729	0.00804972470501797	0.00804972470501797\\
0.151839464882943	-0.110367892976589	0.0110179826689842	0.0110179826689842\\
0.151839464882943	-0.109030100334448	0.013920941654157	0.013920941654157\\
0.151839464882943	-0.107692307692308	0.0167559923693751	0.0167559923693751\\
0.151839464882943	-0.106354515050167	0.0195284362458652	0.0195284362458652\\
0.151839464882943	-0.105016722408027	0.0222312559162308	0.0222312559162308\\
0.151839464882943	-0.103678929765886	0.0248684470880302	0.0248684470880302\\
0.151839464882943	-0.102341137123746	0.0274415827395652	0.0274415827395652\\
0.151839464882943	-0.101003344481605	0.0299400504592544	0.0299400504592544\\
0.151839464882943	-0.0996655518394649	0.0308250254458281	0.0308250254458281\\
0.151839464882943	-0.0983277591973244	0.0308250257498606	0.0308250257498606\\
0.151839464882943	-0.096989966555184	0.0308250260706502	0.0308250260706502\\
0.151839464882943	-0.0956521739130435	0.0308250263617859	0.0308250263617859\\
0.151839464882943	-0.094314381270903	0.030825026710075	0.030825026710075\\
0.151839464882943	-0.0929765886287625	0.0308250270342258	0.0308250270342258\\
0.151839464882943	-0.0916387959866221	0.0308250274123455	0.0308250274123455\\
0.151839464882943	-0.0903010033444816	0.0308250277685567	0.0308250277685567\\
0.151839464882943	-0.0889632107023411	0.0308250281806685	0.0308250281806685\\
0.151839464882943	-0.0876254180602007	0.0308250285680519	0.0308250285680519\\
0.151839464882943	-0.0862876254180602	0.0308250289795623	0.0308250289795623\\
0.151839464882943	-0.0849498327759197	0.0308250294407306	0.0308250294407306\\
0.151839464882943	-0.0836120401337793	0.0308250298829732	0.0308250298829732\\
0.151839464882943	-0.0822742474916388	0.0308250303491308	0.0308250303491308\\
0.151839464882943	-0.0809364548494983	0.0308250308383549	0.0308250308383549\\
0.151839464882943	-0.0795986622073579	0.0308250313673941	0.0308250313673941\\
0.151839464882943	-0.0782608695652174	0.0308250318959249	0.0308250318959249\\
0.151839464882943	-0.0769230769230769	0.0308250324420785	0.0308250324420785\\
0.151839464882943	-0.0755852842809365	0.0308250330119934	0.0308250330119934\\
0.151839464882943	-0.074247491638796	0.0308250336053106	0.0308250336053106\\
0.151839464882943	-0.0729096989966555	0.0308250342229793	0.0308250342229793\\
0.151839464882943	-0.071571906354515	0.03082503486525	0.03082503486525\\
0.151839464882943	-0.0702341137123746	0.0308250355324133	0.0308250355324133\\
0.151839464882943	-0.0688963210702341	0.030825036224582	0.030825036224582\\
0.151839464882943	-0.0675585284280937	0.0308250369431436	0.0308250369431436\\
0.151839464882943	-0.0662207357859532	0.0308250376892086	0.0308250376892086\\
0.151839464882943	-0.0648829431438127	0.0308250384641928	0.0308250384641928\\
0.151839464882943	-0.0635451505016722	0.0308250392699043	0.0308250392699043\\
0.151839464882943	-0.0622073578595318	0.0308250401269617	0.0308250401269617\\
0.151839464882943	-0.0608695652173913	0.0308250409941196	0.0308250409941196\\
0.151839464882943	-0.0595317725752508	0.0308250418796078	0.0308250418796078\\
0.151839464882943	-0.0581939799331104	0.0308250428014784	0.0308250428014784\\
0.151839464882943	-0.0568561872909699	0.0308250437637262	0.0308250437637262\\
0.151839464882943	-0.0555183946488294	0.0308250447969314	0.0308250447969314\\
0.151839464882943	-0.0541806020066889	0.0308250458488284	0.0308250458488284\\
0.151839464882943	-0.0528428093645485	0.0308250469012464	0.0308250469012464\\
0.151839464882943	-0.051505016722408	0.0308250480092613	0.0308250480092613\\
0.151839464882943	-0.0501672240802676	0.0308250492446523	0.0308250492446523\\
0.151839464882943	-0.0488294314381271	0.0308250504117148	0.0308250504117148\\
0.151839464882943	-0.0474916387959866	0.0308250516343124	0.0308250516343124\\
0.151839464882943	-0.0461538461538462	0.0308250530098599	0.0308250530098599\\
0.151839464882943	-0.0448160535117057	0.0308250543167446	0.0308250543167446\\
0.151839464882943	-0.0434782608695652	0.030825055681803	0.030825055681803\\
0.151839464882943	-0.0421404682274247	0.0308250572363329	0.0308250572363329\\
0.151839464882943	-0.0408026755852843	0.0308250586603808	0.0308250586603808\\
0.151839464882943	-0.0394648829431438	0.030825060257576	0.030825060257576\\
0.151839464882943	-0.0381270903010033	0.0308250618842117	0.0308250618842117\\
0.151839464882943	-0.0367892976588629	0.0308250635273345	0.0308250635273345\\
0.151839464882943	-0.0354515050167224	0.0308250653625992	0.0308250653625992\\
0.151839464882943	-0.0341137123745819	0.0308250671053151	0.0308250671053151\\
0.151839464882943	-0.0327759197324415	0.0308250691067379	0.0308250691067379\\
0.151839464882943	-0.031438127090301	0.0308250709670223	0.0308250709670223\\
0.151839464882943	-0.0301003344481605	0.0308250731317695	0.0308250731317695\\
0.151839464882943	-0.0287625418060201	0.0308250751359563	0.0308250751359563\\
0.151839464882943	-0.0274247491638796	0.0308250774594813	0.0308250774594813\\
0.151839464882943	-0.0260869565217391	0.0308250796455065	0.0308250796455065\\
0.151839464882943	-0.0247491638795987	0.0308250821196174	0.0308250821196174\\
0.151839464882943	-0.0234113712374582	0.0308250845417309	0.0308250845417309\\
0.151839464882943	-0.0220735785953177	0.0308250871531074	0.0308250871531074\\
0.151839464882943	-0.0207357859531772	0.0308250898870367	0.0308250898870367\\
0.151839464882943	-0.0193979933110368	0.0308250926288038	0.0308250926288038\\
0.151839464882943	-0.0180602006688963	0.0308250957583646	0.0308250957583646\\
0.151839464882943	-0.0167224080267558	0.0308250986317596	0.0308250986317596\\
0.151839464882943	-0.0153846153846154	0.0308251018282876	0.0308251018282876\\
0.151839464882943	-0.0140468227424749	0.0308251052771757	0.0308251052771757\\
0.151839464882943	-0.0127090301003344	0.0308251085910348	0.0308251085910348\\
0.151839464882943	-0.011371237458194	0.0308251127373333	0.0308251127373333\\
0.151839464882943	-0.0100334448160535	0.0308251161728231	0.0308251161728231\\
0.151839464882943	-0.00869565217391302	0.0308251199599483	0.0308251199599483\\
0.151839464882943	-0.00735785953177256	0.030825124796776	0.030825124796776\\
0.151839464882943	-0.00602006688963211	0.0308251287096869	0.0308251287096869\\
0.151839464882943	-0.00468227424749162	0.0308251330177842	0.0308251330177842\\
0.151839464882943	-0.00334448160535117	0.0308251388666008	0.0308251388666008\\
0.151839464882943	-0.00200668896321068	0.0308251432978909	0.0308251432978909\\
0.151839464882943	-0.000668896321070228	0.0308251481567985	0.0308251481567985\\
0.151839464882943	0.000668896321070256	0.0308251555282363	0.0308251555282363\\
0.151839464882943	0.00200668896321071	0.0308251605610833	0.0308251605610833\\
0.151839464882943	0.00334448160535117	0.0308251660557571	0.0308251660557571\\
0.151839464882943	0.00468227424749165	0.030825175753914	0.030825175753914\\
0.151839464882943	0.00602006688963211	0.0308251814997843	0.0308251814997843\\
0.151839464882943	0.00735785953177259	0.0308251877364601	0.0308251877364601\\
0.151839464882943	0.00869565217391305	0.0308252010727519	0.0308252010727519\\
0.151839464882943	0.0100334448160535	0.0308252077525404	0.0308252077525404\\
0.151839464882943	0.011371237458194	0.0308252149736172	0.0308252149736172\\
0.151839464882943	0.0127090301003345	0.0308252228113181	0.0308252228113181\\
0.151839464882943	0.0140468227424749	0.0308252422292481	0.0308252422292481\\
0.151839464882943	0.0153846153846154	0.0308252508757718	0.0308252508757718\\
0.151839464882943	0.0167224080267559	0.0308252602216049	0.0308252602216049\\
0.151839464882943	0.0180602006688963	0.0308252703667504	0.0308252703667504\\
0.151839464882943	0.0193979933110368	0.0308253013456034	0.0308253013456034\\
0.151839464882943	0.0207357859531773	0.030825313192012	0.030825313192012\\
0.151839464882943	0.0220735785953177	0.030825326019946	0.030825326019946\\
0.151839464882943	0.0234113712374582	0.0308253399631736	0.0308253399631736\\
0.151839464882943	0.0247491638795987	0.0308253956922964	0.0308253956922964\\
0.151839464882943	0.0260869565217391	0.0308254138186935	0.0308254138186935\\
0.151839464882943	0.0274247491638796	0.0308254335925109	0.0308254335925109\\
0.151839464882943	0.0287625418060201	0.0308254552553323	0.0308254552553323\\
0.151839464882943	0.0301003344481605	0.0308255760032135	0.0308255760032135\\
0.151839464882943	0.031438127090301	0.0308256107576538	0.0308256107576538\\
0.151839464882943	0.0327759197324415	0.0308256496147979	0.0308256496147979\\
0.151839464882943	0.034113712374582	0.0308256933519363	0.0308256933519363\\
0.151839464882943	0.0354515050167224	0.0308260803670376	0.0308260803670376\\
0.151839464882943	0.0367892976588629	0.0308261976490045	0.0308261976490045\\
0.151839464882943	0.0381270903010034	0.0308263415257355	0.0308263415257355\\
0.151839464882943	0.0394648829431438	0.0308265222904384	0.0308265222904384\\
0.151839464882943	0.0408026755852843	0.0308267562172965	0.0308267562172965\\
0.151839464882943	0.0421404682274248	0.0796586220652765	0.0796586220652765\\
0.151839464882943	0.0434782608695652	0.467346938479789	0.467346938479789\\
0.151839464882943	0.0448160535117057	0.85214302830038	0.85214302830038\\
0.151839464882943	0.0461538461538462	1.23408239882484	1.23408239882484\\
0.151839464882943	0.0474916387959866	1.61320104764757	1.61320104764757\\
0.151839464882943	0.0488294314381271	1.98953266448407	1.98953266448407\\
0.151839464882943	0.0501672240802676	2.02066484483743	2.02066484483743\\
0.151839464882943	0.051505016722408	2.02066494337709	2.02066494337709\\
0.151839464882943	0.0528428093645485	2.02066497358551	2.02066497358551\\
0.151839464882943	0.054180602006689	2.02066498790085	2.02066498790085\\
0.151839464882943	0.0555183946488295	2.02066499608066	2.02066499608066\\
0.151839464882943	0.0568561872909699	2.02066500127537	2.02066500127537\\
0.151839464882943	0.0581939799331104	2.0206650048276	2.0206650048276\\
0.151839464882943	0.0595317725752508	2.02066500735958	2.02066500735958\\
0.151839464882943	0.0608695652173913	2.02066500924086	2.02066500924086\\
0.151839464882943	0.0622073578595318	2.02066501066926	2.02066501066926\\
0.151839464882943	0.0635451505016723	2.02066501177872	2.02066501177872\\
0.151839464882943	0.0648829431438127	2.02066501265723	2.02066501265723\\
0.151839464882943	0.0662207357859532	2.02066501336044	2.02066501336044\\
0.151839464882943	0.0675585284280937	2.02066501392932	2.02066501392932\\
0.151839464882943	0.0688963210702341	2.02066501439346	2.02066501439346\\
0.151839464882943	0.0702341137123746	2.02066501477453	2.02066501477453\\
0.151839464882943	0.071571906354515	2.0206650150896	2.0206650150896\\
0.151839464882943	0.0729096989966556	2.02066501535017	2.02066501535017\\
0.151839464882943	0.074247491638796	2.02066501556579	2.02066501556579\\
0.151839464882943	0.0755852842809365	2.02066501574441	2.02066501574441\\
0.151839464882943	0.0769230769230769	2.02066501589212	2.02066501589212\\
0.151839464882943	0.0782608695652174	2.02066501601327	2.02066501601327\\
0.151839464882943	0.0795986622073579	2.02066501611241	2.02066501611241\\
0.151839464882943	0.0809364548494984	2.0206650161922	2.0206650161922\\
0.151839464882943	0.0822742474916388	2.02066501625555	2.02066501625555\\
0.151839464882943	0.0836120401337793	2.0206650163047	2.0206650163047\\
0.151839464882943	0.0849498327759198	2.02066501634129	2.02066501634129\\
0.151839464882943	0.0862876254180602	2.02066501636702	2.02066501636702\\
0.151839464882943	0.0876254180602007	2.02066501638335	2.02066501638335\\
0.151839464882943	0.0889632107023411	2.02066501639125	2.02066501639125\\
0.151839464882943	0.0903010033444816	2.02066501639173	2.02066501639173\\
0.151839464882943	0.0916387959866221	2.02066501638569	2.02066501638569\\
0.151839464882943	0.0929765886287626	2.02066501637389	2.02066501637389\\
0.151839464882943	0.094314381270903	2.020665016357	2.020665016357\\
0.151839464882943	0.0956521739130435	2.02066501633563	2.02066501633563\\
0.151839464882943	0.096989966555184	2.02066501631027	2.02066501631027\\
0.151839464882943	0.0983277591973244	2.0206650162814	2.0206650162814\\
0.151839464882943	0.0996655518394649	2.02147576177194	2.02147576177194\\
0.151839464882943	0.101003344481605	2.02472606552399	2.02472606552399\\
0.151839464882943	0.102341137123746	2.02793475554959	2.02793475554959\\
0.151839464882943	0.103678929765886	2.03111096960253	2.03111096960253\\
0.151839464882943	0.105016722408027	2.03434574738066	2.03434574738066\\
0.151839464882943	0.106354515050167	2.03754016945861	2.03754016945861\\
0.151839464882943	0.107692307692308	2.04069225376681	2.04069225376681\\
0.151839464882943	0.109030100334448	2.0438000982266	2.0438000982266\\
0.151839464882943	0.110367892976589	2.04686188837285	2.04686188837285\\
0.151839464882943	0.111705685618729	2.04993299639113	2.04993299639113\\
0.151839464882943	0.11304347826087	2.05303990085285	2.05303990085285\\
0.151839464882943	0.11438127090301	2.05610297091744	2.05610297091744\\
0.151839464882943	0.115719063545151	2.05912059096241	2.05912059096241\\
0.151839464882943	0.117056856187291	2.06209123657848	2.06209123657848\\
0.151839464882943	0.118394648829431	2.06501348014855	2.06501348014855\\
0.151839464882943	0.119732441471572	2.06798935839427	2.06798935839427\\
0.151839464882943	0.121070234113712	2.07097742995508	2.07097742995508\\
0.151839464882943	0.122408026755853	2.07392002231883	2.07392002231883\\
0.151839464882943	0.123745819397993	2.07681585479736	2.07681585479736\\
0.151839464882943	0.125083612040134	2.07966374030046	2.07966374030046\\
0.151839464882943	0.126421404682274	2.08246258908484	2.08246258908484\\
0.151839464882943	0.127759197324415	2.08532564132231	2.08532564132231\\
0.151839464882943	0.129096989966555	2.08821152918408	2.08821152918408\\
0.151839464882943	0.130434782608696	2.09105177010986	2.09105177010986\\
0.151839464882943	0.131772575250836	2.09384536107782	2.09384536107782\\
0.151839464882943	0.133110367892977	2.09659138890972	2.09659138890972\\
0.151839464882943	0.134448160535117	2.09928903261333	2.09928903261333\\
0.151839464882943	0.135785953177258	2.1019861377093	2.1019861377093\\
0.151839464882943	0.137123745819398	2.1047916697409	2.1047916697409\\
0.151839464882943	0.138461538461538	2.10755250210216	2.10755250210216\\
0.151839464882943	0.139799331103679	2.11026784192885	2.11026784192885\\
0.151839464882943	0.141137123745819	2.11293697887595	2.11293697887595\\
0.151839464882943	0.14247491638796	2.11555928651865	2.11555928651865\\
0.151839464882943	0.1438127090301	2.11813422336581	2.11813422336581\\
0.151839464882943	0.145150501672241	2.12074368535829	2.12074368535829\\
0.151839464882943	0.146488294314381	2.12345084309611	2.12345084309611\\
0.151839464882943	0.147826086956522	2.12611441085158	2.12611441085158\\
0.151839464882943	0.149163879598662	2.12873381280962	2.12873381280962\\
0.151839464882943	0.150501672240803	2.13130854757189	2.13130854757189\\
0.151839464882943	0.151839464882943	2.13383818870374	2.13383818870374\\
0.151839464882943	0.153177257525084	2.13632238496124	2.13632238496124\\
0.151839464882943	0.154515050167224	2.13876086019928	2.13876086019928\\
0.151839464882943	0.155852842809365	2.14137057564742	2.14137057564742\\
0.151839464882943	0.157190635451505	2.14396821508953	2.14396821508953\\
0.151839464882943	0.158528428093646	2.14652377107633	2.14652377107633\\
0.151839464882943	0.159866220735786	2.14903687245675	2.14903687245675\\
0.151839464882943	0.161204013377926	2.15150721332727	2.15150721332727\\
0.151839464882943	0.162541806020067	2.15393455290455	2.15393455290455\\
0.151839464882943	0.163879598662207	2.15631871514738	2.15631871514738\\
0.151839464882943	0.165217391304348	2.15865958813304	2.15865958813304\\
0.151839464882943	0.166555183946488	2.16112570107396	2.16112570107396\\
0.151839464882943	0.167892976588629	2.16365063685323	2.16365063685323\\
0.151839464882943	0.169230769230769	2.1661357473538	2.1661357473538\\
0.151839464882943	0.17056856187291	2.16858078077668	2.16858078077668\\
0.151839464882943	0.17190635451505	2.17098554107145	2.17098554107145\\
0.151839464882943	0.173244147157191	2.17334988755709	2.17334988755709\\
0.151839464882943	0.174581939799331	2.17567373435192	2.17567373435192\\
0.151839464882943	0.175919732441472	2.1779570496184	2.1779570496184\\
0.151839464882943	0.177257525083612	2.18019985462921	2.18019985462921\\
0.151839464882943	0.178595317725753	2.18252939853067	2.18252939853067\\
0.151839464882943	0.179933110367893	2.1849826894757	2.1849826894757\\
0.151839464882943	0.181270903010033	2.18739864091609	2.18739864091609\\
0.151839464882943	0.182608695652174	2.18977709734778	2.18977709734778\\
0.151839464882943	0.183946488294314	2.19211794996379	2.19211794996379\\
0.151839464882943	0.185284280936455	2.19442113614976	2.19442113614976\\
0.151839464882943	0.186622073578595	2.19668663883896	2.19668663883896\\
0.151839464882943	0.187959866220736	2.19891448573162	2.19891448573162\\
0.151839464882943	0.189297658862876	2.20110474838466	2.20110474838466\\
0.151839464882943	0.190635451505017	2.20325754117811	2.20325754117811\\
0.151839464882943	0.191973244147157	2.2053996582783	2.2053996582783\\
0.151839464882943	0.193311036789298	2.20779038810111	2.20779038810111\\
0.151839464882943	0.194648829431438	2.21014647237829	2.21014647237829\\
0.151839464882943	0.195986622073579	2.21246782140316	2.21246782140316\\
0.151839464882943	0.197324414715719	2.21475438390124	2.21475438390124\\
0.151839464882943	0.19866220735786	2.21700614651945	2.21700614651945\\
0.151839464882943	0.2	2.21922313321389	2.21922313321389\\
0.153177257525084	-0.2	-0.475784573979834	-0.475784573979834\\
0.153177257525084	-0.19866220735786	-0.462635161897264	-0.462635161897264\\
0.153177257525084	-0.197324414715719	-0.449624887302459	-0.449624887302459\\
0.153177257525084	-0.195986622073579	-0.436755337453505	-0.436755337453505\\
0.153177257525084	-0.194648829431438	-0.424026926017006	-0.424026926017006\\
0.153177257525084	-0.193311036789298	-0.411436228171292	-0.411436228171292\\
0.153177257525084	-0.191973244147157	-0.398980849235573	-0.398980849235573\\
0.153177257525084	-0.190635451505017	-0.38665956476279	-0.38665956476279\\
0.153177257525084	-0.189297658862876	-0.374453170917796	-0.374453170917796\\
0.153177257525084	-0.187959866220736	-0.362347415454392	-0.362347415454392\\
0.153177257525084	-0.186622073578595	-0.350338757229617	-0.350338757229617\\
0.153177257525084	-0.185284280936455	-0.33844335375356	-0.33844335375356\\
0.153177257525084	-0.183946488294314	-0.32667705799664	-0.32667705799664\\
0.153177257525084	-0.182608695652174	-0.315021158255283	-0.315021158255283\\
0.153177257525084	-0.181270903010033	-0.303443969035181	-0.303443969035181\\
0.153177257525084	-0.179933110367893	-0.291947026616965	-0.291947026616965\\
0.153177257525084	-0.178595317725753	-0.280582726517985	-0.280582726517985\\
0.153177257525084	-0.177257525083612	-0.269312089732776	-0.269312089732776\\
0.153177257525084	-0.175919732441472	-0.258104811965448	-0.258104811965448\\
0.153177257525084	-0.174581939799331	-0.247016429612271	-0.247016429612271\\
0.153177257525084	-0.173244147157191	-0.236020905236817	-0.236020905236817\\
0.153177257525084	-0.17190635451505	-0.22508518998749	-0.22508518998749\\
0.153177257525084	-0.17056856187291	-0.214288198854478	-0.214288198854478\\
0.153177257525084	-0.169230769230769	-0.203537826094193	-0.203537826094193\\
0.153177257525084	-0.167892976588629	-0.192920422356271	-0.192920422356271\\
0.153177257525084	-0.166555183946488	-0.182353573554567	-0.182353573554567\\
0.153177257525084	-0.165217391304348	-0.171924327693891	-0.171924327693891\\
0.153177257525084	-0.163879598662207	-0.161560102217825	-0.161560102217825\\
0.153177257525084	-0.162541806020067	-0.151302174988182	-0.151302174988182\\
0.153177257525084	-0.161204013377926	-0.141155382629617	-0.141155382629617\\
0.153177257525084	-0.159866220735786	-0.133575583410819	-0.133575583410819\\
0.153177257525084	-0.158528428093645	-0.129011366925864	-0.129011366925864\\
0.153177257525084	-0.157190635451505	-0.12446502422596	-0.12446502422596\\
0.153177257525084	-0.155852842809365	-0.119940635175504	-0.119940635175504\\
0.153177257525084	-0.154515050167224	-0.115443608418708	-0.115443608418708\\
0.153177257525084	-0.153177257525084	-0.110966716258119	-0.110966716258119\\
0.153177257525084	-0.151839464882943	-0.106519109523676	-0.106519109523676\\
0.153177257525084	-0.150501672240803	-0.10210151691496	-0.10210151691496\\
0.153177257525084	-0.149163879598662	-0.0977100362998757	-0.0977100362998757\\
0.153177257525084	-0.147826086956522	-0.0933468011521695	-0.0933468011521695\\
0.153177257525084	-0.146488294314381	-0.0890214766429276	-0.0890214766429276\\
0.153177257525084	-0.145150501672241	-0.0847298368762849	-0.0847298368762849\\
0.153177257525084	-0.1438127090301	-0.0804718721426465	-0.0804718721426465\\
0.153177257525084	-0.14247491638796	-0.076249540271503	-0.076249540271503\\
0.153177257525084	-0.141137123745819	-0.07206474706637	-0.07206474706637\\
0.153177257525084	-0.139799331103679	-0.0679193368692577	-0.0679193368692577\\
0.153177257525084	-0.138461538461538	-0.0638150826934042	-0.0638150826934042\\
0.153177257525084	-0.137123745819398	-0.0597536759869721	-0.0597536759869721\\
0.153177257525084	-0.135785953177258	-0.0557367161054697	-0.0557367161054697\\
0.153177257525084	-0.134448160535117	-0.0517656995862361	-0.0517656995862361\\
0.153177257525084	-0.133110367892977	-0.0478420093340829	-0.0478420093340829\\
0.153177257525084	-0.131772575250836	-0.0439669038426415	-0.0439669038426415\\
0.153177257525084	-0.130434782608696	-0.0401415065906431	-0.0401415065906431\\
0.153177257525084	-0.129096989966555	-0.0363667957656337	-0.0363667957656337\\
0.153177257525084	-0.127759197324415	-0.0326435944789025	-0.0326435944789025\\
0.153177257525084	-0.126421404682274	-0.0289725616439906	-0.0289725616439906\\
0.153177257525084	-0.125083612040134	-0.0253541836963985	-0.0253541836963985\\
0.153177257525084	-0.123745819397993	-0.0217892784259309	-0.0217892784259309\\
0.153177257525084	-0.122408026755853	-0.0182909962539148	-0.0182909962539148\\
0.153177257525084	-0.121070234113712	-0.0148475587992194	-0.0148475587992194\\
0.153177257525084	-0.119732441471572	-0.0114587280392207	-0.0114587280392207\\
0.153177257525084	-0.118394648829431	-0.00812840804272075	-0.00812840804272075\\
0.153177257525084	-0.117056856187291	-0.00486830250965342	-0.00486830250965342\\
0.153177257525084	-0.115719063545151	-0.00166282492011149	-0.00166282492011149\\
0.153177257525084	-0.11438127090301	0.00148167023286427	0.00148167023286427\\
0.153177257525084	-0.11304347826087	0.00455465636889163	0.00455465636889163\\
0.153177257525084	-0.111705685618729	0.00757478627370556	0.00757478627370556\\
0.153177257525084	-0.110367892976589	0.0105185620513765	0.0105185620513765\\
0.153177257525084	-0.109030100334448	0.0134057968251375	0.0134057968251375\\
0.153177257525084	-0.107692307692308	0.0162214655024049	0.0162214655024049\\
0.153177257525084	-0.106354515050167	0.0189761841208744	0.0189761841208744\\
0.153177257525084	-0.105016722408027	0.0216585595017812	0.0216585595017812\\
0.153177257525084	-0.103678929765886	0.0242826997507769	0.0242826997507769\\
0.153177257525084	-0.102341137123746	0.0268278269314841	0.0268278269314841\\
0.153177257525084	-0.101003344481605	0.0293181185908208	0.0293181185908208\\
0.153177257525084	-0.0996655518394649	0.030825025437104	0.030825025437104\\
0.153177257525084	-0.0983277591973244	0.0308250257387376	0.0308250257387376\\
0.153177257525084	-0.096989966555184	0.0308250260568214	0.0308250260568214\\
0.153177257525084	-0.0956521739130435	0.0308250263505132	0.0308250263505132\\
0.153177257525084	-0.094314381270903	0.0308250266951147	0.0308250266951147\\
0.153177257525084	-0.0929765886287625	0.0308250270236429	0.0308250270236429\\
0.153177257525084	-0.0916387959866221	0.030825027394875	0.030825027394875\\
0.153177257525084	-0.0903010033444816	0.0308250277527413	0.0308250277527413\\
0.153177257525084	-0.0889632107023411	0.0308250281592213	0.0308250281592213\\
0.153177257525084	-0.0876254180602007	0.0308250285474982	0.0308250285474982\\
0.153177257525084	-0.0862876254180602	0.0308250289940786	0.0308250289940786\\
0.153177257525084	-0.0849498327759197	0.0308250294135163	0.0308250294135163\\
0.153177257525084	-0.0836120401337793	0.0308250298556115	0.0308250298556115\\
0.153177257525084	-0.0822742474916388	0.0308250303214471	0.0308250303214471\\
0.153177257525084	-0.0809364548494983	0.0308250308372044	0.0308250308372044\\
0.153177257525084	-0.0795986622073579	0.0308250313352261	0.0308250313352261\\
0.153177257525084	-0.0782608695652174	0.0308250318556365	0.0308250318556365\\
0.153177257525084	-0.0769230769230769	0.0308250323994969	0.0308250323994969\\
0.153177257525084	-0.0755852842809365	0.030825032966848	0.030825032966848\\
0.153177257525084	-0.074247491638796	0.0308250335569628	0.0308250335569628\\
0.153177257525084	-0.0729096989966555	0.0308250341708969	0.0308250341708969\\
0.153177257525084	-0.071571906354515	0.0308250348088683	0.0308250348088683\\
0.153177257525084	-0.0702341137123746	0.0308250354712226	0.0308250354712226\\
0.153177257525084	-0.0688963210702341	0.030825036158211	0.030825036158211\\
0.153177257525084	-0.0675585284280937	0.0308250368706896	0.0308250368706896\\
0.153177257525084	-0.0662207357859532	0.0308250376100349	0.0308250376100349\\
0.153177257525084	-0.0648829431438127	0.0308250383776659	0.0308250383776659\\
0.153177257525084	-0.0635451505016722	0.0308250391753907	0.0308250391753907\\
0.153177257525084	-0.0622073578595318	0.0308250400054637	0.0308250400054637\\
0.153177257525084	-0.0608695652173913	0.0308250408922891	0.0308250408922891\\
0.153177257525084	-0.0595317725752508	0.0308250417682265	0.0308250417682265\\
0.153177257525084	-0.0581939799331104	0.0308250426789449	0.0308250426789449\\
0.153177257525084	-0.0568561872909699	0.0308250436289211	0.0308250436289211\\
0.153177257525084	-0.0555183946488294	0.0308250446234907	0.0308250446234907\\
0.153177257525084	-0.0541806020066889	0.0308250456997849	0.0308250456997849\\
0.153177257525084	-0.0528428093645485	0.0308250467382133	0.0308250467382133\\
0.153177257525084	-0.051505016722408	0.0308250478317627	0.0308250478317627\\
0.153177257525084	-0.0501672240802676	0.0308250490109968	0.0308250490109968\\
0.153177257525084	-0.0488294314381271	0.0308250502113184	0.0308250502113184\\
0.153177257525084	-0.0474916387959866	0.0308250514172673	0.0308250514172673\\
0.153177257525084	-0.0461538461538462	0.0308250527278439	0.0308250527278439\\
0.153177257525084	-0.0448160535117057	0.0308250540703241	0.0308250540703241\\
0.153177257525084	-0.0434782608695652	0.0308250554167815	0.0308250554167815\\
0.153177257525084	-0.0421404682274247	0.0308250569466829	0.0308250569466829\\
0.153177257525084	-0.0408026755852843	0.0308250583593084	0.0308250583593084\\
0.153177257525084	-0.0394648829431438	0.0308250598919546	0.0308250598919546\\
0.153177257525084	-0.0381270903010033	0.0308250615416634	0.0308250615416634\\
0.153177257525084	-0.0367892976588629	0.0308250631606132	0.0308250631606132\\
0.153177257525084	-0.0354515050167224	0.0308250649728279	0.0308250649728279\\
0.153177257525084	-0.0341137123745819	0.0308250666897272	0.0308250666897272\\
0.153177257525084	-0.0327759197324415	0.0308250686637471	0.0308250686637471\\
0.153177257525084	-0.031438127090301	0.0308250704968438	0.0308250704968438\\
0.153177257525084	-0.0301003344481605	0.0308250726294765	0.0308250726294765\\
0.153177257525084	-0.0287625418060201	0.0308250746058404	0.0308250746058404\\
0.153177257525084	-0.0274247491638796	0.0308250768901829	0.0308250768901829\\
0.153177257525084	-0.0260869565217391	0.0308250790498897	0.0308250790498897\\
0.153177257525084	-0.0247491638795987	0.0308250814743473	0.0308250814743473\\
0.153177257525084	-0.0234113712374582	0.0308250838751601	0.0308250838751601\\
0.153177257525084	-0.0220735785953177	0.0308250864303971	0.0308250864303971\\
0.153177257525084	-0.0207357859531772	0.0308250891366197	0.0308250891366197\\
0.153177257525084	-0.0193979933110368	0.030825091823336	0.030825091823336\\
0.153177257525084	-0.0180602006688963	0.0308250949261683	0.0308250949261683\\
0.153177257525084	-0.0167224080267558	0.0308250977293151	0.0308250977293151\\
0.153177257525084	-0.0153846153846154	0.0308251008520953	0.0308251008520953\\
0.153177257525084	-0.0140468227424749	0.0308251042817563	0.0308251042817563\\
0.153177257525084	-0.0127090301003344	0.030825107508439	0.030825107508439\\
0.153177257525084	-0.011371237458194	0.030825111632551	0.030825111632551\\
0.153177257525084	-0.0100334448160535	0.030825114979139	0.030825114979139\\
0.153177257525084	-0.00869565217391302	0.0308251186664238	0.0308251186664238\\
0.153177257525084	-0.00735785953177256	0.0308251234875556	0.0308251234875556\\
0.153177257525084	-0.00602006688963211	0.0308251272854145	0.0308251272854145\\
0.153177257525084	-0.00468227424749162	0.0308251314627861	0.0308251314627861\\
0.153177257525084	-0.00334448160535117	0.0308251373108872	0.0308251373108872\\
0.153177257525084	-0.00200668896321068	0.0308251416157278	0.0308251416157278\\
0.153177257525084	-0.000668896321070228	0.0308251463187735	0.0308251463187735\\
0.153177257525084	0.000668896321070256	0.0308251536938666	0.0308251536938666\\
0.153177257525084	0.00200668896321071	0.0308251585617916	0.0308251585617916\\
0.153177257525084	0.00334448160535117	0.0308251638696508	0.0308251638696508\\
0.153177257525084	0.00468227424749165	0.0308251735839988	0.0308251735839988\\
0.153177257525084	0.00602006688963211	0.0308251791433812	0.0308251791433812\\
0.153177257525084	0.00735785953177259	0.0308251851753352	0.0308251851753352\\
0.153177257525084	0.00869565217391305	0.0308251985411956	0.0308251985411956\\
0.153177257525084	0.0100334448160535	0.030825204990949	0.030825204990949\\
0.153177257525084	0.011371237458194	0.0308252119507777	0.0308252119507777\\
0.153177257525084	0.0127090301003345	0.0308252194929144	0.0308252194929144\\
0.153177257525084	0.0140468227424749	0.0308252389735602	0.0308252389735602\\
0.153177257525084	0.0153846153846154	0.030825247304582	0.030825247304582\\
0.153177257525084	0.0167224080267559	0.0308252562939555	0.0308252562939555\\
0.153177257525084	0.0180602006688963	0.0308252865275276	0.0308252865275276\\
0.153177257525084	0.0193979933110368	0.03082529711919	0.03082529711919\\
0.153177257525084	0.0207357859531773	0.0308253085223009	0.0308253085223009\\
0.153177257525084	0.0220735785953177	0.030825320846367	0.030825320846367\\
0.153177257525084	0.0234113712374582	0.0308253740120259	0.0308253740120259\\
0.153177257525084	0.0247491638795987	0.0308253901160263	0.0308253901160263\\
0.153177257525084	0.0260869565217391	0.0308254075739524	0.0308254075739524\\
0.153177257525084	0.0274247491638796	0.0308254265816222	0.0308254265816222\\
0.153177257525084	0.0287625418060201	0.0308254473647017	0.0308254473647017\\
0.153177257525084	0.0301003344481605	0.0308255685089041	0.0308255685089041\\
0.153177257525084	0.031438127090301	0.0308256021009954	0.0308256021009954\\
0.153177257525084	0.0327759197324415	0.0308256395607748	0.0308256395607748\\
0.153177257525084	0.034113712374582	0.0308256816045975	0.0308256816045975\\
0.153177257525084	0.0354515050167224	0.0308260718752323	0.0308260718752323\\
0.153177257525084	0.0367892976588629	0.0308261866482706	0.0308261866482706\\
0.153177257525084	0.0381270903010034	0.0308263270706046	0.0308263270706046\\
0.153177257525084	0.0394648829431438	0.030826502841559	0.030826502841559\\
0.153177257525084	0.0408026755852843	0.0308267292327166	0.0308267292327166\\
0.153177257525084	0.0421404682274248	0.12715018647635	0.12715018647635\\
0.153177257525084	0.0434782608695652	0.514783694117867	0.514783694117867\\
0.153177257525084	0.0448160535117057	0.899524271244841	0.899524271244841\\
0.153177257525084	0.0461538461538462	1.28140811490672	1.28140811490672\\
0.153177257525084	0.0474916387959866	1.66047124941472	1.66047124941472\\
0.153177257525084	0.0488294314381271	2.02066092071839	2.02066092071839\\
0.153177257525084	0.0501672240802676	2.02066487216598	2.02066487216598\\
0.153177257525084	0.051505016722408	2.02066495095288	2.02066495095288\\
0.153177257525084	0.0528428093645485	2.02066497719867	2.02066497719867\\
0.153177257525084	0.054180602006689	2.02066499002516	2.02066499002516\\
0.153177257525084	0.0555183946488295	2.02066499747932	2.02066499747932\\
0.153177257525084	0.0568561872909699	2.02066500228677	2.02066500228677\\
0.153177257525084	0.0581939799331104	2.02066500557447	2.02066500557447\\
0.153177257525084	0.0595317725752508	2.02066500794191	2.02066500794191\\
0.153177257525084	0.0608695652173913	2.02066500969713	2.02066500969713\\
0.153177257525084	0.0622073578595318	2.02066501104041	2.02066501104041\\
0.153177257525084	0.0635451505016723	2.02066501208538	2.02066501208538\\
0.153177257525084	0.0648829431438127	2.02066501291178	2.02066501291178\\
0.153177257525084	0.0662207357859532	2.02066501357415	2.02066501357415\\
0.153177257525084	0.0675585284280937	2.0206650141106	2.0206650141106\\
0.153177257525084	0.0688963210702341	2.02066501454849	2.02066501454849\\
0.153177257525084	0.0702341137123746	2.02066501490799	2.02066501490799\\
0.153177257525084	0.071571906354515	2.02066501520425	2.02066501520425\\
0.153177257525084	0.0729096989966556	2.02066501544915	2.02066501544915\\
0.153177257525084	0.074247491638796	2.0206650156521	2.0206650156521\\
0.153177257525084	0.0755852842809365	2.02066501581939	2.02066501581939\\
0.153177257525084	0.0769230769230769	2.02066501595728	2.02066501595728\\
0.153177257525084	0.0782608695652174	2.02066501607009	2.02066501607009\\
0.153177257525084	0.0795986622073579	2.02066501616165	2.02066501616165\\
0.153177257525084	0.0809364548494984	2.0206650162348	2.0206650162348\\
0.153177257525084	0.0822742474916388	2.02066501629244	2.02066501629244\\
0.153177257525084	0.0836120401337793	2.02066501633626	2.02066501633626\\
0.153177257525084	0.0849498327759198	2.02066501636814	2.02066501636814\\
0.153177257525084	0.0862876254180602	2.02066501638979	2.02066501638979\\
0.153177257525084	0.0876254180602007	2.02066501640226	2.02066501640226\\
0.153177257525084	0.0889632107023411	2.02066501640668	2.02066501640668\\
0.153177257525084	0.0903010033444816	2.02066501640402	2.02066501640402\\
0.153177257525084	0.0916387959866221	2.02066501639512	2.02066501639512\\
0.153177257525084	0.0929765886287626	2.02066501638076	2.02066501638076\\
0.153177257525084	0.094314381270903	2.02066501636153	2.02066501636153\\
0.153177257525084	0.0956521739130435	2.02066501633799	2.02066501633799\\
0.153177257525084	0.096989966555184	2.02066501631065	2.02066501631065\\
0.153177257525084	0.0983277591973244	2.02066501627996	2.02066501627996\\
0.153177257525084	0.0996655518394649	2.02295315860647	2.02295315860647\\
0.153177257525084	0.101003344481605	2.02620874718456	2.02620874718456\\
0.153177257525084	0.102341137123746	2.02942174084971	2.02942174084971\\
0.153177257525084	0.103678929765886	2.03258999557228	2.03258999557228\\
0.153177257525084	0.105016722408027	2.035827520516	2.035827520516\\
0.153177257525084	0.106354515050167	2.03902627122958	2.03902627122958\\
0.153177257525084	0.107692307692308	2.04218175193458	2.04218175193458\\
0.153177257525084	0.109030100334448	2.04529205551875	2.04529205551875\\
0.153177257525084	0.110367892976589	2.04835536589865	2.04835536589865\\
0.153177257525084	0.111705685618729	2.05142036626677	2.05142036626677\\
0.153177257525084	0.11304347826087	2.05453011979729	2.05453011979729\\
0.153177257525084	0.11438127090301	2.05759515926734	2.05759515926734\\
0.153177257525084	0.115719063545151	2.06061386989491	2.06061386989491\\
0.153177257525084	0.117056856187291	2.06358473120024	2.06358473120024\\
0.153177257525084	0.118394648829431	2.0665063225892	2.0665063225892\\
0.153177257525084	0.119732441471572	2.06948074403641	2.06948074403641\\
0.153177257525084	0.121070234113712	2.07246982398398	2.07246982398398\\
0.153177257525084	0.122408026755853	2.07541261018425	2.07541261018425\\
0.153177257525084	0.123745819397993	2.07830782921608	2.07830782921608\\
0.153177257525084	0.125083612040134	2.08115430393988	2.08115430393988\\
0.153177257525084	0.126421404682274	2.0839509572014	2.0839509572014\\
0.153177257525084	0.127759197324415	2.08681696036437	2.08681696036437\\
0.153177257525084	0.129096989966555	2.08970259163594	2.08970259163594\\
0.153177257525084	0.130434782608696	2.09254183405449	2.09254183405449\\
0.153177257525084	0.131772575250836	2.09533369560527	2.09533369560527\\
0.153177257525084	0.133110367892977	2.0980772763587	2.0980772763587\\
0.153177257525084	0.134448160535117	2.10077177074285	2.10077177074285\\
0.153177257525084	0.135785953177258	2.10347548193257	2.10347548193257\\
0.153177257525084	0.137123745819398	2.10628003702189	2.10628003702189\\
0.153177257525084	0.138461538461538	2.10903922114273	2.10903922114273\\
0.153177257525084	0.139799331103679	2.11175225394069	2.11175225394069\\
0.153177257525084	0.141137123745819	2.1144184394213	2.1144184394213\\
0.153177257525084	0.14247491638796	2.11703716727515	2.11703716727515\\
0.153177257525084	0.1438127090301	2.11960791380425	2.11960791380425\\
0.153177257525084	0.145150501672241	2.12222937332914	2.12222937332914\\
0.153177257525084	0.146488294314381	2.12493471993292	2.12493471993292\\
0.153177257525084	0.147826086956522	2.1275958808056	2.1275958808056\\
0.153177257525084	0.149163879598662	2.13021229396986	2.13021229396986\\
0.153177257525084	0.150501672240803	2.13278347330998	2.13278347330998\\
0.153177257525084	0.151839464882943	2.1353090090406	2.1353090090406\\
0.153177257525084	0.153177257525084	2.1377885678477	2.1377885678477\\
0.153177257525084	0.154515050167224	2.14022189270364	2.14022189270364\\
0.153177257525084	0.155852842809365	2.14285051390372	2.14285051390372\\
0.153177257525084	0.157190635451505	2.14544553900541	2.14544553900541\\
0.153177257525084	0.158528428093646	2.14799796320505	2.14799796320505\\
0.153177257525084	0.159866220735786	2.15050742990623	2.15050742990623\\
0.153177257525084	0.161204013377926	2.15297364883447	2.15297364883447\\
0.153177257525084	0.162541806020067	2.15539639583478	2.15539639583478\\
0.153177257525084	0.163879598662207	2.1577755124137	2.1577755124137\\
0.153177257525084	0.165217391304348	2.16011090503153	2.16011090503153\\
0.153177257525084	0.166555183946488	2.16260083862936	2.16260083862936\\
0.153177257525084	0.167892976588629	2.16512296231239	2.16512296231239\\
0.153177257525084	0.169230769230769	2.16760480669575	2.16760480669575\\
0.153177257525084	0.17056856187291	2.17004613361986	2.17004613361986\\
0.153177257525084	0.17190635451505	2.17244676149205	2.17244676149205\\
0.153177257525084	0.173244147157191	2.17480656484353	2.17480656484353\\
0.153177257525084	0.174581939799331	2.17712547369259	2.17712547369259\\
0.153177257525084	0.175919732441472	2.17940347271992	2.17940347271992\\
0.153177257525084	0.177257525083612	2.18164060026339	2.18164060026339\\
0.153177257525084	0.178595317725753	2.18399938015911	2.18399938015911\\
0.153177257525084	0.179933110367893	2.18644976619517	2.18644976619517\\
0.153177257525084	0.181270903010033	2.18886241789995	2.18886241789995\\
0.153177257525084	0.182608695652174	2.1912371921784	2.1912371921784\\
0.153177257525084	0.183946488294314	2.19357399324321	2.19357399324321\\
0.153177257525084	0.185284280936455	2.1958727720585	2.1958727720585\\
0.153177257525084	0.186622073578595	2.19813352564089	2.19813352564089\\
0.153177257525084	0.187959866220736	2.20035629622363	2.20035629622363\\
0.153177257525084	0.189297658862876	2.20254117028978	2.20254117028978\\
0.153177257525084	0.190635451505017	2.20468827748147	2.20468827748147\\
0.153177257525084	0.191973244147157	2.20686489204742	2.20686489204742\\
0.153177257525084	0.193311036789298	2.20925279960968	2.20925279960968\\
0.153177257525084	0.194648829431438	2.21160571883768	2.21160571883768\\
0.153177257525084	0.195986622073579	2.21392357089024	2.21392357089024\\
0.153177257525084	0.197324414715719	2.21620631581522	2.21620631581522\\
0.153177257525084	0.19866220735786	2.21845395199833	2.21845395199833\\
0.153177257525084	0.2	2.2206665155094	2.2206665155094\\
0.154515050167224	-0.2	-0.475056078146289	-0.475056078146289\\
0.154515050167224	-0.19866220735786	-0.461898341382286	-0.461898341382286\\
0.154515050167224	-0.197324414715719	-0.448880169908675	-0.448880169908675\\
0.154515050167224	-0.195986622073579	-0.436004706583614	-0.436004706583614\\
0.154515050167224	-0.194648829431438	-0.423270660263161	-0.423270660263161\\
0.154515050167224	-0.193311036789298	-0.410674743417867	-0.410674743417867\\
0.154515050167224	-0.191973244147157	-0.398214781513993	-0.398214781513993\\
0.154515050167224	-0.190635451505017	-0.385888318216488	-0.385888318216488\\
0.154515050167224	-0.189297658862876	-0.373672471853432	-0.373672471853432\\
0.154515050167224	-0.187959866220736	-0.361557210625563	-0.361557210625563\\
0.154515050167224	-0.186622073578595	-0.349540503372762	-0.349540503372762\\
0.154515050167224	-0.185284280936455	-0.337642509612734	-0.337642509612734\\
0.154515050167224	-0.183946488294314	-0.325875551905212	-0.325875551905212\\
0.154515050167224	-0.182608695652174	-0.314209199434604	-0.314209199434604\\
0.154515050167224	-0.181270903010033	-0.302621500145605	-0.302621500145605\\
0.154515050167224	-0.179933110367893	-0.291120359107058	-0.291120359107058\\
0.154515050167224	-0.178595317725753	-0.279757035160349	-0.279757035160349\\
0.154515050167224	-0.177257525083612	-0.268474971478597	-0.268474971478597\\
0.154515050167224	-0.175919732441472	-0.257257645881518	-0.257257645881518\\
0.154515050167224	-0.174581939799331	-0.246174826461882	-0.246174826461882\\
0.154515050167224	-0.173244147157191	-0.235166954565503	-0.235166954565503\\
0.154515050167224	-0.17190635451505	-0.224235519066929	-0.224235519066929\\
0.154515050167224	-0.17056856187291	-0.21342806528441	-0.21342806528441\\
0.154515050167224	-0.169230769230769	-0.202671905346239	-0.202671905346239\\
0.154515050167224	-0.167892976588629	-0.19205300118898	-0.19205300118898\\
0.154515050167224	-0.166555183946488	-0.181488507278867	-0.181488507278867\\
0.154515050167224	-0.165217391304348	-0.171048269926086	-0.171048269926086\\
0.154515050167224	-0.163879598662207	-0.160689890553518	-0.160689890553518\\
0.154515050167224	-0.162541806020067	-0.150415944862283	-0.150415944862283\\
0.154515050167224	-0.161204013377926	-0.140274177338422	-0.140274177338422\\
0.154515050167224	-0.159866220735786	-0.133630111848584	-0.133630111848584\\
0.154515050167224	-0.158528428093645	-0.129067881874051	-0.129067881874051\\
0.154515050167224	-0.157190635451505	-0.124528647384419	-0.124528647384419\\
0.154515050167224	-0.155852842809365	-0.120013118207989	-0.120013118207989\\
0.154515050167224	-0.154515050167224	-0.115516082111835	-0.115516082111835\\
0.154515050167224	-0.153177257525084	-0.111052712484284	-0.111052712484284\\
0.154515050167224	-0.151839464882943	-0.10661271590933	-0.10661271590933\\
0.154515050167224	-0.150501672240803	-0.102197324313016	-0.102197324313016\\
0.154515050167224	-0.149163879598662	-0.0978164044527469	-0.0978164044527469\\
0.154515050167224	-0.147826086956522	-0.0934674068252404	-0.0934674068252404\\
0.154515050167224	-0.146488294314381	-0.0891487770105842	-0.0891487770105842\\
0.154515050167224	-0.145150501672241	-0.0848625809857602	-0.0848625809857602\\
0.154515050167224	-0.1438127090301	-0.0806108495839206	-0.0806108495839206\\
0.154515050167224	-0.14247491638796	-0.0764005662816001	-0.0764005662816001\\
0.154515050167224	-0.141137123745819	-0.0722291656669357	-0.0722291656669357\\
0.154515050167224	-0.139799331103679	-0.0680969851515008	-0.0680969851515008\\
0.154515050167224	-0.138461538461538	-0.0640057590524655	-0.0640057590524655\\
0.154515050167224	-0.137123745819398	-0.0599571375952945	-0.0599571375952945\\
0.154515050167224	-0.135785953177258	-0.0559526764920899	-0.0559526764920899\\
0.154515050167224	-0.134448160535117	-0.0519938263689794	-0.0519938263689794\\
0.154515050167224	-0.133110367892977	-0.0480819221549212	-0.0480819221549212\\
0.154515050167224	-0.131772575250836	-0.0442181725590184	-0.0442181725590184\\
0.154515050167224	-0.130434782608696	-0.0404036497771799	-0.0404036497771799\\
0.154515050167224	-0.129096989966555	-0.0366392795810939	-0.0366392795810939\\
0.154515050167224	-0.127759197324415	-0.0329281033453012	-0.0329281033453012\\
0.154515050167224	-0.126421404682274	-0.0292756055870907	-0.0292756055870907\\
0.154515050167224	-0.125083612040134	-0.0256767722695338	-0.0256767722695338\\
0.154515050167224	-0.123745819397993	-0.0221318999250847	-0.0221318999250847\\
0.154515050167224	-0.122408026755853	-0.0186410944825199	-0.0186410944825199\\
0.154515050167224	-0.121070234113712	-0.0152092094372324	-0.0152092094372324\\
0.154515050167224	-0.119732441471572	-0.0118438144214421	-0.0118438144214421\\
0.154515050167224	-0.118394648829431	-0.0085335302780698	-0.0085335302780698\\
0.154515050167224	-0.117056856187291	-0.00527767748040509	-0.00527767748040509\\
0.154515050167224	-0.115719063545151	-0.00209785497163273	-0.00209785497163273\\
0.154515050167224	-0.11438127090301	0.00102691576154901	0.00102691576154901\\
0.154515050167224	-0.11304347826087	0.0040907798430323	0.0040907798430323\\
0.154515050167224	-0.111705685618729	0.00708198854383757	0.00708198854383757\\
0.154515050167224	-0.110367892976589	0.010021271740541	0.010021271740541\\
0.154515050167224	-0.109030100334448	0.0128791727874551	0.0128791727874551\\
0.154515050167224	-0.107692307692308	0.0156858941553227	0.0156858941553227\\
0.154515050167224	-0.106354515050167	0.0184126398957518	0.0184126398957518\\
0.154515050167224	-0.105016722408027	0.0210881304878281	0.0210881304878281\\
0.154515050167224	-0.103678929765886	0.0236792939678181	0.0236792939678181\\
0.154515050167224	-0.102341137123746	0.0262167724705703	0.0262167724705703\\
0.154515050167224	-0.101003344481605	0.0286789004253467	0.0286789004253467\\
0.154515050167224	-0.0996655518394649	0.0308250254659566	0.0308250254659566\\
0.154515050167224	-0.0983277591973244	0.0308250257286676	0.0308250257286676\\
0.154515050167224	-0.096989966555184	0.0308250260439584	0.0308250260439584\\
0.154515050167224	-0.0956521739130435	0.0308250263773082	0.0308250263773082\\
0.154515050167224	-0.094314381270903	0.0308250266811603	0.0308250266811603\\
0.154515050167224	-0.0929765886287625	0.0308250270431063	0.0308250270431063\\
0.154515050167224	-0.0916387959866221	0.030825027378399	0.030825027378399\\
0.154515050167224	-0.0903010033444816	0.0308250277726843	0.0308250277726843\\
0.154515050167224	-0.0889632107023411	0.0308250281387221	0.0308250281387221\\
0.154515050167224	-0.0876254180602007	0.0308250285279821	0.0308250285279821\\
0.154515050167224	-0.0862876254180602	0.0308250289676737	0.0308250289676737\\
0.154515050167224	-0.0849498327759197	0.0308250293872205	0.0308250293872205\\
0.154515050167224	-0.0836120401337793	0.0308250298292245	0.0308250298292245\\
0.154515050167224	-0.0822742474916388	0.0308250303135468	0.0308250303135468\\
0.154515050167224	-0.0809364548494983	0.0308250308011078	0.0308250308011078\\
0.154515050167224	-0.0795986622073579	0.0308250312975873	0.0308250312975873\\
0.154515050167224	-0.0782608695652174	0.0308250318162075	0.0308250318162075\\
0.154515050167224	-0.0769230769230769	0.0308250323577971	0.0308250323577971\\
0.154515050167224	-0.0755852842809365	0.0308250329225543	0.0308250329225543\\
0.154515050167224	-0.074247491638796	0.0308250335095077	0.0308250335095077\\
0.154515050167224	-0.0729096989966555	0.0308250341197084	0.0308250341197084\\
0.154515050167224	-0.071571906354515	0.0308250347533748	0.0308250347533748\\
0.154515050167224	-0.0702341137123746	0.0308250354108272	0.0308250354108272\\
0.154515050167224	-0.0688963210702341	0.0308250360925632	0.0308250360925632\\
0.154515050167224	-0.0675585284280937	0.0308250367990717	0.0308250367990717\\
0.154515050167224	-0.0662207357859532	0.030825037531682	0.030825037531682\\
0.154515050167224	-0.0648829431438127	0.0308250382919449	0.0308250382919449\\
0.154515050167224	-0.0635451505016722	0.0308250390816783	0.0308250390816783\\
0.154515050167224	-0.0622073578595318	0.030825039903146	0.030825039903146\\
0.154515050167224	-0.0608695652173913	0.0308250407591226	0.0308250407591226\\
0.154515050167224	-0.0595317725752508	0.0308250416573758	0.0308250416573758\\
0.154515050167224	-0.0581939799331104	0.0308250425565954	0.0308250425565954\\
0.154515050167224	-0.0568561872909699	0.0308250434949938	0.0308250434949938\\
0.154515050167224	-0.0555183946488294	0.03082504447748	0.03082504447748\\
0.154515050167224	-0.0541806020066889	0.0308250455319387	0.0308250455319387\\
0.154515050167224	-0.0528428093645485	0.0308250465763006	0.0308250465763006\\
0.154515050167224	-0.051505016722408	0.0308250476540255	0.0308250476540255\\
0.154515050167224	-0.0501672240802676	0.0308250487938087	0.0308250487938087\\
0.154515050167224	-0.0488294314381271	0.0308250500123237	0.0308250500123237\\
0.154515050167224	-0.0474916387959866	0.0308250512008534	0.0308250512008534\\
0.154515050167224	-0.0461538461538462	0.0308250524692493	0.0308250524692493\\
0.154515050167224	-0.0448160535117057	0.030825053825704	0.030825053825704\\
0.154515050167224	-0.0434782608695652	0.0308250551515943	0.0308250551515943\\
0.154515050167224	-0.0421404682274247	0.0308250566103347	0.0308250566103347\\
0.154515050167224	-0.0408026755852843	0.0308250580602242	0.0308250580602242\\
0.154515050167224	-0.0394648829431438	0.0308250595703525	0.0308250595703525\\
0.154515050167224	-0.0381270903010033	0.0308250612019974	0.0308250612019974\\
0.154515050167224	-0.0367892976588629	0.0308250627964488	0.0308250627964488\\
0.154515050167224	-0.0354515050167224	0.0308250645865991	0.0308250645865991\\
0.154515050167224	-0.0341137123745819	0.0308250662776167	0.0308250662776167\\
0.154515050167224	-0.0327759197324415	0.0308250682246045	0.0308250682246045\\
0.154515050167224	-0.031438127090301	0.0308250700313014	0.0308250700313014\\
0.154515050167224	-0.0301003344481605	0.0308250721140371	0.0308250721140371\\
0.154515050167224	-0.0287625418060201	0.030825074081355	0.030825074081355\\
0.154515050167224	-0.0274247491638796	0.030825076323344	0.030825076323344\\
0.154515050167224	-0.0260869565217391	0.0308250784610251	0.0308250784610251\\
0.154515050167224	-0.0247491638795987	0.0308250808369191	0.0308250808369191\\
0.154515050167224	-0.0234113712374582	0.0308250832108306	0.0308250832108306\\
0.154515050167224	-0.0220735785953177	0.0308250857170295	0.0308250857170295\\
0.154515050167224	-0.0207357859531772	0.0308250883957051	0.0308250883957051\\
0.154515050167224	-0.0193979933110368	0.0308250910212603	0.0308250910212603\\
0.154515050167224	-0.0180602006688963	0.0308250941049875	0.0308250941049875\\
0.154515050167224	-0.0167224080267558	0.0308250968397501	0.0308250968397501\\
0.154515050167224	-0.0153846153846154	0.0308250998844666	0.0308250998844666\\
0.154515050167224	-0.0140468227424749	0.0308251032958498	0.0308251032958498\\
0.154515050167224	-0.0127090301003344	0.0308251064430159	0.0308251064430159\\
0.154515050167224	-0.011371237458194	0.0308251105445151	0.0308251105445151\\
0.154515050167224	-0.0100334448160535	0.0308251137986368	0.0308251137986368\\
0.154515050167224	-0.00869565217391302	0.0308251173870163	0.0308251173870163\\
0.154515050167224	-0.00735785953177256	0.0308251221995253	0.0308251221995253\\
0.154515050167224	-0.00602006688963211	0.0308251258863642	0.0308251258863642\\
0.154515050167224	-0.00468227424749162	0.0308251299371569	0.0308251299371569\\
0.154515050167224	-0.00334448160535117	0.0308251357763346	0.0308251357763346\\
0.154515050167224	-0.00200668896321068	0.0308251399482765	0.0308251399482765\\
0.154515050167224	-0.000668896321070228	0.0308251445150626	0.0308251445150626\\
0.154515050167224	0.000668896321070256	0.0308251518937215	0.0308251518937215\\
0.154515050167224	0.00200668896321071	0.0308251566026843	0.0308251566026843\\
0.154515050167224	0.00334448160535117	0.0308251617305924	0.0308251617305924\\
0.154515050167224	0.00468227424749165	0.0308251714563953	0.0308251714563953\\
0.154515050167224	0.00602006688963211	0.0308251768259387	0.0308251768259387\\
0.154515050167224	0.00735785953177259	0.0308251826443254	0.0308251826443254\\
0.154515050167224	0.00869565217391305	0.030825196033953	0.030825196033953\\
0.154515050167224	0.0100334448160535	0.0308252022688628	0.0308252022688628\\
0.154515050167224	0.011371237458194	0.0308252089917895	0.0308252089917895\\
0.154515050167224	0.0127090301003345	0.0308252162569558	0.0308252162569558\\
0.154515050167224	0.0140468227424749	0.0308252357868946	0.0308252357868946\\
0.154515050167224	0.0153846153846154	0.0308252438149992	0.0308252438149992\\
0.154515050167224	0.0167224080267559	0.0308252524627591	0.0308252524627591\\
0.154515050167224	0.0180602006688963	0.030825282774684	0.030825282774684\\
0.154515050167224	0.0193979933110368	0.0308252929857969	0.0308252929857969\\
0.154515050167224	0.0207357859531773	0.0308253039635208	0.0308253039635208\\
0.154515050167224	0.0220735785953177	0.0308253158052221	0.0308253158052221\\
0.154515050167224	0.0234113712374582	0.0308253691238058	0.0308253691238058\\
0.154515050167224	0.0247491638795987	0.0308253846603813	0.0308253846603813\\
0.154515050167224	0.0260869565217391	0.0308254014764056	0.0308254014764056\\
0.154515050167224	0.0274247491638796	0.0308254197452436	0.0308254197452436\\
0.154515050167224	0.0287625418060201	0.0308254396788025	0.0308254396788025\\
0.154515050167224	0.0301003344481605	0.0308255611558104	0.0308255611558104\\
0.154515050167224	0.031438127090301	0.0308255936273727	0.0308255936273727\\
0.154515050167224	0.0327759197324415	0.0308256297448519	0.0308256297448519\\
0.154515050167224	0.034113712374582	0.0308256701661541	0.0308256701661541\\
0.154515050167224	0.0354515050167224	0.030826063412715	0.030826063412715\\
0.154515050167224	0.0367892976588629	0.0308261757536783	0.0308261757536783\\
0.154515050167224	0.0381270903010034	0.0308263128012458	0.0308263128012458\\
0.154515050167224	0.0394648829431438	0.0308264837204678	0.0308264837204678\\
0.154515050167224	0.0408026755852843	0.0308267028424009	0.0308267028424009\\
0.154515050167224	0.0421404682274248	0.174982493134883	0.174982493134883\\
0.154515050167224	0.0434782608695652	0.562560660653827	0.562560660653827\\
0.154515050167224	0.0448160535117057	0.947247039427446	0.947247039427446\\
0.154515050167224	0.0461538461538462	1.32907911564614	1.32907911564614\\
0.154515050167224	0.0474916387959866	1.70809496100647	1.70809496100647\\
0.154515050167224	0.0488294314381271	2.02066407405674	2.02066407405674\\
0.154515050167224	0.0501672240802676	2.02066489366912	2.02066489366912\\
0.154515050167224	0.051505016722408	2.02066495748219	2.02066495748219\\
0.154515050167224	0.0528428093645485	2.02066498043728	2.02066498043728\\
0.154515050167224	0.054180602006689	2.02066499199289	2.02066499199289\\
0.154515050167224	0.0555183946488295	2.02066499881093	2.02066499881093\\
0.154515050167224	0.0568561872909699	2.02066500322741	2.02066500322741\\
0.154515050167224	0.0581939799331104	2.02066500628503	2.02066500628503\\
0.154515050167224	0.0595317725752508	2.02066500848813	2.02066500848813\\
0.154515050167224	0.0608695652173913	2.02066501013552	2.02066501013552\\
0.154515050167224	0.0622073578595318	2.02066501139341	2.02066501139341\\
0.154515050167224	0.0635451505016723	2.02066501237436	2.02066501237436\\
0.154515050167224	0.0648829431438127	2.02066501315259	2.02066501315259\\
0.154515050167224	0.0662207357859532	2.02066501377706	2.02066501377706\\
0.154515050167224	0.0675585284280937	2.02066501428271	2.02066501428271\\
0.154515050167224	0.0688963210702341	2.02066501469534	2.02066501469534\\
0.154515050167224	0.0702341137123746	2.02066501503448	2.02066501503448\\
0.154515050167224	0.071571906354515	2.02066501531374	2.02066501531374\\
0.154515050167224	0.0729096989966556	2.02066501554399	2.02066501554399\\
0.154515050167224	0.074247491638796	2.02066501573391	2.02066501573391\\
0.154515050167224	0.0755852842809365	2.02066501589078	2.02066501589078\\
0.154515050167224	0.0769230769230769	2.02066501601904	2.02066501601904\\
0.154515050167224	0.0782608695652174	2.0206650161239	2.0206650161239\\
0.154515050167224	0.0795986622073579	2.02066501620808	2.02066501620808\\
0.154515050167224	0.0809364548494984	2.02066501627514	2.02066501627514\\
0.154515050167224	0.0822742474916388	2.020665016327	2.020665016327\\
0.154515050167224	0.0836120401337793	2.0206650163657	2.0206650163657\\
0.154515050167224	0.0849498327759198	2.02066501639323	2.02066501639323\\
0.154515050167224	0.0862876254180602	2.02066501641075	2.02066501641075\\
0.154515050167224	0.0876254180602007	2.02066501641951	2.02066501641951\\
0.154515050167224	0.0889632107023411	2.02066501642058	2.02066501642058\\
0.154515050167224	0.0903010033444816	2.02066501641489	2.02066501641489\\
0.154515050167224	0.0916387959866221	2.0206650164033	2.0206650164033\\
0.154515050167224	0.0929765886287626	2.02066501638642	2.02066501638642\\
0.154515050167224	0.094314381270903	2.02066501636489	2.02066501636489\\
0.154515050167224	0.0956521739130435	2.02066501633926	2.02066501633926\\
0.154515050167224	0.096989966555184	2.02066501631001	2.02066501631001\\
0.154515050167224	0.0983277591973244	2.02113380956999	2.02113380956999\\
0.154515050167224	0.0996655518394649	2.02443577762558	2.02443577762558\\
0.154515050167224	0.101003344481605	2.02769639265154	2.02769639265154\\
0.154515050167224	0.102341137123746	2.03091341783203	2.03091341783203\\
0.154515050167224	0.103678929765886	2.03408470049115	2.03408470049115\\
0.154515050167224	0.105016722408027	2.03731418402573	2.03731418402573\\
0.154515050167224	0.106354515050167	2.04051700759827	2.04051700759827\\
0.154515050167224	0.107692307692308	2.04367561704938	2.04367561704938\\
0.154515050167224	0.109030100334448	2.04678810107761	2.04678810107761\\
0.154515050167224	0.110367892976589	2.04985264290656	2.04985264290656\\
0.154515050167224	0.111705685618729	2.05291213167322	2.05291213167322\\
0.154515050167224	0.11304347826087	2.05602447658863	2.05602447658863\\
0.154515050167224	0.11438127090301	2.05909121823258	2.05909121823258\\
0.154515050167224	0.115719063545151	2.06211074353234	2.06211074353234\\
0.154515050167224	0.117056856187291	2.06508153686729	2.06508153686729\\
0.154515050167224	0.118394648829431	2.06800218565085	2.06800218565085\\
0.154515050167224	0.119732441471572	2.07097588438716	2.07097588438716\\
0.154515050167224	0.121070234113712	2.07396571322883	2.07396571322883\\
0.154515050167224	0.122408026755853	2.0769084269355	2.0769084269355\\
0.154515050167224	0.123745819397993	2.07980276023296	2.07980276023296\\
0.154515050167224	0.125083612040134	2.08264754685118	2.08264754685118\\
0.154515050167224	0.126421404682274	2.08544172317645	2.08544172317645\\
0.154515050167224	0.127759197324415	2.08831152904158	2.08831152904158\\
0.154515050167224	0.129096989966555	2.09119665162573	2.09119665162573\\
0.154515050167224	0.130434782608696	2.09403463869782	2.09403463869782\\
0.154515050167224	0.131772575250836	2.09682451007661	2.09682451007661\\
0.154515050167224	0.133110367892977	2.09956537993012	2.09956537993012\\
0.154515050167224	0.134448160535117	2.1022564589724	2.1022564589724\\
0.154515050167224	0.135785953177258	2.10496772526132	2.10496772526132\\
0.154515050167224	0.137123745819398	2.10777106461328	2.10777106461328\\
0.154515050167224	0.138461538461538	2.11052835837525	2.11052835837525\\
0.154515050167224	0.139799331103679	2.11323883944215	2.11323883944215\\
0.154515050167224	0.141137123745819	2.11590182692182	2.11590182692182\\
0.154515050167224	0.14247491638796	2.11851672737937	2.11851672737937\\
0.154515050167224	0.1438127090301	2.12108303567132	2.12108303567132\\
0.154515050167224	0.145150501672241	2.12371754626375	2.12371754626375\\
0.154515050167224	0.146488294314381	2.1264208571477	2.1264208571477\\
0.154515050167224	0.147826086956522	2.12907938466497	2.12907938466497\\
0.154515050167224	0.149163879598662	2.13169258132432	2.13169258132432\\
0.154515050167224	0.150501672240803	2.13425997694418	2.13425997694418\\
0.154515050167224	0.151839464882943	2.13678117903914	2.13678117903914\\
0.154515050167224	0.153177257525084	2.13925587287086	2.13925587287086\\
0.154515050167224	0.154515050167224	2.14169759082398	2.14169759082398\\
0.154515050167224	0.155852842809365	2.14433250322187	2.14433250322187\\
0.154515050167224	0.157190635451505	2.14692470556923	2.14692470556923\\
0.154515050167224	0.158528428093646	2.14947378896634	2.14947378896634\\
0.154515050167224	0.159866220735786	2.15197941192217	2.15197941192217\\
0.154515050167224	0.161204013377926	2.15444130033835	2.15444130033835\\
0.154515050167224	0.162541806020067	2.1568592472285	2.1568592472285\\
0.154515050167224	0.163879598662207	2.1592331121773	2.1592331121773\\
0.154515050167224	0.165217391304348	2.1615628205457	2.1615628205457\\
0.154515050167224	0.166555183946488	2.16407780856034	2.16407780856034\\
0.154515050167224	0.167892976588629	2.1665969299905	2.1665969299905\\
0.154515050167224	0.169230769230769	2.1690753180428	2.1690753180428\\
0.154515050167224	0.17056856187291	2.17151274865384	2.17151274865384\\
0.154515050167224	0.17190635451505	2.17390905513995	2.17390905513995\\
0.154515050167224	0.173244147157191	2.17626412768802	2.17626412768802\\
0.154515050167224	0.174581939799331	2.17857791264969	2.17857791264969\\
0.154515050167224	0.175919732441472	2.18085041164514	2.18085041164514\\
0.154515050167224	0.177257525083612	2.18308168048434	2.18308168048434\\
0.154515050167224	0.178595317725753	2.18547100507879	2.18547100507879\\
0.154515050167224	0.179933110367893	2.18791831442408	2.18791831442408\\
0.154515050167224	0.181270903010033	2.1903274949169	2.1903274949169\\
0.154515050167224	0.182608695652174	2.19269841624275	2.19269841624275\\
0.154515050167224	0.183946488294314	2.19503099599962	2.19503099599962\\
0.154515050167224	0.185284280936455	2.19732519908797	2.19732519908797\\
0.154515050167224	0.186622073578595	2.1995810369565	2.1995810369565\\
0.154515050167224	0.187959866220736	2.2017985667093	2.2017985667093\\
0.154515050167224	0.189297658862876	2.2039778900812	2.2039778900812\\
0.154515050167224	0.190635451505017	2.2061191522884	2.2061191522884\\
0.154515050167224	0.191973244147157	2.20833164389588	2.20833164389588\\
0.154515050167224	0.193311036789298	2.21071657551144	2.21071657551144\\
0.154515050167224	0.194648829431438	2.2130661764492	2.2130661764492\\
0.154515050167224	0.195986622073579	2.21538037903113	2.21538037903113\\
0.154515050167224	0.197324414715719	2.21765915491981	2.21765915491981\\
0.154515050167224	0.19866220735786	2.21990251452562	2.21990251452562\\
0.154515050167224	0.2	2.22211050631034	2.22211050631034\\
0.155852842809365	-0.2	-0.474327304595479	-0.474327304595479\\
0.155852842809365	-0.19866220735786	-0.461161247897472	-0.461161247897472\\
0.155852842809365	-0.197324414715719	-0.448135664564522	-0.448135664564522\\
0.155852842809365	-0.195986622073579	-0.435254355968281	-0.435254355968281\\
0.155852842809365	-0.194648829431438	-0.422514767335218	-0.422514767335218\\
0.155852842809365	-0.193311036789298	-0.409913762237386	-0.409913762237386\\
0.155852842809365	-0.191973244147157	-0.397449411771125	-0.397449411771125\\
0.155852842809365	-0.190635451505017	-0.385116689751963	-0.385116689751963\\
0.155852842809365	-0.189297658862876	-0.372891397127515	-0.372891397127515\\
0.155852842809365	-0.187959866220736	-0.360766635908787	-0.360766635908787\\
0.155852842809365	-0.186622073578595	-0.348743135765074	-0.348743135765074\\
0.155852842809365	-0.185284280936455	-0.33684303009078	-0.33684303009078\\
0.155852842809365	-0.183946488294314	-0.325073560982097	-0.325073560982097\\
0.155852842809365	-0.182608695652174	-0.313396749624843	-0.313396749624843\\
0.155852842809365	-0.181270903010033	-0.301798548222895	-0.301798548222895\\
0.155852842809365	-0.179933110367893	-0.29029638739773	-0.29029638739773\\
0.155852842809365	-0.178595317725753	-0.278930719266808	-0.278930719266808\\
0.155852842809365	-0.177257525083612	-0.267637240220389	-0.267637240220389\\
0.155852842809365	-0.175919732441472	-0.256414656470653	-0.256414656470653\\
0.155852842809365	-0.174581939799331	-0.245332463410229	-0.245332463410229\\
0.155852842809365	-0.173244147157191	-0.2343122593984	-0.2343122593984\\
0.155852842809365	-0.17190635451505	-0.223387742619881	-0.223387742619881\\
0.155852842809365	-0.17056856187291	-0.212567039354924	-0.212567039354924\\
0.155852842809365	-0.169230769230769	-0.201816824251238	-0.201816824251238\\
0.155852842809365	-0.167892976588629	-0.191184537492859	-0.191184537492859\\
0.155852842809365	-0.166555183946488	-0.180626352143163	-0.180626352143163\\
0.155852842809365	-0.165217391304348	-0.170171020440027	-0.170171020440027\\
0.155852842809365	-0.163879598662207	-0.159818303710603	-0.159818303710603\\
0.155852842809365	-0.162541806020067	-0.149542634185565	-0.149542634185565\\
0.155852842809365	-0.161204013377926	-0.139391452748174	-0.139391452748174\\
0.155852842809365	-0.159866220735786	-0.133683858743916	-0.133683858743916\\
0.155852842809365	-0.158528428093645	-0.129129871862806	-0.129129871862806\\
0.155852842809365	-0.157190635451505	-0.124596908503978	-0.124596908503978\\
0.155852842809365	-0.155852842809365	-0.12008375745127	-0.12008375745127\\
0.155852842809365	-0.154515050167224	-0.115601402040484	-0.115601402040484\\
0.155852842809365	-0.153177257525084	-0.111139872630316	-0.111139872630316\\
0.155852842809365	-0.151839464882943	-0.10670510045213	-0.10670510045213\\
0.155852842809365	-0.150501672240803	-0.102304201519385	-0.102304201519385\\
0.155852842809365	-0.149163879598662	-0.0979301374832218	-0.0979301374832218\\
0.155852842809365	-0.147826086956522	-0.0935850522522544	-0.0935850522522544\\
0.155852842809365	-0.146488294314381	-0.0892746293983442	-0.0892746293983442\\
0.155852842809365	-0.145150501672241	-0.0850024484995926	-0.0850024484995926\\
0.155852842809365	-0.1438127090301	-0.0807646709009656	-0.0807646709009656\\
0.155852842809365	-0.14247491638796	-0.0765632518922146	-0.0765632518922146\\
0.155852842809365	-0.141137123745819	-0.0724000910874417	-0.0724000910874417\\
0.155852842809365	-0.139799331103679	-0.0682770227299021	-0.0682770227299021\\
0.155852842809365	-0.138461538461538	-0.0641958055828395	-0.0641958055828395\\
0.155852842809365	-0.137123745819398	-0.0601581124752634	-0.0601581124752634\\
0.155852842809365	-0.135785953177258	-0.0561655195870563	-0.0561655195870563\\
0.155852842809365	-0.134448160535117	-0.0522194955737046	-0.0522194955737046\\
0.155852842809365	-0.133110367892977	-0.0483213906468538	-0.0483213906468538\\
0.155852842809365	-0.131772575250836	-0.0444724257423124	-0.0444724257423124\\
0.155852842809365	-0.130434782608696	-0.0406736819215552	-0.0406736819215552\\
0.155852842809365	-0.129096989966555	-0.0369260901655276	-0.0369260901655276\\
0.155852842809365	-0.127759197324415	-0.0332304217300309	-0.0332304217300309\\
0.155852842809365	-0.126421404682274	-0.0295872792394662	-0.0295872792394662\\
0.155852842809365	-0.125083612040134	-0.0259970886995516	-0.0259970886995516\\
0.155852842809365	-0.123745819397993	-0.0224707069007704	-0.0224707069007704\\
0.155852842809365	-0.122408026755853	-0.0190015598052169	-0.0190015598052169\\
0.155852842809365	-0.121070234113712	-0.0155873640661435	-0.0155873640661435\\
0.155852842809365	-0.119732441471572	-0.0122278060886141	-0.0122278060886141\\
0.155852842809365	-0.118394648829431	-0.00893904608895624	-0.00893904608895624\\
0.155852842809365	-0.117056856187291	-0.00570865186195468	-0.00570865186195468\\
0.155852842809365	-0.115719063545151	-0.00253268164393694	-0.00253268164393694\\
0.155852842809365	-0.11438127090301	0.000568387983077345	0.000568387983077345\\
0.155852842809365	-0.11304347826087	0.0036118849457023	0.0036118849457023\\
0.155852842809365	-0.111705685618729	0.00659264422388861	0.00659264422388861\\
0.155852842809365	-0.110367892976589	0.00950205853453168	0.00950205853453168\\
0.155852842809365	-0.109030100334448	0.012355793967762	0.012355793967762\\
0.155852842809365	-0.107692307692308	0.0151310170399686	0.0151310170399686\\
0.155852842809365	-0.106354515050167	0.0178521083935874	0.0178521083935874\\
0.155852842809365	-0.105016722408027	0.0204946044381115	0.0204946044381115\\
0.155852842809365	-0.103678929765886	0.0230786479269321	0.0230786479269321\\
0.155852842809365	-0.102341137123746	0.0255914848877965	0.0255914848877965\\
0.155852842809365	-0.101003344481605	0.0280353906808747	0.0280353906808747\\
0.155852842809365	-0.0996655518394649	0.0304224845730252	0.0304224845730252\\
0.155852842809365	-0.0983277591973244	0.0308250257581785	0.0308250257581785\\
0.155852842809365	-0.096989966555184	0.0308250260321107	0.0308250260321107\\
0.155852842809365	-0.0956521739130435	0.030825026362189	0.030825026362189\\
0.155852842809365	-0.094314381270903	0.0308250266682617	0.0308250266682617\\
0.155852842809365	-0.0929765886287625	0.0308250270259347	0.0308250270259347\\
0.155852842809365	-0.0916387959866221	0.0308250273629636	0.0308250273629636\\
0.155852842809365	-0.0903010033444816	0.0308250277519769	0.0308250277519769\\
0.155852842809365	-0.0889632107023411	0.0308250281191914	0.0308250281191914\\
0.155852842809365	-0.0876254180602007	0.0308250285451058	0.0308250285451058\\
0.155852842809365	-0.0862876254180602	0.0308250289421365	0.0308250289421365\\
0.155852842809365	-0.0849498327759197	0.030825029361878	0.030825029361878\\
0.155852842809365	-0.0836120401337793	0.030825029803855	0.030825029803855\\
0.155852842809365	-0.0822742474916388	0.0308250302936455	0.0308250302936455\\
0.155852842809365	-0.0809364548494983	0.0308250307658194	0.0308250307658194\\
0.155852842809365	-0.0795986622073579	0.0308250312608169	0.0308250312608169\\
0.155852842809365	-0.0782608695652174	0.0308250317776662	0.0308250317776662\\
0.155852842809365	-0.0769230769230769	0.0308250323170061	0.0308250323170061\\
0.155852842809365	-0.0755852842809365	0.0308250328790753	0.0308250328790753\\
0.155852842809365	-0.074247491638796	0.0308250334629737	0.0308250334629737\\
0.155852842809365	-0.0729096989966555	0.030825034069443	0.030825034069443\\
0.155852842809365	-0.071571906354515	0.0308250346987994	0.0308250346987994\\
0.155852842809365	-0.0702341137123746	0.0308250353513327	0.0308250353513327\\
0.155852842809365	-0.0688963210702341	0.0308250360275371	0.0308250360275371\\
0.155852842809365	-0.0675585284280937	0.0308250367281512	0.0308250367281512\\
0.155852842809365	-0.0662207357859532	0.0308250374541433	0.0308250374541433\\
0.155852842809365	-0.0648829431438127	0.0308250382070321	0.0308250382070321\\
0.155852842809365	-0.0635451505016722	0.0308250389887473	0.0308250389887473\\
0.155852842809365	-0.0622073578595318	0.0308250398014899	0.0308250398014899\\
0.155852842809365	-0.0608695652173913	0.0308250406478745	0.0308250406478745\\
0.155852842809365	-0.0595317725752508	0.03082504153401	0.03082504153401\\
0.155852842809365	-0.0581939799331104	0.03082504243517	0.03082504243517\\
0.155852842809365	-0.0568561872909699	0.0308250433620084	0.0308250433620084\\
0.155852842809365	-0.0555183946488294	0.03082504433245	0.03082504433245\\
0.155852842809365	-0.0541806020066889	0.0308250453522063	0.0308250453522063\\
0.155852842809365	-0.0528428093645485	0.0308250464146407	0.0308250464146407\\
0.155852842809365	-0.051505016722408	0.0308250474773879	0.0308250474773879\\
0.155852842809365	-0.0501672240802676	0.0308250486024465	0.0308250486024465\\
0.155852842809365	-0.0488294314381271	0.030825049814721	0.030825049814721\\
0.155852842809365	-0.0474916387959866	0.0308250509847871	0.0308250509847871\\
0.155852842809365	-0.0461538461538462	0.0308250522364329	0.0308250522364329\\
0.155852842809365	-0.0448160535117057	0.030825053582787	0.030825053582787\\
0.155852842809365	-0.0434782608695652	0.0308250548879667	0.0308250548879667\\
0.155852842809365	-0.0421404682274247	0.0308250563039228	0.0308250563039228\\
0.155852842809365	-0.0408026755852843	0.0308250577610224	0.0308250577610224\\
0.155852842809365	-0.0394648829431438	0.0308250592513163	0.0308250592513163\\
0.155852842809365	-0.0381270903010033	0.0308250608628462	0.0308250608628462\\
0.155852842809365	-0.0367892976588629	0.0308250624353786	0.0308250624353786\\
0.155852842809365	-0.0354515050167224	0.0308250642012388	0.0308250642012388\\
0.155852842809365	-0.0341137123745819	0.0308250658692855	0.0308250658692855\\
0.155852842809365	-0.0327759197324415	0.0308250677521152	0.0308250677521152\\
0.155852842809365	-0.031438127090301	0.0308250695703541	0.0308250695703541\\
0.155852842809365	-0.0301003344481605	0.0308250716114277	0.0308250716114277\\
0.155852842809365	-0.0287625418060201	0.0308250735624146	0.0308250735624146\\
0.155852842809365	-0.0274247491638796	0.0308250757989705	0.0308250757989705\\
0.155852842809365	-0.0260869565217391	0.0308250778745933	0.0308250778745933\\
0.155852842809365	-0.0247491638795987	0.0308250802075798	0.0308250802075798\\
0.155852842809365	-0.0234113712374582	0.0308250825533297	0.0308250825533297\\
0.155852842809365	-0.0220735785953177	0.0308250850097652	0.0308250850097652\\
0.155852842809365	-0.0207357859531772	0.0308250876641881	0.0308250876641881\\
0.155852842809365	-0.0193979933110368	0.0308250902291666	0.0308250902291666\\
0.155852842809365	-0.0180602006688963	0.0308250932876611	0.0308250932876611\\
0.155852842809365	-0.0167224080267558	0.0308250959628125	0.0308250959628125\\
0.155852842809365	-0.0153846153846154	0.0308250995386025	0.0308250995386025\\
0.155852842809365	-0.0140468227424749	0.0308251023187539	0.0308251023187539\\
0.155852842809365	-0.0127090301003344	0.0308251053895356	0.0308251053895356\\
0.155852842809365	-0.011371237458194	0.0308251094729117	0.0308251094729117\\
0.155852842809365	-0.0100334448160535	0.0308251126372491	0.0308251126372491\\
0.155852842809365	-0.00869565217391302	0.0308251161237043	0.0308251161237043\\
0.155852842809365	-0.00735785953177256	0.0308251209187941	0.0308251209187941\\
0.155852842809365	-0.00602006688963211	0.0308251245094567	0.0308251245094567\\
0.155852842809365	-0.00468227424749162	0.0308251292871736	0.0308251292871736\\
0.155852842809365	-0.00334448160535117	0.0308251342688506	0.0308251342688506\\
0.155852842809365	-0.00200668896321068	0.0308251383103508	0.0308251383103508\\
0.155852842809365	-0.000668896321070228	0.0308251458891734	0.0308251458891734\\
0.155852842809365	0.000668896321070256	0.0308251501081075	0.0308251501081075\\
0.155852842809365	0.00200668896321071	0.030825154676432	0.030825154676432\\
0.155852842809365	0.00334448160535117	0.0308251596373527	0.0308251596373527\\
0.155852842809365	0.00468227424749165	0.0308251693700349	0.0308251693700349\\
0.155852842809365	0.00602006688963211	0.0308251745565886	0.0308251745565886\\
0.155852842809365	0.00735785953177259	0.030825180169162	0.030825180169162\\
0.155852842809365	0.00869565217391305	0.0308251935758568	0.0308251935758568\\
0.155852842809365	0.0100334448160535	0.0308251995922549	0.0308251995922549\\
0.155852842809365	0.011371237458194	0.0308252060703267	0.0308252060703267\\
0.155852842809365	0.0127090301003345	0.0308252254061694	0.0308252254061694\\
0.155852842809365	0.0140468227424749	0.030825232635366	0.030825232635366\\
0.155852842809365	0.0153846153846154	0.0308252403833097	0.0308252403833097\\
0.155852842809365	0.0167224080267559	0.0308252487186463	0.0308252487186463\\
0.155852842809365	0.0180602006688963	0.0308252790769669	0.0308252790769669\\
0.155852842809365	0.0193979933110368	0.0308252889353864	0.0308252889353864\\
0.155852842809365	0.0207357859531773	0.0308252995116803	0.0308252995116803\\
0.155852842809365	0.0220735785953177	0.0308253108918675	0.0308253108918675\\
0.155852842809365	0.0234113712374582	0.0308253643241971	0.0308253643241971\\
0.155852842809365	0.0247491638795987	0.0308253793214956	0.0308253793214956\\
0.155852842809365	0.0260869565217391	0.0308253955212303	0.0308253955212303\\
0.155852842809365	0.0274247491638796	0.0308254130828708	0.0308254130828708\\
0.155852842809365	0.0287625418060201	0.0308255193789371	0.0308255193789371\\
0.155852842809365	0.0301003344481605	0.0308255539398896	0.0308255539398896\\
0.155852842809365	0.031438127090301	0.0308255853310173	0.0308255853310173\\
0.155852842809365	0.0327759197324415	0.0308256201590289	0.0308256201590289\\
0.155852842809365	0.034113712374582	0.0308256590282744	0.0308256590282744\\
0.155852842809365	0.0354515050167224	0.030826055039942	0.030826055039942\\
0.155852842809365	0.0367892976588629	0.0308261649924529	0.0308261649924529\\
0.155852842809365	0.0381270903010034	0.0308262987349379	0.0308262987349379\\
0.155852842809365	0.0394648829431438	0.0308264649288505	0.0308264649288505\\
0.155852842809365	0.0408026755852843	0.0308266770301245	0.0308266770301245\\
0.155852842809365	0.0421404682274248	0.225181933299518	0.225181933299518\\
0.155852842809365	0.0434782608695652	0.612772041067907	0.612772041067907\\
0.155852842809365	0.0448160535117057	0.997460897718977	0.997460897718977\\
0.155852842809365	0.0461538461538462	1.37928532032869	1.37928532032869\\
0.155852842809365	0.0474916387959866	1.75828157572016	1.75828157572016\\
0.155852842809365	0.0488294314381271	2.02066450209706	2.02066450209706\\
0.155852842809365	0.0501672240802676	2.02066491105752	2.02066491105752\\
0.155852842809365	0.051505016722408	2.0206649633886	2.0206649633886\\
0.155852842809365	0.0528428093645485	2.0206649834481	2.0206649834481\\
0.155852842809365	0.054180602006689	2.02066499382103	2.02066499382103\\
0.155852842809365	0.0555183946488295	2.02066500003465	2.02066500003465\\
0.155852842809365	0.0568561872909699	2.02066500411879	2.02066500411879\\
0.155852842809365	0.0581939799331104	2.02066500695217	2.02066500695217\\
0.155852842809365	0.0595317725752508	2.02066500900976	2.02066500900976\\
0.155852842809365	0.0608695652173913	2.02066501054663	2.02066501054663\\
0.155852842809365	0.0622073578595318	2.0206650117288	2.0206650117288\\
0.155852842809365	0.0635451505016723	2.02066501265191	2.02066501265191\\
0.155852842809365	0.0648829431438127	2.02066501338393	2.02066501338393\\
0.155852842809365	0.0662207357859532	2.02066501397163	2.02066501397163\\
0.155852842809365	0.0675585284280937	2.02066501444792	2.02066501444792\\
0.155852842809365	0.0688963210702341	2.0206650148366	2.0206650148366\\
0.155852842809365	0.0702341137123746	2.02066501515532	2.02066501515532\\
0.155852842809365	0.071571906354515	2.0206650154175	2.0206650154175\\
0.155852842809365	0.0729096989966556	2.02066501563411	2.02066501563411\\
0.155852842809365	0.074247491638796	2.02066501581217	2.02066501581217\\
0.155852842809365	0.0755852842809365	2.02066501595835	2.02066501595835\\
0.155852842809365	0.0769230769230769	2.02066501607795	2.02066501607795\\
0.155852842809365	0.0782608695652174	2.02066501617468	2.02066501617468\\
0.155852842809365	0.0795986622073579	2.02066501625215	2.02066501625215\\
0.155852842809365	0.0809364548494984	2.02066501631299	2.02066501631299\\
0.155852842809365	0.0822742474916388	2.02066501635931	2.02066501635931\\
0.155852842809365	0.0836120401337793	2.02066501639332	2.02066501639332\\
0.155852842809365	0.0849498327759198	2.02066501641643	2.02066501641643\\
0.155852842809365	0.0862876254180602	2.02066501642997	2.02066501642997\\
0.155852842809365	0.0876254180602007	2.02066501643515	2.02066501643515\\
0.155852842809365	0.0889632107023411	2.02066501643301	2.02066501643301\\
0.155852842809365	0.0903010033444816	2.02066501642446	2.02066501642446\\
0.155852842809365	0.0916387959866221	2.02066501641019	2.02066501641019\\
0.155852842809365	0.0929765886287626	2.02066501639088	2.02066501639088\\
0.155852842809365	0.094314381270903	2.02066501636713	2.02066501636713\\
0.155852842809365	0.0956521739130435	2.02066501633947	2.02066501633947\\
0.155852842809365	0.096989966555184	2.02066501630838	2.02066501630838\\
0.155852842809365	0.0983277591973244	2.02261583131271	2.02261583131271\\
0.155852842809365	0.0996655518394649	2.02592355824156	2.02592355824156\\
0.155852842809365	0.101003344481605	2.02918893509643	2.02918893509643\\
0.155852842809365	0.102341137123746	2.03240971348993	2.03240971348993\\
0.155852842809365	0.103678929765886	2.03558373298297	2.03558373298297\\
0.155852842809365	0.105016722408027	2.03880567522784	2.03880567522784\\
0.155852842809365	0.106354515050167	2.04201231017776	2.04201231017776\\
0.155852842809365	0.107692307692308	2.04517377511146	2.04517377511146\\
0.155852842809365	0.109030100334448	2.04828815541893	2.04828815541893\\
0.155852842809365	0.110367892976589	2.05135363459246	2.05135363459246\\
0.155852842809365	0.111705685618729	2.05440822511262	2.05440822511262\\
0.155852842809365	0.11304347826087	2.05752289864257	2.05752289864257\\
0.155852842809365	0.11438127090301	2.06059107027764	2.06059107027764\\
0.155852842809365	0.115719063545151	2.06361112955453	2.06361112955453\\
0.155852842809365	0.117056856187291	2.06658156667259	2.06658156667259\\
0.155852842809365	0.118394648829431	2.06950097806749	2.06950097806749\\
0.155852842809365	0.119732441471572	2.07247470588438	2.07247470588438\\
0.155852842809365	0.121070234113712	2.07546501979123	2.07546501979123\\
0.155852842809365	0.122408026755853	2.07840739051898	2.07840739051898\\
0.155852842809365	0.123745819397993	2.08130056184616	2.08130056184616\\
0.155852842809365	0.125083612040134	2.08414337931599	2.08414337931599\\
0.155852842809365	0.126421404682274	2.08693479383021	2.08693479383021\\
0.155852842809365	0.127759197324415	2.08980927173091	2.08980927173091\\
0.155852842809365	0.129096989966555	2.09269362989327	2.09269362989327\\
0.155852842809365	0.130434782608696	2.09553010134083	2.09553010134083\\
0.155852842809365	0.131772575250836	2.09831771857244	2.09831771857244\\
0.155852842809365	0.133110367892977	2.10105561072172	2.10105561072172\\
0.155852842809365	0.134448160535117	2.10374300567181	2.10374300567181\\
0.155852842809365	0.135785953177258	2.10646279326647	2.10646279326647\\
0.155852842809365	0.137123745819398	2.10926467502307	2.10926467502307\\
0.155852842809365	0.138461538461538	2.11201983343891	2.11201983343891\\
0.155852842809365	0.139799331103679	2.1147275154133	2.1147275154133\\
0.155852842809365	0.141137123745819	2.11738705592257	2.11738705592257\\
0.155852842809365	0.14247491638796	2.11999787917851	2.11999787917851\\
0.155852842809365	0.1438127090301	2.12255949936505	2.12255949936505\\
0.155852842809365	0.145150501672241	2.12520813081747	2.12520813081747\\
0.155852842809365	0.146488294314381	2.12790917893223	2.12790917893223\\
0.155852842809365	0.147826086956522	2.13056484434609	2.13056484434609\\
0.155852842809365	0.149163879598662	2.13317459471347	2.13317459471347\\
0.155852842809365	0.150501672240803	2.13573797644858	2.13573797644858\\
0.155852842809365	0.151839464882943	2.13825461502545	2.13825461502545\\
0.155852842809365	0.153177257525084	2.14072421493468	2.14072421493468\\
0.155852842809365	0.154515050167224	2.14318405964883	2.14318405964883\\
0.155852842809365	0.155852842809365	2.14581647199305	2.14581647199305\\
0.155852842809365	0.157190635451505	2.14840564129266	2.14840564129266\\
0.155852842809365	0.158528428093646	2.15095117316943	2.15095117316943\\
0.155852842809365	0.159866220735786	2.15345274179585	2.15345274179585\\
0.155852842809365	0.161204013377926	2.15591008980305	2.15591008980305\\
0.155852842809365	0.162541806020067	2.15832302791879	2.15832302791879\\
0.155852842809365	0.163879598662207	2.1606914343404	2.1606914343404\\
0.155852842809365	0.165217391304348	2.16301525385	2.16301525385\\
0.155852842809365	0.166555183946488	2.16555654360362	2.16555654360362\\
0.155852842809365	0.167892976588629	2.16807247111262	2.16807247111262\\
0.155852842809365	0.169230769230769	2.17054721126318	2.17054721126318\\
0.155852842809365	0.17056856187291	2.17298055455003	2.17298055455003\\
0.155852842809365	0.17190635451505	2.17537234965401	2.17537234965401\\
0.155852842809365	0.173244147157191	2.17772250286465	2.17772250286465\\
0.155852842809365	0.174581939799331	2.18003097730289	2.18003097730289\\
0.155852842809365	0.175919732441472	2.18229779195124	2.18229779195124\\
0.155852842809365	0.177257525083612	2.18452302049943	2.18452302049943\\
0.155852842809365	0.178595317725753	2.18694421081728	2.18694421081728\\
0.155852842809365	0.179933110367893	2.18938827048572	2.18938827048572\\
0.155852842809365	0.181270903010033	2.19179380721805	2.19179380721805\\
0.155852842809365	0.182608695652174	2.19416070385541	2.19416070385541\\
0.155852842809365	0.183946488294314	2.19648889174953	2.19648889174953\\
0.155852842809365	0.185284280936455	2.1987783500974	2.1987783500974\\
0.155852842809365	0.186622073578595	2.20102910512995	2.20102910512995\\
0.155852842809365	0.187959866220736	2.20324122916083	2.20324122916083\\
0.155852842809365	0.189297658862876	2.20541483950238	2.20541483950238\\
0.155852842809365	0.190635451505017	2.2075500972563	2.2075500972563\\
0.155852842809365	0.191973244147157	2.20979985670832	2.20979985670832\\
0.155852842809365	0.193311036789298	2.21218165771201	2.21218165771201\\
0.155852842809365	0.194648829431438	2.21452778624875	2.21452778624875\\
0.155852842809365	0.195986622073579	2.21683818610389	2.21683818610389\\
0.155852842809365	0.197324414715719	2.21911284084912	2.21911284084912\\
0.155852842809365	0.19866220735786	2.22135177320687	2.22135177320687\\
0.155852842809365	0.2	2.2235550443101	2.2235550443101\\
0.157190635451505	-0.2	-0.473598255517813	-0.473598255517813\\
0.157190635451505	-0.19866220735786	-0.460423883594571	-0.460423883594571\\
0.157190635451505	-0.197324414715719	-0.44739138450537	-0.44739138450537\\
0.157190635451505	-0.195986622073579	-0.434504303131036	-0.434504303131036\\
0.157190635451505	-0.194648829431438	-0.4217592713437	-0.4217592713437\\
0.157190635451505	-0.193311036789298	-0.409153319438617	-0.409153319438617\\
0.157190635451505	-0.191973244147157	-0.396684793515695	-0.396684793515695\\
0.157190635451505	-0.190635451505017	-0.384344682287859	-0.384344682287859\\
0.157190635451505	-0.189297658862876	-0.372109949600654	-0.372109949600654\\
0.157190635451505	-0.187959866220736	-0.35997569410913	-0.35997569410913\\
0.157190635451505	-0.186622073578595	-0.347946730677324	-0.347946730677324\\
0.157190635451505	-0.185284280936455	-0.336045058702631	-0.336045058702631\\
0.157190635451505	-0.183946488294314	-0.324271074279706	-0.324271074279706\\
0.157190635451505	-0.182608695652174	-0.312583812533504	-0.312583812533504\\
0.157190635451505	-0.181270903010033	-0.300975116895292	-0.300975116895292\\
0.157190635451505	-0.179933110367893	-0.289475535125426	-0.289475535125426\\
0.157190635451505	-0.178595317725753	-0.278103783608593	-0.278103783608593\\
0.157190635451505	-0.177257525083612	-0.266798900617289	-0.266798900617289\\
0.157190635451505	-0.175919732441472	-0.255576852721419	-0.255576852721419\\
0.157190635451505	-0.174581939799331	-0.244489346356045	-0.244489346356045\\
0.157190635451505	-0.173244147157191	-0.233456825487756	-0.233456825487756\\
0.157190635451505	-0.17190635451505	-0.222539060453241	-0.222539060453241\\
0.157190635451505	-0.17056856187291	-0.21170512811752	-0.21170512811752\\
0.157190635451505	-0.169230769230769	-0.200961477412571	-0.200961477412571\\
0.157190635451505	-0.167892976588629	-0.190315039689726	-0.190315039689726\\
0.157190635451505	-0.166555183946488	-0.179762983196911	-0.179762983196911\\
0.157190635451505	-0.165217391304348	-0.169292589074827	-0.169292589074827\\
0.157190635451505	-0.163879598662207	-0.158945353274594	-0.158945353274594\\
0.157190635451505	-0.162541806020067	-0.148675356833537	-0.148675356833537\\
0.157190635451505	-0.161204013377926	-0.138507221939776	-0.138507221939776\\
0.157190635451505	-0.159866220735786	-0.133743814412558	-0.133743814412558\\
0.157190635451505	-0.158528428093645	-0.129194548957797	-0.129194548957797\\
0.157190635451505	-0.157190635451505	-0.124666216206856	-0.124666216206856\\
0.157190635451505	-0.155852842809365	-0.120164929879595	-0.120164929879595\\
0.157190635451505	-0.154515050167224	-0.115682818356983	-0.115682818356983\\
0.157190635451505	-0.153177257525084	-0.111231967302088	-0.111231967302088\\
0.157190635451505	-0.151839464882943	-0.106808225546258	-0.106808225546258\\
0.157190635451505	-0.150501672240803	-0.102409808327299	-0.102409808327299\\
0.157190635451505	-0.149163879598662	-0.0980429375949062	-0.0980429375949062\\
0.157190635451505	-0.147826086956522	-0.0937122446597415	-0.0937122446597415\\
0.157190635451505	-0.146488294314381	-0.0894126516902489	-0.0894126516902489\\
0.157190635451505	-0.145150501672241	-0.0851462283527822	-0.0851462283527822\\
0.157190635451505	-0.1438127090301	-0.0809150059824323	-0.0809150059824323\\
0.157190635451505	-0.14247491638796	-0.0767211537602581	-0.0767211537602581\\
0.157190635451505	-0.141137123745819	-0.0725714739711065	-0.0725714739711065\\
0.157190635451505	-0.139799331103679	-0.0684617079225288	-0.0684617079225288\\
0.157190635451505	-0.138461538461538	-0.0643935742830676	-0.0643935742830676\\
0.157190635451505	-0.137123745819398	-0.0603687032845834	-0.0603687032845834\\
0.157190635451505	-0.135785953177258	-0.0563886261327621	-0.0563886261327621\\
0.157190635451505	-0.134448160535117	-0.0524547643060741	-0.0524547643060741\\
0.157190635451505	-0.133110367892977	-0.0485684188624397	-0.0485684188624397\\
0.157190635451505	-0.131772575250836	-0.0447307598874453	-0.0447307598874453\\
0.157190635451505	-0.130434782608696	-0.0409428162313493	-0.0409428162313493\\
0.157190635451505	-0.129096989966555	-0.0372083043567383	-0.0372083043567383\\
0.157190635451505	-0.127759197324415	-0.0335305071485426	-0.0335305071485426\\
0.157190635451505	-0.126421404682274	-0.0299062439810216	-0.0299062439810216\\
0.157190635451505	-0.125083612040134	-0.0263359333430593	-0.0263359333430593\\
0.157190635451505	-0.123745819397993	-0.0228198055142496	-0.0228198055142496\\
0.157190635451505	-0.122408026755853	-0.0193578968031353	-0.0193578968031353\\
0.157190635451505	-0.121070234113712	-0.0159663685410405	-0.0159663685410405\\
0.157190635451505	-0.119732441471572	-0.0126305410027434	-0.0126305410027434\\
0.157190635451505	-0.118394648829431	-0.00934975865474075	-0.00934975865474075\\
0.157190635451505	-0.117056856187291	-0.00613580580312245	-0.00613580580312245\\
0.157190635451505	-0.115719063545151	-0.002986348439038	-0.002986348439038\\
0.157190635451505	-0.11438127090301	0.000108979643417828	0.000108979643417828\\
0.157190635451505	-0.11304347826087	0.00312869553841399	0.00312869553841399\\
0.157190635451505	-0.111705685618729	0.00609069206205826	0.00609069206205826\\
0.157190635451505	-0.110367892976589	0.00898612522132469	0.00898612522132469\\
0.157190635451505	-0.109030100334448	0.0118140914297897	0.0118140914297897\\
0.157190635451505	-0.107692307692308	0.0145791979186103	0.0145791979186103\\
0.157190635451505	-0.106354515050167	0.0172739840967527	0.0172739840967527\\
0.157190635451505	-0.105016722408027	0.0199038928016867	0.0199038928016867\\
0.157190635451505	-0.103678929765886	0.0224679452032851	0.0224679452032851\\
0.157190635451505	-0.102341137123746	0.0249590656333786	0.0249590656333786\\
0.157190635451505	-0.101003344481605	0.0273943919576612	0.0273943919576612\\
0.157190635451505	-0.0996655518394649	0.0297465288540605	0.0297465288540605\\
0.157190635451505	-0.0983277591973244	0.0308250257447632	0.0308250257447632\\
0.157190635451505	-0.096989966555184	0.0308250260636759	0.0308250260636759\\
0.157190635451505	-0.0956521739130435	0.0308250263480297	0.0308250263480297\\
0.157190635451505	-0.094314381270903	0.03082502669451	0.03082502669451\\
0.157190635451505	-0.0929765886287625	0.0308250270097287	0.0308250270097287\\
0.157190635451505	-0.0916387959866221	0.0308250273868101	0.0308250273868101\\
0.157190635451505	-0.0903010033444816	0.0308250277321921	0.0308250277321921\\
0.157190635451505	-0.0889632107023411	0.0308250281005766	0.0308250281005766\\
0.157190635451505	-0.0876254180602007	0.0308250285201929	0.0308250285201929\\
0.157190635451505	-0.0862876254180602	0.0308250289175159	0.0308250289175159\\
0.157190635451505	-0.0849498327759197	0.0308250293375194	0.0308250293375194\\
0.157190635451505	-0.0836120401337793	0.0308250298105106	0.0308250298105106\\
0.157190635451505	-0.0822742474916388	0.0308250302603422	0.0308250302603422\\
0.157190635451505	-0.0809364548494983	0.0308250307313963	0.0308250307313963\\
0.157190635451505	-0.0795986622073579	0.0308250312249482	0.0308250312249482\\
0.157190635451505	-0.0782608695652174	0.0308250317400415	0.0308250317400415\\
0.157190635451505	-0.0769230769230769	0.0308250322771573	0.0308250322771573\\
0.157190635451505	-0.0755852842809365	0.0308250328647	0.0308250328647\\
0.157190635451505	-0.074247491638796	0.0308250334389424	0.0308250334389424\\
0.157190635451505	-0.0729096989966555	0.0308250340364443	0.0308250340364443\\
0.157190635451505	-0.071571906354515	0.0308250346582859	0.0308250346582859\\
0.157190635451505	-0.0702341137123746	0.0308250353051664	0.0308250353051664\\
0.157190635451505	-0.0688963210702341	0.030825035977996	0.030825035977996\\
0.157190635451505	-0.0675585284280937	0.0308250366578375	0.0308250366578375\\
0.157190635451505	-0.0662207357859532	0.0308250373770738	0.0308250373770738\\
0.157190635451505	-0.0648829431438127	0.0308250381225599	0.0308250381225599\\
0.157190635451505	-0.0635451505016722	0.0308250388961131	0.0308250388961131\\
0.157190635451505	-0.0622073578595318	0.0308250397000284	0.0308250397000284\\
0.157190635451505	-0.0608695652173913	0.0308250405370986	0.0308250405370986\\
0.157190635451505	-0.0595317725752508	0.0308250414106831	0.0308250414106831\\
0.157190635451505	-0.0581939799331104	0.0308250423146974	0.0308250423146974\\
0.157190635451505	-0.0568561872909699	0.0308250432299733	0.0308250432299733\\
0.157190635451505	-0.0555183946488294	0.0308250441883829	0.0308250441883829\\
0.157190635451505	-0.0541806020066889	0.0308250451954998	0.0308250451954998\\
0.157190635451505	-0.0528428093645485	0.030825046253581	0.030825046253581\\
0.157190635451505	-0.051505016722408	0.0308250473019306	0.0308250473019306\\
0.157190635451505	-0.0501672240802676	0.0308250484123306	0.0308250484123306\\
0.157190635451505	-0.0488294314381271	0.0308250495978269	0.0308250495978269\\
0.157190635451505	-0.0474916387959866	0.0308250507702016	0.0308250507702016\\
0.157190635451505	-0.0461538461538462	0.0308250520052084	0.0308250520052084\\
0.157190635451505	-0.0448160535117057	0.0308250533396276	0.0308250533396276\\
0.157190635451505	-0.0434782608695652	0.0308250546262613	0.0308250546262613\\
0.157190635451505	-0.0421404682274247	0.0308250560239138	0.0308250560239138\\
0.157190635451505	-0.0408026755852843	0.0308250574641089	0.0308250574641089\\
0.157190635451505	-0.0394648829431438	0.0308250589347931	0.0308250589347931\\
0.157190635451505	-0.0381270903010033	0.0308250605255971	0.0308250605255971\\
0.157190635451505	-0.0367892976588629	0.030825062077379	0.030825062077379\\
0.157190635451505	-0.0354515050167224	0.0308250638047587	0.0308250638047587\\
0.157190635451505	-0.0341137123745819	0.0308250654646939	0.0308250654646939\\
0.157190635451505	-0.0327759197324415	0.0308250673221079	0.0308250673221079\\
0.157190635451505	-0.031438127090301	0.0308250691138237	0.0308250691138237\\
0.157190635451505	-0.0301003344481605	0.0308250711286727	0.0308250711286727\\
0.157190635451505	-0.0287625418060201	0.0308250730450751	0.0308250730450751\\
0.157190635451505	-0.0274247491638796	0.0308250752585461	0.0308250752585461\\
0.157190635451505	-0.0260869565217391	0.0308250772928318	0.0308250772928318\\
0.157190635451505	-0.0247491638795987	0.030825079756715	0.030825079756715\\
0.157190635451505	-0.0234113712374582	0.030825081903712	0.030825081903712\\
0.157190635451505	-0.0220735785953177	0.0308250843070665	0.0308250843070665\\
0.157190635451505	-0.0207357859531772	0.0308250869403589	0.0308250869403589\\
0.157190635451505	-0.0193979933110368	0.0308250894477919	0.0308250894477919\\
0.157190635451505	-0.0180602006688963	0.0308250924791831	0.0308250924791831\\
0.157190635451505	-0.0167224080267558	0.0308250950924432	0.0308250950924432\\
0.157190635451505	-0.0153846153846154	0.0308250986481229	0.0308250986481229\\
0.157190635451505	-0.0140468227424749	0.0308251013559829	0.0308251013559829\\
0.157190635451505	-0.0127090301003344	0.0308251043454776	0.0308251043454776\\
0.157190635451505	-0.011371237458194	0.0308251084092377	0.0308251084092377\\
0.157190635451505	-0.0100334448160535	0.0308251114945239	0.0308251114945239\\
0.157190635451505	-0.00869565217391302	0.0308251148823945	0.0308251148823945\\
0.157190635451505	-0.00735785953177256	0.0308251196585457	0.0308251196585457\\
0.157190635451505	-0.00602006688963211	0.0308251231429624	0.0308251231429624\\
0.157190635451505	-0.00468227424749162	0.030825129175138	0.030825129175138\\
0.157190635451505	-0.00334448160535117	0.0308251327875387	0.0308251327875387\\
0.157190635451505	-0.00200668896321068	0.0308251367031066	0.0308251367031066\\
0.157190635451505	-0.000668896321070228	0.0308251442721352	0.0308251442721352\\
0.157190635451505	0.000668896321070256	0.0308251483536962	0.0308251483536962\\
0.157190635451505	0.00200668896321071	0.030825152771364	0.030825152771364\\
0.157190635451505	0.00334448160535117	0.0308251624962436	0.0308251624962436\\
0.157190635451505	0.00468227424749165	0.0308251673102473	0.0308251673102473\\
0.157190635451505	0.00602006688963211	0.0308251723333489	0.0308251723333489\\
0.157190635451505	0.00735785953177259	0.03082517774849	0.03082517774849\\
0.157190635451505	0.00869565217391305	0.0308251911659118	0.0308251911659118\\
0.157190635451505	0.0100334448160535	0.0308251969718216	0.0308251969718216\\
0.157190635451505	0.011371237458194	0.0308252032143947	0.0308252032143947\\
0.157190635451505	0.0127090301003345	0.0308252225745101	0.0308252225745101\\
0.157190635451505	0.0140468227424749	0.0308252295457504	0.0308252295457504\\
0.157190635451505	0.0153846153846154	0.0308252370093927	0.0308252370093927\\
0.157190635451505	0.0167224080267559	0.0308252450260704	0.0308252450260704\\
0.157190635451505	0.0180602006688963	0.0308252754309435	0.0308252754309435\\
0.157190635451505	0.0193979933110368	0.0308252849352526	0.0308252849352526\\
0.157190635451505	0.0207357859531773	0.0308252951210832	0.0308252951210832\\
0.157190635451505	0.0220735785953177	0.0308253060711787	0.0308253060711787\\
0.157190635451505	0.0234113712374582	0.0308253595762835	0.0308253595762835\\
0.157190635451505	0.0247491638795987	0.0308253740553965	0.0308253740553965\\
0.157190635451505	0.0260869565217391	0.0308253896692452	0.0308253896692452\\
0.157190635451505	0.0274247491638796	0.0308254065634666	0.0308254065634666\\
0.157190635451505	0.0287625418060201	0.0308255192676707	0.0308255192676707\\
0.157190635451505	0.0301003344481605	0.0308255468281541	0.0308255468281541\\
0.157190635451505	0.031438127090301	0.0308255771747619	0.0308255771747619\\
0.157190635451505	0.0327759197324415	0.0308256107629783	0.0308256107629783\\
0.157190635451505	0.034113712374582	0.0308256481491538	0.0308256481491538\\
0.157190635451505	0.0354515050167224	0.0308260468854171	0.0308260468854171\\
0.157190635451505	0.0367892976588629	0.0308261545264007	0.0308261545264007\\
0.157190635451505	0.0381270903010034	0.0308262850793862	0.0308262850793862\\
0.157190635451505	0.0394648829431438	0.0308264467321586	0.0308264467321586\\
0.157190635451505	0.0408026755852843	0.030826652112268	0.030826652112268\\
0.157190635451505	0.0421404682274248	0.276125806539727	0.276125806539727\\
0.157190635451505	0.0434782608695652	0.663639959007412	0.663639959007412\\
0.157190635451505	0.0448160535117057	1.04825309399117	1.04825309399117\\
0.157190635451505	0.0461538461538462	1.43000204614866	1.43000204614866\\
0.157190635451505	0.0474916387959866	1.80892304790656	1.80892304790656\\
0.157190635451505	0.0488294314381271	2.020664677807	2.020664677807\\
0.157190635451505	0.0501672240802676	2.02066492495388	2.02066492495388\\
0.157190635451505	0.051505016722408	2.02066496850955	2.02066496850955\\
0.157190635451505	0.0528428093645485	2.02066498614332	2.02066498614332\\
0.157190635451505	0.054180602006689	2.02066499549898	2.02066499549898\\
0.157190635451505	0.0555183946488295	2.02066500119445	2.02066500119445\\
0.157190635451505	0.0568561872909699	2.02066500495219	2.02066500495219\\
0.157190635451505	0.0581939799331104	2.02066500758395	2.02066500758395\\
0.157190635451505	0.0595317725752508	2.02066500949993	2.02066500949993\\
0.157190635451505	0.0608695652173913	2.02066501094128	2.02066501094128\\
0.157190635451505	0.0622073578595318	2.02066501204772	2.02066501204772\\
0.157190635451505	0.0635451505016723	2.02066501291384	2.02066501291384\\
0.157190635451505	0.0648829431438127	2.02066501360213	2.02066501360213\\
0.157190635451505	0.0662207357859532	2.02066501415549	2.02066501415549\\
0.157190635451505	0.0675585284280937	2.02066501460417	2.02066501460417\\
0.157190635451505	0.0688963210702341	2.02066501497039	2.02066501497039\\
0.157190635451505	0.0702341137123746	2.02066501527053	2.02066501527053\\
0.157190635451505	0.071571906354515	2.02066501551704	2.02066501551704\\
0.157190635451505	0.0729096989966556	2.02066501571952	2.02066501571952\\
0.157190635451505	0.074247491638796	2.0206650158864	2.0206650158864\\
0.157190635451505	0.0755852842809365	2.02066501602263	2.02066501602263\\
0.157190635451505	0.0769230769230769	2.02066501613356	2.02066501613356\\
0.157190635451505	0.0782608695652174	2.02066501622272	2.02066501622272\\
0.157190635451505	0.0795986622073579	2.02066501629362	2.02066501629362\\
0.157190635451505	0.0809364548494984	2.02066501634843	2.02066501634843\\
0.157190635451505	0.0822742474916388	2.02066501638964	2.02066501638964\\
0.157190635451505	0.0836120401337793	2.02066501641894	2.02066501641894\\
0.157190635451505	0.0849498327759198	2.02066501643778	2.02066501643778\\
0.157190635451505	0.0862876254180602	2.0206650164475	2.0206650164475\\
0.157190635451505	0.0876254180602007	2.02066501644928	2.02066501644928\\
0.157190635451505	0.0889632107023411	2.02066501644408	2.02066501644408\\
0.157190635451505	0.0903010033444816	2.02066501643268	2.02066501643268\\
0.157190635451505	0.0916387959866221	2.02066501641582	2.02066501641582\\
0.157190635451505	0.0929765886287626	2.02066501639416	2.02066501639416\\
0.157190635451505	0.094314381270903	2.02066501636827	2.02066501636827\\
0.157190635451505	0.0956521739130435	2.02066501633866	2.02066501633866\\
0.157190635451505	0.096989966555184	2.02074895855706	2.02074895855706\\
0.157190635451505	0.0983277591973244	2.02410320831854	2.02410320831854\\
0.157190635451505	0.0996655518394649	2.02741643764709	2.02741643764709\\
0.157190635451505	0.101003344481605	2.03068630542869	2.03068630542869\\
0.157190635451505	0.102341137123746	2.03391055252452	2.03391055252452\\
0.157190635451505	0.103678929765886	2.03708701165686	2.03708701165686\\
0.157190635451505	0.105016722408027	2.04030192934785	2.04030192934785\\
0.157190635451505	0.106354515050167	2.04351210846084	2.04351210846084\\
0.157190635451505	0.107692307692308	2.04667614998451	2.04667614998451\\
0.157190635451505	0.109030100334448	2.04979213691775	2.04979213691775\\
0.157190635451505	0.110367892976589	2.05285825402019	2.05285825402019\\
0.157190635451505	0.111705685618729	2.0559085771223	2.0559085771223\\
0.157190635451505	0.11304347826087	2.05902531140201	2.05902531140201\\
0.157190635451505	0.11438127090301	2.06209463589709	2.06209463589709\\
0.157190635451505	0.115719063545151	2.06511494368582	2.06511494368582\\
0.157190635451505	0.117056856187291	2.0680847317796	2.0680847317796\\
0.157190635451505	0.118394648829431	2.07100260668172	2.07100260668172\\
0.157190635451505	0.119732441471572	2.07397713316077	2.07397713316077\\
0.157190635451505	0.121070234113712	2.07696766398233	2.07696766398233\\
0.157190635451505	0.122408026755853	2.07990941711566	2.07990941711566\\
0.157190635451505	0.123745819397993	2.08280114632371	2.08280114632371\\
0.157190635451505	0.125083612040134	2.08564170993152	2.08564170993152\\
0.157190635451505	0.126421404682274	2.08843007435469	2.08843007435469\\
0.157190635451505	0.127759197324415	2.09131011119136	2.09131011119136\\
0.157190635451505	0.129096989966555	2.09419344558908	2.09419344558908\\
0.157190635451505	0.130434782608696	2.09702813773276	2.09702813773276\\
0.157190635451505	0.131772575250836	2.09981323366815	2.09981323366815\\
0.157190635451505	0.133110367892977	2.10254787838123	2.10254787838123\\
0.157190635451505	0.134448160535117	2.10523131782477	2.10523131782477\\
0.157190635451505	0.135785953177258	2.10796061008356	2.10796061008356\\
0.157190635451505	0.137123745819398	2.1107607893583	2.1107607893583\\
0.157190635451505	0.138461538461538	2.11351356461382	2.11351356461382\\
0.157190635451505	0.139799331103679	2.11621819752447	2.11621819752447\\
0.157190635451505	0.141137123745819	2.11887403971544	2.11887403971544\\
0.157190635451505	0.14247491638796	2.12148053383014	2.12148053383014\\
0.157190635451505	0.1438127090301	2.12403721416402	2.12403721416402\\
0.157190635451505	0.145150501672241	2.12670105240376	2.12670105240376\\
0.157190635451505	0.146488294314381	2.12939960827633	2.12939960827633\\
0.157190635451505	0.147826086956522	2.13205218060943	2.13205218060943\\
0.157190635451505	0.149163879598662	2.13465825287385	2.13465825287385\\
0.157190635451505	0.150501672240803	2.13721738875104	2.13721738875104\\
0.157190635451505	0.151839464882943	2.13972923234251	2.13972923234251\\
0.157190635451505	0.153177257525084	2.1421935080282	2.1421935080282\\
0.157190635451505	0.154515050167224	2.14467264659415	2.14467264659415\\
0.157190635451505	0.155852842809365	2.14730234756572	2.14730234756572\\
0.157190635451505	0.157190635451505	2.14988827168816	2.14988827168816\\
0.157190635451505	0.158528428093646	2.1524300396726	2.1524300396726\\
0.157190635451505	0.159866220735786	2.15492734192037	2.15492734192037\\
0.157190635451505	0.161204013377926	2.15737993835164	2.15737993835164\\
0.157190635451505	0.162541806020067	2.15978765795873	2.15978765795873\\
0.157190635451505	0.163879598662207	2.16215039808993	2.16215039808993\\
0.157190635451505	0.165217391304348	2.16448304798006	2.16448304798006\\
0.157190635451505	0.166555183946488	2.16703697560599	2.16703697560599\\
0.157190635451505	0.167892976588629	2.16954951605434	2.16954951605434\\
0.157190635451505	0.169230769230769	2.17202041541985	2.17202041541985\\
0.157190635451505	0.17056856187291	2.17444947922219	2.17444947922219\\
0.157190635451505	0.17190635451505	2.17683657196648	2.17683657196648\\
0.157190635451505	0.173244147157191	2.17918161649495	2.17918161649495\\
0.157190635451505	0.174581939799331	2.18148459313611	2.18148459313611\\
0.157190635451505	0.175919732441472	2.18374553865894	2.18374553865894\\
0.157190635451505	0.177257525083612	2.18596454504107	2.18596454504107\\
0.157190635451505	0.178595317725753	2.18841893414957	2.18841893414957\\
0.157190635451505	0.179933110367893	2.19085956998711	2.19085956998711\\
0.157190635451505	0.181270903010033	2.1932612893774	2.1932612893774\\
0.157190635451505	0.182608695652174	2.19562398869567	2.19562398869567\\
0.157190635451505	0.183946488294314	2.19794761341856	2.19794761341856\\
0.157190635451505	0.185284280936455	2.20023215740175	2.20023215740175\\
0.157190635451505	0.186622073578595	2.20247766200991	2.20247766200991\\
0.157190635451505	0.187959866220736	2.20468421510555	2.20468421510555\\
0.157190635451505	0.189297658862876	2.20685194990414	2.20685194990414\\
0.157190635451505	0.190635451505017	2.20898104370357	2.20898104370357\\
0.157190635451505	0.191973244147157	2.21126947273099	2.21126947273099\\
0.157190635451505	0.193311036789298	2.21364798750958	2.21364798750958\\
0.157190635451505	0.194648829431438	2.21599048869801	2.21599048869801\\
0.157190635451505	0.195986622073579	2.21829693184759	2.21829693184759\\
0.157190635451505	0.197324414715719	2.22056731273537	2.22056731273537\\
0.157190635451505	0.19866220735786	2.22280166668461	2.22280166668461\\
0.157190635451505	0.2	2.22500006777958	2.22500006777958\\
0.158528428093646	-0.2	-0.472868933088267	-0.472868933088267\\
0.158528428093646	-0.19866220735786	-0.459686250610202	-0.459686250610202\\
0.158528428093646	-0.197324414715719	-0.446647343697391	-0.446647343697391\\
0.158528428093646	-0.195986622073579	-0.433754566706319	-0.433754566706319\\
0.158528428093646	-0.194648829431438	-0.421004198172877	-0.421004198172877\\
0.158528428093646	-0.193311036789298	-0.408393452849182	-0.408393452849182\\
0.158528428093646	-0.191973244147157	-0.395920985855945	-0.395920985855945\\
0.158528428093646	-0.190635451505017	-0.383572298721311	-0.383572298721311\\
0.158528428093646	-0.189297658862876	-0.371328132112448	-0.371328132112448\\
0.158528428093646	-0.187959866220736	-0.359184388011106	-0.359184388011106\\
0.158528428093646	-0.186622073578595	-0.34715137381881	-0.34715137381881\\
0.158528428093646	-0.185284280936455	-0.335248762317193	-0.335248762317193\\
0.158528428093646	-0.183946488294314	-0.323468095559537	-0.323468095559537\\
0.158528428093646	-0.182608695652174	-0.311770391839794	-0.311770391839794\\
0.158528428093646	-0.181270903010033	-0.300152106046185	-0.300152106046185\\
0.158528428093646	-0.179933110367893	-0.288658154707811	-0.288658154707811\\
0.158528428093646	-0.178595317725753	-0.277276232919261	-0.277276232919261\\
0.158528428093646	-0.177257525083612	-0.265959957291787	-0.265959957291787\\
0.158528428093646	-0.175919732441472	-0.254744395600697	-0.254744395600697\\
0.158528428093646	-0.174581939799331	-0.243645481150397	-0.243645481150397\\
0.158528428093646	-0.173244147157191	-0.232600765836568	-0.232600765836568\\
0.158528428093646	-0.17190635451505	-0.221689479748103	-0.221689479748103\\
0.158528428093646	-0.17056856187291	-0.210842338565986	-0.210842338565986\\
0.158528428093646	-0.169230769230769	-0.200105079053001	-0.200105079053001\\
0.158528428093646	-0.167892976588629	-0.189444516132037	-0.189444516132037\\
0.158528428093646	-0.166555183946488	-0.178898410464708	-0.178898410464708\\
0.158528428093646	-0.165217391304348	-0.168415846014659	-0.168415846014659\\
0.158528428093646	-0.163879598662207	-0.158071050737061	-0.158071050737061\\
0.158528428093646	-0.162541806020067	-0.147806540026348	-0.147806540026348\\
0.158528428093646	-0.161204013377926	-0.138369901839038	-0.138369901839038\\
0.158528428093646	-0.159866220735786	-0.133805525793984	-0.133805525793984\\
0.158528428093646	-0.158528428093645	-0.129262100709183	-0.129262100709183\\
0.158528428093646	-0.157190635451505	-0.124742955532807	-0.124742955532807\\
0.158528428093646	-0.155852842809365	-0.120241369297333	-0.120241369297333\\
0.158528428093646	-0.154515050167224	-0.115774130625477	-0.115774130625477\\
0.158528428093646	-0.153177257525084	-0.111328415590472	-0.111328415590472\\
0.158528428093646	-0.151839464882943	-0.106906789380244	-0.106906789380244\\
0.158528428093646	-0.150501672240803	-0.102523034834679	-0.102523034834679\\
0.158528428093646	-0.149163879598662	-0.0981668406288627	-0.0981668406288627\\
0.158528428093646	-0.147826086956522	-0.0938403597747861	-0.0938403597747861\\
0.158528428093646	-0.146488294314381	-0.0895457229189917	-0.0895457229189917\\
0.158528428093646	-0.145150501672241	-0.0852928270338607	-0.0852928270338607\\
0.158528428093646	-0.1438127090301	-0.0810756731263459	-0.0810756731263459\\
0.158528428093646	-0.14247491638796	-0.0768955976995676	-0.0768955976995676\\
0.158528428093646	-0.141137123745819	-0.0727544922021089	-0.0727544922021089\\
0.158528428093646	-0.139799331103679	-0.0686541786819931	-0.0686541786819931\\
0.158528428093646	-0.138461538461538	-0.0645963994448774	-0.0645963994448774\\
0.158528428093646	-0.137123745819398	-0.060582806394226	-0.060582806394226\\
0.158528428093646	-0.135785953177258	-0.0566149501447007	-0.0566149501447007\\
0.158528428093646	-0.134448160535117	-0.0526942690161589	-0.0526942690161589\\
0.158528428093646	-0.133110367892977	-0.0488220780316373	-0.0488220780316373\\
0.158528428093646	-0.131772575250836	-0.0449995580580023	-0.0449995580580023\\
0.158528428093646	-0.130434782608696	-0.0412277452419896	-0.0412277452419896\\
0.158528428093646	-0.129096989966555	-0.0375075209064805	-0.0375075209064805\\
0.158528428093646	-0.127759197324415	-0.0338396020813871	-0.0338396020813871\\
0.158528428093646	-0.126421404682274	-0.0302245328497789	-0.0302245328497789\\
0.158528428093646	-0.125083612040134	-0.0266704494532682	-0.0266704494532682\\
0.158528428093646	-0.123745819397993	-0.0231753131257583	-0.0231753131257583\\
0.158528428093646	-0.122408026755853	-0.0197353767542637	-0.0197353767542637\\
0.158528428093646	-0.121070234113712	-0.0163504558955648	-0.0163504558955648\\
0.158528428093646	-0.119732441471572	-0.0130292967428144	-0.0130292967428144\\
0.158528428093646	-0.118394648829431	-0.00977333067284658	-0.00977333067284658\\
0.158528428093646	-0.117056856187291	-0.00657254728084966	-0.00657254728084966\\
0.158528428093646	-0.115719063545151	-0.00343633688974299	-0.00343633688974299\\
0.158528428093646	-0.11438127090301	-0.000368545629675587	-0.000368545629675587\\
0.158528428093646	-0.11304347826087	0.0026457099265168	0.0026457099265168\\
0.158528428093646	-0.111705685618729	0.00558171000725172	0.00558171000725172\\
0.158528428093646	-0.110367892976589	0.00846233427214027	0.00846233427214027\\
0.158528428093646	-0.109030100334448	0.0112704946539678	0.0112704946539678\\
0.158528428093646	-0.107692307692308	0.0140177312728144	0.0140177312728144\\
0.158528428093646	-0.106354515050167	0.0166927289913547	0.0166927289913547\\
0.158528428093646	-0.105016722408027	0.0193084034775304	0.0193084034775304\\
0.158528428093646	-0.103678929765886	0.0218461586480568	0.0218461586480568\\
0.158528428093646	-0.102341137123746	0.0243292206325789	0.0243292206325789\\
0.158528428093646	-0.101003344481605	0.026731463243853	0.026731463243853\\
0.158528428093646	-0.0996655518394649	0.0290721314802767	0.0290721314802767\\
0.158528428093646	-0.0983277591973244	0.0308250257323002	0.0308250257323002\\
0.158528428093646	-0.096989966555184	0.0308250260483267	0.0308250260483267\\
0.158528428093646	-0.0956521739130435	0.0308250263348767	0.0308250263348767\\
0.158528428093646	-0.094314381270903	0.0308250266775197	0.0308250266775197\\
0.158528428093646	-0.0929765886287625	0.0308250269945326	0.0308250269945326\\
0.158528428093646	-0.0916387959866221	0.0308250273667978	0.0308250273667978\\
0.158528428093646	-0.0903010033444816	0.0308250277133697	0.0308250277133697\\
0.158528428093646	-0.0889632107023411	0.0308250281206436	0.0308250281206436\\
0.158528428093646	-0.0876254180602007	0.0308250284961662	0.0308250284961662\\
0.158528428093646	-0.0862876254180602	0.0308250288938483	0.0308250288938483\\
0.158528428093646	-0.0849498327759197	0.0308250293518902	0.0308250293518902\\
0.158528428093646	-0.0836120401337793	0.0308250297788787	0.0308250297788787\\
0.158528428093646	-0.0822742474916388	0.0308250302279021	0.0308250302279021\\
0.158528428093646	-0.0809364548494983	0.030825030697868	0.030825030697868\\
0.158528428093646	-0.0795986622073579	0.0308250311900102	0.0308250311900102\\
0.158528428093646	-0.0782608695652174	0.030825031739851	0.030825031739851\\
0.158528428093646	-0.0769230769230769	0.0308250322653374	0.0308250322653374\\
0.158528428093646	-0.0755852842809365	0.0308250328134962	0.0308250328134962\\
0.158528428093646	-0.074247491638796	0.0308250333844002	0.0308250333844002\\
0.158528428093646	-0.0729096989966555	0.0308250339778756	0.0308250339778756\\
0.158528428093646	-0.071571906354515	0.0308250345951728	0.0308250345951728\\
0.158528428093646	-0.0702341137123746	0.0308250352369742	0.0308250352369742\\
0.158528428093646	-0.0688963210702341	0.030825035904178	0.030825035904178\\
0.158528428093646	-0.0675585284280937	0.0308250365979497	0.0308250365979497\\
0.158528428093646	-0.0662207357859532	0.0308250373197554	0.0308250373197554\\
0.158528428093646	-0.0648829431438127	0.0308250380387529	0.0308250380387529\\
0.158528428093646	-0.0635451505016722	0.0308250388041771	0.0308250388041771\\
0.158528428093646	-0.0622073578595318	0.0308250395993616	0.0308250395993616\\
0.158528428093646	-0.0608695652173913	0.030825040427133	0.030825040427133\\
0.158528428093646	-0.0595317725752508	0.0308250412908809	0.0308250412908809\\
0.158528428093646	-0.0581939799331104	0.0308250421945989	0.0308250421945989\\
0.158528428093646	-0.0568561872909699	0.0308250430988974	0.0308250430988974\\
0.158528428093646	-0.0555183946488294	0.0308250440452705	0.0308250440452705\\
0.158528428093646	-0.0541806020066889	0.0308250450386461	0.0308250450386461\\
0.158528428093646	-0.0528428093645485	0.0308250460865291	0.0308250460865291\\
0.158528428093646	-0.051505016722408	0.0308250471276587	0.0308250471276587\\
0.158528428093646	-0.0501672240802676	0.0308250482234086	0.0308250482234086\\
0.158528428093646	-0.0488294314381271	0.0308250493871894	0.0308250493871894\\
0.158528428093646	-0.0474916387959866	0.0308250505571054	0.0308250505571054\\
0.158528428093646	-0.0461538461538462	0.0308250517754878	0.0308250517754878\\
0.158528428093646	-0.0448160535117057	0.0308250530838938	0.0308250530838938\\
0.158528428093646	-0.0434782608695652	0.0308250543664725	0.0308250543664725\\
0.158528428093646	-0.0421404682274247	0.0308250557435752	0.0308250557435752\\
0.158528428093646	-0.0408026755852843	0.0308250571695342	0.0308250571695342\\
0.158528428093646	-0.0394648829431438	0.0308250586194153	0.0308250586194153\\
0.158528428093646	-0.0381270903010033	0.0308250602148672	0.0308250602148672\\
0.158528428093646	-0.0367892976588629	0.0308250617213552	0.0308250617213552\\
0.158528428093646	-0.0354515050167224	0.0308250634258572	0.0308250634258572\\
0.158528428093646	-0.0341137123745819	0.0308250650617945	0.0308250650617945\\
0.158528428093646	-0.0327759197324415	0.03082506689607	0.03082506689607\\
0.158528428093646	-0.031438127090301	0.0308250686574237	0.0308250686574237\\
0.158528428093646	-0.0301003344481605	0.0308250706506825	0.0308250706506825\\
0.158528428093646	-0.0287625418060201	0.0308250725316512	0.0308250725316512\\
0.158528428093646	-0.0274247491638796	0.030825074723178	0.030825074723178\\
0.158528428093646	-0.0260869565217391	0.0308250767176259	0.0308250767176259\\
0.158528428093646	-0.0247491638795987	0.0308250791539698	0.0308250791539698\\
0.158528428093646	-0.0234113712374582	0.0308250812618439	0.0308250812618439\\
0.158528428093646	-0.0220735785953177	0.0308250840095391	0.0308250840095391\\
0.158528428093646	-0.0207357859531772	0.0308250862191867	0.0308250862191867\\
0.158528428093646	-0.0193979933110368	0.0308250886769149	0.0308250886769149\\
0.158528428093646	-0.0180602006688963	0.0308250916813574	0.0308250916813574\\
0.158528428093646	-0.0167224080267558	0.0308250942303513	0.0308250942303513\\
0.158528428093646	-0.0153846153846154	0.0308250977624664	0.0308250977624664\\
0.158528428093646	-0.0140468227424749	0.0308251004072584	0.0308251004072584\\
0.158528428093646	-0.0127090301003344	0.0308251033177186	0.0308251033177186\\
0.158528428093646	-0.011371237458194	0.0308251073573874	0.0308251073573874\\
0.158528428093646	-0.0100334448160535	0.0308251103610138	0.0308251103610138\\
0.158528428093646	-0.00869565217391302	0.030825115317908	0.030825115317908\\
0.158528428093646	-0.00735785953177256	0.0308251184187758	0.0308251184187758\\
0.158528428093646	-0.00602006688963211	0.0308251218001313	0.0308251218001313\\
0.158528428093646	-0.00468227424749162	0.0308251278126208	0.0308251278126208\\
0.158528428093646	-0.00334448160535117	0.0308251313159129	0.0308251313159129\\
0.158528428093646	-0.00200668896321068	0.0308251351230761	0.0308251351230761\\
0.158528428093646	-0.000668896321070228	0.0308251426800356	0.0308251426800356\\
0.158528428093646	0.000668896321070256	0.0308251466315304	0.0308251466315304\\
0.158528428093646	0.00200668896321071	0.0308251509037042	0.0308251509037042\\
0.158528428093646	0.00334448160535117	0.0308251607685495	0.0308251607685495\\
0.158528428093646	0.00468227424749165	0.0308251652783916	0.0308251652783916\\
0.158528428093646	0.00602006688963211	0.0308251701302228	0.0308251701302228\\
0.158528428093646	0.00735785953177259	0.0308251753698525	0.0308251753698525\\
0.158528428093646	0.00869565217391305	0.0308251887889065	0.0308251887889065\\
0.158528428093646	0.0100334448160535	0.0308251944051743	0.0308251944051743\\
0.158528428093646	0.011371237458194	0.0308252004220323	0.0308252004220323\\
0.158528428093646	0.0127090301003345	0.0308252197942526	0.0308252197942526\\
0.158528428093646	0.0140468227424749	0.0308252265200012	0.0308252265200012\\
0.158528428093646	0.0153846153846154	0.0308252337103303	0.0308252337103303\\
0.158528428093646	0.0167224080267559	0.0308252414212132	0.0308252414212132\\
0.158528428093646	0.0180602006688963	0.0308252718568622	0.0308252718568622\\
0.158528428093646	0.0193979933110368	0.0308252810202553	0.0308252810202553\\
0.158528428093646	0.0207357859531773	0.0308252908241801	0.0308252908241801\\
0.158528428093646	0.0220735785953177	0.0308253013447251	0.0308253013447251\\
0.158528428093646	0.0234113712374582	0.0308253549180991	0.0308253549180991\\
0.158528428093646	0.0247491638795987	0.0308253688895556	0.0308253688895556\\
0.158528428093646	0.0260869565217391	0.0308253839270664	0.0308253839270664\\
0.158528428093646	0.0274247491638796	0.0308254001640279	0.0308254001640279\\
0.158528428093646	0.0287625418060201	0.0308255131421418	0.0308255131421418\\
0.158528428093646	0.0301003344481605	0.0308255398376509	0.0308255398376509\\
0.158528428093646	0.031438127090301	0.0308255691691558	0.0308255691691558\\
0.158528428093646	0.0327759197324415	0.0308256015544087	0.0308256015544087\\
0.158528428093646	0.034113712374582	0.0308256375050118	0.0308256375050118\\
0.158528428093646	0.0354515050167224	0.0308260387698037	0.0308260387698037\\
0.158528428093646	0.0367892976588629	0.0308261441391701	0.0308261441391701\\
0.158528428093646	0.0381270903010034	0.0308262715713279	0.0308262715713279\\
0.158528428093646	0.0394648829431438	0.030826428805769	0.030826428805769\\
0.158528428093646	0.0408026755852843	0.0308266277132558	0.0308266277132558\\
0.158528428093646	0.0421404682274248	0.327381330811981	0.327381330811981\\
0.158528428093646	0.0434782608695652	0.714817516056946	0.714817516056946\\
0.158528428093646	0.0448160535117057	1.09935288920328	1.09935288920328\\
0.158528428093646	0.0461538461538462	1.48102439743669	1.48102439743669\\
0.158528428093646	0.0474916387959866	1.85986734712694	1.85986734712694\\
0.158528428093646	0.0488294314381271	2.02066476986619	2.02066476986619\\
0.158528428093646	0.0501672240802676	2.02066493677114	2.02066493677114\\
0.158528428093646	0.051505016722408	2.02066497311025	2.02066497311025\\
0.158528428093646	0.0528428093645485	2.02066498864045	2.02066498864045\\
0.158528428093646	0.054180602006689	2.0206649970731	2.0206649970731\\
0.158528428093646	0.0555183946488295	2.02066500226667	2.02066500226667\\
0.158528428093646	0.0568561872909699	2.02066500573704	2.02066500573704\\
0.158528428093646	0.0581939799331104	2.02066500817904	2.02066500817904\\
0.158528428093646	0.0595317725752508	2.02066500996653	2.02066500996653\\
0.158528428093646	0.0608695652173913	2.02066501131112	2.02066501131112\\
0.158528428093646	0.0622073578595318	2.02066501235031	2.02066501235031\\
0.158528428093646	0.0635451505016723	2.02066501316461	2.02066501316461\\
0.158528428093646	0.0648829431438127	2.02066501381192	2.02066501381192\\
0.158528428093646	0.0662207357859532	2.02066501433228	2.02066501433228\\
0.158528428093646	0.0675585284280937	2.0206650147541	2.0206650147541\\
0.158528428093646	0.0688963210702341	2.02066501509809	2.02066501509809\\
0.158528428093646	0.0702341137123746	2.02066501537965	2.02066501537965\\
0.158528428093646	0.071571906354515	2.02066501561136	2.02066501561136\\
0.158528428093646	0.0729096989966556	2.0206650158013	2.0206650158013\\
0.158528428093646	0.074247491638796	2.02066501595659	2.02066501595659\\
0.158528428093646	0.0755852842809365	2.02066501608364	2.02066501608364\\
0.158528428093646	0.0769230769230769	2.020665016186	2.020665016186\\
0.158528428093646	0.0782608695652174	2.02066501626819	2.02066501626819\\
0.158528428093646	0.0795986622073579	2.02066501633251	2.02066501633251\\
0.158528428093646	0.0809364548494984	2.02066501638171	2.02066501638171\\
0.158528428093646	0.0822742474916388	2.02066501641791	2.02066501641791\\
0.158528428093646	0.0836120401337793	2.02066501644262	2.02066501644262\\
0.158528428093646	0.0849498327759198	2.02066501645735	2.02066501645735\\
0.158528428093646	0.0862876254180602	2.02066501646345	2.02066501646345\\
0.158528428093646	0.0876254180602007	2.02066501646195	2.02066501646195\\
0.158528428093646	0.0889632107023411	2.02066501645372	2.02066501645372\\
0.158528428093646	0.0903010033444816	2.02066501643958	2.02066501643958\\
0.158528428093646	0.0916387959866221	2.02066501642023	2.02066501642023\\
0.158528428093646	0.0929765886287626	2.0206650163963	2.0206650163963\\
0.158528428093646	0.094314381270903	2.02066501636835	2.02066501636835\\
0.158528428093646	0.0956521739130435	2.02066501633686	2.02066501633686\\
0.158528428093646	0.096989966555184	2.02223620610828	2.02223620610828\\
0.158528428093646	0.0983277591973244	2.02559588190184	2.02559588190184\\
0.158528428093646	0.0996655518394649	2.02891435078797	2.02891435078797\\
0.158528428093646	0.101003344481605	2.03218843227154	2.03218843227154\\
0.158528428093646	0.102341137123746	2.03541585732384	2.03541585732384\\
0.158528428093646	0.103678929765886	2.03859445279559	2.03859445279559\\
0.158528428093646	0.105016722408027	2.04180287949673	2.04180287949673\\
0.158528428093646	0.106354515050167	2.04501632980098	2.04501632980098\\
0.158528428093646	0.107692307692308	2.04818266337996	2.04818266337996\\
0.158528428093646	0.109030100334448	2.05129996179643	2.05129996179643\\
0.158528428093646	0.110367892976589	2.05436641211366	2.05436641211366\\
0.158528428093646	0.111705685618729	2.0574131162595	2.0574131162595\\
0.158528428093646	0.11304347826087	2.06053163832485	2.06053163832485\\
0.158528428093646	0.11438127090301	2.06360183360689	2.06360183360689\\
0.158528428093646	0.115719063545151	2.06662209968994	2.06662209968994\\
0.158528428093646	0.117056856187291	2.06959094142128	2.06959094142128\\
0.158528428093646	0.118394648829431	2.07250697644785	2.07250697644785\\
0.158528428093646	0.119732441471572	2.07548308903656	2.07548308903656\\
0.158528428093646	0.121070234113712	2.07847356431889	2.07847356431889\\
0.158528428093646	0.122408026755853	2.08141442114051	2.08141442114051\\
0.158528428093646	0.123745819397993	2.08430442420663	2.08430442420663\\
0.158528428093646	0.125083612040134	2.08714244561755	2.08714244561755\\
0.158528428093646	0.126421404682274	2.08992746832446	2.08992746832446\\
0.158528428093646	0.127759197324415	2.09281396856267	2.09281396856267\\
0.158528428093646	0.129096989966555	2.09569601627619	2.09569601627619\\
0.158528428093646	0.130434782608696	2.09852866207615	2.09852866207615\\
0.158528428093646	0.131772575250836	2.10131096644217	2.10131096644217\\
0.158528428093646	0.133110367892977	2.10404209111811	2.10404209111811\\
0.158528428093646	0.134448160535117	2.10672130104392	2.10672130104392\\
0.158528428093646	0.135785953177258	2.10946109841478	2.10946109841478\\
0.158528428093646	0.137123745819398	2.11225932732987	2.11225932732987\\
0.158528428093646	0.138461538461538	2.11500946882877	2.11500946882877\\
0.158528428093646	0.139799331103679	2.11771080014684	2.11771080014684\\
0.158528428093646	0.141137123745819	2.12036269035264	2.12036269035264\\
0.158528428093646	0.14247491638796	2.12296460131862	2.12296460131862\\
0.158528428093646	0.1438127090301	2.12551608824671	2.12551608824671\\
0.158528428093646	0.145150501672241	2.12819623519972	2.12819623519972\\
0.158528428093646	0.146488294314381	2.13089206697582	2.13089206697582\\
0.158528428093646	0.147826086956522	2.13354131306999	2.13354131306999\\
0.158528428093646	0.149163879598662	2.13614347345094	2.13614347345094\\
0.158528428093646	0.150501672240803	2.13869812974848	2.13869812974848\\
0.158528428093646	0.151839464882943	2.1412049453679	2.1412049453679\\
0.158528428093646	0.153177257525084	2.14366366524568	2.14366366524568\\
0.158528428093646	0.154515050167224	2.14616327994318	2.14616327994318\\
0.158528428093646	0.155852842809365	2.14879005625413	2.14879005625413\\
0.158528428093646	0.157190635451505	2.15137252127952	2.15137252127952\\
0.158528428093646	0.158528428093646	2.15391031139575	2.15391031139575\\
0.158528428093646	0.159866220735786	2.15640313380529	2.15640313380529\\
0.158528428093646	0.161204013377926	2.15885076628268	2.15885076628268\\
0.158528428093646	0.162541806020067	2.16125305663991	2.16125305663991\\
0.158528428093646	0.163879598662207	2.16360992191798	2.16360992191798\\
0.158528428093646	0.165217391304348	2.16596822159473	2.16596822159473\\
0.158528428093646	0.166555183946488	2.16851903553306	2.16851903553306\\
0.158528428093646	0.167892976588629	2.17102799435225	2.17102799435225\\
0.158528428093646	0.169230769230769	2.17349485878256	2.17349485878256\\
0.158528428093646	0.17056856187291	2.17591944984029	2.17591944984029\\
0.158528428093646	0.17190635451505	2.17830164831837	2.17830164831837\\
0.158528428093646	0.173244147157191	2.18064139406479	2.18064139406479\\
0.158528428093646	0.174581939799331	2.18293868505588	2.18293868505588\\
0.158528428093646	0.175919732441472	2.18519357627237	2.18519357627237\\
0.158528428093646	0.177257525083612	2.18741890515498	2.18741890515498\\
0.158528428093646	0.178595317725753	2.18989511110653	2.18989511110653\\
0.158528428093646	0.179933110367893	2.19233214782886	2.19233214782886\\
0.158528428093646	0.181270903010033	2.19472987530304	2.19472987530304\\
0.158528428093646	0.182608695652174	2.19708820382008	2.19708820382008\\
0.158528428093646	0.183946488294314	2.19940709335521	2.19940709335521\\
0.158528428093646	0.185284280936455	2.20168655278675	2.20168655278675\\
0.158528428093646	0.186622073578595	2.20392663896572	2.20392663896572\\
0.158528428093646	0.187959866220736	2.20612745564316	2.20612745564316\\
0.158528428093646	0.189297658862876	2.20828915226298	2.20828915226298\\
0.158528428093646	0.190635451505017	2.21041192262885	2.21041192262885\\
0.158528428093646	0.191973244147157	2.21274043357929	2.21274043357929\\
0.158528428093646	0.193311036789298	2.21511550560356	2.21511550560356\\
0.158528428093646	0.194648829431438	2.21745422369408	2.21745422369408\\
0.158528428093646	0.195986622073579	2.21975655547292	2.21975655547292\\
0.158528428093646	0.197324414715719	2.22202250922054	2.22202250922054\\
0.158528428093646	0.19866220735786	2.22425213315103	2.22425213315103\\
0.158528428093646	0.2	2.22644551458072	2.22644551458072\\
0.159866220735786	-0.2	-0.472139339466504	-0.472139339466504\\
0.159866220735786	-0.19866220735786	-0.458948403446864	-0.458948403446864\\
0.159866220735786	-0.197324414715719	-0.445903556899697	-0.445903556899697\\
0.159866220735786	-0.195986622073579	-0.433005166545701	-0.433005166545701\\
0.159866220735786	-0.194648829431438	-0.420249575674766	-0.420249575674766\\
0.159866220735786	-0.193311036789298	-0.407634203701443	-0.407634203701443\\
0.159866220735786	-0.191973244147157	-0.395157591078809	-0.395157591078809\\
0.159866220735786	-0.190635451505017	-0.382799541928135	-0.382799541928135\\
0.159866220735786	-0.189297658862876	-0.370545947481644	-0.370545947481644\\
0.159866220735786	-0.187959866220736	-0.35839307256263	-0.35839307256263\\
0.159866220735786	-0.186622073578595	-0.346357162058632	-0.346357162058632\\
0.159866220735786	-0.185284280936455	-0.334454336827387	-0.334454336827387\\
0.159866220735786	-0.183946488294314	-0.3226646285543	-0.3226646285543\\
0.159866220735786	-0.182608695652174	-0.310956491194855	-0.310956491194855\\
0.159866220735786	-0.181270903010033	-0.29933115073982	-0.29933115073982\\
0.159866220735786	-0.179933110367893	-0.287841349677318	-0.287841349677318\\
0.159866220735786	-0.178595317725753	-0.276448071895015	-0.276448071895015\\
0.159866220735786	-0.177257525083612	-0.265120414830035	-0.265120414830035\\
0.159866220735786	-0.175919732441472	-0.253912071056482	-0.253912071056482\\
0.159866220735786	-0.174581939799331	-0.242800873597082	-0.242800873597082\\
0.159866220735786	-0.173244147157191	-0.231749200650435	-0.231749200650435\\
0.159866220735786	-0.17190635451505	-0.220839007626584	-0.220839007626584\\
0.159866220735786	-0.17056856187291	-0.209978677636897	-0.209978677636897\\
0.159866220735786	-0.169230769230769	-0.199247637683042	-0.199247637683042\\
0.159866220735786	-0.167892976588629	-0.188572975095589	-0.188572975095589\\
0.159866220735786	-0.166555183946488	-0.178032643888607	-0.178032643888607\\
0.159866220735786	-0.165217391304348	-0.16755523837683	-0.16755523837683\\
0.159866220735786	-0.163879598662207	-0.157195407496355	-0.157195407496355\\
0.159866220735786	-0.162541806020067	-0.146936196968624	-0.146936196968624\\
0.159866220735786	-0.161204013377926	-0.138429245679279	-0.138429245679279\\
0.159866220735786	-0.159866220735786	-0.133870916888523	-0.133870916888523\\
0.159866220735786	-0.158528428093645	-0.129335050086018	-0.129335050086018\\
0.159866220735786	-0.157190635451505	-0.124817947802728	-0.124817947802728\\
0.159866220735786	-0.155852842809365	-0.120331346661829	-0.120331346661829\\
0.159866220735786	-0.154515050167224	-0.115864609103802	-0.115864609103802\\
0.159866220735786	-0.153177257525084	-0.111426593240843	-0.111426593240843\\
0.159866220735786	-0.151839464882943	-0.107019556954804	-0.107019556954804\\
0.159866220735786	-0.150501672240803	-0.102638568408134	-0.102638568408134\\
0.159866220735786	-0.149163879598662	-0.0982860374452779	-0.0982860374452779\\
0.159866220735786	-0.147826086956522	-0.0939740957089554	-0.0939740957089554\\
0.159866220735786	-0.146488294314381	-0.0896939851914909	-0.0896939851914909\\
0.159866220735786	-0.145150501672241	-0.0854477776197651	-0.0854477776197651\\
0.159866220735786	-0.1438127090301	-0.0812375030662454	-0.0812375030662454\\
0.159866220735786	-0.14247491638796	-0.0770651407295739	-0.0770651407295739\\
0.159866220735786	-0.141137123745819	-0.0729327489023699	-0.0729327489023699\\
0.159866220735786	-0.139799331103679	-0.0688457986722852	-0.0688457986722852\\
0.159866220735786	-0.138461538461538	-0.0648011460886276	-0.0648011460886276\\
0.159866220735786	-0.137123745819398	-0.060800399105743	-0.060800399105743\\
0.159866220735786	-0.135785953177258	-0.0568450620662119	-0.0568450620662119\\
0.159866220735786	-0.134448160535117	-0.0529365248912932	-0.0529365248912932\\
0.159866220735786	-0.133110367892977	-0.0490760523287097	-0.0490760523287097\\
0.159866220735786	-0.131772575250836	-0.0452647733983268	-0.0452647733983268\\
0.159866220735786	-0.130434782608696	-0.0415080990291594	-0.0415080990291594\\
0.159866220735786	-0.129096989966555	-0.0378050863617411	-0.0378050863617411\\
0.159866220735786	-0.127759197324415	-0.0341553842509102	-0.0341553842509102\\
0.159866220735786	-0.126421404682274	-0.0305595318414575	-0.0305595318414575\\
0.159866220735786	-0.125083612040134	-0.0270178830867748	-0.0270178830867748\\
0.159866220735786	-0.123745819397993	-0.0235306000982122	-0.0235306000982122\\
0.159866220735786	-0.122408026755853	-0.0201087473287481	-0.0201087473287481\\
0.159866220735786	-0.121070234113712	-0.0167469003377415	-0.0167469003377415\\
0.159866220735786	-0.119732441471572	-0.0134406177687153	-0.0134406177687153\\
0.159866220735786	-0.118394648829431	-0.010193048634951	-0.010193048634951\\
0.159866220735786	-0.117056856187291	-0.0070181480505016	-0.0070181480505016\\
0.159866220735786	-0.115719063545151	-0.00389828247245816	-0.00389828247245816\\
0.159866220735786	-0.11438127090301	-0.000842544577179694	-0.000842544577179694\\
0.159866220735786	-0.11304347826087	0.0021431881650088	0.0021431881650088\\
0.159866220735786	-0.111705685618729	0.00507606706135788	0.00507606706135788\\
0.159866220735786	-0.110367892976589	0.00792647015085035	0.00792647015085035\\
0.159866220735786	-0.109030100334448	0.0107262162638339	0.0107262162638339\\
0.159866220735786	-0.107692307692308	0.0134454521394017	0.0134454521394017\\
0.159866220735786	-0.106354515050167	0.0161130546031321	0.0161130546031321\\
0.159866220735786	-0.105016722408027	0.0186967861353678	0.0186967861353678\\
0.159866220735786	-0.103678929765886	0.0212270061902541	0.0212270061902541\\
0.159866220735786	-0.102341137123746	0.0236800240187313	0.0236800240187313\\
0.159866220735786	-0.101003344481605	0.0260688627590738	0.0260688627590738\\
0.159866220735786	-0.0996655518394649	0.028397676434691	0.028397676434691\\
0.159866220735786	-0.0983277591973244	0.0306438577172456	0.0306438577172456\\
0.159866220735786	-0.096989966555184	0.030825026033888	0.030825026033888\\
0.159866220735786	-0.0956521739130435	0.0308250263655276	0.0308250263655276\\
0.159866220735786	-0.094314381270903	0.0308250266614617	0.0308250266614617\\
0.159866220735786	-0.0929765886287625	0.0308250270222262	0.0308250270222262\\
0.159866220735786	-0.0916387959866221	0.030825027347692	0.030825027347692\\
0.159866220735786	-0.0903010033444816	0.0308250277421104	0.0308250277421104\\
0.159866220735786	-0.0889632107023411	0.0308250280969824	0.0308250280969824\\
0.159866220735786	-0.0876254180602007	0.0308250284730619	0.0308250284730619\\
0.159866220735786	-0.0862876254180602	0.0308250289160182	0.0308250289160182\\
0.159866220735786	-0.0849498327759197	0.0308250293216752	0.0308250293216752\\
0.159866220735786	-0.0836120401337793	0.0308250297480951	0.0308250297480951\\
0.159866220735786	-0.0822742474916388	0.0308250301963547	0.0308250301963547\\
0.159866220735786	-0.0809364548494983	0.0308250306652676	0.0308250306652676\\
0.159866220735786	-0.0795986622073579	0.030825031193675	0.030825031193675\\
0.159866220735786	-0.0782608695652174	0.0308250316951693	0.0308250316951693\\
0.159866220735786	-0.0769230769230769	0.0308250322179837	0.0308250322179837\\
0.159866220735786	-0.0755852842809365	0.0308250327630425	0.0308250327630425\\
0.159866220735786	-0.074247491638796	0.030825033330542	0.030825033330542\\
0.159866220735786	-0.0729096989966555	0.0308250339200552	0.0308250339200552\\
0.159866220735786	-0.071571906354515	0.0308250345328029	0.0308250345328029\\
0.159866220735786	-0.0702341137123746	0.0308250351695165	0.0308250351695165\\
0.159866220735786	-0.0688963210702341	0.0308250358310814	0.0308250358310814\\
0.159866220735786	-0.0675585284280937	0.030825036518656	0.030825036518656\\
0.159866220735786	-0.0662207357859532	0.0308250372337187	0.0308250372337187\\
0.159866220735786	-0.0648829431438127	0.0308250379781095	0.0308250379781095\\
0.159866220735786	-0.0635451505016722	0.0308250387130905	0.0308250387130905\\
0.159866220735786	-0.0622073578595318	0.030825039499529	0.030825039499529\\
0.159866220735786	-0.0608695652173913	0.0308250403179922	0.0308250403179922\\
0.159866220735786	-0.0595317725752508	0.0308250411719009	0.0308250411719009\\
0.159866220735786	-0.0581939799331104	0.0308250420652864	0.0308250420652864\\
0.159866220735786	-0.0568561872909699	0.0308250429687911	0.0308250429687911\\
0.159866220735786	-0.0555183946488294	0.0308250439022425	0.0308250439022425\\
0.159866220735786	-0.0541806020066889	0.0308250448827533	0.0308250448827533\\
0.159866220735786	-0.0528428093645485	0.0308250459177403	0.0308250459177403\\
0.159866220735786	-0.051505016722408	0.0308250469545769	0.0308250469545769\\
0.159866220735786	-0.0501672240802676	0.0308250480342741	0.0308250480342741\\
0.159866220735786	-0.0488294314381271	0.0308250491829114	0.0308250491829114\\
0.159866220735786	-0.0474916387959866	0.0308250503454999	0.0308250503454999\\
0.159866220735786	-0.0461538461538462	0.0308250515454406	0.0308250515454406\\
0.159866220735786	-0.0448160535117057	0.0308250528369909	0.0308250528369909\\
0.159866220735786	-0.0434782608695652	0.0308250541085809	0.0308250541085809\\
0.159866220735786	-0.0421404682274247	0.0308250554650152	0.0308250554650152\\
0.159866220735786	-0.0408026755852843	0.0308250568773015	0.0308250568773015\\
0.159866220735786	-0.0394648829431438	0.0308250583047414	0.0308250583047414\\
0.159866220735786	-0.0381270903010033	0.0308250598810549	0.0308250598810549\\
0.159866220735786	-0.0367892976588629	0.0308250613658224	0.0308250613658224\\
0.159866220735786	-0.0354515050167224	0.0308250630502009	0.0308250630502009\\
0.159866220735786	-0.0341137123745819	0.0308250646604543	0.0308250646604543\\
0.159866220735786	-0.0327759197324415	0.0308250664739508	0.0308250664739508\\
0.159866220735786	-0.031438127090301	0.0308250682052476	0.0308250682052476\\
0.159866220735786	-0.0301003344481605	0.0308250701764687	0.0308250701764687\\
0.159866220735786	-0.0287625418060201	0.0308250720236449	0.0308250720236449\\
0.159866220735786	-0.0274247491638796	0.0308250741883302	0.0308250741883302\\
0.159866220735786	-0.0260869565217391	0.0308250761488897	0.0308250761488897\\
0.159866220735786	-0.0247491638795987	0.0308250785579003	0.0308250785579003\\
0.159866220735786	-0.0234113712374582	0.030825080622586	0.030825080622586\\
0.159866220735786	-0.0220735785953177	0.0308250833480476	0.0308250833480476\\
0.159866220735786	-0.0207357859531772	0.0308250855070398	0.0308250855070398\\
0.159866220735786	-0.0193979933110368	0.0308250879095723	0.0308250879095723\\
0.159866220735786	-0.0180602006688963	0.030825090893966	0.030825090893966\\
0.159866220735786	-0.0167224080267558	0.0308250933803624	0.0308250933803624\\
0.159866220735786	-0.0153846153846154	0.0308250968854507	0.0308250968854507\\
0.159866220735786	-0.0140468227424749	0.0308250994661768	0.0308250994661768\\
0.159866220735786	-0.0127090301003344	0.0308251023059739	0.0308251023059739\\
0.159866220735786	-0.011371237458194	0.0308251063212313	0.0308251063212313\\
0.159866220735786	-0.0100334448160535	0.0308251092412598	0.0308251092412598\\
0.159866220735786	-0.00869565217391302	0.0308251141739241	0.0308251141739241\\
0.159866220735786	-0.00735785953177256	0.0308251171960601	0.0308251171960601\\
0.159866220735786	-0.00602006688963211	0.0308251204804935	0.0308251204804935\\
0.159866220735786	-0.00468227424749162	0.0308251264721026	0.0308251264721026\\
0.159866220735786	-0.00334448160535117	0.0308251298682554	0.0308251298682554\\
0.159866220735786	-0.00200668896321068	0.0308251335555981	0.0308251335555981\\
0.159866220735786	-0.000668896321070228	0.0308251410979357	0.0308251410979357\\
0.159866220735786	0.000668896321070256	0.0308251449363228	0.0308251449363228\\
0.159866220735786	0.00200668896321071	0.030825149072458	0.030825149072458\\
0.159866220735786	0.00334448160535117	0.0308251589251638	0.0308251589251638\\
0.159866220735786	0.00468227424749165	0.0308251632850665	0.0308251632850665\\
0.159866220735786	0.00602006688963211	0.0308251679702208	0.0308251679702208\\
0.159866220735786	0.00735785953177259	0.0308251730250744	0.0308251730250744\\
0.159866220735786	0.00869565217391305	0.0308251864425783	0.0308251864425783\\
0.159866220735786	0.0100334448160535	0.0308251918614382	0.0308251918614382\\
0.159866220735786	0.011371237458194	0.030825197674579	0.030825197674579\\
0.159866220735786	0.0127090301003345	0.0308252170436757	0.0308252170436757\\
0.159866220735786	0.0140468227424749	0.0308252235450004	0.0308252235450004\\
0.159866220735786	0.0153846153846154	0.0308252304835077	0.0308252304835077\\
0.159866220735786	0.0167224080267559	0.0308252379013251	0.0308252379013251\\
0.159866220735786	0.0180602006688963	0.0308252683525476	0.0308252683525476\\
0.159866220735786	0.0193979933110368	0.0308252771879274	0.0308252771879274\\
0.159866220735786	0.0207357859531773	0.0308252866250674	0.0308252866250674\\
0.159866220735786	0.0220735785953177	0.0308252967342609	0.0308252967342609\\
0.159866220735786	0.0234113712374582	0.0308253503481145	0.0308253503481145\\
0.159866220735786	0.0247491638795987	0.0308253638304439	0.0308253638304439\\
0.159866220735786	0.0260869565217391	0.030825378314161	0.030825378314161\\
0.159866220735786	0.0274247491638796	0.0308253939214493	0.0308253939214493\\
0.159866220735786	0.0287625418060201	0.0308255071114784	0.0308255071114784\\
0.159866220735786	0.0301003344481605	0.0308255329711645	0.0308255329711645\\
0.159866220735786	0.031438127090301	0.0308255613230453	0.0308255613230453\\
0.159866220735786	0.0327759197324415	0.0308255925515045	0.0308255925515045\\
0.159866220735786	0.034113712374582	0.0308256271302902	0.0308256271302902\\
0.159866220735786	0.0354515050167224	0.0308260306923649	0.0308260306923649\\
0.159866220735786	0.0367892976588629	0.0308261338286533	0.0308261338286533\\
0.159866220735786	0.0381270903010034	0.0308262582058574	0.0308262582058574\\
0.159866220735786	0.0394648829431438	0.0308264111381283	0.0308264111381283\\
0.159866220735786	0.0408026755852843	0.0308266043108005	0.0308266043108005\\
0.159866220735786	0.0421404682274248	0.379782265670988	0.379782265670988\\
0.159866220735786	0.0434782608695652	0.767188695355431	0.767188695355431\\
0.159866220735786	0.0448160535117057	1.15168764522961	1.15168764522961\\
0.159866220735786	0.0461538461538462	1.53331624424309	1.53331624424309\\
0.159866220735786	0.0474916387959866	1.91211071526803	1.91211071526803\\
0.159866220735786	0.0488294314381271	2.02066482639532	2.02066482639532\\
0.159866220735786	0.0501672240802676	2.02066494648633	2.02066494648633\\
0.159866220735786	0.051505016722408	2.02066497718963	2.02066497718963\\
0.159866220735786	0.0528428093645485	2.02066499090195	2.02066499090195\\
0.159866220735786	0.054180602006689	2.02066499850933	2.02066499850933\\
0.159866220735786	0.0555183946488295	2.02066500327437	2.02066500327437\\
0.159866220735786	0.0568561872909699	2.02066500647463	2.02066500647463\\
0.159866220735786	0.0581939799331104	2.02066500874015	2.02066500874015\\
0.159866220735786	0.0595317725752508	2.02066501040576	2.02066501040576\\
0.159866220735786	0.0608695652173913	2.02066501166585	2.02066501166585\\
0.159866220735786	0.0622073578595318	2.02066501263801	2.02066501263801\\
0.159866220735786	0.0635451505016723	2.02066501340163	2.02066501340163\\
0.159866220735786	0.0648829431438127	2.02066501400979	2.02066501400979\\
0.159866220735786	0.0662207357859532	2.0206650144992	2.0206650144992\\
0.159866220735786	0.0675585284280937	2.02066501489611	2.02066501489611\\
0.159866220735786	0.0688963210702341	2.02066501521969	2.02066501521969\\
0.159866220735786	0.0702341137123746	2.02066501548431	2.02066501548431\\
0.159866220735786	0.071571906354515	2.0206650157009	2.0206650157009\\
0.159866220735786	0.0729096989966556	2.02066501587863	2.02066501587863\\
0.159866220735786	0.074247491638796	2.02066501602361	2.02066501602361\\
0.159866220735786	0.0755852842809365	2.0206650161412	2.0206650161412\\
0.159866220735786	0.0769230769230769	2.02066501623587	2.02066501623587\\
0.159866220735786	0.0782608695652174	2.02066501631089	2.02066501631089\\
0.159866220735786	0.0795986622073579	2.02066501636901	2.02066501636901\\
0.159866220735786	0.0809364548494984	2.02066501641288	2.02066501641288\\
0.159866220735786	0.0822742474916388	2.02066501644411	2.02066501644411\\
0.159866220735786	0.0836120401337793	2.02066501646441	2.02066501646441\\
0.159866220735786	0.0849498327759198	2.02066501647528	2.02066501647528\\
0.159866220735786	0.0862876254180602	2.02066501647787	2.02066501647787\\
0.159866220735786	0.0876254180602007	2.02066501647314	2.02066501647314\\
0.159866220735786	0.0889632107023411	2.02066501646198	2.02066501646198\\
0.159866220735786	0.0903010033444816	2.02066501644519	2.02066501644519\\
0.159866220735786	0.0916387959866221	2.02066501642344	2.02066501642344\\
0.159866220735786	0.0929765886287626	2.02066501639732	2.02066501639732\\
0.159866220735786	0.094314381270903	2.02066501636738	2.02066501636738\\
0.159866220735786	0.0956521739130435	2.02066501633408	2.02066501633408\\
0.159866220735786	0.096989966555184	2.02374296748621	2.02374296748621\\
0.159866220735786	0.0983277591973244	2.02709379115183	2.02709379115183\\
0.159866220735786	0.0996655518394649	2.0304172303366	2.0304172303366\\
0.159866220735786	0.101003344481605	2.0336952419385	2.0336952419385\\
0.159866220735786	0.102341137123746	2.03692554794301	2.03692554794301\\
0.159866220735786	0.103678929765886	2.04010597033973	2.04010597033973\\
0.159866220735786	0.105016722408027	2.04330845664952	2.04330845664952\\
0.159866220735786	0.106354515050167	2.04652489939412	2.04652489939412\\
0.159866220735786	0.107692307692308	2.04969323484225	2.04969323484225\\
0.159866220735786	0.109030100334448	2.05281154411388	2.05281154411388\\
0.159866220735786	0.110367892976589	2.05587801765021	2.05587801765021\\
0.159866220735786	0.111705685618729	2.05892176908673	2.05892176908673\\
0.159866220735786	0.11304347826087	2.06204180087268	2.06204180087268\\
0.159866220735786	0.11438127090301	2.06511257993663	2.06511257993663\\
0.159866220735786	0.115719063545151	2.06813250936611	2.06813250936611\\
0.159866220735786	0.117056856187291	2.07110010290019	2.07110010290019\\
0.159866220735786	0.118394648829431	2.07401399043636	2.07401399043636\\
0.159866220735786	0.119732441471572	2.07699249451329	2.07699249451329\\
0.159866220735786	0.121070234113712	2.07998263752035	2.07998263752035\\
0.159866220735786	0.122408026755853	2.0829223152432	2.0829223152432\\
0.159866220735786	0.123745819397993	2.08581030431333	2.08581030431333\\
0.159866220735786	0.125083612040134	2.0886454916246	2.0886454916246\\
0.159866220735786	0.126421404682274	2.09142687770884	2.09142687770884\\
0.159866220735786	0.127759197324415	2.0943207633649	2.0943207633649\\
0.159866220735786	0.129096989966555	2.09720125793287	2.09720125793287\\
0.159866220735786	0.130434782608696	2.10003158703288	2.10003158703288\\
0.159866220735786	0.131772575250836	2.10281082648546	2.10281082648546\\
0.159866220735786	0.133110367892977	2.10553815571642	2.10553815571642\\
0.159866220735786	0.134448160535117	2.1082128595873	2.1082128595873\\
0.159866220735786	0.135785953177258	2.11096417953198	2.11096417953198\\
0.159866220735786	0.137123745819398	2.11376020725835	2.11376020725835\\
0.159866220735786	0.138461538461538	2.11650746166979	2.11650746166979\\
0.159866220735786	0.139799331103679	2.11920523636404	2.11920523636404\\
0.159866220735786	0.141137123745819	2.12185291866126	2.12185291866126\\
0.159866220735786	0.14247491638796	2.12444999047258	2.12444999047258\\
0.159866220735786	0.1438127090301	2.1269960287119	2.1269960287119\\
0.159866220735786	0.145150501672241	2.1296936021525	2.1296936021525\\
0.159866220735786	0.146488294314381	2.13238647564138	2.13238647564138\\
0.159866220735786	0.147826086956522	2.13503216020856	2.13503216020856\\
0.159866220735786	0.149163879598662	2.13763017301296	2.13763017301296\\
0.159866220735786	0.150501672240803	2.14018011432318	2.14018011432318\\
0.159866220735786	0.151839464882943	2.14268166753252	2.14268166753252\\
0.159866220735786	0.153177257525084	2.14513459880767	2.14513459880767\\
0.159866220735786	0.154515050167224	2.14765588691158	2.14765588691158\\
0.159866220735786	0.155852842809365	2.15027952334759	2.15027952334759\\
0.159866220735786	0.157190635451505	2.15285831361322	2.15285831361322\\
0.159866220735786	0.158528428093646	2.15539191033384	2.15539191033384\\
0.159866220735786	0.159866220735786	2.15788003809205	2.15788003809205\\
0.159866220735786	0.161204013377926	2.16032249308765	2.16032249308765\\
0.159866220735786	0.162541806020067	2.16271914251178	2.16271914251178\\
0.159866220735786	0.163879598662207	2.16506992364298	2.16506992364298\\
0.159866220735786	0.165217391304348	2.16745514928328	2.16745514928328\\
0.159866220735786	0.166555183946488	2.17000265347874	2.17000265347874\\
0.159866220735786	0.167892976588629	2.17250783471505	2.17250783471505\\
0.159866220735786	0.169230769230769	2.17497046884071	2.17497046884071\\
0.159866220735786	0.17056856187291	2.17739039284486	2.17739039284486\\
0.159866220735786	0.17190635451505	2.17976750427541	2.17976750427541\\
0.159866220735786	0.173244147157191	2.18210176044192	2.18210176044192\\
0.159866220735786	0.174581939799331	2.18439317741045	2.18439317741045\\
0.159866220735786	0.175919732441472	2.18664182879946	2.18664182879946\\
0.159866220735786	0.177257525083612	2.18889984090538	2.18889984090538\\
0.159866220735786	0.178595317725753	2.19137267698402	2.19137267698402\\
0.159866220735786	0.179933110367893	2.19380593821557	2.19380593821557\\
0.159866220735786	0.181270903010033	2.19619949824887	2.19619949824887\\
0.159866220735786	0.182608695652174	2.19855328167544	2.19855328167544\\
0.159866220735786	0.183946488294314	2.20086726334509	2.20086726334509\\
0.159866220735786	0.185284280936455	2.20314146752436	2.20314146752436\\
0.159866220735786	0.186622073578595	2.20537596690405	2.20537596690405\\
0.159866220735786	0.187959866220736	2.20757088146353	2.20757088146353\\
0.159866220735786	0.189297658862876	2.20972637719987	2.20972637719987\\
0.159866220735786	0.190635451505017	2.21184266473083	2.21184266473083\\
0.159866220735786	0.191973244147157	2.21421268024578	2.21421268024578\\
0.159866220735786	0.193311036789298	2.21658415210362	2.21658415210362\\
0.159866220735786	0.194648829431438	2.21891893057956	2.21891893057956\\
0.159866220735786	0.195986622073579	2.22121699567335	2.22121699567335\\
0.159866220735786	0.197324414715719	2.22347836846851	2.22347836846851\\
0.159866220735786	0.19866220735786	2.225703110361	2.225703110361\\
0.159866220735786	0.2	2.22789132218052	2.22789132218052\\
0.161204013377926	-0.2	-0.471409476796991	-0.471409476796991\\
0.161204013377926	-0.19866220735786	-0.458210696988641	-0.458210696988641\\
0.161204013377926	-0.197324414715719	-0.445160039733287	-0.445160039733287\\
0.161204013377926	-0.195986622073579	-0.43225612383733	-0.43225612383733\\
0.161204013377926	-0.194648829431438	-0.419495433890957	-0.419495433890957\\
0.161204013377926	-0.193311036789298	-0.406875617083634	-0.406875617083634\\
0.161204013377926	-0.191973244147157	-0.394393833738489	-0.394393833738489\\
0.161204013377926	-0.190635451505017	-0.382026414762988	-0.382026414762988\\
0.161204013377926	-0.189297658862876	-0.369763398506319	-0.369763398506319\\
0.161204013377926	-0.187959866220736	-0.357602556497282	-0.357602556497282\\
0.161204013377926	-0.186622073578595	-0.345564205570438	-0.345564205570438\\
0.161204013377926	-0.185284280936455	-0.333660767658352	-0.333660767658352\\
0.161204013377926	-0.183946488294314	-0.321860676968166	-0.321860676968166\\
0.161204013377926	-0.182608695652174	-0.310142114222005	-0.310142114222005\\
0.161204013377926	-0.181270903010033	-0.298512552716434	-0.298512552716434\\
0.161204013377926	-0.179933110367893	-0.287023927093576	-0.287023927093576\\
0.161204013377926	-0.178595317725753	-0.275619305195035	-0.275619305195035\\
0.161204013377926	-0.177257525083612	-0.26428127081759	-0.26428127081759\\
0.161204013377926	-0.175919732441472	-0.253078994131129	-0.253078994131129\\
0.161204013377926	-0.174581939799331	-0.241955529453054	-0.241955529453054\\
0.161204013377926	-0.173244147157191	-0.230906504830665	-0.230906504830665\\
0.161204013377926	-0.17190635451505	-0.219987651152328	-0.219987651152328\\
0.161204013377926	-0.17056856187291	-0.209117984426561	-0.209117984426561\\
0.161204013377926	-0.169230769230769	-0.198389161742864	-0.198389161742864\\
0.161204013377926	-0.167892976588629	-0.187710447892799	-0.187710447892799\\
0.161204013377926	-0.166555183946488	-0.177165693328781	-0.177165693328781\\
0.161204013377926	-0.165217391304348	-0.166694232102428	-0.166694232102428\\
0.161204013377926	-0.163879598662207	-0.156318434858356	-0.156318434858356\\
0.161204013377926	-0.162541806020067	-0.14606434076021	-0.14606434076021\\
0.161204013377926	-0.161204013377926	-0.138492090585929	-0.138492090585929\\
0.161204013377926	-0.159866220735786	-0.133940700017461	-0.133940700017461\\
0.161204013377926	-0.158528428093645	-0.129408166617549	-0.129408166617549\\
0.161204013377926	-0.157190635451505	-0.124903278220511	-0.124903278220511\\
0.161204013377926	-0.155852842809365	-0.120416545379618	-0.120416545379618\\
0.161204013377926	-0.154515050167224	-0.11596190220288	-0.11596190220288\\
0.161204013377926	-0.153177257525084	-0.111532451254097	-0.111532451254097\\
0.161204013377926	-0.151839464882943	-0.107127468581707	-0.107127468581707\\
0.161204013377926	-0.150501672240803	-0.102758113946719	-0.102758113946719\\
0.161204013377926	-0.149163879598662	-0.098420238726025	-0.098420238726025\\
0.161204013377926	-0.147826086956522	-0.0941128118163822	-0.0941128118163822\\
0.161204013377926	-0.146488294314381	-0.0898379687504599	-0.0898379687504599\\
0.161204013377926	-0.145150501672241	-0.085601044678142	-0.085601044678142\\
0.161204013377926	-0.1438127090301	-0.0814049432819396	-0.0814049432819396\\
0.161204013377926	-0.14247491638796	-0.0772466333949205	-0.0772466333949205\\
0.161204013377926	-0.141137123745819	-0.0731279962694014	-0.0731279962694014\\
0.161204013377926	-0.139799331103679	-0.0690508396120771	-0.0690508396120771\\
0.161204013377926	-0.138461538461538	-0.0650168870203446	-0.0650168870203446\\
0.161204013377926	-0.137123745819398	-0.0610277671308241	-0.0610277671308241\\
0.161204013377926	-0.135785953177258	-0.0570850025783511	-0.0570850025783511\\
0.161204013377926	-0.134448160535117	-0.0531899988800277	-0.0531899988800277\\
0.161204013377926	-0.133110367892977	-0.0493440333749245	-0.0493440333749245\\
0.161204013377926	-0.131772575250836	-0.0455482443650798	-0.0455482443650798\\
0.161204013377926	-0.130434782608696	-0.0418036206170115	-0.0418036206170115\\
0.161204013377926	-0.129096989966555	-0.0381109913942769	-0.0381109913942769\\
0.161204013377926	-0.127759197324415	-0.0344710172000836	-0.0344710172000836\\
0.161204013377926	-0.126421404682274	-0.0308902037322528	-0.0308902037322528\\
0.161204013377926	-0.125083612040134	-0.0273688789551394	-0.0273688789551394\\
0.161204013377926	-0.123745819397993	-0.0239029058846092	-0.0239029058846092\\
0.161204013377926	-0.122408026755853	-0.0204922299273855	-0.0204922299273855\\
0.161204013377926	-0.121070234113712	-0.0171393427612058	-0.0171393427612058\\
0.161204013377926	-0.119732441471572	-0.0138572266431399	-0.0138572266431399\\
0.161204013377926	-0.118394648829431	-0.0106309583055518	-0.0106309583055518\\
0.161204013377926	-0.117056856187291	-0.0074600306313557	-0.0074600306313557\\
0.161204013377926	-0.115719063545151	-0.00436708772663419	-0.00436708772663419\\
0.161204013377926	-0.11438127090301	-0.00132873404407141	-0.00132873404407141\\
0.161204013377926	-0.11304347826087	0.00164403155760984	0.00164403155760984\\
0.161204013377926	-0.111705685618729	0.00454766652274419	0.00454766652274419\\
0.161204013377926	-0.110367892976589	0.00739376896006849	0.00739376896006849\\
0.161204013377926	-0.109030100334448	0.0101624310257135	0.0101624310257135\\
0.161204013377926	-0.107692307692308	0.0128761097682678	0.0128761097682678\\
0.161204013377926	-0.106354515050167	0.0155111384485952	0.0155111384485952\\
0.161204013377926	-0.105016722408027	0.0180878591871563	0.0180878591871563\\
0.161204013377926	-0.103678929765886	0.02059222259005	0.02059222259005\\
0.161204013377926	-0.102341137123746	0.0230287787433863	0.0230287787433863\\
0.161204013377926	-0.101003344481605	0.0254070609028295	0.0254070609028295\\
0.161204013377926	-0.0996655518394649	0.0277016426061595	0.0277016426061595\\
0.161204013377926	-0.0983277591973244	0.0299375344077157	0.0299375344077157\\
0.161204013377926	-0.096989966555184	0.0308250260204025	0.0308250260204025\\
0.161204013377926	-0.0956521739130435	0.0308250263486147	0.0308250263486147\\
0.161204013377926	-0.094314381270903	0.0308250266463777	0.0308250266463777\\
0.161204013377926	-0.0929765886287625	0.0308250270027655	0.0308250270027655\\
0.161204013377926	-0.0916387959866221	0.0308250273295317	0.0308250273295317\\
0.161204013377926	-0.0903010033444816	0.0308250277186605	0.0308250277186605\\
0.161204013377926	-0.0889632107023411	0.0308250280741393	0.0308250280741393\\
0.161204013377926	-0.0876254180602007	0.0308250284509178	0.0308250284509178\\
0.161204013377926	-0.0862876254180602	0.0308250288869225	0.0308250288869225\\
0.161204013377926	-0.0849498327759197	0.0308250292922989	0.0308250292922989\\
0.161204013377926	-0.0836120401337793	0.0308250297181903	0.0308250297181903\\
0.161204013377926	-0.0822742474916388	0.0308250301657365	0.0308250301657365\\
0.161204013377926	-0.0809364548494983	0.0308250306738335	0.0308250306738335\\
0.161204013377926	-0.0795986622073579	0.0308250311519049	0.0308250311519049\\
0.161204013377926	-0.0782608695652174	0.0308250316512363	0.0308250316512363\\
0.161204013377926	-0.0769230769230769	0.0308250321713988	0.0308250321713988\\
0.161204013377926	-0.0755852842809365	0.0308250327133655	0.0308250327133655\\
0.161204013377926	-0.074247491638796	0.0308250332773213	0.0308250332773213\\
0.161204013377926	-0.0729096989966555	0.0308250338630021	0.0308250338630021\\
0.161204013377926	-0.071571906354515	0.0308250344711949	0.0308250344711949\\
0.161204013377926	-0.0702341137123746	0.0308250351028116	0.0308250351028116\\
0.161204013377926	-0.0688963210702341	0.0308250357587261	0.0308250357587261\\
0.161204013377926	-0.0675585284280937	0.0308250364400915	0.0308250364400915\\
0.161204013377926	-0.0662207357859532	0.0308250371483877	0.0308250371483877\\
0.161204013377926	-0.0648829431438127	0.0308250378854669	0.0308250378854669\\
0.161204013377926	-0.0635451505016722	0.0308250386535927	0.0308250386535927\\
0.161204013377926	-0.0622073578595318	0.0308250394005458	0.0308250394005458\\
0.161204013377926	-0.0608695652173913	0.0308250402096871	0.0308250402096871\\
0.161204013377926	-0.0595317725752508	0.0308250410537522	0.0308250410537522\\
0.161204013377926	-0.0581939799331104	0.0308250419368058	0.0308250419368058\\
0.161204013377926	-0.0568561872909699	0.0308250428630099	0.0308250428630099\\
0.161204013377926	-0.0555183946488294	0.030825043759888	0.030825043759888\\
0.161204013377926	-0.0541806020066889	0.0308250447278732	0.0308250447278732\\
0.161204013377926	-0.0528428093645485	0.0308250457499987	0.0308250457499987\\
0.161204013377926	-0.051505016722408	0.0308250467825625	0.0308250467825625\\
0.161204013377926	-0.0501672240802676	0.0308250478461549	0.0308250478461549\\
0.161204013377926	-0.0488294314381271	0.0308250489799514	0.0308250489799514\\
0.161204013377926	-0.0474916387959866	0.0308250501353626	0.0308250501353626\\
0.161204013377926	-0.0461538461538462	0.0308250513167724	0.0308250513167724\\
0.161204013377926	-0.0448160535117057	0.0308250525917803	0.0308250525917803\\
0.161204013377926	-0.0434782608695652	0.0308250538507054	0.0308250538507054\\
0.161204013377926	-0.0421404682274247	0.0308250551885084	0.0308250551885084\\
0.161204013377926	-0.0408026755852843	0.0308250566528142	0.0308250566528142\\
0.161204013377926	-0.0394648829431438	0.0308250579925587	0.0308250579925587\\
0.161204013377926	-0.0381270903010033	0.0308250595497466	0.0308250595497466\\
0.161204013377926	-0.0367892976588629	0.0308250610133142	0.0308250610133142\\
0.161204013377926	-0.0354515050167224	0.0308250626773821	0.0308250626773821\\
0.161204013377926	-0.0341137123745819	0.030825064262791	0.030825064262791\\
0.161204013377926	-0.0327759197324415	0.0308250660535152	0.0308250660535152\\
0.161204013377926	-0.031438127090301	0.0308250677575299	0.0308250677575299\\
0.161204013377926	-0.0301003344481605	0.0308250697027804	0.0308250697027804\\
0.161204013377926	-0.0287625418060201	0.0308250715209966	0.0308250715209966\\
0.161204013377926	-0.0274247491638796	0.0308250736590127	0.0308250736590127\\
0.161204013377926	-0.0260869565217391	0.0308250755840974	0.0308250755840974\\
0.161204013377926	-0.0247491638795987	0.030825077968464	0.030825077968464\\
0.161204013377926	-0.0234113712374582	0.0308250799888677	0.0308250799888677\\
0.161204013377926	-0.0220735785953177	0.0308250826905057	0.0308250826905057\\
0.161204013377926	-0.0207357859531772	0.0308250848038158	0.0308250848038158\\
0.161204013377926	-0.0193979933110368	0.0308250871520297	0.0308250871520297\\
0.161204013377926	-0.0180602006688963	0.0308250901095674	0.0308250901095674\\
0.161204013377926	-0.0167224080267558	0.0308250925422573	0.0308250925422573\\
0.161204013377926	-0.0153846153846154	0.0308250960203247	0.0308250960203247\\
0.161204013377926	-0.0140468227424749	0.0308250985337952	0.0308250985337952\\
0.161204013377926	-0.0127090301003344	0.0308251023277192	0.0308251023277192\\
0.161204013377926	-0.011371237458194	0.0308251053004259	0.0308251053004259\\
0.161204013377926	-0.0100334448160535	0.0308251081392772	0.0308251081392772\\
0.161204013377926	-0.00869565217391302	0.0308251130468207	0.0308251130468207\\
0.161204013377926	-0.00735785953177256	0.0308251159811341	0.0308251159811341\\
0.161204013377926	-0.00602006688963211	0.0308251191793177	0.0308251191793177\\
0.161204013377926	-0.00468227424749162	0.0308251251529633	0.0308251251529633\\
0.161204013377926	-0.00334448160535117	0.0308251284455098	0.0308251284455098\\
0.161204013377926	-0.00200668896321068	0.0308251320168276	0.0308251320168276\\
0.161204013377926	-0.000668896321070228	0.0308251395405111	0.0308251395405111\\
0.161204013377926	0.000668896321070256	0.0308251432552011	0.0308251432552011\\
0.161204013377926	0.00200668896321071	0.030825147265357	0.030825147265357\\
0.161204013377926	0.00334448160535117	0.030825157104013	0.030825157104013\\
0.161204013377926	0.00468227424749165	0.0308251613291626	0.0308251613291626\\
0.161204013377926	0.00602006688963211	0.0308251658536488	0.0308251658536488\\
0.161204013377926	0.00735785953177259	0.0308251792454636	0.0308251792454636\\
0.161204013377926	0.00869565217391305	0.030825184141188	0.030825184141188\\
0.161204013377926	0.0100334448160535	0.0308251893686921	0.0308251893686921\\
0.161204013377926	0.011371237458194	0.0308251949690801	0.0308251949690801\\
0.161204013377926	0.0127090301003345	0.0308252143352608	0.0308252143352608\\
0.161204013377926	0.0140468227424749	0.0308252206052005	0.0308252206052005\\
0.161204013377926	0.0153846153846154	0.0308252272915227	0.0308252272915227\\
0.161204013377926	0.0167224080267559	0.03082523444319	0.03082523444319\\
0.161204013377926	0.0180602006688963	0.0308252648805533	0.0308252648805533\\
0.161204013377926	0.0193979933110368	0.0308252734098943	0.0308252734098943\\
0.161204013377926	0.0207357859531773	0.0308252825082544	0.0308252825082544\\
0.161204013377926	0.0220735785953177	0.0308252922355429	0.0308252922355429\\
0.161204013377926	0.0234113712374582	0.0308253458415537	0.0308253458415537\\
0.161204013377926	0.0247491638795987	0.0308253588616423	0.0308253588616423\\
0.161204013377926	0.0260869565217391	0.0308253728245327	0.0308253728245327\\
0.161204013377926	0.0274247491638796	0.0308253878301676	0.0308253878301676\\
0.161204013377926	0.0287625418060201	0.0308255011580929	0.0308255011580929\\
0.161204013377926	0.0301003344481605	0.0308255262115814	0.0308255262115814\\
0.161204013377926	0.031438127090301	0.0308255536232146	0.0308255536232146\\
0.161204013377926	0.0327759197324415	0.0308255837461209	0.0308255837461209\\
0.161204013377926	0.034113712374582	0.0308256809223106	0.0308256809223106\\
0.161204013377926	0.0354515050167224	0.0308260227494369	0.0308260227494369\\
0.161204013377926	0.0367892976588629	0.0308261236910883	0.0308261236910883\\
0.161204013377926	0.0381270903010034	0.0308262450774329	0.0308262450774329\\
0.161204013377926	0.0394648829431438	0.0308263938187557	0.0308263938187557\\
0.161204013377926	0.0408026755852843	0.0437126557547478	0.0437126557547478\\
0.161204013377926	0.0421404682274248	0.433964951945317	0.433964951945317\\
0.161204013377926	0.0434782608695652	0.82127659299243	0.82127659299243\\
0.161204013377926	0.0448160535117057	1.20568122406827	1.20568122406827\\
0.161204013377926	0.0461538461538462	1.58721596382656	1.58721596382656\\
0.161204013377926	0.0474916387959866	1.9659166298205	1.9659166298205\\
0.161204013377926	0.0488294314381271	2.02066486540708	2.02066486540708\\
0.161204013377926	0.0501672240802676	2.02066495472172	2.02066495472172\\
0.161204013377926	0.051505016722408	2.02066498081064	2.02066498081064\\
0.161204013377926	0.0528428093645485	2.02066499297217	2.02066499297217\\
0.161204013377926	0.054180602006689	2.02066499986211	2.02066499986211\\
0.161204013377926	0.0555183946488295	2.02066500421344	2.02066500421344\\
0.161204013377926	0.0568561872909699	2.02066500716526	2.02066500716526\\
0.161204013377926	0.0581939799331104	2.02066500927032	2.02066500927032\\
0.161204013377926	0.0595317725752508	2.02066501082265	2.02066501082265\\
0.161204013377926	0.0608695652173913	2.02066501199813	2.02066501199813\\
0.161204013377926	0.0622073578595318	2.02066501291056	2.02066501291056\\
0.161204013377926	0.0635451505016723	2.02066501362782	2.02066501362782\\
0.161204013377926	0.0648829431438127	2.02066501419916	2.02066501419916\\
0.161204013377926	0.0662207357859532	2.02066501465886	2.02066501465886\\
0.161204013377926	0.0675585284280937	2.02066501503143	2.02066501503143\\
0.161204013377926	0.0688963210702341	2.02066501533484	2.02066501533484\\
0.161204013377926	0.0702341137123746	2.02066501558329	2.02066501558329\\
0.161204013377926	0.071571906354515	2.02066501578637	2.02066501578637\\
0.161204013377926	0.0729096989966556	2.02066501595191	2.02066501595191\\
0.161204013377926	0.074247491638796	2.02066501608692	2.02066501608692\\
0.161204013377926	0.0755852842809365	2.0206650161957	2.0206650161957\\
0.161204013377926	0.0769230769230769	2.02066501628278	2.02066501628278\\
0.161204013377926	0.0782608695652174	2.02066501635093	2.02066501635093\\
0.161204013377926	0.0795986622073579	2.02066501640334	2.02066501640334\\
0.161204013377926	0.0809364548494984	2.02066501644184	2.02066501644184\\
0.161204013377926	0.0822742474916388	2.02066501646832	2.02066501646832\\
0.161204013377926	0.0836120401337793	2.02066501648447	2.02066501648447\\
0.161204013377926	0.0849498327759198	2.02066501649158	2.02066501649158\\
0.161204013377926	0.0862876254180602	2.02066501649072	2.02066501649072\\
0.161204013377926	0.0876254180602007	2.02066501648288	2.02066501648288\\
0.161204013377926	0.0889632107023411	2.02066501646891	2.02066501646891\\
0.161204013377926	0.0903010033444816	2.02066501644956	2.02066501644956\\
0.161204013377926	0.0916387959866221	2.02066501642549	2.02066501642549\\
0.161204013377926	0.0929765886287626	2.02066501639727	2.02066501639727\\
0.161204013377926	0.094314381270903	2.02066501636541	2.02066501636541\\
0.161204013377926	0.0956521739130435	2.02194713943443	2.02194713943443\\
0.161204013377926	0.096989966555184	2.02525446147135	2.02525446147135\\
0.161204013377926	0.0983277591973244	2.02859687290393	2.02859687290393\\
0.161204013377926	0.0996655518394649	2.03192500666611	2.03192500666611\\
0.161204013377926	0.101003344481605	2.03520665841087	2.03520665841087\\
0.161204013377926	0.102341137123746	2.03843954208544	2.03843954208544\\
0.161204013377926	0.103678929765886	2.04162147587305	2.04162147587305\\
0.161204013377926	0.105016722408027	2.04481858962476	2.04481858962476\\
0.161204013377926	0.106354515050167	2.04803774026129	2.04803774026129\\
0.161204013377926	0.107692307692308	2.05120778173521	2.05120778173521\\
0.161204013377926	0.109030100334448	2.05432679575584	2.05432679575584\\
0.161204013377926	0.110367892976589	2.05739297725535	2.05739297725535\\
0.161204013377926	0.111705685618729	2.06043446015817	2.06043446015817\\
0.161204013377926	0.11304347826087	2.06355571850052	2.06355571850052\\
0.161204013377926	0.11438127090301	2.06662678942293	2.06662678942293\\
0.161204013377926	0.115719063545151	2.06964608254647	2.06964608254647\\
0.161204013377926	0.117056856187291	2.0726121215901	2.0726121215901\\
0.161204013377926	0.118394648829431	2.07552354983981	2.07552354983981\\
0.161204013377926	0.119732441471572	2.07850526876845	2.07850526876845\\
0.161204013377926	0.121070234113712	2.08149479850697	2.08149479850697\\
0.161204013377926	0.122408026755853	2.08443301030986	2.08443301030986\\
0.161204013377926	0.123745819397993	2.08731869374519	2.08731869374519\\
0.161204013377926	0.125083612040134	2.09015075154358	2.09015075154358\\
0.161204013377926	0.126421404682274	2.09292820288559	2.09292820288559\\
0.161204013377926	0.127759197324415	2.09583041349908	2.09583041349908\\
0.161204013377926	0.129096989966555	2.09870908495656	2.09870908495656\\
0.161204013377926	0.130434782608696	2.10153682373145	2.10153682373145\\
0.161204013377926	0.131772575250836	2.10431272191218	2.10431272191218\\
0.161204013377926	0.133110367892977	2.10703597754901	2.10703597754901\\
0.161204013377926	0.134448160535117	2.10970589637598	2.10970589637598\\
0.161204013377926	0.135785953177258	2.11246977328059	2.11246977328059\\
0.161204013377926	0.137123745819398	2.11526334608069	2.11526334608069\\
0.161204013377926	0.138461538461538	2.11800745738996	2.11800745738996\\
0.161204013377926	0.139799331103679	2.12070141798484	2.12070141798484\\
0.161204013377926	0.141137123745819	2.12334463425891	2.12334463425891\\
0.161204013377926	0.14247491638796	2.12593660898359	2.12593660898359\\
0.161204013377926	0.1438127090301	2.12847694160028	2.12847694160028\\
0.161204013377926	0.145150501672241	2.13119307498653	2.13119307498653\\
0.161204013377926	0.146488294314381	2.13388275370827	2.13388275370827\\
0.161204013377926	0.147826086956522	2.13652463938402	2.13652463938402\\
0.161204013377926	0.149163879598662	2.13911826706563	2.13911826706563\\
0.161204013377926	0.150501672240803	2.14166325636001	2.14166325636001\\
0.161204013377926	0.151839464882943	2.14415931134032	2.14415931134032\\
0.161204013377926	0.153177257525084	2.14660622008308	2.14660622008308\\
0.161204013377926	0.154515050167224	2.14915039365534	2.14915039365534\\
0.161204013377926	0.155852842809365	2.15177067312052	2.15177067312052\\
0.161204013377926	0.157190635451505	2.15434557127052	2.15434557127052\\
0.161204013377926	0.158528428093646	2.156874757571	2.156874757571\\
0.161204013377926	0.159866220735786	2.15935797457018	2.15935797457018\\
0.161204013377926	0.161204013377926	2.1617950374692	2.1617950374692\\
0.161204013377926	0.162541806020067	2.16418583340184	2.16418583340184\\
0.161204013377926	0.163879598662207	2.16653032043174	2.16653032043174\\
0.161204013377926	0.165217391304348	2.16894376178199	2.16894376178199\\
0.161204013377926	0.166555183946488	2.17148775867536	2.17148775867536\\
0.161204013377926	0.167892976588629	2.17398896503539	2.17398896503539\\
0.161204013377926	0.169230769230769	2.17644717231679	2.17644717231679\\
0.161204013377926	0.17056856187291	2.17886223396212	2.17886223396212\\
0.161204013377926	0.17190635451505	2.18123406474486	2.18123406474486\\
0.161204013377926	0.173244147157191	2.18356263989423	2.18356263989423\\
0.161204013377926	0.174581939799331	2.18584799400944	2.18584799400944\\
0.161204013377926	0.175919732441472	2.18809021977306	2.18809021977306\\
0.161204013377926	0.177257525083612	2.19038227817221	2.19038227817221\\
0.161204013377926	0.178595317725753	2.19285156635244	2.19285156635244\\
0.161204013377926	0.179933110367893	2.19528087466673	2.19528087466673\\
0.161204013377926	0.181270903010033	2.19767009082686	2.19767009082686\\
0.161204013377926	0.182608695652174	2.20001915411237	2.20001915411237\\
0.161204013377926	0.183946488294314	2.2023280546258	2.2023280546258\\
0.161204013377926	0.185284280936455	2.2045968323888	2.2045968323888\\
0.161204013377926	0.186622073578595	2.20682557628605	2.20682557628605\\
0.161204013377926	0.187959866220736	2.20901442286494	2.20901442286494\\
0.161204013377926	0.189297658862876	2.21116355499955	2.21116355499955\\
0.161204013377926	0.190635451505017	2.2132814573813	2.2132814573813\\
0.161204013377926	0.191973244147157	2.21568615310858	2.21568615310858\\
0.161204013377926	0.193311036789298	2.21805386653917	2.21805386653917\\
0.161204013377926	0.194648829431438	2.22038454815305	2.22038454815305\\
0.161204013377926	0.195986622073579	2.22267819063666	2.22267819063666\\
0.161204013377926	0.197324414715719	2.22493482817757	2.22493482817757\\
0.161204013377926	0.19866220735786	2.22715453564556	2.22715453564556\\
0.161204013377926	0.2	2.22933742766539	2.22933742766539\\
0.162541806020067	-0.2	-0.470679347209123	-0.470679347209123\\
0.162541806020067	-0.19866220735786	-0.457473207684781	-0.457473207684781\\
0.162541806020067	-0.197324414715719	-0.444416808757801	-0.444416808757801\\
0.162541806020067	-0.195986622073579	-0.431507461240722	-0.431507461240722\\
0.162541806020067	-0.194648829431438	-0.418741805307342	-0.418741805307342\\
0.162541806020067	-0.193311036789298	-0.406117742470268	-0.406117742470268\\
0.162541806020067	-0.191973244147157	-0.39362970240476	-0.39362970240476\\
0.162541806020067	-0.190635451505017	-0.381252920059543	-0.381252920059543\\
0.162541806020067	-0.189297658862876	-0.368980487964036	-0.368980487964036\\
0.162541806020067	-0.187959866220736	-0.356812935511365	-0.356812935511365\\
0.162541806020067	-0.186622073578595	-0.344772630535044	-0.344772630535044\\
0.162541806020067	-0.185284280936455	-0.332866710489121	-0.332866710489121\\
0.162541806020067	-0.183946488294314	-0.321056244477006	-0.321056244477006\\
0.162541806020067	-0.182608695652174	-0.309327264516979	-0.309327264516979\\
0.162541806020067	-0.181270903010033	-0.297696653546204	-0.297696653546204\\
0.162541806020067	-0.179933110367893	-0.286205891692561	-0.286205891692561\\
0.162541806020067	-0.178595317725753	-0.274789937441791	-0.274789937441791\\
0.162541806020067	-0.177257525083612	-0.263446082681991	-0.263446082681991\\
0.162541806020067	-0.175919732441472	-0.252245170683798	-0.252245170683798\\
0.162541806020067	-0.174581939799331	-0.241109454428829	-0.241109454428829\\
0.162541806020067	-0.173244147157191	-0.230067444751186	-0.230067444751186\\
0.162541806020067	-0.17190635451505	-0.219135417331018	-0.219135417331018\\
0.162541806020067	-0.17056856187291	-0.20826958329284	-0.20826958329284\\
0.162541806020067	-0.169230769230769	-0.197529659602896	-0.197529659602896\\
0.162541806020067	-0.167892976588629	-0.186857355372948	-0.186857355372948\\
0.162541806020067	-0.166555183946488	-0.176297568564195	-0.176297568564195\\
0.162541806020067	-0.165217391304348	-0.165831869022009	-0.165831869022009\\
0.162541806020067	-0.163879598662207	-0.155442823440803	-0.155442823440803\\
0.162541806020067	-0.162541806020067	-0.145190984396926	-0.145190984396926\\
0.162541806020067	-0.161204013377926	-0.138559311115283	-0.138559311115283\\
0.162541806020067	-0.159866220735786	-0.13401153234633	-0.13401153234633\\
0.162541806020067	-0.158528428093645	-0.129489498416572	-0.129489498416572\\
0.162541806020067	-0.157190635451505	-0.124983952296054	-0.124983952296054\\
0.162541806020067	-0.155852842809365	-0.120512477728628	-0.120512477728628\\
0.162541806020067	-0.154515050167224	-0.116061562072219	-0.116061562072219\\
0.162541806020067	-0.153177257525084	-0.111636692935434	-0.111636692935434\\
0.162541806020067	-0.151839464882943	-0.107246809947141	-0.107246809947141\\
0.162541806020067	-0.150501672240803	-0.102883700860117	-0.102883700860117\\
0.162541806020067	-0.149163879598662	-0.0985495755492365	-0.0985495755492365\\
0.162541806020067	-0.147826086956522	-0.0942530435662342	-0.0942530435662342\\
0.162541806020067	-0.146488294314381	-0.0899928550402697	-0.0899928550402697\\
0.162541806020067	-0.145150501672241	-0.0857672993157428	-0.0857672993157428\\
0.162541806020067	-0.1438127090301	-0.0815784033760751	-0.0815784033760751\\
0.162541806020067	-0.14247491638796	-0.0774281395912406	-0.0774281395912406\\
0.162541806020067	-0.141137123745819	-0.0733184157097739	-0.0733184157097739\\
0.162541806020067	-0.139799331103679	-0.0692510643969531	-0.0692510643969531\\
0.162541806020067	-0.138461538461538	-0.0652284910262038	-0.0652284910262038\\
0.162541806020067	-0.137123745819398	-0.06125222805405	-0.06125222805405\\
0.162541806020067	-0.135785953177258	-0.0573219725254415	-0.0573219725254415\\
0.162541806020067	-0.134448160535117	-0.0534390803880063	-0.0534390803880063\\
0.162541806020067	-0.133110367892977	-0.0496073955239416	-0.0496073955239416\\
0.162541806020067	-0.131772575250836	-0.0458271653056708	-0.0458271653056708\\
0.162541806020067	-0.130434782608696	-0.0420990990153889	-0.0420990990153889\\
0.162541806020067	-0.129096989966555	-0.0384240277054304	-0.0384240277054304\\
0.162541806020067	-0.127759197324415	-0.0348026094412758	-0.0348026094412758\\
0.162541806020067	-0.126421404682274	-0.0312353207031475	-0.0312353207031475\\
0.162541806020067	-0.125083612040134	-0.0277224489035044	-0.0277224489035044\\
0.162541806020067	-0.123745819397993	-0.0242710904289493	-0.0242710904289493\\
0.162541806020067	-0.122408026755853	-0.0208828274332296	-0.0208828274332296\\
0.162541806020067	-0.121070234113712	-0.0175505515744755	-0.0175505515744755\\
0.162541806020067	-0.119732441471572	-0.0142737642073176	-0.0142737642073176\\
0.162541806020067	-0.118394648829431	-0.0110689270107863	-0.0110689270107863\\
0.162541806020067	-0.117056856187291	-0.0079237510437653	-0.0079237510437653\\
0.162541806020067	-0.115719063545151	-0.00483328608326516	-0.00483328608326516\\
0.162541806020067	-0.11438127090301	-0.00182189544335543	-0.00182189544335543\\
0.162541806020067	-0.11304347826087	0.00113469487300144	0.00113469487300144\\
0.162541806020067	-0.111705685618729	0.00402224259908912	0.00402224259908912\\
0.162541806020067	-0.110367892976589	0.00684410666113866	0.00684410666113866\\
0.162541806020067	-0.109030100334448	0.00960162584918511	0.00960162584918511\\
0.162541806020067	-0.107692307692308	0.0122894797123401	0.0122894797123401\\
0.162541806020067	-0.106354515050167	0.0149119652963722	0.0149119652963722\\
0.162541806020067	-0.105016722408027	0.0174681438255595	0.0174681438255595\\
0.162541806020067	-0.103678929765886	0.0199518831942395	0.0199518831942395\\
0.162541806020067	-0.102341137123746	0.022379981330977	0.022379981330977\\
0.162541806020067	-0.101003344481605	0.0247230002244173	0.0247230002244173\\
0.162541806020067	-0.0996655518394649	0.0270077816221376	0.0270077816221376\\
0.162541806020067	-0.0983277591973244	0.0292299365554667	0.0292299365554667\\
0.162541806020067	-0.096989966555184	0.0308250260552045	0.0308250260552045\\
0.162541806020067	-0.0956521739130435	0.0308250263325883	0.0308250263325883\\
0.162541806020067	-0.094314381270903	0.0308250266778305	0.0308250266778305\\
0.162541806020067	-0.0929765886287625	0.0308250269841901	0.0308250269841901\\
0.162541806020067	-0.0916387959866221	0.0308250273610648	0.0308250273610648\\
0.162541806020067	-0.0903010033444816	0.0308250276960356	0.0308250276960356\\
0.162541806020067	-0.0889632107023411	0.0308250280522012	0.0308250280522012\\
0.162541806020067	-0.0876254180602007	0.0308250284743931	0.0308250284743931\\
0.162541806020067	-0.0862876254180602	0.0308250288586334	0.0308250288586334\\
0.162541806020067	-0.0849498327759197	0.030825029263789	0.030825029263789\\
0.162541806020067	-0.0836120401337793	0.0308250296891976	0.0308250296891976\\
0.162541806020067	-0.0822742474916388	0.030825030179339	0.030825030179339\\
0.162541806020067	-0.0809364548494983	0.0308250306347121	0.0308250306347121\\
0.162541806020067	-0.0795986622073579	0.030825031110904	0.030825031110904\\
0.162541806020067	-0.0782608695652174	0.0308250316080823	0.0308250316080823\\
0.162541806020067	-0.0769230769230769	0.0308250321256054	0.0308250321256054\\
0.162541806020067	-0.0755852842809365	0.0308250326644878	0.0308250326644878\\
0.162541806020067	-0.074247491638796	0.0308250332248813	0.0308250332248813\\
0.162541806020067	-0.0729096989966555	0.0308250338067354	0.0308250338067354\\
0.162541806020067	-0.071571906354515	0.0308250344103668	0.0308250344103668\\
0.162541806020067	-0.0702341137123746	0.0308250350368767	0.0308250350368767\\
0.162541806020067	-0.0688963210702341	0.0308250356871281	0.0308250356871281\\
0.162541806020067	-0.0675585284280937	0.0308250363622712	0.0308250363622712\\
0.162541806020067	-0.0662207357859532	0.030825037063788	0.030825037063788\\
0.162541806020067	-0.0648829431438127	0.03082503779354	0.03082503779354\\
0.162541806020067	-0.0635451505016722	0.0308250385538124	0.0308250385538124\\
0.162541806020067	-0.0622073578595318	0.0308250393472185	0.0308250393472185\\
0.162541806020067	-0.0608695652173913	0.0308250401022295	0.0308250401022295\\
0.162541806020067	-0.0595317725752508	0.0308250409364442	0.0308250409364442\\
0.162541806020067	-0.0581939799331104	0.0308250418088835	0.0308250418088835\\
0.162541806020067	-0.0568561872909699	0.0308250427234451	0.0308250427234451\\
0.162541806020067	-0.0555183946488294	0.0308250436185323	0.0308250436185323\\
0.162541806020067	-0.0541806020066889	0.0308250445740127	0.0308250445740127\\
0.162541806020067	-0.0528428093645485	0.0308250455833035	0.0308250455833035\\
0.162541806020067	-0.051505016722408	0.0308250466520892	0.0308250466520892\\
0.162541806020067	-0.0501672240802676	0.0308250476592918	0.0308250476592918\\
0.162541806020067	-0.0488294314381271	0.0308250487783119	0.0308250487783119\\
0.162541806020067	-0.0474916387959866	0.0308250499755989	0.0308250499755989\\
0.162541806020067	-0.0461538461538462	0.0308250510896929	0.0308250510896929\\
0.162541806020067	-0.0448160535117057	0.0308250523482502	0.0308250523482502\\
0.162541806020067	-0.0434782608695652	0.0308250535941411	0.0308250535941411\\
0.162541806020067	-0.0421404682274247	0.0308250549140476	0.0308250549140476\\
0.162541806020067	-0.0408026755852843	0.0308250563577002	0.0308250563577002\\
0.162541806020067	-0.0394648829431438	0.0308250576828603	0.0308250576828603\\
0.162541806020067	-0.0381270903010033	0.0308250592180261	0.0308250592180261\\
0.162541806020067	-0.0367892976588629	0.0308250606638212	0.0308250606638212\\
0.162541806020067	-0.0354515050167224	0.0308250623043186	0.0308250623043186\\
0.162541806020067	-0.0341137123745819	0.030825063868786	0.030825063868786\\
0.162541806020067	-0.0327759197324415	0.0308250656346859	0.0308250656346859\\
0.162541806020067	-0.031438127090301	0.0308250673142298	0.0308250673142298\\
0.162541806020067	-0.0301003344481605	0.0308250692337333	0.0308250692337333\\
0.162541806020067	-0.0287625418060201	0.0308250710222582	0.0308250710222582\\
0.162541806020067	-0.0274247491638796	0.0308250731352564	0.0308250731352564\\
0.162541806020067	-0.0260869565217391	0.0308250750218327	0.0308250750218327\\
0.162541806020067	-0.0247491638795987	0.0308250773852042	0.0308250773852042\\
0.162541806020067	-0.0234113712374582	0.0308250793626839	0.0308250793626839\\
0.162541806020067	-0.0220735785953177	0.0308250820367078	0.0308250820367078\\
0.162541806020067	-0.0207357859531772	0.030825084108947	0.030825084108947\\
0.162541806020067	-0.0193979933110368	0.0308250871814657	0.0308250871814657\\
0.162541806020067	-0.0180602006688963	0.0308250893336226	0.0308250893336226\\
0.162541806020067	-0.0167224080267558	0.0308250917110583	0.0308250917110583\\
0.162541806020067	-0.0153846153846154	0.0308250951668529	0.0308250951668529\\
0.162541806020067	-0.0140468227424749	0.0308250976148746	0.0308250976148746\\
0.162541806020067	-0.0127090301003344	0.0308251017487368	0.0308251017487368\\
0.162541806020067	-0.011371237458194	0.030825104285189	0.030825104285189\\
0.162541806020067	-0.0100334448160535	0.0308251070546518	0.0308251070546518\\
0.162541806020067	-0.00869565217391302	0.0308251119366024	0.0308251119366024\\
0.162541806020067	-0.00735785953177256	0.0308251147856338	0.0308251147856338\\
0.162541806020067	-0.00602006688963211	0.0308251178884567	0.0308251178884567\\
0.162541806020067	-0.00468227424749162	0.0308251238401536	0.0308251238401536\\
0.162541806020067	-0.00334448160535117	0.0308251270451704	0.0308251270451704\\
0.162541806020067	-0.00200668896321068	0.0308251305061598	0.0308251305061598\\
0.162541806020067	-0.000668896321070228	0.0308251380094107	0.0308251380094107\\
0.162541806020067	0.000668896321070256	0.0308251416043834	0.0308251416043834\\
0.162541806020067	0.00200668896321071	0.030825145481348	0.030825145481348\\
0.162541806020067	0.00334448160535117	0.0308251553019274	0.0308251553019274\\
0.162541806020067	0.00468227424749165	0.0308251593891068	0.0308251593891068\\
0.162541806020067	0.00602006688963211	0.0308251637735641	0.0308251637735641\\
0.162541806020067	0.00735785953177259	0.0308251771471723	0.0308251771471723\\
0.162541806020067	0.00869565217391305	0.0308251818834754	0.0308251818834754\\
0.162541806020067	0.0100334448160535	0.0308251869266034	0.0308251869266034\\
0.162541806020067	0.011371237458194	0.0308251923223913	0.0308251923223913\\
0.162541806020067	0.0127090301003345	0.0308252116778024	0.0308252116778024\\
0.162541806020067	0.0140468227424749	0.0308252177246713	0.0308252177246713\\
0.162541806020067	0.0153846153846154	0.0308252241639917	0.0308252241639917\\
0.162541806020067	0.0167224080267559	0.0308252310439674	0.0308252310439674\\
0.162541806020067	0.0180602006688963	0.0308252614705371	0.0308252614705371\\
0.162541806020067	0.0193979933110368	0.0308252696908549	0.0308252696908549\\
0.162541806020067	0.0207357859531773	0.0308252784454863	0.0308252784454863\\
0.162541806020067	0.0220735785953177	0.0308252878031413	0.0308252878031413\\
0.162541806020067	0.0234113712374582	0.0308253413939961	0.0308253413939961\\
0.162541806020067	0.0247491638795987	0.030825353953344	0.030825353953344\\
0.162541806020067	0.0260869565217391	0.0308253673985006	0.0308253673985006\\
0.162541806020067	0.0274247491638796	0.0308253818330529	0.0308253818330529\\
0.162541806020067	0.0287625418060201	0.0308254952738879	0.0308254952738879\\
0.162541806020067	0.0301003344481605	0.0308255195355033	0.0308255195355033\\
0.162541806020067	0.031438127090301	0.0308255460241219	0.0308255460241219\\
0.162541806020067	0.0327759197324415	0.0308255750662358	0.0308255750662358\\
0.162541806020067	0.034113712374582	0.030825931212849	0.030825931212849\\
0.162541806020067	0.0354515050167224	0.0308260148793441	0.0308260148793441\\
0.162541806020067	0.0367892976588629	0.0308261136754929	0.0308261136754929\\
0.162541806020067	0.0381270903010034	0.030826232149191	0.030826232149191\\
0.162541806020067	0.0394648829431438	0.0308263768286413	0.0308263768286413\\
0.162541806020067	0.0408026755852843	0.0982786843816148	0.0982786843816148\\
0.162541806020067	0.0421404682274248	0.488436949950962	0.488436949950962\\
0.162541806020067	0.0434782608695652	0.875651575871715	0.875651575871715\\
0.162541806020067	0.0448160535117057	1.25995974314498	1.25995974314498\\
0.162541806020067	0.0461538461538462	1.64139858598801	1.64139858598801\\
0.162541806020067	0.0474916387959866	2.01992329130707	2.01992329130707\\
0.162541806020067	0.0488294314381271	2.02066489285719	2.02066489285719\\
0.162541806020067	0.0501672240802676	2.02066496179453	2.02066496179453\\
0.162541806020067	0.051505016722408	2.02066498409567	2.02066498409567\\
0.162541806020067	0.0528428093645485	2.02066499487626	2.02066499487626\\
0.162541806020067	0.054180602006689	2.02066500110151	2.02066500110151\\
0.162541806020067	0.0555183946488295	2.02066500508921	2.02066500508921\\
0.162541806020067	0.0568561872909699	2.02066500781752	2.02066500781752\\
0.162541806020067	0.0581939799331104	2.02066500976826	2.02066500976826\\
0.162541806020067	0.0595317725752508	2.02066501121571	2.02066501121571\\
0.162541806020067	0.0608695652173913	2.02066501231653	2.02066501231653\\
0.162541806020067	0.0622073578595318	2.02066501316972	2.02066501316972\\
0.162541806020067	0.0635451505016723	2.02066501384197	2.02066501384197\\
0.162541806020067	0.0648829431438127	2.02066501437829	2.02066501437829\\
0.162541806020067	0.0662207357859532	2.02066501481016	2.02066501481016\\
0.162541806020067	0.0675585284280937	2.0206650151602	2.0206650151602\\
0.162541806020067	0.0688963210702341	2.02066501544509	2.02066501544509\\
0.162541806020067	0.0702341137123746	2.02066501567738	2.02066501567738\\
0.162541806020067	0.071571906354515	2.02066501586713	2.02066501586713\\
0.162541806020067	0.0729096989966556	2.02066501602172	2.02066501602172\\
0.162541806020067	0.074247491638796	2.02066501614663	2.02066501614663\\
0.162541806020067	0.0755852842809365	2.02066501624731	2.02066501624731\\
0.162541806020067	0.0769230769230769	2.02066501632683	2.02066501632683\\
0.162541806020067	0.0782608695652174	2.02066501638872	2.02066501638872\\
0.162541806020067	0.0795986622073579	2.02066501643534	2.02066501643534\\
0.162541806020067	0.0809364548494984	2.02066501646869	2.02066501646869\\
0.162541806020067	0.0822742474916388	2.02066501649069	2.02066501649069\\
0.162541806020067	0.0836120401337793	2.02066501650282	2.02066501650282\\
0.162541806020067	0.0849498327759198	2.02066501650624	2.02066501650624\\
0.162541806020067	0.0862876254180602	2.02066501650205	2.02066501650205\\
0.162541806020067	0.0876254180602007	2.02066501649121	2.02066501649121\\
0.162541806020067	0.0889632107023411	2.02066501647453	2.02066501647453\\
0.162541806020067	0.0903010033444816	2.02066501645272	2.02066501645272\\
0.162541806020067	0.0916387959866221	2.02066501642644	2.02066501642644\\
0.162541806020067	0.0929765886287626	2.02066501639619	2.02066501639619\\
0.162541806020067	0.094314381270903	2.02066501636249	2.02066501636249\\
0.162541806020067	0.0956521739130435	2.02345974269019	2.02345974269019\\
0.162541806020067	0.096989966555184	2.02677060636998	2.02677060636998\\
0.162541806020067	0.0983277591973244	2.03010506171158	2.03010506171158\\
0.162541806020067	0.0996655518394649	2.03343760782522	2.03343760782522\\
0.162541806020067	0.101003344481605	2.03672260331606	2.03672260331606\\
0.162541806020067	0.102341137123746	2.03995775508512	2.03995775508512\\
0.162541806020067	0.103678929765886	2.04314087860918	2.04314087860918\\
0.162541806020067	0.105016722408027	2.04633320506461	2.04633320506461\\
0.162541806020067	0.106354515050167	2.04955477323229	2.04955477323229\\
0.162541806020067	0.107692307692308	2.05272621922947	2.05272621922947\\
0.162541806020067	0.109030100334448	2.05584562642653	2.05584562642653\\
0.162541806020067	0.110367892976589	2.05891119539886	2.05891119539886\\
0.162541806020067	0.111705685618729	2.06195111200685	2.06195111200685\\
0.162541806020067	0.11304347826087	2.06507330864757	2.06507330864757\\
0.162541806020067	0.11438127090301	2.06814437460402	2.06814437460402\\
0.162541806020067	0.115719063545151	2.07116272709461	2.07116272709461\\
0.162541806020067	0.117056856187291	2.07412690093884	2.07412690093884\\
0.162541806020067	0.118394648829431	2.07703555398026	2.07703555398026\\
0.162541806020067	0.119732441471572	2.08002132915122	2.08002132915122\\
0.162541806020067	0.121070234113712	2.08300996039914	2.08300996039914\\
0.162541806020067	0.122408026755853	2.08594641546613	2.08594641546613\\
0.162541806020067	0.123745819397993	2.08882949789355	2.08882949789355\\
0.162541806020067	0.125083612040134	2.09165812731669	2.09165812731669\\
0.162541806020067	0.126421404682274	2.09443134265593	2.09443134265593\\
0.162541806020067	0.127759197324415	2.09734283524886	2.09734283524886\\
0.162541806020067	0.129096989966555	2.10021941016882	2.10021941016882\\
0.162541806020067	0.130434782608696	2.10304428177531	2.10304428177531\\
0.162541806020067	0.131772575250836	2.1058165593716	2.1058165593716\\
0.162541806020067	0.133110367892977	2.10853546059297	2.10853546059297\\
0.162541806020067	0.134448160535117	2.11120031301313	2.11120031301313\\
0.162541806020067	0.135785953177258	2.11397779808442	2.11397779808442\\
0.162541806020067	0.137123745819398	2.11676865935807	2.11676865935807\\
0.162541806020067	0.138461538461538	2.11950936892008	2.11950936892008\\
0.162541806020067	0.139799331103679	2.12219925555688	2.12219925555688\\
0.162541806020067	0.141137123745819	2.12483774557057	2.12483774557057\\
0.162541806020067	0.14247491638796	2.12742436342594	2.12742436342594\\
0.162541806020067	0.1438127090301	2.12996046328958	2.12996046328958\\
0.162541806020067	0.145150501672241	2.1326945742117	2.1326945742117\\
0.162541806020067	0.146488294314381	2.135380819447	2.135380819447\\
0.162541806020067	0.147826086956522	2.13801866684649	2.13801866684649\\
0.162541806020067	0.149163879598662	2.14060767006789	2.14060767006789\\
0.162541806020067	0.150501672240803	2.1431474687647	2.1431474687647\\
0.162541806020067	0.151839464882943	2.14563778838893	2.14563778838893\\
0.162541806020067	0.153177257525084	2.14807843961228	2.14807843961228\\
0.162541806020067	0.154515050167224	2.1506467252795	2.1506467252795\\
0.162541806020067	0.155852842809365	2.15326342884325	2.15326342884325\\
0.162541806020067	0.157190635451505	2.15583421588041	2.15583421588041\\
0.162541806020067	0.158528428093646	2.15835877329564	2.15835877329564\\
0.162541806020067	0.159866220735786	2.16083686219437	2.16083686219437\\
0.162541806020067	0.161204013377926	2.16326831736018	2.16326831736018\\
0.162541806020067	0.162541806020067	2.1656530464366	2.1656530464366\\
0.162541806020067	0.163879598662207	2.16799102882224	2.16799102882224\\
0.162541806020067	0.165217391304348	2.1704339889329	2.1704339889329\\
0.162541806020067	0.166555183946488	2.17297427950433	2.17297427950433\\
0.162541806020067	0.167892976588629	2.17547131240222	2.17547131240222\\
0.162541806020067	0.169230769230769	2.17792489518052	2.17792489518052\\
0.162541806020067	0.17056856187291	2.18033489821978	2.18033489821978\\
0.162541806020067	0.17190635451505	2.18270125399279	2.18270125399279\\
0.162541806020067	0.173244147157191	2.18502395610868	2.18502395610868\\
0.162541806020067	0.174581939799331	2.18730305814427	2.18730305814427\\
0.162541806020067	0.175919732441472	2.1895386722727	2.1895386722727\\
0.162541806020067	0.177257525083612	2.19186615196243	2.19186615196243\\
0.162541806020067	0.178595317725753	2.19433171306687	2.19433171306687\\
0.162541806020067	0.179933110367893	2.19675689002827	2.19675689002827\\
0.162541806020067	0.181270903010033	2.19914158501989	2.19914158501989\\
0.162541806020067	0.182608695652174	2.20148575239947	2.20148575239947\\
0.162541806020067	0.183946488294314	2.20378939790228	2.20378939790228\\
0.162541806020067	0.185284280936455	2.20605257767317	2.20605257767317\\
0.162541806020067	0.186622073578595	2.20827539714516	2.20827539714516\\
0.162541806020067	0.187959866220736	2.21045800977293	2.21045800977293\\
0.162541806020067	0.189297658862876	2.21260061563029	2.21260061563029\\
0.162541806020067	0.190635451505017	2.2147596638727	2.2147596638727\\
0.162541806020067	0.191973244147157	2.21716079194024	2.21716079194024\\
0.162541806020067	0.193311036789298	2.21952458786923	2.21952458786923\\
0.162541806020067	0.194648829431438	2.22185101468018	2.22185101468018\\
0.162541806020067	0.195986622073579	2.2241400780569	2.2241400780569\\
0.162541806020067	0.197324414715719	2.22639182559337	2.22639182559337\\
0.162541806020067	0.19866220735786	2.22860634592585	2.22860634592585\\
0.162541806020067	0.2	2.23078376775598	2.23078376775598\\
0.163879598662207	-0.2	-0.46994895281734	-0.46994895281734\\
0.163879598662207	-0.19866220735786	-0.456735948776144	-0.456735948776144\\
0.163879598662207	-0.197324414715719	-0.443673881557131	-0.443673881557131\\
0.163879598662207	-0.195986622073579	-0.430759203039291	-0.430759203039291\\
0.163879598662207	-0.194648829431438	-0.417988725147893	-0.417988725147893\\
0.163879598662207	-0.193311036789298	-0.405360634349438	-0.405360634349438\\
0.163879598662207	-0.191973244147157	-0.392865199948632	-0.392865199948632\\
0.163879598662207	-0.190635451505017	-0.380479060630668	-0.380479060630668\\
0.163879598662207	-0.189297658862876	-0.368197218612023	-0.368197218612023\\
0.163879598662207	-0.187959866220736	-0.35602428640014	-0.35602428640014\\
0.163879598662207	-0.186622073578595	-0.343982582588745	-0.343982582588745\\
0.163879598662207	-0.185284280936455	-0.332072167345309	-0.332072167345309\\
0.163879598662207	-0.183946488294314	-0.32025133472863	-0.32025133472863\\
0.163879598662207	-0.182608695652174	-0.308511945648147	-0.308511945648147\\
0.163879598662207	-0.181270903010033	-0.296883877769292	-0.296883877769292\\
0.163879598662207	-0.179933110367893	-0.285387248172826	-0.285387248172826\\
0.163879598662207	-0.178595317725753	-0.273959973221366	-0.273959973221366\\
0.163879598662207	-0.177257525083612	-0.262615975092676	-0.262615975092676\\
0.163879598662207	-0.175919732441472	-0.251410606526251	-0.251410606526251\\
0.163879598662207	-0.174581939799331	-0.240262654188893	-0.240262654188893\\
0.163879598662207	-0.173244147157191	-0.229227493621803	-0.229227493621803\\
0.163879598662207	-0.17190635451505	-0.218282313110873	-0.218282313110873\\
0.163879598662207	-0.17056856187291	-0.207423144269766	-0.207423144269766\\
0.163879598662207	-0.169230769230769	-0.196669139564421	-0.196669139564421\\
0.163879598662207	-0.167892976588629	-0.186003066225831	-0.186003066225831\\
0.163879598662207	-0.166555183946488	-0.17542827929329	-0.17542827929329\\
0.163879598662207	-0.165217391304348	-0.16496816056215	-0.16496816056215\\
0.163879598662207	-0.163879598662207	-0.154584421368989	-0.154584421368989\\
0.163879598662207	-0.162541806020067	-0.14431614077133	-0.14431614077133\\
0.163879598662207	-0.161204013377926	-0.138627470380293	-0.138627470380293\\
0.163879598662207	-0.159866220735786	-0.134089494545229	-0.134089494545229\\
0.163879598662207	-0.158528428093645	-0.129568180138784	-0.129568180138784\\
0.163879598662207	-0.157190635451505	-0.125077986550754	-0.125077986550754\\
0.163879598662207	-0.155852842809365	-0.120606634230757	-0.120606634230757\\
0.163879598662207	-0.154515050167224	-0.116164821201195	-0.116164821201195\\
0.163879598662207	-0.153177257525084	-0.111752081738394	-0.111752081738394\\
0.163879598662207	-0.151839464882943	-0.107364533529333	-0.107364533529333\\
0.163879598662207	-0.150501672240803	-0.103009531152082	-0.103009531152082\\
0.163879598662207	-0.149163879598662	-0.0986904195048277	-0.0986904195048277\\
0.163879598662207	-0.147826086956522	-0.0944024907177	-0.0944024907177\\
0.163879598662207	-0.146488294314381	-0.0901478836110613	-0.0901478836110613\\
0.163879598662207	-0.145150501672241	-0.085928700278325	-0.085928700278325\\
0.163879598662207	-0.1438127090301	-0.0817525386258831	-0.0817525386258831\\
0.163879598662207	-0.14247491638796	-0.0776164069102494	-0.0776164069102494\\
0.163879598662207	-0.141137123745819	-0.0735206408005028	-0.0735206408005028\\
0.163879598662207	-0.139799331103679	-0.0694670314705826	-0.0694670314705826\\
0.163879598662207	-0.138461538461538	-0.0654572815210009	-0.0654572815210009\\
0.163879598662207	-0.137123745819398	-0.0614929939513408	-0.0614929939513408\\
0.163879598662207	-0.135785953177258	-0.0575756609838965	-0.0575756609838965\\
0.163879598662207	-0.134448160535117	-0.0537066528603338	-0.0537066528603338\\
0.163879598662207	-0.133110367892977	-0.0498872067491323	-0.0498872067491323\\
0.163879598662207	-0.131772575250836	-0.0461184159163108	-0.0461184159163108\\
0.163879598662207	-0.130434782608696	-0.0424012193248458	-0.0424012193248458\\
0.163879598662207	-0.129096989966555	-0.0387363918386359	-0.0387363918386359\\
0.163879598662207	-0.127759197324415	-0.0351298803059463	-0.0351298803059463\\
0.163879598662207	-0.126421404682274	-0.0315822485448694	-0.0315822485448694\\
0.163879598662207	-0.125083612040134	-0.0280900230007595	-0.0280900230007595\\
0.163879598662207	-0.123745819397993	-0.024653279092095	-0.024653279092095\\
0.163879598662207	-0.122408026755853	-0.0212718872757366	-0.0212718872757366\\
0.163879598662207	-0.121070234113712	-0.0179606389138315	-0.0179606389138315\\
0.163879598662207	-0.119732441471572	-0.0147082902141091	-0.0147082902141091\\
0.163879598662207	-0.118394648829431	-0.0115116103886052	-0.0115116103886052\\
0.163879598662207	-0.117056856187291	-0.00838426287647698	-0.00838426287647698\\
0.163879598662207	-0.115719063545151	-0.005320937998748	-0.005320937998748\\
0.163879598662207	-0.11438127090301	-0.00231176652941645	-0.00231176652941645\\
0.163879598662207	-0.11304347826087	0.000616058203578129	0.000616058203578129\\
0.163879598662207	-0.111705685618729	0.00349099109699169	0.00349099109699169\\
0.163879598662207	-0.110367892976589	0.00629135207298648	0.00629135207298648\\
0.163879598662207	-0.109030100334448	0.00903214734431235	0.00903214734431235\\
0.163879598662207	-0.107692307692308	0.0116995851424289	0.0116995851424289\\
0.163879598662207	-0.106354515050167	0.014307946330463	0.014307946330463\\
0.163879598662207	-0.105016722408027	0.0168382544675459	0.0168382544675459\\
0.163879598662207	-0.103678929765886	0.0193140527448374	0.0193140527448374\\
0.163879598662207	-0.102341137123746	0.0217078292412571	0.0217078292412571\\
0.163879598662207	-0.101003344481605	0.0240411795379898	0.0240411795379898\\
0.163879598662207	-0.0996655518394649	0.026311784612663	0.026311784612663\\
0.163879598662207	-0.0983277591973244	0.0285018581014105	0.0285018581014105\\
0.163879598662207	-0.096989966555184	0.0306319390304824	0.0306319390304824\\
0.163879598662207	-0.0956521739130435	0.0308250263173173	0.0308250263173173\\
0.163879598662207	-0.094314381270903	0.0308250266587887	0.0308250266587887\\
0.163879598662207	-0.0929765886287625	0.0308250269665378	0.0308250269665378\\
0.163879598662207	-0.0916387959866221	0.0308250273385449	0.0308250273385449\\
0.163879598662207	-0.0903010033444816	0.0308250276742782	0.0308250276742782\\
0.163879598662207	-0.0889632107023411	0.0308250280833262	0.0308250280833262\\
0.163879598662207	-0.0876254180602007	0.0308250284470396	0.0308250284470396\\
0.163879598662207	-0.0862876254180602	0.030825028831184	0.030825028831184\\
0.163879598662207	-0.0849498327759197	0.0308250292361724	0.0308250292361724\\
0.163879598662207	-0.0836120401337793	0.0308250297085474	0.0308250297085474\\
0.163879598662207	-0.0822742474916388	0.0308250301424914	0.0308250301424914\\
0.163879598662207	-0.0809364548494983	0.0308250305963601	0.0308250305963601\\
0.163879598662207	-0.0795986622073579	0.0308250310706979	0.0308250310706979\\
0.163879598662207	-0.0782608695652174	0.0308250315657285	0.0308250315657285\\
0.163879598662207	-0.0769230769230769	0.030825032080627	0.030825032080627\\
0.163879598662207	-0.0755852842809365	0.0308250326164322	0.0308250326164322\\
0.163879598662207	-0.074247491638796	0.0308250331732643	0.0308250331732643\\
0.163879598662207	-0.0729096989966555	0.03082503375126	0.03082503375126\\
0.163879598662207	-0.071571906354515	0.03082503435034	0.03082503435034\\
0.163879598662207	-0.0702341137123746	0.0308250349717297	0.0308250349717297\\
0.163879598662207	-0.0688963210702341	0.0308250356163042	0.0308250356163042\\
0.163879598662207	-0.0675585284280937	0.0308250362852099	0.0308250362852099\\
0.163879598662207	-0.0662207357859532	0.0308250369799337	0.0308250369799337\\
0.163879598662207	-0.0648829431438127	0.0308250377023466	0.0308250377023466\\
0.163879598662207	-0.0635451505016722	0.0308250384547497	0.0308250384547497\\
0.163879598662207	-0.0622073578595318	0.0308250392399176	0.0308250392399176\\
0.163879598662207	-0.0608695652173913	0.0308250399956361	0.0308250399956361\\
0.163879598662207	-0.0595317725752508	0.0308250408199251	0.0308250408199251\\
0.163879598662207	-0.0581939799331104	0.0308250416810719	0.0308250416810719\\
0.163879598662207	-0.0568561872909699	0.0308250425847437	0.0308250425847437\\
0.163879598662207	-0.0555183946488294	0.0308250435364966	0.0308250435364966\\
0.163879598662207	-0.0541806020066889	0.0308250444211785	0.0308250444211785\\
0.163879598662207	-0.0528428093645485	0.0308250454169521	0.0308250454169521\\
0.163879598662207	-0.051505016722408	0.0308250464717581	0.0308250464717581\\
0.163879598662207	-0.0501672240802676	0.0308250474736901	0.0308250474736901\\
0.163879598662207	-0.0488294314381271	0.0308250485778852	0.0308250485778852\\
0.163879598662207	-0.0474916387959866	0.0308250497583884	0.0308250497583884\\
0.163879598662207	-0.0461538461538462	0.0308250508642034	0.0308250508642034\\
0.163879598662207	-0.0448160535117057	0.0308250521047589	0.0308250521047589\\
0.163879598662207	-0.0434782608695652	0.0308250534488214	0.0308250534488214\\
0.163879598662207	-0.0421404682274247	0.0308250546415965	0.0308250546415965\\
0.163879598662207	-0.0408026755852843	0.0308250560647434	0.0308250560647434\\
0.163879598662207	-0.0394648829431438	0.0308250573756312	0.0308250573756312\\
0.163879598662207	-0.0381270903010033	0.0308250588887219	0.0308250588887219\\
0.163879598662207	-0.0367892976588629	0.0308250603173255	0.0308250603173255\\
0.163879598662207	-0.0354515050167224	0.0308250619343784	0.0308250619343784\\
0.163879598662207	-0.0341137123745819	0.0308250634784195	0.0308250634784195\\
0.163879598662207	-0.0327759197324415	0.0308250652197168	0.0308250652197168\\
0.163879598662207	-0.031438127090301	0.0308250668737787	0.0308250668737787\\
0.163879598662207	-0.0301003344481605	0.0308250687693132	0.0308250687693132\\
0.163879598662207	-0.0287625418060201	0.0308250705247324	0.0308250705247324\\
0.163879598662207	-0.0274247491638796	0.0308250726169764	0.0308250726169764\\
0.163879598662207	-0.0260869565217391	0.0308250744658646	0.0308250744658646\\
0.163879598662207	-0.0247491638795987	0.0308250768023021	0.0308250768023021\\
0.163879598662207	-0.0234113712374582	0.0308250787439299	0.0308250787439299\\
0.163879598662207	-0.0220735785953177	0.0308250813905453	0.0308250813905453\\
0.163879598662207	-0.0207357859531772	0.0308250834152747	0.0308250834152747\\
0.163879598662207	-0.0193979933110368	0.0308250864676868	0.0308250864676868\\
0.163879598662207	-0.0180602006688963	0.0308250885677911	0.0308250885677911\\
0.163879598662207	-0.0167224080267558	0.030825090886367	0.030825090886367\\
0.163879598662207	-0.0153846153846154	0.0308250943177454	0.0308250943177454\\
0.163879598662207	-0.0140468227424749	0.0308250967091658	0.0308250967091658\\
0.163879598662207	-0.0127090301003344	0.0308251008153314	0.0308251008153314\\
0.163879598662207	-0.011371237458194	0.0308251032820984	0.0308251032820984\\
0.163879598662207	-0.0100334448160535	0.0308251059779496	0.0308251059779496\\
0.163879598662207	-0.00869565217391302	0.0308251108397595	0.0308251108397595\\
0.163879598662207	-0.00735785953177256	0.0308251136091977	0.0308251136091977\\
0.163879598662207	-0.00602006688963211	0.0308251166195608	0.0308251166195608\\
0.163879598662207	-0.00468227424749162	0.0308251225469063	0.0308251225469063\\
0.163879598662207	-0.00334448160535117	0.0308251256529967	0.0308251256529967\\
0.163879598662207	-0.00200668896321068	0.0308251290184608	0.0308251290184608\\
0.163879598662207	-0.000668896321070228	0.0308251365014613	0.0308251365014613\\
0.163879598662207	0.000668896321070256	0.0308251399831782	0.0308251399831782\\
0.163879598662207	0.00200668896321071	0.030825143731501	0.030825143731501\\
0.163879598662207	0.00334448160535117	0.0308251535312374	0.0308251535312374\\
0.163879598662207	0.00468227424749165	0.0308251574810336	0.0308251574810336\\
0.163879598662207	0.00602006688963211	0.0308251617134893	0.0308251617134893\\
0.163879598662207	0.00735785953177259	0.0308251750669295	0.0308251750669295\\
0.163879598662207	0.00869565217391305	0.0308251796453556	0.0308251796453556\\
0.163879598662207	0.0100334448160535	0.0308251845253044	0.0308251845253044\\
0.163879598662207	0.011371237458194	0.0308251897327321	0.0308251897327321\\
0.163879598662207	0.0127090301003345	0.0308252090676696	0.0308252090676696\\
0.163879598662207	0.0140468227424749	0.0308252149017746	0.0308252149017746\\
0.163879598662207	0.0153846153846154	0.0308252211035069	0.0308252211035069\\
0.163879598662207	0.0167224080267559	0.0308252506537976	0.0308252506537976\\
0.163879598662207	0.0180602006688963	0.0308252581256435	0.0308252581256435\\
0.163879598662207	0.0193979933110368	0.0308252660483382	0.0308252660483382\\
0.163879598662207	0.0207357859531773	0.0308252744726268	0.0308252744726268\\
0.163879598662207	0.0220735785953177	0.0308253256579852	0.0308253256579852\\
0.163879598662207	0.0234113712374582	0.0308253370282184	0.0308253370282184\\
0.163879598662207	0.0247491638795987	0.0308253491433681	0.0308253491433681\\
0.163879598662207	0.0260869565217391	0.0308253620895086	0.0308253620895086\\
0.163879598662207	0.0274247491638796	0.0308253759624126	0.0308253759624126\\
0.163879598662207	0.0287625418060201	0.0308254894782913	0.0308254894782913\\
0.163879598662207	0.0301003344481605	0.0308255129728812	0.0308255129728812\\
0.163879598662207	0.031438127090301	0.0308255385701032	0.0308255385701032\\
0.163879598662207	0.0327759197324415	0.0308255665703302	0.0308255665703302\\
0.163879598662207	0.034113712374582	0.0308259249786857	0.0308259249786857\\
0.163879598662207	0.0354515050167224	0.030826007031988	0.030826007031988\\
0.163879598662207	0.0367892976588629	0.030826103716162	0.030826103716162\\
0.163879598662207	0.0381270903010034	0.0308262193348776	0.0308262193348776\\
0.163879598662207	0.0394648829431438	0.0308263600537424	0.0308263600537424\\
0.163879598662207	0.0408026755852843	0.153138852576794	0.153138852576794\\
0.163879598662207	0.0421404682274248	0.54319865324224	0.54319865324224\\
0.163879598662207	0.0434782608695652	0.93031504741488	0.93031504741488\\
0.163879598662207	0.0448160535117057	1.31452553014727	1.31452553014727\\
0.163879598662207	0.0461538461538462	1.69586726814528	1.69586726814528\\
0.163879598662207	0.0474916387959866	2.02066409208915	2.02066409208915\\
0.163879598662207	0.0488294314381271	2.02066491351285	2.02066491351285\\
0.163879598662207	0.0501672240802676	2.0206649677822	2.0206649677822\\
0.163879598662207	0.051505016722408	2.02066498700102	2.02066498700102\\
0.163879598662207	0.0528428093645485	2.02066499660051	2.02066499660051\\
0.163879598662207	0.054180602006689	2.02066500225705	2.02066500225705\\
0.163879598662207	0.0555183946488295	2.02066500591147	2.02066500591147\\
0.163879598662207	0.0568561872909699	2.02066500842504	2.02066500842504\\
0.163879598662207	0.0581939799331104	2.0206650102401	2.0206650102401\\
0.163879598662207	0.0595317725752508	2.02066501158782	2.02066501158782\\
0.163879598662207	0.0608695652173913	2.02066501261469	2.02066501261469\\
0.163879598662207	0.0622073578595318	2.02066501341484	2.02066501341484\\
0.163879598662207	0.0635451505016723	2.02066501404564	2.02066501404564\\
0.163879598662207	0.0648829431438127	2.02066501454891	2.02066501454891\\
0.163879598662207	0.0662207357859532	2.020665014954	2.020665014954\\
0.163879598662207	0.0675585284280937	2.02066501528204	2.02066501528204\\
0.163879598662207	0.0688963210702341	2.02066501554924	2.02066501554924\\
0.163879598662207	0.0702341137123746	2.02066501576692	2.02066501576692\\
0.163879598662207	0.071571906354515	2.02066501594384	2.02066501594384\\
0.163879598662207	0.0729096989966556	2.02066501608756	2.02066501608756\\
0.163879598662207	0.074247491638796	2.0206650162034	2.0206650162034\\
0.163879598662207	0.0755852842809365	2.02066501629581	2.02066501629581\\
0.163879598662207	0.0769230769230769	2.02066501636833	2.02066501636833\\
0.163879598662207	0.0782608695652174	2.02066501642404	2.02066501642404\\
0.163879598662207	0.0795986622073579	2.02066501646507	2.02066501646507\\
0.163879598662207	0.0809364548494984	2.02066501649357	2.02066501649357\\
0.163879598662207	0.0822742474916388	2.02066501651127	2.02066501651127\\
0.163879598662207	0.0836120401337793	2.02066501651943	2.02066501651943\\
0.163879598662207	0.0849498327759198	2.0206650165193	2.0206650165193\\
0.163879598662207	0.0862876254180602	2.02066501651192	2.02066501651192\\
0.163879598662207	0.0876254180602007	2.02066501649818	2.02066501649818\\
0.163879598662207	0.0889632107023411	2.02066501647891	2.02066501647891\\
0.163879598662207	0.0903010033444816	2.02066501645476	2.02066501645476\\
0.163879598662207	0.0916387959866221	2.0206650164263	2.0206650164263\\
0.163879598662207	0.0929765886287626	2.02066501639409	2.02066501639409\\
0.163879598662207	0.094314381270903	2.02161356069253	2.02161356069253\\
0.163879598662207	0.0956521739130435	2.02497723048291	2.02497723048291\\
0.163879598662207	0.096989966555184	2.0282913179355	2.0282913179355\\
0.163879598662207	0.0983277591973244	2.03161828981877	2.03161828981877\\
0.163879598662207	0.0996655518394649	2.03495495951398	2.03495495951398\\
0.163879598662207	0.101003344481605	2.03824299590694	2.03824299590694\\
0.163879598662207	0.102341137123746	2.04148009989003	2.04148009989003\\
0.163879598662207	0.103678929765886	2.04466408537952	2.04466408537952\\
0.163879598662207	0.105016722408027	2.04785222741595	2.04785222741595\\
0.163879598662207	0.106354515050167	2.05107591693028	2.05107591693028\\
0.163879598662207	0.107692307692308	2.05424846029103	2.05424846029103\\
0.163879598662207	0.109030100334448	2.05736794364153	2.05736794364153\\
0.163879598662207	0.110367892976589	2.06043257439225	2.06043257439225\\
0.163879598662207	0.111705685618729	2.06347164513287	2.06347164513287\\
0.163879598662207	0.11304347826087	2.06659448672899	2.06659448672899\\
0.163879598662207	0.11438127090301	2.06966524601543	2.06966524601543\\
0.163879598662207	0.115719063545151	2.07268234890556	2.07268234890556\\
0.163879598662207	0.117056856187291	2.07564434247271	2.07564434247271\\
0.163879598662207	0.118394648829431	2.07854990031823	2.07854990031823\\
0.163879598662207	0.119732441471572	2.08154059117923	2.08154059117923\\
0.163879598662207	0.121070234113712	2.08452803451779	2.08452803451779\\
0.163879598662207	0.122408026755853	2.08746243808148	2.08746243808148\\
0.163879598662207	0.123745819397993	2.09034262044794	2.09034262044794\\
0.163879598662207	0.125083612040134	2.09316751924987	2.09316751924987\\
0.163879598662207	0.126421404682274	2.09593619426114	2.09593619426114\\
0.163879598662207	0.127759197324415	2.09885794328326	2.09885794328326\\
0.163879598662207	0.129096989966555	2.1017321448214	2.1017321448214\\
0.163879598662207	0.130434782608696	2.10455386925251	2.10455386925251\\
0.163879598662207	0.131772575250836	2.10732224406124	2.10732224406124\\
0.163879598662207	0.133110367892977	2.11003650744638	2.11003650744638\\
0.163879598662207	0.134448160535117	2.11269600980435	2.11269600980435\\
0.163879598662207	0.135785953177258	2.11548817095153	2.11548817095153\\
0.163879598662207	0.137123745819398	2.11827606128466	2.11827606128466\\
0.163879598662207	0.138461538461538	2.12101310788059	2.12101310788059\\
0.163879598662207	0.139799331103679	2.12369865838162	2.12369865838162\\
0.163879598662207	0.141137123745819	2.1263321598465	2.1263321598465\\
0.163879598662207	0.14247491638796	2.12891315927767	2.12891315927767\\
0.163879598662207	0.1438127090301	2.13146695958342	2.13146695958342\\
0.163879598662207	0.145150501672241	2.13419801913229	2.13419801913229\\
0.163879598662207	0.146488294314381	2.13688058997486	2.13688058997486\\
0.163879598662207	0.147826086956522	2.1395141577515	2.1395141577515\\
0.163879598662207	0.149163879598662	2.1420982954486	2.1420982954486\\
0.163879598662207	0.150501672240803	2.14463266348299	2.14463266348299\\
0.163879598662207	0.151839464882943	2.14711700939138	2.14711700939138\\
0.163879598662207	0.153177257525084	2.14955116713111	2.14955116713111\\
0.163879598662207	0.154515050167224	2.15214480584768	2.15214480584768\\
0.163879598662207	0.155852842809365	2.15475771279363	2.15475771279363\\
0.163879598662207	0.157190635451505	2.15732416813331	2.15732416813331\\
0.163879598662207	0.158528428093646	2.15984387681618	2.15984387681618\\
0.163879598662207	0.159866220735786	2.16231661910236	2.16231661910236\\
0.163879598662207	0.161204013377926	2.16474224994355	2.16474224994355\\
0.163879598662207	0.162541806020067	2.16712069806338	2.16712069806338\\
0.163879598662207	0.163879598662207	2.16945196474731	2.16945196474731\\
0.163879598662207	0.165217391304348	2.17192575969342	2.17192575969342\\
0.163879598662207	0.166555183946488	2.17446214350764	2.17446214350764\\
0.163879598662207	0.167892976588629	2.17695480311404	2.17695480311404\\
0.163879598662207	0.169230769230769	2.17940356266363	2.17940356266363\\
0.163879598662207	0.17056856187291	2.1818083099635	2.1818083099635\\
0.163879598662207	0.17190635451505	2.1841689956622	2.1841689956622\\
0.163879598662207	0.173244147157191	2.18648563221085	2.18648563221085\\
0.163879598662207	0.174581939799331	2.18875829260912	2.18875829260912\\
0.163879598662207	0.175919732441472	2.19098710894696	2.19098710894696\\
0.163879598662207	0.177257525083612	2.19335139653819	2.19335139653819\\
0.163879598662207	0.178595317725753	2.19581305027774	2.19581305027774\\
0.163879598662207	0.179933110367893	2.19823391648457	2.19823391648457\\
0.163879598662207	0.181270903010033	2.2006139121951	2.2006139121951\\
0.163879598662207	0.182608695652174	2.20295300723794	2.20295300723794\\
0.163879598662207	0.183946488294314	2.20525122336276	2.20525122336276\\
0.163879598662207	0.185284280936455	2.20750863320655	2.20750863320655\\
0.163879598662207	0.186622073578595	2.20972535910527	2.20972535910527\\
0.163879598662207	0.187959866220736	2.21190157175955	2.21190157175955\\
0.163879598662207	0.189297658862876	2.21403748876422	2.21403748876422\\
0.163879598662207	0.190635451505017	2.21623913629617	2.21623913629617\\
0.163879598662207	0.191973244147157	2.21863653591697	2.21863653591697\\
0.163879598662207	0.193311036789298	2.22099625449286	2.22099625449286\\
0.163879598662207	0.194648829431438	2.22331826790493	2.22331826790493\\
0.163879598662207	0.195986622073579	2.22560259514682	2.22560259514682\\
0.163879598662207	0.197324414715719	2.22784929752235	2.22784929752235\\
0.163879598662207	0.19866220735786	2.23005847772744	2.23005847772744\\
0.163879598662207	0.2	2.23223027882242	2.23223027882242\\
0.165217391304348	-0.2	-0.469218295721237	-0.469218295721237\\
0.165217391304348	-0.19866220735786	-0.455998934237512	-0.455998934237512\\
0.165217391304348	-0.197324414715719	-0.442931276835191	-0.442931276835191\\
0.165217391304348	-0.195986622073579	-0.430011375313613	-0.430011375313613\\
0.165217391304348	-0.194648829431438	-0.417236231715003	-0.417236231715003\\
0.165217391304348	-0.193311036789298	-0.404604352969536	-0.404604352969536\\
0.165217391304348	-0.191973244147157	-0.39210032921999	-0.39210032921999\\
0.165217391304348	-0.190635451505017	-0.379704839268589	-0.379704839268589\\
0.165217391304348	-0.189297658862876	-0.36741359318733	-0.36741359318733\\
0.165217391304348	-0.187959866220736	-0.355236695515937	-0.355236695515937\\
0.165217391304348	-0.186622073578595	-0.343194231284809	-0.343194231284809\\
0.165217391304348	-0.185284280936455	-0.331277141929386	-0.331277141929386\\
0.165217391304348	-0.183946488294314	-0.319445951343024	-0.319445951343024\\
0.165217391304348	-0.182608695652174	-0.307696915312819	-0.307696915312819\\
0.165217391304348	-0.181270903010033	-0.296074616452467	-0.296074616452467\\
0.165217391304348	-0.179933110367893	-0.284568001195837	-0.284568001195837\\
0.165217391304348	-0.178595317725753	-0.273129417083764	-0.273129417083764\\
0.165217391304348	-0.177257525083612	-0.261791522355682	-0.261791522355682\\
0.165217391304348	-0.175919732441472	-0.250575307423249	-0.250575307423249\\
0.165217391304348	-0.174581939799331	-0.239415134352098	-0.239415134352098\\
0.165217391304348	-0.173244147157191	-0.228386658522515	-0.228386658522515\\
0.165217391304348	-0.17190635451505	-0.217428345383155	-0.217428345383155\\
0.165217391304348	-0.17056856187291	-0.206575669588631	-0.206575669588631\\
0.165217391304348	-0.169230769230769	-0.195807609860159	-0.195807609860159\\
0.165217391304348	-0.167892976588629	-0.185147590340313	-0.185147590340313\\
0.165217391304348	-0.166555183946488	-0.174557835134639	-0.174557835134639\\
0.165217391304348	-0.165217391304348	-0.16410311805624	-0.16410311805624\\
0.165217391304348	-0.163879598662207	-0.15372497062127	-0.15372497062127\\
0.165217391304348	-0.162541806020067	-0.143439822673487	-0.143439822673487\\
0.165217391304348	-0.161204013377926	-0.138702672046678	-0.138702672046678\\
0.165217391304348	-0.159866220735786	-0.134165771482726	-0.134165771482726\\
0.165217391304348	-0.158528428093645	-0.129658004430195	-0.129658004430195\\
0.165217391304348	-0.157190635451505	-0.125167316734145	-0.125167316734145\\
0.165217391304348	-0.155852842809365	-0.120708428932768	-0.120708428932768\\
0.165217391304348	-0.154515050167224	-0.116273781282781	-0.116273781282781\\
0.165217391304348	-0.153177257525084	-0.111862679122731	-0.111862679122731\\
0.165217391304348	-0.151839464882943	-0.107490079872911	-0.107490079872911\\
0.165217391304348	-0.150501672240803	-0.103145297072984	-0.103145297072984\\
0.165217391304348	-0.149163879598662	-0.0988302352696312	-0.0988302352696312\\
0.165217391304348	-0.147826086956522	-0.0945491660536328	-0.0945491660536328\\
0.165217391304348	-0.146488294314381	-0.0903093324766274	-0.0903093324766274\\
0.165217391304348	-0.145150501672241	-0.0861048571464315	-0.0861048571464315\\
0.165217391304348	-0.1438127090301	-0.0819377620713637	-0.0819377620713637\\
0.165217391304348	-0.14247491638796	-0.0778100107784457	-0.0778100107784457\\
0.165217391304348	-0.141137123745819	-0.0737234980420994	-0.0737234980420994\\
0.165217391304348	-0.139799331103679	-0.0696800391798731	-0.0696800391798731\\
0.165217391304348	-0.138461538461538	-0.0656813589900468	-0.0656813589900468\\
0.165217391304348	-0.137123745819398	-0.0617290804227612	-0.0617290804227612\\
0.165217391304348	-0.135785953177258	-0.057824713093515	-0.057824713093515\\
0.165217391304348	-0.134448160535117	-0.0539696417650495	-0.0539696417650495\\
0.165217391304348	-0.133110367892977	-0.050165114940275	-0.050165114940275\\
0.165217391304348	-0.131772575250836	-0.0464122337242883	-0.0464122337242883\\
0.165217391304348	-0.130434782608696	-0.0427119411271404	-0.0427119411271404\\
0.165217391304348	-0.129096989966555	-0.0390650119899412	-0.0390650119899412\\
0.165217391304348	-0.127759197324415	-0.0354720437245327	-0.0354720437245327\\
0.165217391304348	-0.126421404682274	-0.0319334480604849	-0.0319334480604849\\
0.165217391304348	-0.125083612040134	-0.0284534683361902	-0.0284534683361902\\
0.165217391304348	-0.123745819397993	-0.0250384734005796	-0.0250384734005796\\
0.165217391304348	-0.122408026755853	-0.0216797903145961	-0.0216797903145961\\
0.165217391304348	-0.121070234113712	-0.0183770540553743	-0.0183770540553743\\
0.165217391304348	-0.119732441471572	-0.0151390644937599	-0.0151390644937599\\
0.165217391304348	-0.118394648829431	-0.0119678797196815	-0.0119678797196815\\
0.165217391304348	-0.117056856187291	-0.00885225724065208	-0.00885225724065208\\
0.165217391304348	-0.115719063545151	-0.00580515614549137	-0.00580515614549137\\
0.165217391304348	-0.11438127090301	-0.00282410228936181	-0.00282410228936181\\
0.165217391304348	-0.11304347826087	0.000100673816659458	0.000100673816659458\\
0.165217391304348	-0.111705685618729	0.00294580121630705	0.00294580121630705\\
0.165217391304348	-0.110367892976589	0.00573955127716086	0.00573955127716086\\
0.165217391304348	-0.109030100334448	0.00845105382282307	0.00845105382282307\\
0.165217391304348	-0.107692307692308	0.0111118624153141	0.0111118624153141\\
0.165217391304348	-0.106354515050167	0.0136880458123456	0.0136880458123456\\
0.165217391304348	-0.105016722408027	0.0162109317796324	0.0162109317796324\\
0.165217391304348	-0.103678929765886	0.0186561016854788	0.0186561016854788\\
0.165217391304348	-0.102341137123746	0.0210376172684605	0.0210376172684605\\
0.165217391304348	-0.101003344481605	0.023357545713429	0.023357545713429\\
0.165217391304348	-0.0996655518394649	0.0255963175578272	0.0255963175578272\\
0.165217391304348	-0.0983277591973244	0.027775758991098	0.027775758991098\\
0.165217391304348	-0.096989966555184	0.0298937841963989	0.0298937841963989\\
0.165217391304348	-0.0956521739130435	0.0308250263525655	0.0308250263525655\\
0.165217391304348	-0.094314381270903	0.0308250266405387	0.0308250266405387\\
0.165217391304348	-0.0929765886287625	0.0308250270009151	0.0308250270009151\\
0.165217391304348	-0.0916387959866221	0.0308250273168472	0.0308250273168472\\
0.165217391304348	-0.0903010033444816	0.030825027653424	0.030825027653424\\
0.165217391304348	-0.0889632107023411	0.0308250280566247	0.0308250280566247\\
0.165217391304348	-0.0876254180602007	0.0308250284205055	0.0308250284205055\\
0.165217391304348	-0.0862876254180602	0.0308250288046057	0.0308250288046057\\
0.165217391304348	-0.0849498327759197	0.0308250292611389	0.0308250292611389\\
0.165217391304348	-0.0836120401337793	0.0308250296736765	0.0308250296736765\\
0.165217391304348	-0.0822742474916388	0.0308250301064193	0.0308250301064193\\
0.165217391304348	-0.0809364548494983	0.0308250305588025	0.0308250305588025\\
0.165217391304348	-0.0795986622073579	0.0308250310313113	0.0308250310313113\\
0.165217391304348	-0.0782608695652174	0.0308250315241984	0.0308250315241984\\
0.165217391304348	-0.0769230769230769	0.0308250320364972	0.0308250320364972\\
0.165217391304348	-0.0755852842809365	0.0308250326259888	0.0308250326259888\\
0.165217391304348	-0.074247491638796	0.0308250331771208	0.0308250331771208\\
0.165217391304348	-0.0729096989966555	0.0308250337509816	0.0308250337509816\\
0.165217391304348	-0.071571906354515	0.0308250343482824	0.0308250343482824\\
0.165217391304348	-0.0702341137123746	0.0308250349074101	0.0308250349074101\\
0.165217391304348	-0.0688963210702341	0.0308250355462725	0.0308250355462725\\
0.165217391304348	-0.0675585284280937	0.0308250362089234	0.0308250362089234\\
0.165217391304348	-0.0662207357859532	0.0308250368968381	0.0308250368968381\\
0.165217391304348	-0.0648829431438127	0.0308250376118986	0.0308250376118986\\
0.165217391304348	-0.0635451505016722	0.0308250383564235	0.0308250383564235\\
0.165217391304348	-0.0622073578595318	0.0308250391332031	0.0308250391332031\\
0.165217391304348	-0.0608695652173913	0.0308250399453114	0.0308250399453114\\
0.165217391304348	-0.0595317725752508	0.0308250407034785	0.0308250407034785\\
0.165217391304348	-0.0581939799331104	0.0308250415541163	0.0308250415541163\\
0.165217391304348	-0.0568561872909699	0.0308250424469246	0.0308250424469246\\
0.165217391304348	-0.0555183946488294	0.0308250433874531	0.0308250433874531\\
0.165217391304348	-0.0541806020066889	0.0308250442693702	0.0308250442693702\\
0.165217391304348	-0.0528428093645485	0.0308250452509118	0.0308250452509118\\
0.165217391304348	-0.051505016722408	0.0308250462925399	0.0308250462925399\\
0.165217391304348	-0.0501672240802676	0.0308250472893595	0.0308250472893595\\
0.165217391304348	-0.0488294314381271	0.0308250483770991	0.0308250483770991\\
0.165217391304348	-0.0474916387959866	0.030825049542586	0.030825049542586\\
0.165217391304348	-0.0461538461538462	0.0308250506403024	0.0308250506403024\\
0.165217391304348	-0.0448160535117057	0.030825051862244	0.030825051862244\\
0.165217391304348	-0.0434782608695652	0.0308250531899518	0.0308250531899518\\
0.165217391304348	-0.0421404682274247	0.0308250543689387	0.0308250543689387\\
0.165217391304348	-0.0408026755852843	0.030825055773978	0.030825055773978\\
0.165217391304348	-0.0394648829431438	0.0308250570695692	0.0308250570695692\\
0.165217391304348	-0.0381270903010033	0.0308250585620657	0.0308250585620657\\
0.165217391304348	-0.0367892976588629	0.0308250599724856	0.0308250599724856\\
0.165217391304348	-0.0354515050167224	0.0308250615676321	0.0308250615676321\\
0.165217391304348	-0.0341137123745819	0.0308250633659631	0.0308250633659631\\
0.165217391304348	-0.0327759197324415	0.0308250648085842	0.0308250648085842\\
0.165217391304348	-0.031438127090301	0.0308250667699383	0.0308250667699383\\
0.165217391304348	-0.0301003344481605	0.0308250683094645	0.0308250683094645\\
0.165217391304348	-0.0287625418060201	0.0308250704708734	0.0308250704708734\\
0.165217391304348	-0.0274247491638796	0.0308250720997482	0.0308250720997482\\
0.165217391304348	-0.0260869565217391	0.0308250739162004	0.0308250739162004\\
0.165217391304348	-0.0247491638795987	0.0308250762257258	0.0308250762257258\\
0.165217391304348	-0.0234113712374582	0.0308250781298852	0.0308250781298852\\
0.165217391304348	-0.0220735785953177	0.0308250807519262	0.0308250807519262\\
0.165217391304348	-0.0207357859531772	0.0308250827300621	0.0308250827300621\\
0.165217391304348	-0.0193979933110368	0.0308250857546563	0.0308250857546563\\
0.165217391304348	-0.0180602006688963	0.0308250878118869	0.0308250878118869\\
0.165217391304348	-0.0167224080267558	0.0308250900734642	0.0308250900734642\\
0.165217391304348	-0.0153846153846154	0.0308250934769606	0.0308250934769606\\
0.165217391304348	-0.0140468227424749	0.0308250958112171	0.0308250958112171\\
0.165217391304348	-0.0127090301003344	0.030825099894679	0.030825099894679\\
0.165217391304348	-0.011371237458194	0.0308251022937589	0.0308251022937589\\
0.165217391304348	-0.0100334448160535	0.0308251049139495	0.0308251049139495\\
0.165217391304348	-0.00869565217391302	0.0308251097487401	0.0308251097487401\\
0.165217391304348	-0.00735785953177256	0.030825112447545	0.030825112447545\\
0.165217391304348	-0.00602006688963211	0.0308251153722937	0.0308251153722937\\
0.165217391304348	-0.00468227424749162	0.0308251212742288	0.0308251212742288\\
0.165217391304348	-0.00334448160535117	0.030825124284296	0.030825124284296\\
0.165217391304348	-0.00200668896321068	0.0308251275434301	0.0308251275434301\\
0.165217391304348	-0.000668896321070228	0.0308251350019983	0.0308251350019983\\
0.165217391304348	0.000668896321070256	0.0308251383828008	0.0308251383828008\\
0.165217391304348	0.00200668896321071	0.0308251420149375	0.0308251420149375\\
0.165217391304348	0.00334448160535117	0.0308251517911818	0.0308251517911818\\
0.165217391304348	0.00468227424749165	0.0308251556082507	0.0308251556082507\\
0.165217391304348	0.00602006688963211	0.0308251596940098	0.0308251596940098\\
0.165217391304348	0.00735785953177259	0.0308251730231478	0.0308251730231478\\
0.165217391304348	0.00869565217391305	0.030825177443341	0.030825177443341\\
0.165217391304348	0.0100334448160535	0.0308251821490856	0.0308251821490856\\
0.165217391304348	0.011371237458194	0.0308251871770187	0.0308251871770187\\
0.165217391304348	0.0127090301003345	0.0308252064752591	0.0308252064752591\\
0.165217391304348	0.0140468227424749	0.0308252121121328	0.0308252121121328\\
0.165217391304348	0.0153846153846154	0.0308252181008651	0.0308252181008651\\
0.165217391304348	0.0167224080267559	0.0308252476125531	0.0308252476125531\\
0.165217391304348	0.0180602006688963	0.030825254833674	0.030825254833674\\
0.165217391304348	0.0193979933110368	0.0308252624798118	0.0308252624798118\\
0.165217391304348	0.0207357859531773	0.0308252705869322	0.0308252705869322\\
0.165217391304348	0.0220735785953177	0.0308253217540543	0.0308253217540543\\
0.165217391304348	0.0234113712374582	0.0308253327419622	0.0308253327419622\\
0.165217391304348	0.0247491638795987	0.030825344428999	0.030825344428999\\
0.165217391304348	0.0260869565217391	0.0308253568952945	0.0308253568952945\\
0.165217391304348	0.0274247491638796	0.0308253704057389	0.0308253704057389\\
0.165217391304348	0.0287625418060201	0.0308254837693857	0.0308254837693857\\
0.165217391304348	0.0301003344481605	0.0308255065210533	0.0308255065210533\\
0.165217391304348	0.031438127090301	0.0308255312574462	0.0308255312574462\\
0.165217391304348	0.0327759197324415	0.0308255582548937	0.0308255582548937\\
0.165217391304348	0.034113712374582	0.0308259187515634	0.0308259187515634\\
0.165217391304348	0.0354515050167224	0.0308259992192025	0.0308259992192025\\
0.165217391304348	0.0367892976588629	0.0308260938187618	0.0308260938187618\\
0.165217391304348	0.0381270903010034	0.0308262066351196	0.0308262066351196\\
0.165217391304348	0.0394648829431438	0.030826343491427	0.030826343491427\\
0.165217391304348	0.0408026755852843	0.210075926933887	0.210075926933887\\
0.165217391304348	0.0421404682274248	0.600060518922209	0.600060518922209\\
0.165217391304348	0.0434782608695652	0.987095862452276	0.987095862452276\\
0.165217391304348	0.0448160535117057	1.37121983663815	1.37121983663815\\
0.165217391304348	0.0461538461538462	1.75246977813007	1.75246977813007\\
0.165217391304348	0.0474916387959866	2.02066457799886	2.02066457799886\\
0.165217391304348	0.0488294314381271	2.02066492956011	2.02066492956011\\
0.165217391304348	0.0501672240802676	2.02066497306031	2.02066497306031\\
0.165217391304348	0.051505016722408	2.02066498964992	2.02066498964992\\
0.165217391304348	0.0528428093645485	2.0206649982089	2.0206649982089\\
0.165217391304348	0.054180602006689	2.02066500332758	2.02066500332758\\
0.165217391304348	0.0555183946488295	2.02066500667299	2.02066500667299\\
0.165217391304348	0.0568561872909699	2.02066500900145	2.02066500900145\\
0.165217391304348	0.0581939799331104	2.0206650106817	2.0206650106817\\
0.165217391304348	0.0595317725752508	2.02066501193913	2.02066501193913\\
0.165217391304348	0.0608695652173913	2.02066501290009	2.02066501290009\\
0.165217391304348	0.0622073578595318	2.02066501364798	2.02066501364798\\
0.165217391304348	0.0635451505016723	2.02066501423881	2.02066501423881\\
0.165217391304348	0.0648829431438127	2.02066501471078	2.02066501471078\\
0.165217391304348	0.0662207357859532	2.02066501509085	2.02066501509085\\
0.165217391304348	0.0675585284280937	2.02066501539854	2.02066501539854\\
0.165217391304348	0.0688963210702341	2.02066501564833	2.02066501564833\\
0.165217391304348	0.0702341137123746	2.02066501585145	2.02066501585145\\
0.165217391304348	0.071571906354515	2.02066501601664	2.02066501601664\\
0.165217391304348	0.0729096989966556	2.02066501614979	2.02066501614979\\
0.165217391304348	0.074247491638796	2.02066501625687	2.02066501625687\\
0.165217391304348	0.0755852842809365	2.02066501634138	2.02066501634138\\
0.165217391304348	0.0769230769230769	2.02066501640733	2.02066501640733\\
0.165217391304348	0.0782608695652174	2.02066501645695	2.02066501645695\\
0.165217391304348	0.0795986622073579	2.02066501649269	2.02066501649269\\
0.165217391304348	0.0809364548494984	2.02066501651658	2.02066501651658\\
0.165217391304348	0.0822742474916388	2.02066501653001	2.02066501653001\\
0.165217391304348	0.0836120401337793	2.02066501653437	2.02066501653437\\
0.165217391304348	0.0849498327759198	2.02066501653082	2.02066501653082\\
0.165217391304348	0.0862876254180602	2.02066501652036	2.02066501652036\\
0.165217391304348	0.0876254180602007	2.02066501650389	2.02066501650389\\
0.165217391304348	0.0889632107023411	2.0206650164821	2.0206650164821\\
0.165217391304348	0.0903010033444816	2.02066501645564	2.02066501645564\\
0.165217391304348	0.0916387959866221	2.0206650164251	2.0206650164251\\
0.165217391304348	0.0929765886287626	2.020665016391	2.020665016391\\
0.165217391304348	0.094314381270903	2.02313179329944	2.02313179329944\\
0.165217391304348	0.0956521739130435	2.02649952300832	2.02649952300832\\
0.165217391304348	0.096989966555184	2.02981650934601	2.02981650934601\\
0.165217391304348	0.0983277591973244	2.03313648713325	2.03313648713325\\
0.165217391304348	0.0996655518394649	2.03647698506025	2.03647698506025\\
0.165217391304348	0.101003344481605	2.03976775304216	2.03976775304216\\
0.165217391304348	0.102341137123746	2.04300648704675	2.04300648704675\\
0.165217391304348	0.103678929765886	2.04619100062263	2.04619100062263\\
0.165217391304348	0.105016722408027	2.04937557891228	2.04937557891228\\
0.165217391304348	0.106354515050167	2.05260108775743	2.05260108775743\\
0.165217391304348	0.107692307692308	2.05577441567103	2.05577441567103\\
0.165217391304348	0.109030100334448	2.05889365272198	2.05889365272198\\
0.165217391304348	0.110367892976589	2.06195701438786	2.06195701438786\\
0.165217391304348	0.111705685618729	2.06499597799251	2.06499597799251\\
0.165217391304348	0.11304347826087	2.06811916612891	2.06811916612891\\
0.165217391304348	0.11438127090301	2.07118931218708	2.07118931218708\\
0.165217391304348	0.115719063545151	2.07420485190707	2.07420485190707\\
0.165217391304348	0.117056856187291	2.07716434580228	2.07716434580228\\
0.165217391304348	0.118394648829431	2.08006648446322	2.08006648446322\\
0.165217391304348	0.119732441471572	2.0830629685365	2.0830629685365\\
0.165217391304348	0.121070234113712	2.08604893038607	2.08604893038607\\
0.165217391304348	0.122408026755853	2.08898098377471	2.08898098377471\\
0.165217391304348	0.123745819397993	2.0918579634058	2.0918579634058\\
0.165217391304348	0.125083612040134	2.09467882602658	2.09467882602658\\
0.165217391304348	0.126421404682274	2.09745181341346	2.09745181341346\\
0.165217391304348	0.127759197324415	2.10037565066042	2.10037565066042\\
0.165217391304348	0.129096989966555	2.10324719860359	2.10324719860359\\
0.165217391304348	0.130434782608696	2.1060654927465	2.1060654927465\\
0.165217391304348	0.131772575250836	2.10882967974134	2.10882967974134\\
0.165217391304348	0.133110367892977	2.11153901934645	2.11153901934645\\
0.165217391304348	0.134448160535117	2.11419288577943	2.11419288577943\\
0.165217391304348	0.135785953177258	2.11700080748107	2.11700080748107\\
0.165217391304348	0.137123745819398	2.11978546469752	2.11978546469752\\
0.165217391304348	0.138461538461538	2.12251858459444	2.12251858459444\\
0.165217391304348	0.139799331103679	2.12519953453036	2.12519953453036\\
0.165217391304348	0.141137123745819	2.1278277831814	2.1278277831814\\
0.165217391304348	0.14247491638796	2.13040290094267	2.13040290094267\\
0.165217391304348	0.1438127090301	2.13297556177547	2.13297556177547\\
0.165217391304348	0.145150501672241	2.13570332785701	2.13570332785701\\
0.165217391304348	0.146488294314381	2.13838198126852	2.13838198126852\\
0.165217391304348	0.147826086956522	2.14101102617508	2.14101102617508\\
0.165217391304348	0.149163879598662	2.14359005562425	2.14359005562425\\
0.165217391304348	0.150501672240803	2.14611875152088	2.14611875152088\\
0.165217391304348	0.151839464882943	2.14859688419873	2.14859688419873\\
0.165217391304348	0.153177257525084	2.15102431159593	2.15102431159593\\
0.165217391304348	0.154515050167224	2.15364455839228	2.15364455839228\\
0.165217391304348	0.155852842809365	2.15625344626945	2.15625344626945\\
0.165217391304348	0.157190635451505	2.15881534779567	2.15881534779567\\
0.165217391304348	0.158528428093646	2.16132998657777	2.16132998657777\\
0.165217391304348	0.159866220735786	2.16379716263367	2.16379716263367\\
0.165217391304348	0.161204013377926	2.16621675167307	2.16621675167307\\
0.165217391304348	0.162541806020067	2.16858870407299	2.16858870407299\\
0.165217391304348	0.163879598662207	2.17091304355907	2.17091304355907\\
0.165217391304348	0.165217391304348	2.17341900214676	2.17341900214676\\
0.165217391304348	0.166555183946488	2.17595127739989	2.17595127739989\\
0.165217391304348	0.167892976588629	2.17843936269262	2.17843936269262\\
0.165217391304348	0.169230769230769	2.18088309927545	2.18088309927545\\
0.165217391304348	0.17056856187291	2.18328239287401	2.18328239287401\\
0.165217391304348	0.17190635451505	2.18563721279173	2.18563721279173\\
0.165217391304348	0.173244147157191	2.18794759078523	2.18794759078523\\
0.165217391304348	0.174581939799331	2.1902136197227	2.1902136197227\\
0.165217391304348	0.175919732441472	2.19243545203646	2.19243545203646\\
0.165217391304348	0.177257525083612	2.19483794542662	2.19483794542662\\
0.165217391304348	0.178595317725753	2.19729551044204	2.19729551044204\\
0.165217391304348	0.179933110367893	2.19971188557103	2.19971188557103\\
0.165217391304348	0.181270903010033	2.20208700311786	2.20208700311786\\
0.165217391304348	0.182608695652174	2.20442084877686	2.20442084877686\\
0.165217391304348	0.183946488294314	2.20671346069522	2.20671346069522\\
0.165217391304348	0.185284280936455	2.20896492837169	2.20896492837169\\
0.165217391304348	0.186622073578595	2.21117539139958	2.21117539139958\\
0.165217391304348	0.187959866220736	2.21334503806322	2.21334503806322\\
0.165217391304348	0.189297658862876	2.21547410379808	2.21547410379808\\
0.165217391304348	0.190635451505017	2.21771981410329	2.21771981410329\\
0.165217391304348	0.191973244147157	2.22011332362842	2.22011332362842\\
0.165217391304348	0.193311036789298	2.2224688042599	2.2224688042599\\
0.165217391304348	0.194648829431438	2.22478624506156	2.22478624506156\\
0.165217391304348	0.195986622073579	2.22706567865078	2.22706567865078\\
0.165217391304348	0.197324414715719	2.22930718034557	2.22930718034557\\
0.165217391304348	0.19866220735786	2.23151086719511	2.23151086719511\\
0.165217391304348	0.2	2.23367689689997	2.23367689689997\\
0.166555183946488	-0.2	-0.468487408740934	-0.468487408740934\\
0.166555183946488	-0.19866220735786	-0.455262178840098	-0.455262178840098\\
0.166555183946488	-0.197324414715719	-0.442189014523361	-0.442189014523361\\
0.166555183946488	-0.195986622073579	-0.429264006138929	-0.429264006138929\\
0.166555183946488	-0.194648829431438	-0.416484366785758	-0.416484366785758\\
0.166555183946488	-0.193311036789298	-0.403848407827141	-0.403848407827141\\
0.166555183946488	-0.191973244147157	-0.391335093047766	-0.391335093047766\\
0.166555183946488	-0.190635451505017	-0.378930258745057	-0.378930258745057\\
0.166555183946488	-0.189297658862876	-0.366629931368194	-0.366629931368194\\
0.166555183946488	-0.187959866220736	-0.354450260520959	-0.354450260520959\\
0.166555183946488	-0.186622073578595	-0.34240777597472	-0.34240777597472\\
0.166555183946488	-0.185284280936455	-0.330481637915512	-0.330481637915512\\
0.166555183946488	-0.183946488294314	-0.318640097912586	-0.318640097912586\\
0.166555183946488	-0.182608695652174	-0.306883907341221	-0.306883907341221\\
0.166555183946488	-0.181270903010033	-0.295266044404393	-0.295266044404393\\
0.166555183946488	-0.179933110367893	-0.283748155386285	-0.283748155386285\\
0.166555183946488	-0.178595317725753	-0.272298273543227	-0.272298273543227\\
0.166555183946488	-0.177257525083612	-0.260967697252355	-0.260967697252355\\
0.166555183946488	-0.175919732441472	-0.249739279092974	-0.249739279092974\\
0.166555183946488	-0.174581939799331	-0.238570347277169	-0.238570347277169\\
0.166555183946488	-0.173244147157191	-0.227544946475106	-0.227544946475106\\
0.166555183946488	-0.17190635451505	-0.216573520982662	-0.216573520982662\\
0.166555183946488	-0.17056856187291	-0.205727167643492	-0.205727167643492\\
0.166555183946488	-0.169230769230769	-0.19494507865486	-0.19494507865486\\
0.166555183946488	-0.167892976588629	-0.18429093752353	-0.18429093752353\\
0.166555183946488	-0.166555183946488	-0.173699001433862	-0.173699001433862\\
0.166555183946488	-0.165217391304348	-0.163236752745189	-0.163236752745189\\
0.166555183946488	-0.163879598662207	-0.152864012168226	-0.152864012168226\\
0.166555183946488	-0.162541806020067	-0.143328358517747	-0.143328358517747\\
0.166555183946488	-0.161204013377926	-0.138776151805856	-0.138776151805856\\
0.166555183946488	-0.159866220735786	-0.134252020065109	-0.134252020065109\\
0.166555183946488	-0.158528428093645	-0.129743166670969	-0.129743166670969\\
0.166555183946488	-0.157190635451505	-0.125267187452702	-0.125267187452702\\
0.166555183946488	-0.155852842809365	-0.120811659643548	-0.120811659643548\\
0.166555183946488	-0.154515050167224	-0.116382988307894	-0.116382988307894\\
0.166555183946488	-0.153177257525084	-0.111987405013847	-0.111987405013847\\
0.166555183946488	-0.151839464882943	-0.107617739325312	-0.107617739325312\\
0.166555183946488	-0.150501672240803	-0.103277373805431	-0.103277373805431\\
0.166555183946488	-0.149163879598662	-0.0989774652784742	-0.0989774652784742\\
0.166555183946488	-0.147826086956522	-0.0947094729015879	-0.0947094729015879\\
0.166555183946488	-0.146488294314381	-0.0904755371205147	-0.0904755371205147\\
0.166555183946488	-0.145150501672241	-0.0862777582590184	-0.0862777582590184\\
0.166555183946488	-0.1438127090301	-0.0821185090630422	-0.0821185090630422\\
0.166555183946488	-0.14247491638796	-0.0780049582650061	-0.0780049582650061\\
0.166555183946488	-0.141137123745819	-0.0739324548236854	-0.0739324548236854\\
0.166555183946488	-0.139799331103679	-0.0699027711482303	-0.0699027711482303\\
0.166555183946488	-0.138461538461538	-0.0659175865212638	-0.0659175865212638\\
0.166555183946488	-0.137123745819398	-0.0619784759126818	-0.0619784759126818\\
0.166555183946488	-0.135785953177258	-0.0580868986887402	-0.0580868986887402\\
0.166555183946488	-0.134448160535117	-0.0542441873456174	-0.0542441873456174\\
0.166555183946488	-0.133110367892977	-0.0504515364123221	-0.0504515364123221\\
0.166555183946488	-0.131772575250836	-0.0467099916820871	-0.0467099916820871\\
0.166555183946488	-0.130434782608696	-0.0430204399435411	-0.0430204399435411\\
0.166555183946488	-0.129096989966555	-0.0393893207125151	-0.0393893207125151\\
0.166555183946488	-0.127759197324415	-0.0358153441265424	-0.0358153441265424\\
0.166555183946488	-0.126421404682274	-0.0322967310236388	-0.0322967310236388\\
0.166555183946488	-0.125083612040134	-0.0288336864730283	-0.0288336864730283\\
0.166555183946488	-0.123745819397993	-0.0254262121908437	-0.0254262121908437\\
0.166555183946488	-0.122408026755853	-0.0220837992007922	-0.0220837992007922\\
0.166555183946488	-0.121070234113712	-0.0188048530421513	-0.0188048530421513\\
0.166555183946488	-0.119732441471572	-0.0155821818157896	-0.0155821818157896\\
0.166555183946488	-0.118394648829431	-0.0124205296947035	-0.0124205296947035\\
0.166555183946488	-0.117056856187291	-0.00933143248679524	-0.00933143248679524\\
0.166555183946488	-0.115719063545151	-0.00629749077335973	-0.00629749077335973\\
0.166555183946488	-0.11438127090301	-0.00333316146125218	-0.00333316146125218\\
0.166555183946488	-0.11304347826087	-0.000434443230193482	-0.000434443230193482\\
0.166555183946488	-0.111705685618729	0.00240369170251054	0.00240369170251054\\
0.166555183946488	-0.110367892976589	0.0051667801231805	0.0051667801231805\\
0.166555183946488	-0.109030100334448	0.00787282087627816	0.00787282087627816\\
0.166555183946488	-0.107692307692308	0.0105014853491592	0.0105014853491592\\
0.166555183946488	-0.106354515050167	0.0130707661747002	0.0130707661747002\\
0.166555183946488	-0.105016722408027	0.0155678637114363	0.0155678637114363\\
0.166555183946488	-0.103678929765886	0.017997058386544	0.017997058386544\\
0.166555183946488	-0.102341137123746	0.0203670877029265	0.0203670877029265\\
0.166555183946488	-0.101003344481605	0.0226542820119321	0.0226542820119321\\
0.166555183946488	-0.0996655518394649	0.0248828996679885	0.0248828996679885\\
0.166555183946488	-0.0983277591973244	0.0270480476744807	0.0270480476744807\\
0.166555183946488	-0.096989966555184	0.0291327968200352	0.0291327968200352\\
0.166555183946488	-0.0956521739130435	0.0308250263336405	0.0308250263336405\\
0.166555183946488	-0.094314381270903	0.0308250266230511	0.0308250266230511\\
0.166555183946488	-0.0929765886287625	0.030825026979178	0.030825026979178\\
0.166555183946488	-0.0916387959866221	0.0308250272960071	0.0308250272960071\\
0.166555183946488	-0.0903010033444816	0.0308250276862589	0.0308250276862589\\
0.166555183946488	-0.0889632107023411	0.0308250280306985	0.0308250280306985\\
0.166555183946488	-0.0876254180602007	0.0308250283948209	0.0308250283948209\\
0.166555183946488	-0.0862876254180602	0.0308250288356194	0.0308250288356194\\
0.166555183946488	-0.0849498327759197	0.030825029227977	0.030825029227977\\
0.166555183946488	-0.0836120401337793	0.0308250296395706	0.0308250296395706\\
0.166555183946488	-0.0822742474916388	0.0308250300711488	0.0308250300711488\\
0.166555183946488	-0.0809364548494983	0.0308250305220652	0.0308250305220652\\
0.166555183946488	-0.0795986622073579	0.0308250309927763	0.0308250309927763\\
0.166555183946488	-0.0782608695652174	0.0308250315405783	0.0308250315405783\\
0.166555183946488	-0.0769230769230769	0.0308250320453023	0.0308250320453023\\
0.166555183946488	-0.0755852842809365	0.0308250325708888	0.0308250325708888\\
0.166555183946488	-0.074247491638796	0.0308250331181953	0.0308250331181953\\
0.166555183946488	-0.0729096989966555	0.0308250336877762	0.0308250336877762\\
0.166555183946488	-0.071571906354515	0.0308250342803603	0.0308250342803603\\
0.166555183946488	-0.0702341137123746	0.0308250348967932	0.0308250348967932\\
0.166555183946488	-0.0688963210702341	0.0308250355381882	0.0308250355381882\\
0.166555183946488	-0.0675585284280937	0.0308250361334352	0.0308250361334352\\
0.166555183946488	-0.0662207357859532	0.0308250368145161	0.0308250368145161\\
0.166555183946488	-0.0648829431438127	0.0308250375222092	0.0308250375222092\\
0.166555183946488	-0.0635451505016722	0.0308250382588411	0.0308250382588411\\
0.166555183946488	-0.0622073578595318	0.0308250390269798	0.0308250390269798\\
0.166555183946488	-0.0608695652173913	0.0308250398296007	0.0308250398296007\\
0.166555183946488	-0.0595317725752508	0.0308250405878804	0.0308250405878804\\
0.166555183946488	-0.0581939799331104	0.0308250414280408	0.0308250414280408\\
0.166555183946488	-0.0568561872909699	0.0308250423099957	0.0308250423099957\\
0.166555183946488	-0.0555183946488294	0.0308250432392942	0.0308250432392942\\
0.166555183946488	-0.0541806020066889	0.0308250441178217	0.0308250441178217\\
0.166555183946488	-0.0528428093645485	0.0308250450859464	0.0308250450859464\\
0.166555183946488	-0.051505016722408	0.0308250461144463	0.0308250461144463\\
0.166555183946488	-0.0501672240802676	0.0308250472115335	0.0308250472115335\\
0.166555183946488	-0.0488294314381271	0.0308250481775658	0.0308250481775658\\
0.166555183946488	-0.0474916387959866	0.0308250493282002	0.0308250493282002\\
0.166555183946488	-0.0461538461538462	0.0308250504173303	0.0308250504173303\\
0.166555183946488	-0.0448160535117057	0.0308250516214306	0.0308250516214306\\
0.166555183946488	-0.0434782608695652	0.0308250529328515	0.0308250529328515\\
0.166555183946488	-0.0421404682274247	0.0308250540978676	0.0308250540978676\\
0.166555183946488	-0.0408026755852843	0.0308250554853972	0.0308250554853972\\
0.166555183946488	-0.0394648829431438	0.0308250567641396	0.0308250567641396\\
0.166555183946488	-0.0381270903010033	0.0308250582380452	0.0308250582380452\\
0.166555183946488	-0.0367892976588629	0.0308250598790331	0.0308250598790331\\
0.166555183946488	-0.0354515050167224	0.0308250612040571	0.0308250612040571\\
0.166555183946488	-0.0341137123745819	0.0308250629791618	0.0308250629791618\\
0.166555183946488	-0.0327759197324415	0.0308250644012198	0.0308250644012198\\
0.166555183946488	-0.031438127090301	0.0308250663382614	0.0308250663382614\\
0.166555183946488	-0.0301003344481605	0.0308250678507106	0.0308250678507106\\
0.166555183946488	-0.0287625418060201	0.0308250699903231	0.0308250699903231\\
0.166555183946488	-0.0274247491638796	0.030825071586514	0.030825071586514\\
0.166555183946488	-0.0260869565217391	0.0308250739788628	0.0308250739788628\\
0.166555183946488	-0.0247491638795987	0.0308250756555565	0.0308250756555565\\
0.166555183946488	-0.0234113712374582	0.0308250775186422	0.0308250775186422\\
0.166555183946488	-0.0220735785953177	0.030825080118677	0.030825080118677\\
0.166555183946488	-0.0207357859531772	0.0308250820533824	0.0308250820533824\\
0.166555183946488	-0.0193979933110368	0.0308250850500821	0.0308250850500821\\
0.166555183946488	-0.0180602006688963	0.0308250870598663	0.0308250870598663\\
0.166555183946488	-0.0167224080267558	0.0308250905725483	0.0308250905725483\\
0.166555183946488	-0.0153846153846154	0.030825092647466	0.030825092647466\\
0.166555183946488	-0.0140468227424749	0.0308250949203238	0.0308250949203238\\
0.166555183946488	-0.0127090301003344	0.0308250989770272	0.0308250989770272\\
0.166555183946488	-0.011371237458194	0.0308251013198639	0.0308251013198639\\
0.166555183946488	-0.0100334448160535	0.0308251038666267	0.0308251038666267\\
0.166555183946488	-0.00869565217391302	0.030825108673906	0.030825108673906\\
0.166555183946488	-0.00735785953177256	0.0308251112934016	0.0308251112934016\\
0.166555183946488	-0.00602006688963211	0.0308251173000709	0.0308251173000709\\
0.166555183946488	-0.00468227424749162	0.0308251200206248	0.0308251200206248\\
0.166555183946488	-0.00334448160535117	0.0308251229386969	0.0308251229386969\\
0.166555183946488	-0.00200668896321068	0.0308251304766086	0.0308251304766086\\
0.166555183946488	-0.000668896321070228	0.0308251335274441	0.0308251335274441\\
0.166555183946488	0.000668896321070256	0.0308251367979944	0.0308251367979944\\
0.166555183946488	0.00200668896321071	0.0308251403177108	0.0308251403177108\\
0.166555183946488	0.00334448160535117	0.0308251500655593	0.0308251500655593\\
0.166555183946488	0.00468227424749165	0.0308251537686434	0.0308251537686434\\
0.166555183946488	0.00602006688963211	0.0308251577140969	0.0308251577140969\\
0.166555183946488	0.00735785953177259	0.0308251710150467	0.0308251710150467\\
0.166555183946488	0.00869565217391305	0.0308251752824482	0.0308251752824482\\
0.166555183946488	0.0100334448160535	0.0308251798202057	0.0308251798202057\\
0.166555183946488	0.011371237458194	0.0308251987952239	0.0308251987952239\\
0.166555183946488	0.0127090301003345	0.0308252039302696	0.0308252039302696\\
0.166555183946488	0.0140468227424749	0.0308252093639758	0.0308252093639758\\
0.166555183946488	0.0153846153846154	0.030825215129187	0.030825215129187\\
0.166555183946488	0.0167224080267559	0.0308252446065889	0.0308252446065889\\
0.166555183946488	0.0180602006688963	0.0308252515728097	0.0308252515728097\\
0.166555183946488	0.0193979933110368	0.0308252589428371	0.0308252589428371\\
0.166555183946488	0.0207357859531773	0.0308252667580804	0.0308252667580804\\
0.166555183946488	0.0220735785953177	0.0308253178729347	0.0308253178729347\\
0.166555183946488	0.0234113712374582	0.0308253284909963	0.0308253284909963\\
0.166555183946488	0.0247491638795987	0.030825339773623	0.030825339773623\\
0.166555183946488	0.0260869565217391	0.0308253517904173	0.0308253517904173\\
0.166555183946488	0.0274247491638796	0.030825457725207	0.030825457725207\\
0.166555183946488	0.0287625418060201	0.0308254781049924	0.0308254781049924\\
0.166555183946488	0.0301003344481605	0.0308255001380942	0.0308255001380942\\
0.166555183946488	0.031438127090301	0.0308255240467271	0.0308255240467271\\
0.166555183946488	0.0327759197324415	0.0308255500860397	0.0308255500860397\\
0.166555183946488	0.034113712374582	0.0308259125949595	0.0308259125949595\\
0.166555183946488	0.0354515050167224	0.0308259915078914	0.0308259915078914\\
0.166555183946488	0.0367892976588629	0.0308260840648706	0.0308260840648706\\
0.166555183946488	0.0381270903010034	0.0308261941388918	0.0308261941388918\\
0.166555183946488	0.0394648829431438	0.030826327227484	0.030826327227484\\
0.166555183946488	0.0408026755852843	0.267681316786623	0.267681316786623\\
0.166555183946488	0.0421404682274248	0.657550804143562	0.657550804143562\\
0.166555183946488	0.0434782608695652	1.04447181632051	1.04447181632051\\
0.166555183946488	0.0448160535117057	1.42848224963169	1.42848224963169\\
0.166555183946488	0.0461538461538462	1.80961937644236	1.80961937644236\\
0.166555183946488	0.0474916387959866	2.02066474209371	2.02066474209371\\
0.166555183946488	0.0488294314381271	2.02066494208808	2.02066494208808\\
0.166555183946488	0.0501672240802676	2.02066497760962	2.02066497760962\\
0.166555183946488	0.051505016722408	2.02066499202314	2.02066499202314\\
0.166555183946488	0.0528428093645485	2.02066499966635	2.02066499966635\\
0.166555183946488	0.054180602006689	2.02066500431654	2.02066500431654\\
0.166555183946488	0.0555183946488295	2.02066500739294	2.02066500739294\\
0.166555183946488	0.0568561872909699	2.02066500953658	2.02066500953658\\
0.166555183946488	0.0581939799331104	2.02066501110122	2.02066501110122\\
0.166555183946488	0.0595317725752508	2.02066501227099	2.02066501227099\\
0.166555183946488	0.0608695652173913	2.02066501316732	2.02066501316732\\
0.166555183946488	0.0622073578595318	2.02066501386807	2.02066501386807\\
0.166555183946488	0.0635451505016723	2.02066501442188	2.02066501442188\\
0.166555183946488	0.0648829431438127	2.0206650148642	2.0206650148642\\
0.166555183946488	0.0662207357859532	2.02066501522015	2.02066501522015\\
0.166555183946488	0.0675585284280937	2.02066501550846	2.02066501550846\\
0.166555183946488	0.0688963210702341	2.02066501574239	2.02066501574239\\
0.166555183946488	0.0702341137123746	2.02066501593193	2.02066501593193\\
0.166555183946488	0.071571906354515	2.02066501608526	2.02066501608526\\
0.166555183946488	0.0729096989966556	2.02066501620884	2.02066501620884\\
0.166555183946488	0.074247491638796	2.02066501630711	2.02066501630711\\
0.166555183946488	0.0755852842809365	2.02066501638445	2.02066501638445\\
0.166555183946488	0.0769230769230769	2.02066501644373	2.02066501644373\\
0.166555183946488	0.0782608695652174	2.02066501648755	2.02066501648755\\
0.166555183946488	0.0795986622073579	2.02066501651835	2.02066501651835\\
0.166555183946488	0.0809364548494984	2.02066501653765	2.02066501653765\\
0.166555183946488	0.0822742474916388	2.02066501654699	2.02066501654699\\
0.166555183946488	0.0836120401337793	2.02066501654768	2.02066501654768\\
0.166555183946488	0.0849498327759198	2.02066501654087	2.02066501654087\\
0.166555183946488	0.0862876254180602	2.02066501652749	2.02066501652749\\
0.166555183946488	0.0876254180602007	2.02066501650832	2.02066501650832\\
0.166555183946488	0.0889632107023411	2.02066501648408	2.02066501648408\\
0.166555183946488	0.0903010033444816	2.02066501645541	2.02066501645541\\
0.166555183946488	0.0916387959866221	2.02066501642286	2.02066501642286\\
0.166555183946488	0.0929765886287626	2.02123429966606	2.02123429966606\\
0.166555183946488	0.094314381270903	2.0246550648984	2.0246550648984\\
0.166555183946488	0.0956521739130435	2.02802653788886	2.02802653788886\\
0.166555183946488	0.096989966555184	2.03134609118305	2.03134609118305\\
0.166555183946488	0.0983277591973244	2.03465958120049	2.03465958120049\\
0.166555183946488	0.0996655518394649	2.03800360539719	2.03800360539719\\
0.166555183946488	0.101003344481605	2.04129678916763	2.04129678916763\\
0.166555183946488	0.102341137123746	2.04453682468639	2.04453682468639\\
0.166555183946488	0.103678929765886	2.04772152637495	2.04772152637495\\
0.166555183946488	0.105016722408027	2.05090317955659	2.05090317955659\\
0.166555183946488	0.106354515050167	2.05413019988171	2.05413019988171\\
0.166555183946488	0.107692307692308	2.05730399389679	2.05730399389679\\
0.166555183946488	0.109030100334448	2.06042265679027	2.06042265679027\\
0.166555183946488	0.110367892976589	2.06348441337937	2.06348441337937\\
0.166555183946488	0.111705685618729	2.06652402698854	2.06652402698854\\
0.166555183946488	0.11304347826087	2.06964725819449	2.06964725819449\\
0.166555183946488	0.11438127090301	2.0727164796415	2.0727164796415\\
0.166555183946488	0.115719063545151	2.07573013806236	2.07573013806236\\
0.166555183946488	0.117056856187291	2.07868680862973	2.07868680862973\\
0.166555183946488	0.118394648829431	2.08158520018585	2.08158520018585\\
0.166555183946488	0.119732441471572	2.08458837307242	2.08458837307242\\
0.166555183946488	0.121070234113712	2.08757255573221	2.08757255573221\\
0.166555183946488	0.122408026755853	2.09050195642097	2.09050195642097\\
0.166555183946488	0.123745819397993	2.09337542708351	2.09337542708351\\
0.166555183946488	0.125083612040134	2.09619194472319	2.09619194472319\\
0.166555183946488	0.126421404682274	2.09897417173805	2.09897417173805\\
0.166555183946488	0.127759197324415	2.10189586883259	2.10189586883259\\
0.166555183946488	0.129096989966555	2.10476447965061	2.10476447965061\\
0.166555183946488	0.130434782608696	2.10757905734826	2.10757905734826\\
0.166555183946488	0.131772575250836	2.1103387687506	2.1103387687506\\
0.166555183946488	0.133110367892977	2.11304289618891	2.11304289618891\\
0.166555183946488	0.134448160535117	2.11569083871544	2.11569083871544\\
0.166555183946488	0.135785953177258	2.11851562187115	2.11851562187115\\
0.166555183946488	0.137123745819398	2.12129678108751	2.12129678108751\\
0.166555183946488	0.138461538461538	2.12402570810121	2.12402570810121\\
0.166555183946488	0.139799331103679	2.12670179086142	2.12670179086142\\
0.166555183946488	0.141137123745819	2.12932452053467	2.12932452053467\\
0.166555183946488	0.14247491638796	2.13189349177406	2.13189349177406\\
0.166555183946488	0.1438127090301	2.13448618909089	2.13448618909089\\
0.166555183946488	0.145150501672241	2.13721041730976	2.13721041730976\\
0.166555183946488	0.146488294314381	2.13988490817744	2.13988490817744\\
0.166555183946488	0.147826086956522	2.14250918512989	2.14250918512989\\
0.166555183946488	0.149163879598662	2.1450828620176	2.1450828620176\\
0.166555183946488	0.150501672240803	2.1476056429659	2.1476056429659\\
0.166555183946488	0.151839464882943	2.15007732182382	2.15007732182382\\
0.166555183946488	0.153177257525084	2.15249778120974	2.15249778120974\\
0.166555183946488	0.154515050167224	2.15514590492557	2.15514590492557\\
0.166555183946488	0.155852842809365	2.1577505496017	2.1577505496017\\
0.166555183946488	0.157190635451505	2.16030767372529	2.16030767372529\\
0.166555183946488	0.158528428093646	2.16281702017978	2.16281702017978\\
0.166555183946488	0.159866220735786	2.16527840934916	2.16527840934916\\
0.166555183946488	0.161204013377926	2.1676917382949	2.1676917382949\\
0.166555183946488	0.162541806020067	2.17005697962315	2.17005697962315\\
0.166555183946488	0.163879598662207	2.17237418005416	2.17237418005416\\
0.166555183946488	0.165217391304348	2.17491364351285	2.17491364351285\\
0.166555183946488	0.166555183946488	2.17744160708106	2.17744160708106\\
0.166555183946488	0.167892976588629	2.17992491589756	2.17992491589756\\
0.166555183946488	0.169230769230769	2.18236342881903	2.18236342881903\\
0.166555183946488	0.17056856187291	2.18475706998503	2.18475706998503\\
0.166555183946488	0.17190635451505	2.18710582783511	2.18710582783511\\
0.166555183946488	0.173244147157191	2.18940975389614	2.18940975389614\\
0.166555183946488	0.174581939799331	2.19166896135053	2.19166896135053\\
0.166555183946488	0.175919732441472	2.19388362339758	2.19388362339758\\
0.166555183946488	0.177257525083612	2.19632573143021	2.19632573143021\\
0.166555183946488	0.178595317725753	2.19877902533513	2.19877902533513\\
0.166555183946488	0.179933110367893	2.20119072818726	2.20119072818726\\
0.166555183946488	0.181270903010033	2.20356078796623	2.20356078796623\\
0.166555183946488	0.182608695652174	2.20588920662895	2.20588920662895\\
0.166555183946488	0.183946488294314	2.20817603910442	2.20817603910442\\
0.166555183946488	0.185284280936455	2.21042139212318	2.21042139212318\\
0.166555183946488	0.186622073578595	2.21262542288988	2.21262542288988\\
0.166555183946488	0.187959866220736	2.21478833760906	2.21478833760906\\
0.166555183946488	0.189297658862876	2.2169103898745	2.2169103898745\\
0.166555183946488	0.190635451505017	2.21920163613293	2.21920163613293\\
0.166555183946488	0.191973244147157	2.22159109308782	2.22159109308782\\
0.166555183946488	0.193311036789298	2.22394217448224	2.22394217448224\\
0.166555183946488	0.194648829431438	2.22625488288684	2.22625488288684\\
0.166555183946488	0.195986622073579	2.228529264858	2.228529264858\\
0.166555183946488	0.197324414715719	2.23076541003304	2.23076541003304\\
0.166555183946488	0.19866220735786	2.23296345010808	2.23296345010808\\
0.166555183946488	0.2	2.23512355770511	2.23512355770511\\
0.167892976588629	-0.2	-0.467756637347603	-0.467756637347603\\
0.167892976588629	-0.19866220735786	-0.454525698220949	-0.454525698220949\\
0.167892976588629	-0.197324414715719	-0.441447115901364	-0.441447115901364\\
0.167892976588629	-0.195986622073579	-0.428517125811163	-0.428517125811163\\
0.167892976588629	-0.194648829431438	-0.41573317607572	-0.41573317607572\\
0.167892976588629	-0.193311036789298	-0.403092096505533	-0.403092096505533\\
0.167892976588629	-0.191973244147157	-0.390569494240109	-0.390569494240109\\
0.167892976588629	-0.190635451505017	-0.378155321811523	-0.378155321811523\\
0.167892976588629	-0.189297658862876	-0.365847064483679	-0.365847064483679\\
0.167892976588629	-0.187959866220736	-0.353665092573918	-0.353665092573918\\
0.167892976588629	-0.186622073578595	-0.341622098146322	-0.341622098146322\\
0.167892976588629	-0.185284280936455	-0.329685658949772	-0.329685658949772\\
0.167892976588629	-0.183946488294314	-0.317833778002354	-0.317833778002354\\
0.167892976588629	-0.182608695652174	-0.306073250717516	-0.306073250717516\\
0.167892976588629	-0.181270903010033	-0.294456865996769	-0.294456865996769\\
0.167892976588629	-0.179933110367893	-0.282927715332407	-0.282927715332407\\
0.167892976588629	-0.178595317725753	-0.271467126259335	-0.271467126259335\\
0.167892976588629	-0.177257525083612	-0.260143132556642	-0.260143132556642\\
0.167892976588629	-0.175919732441472	-0.248902527207431	-0.248902527207431\\
0.167892976588629	-0.174581939799331	-0.23773396483935	-0.23773396483935\\
0.167892976588629	-0.173244147157191	-0.226702364443646	-0.226702364443646\\
0.167892976588629	-0.17190635451505	-0.215719113903344	-0.215719113903344\\
0.167892976588629	-0.17056856187291	-0.204877646758876	-0.204877646758876\\
0.167892976588629	-0.169230769230769	-0.194084826989028	-0.194084826989028\\
0.167892976588629	-0.167892976588629	-0.183433117501566	-0.183433117501566\\
0.167892976588629	-0.166555183946488	-0.172847238438327	-0.172847238438327\\
0.167892976588629	-0.165217391304348	-0.162369075778161	-0.162369075778161\\
0.167892976588629	-0.163879598662207	-0.15200155893304	-0.15200155893304\\
0.167892976588629	-0.162541806020067	-0.143398668164463	-0.143398668164463\\
0.167892976588629	-0.161204013377926	-0.138859439101145	-0.138859439101145\\
0.167892976588629	-0.159866220735786	-0.134333742506556	-0.134333742506556\\
0.167892976588629	-0.158528428093645	-0.129840675806723	-0.129840675806723\\
0.167892976588629	-0.157190635451505	-0.125365370691583	-0.125365370691583\\
0.167892976588629	-0.155852842809365	-0.120919302671017	-0.120919302671017\\
0.167892976588629	-0.154515050167224	-0.116501366913385	-0.116501366913385\\
0.167892976588629	-0.153177257525084	-0.112107698879797	-0.112107698879797\\
0.167892976588629	-0.151839464882943	-0.107749457469852	-0.107749457469852\\
0.167892976588629	-0.150501672240803	-0.103423443366137	-0.103423443366137\\
0.167892976588629	-0.149163879598662	-0.0991278875597169	-0.0991278875597169\\
0.167892976588629	-0.147826086956522	-0.0948649928931311	-0.0948649928931311\\
0.167892976588629	-0.146488294314381	-0.0906434823013328	-0.0906434823013328\\
0.167892976588629	-0.145150501672241	-0.0864605078414733	-0.0864605078414733\\
0.167892976588629	-0.1438127090301	-0.0823156267804014	-0.0823156267804014\\
0.167892976588629	-0.14247491638796	-0.0782107917347763	-0.0782107917347763\\
0.167892976588629	-0.141137123745819	-0.0741478823214199	-0.0741478823214199\\
0.167892976588629	-0.139799331103679	-0.0701286942218752	-0.0701286942218752\\
0.167892976588629	-0.138461538461538	-0.0661549279197611	-0.0661549279197611\\
0.167892976588629	-0.137123745819398	-0.0622281772099355	-0.0622281772099355\\
0.167892976588629	-0.135785953177258	-0.0583499175959128	-0.0583499175959128\\
0.167892976588629	-0.134448160535117	-0.0545214947091824	-0.0545214947091824\\
0.167892976588629	-0.133110367892977	-0.0507441129004816	-0.0507441129004816\\
0.167892976588629	-0.131772575250836	-0.0470188241680064	-0.0470188241680064\\
0.167892976588629	-0.130434782608696	-0.0433465176003326	-0.0433465176003326\\
0.167892976588629	-0.129096989966555	-0.0397279095216495	-0.0397279095216495\\
0.167892976588629	-0.127759197324415	-0.0361635345330866	-0.0361635345330866\\
0.167892976588629	-0.126421404682274	-0.0326558820179769	-0.0326558820179769\\
0.167892976588629	-0.125083612040134	-0.0292139206163964	-0.0292139206163964\\
0.167892976588629	-0.123745819397993	-0.025828496707149	-0.025828496707149\\
0.167892976588629	-0.122408026755853	-0.0224993800310563	-0.0224993800310563\\
0.167892976588629	-0.121070234113712	-0.0192288733031764	-0.0192288733031764\\
0.167892976588629	-0.119732441471572	-0.0160310581898701	-0.0160310581898701\\
0.167892976588629	-0.118394648829431	-0.0128895627107625	-0.0128895627107625\\
0.167892976588629	-0.117056856187291	-0.00980713072791251	-0.00980713072791251\\
0.167892976588629	-0.115719063545151	-0.00680071078751077	-0.00680071078751077\\
0.167892976588629	-0.11438127090301	-0.00384872881276865	-0.00384872881276865\\
0.167892976588629	-0.11304347826087	-0.000969441052666831	-0.000969441052666831\\
0.167892976588629	-0.111705685618729	0.00184724543524284	0.00184724543524284\\
0.167892976588629	-0.110367892976589	0.00459691089569614	0.00459691089569614\\
0.167892976588629	-0.109030100334448	0.00727887573171238	0.00727887573171238\\
0.167892976588629	-0.107692307692308	0.0098937797248223	0.0098937797248223\\
0.167892976588629	-0.106354515050167	0.0124432360445976	0.0124432360445976\\
0.167892976588629	-0.105016722408027	0.0149195417198084	0.0149195417198084\\
0.167892976588629	-0.103678929765886	0.0173403510684473	0.0173403510684473\\
0.167892976588629	-0.102341137123746	0.0196756091980683	0.0196756091980683\\
0.167892976588629	-0.101003344481605	0.0219531349826874	0.0219531349826874\\
0.167892976588629	-0.0996655518394649	0.0241664372201071	0.0241664372201071\\
0.167892976588629	-0.0983277591973244	0.0263002603915653	0.0263002603915653\\
0.167892976588629	-0.096989966555184	0.0283735958016359	0.0283735958016359\\
0.167892976588629	-0.0956521739130435	0.0303854368832539	0.0303854368832539\\
0.167892976588629	-0.094314381270903	0.0308250266604875	0.0308250266604875\\
0.167892976588629	-0.0929765886287625	0.0308250269582467	0.0308250269582467\\
0.167892976588629	-0.0916387959866221	0.0308250272760606	0.0308250272760606\\
0.167892976588629	-0.0903010033444816	0.0308250276608744	0.0308250276608744\\
0.167892976588629	-0.0889632107023411	0.030825028005582	0.030825028005582\\
0.167892976588629	-0.0876254180602007	0.0308250283700219	0.0308250283700219\\
0.167892976588629	-0.0862876254180602	0.0308250288038676	0.0308250288038676\\
0.167892976588629	-0.0849498327759197	0.0308250291955758	0.0308250291955758\\
0.167892976588629	-0.0836120401337793	0.0308250296062554	0.0308250296062554\\
0.167892976588629	-0.0822742474916388	0.0308250300367062	0.0308250300367062\\
0.167892976588629	-0.0809364548494983	0.0308250305491703	0.0308250305491703\\
0.167892976588629	-0.0795986622073579	0.0308250310105751	0.0308250310105751\\
0.167892976588629	-0.0782608695652174	0.0308250314923533	0.0308250314923533\\
0.167892976588629	-0.0769230769230769	0.0308250319942461	0.0308250319942461\\
0.167892976588629	-0.0755852842809365	0.0308250325164585	0.0308250325164585\\
0.167892976588629	-0.074247491638796	0.0308250330599469	0.0308250330599469\\
0.167892976588629	-0.0729096989966555	0.0308250336252445	0.0308250336252445\\
0.167892976588629	-0.071571906354515	0.0308250342130663	0.0308250342130663\\
0.167892976588629	-0.0702341137123746	0.0308250348243463	0.0308250348243463\\
0.167892976588629	-0.0688963210702341	0.0308250354602638	0.0308250354602638\\
0.167892976588629	-0.0675585284280937	0.0308250361223272	0.0308250361223272\\
0.167892976588629	-0.0662207357859532	0.0308250367330103	0.0308250367330103\\
0.167892976588629	-0.0648829431438127	0.0308250374332832	0.0308250374332832\\
0.167892976588629	-0.0635451505016722	0.0308250381617406	0.0308250381617406\\
0.167892976588629	-0.0622073578595318	0.0308250389209924	0.0308250389209924\\
0.167892976588629	-0.0608695652173913	0.030825039714635	0.030825039714635\\
0.167892976588629	-0.0595317725752508	0.0308250405466111	0.0308250405466111\\
0.167892976588629	-0.0581939799331104	0.030825041302855	0.030825041302855\\
0.167892976588629	-0.0568561872909699	0.0308250421739646	0.0308250421739646\\
0.167892976588629	-0.0555183946488294	0.0308250430916572	0.0308250430916572\\
0.167892976588629	-0.0541806020066889	0.03082504406074	0.03082504406074\\
0.167892976588629	-0.0528428093645485	0.0308250449220676	0.0308250449220676\\
0.167892976588629	-0.051505016722408	0.0308250459374807	0.0308250459374807\\
0.167892976588629	-0.0501672240802676	0.0308250470195233	0.0308250470195233\\
0.167892976588629	-0.0488294314381271	0.0308250479793775	0.0308250479793775\\
0.167892976588629	-0.0474916387959866	0.0308250491152285	0.0308250491152285\\
0.167892976588629	-0.0461538461538462	0.0308250503384722	0.0308250503384722\\
0.167892976588629	-0.0448160535117057	0.0308250513823195	0.0308250513823195\\
0.167892976588629	-0.0434782608695652	0.0308250526757498	0.0308250526757498\\
0.167892976588629	-0.0421404682274247	0.0308250538288466	0.0308250538288466\\
0.167892976588629	-0.0408026755852843	0.0308250551984556	0.0308250551984556\\
0.167892976588629	-0.0394648829431438	0.0308250567058164	0.0308250567058164\\
0.167892976588629	-0.0381270903010033	0.03082505791642	0.03082505791642\\
0.167892976588629	-0.0367892976588629	0.0308250595358486	0.0308250595358486\\
0.167892976588629	-0.0354515050167224	0.0308250608425515	0.0308250608425515\\
0.167892976588629	-0.0341137123745819	0.0308250625956914	0.0308250625956914\\
0.167892976588629	-0.0327759197324415	0.030825063993973	0.030825063993973\\
0.167892976588629	-0.031438127090301	0.0308250659105712	0.0308250659105712\\
0.167892976588629	-0.0301003344481605	0.0308250673948344	0.0308250673948344\\
0.167892976588629	-0.0287625418060201	0.0308250695136811	0.0308250695136811\\
0.167892976588629	-0.0274247491638796	0.0308250710786768	0.0308250710786768\\
0.167892976588629	-0.0260869565217391	0.0308250734447431	0.0308250734447431\\
0.167892976588629	-0.0247491638795987	0.0308250750916934	0.0308250750916934\\
0.167892976588629	-0.0234113712374582	0.0308250774028629	0.0308250774028629\\
0.167892976588629	-0.0220735785953177	0.030825079487389	0.030825079487389\\
0.167892976588629	-0.0207357859531772	0.0308250813850947	0.0308250813850947\\
0.167892976588629	-0.0193979933110368	0.0308250843540717	0.0308250843540717\\
0.167892976588629	-0.0180602006688963	0.0308250863144357	0.0308250863144357\\
0.167892976588629	-0.0167224080267558	0.030825089799988	0.030825089799988\\
0.167892976588629	-0.0153846153846154	0.0308250918290652	0.0308250918290652\\
0.167892976588629	-0.0140468227424749	0.0308250940421533	0.0308250940421533\\
0.167892976588629	-0.0127090301003344	0.0308250980702187	0.0308250980702187\\
0.167892976588629	-0.011371237458194	0.030825100351219	0.030825100351219\\
0.167892976588629	-0.0100334448160535	0.0308251045351122	0.0308251045351122\\
0.167892976588629	-0.00869565217391302	0.0308251076149787	0.0308251076149787\\
0.167892976588629	-0.00735785953177256	0.0308251101574518	0.0308251101574518\\
0.167892976588629	-0.00602006688963211	0.0308251161346623	0.0308251161346623\\
0.167892976588629	-0.00468227424749162	0.0308251187718894	0.0308251187718894\\
0.167892976588629	-0.00334448160535117	0.0308251216129422	0.0308251216129422\\
0.167892976588629	-0.00200668896321068	0.0308251291231068	0.0308251291231068\\
0.167892976588629	-0.000668896321070228	0.0308251320773583	0.0308251320773583\\
0.167892976588629	0.000668896321070256	0.0308251352412087	0.0308251352412087\\
0.167892976588629	0.00200668896321071	0.0308251450042617	0.0308251450042617\\
0.167892976588629	0.00334448160535117	0.0308251483623705	0.0308251483623705\\
0.167892976588629	0.00468227424749165	0.0308251519397299	0.0308251519397299\\
0.167892976588629	0.00602006688963211	0.0308251557632657	0.0308251557632657\\
0.167892976588629	0.00735785953177259	0.0308251690265331	0.0308251690265331\\
0.167892976588629	0.00869565217391305	0.030825173160383	0.030825173160383\\
0.167892976588629	0.0100334448160535	0.0308251775374087	0.0308251775374087\\
0.167892976588629	0.011371237458194	0.0308251964765454	0.0308251964765454\\
0.167892976588629	0.0127090301003345	0.0308252014319499	0.0308252014319499\\
0.167892976588629	0.0140468227424749	0.0308252066697779	0.0308252066697779\\
0.167892976588629	0.0153846153846154	0.0308252122198152	0.0308252122198152\\
0.167892976588629	0.0167224080267559	0.0308252416526502	0.0308252416526502\\
0.167892976588629	0.0180602006688963	0.0308252483729092	0.0308252483729092\\
0.167892976588629	0.0193979933110368	0.0308252554725752	0.0308252554725752\\
0.167892976588629	0.0207357859531773	0.0308252629897532	0.0308252629897532\\
0.167892976588629	0.0220735785953177	0.0308253140551111	0.0308253140551111\\
0.167892976588629	0.0234113712374582	0.0308253243094851	0.0308253243094851\\
0.167892976588629	0.0247491638795987	0.0308253351879252	0.0308253351879252\\
0.167892976588629	0.0260869565217391	0.0308253467541241	0.0308253467541241\\
0.167892976588629	0.0274247491638796	0.0308254527574688	0.0308254527574688\\
0.167892976588629	0.0287625418060201	0.0308254725161253	0.0308254725161253\\
0.167892976588629	0.0301003344481605	0.0308254938431953	0.0308254938431953\\
0.167892976588629	0.031438127090301	0.0308255169385359	0.0308255169385359\\
0.167892976588629	0.0327759197324415	0.0308255420371422	0.0308255420371422\\
0.167892976588629	0.034113712374582	0.0308259064315831	0.0308259064315831\\
0.167892976588629	0.0354515050167224	0.0308259838081769	0.0308259838081769\\
0.167892976588629	0.0367892976588629	0.0308260743537024	0.0308260743537024\\
0.167892976588629	0.0381270903010034	0.0308261817411549	0.0308261817411549\\
0.167892976588629	0.0394648829431438	0.0308263111685921	0.0308263111685921\\
0.167892976588629	0.0408026755852843	0.3255511015658	0.3255511015658\\
0.167892976588629	0.0421404682274248	0.715303668725517	0.715303668725517\\
0.167892976588629	0.0434782608695652	1.10210853121486	1.10210853121486\\
0.167892976588629	0.0448160535117057	1.48600363751525	1.48600363751525\\
0.167892976588629	0.0461538461538462	1.86702629578794	1.86702629578794\\
0.167892976588629	0.0474916387959866	2.02066482182377	2.02066482182377\\
0.167892976588629	0.0488294314381271	2.02066495234653	2.02066495234653\\
0.167892976588629	0.0501672240802676	2.02066498157551	2.02066498157551\\
0.167892976588629	0.051505016722408	2.02066499415944	2.02066499415944\\
0.167892976588629	0.0528428093645485	2.02066500101435	2.02066500101435\\
0.167892976588629	0.054180602006689	2.02066500524216	2.02066500524216\\
0.167892976588629	0.0555183946488295	2.02066500805813	2.02066500805813\\
0.167892976588629	0.0568561872909699	2.02066501004494	2.02066501004494\\
0.167892976588629	0.0581939799331104	2.02066501149269	2.02066501149269\\
0.167892976588629	0.0595317725752508	2.02066501258463	2.02066501258463\\
0.167892976588629	0.0608695652173913	2.02066501342281	2.02066501342281\\
0.167892976588629	0.0622073578595318	2.02066501407754	2.02066501407754\\
0.167892976588629	0.0635451505016723	2.02066501459585	2.02066501459585\\
0.167892976588629	0.0648829431438127	2.0206650150102	2.0206650150102\\
0.167892976588629	0.0662207357859532	2.02066501534366	2.02066501534366\\
0.167892976588629	0.0675585284280937	2.02066501561308	2.02066501561308\\
0.167892976588629	0.0688963210702341	2.02066501583111	2.02066501583111\\
0.167892976588629	0.0702341137123746	2.02066501600802	2.02066501600802\\
0.167892976588629	0.071571906354515	2.02066501615034	2.02066501615034\\
0.167892976588629	0.0729096989966556	2.02066501626436	2.02066501626436\\
0.167892976588629	0.074247491638796	2.02066501635454	2.02066501635454\\
0.167892976588629	0.0755852842809365	2.02066501642472	2.02066501642472\\
0.167892976588629	0.0769230769230769	2.02066501647764	2.02066501647764\\
0.167892976588629	0.0782608695652174	2.02066501651613	2.02066501651613\\
0.167892976588629	0.0795986622073579	2.02066501654195	2.02066501654195\\
0.167892976588629	0.0809364548494984	2.02066501655684	2.02066501655684\\
0.167892976588629	0.0822742474916388	2.02066501656224	2.02066501656224\\
0.167892976588629	0.0836120401337793	2.02066501655948	2.02066501655948\\
0.167892976588629	0.0849498327759198	2.02066501654952	2.02066501654952\\
0.167892976588629	0.0862876254180602	2.02066501653326	2.02066501653326\\
0.167892976588629	0.0876254180602007	2.02066501651149	2.02066501651149\\
0.167892976588629	0.0889632107023411	2.02066501648489	2.02066501648489\\
0.167892976588629	0.0903010033444816	2.02066501645409	2.02066501645409\\
0.167892976588629	0.0916387959866221	2.02066501641961	2.02066501641961\\
0.167892976588629	0.0929765886287626	2.02275793118039	2.02275793118039\\
0.167892976588629	0.094314381270903	2.02618329771577	2.02618329771577\\
0.167892976588629	0.0956521739130435	2.02955819014913	2.02955819014913\\
0.167892976588629	0.096989966555184	2.03287997141158	2.03287997141158\\
0.167892976588629	0.0983277591973244	2.03618749717838	2.03618749717838\\
0.167892976588629	0.0996655518394649	2.03953473904168	2.03953473904168\\
0.167892976588629	0.101003344481605	2.04283001629907	2.04283001629907\\
0.167892976588629	0.102341137123746	2.04607101851173	2.04607101851173\\
0.167892976588629	0.103678929765886	2.04925556226311	2.04925556226311\\
0.167892976588629	0.105016722408027	2.05243494710527	2.05243494710527\\
0.167892976588629	0.106354515050167	2.05566316522481	2.05566316522481\\
0.167892976588629	0.107692307692308	2.05883710126415	2.05883710126415\\
0.167892976588629	0.109030100334448	2.06195485676708	2.06195485676708\\
0.167892976588629	0.110367892976589	2.06501466720398	2.06501466720398\\
0.167892976588629	0.111705685618729	2.06805570646144	2.06805570646144\\
0.167892976588629	0.11304347826087	2.0711786722313	2.0711786722313\\
0.167892976588629	0.11438127090301	2.07424665289349	2.07424665289349\\
0.167892976588629	0.115719063545151	2.0772581073743	2.0772581073743\\
0.167892976588629	0.117056856187291	2.08021162675783	2.08021162675783\\
0.167892976588629	0.118394648829431	2.08310593943173	2.08310593943173\\
0.167892976588629	0.119732441471572	2.08611671480196	2.08611671480196\\
0.167892976588629	0.121070234113712	2.08909881649371	2.08909881649371\\
0.167892976588629	0.122408026755853	2.09202525815998	2.09202525815998\\
0.167892976588629	0.123745819397993	2.09489491012895	2.09489491012895\\
0.167892976588629	0.125083612040134	2.09770677082581	2.09770677082581\\
0.167892976588629	0.126421404682274	2.10049923414666	2.10049923414666\\
0.167892976588629	0.127759197324415	2.1034185076522	2.1034185076522\\
0.167892976588629	0.129096989966555	2.10628389455337	2.10628389455337\\
0.167892976588629	0.130434782608696	2.10909446666964	2.10909446666964\\
0.167892976588629	0.131772575250836	2.11184941202333	2.11184941202333\\
0.167892976588629	0.133110367892977	2.11454803654889	2.11454803654889\\
0.167892976588629	0.134448160535117	2.1172029001466	2.1172029001466\\
0.167892976588629	0.135785953177258	2.12003252692773	2.12003252692773\\
0.167892976588629	0.137123745819398	2.12280992061139	2.12280992061139\\
0.167892976588629	0.138461538461538	2.12553438617231	2.12553438617231\\
0.167892976588629	0.139799331103679	2.12820533303855	2.12820533303855\\
0.167892976588629	0.141137123745819	2.13082227575193	2.13082227575193\\
0.167892976588629	0.14247491638796	2.13338483409878	2.13338483409878\\
0.167892976588629	0.1438127090301	2.13599875952819	2.13599875952819\\
0.167892976588629	0.145150501672241	2.13871920324152	2.13871920324152\\
0.167892976588629	0.146488294314381	2.14138928443839	2.14138928443839\\
0.167892976588629	0.147826086956522	2.14400854658231	2.14400854658231\\
0.167892976588629	0.149163879598662	2.14657662507745	2.14657662507745\\
0.167892976588629	0.150501672240803	2.1490932470093	2.1490932470093\\
0.167892976588629	0.151839464882943	2.15155823046594	2.15155823046594\\
0.167892976588629	0.153177257525084	2.15400085313549	2.15400085313549\\
0.167892976588629	0.154515050167224	2.15664876645158	2.15664876645158\\
0.167892976588629	0.155852842809365	2.15924894216857	2.15924894216857\\
0.167892976588629	0.157190635451505	2.16180106388763	2.16180106388763\\
0.167892976588629	0.158528428093646	2.16430489439418	2.16430489439418\\
0.167892976588629	0.159866220735786	2.16676027505146	2.16676027505146\\
0.167892976588629	0.161204013377926	2.16916712486996	2.16916712486996\\
0.167892976588629	0.162541806020067	2.17152543926281	2.17152543926281\\
0.167892976588629	0.163879598662207	2.17384123420505	2.17384123420505\\
0.167892976588629	0.165217391304348	2.17640961016008	2.17640961016008\\
0.167892976588629	0.166555183946488	2.17893305765001	2.17893305765001\\
0.167892976588629	0.167892976588629	2.18141138674144	2.18141138674144\\
0.167892976588629	0.169230769230769	2.18384447440809	2.18384447440809\\
0.167892976588629	0.17056856187291	2.18623226370176	2.18623226370176\\
0.167892976588629	0.17190635451505	2.18857476268131	2.18857476268131\\
0.167892976588629	0.173244147157191	2.19087204310933	2.19087204310933\\
0.167892976588629	0.174581939799331	2.19312423892796	2.19312423892796\\
0.167892976588629	0.175919732441472	2.19533154452671	2.19533154452671\\
0.167892976588629	0.177257525083612	2.19781468663776	2.19781468663776\\
0.167892976588629	0.178595317725753	2.20026352606304	2.20026352606304\\
0.167892976588629	0.179933110367893	2.20267037461078	2.20267037461078\\
0.167892976588629	0.181270903010033	2.20503519634607	2.20503519634607\\
0.167892976588629	0.182608695652174	2.20735800988695	2.20735800988695\\
0.167892976588629	0.183946488294314	2.20963888732953	2.20963888732953\\
0.167892976588629	0.185284280936455	2.21187795300622	2.21187795300622\\
0.167892976588629	0.186622073578595	2.21407538208637	2.21407538208637\\
0.167892976588629	0.187959866220736	2.21623139902972	2.21623139902972\\
0.167892976588629	0.189297658862876	2.2183462759037	2.2183462759037\\
0.167892976588629	0.190635451505017	2.22068454062077	2.22068454062077\\
0.167892976588629	0.191973244147157	2.22306978174259	2.22306978174259\\
0.167892976588629	0.193311036789298	2.2254163019455	2.2254163019455\\
0.167892976588629	0.194648829431438	2.22772411763283	2.22772411763283\\
0.167892976588629	0.195986622073579	2.22999328961634	2.22999328961634\\
0.167892976588629	0.197324414715719	2.23222392215836	2.23222392215836\\
0.167892976588629	0.19866220735786	2.23441616189562	2.23441616189562\\
0.167892976588629	0.2	2.23657019665202	2.23657019665202\\
0.169230769230769	-0.2	-0.467026087565597	-0.467026087565597\\
0.169230769230769	-0.19866220735786	-0.453789508960202	-0.453789508960202\\
0.169230769230769	-0.197324414715719	-0.440705603733699	-0.440705603733699\\
0.169230769230769	-0.195986622073579	-0.427770767106636	-0.427770767106636\\
0.169230769230769	-0.194648829431438	-0.414982709784851	-0.414982709784851\\
0.169230769230769	-0.193311036789298	-0.402335418682	-0.402335418682\\
0.169230769230769	-0.191973244147157	-0.389803535584561	-0.389803535584561\\
0.169230769230769	-0.190635451505017	-0.377380031199292	-0.377380031199292\\
0.169230769230769	-0.189297658862876	-0.365065099249544	-0.365065099249544\\
0.169230769230769	-0.187959866220736	-0.352881319089077	-0.352881319089077\\
0.169230769230769	-0.186622073578595	-0.340835939961664	-0.340835939961664\\
0.169230769230769	-0.185284280936455	-0.328889208650424	-0.328889208650424\\
0.169230769230769	-0.183946488294314	-0.317026995150242	-0.317026995150242\\
0.169230769230769	-0.182608695652174	-0.305265285524102	-0.305265285524102\\
0.169230769230769	-0.181270903010033	-0.293647085895598	-0.293647085895598\\
0.169230769230769	-0.179933110367893	-0.2821066855863	-0.2821066855863\\
0.169230769230769	-0.178595317725753	-0.270639569671469	-0.270639569671469\\
0.169230769230769	-0.177257525083612	-0.259317834044188	-0.259317834044188\\
0.169230769230769	-0.175919732441472	-0.248065057392844	-0.248065057392844\\
0.169230769230769	-0.174581939799331	-0.236903540250197	-0.236903540250197\\
0.169230769230769	-0.173244147157191	-0.225858919334994	-0.225858919334994\\
0.169230769230769	-0.17190635451505	-0.214875682137263	-0.214875682137263\\
0.169230769230769	-0.17056856187291	-0.204027115190376	-0.204027115190376\\
0.169230769230769	-0.169230769230769	-0.193239137603518	-0.193239137603518\\
0.169230769230769	-0.167892976588629	-0.182574139920105	-0.182574139920105\\
0.169230769230769	-0.166555183946488	-0.171994136062684	-0.171994136062684\\
0.169230769230769	-0.165217391304348	-0.161500098213293	-0.161500098213293\\
0.169230769230769	-0.163879598662207	-0.151137623735481	-0.151137623735481\\
0.169230769230769	-0.162541806020067	-0.143479588198046	-0.143479588198046\\
0.169230769230769	-0.161204013377926	-0.138938243180538	-0.138938243180538\\
0.169230769230769	-0.159866220735786	-0.134428384704509	-0.134428384704509\\
0.169230769230769	-0.158528428093645	-0.129934475027484	-0.129934475027484\\
0.169230769230769	-0.157190635451505	-0.125470984671958	-0.125470984671958\\
0.169230769230769	-0.155852842809365	-0.121031723610216	-0.121031723610216\\
0.169230769230769	-0.154515050167224	-0.116616500331394	-0.116616500331394\\
0.169230769230769	-0.153177257525084	-0.112238514758822	-0.112238514758822\\
0.169230769230769	-0.151839464882943	-0.107887175823762	-0.107887175823762\\
0.169230769230769	-0.150501672240803	-0.103564756924235	-0.103564756924235\\
0.169230769230769	-0.149163879598662	-0.0992814527915407	-0.0992814527915407\\
0.169230769230769	-0.147826086956522	-0.0950338287186072	-0.0950338287186072\\
0.169230769230769	-0.146488294314381	-0.0908209922994636	-0.0908209922994636\\
0.169230769230769	-0.145150501672241	-0.0866450402274772	-0.0866450402274772\\
0.169230769230769	-0.1438127090301	-0.0825080157832937	-0.0825080157832937\\
0.169230769230769	-0.14247491638796	-0.078412319437262	-0.078412319437262\\
0.169230769230769	-0.141137123745819	-0.0743634587657043	-0.0743634587657043\\
0.169230769230769	-0.139799331103679	-0.0703580663712635	-0.0703580663712635\\
0.169230769230769	-0.138461538461538	-0.0663977958712804	-0.0663977958712804\\
0.169230769230769	-0.137123745819398	-0.0624841917977217	-0.0624841917977217\\
0.169230769230769	-0.135785953177258	-0.0586186782142455	-0.0586186782142455\\
0.169230769230769	-0.134448160535117	-0.0548025474126712	-0.0548025474126712\\
0.169230769230769	-0.133110367892977	-0.051036948840707	-0.051036948840707\\
0.169230769230769	-0.131772575250836	-0.047323272490209	-0.047323272490209\\
0.169230769230769	-0.130434782608696	-0.0436682979210153	-0.0436682979210153\\
0.169230769230769	-0.129096989966555	-0.0400680190803524	-0.0400680190803524\\
0.169230769230769	-0.127759197324415	-0.03652296411656	-0.03652296411656\\
0.169230769230769	-0.126421404682274	-0.0330334668830718	-0.0330334668830718\\
0.169230769230769	-0.125083612040134	-0.0295996601942857	-0.0295996601942857\\
0.169230769230769	-0.123745819397993	-0.026226870775082	-0.026226870775082\\
0.169230769230769	-0.122408026755853	-0.0229208900240033	-0.0229208900240033\\
0.169230769230769	-0.121070234113712	-0.0196716924410176	-0.0196716924410176\\
0.169230769230769	-0.119732441471572	-0.0164785817089176	-0.0164785817089176\\
0.169230769230769	-0.118394648829431	-0.0133606860642705	-0.0133606860642705\\
0.169230769230769	-0.117056856187291	-0.0103011564239167	-0.0103011564239167\\
0.169230769230769	-0.115719063545151	-0.00730060544318933	-0.00730060544318933\\
0.169230769230769	-0.11438127090301	-0.00437710031998761	-0.00437710031998761\\
0.169230769230769	-0.11304347826087	-0.00150699761104622	-0.00150699761104622\\
0.169230769230769	-0.111705685618729	0.00128525714611227	0.00128525714611227\\
0.169230769230769	-0.110367892976589	0.00402059349780248	0.00402059349780248\\
0.169230769230769	-0.109030100334448	0.00668027194601317	0.00668027194601317\\
0.169230769230769	-0.107692307692308	0.00928241410596486	0.00928241410596486\\
0.169230769230769	-0.106354515050167	0.0118051818179141	0.0118051818179141\\
0.169230769230769	-0.105016722408027	0.0142736632817747	0.0142736632817747\\
0.169230769230769	-0.103678929765886	0.0166602305594874	0.0166602305594874\\
0.169230769230769	-0.102341137123746	0.0189863123389902	0.0189863123389902\\
0.169230769230769	-0.101003344481605	0.0212487081638827	0.0212487081638827\\
0.169230769230769	-0.0996655518394649	0.0234314660129962	0.0234314660129962\\
0.169230769230769	-0.0983277591973244	0.0255543310074158	0.0255543310074158\\
0.169230769230769	-0.096989966555184	0.0276161939387907	0.0276161939387907\\
0.169230769230769	-0.0956521739130435	0.029596008898304	0.029596008898304\\
0.169230769230769	-0.094314381270903	0.0308250266392214	0.0308250266392214\\
0.169230769230769	-0.0929765886287625	0.0308250269380511	0.0308250269380511\\
0.169230769230769	-0.0916387959866221	0.0308250273108123	0.0308250273108123\\
0.169230769230769	-0.0903010033444816	0.03082502763627	0.03082502763627\\
0.169230769230769	-0.0889632107023411	0.0308250279813069	0.0308250279813069\\
0.169230769230769	-0.0876254180602007	0.0308250284010118	0.0308250284010118\\
0.169230769230769	-0.0862876254180602	0.0308250287728536	0.0308250287728536\\
0.169230769230769	-0.0849498327759197	0.0308250291639619	0.0308250291639619\\
0.169230769230769	-0.0836120401337793	0.0308250295737583	0.0308250295737583\\
0.169230769230769	-0.0822742474916388	0.0308250300662996	0.0308250300662996\\
0.169230769230769	-0.0809364548494983	0.0308250305064378	0.0308250305064378\\
0.169230769230769	-0.0795986622073579	0.0308250309656205	0.0308250309656205\\
0.169230769230769	-0.0782608695652174	0.0308250314448232	0.0308250314448232\\
0.169230769230769	-0.0769230769230769	0.0308250319438828	0.0308250319438828\\
0.169230769230769	-0.0755852842809365	0.0308250324627263	0.0308250324627263\\
0.169230769230769	-0.074247491638796	0.0308250330023965	0.0308250330023965\\
0.169230769230769	-0.0729096989966555	0.0308250335634076	0.0308250335634076\\
0.169230769230769	-0.071571906354515	0.0308250341464588	0.0308250341464588\\
0.169230769230769	-0.0702341137123746	0.0308250347524764	0.0308250347524764\\
0.169230769230769	-0.0688963210702341	0.0308250353826582	0.0308250353826582\\
0.169230769230769	-0.0675585284280937	0.0308250360385176	0.0308250360385176\\
0.169230769230769	-0.0662207357859532	0.0308250367219243	0.0308250367219243\\
0.169230769230769	-0.0648829431438127	0.0308250373448401	0.0308250373448401\\
0.169230769230769	-0.0635451505016722	0.0308250380650241	0.0308250380650241\\
0.169230769230769	-0.0622073578595318	0.0308250388157657	0.0308250388157657\\
0.169230769230769	-0.0608695652173913	0.0308250396004403	0.0308250396004403\\
0.169230769230769	-0.0595317725752508	0.0308250404230109	0.0308250404230109\\
0.169230769230769	-0.0581939799331104	0.0308250411786313	0.0308250411786313\\
0.169230769230769	-0.0568561872909699	0.0308250420388347	0.0308250420388347\\
0.169230769230769	-0.0555183946488294	0.0308250429440953	0.0308250429440953\\
0.169230769230769	-0.0541806020066889	0.0308250439015261	0.0308250439015261\\
0.169230769230769	-0.0528428093645485	0.0308250447592829	0.0308250447592829\\
0.169230769230769	-0.051505016722408	0.0308250457613847	0.0308250457613847\\
0.169230769230769	-0.0501672240802676	0.0308250468286831	0.0308250468286831\\
0.169230769230769	-0.0488294314381271	0.0308250477825399	0.0308250477825399\\
0.169230769230769	-0.0474916387959866	0.0308250489028289	0.0308250489028289\\
0.169230769230769	-0.0461538461538462	0.0308250501099375	0.0308250501099375\\
0.169230769230769	-0.0448160535117057	0.0308250511449091	0.0308250511449091\\
0.169230769230769	-0.0434782608695652	0.0308250524197101	0.0308250524197101\\
0.169230769230769	-0.0421404682274247	0.0308250535619061	0.0308250535619061\\
0.169230769230769	-0.0408026755852843	0.0308250549113014	0.0308250549113014\\
0.169230769230769	-0.0394648829431438	0.0308250564013718	0.0308250564013718\\
0.169230769230769	-0.0381270903010033	0.0308250575943326	0.0308250575943326\\
0.169230769230769	-0.0367892976588629	0.030825059195447	0.030825059195447\\
0.169230769230769	-0.0354515050167224	0.0308250604813874	0.0308250604813874\\
0.169230769230769	-0.0341137123745819	0.0308250622155585	0.0308250622155585\\
0.169230769230769	-0.0327759197324415	0.0308250635897384	0.0308250635897384\\
0.169230769230769	-0.031438127090301	0.0308250654862432	0.0308250654862432\\
0.169230769230769	-0.0301003344481605	0.0308250669434778	0.0308250669434778\\
0.169230769230769	-0.0287625418060201	0.0308250690371012	0.0308250690371012\\
0.169230769230769	-0.0274247491638796	0.0308250705761804	0.0308250705761804\\
0.169230769230769	-0.0260869565217391	0.0308250729161426	0.0308250729161426\\
0.169230769230769	-0.0247491638795987	0.0308250745298175	0.0308250745298175\\
0.169230769230769	-0.0234113712374582	0.0308250771845753	0.0308250771845753\\
0.169230769230769	-0.0220735785953177	0.0308250788634512	0.0308250788634512\\
0.169230769230769	-0.0207357859531772	0.0308250807196849	0.0308250807196849\\
0.169230769230769	-0.0193979933110368	0.0308250836664686	0.0308250836664686\\
0.169230769230769	-0.0180602006688963	0.0308250855786589	0.0308250855786589\\
0.169230769230769	-0.0167224080267558	0.0308250890354439	0.0308250890354439\\
0.169230769230769	-0.0153846153846154	0.0308250910157912	0.0308250910157912\\
0.169230769230769	-0.0140468227424749	0.0308250931765063	0.0308250931765063\\
0.169230769230769	-0.0127090301003344	0.030825097175833	0.030825097175833\\
0.169230769230769	-0.011371237458194	0.030825099393443	0.030825099393443\\
0.169230769230769	-0.0100334448160535	0.0308251042740061	0.0308251042740061\\
0.169230769230769	-0.00869565217391302	0.0308251065683318	0.0308251065683318\\
0.169230769230769	-0.00735785953177256	0.0308251090393515	0.0308251090393515\\
0.169230769230769	-0.00602006688963211	0.0308251149859629	0.0308251149859629\\
0.169230769230769	-0.00468227424749162	0.0308251175425295	0.0308251175425295\\
0.169230769230769	-0.00334448160535117	0.0308251202947655	0.0308251202947655\\
0.169230769230769	-0.00200668896321068	0.0308251277735386	0.0308251277735386\\
0.169230769230769	-0.000668896321070228	0.0308251306463692	0.0308251306463692\\
0.169230769230769	0.000668896321070256	0.0308251337118002	0.0308251337118002\\
0.169230769230769	0.00200668896321071	0.0308251434419846	0.0308251434419846\\
0.169230769230769	0.00334448160535117	0.0308251466883126	0.0308251466883126\\
0.169230769230769	0.00468227424749165	0.0308251501437627	0.0308251501437627\\
0.169230769230769	0.00602006688963211	0.0308251538335828	0.0308251538335828\\
0.169230769230769	0.00735785953177259	0.0308251670612273	0.0308251670612273\\
0.169230769230769	0.00869565217391305	0.030825171050599	0.030825171050599\\
0.169230769230769	0.0100334448160535	0.0308251752854058	0.0308251752854058\\
0.169230769230769	0.011371237458194	0.0308251941730722	0.0308251941730722\\
0.169230769230769	0.0127090301003345	0.0308251989682777	0.0308251989682777\\
0.169230769230769	0.0140468227424749	0.030825204027929	0.030825204027929\\
0.169230769230769	0.0153846153846154	0.0308252093710695	0.0308252093710695\\
0.169230769230769	0.0167224080267559	0.03082523874943	0.03082523874943\\
0.169230769230769	0.0180602006688963	0.0308252452324675	0.0308252452324675\\
0.169230769230769	0.0193979933110368	0.0308252520716532	0.0308252520716532\\
0.169230769230769	0.0207357859531773	0.030825259302346	0.030825259302346\\
0.169230769230769	0.0220735785953177	0.030825310299669	0.030825310299669\\
0.169230769230769	0.0234113712374582	0.0308253202025794	0.0308253202025794\\
0.169230769230769	0.0247491638795987	0.0308253306912526	0.0308253306912526\\
0.169230769230769	0.0260869565217391	0.0308253418239954	0.0308253418239954\\
0.169230769230769	0.0274247491638796	0.0308254478485499	0.0308254478485499\\
0.169230769230769	0.0287625418060201	0.030825467008241	0.030825467008241\\
0.169230769230769	0.0301003344481605	0.030825487651222	0.030825487651222\\
0.169230769230769	0.031438127090301	0.0308255099608632	0.0308255099608632\\
0.169230769230769	0.0327759197324415	0.0308255341555973	0.0308255341555973\\
0.169230769230769	0.034113712374582	0.0308259002623051	0.0308259002623051\\
0.169230769230769	0.0354515050167224	0.0308259761203895	0.0308259761203895\\
0.169230769230769	0.0367892976588629	0.0308260646845555	0.0308260646845555\\
0.169230769230769	0.0381270903010034	0.0308261694367343	0.0308261694367343\\
0.169230769230769	0.0394648829431438	0.0308262972868252	0.0308262972868252\\
0.169230769230769	0.0408026755852843	0.384210756733029	0.384210756733029\\
0.169230769230769	0.0421404682274248	0.773856476625862	0.773856476625862\\
0.169230769230769	0.0434782608695652	1.16054968390698	1.16054968390698\\
0.169230769230769	0.0448160535117057	1.5443288912998	1.5443288912998\\
0.169230769230769	0.0461538461538462	1.92523128612049	1.92523128612049\\
0.169230769230769	0.0474916387959866	2.02066486865883	2.02066486865883\\
0.169230769230769	0.0488294314381271	2.0206649607368	2.0206649607368\\
0.169230769230769	0.0501672240802676	2.02066498510482	2.02066498510482\\
0.169230769230769	0.051505016722408	2.02066499611282	2.02066499611282\\
0.169230769230769	0.0528428093645485	2.02066500225209	2.02066500225209\\
0.169230769230769	0.054180602006689	2.02066500609216	2.02066500609216\\
0.169230769230769	0.0555183946488295	2.02066500868601	2.02066500868601\\
0.169230769230769	0.0568561872909699	2.02066501051773	2.02066501051773\\
0.169230769230769	0.0581939799331104	2.02066501186538	2.02066501186538\\
0.169230769230769	0.0595317725752508	2.02066501288038	2.02066501288038\\
0.169230769230769	0.0608695652173913	2.02066501366206	2.02066501366206\\
0.169230769230769	0.0622073578595318	2.02066501427484	2.02066501427484\\
0.169230769230769	0.0635451505016723	2.0206650147601	2.0206650147601\\
0.169230769230769	0.0648829431438127	2.02066501514785	2.02066501514785\\
0.169230769230769	0.0662207357859532	2.02066501546005	2.02066501546005\\
0.169230769230769	0.0675585284280937	2.02066501571216	2.02066501571216\\
0.169230769230769	0.0688963210702341	2.02066501591572	2.02066501591572\\
0.169230769230769	0.0702341137123746	2.02066501607971	2.02066501607971\\
0.169230769230769	0.071571906354515	2.02066501621181	2.02066501621181\\
0.169230769230769	0.0729096989966556	2.02066501631658	2.02066501631658\\
0.169230769230769	0.074247491638796	2.02066501639912	2.02066501639912\\
0.169230769230769	0.0755852842809365	2.02066501646232	2.02066501646232\\
0.169230769230769	0.0769230769230769	2.02066501650938	2.02066501650938\\
0.169230769230769	0.0782608695652174	2.02066501654251	2.02066501654251\\
0.169230769230769	0.0795986622073579	2.02066501656357	2.02066501656357\\
0.169230769230769	0.0809364548494984	2.02066501657421	2.02066501657421\\
0.169230769230769	0.0822742474916388	2.02066501657593	2.02066501657593\\
0.169230769230769	0.0836120401337793	2.02066501656977	2.02066501656977\\
0.169230769230769	0.0849498327759198	2.02066501655674	2.02066501655674\\
0.169230769230769	0.0862876254180602	2.02066501653771	2.02066501653771\\
0.169230769230769	0.0876254180602007	2.02066501651343	2.02066501651343\\
0.169230769230769	0.0889632107023411	2.02066501648457	2.02066501648457\\
0.169230769230769	0.0903010033444816	2.02066501645171	2.02066501645171\\
0.169230769230769	0.0916387959866221	2.02080819267139	2.02080819267139\\
0.169230769230769	0.0929765886287626	2.02428675843291	2.02428675843291\\
0.169230769230769	0.094314381270903	2.02771641138758	2.02771641138758\\
0.169230769230769	0.0956521739130435	2.03109439219237	2.03109439219237\\
0.169230769230769	0.096989966555184	2.0344180553613	2.0344180553613\\
0.169230769230769	0.0983277591973244	2.03772015781287	2.03772015781287\\
0.169230769230769	0.0996655518394649	2.04107030207377	2.04107030207377\\
0.169230769230769	0.101003344481605	2.04436734400581	2.04436734400581\\
0.169230769230769	0.102341137123746	2.04760897178591	2.04760897178591\\
0.169230769230769	0.103678929765886	2.05079300549777	2.05079300549777\\
0.169230769230769	0.105016722408027	2.05397079705303	2.05397079705303\\
0.169230769230769	0.106354515050167	2.05719989345126	2.05719989345126\\
0.169230769230769	0.107692307692308	2.06037364183114	2.06037364183114\\
0.169230769230769	0.109030100334448	2.06349015137004	2.06349015137004\\
0.169230769230769	0.110367892976589	2.06654766954621	2.06654766954621\\
0.169230769230769	0.111705685618729	2.06959092868189	2.06959092868189\\
0.169230769230769	0.11304347826087	2.0727133154999	2.0727133154999\\
0.169230769230769	0.11438127090301	2.07577973445118	2.07577973445118\\
0.169230769230769	0.115719063545151	2.07878865789107	2.07878865789107\\
0.169230769230769	0.117056856187291	2.08173869410045	2.08173869410045\\
0.169230769230769	0.118394648829431	2.08462859233694	2.08462859233694\\
0.169230769230769	0.119732441471572	2.08764790190716	2.08764790190716\\
0.169230769230769	0.121070234113712	2.09062761682282	2.09062761682282\\
0.169230769230769	0.122408026755853	2.09355078940576	2.09355078940576\\
0.169230769230769	0.123745819397993	2.0964163095355	2.0964163095355\\
0.169230769230769	0.125083612040134	2.09922319824868	2.09922319824868\\
0.169230769230769	0.126421404682274	2.10202691237311	2.10202691237311\\
0.169230769230769	0.127759197324415	2.10494347537914	2.10494347537914\\
0.169230769230769	0.129096989966555	2.10780534836938	2.10780534836938\\
0.169230769230769	0.130434782608696	2.11061162285806	2.11061162285806\\
0.169230769230769	0.131772575250836	2.11336150910786	2.11336150910786\\
0.169230769230769	0.133110367892977	2.11605433770313	2.11605433770313\\
0.169230769230769	0.134448160535117	2.11872512590448	2.11872512590448\\
0.169230769230769	0.135785953177258	2.12155143407466	2.12155143407466\\
0.169230769230769	0.137123745819398	2.12432479210497	2.12432479210497\\
0.169230769230769	0.138461538461538	2.12704452532734	2.12704452532734\\
0.169230769230769	0.139799331103679	2.12971006555043	2.12971006555043\\
0.169230769230769	0.141137123745819	2.13232095158776	2.13232095158776\\
0.169230769230769	0.14247491638796	2.13487682924334	2.13487682924334\\
0.169230769230769	0.1438127090301	2.13751318986923	2.13751318986923\\
0.169230769230769	0.145150501672241	2.1402296002431	2.1402296002431\\
0.169230769230769	0.146488294314381	2.14289502269086	2.14289502269086\\
0.169230769230769	0.147826086956522	2.14550902147059	2.14550902147059\\
0.169230769230769	0.149163879598662	2.14807125429936	2.14807125429936\\
0.169230769230769	0.150501672240803	2.15058147196938	2.15058147196938\\
0.169230769230769	0.151839464882943	2.15303951753661	2.15303951753661\\
0.169230769230769	0.153177257525084	2.15550929411305	2.15550929411305\\
0.169230769230769	0.154515050167224	2.15815306297878	2.15815306297878\\
0.169230769230769	0.155852842809365	2.16074854241044	2.16074854241044\\
0.169230769230769	0.157190635451505	2.16329543537284	2.16329543537284\\
0.169230769230769	0.158528428093646	2.16579352518472	2.16579352518472\\
0.169230769230769	0.159866220735786	2.16824267480625	2.16824267480625\\
0.169230769230769	0.161204013377926	2.17064282579727	2.17064282579727\\
0.169230769230769	0.162541806020067	2.17299399695727	2.17299399695727\\
0.169230769230769	0.163879598662207	2.17534269327422	2.17534269327422\\
0.169230769230769	0.165217391304348	2.17790682761766	2.17790682761766\\
0.169230769230769	0.166555183946488	2.18042555341859	2.18042555341859\\
0.169230769230769	0.167892976588629	2.18289869850582	2.18289869850582\\
0.169230769230769	0.169230769230769	2.18532615848466	2.18532615848466\\
0.169230769230769	0.17056856187291	2.18770789582017	2.18770789582017\\
0.169230769230769	0.17190635451505	2.19004393867529	2.19004393867529\\
0.169230769230769	0.173244147157191	2.19233437951431	2.19233437951431\\
0.169230769230769	0.174581939799331	2.19457937348386	2.19457937348386\\
0.169230769230769	0.175919732441472	2.19681822811581	2.19681822811581\\
0.169230769230769	0.177257525083612	2.19930474243588	2.19930474243588\\
0.169230769230769	0.178595317725753	2.20174894307543	2.20174894307543\\
0.169230769230769	0.179933110367893	2.20415075451137	2.20415075451137\\
0.169230769230769	0.181270903010033	2.20651015730662	2.20651015730662\\
0.169230769230769	0.182608695652174	2.20882718714053	2.20882718714053\\
0.169230769230769	0.183946488294314	2.21110193366223	2.21110193366223\\
0.169230769230769	0.185284280936455	2.21333453917594	2.21333453917594\\
0.169230769230769	0.186622073578595	2.21552519716803	2.21552519716803\\
0.169230769230769	0.187959866220736	2.21767415068669	2.21767415068669\\
0.169230769230769	0.189297658862876	2.21978169058579	2.21978169058579\\
0.169230769230769	0.190635451505017	2.2221684652093	2.2221684652093\\
0.169230769230769	0.191973244147157	2.22454932648544	2.22454932648544\\
0.169230769230769	0.193311036789298	2.22689112292123	2.22689112292123\\
0.169230769230769	0.194648829431438	2.22919388508007	2.22919388508007\\
0.169230769230769	0.195986622073579	2.23145768834654	2.23145768834654\\
0.169230769230769	0.197324414715719	2.23368265191397	2.23368265191397\\
0.169230769230769	0.19866220735786	2.23586893765314	2.23586893765314\\
0.169230769230769	0.2	2.23801674886953	2.23801674886953\\
0.17056856187291	-0.2	-0.466295772617366	-0.466295772617366\\
0.17056856187291	-0.19866220735786	-0.453053628667288	-0.453053628667288\\
0.17056856187291	-0.197324414715719	-0.43996450242413	-0.43996450242413\\
0.17056856187291	-0.195986622073579	-0.427024965581796	-0.427024965581796\\
0.17056856187291	-0.194648829431438	-0.414233023243961	-0.414233023243961\\
0.17056856187291	-0.193311036789298	-0.401578377181928	-0.401578377181928\\
0.17056856187291	-0.191973244147157	-0.389037219848212	-0.389037219848212\\
0.17056856187291	-0.190635451505017	-0.376604389619696	-0.376604389619696\\
0.17056856187291	-0.189297658862876	-0.364284112738306	-0.364284112738306\\
0.17056856187291	-0.187959866220736	-0.352099087261817	-0.352099087261817\\
0.17056856187291	-0.186622073578595	-0.340049305094825	-0.340049305094825\\
0.17056856187291	-0.185284280936455	-0.328092290608121	-0.328092290608121\\
0.17056856187291	-0.183946488294314	-0.316219752867269	-0.316219752867269\\
0.17056856187291	-0.182608695652174	-0.304460434555502	-0.304460434555502\\
0.17056856187291	-0.181270903010033	-0.292836708730033	-0.292836708730033\\
0.17056856187291	-0.179933110367893	-0.281285070664238	-0.281285070664238\\
0.17056856187291	-0.178595317725753	-0.269816963582942	-0.269816963582942\\
0.17056856187291	-0.177257525083612	-0.258491807443903	-0.258491807443903\\
0.17056856187291	-0.175919732441472	-0.247226875230063	-0.247226875230063\\
0.17056856187291	-0.174581939799331	-0.236072316336354	-0.236072316336354\\
0.17056856187291	-0.173244147157191	-0.225014617999287	-0.225014617999287\\
0.17056856187291	-0.17190635451505	-0.214038159406607	-0.214038159406607\\
0.17056856187291	-0.17056856187291	-0.203175581125232	-0.203175581125232\\
0.17056856187291	-0.169230769230769	-0.192393949921147	-0.192393949921147\\
0.17056856187291	-0.167892976588629	-0.181714014345101	-0.181714014345101\\
0.17056856187291	-0.166555183946488	-0.171139705584443	-0.171139705584443\\
0.17056856187291	-0.165217391304348	-0.160640991461563	-0.160640991461563\\
0.17056856187291	-0.163879598662207	-0.150272219292639	-0.150272219292639\\
0.17056856187291	-0.162541806020067	-0.143555998811621	-0.143555998811621\\
0.17056856187291	-0.161204013377926	-0.139029720573362	-0.139029720573362\\
0.17056856187291	-0.159866220735786	-0.134518444061925	-0.134518444061925\\
0.17056856187291	-0.158528428093645	-0.130037617302034	-0.130037617302034\\
0.17056856187291	-0.157190635451505	-0.125578134551311	-0.125578134551311\\
0.17056856187291	-0.155852842809365	-0.121145197751105	-0.121145197751105\\
0.17056856187291	-0.154515050167224	-0.116744415158432	-0.116744415158432\\
0.17056856187291	-0.153177257525084	-0.112368626307569	-0.112368626307569\\
0.17056856187291	-0.151839464882943	-0.108025028718661	-0.108025028718661\\
0.17056856187291	-0.150501672240803	-0.103718220838368	-0.103718220838368\\
0.17056856187291	-0.149163879598662	-0.0994426078056975	-0.0994426078056975\\
0.17056856187291	-0.147826086956522	-0.0952003953454564	-0.0952003953454564\\
0.17056856187291	-0.146488294314381	-0.0909953627318336	-0.0909953627318336\\
0.17056856187291	-0.145150501672241	-0.0868343010126439	-0.0868343010126439\\
0.17056856187291	-0.1438127090301	-0.0827120374632465	-0.0827120374632465\\
0.17056856187291	-0.14247491638796	-0.0786305116731206	-0.0786305116731206\\
0.17056856187291	-0.141137123745819	-0.0745915858747438	-0.0745915858747438\\
0.17056856187291	-0.139799331103679	-0.0705970337898991	-0.0705970337898991\\
0.17056856187291	-0.138461538461538	-0.0666485291830888	-0.0666485291830888\\
0.17056856187291	-0.137123745819398	-0.0627476342285979	-0.0627476342285979\\
0.17056856187291	-0.135785953177258	-0.0588957878153373	-0.0588957878153373\\
0.17056856187291	-0.134448160535117	-0.055094293930712	-0.055094293930712\\
0.17056856187291	-0.133110367892977	-0.0513443102808225	-0.0513443102808225\\
0.17056856187291	-0.131772575250836	-0.0476468373186406	-0.0476468373186406\\
0.17056856187291	-0.130434782608696	-0.0440027078636159	-0.0440027078636159\\
0.17056856187291	-0.129096989966555	-0.0404125775047477	-0.0404125775047477\\
0.17056856187291	-0.127759197324415	-0.036878262792019	-0.036878262792019\\
0.17056856187291	-0.126421404682274	-0.0334091822829032	-0.0334091822829032\\
0.17056856187291	-0.125083612040134	-0.0299967651856905	-0.0299967651856905\\
0.17056856187291	-0.123745819397993	-0.0266409165784911	-0.0266409165784911\\
0.17056856187291	-0.122408026755853	-0.023341326617497	-0.023341326617497\\
0.17056856187291	-0.121070234113712	-0.0201136105135071	-0.0201136105135071\\
0.17056856187291	-0.119732441471572	-0.0169456026530702	-0.0169456026530702\\
0.17056856187291	-0.118394648829431	-0.0138336183110866	-0.0138336183110866\\
0.17056856187291	-0.117056856187291	-0.0107956765649703	-0.0107956765649703\\
0.17056856187291	-0.115719063545151	-0.0078185626369478	-0.0078185626369478\\
0.17056856187291	-0.11438127090301	-0.004902306576969	-0.004902306576969\\
0.17056856187291	-0.11304347826087	-0.00206158663851363	-0.00206158663851363\\
0.17056856187291	-0.111705685618729	0.000726233057253278	0.000726233057253278\\
0.17056856187291	-0.110367892976589	0.00343061742379791	0.00343061742379791\\
0.17056856187291	-0.109030100334448	0.00608440902306839	0.00608440902306839\\
0.17056856187291	-0.107692307692308	0.00865416909213157	0.00865416909213157\\
0.17056856187291	-0.106354515050167	0.0111696267609215	0.0111696267609215\\
0.17056856187291	-0.105016722408027	0.0136081521944666	0.0136081521944666\\
0.17056856187291	-0.103678929765886	0.0159823539305951	0.0159823539305951\\
0.17056856187291	-0.102341137123746	0.0182946872772571	0.0182946872772571\\
0.17056856187291	-0.101003344481605	0.0205261571603971	0.0205261571603971\\
0.17056856187291	-0.0996655518394649	0.0226984224091862	0.0226984224091862\\
0.17056856187291	-0.0983277591973244	0.0248076440714945	0.0248076440714945\\
0.17056856187291	-0.096989966555184	0.0268359710456133	0.0268359710456133\\
0.17056856187291	-0.0956521739130435	0.0288029669140406	0.0288029669140406\\
0.17056856187291	-0.094314381270903	0.0307078166472828	0.0307078166472828\\
0.17056856187291	-0.0929765886287625	0.0308250269186497	0.0308250269186497\\
0.17056856187291	-0.0916387959866221	0.030825027286578	0.030825027286578\\
0.17056856187291	-0.0903010033444816	0.0308250276124764	0.0308250276124764\\
0.17056856187291	-0.0889632107023411	0.0308250280185948	0.0308250280185948\\
0.17056856187291	-0.0876254180602007	0.0308250283712164	0.0308250283712164\\
0.17056856187291	-0.0862876254180602	0.0308250287426064	0.0308250287426064\\
0.17056856187291	-0.0849498327759197	0.0308250291331637	0.0308250291331637\\
0.17056856187291	-0.0836120401337793	0.0308250296068956	0.0308250296068956\\
0.17056856187291	-0.0822742474916388	0.0308250300260732	0.0308250300260732\\
0.17056856187291	-0.0809364548494983	0.0308250304643808	0.0308250304643808\\
0.17056856187291	-0.0795986622073579	0.0308250309213695	0.0308250309213695\\
0.17056856187291	-0.0782608695652174	0.0308250313980092	0.0308250313980092\\
0.17056856187291	-0.0769230769230769	0.0308250318942328	0.0308250318942328\\
0.17056856187291	-0.0755852842809365	0.0308250324097101	0.0308250324097101\\
0.17056856187291	-0.074247491638796	0.030825032945561	0.030825032945561\\
0.17056856187291	-0.0729096989966555	0.0308250335022811	0.0308250335022811\\
0.17056856187291	-0.071571906354515	0.0308250340805538	0.0308250340805538\\
0.17056856187291	-0.0702341137123746	0.0308250346812987	0.0308250346812987\\
0.17056856187291	-0.0688963210702341	0.0308250353057098	0.0308250353057098\\
0.17056856187291	-0.0675585284280937	0.0308250359553014	0.0308250359553014\\
0.17056856187291	-0.0662207357859532	0.0308250366319478	0.0308250366319478\\
0.17056856187291	-0.0648829431438127	0.030825037337924	0.030825037337924\\
0.17056856187291	-0.0635451505016722	0.0308250379690971	0.0308250379690971\\
0.17056856187291	-0.0622073578595318	0.0308250387113225	0.0308250387113225\\
0.17056856187291	-0.0608695652173913	0.0308250394870253	0.0308250394870253\\
0.17056856187291	-0.0595317725752508	0.0308250403001952	0.0308250403001952\\
0.17056856187291	-0.0581939799331104	0.0308250411554432	0.0308250411554432\\
0.17056856187291	-0.0568561872909699	0.0308250419040934	0.0308250419040934\\
0.17056856187291	-0.0555183946488294	0.0308250427974651	0.0308250427974651\\
0.17056856187291	-0.0541806020066889	0.030825043743282	0.030825043743282\\
0.17056856187291	-0.0528428093645485	0.0308250445977222	0.0308250445977222\\
0.17056856187291	-0.051505016722408	0.0308250455851291	0.0308250455851291\\
0.17056856187291	-0.0501672240802676	0.0308250466390496	0.0308250466390496\\
0.17056856187291	-0.0488294314381271	0.0308250475879038	0.0308250475879038\\
0.17056856187291	-0.0474916387959866	0.030825048690679	0.030825048690679\\
0.17056856187291	-0.0461538461538462	0.0308250498829222	0.0308250498829222\\
0.17056856187291	-0.0448160535117057	0.0308250509088913	0.0308250509088913\\
0.17056856187291	-0.0434782608695652	0.0308250521654965	0.0308250521654965\\
0.17056856187291	-0.0421404682274247	0.0308250535441628	0.0308250535441628\\
0.17056856187291	-0.0408026755852843	0.0308250546263088	0.0308250546263088\\
0.17056856187291	-0.0394648829431438	0.0308250560992093	0.0308250560992093\\
0.17056856187291	-0.0381270903010033	0.0308250572747816	0.0308250572747816\\
0.17056856187291	-0.0367892976588629	0.0308250588577859	0.0308250588577859\\
0.17056856187291	-0.0354515050167224	0.0308250601233688	0.0308250601233688\\
0.17056856187291	-0.0341137123745819	0.0308250618373003	0.0308250618373003\\
0.17056856187291	-0.0327759197324415	0.030825063189276	0.030825063189276\\
0.17056856187291	-0.031438127090301	0.0308250650617508	0.0308250650617508\\
0.17056856187291	-0.0301003344481605	0.030825066496602	0.030825066496602\\
0.17056856187291	-0.0287625418060201	0.0308250685651867	0.0308250685651867\\
0.17056856187291	-0.0274247491638796	0.0308250700778564	0.0308250700778564\\
0.17056856187291	-0.0260869565217391	0.0308250723930517	0.0308250723930517\\
0.17056856187291	-0.0247491638795987	0.0308250739718776	0.0308250739718776\\
0.17056856187291	-0.0234113712374582	0.0308250766029767	0.0308250766029767\\
0.17056856187291	-0.0220735785953177	0.0308250782467887	0.0308250782467887\\
0.17056856187291	-0.0207357859531772	0.0308250800602285	0.0308250800602285\\
0.17056856187291	-0.0193979933110368	0.0308250829804085	0.0308250829804085\\
0.17056856187291	-0.0180602006688963	0.0308250848523894	0.0308250848523894\\
0.17056856187291	-0.0167224080267558	0.0308250882804888	0.0308250882804888\\
0.17056856187291	-0.0153846153846154	0.0308250902090461	0.0308250902090461\\
0.17056856187291	-0.0140468227424749	0.0308250923214937	0.0308250923214937\\
0.17056856187291	-0.0127090301003344	0.0308250962936296	0.0308250962936296\\
0.17056856187291	-0.011371237458194	0.0308250984496101	0.0308250984496101\\
0.17056856187291	-0.0100334448160535	0.0308251032994961	0.0308251032994961\\
0.17056856187291	-0.00869565217391302	0.0308251055269109	0.0308251055269109\\
0.17056856187291	-0.00735785953177256	0.0308251079359104	0.0308251079359104\\
0.17056856187291	-0.00602006688963211	0.0308251138538718	0.0308251138538718\\
0.17056856187291	-0.00468227424749162	0.0308251163324579	0.0308251163324579\\
0.17056856187291	-0.00334448160535117	0.0308251189985375	0.0308251189985375\\
0.17056856187291	-0.00200668896321068	0.0308251264444692	0.0308251264444692\\
0.17056856187291	-0.000668896321070228	0.0308251292247154	0.0308251292247154\\
0.17056856187291	0.000668896321070256	0.0308251321999131	0.0308251321999131\\
0.17056856187291	0.00200668896321071	0.0308251418937525	0.0308251418937525\\
0.17056856187291	0.00334448160535117	0.0308251450426449	0.0308251450426449\\
0.17056856187291	0.00468227424749165	0.0308251483803383	0.0308251483803383\\
0.17056856187291	0.00602006688963211	0.0308251614716093	0.0308251614716093\\
0.17056856187291	0.00735785953177259	0.0308251651298176	0.0308251651298176\\
0.17056856187291	0.00869565217391305	0.0308251689791404	0.0308251689791404\\
0.17056856187291	0.0100334448160535	0.0308251730607858	0.0308251730607858\\
0.17056856187291	0.011371237458194	0.0308251919016064	0.0308251919016064\\
0.17056856187291	0.0127090301003345	0.0308251965270792	0.0308251965270792\\
0.17056856187291	0.0140468227424749	0.0308252014065895	0.0308252014065895\\
0.17056856187291	0.0153846153846154	0.0308252065663772	0.0308252065663772\\
0.17056856187291	0.0167224080267559	0.0308252358624882	0.0308252358624882\\
0.17056856187291	0.0180602006688963	0.0308252421276357	0.0308252421276357\\
0.17056856187291	0.0193979933110368	0.0308252487303194	0.0308252487303194\\
0.17056856187291	0.0207357859531773	0.0308252556934925	0.0308252556934925\\
0.17056856187291	0.0220735785953177	0.0308253065848699	0.0308253065848699\\
0.17056856187291	0.0234113712374582	0.0308253161590324	0.0308253161590324\\
0.17056856187291	0.0247491638795987	0.0308253262808463	0.0308253262808463\\
0.17056856187291	0.0260869565217391	0.0308253369969778	0.0308253369969778\\
0.17056856187291	0.0274247491638796	0.0308254429838524	0.0308254429838524\\
0.17056856187291	0.0287625418060201	0.0308254615681818	0.0308254615681818\\
0.17056856187291	0.0301003344481605	0.0308254815567676	0.0308254815567676\\
0.17056856187291	0.031438127090301	0.030825503110262	0.030825503110262\\
0.17056856187291	0.0327759197324415	0.0308255857126346	0.0308255857126346\\
0.17056856187291	0.034113712374582	0.0308258941186899	0.0308258941186899\\
0.17056856187291	0.0354515050167224	0.0308259684709447	0.0308259684709447\\
0.17056856187291	0.0367892976588629	0.0308260550779654	0.0308260550779654\\
0.17056856187291	0.0381270903010034	0.0308261572395151	0.0308261572395151\\
0.17056856187291	0.0394648829431438	0.052157987793966	0.052157987793966\\
0.17056856187291	0.0408026755852843	0.444660692229872	0.444660692229872\\
0.17056856187291	0.0421404682274248	0.834175166628325	0.834175166628325\\
0.17056856187291	0.0434782608695652	1.22073821749041	1.22073821749041\\
0.17056856187291	0.0448160535117057	1.60438795142905	1.60438795142905\\
0.17056856187291	0.0461538461538462	1.98516084499501	1.98516084499501\\
0.17056856187291	0.0474916387959866	2.02066490015884	2.02066490015884\\
0.17056856187291	0.0488294314381271	2.02066496763994	2.02066496763994\\
0.17056856187291	0.0501672240802676	2.02066498818431	2.02066498818431\\
0.17056856187291	0.051505016722408	2.02066499786404	2.02066499786404\\
0.17056856187291	0.0528428093645485	2.02066500338482	2.02066500338482\\
0.17056856187291	0.054180602006689	2.0206650068915	2.0206650068915\\
0.17056856187291	0.0555183946488295	2.02066500926884	2.02066500926884\\
0.17056856187291	0.0568561872909699	2.02066501096448	2.02066501096448\\
0.17056856187291	0.0581939799331104	2.02066501221276	2.02066501221276\\
0.17056856187291	0.0595317725752508	2.02066501316005	2.02066501316005\\
0.17056856187291	0.0608695652173913	2.02066501389047	2.02066501389047\\
0.17056856187291	0.0622073578595318	2.02066501446278	2.02066501446278\\
0.17056856187291	0.0635451505016723	2.02066501491653	2.02066501491653\\
0.17056856187291	0.0648829431438127	2.02066501527927	2.02066501527927\\
0.17056856187291	0.0662207357859532	2.0206650155708	2.0206650155708\\
0.17056856187291	0.0675585284280937	2.02066501580565	2.02066501580565\\
0.17056856187291	0.0688963210702341	2.02066501599546	2.02066501599546\\
0.17056856187291	0.0702341137123746	2.02066501614789	2.02066501614789\\
0.17056856187291	0.071571906354515	2.02066501626957	2.02066501626957\\
0.17056856187291	0.0729096989966556	2.02066501636596	2.02066501636596\\
0.17056856187291	0.074247491638796	2.02066501644079	2.02066501644079\\
0.17056856187291	0.0755852842809365	2.02066501649749	2.02066501649749\\
0.17056856187291	0.0769230769230769	2.02066501653881	2.02066501653881\\
0.17056856187291	0.0782608695652174	2.02066501656677	2.02066501656677\\
0.17056856187291	0.0795986622073579	2.02066501658325	2.02066501658325\\
0.17056856187291	0.0809364548494984	2.02066501658995	2.02066501658995\\
0.17056856187291	0.0822742474916388	2.02066501658802	2.02066501658802\\
0.17056856187291	0.0836120401337793	2.02066501657857	2.02066501657857\\
0.17056856187291	0.0849498327759198	2.02066501656258	2.02066501656258\\
0.17056856187291	0.0862876254180602	2.02066501654088	2.02066501654088\\
0.17056856187291	0.0876254180602007	2.02066501651419	2.02066501651419\\
0.17056856187291	0.0889632107023411	2.02066501648315	2.02066501648315\\
0.17056856187291	0.0903010033444816	2.02066501644832	2.02066501644832\\
0.17056856187291	0.0916387959866221	2.02233697424321	2.02233697424321\\
0.17056856187291	0.0929765886287626	2.02582070582246	2.02582070582246\\
0.17056856187291	0.094314381270903	2.02925432293279	2.02925432293279\\
0.17056856187291	0.0956521739130435	2.03263505377819	2.03263505377819\\
0.17056856187291	0.096989966555184	2.03596024570936	2.03596024570936\\
0.17056856187291	0.0983277591973244	2.03925748341442	2.03925748341442\\
0.17056856187291	0.0996655518394649	2.0426102081172	2.0426102081172\\
0.17056856187291	0.101003344481605	2.0459086793959	2.0459086793959\\
0.17056856187291	0.102341137123746	2.0491505853224	2.0491505853224\\
0.17056856187291	0.103678929765886	2.05233375086908	2.05233375086908\\
0.17056856187291	0.105016722408027	2.05551064261894	2.05551064261894\\
0.17056856187291	0.106354515050167	2.05874029195883	2.05874029195883\\
0.17056856187291	0.107692307692308	2.06191351741312	2.06191351741312\\
0.17056856187291	0.109030100334448	2.06502843711387	2.06502843711387\\
0.17056856187291	0.110367892976589	2.06808331194345	2.06808331194345\\
0.17056856187291	0.111705685618729	2.07112960384442	2.07112960384442\\
0.17056856187291	0.11304347826087	2.07425109321374	2.07425109321374\\
0.17056856187291	0.11438127090301	2.07731562481847	2.07731562481847\\
0.17056856187291	0.115719063545151	2.08032168571343	2.08032168571343\\
0.17056856187291	0.117056856187291	2.08326790269473	2.08326790269473\\
0.17056856187291	0.118394648829431	2.08615304724535	2.08615304724535\\
0.17056856187291	0.119732441471572	2.08918184073976	2.08918184073976\\
0.17056856187291	0.121070234113712	2.09215885909342	2.09215885909342\\
0.17056856187291	0.122408026755853	2.09507844885777	2.09507844885777\\
0.17056856187291	0.123745819397993	2.09793952065762	2.09793952065762\\
0.17056856187291	0.125083612040134	2.10074111935422	2.10074111935422\\
0.17056856187291	0.126421404682274	2.10355711651439	2.10355711651439\\
0.17056856187291	0.127759197324415	2.10647067868927	2.10647067868927\\
0.17056856187291	0.129096989966555	2.10932874463504	2.10932874463504\\
0.17056856187291	0.130434782608696	2.11213042661257	2.11213042661257\\
0.17056856187291	0.131772575250836	2.11487495818646	2.11487495818646\\
0.17056856187291	0.133110367892977	2.11756169565365	2.11756169565365\\
0.17056856187291	0.134448160535117	2.12024953504911	2.12024953504911\\
0.17056856187291	0.135785953177258	2.12307225336481	2.12307225336481\\
0.17056856187291	0.137123745819398	2.12584130309747	2.12584130309747\\
0.17056856187291	0.138461538461538	2.1285560308517	2.1285560308517\\
0.17056856187291	0.139799331103679	2.13121589173154	2.13121589173154\\
0.17056856187291	0.141137123745819	2.1338204497296	2.1338204497296\\
0.17056856187291	0.14247491638796	2.13636937756086	2.13636937756086\\
0.17056856187291	0.1438127090301	2.1390293956904	2.1390293956904\\
0.17056856187291	0.145150501672241	2.14174152175889	2.14174152175889\\
0.17056856187291	0.146488294314381	2.14440203449361	2.14440203449361\\
0.17056856187291	0.147826086956522	2.14701051972396	2.14701051972396\\
0.17056856187291	0.149163879598662	2.1495666582474	2.1495666582474\\
0.17056856187291	0.150501672240803	2.15207022531581	2.15207022531581\\
0.17056856187291	0.151839464882943	2.1545210896863	2.1545210896863\\
0.17056856187291	0.153177257525084	2.15701931850137	2.15701931850137\\
0.17056856187291	0.154515050167224	2.15965871353362	2.15965871353362\\
0.17056856187291	0.155852842809365	2.16224926784556	2.16224926784556\\
0.17056856187291	0.157190635451505	2.16479070441373	2.16479070441373\\
0.17056856187291	0.158528428093646	2.16728282772704	2.16728282772704\\
0.17056856187291	0.159866220735786	2.1697255229644	2.1697255229644\\
0.17056856187291	0.161204013377926	2.17211875483796	2.17211875483796\\
0.17056856187291	0.162541806020067	2.17446256611417	2.17446256611417\\
0.17056856187291	0.163879598662207	2.17684553562325	2.17684553562325\\
0.17056856187291	0.165217391304348	2.17940522058868	2.17940522058868\\
0.17056856187291	0.166555183946488	2.18191901792657	2.18191901792657\\
0.17056856187291	0.167892976588629	2.18438677375778	2.18438677375778\\
0.17056856187291	0.169230769230769	2.18680840283733	2.18680840283733\\
0.17056856187291	0.17056856187291	2.18918388754691	2.18918388754691\\
0.17056856187291	0.17190635451505	2.19151327663954	2.19151327663954\\
0.17056856187291	0.173244147157191	2.19379668374723	2.19379668374723\\
0.17056856187291	0.174581939799331	2.19603428566488	2.19603428566488\\
0.17056856187291	0.175919732441472	2.19831372622491	2.19831372622491\\
0.17056856187291	0.177257525083612	2.20079582952106	2.20079582952106\\
0.17056856187291	0.178595317725753	2.20323520617906	2.20323520617906\\
0.17056856187291	0.179933110367893	2.20563179696587	2.20563179696587\\
0.17056856187291	0.181270903010033	2.20798559935678	2.20798559935678\\
0.17056856187291	0.182608695652174	2.21029666649379	2.21029666649379\\
0.17056856187291	0.183946488294314	2.2125651059654	2.2125651059654\\
0.17056856187291	0.185284280936455	2.21479107841716	2.21479107841716\\
0.17056856187291	0.186622073578595	2.21697479600351	2.21697479600351\\
0.17056856187291	0.187959866220736	2.2191165206922	2.2191165206922\\
0.17056856187291	0.189297658862876	2.22123762416926	2.22123762416926\\
0.17056856187291	0.190635451505017	2.22365334695818	2.22365334695818\\
0.17056856187291	0.191973244147157	2.22602966366585	2.22602966366585\\
0.17056856187291	0.193311036789298	2.22836657317944	2.22836657317944\\
0.17056856187291	0.194648829431438	2.23066412055125	2.23066412055125\\
0.17056856187291	0.195986622073579	2.23292239605683	2.23292239605683\\
0.17056856187291	0.197324414715719	2.23514153412671	2.23514153412671\\
0.17056856187291	0.19866220735786	2.23732171215868	2.23732171215868\\
0.17056856187291	0.2	2.2394631492184	2.2394631492184\\
0.17190635451505	-0.2	-0.465565706460313	-0.465565706460313\\
0.17190635451505	-0.19866220735786	-0.452318076077401	-0.452318076077401\\
0.17190635451505	-0.197324414715719	-0.439223838191247	-0.439223838191247\\
0.17190635451505	-0.195986622073579	-0.426279759920775	-0.426279759920775\\
0.17190635451505	-0.194648829431438	-0.413484177685262	-0.413484177685262\\
0.17190635451505	-0.193311036789298	-0.400820974809944	-0.400820974809944\\
0.17190635451505	-0.191973244147157	-0.38827054977788	-0.38827054977788\\
0.17190635451505	-0.190635451505017	-0.375828399764251	-0.375828399764251\\
0.17190635451505	-0.189297658862876	-0.363504191653771	-0.363504191653771\\
0.17190635451505	-0.187959866220736	-0.351318568637552	-0.351318568637552\\
0.17190635451505	-0.186622073578595	-0.339262197191804	-0.339262197191804\\
0.17190635451505	-0.185284280936455	-0.327294908386161	-0.327294908386161\\
0.17190635451505	-0.183946488294314	-0.31541262233182	-0.31541262233182\\
0.17190635451505	-0.182608695652174	-0.303659150047525	-0.303659150047525\\
0.17190635451505	-0.181270903010033	-0.292025739092699	-0.292025739092699\\
0.17190635451505	-0.179933110367893	-0.280462875046964	-0.280462875046964\\
0.17190635451505	-0.178595317725753	-0.269000233650087	-0.269000233650087\\
0.17190635451505	-0.177257525083612	-0.257665058438362	-0.257665058438362\\
0.17190635451505	-0.175919732441472	-0.24638798625496	-0.24638798625496\\
0.17190635451505	-0.174581939799331	-0.235240222273541	-0.235240222273541\\
0.17190635451505	-0.173244147157191	-0.224169467230434	-0.224169467230434\\
0.17190635451505	-0.17190635451505	-0.213199616057005	-0.213199616057005\\
0.17190635451505	-0.17056856187291	-0.202323052682915	-0.202323052682915\\
0.17190635451505	-0.169230769230769	-0.191547591660896	-0.191547591660896\\
0.17190635451505	-0.167892976588629	-0.180852750263432	-0.180852750263432\\
0.17190635451505	-0.166555183946488	-0.170283958188688	-0.170283958188688\\
0.17190635451505	-0.165217391304348	-0.159790957313004	-0.159790957313004\\
0.17190635451505	-0.163879598662207	-0.149405358219678	-0.149405358219678\\
0.17190635451505	-0.162541806020067	-0.143644009678296	-0.143644009678296\\
0.17190635451505	-0.161204013377926	-0.139116664201868	-0.139116664201868\\
0.17190635451505	-0.159866220735786	-0.134618693913494	-0.134618693913494\\
0.17190635451505	-0.158528428093645	-0.130140164531017	-0.130140164531017\\
0.17190635451505	-0.157190635451505	-0.1256894786429	-0.1256894786429\\
0.17190635451505	-0.155852842809365	-0.121266924436231	-0.121266924436231\\
0.17190635451505	-0.154515050167224	-0.116867649796815	-0.116867649796815\\
0.17190635451505	-0.153177257525084	-0.112505500217693	-0.112505500217693\\
0.17190635451505	-0.151839464882943	-0.108172927997984	-0.108172927997984\\
0.17190635451505	-0.150501672240803	-0.103870015311526	-0.103870015311526\\
0.17190635451505	-0.149163879598662	-0.0996024530750811	-0.0996024530750811\\
0.17190635451505	-0.147826086956522	-0.0953756223007044	-0.0953756223007044\\
0.17190635451505	-0.146488294314381	-0.0911843054235352	-0.0911843054235352\\
0.17190635451505	-0.145150501672241	-0.087030593587355	-0.087030593587355\\
0.17190635451505	-0.1438127090301	-0.0829165205708684	-0.0829165205708684\\
0.17190635451505	-0.14247491638796	-0.0788440522113977	-0.0788440522113977\\
0.17190635451505	-0.141137123745819	-0.0748150753568814	-0.0748150753568814\\
0.17190635451505	-0.139799331103679	-0.0708329156165481	-0.0708329156165481\\
0.17190635451505	-0.138461538461538	-0.0668978936324263	-0.0668978936324263\\
0.17190635451505	-0.137123745819398	-0.0630101100757684	-0.0630101100757684\\
0.17190635451505	-0.135785953177258	-0.0591709512660984	-0.0591709512660984\\
0.17190635451505	-0.134448160535117	-0.0553816668520556	-0.0553816668520556\\
0.17190635451505	-0.133110367892977	-0.0516473121253674	-0.0516473121253674\\
0.17190635451505	-0.131772575250836	-0.0479665170242413	-0.0479665170242413\\
0.17190635451505	-0.130434782608696	-0.0443400583445088	-0.0443400583445088\\
0.17190635451505	-0.129096989966555	-0.0407685877977902	-0.0407685877977902\\
0.17190635451505	-0.127759197324415	-0.0372525666702825	-0.0372525666702825\\
0.17190635451505	-0.126421404682274	-0.0337922581961797	-0.0337922581961797\\
0.17190635451505	-0.125083612040134	-0.0303899477029804	-0.0303899477029804\\
0.17190635451505	-0.123745819397993	-0.0270565765066411	-0.0270565765066411\\
0.17190635451505	-0.122408026755853	-0.0237803970766007	-0.0237803970766007\\
0.17190635451505	-0.121070234113712	-0.0205608505746258	-0.0205608505746258\\
0.17190635451505	-0.119732441471572	-0.017409103293938	-0.017409103293938\\
0.17190635451505	-0.118394648829431	-0.0143232418608178	-0.0143232418608178\\
0.17190635451505	-0.117056856187291	-0.0112930387548291	-0.0112930387548291\\
0.17190635451505	-0.115719063545151	-0.00833760130140071	-0.00833760130140071\\
0.17190635451505	-0.11438127090301	-0.0054429959914527	-0.0054429959914527\\
0.17190635451505	-0.11304347826087	-0.00261317800461769	-0.00261317800461769\\
0.17190635451505	-0.111705685618729	0.000145264852321803	0.000145264852321803\\
0.17190635451505	-0.110367892976589	0.00284342563241258	0.00284342563241258\\
0.17190635451505	-0.109030100334448	0.00546676962885384	0.00546676962885384\\
0.17190635451505	-0.107692307692308	0.00802847538813067	0.00802847538813067\\
0.17190635451505	-0.106354515050167	0.0105194554763025	0.0105194554763025\\
0.17190635451505	-0.105016722408027	0.0129412577209638	0.0129412577209638\\
0.17190635451505	-0.103678929765886	0.0153042741867934	0.0153042741867934\\
0.17190635451505	-0.102341137123746	0.0175841497500493	0.0175841497500493\\
0.17190635451505	-0.101003344481605	0.0198056013889327	0.0198056013889327\\
0.17190635451505	-0.0996655518394649	0.0219625969668407	0.0219625969668407\\
0.17190635451505	-0.0983277591973244	0.0240401161594787	0.0240401161594787\\
0.17190635451505	-0.096989966555184	0.0260567348337546	0.0260567348337546\\
0.17190635451505	-0.0956521739130435	0.0280115318057584	0.0280115318057584\\
0.17190635451505	-0.094314381270903	0.0298939038900964	0.0298939038900964\\
0.17190635451505	-0.0929765886287625	0.0308250269557544	0.0308250269557544\\
0.17190635451505	-0.0916387959866221	0.0308250272631192	0.0308250272631192\\
0.17190635451505	-0.0903010033444816	0.0308250275895265	0.0308250275895265\\
0.17190635451505	-0.0889632107023411	0.0308250279897186	0.0308250279897186\\
0.17190635451505	-0.0876254180602007	0.0308250283421743	0.0308250283421743\\
0.17190635451505	-0.0862876254180602	0.0308250287131528	0.0308250287131528\\
0.17190635451505	-0.0849498327759197	0.0308250291698312	0.0308250291698312\\
0.17190635451505	-0.0836120401337793	0.030825029568908	0.030825029568908\\
0.17190635451505	-0.0822742474916388	0.0308250299865405	0.0308250299865405\\
0.17190635451505	-0.0809364548494983	0.0308250304230305	0.0308250304230305\\
0.17190635451505	-0.0795986622073579	0.0308250308778425	0.0308250308778425\\
0.17190635451505	-0.0782608695652174	0.0308250313519315	0.0308250313519315\\
0.17190635451505	-0.0769230769230769	0.0308250318453055	0.0308250318453055\\
0.17190635451505	-0.0755852842809365	0.0308250323574286	0.0308250323574286\\
0.17190635451505	-0.074247491638796	0.0308250328894586	0.0308250328894586\\
0.17190635451505	-0.0729096989966555	0.0308250334418818	0.0308250334418818\\
0.17190635451505	-0.071571906354515	0.0308250340153685	0.0308250340153685\\
0.17190635451505	-0.0702341137123746	0.0308250346108292	0.0308250346108292\\
0.17190635451505	-0.0688963210702341	0.030825035229457	0.030825035229457\\
0.17190635451505	-0.0675585284280937	0.0308250358727694	0.0308250358727694\\
0.17190635451505	-0.0662207357859532	0.0308250365426493	0.0308250365426493\\
0.17190635451505	-0.0648829431438127	0.0308250372413859	0.0308250372413859\\
0.17190635451505	-0.0635451505016722	0.0308250379717142	0.0308250379717142\\
0.17190635451505	-0.0622073578595318	0.0308250386076732	0.0308250386076732\\
0.17190635451505	-0.0608695652173913	0.0308250393744003	0.0308250393744003\\
0.17190635451505	-0.0595317725752508	0.0308250401781729	0.0308250401781729\\
0.17190635451505	-0.0581939799331104	0.0308250410231511	0.0308250410231511\\
0.17190635451505	-0.0568561872909699	0.0308250417697203	0.0308250417697203\\
0.17190635451505	-0.0555183946488294	0.0308250426517853	0.0308250426517853\\
0.17190635451505	-0.0541806020066889	0.0308250435860167	0.0308250435860167\\
0.17190635451505	-0.0528428093645485	0.0308250445788799	0.0308250445788799\\
0.17190635451505	-0.051505016722408	0.0308250454099965	0.0308250454099965\\
0.17190635451505	-0.0501672240802676	0.0308250464506279	0.0308250464506279\\
0.17190635451505	-0.0488294314381271	0.0308250475679619	0.0308250475679619\\
0.17190635451505	-0.0474916387959866	0.0308250484799641	0.0308250484799641\\
0.17190635451505	-0.0461538461538462	0.0308250496574312	0.0308250496574312\\
0.17190635451505	-0.0448160535117057	0.0308250506726286	0.0308250506726286\\
0.17190635451505	-0.0434782608695652	0.030825051913109	0.030825051913109\\
0.17190635451505	-0.0421404682274247	0.0308250532732451	0.0308250532732451\\
0.17190635451505	-0.0408026755852843	0.0308250543435049	0.0308250543435049\\
0.17190635451505	-0.0394648829431438	0.0308250557970909	0.0308250557970909\\
0.17190635451505	-0.0381270903010033	0.0308250569578542	0.0308250569578542\\
0.17190635451505	-0.0367892976588629	0.0308250585198252	0.0308250585198252\\
0.17190635451505	-0.0354515050167224	0.0308250597684907	0.0308250597684907\\
0.17190635451505	-0.0341137123745819	0.030825061459634	0.030825061459634\\
0.17190635451505	-0.0327759197324415	0.0308250627925621	0.0308250627925621\\
0.17190635451505	-0.031438127090301	0.0308250646411644	0.0308250646411644\\
0.17190635451505	-0.0301003344481605	0.0308250660540754	0.0308250660540754\\
0.17190635451505	-0.0287625418060201	0.0308250680979455	0.0308250680979455\\
0.17190635451505	-0.0274247491638796	0.0308250695801499	0.0308250695801499\\
0.17190635451505	-0.0260869565217391	0.0308250718752979	0.0308250718752979\\
0.17190635451505	-0.0247491638795987	0.0308250734201472	0.0308250734201472\\
0.17190635451505	-0.0234113712374582	0.0308250760242998	0.0308250760242998\\
0.17190635451505	-0.0220735785953177	0.0308250776372327	0.0308250776372327\\
0.17190635451505	-0.0207357859531772	0.0308250806329184	0.0308250806329184\\
0.17190635451505	-0.0193979933110368	0.0308250823011046	0.0308250823011046\\
0.17190635451505	-0.0180602006688963	0.030825084132551	0.030825084132551\\
0.17190635451505	-0.0167224080267558	0.0308250875349669	0.0308250875349669\\
0.17190635451505	-0.0153846153846154	0.0308250894130706	0.0308250894130706\\
0.17190635451505	-0.0140468227424749	0.0308250934719692	0.0308250934719692\\
0.17190635451505	-0.0127090301003344	0.0308250954148801	0.0308250954148801\\
0.17190635451505	-0.011371237458194	0.0308250975194564	0.0308250975194564\\
0.17190635451505	-0.0100334448160535	0.0308251023384085	0.0308251023384085\\
0.17190635451505	-0.00869565217391302	0.0308251045007929	0.0308251045007929\\
0.17190635451505	-0.00735785953177256	0.0308251068381448	0.0308251068381448\\
0.17190635451505	-0.00602006688963211	0.0308251127244554	0.0308251127244554\\
0.17190635451505	-0.00468227424749162	0.0308251151401944	0.0308251151401944\\
0.17190635451505	-0.00334448160535117	0.0308251177238685	0.0308251177238685\\
0.17190635451505	-0.00200668896321068	0.0308251251359075	0.0308251251359075\\
0.17190635451505	-0.000668896321070228	0.030825127826405	0.030825127826405\\
0.17190635451505	0.000668896321070256	0.030825130703242	0.030825130703242\\
0.17190635451505	0.00200668896321071	0.0308251403597254	0.0308251403597254\\
0.17190635451505	0.00334448160535117	0.0308251434064493	0.0308251434064493\\
0.17190635451505	0.00468227424749165	0.0308251466453886	0.0308251466453886\\
0.17190635451505	0.00602006688963211	0.030825159708012	0.030825159708012\\
0.17190635451505	0.00735785953177259	0.0308251632314868	0.0308251632314868\\
0.17190635451505	0.00869565217391305	0.0308251669455716	0.0308251669455716\\
0.17190635451505	0.0100334448160535	0.0308251708795403	0.0308251708795403\\
0.17190635451505	0.011371237458194	0.0308251896685016	0.0308251896685016\\
0.17190635451505	0.0127090301003345	0.0308251941299815	0.0308251941299815\\
0.17190635451505	0.0140468227424749	0.0308251988308518	0.0308251988308518\\
0.17190635451505	0.0153846153846154	0.0308252037965965	0.0308252037965965\\
0.17190635451505	0.0167224080267559	0.0308252330207827	0.0308252330207827\\
0.17190635451505	0.0180602006688963	0.030825239060964	0.030825239060964\\
0.17190635451505	0.0193979933110368	0.0308252454178655	0.0308252454178655\\
0.17190635451505	0.0207357859531773	0.0308252521253094	0.0308252521253094\\
0.17190635451505	0.0220735785953177	0.0308253029049187	0.0308253029049187\\
0.17190635451505	0.0234113712374582	0.0308253121456716	0.0308253121456716\\
0.17190635451505	0.0247491638795987	0.0308253219045006	0.0308253219045006\\
0.17190635451505	0.0260869565217391	0.030825332231099	0.030825332231099\\
0.17190635451505	0.0274247491638796	0.0308254381513741	0.0308254381513741\\
0.17190635451505	0.0287625418060201	0.0308254561634703	0.0308254561634703\\
0.17190635451505	0.0301003344481605	0.0308254755016985	0.0308254755016985\\
0.17190635451505	0.031438127090301	0.0308254963216315	0.0308254963216315\\
0.17190635451505	0.0327759197324415	0.0308258246092201	0.0308258246092201\\
0.17190635451505	0.034113712374582	0.0308258879857118	0.0308258879857118\\
0.17190635451505	0.0354515050167224	0.0308259608525254	0.0308259608525254\\
0.17190635451505	0.0367892976588629	0.0308260455337802	0.0308260455337802\\
0.17190635451505	0.0381270903010034	0.0308261451543103	0.0308261451543103\\
0.17190635451505	0.0394648829431438	0.112986577471405	0.112986577471405\\
0.17190635451505	0.0408026755852843	0.505356770161566	0.505356770161566\\
0.17190635451505	0.0421404682274248	0.894738184133065	0.894738184133065\\
0.17190635451505	0.0434782608695652	1.28116921504623	1.28116921504623\\
0.17190635451505	0.0448160535117057	1.66468797137133	1.66468797137133\\
0.17190635451505	0.0461538461538462	2.02066323822269	2.02066323822269\\
0.17190635451505	0.0474916387959866	2.02066492211695	2.02066492211695\\
0.17190635451505	0.0488294314381271	2.02066497355538	2.02066497355538\\
0.17190635451505	0.0501672240802676	2.0206649909337	2.0206649909337\\
0.17190635451505	0.051505016722408	2.02066499947011	2.02066499947011\\
0.17190635451505	0.0528428093645485	2.02066500443896	2.02066500443896\\
0.17190635451505	0.054180602006689	2.02066500762799	2.02066500762799\\
0.17190635451505	0.0555183946488295	2.02066500981525	2.02066500981525\\
0.17190635451505	0.0568561872909699	2.020665011382	2.020665011382\\
0.17190635451505	0.0581939799331104	2.0206650125431	2.0206650125431\\
0.17190635451505	0.0595317725752508	2.02066501342344	2.02066501342344\\
0.17190635451505	0.0608695652173913	2.02066501410446	2.02066501410446\\
0.17190635451505	0.0622073578595318	2.02066501463934	2.02066501463934\\
0.17190635451505	0.0635451505016723	2.0206650150636	2.0206650150636\\
0.17190635451505	0.0648829431438127	2.02066501540295	2.02066501540295\\
0.17190635451505	0.0662207357859532	2.02066501567549	2.02066501567549\\
0.17190635451505	0.0675585284280937	2.02066501589469	2.02066501589469\\
0.17190635451505	0.0688963210702341	2.0206650160707	2.0206650160707\\
0.17190635451505	0.0702341137123746	2.02066501621202	2.02066501621202\\
0.17190635451505	0.071571906354515	2.02066501632412	2.02066501632412\\
0.17190635451505	0.0729096989966556	2.02066501641219	2.02066501641219\\
0.17190635451505	0.074247491638796	2.02066501647975	2.02066501647975\\
0.17190635451505	0.0755852842809365	2.02066501653029	2.02066501653029\\
0.17190635451505	0.0769230769230769	2.02066501656598	2.02066501656598\\
0.17190635451505	0.0782608695652174	2.02066501658899	2.02066501658899\\
0.17190635451505	0.0795986622073579	2.02066501660122	2.02066501660122\\
0.17190635451505	0.0809364548494984	2.02066501660398	2.02066501660398\\
0.17190635451505	0.0822742474916388	2.02066501659853	2.02066501659853\\
0.17190635451505	0.0836120401337793	2.02066501658592	2.02066501658592\\
0.17190635451505	0.0849498327759198	2.02066501656708	2.02066501656708\\
0.17190635451505	0.0862876254180602	2.02066501654282	2.02066501654282\\
0.17190635451505	0.0876254180602007	2.02066501651381	2.02066501651381\\
0.17190635451505	0.0889632107023411	2.02066501648066	2.02066501648066\\
0.17190635451505	0.0903010033444816	2.02066501644393	2.02066501644393\\
0.17190635451505	0.0916387959866221	2.02387566668391	2.02387566668391\\
0.17190635451505	0.0929765886287626	2.027359695144	2.027359695144\\
0.17190635451505	0.094314381270903	2.03079694672761	2.03079694672761\\
0.17190635451505	0.0956521739130435	2.03418008200153	2.03418008200153\\
0.17190635451505	0.096989966555184	2.0375064424645	2.0375064424645\\
0.17190635451505	0.0983277591973244	2.04079939183551	2.04079939183551\\
0.17190635451505	0.0996655518394649	2.04415436832114	2.04415436832114\\
0.17190635451505	0.101003344481605	2.04745392710243	2.04745392710243\\
0.17190635451505	0.102341137123746	2.05069575747665	2.05069575747665\\
0.17190635451505	0.103678929765886	2.05387769074388	2.05387769074388\\
0.17190635451505	0.105016722408027	2.05705439473366	2.05705439473366\\
0.17190635451505	0.106354515050167	2.06028426587023	2.06028426587023\\
0.17190635451505	0.107692307692308	2.06345662757938	2.06345662757938\\
0.17190635451505	0.109030100334448	2.06656960831218	2.06656960831218\\
0.17190635451505	0.110367892976589	2.06962148379327	2.06962148379327\\
0.17190635451505	0.111705685618729	2.07267164006224	2.07267164006224\\
0.17190635451505	0.11304347826087	2.07579190853851	2.07579190853851\\
0.17190635451505	0.11438127090301	2.078854222499	2.078854222499\\
0.17190635451505	0.115719063545151	2.08185708500358	2.08185708500358\\
0.17190635451505	0.117056856187291	2.08479914271504	2.08479914271504\\
0.17190635451505	0.118394648829431	2.08768731093196	2.08768731093196\\
0.17190635451505	0.119732441471572	2.09071843582527	2.09071843582527\\
0.17190635451505	0.121070234113712	2.09369244390923	2.09369244390923\\
0.17190635451505	0.122408026755853	2.09660813351353	2.09660813351353\\
0.17190635451505	0.123745819397993	2.09946443722791	2.09946443722791\\
0.17190635451505	0.125083612040134	2.10226042497457	2.10226042497457\\
0.17190635451505	0.126421404682274	2.1050897550367	2.1050897550367\\
0.17190635451505	0.127759197324415	2.10800002268419	2.10800002268419\\
0.17190635451505	0.129096989966555	2.11085398537917	2.11085398537917\\
0.17190635451505	0.130434782608696	2.11365077720128	2.11365077720128\\
0.17190635451505	0.131772575250836	2.11638965609655	2.11638965609655\\
0.17190635451505	0.133110367892977	2.11907000515285	2.11907000515285\\
0.17190635451505	0.134448160535117	2.12177603900365	2.12177603900365\\
0.17190635451505	0.135785953177258	2.12459489349224	2.12459489349224\\
0.17190635451505	0.137123745819398	2.12735935982698	2.12735935982698\\
0.17190635451505	0.138461538461538	2.13006880681531	2.13006880681531\\
0.17190635451505	0.139799331103679	2.13272271378412	2.13272271378412\\
0.17190635451505	0.141137123745819	2.13532067082296	2.13532067082296\\
0.17190635451505	0.14247491638796	2.13786237845934	2.13786237845934\\
0.17190635451505	0.1438127090301	2.14054729137453	2.14054729137453\\
0.17190635451505	0.145150501672241	2.14325488010169	2.14325488010169\\
0.17190635451505	0.146488294314381	2.1459102303421	2.1459102303421\\
0.17190635451505	0.147826086956522	2.14851295028286	2.14851295028286\\
0.17190635451505	0.149163879598662	2.15106274457705	2.15106274457705\\
0.17190635451505	0.150501672240803	2.15355941369496	2.15355941369496\\
0.17190635451505	0.151839464882943	2.15600285283224	2.15600285283224\\
0.17190635451505	0.153177257525084	2.15853084602614	2.15853084602614\\
0.17190635451505	0.154515050167224	2.16116563617489	2.16116563617489\\
0.17190635451505	0.155852842809365	2.16375103508675	2.16375103508675\\
0.17190635451505	0.157190635451505	2.16628678640462	2.16628678640462\\
0.17190635451505	0.158528428093646	2.16877271642965	2.16877271642965\\
0.17190635451505	0.159866220735786	2.171208733185	2.171208733185\\
0.17190635451505	0.161204013377926	2.17359482514031	2.17359482514031\\
0.17190635451505	0.162541806020067	2.17593105961023	2.17593105961023\\
0.17190635451505	0.163879598662207	2.1783496864405	2.1783496864405\\
0.17190635451505	0.165217391304348	2.18090471296394	2.18090471296394\\
0.17190635451505	0.166555183946488	2.18341337395715	2.18341337395715\\
0.17190635451505	0.167892976588629	2.18587553436731	2.18587553436731\\
0.17190635451505	0.169230769230769	2.18829112862035	2.18829112862035\\
0.17190635451505	0.17056856187291	2.19066015952003	2.19066015952003\\
0.17190635451505	0.17190635451505	2.19298269689628	2.19298269689628\\
0.17190635451505	0.173244147157191	2.19525887601459	2.19525887601459\\
0.17190635451505	0.174581939799331	2.19748889576039	2.19748889576039\\
0.17190635451505	0.175919732441472	2.19981037306968	2.19981037306968\\
0.17190635451505	0.177257525083612	2.20228787791233	2.20228787791233\\
0.17190635451505	0.178595317725753	2.20472224455187	2.20472224455187\\
0.17190635451505	0.179933110367893	2.20711343047369	2.20711343047369\\
0.17190635451505	0.181270903010033	2.20946145048181	2.20946145048181\\
0.17190635451505	0.182608695652174	2.21176637558328	2.21176637558328\\
0.17190635451505	0.183946488294314	2.2140283316924	2.2140283316924\\
0.17190635451505	0.185284280936455	2.21624749816482	2.21624749816482\\
0.17190635451505	0.186622073578595	2.21842410617251	2.21842410617251\\
0.17190635451505	0.187959866220736	2.22055843693144	2.22055843693144\\
0.17190635451505	0.189297658862876	2.22272775450201	2.22272775450201\\
0.17190635451505	0.190635451505017	2.22513912235517	2.22513912235517\\
0.17190635451505	0.191973244147157	2.22751072910211	2.22751072910211\\
0.17190635451505	0.193311036789298	2.22984258800177	2.22984258800177\\
0.17190635451505	0.194648829431438	2.23213475892532	2.23213475892532\\
0.17190635451505	0.195986622073579	2.23438734735807	2.23438734735807\\
0.17190635451505	0.197324414715719	2.23660050327388	2.23660050327388\\
0.17190635451505	0.19866220735786	2.23877441988985	2.23877441988985\\
0.17190635451505	0.2	2.24090933230913	2.24090933230913\\
0.173244147157191	-0.2	-0.464835903849435	-0.464835903849435\\
0.173244147157191	-0.19866220735786	-0.451582871159724	-0.451582871159724\\
0.173244147157191	-0.197324414715719	-0.438483639268676	-0.438483639268676\\
0.173244147157191	-0.195986622073579	-0.425535192340356	-0.425535192340356\\
0.173244147157191	-0.194648829431438	-0.412735629207298	-0.412735629207298\\
0.173244147157191	-0.193311036789298	-0.400063214350081	-0.400063214350081\\
0.173244147157191	-0.191973244147157	-0.387503528100268	-0.387503528100268\\
0.173244147157191	-0.190635451505017	-0.37505231778701	-0.37505231778701\\
0.173244147157191	-0.189297658862876	-0.362725434104751	-0.362725434104751\\
0.173244147157191	-0.187959866220736	-0.350539965087463	-0.350539965087463\\
0.173244147157191	-0.186622073578595	-0.338474619870748	-0.338474619870748\\
0.173244147157191	-0.185284280936455	-0.326497065520692	-0.326497065520692\\
0.173244147157191	-0.183946488294314	-0.314607439318634	-0.314607439318634\\
0.173244147157191	-0.182608695652174	-0.302858784473353	-0.302858784473353\\
0.173244147157191	-0.181270903010033	-0.291214181540007	-0.291214181540007\\
0.173244147157191	-0.179933110367893	-0.279640103180019	-0.279640103180019\\
0.173244147157191	-0.178595317725753	-0.268184891765162	-0.268184891765162\\
0.173244147157191	-0.177257525083612	-0.256837592664206	-0.256837592664206\\
0.173244147157191	-0.175919732441472	-0.245550158402564	-0.245550158402564\\
0.173244147157191	-0.174581939799331	-0.234407264988312	-0.234407264988312\\
0.173244147157191	-0.173244147157191	-0.223323473766609	-0.223323473766609\\
0.173244147157191	-0.17190635451505	-0.212360060372363	-0.212360060372363\\
0.173244147157191	-0.17056856187291	-0.201469537915702	-0.201469537915702\\
0.173244147157191	-0.169230769230769	-0.190700072502823	-0.190700072502823\\
0.173244147157191	-0.167892976588629	-0.179993145078806	-0.179993145078806\\
0.173244147157191	-0.166555183946488	-0.169426904968792	-0.169426904968792\\
0.173244147157191	-0.165217391304348	-0.158939433020758	-0.158939433020758\\
0.173244147157191	-0.163879598662207	-0.14853954133323	-0.14853954133323\\
0.173244147157191	-0.162541806020067	-0.143728441095129	-0.143728441095129\\
0.173244147157191	-0.161204013377926	-0.139213622314282	-0.139213622314282\\
0.173244147157191	-0.159866220735786	-0.134717287802591	-0.134717287802591\\
0.173244147157191	-0.158528428093645	-0.130248930626022	-0.130248930626022\\
0.173244147157191	-0.157190635451505	-0.125805708345932	-0.125805708345932\\
0.173244147157191	-0.155852842809365	-0.121386209260959	-0.121386209260959\\
0.173244147157191	-0.154515050167224	-0.117003018090899	-0.117003018090899\\
0.173244147157191	-0.153177257525084	-0.112645549788906	-0.112645549788906\\
0.173244147157191	-0.151839464882943	-0.108316874702662	-0.108316874702662\\
0.173244147157191	-0.150501672240803	-0.104029705223463	-0.104029705223463\\
0.173244147157191	-0.149163879598662	-0.099774465536425	-0.099774465536425\\
0.173244147157191	-0.147826086956522	-0.0955533625559981	-0.0955533625559981\\
0.173244147157191	-0.146488294314381	-0.0913685647195488	-0.0913685647195488\\
0.173244147157191	-0.145150501672241	-0.087226279023902	-0.087226279023902\\
0.173244147157191	-0.1438127090301	-0.0831270262884086	-0.0831270262884086\\
0.173244147157191	-0.14247491638796	-0.0790691914620375	-0.0790691914620375\\
0.173244147157191	-0.141137123745819	-0.0750546171278583	-0.0750546171278583\\
0.173244147157191	-0.139799331103679	-0.0710850526944513	-0.0710850526944513\\
0.173244147157191	-0.138461538461538	-0.0671621427834243	-0.0671621427834243\\
0.173244147157191	-0.137123745819398	-0.0632874154760353	-0.0632874154760353\\
0.173244147157191	-0.135785953177258	-0.0594622705507376	-0.0594622705507376\\
0.173244147157191	-0.134448160535117	-0.0556879678604255	-0.0556879678604255\\
0.173244147157191	-0.133110367892977	-0.0519656160137443	-0.0519656160137443\\
0.173244147157191	-0.131772575250836	-0.0482961615383929	-0.0482961615383929\\
0.173244147157191	-0.130434782608696	-0.0446803787150726	-0.0446803787150726\\
0.173244147157191	-0.129096989966555	-0.0411204724549399	-0.0411204724549399\\
0.173244147157191	-0.127759197324415	-0.0376242022440058	-0.0376242022440058\\
0.173244147157191	-0.126421404682274	-0.034184621395964	-0.034184621395964\\
0.173244147157191	-0.125083612040134	-0.0308017703432993	-0.0308017703432993\\
0.173244147157191	-0.123745819397993	-0.0274754755590774	-0.0274754755590774\\
0.173244147157191	-0.122408026755853	-0.0242157936995016	-0.0242157936995016\\
0.173244147157191	-0.121070234113712	-0.0210207123759224	-0.0210207123759224\\
0.173244147157191	-0.119732441471572	-0.0178823539254301	-0.0178823539254301\\
0.173244147157191	-0.118394648829431	-0.0148094836871024	-0.0148094836871024\\
0.173244147157191	-0.117056856187291	-0.0118063904216223	-0.0118063904216223\\
0.173244147157191	-0.115719063545151	-0.00885827764162983	-0.00885827764162983\\
0.173244147157191	-0.11438127090301	-0.00598763831508631	-0.00598763831508631\\
0.173244147157191	-0.11304347826087	-0.00317526422510117	-0.00317526422510117\\
0.173244147157191	-0.111705685618729	-0.000433734699182287	-0.000433734699182287\\
0.173244147157191	-0.110367892976589	0.00224332468175581	0.00224332468175581\\
0.173244147157191	-0.109030100334448	0.00485047128395355	0.00485047128395355\\
0.173244147157191	-0.107692307692308	0.0073942973449832	0.0073942973449832\\
0.173244147157191	-0.106354515050167	0.00986309809020225	0.00986309809020225\\
0.173244147157191	-0.105016722408027	0.0122766846045033	0.0122766846045033\\
0.173244147157191	-0.103678929765886	0.0146053335968829	0.0146053335968829\\
0.173244147157191	-0.102341137123746	0.0168756727802121	0.0168756727802121\\
0.173244147157191	-0.101003344481605	0.0190814478084675	0.0190814478084675\\
0.173244147157191	-0.0996655518394649	0.0212080750818575	0.0212080750818575\\
0.173244147157191	-0.0983277591973244	0.0232743273727001	0.0232743273727001\\
0.173244147157191	-0.096989966555184	0.0252791784740745	0.0252791784740745\\
0.173244147157191	-0.0956521739130435	0.0272054528858271	0.0272054528858271\\
0.173244147157191	-0.094314381270903	0.0290664157998322	0.0290664157998322\\
0.173244147157191	-0.0929765886287625	0.0308250269323465	0.0308250269323465\\
0.173244147157191	-0.0916387959866221	0.030825027240466	0.030825027240466\\
0.173244147157191	-0.0903010033444816	0.0308250276274712	0.0308250276274712\\
0.173244147157191	-0.0889632107023411	0.0308250279615644	0.0308250279615644\\
0.173244147157191	-0.0876254180602007	0.0308250283139125	0.0308250283139125\\
0.173244147157191	-0.0862876254180602	0.0308250287540941	0.0308250287540941\\
0.173244147157191	-0.0849498327759197	0.0308250291338044	0.0308250291338044\\
0.173244147157191	-0.0836120401337793	0.030825029531609	0.030825029531609\\
0.173244147157191	-0.0822742474916388	0.030825029947725	0.030825029947725\\
0.173244147157191	-0.0809364548494983	0.0308250303824082	0.0308250303824082\\
0.173244147157191	-0.0795986622073579	0.0308250308350607	0.0308250308350607\\
0.173244147157191	-0.0782608695652174	0.0308250313066118	0.0308250313066118\\
0.173244147157191	-0.0769230769230769	0.030825031797109	0.030825031797109\\
0.173244147157191	-0.0755852842809365	0.0308250323059757	0.0308250323059757\\
0.173244147157191	-0.074247491638796	0.0308250328342948	0.0308250328342948\\
0.173244147157191	-0.0729096989966555	0.0308250333822362	0.0308250333822362\\
0.173244147157191	-0.071571906354515	0.03082503395092	0.03082503395092\\
0.173244147157191	-0.0702341137123746	0.0308250345410844	0.0308250345410844\\
0.173244147157191	-0.0688963210702341	0.0308250351539173	0.0308250351539173\\
0.173244147157191	-0.0675585284280937	0.0308250357909396	0.0308250357909396\\
0.173244147157191	-0.0662207357859532	0.0308250364540439	0.0308250364540439\\
0.173244147157191	-0.0648829431438127	0.0308250371455333	0.0308250371455333\\
0.173244147157191	-0.0635451505016722	0.0308250378681633	0.0308250378681633\\
0.173244147157191	-0.0622073578595318	0.0308250386251169	0.0308250386251169\\
0.173244147157191	-0.0608695652173913	0.030825039262574	0.030825039262574\\
0.173244147157191	-0.0595317725752508	0.0308250400569365	0.0308250400569365\\
0.173244147157191	-0.0581939799331104	0.0308250408910937	0.0308250408910937\\
0.173244147157191	-0.0568561872909699	0.030825041771371	0.030825041771371\\
0.173244147157191	-0.0555183946488294	0.0308250425070632	0.0308250425070632\\
0.173244147157191	-0.0541806020066889	0.0308250434297322	0.0308250434297322\\
0.173244147157191	-0.0528428093645485	0.0308250444092754	0.0308250444092754\\
0.173244147157191	-0.051505016722408	0.0308250452360281	0.0308250452360281\\
0.173244147157191	-0.0501672240802676	0.0308250462634205	0.0308250462634205\\
0.173244147157191	-0.0488294314381271	0.0308250473654614	0.0308250473654614\\
0.173244147157191	-0.0474916387959866	0.0308250482706944	0.0308250482706944\\
0.173244147157191	-0.0461538461538462	0.0308250494331748	0.0308250494331748\\
0.173244147157191	-0.0448160535117057	0.0308250506934848	0.0308250506934848\\
0.173244147157191	-0.0434782608695652	0.0308250516625441	0.0308250516625441\\
0.173244147157191	-0.0421404682274247	0.0308250530040478	0.0308250530040478\\
0.173244147157191	-0.0408026755852843	0.0308250540628828	0.0308250540628828\\
0.173244147157191	-0.0394648829431438	0.0308250554964064	0.0308250554964064\\
0.173244147157191	-0.0381270903010033	0.0308250566435421	0.0308250566435421\\
0.173244147157191	-0.0367892976588629	0.03082505818412	0.03082505818412\\
0.173244147157191	-0.0354515050167224	0.030825059416779	0.030825059416779\\
0.173244147157191	-0.0341137123745819	0.0308250610852896	0.0308250610852896\\
0.173244147157191	-0.0327759197324415	0.0308250623999927	0.0308250623999927\\
0.173244147157191	-0.031438127090301	0.0308250642245206	0.0308250642245206\\
0.173244147157191	-0.0301003344481605	0.0308250656115833	0.0308250656115833\\
0.173244147157191	-0.0287625418060201	0.0308250676353298	0.0308250676353298\\
0.173244147157191	-0.0274247491638796	0.0308250690876818	0.0308250690876818\\
0.173244147157191	-0.0260869565217391	0.0308250713574688	0.0308250713574688\\
0.173244147157191	-0.0247491638795987	0.0308250728745547	0.0308250728745547\\
0.173244147157191	-0.0234113712374582	0.0308250754519659	0.0308250754519659\\
0.173244147157191	-0.0220735785953177	0.030825077028407	0.030825077028407\\
0.173244147157191	-0.0207357859531772	0.0308250800027248	0.0308250800027248\\
0.173244147157191	-0.0193979933110368	0.0308250816300546	0.0308250816300546\\
0.173244147157191	-0.0180602006688963	0.0308250834160378	0.0308250834160378\\
0.173244147157191	-0.0167224080267558	0.0308250867926545	0.0308250867926545\\
0.173244147157191	-0.0153846153846154	0.0308250886276975	0.0308250886276975\\
0.173244147157191	-0.0140468227424749	0.030825092656379	0.030825092656379\\
0.173244147157191	-0.0127090301003344	0.0308250945454497	0.0308250945454497\\
0.173244147157191	-0.011371237458194	0.0308250965961264	0.0308250965961264\\
0.173244147157191	-0.0100334448160535	0.0308251013879656	0.0308251013879656\\
0.173244147157191	-0.00869565217391302	0.0308251034897283	0.0308251034897283\\
0.173244147157191	-0.00735785953177256	0.0308251057574874	0.0308251057574874\\
0.173244147157191	-0.00602006688963211	0.030825111610909	0.030825111610909\\
0.173244147157191	-0.00468227424749162	0.0308251139519662	0.0308251139519662\\
0.173244147157191	-0.00334448160535117	0.0308251164686288	0.0308251164686288\\
0.173244147157191	-0.00200668896321068	0.0308251238456989	0.0308251238456989\\
0.173244147157191	-0.000668896321070228	0.0308251264509704	0.0308251264509704\\
0.173244147157191	0.000668896321070256	0.0308251292326301	0.0308251292326301\\
0.173244147157191	0.00200668896321071	0.0308251388500684	0.0308251388500684\\
0.173244147157191	0.00334448160535117	0.0308251417940725	0.0308251417940725\\
0.173244147157191	0.00468227424749165	0.0308251449211144	0.0308251449211144\\
0.173244147157191	0.00602006688963211	0.0308251579384443	0.0308251579384443\\
0.173244147157191	0.00735785953177259	0.0308251613459698	0.0308251613459698\\
0.173244147157191	0.00869565217391305	0.0308251649442182	0.0308251649442182\\
0.173244147157191	0.0100334448160535	0.0308251687405841	0.0308251687405841\\
0.173244147157191	0.011371237458194	0.030825187472204	0.030825187472204\\
0.173244147157191	0.0127090301003345	0.0308251917759584	0.0308251917759584\\
0.173244147157191	0.0140468227424749	0.0308251963045614	0.0308251963045614\\
0.173244147157191	0.0153846153846154	0.0308252246728987	0.0308252246728987\\
0.173244147157191	0.0167224080267559	0.0308252302274393	0.0308252302274393\\
0.173244147157191	0.0180602006688963	0.0308252360504128	0.0308252360504128\\
0.173244147157191	0.0193979933110368	0.0308252421703723	0.0308252421703723\\
0.173244147157191	0.0207357859531773	0.0308252908071835	0.0308252908071835\\
0.173244147157191	0.0220735785953177	0.0308252992841694	0.0308252992841694\\
0.173244147157191	0.0234113712374582	0.0308253082025512	0.0308253082025512\\
0.173244147157191	0.0247491638795987	0.0308253176062094	0.0308253176062094\\
0.173244147157191	0.0260869565217391	0.0308253275414643	0.0308253275414643\\
0.173244147157191	0.0274247491638796	0.0308254333789432	0.0308254333789432\\
0.173244147157191	0.0287625418060201	0.0308254508350827	0.0308254508350827\\
0.173244147157191	0.0301003344481605	0.0308254695425088	0.0308254695425088\\
0.173244147157191	0.031438127090301	0.0308254896441402	0.0308254896441402\\
0.173244147157191	0.0327759197324415	0.0308258196287892	0.0308258196287892\\
0.173244147157191	0.034113712374582	0.0308258818405135	0.0308258818405135\\
0.173244147157191	0.0354515050167224	0.0308259532383723	0.0308259532383723\\
0.173244147157191	0.0367892976588629	0.0308260360219986	0.0308260360219986\\
0.173244147157191	0.0381270903010034	0.0308261331494549	0.0308261331494549\\
0.173244147157191	0.0394648829431438	0.174058656640209	0.174058656640209\\
0.173244147157191	0.0408026755852843	0.566293326568112	0.566293326568112\\
0.173244147157191	0.0421404682274248	0.955540055890915	0.955540055890915\\
0.173244147157191	0.0434782608695652	1.34183743474297	1.34183743474297\\
0.173244147157191	0.0448160535117057	1.72522360429521	1.72522360429521\\
0.173244147157191	0.0461538461538462	2.02066453351082	2.02066453351082\\
0.173244147157191	0.0474916387959866	2.02066493818998	2.02066493818998\\
0.173244147157191	0.0488294314381271	2.02066497853614	2.02066497853614\\
0.173244147157191	0.0501672240802676	2.02066499338097	2.02066499338097\\
0.173244147157191	0.051505016722408	2.02066500092619	2.02066500092619\\
0.173244147157191	0.0528428093645485	2.02066500540071	2.02066500540071\\
0.173244147157191	0.054180602006689	2.02066500831469	2.02066500831469\\
0.173244147157191	0.0555183946488295	2.02066501032597	2.02066501032597\\
0.173244147157191	0.0568561872909699	2.02066501177473	2.02066501177473\\
0.173244147157191	0.0581939799331104	2.02066501285145	2.02066501285145\\
0.173244147157191	0.0595317725752508	2.02066501367254	2.02066501367254\\
0.173244147157191	0.0608695652173913	2.02066501430834	2.02066501430834\\
0.173244147157191	0.0622073578595318	2.02066501480773	2.02066501480773\\
0.173244147157191	0.0635451505016723	2.02066501520398	2.02066501520398\\
0.173244147157191	0.0648829431438127	2.02066501552053	2.02066501552053\\
0.173244147157191	0.0662207357859532	2.02066501577433	2.02066501577433\\
0.173244147157191	0.0675585284280937	2.02066501597846	2.02066501597846\\
0.173244147157191	0.0688963210702341	2.0206650161421	2.0206650161421\\
0.173244147157191	0.0702341137123746	2.02066501627226	2.02066501627226\\
0.173244147157191	0.071571906354515	2.02066501637546	2.02066501637546\\
0.173244147157191	0.0729096989966556	2.0206650164554	2.0206650164554\\
0.173244147157191	0.074247491638796	2.02066501651628	2.02066501651628\\
0.173244147157191	0.0755852842809365	2.02066501656067	2.02066501656067\\
0.173244147157191	0.0769230769230769	2.02066501659097	2.02066501659097\\
0.173244147157191	0.0782608695652174	2.02066501660937	2.02066501660937\\
0.173244147157191	0.0795986622073579	2.02066501661738	2.02066501661738\\
0.173244147157191	0.0809364548494984	2.02066501661636	2.02066501661636\\
0.173244147157191	0.0822742474916388	2.02066501660751	2.02066501660751\\
0.173244147157191	0.0836120401337793	2.02066501659186	2.02066501659186\\
0.173244147157191	0.0849498327759198	2.02066501657029	2.02066501657029\\
0.173244147157191	0.0862876254180602	2.02066501654355	2.02066501654355\\
0.173244147157191	0.0876254180602007	2.02066501651231	2.02066501651231\\
0.173244147157191	0.0889632107023411	2.02066501647716	2.02066501647716\\
0.173244147157191	0.0903010033444816	2.02200007944831	2.02200007944831\\
0.173244147157191	0.0916387959866221	2.02542516563884	2.02542516563884\\
0.173244147157191	0.0929765886287626	2.02890364555986	2.02890364555986\\
0.173244147157191	0.094314381270903	2.0323441944809	2.0323441944809\\
0.173244147157191	0.0956521739130435	2.0357293812729	2.0357293812729\\
0.173244147157191	0.096989966555184	2.03905654295282	2.03905654295282\\
0.173244147157191	0.0983277591973244	2.0423457984491	2.0423457984491\\
0.173244147157191	0.0996655518394649	2.04570269134302	2.04570269134302\\
0.173244147157191	0.101003344481605	2.04900298927141	2.04900298927141\\
0.173244147157191	0.102341137123746	2.05224438413922	2.05224438413922\\
0.173244147157191	0.103678929765886	2.05542471506465	2.05542471506465\\
0.173244147157191	0.105016722408027	2.05860196202784	2.05860196202784\\
0.173244147157191	0.106354515050167	2.06183171802624	2.06183171802624\\
0.173244147157191	0.107692307692308	2.06500286965127	2.06500286965127\\
0.173244147157191	0.109030100334448	2.06811355708101	2.06811355708101\\
0.173244147157191	0.110367892976589	2.07116207236251	2.07116207236251\\
0.173244147157191	0.111705685618729	2.07421694336339	2.07421694336339\\
0.173244147157191	0.11304347826087	2.07733566259275	2.07733566259275\\
0.173244147157191	0.11438127090301	2.08039542400163	2.08039542400163\\
0.173244147157191	0.115719063545151	2.08339474799561	2.08339474799561\\
0.173244147157191	0.117056856187291	2.08633230248862	2.08633230248862\\
0.173244147157191	0.118394648829431	2.08922887966425	2.08922887966425\\
0.173244147157191	0.119732441471572	2.09225758986831	2.09225758986831\\
0.173244147157191	0.121070234113712	2.09522827011357	2.09522827011357\\
0.173244147157191	0.122408026755853	2.09813973868284	2.09813973868284\\
0.173244147157191	0.123745819397993	2.10099095137584	2.10099095137584\\
0.173244147157191	0.125083612040134	2.10378100443492	2.10378100443492\\
0.173244147157191	0.126421404682274	2.10662473478272	2.10662473478272\\
0.173244147157191	0.127759197324415	2.10953141090231	2.10953141090231\\
0.173244147157191	0.129096989966555	2.11238097113793	2.11238097113793\\
0.173244147157191	0.130434782608696	2.11517257248015	2.11517257248015\\
0.173244147157191	0.131772575250836	2.11790549835349	2.11790549835349\\
0.173244147157191	0.133110367892977	2.12057915973007	2.12057915973007\\
0.173244147157191	0.134448160535117	2.12330454778325	2.12330454778325\\
0.173244147157191	0.135785953177258	2.12611926180567	2.12611926180567\\
0.173244147157191	0.137123745819398	2.12887886725722	2.12887886725722\\
0.173244147157191	0.138461538461538	2.13158275609267	2.13158275609267\\
0.173244147157191	0.139799331103679	2.13423043280142	2.13423043280142\\
0.173244147157191	0.141137123745819	2.13682151449788	2.13682151449788\\
0.173244147157191	0.14247491638796	2.13935573043116	2.13935573043116\\
0.173244147157191	0.1438127090301	2.14206679012401	2.14206679012401\\
0.173244147157191	0.145150501672241	2.14476958646846	2.14476958646846\\
0.173244147157191	0.146488294314381	2.14741951968709	2.14741951968709\\
0.173244147157191	0.147826086956522	2.1500162211202	2.1500162211202\\
0.173244147157191	0.149163879598662	2.15255942005899	2.15255942005899\\
0.173244147157191	0.150501672240803	2.15504894295639	2.15504894295639\\
0.173244147157191	0.151839464882943	2.1574847121873	2.1574847121873\\
0.173244147157191	0.153177257525084	2.16004379540133	2.16004379540133\\
0.173244147157191	0.154515050167224	2.16267374800904	2.16267374800904\\
0.173244147157191	0.155852842809365	2.16525375985885	2.16525375985885\\
0.173244147157191	0.157190635451505	2.16778359592098	2.16778359592098\\
0.173244147157191	0.158528428093646	2.17026310495569	2.17026310495569\\
0.173244147157191	0.159866220735786	2.17269221845919	2.17269221845919\\
0.173244147157191	0.161204013377926	2.17507094926549	2.17507094926549\\
0.173244147157191	0.162541806020067	2.1773993898189	2.1773993898189\\
0.173244147157191	0.163879598662207	2.1798550700628	2.1798550700628\\
0.173244147157191	0.165217391304348	2.18240522783641	2.18240522783641\\
0.173244147157191	0.166555183946488	2.18490854355336	2.18490854355336\\
0.173244147157191	0.167892976588629	2.18736490152536	2.18736490152536\\
0.173244147157191	0.169230769230769	2.18977425637336	2.18977425637336\\
0.173244147157191	0.17056856187291	2.1921366318303	2.1921366318303\\
0.173244147157191	0.17190635451505	2.19445211929034	2.19445211929034\\
0.173244147157191	0.173244147157191	2.19672087611749	2.19672087611749\\
0.173244147157191	0.174581939799331	2.19894312372813	2.19894312372813\\
0.173244147157191	0.175919732441472	2.20130809895866	2.20130809895866\\
0.173244147157191	0.177257525083612	2.20378081696445	2.20378081696445\\
0.173244147157191	0.178595317725753	2.20620998675764	2.20620998675764\\
0.173244147157191	0.179933110367893	2.20859558297283	2.20859558297283\\
0.173244147157191	0.181270903010033	2.21093763816078	2.21093763816078\\
0.173244147157191	0.182608695652174	2.21323624159666	2.21323624159666\\
0.173244147157191	0.183946488294314	2.21549153790686	2.21549153790686\\
0.173244147157191	0.185284280936455	2.21770372552485	2.21770372552485\\
0.173244147157191	0.186622073578595	2.21987305498766	2.21987305498766\\
0.173244147157191	0.187959866220736	2.22199982708544	2.22199982708544\\
0.173244147157191	0.189297658862876	2.22421888192369	2.22421888192369\\
0.173244147157191	0.190635451505017	2.22662572732744	2.22662572732744\\
0.173244147157191	0.191973244147157	2.22899245809378	2.22899245809378\\
0.173244147157191	0.193311036789298	2.23131910219493	2.23131910219493\\
0.173244147157191	0.194648829431438	2.23360573465205	2.23360573465205\\
0.173244147157191	0.195986622073579	2.23585247647928	2.23585247647928\\
0.173244147157191	0.197324414715719	2.23805949349974	2.23805949349974\\
0.173244147157191	0.19866220735786	2.24022699504118	2.24022699504118\\
0.173244147157191	0.2	2.24235523252004	2.24235523252004\\
0.174581939799331	-0.2	-0.464106380406923	-0.464106380406923\\
0.174581939799331	-0.19866220735786	-0.450848035239258	-0.450848035239258\\
0.174581939799331	-0.197324414715719	-0.437743936134335	-0.437743936134335\\
0.174581939799331	-0.195986622073579	-0.424791309064426	-0.424791309064426\\
0.174581939799331	-0.194648829431438	-0.411986719006615	-0.411986719006615\\
0.174581939799331	-0.193311036789298	-0.399305098565945	-0.399305098565945\\
0.174581939799331	-0.191973244147157	-0.386736157522128	-0.386736157522128\\
0.174581939799331	-0.190635451505017	-0.374277008597664	-0.374277008597664\\
0.174581939799331	-0.189297658862876	-0.361947951819739	-0.361947951819739\\
0.174581939799331	-0.187959866220736	-0.349762140559041	-0.349762140559041\\
0.174581939799331	-0.186622073578595	-0.33768657672219	-0.33768657672219\\
0.174581939799331	-0.185284280936455	-0.325698765520968	-0.325698765520968\\
0.174581939799331	-0.183946488294314	-0.313804593097276	-0.313804593097276\\
0.174581939799331	-0.182608695652174	-0.3020578231462	-0.3020578231462\\
0.174581939799331	-0.181270903010033	-0.290402040592458	-0.290402040592458\\
0.174581939799331	-0.179933110367893	-0.278816989624564	-0.278816989624564\\
0.174581939799331	-0.178595317725753	-0.267368822409547	-0.267368822409547\\
0.174581939799331	-0.177257525083612	-0.256009415712543	-0.256009415712543\\
0.174581939799331	-0.175919732441472	-0.244719834239759	-0.244719834239759\\
0.174581939799331	-0.174581939799331	-0.233573451350239	-0.233573451350239\\
0.174581939799331	-0.173244147157191	-0.222476704944103	-0.222476704944103\\
0.174581939799331	-0.17190635451505	-0.211519500567863	-0.211519500567863\\
0.174581939799331	-0.17056856187291	-0.200615236647545	-0.200615236647545\\
0.174581939799331	-0.169230769230769	-0.189851402046744	-0.189851402046744\\
0.174581939799331	-0.167892976588629	-0.179149673455409	-0.179149673455409\\
0.174581939799331	-0.166555183946488	-0.168568556927134	-0.168568556927134\\
0.174581939799331	-0.165217391304348	-0.158086431343287	-0.158086431343287\\
0.174581939799331	-0.163879598662207	-0.148353003891254	-0.148353003891254\\
0.174581939799331	-0.162541806020067	-0.143821728939888	-0.143821728939888\\
0.174581939799331	-0.161204013377926	-0.139308892308097	-0.139308892308097\\
0.174581939799331	-0.159866220735786	-0.134823050348593	-0.134823050348593\\
0.174581939799331	-0.158528428093645	-0.130360336579481	-0.130360336579481\\
0.174581939799331	-0.157190635451505	-0.125922766362824	-0.125922766362824\\
0.174581939799331	-0.155852842809365	-0.121517356606881	-0.121517356606881\\
0.174581939799331	-0.154515050167224	-0.117135951587645	-0.117135951587645\\
0.174581939799331	-0.153177257525084	-0.112788446063045	-0.112788446063045\\
0.174581939799331	-0.151839464882943	-0.108475075797627	-0.108475075797627\\
0.174581939799331	-0.150501672240803	-0.10419210432127	-0.10419210432127\\
0.174581939799331	-0.149163879598662	-0.0999417994024752	-0.0999417994024752\\
0.174581939799331	-0.147826086956522	-0.0957349114238336	-0.0957349114238336\\
0.174581939799331	-0.146488294314381	-0.0915655258879368	-0.0915655258879368\\
0.174581939799331	-0.145150501672241	-0.0874344583209169	-0.0874344583209169\\
0.174581939799331	-0.1438127090301	-0.083343730899516	-0.083343730899516\\
0.174581939799331	-0.14247491638796	-0.0792952935172833	-0.0792952935172833\\
0.174581939799331	-0.141137123745819	-0.075291012496529	-0.075291012496529\\
0.174581939799331	-0.139799331103679	-0.0713326589341683	-0.0713326589341683\\
0.174581939799331	-0.138461538461538	-0.0674218967808982	-0.0674218967808982\\
0.174581939799331	-0.137123745819398	-0.0635602707715935	-0.0635602707715935\\
0.174581939799331	-0.135785953177258	-0.0597491943432186	-0.0597491943432186\\
0.174581939799331	-0.134448160535117	-0.0559899376942399	-0.0559899376942399\\
0.174581939799331	-0.133110367892977	-0.0522836161558402	-0.0522836161558402\\
0.174581939799331	-0.131772575250836	-0.0486311790594507	-0.0486311790594507\\
0.174581939799331	-0.130434782608696	-0.0450333992963633	-0.0450333992963633\\
0.174581939799331	-0.129096989966555	-0.0414908637726923	-0.0414908637726923\\
0.174581939799331	-0.127759197324415	-0.0380039649659162	-0.0380039649659162\\
0.174581939799331	-0.126421404682274	-0.0345730543473743	-0.0345730543473743\\
0.174581939799331	-0.125083612040134	-0.031212019122799	-0.031212019122799\\
0.174581939799331	-0.123745819397993	-0.0279084832431382	-0.0279084832431382\\
0.174581939799331	-0.122408026755853	-0.0246620269952511	-0.0246620269952511\\
0.174581939799331	-0.121070234113712	-0.0214770229888727	-0.0214770229888727\\
0.174581939799331	-0.119732441471572	-0.0183641623700117	-0.0183641623700117\\
0.174581939799331	-0.118394648829431	-0.0153078152452463	-0.0153078152452463\\
0.174581939799331	-0.117056856187291	-0.0123165080214754	-0.0123165080214754\\
0.174581939799331	-0.115719063545151	-0.00939645127471911	-0.00939645127471911\\
0.174581939799331	-0.11438127090301	-0.00653037696135272	-0.00653037696135272\\
0.174581939799331	-0.11304347826087	-0.00374655010732816	-0.00374655010732816\\
0.174581939799331	-0.111705685618729	-0.00101575015022548	-0.00101575015022548\\
0.174581939799331	-0.110367892976589	0.00163595293014063	0.00163595293014063\\
0.174581939799331	-0.109030100334448	0.00423291027114703	0.00423291027114703\\
0.174581939799331	-0.107692307692308	0.00674802614667103	0.00674802614667103\\
0.174581939799331	-0.106354515050167	0.00920911887831977	0.00920911887831977\\
0.174581939799331	-0.105016722408027	0.0115896735489065	0.0115896735489065\\
0.174581939799331	-0.103678929765886	0.0139085163719684	0.0139085163719684\\
0.174581939799331	-0.102341137123746	0.0161639815682182	0.0161639815682182\\
0.174581939799331	-0.101003344481605	0.0183395489484433	0.0183395489484433\\
0.174581939799331	-0.0996655518394649	0.0204553616679679	0.0204553616679679\\
0.174581939799331	-0.0983277591973244	0.0225098224300702	0.0225098224300702\\
0.174581939799331	-0.096989966555184	0.024481826812557	0.024481826812557\\
0.174581939799331	-0.0956521739130435	0.0263922434124801	0.0263922434124801\\
0.174581939799331	-0.094314381270903	0.028240346988025	0.028240346988025\\
0.174581939799331	-0.0929765886287625	0.0300255325471191	0.0300255325471191\\
0.174581939799331	-0.0916387959866221	0.0308250272839162	0.0308250272839162\\
0.174581939799331	-0.0903010033444816	0.0308250276001215	0.0308250276001215\\
0.174581939799331	-0.0889632107023411	0.0308250279341605	0.0308250279341605\\
0.174581939799331	-0.0876254180602007	0.0308250282864618	0.0308250282864618\\
0.174581939799331	-0.0862876254180602	0.0308250287197448	0.0308250287197448\\
0.174581939799331	-0.0849498327759197	0.0308250290984668	0.0308250290984668\\
0.174581939799331	-0.0836120401337793	0.0308250294950216	0.0308250294950216\\
0.174581939799331	-0.0822742474916388	0.0308250299096485	0.0308250299096485\\
0.174581939799331	-0.0809364548494983	0.0308250303425364	0.0308250303425364\\
0.174581939799331	-0.0795986622073579	0.0308250308720851	0.0308250308720851\\
0.174581939799331	-0.0782608695652174	0.0308250313414746	0.0308250313414746\\
0.174581939799331	-0.0769230769230769	0.0308250318274227	0.0308250318274227\\
0.174581939799331	-0.0755852842809365	0.0308250323336594	0.0308250323336594\\
0.174581939799331	-0.074247491638796	0.0308250328601658	0.0308250328601658\\
0.174581939799331	-0.0729096989966555	0.0308250334084098	0.0308250334084098\\
0.174581939799331	-0.071571906354515	0.0308250339794224	0.0308250339794224\\
0.174581939799331	-0.0702341137123746	0.0308250345303286	0.0308250345303286\\
0.174581939799331	-0.0688963210702341	0.0308250350791045	0.0308250350791045\\
0.174581939799331	-0.0675585284280937	0.0308250357098234	0.0308250357098234\\
0.174581939799331	-0.0662207357859532	0.0308250363661421	0.0308250363661421\\
0.174581939799331	-0.0648829431438127	0.0308250370503782	0.0308250370503782\\
0.174581939799331	-0.0635451505016722	0.0308250377653053	0.0308250377653053\\
0.174581939799331	-0.0622073578595318	0.0308250385141919	0.0308250385141919\\
0.174581939799331	-0.0608695652173913	0.030825039151559	0.030825039151559\\
0.174581939799331	-0.0595317725752508	0.0308250399358327	0.0308250399358327\\
0.174581939799331	-0.0581939799331104	0.0308250407598638	0.0308250407598638\\
0.174581939799331	-0.0568561872909699	0.0308250416299084	0.0308250416299084\\
0.174581939799331	-0.0555183946488294	0.030825042363308	0.030825042363308\\
0.174581939799331	-0.0541806020066889	0.0308250432738886	0.0308250432738886\\
0.174581939799331	-0.0528428093645485	0.0308250442407059	0.0308250442407059\\
0.174581939799331	-0.051505016722408	0.0308250450632751	0.0308250450632751\\
0.174581939799331	-0.0501672240802676	0.0308250460771859	0.0308250460771859\\
0.174581939799331	-0.0488294314381271	0.0308250471642546	0.0308250471642546\\
0.174581939799331	-0.0474916387959866	0.0308250480628759	0.0308250480628759\\
0.174581939799331	-0.0461538461538462	0.0308250492085893	0.0308250492085893\\
0.174581939799331	-0.0448160535117057	0.0308250504540364	0.0308250504540364\\
0.174581939799331	-0.0434782608695652	0.0308250514133016	0.0308250514133016\\
0.174581939799331	-0.0421404682274247	0.0308250527368089	0.0308250527368089\\
0.174581939799331	-0.0408026755852843	0.030825053784423	0.030825053784423\\
0.174581939799331	-0.0394648829431438	0.0308250551980592	0.0308250551980592\\
0.174581939799331	-0.0381270903010033	0.0308250563322442	0.0308250563322442\\
0.174581939799331	-0.0367892976588629	0.0308250578512016	0.0308250578512016\\
0.174581939799331	-0.0354515050167224	0.0308250595633979	0.0308250595633979\\
0.174581939799331	-0.0341137123745819	0.0308250607142552	0.0308250607142552\\
0.174581939799331	-0.0327759197324415	0.0308250625897518	0.0308250625897518\\
0.174581939799331	-0.031438127090301	0.0308250638117862	0.0308250638117862\\
0.174581939799331	-0.0301003344481605	0.0308250658867902	0.0308250658867902\\
0.174581939799331	-0.0287625418060201	0.0308250671744886	0.0308250671744886\\
0.174581939799331	-0.0274247491638796	0.0308250686005292	0.0308250686005292\\
0.174581939799331	-0.0260869565217391	0.0308250708445438	0.0308250708445438\\
0.174581939799331	-0.0247491638795987	0.0308250723345181	0.0308250723345181\\
0.174581939799331	-0.0234113712374582	0.0308250748859112	0.0308250748859112\\
0.174581939799331	-0.0220735785953177	0.0308250764257488	0.0308250764257488\\
0.174581939799331	-0.0207357859531772	0.0308250793725671	0.0308250793725671\\
0.174581939799331	-0.0193979933110368	0.0308250809671422	0.0308250809671422\\
0.174581939799331	-0.0180602006688963	0.0308250827090943	0.0308250827090943\\
0.174581939799331	-0.0167224080267558	0.0308250860564184	0.0308250860564184\\
0.174581939799331	-0.0153846153846154	0.0308250878498807	0.0308250878498807\\
0.174581939799331	-0.0140468227424749	0.0308250918511473	0.0308250918511473\\
0.174581939799331	-0.0127090301003344	0.030825093687872	0.030825093687872\\
0.174581939799331	-0.011371237458194	0.0308250956808493	0.0308250956808493\\
0.174581939799331	-0.0100334448160535	0.0308251004407692	0.0308251004407692\\
0.174581939799331	-0.00869565217391302	0.0308251024916487	0.0308251024916487\\
0.174581939799331	-0.00735785953177256	0.0308251046937407	0.0308251046937407\\
0.174581939799331	-0.00602006688963211	0.030825110513683	0.030825110513683\\
0.174581939799331	-0.00468227424749162	0.0308251127819897	0.0308251127819897\\
0.174581939799331	-0.00334448160535117	0.0308251152193181	0.0308251152193181\\
0.174581939799331	-0.00200668896321068	0.0308251225597069	0.0308251225597069\\
0.174581939799331	-0.000668896321070228	0.0308251250928914	0.0308251250928914\\
0.174581939799331	0.000668896321070256	0.0308251277875163	0.0308251277875163\\
0.174581939799331	0.00200668896321071	0.0308251373642858	0.0308251373642858\\
0.174581939799331	0.00334448160535117	0.0308251402088738	0.0308251402088738\\
0.174581939799331	0.00468227424749165	0.0308251432276386	0.0308251432276386\\
0.174581939799331	0.00602006688963211	0.0308251561970775	0.0308251561970775\\
0.174581939799331	0.00735785953177259	0.0308251594862257	0.0308251594862257\\
0.174581939799331	0.00869565217391305	0.0308251629561164	0.0308251629561164\\
0.174581939799331	0.0100334448160535	0.0308251666279235	0.0308251666279235\\
0.174581939799331	0.011371237458194	0.0308251852840695	0.0308251852840695\\
0.174581939799331	0.0127090301003345	0.0308251894472132	0.0308251894472132\\
0.174581939799331	0.0140468227424749	0.030825193825074	0.030825193825074\\
0.174581939799331	0.0153846153846154	0.0308252221057526	0.0308252221057526\\
0.174581939799331	0.0167224080267559	0.0308252274760428	0.0308252274760428\\
0.174581939799331	0.0180602006688963	0.0308252330945126	0.0308252330945126\\
0.174581939799331	0.0193979933110368	0.030825238986231	0.030825238986231\\
0.174581939799331	0.0207357859531773	0.0308252875309357	0.0308252875309357\\
0.174581939799331	0.0220735785953177	0.0308252957213569	0.0308252957213569\\
0.174581939799331	0.0234113712374582	0.0308253043281779	0.0308253043281779\\
0.174581939799331	0.0247491638795987	0.0308253133892783	0.0308253133892783\\
0.174581939799331	0.0260869565217391	0.0308253432262157	0.0308253432262157\\
0.174581939799331	0.0274247491638796	0.0308254286657677	0.0308254286657677\\
0.174581939799331	0.0287625418060201	0.0308254455818389	0.0308254455818389\\
0.174581939799331	0.0301003344481605	0.0308254636780173	0.0308254636780173\\
0.174581939799331	0.031438127090301	0.0308254830856627	0.0308254830856627\\
0.174581939799331	0.0327759197324415	0.0308258146198385	0.0308258146198385\\
0.174581939799331	0.034113712374582	0.0308258756843454	0.0308258756843454\\
0.174581939799331	0.0354515050167224	0.0308259456297696	0.0308259456297696\\
0.174581939799331	0.0367892976588629	0.0308260265439193	0.0308260265439193\\
0.174581939799331	0.0381270903010034	0.0308261212264015	0.0308261212264015\\
0.174581939799331	0.0394648829431438	0.236612917332061	0.236612917332061\\
0.174581939799331	0.0408026755852843	0.628705547281461	0.628705547281461\\
0.174581939799331	0.0421404682274248	1.01780629391874	1.01780629391874\\
0.174581939799331	0.0434782608695652	1.40395397687881	1.40395397687881\\
0.174581939799331	0.0448160535117057	1.78718680103235	1.78718680103235\\
0.174581939799331	0.0461538461538462	2.02066474832848	2.02066474832848\\
0.174581939799331	0.0474916387959866	2.02066495069721	2.02066495069721\\
0.174581939799331	0.0488294314381271	2.02066498277423	2.02066498277423\\
0.174581939799331	0.0501672240802676	2.02066499554438	2.02066499554438\\
0.174581939799331	0.051505016722408	2.02066500224599	2.02066500224599\\
0.174581939799331	0.0528428093645485	2.02066500629502	2.02066500629502\\
0.174581939799331	0.054180602006689	2.0206650089535	2.0206650089535\\
0.174581939799331	0.0555183946488295	2.02066501080201	2.02066501080201\\
0.174581939799331	0.0568561872909699	2.02066501214328	2.02066501214328\\
0.174581939799331	0.0581939799331104	2.02066501314383	2.02066501314383\\
0.174581939799331	0.0595317725752508	2.02066501390695	2.02066501390695\\
0.174581939799331	0.0608695652173913	2.02066501449952	2.02066501449952\\
0.174581939799331	0.0622073578595318	2.02066501496573	2.02066501496573\\
0.174581939799331	0.0635451505016723	2.02066501533589	2.02066501533589\\
0.174581939799331	0.0648829431438127	2.02066501563151	2.02066501563151\\
0.174581939799331	0.0662207357859532	2.02066501586823	2.02066501586823\\
0.174581939799331	0.0675585284280937	2.02066501605768	2.02066501605768\\
0.174581939799331	0.0688963210702341	2.02066501620917	2.02066501620917\\
0.174581939799331	0.0702341137123746	2.02066501632935	2.02066501632935\\
0.174581939799331	0.071571906354515	2.0206650164235	2.0206650164235\\
0.174581939799331	0.0729096989966556	2.020665016496	2.020665016496\\
0.174581939799331	0.074247491638796	2.0206650165502	2.0206650165502\\
0.174581939799331	0.0755852842809365	2.02066501658871	2.02066501658871\\
0.174581939799331	0.0769230769230769	2.02066501661401	2.02066501661401\\
0.174581939799331	0.0782608695652174	2.02066501662785	2.02066501662785\\
0.174581939799331	0.0795986622073579	2.02066501663178	2.02066501663178\\
0.174581939799331	0.0809364548494984	2.02066501662712	2.02066501662712\\
0.174581939799331	0.0822742474916388	2.02066501661502	2.02066501661502\\
0.174581939799331	0.0836120401337793	2.02066501659644	2.02066501659644\\
0.174581939799331	0.0849498327759198	2.02066501657225	2.02066501657225\\
0.174581939799331	0.0862876254180602	2.02066501654314	2.02066501654314\\
0.174581939799331	0.0876254180602007	2.02066501650975	2.02066501650975\\
0.174581939799331	0.0889632107023411	2.02066501647264	2.02066501647264\\
0.174581939799331	0.0903010033444816	2.02355180760698	2.02355180760698\\
0.174581939799331	0.0916387959866221	2.02697903290695	2.02697903290695\\
0.174581939799331	0.0929765886287626	2.03045247357176	2.03045247357176\\
0.174581939799331	0.094314381270903	2.03389597521081	2.03389597521081\\
0.174581939799331	0.0956521739130435	2.03728285330011	2.03728285330011\\
0.174581939799331	0.096989966555184	2.04061044180508	2.04061044180508\\
0.174581939799331	0.0983277591973244	2.04389661612821	2.04389661612821\\
0.174581939799331	0.0996655518394649	2.04725508333277	2.04725508333277\\
0.174581939799331	0.101003344481605	2.05055576555101	2.05055576555101\\
0.174581939799331	0.102341137123746	2.05379635873058	2.05379635873058\\
0.174581939799331	0.103678929765886	2.05697471135031	2.05697471135031\\
0.174581939799331	0.105016722408027	2.06015325082184	2.06015325082184\\
0.174581939799331	0.106354515050167	2.06338254898022	2.06338254898022\\
0.174581939799331	0.107692307692308	2.0665521387019	2.0665521387019\\
0.174581939799331	0.109030100334448	2.06966017334403	2.06966017334403\\
0.174581939799331	0.110367892976589	2.07270496279832	2.07270496279832\\
0.174581939799331	0.111705685618729	2.07576541768824	2.07576541768824\\
0.174581939799331	0.11304347826087	2.0788822544501	2.0788822544501\\
0.174581939799331	0.11438127090301	2.08193912384754	2.08193912384754\\
0.174581939799331	0.115719063545151	2.08493456500777	2.08493456500777\\
0.174581939799331	0.117056856187291	2.087867268513	2.087867268513\\
0.174581939799331	0.118394648829431	2.09077322539595	2.09077322539595\\
0.174581939799331	0.119732441471572	2.09379920375933	2.09379920375933\\
0.174581939799331	0.121070234113712	2.09676623480047	2.09676623480047\\
0.174581939799331	0.122408026755853	2.09967315800342	2.09967315800342\\
0.174581939799331	0.123745819397993	2.10251895364808	2.10251895364808\\
0.174581939799331	0.125083612040134	2.10530274557844	2.10530274557844\\
0.174581939799331	0.126421404682274	2.1081619609801	2.1081619609801\\
0.174581939799331	0.127759197324415	2.11106474533116	2.11106474533116\\
0.174581939799331	0.129096989966555	2.11390960097114	2.11390960097114\\
0.174581939799331	0.130434782608696	2.11669570891322	2.11669570891322\\
0.174581939799331	0.131772575250836	2.11942237917469	2.11942237917469\\
0.174581939799331	0.133110367892977	2.12208905171962	2.12208905171962\\
0.174581939799331	0.134448160535117	2.12483497000626	2.12483497000626\\
0.174581939799331	0.135785953177258	2.12764526432302	2.12764526432302\\
0.174581939799331	0.137123745819398	2.13039972909543	2.13039972909543\\
0.174581939799331	0.138461538461538	2.13309778038404	2.13309778038404\\
0.174581939799331	0.139799331103679	2.13573894879227	2.13573894879227\\
0.174581939799331	0.141137123745819	2.13832287939661	2.13832287939661\\
0.174581939799331	0.14247491638796	2.14084933108389	2.14084933108389\\
0.174581939799331	0.1438127090301	2.14358780397478	2.14358780397478\\
0.174581939799331	0.145150501672241	2.14628555095713	2.14628555095713\\
0.174581939799331	0.146488294314381	2.14892981095419	2.14892981095419\\
0.174581939799331	0.147826086956522	2.15152023926363	2.15152023926363\\
0.174581939799331	0.149163879598662	2.15405659060412	2.15405659060412\\
0.174581939799331	0.150501672240803	2.15653871818026	2.15653871818026\\
0.174581939799331	0.151839464882943	2.15896657228979	2.15896657228979\\
0.174581939799331	0.153177257525084	2.16155808434297	2.16155808434297\\
0.174581939799331	0.154515050167224	2.16418296520623	2.16418296520623\\
0.174581939799331	0.155852842809365	2.16675735701715	2.16675735701715\\
0.174581939799331	0.157190635451505	2.16928104674009	2.16928104674009\\
0.174581939799331	0.158528428093646	2.17175390624574	2.17175390624574\\
0.174581939799331	0.159866220735786	2.17417589113496	2.17417589113496\\
0.174581939799331	0.161204013377926	2.17654703921431	2.17654703921431\\
0.174581939799331	0.162541806020067	2.1788674686388	2.1788674686388\\
0.174581939799331	0.163879598662207	2.18136160998881	2.18136160998881\\
0.174581939799331	0.165217391304348	2.18390668751649	2.18390668751649\\
0.174581939799331	0.166555183946488	2.18640444803502	2.18640444803502\\
0.174581939799331	0.167892976588629	2.18885479576262	2.18885479576262\\
0.174581939799331	0.169230769230769	2.19125770604189	2.19125770604189\\
0.174581939799331	0.17056856187291	2.19361322404331	2.19361322404331\\
0.174581939799331	0.17190635451505	2.19592146321271	2.19592146321271\\
0.174581939799331	0.173244147157191	2.19818260347656	2.19818260347656\\
0.174581939799331	0.174581939799331	2.20039688922037	2.20039688922037\\
0.174581939799331	0.175919732441472	2.20280683350135	2.20280683350135\\
0.174581939799331	0.177257525083612	2.20527457538182	2.20527457538182\\
0.174581939799331	0.178595317725753	2.20769836076124	2.20769836076124\\
0.174581939799331	0.179933110367893	2.21007818185653	2.21007818185653\\
0.174581939799331	0.181270903010033	2.21241408938446	2.21241408938446\\
0.174581939799331	0.182608695652174	2.21470619129185	2.21470619129185\\
0.174581939799331	0.183946488294314	2.21695465130301	2.21695465130301\\
0.174581939799331	0.185284280936455	2.21915968729558	2.21915968729558\\
0.174581939799331	0.186622073578595	2.22132156951695	2.22132156951695\\
0.174581939799331	0.187959866220736	2.22344061865434	2.22344061865434\\
0.174581939799331	0.189297658862876	2.22571094253273	2.22571094253273\\
0.174581939799331	0.190635451505017	2.2281130972534	2.2281130972534\\
0.174581939799331	0.191973244147157	2.23047478543457	2.23047478543457\\
0.174581939799331	0.193311036789298	2.23279605010478	2.23279605010478\\
0.174581939799331	0.194648829431438	2.23507698176705	2.23507698176705\\
0.174581939799331	0.195986622073579	2.23731771728369	2.23731771728369\\
0.174581939799331	0.197324414715719	2.2395184386324	2.2395184386324\\
0.174581939799331	0.19866220735786	2.2416793715419	2.2416793715419\\
0.174581939799331	0.2	2.24380078401587	2.24380078401587\\
0.175919732441472	-0.2	-0.463377152699624	-0.463377152699624\\
0.175919732441472	-0.19866220735786	-0.450113591134354	-0.450113591134354\\
0.175919732441472	-0.197324414715719	-0.437004761773997	-0.437004761773997\\
0.175919732441472	-0.195986622073579	-0.424048160882955	-0.424048160882955\\
0.175919732441472	-0.194648829431438	-0.41123744937137	-0.41123744937137\\
0.175919732441472	-0.193311036789298	-0.398546630200891	-0.398546630200891\\
0.175919732441472	-0.191973244147157	-0.385968440730424	-0.385968440730424\\
0.175919732441472	-0.190635451505017	-0.37350260528193	-0.37350260528193\\
0.175919732441472	-0.189297658862876	-0.361171872944087	-0.361171872944087\\
0.175919732441472	-0.187959866220736	-0.348983844519138	-0.348983844519138\\
0.175919732441472	-0.186622073578595	-0.33689807130927	-0.33689807130927\\
0.175919732441472	-0.185284280936455	-0.324900011869553	-0.324900011869553\\
0.175919732441472	-0.183946488294314	-0.313004420281605	-0.313004420281605\\
0.175919732441472	-0.182608695652174	-0.30125627066532	-0.30125627066532\\
0.175919732441472	-0.181270903010033	-0.289589320734965	-0.289589320734965\\
0.175919732441472	-0.179933110367893	-0.277996899349141	-0.277996899349141\\
0.175919732441472	-0.178595317725753	-0.266552031279425	-0.266552031279425\\
0.175919732441472	-0.177257525083612	-0.255180533129346	-0.255180533129346\\
0.175919732441472	-0.175919732441472	-0.243897373026658	-0.243897373026658\\
0.175919732441472	-0.174581939799331	-0.232738788172408	-0.232738788172408\\
0.175919732441472	-0.173244147157191	-0.221636872662478	-0.221636872662478\\
0.175919732441472	-0.17190635451505	-0.210677944790533	-0.210677944790533\\
0.175919732441472	-0.17056856187291	-0.199772636257491	-0.199772636257491\\
0.175919732441472	-0.169230769230769	-0.189001589812884	-0.189001589812884\\
0.175919732441472	-0.167892976588629	-0.178305864143303	-0.178305864143303\\
0.175919732441472	-0.166555183946488	-0.167708924975803	-0.167708924975803\\
0.175919732441472	-0.165217391304348	-0.157231964936294	-0.157231964936294\\
0.175919732441472	-0.163879598662207	-0.148442263059374	-0.148442263059374\\
0.175919732441472	-0.162541806020067	-0.14391428397758	-0.14391428397758\\
0.175919732441472	-0.161204013377926	-0.139411247620879	-0.139411247620879\\
0.175919732441472	-0.159866220735786	-0.134930286906398	-0.134930286906398\\
0.175919732441472	-0.158528428093645	-0.130474714321972	-0.130474714321972\\
0.175919732441472	-0.157190635451505	-0.12604818857712	-0.12604818857712\\
0.175919732441472	-0.155852842809365	-0.121643892154099	-0.121643892154099\\
0.175919732441472	-0.154515050167224	-0.11727726352783	-0.11727726352783\\
0.175919732441472	-0.153177257525084	-0.112938553015751	-0.112938553015751\\
0.175919732441472	-0.151839464882943	-0.108628631251663	-0.108628631251663\\
0.175919732441472	-0.150501672240803	-0.104357966752359	-0.104357966752359\\
0.175919732441472	-0.149163879598662	-0.100123524284018	-0.100123524284018\\
0.175919732441472	-0.147826086956522	-0.0959239504178795	-0.0959239504178795\\
0.175919732441472	-0.146488294314381	-0.0917614094285369	-0.0917614094285369\\
0.175919732441472	-0.145150501672241	-0.0876380135137104	-0.0876380135137104\\
0.175919732441472	-0.1438127090301	-0.083560617524235	-0.083560617524235\\
0.175919732441472	-0.14247491638796	-0.0795268435289744	-0.0795268435289744\\
0.175919732441472	-0.141137123745819	-0.075536975524033	-0.075536975524033\\
0.175919732441472	-0.139799331103679	-0.0715927362278588	-0.0715927362278588\\
0.175919732441472	-0.138461538461538	-0.0676957386831463	-0.0676957386831463\\
0.175919732441472	-0.137123745819398	-0.0638474744064296	-0.0638474744064296\\
0.175919732441472	-0.135785953177258	-0.0600493015853532	-0.0600493015853532\\
0.175919732441472	-0.134448160535117	-0.0563024334797655	-0.0563024334797655\\
0.175919732441472	-0.133110367892977	-0.0526079271977949	-0.0526079271977949\\
0.175919732441472	-0.131772575250836	-0.0489666730306895	-0.0489666730306895\\
0.175919732441472	-0.130434782608696	-0.0453823036578914	-0.0453823036578914\\
0.175919732441472	-0.129096989966555	-0.0418588550545901	-0.0418588550545901\\
0.175919732441472	-0.127759197324415	-0.0383920219492366	-0.0383920219492366\\
0.175919732441472	-0.126421404682274	-0.034981979604468	-0.034981979604468\\
0.175919732441472	-0.125083612040134	-0.0316286910525703	-0.0316286910525703\\
0.175919732441472	-0.123745819397993	-0.0283377965449523	-0.0283377965449523\\
0.175919732441472	-0.122408026755853	-0.0251151608496515	-0.0251151608496515\\
0.175919732441472	-0.121070234113712	-0.0219498486620178	-0.0219498486620178\\
0.175919732441472	-0.119732441471572	-0.0188425522507411	-0.0188425522507411\\
0.175919732441472	-0.118394648829431	-0.0158127062190999	-0.0158127062190999\\
0.175919732441472	-0.117056856187291	-0.0128388525670177	-0.0128388525670177\\
0.175919732441472	-0.115719063545151	-0.0099315467543577	-0.0099315467543577\\
0.175919732441472	-0.11438127090301	-0.00709442626567514	-0.00709442626567514\\
0.175919732441472	-0.11304347826087	-0.00431495268880333	-0.00431495268880333\\
0.175919732441472	-0.111705685618729	-0.00161466565729762	-0.00161466565729762\\
0.175919732441472	-0.110367892976589	0.00103124771267793	0.00103124771267793\\
0.175919732441472	-0.109030100334448	0.00359626970391269	0.00359626970391269\\
0.175919732441472	-0.107692307692308	0.00610418664730583	0.00610418664730583\\
0.175919732441472	-0.106354515050167	0.00853721029089627	0.00853721029089627\\
0.175919732441472	-0.105016722408027	0.0109040880817324	0.0109040880817324\\
0.175919732441472	-0.103678929765886	0.01321005612145	0.01321005612145\\
0.175919732441472	-0.102341137123746	0.0154343111582945	0.0154343111582945\\
0.175919732441472	-0.101003344481605	0.0175995260711541	0.0175995260711541\\
0.175919732441472	-0.0996655518394649	0.0197012972007148	0.0197012972007148\\
0.175919732441472	-0.0983277591973244	0.02172254714128	0.02172254714128\\
0.175919732441472	-0.096989966555184	0.0236825677534102	0.0236825677534102\\
0.175919732441472	-0.0956521739130435	0.025580525890306	0.025580525890306\\
0.175919732441472	-0.094314381270903	0.0274115582887862	0.0274115582887862\\
0.175919732441472	-0.0929765886287625	0.0291673334843121	0.0291673334843121\\
0.175919732441472	-0.0916387959866221	0.0308250272575736	0.0308250272575736\\
0.175919732441472	-0.0903010033444816	0.030825027573499	0.030825027573499\\
0.175919732441472	-0.0889632107023411	0.0308250279075333	0.0308250279075333\\
0.175919732441472	-0.0876254180602007	0.0308250283260427	0.0308250283260427\\
0.175919732441472	-0.0862876254180602	0.0308250286860617	0.0308250286860617\\
0.175919732441472	-0.0849498327759197	0.0308250290638427	0.0308250290638427\\
0.175919732441472	-0.0836120401337793	0.0308250294591684	0.0308250294591684\\
0.175919732441472	-0.0822742474916388	0.0308250298723372	0.0308250298723372\\
0.175919732441472	-0.0809364548494983	0.0308250303824099	0.0308250303824099\\
0.175919732441472	-0.0795986622073579	0.0308250308267783	0.0308250308267783\\
0.175919732441472	-0.0782608695652174	0.0308250312900173	0.0308250312900173\\
0.175919732441472	-0.0769230769230769	0.0308250317727483	0.0308250317727483\\
0.175919732441472	-0.0755852842809365	0.0308250322753966	0.0308250322753966\\
0.175919732441472	-0.074247491638796	0.0308250327980798	0.0308250327980798\\
0.175919732441472	-0.0729096989966555	0.0308250333418996	0.0308250333418996\\
0.175919732441472	-0.071571906354515	0.0308250339080515	0.0308250339080515\\
0.175919732441472	-0.0702341137123746	0.0308250344977784	0.0308250344977784\\
0.175919732441472	-0.0688963210702341	0.0308250351126134	0.0308250351126134\\
0.175919732441472	-0.0675585284280937	0.0308250356294363	0.0308250356294363\\
0.175919732441472	-0.0662207357859532	0.0308250362789558	0.0308250362789558\\
0.175919732441472	-0.0648829431438127	0.030825036955931	0.030825036955931\\
0.175919732441472	-0.0635451505016722	0.0308250376631518	0.0308250376631518\\
0.175919732441472	-0.0622073578595318	0.0308250384039023	0.0308250384039023\\
0.175919732441472	-0.0608695652173913	0.0308250391811052	0.0308250391811052\\
0.175919732441472	-0.0595317725752508	0.0308250398153244	0.0308250398153244\\
0.175919732441472	-0.0581939799331104	0.0308250406294752	0.0308250406294752\\
0.175919732441472	-0.0568561872909699	0.0308250414893039	0.0308250414893039\\
0.175919732441472	-0.0555183946488294	0.0308250424008143	0.0308250424008143\\
0.175919732441472	-0.0541806020066889	0.0308250431182637	0.0308250431182637\\
0.175919732441472	-0.0528428093645485	0.0308250440731869	0.0308250440731869\\
0.175919732441472	-0.051505016722408	0.0308250450947879	0.0308250450947879\\
0.175919732441472	-0.0501672240802676	0.0308250458907466	0.0308250458907466\\
0.175919732441472	-0.0488294314381271	0.0308250469643513	0.0308250469643513\\
0.175919732441472	-0.0474916387959866	0.0308250481255758	0.0308250481255758\\
0.175919732441472	-0.0461538461538462	0.0308250489855054	0.0308250489855054\\
0.175919732441472	-0.0448160535117057	0.030825050216219	0.030825050216219\\
0.175919732441472	-0.0434782608695652	0.0308250511638974	0.0308250511638974\\
0.175919732441472	-0.0421404682274247	0.0308250524715272	0.0308250524715272\\
0.175919732441472	-0.0408026755852843	0.0308250535060568	0.0308250535060568\\
0.175919732441472	-0.0394648829431438	0.0308250549020446	0.0308250549020446\\
0.175919732441472	-0.0381270903010033	0.0308250564582854	0.0308250564582854\\
0.175919732441472	-0.0367892976588629	0.0308250575210575	0.0308250575210575\\
0.175919732441472	-0.0354515050167224	0.0308250592118369	0.0308250592118369\\
0.175919732441472	-0.0341137123745819	0.0308250603465072	0.0308250603465072\\
0.175919732441472	-0.0327759197324415	0.030825062199393	0.030825062199393\\
0.175919732441472	-0.031438127090301	0.0308250634014049	0.0308250634014049\\
0.175919732441472	-0.0301003344481605	0.030825065454232	0.030825065454232\\
0.175919732441472	-0.0287625418060201	0.0308250667157061	0.0308250667157061\\
0.175919732441472	-0.0274247491638796	0.0308250690196623	0.0308250690196623\\
0.175919732441472	-0.0260869565217391	0.0308250703370093	0.0308250703370093\\
0.175919732441472	-0.0247491638795987	0.0308250717947259	0.0308250717947259\\
0.175919732441472	-0.0234113712374582	0.0308250743254599	0.0308250743254599\\
0.175919732441472	-0.0220735785953177	0.0308250758301382	0.0308250758301382\\
0.175919732441472	-0.0207357859531772	0.0308250787491279	0.0308250787491279\\
0.175919732441472	-0.0193979933110368	0.030825080308588	0.030825080308588\\
0.175919732441472	-0.0180602006688963	0.0308250837264071	0.0308250837264071\\
0.175919732441472	-0.0167224080267558	0.0308250853294176	0.0308250853294176\\
0.175919732441472	-0.0153846153846154	0.0308250870753993	0.0308250870753993\\
0.175919732441472	-0.0140468227424749	0.0308250910482306	0.0308250910482306\\
0.175919732441472	-0.0127090301003344	0.0308250928419453	0.0308250928419453\\
0.175919732441472	-0.011371237458194	0.0308250947788531	0.0308250947788531\\
0.175919732441472	-0.0100334448160535	0.0308250995066034	0.0308250995066034\\
0.175919732441472	-0.00869565217391302	0.0308251014968168	0.0308251014968168\\
0.175919732441472	-0.00735785953177256	0.0308251073659842	0.0308251073659842\\
0.175919732441472	-0.00602006688963211	0.030825109432309	0.030825109432309\\
0.175919732441472	-0.00468227424749162	0.0308251116301915	0.0308251116301915\\
0.175919732441472	-0.00334448160535117	0.0308251189906863	0.0308251189906863\\
0.175919732441472	-0.00200668896321068	0.0308251212933064	0.0308251212933064\\
0.175919732441472	-0.000668896321070228	0.0308251237434041	0.0308251237434041\\
0.175919732441472	0.000668896321070256	0.0308251263595588	0.0308251263595588\\
0.175919732441472	0.00200668896321071	0.0308251358897949	0.0308251358897949\\
0.175919732441472	0.00334448160535117	0.0308251386501246	0.0308251386501246\\
0.175919732441472	0.00468227424749165	0.0308251415643668	0.0308251415643668\\
0.175919732441472	0.00602006688963211	0.0308251544834466	0.0308251544834466\\
0.175919732441472	0.00735785953177259	0.0308251576580942	0.0308251576580942\\
0.175919732441472	0.00869565217391305	0.0308251610039075	0.0308251610039075\\
0.175919732441472	0.0100334448160535	0.0308251793032087	0.0308251793032087\\
0.175919732441472	0.011371237458194	0.030825183131625	0.030825183131625\\
0.175919732441472	0.0127090301003345	0.0308251871443592	0.0308251871443592\\
0.175919732441472	0.0140468227424749	0.0308251913598377	0.0308251913598377\\
0.175919732441472	0.0153846153846154	0.0308252195585719	0.0308252195585719\\
0.175919732441472	0.0167224080267559	0.0308252247389029	0.0308252247389029\\
0.175919732441472	0.0180602006688963	0.030825230161478	0.030825230161478\\
0.175919732441472	0.0193979933110368	0.0308252358478238	0.0308252358478238\\
0.175919732441472	0.0207357859531773	0.0308252842595906	0.0308252842595906\\
0.175919732441472	0.0220735785953177	0.0308252921820685	0.0308252921820685\\
0.175919732441472	0.0234113712374582	0.0308253004986208	0.0308253004986208\\
0.175919732441472	0.0247491638795987	0.030825309243287	0.030825309243287\\
0.175919732441472	0.0260869565217391	0.0308254085851768	0.0308254085851768\\
0.175919732441472	0.0274247491638796	0.0308254239753396	0.0308254239753396\\
0.175919732441472	0.0287625418060201	0.0308254403723199	0.0308254403723199\\
0.175919732441472	0.0301003344481605	0.0308254578846501	0.0308254578846501\\
0.175919732441472	0.031438127090301	0.0308254766336632	0.0308254766336632\\
0.175919732441472	0.0327759197324415	0.0308258096122731	0.0308258096122731\\
0.175919732441472	0.034113712374582	0.0308258695353795	0.0308258695353795\\
0.175919732441472	0.0354515050167224	0.030825938037892	0.030825938037892\\
0.175919732441472	0.0367892976588629	0.0308260171024772	0.0308260171024772\\
0.175919732441472	0.0381270903010034	0.030826109381037	0.030826109381037\\
0.175919732441472	0.0394648829431438	0.300108115795777	0.300108115795777\\
0.175919732441472	0.0408026755852843	0.692051614586829	0.692051614586829\\
0.175919732441472	0.0421404682274248	1.08100443888893	1.08100443888893\\
0.175919732441472	0.0434782608695652	1.46700544478378	1.46700544478378\\
0.175919732441472	0.0448160535117057	1.85009279489462	1.85009279489462\\
0.175919732441472	0.0461538461538462	2.02066483671443	2.02066483671443\\
0.175919732441472	0.0474916387959866	2.02066496046637	2.02066496046637\\
0.175919732441472	0.0488294314381271	2.02066498649145	2.02066498649145\\
0.175919732441472	0.0501672240802676	2.0206649975093	2.0206649975093\\
0.175919732441472	0.051505016722408	2.02066500346349	2.02066500346349\\
0.175919732441472	0.0528428093645485	2.02066500711764	2.02066500711764\\
0.175919732441472	0.054180602006689	2.02066500954473	2.02066500954473\\
0.175919732441472	0.0555183946488295	2.02066501124961	2.02066501124961\\
0.175919732441472	0.0568561872909699	2.02066501248863	2.02066501248863\\
0.175919732441472	0.0581939799331104	2.02066501341729	2.02066501341729\\
0.175919732441472	0.0595317725752508	2.02066501412854	2.02066501412854\\
0.175919732441472	0.0608695652173913	2.02066501468124	2.02066501468124\\
0.175919732441472	0.0622073578595318	2.02066501511608	2.02066501511608\\
0.175919732441472	0.0635451505016723	2.02066501546112	2.02066501546112\\
0.175919732441472	0.0648829431438127	2.02066501573629	2.02066501573629\\
0.175919732441472	0.0662207357859532	2.0206650159565	2.0206650159565\\
0.175919732441472	0.0675585284280937	2.02066501613258	2.02066501613258\\
0.175919732441472	0.0688963210702341	2.02066501627236	2.02066501627236\\
0.175919732441472	0.0702341137123746	2.02066501638284	2.02066501638284\\
0.175919732441472	0.071571906354515	2.02066501646854	2.02066501646854\\
0.175919732441472	0.0729096989966556	2.02066501653386	2.02066501653386\\
0.175919732441472	0.074247491638796	2.02066501658161	2.02066501658161\\
0.175919732441472	0.0755852842809365	2.02066501661464	2.02066501661464\\
0.175919732441472	0.0769230769230769	2.02066501663503	2.02066501663503\\
0.175919732441472	0.0782608695652174	2.02066501664447	2.02066501664447\\
0.175919732441472	0.0795986622073579	2.02066501664448	2.02066501664448\\
0.175919732441472	0.0809364548494984	2.02066501663633	2.02066501663633\\
0.175919732441472	0.0822742474916388	2.02066501662112	2.02066501662112\\
0.175919732441472	0.0836120401337793	2.02066501659975	2.02066501659975\\
0.175919732441472	0.0849498327759198	2.02066501657301	2.02066501657301\\
0.175919732441472	0.0862876254180602	2.0206650165416	2.0206650165416\\
0.175919732441472	0.0876254180602007	2.02066501650613	2.02066501650613\\
0.175919732441472	0.0889632107023411	2.02162076967727	2.02162076967727\\
0.175919732441472	0.0903010033444816	2.0251081824868	2.0251081824868\\
0.175919732441472	0.0916387959866221	2.0285371648009	2.0285371648009\\
0.175919732441472	0.0929765886287626	2.03200609299402	2.03200609299402\\
0.175919732441472	0.094314381270903	2.03545219522258	2.03545219522258\\
0.175919732441472	0.0956521739130435	2.03884039707137	2.03884039707137\\
0.175919732441472	0.096989966555184	2.04216803094571	2.04216803094571\\
0.175919732441472	0.0983277591973244	2.04545175522667	2.04545175522667\\
0.175919732441472	0.0996655518394649	2.04881144791828	2.04881144791828\\
0.175919732441472	0.101003344481605	2.05211215308234	2.05211215308234\\
0.175919732441472	0.102341137123746	2.05535157219772	2.05535157219772\\
0.175919732441472	0.103678929765886	2.05852756469891	2.05852756469891\\
0.175919732441472	0.105016722408027	2.06170816511674	2.06170816511674\\
0.175919732441472	0.106354515050167	2.06493665699418	2.06493665699418\\
0.175919732441472	0.107692307692308	2.06810432755757	2.06810432755757\\
0.175919732441472	0.109030100334448	2.07120934483957	2.07120934483957\\
0.175919732441472	0.110367892976589	2.07425003814108	2.07425003814108\\
0.175919732441472	0.111705685618729	2.07731696488837	2.07731696488837\\
0.175919732441472	0.11304347826087	2.08043158114289	2.08043158114289\\
0.175919732441472	0.11438127090301	2.08348521457893	2.08348521457893\\
0.175919732441472	0.115719063545151	2.08647642445631	2.08647642445631\\
0.175919732441472	0.117056856187291	2.0894039254753	2.0894039254753\\
0.175919732441472	0.118394648829431	2.09232025126372	2.09232025126372\\
0.175919732441472	0.119732441471572	2.0953431765828	2.0953431765828\\
0.175919732441472	0.121070234113712	2.0983062333274	2.0983062333274\\
0.175919732441472	0.122408026755853	2.10120828345825	2.10120828345825\\
0.175919732441472	0.123745819397993	2.10404833303043	2.10404833303043\\
0.175919732441472	0.125083612040134	2.1068255347929	2.1068255347929\\
0.175919732441472	0.126421404682274	2.10970133725128	2.10970133725128\\
0.175919732441472	0.127759197324415	2.11259992642114	2.11259992642114\\
0.175919732441472	0.129096989966555	2.11543977247993	2.11543977247993\\
0.175919732441472	0.130434782608696	2.11822008159434	2.11822008159434\\
0.175919732441472	0.131772575250836	2.12094019150529	2.12094019150529\\
0.175919732441472	0.133110367892977	2.12359957229037	2.12359957229037\\
0.175919732441472	0.134448160535117	2.12636721290672	2.12636721290672\\
0.175919732441472	0.135785953177258	2.12917280574717	2.12917280574717\\
0.175919732441472	0.137123745819398	2.13192184781151	2.13192184781151\\
0.175919732441472	0.138461538461538	2.13461378023803	2.13461378023803\\
0.175919732441472	0.139799331103679	2.13724816070682	2.13724816070682\\
0.175919732441472	0.141137123745819	2.13982466320258	2.13982466320258\\
0.175919732441472	0.14247491638796	2.14236411665939	2.14236411665939\\
0.175919732441472	0.1438127090301	2.14511024381139	2.14511024381139\\
0.175919732441472	0.145150501672241	2.14780268258456	2.14780268258456\\
0.175919732441472	0.146488294314381	2.15044101156457	2.15044101156457\\
0.175919732441472	0.147826086956522	2.15302491081897	2.15302491081897\\
0.175919732441472	0.149163879598662	2.15555416128955	2.15555416128955\\
0.175919732441472	0.150501672240803	2.15802864370592	2.15802864370592\\
0.175919732441472	0.151839464882943	2.1604483370344	2.1604483370344\\
0.175919732441472	0.153177257525084	2.16307362958391	2.16307362958391\\
0.175919732441472	0.154515050167224	2.16569320301741	2.16569320301741\\
0.175919732441472	0.155852842809365	2.16826174056662	2.16826174056662\\
0.175919732441472	0.157190635451505	2.17077905186251	2.17077905186251\\
0.175919732441472	0.158528428093646	2.17324503254138	2.17324503254138\\
0.175919732441472	0.159866220735786	2.17565966294275	2.17565966294275\\
0.175919732441472	0.161204013377926	2.17802300645463	2.17802300645463\\
0.175919732441472	0.162541806020067	2.18033520752297	2.18033520752297\\
0.175919732441472	0.163879598662207	2.18286922889317	2.18286922889317\\
0.175919732441472	0.165217391304348	2.18540901354794	2.18540901354794\\
0.175919732441472	0.166555183946488	2.18790100801658	2.18790100801658\\
0.175919732441472	0.167892976588629	2.1903451369691	2.1903451369691\\
0.175919732441472	0.169230769230769	2.19274139699853	2.19274139699853\\
0.175919732441472	0.17056856187291	2.19508985522222	2.19508985522222\\
0.175919732441472	0.17190635451505	2.19739064762482	2.19739064762482\\
0.175919732441472	0.173244147157191	2.19964397715766	2.19964397715766\\
0.175919732441472	0.174581939799331	2.20185011161076	2.20185011161076\\
0.175919732441472	0.175919732441472	2.20430650562117	2.20430650562117\\
0.175919732441472	0.177257525083612	2.20676908123281	2.20676908123281\\
0.175919732441472	0.178595317725753	2.20918729394448	2.20918729394448\\
0.175919732441472	0.179933110367893	2.21156115399042	2.21156115399042\\
0.175919732441472	0.181270903010033	2.21389073067383	2.21389073067383\\
0.175919732441472	0.182608695652174	2.21617615101681	2.21617615101681\\
0.175919732441472	0.183946488294314	2.21841759822662	2.21841759822662\\
0.175919732441472	0.185284280936455	2.22061530998972	2.22061530998972\\
0.175919732441472	0.186622073578595	2.22276957660664	2.22276957660664\\
0.175919732441472	0.187959866220736	2.22488073898109	2.22488073898109\\
0.175919732441472	0.189297658862876	2.22720387184921	2.22720387184921\\
0.175919732441472	0.190635451505017	2.22960116697497	2.22960116697497\\
0.175919732441472	0.191973244147157	2.23195764542577	2.23195764542577\\
0.175919732441472	0.193311036789298	2.23427336563077	2.23427336563077\\
0.175919732441472	0.194648829431438	2.23654843390732	2.23654843390732\\
0.175919732441472	0.195986622073579	2.23878300328515	2.23878300328515\\
0.175919732441472	0.197324414715719	2.24097727220124	2.24097727220124\\
0.175919732441472	0.19866220735786	2.24313148307412	2.24313148307412\\
0.175919732441472	0.2	2.24524592076673	2.24524592076673\\
0.177257525083612	-0.2	-0.462648238325505	-0.462648238325505\\
0.177257525083612	-0.19866220735786	-0.449379563312495	-0.449379563312495\\
0.177257525083612	-0.197324414715719	-0.436266151985668	-0.436266151985668\\
0.177257525083612	-0.195986622073579	-0.42330580381463	-0.42330580381463\\
0.177257525083612	-0.194648829431438	-0.410487823083302	-0.410487823083302\\
0.177257525083612	-0.193311036789298	-0.397787811978175	-0.397787811978175\\
0.177257525083612	-0.191973244147157	-0.385200380392498	-0.385200380392498\\
0.177257525083612	-0.190635451505017	-0.372729184927683	-0.372729184927683\\
0.177257525083612	-0.189297658862876	-0.360397345618136	-0.360397345618136\\
0.177257525083612	-0.187959866220736	-0.348205080587439	-0.348205080587439\\
0.177257525083612	-0.186622073578595	-0.336109107167983	-0.336109107167983\\
0.177257525083612	-0.185284280936455	-0.324100808022558	-0.324100808022558\\
0.177257525083612	-0.183946488294314	-0.312207339227816	-0.312207339227816\\
0.177257525083612	-0.182608695652174	-0.300454131593669	-0.300454131593669\\
0.177257525083612	-0.181270903010033	-0.288776026417148	-0.288776026417148\\
0.177257525083612	-0.179933110367893	-0.277181607158556	-0.277181607158556\\
0.177257525083612	-0.178595317725753	-0.265734524024881	-0.265734524024881\\
0.177257525083612	-0.177257525083612	-0.254350950415846	-0.254350950415846\\
0.177257525083612	-0.175919732441472	-0.243074869323579	-0.243074869323579\\
0.177257525083612	-0.174581939799331	-0.231903282211903	-0.231903282211903\\
0.177257525083612	-0.173244147157191	-0.220807650652733	-0.220807650652733\\
0.177257525083612	-0.17190635451505	-0.209835401119825	-0.209835401119825\\
0.177257525083612	-0.17056856187291	-0.19893656769368	-0.19893656769368\\
0.177257525083612	-0.169230769230769	-0.188150645242524	-0.188150645242524\\
0.177257525083612	-0.167892976588629	-0.17746074306963	-0.17746074306963\\
0.177257525083612	-0.166555183946488	-0.16684851651049	-0.16684851651049\\
0.177257525083612	-0.165217391304348	-0.156376046353454	-0.156376046353454\\
0.177257525083612	-0.163879598662207	-0.148532691053848	-0.148532691053848\\
0.177257525083612	-0.162541806020067	-0.144012849636926	-0.144012849636926\\
0.177257525083612	-0.161204013377926	-0.139514949444688	-0.139514949444688\\
0.177257525083612	-0.159866220735786	-0.135041553757649	-0.135041553757649\\
0.177257525083612	-0.158528428093645	-0.130595089316627	-0.130595089316627\\
0.177257525083612	-0.157190635451505	-0.126170941268274	-0.126170941268274\\
0.177257525083612	-0.155852842809365	-0.12178311065667	-0.12178311065667\\
0.177257525083612	-0.154515050167224	-0.117420013480945	-0.117420013480945\\
0.177257525083612	-0.153177257525084	-0.113087432262522	-0.113087432262522\\
0.177257525083612	-0.151839464882943	-0.108793694011495	-0.108793694011495\\
0.177257525083612	-0.150501672240803	-0.104531092726873	-0.104531092726873\\
0.177257525083612	-0.149163879598662	-0.100301898650957	-0.100301898650957\\
0.177257525083612	-0.147826086956522	-0.0961117473803037	-0.0961117473803037\\
0.177257525083612	-0.146488294314381	-0.0919646960834457	-0.0919646960834457\\
0.177257525083612	-0.145150501672241	-0.0878566668712145	-0.0878566668712145\\
0.177257525083612	-0.1438127090301	-0.083789668170821	-0.083789668170821\\
0.177257525083612	-0.14247491638796	-0.079765631674421	-0.079765631674421\\
0.177257525083612	-0.141137123745819	-0.0757864008244727	-0.0757864008244727\\
0.177257525083612	-0.139799331103679	-0.0718537189680316	-0.0718537189680316\\
0.177257525083612	-0.138461538461538	-0.0679692172872939	-0.0679692172872939\\
0.177257525083612	-0.137123745819398	-0.0641344026323359	-0.0641344026323359\\
0.177257525083612	-0.135785953177258	-0.0603506454003511	-0.0603506454003511\\
0.177257525083612	-0.134448160535117	-0.0566191676230391	-0.0566191676230391\\
0.177257525083612	-0.133110367892977	-0.052941031439528	-0.052941031439528\\
0.177257525083612	-0.131772575250836	-0.0493171281454172	-0.0493171281454172\\
0.177257525083612	-0.130434782608696	-0.0457481680184917	-0.0457481680184917\\
0.177257525083612	-0.129096989966555	-0.0422346711274684	-0.0422346711274684\\
0.177257525083612	-0.127759197324415	-0.0387769593310868	-0.0387769593310868\\
0.177257525083612	-0.126421404682274	-0.0353872552255449	-0.0353872552255449\\
0.177257525083612	-0.125083612040134	-0.0320560702749902	-0.0320560702749902\\
0.177257525083612	-0.123745819397993	-0.028782310739797	-0.028782310739797\\
0.177257525083612	-0.122408026755853	-0.0255654735626309	-0.0255654735626309\\
0.177257525083612	-0.121070234113712	-0.0224242683214881	-0.0224242683214881\\
0.177257525083612	-0.119732441471572	-0.0193410914929451	-0.0193410914929451\\
0.177257525083612	-0.118394648829431	-0.0163143206296827	-0.0163143206296827\\
0.177257525083612	-0.117056856187291	-0.0133679343395272	-0.0133679343395272\\
0.177257525083612	-0.115719063545151	-0.0104766982296346	-0.0104766982296346\\
0.177257525083612	-0.11438127090301	-0.00765556062371431	-0.00765556062371431\\
0.177257525083612	-0.11304347826087	-0.00490089606613187	-0.00490089606613187\\
0.177257525083612	-0.111705685618729	-0.00221087315928692	-0.00221087315928692\\
0.177257525083612	-0.110367892976589	0.000408132926277172	0.000408132926277172\\
0.177257525083612	-0.109030100334448	0.00296211092503496	0.00296211092503496\\
0.177257525083612	-0.107692307692308	0.00544806081354365	0.00544806081354365\\
0.177257525083612	-0.106354515050167	0.00786242079124011	0.00786242079124011\\
0.177257525083612	-0.105016722408027	0.0102196035343423	0.0102196035343423\\
0.177257525083612	-0.103678929765886	0.0124922090293537	0.0124922090293537\\
0.177257525083612	-0.102341137123746	0.0147065821743796	0.0147065821743796\\
0.177257525083612	-0.101003344481605	0.0168567350714094	0.0168567350714094\\
0.177257525083612	-0.0996655518394649	0.0189272026117607	0.0189272026117607\\
0.177257525083612	-0.0983277591973244	0.0209368951699059	0.0209368951699059\\
0.177257525083612	-0.096989966555184	0.0228848725007343	0.0228848725007343\\
0.177257525083612	-0.0956521739130435	0.0247590466756044	0.0247590466756044\\
0.177257525083612	-0.094314381270903	0.0265638461071154	0.0265638461071154\\
0.177257525083612	-0.0929765886287625	0.0283061735946882	0.0283061735946882\\
0.177257525083612	-0.0916387959866221	0.0299856284139752	0.0299856284139752\\
0.177257525083612	-0.0903010033444816	0.0308250275476302	0.0308250275476302\\
0.177257525083612	-0.0889632107023411	0.030825027951995	0.030825027951995\\
0.177257525083612	-0.0876254180602007	0.0308250282938296	0.0308250282938296\\
0.177257525083612	-0.0862876254180602	0.0308250286530773	0.0308250286530773\\
0.177257525083612	-0.0849498327759197	0.0308250290299548	0.0308250290299548\\
0.177257525083612	-0.0836120401337793	0.0308250294240922	0.0308250294240922\\
0.177257525083612	-0.0822742474916388	0.03082502991271	0.03082502991271\\
0.177257525083612	-0.0809364548494983	0.0308250303368275	0.0308250303368275\\
0.177257525083612	-0.0795986622073579	0.0308250307787845	0.0308250307787845\\
0.177257525083612	-0.0782608695652174	0.0308250312391944	0.0308250312391944\\
0.177257525083612	-0.0769230769230769	0.0308250317187138	0.0308250317187138\\
0.177257525083612	-0.0755852842809365	0.0308250322177482	0.0308250322177482\\
0.177257525083612	-0.074247491638796	0.0308250327366224	0.0308250327366224\\
0.177257525083612	-0.0729096989966555	0.0308250332760164	0.0308250332760164\\
0.177257525083612	-0.071571906354515	0.0308250338373013	0.0308250338373013\\
0.177257525083612	-0.0702341137123746	0.0308250344217196	0.0308250344217196\\
0.177257525083612	-0.0688963210702341	0.0308250350308084	0.0308250350308084\\
0.177257525083612	-0.0675585284280937	0.0308250356664403	0.0308250356664403\\
0.177257525083612	-0.0662207357859532	0.0308250361924991	0.0308250361924991\\
0.177257525083612	-0.0648829431438127	0.0308250368622015	0.0308250368622015\\
0.177257525083612	-0.0635451505016722	0.0308250375617098	0.0308250375617098\\
0.177257525083612	-0.0622073578595318	0.030825038293871	0.030825038293871\\
0.177257525083612	-0.0608695652173913	0.0308250390621198	0.0308250390621198\\
0.177257525083612	-0.0595317725752508	0.0308250396956546	0.0308250396956546\\
0.177257525083612	-0.0581939799331104	0.0308250404999354	0.0308250404999354\\
0.177257525083612	-0.0568561872909699	0.0308250413495664	0.0308250413495664\\
0.177257525083612	-0.0555183946488294	0.0308250422493757	0.0308250422493757\\
0.177257525083612	-0.0541806020066889	0.03082504296365	0.03082504296365\\
0.177257525083612	-0.0528428093645485	0.030825043906724	0.030825043906724\\
0.177257525083612	-0.051505016722408	0.0308250449155936	0.0308250449155936\\
0.177257525083612	-0.0501672240802676	0.0308250457055093	0.0308250457055093\\
0.177257525083612	-0.0488294314381271	0.0308250467657559	0.0308250467657559\\
0.177257525083612	-0.0474916387959866	0.0308250479115505	0.0308250479115505\\
0.177257525083612	-0.0461538461538462	0.0308250487639735	0.0308250487639735\\
0.177257525083612	-0.0448160535117057	0.0308250499797829	0.0308250499797829\\
0.177257525083612	-0.0434782608695652	0.0308250509163153	0.0308250509163153\\
0.177257525083612	-0.0421404682274247	0.0308250522081905	0.0308250522081905\\
0.177257525083612	-0.0408026755852843	0.030825053631899	0.030825053631899\\
0.177257525083612	-0.0394648829431438	0.0308250546083497	0.0308250546083497\\
0.177257525083612	-0.0381270903010033	0.0308250561446097	0.0308250561446097\\
0.177257525083612	-0.0367892976588629	0.0308250571936596	0.0308250571936596\\
0.177257525083612	-0.0354515050167224	0.0308250588632072	0.0308250588632072\\
0.177257525083612	-0.0341137123745819	0.0308250599804998	0.0308250599804998\\
0.177257525083612	-0.0327759197324415	0.0308250618124959	0.0308250618124959\\
0.177257525083612	-0.031438127090301	0.0308250629917558	0.0308250629917558\\
0.177257525083612	-0.0301003344481605	0.030825065025664	0.030825065025664\\
0.177257525083612	-0.0287625418060201	0.0308250662615109	0.0308250662615109\\
0.177257525083612	-0.0274247491638796	0.0308250685404756	0.0308250685404756\\
0.177257525083612	-0.0260869565217391	0.0308250698348096	0.0308250698348096\\
0.177257525083612	-0.0247491638795987	0.0308250724185645	0.0308250724185645\\
0.177257525083612	-0.0234113712374582	0.0308250737650537	0.0308250737650537\\
0.177257525083612	-0.0220735785953177	0.0308250752414871	0.0308250752414871\\
0.177257525083612	-0.0207357859531772	0.0308250781328279	0.0308250781328279\\
0.177257525083612	-0.0193979933110368	0.0308250796535019	0.0308250796535019\\
0.177257525083612	-0.0180602006688963	0.0308250830444114	0.0308250830444114\\
0.177257525083612	-0.0167224080267558	0.0308250846115224	0.0308250846115224\\
0.177257525083612	-0.0153846153846154	0.0308250863112262	0.0308250863112262\\
0.177257525083612	-0.0140468227424749	0.0308250902532191	0.0308250902532191\\
0.177257525083612	-0.0127090301003344	0.0308250920016013	0.0308250920016013\\
0.177257525083612	-0.011371237458194	0.0308250964233174	0.0308250964233174\\
0.177257525083612	-0.0100334448160535	0.0308250985852953	0.0308250985852953\\
0.177257525083612	-0.00869565217391302	0.030825100516459	0.030825100516459\\
0.177257525083612	-0.00735785953177256	0.0308251063505242	0.0308251063505242\\
0.177257525083612	-0.00602006688963211	0.0308251083535953	0.0308251083535953\\
0.177257525083612	-0.00468227424749162	0.0308251104959754	0.0308251104959754\\
0.177257525083612	-0.00334448160535117	0.0308251178180019	0.0308251178180019\\
0.177257525083612	-0.00200668896321068	0.0308251200462858	0.0308251200462858\\
0.177257525083612	-0.000668896321070228	0.030825122415841	0.030825122415841\\
0.177257525083612	0.000668896321070256	0.030825131906143	0.030825131906143\\
0.177257525083612	0.00200668896321071	0.0308251344303191	0.0308251344303191\\
0.177257525083612	0.00334448160535117	0.0308251370986052	0.0308251370986052\\
0.177257525083612	0.00468227424749165	0.0308251399273721	0.0308251399273721\\
0.177257525083612	0.00602006688963211	0.0308251527862596	0.0308251527862596\\
0.177257525083612	0.00735785953177259	0.0308251558607773	0.0308251558607773\\
0.177257525083612	0.00869565217391305	0.0308251590868304	0.0308251590868304\\
0.177257525083612	0.0100334448160535	0.0308251773218354	0.0308251773218354\\
0.177257525083612	0.011371237458194	0.0308251810150425	0.0308251810150425\\
0.177257525083612	0.0127090301003345	0.0308251848824698	0.0308251848824698\\
0.177257525083612	0.0140468227424749	0.0308251889407368	0.0308251889407368\\
0.177257525083612	0.0153846153846154	0.0308252170511226	0.0308252170511226\\
0.177257525083612	0.0167224080267559	0.0308252220477374	0.0308252220477374\\
0.177257525083612	0.0180602006688963	0.0308252272714756	0.0308252272714756\\
0.177257525083612	0.0193979933110368	0.0308252327422097	0.0308252327422097\\
0.177257525083612	0.0207357859531773	0.0308252810344619	0.0308252810344619\\
0.177257525083612	0.0220735785953177	0.0308252886860537	0.0308252886860537\\
0.177257525083612	0.0234113712374582	0.0308252967067436	0.0308252967067436\\
0.177257525083612	0.0247491638795987	0.0308253051276854	0.0308253051276854\\
0.177257525083612	0.0260869565217391	0.0308254043992977	0.0308254043992977\\
0.177257525083612	0.0274247491638796	0.030825419326754	0.030825419326754\\
0.177257525083612	0.0287625418060201	0.0308254352067756	0.0308254352067756\\
0.177257525083612	0.0301003344481605	0.0308254521369957	0.0308254521369957\\
0.177257525083612	0.031438127090301	0.0308254702296243	0.0308254702296243\\
0.177257525083612	0.0327759197324415	0.0308258045791944	0.0308258045791944\\
0.177257525083612	0.034113712374582	0.0308258633717861	0.0308258633717861\\
0.177257525083612	0.0354515050167224	0.0308259304482668	0.0308259304482668\\
0.177257525083612	0.0367892976588629	0.030826007689548	0.030826007689548\\
0.177257525083612	0.0381270903010034	0.030826097635578	0.030826097635578\\
0.177257525083612	0.0394648829431438	0.363823651298753	0.363823651298753\\
0.177257525083612	0.0408026755852843	0.75561651256585	0.75561651256585\\
0.177257525083612	0.0421404682274248	1.14441995410777	1.14441995410777\\
0.177257525083612	0.0434782608695652	1.53027285111185	1.53027285111185\\
0.177257525083612	0.0448160535117057	1.91321325614172	1.91321325614172\\
0.177257525083612	0.0461538461538462	2.02066488521847	2.02066488521847\\
0.177257525083612	0.0474916387959866	2.02066496824831	2.02066496824831\\
0.177257525083612	0.0488294314381271	2.02066498968907	2.02066498968907\\
0.177257525083612	0.0501672240802676	2.02066499925992	2.02066499925992\\
0.177257525083612	0.051505016722408	2.02066500456561	2.02066500456561\\
0.177257525083612	0.0528428093645485	2.02066500787548	2.02066500787548\\
0.177257525083612	0.054180602006689	2.02066501009938	2.02066501009938\\
0.177257525083612	0.0555183946488295	2.02066501166478	2.02066501166478\\
0.177257525083612	0.0568561872909699	2.02066501281381	2.02066501281381\\
0.177257525083612	0.0581939799331104	2.02066501367602	2.02066501367602\\
0.177257525083612	0.0595317725752508	2.02066501433701	2.02066501433701\\
0.177257525083612	0.0608695652173913	2.02066501485184	2.02066501485184\\
0.177257525083612	0.0622073578595318	2.02066501525737	2.02066501525737\\
0.177257525083612	0.0635451505016723	2.0206650155792	2.0206650155792\\
0.177257525083612	0.0648829431438127	2.02066501583563	2.02066501583563\\
0.177257525083612	0.0662207357859532	2.02066501604009	2.02066501604009\\
0.177257525083612	0.0675585284280937	2.02066501620289	2.02066501620289\\
0.177257525083612	0.0688963210702341	2.02066501633201	2.02066501633201\\
0.177257525083612	0.0702341137123746	2.02066501643287	2.02066501643287\\
0.177257525083612	0.071571906354515	2.02066501651079	2.02066501651079\\
0.177257525083612	0.0729096989966556	2.02066501656901	2.02066501656901\\
0.177257525083612	0.074247491638796	2.02066501661071	2.02066501661071\\
0.177257525083612	0.0755852842809365	2.02066501663845	2.02066501663845\\
0.177257525083612	0.0769230769230769	2.02066501665407	2.02066501665407\\
0.177257525083612	0.0782608695652174	2.02066501665928	2.02066501665928\\
0.177257525083612	0.0795986622073579	2.02066501665553	2.02066501665553\\
0.177257525083612	0.0809364548494984	2.02066501664407	2.02066501664407\\
0.177257525083612	0.0822742474916388	2.02066501662586	2.02066501662586\\
0.177257525083612	0.0836120401337793	2.02066501660177	2.02066501660177\\
0.177257525083612	0.0849498327759198	2.02066501657258	2.02066501657258\\
0.177257525083612	0.0862876254180602	2.02066501653896	2.02066501653896\\
0.177257525083612	0.0876254180602007	2.02066501650149	2.02066501650149\\
0.177257525083612	0.0889632107023411	2.02317895957994	2.02317895957994\\
0.177257525083612	0.0903010033444816	2.02666910545163	2.02666910545163\\
0.177257525083612	0.0916387959866221	2.03009945469299	2.03009945469299\\
0.177257525083612	0.0929765886287626	2.03356441492781	2.03356441492781\\
0.177257525083612	0.094314381270903	2.03701275808774	2.03701275808774\\
0.177257525083612	0.0956521739130435	2.04040190884003	2.04040190884003\\
0.177257525083612	0.096989966555184	2.04372919958364	2.04372919958364\\
0.177257525083612	0.0983277591973244	2.04701112356103	2.04701112356103\\
0.177257525083612	0.0996655518394649	2.0503716861924	2.0503716861924\\
0.177257525083612	0.101003344481605	2.05367204649188	2.05367204649188\\
0.177257525083612	0.102341137123746	2.05690991301243	2.05690991301243\\
0.177257525083612	0.103678929765886	2.06008315779228	2.06008315779228\\
0.177257525083612	0.105016722408027	2.06326660658681	2.06326660658681\\
0.177257525083612	0.106354515050167	2.0664939380363	2.0664939380363\\
0.177257525083612	0.107692307692308	2.06965932680085	2.06965932680085\\
0.177257525083612	0.109030100334448	2.07276095712954	2.07276095712954\\
0.177257525083612	0.110367892976589	2.07579717933935	2.07579717933935\\
0.177257525083612	0.111705685618729	2.07887148472685	2.07887148472685\\
0.177257525083612	0.11304347826087	2.08198353766744	2.08198353766744\\
0.177257525083612	0.11438127090301	2.08503358676943	2.08503358676943\\
0.177257525083612	0.115719063545151	2.08802021287129	2.08802021287129\\
0.177257525083612	0.117056856187291	2.09094215627339	2.09094215627339\\
0.177257525083612	0.118394648829431	2.0938698585466	2.0938698585466\\
0.177257525083612	0.119732441471572	2.09688940562686	2.09688940562686\\
0.177257525083612	0.121070234113712	2.0998481593295	2.0998481593295\\
0.177257525083612	0.122408026755853	2.10274500539454	2.10274500539454\\
0.177257525083612	0.123745819397993	2.10557897697156	2.10557897697156\\
0.177257525083612	0.125083612040134	2.10834925703905	2.10834925703905\\
0.177257525083612	0.126421404682274	2.11124276562456	2.11124276562456\\
0.177257525083612	0.127759197324415	2.11413685310063	2.11413685310063\\
0.177257525083612	0.129096989966555	2.11697138182592	2.11697138182592\\
0.177257525083612	0.130434782608696	2.11974558427033	2.11974558427033\\
0.177257525083612	0.131772575250836	2.12245882704532	2.12245882704532\\
0.177257525083612	0.133110367892977	2.12511061147674	2.12511061147674\\
0.177257525083612	0.134448160535117	2.12790118234782	2.12790118234782\\
0.177257525083612	0.135785953177258	2.130701789483	2.130701789483\\
0.177257525083612	0.137123745819398	2.13344512465846	2.13344512465846\\
0.177257525083612	0.138461538461538	2.1361306550753	2.1361306550753\\
0.177257525083612	0.139799331103679	2.13875796646365	2.13875796646365\\
0.177257525083612	0.141137123745819	2.14132676267073	2.14132676267073\\
0.177257525083612	0.14247491638796	2.14389281559689	2.14389281559689\\
0.177257525083612	0.1438127090301	2.14663401938311	2.14663401938311\\
0.177257525083612	0.145150501672241	2.1493208893054	2.1493208893054\\
0.177257525083612	0.146488294314381	2.15195302795669	2.15195302795669\\
0.177257525083612	0.147826086956522	2.15453014099469	2.15453014099469\\
0.177257525083612	0.149163879598662	2.15705203638573	2.15705203638573\\
0.177257525083612	0.150501672240803	2.15951862316145	2.15951862316145\\
0.177257525083612	0.151839464882943	2.16192990970411	2.16192990970411\\
0.177257525083612	0.153177257525084	2.16459034688936	2.16459034688936\\
0.177257525083612	0.154515050167224	2.16720437579217	2.16720437579217\\
0.177257525083612	0.155852842809365	2.16976682368215	2.16976682368215\\
0.177257525083612	0.157190635451505	2.17227752353444	2.17227752353444\\
0.177257525083612	0.158528428093646	2.17473639540969	2.17473639540969\\
0.177257525083612	0.159866220735786	2.17714344502196	2.17714344502196\\
0.177257525083612	0.161204013377926	2.1794987619498	2.1794987619498\\
0.177257525083612	0.162541806020067	2.18180251750892	2.18180251750892\\
0.177257525083612	0.163879598662207	2.18437784864127	2.18437784864127\\
0.177257525083612	0.165217391304348	2.18691212672462	2.18691212672462\\
0.177257525083612	0.166555183946488	2.18939814342559	2.18939814342559\\
0.177257525083612	0.167892976588629	2.19183584441432	2.19183584441432\\
0.177257525083612	0.169230769230769	2.19422524806487	2.19422524806487\\
0.177257525083612	0.17056856187291	2.1965664439513	2.1965664439513\\
0.177257525083612	0.17190635451505	2.19885959108349	2.19885959108349\\
0.177257525083612	0.173244147157191	2.20110491589806	2.20110491589806\\
0.177257525083612	0.174581939799331	2.2033050901054	2.2033050901054\\
0.177257525083612	0.175919732441472	2.20580704356904	2.20580704356904\\
0.177257525083612	0.177257525083612	2.20826426196485	2.20826426196485\\
0.177257525083612	0.178595317725753	2.21067671312252	2.21067671312252\\
0.177257525083612	0.179933110367893	2.21304442573041	2.21304442573041\\
0.177257525083612	0.181270903010033	2.21536748809922	2.21536748809922\\
0.177257525083612	0.182608695652174	2.21764604672985	2.21764604672985\\
0.177257525083612	0.183946488294314	2.21988030469639	2.21988030469639\\
0.177257525083612	0.185284280936455	2.22207051985682	2.22207051985682\\
0.177257525083612	0.186622073578595	2.22421700290462	2.22421700290462\\
0.177257525083612	0.187959866220736	2.2263201152757	2.2263201152757\\
0.177257525083612	0.189297658862876	2.22869760482642	2.22869760482642\\
0.177257525083612	0.190635451505017	2.23108987081038	2.23108987081038\\
0.177257525083612	0.191973244147157	2.23344097189012	2.23344097189012\\
0.177257525083612	0.193311036789298	2.23575098224084	2.23575098224084\\
0.177257525083612	0.194648829431438	2.23802002432712	2.23802002432712\\
0.177257525083612	0.195986622073579	2.24024826766506	2.24024826766506\\
0.177257525083612	0.197324414715719	2.24243592745465	2.24243592745465\\
0.177257525083612	0.19866220735786	2.24458326309145	2.24458326309145\\
0.177257525083612	0.2	2.24669057656744	2.24669057656744\\
0.178595317725753	-0.2	-0.461919656010401	-0.461919656010401\\
0.178595317725753	-0.19866220735786	-0.448645978067396	-0.448645978067396\\
0.178595317725753	-0.197324414715719	-0.435528145732726	-0.435528145732726\\
0.178595317725753	-0.195986622073579	-0.422564299897632	-0.422564299897632\\
0.178595317725753	-0.194648829431438	-0.409737842903733	-0.409737842903733\\
0.178595317725753	-0.193311036789298	-0.397028646601124	-0.397028646601124\\
0.178595317725753	-0.191973244147157	-0.384431979156213	-0.384431979156213\\
0.178595317725753	-0.190635451505017	-0.371956834280766	-0.371956834280766\\
0.178595317725753	-0.189297658862876	-0.359624542619954	-0.359624542619954\\
0.178595317725753	-0.187959866220736	-0.347425852355985	-0.347425852355985\\
0.178595317725753	-0.186622073578595	-0.335319687807391	-0.335319687807391\\
0.178595317725753	-0.185284280936455	-0.323301518971227	-0.323301518971227\\
0.178595317725753	-0.183946488294314	-0.311413858922564	-0.311413858922564\\
0.178595317725753	-0.182608695652174	-0.299651410458208	-0.299651410458208\\
0.178595317725753	-0.181270903010033	-0.287962162053648	-0.287962162053648\\
0.178595317725753	-0.179933110367893	-0.276372219911504	-0.276372219911504\\
0.178595317725753	-0.178595317725753	-0.264916306250294	-0.264916306250294\\
0.178595317725753	-0.177257525083612	-0.253520673028915	-0.253520673028915\\
0.178595317725753	-0.175919732441472	-0.242251508555103	-0.242251508555103\\
0.178595317725753	-0.174581939799331	-0.23106694017029	-0.23106694017029\\
0.178595317725753	-0.173244147157191	-0.219978042740532	-0.219978042740532\\
0.178595317725753	-0.17190635451505	-0.2089918775682	-0.2089918775682\\
0.178595317725753	-0.17056856187291	-0.198099343831461	-0.198099343831461\\
0.178595317725753	-0.169230769230769	-0.187298577698654	-0.187298577698654\\
0.178595317725753	-0.167892976588629	-0.17661432128056	-0.17661432128056\\
0.178595317725753	-0.166555183946488	-0.166005154773291	-0.166005154773291\\
0.178595317725753	-0.165217391304348	-0.15551868804715	-0.15551868804715\\
0.178595317725753	-0.163879598662207	-0.14862710524009	-0.14862710524009\\
0.178595317725753	-0.162541806020067	-0.144113631012599	-0.144113631012599\\
0.178595317725753	-0.161204013377926	-0.139622697126645	-0.139622697126645\\
0.178595317725753	-0.159866220735786	-0.135157540807405	-0.135157540807405\\
0.178595317725753	-0.158528428093645	-0.130715063647688	-0.130715063647688\\
0.178595317725753	-0.157190635451505	-0.126305668089443	-0.126305668089443\\
0.178595317725753	-0.155852842809365	-0.121919225673756	-0.121919225673756\\
0.178595317725753	-0.154515050167224	-0.117567234899747	-0.117567234899747\\
0.178595317725753	-0.153177257525084	-0.113247714853599	-0.113247714853599\\
0.178595317725753	-0.151839464882943	-0.10895772495471	-0.10895772495471\\
0.178595317725753	-0.150501672240803	-0.10470307002253	-0.10470307002253\\
0.178595317725753	-0.149163879598662	-0.100489841453067	-0.100489841453067\\
0.178595317725753	-0.147826086956522	-0.0963122081828314	-0.0963122081828314\\
0.178595317725753	-0.146488294314381	-0.0921723283750862	-0.0921723283750862\\
0.178595317725753	-0.145150501672241	-0.0880723040864435	-0.0880723040864435\\
0.178595317725753	-0.1438127090301	-0.0840141704038376	-0.0840141704038376\\
0.178595317725753	-0.14247491638796	-0.0800034717812936	-0.0800034717812936\\
0.178595317725753	-0.141137123745819	-0.0760386514628762	-0.0760386514628762\\
0.178595317725753	-0.139799331103679	-0.0721200601251751	-0.0721200601251751\\
0.178595317725753	-0.138461538461538	-0.0682492767911546	-0.0682492767911546\\
0.178595317725753	-0.137123745819398	-0.0644277539499625	-0.0644277539499625\\
0.178595317725753	-0.135785953177258	-0.0606568057426182	-0.0606568057426182\\
0.178595317725753	-0.134448160535117	-0.0569375964189831	-0.0569375964189831\\
0.178595317725753	-0.133110367892977	-0.0532711292436031	-0.0532711292436031\\
0.178595317725753	-0.131772575250836	-0.0496634805230639	-0.0496634805230639\\
0.178595317725753	-0.130434782608696	-0.0461129462989889	-0.0461129462989889\\
0.178595317725753	-0.129096989966555	-0.0426188544303973	-0.0426188544303973\\
0.178595317725753	-0.127759197324415	-0.0391815139635336	-0.0391815139635336\\
0.178595317725753	-0.126421404682274	-0.0358010241798172	-0.0358010241798172\\
0.178595317725753	-0.125083612040134	-0.0324797387368083	-0.0324797387368083\\
0.178595317725753	-0.123745819397993	-0.0292291494759583	-0.0292291494759583\\
0.178595317725753	-0.122408026755853	-0.0260363834615083	-0.0260363834615083\\
0.178595317725753	-0.121070234113712	-0.0229006767597822	-0.0229006767597822\\
0.178595317725753	-0.119732441471572	-0.0198379410706356	-0.0198379410706356\\
0.178595317725753	-0.118394648829431	-0.0168375554267985	-0.0168375554267985\\
0.178595317725753	-0.117056856187291	-0.0138938901795077	-0.0138938901795077\\
0.178595317725753	-0.115719063545151	-0.0110310430177507	-0.0110310430177507\\
0.178595317725753	-0.11438127090301	-0.00822217692504446	-0.00822217692504446\\
0.178595317725753	-0.11304347826087	-0.00548908053688968	-0.00548908053688968\\
0.178595317725753	-0.111705685618729	-0.00281600435068952	-0.00281600435068952\\
0.178595317725753	-0.110367892976589	-0.00021680772579924	-0.00021680772579924\\
0.178595317725753	-0.109030100334448	0.00232241854716075	0.00232241854716075\\
0.178595317725753	-0.107692307692308	0.00478362484051287	0.00478362484051287\\
0.178595317725753	-0.106354515050167	0.00718988948962684	0.00718988948962684\\
0.178595317725753	-0.105016722408027	0.00951316512838174	0.00951316512838174\\
0.178595317725753	-0.103678929765886	0.0117763665160978	0.0117763665160978\\
0.178595317725753	-0.102341137123746	0.0139758786782037	0.0139758786782037\\
0.178595317725753	-0.101003344481605	0.0160954516980573	0.0160954516980573\\
0.178595317725753	-0.0996655518394649	0.018154800088854	0.018154800088854\\
0.178595317725753	-0.0983277591973244	0.0201528777762373	0.0201528777762373\\
0.178595317725753	-0.096989966555184	0.0220716138813503	0.0220716138813503\\
0.178595317725753	-0.0956521739130435	0.0239257246915031	0.0239257246915031\\
0.178595317725753	-0.094314381270903	0.025717443640852	0.025717443640852\\
0.178595317725753	-0.0929765886287625	0.0274462597367501	0.0274462597367501\\
0.178595317725753	-0.0916387959866221	0.029109921627583	0.029109921627583\\
0.178595317725753	-0.0903010033444816	0.0306997616737573	0.0306997616737573\\
0.178595317725753	-0.0889632107023411	0.0308250279209525	0.0308250279209525\\
0.178595317725753	-0.0876254180602007	0.0308250282623084	0.0308250282623084\\
0.178595317725753	-0.0862876254180602	0.0308250286208146	0.0308250286208146\\
0.178595317725753	-0.0849498327759197	0.0308250289977793	0.0308250289977793\\
0.178595317725753	-0.0836120401337793	0.030825029466065	0.030825029466065\\
0.178595317725753	-0.0822742474916388	0.0308250298699102	0.0308250298699102\\
0.178595317725753	-0.0809364548494983	0.0308250302918858	0.0308250302918858\\
0.178595317725753	-0.0795986622073579	0.0308250307314349	0.0308250307314349\\
0.178595317725753	-0.0782608695652174	0.0308250311890234	0.0308250311890234\\
0.178595317725753	-0.0769230769230769	0.0308250316653355	0.0308250316653355\\
0.178595317725753	-0.0755852842809365	0.0308250321607562	0.0308250321607562\\
0.178595317725753	-0.074247491638796	0.0308250326757822	0.0308250326757822\\
0.178595317725753	-0.0729096989966555	0.0308250332107726	0.0308250332107726\\
0.178595317725753	-0.071571906354515	0.0308250337671865	0.0308250337671865\\
0.178595317725753	-0.0702341137123746	0.0308250343462892	0.0308250343462892\\
0.178595317725753	-0.0688963210702341	0.0308250349496233	0.0308250349496233\\
0.178595317725753	-0.0675585284280937	0.0308250355790669	0.0308250355790669\\
0.178595317725753	-0.0662207357859532	0.0308250362368767	0.0308250362368767\\
0.178595317725753	-0.0648829431438127	0.0308250367692019	0.0308250367692019\\
0.178595317725753	-0.0635451505016722	0.0308250374609031	0.0308250374609031\\
0.178595317725753	-0.0622073578595318	0.0308250381842472	0.0308250381842472\\
0.178595317725753	-0.0608695652173913	0.0308250389438708	0.0308250389438708\\
0.178595317725753	-0.0595317725752508	0.0308250397442597	0.0308250397442597\\
0.178595317725753	-0.0581939799331104	0.0308250403712522	0.0308250403712522\\
0.178595317725753	-0.0568561872909699	0.0308250412106604	0.0308250412106604\\
0.178595317725753	-0.0555183946488294	0.0308250420987598	0.0308250420987598\\
0.178595317725753	-0.0541806020066889	0.0308250428100658	0.0308250428100658\\
0.178595317725753	-0.0528428093645485	0.0308250437413217	0.0308250437413217\\
0.178595317725753	-0.051505016722408	0.0308250447365559	0.0308250447365559\\
0.178595317725753	-0.0501672240802676	0.030825045521528	0.030825045521528\\
0.178595317725753	-0.0488294314381271	0.0308250465684661	0.0308250465684661\\
0.178595317725753	-0.0474916387959866	0.0308250476988132	0.0308250476988132\\
0.178595317725753	-0.0461538461538462	0.0308250485439955	0.0308250485439955\\
0.178595317725753	-0.0448160535117057	0.030825049742944	0.030825049742944\\
0.178595317725753	-0.0434782608695652	0.0308250510534501	0.0308250510534501\\
0.178595317725753	-0.0421404682274247	0.030825051945377	0.030825051945377\\
0.178595317725753	-0.0408026755852843	0.0308250533520166	0.0308250533520166\\
0.178595317725753	-0.0394648829431438	0.0308250543156545	0.0308250543156545\\
0.178595317725753	-0.0381270903010033	0.030825055833411	0.030825055833411\\
0.178595317725753	-0.0367892976588629	0.0308250568664664	0.0308250568664664\\
0.178595317725753	-0.0354515050167224	0.0308250585175096	0.0308250585175096\\
0.178595317725753	-0.0341137123745819	0.0308250596152198	0.0308250596152198\\
0.178595317725753	-0.0327759197324415	0.0308250614290323	0.0308250614290323\\
0.178595317725753	-0.031438127090301	0.0308250625859899	0.0308250625859899\\
0.178595317725753	-0.0301003344481605	0.0308250645969365	0.0308250645969365\\
0.178595317725753	-0.0287625418060201	0.0308250658118699	0.0308250658118699\\
0.178595317725753	-0.0274247491638796	0.0308250680660047	0.0308250680660047\\
0.178595317725753	-0.0260869565217391	0.0308250693360729	0.0308250693360729\\
0.178595317725753	-0.0247491638795987	0.0308250718963252	0.0308250718963252\\
0.178595317725753	-0.0234113712374582	0.0308250732107259	0.0308250732107259\\
0.178595317725753	-0.0220735785953177	0.0308250746575426	0.0308250746575426\\
0.178595317725753	-0.0207357859531772	0.0308250775235737	0.0308250775235737\\
0.178595317725753	-0.0193979933110368	0.0308250790063859	0.0308250790063859\\
0.178595317725753	-0.0180602006688963	0.0308250823679836	0.0308250823679836\\
0.178595317725753	-0.0167224080267558	0.0308250838996138	0.0308250838996138\\
0.178595317725753	-0.0153846153846154	0.0308250855572436	0.0308250855572436\\
0.178595317725753	-0.0140468227424749	0.0308250894684051	0.0308250894684051\\
0.178595317725753	-0.0127090301003344	0.0308250911676258	0.0308250911676258\\
0.178595317725753	-0.011371237458194	0.0308250959203981	0.0308250959203981\\
0.178595317725753	-0.0100334448160535	0.0308250976758799	0.0308250976758799\\
0.178595317725753	-0.00869565217391302	0.0308250995504079	0.0308250995504079\\
0.178595317725753	-0.00735785953177256	0.0308251053484704	0.0308251053484704\\
0.178595317725753	-0.00602006688963211	0.0308251072893686	0.0308251072893686\\
0.178595317725753	-0.00468227424749162	0.0308251093652727	0.0308251093652727\\
0.178595317725753	-0.00334448160535117	0.0308251166476643	0.0308251166476643\\
0.178595317725753	-0.00200668896321068	0.0308251188170041	0.0308251188170041\\
0.178595317725753	-0.000668896321070228	0.0308251211097796	0.0308251211097796\\
0.178595317725753	0.000668896321070256	0.0308251305548708	0.0308251305548708\\
0.178595317725753	0.00200668896321071	0.0308251329938325	0.0308251329938325\\
0.178595317725753	0.00334448160535117	0.0308251355703307	0.0308251355703307\\
0.178595317725753	0.00468227424749165	0.0308251383000402	0.0308251383000402\\
0.178595317725753	0.00602006688963211	0.0308251511030287	0.0308251511030287\\
0.178595317725753	0.00735785953177259	0.0308251540724871	0.0308251540724871\\
0.178595317725753	0.00869565217391305	0.030825157198028	0.030825157198028\\
0.178595317725753	0.0100334448160535	0.0308251753533706	0.0308251753533706\\
0.178595317725753	0.011371237458194	0.0308251789294323	0.0308251789294323\\
0.178595317725753	0.0127090301003345	0.0308251826605752	0.0308251826605752\\
0.178595317725753	0.0140468227424749	0.0308251865672834	0.0308251865672834\\
0.178595317725753	0.0153846153846154	0.0308252145827096	0.0308252145827096\\
0.178595317725753	0.0167224080267559	0.0308252194016999	0.0308252194016999\\
0.178595317725753	0.0180602006688963	0.0308252244334738	0.0308252244334738\\
0.178595317725753	0.0193979933110368	0.0308252296964643	0.0308252296964643\\
0.178595317725753	0.0207357859531773	0.0308252778561768	0.0308252778561768\\
0.178595317725753	0.0220735785953177	0.0308252852454712	0.0308252852454712\\
0.178595317725753	0.0234113712374582	0.0308252929801731	0.0308252929801731\\
0.178595317725753	0.0247491638795987	0.0308253010887626	0.0308253010887626\\
0.178595317725753	0.0260869565217391	0.0308254002563968	0.0308254002563968\\
0.178595317725753	0.0274247491638796	0.0308254147351495	0.0308254147351495\\
0.178595317725753	0.0287625418060201	0.0308254301130138	0.0308254301130138\\
0.178595317725753	0.0301003344481605	0.0308254464791928	0.0308254464791928\\
0.178595317725753	0.031438127090301	0.0308254639458502	0.0308254639458502\\
0.178595317725753	0.0327759197324415	0.0308257995215258	0.0308257995215258\\
0.178595317725753	0.034113712374582	0.0308258571931525	0.0308258571931525\\
0.178595317725753	0.0354515050167224	0.0308259228598432	0.0308259228598432\\
0.178595317725753	0.0367892976588629	0.0308259983050897	0.0308259983050897\\
0.178595317725753	0.0381270903010034	0.033135484421294	0.033135484421294\\
0.178595317725753	0.0394648829431438	0.427783514455057	0.427783514455057\\
0.178595317725753	0.0408026755852843	0.819420352918169	0.819420352918169\\
0.178595317725753	0.0421404682274248	1.20807408872946	1.20807408872946\\
0.178595317725753	0.0434782608695652	1.59377211199359	1.59377211199359\\
0.178595317725753	0.0448160535117057	1.97656076115131	1.97656076115131\\
0.178595317725753	0.0461538461538462	2.0206649151632	2.0206649151632\\
0.178595317725753	0.0474916387959866	2.0206649746894	2.0206649746894\\
0.178595317725753	0.0488294314381271	2.02066499247583	2.02066499247583\\
0.178595317725753	0.0501672240802676	2.02066500083032	2.02066500083032\\
0.178595317725753	0.051505016722408	2.02066500557896	2.02066500557896\\
0.178595317725753	0.0528428093645485	2.02066500858079	2.02066500858079\\
0.178595317725753	0.054180602006689	2.02066501061109	2.02066501061109\\
0.178595317725753	0.0555183946488295	2.02066501205712	2.02066501205712\\
0.178595317725753	0.0568561872909699	2.0206650131176	2.0206650131176\\
0.178595317725753	0.0581939799331104	2.02066501391832	2.02066501391832\\
0.178595317725753	0.0595317725752508	2.02066501453388	2.02066501453388\\
0.178595317725753	0.0608695652173913	2.02066501501352	2.02066501501352\\
0.178595317725753	0.0622073578595318	2.0206650153912	2.0206650153912\\
0.178595317725753	0.0635451505016723	2.0206650156906	2.0206650156906\\
0.178595317725753	0.0648829431438127	2.02066501592891	2.02066501592891\\
0.178595317725753	0.0662207357859532	2.02066501611888	2.02066501611888\\
0.178595317725753	0.0675585284280937	2.02066501626934	2.02066501626934\\
0.178595317725753	0.0688963210702341	2.02066501638785	2.02066501638785\\
0.178595317725753	0.0702341137123746	2.02066501647999	2.02066501647999\\
0.178595317725753	0.071571906354515	2.0206650165501	2.0206650165501\\
0.178595317725753	0.0729096989966556	2.02066501660161	2.02066501660161\\
0.178595317725753	0.074247491638796	2.02066501663761	2.02066501663761\\
0.178595317725753	0.0755852842809365	2.02066501666015	2.02066501666015\\
0.178595317725753	0.0769230769230769	2.02066501667119	2.02066501667119\\
0.178595317725753	0.0782608695652174	2.02066501667237	2.02066501667237\\
0.178595317725753	0.0795986622073579	2.02066501666508	2.02066501666508\\
0.178595317725753	0.0809364548494984	2.02066501665038	2.02066501665038\\
0.178595317725753	0.0822742474916388	2.02066501662925	2.02066501662925\\
0.178595317725753	0.0836120401337793	2.02066501660254	2.02066501660254\\
0.178595317725753	0.0849498327759198	2.02066501657099	2.02066501657099\\
0.178595317725753	0.0862876254180602	2.02066501653524	2.02066501653524\\
0.178595317725753	0.0876254180602007	2.02119139455967	2.02119139455967\\
0.178595317725753	0.0889632107023411	2.02474197711848	2.02474197711848\\
0.178595317725753	0.0903010033444816	2.0282344749118	2.0282344749118\\
0.178595317725753	0.0916387959866221	2.03166579299758	2.03166579299758\\
0.178595317725753	0.0929765886287626	2.03512734773655	2.03512734773655\\
0.178595317725753	0.094314381270903	2.03857756462468	2.03857756462468\\
0.178595317725753	0.0956521739130435	2.04196728211084	2.04196728211084\\
0.178595317725753	0.096989966555184	2.04529383420493	2.04529383420493\\
0.178595317725753	0.0983277591973244	2.0485746263938	2.0485746263938\\
0.178595317725753	0.0996655518394649	2.05193569670128	2.05193569670128\\
0.178595317725753	0.101003344481605	2.05523533788558	2.05523533788558\\
0.178595317725753	0.102341137123746	2.05847126717152	2.05847126717152\\
0.178595317725753	0.103678929765886	2.06164137090278	2.06164137090278\\
0.178595317725753	0.105016722408027	2.06482847457337	2.06482847457337\\
0.178595317725753	0.106354515050167	2.06805428578021	2.06805428578021\\
0.178595317725753	0.107692307692308	2.07121702477542	2.07121702477542\\
0.178595317725753	0.109030100334448	2.07431489361026	2.07431489361026\\
0.178595317725753	0.110367892976589	2.07734626526683	2.07734626526683\\
0.178595317725753	0.111705685618729	2.08042887488004	2.08042887488004\\
0.178595317725753	0.11304347826087	2.08353801699088	2.08353801699088\\
0.178595317725753	0.11438127090301	2.0865841290362	2.0865841290362\\
0.178595317725753	0.115719063545151	2.08956581491407	2.08956581491407\\
0.178595317725753	0.117056856187291	2.09248184203899	2.09248184203899\\
0.178595317725753	0.118394648829431	2.09542194667262	2.09542194667262\\
0.178595317725753	0.119732441471572	2.09843778639445	2.09843778639445\\
0.178595317725753	0.121070234113712	2.10139190473544	2.10139190473544\\
0.178595317725753	0.122408026755853	2.10428321254432	2.10428321254432\\
0.178595317725753	0.123745819397993	2.10711077140835	2.10711077140835\\
0.178595317725753	0.125083612040134	2.10987379588078	2.10987379588078\\
0.178595317725753	0.126421404682274	2.11278614654654	2.11278614654654\\
0.178595317725753	0.127759197324415	2.11567542279247	2.11567542279247\\
0.178595317725753	0.129096989966555	2.11850432375178	2.11850432375178\\
0.178595317725753	0.130434782608696	2.1212721093656	2.1212721093656\\
0.178595317725753	0.131772575250836	2.12397817627839	2.12397817627839\\
0.178595317725753	0.133110367892977	2.12662205821134	2.12662205821134\\
0.178595317725753	0.134448160535117	2.12943678283679	2.12943678283679\\
0.178595317725753	0.135785953177258	2.13223211765562	2.13223211765562\\
0.178595317725753	0.137123745819398	2.13496945969407	2.13496945969407\\
0.178595317725753	0.138461538461538	2.13764830321369	2.13764830321369\\
0.178595317725753	0.139799331103679	2.14026826297817	2.14026826297817\\
0.178595317725753	0.141137123745819	2.14282907365899	2.14282907365899\\
0.178595317725753	0.14247491638796	2.14542302203296	2.14542302203296\\
0.178595317725753	0.1438127090301	2.1481590393211	2.1481590393211\\
0.178595317725753	0.145150501672241	2.1508400780322	2.1508400780322\\
0.178595317725753	0.146488294314381	2.15346576560914	2.15346576560914\\
0.178595317725753	0.147826086956522	2.15603583412744	2.15603583412744\\
0.178595317725753	0.149163879598662	2.15855011938459	2.15855011938459\\
0.178595317725753	0.150501672240803	2.16100855949436	2.16100855949436\\
0.178595317725753	0.151839464882943	2.16344801329063	2.16344801329063\\
0.178595317725753	0.153177257525084	2.16610815107339	2.16610815107339\\
0.178595317725753	0.154515050167224	2.16871639699758	2.16871639699758\\
0.178595317725753	0.155852842809365	2.17127251872963	2.17127251872963\\
0.178595317725753	0.157190635451505	2.17377637327103	2.17377637327103\\
0.178595317725753	0.158528428093646	2.17622790576864	2.17622790576864\\
0.178595317725753	0.159866220735786	2.17862714794827	2.17862714794827\\
0.178595317725753	0.161204013377926	2.18097421618781	2.18097421618781\\
0.178595317725753	0.162541806020067	2.18331021069239	2.18331021069239\\
0.178595317725753	0.163879598662207	2.18588739030488	2.18588739030488\\
0.178595317725753	0.165217391304348	2.18841594710795	2.18841594710795\\
0.178595317725753	0.166555183946488	2.19089577352199	2.19089577352199\\
0.178595317725753	0.167892976588629	2.19332683676836	2.19332683676836\\
0.178595317725753	0.169230769230769	2.19570917753414	2.19570917753414\\
0.178595317725753	0.17056856187291	2.19804290836008	2.19804290836008\\
0.178595317725753	0.17190635451505	2.2003282117665	2.2003282117665\\
0.178595317725753	0.173244147157191	2.20256533813342	2.20256533813342\\
0.178595317725753	0.174581939799331	2.20481155001126	2.20481155001126\\
0.178595317725753	0.175919732441472	2.20730837493748	2.20730837493748\\
0.178595317725753	0.177257525083612	2.20976004441999	2.20976004441999\\
0.178595317725753	0.178595317725753	2.21216654456098	2.21216654456098\\
0.178595317725753	0.179933110367893	2.21452792294101	2.21452792294101\\
0.178595317725753	0.181270903010033	2.21684428729997	2.21684428729997\\
0.178595317725753	0.182608695652174	2.21911580402048	2.21911580402048\\
0.178595317725753	0.183946488294314	2.22134269642599	2.22134269642599\\
0.178595317725753	0.185284280936455	2.22352524290625	2.22352524290625\\
0.178595317725753	0.186622073578595	2.22566377488432	2.22566377488432\\
0.178595317725753	0.187959866220736	2.22776345764548	2.22776345764548\\
0.178595317725753	0.189297658862876	2.23019207586296	2.23019207586296\\
0.178595317725753	0.190635451505017	2.23257914256733	2.23257914256733\\
0.178595317725753	0.191973244147157	2.23492469818615	2.23492469818615\\
0.178595317725753	0.193311036789298	2.23722883298689	2.23722883298689\\
0.178595317725753	0.194648829431438	2.23949168591445	2.23949168591445\\
0.178595317725753	0.195986622073579	2.24171344328975	2.24171344328975\\
0.178595317725753	0.197324414715719	2.24389433737828	2.24389433737828\\
0.178595317725753	0.19866220735786	2.24603464483806	2.24603464483806\\
0.178595317725753	0.2	2.24813468505729	2.24813468505729\\
0.179933110367893	-0.2	-0.461191425716619	-0.461191425716619\\
0.179933110367893	-0.19866220735786	-0.447912863721032	-0.447912863721032\\
0.179933110367893	-0.197324414715719	-0.434790785555719	-0.434790785555719\\
0.179933110367893	-0.195986622073579	-0.421823099462159	-0.421823099462159\\
0.179933110367893	-0.194648829431438	-0.408987511573743	-0.408987511573743\\
0.179933110367893	-0.193311036789298	-0.396269136753303	-0.396269136753303\\
0.179933110367893	-0.191973244147157	-0.383663411221109	-0.383663411221109\\
0.179933110367893	-0.190635451505017	-0.371185651528128	-0.371185651528128\\
0.179933110367893	-0.189297658862876	-0.358853667486556	-0.358853667486556\\
0.179933110367893	-0.187959866220736	-0.346646163389401	-0.346646163389401\\
0.179933110367893	-0.186622073578595	-0.334529816709863	-0.334529816709863\\
0.179933110367893	-0.185284280936455	-0.322504036346676	-0.322504036346676\\
0.179933110367893	-0.183946488294314	-0.310621670992436	-0.310621670992436\\
0.179933110367893	-0.182608695652174	-0.298848111750217	-0.298848111750217\\
0.179933110367893	-0.181270903010033	-0.287147732024415	-0.287147732024415\\
0.179933110367893	-0.179933110367893	-0.275565342332525	-0.275565342332525\\
0.179933110367893	-0.178595317725753	-0.264097383514745	-0.264097383514745\\
0.179933110367893	-0.177257525083612	-0.252690264122865	-0.252690264122865\\
0.179933110367893	-0.175919732441472	-0.241427297557509	-0.241427297557509\\
0.179933110367893	-0.174581939799331	-0.230229768694104	-0.230229768694104\\
0.179933110367893	-0.173244147157191	-0.219147436613506	-0.219147436613506\\
0.179933110367893	-0.17190635451505	-0.208147382081674	-0.208147382081674\\
0.179933110367893	-0.17056856187291	-0.197260974231332	-0.197260974231332\\
0.179933110367893	-0.169230769230769	-0.186445396466616	-0.186445396466616\\
0.179933110367893	-0.167892976588629	-0.175766609731332	-0.175766609731332\\
0.179933110367893	-0.166555183946488	-0.165163109282427	-0.165163109282427\\
0.179933110367893	-0.165217391304348	-0.154659902369202	-0.154659902369202\\
0.179933110367893	-0.163879598662207	-0.148725559515875	-0.148725559515875\\
0.179933110367893	-0.162541806020067	-0.144217472992468	-0.144217472992468\\
0.179933110367893	-0.161204013377926	-0.139734936007391	-0.139734936007391\\
0.179933110367893	-0.159866220735786	-0.135274300866044	-0.135274300866044\\
0.179933110367893	-0.158528428093645	-0.130844517510717	-0.130844517510717\\
0.179933110367893	-0.157190635451505	-0.126435853792922	-0.126435853792922\\
0.179933110367893	-0.155852842809365	-0.122064273042015	-0.122064273042015\\
0.179933110367893	-0.154515050167224	-0.117719917952311	-0.117719917952311\\
0.179933110367893	-0.153177257525084	-0.113403411147498	-0.113403411147498\\
0.179933110367893	-0.151839464882943	-0.10912885213664	-0.10912885213664\\
0.179933110367893	-0.150501672240803	-0.104887043527657	-0.104887043527657\\
0.179933110367893	-0.149163879598662	-0.100679379120383	-0.100679379120383\\
0.179933110367893	-0.147826086956522	-0.0965080931880611	-0.0965080931880611\\
0.179933110367893	-0.146488294314381	-0.0923818512846312	-0.0923818512846312\\
0.179933110367893	-0.145150501672241	-0.08829724403839	-0.08829724403839\\
0.179933110367893	-0.1438127090301	-0.0842543456097973	-0.0842543456097973\\
0.179933110367893	-0.14247491638796	-0.0802550671960707	-0.0802550671960707\\
0.179933110367893	-0.141137123745819	-0.0763012269786844	-0.0763012269786844\\
0.179933110367893	-0.139799331103679	-0.0723945381048549	-0.0723945381048549\\
0.179933110367893	-0.138461538461538	-0.0685365964919112	-0.0685365964919112\\
0.179933110367893	-0.137123745819398	-0.0647288685885948	-0.0647288685885948\\
0.179933110367893	-0.135785953177258	-0.0609726792454922	-0.0609726792454922\\
0.179933110367893	-0.134448160535117	-0.0572691998637425	-0.0572691998637425\\
0.179933110367893	-0.133110367892977	-0.0536194370060697	-0.0536194370060697\\
0.179933110367893	-0.131772575250836	-0.050024221666302	-0.050024221666302\\
0.179933110367893	-0.130434782608696	-0.0464841994020023	-0.0464841994020023\\
0.179933110367893	-0.129096989966555	-0.0429998215388048	-0.0429998215388048\\
0.179933110367893	-0.127759197324415	-0.0395822525846915	-0.0395822525846915\\
0.179933110367893	-0.126421404682274	-0.0362232086870049	-0.0362232086870049\\
0.179933110367893	-0.125083612040134	-0.0329218339568994	-0.0329218339568994\\
0.179933110367893	-0.123745819397993	-0.0296777661573192	-0.0296777661573192\\
0.179933110367893	-0.122408026755853	-0.0265038435975601	-0.0265038435975601\\
0.179933110367893	-0.121070234113712	-0.0233932293626496	-0.0233932293626496\\
0.179933110367893	-0.119732441471572	-0.0203395113081153	-0.0203395113081153\\
0.179933110367893	-0.118394648829431	-0.017357955447467	-0.017357955447467\\
0.179933110367893	-0.117056856187291	-0.0144406627146672	-0.0144406627146672\\
0.179933110367893	-0.115719063545151	-0.0115824202434663	-0.0115824202434663\\
0.179933110367893	-0.11438127090301	-0.00880281235346947	-0.00880281235346947\\
0.179933110367893	-0.11304347826087	-0.00607568761649724	-0.00607568761649724\\
0.179933110367893	-0.111705685618729	-0.00343219187351251	-0.00343219187351251\\
0.179933110367893	-0.110367892976589	-0.000839446838101221	-0.000839446838101221\\
0.179933110367893	-0.109030100334448	0.00166788817942731	0.00166788817942731\\
0.179933110367893	-0.107692307692308	0.00412150177281445	0.00412150177281445\\
0.179933110367893	-0.106354515050167	0.00649717826677454	0.00649717826677454\\
0.179933110367893	-0.105016722408027	0.0088087919548393	0.0088087919548393\\
0.179933110367893	-0.103678929765886	0.0110585434357726	0.0110585434357726\\
0.179933110367893	-0.102341137123746	0.0132270247779861	0.0132270247779861\\
0.179933110367893	-0.101003344481605	0.0153359275485613	0.0153359275485613\\
0.179933110367893	-0.0996655518394649	0.0173836375056418	0.0173836375056418\\
0.179933110367893	-0.0983277591973244	0.0193487402992094	0.0193487402992094\\
0.179933110367893	-0.096989966555184	0.0212523699229107	0.0212523699229107\\
0.179933110367893	-0.0956521739130435	0.0230937834937297	0.0230937834937297\\
0.179933110367893	-0.094314381270903	0.0248723592152557	0.0248723592152557\\
0.179933110367893	-0.0929765886287625	0.0265753596453211	0.0265753596453211\\
0.179933110367893	-0.0916387959866221	0.0282133611499946	0.0282133611499946\\
0.179933110367893	-0.0903010033444816	0.0297888664126943	0.0297888664126943\\
0.179933110367893	-0.0889632107023411	0.0308250278905767	0.0308250278905767\\
0.179933110367893	-0.0876254180602007	0.0308250282315012	0.0308250282315012\\
0.179933110367893	-0.0862876254180602	0.0308250285893062	0.0308250285893062\\
0.179933110367893	-0.0849498327759197	0.0308250290405223	0.0308250290405223\\
0.179933110367893	-0.0836120401337793	0.0308250294257258	0.0308250294257258\\
0.179933110367893	-0.0822742474916388	0.0308250298277538	0.0308250298277538\\
0.179933110367893	-0.0809364548494983	0.0308250302476039	0.0308250302476039\\
0.179933110367893	-0.0795986622073579	0.0308250306847456	0.0308250306847456\\
0.179933110367893	-0.0782608695652174	0.0308250311395206	0.0308250311395206\\
0.179933110367893	-0.0769230769230769	0.0308250316126293	0.0308250316126293\\
0.179933110367893	-0.0755852842809365	0.0308250321044352	0.0308250321044352\\
0.179933110367893	-0.074247491638796	0.0308250326154531	0.0308250326154531\\
0.179933110367893	-0.0729096989966555	0.0308250331461802	0.0308250331461802\\
0.179933110367893	-0.071571906354515	0.0308250336977181	0.0308250336977181\\
0.179933110367893	-0.0702341137123746	0.0308250342715011	0.0308250342715011\\
0.179933110367893	-0.0688963210702341	0.0308250348690725	0.0308250348690725\\
0.179933110367893	-0.0675585284280937	0.0308250354923195	0.0308250354923195\\
0.179933110367893	-0.0662207357859532	0.0308250361434179	0.0308250361434179\\
0.179933110367893	-0.0648829431438127	0.0308250368246065	0.0308250368246065\\
0.179933110367893	-0.0635451505016722	0.0308250373602792	0.0308250373602792\\
0.179933110367893	-0.0622073578595318	0.0308250380753637	0.0308250380753637\\
0.179933110367893	-0.0608695652173913	0.0308250388263718	0.0308250388263718\\
0.179933110367893	-0.0595317725752508	0.0308250396177874	0.0308250396177874\\
0.179933110367893	-0.0581939799331104	0.0308250402434351	0.0308250402434351\\
0.179933110367893	-0.0568561872909699	0.0308250410717014	0.0308250410717014\\
0.179933110367893	-0.0555183946488294	0.0308250419490658	0.0308250419490658\\
0.179933110367893	-0.0541806020066889	0.0308250428840104	0.0308250428840104\\
0.179933110367893	-0.0528428093645485	0.0308250435769495	0.0308250435769495\\
0.179933110367893	-0.051505016722408	0.0308250445586423	0.0308250445586423\\
0.179933110367893	-0.0501672240802676	0.0308250456151646	0.0308250456151646\\
0.179933110367893	-0.0488294314381271	0.0308250463716923	0.0308250463716923\\
0.179933110367893	-0.0474916387959866	0.0308250474874816	0.0308250474874816\\
0.179933110367893	-0.0461538461538462	0.0308250483255738	0.0308250483255738\\
0.179933110367893	-0.0448160535117057	0.0308250495077109	0.0308250495077109\\
0.179933110367893	-0.0434782608695652	0.0308250508049132	0.0308250508049132\\
0.179933110367893	-0.0421404682274247	0.0308250516832625	0.0308250516832625\\
0.179933110367893	-0.0408026755852843	0.0308250530742155	0.0308250530742155\\
0.179933110367893	-0.0394648829431438	0.0308250540235118	0.0308250540235118\\
0.179933110367893	-0.0381270903010033	0.0308250555246846	0.0308250555246846\\
0.179933110367893	-0.0367892976588629	0.0308250565410465	0.0308250565410465\\
0.179933110367893	-0.0354515050167224	0.0308250581746924	0.0308250581746924\\
0.179933110367893	-0.0341137123745819	0.030825059253222	0.030825059253222\\
0.179933110367893	-0.0327759197324415	0.0308250610458554	0.0308250610458554\\
0.179933110367893	-0.031438127090301	0.0308250621840898	0.0308250621840898\\
0.179933110367893	-0.0301003344481605	0.030825064171514	0.030825064171514\\
0.179933110367893	-0.0287625418060201	0.0308250653667285	0.0308250653667285\\
0.179933110367893	-0.0274247491638796	0.0308250675962575	0.0308250675962575\\
0.179933110367893	-0.0260869565217391	0.0308250688384583	0.0308250688384583\\
0.179933110367893	-0.0247491638795987	0.0308250713773243	0.0308250713773243\\
0.179933110367893	-0.0234113712374582	0.0308250726625258	0.0308250726625258\\
0.179933110367893	-0.0220735785953177	0.030825074613156	0.030825074613156\\
0.179933110367893	-0.0207357859531772	0.0308250769171412	0.0308250769171412\\
0.179933110367893	-0.0193979933110368	0.0308250783671474	0.0308250783671474\\
0.179933110367893	-0.0180602006688963	0.0308250816995586	0.0308250816995586\\
0.179933110367893	-0.0167224080267558	0.0308250831905216	0.0308250831905216\\
0.179933110367893	-0.0153846153846154	0.030825085941676	0.030825085941676\\
0.179933110367893	-0.0140468227424749	0.0308250886936352	0.0308250886936352\\
0.179933110367893	-0.0127090301003344	0.0308250903449983	0.0308250903449983\\
0.179933110367893	-0.011371237458194	0.0308250950641779	0.0308250950641779\\
0.179933110367893	-0.0100334448160535	0.0308250967678358	0.0308250967678358\\
0.179933110367893	-0.00869565217391302	0.0308250985983007	0.0308250985983007\\
0.179933110367893	-0.00735785953177256	0.0308251043601108	0.0308251043601108\\
0.179933110367893	-0.00602006688963211	0.030825106240665	0.030825106240665\\
0.179933110367893	-0.00468227424749162	0.0308251082509247	0.0308251082509247\\
0.179933110367893	-0.00334448160535117	0.0308251154924413	0.0308251154924413\\
0.179933110367893	-0.00200668896321068	0.0308251175909853	0.0308251175909853\\
0.179933110367893	-0.000668896321070228	0.0308251198214073	0.0308251198214073\\
0.179933110367893	0.000668896321070256	0.0308251292171022	0.0308251292171022\\
0.179933110367893	0.00200668896321071	0.0308251315798689	0.0308251315798689\\
0.179933110367893	0.00334448160535117	0.0308251340675326	0.0308251340675326\\
0.179933110367893	0.00468227424749165	0.0308251467158229	0.0308251467158229\\
0.179933110367893	0.00602006688963211	0.0308251494464979	0.0308251494464979\\
0.179933110367893	0.00735785953177259	0.0308251523104546	0.0308251523104546\\
0.179933110367893	0.00869565217391305	0.030825155322215	0.030825155322215\\
0.179933110367893	0.0100334448160535	0.0308251734051065	0.0308251734051065\\
0.179933110367893	0.011371237458194	0.0308251768530571	0.0308251768530571\\
0.179933110367893	0.0127090301003345	0.0308251804580474	0.0308251804580474\\
0.179933110367893	0.0140468227424749	0.0308251842347679	0.0308251842347679\\
0.179933110367893	0.0153846153846154	0.0308252121286235	0.0308252121286235\\
0.179933110367893	0.0167224080267559	0.0308252167883718	0.0308252167883718\\
0.179933110367893	0.0180602006688963	0.0308252216459923	0.0308252216459923\\
0.179933110367893	0.0193979933110368	0.0308252267093617	0.0308252267093617\\
0.179933110367893	0.0207357859531773	0.0308252747144596	0.0308252747144596\\
0.179933110367893	0.0220735785953177	0.0308252818588174	0.0308252818588174\\
0.179933110367893	0.0234113712374582	0.03082528931747	0.03082528931747\\
0.179933110367893	0.0247491638795987	0.0308252971248758	0.0308252971248758\\
0.179933110367893	0.0260869565217391	0.0308253961506388	0.0308253961506388\\
0.179933110367893	0.0274247491638796	0.030825410199206	0.030825410199206\\
0.179933110367893	0.0287625418060201	0.030825425089841	0.030825425089841\\
0.179933110367893	0.0301003344481605	0.0308254409096529	0.0308254409096529\\
0.179933110367893	0.031438127090301	0.0308257442485224	0.0308257442485224\\
0.179933110367893	0.0327759197324415	0.030825794440966	0.030825794440966\\
0.179933110367893	0.034113712374582	0.0308258509994629	0.0308258509994629\\
0.179933110367893	0.0354515050167224	0.0308259152722593	0.0308259152722593\\
0.179933110367893	0.0367892976588629	0.0308259889500849	0.0308259889500849\\
0.179933110367893	0.0381270903010034	0.0992156304634144	0.0992156304634144\\
0.179933110367893	0.0394648829431438	0.493710092478876	0.493710092478876\\
0.179933110367893	0.0408026755852843	0.885174170100993	0.885174170100993\\
0.179933110367893	0.0421404682274248	1.2736470983793	1.2736470983793\\
0.179933110367893	0.0434782608695652	1.659167890016	1.659167890016\\
0.179933110367893	0.0448160535117057	2.0206632668341	2.0206632668341\\
0.179933110367893	0.0461538461538462	2.02066493539319	2.02066493539319\\
0.179933110367893	0.0474916387959866	2.02066498001267	2.02066498001267\\
0.179933110367893	0.0488294314381271	2.02066499494969	2.02066499494969\\
0.179933110367893	0.0501672240802676	2.02066500226096	2.02066500226096\\
0.179933110367893	0.051505016722408	2.0206650065074	2.0206650065074\\
0.179933110367893	0.0528428093645485	2.02066500922764	2.02066500922764\\
0.179933110367893	0.054180602006689	2.02066501109154	2.02066501109154\\
0.179933110367893	0.0555183946488295	2.02066501242087	2.02066501242087\\
0.179933110367893	0.0568561872909699	2.02066501340437	2.02066501340437\\
0.179933110367893	0.0581939799331104	2.0206650141472	2.0206650141472\\
0.179933110367893	0.0595317725752508	2.02066501471912	2.02066501471912\\
0.179933110367893	0.0608695652173913	2.02066501516556	2.02066501516556\\
0.179933110367893	0.0622073578595318	2.02066501551732	2.02066501551732\\
0.179933110367893	0.0635451505016723	2.02066501579604	2.02066501579604\\
0.179933110367893	0.0648829431438127	2.02066501601734	2.02066501601734\\
0.179933110367893	0.0662207357859532	2.02066501619279	2.02066501619279\\
0.179933110367893	0.0675585284280937	2.02066501633179	2.02066501633179\\
0.179933110367893	0.0688963210702341	2.02066501644024	2.02066501644024\\
0.179933110367893	0.0702341137123746	2.02066501652396	2.02066501652396\\
0.179933110367893	0.071571906354515	2.0206650165866	2.0206650165866\\
0.179933110367893	0.0729096989966556	2.02066501663191	2.02066501663191\\
0.179933110367893	0.074247491638796	2.02066501666224	2.02066501666224\\
0.179933110367893	0.0755852842809365	2.02066501667981	2.02066501667981\\
0.179933110367893	0.0769230769230769	2.0206650166865	2.0206650166865\\
0.179933110367893	0.0782608695652174	2.02066501668386	2.02066501668386\\
0.179933110367893	0.0795986622073579	2.02066501667307	2.02066501667307\\
0.179933110367893	0.0809364548494984	2.02066501665525	2.02066501665525\\
0.179933110367893	0.0822742474916388	2.02066501663132	2.02066501663132\\
0.179933110367893	0.0836120401337793	2.02066501660209	2.02066501660209\\
0.179933110367893	0.0849498327759198	2.02066501656828	2.02066501656828\\
0.179933110367893	0.0862876254180602	2.02066501653048	2.02066501653048\\
0.179933110367893	0.0876254180602007	2.02275578802698	2.02275578802698\\
0.179933110367893	0.0889632107023411	2.0263097259674	2.0263097259674\\
0.179933110367893	0.0903010033444816	2.02980418630187	2.02980418630187\\
0.179933110367893	0.0916387959866221	2.03323606715525	2.03323606715525\\
0.179933110367893	0.0929765886287626	2.0366947970226	2.0366947970226\\
0.179933110367893	0.094314381270903	2.04014651288067	2.04014651288067\\
0.179933110367893	0.0956521739130435	2.04353640762805	2.04353640762805\\
0.179933110367893	0.096989966555184	2.04686181856737	2.04686181856737\\
0.179933110367893	0.0983277591973244	2.050142166418	2.050142166418\\
0.179933110367893	0.0996655518394649	2.05350337543434	2.05350337543434\\
0.179933110367893	0.101003344481605	2.05680191684466	2.05680191684466\\
0.179933110367893	0.102341137123746	2.06003551819899	2.06003551819899\\
0.179933110367893	0.103678929765886	2.06320208190212	2.06320208190212\\
0.179933110367893	0.105016722408027	2.06639366608019	2.06639366608019\\
0.179933110367893	0.106354515050167	2.06961759160585	2.06961759160585\\
0.179933110367893	0.107692307692308	2.0727773075928	2.0727773075928\\
0.179933110367893	0.109030100334448	2.07587103552519	2.07587103552519\\
0.179933110367893	0.110367892976589	2.07889717274146	2.07889717274146\\
0.179933110367893	0.111705685618729	2.08198903094091	2.08198903094091\\
0.179933110367893	0.11304347826087	2.08509491005968	2.08509491005968\\
0.179933110367893	0.11438127090301	2.08813672805384	2.08813672805384\\
0.179933110367893	0.115719063545151	2.09111311339677	2.09111311339677\\
0.179933110367893	0.117056856187291	2.09402286216264	2.09402286216264\\
0.179933110367893	0.118394648829431	2.09697641322684	2.09697641322684\\
0.179933110367893	0.119732441471572	2.09998821261603	2.09998821261603\\
0.179933110367893	0.121070234113712	2.10293735978489	2.10293735978489\\
0.179933110367893	0.122408026755853	2.10582279204672	2.10582279204672\\
0.179933110367893	0.123745819397993	2.10864360079305	2.10864360079305\\
0.179933110367893	0.125083612040134	2.11139903351704	2.11139903351704\\
0.179933110367893	0.126421404682274	2.11433137889599	2.11433137889599\\
0.179933110367893	0.127759197324415	2.1172155314319	2.1172155314319\\
0.179933110367893	0.129096989966555	2.12003849160331	2.12003849160331\\
0.179933110367893	0.130434782608696	2.1227995480084	2.1227995480084\\
0.179933110367893	0.131772575250836	2.12549812850184	2.12549812850184\\
0.179933110367893	0.133110367892977	2.12813380035904	2.12813380035904\\
0.179933110367893	0.134448160535117	2.13097391754085	2.13097391754085\\
0.179933110367893	0.135785953177258	2.13376369112984	2.13376369112984\\
0.179933110367893	0.137123745819398	2.13649475180388	2.13649475180388\\
0.179933110367893	0.138461538461538	2.13916662189462	2.13916662189462\\
0.179933110367893	0.139799331103679	2.14177894619226	2.14177894619226\\
0.179933110367893	0.141137123745819	2.14433149116116	2.14433149116116\\
0.179933110367893	0.14247491638796	2.14695464542074	2.14695464542074\\
0.179933110367893	0.1438127090301	2.14968521115666	2.14968521115666\\
0.179933110367893	0.145150501672241	2.15236015465647	2.15236015465647\\
0.179933110367893	0.146488294314381	2.15497912906461	2.15497912906461\\
0.179933110367893	0.147826086956522	2.15754189370875	2.15754189370875\\
0.179933110367893	0.149163879598662	2.16004831302883	2.16004831302883\\
0.179933110367893	0.150501672240803	2.16249835500327	2.16249835500327\\
0.179933110367893	0.151839464882943	2.16497227641494	2.16497227641494\\
0.179933110367893	0.153177257525084	2.16762695601628	2.16762695601628\\
0.179933110367893	0.154515050167224	2.17022917923793	2.17022917923793\\
0.179933110367893	0.155852842809365	2.17277873728791	2.17277873728791\\
0.179933110367893	0.157190635451505	2.1752755118806	2.1752755118806\\
0.179933110367893	0.158528428093646	2.17771947391341	2.17771947391341\\
0.179933110367893	0.159866220735786	2.18011068176193	2.18011068176193\\
0.179933110367893	0.161204013377926	2.18244927921137	2.18244927921137\\
0.179933110367893	0.162541806020067	2.1848260436433	2.1848260436433\\
0.179933110367893	0.163879598662207	2.18739777417846	2.18739777417846\\
0.179933110367893	0.165217391304348	2.18992039404504	2.18992039404504\\
0.179933110367893	0.166555183946488	2.1923938169181	2.1923938169181\\
0.179933110367893	0.167892976588629	2.19481803212359	2.19481803212359\\
0.179933110367893	0.169230769230769	2.19719310319458	2.19719310319458\\
0.179933110367893	0.17056856187291	2.19951916614823	2.19951916614823\\
0.179933110367893	0.17190635451505	2.20179642749896	2.20179642749896\\
0.179933110367893	0.173244147157191	2.20402516202531	2.20402516202531\\
0.179933110367893	0.174581939799331	2.20631892463682	2.20631892463682\\
0.179933110367893	0.175919732441472	2.2088104266754	2.2088104266754\\
0.179933110367893	0.177257525083612	2.21125635485119	2.21125635485119\\
0.179933110367893	0.178595317725753	2.21365671399349	2.21365671399349\\
0.179933110367893	0.179933110367893	2.2160115710144	2.2160115710144\\
0.179933110367893	0.181270903010033	2.21832105350468	2.21832105350468\\
0.179933110367893	0.182608695652174	2.22058534813089	2.22058534813089\\
0.179933110367893	0.183946488294314	2.22280469884653	2.22280469884653\\
0.179933110367893	0.185284280936455	2.22497940493072	2.22497940493072\\
0.179933110367893	0.186622073578595	2.22710981886906	2.22710981886906\\
0.179933110367893	0.187959866220736	2.22926361057025	2.22926361057025\\
0.179933110367893	0.189297658862876	2.23168721881534	2.23168721881534\\
0.179933110367893	0.190635451505017	2.23406891555681	2.23406891555681\\
0.179933110367893	0.191973244147157	2.23640875722301	2.23640875722301\\
0.179933110367893	0.193311036789298	2.23870685052062	2.23870685052062\\
0.179933110367893	0.194648829431438	2.24096335120788	2.24096335120788\\
0.179933110367893	0.195986622073579	2.24317846272823	2.24317846272823\\
0.179933110367893	0.197324414715719	2.2453524347137	2.2453524347137\\
0.179933110367893	0.19866220735786	2.24748556136806	2.24748556136806\\
0.179933110367893	0.2	2.24957817974017	2.24957817974017\\
0.181270903010033	-0.2	-0.460463568765158	-0.460463568765158\\
0.181270903010033	-0.19866220735786	-0.447180250855069	-0.447180250855069\\
0.181270903010033	-0.197324414715719	-0.434054118055131	-0.434054118055131\\
0.181270903010033	-0.195986622073579	-0.421081543899995	-0.421081543899995\\
0.181270903010033	-0.194648829431438	-0.40823683181433	-0.40823683181433\\
0.181270903010033	-0.193311036789298	-0.395509285098658	-0.395509285098658\\
0.181270903010033	-0.191973244147157	-0.382895565552672	-0.382895565552672\\
0.181270903010033	-0.190635451505017	-0.370415748525473	-0.370415748525473\\
0.181270903010033	-0.189297658862876	-0.358083657397197	-0.358083657397197\\
0.181270903010033	-0.187959866220736	-0.345866017225133	-0.345866017225133\\
0.181270903010033	-0.186622073578595	-0.333739497331285	-0.333739497331285\\
0.181270903010033	-0.185284280936455	-0.321708867371378	-0.321708867371378\\
0.181270903010033	-0.183946488294314	-0.309828897339415	-0.309828897339415\\
0.181270903010033	-0.182608695652174	-0.298044239925603	-0.298044239925603\\
0.181270903010033	-0.181270903010033	-0.286332764022805	-0.286332764022805\\
0.181270903010033	-0.179933110367893	-0.274757748748269	-0.274757748748269\\
0.181270903010033	-0.178595317725753	-0.263277761332395	-0.263277761332395\\
0.181270903010033	-0.177257525083612	-0.251865859530055	-0.251865859530055\\
0.181270903010033	-0.175919732441472	-0.240602243110801	-0.240602243110801\\
0.181270903010033	-0.174581939799331	-0.229391774375321	-0.229391774375321\\
0.181270903010033	-0.173244147157191	-0.218315840383567	-0.218315840383567\\
0.181270903010033	-0.17190635451505	-0.207301922540408	-0.207301922540408\\
0.181270903010033	-0.17056856187291	-0.196421468374351	-0.196421468374351\\
0.181270903010033	-0.169230769230769	-0.185602356111255	-0.185602356111255\\
0.181270903010033	-0.167892976588629	-0.17491761928694	-0.17491761928694\\
0.181270903010033	-0.166555183946488	-0.164319602825979	-0.164319602825979\\
0.181270903010033	-0.165217391304348	-0.153808262291229	-0.153808262291229\\
0.181270903010033	-0.163879598662207	-0.148825130348732	-0.148825130348732\\
0.181270903010033	-0.162541806020067	-0.144326583252471	-0.144326583252471\\
0.181270903010033	-0.161204013377926	-0.139848068693126	-0.139848068693126\\
0.181270903010033	-0.159866220735786	-0.135399145833308	-0.135399145833308\\
0.181270903010033	-0.158528428093645	-0.130970070458763	-0.130970070458763\\
0.181270903010033	-0.157190635451505	-0.126578235946935	-0.126578235946935\\
0.181270903010033	-0.155852842809365	-0.122210082340771	-0.122210082340771\\
0.181270903010033	-0.154515050167224	-0.117873011124533	-0.117873011124533\\
0.181270903010033	-0.153177257525084	-0.11357310921138	-0.11357310921138\\
0.181270903010033	-0.151839464882943	-0.109303478291929	-0.109303478291929\\
0.181270903010033	-0.150501672240803	-0.105066448544057	-0.105066448544057\\
0.181270903010033	-0.149163879598662	-0.100873468199178	-0.100873468199178\\
0.181270903010033	-0.147826086956522	-0.0967181783430466	-0.0967181783430466\\
0.181270903010033	-0.146488294314381	-0.0926013543561371	-0.0926013543561371\\
0.181270903010033	-0.145150501672241	-0.0885250860254989	-0.0885250860254989\\
0.181270903010033	-0.1438127090301	-0.084491391739998	-0.084491391739998\\
0.181270903010033	-0.14247491638796	-0.0805022068694559	-0.0805022068694559\\
0.181270903010033	-0.141137123745819	-0.0765596262602481	-0.0765596262602481\\
0.181270903010033	-0.139799331103679	-0.072666990548607	-0.072666990548607\\
0.181270903010033	-0.138461538461538	-0.0688227069765043	-0.0688227069765043\\
0.181270903010033	-0.137123745819398	-0.0650281865606462	-0.0650281865606462\\
0.181270903010033	-0.135785953177258	-0.0612846969734234	-0.0612846969734234\\
0.181270903010033	-0.134448160535117	-0.0575966364871175	-0.0575966364871175\\
0.181270903010033	-0.133110367892977	-0.0539636594937877	-0.0539636594937877\\
0.181270903010033	-0.131772575250836	-0.0503862131530343	-0.0503862131530343\\
0.181270903010033	-0.130434782608696	-0.0468649376572581	-0.0468649376572581\\
0.181270903010033	-0.129096989966555	-0.0434002742897899	-0.0434002742897899\\
0.181270903010033	-0.127759197324415	-0.0399924577361732	-0.0399924577361732\\
0.181270903010033	-0.126421404682274	-0.0366416702196187	-0.0366416702196187\\
0.181270903010033	-0.125083612040134	-0.033362811119261	-0.033362811119261\\
0.181270903010033	-0.123745819397993	-0.0301421723789375	-0.0301421723789375\\
0.181270903010033	-0.122408026755853	-0.0269791328371307	-0.0269791328371307\\
0.181270903010033	-0.121070234113712	-0.023882461094013	-0.023882461094013\\
0.181270903010033	-0.119732441471572	-0.0208548280696235	-0.0208548280696235\\
0.181270903010033	-0.118394648829431	-0.0178836153121441	-0.0178836153121441\\
0.181270903010033	-0.117056856187291	-0.0149857017574784	-0.0149857017574784\\
0.181270903010033	-0.115719063545151	-0.0121514341509487	-0.0121514341509487\\
0.181270903010033	-0.11438127090301	-0.00938064529791705	-0.00938064529791705\\
0.181270903010033	-0.11304347826087	-0.00668358822092685	-0.00668358822092685\\
0.181270903010033	-0.111705685618729	-0.00404578708841108	-0.00404578708841108\\
0.181270903010033	-0.110367892976589	-0.00148452382126429	-0.00148452382126429\\
0.181270903010033	-0.109030100334448	0.00101572217019352	0.00101572217019352\\
0.181270903010033	-0.107692307692308	0.00344432415671347	0.00344432415671347\\
0.181270903010033	-0.106354515050167	0.00580384870205897	0.00580384870205897\\
0.181270903010033	-0.105016722408027	0.00810461902139259	0.00810461902139259\\
0.181270903010033	-0.103678929765886	0.0103217259903009	0.0103217259903009\\
0.181270903010033	-0.102341137123746	0.0124799954291731	0.0124799954291731\\
0.181270903010033	-0.101003344481605	0.0145756072277952	0.0145756072277952\\
0.181270903010033	-0.0996655518394649	0.0165899726456719	0.0165899726456719\\
0.181270903010033	-0.0983277591973244	0.0185432465628633	0.0185432465628633\\
0.181270903010033	-0.096989966555184	0.0204345772538469	0.0204345772538469\\
0.181270903010033	-0.0956521739130435	0.022258158777957	0.022258158777957\\
0.181270903010033	-0.094314381270903	0.0240072200839938	0.0240072200839938\\
0.181270903010033	-0.0929765886287625	0.0256938932802223	0.0256938932802223\\
0.181270903010033	-0.0916387959866221	0.0273178728326517	0.0273178728326517\\
0.181270903010033	-0.0903010033444816	0.028878979799644	0.028878979799644\\
0.181270903010033	-0.0889632107023411	0.0303771627490652	0.0303771627490652\\
0.181270903010033	-0.0876254180602007	0.0308250282014336	0.0308250282014336\\
0.181270903010033	-0.0862876254180602	0.030825028635787	0.030825028635787\\
0.181270903010033	-0.0849498327759197	0.0308250290023606	0.0308250290023606\\
0.181270903010033	-0.0836120401337793	0.0308250293860279	0.0308250293860279\\
0.181270903010033	-0.0822742474916388	0.0308250297862593	0.0308250297862593\\
0.181270903010033	-0.0809364548494983	0.0308250302039996	0.0308250302039996\\
0.181270903010033	-0.0795986622073579	0.0308250306387349	0.0308250306387349\\
0.181270903010033	-0.0782608695652174	0.0308250310907042	0.0308250310907042\\
0.181270903010033	-0.0769230769230769	0.0308250315606134	0.0308250315606134\\
0.181270903010033	-0.0755852842809365	0.0308250320488042	0.0308250320488042\\
0.181270903010033	-0.074247491638796	0.0308250325557762	0.0308250325557762\\
0.181270903010033	-0.0729096989966555	0.030825033082211	0.030825033082211\\
0.181270903010033	-0.071571906354515	0.0308250336289068	0.0308250336289068\\
0.181270903010033	-0.0702341137123746	0.0308250341973624	0.0308250341973624\\
0.181270903010033	-0.0688963210702341	0.0308250347891603	0.0308250347891603\\
0.181270903010033	-0.0675585284280937	0.0308250354060715	0.0308250354060715\\
0.181270903010033	-0.0662207357859532	0.0308250360501415	0.0308250360501415\\
0.181270903010033	-0.0648829431438127	0.0308250367242068	0.0308250367242068\\
0.181270903010033	-0.0635451505016722	0.0308250372603895	0.0308250372603895\\
0.181270903010033	-0.0622073578595318	0.0308250379672335	0.0308250379672335\\
0.181270903010033	-0.0608695652173913	0.0308250387096318	0.0308250387096318\\
0.181270903010033	-0.0595317725752508	0.0308250394920806	0.0308250394920806\\
0.181270903010033	-0.0581939799331104	0.0308250403188671	0.0308250403188671\\
0.181270903010033	-0.0568561872909699	0.0308250409334931	0.0308250409334931\\
0.181270903010033	-0.0555183946488294	0.0308250418003005	0.0308250418003005\\
0.181270903010033	-0.0541806020066889	0.0308250427244342	0.0308250427244342\\
0.181270903010033	-0.0528428093645485	0.0308250434124753	0.0308250434124753\\
0.181270903010033	-0.051505016722408	0.0308250443818646	0.0308250443818646\\
0.181270903010033	-0.0501672240802676	0.0308250454261473	0.0308250454261473\\
0.181270903010033	-0.0488294314381271	0.0308250461752042	0.0308250461752042\\
0.181270903010033	-0.0474916387959866	0.03082504727756	0.03082504727756\\
0.181270903010033	-0.0461538461538462	0.0308250484676312	0.0308250484676312\\
0.181270903010033	-0.0448160535117057	0.0308250492741465	0.0308250492741465\\
0.181270903010033	-0.0434782608695652	0.0308250505559626	0.0308250505559626\\
0.181270903010033	-0.0421404682274247	0.0308250514231199	0.0308250514231199\\
0.181270903010033	-0.0408026755852843	0.0308250527981546	0.0308250527981546\\
0.181270903010033	-0.0394648829431438	0.030825053733708	0.030825053733708\\
0.181270903010033	-0.0381270903010033	0.030825055217422	0.030825055217422\\
0.181270903010033	-0.0367892976588629	0.0308250562184025	0.0308250562184025\\
0.181270903010033	-0.0354515050167224	0.0308250578315951	0.0308250578315951\\
0.181270903010033	-0.0341137123745819	0.0308250588945053	0.0308250588945053\\
0.181270903010033	-0.0327759197324415	0.0308250606649267	0.0308250606649267\\
0.181270903010033	-0.031438127090301	0.0308250617860309	0.0308250617860309\\
0.181270903010033	-0.0301003344481605	0.0308250637501409	0.0308250637501409\\
0.181270903010033	-0.0287625418060201	0.0308250649225021	0.0308250649225021\\
0.181270903010033	-0.0274247491638796	0.0308250671311892	0.0308250671311892\\
0.181270903010033	-0.0260869565217391	0.0308250683461139	0.0308250683461139\\
0.181270903010033	-0.0247491638795987	0.0308250708589665	0.0308250708589665\\
0.181270903010033	-0.0234113712374582	0.0308250721203837	0.0308250721203837\\
0.181270903010033	-0.0220735785953177	0.0308250750133506	0.0308250750133506\\
0.181270903010033	-0.0207357859531772	0.0308250763142494	0.0308250763142494\\
0.181270903010033	-0.0193979933110368	0.0308250777355815	0.0308250777355815\\
0.181270903010033	-0.0180602006688963	0.0308250810390402	0.0308250810390402\\
0.181270903010033	-0.0167224080267558	0.0308250824903363	0.0308250824903363\\
0.181270903010033	-0.0153846153846154	0.0308250864257865	0.0308250864257865\\
0.181270903010033	-0.0140468227424749	0.0308250879237558	0.0308250879237558\\
0.181270903010033	-0.0127090301003344	0.0308250895335415	0.0308250895335415\\
0.181270903010033	-0.011371237458194	0.030825094219036	0.030825094219036\\
0.181270903010033	-0.0100334448160535	0.0308250958720503	0.0308250958720503\\
0.181270903010033	-0.00869565217391302	0.0308250976488984	0.0308250976488984\\
0.181270903010033	-0.00735785953177256	0.0308251033750974	0.0308251033750974\\
0.181270903010033	-0.00602006688963211	0.0308251052071785	0.0308251052071785\\
0.181270903010033	-0.00468227424749162	0.0308251071537846	0.0308251071537846\\
0.181270903010033	-0.00334448160535117	0.0308251143538154	0.0308251143538154\\
0.181270903010033	-0.00200668896321068	0.0308251163834469	0.0308251163834469\\
0.181270903010033	-0.000668896321070228	0.0308251185393319	0.0308251185393319\\
0.181270903010033	0.000668896321070256	0.0308251278865637	0.0308251278865637\\
0.181270903010033	0.00200668896321071	0.0308251301762423	0.0308251301762423\\
0.181270903010033	0.00334448160535117	0.0308251325895931	0.0308251325895931\\
0.181270903010033	0.00468227424749165	0.0308251451787318	0.0308251451787318\\
0.181270903010033	0.00602006688963211	0.0308251478161446	0.0308251478161446\\
0.181270903010033	0.00735785953177259	0.0308251505780458	0.0308251505780458\\
0.181270903010033	0.00869565217391305	0.0308251534798875	0.0308251534798875\\
0.181270903010033	0.0100334448160535	0.0308251714870551	0.0308251714870551\\
0.181270903010033	0.011371237458194	0.0308251748109576	0.0308251748109576\\
0.181270903010033	0.0127090301003345	0.0308251782826429	0.0308251782826429\\
0.181270903010033	0.0140468227424749	0.0308251838319397	0.0308251838319397\\
0.181270903010033	0.0153846153846154	0.0308252097024387	0.0308252097024387\\
0.181270903010033	0.0167224080267559	0.0308252141932144	0.0308252141932144\\
0.181270903010033	0.0180602006688963	0.0308252188729189	0.0308252188729189\\
0.181270903010033	0.0193979933110368	0.0308252423233315	0.0308252423233315\\
0.181270903010033	0.0207357859531773	0.030825271585226	0.030825271585226\\
0.181270903010033	0.0220735785953177	0.0308252784832318	0.0308252784832318\\
0.181270903010033	0.0234113712374582	0.0308252856856086	0.0308252856856086\\
0.181270903010033	0.0247491638795987	0.030825293216898	0.030825293216898\\
0.181270903010033	0.0260869565217391	0.0308253920472644	0.0308253920472644\\
0.181270903010033	0.0274247491638796	0.0308254056679035	0.0308254056679035\\
0.181270903010033	0.0287625418060201	0.0308254200899044	0.0308254200899044\\
0.181270903010033	0.0301003344481605	0.0308254353886142	0.0308254353886142\\
0.181270903010033	0.031438127090301	0.0308257400754204	0.0308257400754204\\
0.181270903010033	0.0327759197324415	0.0308257893354466	0.0308257893354466\\
0.181270903010033	0.034113712374582	0.0308258447846057	0.0308258447846057\\
0.181270903010033	0.0354515050167224	0.0308259076703608	0.0308259076703608\\
0.181270903010033	0.0367892976588629	0.0308259795939985	0.0308259795939985\\
0.181270903010033	0.0381270903010034	0.165575372797987	0.165575372797987\\
0.181270903010033	0.0394648829431438	0.559904196014171	0.559904196014171\\
0.181270903010033	0.0408026755852843	0.951203877034673	0.951203877034673\\
0.181270903010033	0.0421404682274248	1.33951382419595	1.33951382419595\\
0.181270903010033	0.0434782608695652	1.72487313015	1.72487313015\\
0.181270903010033	0.0448160535117057	2.02066460540572	2.02066460540572\\
0.181270903010033	0.0461538461538462	2.02066495016122	2.02066495016122\\
0.181270903010033	0.0474916387959866	2.02066498444691	2.02066498444691\\
0.181270903010033	0.0488294314381271	2.02066499711415	2.02066499711415\\
0.181270903010033	0.0501672240802676	2.02066500354368	2.02066500354368\\
0.181270903010033	0.051505016722408	2.02066500735264	2.02066500735264\\
0.181270903010033	0.0528428093645485	2.02066500983145	2.02066500983145\\
0.181270903010033	0.054180602006689	2.02066501153656	2.02066501153656\\
0.181270903010033	0.0555183946488295	2.02066501276349	2.02066501276349\\
0.181270903010033	0.0568561872909699	2.02066501367167	2.02066501367167\\
0.181270903010033	0.0581939799331104	2.02066501436167	2.02066501436167\\
0.181270903010033	0.0595317725752508	2.02066501489376	2.02066501489376\\
0.181270903010033	0.0608695652173913	2.02066501530912	2.02066501530912\\
0.181270903010033	0.0622073578595318	2.02066501563615	2.02066501563615\\
0.181270903010033	0.0635451505016723	2.02066501589495	2.02066501589495\\
0.181270903010033	0.0648829431438127	2.02066501610046	2.02066501610046\\
0.181270903010033	0.0662207357859532	2.0206650162628	2.0206650162628\\
0.181270903010033	0.0675585284280937	2.02066501639023	2.02066501639023\\
0.181270903010033	0.0688963210702341	2.02066501648946	2.02066501648946\\
0.181270903010033	0.0702341137123746	2.02066501656486	2.02066501656486\\
0.181270903010033	0.071571906354515	2.02066501662064	2.02066501662064\\
0.181270903010033	0.0729096989966556	2.02066501665977	2.02066501665977\\
0.181270903010033	0.074247491638796	2.02066501668469	2.02066501668469\\
0.181270903010033	0.0755852842809365	2.02066501669754	2.02066501669754\\
0.181270903010033	0.0769230769230769	2.0206650167001	2.0206650167001\\
0.181270903010033	0.0782608695652174	2.0206650166937	2.0206650166937\\
0.181270903010033	0.0795986622073579	2.02066501667956	2.02066501667956\\
0.181270903010033	0.0809364548494984	2.02066501665874	2.02066501665874\\
0.181270903010033	0.0822742474916388	2.02066501663211	2.02066501663211\\
0.181270903010033	0.0836120401337793	2.02066501660047	2.02066501660047\\
0.181270903010033	0.0849498327759198	2.02066501656447	2.02066501656447\\
0.181270903010033	0.0862876254180602	2.02071065185435	2.02071065185435\\
0.181270903010033	0.0876254180602007	2.0243251930226	2.0243251930226\\
0.181270903010033	0.0889632107023411	2.02788210681947	2.02788210681947\\
0.181270903010033	0.0903010033444816	2.03137813206004	2.03137813206004\\
0.181270903010033	0.0916387959866221	2.03481016161896	2.03481016161896\\
0.181270903010033	0.0929765886287626	2.03826666560525	2.03826666560525\\
0.181270903010033	0.094314381270903	2.04171949811546	2.04171949811546\\
0.181270903010033	0.0956521739130435	2.04510917336517	2.04510917336517\\
0.181270903010033	0.096989966555184	2.04843303369712	2.04843303369712\\
0.181270903010033	0.0983277591973244	2.05171364374313	2.05171364374313\\
0.181270903010033	0.0996655518394649	2.05507461581588	2.05507461581588\\
0.181270903010033	0.101003344481605	2.05837167042323	2.05837167042323\\
0.181270903010033	0.102341137123746	2.0616025471501	2.0616025471501\\
0.181270903010033	0.103678929765886	2.06476516627235	2.06476516627235\\
0.181270903010033	0.105016722408027	2.06796207577047	2.06796207577047\\
0.181270903010033	0.106354515050167	2.07118374460206	2.07118374460206\\
0.181270903010033	0.107692307692308	2.07434005914095	2.07434005914095\\
0.181270903010033	0.109030100334448	2.0774292619798	2.0774292619798\\
0.181270903010033	0.110367892976589	2.08044977654666	2.08044977654666\\
0.181270903010033	0.111705685618729	2.08355184642398	2.08355184642398\\
0.181270903010033	0.11304347826087	2.08665410580989	2.08665410580989\\
0.181270903010033	0.11438127090301	2.08969126857016	2.08969126857016\\
0.181270903010033	0.115719063545151	2.09266198930364	2.09266198930364\\
0.181270903010033	0.117056856187291	2.09556509432082	2.09556509432082\\
0.181270903010033	0.118394648829431	2.09853315396088	2.09853315396088\\
0.181270903010033	0.119732441471572	2.10154057626384	2.10154057626384\\
0.181270903010033	0.121070234113712	2.10448441304765	2.10448441304765\\
0.181270903010033	0.122408026755853	2.10736362947206	2.10736362947206\\
0.181270903010033	0.123745819397993	2.11017734812222	2.11017734812222\\
0.181270903010033	0.125083612040134	2.11293845945668	2.11293845945668\\
0.181270903010033	0.126421404682274	2.11587835999905	2.11587835999905\\
0.181270903010033	0.127759197324415	2.118757073486	2.118757073486\\
0.181270903010033	0.129096989966555	2.12157377735304	2.12157377735304\\
0.181270903010033	0.130434782608696	2.12432779005848	2.12432779005848\\
0.181270903010033	0.131772575250836	2.1270185718586	2.1270185718586\\
0.181270903010033	0.133110367892977	2.12966970833397	2.12966970833397\\
0.181270903010033	0.134448160535117	2.13251248830453	2.13251248830453\\
0.181270903010033	0.135785953177258	2.13529640953103	2.13529640953103\\
0.181270903010033	0.137123745819398	2.13802089872546	2.13802089872546\\
0.181270903010033	0.138461538461538	2.14068550731073	2.14068550731073\\
0.181270903010033	0.139799331103679	2.14328991110532	2.14328991110532\\
0.181270903010033	0.141137123745819	2.14583390934109	2.14583390934109\\
0.181270903010033	0.14247491638796	2.1484875940577	2.1484875940577\\
0.181270903010033	0.1438127090301	2.15121244134056	2.15121244134056\\
0.181270903010033	0.145150501672241	2.15388102407097	2.15388102407097\\
0.181270903010033	0.146488294314381	2.1564930219549	2.1564930219549\\
0.181270903010033	0.147826086956522	2.15904822241278	2.15904822241278\\
0.181270903010033	0.149163879598662	2.16154651934229	2.16154651934229\\
0.181270903010033	0.150501672240803	2.16398791137075	2.16398791137075\\
0.181270903010033	0.151839464882943	2.16649769593492	2.16649769593492\\
0.181270903010033	0.153177257525084	2.16914667468288	2.16914667468288\\
0.181270903010033	0.154515050167224	2.17174263427539	2.17174263427539\\
0.181270903010033	0.155852842809365	2.17428539017183	2.17428539017183\\
0.181270903010033	0.157190635451505	2.17677484948976	2.17677484948976\\
0.181270903010033	0.158528428093646	2.1792110095435	2.1792110095435\\
0.181270903010033	0.159866220735786	2.18159395599686	2.18159395599686\\
0.181270903010033	0.161204013377926	2.18392386064874	2.18392386064874\\
0.181270903010033	0.162541806020067	2.18634285692144	2.18634285692144\\
0.181270903010033	0.163879598662207	2.18890891979629	2.18890891979629\\
0.181270903010033	0.165217391304348	2.19142538618774	2.19142538618774\\
0.181270903010033	0.166555183946488	2.19389219159941	2.19389219159941\\
0.181270903010033	0.167892976588629	2.19630934801713	2.19630934801713\\
0.181270903010033	0.169230769230769	2.19867694235357	2.19867694235357\\
0.181270903010033	0.17056856187291	2.2009951346112	2.2009951346112\\
0.181270903010033	0.17190635451505	2.20326415578019	2.20326415578019\\
0.181270903010033	0.173244147157191	2.20548430548941	2.20548430548941\\
0.181270903010033	0.174581939799331	2.20782714112021	2.20782714112021\\
0.181270903010033	0.175919732441472	2.21031312510347	2.21031312510347\\
0.181270903010033	0.177257525083612	2.21275311893912	2.21275311893912\\
0.181270903010033	0.178595317725753	2.21514714664002	2.21514714664002\\
0.181270903010033	0.179933110367893	2.21749529488992	2.21749529488992\\
0.181270903010033	0.181270903010033	2.21979771155205	2.21979771155205\\
0.181270903010033	0.182608695652174	2.22205460397791	2.22205460397791\\
0.181270903010033	0.183946488294314	2.22426623712964	2.22426623712964\\
0.181270903010033	0.185284280936455	2.22643293153025	2.22643293153025\\
0.181270903010033	0.186622073578595	2.22855506105689	2.22855506105689\\
0.181270903010033	0.187959866220736	2.23076454189759	2.23076454189759\\
0.181270903010033	0.189297658862876	2.23318296701104	2.23318296701104\\
0.181270903010033	0.190635451505017	2.23555912260723	2.23555912260723\\
0.181270903010033	0.191973244147157	2.23789308147575	2.23789308147575\\
0.181270903010033	0.193311036789298	2.24018496710989	2.24018496710989\\
0.181270903010033	0.194648829431438	2.24243495241392	2.24243495241392\\
0.181270903010033	0.195986622073579	2.24464325827047	2.24464325827047\\
0.181270903010033	0.197324414715719	2.2468101519775	2.2468101519775\\
0.181270903010033	0.19866220735786	2.24893594556538	2.24893594556538\\
0.181270903010033	0.2	2.25102099400506	2.25102099400506\\
0.182608695652174	-0.2	-0.45973610797375	-0.45973610797375\\
0.182608695652174	-0.19866220735786	-0.446448172577057	-0.446448172577057\\
0.182608695652174	-0.197324414715719	-0.433318194460634	-0.433318194460634\\
0.182608695652174	-0.195986622073579	-0.420339635555297	-0.420339635555297\\
0.182608695652174	-0.194648829431438	-0.407485806326571	-0.407485806326571\\
0.182608695652174	-0.193311036789298	-0.3947490942817	-0.3947490942817\\
0.182608695652174	-0.191973244147157	-0.382128627560698	-0.382128627560698\\
0.182608695652174	-0.190635451505017	-0.369647253612475	-0.369647253612475\\
0.182608695652174	-0.189297658862876	-0.357313184749691	-0.357313184749691\\
0.182608695652174	-0.187959866220736	-0.345085417373671	-0.345085417373671\\
0.182608695652174	-0.186622073578595	-0.332948733101301	-0.332948733101301\\
0.182608695652174	-0.185284280936455	-0.320916343226368	-0.320916343226368\\
0.182608695652174	-0.183946488294314	-0.309035542499167	-0.309035542499167\\
0.182608695652174	-0.182608695652174	-0.297239799405201	-0.297239799405201\\
0.182608695652174	-0.181270903010033	-0.285519980662107	-0.285519980662107\\
0.182608695652174	-0.179933110367893	-0.273949444779408	-0.273949444779408\\
0.182608695652174	-0.178595317725753	-0.262457445172895	-0.262457445172895\\
0.182608695652174	-0.177257525083612	-0.251050377389945	-0.251050377389945\\
0.182608695652174	-0.175919732441472	-0.239776351939203	-0.239776351939203\\
0.182608695652174	-0.174581939799331	-0.228556127877175	-0.228556127877175\\
0.182608695652174	-0.173244147157191	-0.217483262095241	-0.217483262095241\\
0.182608695652174	-0.17190635451505	-0.206459830454266	-0.206459830454266\\
0.182608695652174	-0.17056856187291	-0.195580835662765	-0.195580835662765\\
0.182608695652174	-0.169230769230769	-0.184767867979233	-0.184767867979233\\
0.182608695652174	-0.167892976588629	-0.174067360722849	-0.174067360722849\\
0.182608695652174	-0.166555183946488	-0.163474647906879	-0.163474647906879\\
0.182608695652174	-0.165217391304348	-0.153444842956115	-0.153444842956115\\
0.182608695652174	-0.163879598662207	-0.148931710704543	-0.148931710704543\\
0.182608695652174	-0.162541806020067	-0.144435697695511	-0.144435697695511\\
0.182608695652174	-0.161204013377926	-0.139968949541944	-0.139968949541944\\
0.182608695652174	-0.159866220735786	-0.135521385264647	-0.135521385264647\\
0.182608695652174	-0.158528428093645	-0.131108712435443	-0.131108712435443\\
0.182608695652174	-0.157190635451505	-0.126717881233244	-0.126717881233244\\
0.182608695652174	-0.155852842809365	-0.122360926017731	-0.122360926017731\\
0.182608695652174	-0.154515050167224	-0.118035742847945	-0.118035742847945\\
0.182608695652174	-0.153177257525084	-0.113739150941939	-0.113739150941939\\
0.182608695652174	-0.151839464882943	-0.109480614254396	-0.109480614254396\\
0.182608695652174	-0.150501672240803	-0.105260013824564	-0.105260013824564\\
0.182608695652174	-0.149163879598662	-0.101074289988926	-0.101074289988926\\
0.182608695652174	-0.147826086956522	-0.0969256723356379	-0.0969256723356379\\
0.182608695652174	-0.146488294314381	-0.0928170195511421	-0.0928170195511421\\
0.182608695652174	-0.145150501672241	-0.088756206890989	-0.088756206890989\\
0.182608695652174	-0.1438127090301	-0.0847377681895253	-0.0847377681895253\\
0.182608695652174	-0.14247491638796	-0.0807635918250974	-0.0807635918250974\\
0.182608695652174	-0.141137123745819	-0.0768354683165472	-0.0768354683165472\\
0.182608695652174	-0.139799331103679	-0.072955078152407	-0.072955078152407\\
0.182608695652174	-0.138461538461538	-0.0691239794933544	-0.0691239794933544\\
0.182608695652174	-0.137123745819398	-0.0653435958900362	-0.0653435958900362\\
0.182608695652174	-0.135785953177258	-0.0616152041762347	-0.0616152041762347\\
0.182608695652174	-0.134448160535117	-0.0579399227136937	-0.0579399227136937\\
0.182608695652174	-0.133110367892977	-0.0543187001789023	-0.0543187001789023\\
0.182608695652174	-0.131772575250836	-0.0507523050929444	-0.0507523050929444\\
0.182608695652174	-0.130434782608696	-0.0472417474783307	-0.0472417474783307\\
0.182608695652174	-0.129096989966555	-0.0437969093435423	-0.0437969093435423\\
0.182608695652174	-0.127759197324415	-0.0404098798035298	-0.0404098798035298\\
0.182608695652174	-0.126421404682274	-0.0370806604728295	-0.0370806604728295\\
0.182608695652174	-0.125083612040134	-0.0338090306453231	-0.0338090306453231\\
0.182608695652174	-0.123745819397993	-0.0306031042801576	-0.0306031042801576\\
0.182608695652174	-0.122408026755853	-0.0274645250371744	-0.0274645250371744\\
0.182608695652174	-0.121070234113712	-0.0243835410788399	-0.0243835410788399\\
0.182608695652174	-0.119732441471572	-0.0213669619963582	-0.0213669619963582\\
0.182608695652174	-0.118394648829431	-0.0184227905763144	-0.0184227905763144\\
0.182608695652174	-0.117056856187291	-0.0155342411005228	-0.0155342411005228\\
0.182608695652174	-0.115719063545151	-0.0127221603244534	-0.0127221603244534\\
0.182608695652174	-0.11438127090301	-0.00997046892102738	-0.00997046892102738\\
0.182608695652174	-0.11304347826087	-0.0072888569655698	-0.0072888569655698\\
0.182608695652174	-0.111705685618729	-0.00467326889466035	-0.00467326889466035\\
0.182608695652174	-0.110367892976589	-0.00212718838431358	-0.00212718838431358\\
0.182608695652174	-0.109030100334448	0.000354755725114786	0.000354755725114786\\
0.182608695652174	-0.107692307692308	0.00276160500832434	0.00276160500832434\\
0.182608695652174	-0.106354515050167	0.00511265867986777	0.00511265867986777\\
0.182608695652174	-0.105016722408027	0.00737943476618363	0.00737943476618363\\
0.182608695652174	-0.103678929765886	0.00958679636494808	0.00958679636494808\\
0.182608695652174	-0.102341137123746	0.0117313539160043	0.0117313539160043\\
0.182608695652174	-0.101003344481605	0.0137949266219871	0.0137949266219871\\
0.182608695652174	-0.0996655518394649	0.0157978864549277	0.0157978864549277\\
0.182608695652174	-0.0983277591973244	0.0177392737849988	0.0177392737849988\\
0.182608695652174	-0.096989966555184	0.0196066402295624	0.0196066402295624\\
0.182608695652174	-0.0956521739130435	0.021404804704743	0.021404804704743\\
0.182608695652174	-0.094314381270903	0.023140586232027	0.023140586232027\\
0.182608695652174	-0.0929765886287625	0.0248135687711039	0.0248135687711039\\
0.182608695652174	-0.0916387959866221	0.0264234629445659	0.0264234629445659\\
0.182608695652174	-0.0903010033444816	0.0279670197661108	0.0279670197661108\\
0.182608695652174	-0.0889632107023411	0.0294408578122769	0.0294408578122769\\
0.182608695652174	-0.0876254180602007	0.0308250282505704	0.0308250282505704\\
0.182608695652174	-0.0862876254180602	0.0308250285995151	0.0308250285995151\\
0.182608695652174	-0.0849498327759197	0.0308250289648453	0.0308250289648453\\
0.182608695652174	-0.0836120401337793	0.0308250293469902	0.0308250293469902\\
0.182608695652174	-0.0822742474916388	0.0308250297454454	0.0308250297454454\\
0.182608695652174	-0.0809364548494983	0.0308250301610942	0.0308250301610942\\
0.182608695652174	-0.0795986622073579	0.03082503069582	0.03082503069582\\
0.182608695652174	-0.0782608695652174	0.0308250311456004	0.0308250311456004\\
0.182608695652174	-0.0769230769230769	0.0308250316143234	0.0308250316143234\\
0.182608695652174	-0.0755852842809365	0.0308250321028301	0.0308250321028301\\
0.182608695652174	-0.074247491638796	0.0308250326119244	0.0308250326119244\\
0.182608695652174	-0.0729096989966555	0.0308250331425984	0.0308250331425984\\
0.182608695652174	-0.071571906354515	0.0308250335606828	0.0308250335606828\\
0.182608695652174	-0.0702341137123746	0.0308250341238039	0.0308250341238039\\
0.182608695652174	-0.0688963210702341	0.0308250347096765	0.0308250347096765\\
0.182608695652174	-0.0675585284280937	0.0308250353201426	0.0308250353201426\\
0.182608695652174	-0.0662207357859532	0.0308250359574954	0.0308250359574954\\
0.182608695652174	-0.0648829431438127	0.0308250366244464	0.0308250366244464\\
0.182608695652174	-0.0635451505016722	0.0308250373241749	0.0308250373241749\\
0.182608695652174	-0.0622073578595318	0.0308250378598656	0.0308250378598656\\
0.182608695652174	-0.0608695652173913	0.0308250385936585	0.0308250385936585\\
0.182608695652174	-0.0595317725752508	0.0308250393671397	0.0308250393671397\\
0.182608695652174	-0.0581939799331104	0.0308250401835968	0.0308250401835968\\
0.182608695652174	-0.0568561872909699	0.0308250407961923	0.0308250407961923\\
0.182608695652174	-0.0555183946488294	0.0308250416524705	0.0308250416524705\\
0.182608695652174	-0.0541806020066889	0.0308250425653016	0.0308250425653016\\
0.182608695652174	-0.0528428093645485	0.0308250432488694	0.0308250432488694\\
0.182608695652174	-0.051505016722408	0.0308250442062273	0.0308250442062273\\
0.182608695652174	-0.0501672240802676	0.0308250452372614	0.0308250452372614\\
0.182608695652174	-0.0488294314381271	0.0308250459800518	0.0308250459800518\\
0.182608695652174	-0.0474916387959866	0.0308250470690493	0.0308250470690493\\
0.182608695652174	-0.0461538461538462	0.0308250482530851	0.0308250482530851\\
0.182608695652174	-0.0448160535117057	0.0308250490422511	0.0308250490422511\\
0.182608695652174	-0.0434782608695652	0.0308250503070449	0.0308250503070449\\
0.182608695652174	-0.0421404682274247	0.0308250511649514	0.0308250511649514\\
0.182608695652174	-0.0408026755852843	0.0308250525216756	0.0308250525216756\\
0.182608695652174	-0.0394648829431438	0.0308250534462501	0.0308250534462501\\
0.182608695652174	-0.0381270903010033	0.0308250549103182	0.0308250549103182\\
0.182608695652174	-0.0367892976588629	0.0308250564271874	0.0308250564271874\\
0.182608695652174	-0.0354515050167224	0.0308250574908511	0.0308250574908511\\
0.182608695652174	-0.0341137123745819	0.0308250592994409	0.0308250592994409\\
0.182608695652174	-0.0327759197324415	0.0308250602874488	0.0308250602874488\\
0.182608695652174	-0.031438127090301	0.0308250616193968	0.0308250616193968\\
0.182608695652174	-0.0301003344481605	0.0308250633327867	0.0308250633327867\\
0.182608695652174	-0.0287625418060201	0.030825064481153	0.030825064481153\\
0.182608695652174	-0.0274247491638796	0.0308250666678243	0.0308250666678243\\
0.182608695652174	-0.0260869565217391	0.0308250678590032	0.0308250678590032\\
0.182608695652174	-0.0247491638795987	0.0308250703460259	0.0308250703460259\\
0.182608695652174	-0.0234113712374582	0.0308250715812357	0.0308250715812357\\
0.182608695652174	-0.0220735785953177	0.0308250744500674	0.0308250744500674\\
0.182608695652174	-0.0207357859531772	0.0308250757183076	0.0308250757183076\\
0.182608695652174	-0.0193979933110368	0.0308250771047235	0.0308250771047235\\
0.182608695652174	-0.0180602006688963	0.0308250803834338	0.0308250803834338\\
0.182608695652174	-0.0167224080267558	0.0308250817989514	0.0308250817989514\\
0.182608695652174	-0.0153846153846154	0.030825085703081	0.030825085703081\\
0.182608695652174	-0.0140468227424749	0.0308250871587042	0.0308250871587042\\
0.182608695652174	-0.0127090301003344	0.0308250887312171	0.0308250887312171\\
0.182608695652174	-0.011371237458194	0.030825093384687	0.030825093384687\\
0.182608695652174	-0.0100334448160535	0.0308250949885854	0.0308250949885854\\
0.182608695652174	-0.00869565217391302	0.0308250967118453	0.0308250967118453\\
0.182608695652174	-0.00735785953177256	0.0308251024004883	0.0308251024004883\\
0.182608695652174	-0.00602006688963211	0.0308251041779963	0.0308251041779963\\
0.182608695652174	-0.00468227424749162	0.0308251060735273	0.0308251060735273\\
0.182608695652174	-0.00334448160535117	0.0308251132314552	0.0308251132314552\\
0.182608695652174	-0.00200668896321068	0.030825115194291	0.030825115194291\\
0.182608695652174	-0.000668896321070228	0.0308251172779131	0.0308251172779131\\
0.182608695652174	0.000668896321070256	0.0308251265756656	0.0308251265756656\\
0.182608695652174	0.00200668896321071	0.030825128786666	0.030825128786666\\
0.182608695652174	0.00334448160535117	0.0308251311188174	0.0308251311188174\\
0.182608695652174	0.00468227424749165	0.030825143644606	0.030825143644606\\
0.182608695652174	0.00602006688963211	0.0308251462000176	0.0308251462000176\\
0.182608695652174	0.00735785953177259	0.0308251488745268	0.0308251488745268\\
0.182608695652174	0.00869565217391305	0.0308251516704523	0.0308251516704523\\
0.182608695652174	0.0100334448160535	0.0308251695986026	0.0308251695986026\\
0.182608695652174	0.011371237458194	0.0308251728025493	0.0308251728025493\\
0.182608695652174	0.0127090301003345	0.0308251761454732	0.0308251761454732\\
0.182608695652174	0.0140468227424749	0.0308252031494165	0.0308252031494165\\
0.182608695652174	0.0153846153846154	0.0308252073139529	0.0308252073139529\\
0.182608695652174	0.0167224080267559	0.0308252116412728	0.0308252116412728\\
0.182608695652174	0.0180602006688963	0.0308252161452339	0.0308252161452339\\
0.182608695652174	0.0193979933110368	0.0308252621087191	0.0308252621087191\\
0.182608695652174	0.0207357859531773	0.0308252685012427	0.0308252685012427\\
0.182608695652174	0.0220735785953177	0.0308252751571387	0.0308252751571387\\
0.182608695652174	0.0234113712374582	0.0308252820970309	0.0308252820970309\\
0.182608695652174	0.0247491638795987	0.030825289348091	0.030825289348091\\
0.182608695652174	0.0260869565217391	0.0308253879874648	0.0308253879874648\\
0.182608695652174	0.0274247491638796	0.0308254011884337	0.0308254011884337\\
0.182608695652174	0.0287625418060201	0.0308254151435516	0.0308254151435516\\
0.182608695652174	0.0301003344481605	0.0308254299217303	0.0308254299217303\\
0.182608695652174	0.031438127090301	0.0308257358372936	0.0308257358372936\\
0.182608695652174	0.0327759197324415	0.0308257842034236	0.0308257842034236\\
0.182608695652174	0.034113712374582	0.0308258385528324	0.0308258385528324\\
0.182608695652174	0.0354515050167224	0.0308259000678144	0.0308259000678144\\
0.182608695652174	0.0367892976588629	0.0308259702642723	0.0308259702642723\\
0.182608695652174	0.0381270903010034	0.232133590218665	0.232133590218665\\
0.182608695652174	0.0394648829431438	0.626295246704148	0.626295246704148\\
0.182608695652174	0.0408026755852843	1.0174291406706	1.0174291406706\\
0.182608695652174	0.0421404682274248	1.40557483203064	1.40557483203064\\
0.182608695652174	0.0434782608695652	1.79077130785984	1.79077130785984\\
0.182608695652174	0.0448160535117057	2.02066479452629	2.02066479452629\\
0.182608695652174	0.0461538461538462	2.02066496121555	2.02066496121555\\
0.182608695652174	0.0474916387959866	2.02066498824076	2.02066498824076\\
0.182608695652174	0.0488294314381271	2.02066499903274	2.02066499903274\\
0.182608695652174	0.0501672240802676	2.02066500470952	2.02066500470952\\
0.182608695652174	0.051505016722408	2.02066500813799	2.02066500813799\\
0.182608695652174	0.0528428093645485	2.02066501038793	2.02066501038793\\
0.182608695652174	0.054180602006689	2.02066501195186	2.02066501195186\\
0.182608695652174	0.0555183946488295	2.02066501308245	2.02066501308245\\
0.182608695652174	0.0568561872909699	2.02066501392442	2.02066501392442\\
0.182608695652174	0.0581939799331104	2.02066501456406	2.02066501456406\\
0.182608695652174	0.0595317725752508	2.0206650150582	2.0206650150582\\
0.182608695652174	0.0608695652173913	2.02066501544441	2.02066501544441\\
0.182608695652174	0.0622073578595318	2.02066501574849	2.02066501574849\\
0.182608695652174	0.0635451505016723	2.02066501598875	2.02066501598875\\
0.182608695652174	0.0648829431438127	2.02066501617853	2.02066501617853\\
0.182608695652174	0.0662207357859532	2.02066501632836	2.02066501632836\\
0.182608695652174	0.0675585284280937	2.02066501644526	2.02066501644526\\
0.182608695652174	0.0688963210702341	2.02066501653532	2.02066501653532\\
0.182608695652174	0.0702341137123746	2.020665016603	2.020665016603\\
0.182608695652174	0.071571906354515	2.0206650166521	2.0206650166521\\
0.182608695652174	0.0729096989966556	2.0206650166853	2.0206650166853\\
0.182608695652174	0.074247491638796	2.02066501670508	2.02066501670508\\
0.182608695652174	0.0755852842809365	2.02066501671347	2.02066501671347\\
0.182608695652174	0.0769230769230769	2.02066501671196	2.02066501671196\\
0.182608695652174	0.0782608695652174	2.02066501670195	2.02066501670195\\
0.182608695652174	0.0795986622073579	2.0206650166846	2.0206650166846\\
0.182608695652174	0.0809364548494984	2.02066501666089	2.02066501666089\\
0.182608695652174	0.0822742474916388	2.02066501663168	2.02066501663168\\
0.182608695652174	0.0836120401337793	2.0206650165977	2.0206650165977\\
0.182608695652174	0.0849498327759198	2.02066501655961	2.02066501655961\\
0.182608695652174	0.0862876254180602	2.02228578551838	2.02228578551838\\
0.182608695652174	0.0876254180602007	2.02589951571323	2.02589951571323\\
0.182608695652174	0.0889632107023411	2.02945901736057	2.02945901736057\\
0.182608695652174	0.0903010033444816	2.03295620160922	2.03295620160922\\
0.182608695652174	0.0916387959866221	2.0363879578421	2.0363879578421\\
0.182608695652174	0.0929765886287626	2.03984285350005	2.03984285350005\\
0.182608695652174	0.094314381270903	2.04329641278652	2.04329641278652\\
0.182608695652174	0.0956521739130435	2.04668546451667	2.04668546451667\\
0.182608695652174	0.096989966555184	2.05000735788734	2.05000735788734\\
0.182608695652174	0.0983277591973244	2.05328895588268	2.05328895588268\\
0.182608695652174	0.0996655518394649	2.05664930869826	2.05664930869826\\
0.182608695652174	0.101003344481605	2.05994448314787	2.05994448314787\\
0.182608695652174	0.102341137123746	2.06317223261767	2.06317223261767\\
0.182608695652174	0.103678929765886	2.06633049711916	2.06633049711916\\
0.182608695652174	0.105016722408027	2.06953359596544	2.06953359596544\\
0.182608695652174	0.106354515050167	2.07275263157105	2.07275263157105\\
0.182608695652174	0.107692307692308	2.0759051610948	2.0759051610948\\
0.182608695652174	0.109030100334448	2.07898944995848	2.07898944995848\\
0.182608695652174	0.110367892976589	2.08200394945476	2.08200394945476\\
0.182608695652174	0.111705685618729	2.08511721277185	2.08511721277185\\
0.182608695652174	0.11304347826087	2.08821549117909	2.08821549117909\\
0.182608695652174	0.11438127090301	2.09124763342371	2.09124763342371\\
0.182608695652174	0.115719063545151	2.09421232181433	2.09421232181433\\
0.182608695652174	0.117056856187291	2.09710841450495	2.09710841450495\\
0.182608695652174	0.118394648829431	2.10009206280398	2.10009206280398\\
0.182608695652174	0.119732441471572	2.10309476756787	2.10309476756787\\
0.182608695652174	0.121070234113712	2.10603295144454	2.10603295144454\\
0.182608695652174	0.122408026755853	2.1089056088476	2.1089056088476\\
0.182608695652174	0.123745819397993	2.1117118949674	2.1117118949674\\
0.182608695652174	0.125083612040134	2.1144919968603	2.1144919968603\\
0.182608695652174	0.126421404682274	2.11742698564595	2.11742698564595\\
0.182608695652174	0.127759197324415	2.12029994197456	2.12029994197456\\
0.182608695652174	0.129096989966555	2.12311007162535	2.12311007162535\\
0.182608695652174	0.130434782608696	2.12585672413642	2.12585672413642\\
0.182608695652174	0.131772575250836	2.12853939337045	2.12853939337045\\
0.182608695652174	0.133110367892977	2.13121501554928	2.13121501554928\\
0.182608695652174	0.134448160535117	2.13405239566816	2.13405239566816\\
0.182608695652174	0.135785953177258	2.1368301712672	2.1368301712672\\
0.182608695652174	0.137123745819398	2.1395477970741	2.1395477970741\\
0.182608695652174	0.138461538461538	2.14220485463498	2.14220485463498\\
0.182608695652174	0.139799331103679	2.14480105180655	2.14480105180655\\
0.182608695652174	0.141137123745819	2.14733622156809	2.14733622156809\\
0.182608695652174	0.14247491638796	2.1500217751032	2.1500217751032\\
0.182608695652174	0.1438127090301	2.15274063526348	2.15274063526348\\
0.182608695652174	0.145150501672241	2.15540259019303	2.15540259019303\\
0.182608695652174	0.146488294314381	2.15800734702715	2.15800734702715\\
0.182608695652174	0.147826086956522	2.16055472212525	2.16055472212525\\
0.182608695652174	0.149163879598662	2.16304463966136	2.16304463966136\\
0.182608695652174	0.150501672240803	2.16547712969706	2.16547712969706\\
0.182608695652174	0.151839464882943	2.1680241853011	2.1680241853011\\
0.182608695652174	0.153177257525084	2.17066721914178	2.17066721914178\\
0.182608695652174	0.154515050167224	2.17325667305157	2.17325667305157\\
0.182608695652174	0.155852842809365	2.175792387456	2.175792387456\\
0.182608695652174	0.157190635451505	2.17827429556938	2.17827429556938\\
0.182608695652174	0.158528428093646	2.1807024217909	2.1807024217909\\
0.182608695652174	0.159866220735786	2.18307687971057	2.18307687971057\\
0.182608695652174	0.161204013377926	2.18539786974546	2.18539786974546\\
0.182608695652174	0.162541806020067	2.187860570351	2.187860570351\\
0.182608695652174	0.163879598662207	2.19042074595027	2.19042074595027\\
0.182608695652174	0.165217391304348	2.19293084151233	2.19293084151233\\
0.182608695652174	0.166555183946488	2.19539081494608	2.19539081494608\\
0.182608695652174	0.167892976588629	2.19780070145409	2.19780070145409\\
0.182608695652174	0.169230769230769	2.20016061186238	2.20016061186238\\
0.182608695652174	0.17056856187291	2.2024707306665	2.2024707306665\\
0.182608695652174	0.17190635451505	2.20473131381138	2.20473131381138\\
0.182608695652174	0.173244147157191	2.20694268622429	2.20694268622429\\
0.182608695652174	0.174581939799331	2.20933612593275	2.20933612593275\\
0.182608695652174	0.175919732441472	2.21181639593012	2.21181639593012\\
0.182608695652174	0.177257525083612	2.21425026180963	2.21425026180963\\
0.182608695652174	0.178595317725753	2.21663776722569	2.21663776722569\\
0.182608695652174	0.179933110367893	2.21897901907433	2.21897901907433\\
0.182608695652174	0.181270903010033	2.22127418591232	2.22127418591232\\
0.182608695652174	0.182608695652174	2.22352349617559	2.22352349617559\\
0.182608695652174	0.183946488294314	2.22572723621105	2.22572723621105\\
0.182608695652174	0.185284280936455	2.22788574813667	2.22788574813667\\
0.182608695652174	0.186622073578595	2.22999942754585	2.22999942754585\\
0.182608695652174	0.187959866220736	2.23226618503763	2.23226618503763\\
0.182608695652174	0.189297658862876	2.23467925326202	2.23467925326202\\
0.182608695652174	0.190635451505017	2.23704969607913	2.23704969607913\\
0.182608695652174	0.191973244147157	2.23937760300117	2.23937760300117\\
0.182608695652174	0.193311036789298	2.24166311465553	2.24166311465553\\
0.182608695652174	0.194648829431438	2.24390642142475	2.24390642142475\\
0.182608695652174	0.195986622073579	2.24610776194606	2.24610776194606\\
0.182608695652174	0.197324414715719	2.24826742148074	2.24826742148074\\
0.182608695652174	0.19866220735786	2.250385730164	2.250385730164\\
0.182608695652174	0.2	2.25246306114694	2.25246306114694\\
0.183946488294314	-0.2	-0.459009067813236	-0.459009067813236\\
0.183946488294314	-0.19866220735786	-0.44571666482794	-0.44571666482794\\
0.183946488294314	-0.197324414715719	-0.432583071306463	-0.432583071306463\\
0.183946488294314	-0.195986622073579	-0.419597377168092	-0.419597377168092\\
0.183946488294314	-0.194648829431438	-0.406734437791792	-0.406734437791792\\
0.183946488294314	-0.193311036789298	-0.393988566927634	-0.393988566927634\\
0.183946488294314	-0.191973244147157	-0.381362674074831	-0.381362674074831\\
0.183946488294314	-0.190635451505017	-0.368880315216466	-0.368880315216466\\
0.183946488294314	-0.189297658862876	-0.356542252508615	-0.356542252508615\\
0.183946488294314	-0.187959866220736	-0.344304367318778	-0.344304367318778\\
0.183946488294314	-0.186622073578595	-0.332157527423514	-0.332157527423514\\
0.183946488294314	-0.185284280936455	-0.320126875162878	-0.320126875162878\\
0.183946488294314	-0.183946488294314	-0.308241610971577	-0.308241610971577\\
0.183946488294314	-0.182608695652174	-0.296434794575079	-0.296434794575079\\
0.183946488294314	-0.181270903010033	-0.284711823600729	-0.284711823600729\\
0.183946488294314	-0.179933110367893	-0.273140436001127	-0.273140436001127\\
0.183946488294314	-0.178595317725753	-0.261636440461753	-0.261636440461753\\
0.183946488294314	-0.177257525083612	-0.250236583952185	-0.250236583952185\\
0.183946488294314	-0.175919732441472	-0.238949630711619	-0.238949630711619\\
0.183946488294314	-0.174581939799331	-0.227732823703012	-0.227732823703012\\
0.183946488294314	-0.173244147157191	-0.216649709726233	-0.216649709726233\\
0.183946488294314	-0.17190635451505	-0.205631919241812	-0.205631919241812\\
0.183946488294314	-0.17056856187291	-0.194739085420669	-0.194739085420669\\
0.183946488294314	-0.169230769230769	-0.1839320834925	-0.1839320834925\\
0.183946488294314	-0.167892976588629	-0.173215844725682	-0.173215844725682\\
0.183946488294314	-0.166555183946488	-0.162628256926724	-0.162628256926724\\
0.183946488294314	-0.165217391304348	-0.153549470804285	-0.153549470804285\\
0.183946488294314	-0.163879598662207	-0.149036437615916	-0.149036437615916\\
0.183946488294314	-0.162541806020067	-0.144553239142926	-0.144553239142926\\
0.183946488294314	-0.161204013377926	-0.140087457302816	-0.140087457302816\\
0.183946488294314	-0.159866220735786	-0.135655195091081	-0.135655195091081\\
0.183946488294314	-0.158528428093645	-0.131242886145579	-0.131242886145579\\
0.183946488294314	-0.157190635451505	-0.126865977312834	-0.126865977312834\\
0.183946488294314	-0.155852842809365	-0.12251654347979	-0.12251654347979\\
0.183946488294314	-0.154515050167224	-0.118194666486301	-0.118194666486301\\
0.183946488294314	-0.153177257525084	-0.113914804917378	-0.113914804917378\\
0.183946488294314	-0.151839464882943	-0.10966595379515	-0.10966595379515\\
0.183946488294314	-0.150501672240803	-0.105450445360656	-0.105450445360656\\
0.183946488294314	-0.149163879598662	-0.101274449317581	-0.101274449317581\\
0.183946488294314	-0.147826086956522	-0.0971418965247599	-0.0971418965247599\\
0.183946488294314	-0.146488294314381	-0.0930485127849315	-0.0930485127849315\\
0.183946488294314	-0.145150501672241	-0.0889963734415653	-0.0889963734415653\\
0.183946488294314	-0.1438127090301	-0.084987477901502	-0.084987477901502\\
0.183946488294314	-0.14247491638796	-0.0810237377795932	-0.0810237377795932\\
0.183946488294314	-0.141137123745819	-0.0771069646747624	-0.0771069646747624\\
0.183946488294314	-0.139799331103679	-0.0732388576851956	-0.0732388576851956\\
0.183946488294314	-0.138461538461538	-0.0694209907900475	-0.0694209907900475\\
0.183946488294314	-0.137123745819398	-0.0656548002445571	-0.0656548002445571\\
0.183946488294314	-0.135785953177258	-0.0619415721541003	-0.0619415721541003\\
0.183946488294314	-0.134448160535117	-0.0582824304097797	-0.0582824304097797\\
0.183946488294314	-0.133110367892977	-0.0546783251827678	-0.0546783251827678\\
0.183946488294314	-0.131772575250836	-0.0511300221859453	-0.0511300221859453\\
0.183946488294314	-0.130434782608696	-0.0476380929184996	-0.0476380929184996\\
0.183946488294314	-0.129096989966555	-0.0442029061112479	-0.0442029061112479\\
0.183946488294314	-0.127759197324415	-0.0408246205867111	-0.0408246205867111\\
0.183946488294314	-0.126421404682274	-0.037516209403621	-0.037516209403621\\
0.183946488294314	-0.125083612040134	-0.0342673615443847	-0.0342673615443847\\
0.183946488294314	-0.123745819397993	-0.0310765504523652	-0.0310765504523652\\
0.183946488294314	-0.122408026755853	-0.0279465658231542	-0.0279465658231542\\
0.183946488294314	-0.121070234113712	-0.0248910483522773	-0.0248910483522773\\
0.183946488294314	-0.119732441471572	-0.0218928118291979	-0.0218928118291979\\
0.183946488294314	-0.118394648829431	-0.0189589294557128	-0.0189589294557128\\
0.183946488294314	-0.117056856187291	-0.0160983337658566	-0.0160983337658566\\
0.183946488294314	-0.115719063545151	-0.0132922331913675	-0.0132922331913675\\
0.183946488294314	-0.11438127090301	-0.0105678813108858	-0.0105678813108858\\
0.183946488294314	-0.11304347826087	-0.00789792873068951	-0.00789792873068951\\
0.183946488294314	-0.111705685618729	-0.00530689085814462	-0.00530689085814462\\
0.183946488294314	-0.110367892976589	-0.00277129691418343	-0.00277129691418343\\
0.183946488294314	-0.109030100334448	-0.000317792499819669	-0.000317792499819669\\
0.183946488294314	-0.107692307692308	0.00208108108388549	0.00208108108388549\\
0.183946488294314	-0.106354515050167	0.00440010702459781	0.00440010702459781\\
0.183946488294314	-0.105016722408027	0.00665619932454764	0.00665619932454764\\
0.183946488294314	-0.103678929765886	0.00885065000648744	0.00885065000648744\\
0.183946488294314	-0.102341137123746	0.0109632892849857	0.0109632892849857\\
0.183946488294314	-0.101003344481605	0.01301589125644	0.01301589125644\\
0.183946488294314	-0.0996655518394649	0.0150073897965629	0.0150073897965629\\
0.183946488294314	-0.0983277591973244	0.0169199424554288	0.0169199424554288\\
0.183946488294314	-0.096989966555184	0.0187674745311152	0.0187674745311152\\
0.183946488294314	-0.0956521739130435	0.0205527242489943	0.0205527242489943\\
0.183946488294314	-0.094314381270903	0.022275164153658	0.022275164153658\\
0.183946488294314	-0.0929765886287625	0.0239312783243413	0.0239312783243413\\
0.183946488294314	-0.0916387959866221	0.0255146217717016	0.0255146217717016\\
0.183946488294314	-0.0903010033444816	0.0270358079657007	0.0270358079657007\\
0.183946488294314	-0.0889632107023411	0.0284948611465422	0.0284948611465422\\
0.183946488294314	-0.0876254180602007	0.0298919312518143	0.0298919312518143\\
0.183946488294314	-0.0862876254180602	0.0308250285638784	0.0308250285638784\\
0.183946488294314	-0.0849498327759197	0.0308250289279955	0.0308250289279955\\
0.183946488294314	-0.0836120401337793	0.0308250293086321	0.0308250293086321\\
0.183946488294314	-0.0822742474916388	0.0308250298038846	0.0308250298038846\\
0.183946488294314	-0.0809364548494983	0.0308250302151494	0.0308250302151494\\
0.183946488294314	-0.0795986622073579	0.0308250306442972	0.0308250306442972\\
0.183946488294314	-0.0782608695652174	0.0308250310911332	0.0308250310911332\\
0.183946488294314	-0.0769230769230769	0.0308250315564594	0.0308250315564594\\
0.183946488294314	-0.0755852842809365	0.0308250320411942	0.0308250320411942\\
0.183946488294314	-0.074247491638796	0.0308250325461298	0.0308250325461298\\
0.183946488294314	-0.0729096989966555	0.0308250330722672	0.0308250330722672\\
0.183946488294314	-0.071571906354515	0.0308250336208531	0.0308250336208531\\
0.183946488294314	-0.0702341137123746	0.0308250340852771	0.0308250340852771\\
0.183946488294314	-0.0688963210702341	0.0308250346306961	0.0308250346306961\\
0.183946488294314	-0.0675585284280937	0.030825035234872	0.030825035234872\\
0.183946488294314	-0.0662207357859532	0.0308250358655162	0.0308250358655162\\
0.183946488294314	-0.0648829431438127	0.0308250365253547	0.0308250365253547\\
0.183946488294314	-0.0635451505016722	0.0308250372175838	0.0308250372175838\\
0.183946488294314	-0.0622073578595318	0.030825037855162	0.030825037855162\\
0.183946488294314	-0.0608695652173913	0.0308250384784593	0.0308250384784593\\
0.183946488294314	-0.0595317725752508	0.0308250392423116	0.0308250392423116\\
0.183946488294314	-0.0581939799331104	0.0308250400491238	0.0308250400491238\\
0.183946488294314	-0.0568561872909699	0.0308250406598305	0.0308250406598305\\
0.183946488294314	-0.0555183946488294	0.0308250415055809	0.0308250415055809\\
0.183946488294314	-0.0541806020066889	0.0308250424063025	0.0308250424063025\\
0.183946488294314	-0.0528428093645485	0.030825043369883	0.030825043369883\\
0.183946488294314	-0.051505016722408	0.0308250440317339	0.0308250440317339\\
0.183946488294314	-0.0501672240802676	0.0308250450488932	0.0308250450488932\\
0.183946488294314	-0.0488294314381271	0.0308250457862692	0.0308250457862692\\
0.183946488294314	-0.0474916387959866	0.0308250468617319	0.0308250468617319\\
0.183946488294314	-0.0461538461538462	0.0308250480304316	0.0308250480304316\\
0.183946488294314	-0.0448160535117057	0.0308250488120229	0.0308250488120229\\
0.183946488294314	-0.0434782608695652	0.0308250500599089	0.0308250500599089\\
0.183946488294314	-0.0421404682274247	0.0308250509087586	0.0308250509087586\\
0.183946488294314	-0.0408026755852843	0.030825052247256	0.030825052247256\\
0.183946488294314	-0.0394648829431438	0.0308250537395467	0.0308250537395467\\
0.183946488294314	-0.0381270903010033	0.0308250546057001	0.0308250546057001\\
0.183946488294314	-0.0367892976588629	0.0308250562323885	0.0308250562323885\\
0.183946488294314	-0.0354515050167224	0.030825057153039	0.030825057153039\\
0.183946488294314	-0.0341137123745819	0.0308250589405072	0.0308250589405072\\
0.183946488294314	-0.0327759197324415	0.0308250599134021	0.0308250599134021\\
0.183946488294314	-0.031438127090301	0.0308250618966429	0.0308250618966429\\
0.183946488294314	-0.0301003344481605	0.0308250629192708	0.0308250629192708\\
0.183946488294314	-0.0287625418060201	0.0308250649746583	0.0308250649746583\\
0.183946488294314	-0.0274247491638796	0.0308250662065285	0.0308250662065285\\
0.183946488294314	-0.0260869565217391	0.0308250673770727	0.0308250673770727\\
0.183946488294314	-0.0247491638795987	0.0308250698384732	0.0308250698384732\\
0.183946488294314	-0.0234113712374582	0.0308250710444706	0.0308250710444706\\
0.183946488294314	-0.0220735785953177	0.0308250738884989	0.0308250738884989\\
0.183946488294314	-0.0207357859531772	0.03082507512924	0.03082507512924\\
0.183946488294314	-0.0193979933110368	0.0308250781335325	0.0308250781335325\\
0.183946488294314	-0.0180602006688963	0.0308250797301228	0.0308250797301228\\
0.183946488294314	-0.0167224080267558	0.0308250811161904	0.0308250811161904\\
0.183946488294314	-0.0153846153846154	0.0308250849891015	0.0308250849891015\\
0.183946488294314	-0.0140468227424749	0.0308250864034909	0.0308250864034909\\
0.183946488294314	-0.0127090301003344	0.0308250879311393	0.0308250879311393\\
0.183946488294314	-0.011371237458194	0.0308250925511117	0.0308250925511117\\
0.183946488294314	-0.0100334448160535	0.0308250941172149	0.0308250941172149\\
0.183946488294314	-0.00869565217391302	0.030825095788879	0.030825095788879\\
0.183946488294314	-0.00735785953177256	0.0308251014392897	0.0308251014392897\\
0.183946488294314	-0.00602006688963211	0.0308251031604798	0.0308251031604798\\
0.183946488294314	-0.00468227424749162	0.0308251055939297	0.0308251055939297\\
0.183946488294314	-0.00334448160535117	0.030825112112504	0.030825112112504\\
0.183946488294314	-0.00200668896321068	0.0308251140229721	0.0308251140229721\\
0.183946488294314	-0.000668896321070228	0.0308251160368441	0.0308251160368441\\
0.183946488294314	0.000668896321070256	0.0308251252840911	0.0308251252840911\\
0.183946488294314	0.00200668896321071	0.0308251274188525	0.0308251274188525\\
0.183946488294314	0.00334448160535117	0.030825129668986	0.030825129668986\\
0.183946488294314	0.00468227424749165	0.0308251421331304	0.0308251421331304\\
0.183946488294314	0.00602006688963211	0.0308251445978405	0.0308251445978405\\
0.183946488294314	0.00735785953177259	0.0308251471787759	0.0308251471787759\\
0.183946488294314	0.00869565217391305	0.0308251601969728	0.0308251601969728\\
0.183946488294314	0.0100334448160535	0.0308251677199198	0.0308251677199198\\
0.183946488294314	0.011371237458194	0.0308251708213014	0.0308251708213014\\
0.183946488294314	0.0127090301003345	0.0308251740456446	0.0308251740456446\\
0.183946488294314	0.0140468227424749	0.0308252009386156	0.0308252009386156\\
0.183946488294314	0.0153846153846154	0.0308252049623653	0.0308252049623653\\
0.183946488294314	0.0167224080267559	0.0308252091317016	0.0308252091317016\\
0.183946488294314	0.0180602006688963	0.0308252134660137	0.0308252134660137\\
0.183946488294314	0.0193979933110368	0.030825259286829	0.030825259286829\\
0.183946488294314	0.0207357859531773	0.0308252654618416	0.0308252654618416\\
0.183946488294314	0.0220735785953177	0.0308252718833134	0.0308252718833134\\
0.183946488294314	0.0234113712374582	0.030825278569553	0.030825278569553\\
0.183946488294314	0.0247491638795987	0.0308253718262175	0.0308253718262175\\
0.183946488294314	0.0260869565217391	0.0308253839711089	0.0308253839711089\\
0.183946488294314	0.0274247491638796	0.0308253967636698	0.0308253967636698\\
0.183946488294314	0.0287625418060201	0.0308254102654376	0.0308254102654376\\
0.183946488294314	0.0301003344481605	0.0308254245395687	0.0308254245395687\\
0.183946488294314	0.031438127090301	0.0308257315666981	0.0308257315666981\\
0.183946488294314	0.0327759197324415	0.0308257790463166	0.0308257790463166\\
0.183946488294314	0.034113712374582	0.0308258323058818	0.0308258323058818\\
0.183946488294314	0.0354515050167224	0.030825892466718	0.030825892466718\\
0.183946488294314	0.0367892976588629	0.0308259609654155	0.0308259609654155\\
0.183946488294314	0.0381270903010034	0.299394437053792	0.299394437053792\\
0.183946488294314	0.0394648829431438	0.693362713144162	0.693362713144162\\
0.183946488294314	0.0408026755852843	1.08430078832483	1.08430078832483\\
0.183946488294314	0.0421404682274248	1.47224839626944	1.47224839626944\\
0.183946488294314	0.0434782608695652	1.85724324075038	1.85724324075038\\
0.183946488294314	0.0448160535117057	2.02066486993541	2.02066486993541\\
0.183946488294314	0.0461538461538462	2.02066496972609	2.02066496972609\\
0.183946488294314	0.0474916387959866	2.02066499148436	2.02066499148436\\
0.183946488294314	0.0488294314381271	2.02066500075055	2.02066500075055\\
0.183946488294314	0.0501672240802676	2.02066500577049	2.02066500577049\\
0.183946488294314	0.051505016722408	2.02066500885405	2.02066500885405\\
0.183946488294314	0.0528428093645485	2.02066501090343	2.02066501090343\\
0.183946488294314	0.054180602006689	2.02066501233918	2.02066501233918\\
0.183946488294314	0.0555183946488295	2.0206650133817	2.0206650133817\\
0.183946488294314	0.0568561872909699	2.02066501415964	2.02066501415964\\
0.183946488294314	0.0581939799331104	2.02066501475367	2.02066501475367\\
0.183946488294314	0.0595317725752508	2.02066501521286	2.02066501521286\\
0.183946488294314	0.0608695652173913	2.02066501557161	2.02066501557161\\
0.183946488294314	0.0622073578595318	2.02066501585372	2.02066501585372\\
0.183946488294314	0.0635451505016723	2.0206650160767	2.0206650160767\\
0.183946488294314	0.0648829431438127	2.02066501625231	2.02066501625231\\
0.183946488294314	0.0662207357859532	2.02066501638975	2.02066501638975\\
0.183946488294314	0.0675585284280937	2.02066501649673	2.02066501649673\\
0.183946488294314	0.0688963210702341	2.02066501657801	2.02066501657801\\
0.183946488294314	0.0702341137123746	2.02066501663846	2.02066501663846\\
0.183946488294314	0.071571906354515	2.02066501668104	2.02066501668104\\
0.183946488294314	0.0729096989966556	2.0206650167086	2.0206650167086\\
0.183946488294314	0.074247491638796	2.02066501672355	2.02066501672355\\
0.183946488294314	0.0755852842809365	2.02066501672754	2.02066501672754\\
0.183946488294314	0.0769230769230769	2.02066501672214	2.02066501672214\\
0.183946488294314	0.0782608695652174	2.02066501670867	2.02066501670867\\
0.183946488294314	0.0795986622073579	2.02066501668822	2.02066501668822\\
0.183946488294314	0.0809364548494984	2.02066501666174	2.02066501666174\\
0.183946488294314	0.0822742474916388	2.02066501663004	2.02066501663004\\
0.183946488294314	0.0836120401337793	2.02066501659384	2.02066501659384\\
0.183946488294314	0.0849498327759198	2.02066501655374	2.02066501655374\\
0.183946488294314	0.0862876254180602	2.02386860636326	2.02386860636326\\
0.183946488294314	0.0876254180602007	2.02747865926024	2.02747865926024\\
0.183946488294314	0.0889632107023411	2.03104035224606	2.03104035224606\\
0.183946488294314	0.0903010033444816	2.03453828134001	2.03453828134001\\
0.183946488294314	0.0916387959866221	2.03796933426867	2.03796933426867\\
0.183946488294314	0.0929765886287626	2.04142325789973	2.04142325789973\\
0.183946488294314	0.094314381270903	2.04487714653593	2.04487714653593\\
0.183946488294314	0.0956521739130435	2.04826516349161	2.04826516349161\\
0.183946488294314	0.096989966555184	2.05158466669916	2.05158466669916\\
0.183946488294314	0.0983277591973244	2.05486799774308	2.05486799774308\\
0.183946488294314	0.0996655518394649	2.05822734235699	2.05822734235699\\
0.183946488294314	0.101003344481605	2.06152023701907	2.06152023701907\\
0.183946488294314	0.102341137123746	2.0647444507404	2.0647444507404\\
0.183946488294314	0.103678929765886	2.06789794518745	2.06789794518745\\
0.183946488294314	0.105016722408027	2.07110811664467	2.07110811664467\\
0.183946488294314	0.106354515050167	2.07432413703469	2.07432413703469\\
0.183946488294314	0.107692307692308	2.07747249292879	2.07747249292879\\
0.183946488294314	0.109030100334448	2.08055147434357	2.08055147434357\\
0.183946488294314	0.110367892976589	2.08355956225269	2.08355956225269\\
0.183946488294314	0.111705685618729	2.08668501936349	2.08668501936349\\
0.183946488294314	0.11304347826087	2.08977895112026	2.08977895112026\\
0.183946488294314	0.11438127090301	2.09280570356337	2.09280570356337\\
0.183946488294314	0.115719063545151	2.09576398832925	2.09576398832925\\
0.183946488294314	0.117056856187291	2.09865269705256	2.09865269705256\\
0.183946488294314	0.118394648829431	2.10165303187568	2.10165303187568\\
0.183946488294314	0.119732441471572	2.10465067503341	2.10465067503341\\
0.183946488294314	0.121070234113712	2.10758286026991	2.10758286026991\\
0.183946488294314	0.122408026755853	2.11044861268519	2.11044861268519\\
0.183946488294314	0.123745819397993	2.11324712150771	2.11324712150771\\
0.183946488294314	0.125083612040134	2.11604739320669	2.11604739320669\\
0.183946488294314	0.126421404682274	2.1189771501091	2.1189771501091\\
0.183946488294314	0.127759197324415	2.12184402849253	2.12184402849253\\
0.183946488294314	0.129096989966555	2.12464726372315	2.12464726372315\\
0.183946488294314	0.130434782608696	2.12738623765445	2.12738623765445\\
0.183946488294314	0.131772575250836	2.13006047897294	2.13006047897294\\
0.183946488294314	0.133110367892977	2.1327618545733	2.1327618545733\\
0.183946488294314	0.134448160535117	2.13559353888774	2.13559353888774\\
0.183946488294314	0.135785953177258	2.13836487355244	2.13836487355244\\
0.183946488294314	0.137123745819398	2.14107534236966	2.14107534236966\\
0.183946488294314	0.138461538461538	2.14372455805103	2.14372455805103\\
0.183946488294314	0.139799331103679	2.14631226150869	2.14631226150869\\
0.183946488294314	0.141137123745819	2.14883832045371	2.14883832045371\\
0.183946488294314	0.14247491638796	2.15155709459699	2.15155709459699\\
0.183946488294314	0.1438127090301	2.1542696972776	2.1542696972776\\
0.183946488294314	0.145150501672241	2.15692475598905	2.15692475598905\\
0.183946488294314	0.146488294314381	2.15952200617109	2.15952200617109\\
0.183946488294314	0.147826086956522	2.16206129397335	2.16206129397335\\
0.183946488294314	0.149163879598662	2.16454257466754	2.16454257466754\\
0.183946488294314	0.150501672240803	2.16696591053513	2.16696591053513\\
0.183946488294314	0.151839464882943	2.16955165701494	2.16955165701494\\
0.183946488294314	0.153177257525084	2.17218850058554	2.17218850058554\\
0.183946488294314	0.154515050167224	2.17477120571008	2.17477120571008\\
0.183946488294314	0.155852842809365	2.17729963849964	2.17729963849964\\
0.183946488294314	0.157190635451505	2.17977375896164	2.17977375896164\\
0.183946488294314	0.158528428093646	2.18219361924895	2.18219361924895\\
0.183946488294314	0.159866220735786	2.18455936151505	2.18455936151505\\
0.183946488294314	0.161204013377926	2.18687121539683	2.18687121539683\\
0.183946488294314	0.162541806020067	2.18937910296754	2.18937910296754\\
0.183946488294314	0.163879598662207	2.19193317070856	2.19193317070856\\
0.183946488294314	0.165217391304348	2.19443667733998	2.19443667733998\\
0.183946488294314	0.166555183946488	2.19688960375524	2.19688960375524\\
0.183946488294314	0.167892976588629	2.19929200893155	2.19929200893155\\
0.183946488294314	0.169230769230769	2.20164402814176	2.20164402814176\\
0.183946488294314	0.17056856187291	2.20394587088061	2.20394587088061\\
0.183946488294314	0.17190635451505	2.20619781852387	2.20619781852387\\
0.183946488294314	0.173244147157191	2.20840022174088	2.20840022174088\\
0.183946488294314	0.174581939799331	2.21084580489404	2.21084580489404\\
0.183946488294314	0.175919732441472	2.21332016426813	2.21332016426813\\
0.183946488294314	0.177257525083612	2.21574770805182	2.21574770805182\\
0.183946488294314	0.178595317725753	2.21812850000024	2.21812850000024\\
0.183946488294314	0.179933110367893	2.22046266766252	2.22046266766252\\
0.183946488294314	0.181270903010033	2.22275040070918	2.22275040070918\\
0.183946488294314	0.182608695652174	2.22499194905826	2.22499194905826\\
0.183946488294314	0.183946488294314	2.22718762081466	2.22718762081466\\
0.183946488294314	0.185284280936455	2.22933778003861	2.22933778003861\\
0.183946488294314	0.186622073578595	2.23144284435972	2.23144284435972\\
0.183946488294314	0.187959866220736	2.23376847285238	2.23376847285238\\
0.183946488294314	0.189297658862876	2.23617600987883	2.23617600987883\\
0.183946488294314	0.190635451505017	2.23854056788039	2.23854056788039\\
0.183946488294314	0.191973244147157	2.24086225345398	2.24086225345398\\
0.183946488294314	0.193311036789298	2.24314122470863	2.24314122470863\\
0.183946488294314	0.194648829431438	2.24537768983651	2.24537768983651\\
0.183946488294314	0.195986622073579	2.24757190554337	2.24757190554337\\
0.183946488294314	0.197324414715719	2.24972417534894	2.24972417534894\\
0.183946488294314	0.19866220735786	2.25183484776856	2.25183484776856\\
0.183946488294314	0.2	2.253904314388	2.253904314388\\
0.185284280936455	-0.2	-0.458282474585371	-0.458282474585371\\
0.185284280936455	-0.19866220735786	-0.444985766739039	-0.444985766739039\\
0.185284280936455	-0.197324414715719	-0.431848811238124	-0.431848811238124\\
0.185284280936455	-0.195986622073579	-0.418854771458332	-0.418854771458332\\
0.185284280936455	-0.194648829431438	-0.405982728871721	-0.405982728871721\\
0.185284280936455	-0.193311036789298	-0.393227705642538	-0.393227705642538\\
0.185284280936455	-0.191973244147157	-0.380597791559415	-0.380597791559415\\
0.185284280936455	-0.190635451505017	-0.368115106531813	-0.368115106531813\\
0.185284280936455	-0.189297658862876	-0.355770864214517	-0.355770864214517\\
0.185284280936455	-0.187959866220736	-0.34352287051771	-0.34352287051771\\
0.185284280936455	-0.186622073578595	-0.331366052951347	-0.331366052951347\\
0.185284280936455	-0.185284280936455	-0.319340984359288	-0.319340984359288\\
0.185284280936455	-0.183946488294314	-0.307447107221055	-0.307447107221055\\
0.185284280936455	-0.182608695652174	-0.295629229786834	-0.295629229786834\\
0.185284280936455	-0.181270903010033	-0.283909356916771	-0.283909356916771\\
0.185284280936455	-0.179933110367893	-0.272330727943518	-0.272330727943518\\
0.185284280936455	-0.178595317725753	-0.26081475258073	-0.26081475258073\\
0.185284280936455	-0.177257525083612	-0.249421945805207	-0.249421945805207\\
0.185284280936455	-0.175919732441472	-0.238122086042131	-0.238122086042131\\
0.185284280936455	-0.174581939799331	-0.226912152058928	-0.226912152058928\\
0.185284280936455	-0.173244147157191	-0.215815191187996	-0.215815191187996\\
0.185284280936455	-0.17190635451505	-0.204803842849427	-0.204803842849427\\
0.185284280936455	-0.17056856187291	-0.193896226894633	-0.193896226894633\\
0.185284280936455	-0.169230769230769	-0.183095013567265	-0.183095013567265\\
0.185284280936455	-0.167892976588629	-0.17236826720436	-0.17236826720436\\
0.185284280936455	-0.166555183946488	-0.161780442186483	-0.161780442186483\\
0.185284280936455	-0.165217391304348	-0.153649788988562	-0.153649788988562\\
0.185284280936455	-0.163879598662207	-0.149151243671043	-0.149151243671043\\
0.185284280936455	-0.162541806020067	-0.14466761979903	-0.14466761979903\\
0.185284280936455	-0.161204013377926	-0.140217084634735	-0.140217084634735\\
0.185284280936455	-0.159866220735786	-0.135784571247858	-0.135784571247858\\
0.185284280936455	-0.158528428093645	-0.131387761753475	-0.131387761753475\\
0.185284280936455	-0.157190635451505	-0.127015194168646	-0.127015194168646\\
0.185284280936455	-0.155852842809365	-0.122673147517776	-0.122673147517776\\
0.185284280936455	-0.154515050167224	-0.118367561261485	-0.118367561261485\\
0.185284280936455	-0.153177257525084	-0.114091309216884	-0.114091309216884\\
0.185284280936455	-0.151839464882943	-0.109849038913977	-0.109849038913977\\
0.185284280936455	-0.150501672240803	-0.105650054704785	-0.105650054704785\\
0.185284280936455	-0.149163879598662	-0.101486673921128	-0.101486673921128\\
0.185284280936455	-0.147826086956522	-0.0973611194920257	-0.0973611194920257\\
0.185284280936455	-0.146488294314381	-0.0932755596373986	-0.0932755596373986\\
0.185284280936455	-0.145150501672241	-0.0892335646931105	-0.0892335646931105\\
0.185284280936455	-0.1438127090301	-0.0852399325737646	-0.0852399325737646\\
0.185284280936455	-0.14247491638796	-0.0812911884959004	-0.0812911884959004\\
0.185284280936455	-0.141137123745819	-0.0773890929003347	-0.0773890929003347\\
0.185284280936455	-0.139799331103679	-0.073535291156821	-0.073535291156821\\
0.185284280936455	-0.138461538461538	-0.0697313011906037	-0.0697313011906037\\
0.185284280936455	-0.137123745819398	-0.0659785011864206	-0.0659785011864206\\
0.185284280936455	-0.135785953177258	-0.0622781175374849	-0.0622781175374849\\
0.185284280936455	-0.134448160535117	-0.0586312132225786	-0.0586312132225786\\
0.185284280936455	-0.133110367892977	-0.0550386768072639	-0.0550386768072639\\
0.185284280936455	-0.131772575250836	-0.0515038196462489	-0.0515038196462489\\
0.185284280936455	-0.130434782608696	-0.0480310542327084	-0.0480310542327084\\
0.185284280936455	-0.129096989966555	-0.0446159956488345	-0.0446159956488345\\
0.185284280936455	-0.127759197324415	-0.0412587853519081	-0.0412587853519081\\
0.185284280936455	-0.126421404682274	-0.0379593442910754	-0.0379593442910754\\
0.185284280936455	-0.125083612040134	-0.0347221976035429	-0.0347221976035429\\
0.185284280936455	-0.123745819397993	-0.0315552076336523	-0.0315552076336523\\
0.185284280936455	-0.122408026755853	-0.0284464103492175	-0.0284464103492175\\
0.185284280936455	-0.121070234113712	-0.0253953365143352	-0.0253953365143352\\
0.185284280936455	-0.119732441471572	-0.0224235401682129	-0.0224235401682129\\
0.185284280936455	-0.118394648829431	-0.0195083886417953	-0.0195083886417953\\
0.185284280936455	-0.117056856187291	-0.0166595440364351	-0.0166595440364351\\
0.185284280936455	-0.115719063545151	-0.0138822582760144	-0.0138822582760144\\
0.185284280936455	-0.11438127090301	-0.0111626039579559	-0.0111626039579559\\
0.185284280936455	-0.11304347826087	-0.00852296897589522	-0.00852296897589522\\
0.185284280936455	-0.111705685618729	-0.00593803592675057	-0.00593803592675057\\
0.185284280936455	-0.110367892976589	-0.00343411883192013	-0.00343411883192013\\
0.185284280936455	-0.109030100334448	-0.000988092883091762	-0.000988092883091762\\
0.185284280936455	-0.107692307692308	0.00138377602410644	0.00138377602410644\\
0.185284280936455	-0.106354515050167	0.00368815084852869	0.00368815084852869\\
0.185284280936455	-0.105016722408027	0.00593334209405272	0.00593334209405272\\
0.185284280936455	-0.103678929765886	0.00809482110908	0.00809482110908\\
0.185284280936455	-0.102341137123746	0.0101969348746164	0.0101969348746164\\
0.185284280936455	-0.101003344481605	0.0122385126471839	0.0122385126471839\\
0.185284280936455	-0.0996655518394649	0.0141975704453853	0.0141975704453853\\
0.185284280936455	-0.0983277591973244	0.0160946532824257	0.0160946532824257\\
0.185284280936455	-0.096989966555184	0.0179296513808949	0.0179296513808949\\
0.185284280936455	-0.0956521739130435	0.0197019254383447	0.0197019254383447\\
0.185284280936455	-0.094314381270903	0.0213980379959853	0.0213980379959853\\
0.185284280936455	-0.0929765886287625	0.0230296509087284	0.0230296509087284\\
0.185284280936455	-0.0916387959866221	0.0245988359352043	0.0245988359352043\\
0.185284280936455	-0.0903010033444816	0.0261055097851556	0.0261055097851556\\
0.185284280936455	-0.0889632107023411	0.0275497165421497	0.0275497165421497\\
0.185284280936455	-0.0876254180602007	0.0289316273144463	0.0289316273144463\\
0.185284280936455	-0.0862876254180602	0.0302515391677555	0.0302515391677555\\
0.185284280936455	-0.0849498327759197	0.0308250288918315	0.0308250288918315\\
0.185284280936455	-0.0836120401337793	0.0308250293663759	0.0308250293663759\\
0.185284280936455	-0.0822742474916388	0.0308250297580637	0.0308250297580637\\
0.185284280936455	-0.0809364548494983	0.0308250301669054	0.0308250301669054\\
0.185284280936455	-0.0795986622073579	0.0308250305933448	0.0308250305933448\\
0.185284280936455	-0.0782608695652174	0.0308250310372471	0.0308250310372471\\
0.185284280936455	-0.0769230769230769	0.0308250314991806	0.0308250314991806\\
0.185284280936455	-0.0755852842809365	0.0308250319801445	0.0308250319801445\\
0.185284280936455	-0.074247491638796	0.0308250324809195	0.0308250324809195\\
0.185284280936455	-0.0729096989966555	0.0308250330024992	0.0308250330024992\\
0.185284280936455	-0.071571906354515	0.030825033546127	0.030825033546127\\
0.185284280936455	-0.0702341137123746	0.030825034113331	0.030825034113331\\
0.185284280936455	-0.0688963210702341	0.0308250347059337	0.0308250347059337\\
0.185284280936455	-0.0675585284280937	0.0308250351502829	0.0308250351502829\\
0.185284280936455	-0.0662207357859532	0.0308250357742152	0.0308250357742152\\
0.185284280936455	-0.0648829431438127	0.0308250364269408	0.0308250364269408\\
0.185284280936455	-0.0635451505016722	0.0308250371116731	0.0308250371116731\\
0.185284280936455	-0.0622073578595318	0.0308250378321367	0.0308250378321367\\
0.185284280936455	-0.0608695652173913	0.0308250383640388	0.0308250383640388\\
0.185284280936455	-0.0595317725752508	0.0308250391180307	0.0308250391180307\\
0.185284280936455	-0.0581939799331104	0.0308250399154764	0.0308250399154764\\
0.185284280936455	-0.0568561872909699	0.03082504076274	0.03082504076274\\
0.185284280936455	-0.0555183946488294	0.0308250413596236	0.0308250413596236\\
0.185284280936455	-0.0541806020066889	0.0308250422482941	0.0308250422482941\\
0.185284280936455	-0.0528428093645485	0.0308250432008104	0.0308250432008104\\
0.185284280936455	-0.051505016722408	0.030825043858376	0.030825043858376\\
0.185284280936455	-0.0501672240802676	0.0308250448617466	0.0308250448617466\\
0.185284280936455	-0.0488294314381271	0.0308250459491993	0.0308250459491993\\
0.185284280936455	-0.0474916387959866	0.0308250466541269	0.0308250466541269\\
0.185284280936455	-0.0461538461538462	0.0308250478092958	0.0308250478092958\\
0.185284280936455	-0.0448160535117057	0.0308250485831477	0.0308250485831477\\
0.185284280936455	-0.0434782608695652	0.0308250498145655	0.0308250498145655\\
0.185284280936455	-0.0421404682274247	0.0308250511765176	0.0308250511765176\\
0.185284280936455	-0.0408026755852843	0.0308250519749489	0.0308250519749489\\
0.185284280936455	-0.0394648829431438	0.0308250534491633	0.0308250534491633\\
0.185284280936455	-0.0381270903010033	0.0308250543035672	0.0308250543035672\\
0.185284280936455	-0.0367892976588629	0.0308250559104142	0.0308250559104142\\
0.185284280936455	-0.0354515050167224	0.0308250568181454	0.0308250568181454\\
0.185284280936455	-0.0341137123745819	0.0308250585845306	0.0308250585845306\\
0.185284280936455	-0.0327759197324415	0.0308250595427539	0.0308250595427539\\
0.185284280936455	-0.031438127090301	0.0308250615037102	0.0308250615037102\\
0.185284280936455	-0.0301003344481605	0.0308250625052591	0.0308250625052591\\
0.185284280936455	-0.0287625418060201	0.0308250647107599	0.0308250647107599\\
0.185284280936455	-0.0274247491638796	0.0308250657498923	0.0308250657498923\\
0.185284280936455	-0.0260869565217391	0.0308250668976637	0.0308250668976637\\
0.185284280936455	-0.0247491638795987	0.0308250693362463	0.0308250693362463\\
0.185284280936455	-0.0234113712374582	0.0308250705136929	0.0308250705136929\\
0.185284280936455	-0.0220735785953177	0.0308250733304289	0.0308250733304289\\
0.185284280936455	-0.0207357859531772	0.0308250745468114	0.0308250745468114\\
0.185284280936455	-0.0193979933110368	0.0308250778402914	0.0308250778402914\\
0.185284280936455	-0.0180602006688963	0.0308250790845822	0.0308250790845822\\
0.185284280936455	-0.0167224080267558	0.0308250804346737	0.0308250804346737\\
0.185284280936455	-0.0153846153846154	0.0308250842797514	0.0308250842797514\\
0.185284280936455	-0.0140468227424749	0.0308250856579824	0.0308250856579824\\
0.185284280936455	-0.0127090301003344	0.0308250871420522	0.0308250871420522\\
0.185284280936455	-0.011371237458194	0.0308250917274268	0.0308250917274268\\
0.185284280936455	-0.0100334448160535	0.0308250932490219	0.0308250932490219\\
0.185284280936455	-0.00869565217391302	0.0308250989183735	0.0308250989183735\\
0.185284280936455	-0.00735785953177256	0.0308251004912788	0.0308251004912788\\
0.185284280936455	-0.00602006688963211	0.0308251021577827	0.0308251021577827\\
0.185284280936455	-0.00468227424749162	0.0308251092604014	0.0308251092604014\\
0.185284280936455	-0.00334448160535117	0.0308251110068234	0.0308251110068234\\
0.185284280936455	-0.00200668896321068	0.0308251128546343	0.0308251128546343\\
0.185284280936455	-0.000668896321070228	0.0308251181131526	0.0308251181131526\\
0.185284280936455	0.000668896321070256	0.0308251240063863	0.0308251240063863\\
0.185284280936455	0.00200668896321071	0.0308251260723775	0.0308251260723775\\
0.185284280936455	0.00334448160535117	0.0308251282431617	0.0308251282431617\\
0.185284280936455	0.00468227424749165	0.0308251406440747	0.0308251406440747\\
0.185284280936455	0.00602006688963211	0.0308251430209431	0.0308251430209431\\
0.185284280936455	0.00735785953177259	0.0308251455078504	0.0308251455078504\\
0.185284280936455	0.00869565217391305	0.0308251629903719	0.0308251629903719\\
0.185284280936455	0.0100334448160535	0.0308251658627724	0.0308251658627724\\
0.185284280936455	0.011371237458194	0.0308251688499236	0.0308251688499236\\
0.185284280936455	0.0127090301003345	0.0308251719623063	0.0308251719623063\\
0.185284280936455	0.0140468227424749	0.0308251987351298	0.0308251987351298\\
0.185284280936455	0.0153846153846154	0.0308252026194635	0.0308252026194635\\
0.185284280936455	0.0167224080267559	0.0308252066488341	0.0308252066488341\\
0.185284280936455	0.0180602006688963	0.030825210833464	0.030825210833464\\
0.185284280936455	0.0193979933110368	0.0308252564749201	0.0308252564749201\\
0.185284280936455	0.0207357859531773	0.0308252624498105	0.0308252624498105\\
0.185284280936455	0.0220735785953177	0.0308252686568662	0.0308252686568662\\
0.185284280936455	0.0234113712374582	0.0308252751017825	0.0308252751017825\\
0.185284280936455	0.0247491638795987	0.0308253681918716	0.0308253681918716\\
0.185284280936455	0.0260869565217391	0.0308253799796995	0.0308253799796995\\
0.185284280936455	0.0274247491638796	0.030825392384365	0.030825392384365\\
0.185284280936455	0.0287625418060201	0.0308254054540208	0.0308254054540208\\
0.185284280936455	0.0301003344481605	0.0308254192408821	0.0308254192408821\\
0.185284280936455	0.031438127090301	0.0308257272577498	0.0308257272577498\\
0.185284280936455	0.0327759197324415	0.0308257738537403	0.0308257738537403\\
0.185284280936455	0.034113712374582	0.0308258260311082	0.0308258260311082\\
0.185284280936455	0.0354515050167224	0.0308258848536497	0.0308258848536497\\
0.185284280936455	0.0367892976588629	0.0308259517082434	0.0308259517082434\\
0.185284280936455	0.0381270903010034	0.368086826355885	0.368086826355885\\
0.185284280936455	0.0394648829431438	0.761876046396883	0.761876046396883\\
0.185284280936455	0.0408026755852843	1.1526366218362	1.1526366218362\\
0.185284280936455	0.0421404682274248	1.54040827371359	1.54040827371359\\
0.185284280936455	0.0434782608695652	1.92522987636609	1.92522987636609\\
0.185284280936455	0.0448160535117057	2.02066490983544	2.02066490983544\\
0.185284280936455	0.0461538461538462	2.02066497650524	2.02066497650524\\
0.185284280936455	0.0474916387959866	2.02066499426178	2.02066499426178\\
0.185284280936455	0.0488294314381271	2.02066500227239	2.02066500227239\\
0.185284280936455	0.0501672240802676	2.02066500672835	2.02066500672835\\
0.185284280936455	0.051505016722408	2.02066500951387	2.02066500951387\\
0.185284280936455	0.0528428093645485	2.02066501138307	2.02066501138307\\
0.185284280936455	0.054180602006689	2.02066501269883	2.02066501269883\\
0.185284280936455	0.0555183946488295	2.02066501366135	2.02066501366135\\
0.185284280936455	0.0568561872909699	2.02066501438225	2.02066501438225\\
0.185284280936455	0.0581939799331104	2.02066501493254	2.02066501493254\\
0.185284280936455	0.0595317725752508	2.02066501535866	2.02066501535866\\
0.185284280936455	0.0608695652173913	2.02066501569176	2.02066501569176\\
0.185284280936455	0.0622073578595318	2.02066501595351	2.02066501595351\\
0.185284280936455	0.0635451505016723	2.02066501615943	2.02066501615943\\
0.185284280936455	0.0648829431438127	2.02066501632132	2.02066501632132\\
0.185284280936455	0.0662207357859532	2.0206650164476	2.0206650164476\\
0.185284280936455	0.0675585284280937	2.02066501654468	2.02066501654468\\
0.185284280936455	0.0688963210702341	2.02066501661796	2.02066501661796\\
0.185284280936455	0.0702341137123746	2.02066501667119	2.02066501667119\\
0.185284280936455	0.071571906354515	2.02066501670756	2.02066501670756\\
0.185284280936455	0.0729096989966556	2.02066501672988	2.02066501672988\\
0.185284280936455	0.074247491638796	2.02066501674004	2.02066501674004\\
0.185284280936455	0.0755852842809365	2.02066501673982	2.02066501673982\\
0.185284280936455	0.0769230769230769	2.02066501673069	2.02066501673069\\
0.185284280936455	0.0782608695652174	2.0206650167139	2.0206650167139\\
0.185284280936455	0.0795986622073579	2.02066501669048	2.02066501669048\\
0.185284280936455	0.0809364548494984	2.02066501666135	2.02066501666135\\
0.185284280936455	0.0822742474916388	2.02066501662727	2.02066501662727\\
0.185284280936455	0.0836120401337793	2.02066501658891	2.02066501658891\\
0.185284280936455	0.0849498327759198	2.02190016312431	2.02190016312431\\
0.185284280936455	0.0862876254180602	2.02545561301126	2.02545561301126\\
0.185284280936455	0.0876254180602007	2.02906252379158	2.02906252379158\\
0.185284280936455	0.0889632107023411	2.03262600307883	2.03262600307883\\
0.185284280936455	0.0903010033444816	2.03612425459543	2.03612425459543\\
0.185284280936455	0.0916387959866221	2.03955416632562	2.03955416632562\\
0.185284280936455	0.0929765886287626	2.04300777315655	2.04300777315655\\
0.185284280936455	0.094314381270903	2.04646158617917	2.04646158617917\\
0.185284280936455	0.0956521739130435	2.04984814990932	2.04984814990932\\
0.185284280936455	0.096989966555184	2.0531648329648	2.0531648329648\\
0.185284280936455	0.0983277591973244	2.0564506616144	2.0564506616144\\
0.185284280936455	0.0996655518394649	2.05980860248752	2.05980860248752\\
0.185284280936455	0.101003344481605	2.06309881151478	2.06309881151478\\
0.185284280936455	0.102341137123746	2.06631907521346	2.06631907521346\\
0.185284280936455	0.103678929765886	2.06946737887929	2.06946737887929\\
0.185284280936455	0.105016722408027	2.07268552544815	2.07268552544815\\
0.185284280936455	0.106354515050167	2.07589814324267	2.07589814324267\\
0.185284280936455	0.107692307692308	2.07904193193156	2.07904193193156\\
0.185284280936455	0.109030100334448	2.08211520793665	2.08211520793665\\
0.185284280936455	0.110367892976589	2.08511648377004	2.08511648377004\\
0.185284280936455	0.111705685618729	2.08825515352419	2.08825515352419\\
0.185284280936455	0.11304347826087	2.09134436861742	2.09134436861742\\
0.185284280936455	0.11438127090301	2.09436535806978	2.09436535806978\\
0.185284280936455	0.115719063545151	2.09731686449692	2.09731686449692\\
0.185284280936455	0.117056856187291	2.10019781468053	2.10019781468053\\
0.185284280936455	0.118394648829431	2.10321595150008	2.10321595150008\\
0.185284280936455	0.119732441471572	2.10620818546035	2.10620818546035\\
0.185284280936455	0.121070234113712	2.10913402321608	2.10913402321608\\
0.185284280936455	0.122408026755853	2.11199252201064	2.11199252201064\\
0.185284280936455	0.123745819397993	2.11478290656421	2.11478290656421\\
0.185284280936455	0.125083612040134	2.11760454422766	2.11760454422766\\
0.185284280936455	0.126421404682274	2.12052874616277	2.12052874616277\\
0.185284280936455	0.127759197324415	2.12338922323399	2.12338922323399\\
0.185284280936455	0.129096989966555	2.12618524165614	2.12618524165614\\
0.185284280936455	0.130434782608696	2.12891621684897	2.12891621684897\\
0.185284280936455	0.131772575250836	2.13158171355194	2.13158171355194\\
0.185284280936455	0.133110367892977	2.13431012569024	2.13431012569024\\
0.185284280936455	0.134448160535117	2.13713581595611	2.13713581595611\\
0.185284280936455	0.135785953177258	2.13990041243166	2.13990041243166\\
0.185284280936455	0.137123745819398	2.142603429065	2.142603429065\\
0.185284280936455	0.138461538461538	2.14524451078493	2.14524451078493\\
0.185284280936455	0.139799331103679	2.14782343258294	2.14782343258294\\
0.185284280936455	0.141137123745819	2.15034009788981	2.15034009788981\\
0.185284280936455	0.14247491638796	2.15309345747901	2.15309345747901\\
0.185284280936455	0.1438127090301	2.15579953071928	2.15579953071928\\
0.185284280936455	0.145150501672241	2.15844742350012	2.15844742350012\\
0.185284280936455	0.146488294314381	2.16103690044753	2.16103690044753\\
0.185284280936455	0.147826086956522	2.16356783835697	2.16356783835697\\
0.185284280936455	0.149163879598662	2.16604022442107	2.16604022442107\\
0.185284280936455	0.150501672240803	2.16845415392642	2.16845415392642\\
0.185284280936455	0.151839464882943	2.17108002264752	2.17108002264752\\
0.185284280936455	0.153177257525084	2.17371042935177	2.17371042935177\\
0.185284280936455	0.154515050167224	2.17628614162	2.17628614162\\
0.185284280936455	0.155852842809365	2.1788070519723	2.1788070519723\\
0.185284280936455	0.157190635451505	2.18127314790779	2.18127314790779\\
0.185284280936455	0.158528428093646	2.18368451000229	2.18368451000229\\
0.185284280936455	0.159866220735786	2.1860413096084	2.1860413096084\\
0.185284280936455	0.161204013377926	2.18834380618127	2.18834380618127\\
0.185284280936455	0.162541806020067	2.1908983730355	2.1908983730355\\
0.185284280936455	0.163879598662207	2.19344611143503	2.19344611143503\\
0.185284280936455	0.165217391304348	2.1959428103581	2.1959428103581\\
0.185284280936455	0.166555183946488	2.198388474264	2.198388474264\\
0.185284280936455	0.167892976588629	2.20078318646321	2.20078318646321\\
0.185284280936455	0.169230769230769	2.20312710720817	2.20312710720817\\
0.185284280936455	0.17056856187291	2.20542047149672	2.20542047149672\\
0.185284280936455	0.17190635451505	2.20766358660805	2.20766358660805\\
0.185284280936455	0.173244147157191	2.20985682939244	2.20985682939244\\
0.185284280936455	0.174581939799331	2.21235610318766	2.21235610318766\\
0.185284280936455	0.175919732441472	2.2148243546519	2.2148243546519\\
0.185284280936455	0.177257525083612	2.21724538173674	2.21724538173674\\
0.185284280936455	0.178595317725753	2.21961926875811	2.21961926875811\\
0.185284280936455	0.179933110367893	2.22194616435889	2.22194616435889\\
0.185284280936455	0.181270903010033	2.22422627974241	2.22422627974241\\
0.185284280936455	0.182608695652174	2.22645988670419	2.22645988670419\\
0.185284280936455	0.183946488294314	2.22864731547718	2.22864731547718\\
0.185284280936455	0.185284280936455	2.23078895240695	2.23078895240695\\
0.185284280936455	0.186622073578595	2.23288523747418	2.23288523747418\\
0.185284280936455	0.187959866220736	2.23527133766913	2.23527133766913\\
0.185284280936455	0.189297658862876	2.23767316868508	2.23767316868508\\
0.185284280936455	0.190635451505017	2.24003166948186	2.24003166948186\\
0.185284280936455	0.191973244147157	2.24234696410365	2.24234696410365\\
0.185284280936455	0.193311036789298	2.24461922848831	2.24461922848831\\
0.185284280936455	0.194648829431438	2.24684868896799	2.24684868896799\\
0.185284280936455	0.195986622073579	2.24903562062906	2.24903562062906\\
0.185284280936455	0.197324414715719	2.25118034554234	2.25118034554234\\
0.185284280936455	0.19866220735786	2.2532832308754	2.2532832308754\\
0.185284280936455	0.2	2.2553446868993	2.2553446868993\\
0.186622073578595	-0.2	-0.457556356625719	-0.457556356625719\\
0.186622073578595	-0.19866220735786	-0.444255521048514	-0.444255521048514\\
0.186622073578595	-0.197324414715719	-0.431114909047718	-0.431114909047718\\
0.186622073578595	-0.195986622073579	-0.418111821126048	-0.418111821126048\\
0.186622073578595	-0.194648829431438	-0.405230682208648	-0.405230682208648\\
0.186622073578595	-0.193311036789298	-0.392466599745653	-0.392466599745653\\
0.186622073578595	-0.191973244147157	-0.379834077893838	-0.379834077893838\\
0.186622073578595	-0.190635451505017	-0.367351831694724	-0.367351831694724\\
0.186622073578595	-0.189297658862876	-0.354999023380946	-0.354999023380946\\
0.186622073578595	-0.187959866220736	-0.342740930401446	-0.342740930401446\\
0.186622073578595	-0.186622073578595	-0.330576144594815	-0.330576144594815\\
0.186622073578595	-0.185284280936455	-0.318556941066348	-0.318556941066348\\
0.186622073578595	-0.183946488294314	-0.306652035676844	-0.306652035676844\\
0.186622073578595	-0.182608695652174	-0.29482310935789	-0.29482310935789\\
0.186622073578595	-0.181270903010033	-0.283110848171734	-0.283110848171734\\
0.186622073578595	-0.179933110367893	-0.27152032609197	-0.27152032609197\\
0.186622073578595	-0.178595317725753	-0.259992400410352	-0.259992400410352\\
0.186622073578595	-0.177257525083612	-0.248606469699844	-0.248606469699844\\
0.186622073578595	-0.175919732441472	-0.237293724490465	-0.237293724490465\\
0.186622073578595	-0.174581939799331	-0.226090495519963	-0.226090495519963\\
0.186622073578595	-0.173244147157191	-0.214979714326293	-0.214979714326293\\
0.186622073578595	-0.17190635451505	-0.203974635011298	-0.203974635011298\\
0.186622073578595	-0.17056856187291	-0.193052269254346	-0.193052269254346\\
0.186622073578595	-0.169230769230769	-0.182256669029571	-0.182256669029571\\
0.186622073578595	-0.167892976588629	-0.171535740621763	-0.171535740621763\\
0.186622073578595	-0.166555183946488	-0.160931215887233	-0.160931215887233\\
0.186622073578595	-0.165217391304348	-0.153762115210681	-0.153762115210681\\
0.186622073578595	-0.163879598662207	-0.149261715584049	-0.149261715584049\\
0.186622073578595	-0.162541806020067	-0.144793694419017	-0.144793694419017\\
0.186622073578595	-0.161204013377926	-0.140342317886952	-0.140342317886952\\
0.186622073578595	-0.159866220735786	-0.135925778354783	-0.135925778354783\\
0.186622073578595	-0.158528428093645	-0.131531274719298	-0.131531274719298\\
0.186622073578595	-0.157190635451505	-0.127168973332961	-0.127168973332961\\
0.186622073578595	-0.155852842809365	-0.122838685982582	-0.122838685982582\\
0.186622073578595	-0.154515050167224	-0.118535983267718	-0.118535983267718\\
0.186622073578595	-0.153177257525084	-0.114272865601777	-0.114272865601777\\
0.186622073578595	-0.151839464882943	-0.110045208327178	-0.110045208327178\\
0.186622073578595	-0.150501672240803	-0.105851631256947	-0.105851631256947\\
0.186622073578595	-0.149163879598662	-0.10169443208843	-0.10169443208843\\
0.186622073578595	-0.147826086956522	-0.0975833913943459	-0.0975833913943459\\
0.186622073578595	-0.146488294314381	-0.0935138216065654	-0.0935138216065654\\
0.186622073578595	-0.145150501672241	-0.0894861724640155	-0.0894861724640155\\
0.186622073578595	-0.1438127090301	-0.0855024220741175	-0.0855024220741175\\
0.186622073578595	-0.14247491638796	-0.0815644558927567	-0.0815644558927567\\
0.186622073578595	-0.141137123745819	-0.0776740543209246	-0.0776740543209246\\
0.186622073578595	-0.139799331103679	-0.0738328800882131	-0.0738328800882131\\
0.186622073578595	-0.138461538461538	-0.070042465558997	-0.070042465558997\\
0.186622073578595	-0.137123745819398	-0.0663042001164948	-0.0663042001164948\\
0.186622073578595	-0.135785953177258	-0.0626193177981011	-0.0626193177981011\\
0.186622073578595	-0.134448160535117	-0.0589888853716625	-0.0589888853716625\\
0.186622073578595	-0.133110367892977	-0.0554137910558374	-0.0554137910558374\\
0.186622073578595	-0.131772575250836	-0.0518947340974826	-0.0518947340974826\\
0.186622073578595	-0.130434782608696	-0.0484322154241997	-0.0484322154241997\\
0.186622073578595	-0.129096989966555	-0.045026529590023	-0.045026529590023\\
0.186622073578595	-0.127759197324415	-0.0416893382768153	-0.0416893382768153\\
0.186622073578595	-0.126421404682274	-0.0384120283883479	-0.0384120283883479\\
0.186622073578595	-0.125083612040134	-0.0351930890643207	-0.0351930890643207\\
0.186622073578595	-0.123745819397993	-0.0320319576948804	-0.0320319576948804\\
0.186622073578595	-0.122408026755853	-0.0289465284096466	-0.0289465284096466\\
0.186622073578595	-0.121070234113712	-0.0259206115641226	-0.0259206115641226\\
0.186622073578595	-0.119732441471572	-0.0229514813262032	-0.0229514813262032\\
0.186622073578595	-0.118394648829431	-0.0200634126832798	-0.0200634126832798\\
0.186622073578595	-0.117056856187291	-0.0172313138259854	-0.0172313138259854\\
0.186622073578595	-0.115719063545151	-0.0144695614861658	-0.0144695614861658\\
0.186622073578595	-0.11438127090301	-0.0117749304000868	-0.0117749304000868\\
0.186622073578595	-0.11304347826087	-0.00914549092529793	-0.00914549092529793\\
0.186622073578595	-0.111705685618729	-0.00658707099124212	-0.00658707099124212\\
0.186622073578595	-0.110367892976589	-0.00409464350314748	-0.00409464350314748\\
0.186622073578595	-0.109030100334448	-0.00166944713315176	-0.00166944713315176\\
0.186622073578595	-0.107692307692308	0.000682675936366173	0.000682675936366173\\
0.186622073578595	-0.106354515050167	0.00297821717642588	0.00297821717642588\\
0.186622073578595	-0.105016722408027	0.00518935772404272	0.00518935772404272\\
0.186622073578595	-0.103678929765886	0.00734076558828978	0.00734076558828978\\
0.186622073578595	-0.102341137123746	0.00943144571336696	0.00943144571336696\\
0.186622073578595	-0.101003344481605	0.0114390972319668	0.0114390972319668\\
0.186622073578595	-0.0996655518394649	0.0133858305679541	0.0133858305679541\\
0.186622073578595	-0.0983277591973244	0.0152707749997723	0.0152707749997723\\
0.186622073578595	-0.096989966555184	0.0170882659311468	0.0170882659311468\\
0.186622073578595	-0.0956521739130435	0.0188309265583796	0.0188309265583796\\
0.186622073578595	-0.094314381270903	0.020511300071581	0.020511300071581\\
0.186622073578595	-0.0929765886287625	0.022129065830169	0.022129065830169\\
0.186622073578595	-0.0916387959866221	0.0236840307353162	0.0236840307353162\\
0.186622073578595	-0.0903010033444816	0.0251761302170269	0.0251761302170269\\
0.186622073578595	-0.0889632107023411	0.0266054285095996	0.0266054285095996\\
0.186622073578595	-0.0876254180602007	0.0279658506304324	0.0279658506304324\\
0.186622073578595	-0.0862876254180602	0.0292649397199428	0.0292649397199428\\
0.186622073578595	-0.0849498327759197	0.0305037474842842	0.0305037474842842\\
0.186622073578595	-0.0836120401337793	0.0308250293231502	0.0308250293231502\\
0.186622073578595	-0.0822742474916388	0.0308250297127843	0.0308250297127843\\
0.186622073578595	-0.0809364548494983	0.0308250301192536	0.0308250301192536\\
0.186622073578595	-0.0795986622073579	0.0308250305429926	0.0308250305429926\\
0.186622073578595	-0.0782608695652174	0.0308250309839565	0.0308250309839565\\
0.186622073578595	-0.0769230769230769	0.0308250314425007	0.0308250314425007\\
0.186622073578595	-0.0755852842809365	0.0308250319196941	0.0308250319196941\\
0.186622073578595	-0.074247491638796	0.0308250324163071	0.0308250324163071\\
0.186622073578595	-0.0729096989966555	0.0308250329333266	0.0308250329333266\\
0.186622073578595	-0.071571906354515	0.0308250334719928	0.0308250334719928\\
0.186622073578595	-0.0702341137123746	0.0308250340338351	0.0308250340338351\\
0.186622073578595	-0.0688963210702341	0.0308250346207077	0.0308250346207077\\
0.186622073578595	-0.0675585284280937	0.0308250352347229	0.0308250352347229\\
0.186622073578595	-0.0662207357859532	0.030825035683602	0.030825035683602\\
0.186622073578595	-0.0648829431438127	0.030825036329213	0.030825036329213\\
0.186622073578595	-0.0635451505016722	0.0308250370064515	0.0308250370064515\\
0.186622073578595	-0.0622073578595318	0.0308250377189933	0.0308250377189933\\
0.186622073578595	-0.0608695652173913	0.030825038468917	0.030825038468917\\
0.186622073578595	-0.0595317725752508	0.0308250389945588	0.0308250389945588\\
0.186622073578595	-0.0581939799331104	0.0308250397826617	0.0308250397826617\\
0.186622073578595	-0.0568561872909699	0.0308250406202907	0.0308250406202907\\
0.186622073578595	-0.0555183946488294	0.0308250412137699	0.0308250412137699\\
0.186622073578595	-0.0541806020066889	0.030825042091289	0.030825042091289\\
0.186622073578595	-0.0528428093645485	0.0308250430327707	0.0308250430327707\\
0.186622073578595	-0.051505016722408	0.0308250436850946	0.0308250436850946\\
0.186622073578595	-0.0501672240802676	0.0308250446758278	0.0308250446758278\\
0.186622073578595	-0.0488294314381271	0.0308250457506951	0.0308250457506951\\
0.186622073578595	-0.0474916387959866	0.0308250464479046	0.0308250464479046\\
0.186622073578595	-0.0461538461538462	0.03082504758968	0.03082504758968\\
0.186622073578595	-0.0448160535117057	0.0308250483540675	0.0308250483540675\\
0.186622073578595	-0.0434782608695652	0.030825049571013	0.030825049571013\\
0.186622073578595	-0.0421404682274247	0.0308250509158878	0.0308250509158878\\
0.186622073578595	-0.0408026755852843	0.0308250517047501	0.0308250517047501\\
0.186622073578595	-0.0394648829431438	0.0308250531605229	0.0308250531605229\\
0.186622073578595	-0.0381270903010033	0.030825054003911	0.030825054003911\\
0.186622073578595	-0.0367892976588629	0.0308250555910734	0.0308250555910734\\
0.186622073578595	-0.0354515050167224	0.0308250564861435	0.0308250564861435\\
0.186622073578595	-0.0341137123745819	0.0308250582316381	0.0308250582316381\\
0.186622073578595	-0.0327759197324415	0.0308250591727652	0.0308250591727652\\
0.186622073578595	-0.031438127090301	0.0308250611143481	0.0308250611143481\\
0.186622073578595	-0.0301003344481605	0.030825062095033	0.030825062095033\\
0.186622073578595	-0.0287625418060201	0.0308250642781406	0.0308250642781406\\
0.186622073578595	-0.0274247491638796	0.0308250652978821	0.0308250652978821\\
0.186622073578595	-0.0260869565217391	0.0308250677772353	0.0308250677772353\\
0.186622073578595	-0.0247491638795987	0.0308250688357364	0.0308250688357364\\
0.186622073578595	-0.0234113712374582	0.0308250699888526	0.0308250699888526\\
0.186622073578595	-0.0220735785953177	0.0308250727784773	0.0308250727784773\\
0.186622073578595	-0.0207357859531772	0.030825073964344	0.030825073964344\\
0.186622073578595	-0.0193979933110368	0.0308250772333593	0.0308250772333593\\
0.186622073578595	-0.0180602006688963	0.0308250784467403	0.0308250784467403\\
0.186622073578595	-0.0167224080267558	0.030825079760368	0.030825079760368\\
0.186622073578595	-0.0153846153846154	0.030825083573754	0.030825083573754\\
0.186622073578595	-0.0140468227424749	0.0308250849210789	0.0308250849210789\\
0.186622073578595	-0.0127090301003344	0.0308250895361762	0.0308250895361762\\
0.186622073578595	-0.011371237458194	0.0308250909144636	0.0308250909144636\\
0.186622073578595	-0.0100334448160535	0.0308250923899184	0.0308250923899184\\
0.186622073578595	-0.00869565217391302	0.0308250980206254	0.0308250980206254\\
0.186622073578595	-0.00735785953177256	0.0308250995490439	0.0308250995490439\\
0.186622073578595	-0.00602006688963211	0.0308251011696413	0.0308251011696413\\
0.186622073578595	-0.00468227424749162	0.0308251082285018	0.0308251082285018\\
0.186622073578595	-0.00334448160535117	0.0308251099170309	0.0308251099170309\\
0.186622073578595	-0.00200668896321068	0.0308251117027296	0.0308251117027296\\
0.186622073578595	-0.000668896321070228	0.0308251208286575	0.0308251208286575\\
0.186622073578595	0.000668896321070256	0.0308251227346309	0.0308251227346309\\
0.186622073578595	0.00200668896321071	0.0308251247372112	0.0308251247372112\\
0.186622073578595	0.00334448160535117	0.0308251268408567	0.0308251268408567\\
0.186622073578595	0.00468227424749165	0.0308251391745726	0.0308251391745726\\
0.186622073578595	0.00602006688963211	0.03082514146884	0.03082514146884\\
0.186622073578595	0.00735785953177259	0.0308251438648108	0.0308251438648108\\
0.186622073578595	0.00869565217391305	0.0308251612657222	0.0308251612657222\\
0.186622073578595	0.0100334448160535	0.0308251640343247	0.0308251640343247\\
0.186622073578595	0.011371237458194	0.0308251669109267	0.0308251669109267\\
0.186622073578595	0.0127090301003345	0.0308251699052305	0.0308251699052305\\
0.186622073578595	0.0140468227424749	0.0308251965633886	0.0308251965633886\\
0.186622073578595	0.0153846153846154	0.030825200306991	0.030825200306991\\
0.186622073578595	0.0167224080267559	0.0308252041860134	0.0308252041860134\\
0.186622073578595	0.0180602006688963	0.0308252082112473	0.0308252082112473\\
0.186622073578595	0.0193979933110368	0.0308252536880328	0.0308252536880328\\
0.186622073578595	0.0207357859531773	0.0308252594554287	0.0308252594554287\\
0.186622073578595	0.0220735785953177	0.030825265439419	0.030825265439419\\
0.186622073578595	0.0234113712374582	0.0308252716553882	0.0308252716553882\\
0.186622073578595	0.0247491638795987	0.0308253645667121	0.0308253645667121\\
0.186622073578595	0.0260869565217391	0.0308253759981733	0.0308253759981733\\
0.186622073578595	0.0274247491638796	0.0308253880103223	0.0308253880103223\\
0.186622073578595	0.0287625418060201	0.0308254006505992	0.0308254006505992\\
0.186622073578595	0.0301003344481605	0.0308254139785544	0.0308254139785544\\
0.186622073578595	0.031438127090301	0.0308257229125555	0.0308257229125555\\
0.186622073578595	0.0327759197324415	0.0308257686262549	0.0308257686262549\\
0.186622073578595	0.034113712374582	0.030825819723969	0.030825819723969\\
0.186622073578595	0.0354515050167224	0.030825877213233	0.030825877213233\\
0.186622073578595	0.0367892976588629	0.0402876522361094	0.0402876522361094\\
0.186622073578595	0.0381270903010034	0.436960784380897	0.436960784380897\\
0.186622073578595	0.0394648829431438	0.83057003941956	0.83057003941956\\
0.186622073578595	0.0408026755852843	1.22115231020353	1.22115231020353\\
0.186622073578595	0.0421404682274248	1.60874743478021	1.60874743478021\\
0.186622073578595	0.0434782608695652	1.99339308115524	1.99339308115524\\
0.186622073578595	0.0448160535117057	2.02066493439772	2.02066493439772\\
0.186622073578595	0.0461538461538462	2.02066498203314	2.02066498203314\\
0.186622073578595	0.0474916387959866	2.02066499668701	2.02066499668701\\
0.186622073578595	0.0488294314381271	2.02066500363863	2.02066500363863\\
0.186622073578595	0.0501672240802676	2.02066500760826	2.02066500760826\\
0.186622073578595	0.051505016722408	2.02066501012298	2.02066501012298\\
0.186622073578595	0.0528428093645485	2.0206650118247	2.0206650118247\\
0.186622073578595	0.054180602006689	2.02066501303616	2.02066501303616\\
0.186622073578595	0.0555183946488295	2.02066501392292	2.02066501392292\\
0.186622073578595	0.0568561872909699	2.02066501458931	2.02066501458931\\
0.186622073578595	0.0581939799331104	2.02066501509994	2.02066501509994\\
0.186622073578595	0.0595317725752508	2.02066501549536	2.02066501549536\\
0.186622073578595	0.0608695652173913	2.02066501580419	2.02066501580419\\
0.186622073578595	0.0622073578595318	2.02066501604689	2.02066501604689\\
0.186622073578595	0.0635451505016723	2.02066501623736	2.02066501623736\\
0.186622073578595	0.0648829431438127	2.02066501638611	2.02066501638611\\
0.186622073578595	0.0662207357859532	2.02066501650155	2.02066501650155\\
0.186622073578595	0.0675585284280937	2.02066501658952	2.02066501658952\\
0.186622073578595	0.0688963210702341	2.02066501665493	2.02066501665493\\
0.186622073578595	0.0702341137123746	2.0206650167013	2.0206650167013\\
0.186622073578595	0.071571906354515	2.02066501673194	2.02066501673194\\
0.186622073578595	0.0729096989966556	2.02066501674905	2.02066501674905\\
0.186622073578595	0.074247491638796	2.02066501675464	2.02066501675464\\
0.186622073578595	0.0755852842809365	2.02066501675038	2.02066501675038\\
0.186622073578595	0.0769230769230769	2.02066501673767	2.02066501673767\\
0.186622073578595	0.0782608695652174	2.02066501671772	2.02066501671772\\
0.186622073578595	0.0795986622073579	2.02066501669146	2.02066501669146\\
0.186622073578595	0.0809364548494984	2.02066501665976	2.02066501665976\\
0.186622073578595	0.0822742474916388	2.02066501662337	2.02066501662337\\
0.186622073578595	0.0836120401337793	2.02066501658295	2.02066501658295\\
0.186622073578595	0.0849498327759198	2.02349057651983	2.02349057651983\\
0.186622073578595	0.0862876254180602	2.02704668434837	2.02704668434837\\
0.186622073578595	0.0876254180602007	2.03065100637518	2.03065100637518\\
0.186622073578595	0.0889632107023411	2.03421585838896	2.03421585838896\\
0.186622073578595	0.0903010033444816	2.03771400165781	2.03771400165781\\
0.186622073578595	0.0916387959866221	2.04114232641751	2.04114232641751\\
0.186622073578595	0.0929765886287626	2.04459629076634	2.04459629076634\\
0.186622073578595	0.094314381270903	2.0480496156957	2.0480496156957\\
0.186622073578595	0.0956521739130435	2.0514343005972	2.0514343005972\\
0.186622073578595	0.096989966555184	2.05474772679312	2.05474772679312\\
0.186622073578595	0.0983277591973244	2.05803683716265	2.05803683716265\\
0.186622073578595	0.0996655518394649	2.06139297220406	2.06139297220406\\
0.186622073578595	0.101003344481605	2.06468008359603	2.06468008359603\\
0.186622073578595	0.102341137123746	2.0678959773014	2.0678959773014\\
0.186622073578595	0.103678929765886	2.0710386642744	2.0710386642744\\
0.186622073578595	0.105016722408027	2.0742657076802	2.0742657076802\\
0.186622073578595	0.106354515050167	2.07747453018275	2.07747453018275\\
0.186622073578595	0.107692307692308	2.08061335322266	2.08061335322266\\
0.186622073578595	0.109030100334448	2.08368052148203	2.08368052148203\\
0.186622073578595	0.110367892976589	2.08667551080414	2.08667551080414\\
0.186622073578595	0.111705685618729	2.08982750053741	2.08982750053741\\
0.186622073578595	0.11304347826087	2.09291162470319	2.09291162470319\\
0.186622073578595	0.11438127090301	2.09592647417889	2.09592647417889\\
0.186622073578595	0.115719063545151	2.09887082424344	2.09887082424344\\
0.186622073578595	0.117056856187291	2.10174363852049	2.10174363852049\\
0.186622073578595	0.118394648829431	2.10478071022181	2.10478071022181\\
0.186622073578595	0.119732441471572	2.10776718396422	2.10776718396422\\
0.186622073578595	0.121070234113712	2.11068632239947	2.11068632239947\\
0.186622073578595	0.122408026755853	2.11353721639501	2.11353721639501\\
0.186622073578595	0.123745819397993	2.11631912763622	2.11631912763622\\
0.186622073578595	0.125083612040134	2.1191633440874	2.1191633440874\\
0.186622073578595	0.126421404682274	2.12208166510432	2.12208166510432\\
0.186622073578595	0.127759197324415	2.12493541501773	2.12493541501773\\
0.186622073578595	0.129096989966555	2.12772389217068	2.12772389217068\\
0.186622073578595	0.130434782608696	2.13044654681452	2.13044654681452\\
0.186622073578595	0.131772575250836	2.13310298098168	2.13310298098168\\
0.186622073578595	0.133110367892977	2.1358597278546	2.1358597278546\\
0.186622073578595	0.134448160535117	2.13867912362543	2.13867912362543\\
0.186622073578595	0.135785953177258	2.1414366828068	2.1414366828068\\
0.186622073578595	0.137123745819398	2.14413195057556	2.14413195057556\\
0.186622073578595	0.138461538461538	2.14676460513827	2.14676460513827\\
0.186622073578595	0.139799331103679	2.14933445659534	2.14933445659534\\
0.186622073578595	0.141137123745819	2.15187300320336	2.15187300320336\\
0.186622073578595	0.14247491638796	2.15463076761016	2.15463076761016\\
0.186622073578595	0.1438127090301	2.15733003793293	2.15733003793293\\
0.186622073578595	0.145150501672241	2.15997049386882	2.15997049386882\\
0.186622073578595	0.146488294314381	2.16255193011791	2.16255193011791\\
0.186622073578595	0.147826086956522	2.16507425498081	2.16507425498081\\
0.186622073578595	0.149163879598662	2.1675374883956	2.1675374883956\\
0.186622073578595	0.150501672240803	2.16994175943793	2.16994175943793\\
0.186622073578595	0.151839464882943	2.17260919285915	2.17260919285915\\
0.186622073578595	0.153177257525084	2.17523291494521	2.17523291494521\\
0.186622073578595	0.154515050167224	2.17780138940028	2.17780138940028\\
0.186622073578595	0.155852842809365	2.18031453588053	2.18031453588053\\
0.186622073578595	0.157190635451505	2.18277237007703	2.18277237007703\\
0.186622073578595	0.158528428093646	2.18517500165754	2.18517500165754\\
0.186622073578595	0.159866220735786	2.18752263180739	2.18752263180739\\
0.186622073578595	0.161204013377926	2.18982564912606	2.18982564912606\\
0.186622073578595	0.162541806020067	2.19241829806642	2.19241829806642\\
0.186622073578595	0.163879598662207	2.19495948480941	2.19495948480941\\
0.186622073578595	0.165217391304348	2.1974491566423	2.1974491566423\\
0.186622073578595	0.166555183946488	2.19988734217325	2.19988734217325\\
0.186622073578595	0.167892976588629	2.20227414960489	2.20227414960489\\
0.186622073578595	0.169230769230769	2.20460976470072	2.20460976470072\\
0.186622073578595	0.17056856187291	2.20689444846301	2.20689444846301\\
0.186622073578595	0.17190635451505	2.20912853454292	2.20912853454292\\
0.186622073578595	0.173244147157191	2.2113573305509	2.2113573305509\\
0.186622073578595	0.174581939799331	2.21386694537756	2.21386694537756\\
0.186622073578595	0.175919732441472	2.2163288910553	2.2163288910553\\
0.186622073578595	0.177257525083612	2.21874320643667	2.21874320643667\\
0.186622073578595	0.178595317725753	2.22110999685909	2.22110999685909\\
0.186622073578595	0.179933110367893	2.2234294324993	2.2234294324993\\
0.186622073578595	0.181270903010033	2.22570174651092	2.22570174651092\\
0.186622073578595	0.182608695652174	2.22792723295975	2.22792723295975\\
0.186622073578595	0.183946488294314	2.2301062445732	2.2301062445732\\
0.186622073578595	0.185284280936455	2.23223919032074	2.23223919032074\\
0.186622073578595	0.186622073578595	2.23433499454322	2.23433499454322\\
0.186622073578595	0.187959866220736	2.23677471129427	2.23677471129427\\
0.186622073578595	0.189297658862876	2.23917066103252	2.23917066103252\\
0.186622073578595	0.190635451505017	2.24152293193355	2.24152293193355\\
0.186622073578595	0.191973244147157	2.24383166585157	2.24383166585157\\
0.186622073578595	0.193311036789298	2.24609705689992	2.24609705689992\\
0.186622073578595	0.194648829431438	2.24831934987975	2.24831934987975\\
0.186622073578595	0.195986622073579	2.2504988385681	2.2504988385681\\
0.186622073578595	0.197324414715719	2.2526358638767	2.2526358638767\\
0.186622073578595	0.19866220735786	2.25473081189394	2.25473081189394\\
0.186622073578595	0.2	2.25678411182266	2.25678411182266\\
0.187959866220736	-0.2	-0.456830744536118	-0.456830744536118\\
0.187959866220736	-0.19866220735786	-0.443525974589866	-0.443525974589866\\
0.187959866220736	-0.197324414715719	-0.430380660179425	-0.430380660179425\\
0.187959866220736	-0.195986622073579	-0.417368528851526	-0.417368528851526\\
0.187959866220736	-0.194648829431438	-0.404478300425584	-0.404478300425584\\
0.187959866220736	-0.193311036789298	-0.391706120936462	-0.391706120936462\\
0.187959866220736	-0.191973244147157	-0.37907164459712	-0.37907164459712\\
0.187959866220736	-0.190635451505017	-0.366589587664441	-0.366589587664441\\
0.187959866220736	-0.189297658862876	-0.354226733494688	-0.354226733494688\\
0.187959866220736	-0.187959866220736	-0.341958550374907	-0.341958550374907\\
0.187959866220736	-0.186622073578595	-0.329788518328299	-0.329788518328299\\
0.187959866220736	-0.185284280936455	-0.317772323554941	-0.317772323554941\\
0.187959866220736	-0.183946488294314	-0.305856400733316	-0.305856400733316\\
0.187959866220736	-0.182608695652174	-0.294016437571789	-0.294016437571789\\
0.187959866220736	-0.181270903010033	-0.282311708323428	-0.282311708323428\\
0.187959866220736	-0.179933110367893	-0.270709235887564	-0.270709235887564\\
0.187959866220736	-0.178595317725753	-0.259173808552503	-0.259173808552503\\
0.187959866220736	-0.177257525083612	-0.247790162331331	-0.247790162331331\\
0.187959866220736	-0.175919732441472	-0.236464552562458	-0.236464552562458\\
0.187959866220736	-0.174581939799331	-0.225267862100655	-0.225267862100655\\
0.187959866220736	-0.173244147157191	-0.21414328692175	-0.21414328692175\\
0.187959866220736	-0.17190635451505	-0.203144305096938	-0.203144305096938\\
0.187959866220736	-0.17056856187291	-0.192208537024793	-0.192208537024793\\
0.187959866220736	-0.169230769230769	-0.181417060615997	-0.181417060615997\\
0.187959866220736	-0.167892976588629	-0.170701768511568	-0.170701768511568\\
0.187959866220736	-0.166555183946488	-0.160080590130869	-0.160080590130869\\
0.187959866220736	-0.165217391304348	-0.153870488975327	-0.153870488975327\\
0.187959866220736	-0.163879598662207	-0.149384254991777	-0.149384254991777\\
0.187959866220736	-0.162541806020067	-0.144915419221749	-0.144915419221749\\
0.187959866220736	-0.161204013377926	-0.140479432805215	-0.140479432805215\\
0.187959866220736	-0.159866220735786	-0.136064266044895	-0.136064266044895\\
0.187959866220736	-0.158528428093645	-0.131681749403077	-0.131681749403077\\
0.187959866220736	-0.157190635451505	-0.127327872838686	-0.127327872838686\\
0.187959866220736	-0.155852842809365	-0.123001011040796	-0.123001011040796\\
0.187959866220736	-0.154515050167224	-0.118715441416599	-0.118715441416599\\
0.187959866220736	-0.153177257525084	-0.11445994810044	-0.11445994810044\\
0.187959866220736	-0.151839464882943	-0.110236921035736	-0.110236921035736\\
0.187959866220736	-0.150501672240803	-0.106057211136033	-0.106057211136033\\
0.187959866220736	-0.149163879598662	-0.101916566966768	-0.101916566966768\\
0.187959866220736	-0.147826086956522	-0.0978144607598647	-0.0978144607598647\\
0.187959866220736	-0.146488294314381	-0.0937530478235556	-0.0937530478235556\\
0.187959866220736	-0.145150501672241	-0.0897344131186638	-0.0897344131186638\\
0.187959866220736	-0.1438127090301	-0.0857608270783631	-0.0857608270783631\\
0.187959866220736	-0.14247491638796	-0.08183783131741	-0.08183783131741\\
0.187959866220736	-0.141137123745819	-0.0779620595061389	-0.0779620595061389\\
0.187959866220736	-0.139799331103679	-0.0741351194421213	-0.0741351194421213\\
0.187959866220736	-0.138461538461538	-0.0703584863580882	-0.0703584863580882\\
0.187959866220736	-0.137123745819398	-0.0666334906433721	-0.0666334906433721\\
0.187959866220736	-0.135785953177258	-0.0629613058832171	-0.0629613058832171\\
0.187959866220736	-0.134448160535117	-0.0593429374054593	-0.0593429374054593\\
0.187959866220736	-0.133110367892977	-0.0557849984535848	-0.0557849984535848\\
0.187959866220736	-0.131772575250836	-0.0522844470360991	-0.0522844470360991\\
0.187959866220736	-0.130434782608696	-0.0488413990962558	-0.0488413990962558\\
0.187959866220736	-0.129096989966555	-0.0454561347191036	-0.0454561347191036\\
0.187959866220736	-0.127759197324415	-0.042128716062026	-0.042128716062026\\
0.187959866220736	-0.126421404682274	-0.0388612011767233	-0.0388612011767233\\
0.187959866220736	-0.125083612040134	-0.035665438083194	-0.035665438083194\\
0.187959866220736	-0.123745819397993	-0.0325283612646574	-0.0325283612646574\\
0.187959866220736	-0.122408026755853	-0.0294491383375509	-0.0294491383375509\\
0.187959866220736	-0.121070234113712	-0.0264433059656222	-0.0264433059656222\\
0.187959866220736	-0.119732441471572	-0.0235007873578027	-0.0235007873578027\\
0.187959866220736	-0.118394648829431	-0.0206155076273636	-0.0206155076273636\\
0.187959866220736	-0.117056856187291	-0.0178116684356711	-0.0178116684356711\\
0.187959866220736	-0.115719063545151	-0.0150622082242647	-0.0150622082242647\\
0.187959866220736	-0.11438127090301	-0.0123892946914269	-0.0123892946914269\\
0.187959866220736	-0.11304347826087	-0.00977626867171744	-0.00977626867171744\\
0.187959866220736	-0.111705685618729	-0.00723827184927561	-0.00723827184927561\\
0.187959866220736	-0.110367892976589	-0.00475937334654619	-0.00475937334654619\\
0.187959866220736	-0.109030100334448	-0.00236012142149511	-0.00236012142149511\\
0.187959866220736	-0.107692307692308	-1.63452051229473e-05	-1.63452051229473e-05\\
0.187959866220736	-0.106354515050167	0.00224681131612792	0.00224681131612792\\
0.187959866220736	-0.105016722408027	0.00444720783936714	0.00444720783936714\\
0.187959866220736	-0.103678929765886	0.00658735330410198	0.00658735330410198\\
0.187959866220736	-0.102341137123746	0.00864416646248722	0.00864416646248722\\
0.187959866220736	-0.101003344481605	0.0106405648164132	0.0106405648164132\\
0.187959866220736	-0.0996655518394649	0.0125755690736947	0.0125755690736947\\
0.187959866220736	-0.0983277591973244	0.0144374545465502	0.0144374545465502\\
0.187959866220736	-0.096989966555184	0.0162292663244227	0.0162292663244227\\
0.187959866220736	-0.0956521739130435	0.0179588162713133	0.0179588162713133\\
0.187959866220736	-0.094314381270903	0.0196256721201714	0.0196256721201714\\
0.187959866220736	-0.0929765886287625	0.0212295291295862	0.0212295291295862\\
0.187959866220736	-0.0916387959866221	0.0227660987641946	0.0227660987641946\\
0.187959866220736	-0.0903010033444816	0.0242337809559918	0.0242337809559918\\
0.187959866220736	-0.0889632107023411	0.0256398455247379	0.0256398455247379\\
0.187959866220736	-0.0876254180602007	0.0269845345476993	0.0269845345476993\\
0.187959866220736	-0.0862876254180602	0.02826821316174	0.02826821316174\\
0.187959866220736	-0.0849498327759197	0.0294913673432103	0.0294913673432103\\
0.187959866220736	-0.0836120401337793	0.030654601002716	0.030654601002716\\
0.187959866220736	-0.0822742474916388	0.0308250296681	0.0308250296681\\
0.187959866220736	-0.0809364548494983	0.030825030072209	0.030825030072209\\
0.187959866220736	-0.0795986622073579	0.0308250304932556	0.0308250304932556\\
0.187959866220736	-0.0782608695652174	0.0308250309312762	0.0308250309312762\\
0.187959866220736	-0.0769230769230769	0.0308250313864327	0.0308250313864327\\
0.187959866220736	-0.0755852842809365	0.0308250318598553	0.0308250318598553\\
0.187959866220736	-0.074247491638796	0.0308250323523044	0.0308250323523044\\
0.187959866220736	-0.0729096989966555	0.0308250328647607	0.0308250328647607\\
0.187959866220736	-0.071571906354515	0.0308250333984622	0.0308250333984622\\
0.187959866220736	-0.0702341137123746	0.03082503395494	0.03082503395494\\
0.187959866220736	-0.0688963210702341	0.0308250345360537	0.0308250345360537\\
0.187959866220736	-0.0675585284280937	0.0308250351440268	0.0308250351440268\\
0.187959866220736	-0.0662207357859532	0.0308250355937046	0.0308250355937046\\
0.187959866220736	-0.0648829431438127	0.0308250362321799	0.0308250362321799\\
0.187959866220736	-0.0635451505016722	0.0308250369019268	0.0308250369019268\\
0.187959866220736	-0.0622073578595318	0.0308250376058711	0.0308250376058711\\
0.187959866220736	-0.0608695652173913	0.0308250383481857	0.0308250383481857\\
0.187959866220736	-0.0595317725752508	0.0308250388719085	0.0308250388719085\\
0.187959866220736	-0.0581939799331104	0.0308250396506858	0.0308250396506858\\
0.187959866220736	-0.0568561872909699	0.0308250404781244	0.0308250404781244\\
0.187959866220736	-0.0555183946488294	0.0308250412968194	0.0308250412968194\\
0.187959866220736	-0.0541806020066889	0.0308250419352927	0.0308250419352927\\
0.187959866220736	-0.0528428093645485	0.030825042865597	0.030825042865597\\
0.187959866220736	-0.051505016722408	0.0308250437276542	0.0308250437276542\\
0.187959866220736	-0.0501672240802676	0.030825044491141	0.030825044491141\\
0.187959866220736	-0.0488294314381271	0.0308250455518997	0.0308250455518997\\
0.187959866220736	-0.0474916387959866	0.0308250462431278	0.0308250462431278\\
0.187959866220736	-0.0461538461538462	0.030825047371433	0.030825047371433\\
0.187959866220736	-0.0448160535117057	0.0308250486052087	0.0308250486052087\\
0.187959866220736	-0.0434782608695652	0.0308250493292428	0.0308250493292428\\
0.187959866220736	-0.0421404682274247	0.0308250506570885	0.0308250506570885\\
0.187959866220736	-0.0408026755852843	0.0308250514366493	0.0308250514366493\\
0.187959866220736	-0.0394648829431438	0.030825052874134	0.030825052874134\\
0.187959866220736	-0.0381270903010033	0.0308250537066957	0.0308250537066957\\
0.187959866220736	-0.0367892976588629	0.0308250552743687	0.0308250552743687\\
0.187959866220736	-0.0354515050167224	0.0308250561549296	0.0308250561549296\\
0.187959866220736	-0.0341137123745819	0.0308250578818149	0.0308250578818149\\
0.187959866220736	-0.0327759197324415	0.0308250588047201	0.0308250588047201\\
0.187959866220736	-0.031438127090301	0.0308250607273318	0.0308250607273318\\
0.187959866220736	-0.0301003344481605	0.0308250616887914	0.0308250616887914\\
0.187959866220736	-0.0287625418060201	0.0308250638483234	0.0308250638483234\\
0.187959866220736	-0.0274247491638796	0.030825064850437	0.030825064850437\\
0.187959866220736	-0.0260869565217391	0.0308250673049167	0.0308250673049167\\
0.187959866220736	-0.0247491638795987	0.0308250683379817	0.0308250683379817\\
0.187959866220736	-0.0234113712374582	0.0308250694699027	0.0308250694699027\\
0.187959866220736	-0.0220735785953177	0.030825072232584	0.030825072232584\\
0.187959866220736	-0.0207357859531772	0.0308250733882471	0.0308250733882471\\
0.187959866220736	-0.0193979933110368	0.0308250766281054	0.0308250766281054\\
0.187959866220736	-0.0180602006688963	0.0308250778164628	0.0308250778164628\\
0.187959866220736	-0.0167224080267558	0.0308250790946706	0.0308250790946706\\
0.187959866220736	-0.0153846153846154	0.0308250828763699	0.0308250828763699\\
0.187959866220736	-0.0140468227424749	0.0308250841850223	0.0308250841850223\\
0.187959866220736	-0.0127090301003344	0.0308250887674738	0.0308250887674738\\
0.187959866220736	-0.011371237458194	0.0308250901120591	0.0308250901120591\\
0.187959866220736	-0.0100334448160535	0.030825091542655	0.030825091542655\\
0.187959866220736	-0.00869565217391302	0.0308250971344877	0.0308250971344877\\
0.187959866220736	-0.00735785953177256	0.0308250986141272	0.0308250986141272\\
0.187959866220736	-0.00602006688963211	0.0308251001891202	0.0308251001891202\\
0.187959866220736	-0.00468227424749162	0.0308251072026372	0.0308251072026372\\
0.187959866220736	-0.00334448160535117	0.0308251088428378	0.0308251088428378\\
0.187959866220736	-0.00200668896321068	0.0308251105683153	0.0308251105683153\\
0.187959866220736	-0.000668896321070228	0.0308251196417907	0.0308251196417907\\
0.187959866220736	0.000668896321070256	0.030825121481622	0.030825121481622\\
0.187959866220736	0.00200668896321071	0.0308251234135782	0.0308251234135782\\
0.187959866220736	0.00334448160535117	0.0308251306279815	0.0308251306279815\\
0.187959866220736	0.00468227424749165	0.0308251377083864	0.0308251377083864\\
0.187959866220736	0.00602006688963211	0.0308251399308573	0.0308251399308573\\
0.187959866220736	0.00735785953177259	0.0308251422490275	0.0308251422490275\\
0.187959866220736	0.00869565217391305	0.030825159559063	0.030825159559063\\
0.187959866220736	0.0100334448160535	0.0308251622339799	0.0308251622339799\\
0.187959866220736	0.011371237458194	0.0308251650037201	0.0308251650037201\\
0.187959866220736	0.0127090301003345	0.0308251678840641	0.0308251678840641\\
0.187959866220736	0.0140468227424749	0.0308251944229633	0.0308251944229633\\
0.187959866220736	0.0153846153846154	0.0308251980303117	0.0308251980303117\\
0.187959866220736	0.0167224080267559	0.0308252017639676	0.0308252017639676\\
0.187959866220736	0.0180602006688963	0.0308252056341736	0.0308252056341736\\
0.187959866220736	0.0193979933110368	0.0308252509381541	0.0308252509381541\\
0.187959866220736	0.0207357859531773	0.0308252565043444	0.0308252565043444\\
0.187959866220736	0.0220735785953177	0.0308252622720745	0.0308252622720745\\
0.187959866220736	0.0234113712374582	0.0308252682554383	0.0308252682554383\\
0.187959866220736	0.0247491638795987	0.0308253609751168	0.0308253609751168\\
0.187959866220736	0.0260869565217391	0.0308253720594943	0.0308253720594943\\
0.187959866220736	0.0274247491638796	0.0308253836896849	0.0308253836896849\\
0.187959866220736	0.0287625418060201	0.0308253959088129	0.0308253959088129\\
0.187959866220736	0.0301003344481605	0.0308256780948256	0.0308256780948256\\
0.187959866220736	0.031438127090301	0.0308257185358913	0.0308257185358913\\
0.187959866220736	0.0327759197324415	0.0308257633734142	0.0308257633734142\\
0.187959866220736	0.034113712374582	0.030825813401904	0.030825813401904\\
0.187959866220736	0.0354515050167224	0.0308258695750715	0.0308258695750715\\
0.187959866220736	0.0367892976588629	0.109518377403479	0.109518377403479\\
0.187959866220736	0.0381270903010034	0.506011820096815	0.506011820096815\\
0.187959866220736	0.0394648829431438	0.899439852269232	0.899439852269232\\
0.187959866220736	0.0408026755852843	1.28984258541625	1.28984258541625\\
0.187959866220736	0.0421404682274248	1.67725973530949	1.67725973530949\\
0.187959866220736	0.0434782608695652	2.02066424145475	2.02066424145475\\
0.187959866220736	0.0448160535117057	2.0206649510924	2.0206649510924\\
0.187959866220736	0.0461538461538462	2.02066498655311	2.02066498655311\\
0.187959866220736	0.0474916387959866	2.02066499880766	2.02066499880766\\
0.187959866220736	0.0488294314381271	2.02066500486952	2.02066500486952\\
0.187959866220736	0.0501672240802676	2.0206650084082	2.0206650084082\\
0.187959866220736	0.051505016722408	2.02066501068044	2.02066501068044\\
0.187959866220736	0.0528428093645485	2.02066501223865	2.02066501223865\\
0.187959866220736	0.054180602006689	2.02066501334831	2.02066501334831\\
0.187959866220736	0.0555183946488295	2.02066501416804	2.02066501416804\\
0.187959866220736	0.0568561872909699	2.02066501478513	2.02066501478513\\
0.187959866220736	0.0581939799331104	2.02066501525789	2.02066501525789\\
0.187959866220736	0.0595317725752508	2.02066501562443	2.02066501562443\\
0.187959866220736	0.0608695652173913	2.02066501591065	2.02066501591065\\
0.187959866220736	0.0622073578595318	2.02066501613478	2.02066501613478\\
0.187959866220736	0.0635451505016723	2.02066501631021	2.02066501631021\\
0.187959866220736	0.0648829431438127	2.02066501644694	2.02066501644694\\
0.187959866220736	0.0662207357859532	2.02066501655184	2.02066501655184\\
0.187959866220736	0.0675585284280937	2.02066501663126	2.02066501663126\\
0.187959866220736	0.0688963210702341	2.02066501668906	2.02066501668906\\
0.187959866220736	0.0702341137123746	2.02066501672909	2.02066501672909\\
0.187959866220736	0.071571906354515	2.02066501675405	2.02066501675405\\
0.187959866220736	0.0729096989966556	2.02066501676618	2.02066501676618\\
0.187959866220736	0.074247491638796	2.0206650167674	2.0206650167674\\
0.187959866220736	0.0755852842809365	2.0206650167593	2.0206650167593\\
0.187959866220736	0.0769230769230769	2.02066501674319	2.02066501674319\\
0.187959866220736	0.0782608695652174	2.02066501672016	2.02066501672016\\
0.187959866220736	0.0795986622073579	2.02066501669114	2.02066501669114\\
0.187959866220736	0.0809364548494984	2.02066501665698	2.02066501665698\\
0.187959866220736	0.0822742474916388	2.02066501661838	2.02066501661838\\
0.187959866220736	0.0836120401337793	2.02146090026954	2.02146090026954\\
0.187959866220736	0.0849498327759198	2.0250853830755	2.0250853830755\\
0.187959866220736	0.0862876254180602	2.02864169595215	2.02864169595215\\
0.187959866220736	0.0876254180602007	2.03224400099387	2.03224400099387\\
0.187959866220736	0.0889632107023411	2.03580980361528	2.03580980361528\\
0.187959866220736	0.0903010033444816	2.03930739973761	2.03930739973761\\
0.187959866220736	0.0916387959866221	2.04273368392347	2.04273368392347\\
0.187959866220736	0.0929765886287626	2.04618869935429	2.04618869935429\\
0.187959866220736	0.094314381270903	2.04964111622153	2.04964111622153\\
0.187959866220736	0.0956521739130435	2.05302348959069	2.05302348959069\\
0.187959866220736	0.096989966555184	2.05633321557755	2.05633321557755\\
0.187959866220736	0.0983277591973244	2.05962641142394	2.05962641142394\\
0.187959866220736	0.0996655518394649	2.06298033204026	2.06298033204026\\
0.187959866220736	0.101003344481605	2.06626392771472	2.06626392771472\\
0.187959866220736	0.102341137123746	2.06947502585336	2.06947502585336\\
0.187959866220736	0.103678929765886	2.07261166515306	2.07261166515306\\
0.187959866220736	0.105016722408027	2.07584854631523	2.07584854631523\\
0.187959866220736	0.106354515050167	2.07905317559297	2.07905317559297\\
0.187959866220736	0.107692307692308	2.08218662977153	2.08218662977153\\
0.187959866220736	0.109030100334448	2.08524728369261	2.08524728369261\\
0.187959866220736	0.110367892976589	2.0882543420256	2.0882543420256\\
0.187959866220736	0.111705685618729	2.09140194365841	2.09140194365841\\
0.187959866220736	0.11304347826087	2.0944805984784	2.0944805984784\\
0.187959866220736	0.11438127090301	2.09748892730745	2.09748892730745\\
0.187959866220736	0.115719063545151	2.10042573980407	2.10042573980407\\
0.187959866220736	0.117056856187291	2.10329960735067	2.10329960735067\\
0.187959866220736	0.118394648829431	2.10634719482361	2.10634719482361\\
0.187959866220736	0.119732441471572	2.10932755399901	2.10932755399901\\
0.187959866220736	0.121070234113712	2.1122396383886	2.1122396383886\\
0.187959866220736	0.122408026755853	2.11508257398776	2.11508257398776\\
0.187959866220736	0.123745819397993	2.11785566093945	2.11785566093945\\
0.187959866220736	0.125083612040134	2.12072368540079	2.12072368540079\\
0.187959866220736	0.126421404682274	2.12363579677686	2.12363579677686\\
0.187959866220736	0.127759197324415	2.12648249131433	2.12648249131433\\
0.187959866220736	0.129096989966555	2.12926310078127	2.12926310078127\\
0.187959866220736	0.130434782608696	2.13197711153954	2.13197711153954\\
0.187959866220736	0.131772575250836	2.1346241641645	2.1346241641645\\
0.187959866220736	0.133110367892977	2.13741055871128	2.13741055871128\\
0.187959866220736	0.134448160535117	2.14022335743105	2.14022335743105\\
0.187959866220736	0.135785953177258	2.14297357846426	2.14297357846426\\
0.187959866220736	0.137123745819398	2.14566079931051	2.14566079931051\\
0.187959866220736	0.138461538461538	2.14828473252259	2.14828473252259\\
0.187959866220736	0.139799331103679	2.15084522434442	2.15084522434442\\
0.187959866220736	0.141137123745819	2.15341758078626	2.15341758078626\\
0.187959866220736	0.14247491638796	2.1561689277943	2.1561689277943\\
0.187959866220736	0.1438127090301	2.15886112029604	2.15886112029604\\
0.187959866220736	0.145150501672241	2.16149386736709	2.16149386736709\\
0.187959866220736	0.146488294314381	2.16406699467504	2.16406699467504\\
0.187959866220736	0.147826086956522	2.16658044288785	2.16658044288785\\
0.187959866220736	0.149163879598662	2.169034265514	2.169034265514\\
0.187959866220736	0.150501672240803	2.17146664235423	2.17146664235423\\
0.187959866220736	0.151839464882943	2.17413907742002	2.17413907742002\\
0.187959866220736	0.153177257525084	2.17675586606079	2.17675586606079\\
0.187959866220736	0.154515050167224	2.17931685694518	2.17931685694518\\
0.187959866220736	0.155852842809365	2.18182199759549	2.18182199759549\\
0.187959866220736	0.157190635451505	2.18427133259613	2.18427133259613\\
0.187959866220736	0.158528428093646	2.18666500137493	2.18666500137493\\
0.187959866220736	0.159866220735786	2.18900323558077	2.18900323558077\\
0.187959866220736	0.161204013377926	2.19135242447113	2.19135242447113\\
0.187959866220736	0.162541806020067	2.19393879483802	2.19393879483802\\
0.187959866220736	0.163879598662207	2.19647320684823	2.19647320684823\\
0.187959866220736	0.165217391304348	2.19895563167923	2.19895563167923\\
0.187959866220736	0.166555183946488	2.20138612267228	2.20138612267228\\
0.187959866220736	0.167892976588629	2.20376481348069	2.20376481348069\\
0.187959866220736	0.169230769230769	2.20609191590886	2.20609191590886\\
0.187959866220736	0.17056856187291	2.20836771746168	2.20836771746168\\
0.187959866220736	0.17190635451505	2.21059257862624	2.21059257862624\\
0.187959866220736	0.173244147157191	2.21287472104294	2.21287472104294\\
0.187959866220736	0.174581939799331	2.21537825542505	2.21537825542505\\
0.187959866220736	0.175919732441472	2.21783369691018	2.21783369691018\\
0.187959866220736	0.177257525083612	2.22024110524511	2.22024110524511\\
0.187959866220736	0.178595317725753	2.22260060724961	2.22260060724961\\
0.187959866220736	0.179933110367893	2.2249123950736	2.2249123950736\\
0.187959866220736	0.181270903010033	2.22717672423646	2.22717672423646\\
0.187959866220736	0.182608695652174	2.22939391146413	2.22939391146413\\
0.187959866220736	0.183946488294314	2.23156433234087	2.23156433234087\\
0.187959866220736	0.185284280936455	2.23368841879356	2.23368841879356\\
0.187959866220736	0.186622073578595	2.23584450158791	2.23584450158791\\
0.187959866220736	0.187959866220736	2.23827852502769	2.23827852502769\\
0.187959866220736	0.189297658862876	2.24066841781657	2.24066841781657\\
0.187959866220736	0.190635451505017	2.24301428588127	2.24301428588127\\
0.187959866220736	0.191973244147157	2.24531628924879	2.24531628924879\\
0.187959866220736	0.193311036789298	2.24757464055374	2.24757464055374\\
0.187959866220736	0.194648829431438	2.24978960339375	2.24978960339375\\
0.187959866220736	0.195986622073579	2.25196149054416	2.25196149054416\\
0.187959866220736	0.197324414715719	2.25409066204439	2.25409066204439\\
0.187959866220736	0.19866220735786	2.25617752316846	2.25617752316846\\
0.187959866220736	0.2	2.258222522293	2.258222522293\\
0.189297658862876	-0.2	-0.456105671452131	-0.456105671452131\\
0.189297658862876	-0.19866220735786	-0.442797178868291	-0.442797178868291\\
0.189297658862876	-0.197324414715719	-0.429646064773631	-0.429646064773631\\
0.189297658862876	-0.195986622073579	-0.416624897295455	-0.416624897295455\\
0.189297658862876	-0.194648829431438	-0.403725586126418	-0.403725586126418\\
0.189297658862876	-0.193311036789298	-0.390946549131931	-0.390946549131931\\
0.189297658862876	-0.191973244147157	-0.378310619639866	-0.378310619639866\\
0.189297658862876	-0.190635451505017	-0.365826897899444	-0.365826897899444\\
0.189297658862876	-0.189297658862876	-0.353453998015988	-0.353453998015988\\
0.189297658862876	-0.187959866220736	-0.341175733817169	-0.341175733817169\\
0.189297658862876	-0.186622073578595	-0.329003497999919	-0.329003497999919\\
0.189297658862876	-0.185284280936455	-0.316987134259617	-0.316987134259617\\
0.189297658862876	-0.183946488294314	-0.305060206750279	-0.305060206750279\\
0.189297658862876	-0.182608695652174	-0.293210856787251	-0.293210856787251\\
0.189297658862876	-0.181270903010033	-0.281511868838334	-0.281511868838334\\
0.189297658862876	-0.179933110367893	-0.269897462727441	-0.269897462727441\\
0.189297658862876	-0.178595317725753	-0.258364084620772	-0.258364084620772\\
0.189297658862876	-0.177257525083612	-0.246973030339795	-0.246973030339795\\
0.189297658862876	-0.175919732441472	-0.235635086908409	-0.235635086908409\\
0.189297658862876	-0.174581939799331	-0.224444259748894	-0.224444259748894\\
0.189297658862876	-0.173244147157191	-0.213306159007145	-0.213306159007145\\
0.189297658862876	-0.17190635451505	-0.202312862397834	-0.202312862397834\\
0.189297658862876	-0.17056856187291	-0.191381022872855	-0.191381022872855\\
0.189297658862876	-0.169230769230769	-0.18057619897433	-0.18057619897433\\
0.189297658862876	-0.167892976588629	-0.169866363234615	-0.169866363234615\\
0.189297658862876	-0.166555183946488	-0.159242602714372	-0.159242602714372\\
0.189297658862876	-0.165217391304348	-0.153987918683953	-0.153987918683953\\
0.189297658862876	-0.163879598662207	-0.149503084919477	-0.149503084919477\\
0.189297658862876	-0.162541806020067	-0.145048042002395	-0.145048042002395\\
0.189297658862876	-0.161204013377926	-0.140613554718767	-0.140613554718767\\
0.189297658862876	-0.159866220735786	-0.136210981955917	-0.136210981955917\\
0.189297658862876	-0.158528428093645	-0.131834710752944	-0.131834710752944\\
0.189297658862876	-0.157190635451505	-0.127487301023181	-0.127487301023181\\
0.189297658862876	-0.155852842809365	-0.123176582191659	-0.123176582191659\\
0.189297658862876	-0.154515050167224	-0.118894192478646	-0.118894192478646\\
0.189297658862876	-0.153177257525084	-0.114647349586435	-0.114647349586435\\
0.189297658862876	-0.151839464882943	-0.110441292972414	-0.110441292972414\\
0.189297658862876	-0.150501672240803	-0.106270049137341	-0.106270049137341\\
0.189297658862876	-0.149163879598662	-0.102135910582403	-0.102135910582403\\
0.189297658862876	-0.147826086956522	-0.0980426845776785	-0.0980426845776785\\
0.189297658862876	-0.146488294314381	-0.0939972912287247	-0.0939972912287247\\
0.189297658862876	-0.145150501672241	-0.0899944811863559	-0.0899944811863559\\
0.189297658862876	-0.1438127090301	-0.0860362089134492	-0.0860362089134492\\
0.189297658862876	-0.14247491638796	-0.082124331285418	-0.082124331285418\\
0.189297658862876	-0.141137123745819	-0.0782605950286372	-0.0782605950286372\\
0.189297658862876	-0.139799331103679	-0.0744466239972781	-0.0744466239972781\\
0.189297658862876	-0.138461538461538	-0.0706839064328212	-0.0706839064328212\\
0.189297658862876	-0.137123745819398	-0.0669737823695739	-0.0669737823695739\\
0.189297658862876	-0.135785953177258	-0.0633174313671604	-0.0633174313671604\\
0.189297658862876	-0.134448160535117	-0.0597158607662499	-0.0597158607662499\\
0.189297658862876	-0.133110367892977	-0.0561698946759634	-0.0561698946759634\\
0.189297658862876	-0.131772575250836	-0.0526801639094654	-0.0526801639094654\\
0.189297658862876	-0.130434782608696	-0.0492470970873841	-0.0492470970873841\\
0.189297658862876	-0.129096989966555	-0.0458821218411385	-0.0458821218411385\\
0.189297658862876	-0.127759197324415	-0.0425761811341084	-0.0425761811341084\\
0.189297658862876	-0.126421404682274	-0.0393288400121308	-0.0393288400121308\\
0.189297658862876	-0.125083612040134	-0.0361396817177375	-0.0361396817177375\\
0.189297658862876	-0.123745819397993	-0.0330215131828747	-0.0330215131828747\\
0.189297658862876	-0.122408026755853	-0.029967339170698	-0.029967339170698\\
0.189297658862876	-0.121070234113712	-0.0269707543892829	-0.0269707543892829\\
0.189297658862876	-0.119732441471572	-0.0240471462880364	-0.0240471462880364\\
0.189297658862876	-0.118394648829431	-0.0211881774682946	-0.0211881774682946\\
0.189297658862876	-0.117056856187291	-0.0183892499183343	-0.0183892499183343\\
0.189297658862876	-0.115719063545151	-0.0156688800567477	-0.0156688800567477\\
0.189297658862876	-0.11438127090301	-0.0130012552852771	-0.0130012552852771\\
0.189297658862876	-0.11304347826087	-0.0104186004804534	-0.0104186004804534\\
0.189297658862876	-0.111705685618729	-0.00788711066636516	-0.00788711066636516\\
0.189297658862876	-0.110367892976589	-0.00544005806788261	-0.00544005806788261\\
0.189297658862876	-0.109030100334448	-0.0030486631864175	-0.0030486631864175\\
0.189297658862876	-0.107692307692308	-0.000732828316823864	-0.000732828316823864\\
0.189297658862876	-0.106354515050167	0.00151616368114749	0.00151616368114749\\
0.189297658862876	-0.105016722408027	0.00370668973157229	0.00370668973157229\\
0.189297658862876	-0.103678929765886	0.00581249466746525	0.00581249466746525\\
0.189297658862876	-0.102341137123746	0.00785848591736249	0.00785848591736249\\
0.189297658862876	-0.101003344481605	0.00984357717185635	0.00984357717185635\\
0.189297658862876	-0.0996655518394649	0.0117512371229372	0.0117512371229372\\
0.189297658862876	-0.0983277591973244	0.0135924407353788	0.0135924407353788\\
0.189297658862876	-0.096989966555184	0.0153715045224289	0.0153715045224289\\
0.189297658862876	-0.0956521739130435	0.0170878837789712	0.0170878837789712\\
0.189297658862876	-0.094314381270903	0.0187378393222919	0.0187378393222919\\
0.189297658862876	-0.0929765886287625	0.0203150623750781	0.0203150623750781\\
0.189297658862876	-0.0916387959866221	0.0218302077871398	0.0218302077871398\\
0.189297658862876	-0.0903010033444816	0.0232832869339072	0.0232832869339072\\
0.189297658862876	-0.0889632107023411	0.0246744379040787	0.0246744379040787\\
0.189297658862876	-0.0876254180602007	0.026003924579685	0.026003924579685\\
0.189297658862876	-0.0862876254180602	0.027272134997393	0.027272134997393\\
0.189297658862876	-0.0849498327759197	0.0284795789992636	0.0284795789992636\\
0.189297658862876	-0.0836120401337793	0.0296268851893325	0.0296268851893325\\
0.189297658862876	-0.0822742474916388	0.0307147972204399	0.0307147972204399\\
0.189297658862876	-0.0809364548494983	0.0308250300257864	0.0308250300257864\\
0.189297658862876	-0.0795986622073579	0.030825030444149	0.030825030444149\\
0.189297658862876	-0.0782608695652174	0.030825030879218	0.030825030879218\\
0.189297658862876	-0.0769230769230769	0.0308250313309902	0.0308250313309902\\
0.189297658862876	-0.0755852842809365	0.0308250318006411	0.0308250318006411\\
0.189297658862876	-0.074247491638796	0.0308250322889233	0.0308250322889233\\
0.189297658862876	-0.0729096989966555	0.0308250327968124	0.0308250327968124\\
0.189297658862876	-0.071571906354515	0.0308250333255454	0.0308250333255454\\
0.189297658862876	-0.0702341137123746	0.0308250338766557	0.0308250338766557\\
0.189297658862876	-0.0688963210702341	0.0308250344520087	0.0308250344520087\\
0.189297658862876	-0.0675585284280937	0.0308250350538368	0.0308250350538368\\
0.189297658862876	-0.0662207357859532	0.0308250356847751	0.0308250356847751\\
0.189297658862876	-0.0648829431438127	0.030825036135851	0.030825036135851\\
0.189297658862876	-0.0635451505016722	0.0308250367980522	0.0308250367980522\\
0.189297658862876	-0.0622073578595318	0.0308250374934316	0.0308250374934316\\
0.189297658862876	-0.0608695652173913	0.0308250382274718	0.0308250382274718\\
0.189297658862876	-0.0595317725752508	0.0308250387501547	0.0308250387501547\\
0.189297658862876	-0.0581939799331104	0.0308250395195542	0.0308250395195542\\
0.189297658862876	-0.0568561872909699	0.0308250403362714	0.0308250403362714\\
0.189297658862876	-0.0555183946488294	0.0308250412071517	0.0308250412071517\\
0.189297658862876	-0.0541806020066889	0.03082504178031	0.03082504178031\\
0.189297658862876	-0.0528428093645485	0.0308250426982437	0.0308250426982437\\
0.189297658862876	-0.051505016722408	0.0308250436857213	0.0308250436857213\\
0.189297658862876	-0.0501672240802676	0.0308250443076881	0.0308250443076881\\
0.189297658862876	-0.0488294314381271	0.0308250453543865	0.0308250453543865\\
0.189297658862876	-0.0474916387959866	0.0308250460398195	0.0308250460398195\\
0.189297658862876	-0.0461538461538462	0.0308250471527977	0.0308250471527977\\
0.189297658862876	-0.0448160535117057	0.0308250483729999	0.0308250483729999\\
0.189297658862876	-0.0434782608695652	0.0308250490880601	0.0308250490880601\\
0.189297658862876	-0.0421404682274247	0.0308250504002064	0.0308250504002064\\
0.189297658862876	-0.0408026755852843	0.030825051169426	0.030825051169426\\
0.189297658862876	-0.0394648829431438	0.030825052589994	0.030825052589994\\
0.189297658862876	-0.0381270903010033	0.0308250534093811	0.0308250534093811\\
0.189297658862876	-0.0367892976588629	0.0308250549602906	0.0308250549602906\\
0.189297658862876	-0.0354515050167224	0.03082505582508	0.03082505582508\\
0.189297658862876	-0.0341137123745819	0.0308250575348704	0.0308250575348704\\
0.189297658862876	-0.0327759197324415	0.0308250584400906	0.0308250584400906\\
0.189297658862876	-0.031438127090301	0.0308250603405988	0.0308250603405988\\
0.189297658862876	-0.0301003344481605	0.0308250612865044	0.0308250612865044\\
0.189297658862876	-0.0287625418060201	0.0308250634226589	0.0308250634226589\\
0.189297658862876	-0.0274247491638796	0.0308250644040577	0.0308250644040577\\
0.189297658862876	-0.0260869565217391	0.0308250668372914	0.0308250668372914\\
0.189297658862876	-0.0247491638795987	0.0308250678455266	0.0308250678455266\\
0.189297658862876	-0.0234113712374582	0.030825070648076	0.030825070648076\\
0.189297658862876	-0.0220735785953177	0.0308250716924462	0.0308250716924462\\
0.189297658862876	-0.0207357859531772	0.030825072818864	0.030825072818864\\
0.189297658862876	-0.0193979933110368	0.0308250760296983	0.0308250760296983\\
0.189297658862876	-0.0180602006688963	0.030825077187155	0.030825077187155\\
0.189297658862876	-0.0167224080267558	0.0308250810036566	0.0308250810036566\\
0.189297658862876	-0.0153846153846154	0.030825082187501	0.030825082187501\\
0.189297658862876	-0.0140468227424749	0.0308250834583746	0.0308250834583746\\
0.189297658862876	-0.0127090301003344	0.0308250880058802	0.0308250880058802\\
0.189297658862876	-0.011371237458194	0.030825089313729	0.030825089313729\\
0.189297658862876	-0.0100334448160535	0.0308250907070448	0.0308250907070448\\
0.189297658862876	-0.00869565217391302	0.0308250962598707	0.0308250962598707\\
0.189297658862876	-0.00735785953177256	0.0308250976921055	0.0308250976921055\\
0.189297658862876	-0.00602006688963211	0.0308250992161049	0.0308250992161049\\
0.189297658862876	-0.00468227424749162	0.0308251061842998	0.0308251061842998\\
0.189297658862876	-0.00334448160535117	0.0308251077744366	0.0308251077744366\\
0.189297658862876	-0.00200668896321068	0.0308251094510389	0.0308251094510389\\
0.189297658862876	-0.000668896321070228	0.0308251184711448	0.0308251184711448\\
0.189297658862876	0.000668896321070256	0.0308251202470816	0.0308251202470816\\
0.189297658862876	0.00200668896321071	0.0308251221106108	0.0308251221106108\\
0.189297658862876	0.00334448160535117	0.030825134209434	0.030825134209434\\
0.189297658862876	0.00468227424749165	0.0308251362638838	0.0308251362638838\\
0.189297658862876	0.00602006688963211	0.0308251384051507	0.0308251384051507\\
0.189297658862876	0.00735785953177259	0.0308251406418669	0.0308251406418669\\
0.189297658862876	0.00869565217391305	0.0308251578593159	0.0308251578593159\\
0.189297658862876	0.0100334448160535	0.0308251604420872	0.0308251604420872\\
0.189297658862876	0.011371237458194	0.0308251631222373	0.0308251631222373\\
0.189297658862876	0.0127090301003345	0.0308251658991868	0.0308251658991868\\
0.189297658862876	0.0140468227424749	0.0308251923037309	0.0308251923037309\\
0.189297658862876	0.0153846153846154	0.0308251957886069	0.0308251957886069\\
0.189297658862876	0.0167224080267559	0.0308251993818878	0.0308251993818878\\
0.189297658862876	0.0180602006688963	0.0308252095440918	0.0308252095440918\\
0.189297658862876	0.0193979933110368	0.0308252482247118	0.0308252482247118\\
0.189297658862876	0.0207357859531773	0.0308252535958888	0.0308252535958888\\
0.189297658862876	0.0220735785953177	0.030825259154311	0.030825259154311\\
0.189297658862876	0.0234113712374582	0.0308252649131441	0.0308252649131441\\
0.189297658862876	0.0247491638795987	0.0308253574172072	0.0308253574172072\\
0.189297658862876	0.0260869565217391	0.0308253681634276	0.0308253681634276\\
0.189297658862876	0.0274247491638796	0.030825379422121	0.030825379422121\\
0.189297658862876	0.0287625418060201	0.0308253912325476	0.0308253912325476\\
0.189297658862876	0.0301003344481605	0.0308256744333943	0.0308256744333943\\
0.189297658862876	0.031438127090301	0.0308257141290424	0.0308257141290424\\
0.189297658862876	0.0327759197324415	0.0308257580968074	0.0308257580968074\\
0.189297658862876	0.034113712374582	0.0308258070668814	0.0308258070668814\\
0.189297658862876	0.0354515050167224	0.0308258619416096	0.0308258619416096\\
0.189297658862876	0.0367892976588629	0.179866928891005	0.179866928891005\\
0.189297658862876	0.0381270903010034	0.576141941031041	0.576141941031041\\
0.189297658862876	0.0394648829431438	0.969349513554822	0.969349513554822\\
0.189297658862876	0.0408026755852843	1.35953002311857	1.35953002311857\\
0.189297658862876	0.0421404682274248	1.74672325294498	1.74672325294498\\
0.189297658862876	0.0434782608695652	2.02066474134942	2.02066474134942\\
0.189297658862876	0.0448160535117057	2.02066496313522	2.02066496313522\\
0.189297658862876	0.0461538461538462	2.02066499030615	2.02066499030615\\
0.189297658862876	0.0474916387959866	2.02066500065766	2.02066500065766\\
0.189297658862876	0.0488294314381271	2.02066500597039	2.02066500597039\\
0.189297658862876	0.0501672240802676	2.02066500913592	2.02066500913592\\
0.189297658862876	0.051505016722408	2.02066501119957	2.02066501119957\\
0.189297658862876	0.0528428093645485	2.0206650126202	2.0206650126202\\
0.189297658862876	0.054180602006689	2.02066501364203	2.02066501364203\\
0.189297658862876	0.0555183946488295	2.02066501439682	2.02066501439682\\
0.189297658862876	0.0568561872909699	2.02066501496727	2.02066501496727\\
0.189297658862876	0.0581939799331104	2.02066501540544	2.02066501540544\\
0.189297658862876	0.0595317725752508	2.02066501574499	2.02066501574499\\
0.189297658862876	0.0608695652173913	2.02066501601014	2.02066501601014\\
0.189297658862876	0.0622073578595318	2.02066501621737	2.02066501621737\\
0.189297658862876	0.0635451505016723	2.02066501637876	2.02066501637876\\
0.189297658862876	0.0648829431438127	2.02066501650363	2.02066501650363\\
0.189297658862876	0.0662207357859532	2.02066501659898	2.02066501659898\\
0.189297658862876	0.0675585284280937	2.02066501666989	2.02066501666989\\
0.189297658862876	0.0688963210702341	2.0206650167206	2.0206650167206\\
0.189297658862876	0.0702341137123746	2.02066501675447	2.02066501675447\\
0.189297658862876	0.071571906354515	2.02066501677399	2.02066501677399\\
0.189297658862876	0.0729096989966556	2.02066501678136	2.02066501678136\\
0.189297658862876	0.074247491638796	2.02066501677843	2.02066501677843\\
0.189297658862876	0.0755852842809365	2.02066501676665	2.02066501676665\\
0.189297658862876	0.0769230769230769	2.02066501674723	2.02066501674723\\
0.189297658862876	0.0782608695652174	2.02066501672124	2.02066501672124\\
0.189297658862876	0.0795986622073579	2.02066501668958	2.02066501668958\\
0.189297658862876	0.0809364548494984	2.02066501665305	2.02066501665305\\
0.189297658862876	0.0822742474916388	2.02066501661233	2.02066501661233\\
0.189297658862876	0.0836120401337793	2.02305863700145	2.02305863700145\\
0.189297658862876	0.0849498327759198	2.02668446410291	2.02668446410291\\
0.189297658862876	0.0862876254180602	2.03024052007683	2.03024052007683\\
0.189297658862876	0.0876254180602007	2.03384139852193	2.03384139852193\\
0.189297658862876	0.0889632107023411	2.03740772108876	2.03740772108876\\
0.189297658862876	0.0903010033444816	2.04090432296458	2.04090432296458\\
0.189297658862876	0.0916387959866221	2.04432810519672	2.04432810519672\\
0.189297658862876	0.0929765886287626	2.04778488466245	2.04778488466245\\
0.189297658862876	0.094314381270903	2.05123596604385	2.05123596604385\\
0.189297658862876	0.0956521739130435	2.05461558813561	2.05461558813561\\
0.189297658862876	0.096989966555184	2.05792116400659	2.05792116400659\\
0.189297658862876	0.0983277591973244	2.06121926880042	2.06121926880042\\
0.189297658862876	0.0996655518394649	2.06457055995207	2.06457055995207\\
0.189297658862876	0.101003344481605	2.06785021582372	2.06785021582372\\
0.189297658862876	0.102341137123746	2.07105608732078	2.07105608732078\\
0.189297658862876	0.103678929765886	2.07418624302172	2.07418624302172\\
0.189297658862876	0.105016722408027	2.0774339220055	2.0774339220055\\
0.189297658862876	0.106354515050167	2.08063395497606	2.08063395497606\\
0.189297658862876	0.107692307692308	2.08376163241867	2.08376163241867\\
0.189297658862876	0.109030100334448	2.08681536127802	2.08681536127802\\
0.189297658862876	0.110367892976589	2.08983552957412	2.08983552957412\\
0.189297658862876	0.111705685618729	2.09297836412974	2.09297836412974\\
0.189297658862876	0.11304347826087	2.09605116713358	2.09605116713358\\
0.189297658862876	0.11438127090301	2.09905259108069	2.09905259108069\\
0.189297658862876	0.115719063545151	2.10198148175694	2.10198148175694\\
0.189297658862876	0.117056856187291	2.10487320254234	2.10487320254234\\
0.189297658862876	0.118394648829431	2.10791529034582	2.10791529034582\\
0.189297658862876	0.119732441471572	2.11088917738179	2.11088917738179\\
0.189297658862876	0.121070234113712	2.11379385023398	2.11379385023398\\
0.189297658862876	0.122408026755853	2.11662847155177	2.11662847155177\\
0.189297658862876	0.123745819397993	2.11939238144608	2.11939238144608\\
0.189297658862876	0.125083612040134	2.12228545925327	2.12228545925327\\
0.189297658862876	0.126421404682274	2.12519102959363	2.12519102959363\\
0.189297658862876	0.127759197324415	2.12803033827501	2.12803033827501\\
0.189297658862876	0.129096989966555	2.13080275180365	2.13080275180365\\
0.189297658862876	0.130434782608696	2.13350779394368	2.13350779394368\\
0.189297658862876	0.131772575250836	2.13614514507218	2.13614514507218\\
0.189297658862876	0.133110367892977	2.1389625146171	2.1389625146171\\
0.189297658862876	0.134448160535117	2.14176841171672	2.14176841171672\\
0.189297658862876	0.135785953177258	2.14451099210388	2.14451099210388\\
0.189297658862876	0.137123745819398	2.14718986670513	2.14718986670513\\
0.189297658862876	0.138461538461538	2.14980478349527	2.14980478349527\\
0.189297658862876	0.139799331103679	2.15235562590022	2.15235562590022\\
0.189297658862876	0.141137123745819	2.15496318871461	2.15496318871461\\
0.189297658862876	0.14247491638796	2.15770783980145	2.15770783980145\\
0.189297658862876	0.1438127090301	2.16039267824531	2.16039267824531\\
0.189297658862876	0.145150501672241	2.1630174434254	2.1630174434254\\
0.189297658862876	0.146488294314381	2.16558199287493	2.16558199287493\\
0.189297658862876	0.147826086956522	2.16808630049369	2.16808630049369\\
0.189297658862876	0.149163879598662	2.17053045418521	2.17053045418521\\
0.189297658862876	0.150501672240803	2.17300375921287	2.17300375921287\\
0.189297658862876	0.151839464882943	2.17566958523173	2.17566958523173\\
0.189297658862876	0.153177257525084	2.17827919060762	2.17827919060762\\
0.189297658862876	0.154515050167224	2.18083245145055	2.18083245145055\\
0.189297658862876	0.155852842809365	2.18332934388152	2.18332934388152\\
0.189297658862876	0.157190635451505	2.18576994208008	2.18576994208008\\
0.189297658862876	0.158528428093646	2.18815441590081	2.18815441590081\\
0.189297658862876	0.159866220735786	2.19048302808353	2.19048302808353\\
0.189297658862876	0.161204013377926	2.19287991417581	2.19287991417581\\
0.189297658862876	0.162541806020067	2.195459779414	2.195459779414\\
0.189297658862876	0.163879598662207	2.19798719292666	2.19798719292666\\
0.189297658862876	0.165217391304348	2.20046215039021	2.20046215039021\\
0.189297658862876	0.166555183946488	2.20288473046398	2.20288473046398\\
0.189297658862876	0.167892976588629	2.20525509280987	2.20525509280987\\
0.189297658862876	0.169230769230769	2.20757347580072	2.20757347580072\\
0.189297658862876	0.17056856187291	2.20984019393857	2.20984019393857\\
0.189297658862876	0.17190635451505	2.21205563500538	2.21205563500538\\
0.189297658862876	0.173244147157191	2.21439270441794	2.21439270441794\\
0.189297658862876	0.174581939799331	2.21688995670641	2.21688995670641\\
0.189297658862876	0.175919732441472	2.21933869512549	2.21933869512549\\
0.189297658862876	0.177257525083612	2.22173900079727	2.22173900079727\\
0.189297658862876	0.178595317725753	2.22409102248464	2.22409102248464\\
0.189297658862876	0.179933110367893	2.22639497474873	2.22639497474873\\
0.189297658862876	0.181270903010033	2.22865113588787	2.22865113588787\\
0.189297658862876	0.182608695652174	2.23085984567455	2.23085984567455\\
0.189297658862876	0.183946488294314	2.2330215029079	2.2330215029079\\
0.189297658862876	0.185284280936455	2.23513656280039	2.23513656280039\\
0.189297658862876	0.186622073578595	2.23735455808328	2.23735455808328\\
0.189297658862876	0.187959866220736	2.23978270967764	2.23978270967764\\
0.189297658862876	0.189297658862876	2.24216636949235	2.24216636949235\\
0.189297658862876	0.190635451505017	2.24450566158378	2.24450566158378\\
0.189297658862876	0.191973244147157	2.24680076451417	2.24680076451417\\
0.189297658862876	0.193311036789298	2.24905190978416	2.24905190978416\\
0.189297658862876	0.194648829431438	2.25125938011334	2.25125938011334\\
0.189297658862876	0.195986622073579	2.25342350758045	2.25342350758045\\
0.189297658862876	0.197324414715719	2.25554467163596	2.25554467163596\\
0.189297658862876	0.19866220735786	2.25762329700022	2.25762329700022\\
0.189297658862876	0.2	2.25965985146096	2.25965985146096\\
0.190635451505017	-0.2	-0.455381173352101	-0.455381173352101\\
0.190635451505017	-0.19866220735786	-0.442069190744919	-0.442069190744919\\
0.190635451505017	-0.197324414715719	-0.428911125530565	-0.428911125530565\\
0.190635451505017	-0.195986622073579	-0.415880929099095	-0.415880929099095\\
0.190635451505017	-0.194648829431438	-0.402972541896066	-0.402972541896066\\
0.190635451505017	-0.193311036789298	-0.390187960621798	-0.390187960621798\\
0.190635451505017	-0.191973244147157	-0.377551151044622	-0.377551151044622\\
0.190635451505017	-0.190635451505017	-0.365063756356351	-0.365063756356351\\
0.190635451505017	-0.189297658862876	-0.352680820378771	-0.352680820378771\\
0.190635451505017	-0.187959866220736	-0.34039248408168	-0.34039248408168\\
0.190635451505017	-0.186622073578595	-0.328221485186249	-0.328221485186249\\
0.190635451505017	-0.185284280936455	-0.316201377620264	-0.316201377620264\\
0.190635451505017	-0.183946488294314	-0.304263458053271	-0.304263458053271\\
0.190635451505017	-0.182608695652174	-0.2924096663213	-0.2924096663213\\
0.190635451505017	-0.181270903010033	-0.280711335220581	-0.280711335220581\\
0.190635451505017	-0.179933110367893	-0.269085011965203	-0.269085011965203\\
0.190635451505017	-0.178595317725753	-0.25755898880249	-0.25755898880249\\
0.190635451505017	-0.177257525083612	-0.246155080310712	-0.246155080310712\\
0.190635451505017	-0.175919732441472	-0.234815001227869	-0.234815001227869\\
0.190635451505017	-0.174581939799331	-0.223619696346482	-0.223619696346482\\
0.190635451505017	-0.173244147157191	-0.212481076076033	-0.212481076076033\\
0.190635451505017	-0.17190635451505	-0.201480316128071	-0.201480316128071\\
0.190635451505017	-0.17056856187291	-0.190554598255099	-0.190554598255099\\
0.190635451505017	-0.169230769230769	-0.17973409466427	-0.17973409466427\\
0.190635451505017	-0.167892976588629	-0.169029537051122	-0.169029537051122\\
0.190635451505017	-0.166555183946488	-0.158603764182894	-0.158603764182894\\
0.190635451505017	-0.165217391304348	-0.154104445867508	-0.154104445867508\\
0.190635451505017	-0.163879598662207	-0.149630838670673	-0.149630838670673\\
0.190635451505017	-0.162541806020067	-0.145178437653703	-0.145178437653703\\
0.190635451505017	-0.161204013377926	-0.140756082400403	-0.140756082400403\\
0.190635451505017	-0.159866220735786	-0.136358688186294	-0.136358688186294\\
0.190635451505017	-0.158528428093645	-0.131990755488192	-0.131990755488192\\
0.190635451505017	-0.157190635451505	-0.127655993245634	-0.127655993245634\\
0.190635451505017	-0.155852842809365	-0.123347743905054	-0.123347743905054\\
0.190635451505017	-0.154515050167224	-0.11907944655591	-0.11907944655591\\
0.190635451505017	-0.153177257525084	-0.114845124280795	-0.114845124280795\\
0.190635451505017	-0.151839464882943	-0.110644010310424	-0.110644010310424\\
0.190635451505017	-0.150501672240803	-0.10648152187113	-0.10648152187113\\
0.190635451505017	-0.149163879598662	-0.102363998471685	-0.102363998471685\\
0.190635451505017	-0.147826086956522	-0.0982857150384863	-0.0982857150384863\\
0.190635451505017	-0.146488294314381	-0.0942488117719987	-0.0942488117719987\\
0.190635451505017	-0.145150501672241	-0.0902553539085739	-0.0902553539085739\\
0.190635451505017	-0.1438127090301	-0.0863073195451607	-0.0863073195451607\\
0.190635451505017	-0.14247491638796	-0.0824065870587628	-0.0824065870587628\\
0.190635451505017	-0.141137123745819	-0.0785549222284061	-0.0785549222284061\\
0.190635451505017	-0.139799331103679	-0.0747544956762621	-0.0747544956762621\\
0.190635451505017	-0.138461538461538	-0.0710054497496474	-0.0710054497496474\\
0.190635451505017	-0.137123745819398	-0.0673100285340346	-0.0673100285340346\\
0.190635451505017	-0.135785953177258	-0.0636695842906071	-0.0636695842906071\\
0.190635451505017	-0.134448160535117	-0.060084893952978	-0.060084893952978\\
0.190635451505017	-0.133110367892977	-0.0565567793026801	-0.0565567793026801\\
0.190635451505017	-0.131772575250836	-0.0530858642716949	-0.0530858642716949\\
0.190635451505017	-0.130434782608696	-0.0496725658427335	-0.0496725658427335\\
0.190635451505017	-0.129096989966555	-0.0463170863820607	-0.0463170863820607\\
0.190635451505017	-0.127759197324415	-0.0430201224777172	-0.0430201224777172\\
0.190635451505017	-0.126421404682274	-0.0397953082790204	-0.0397953082790204\\
0.190635451505017	-0.125083612040134	-0.0366295684872405	-0.0366295684872405\\
0.190635451505017	-0.123745819397993	-0.0335222184522869	-0.0335222184522869\\
0.190635451505017	-0.122408026755853	-0.0304824167419437	-0.0304824167419437\\
0.190635451505017	-0.121070234113712	-0.0275118435102201	-0.0275118435102201\\
0.190635451505017	-0.119732441471572	-0.0245982726051087	-0.0245982726051087\\
0.190635451505017	-0.118394648829431	-0.0217592534777691	-0.0217592534777691\\
0.190635451505017	-0.117056856187291	-0.0189836059047991	-0.0189836059047991\\
0.190635451505017	-0.115719063545151	-0.0162729406566067	-0.0162729406566067\\
0.190635451505017	-0.11438127090301	-0.0136351744740865	-0.0136351744740865\\
0.190635451505017	-0.11304347826087	-0.0110585271696803	-0.0110585271696803\\
0.190635451505017	-0.111705685618729	-0.00855687185764042	-0.00855687185764042\\
0.190635451505017	-0.110367892976589	-0.00611855971393416	-0.00611855971393416\\
0.190635451505017	-0.109030100334448	-0.00374949306249195	-0.00374949306249195\\
0.190635451505017	-0.107692307692308	-0.00145238612619758	-0.00145238612619758\\
0.190635451505017	-0.106354515050167	0.000787423417365374	0.000787423417365374\\
0.190635451505017	-0.105016722408027	0.00294387320796818	0.00294387320796818\\
0.190635451505017	-0.103678929765886	0.00503929755378008	0.00503929755378008\\
0.190635451505017	-0.102341137123746	0.00707441517699814	0.00707441517699814\\
0.190635451505017	-0.101003344481605	0.00902914434615776	0.00902914434615776\\
0.190635451505017	-0.0996655518394649	0.0109198977376006	0.0109198977376006\\
0.190635451505017	-0.0983277591973244	0.012748731530688	0.012748731530688\\
0.190635451505017	-0.096989966555184	0.0145149882597516	0.0145149882597516\\
0.190635451505017	-0.0956521739130435	0.0162055755968101	0.0162055755968101\\
0.190635451505017	-0.094314381270903	0.0178311487596748	0.0178311487596748\\
0.190635451505017	-0.0929765886287625	0.0193943909182588	0.0193943909182588\\
0.190635451505017	-0.0916387959866221	0.0208952046800576	0.0208952046800576\\
0.190635451505017	-0.0903010033444816	0.0223336209881132	0.0223336209881132\\
0.190635451505017	-0.0889632107023411	0.0237097988225752	0.0237097988225752\\
0.190635451505017	-0.0876254180602007	0.0250240241708046	0.0250240241708046\\
0.190635451505017	-0.0862876254180602	0.0262767082671229	0.0262767082671229\\
0.190635451505017	-0.0849498327759197	0.0274683851116019	0.0274683851116019\\
0.190635451505017	-0.0836120401337793	0.028599708285644	0.028599708285644\\
0.190635451505017	-0.0822742474916388	0.0296714470903175	0.0296714470903175\\
0.190635451505017	-0.0809364548494983	0.0306844820413453	0.0306844820413453\\
0.190635451505017	-0.0795986622073579	0.0308250305075199	0.0308250305075199\\
0.190635451505017	-0.0782608695652174	0.0308250309545156	0.0308250309545156\\
0.190635451505017	-0.0769230769230769	0.0308250314089034	0.0308250314089034\\
0.190635451505017	-0.0755852842809365	0.0308250318824425	0.0308250318824425\\
0.190635451505017	-0.074247491638796	0.0308250322261827	0.0308250322261827\\
0.190635451505017	-0.0729096989966555	0.030825032729494	0.030825032729494\\
0.190635451505017	-0.071571906354515	0.0308250332532529	0.0308250332532529\\
0.190635451505017	-0.0702341137123746	0.0308250337989917	0.0308250337989917\\
0.190635451505017	-0.0688963210702341	0.0308250343685819	0.0308250343685819\\
0.190635451505017	-0.0675585284280937	0.0308250349642643	0.0308250349642643\\
0.190635451505017	-0.0662207357859532	0.0308250355886852	0.0308250355886852\\
0.190635451505017	-0.0648829431438127	0.0308250362443087	0.0308250362443087\\
0.190635451505017	-0.0635451505016722	0.0308250366943238	0.0308250366943238\\
0.190635451505017	-0.0622073578595318	0.0308250373817235	0.0308250373817235\\
0.190635451505017	-0.0608695652173913	0.0308250381075046	0.0308250381075046\\
0.190635451505017	-0.0595317725752508	0.0308250388766261	0.0308250388766261\\
0.190635451505017	-0.0581939799331104	0.0308250393892492	0.0308250393892492\\
0.190635451505017	-0.0568561872909699	0.0308250401953063	0.0308250401953063\\
0.190635451505017	-0.0555183946488294	0.0308250410562496	0.0308250410562496\\
0.190635451505017	-0.0541806020066889	0.0308250416263458	0.0308250416263458\\
0.190635451505017	-0.0528428093645485	0.0308250425319262	0.0308250425319262\\
0.190635451505017	-0.051505016722408	0.0308250435081608	0.0308250435081608\\
0.190635451505017	-0.0501672240802676	0.030825044125407	0.030825044125407\\
0.190635451505017	-0.0488294314381271	0.030825045158198	0.030825045158198\\
0.190635451505017	-0.0474916387959866	0.0308250462861449	0.0308250462861449\\
0.190635451505017	-0.0461538461538462	0.0308250469356465	0.0308250469356465\\
0.190635451505017	-0.0448160535117057	0.0308250481424164	0.0308250481424164\\
0.190635451505017	-0.0434782608695652	0.030825048847463	0.030825048847463\\
0.190635451505017	-0.0421404682274247	0.03082505014524	0.03082505014524\\
0.190635451505017	-0.0408026755852843	0.0308250509027679	0.0308250509027679\\
0.190635451505017	-0.0394648829431438	0.0308250523080935	0.0308250523080935\\
0.190635451505017	-0.0381270903010033	0.0308250531139932	0.0308250531139932\\
0.190635451505017	-0.0367892976588629	0.0308250546486266	0.0308250546486266\\
0.190635451505017	-0.0354515050167224	0.0308250554984701	0.0308250554984701\\
0.190635451505017	-0.0341137123745819	0.030825057187357	0.030825057187357\\
0.190635451505017	-0.0327759197324415	0.0308250580788876	0.0308250580788876\\
0.190635451505017	-0.031438127090301	0.0308250599574431	0.0308250599574431\\
0.190635451505017	-0.0301003344481605	0.0308250608880847	0.0308250608880847\\
0.190635451505017	-0.0287625418060201	0.0308250630011193	0.0308250630011193\\
0.190635451505017	-0.0274247491638796	0.0308250639604207	0.0308250639604207\\
0.190635451505017	-0.0260869565217391	0.030825066370446	0.030825066370446\\
0.190635451505017	-0.0247491638795987	0.0308250673583255	0.0308250673583255\\
0.190635451505017	-0.0234113712374582	0.0308250701343666	0.0308250701343666\\
0.190635451505017	-0.0220735785953177	0.0308250711519485	0.0308250711519485\\
0.190635451505017	-0.0207357859531772	0.0308250722561209	0.0308250722561209\\
0.190635451505017	-0.0193979933110368	0.030825075438089	0.030825075438089\\
0.190635451505017	-0.0180602006688963	0.0308250765639075	0.0308250765639075\\
0.190635451505017	-0.0167224080267558	0.0308250803488452	0.0308250803488452\\
0.190635451505017	-0.0153846153846154	0.0308250815068404	0.0308250815068404\\
0.190635451505017	-0.0140468227424749	0.0308250827411208	0.0308250827411208\\
0.190635451505017	-0.0127090301003344	0.0308250872537013	0.0308250872537013\\
0.190635451505017	-0.011371237458194	0.0308250885214831	0.0308250885214831\\
0.190635451505017	-0.0100334448160535	0.0308250898789869	0.0308250898789869\\
0.190635451505017	-0.00869565217391302	0.0308250953927369	0.0308250953927369\\
0.190635451505017	-0.00735785953177256	0.0308250967827756	0.0308250967827756\\
0.190635451505017	-0.00602006688963211	0.0308250982572783	0.0308250982572783\\
0.190635451505017	-0.00468227424749162	0.0308251051798212	0.0308251051798212\\
0.190635451505017	-0.00334448160535117	0.030825106716088	0.030825106716088\\
0.190635451505017	-0.00200668896321068	0.0308251083397965	0.0308251083397965\\
0.190635451505017	-0.000668896321070228	0.0308251173016987	0.0308251173016987\\
0.190635451505017	0.000668896321070256	0.0308251190280723	0.0308251190280723\\
0.190635451505017	0.00200668896321071	0.0308251208279248	0.0308251208279248\\
0.190635451505017	0.00334448160535117	0.0308251328604158	0.0308251328604158\\
0.190635451505017	0.00468227424749165	0.0308251348408186	0.0308251348408186\\
0.190635451505017	0.00602006688963211	0.0308251369034517	0.0308251369034517\\
0.190635451505017	0.00735785953177259	0.030825139056512	0.030825139056512\\
0.190635451505017	0.00869565217391305	0.0308251561842099	0.0308251561842099\\
0.190635451505017	0.0100334448160535	0.0308251586711531	0.0308251586711531\\
0.190635451505017	0.011371237458194	0.0308251612495687	0.0308251612495687\\
0.190635451505017	0.0127090301003345	0.0308251869381859	0.0308251869381859\\
0.190635451505017	0.0140468227424749	0.030825190194036	0.030825190194036\\
0.190635451505017	0.0153846153846154	0.0308251935528716	0.0308251935528716\\
0.190635451505017	0.0167224080267559	0.0308251970234487	0.0308251970234487\\
0.190635451505017	0.0180602006688963	0.0308252404876546	0.0308252404876546\\
0.190635451505017	0.0193979933110368	0.0308252455159261	0.0308252455159261\\
0.190635451505017	0.0207357859531773	0.0308252507087592	0.0308252507087592\\
0.190635451505017	0.0220735785953177	0.0308252560776575	0.0308252560776575\\
0.190635451505017	0.0234113712374582	0.0308252616303833	0.0308252616303833\\
0.190635451505017	0.0247491638795987	0.0308253538584358	0.0308253538584358\\
0.190635451505017	0.0260869565217391	0.030825364282587	0.030825364282587\\
0.190635451505017	0.0274247491638796	0.0308253751898696	0.0308253751898696\\
0.190635451505017	0.0287625418060201	0.0308253866160296	0.0308253866160296\\
0.190635451505017	0.0301003344481605	0.0308256706954337	0.0308256706954337\\
0.190635451505017	0.031438127090301	0.0308257096674497	0.0308257096674497\\
0.190635451505017	0.0327759197324415	0.0308257527677926	0.0308257527677926\\
0.190635451505017	0.034113712374582	0.0308258006871736	0.0308258006871736\\
0.190635451505017	0.0354515050167224	0.0308258542801797	0.0308258542801797\\
0.190635451505017	0.0367892976588629	0.251102180989698	0.251102180989698\\
0.190635451505017	0.0381270903010034	0.647183638531945	0.647183638531945\\
0.190635451505017	0.0394648829431438	1.04019942960043	1.04019942960043\\
0.190635451505017	0.0408026755852843	1.43018997781716	1.43018997781716\\
0.190635451505017	0.0421404682274248	1.81719502692176	1.81719502692176\\
0.190635451505017	0.0434782608695652	2.02066485694875	2.02066485694875\\
0.190635451505017	0.0448160535117057	2.02066497210367	2.02066497210367\\
0.190635451505017	0.0461538461538462	2.02066499351392	2.02066499351392\\
0.190635451505017	0.0474916387959866	2.02066500229575	2.02066500229575\\
0.190635451505017	0.0488294314381271	2.02066500696879	2.02066500696879\\
0.190635451505017	0.0501672240802676	2.02066500980764	2.02066500980764\\
0.190635451505017	0.051505016722408	2.02066501167589	2.02066501167589\\
0.190635451505017	0.0528428093645485	2.02066501297581	2.02066501297581\\
0.190635451505017	0.054180602006689	2.02066501391408	2.02066501391408\\
0.190635451505017	0.0555183946488295	2.02066501461158	2.02066501461158\\
0.190635451505017	0.0568561872909699	2.02066501513939	2.02066501513939\\
0.190635451505017	0.0581939799331104	2.02066501554476	2.02066501554476\\
0.190635451505017	0.0595317725752508	2.02066501585903	2.02066501585903\\
0.190635451505017	0.0608695652173913	2.02066501610381	2.02066501610381\\
0.190635451505017	0.0622073578595318	2.02066501629449	2.02066501629449\\
0.190635451505017	0.0635451505016723	2.02066501644288	2.02066501644288\\
0.190635451505017	0.0648829431438127	2.02066501655667	2.02066501655667\\
0.190635451505017	0.0662207357859532	2.02066501664271	2.02066501664271\\
0.190635451505017	0.0675585284280937	2.02066501670562	2.02066501670562\\
0.190635451505017	0.0688963210702341	2.02066501674963	2.02066501674963\\
0.190635451505017	0.0702341137123746	2.02066501677751	2.02066501677751\\
0.190635451505017	0.071571906354515	2.02066501679183	2.02066501679183\\
0.190635451505017	0.0729096989966556	2.02066501679472	2.02066501679472\\
0.190635451505017	0.074247491638796	2.0206650167878	2.0206650167878\\
0.190635451505017	0.0755852842809365	2.02066501677244	2.02066501677244\\
0.190635451505017	0.0769230769230769	2.02066501674983	2.02066501674983\\
0.190635451505017	0.0782608695652174	2.020665016721	2.020665016721\\
0.190635451505017	0.0795986622073579	2.02066501668681	2.02066501668681\\
0.190635451505017	0.0809364548494984	2.020665016648	2.020665016648\\
0.190635451505017	0.0822742474916388	2.02096653231738	2.02096653231738\\
0.190635451505017	0.0836120401337793	2.02466097833558	2.02466097833558\\
0.190635451505017	0.0849498327759198	2.02828769755796	2.02828769755796\\
0.190635451505017	0.0862876254180602	2.03184302564074	2.03184302564074\\
0.190635451505017	0.0876254180602007	2.03544308670327	2.03544308670327\\
0.190635451505017	0.0889632107023411	2.03900949001795	2.03900949001795\\
0.190635451505017	0.0903010033444816	2.04250464238109	2.04250464238109\\
0.190635451505017	0.0916387959866221	2.04592545356659	2.04592545356659\\
0.190635451505017	0.0929765886287626	2.04938472953917	2.04938472953917\\
0.190635451505017	0.094314381270903	2.0528340405978	2.0528340405978\\
0.190635451505017	0.0956521739130435	2.05621046469279	2.05621046469279\\
0.190635451505017	0.096989966555184	2.05951143407695	2.05951143407695\\
0.190635451505017	0.0983277591973244	2.06281529105818	2.06281529105818\\
0.190635451505017	0.0996655518394649	2.06616353132261	2.06616353132261\\
0.190635451505017	0.101003344481605	2.06943881738925	2.06943881738925\\
0.190635451505017	0.102341137123746	2.0726390257776	2.0726390257776\\
0.190635451505017	0.103678929765886	2.07576225714116	2.07576225714116\\
0.190635451505017	0.105016722408027	2.07902171309091	2.07902171309091\\
0.190635451505017	0.106354515050167	2.08221674161588	2.08221674161588\\
0.190635451505017	0.107692307692308	2.08533822989921	2.08533822989921\\
0.190635451505017	0.109030100334448	2.08838461897528	2.08838461897528\\
0.190635451505017	0.110367892976589	2.09141895710869	2.09141895710869\\
0.190635451505017	0.111705685618729	2.09455664119884	2.09455664119884\\
0.190635451505017	0.11304347826087	2.09762320597259	2.09762320597259\\
0.190635451505017	0.11438127090301	2.10061733736212	2.10061733736212\\
0.190635451505017	0.115719063545151	2.103537919059	2.103537919059\\
0.190635451505017	0.117056856187291	2.10644865165593	2.10644865165593\\
0.190635451505017	0.118394648829431	2.10948488010747	2.10948488010747\\
0.190635451505017	0.119732441471572	2.11245193431923	2.11245193431923\\
0.190635451505017	0.121070234113712	2.11534883549987	2.11534883549987\\
0.190635451505017	0.122408026755853	2.11817478450034	2.11817478450034\\
0.190635451505017	0.123745819397993	2.12092916292678	2.12092916292678\\
0.190635451505017	0.125083612040134	2.12384855522221	2.12384855522221\\
0.190635451505017	0.126421404682274	2.12674725056394	2.12674725056394\\
0.190635451505017	0.127759197324415	2.12957884076198	2.12957884076198\\
0.190635451505017	0.129096989966555	2.13234272838959	2.13234272838959\\
0.190635451505017	0.130434782608696	2.13503847591673	2.13503847591673\\
0.190635451505017	0.131772575250836	2.13766580478881	2.13766580478881\\
0.190635451505017	0.133110367892977	2.14051549066365	2.14051549066365\\
0.190635451505017	0.134448160535117	2.14331417966125	2.14331417966125\\
0.190635451505017	0.135785953177258	2.14604881536917	2.14604881536917\\
0.190635451505017	0.137123745819398	2.14871904325469	2.14871904325469\\
0.190635451505017	0.138461538461538	2.15132464779669	2.15132464779669\\
0.190635451505017	0.139799331103679	2.15386555064463	2.15386555064463\\
0.190635451505017	0.141137123745819	2.15650972931253	2.15650972931253\\
0.190635451505017	0.14247491638796	2.15924740439211	2.15924740439211\\
0.190635451505017	0.1438127090301	2.16192461130406	2.16192461130406\\
0.190635451505017	0.145150501672241	2.16454112066299	2.16454112066299\\
0.190635451505017	0.146488294314381	2.16709682276986	2.16709682276986\\
0.190635451505017	0.147826086956522	2.16959172562224	2.16959172562224\\
0.190635451505017	0.149163879598662	2.17202595234215	2.17202595234215\\
0.190635451505017	0.150501672240803	2.17454166097515	2.17454166097515\\
0.190635451505017	0.151839464882943	2.17720062434985	2.17720062434985\\
0.190635451505017	0.153177257525084	2.17980279573397	2.17980279573397\\
0.190635451505017	0.154515050167224	2.18234807944118	2.18234807944118\\
0.190635451505017	0.155852842809365	2.18483648092558	2.18483648092558\\
0.190635451505017	0.157190635451505	2.18726810466359	2.18726810466359\\
0.190635451505017	0.158528428093646	2.189643151601	2.189643151601\\
0.190635451505017	0.159866220735786	2.19196191619182	2.19196191619182\\
0.190635451505017	0.161204013377926	2.19440803446066	2.19440803446066\\
0.190635451505017	0.162541806020067	2.19698116716469	2.19698116716469\\
0.190635451505017	0.163879598662207	2.19950135780102	2.19950135780102\\
0.190635451505017	0.165217391304348	2.20196862715556	2.20196862715556\\
0.190635451505017	0.166555183946488	2.20438307979103	2.20438307979103\\
0.190635451505017	0.167892976588629	2.20674490193451	2.20674490193451\\
0.190635451505017	0.169230769230769	2.2090543590522	2.2090543590522\\
0.190635451505017	0.17056856187291	2.2113117931335	2.2113117931335\\
0.190635451505017	0.17190635451505	2.21351761970862	2.21351761970862\\
0.190635451505017	0.173244147157191	2.21591120408457	2.21591120408457\\
0.190635451505017	0.174581939799331	2.21840197203121	2.21840197203121\\
0.190635451505017	0.175919732441472	2.22084380810704	2.22084380810704\\
0.190635451505017	0.177257525083612	2.22323681529127	2.22323681529127\\
0.190635451505017	0.178595317725753	2.22558116475015	2.22558116475015\\
0.190635451505017	0.179933110367893	2.22787709389241	2.22787709389241\\
0.190635451505017	0.181270903010033	2.23012490420581	2.23012490420581\\
0.190635451505017	0.182608695652174	2.23232495889202	2.23232495889202\\
0.190635451505017	0.183946488294314	2.2344776803182	2.2344776803182\\
0.190635451505017	0.185284280936455	2.23658354730482	2.23658354730482\\
0.190635451505017	0.186622073578595	2.23886509482027	2.23886509482027\\
0.190635451505017	0.187959866220736	2.2412871955761	2.2412871955761\\
0.190635451505017	0.189297658862876	2.2436644460912	2.2436644460912\\
0.190635451505017	0.190635451505017	2.24599698893043	2.24599698893043\\
0.190635451505017	0.191973244147157	2.24828502155309	2.24828502155309\\
0.190635451505017	0.193311036789298	2.25052879466923	2.25052879466923\\
0.190635451505017	0.194648829431438	2.25272861044379	2.25272861044379\\
0.190635451505017	0.195986622073579	2.25488482056098	2.25488482056098\\
0.190635451505017	0.197324414715719	2.256997824162	2.256997824162\\
0.190635451505017	0.19866220735786	2.25906806566994	2.25906806566994\\
0.190635451505017	0.2	2.26109603251583	2.26109603251583\\
0.191973244147157	-0.2	-0.454657289416024	-0.454657289416024\\
0.191973244147157	-0.19866220735786	-0.441342073254644	-0.441342073254644\\
0.191973244147157	-0.197324414715719	-0.42817584513069	-0.42817584513069\\
0.191973244147157	-0.195986622073579	-0.415136626884428	-0.415136626884428\\
0.191973244147157	-0.194648829431438	-0.402219170300629	-0.402219170300629\\
0.191973244147157	-0.193311036789298	-0.389430441255688	-0.389430441255688\\
0.191973244147157	-0.191973244147157	-0.376793411562161	-0.376793411562161\\
0.191973244147157	-0.190635451505017	-0.364300166526634	-0.364300166526634\\
0.191973244147157	-0.189297658862876	-0.351907203990862	-0.351907203990862\\
0.191973244147157	-0.187959866220736	-0.339608838098772	-0.339608838098772\\
0.191973244147157	-0.186622073578595	-0.327442987943244	-0.327442987943244\\
0.191973244147157	-0.185284280936455	-0.315415058041789	-0.315415058041789\\
0.191973244147157	-0.183946488294314	-0.303466158933849	-0.303466158933849\\
0.191973244147157	-0.182608695652174	-0.291613908465523	-0.291613908465523\\
0.191973244147157	-0.181270903010033	-0.279910112929785	-0.279910112929785\\
0.191973244147157	-0.179933110367893	-0.268271888911276	-0.268271888911276\\
0.191973244147157	-0.178595317725753	-0.256753059913362	-0.256753059913362\\
0.191973244147157	-0.177257525083612	-0.245336318775394	-0.245336318775394\\
0.191973244147157	-0.175919732441472	-0.234003230550706	-0.234003230550706\\
0.191973244147157	-0.174581939799331	-0.222794179709691	-0.222794179709691\\
0.191973244147157	-0.173244147157191	-0.211662156827407	-0.211662156827407\\
0.191973244147157	-0.17190635451505	-0.200646675424973	-0.200646675424973\\
0.191973244147157	-0.17056856187291	-0.189726902552189	-0.189726902552189\\
0.191973244147157	-0.169230769230769	-0.178890758158105	-0.178890758158105\\
0.191973244147157	-0.167892976588629	-0.168191302121391	-0.168191302121391\\
0.191973244147157	-0.166555183946488	-0.15871855886119	-0.15871855886119\\
0.191973244147157	-0.165217391304348	-0.154226976013836	-0.154226976013836\\
0.191973244147157	-0.163879598662207	-0.149758126855207	-0.149758126855207\\
0.191973244147157	-0.162541806020067	-0.145316371900281	-0.145316371900281\\
0.191973244147157	-0.161204013377926	-0.14089919771404	-0.14089919771404\\
0.191973244147157	-0.159866220735786	-0.136510888676715	-0.136510888676715\\
0.191973244147157	-0.158528428093645	-0.132153273467341	-0.132153273467341\\
0.191973244147157	-0.157190635451505	-0.127821033161441	-0.127821033161441\\
0.191973244147157	-0.155852842809365	-0.123530299789393	-0.123530299789393\\
0.191973244147157	-0.154515050167224	-0.119268639703902	-0.119268639703902\\
0.191973244147157	-0.153177257525084	-0.115038496886993	-0.115038496886993\\
0.191973244147157	-0.151839464882943	-0.110854252936673	-0.110854252936673\\
0.191973244147157	-0.150501672240803	-0.106705735543116	-0.106705735543116\\
0.191973244147157	-0.149163879598662	-0.102595042911286	-0.102595042911286\\
0.191973244147157	-0.147826086956522	-0.0985244071751954	-0.0985244071751954\\
0.191973244147157	-0.146488294314381	-0.0944989244683568	-0.0944989244683568\\
0.191973244147157	-0.145150501672241	-0.0905212896296957	-0.0905212896296957\\
0.191973244147157	-0.1438127090301	-0.0865888145290697	-0.0865888145290697\\
0.191973244147157	-0.14247491638796	-0.0827033250293296	-0.0827033250293296\\
0.191973244147157	-0.141137123745819	-0.0788665317078239	-0.0788665317078239\\
0.191973244147157	-0.139799331103679	-0.0750800170533862	-0.0750800170533862\\
0.191973244147157	-0.138461538461538	-0.0713452227097217	-0.0713452227097217\\
0.191973244147157	-0.137123745819398	-0.0676634369364481	-0.0676634369364481\\
0.191973244147157	-0.135785953177258	-0.0640357824759299	-0.0640357824759299\\
0.191973244147157	-0.134448160535117	-0.060463205028242	-0.060463205028242\\
0.191973244147157	-0.133110367892977	-0.0569464625472637	-0.0569464625472637\\
0.191973244147157	-0.131772575250836	-0.0534878339302499	-0.0534878339302499\\
0.191973244147157	-0.130434782608696	-0.050094414448641	-0.050094414448641\\
0.191973244147157	-0.129096989966555	-0.0467597585573591	-0.0467597585573591\\
0.191973244147157	-0.127759197324415	-0.0434838259349853	-0.0434838259349853\\
0.191973244147157	-0.126421404682274	-0.0402663463027116	-0.0402663463027116\\
0.191973244147157	-0.125083612040134	-0.0371161792136817	-0.0371161792136817\\
0.191973244147157	-0.123745819397993	-0.0340332529401295	-0.0340332529401295\\
0.191973244147157	-0.122408026755853	-0.0310086165320728	-0.0310086165320728\\
0.191973244147157	-0.121070234113712	-0.0280499462673292	-0.0280499462673292\\
0.191973244147157	-0.119732441471572	-0.025163310324426	-0.025163310324426\\
0.191973244147157	-0.118394648829431	-0.0223327592707085	-0.0223327592707085\\
0.191973244147157	-0.117056856187291	-0.0195804074522566	-0.0195804074522566\\
0.191973244147157	-0.115719063545151	-0.0168874627841265	-0.0168874627841265\\
0.191973244147157	-0.11438127090301	-0.0142666490563613	-0.0142666490563613\\
0.191973244147157	-0.11304347826087	-0.0117102221860603	-0.0117102221860603\\
0.191973244147157	-0.111705685618729	-0.00922577754766185	-0.00922577754766185\\
0.191973244147157	-0.110367892976589	-0.00680303614640476	-0.00680303614640476\\
0.191973244147157	-0.109030100334448	-0.00445838137943422	-0.00445838137943422\\
0.191973244147157	-0.107692307692308	-0.00216997957772902	-0.00216997957772902\\
0.191973244147157	-0.106354515050167	3.81698873850311e-05	3.81698873850311e-05\\
0.191973244147157	-0.105016722408027	0.00218277920779386	0.00218277920779386\\
0.191973244147157	-0.103678929765886	0.00426777368371245	0.00426777368371245\\
0.191973244147157	-0.102341137123746	0.00627077658124298	0.00627077658124298\\
0.191973244147157	-0.101003344481605	0.00821115290577312	0.00821115290577312\\
0.191973244147157	-0.0996655518394649	0.010089929152122	0.010089929152122\\
0.191973244147157	-0.0983277591973244	0.0119026255529331	0.0119026255529331\\
0.191973244147157	-0.096989966555184	0.0136391750389678	0.0136391750389678\\
0.191973244147157	-0.0956521739130435	0.0153135690987256	0.0153135690987256\\
0.191973244147157	-0.094314381270903	0.016925470999132	0.016925470999132\\
0.191973244147157	-0.0929765886287625	0.0184746723666512	0.0184746723666512\\
0.191973244147157	-0.0916387959866221	0.0199610942504325	0.0199610942504325\\
0.191973244147157	-0.0903010033444816	0.0213845408507647	0.0213845408507647\\
0.191973244147157	-0.0889632107023411	0.0227385761379778	0.0227385761379778\\
0.191973244147157	-0.0876254180602007	0.024031919170138	0.024031919170138\\
0.191973244147157	-0.0862876254180602	0.0252650226457189	0.0252650226457189\\
0.191973244147157	-0.0849498327759197	0.0264384573774156	0.0264384573774156\\
0.191973244147157	-0.0836120401337793	0.0275529088615887	0.0275529088615887\\
0.191973244147157	-0.0822742474916388	0.0286091732100664	0.0286091732100664\\
0.191973244147157	-0.0809364548494983	0.0296081524811503	0.0296081524811503\\
0.191973244147157	-0.0795986622073579	0.0305508494535125	0.0305508494535125\\
0.191973244147157	-0.0782608695652174	0.0308250308971246	0.0308250308971246\\
0.191973244147157	-0.0769230769230769	0.0308250313479536	0.0308250313479536\\
0.191973244147157	-0.0755852842809365	0.0308250318178485	0.0308250318178485\\
0.191973244147157	-0.074247491638796	0.0308250323076796	0.0308250323076796\\
0.191973244147157	-0.0729096989966555	0.0308250328190423	0.0308250328190423\\
0.191973244147157	-0.071571906354515	0.0308250331815989	0.0308250331815989\\
0.191973244147157	-0.0702341137123746	0.030825033721958	0.030825033721958\\
0.191973244147157	-0.0688963210702341	0.0308250342857819	0.0308250342857819\\
0.191973244147157	-0.0675585284280937	0.030825034875319	0.030825034875319\\
0.191973244147157	-0.0662207357859532	0.0308250354930131	0.0308250354930131\\
0.191973244147157	-0.0648829431438127	0.0308250361413209	0.0308250361413209\\
0.191973244147157	-0.0635451505016722	0.0308250365912888	0.0308250365912888\\
0.191973244147157	-0.0622073578595318	0.0308250372707556	0.0308250372707556\\
0.191973244147157	-0.0608695652173913	0.0308250379882912	0.0308250379882912\\
0.191973244147157	-0.0595317725752508	0.0308250387488247	0.0308250387488247\\
0.191973244147157	-0.0581939799331104	0.0308250392590373	0.0308250392590373\\
0.191973244147157	-0.0568561872909699	0.0308250400552391	0.0308250400552391\\
0.191973244147157	-0.0555183946488294	0.0308250409062778	0.0308250409062778\\
0.191973244147157	-0.0541806020066889	0.0308250416793844	0.0308250416793844\\
0.191973244147157	-0.0528428093645485	0.0308250423666929	0.0308250423666929\\
0.191973244147157	-0.051505016722408	0.0308250433317325	0.0308250433317325\\
0.191973244147157	-0.0501672240802676	0.0308250439429114	0.0308250439429114\\
0.191973244147157	-0.0488294314381271	0.0308250449633372	0.0308250449633372\\
0.191973244147157	-0.0474916387959866	0.0308250460770835	0.0308250460770835\\
0.191973244147157	-0.0461538461538462	0.030825046720048	0.030825046720048\\
0.191973244147157	-0.0448160535117057	0.0308250479128286	0.0308250479128286\\
0.191973244147157	-0.0434782608695652	0.0308250486086801	0.0308250486086801\\
0.191973244147157	-0.0421404682274247	0.0308250498918649	0.0308250498918649\\
0.191973244147157	-0.0408026755852843	0.0308250508564553	0.0308250508564553\\
0.191973244147157	-0.0394648829431438	0.0308250520273012	0.0308250520273012\\
0.191973244147157	-0.0381270903010033	0.0308250535841453	0.0308250535841453\\
0.191973244147157	-0.0367892976588629	0.0308250543364488	0.0308250543364488\\
0.191973244147157	-0.0354515050167224	0.0308250560536415	0.0308250560536415\\
0.191973244147157	-0.0341137123745819	0.0308250568427983	0.0308250568427983\\
0.191973244147157	-0.0327759197324415	0.0308250587537316	0.0308250587537316\\
0.191973244147157	-0.031438127090301	0.0308250595778559	0.0308250595778559\\
0.191973244147157	-0.0301003344481605	0.0308250604896465	0.0308250604896465\\
0.191973244147157	-0.0287625418060201	0.0308250625836406	0.0308250625836406\\
0.191973244147157	-0.0274247491638796	0.0308250635213533	0.0308250635213533\\
0.191973244147157	-0.0260869565217391	0.0308250659065781	0.0308250659065781\\
0.191973244147157	-0.0247491638795987	0.0308250668763074	0.0308250668763074\\
0.191973244147157	-0.0234113712374582	0.030825069625983	0.030825069625983\\
0.191973244147157	-0.0220735785953177	0.0308250706172317	0.0308250706172317\\
0.191973244147157	-0.0207357859531772	0.0308250716985238	0.0308250716985238\\
0.191973244147157	-0.0193979933110368	0.030825074853179	0.030825074853179\\
0.191973244147157	-0.0180602006688963	0.030825075948164	0.030825075948164\\
0.191973244147157	-0.0167224080267558	0.0308250797015497	0.0308250797015497\\
0.191973244147157	-0.0153846153846154	0.0308250808261753	0.0308250808261753\\
0.191973244147157	-0.0140468227424749	0.0308250820331234	0.0308250820331234\\
0.191973244147157	-0.0127090301003344	0.0308250865108203	0.0308250865108203\\
0.191973244147157	-0.011371237458194	0.0308250877396127	0.0308250877396127\\
0.191973244147157	-0.0100334448160535	0.0308250890552129	0.0308250890552129\\
0.191973244147157	-0.00869565217391302	0.0308250945289845	0.0308250945289845\\
0.191973244147157	-0.00735785953177256	0.0308250958828749	0.0308250958828749\\
0.191973244147157	-0.00602006688963211	0.0308250973125932	0.0308250973125932\\
0.191973244147157	-0.00468227424749162	0.0308251041889962	0.0308251041889962\\
0.191973244147157	-0.00334448160535117	0.0308251056729734	0.0308251056729734\\
0.191973244147157	-0.00200668896321068	0.0308251072407708	0.0308251072407708\\
0.191973244147157	-0.000668896321070228	0.0308251161473108	0.0308251161473108\\
0.191973244147157	0.000668896321070256	0.0308251178123883	0.0308251178123883\\
0.191973244147157	0.00200668896321071	0.0308251195591119	0.0308251195591119\\
0.191973244147157	0.00334448160535117	0.0308251315167825	0.0308251315167825\\
0.191973244147157	0.00468227424749165	0.0308251334378781	0.0308251334378781\\
0.191973244147157	0.00602006688963211	0.0308251354253144	0.0308251354253144\\
0.191973244147157	0.00735785953177259	0.0308251410205793	0.0308251410205793\\
0.191973244147157	0.00869565217391305	0.0308251545333957	0.0308251545333957\\
0.191973244147157	0.0100334448160535	0.0308251569275582	0.0308251569275582\\
0.191973244147157	0.011371237458194	0.0308251594075435	0.0308251594075435\\
0.191973244147157	0.0127090301003345	0.0308251849783157	0.0308251849783157\\
0.191973244147157	0.0140468227424749	0.0308251881148726	0.0308251881148726\\
0.191973244147157	0.0153846153846154	0.0308251913479101	0.0308251913479101\\
0.191973244147157	0.0167224080267559	0.0308251946848868	0.0308251946848868\\
0.191973244147157	0.0180602006688963	0.0308252379828347	0.0308252379828347\\
0.191973244147157	0.0193979933110368	0.0308252428360104	0.0308252428360104\\
0.191973244147157	0.0207357859531773	0.0308252478424226	0.0308252478424226\\
0.191973244147157	0.0220735785953177	0.0308252530120677	0.0308252530120677\\
0.191973244147157	0.0234113712374582	0.0308253406415635	0.0308253406415635\\
0.191973244147157	0.0247491638795987	0.0308253503204292	0.0308253503204292\\
0.191973244147157	0.0260869565217391	0.0308253604184594	0.0308253604184594\\
0.191973244147157	0.0274247491638796	0.0308253709689535	0.0308253709689535\\
0.191973244147157	0.0287625418060201	0.0308253820048555	0.0308253820048555\\
0.191973244147157	0.0301003344481605	0.0308256669208875	0.0308256669208875\\
0.191973244147157	0.031438127090301	0.0308257051716796	0.0308257051716796\\
0.191973244147157	0.0327759197324415	0.0308257474059395	0.0308257474059395\\
0.191973244147157	0.034113712374582	0.0308257942771503	0.0308257942771503\\
0.191973244147157	0.0354515050167224	0.030825846596187	0.030825846596187\\
0.191973244147157	0.0367892976588629	0.322497052190039	0.322497052190039\\
0.191973244147157	0.0381270903010034	0.718383884901765	0.718383884901765\\
0.191973244147157	0.0394648829431438	1.11120688675327	1.11120688675327\\
0.191973244147157	0.0408026755852843	1.50100649595006	1.50100649595006\\
0.191973244147157	0.0421404682274248	1.88782238605126	1.88782238605126\\
0.191973244147157	0.0434782608695652	2.0206649075603	2.0206649075603\\
0.191973244147157	0.0448160535117057	2.02066497901325	2.02066497901325\\
0.191973244147157	0.0461538461538462	2.02066499622981	2.02066499622981\\
0.191973244147157	0.0474916387959866	2.02066500375066	2.02066500375066\\
0.191973244147157	0.0488294314381271	2.02066500787217	2.02066500787217\\
0.191973244147157	0.0501672240802676	2.02066501041886	2.02066501041886\\
0.191973244147157	0.051505016722408	2.02066501211631	2.02066501211631\\
0.191973244147157	0.0528428093645485	2.02066501330589	2.02066501330589\\
0.191973244147157	0.054180602006689	2.02066501416916	2.02066501416916\\
0.191973244147157	0.0555183946488295	2.02066501481173	2.02066501481173\\
0.191973244147157	0.0568561872909699	2.02066501529948	2.02066501529948\\
0.191973244147157	0.0581939799331104	2.02066501567462	2.02066501567462\\
0.191973244147157	0.0595317725752508	2.02066501596545	2.02066501596545\\
0.191973244147157	0.0608695652173913	2.02066501619162	2.02066501619162\\
0.191973244147157	0.0622073578595318	2.02066501636721	2.02066501636721\\
0.191973244147157	0.0635451505016723	2.02066501650262	2.02066501650262\\
0.191973244147157	0.0648829431438127	2.02066501660618	2.02066501660618\\
0.191973244147157	0.0662207357859532	2.02066501668317	2.02066501668317\\
0.191973244147157	0.0675585284280937	2.02066501673872	2.02066501673872\\
0.191973244147157	0.0688963210702341	2.02066501677612	2.02066501677612\\
0.191973244147157	0.0702341137123746	2.0206650167983	2.0206650167983\\
0.191973244147157	0.071571906354515	2.02066501680775	2.02066501680775\\
0.191973244147157	0.0729096989966556	2.02066501680629	2.02066501680629\\
0.191973244147157	0.074247491638796	2.02066501679549	2.02066501679549\\
0.191973244147157	0.0755852842809365	2.0206650167767	2.0206650167767\\
0.191973244147157	0.0769230769230769	2.02066501675105	2.02066501675105\\
0.191973244147157	0.0782608695652174	2.02066501671949	2.02066501671949\\
0.191973244147157	0.0795986622073579	2.02066501668287	2.02066501668287\\
0.191973244147157	0.0809364548494984	2.02066501664188	2.02066501664188\\
0.191973244147157	0.0822742474916388	2.02257129696251	2.02257129696251\\
0.191973244147157	0.0836120401337793	2.02626780823836	2.02626780823836\\
0.191973244147157	0.0849498327759198	2.02989495802208	2.02989495802208\\
0.191973244147157	0.0862876254180602	2.0334490782163	2.0334490782163\\
0.191973244147157	0.0876254180602007	2.03704895013146	2.03704895013146\\
0.191973244147157	0.0889632107023411	2.04061498647647	2.04061498647647\\
0.191973244147157	0.0903010033444816	2.04410822593793	2.04410822593793\\
0.191973244147157	0.0916387959866221	2.04752558934332	2.04752558934332\\
0.191973244147157	0.0929765886287626	2.05098811393056	2.05098811393056\\
0.191973244147157	0.094314381270903	2.0544352124655	2.0544352124655\\
0.191973244147157	0.0956521739130435	2.05780798494531	2.05780798494531\\
0.191973244147157	0.096989966555184	2.0611038851093	2.0611038851093\\
0.191973244147157	0.0983277591973244	2.06441435732714	2.06441435732714\\
0.191973244147157	0.0996655518394649	2.0677591189694	2.0677591189694\\
0.191973244147157	0.101003344481605	2.07102959940568	2.07102959940568\\
0.191973244147157	0.102341137123746	2.07422370294296	2.07422370294296\\
0.191973244147157	0.103678929765886	2.07734919499498	2.07734919499498\\
0.191973244147157	0.105016722408027	2.0806117956108	2.0806117956108\\
0.191973244147157	0.106354515050167	2.08380140659629	2.08380140659629\\
0.191973244147157	0.107692307692308	2.08691628886872	2.08691628886872\\
0.191973244147157	0.109030100334448	2.08995491958184	2.08995491958184\\
0.191973244147157	0.110367892976589	2.09300450621494	2.09300450621494\\
0.191973244147157	0.111705685618729	2.09613665213742	2.09613665213742\\
0.191973244147157	0.11304347826087	2.09919658843834	2.09919658843834\\
0.191973244147157	0.11438127090301	2.10218303628541	2.10218303628541\\
0.191973244147157	0.115719063545151	2.10509491908422	2.10509491908422\\
0.191973244147157	0.117056856187291	2.10802583976671	2.10802583976671\\
0.191973244147157	0.118394648829431	2.11105584572928	2.11105584572928\\
0.191973244147157	0.119732441471572	2.11401570343592	2.11401570343592\\
0.191973244147157	0.121070234113712	2.116904470298	2.116904470298\\
0.191973244147157	0.122408026755853	2.11972138693609	2.11972138693609\\
0.191973244147157	0.123745819397993	2.12246587799465	2.12246587799465\\
0.191973244147157	0.125083612040134	2.1254128614	2.1254128614\\
0.191973244147157	0.126421404682274	2.12830434532071	2.12830434532071\\
0.191973244147157	0.127759197324415	2.13112788238052	2.13112788238052\\
0.191973244147157	0.129096989966555	2.13388291256333	2.13388291256333\\
0.191973244147157	0.130434782608696	2.13656903835926	2.13656903835926\\
0.191973244147157	0.131772575250836	2.13921388217708	2.13921388217708\\
0.191973244147157	0.133110367892977	2.14206938070155	2.14206938070155\\
0.191973244147157	0.134448160535117	2.14486055330657	2.14486055330657\\
0.191973244147157	0.135785953177258	2.1475869388791	2.1475869388791\\
0.191973244147157	0.137123745819398	2.1502482185497	2.1502482185497\\
0.191973244147157	0.138461538461538	2.15284421438882	2.15284421438882\\
0.191973244147157	0.139799331103679	2.15537488731308	2.15537488731308\\
0.191973244147157	0.141137123745819	2.15805710382754	2.15805710382754\\
0.191973244147157	0.14247491638796	2.16078752134273	2.16078752134273\\
0.191973244147157	0.1438127090301	2.16345681811075	2.16345681811075\\
0.191973244147157	0.145150501672241	2.16606479691927	2.16606479691927\\
0.191973244147157	0.146488294314381	2.16861138174251	2.16861138174251\\
0.191973244147157	0.147826086956522	2.17109661554234	2.17109661554234\\
0.191973244147157	0.149163879598662	2.17352065748072	2.17352065748072\\
0.191973244147157	0.150501672240803	2.17608025597875	2.17608025597875\\
0.191973244147157	0.151839464882943	2.17873210200746	2.17873210200746\\
0.191973244147157	0.153177257525084	2.18132658785324	2.18132658785324\\
0.191973244147157	0.154515050167224	2.18386364679905	2.18386364679905\\
0.191973244147157	0.155852842809365	2.18634331436776	2.18634331436776\\
0.191973244147157	0.157190635451505	2.1887657260335	2.1887657260335\\
0.191973244147157	0.158528428093646	2.19113111449499	2.19113111449499\\
0.191973244147157	0.159866220735786	2.1934398065388	2.1934398065388\\
0.191973244147157	0.161204013377926	2.19593670080159	2.19593670080159\\
0.191973244147157	0.162541806020067	2.19850287278851	2.19850287278851\\
0.191973244147157	0.163879598662207	2.20101561563212	2.20101561563212\\
0.191973244147157	0.165217391304348	2.20347497583976	2.20347497583976\\
0.191973244147157	0.166555183946488	2.20588108446264	2.20588108446264\\
0.191973244147157	0.167892976588629	2.2082341548479	2.2082341548479\\
0.191973244147157	0.169230769230769	2.21053448007664	2.21053448007664\\
0.191973244147157	0.17056856187291	2.21278243011122	2.21278243011122\\
0.191973244147157	0.17190635451505	2.2149784486772	2.2149784486772\\
0.191973244147157	0.173244147157191	2.21743014284134	2.21743014284134\\
0.191973244147157	0.174581939799331	2.21991422366118	2.21991422366118\\
0.191973244147157	0.175919732441472	2.22234895777795	2.22234895777795\\
0.191973244147157	0.177257525083612	2.22473447050996	2.22473447050996\\
0.191973244147157	0.178595317725753	2.22707095588619	2.22707095588619\\
0.191973244147157	0.179933110367893	2.22935867459741	2.22935867459741\\
0.191973244147157	0.181270903010033	2.23159795172812	2.23159795172812\\
0.191973244147157	0.182608695652174	2.23378917428755	2.23378917428755\\
0.191973244147157	0.183946488294314	2.23593278855889	2.23593278855889\\
0.191973244147157	0.185284280936455	2.23802929728678	2.23802929728678\\
0.191973244147157	0.186622073578595	2.24037604207787	2.24037604207787\\
0.191973244147157	0.187959866220736	2.24279191259468	2.24279191259468\\
0.191973244147157	0.189297658862876	2.24516257723779	2.24516257723779\\
0.191973244147157	0.190635451505017	2.24748819745928	2.24748819745928\\
0.191973244147157	0.191973244147157	2.24976898997656	2.24976898997656\\
0.191973244147157	0.193311036789298	2.25200522505077	2.25200522505077\\
0.191973244147157	0.194648829431438	2.25419722461313	2.25419722461313\\
0.191973244147157	0.195986622073579	2.25634536025215	2.25634536025215\\
0.191973244147157	0.197324414715719	2.25845005107551	2.25845005107551\\
0.191973244147157	0.19866220735786	2.26051176146064	2.26051176146064\\
0.191973244147157	0.2	2.26253099870882	2.26253099870882\\
0.193311036789298	-0.2	-0.453934062444345	-0.453934062444345\\
0.193311036789298	-0.19866220735786	-0.440615412076397	-0.440615412076397\\
0.193311036789298	-0.197324414715719	-0.427440226234882	-0.427440226234882\\
0.193311036789298	-0.195986622073579	-0.414391993254313	-0.414391993254313\\
0.193311036789298	-0.194648829431438	-0.401465494501301	-0.401465494501301\\
0.193311036789298	-0.193311036789298	-0.388674088208058	-0.388674088208058\\
0.193311036789298	-0.191973244147157	-0.376037604844065	-0.376037604844065\\
0.193311036789298	-0.190635451505017	-0.363536131875172	-0.363536131875172\\
0.193311036789298	-0.189297658862876	-0.35113315223421	-0.35113315223421\\
0.193311036789298	-0.187959866220736	-0.33882637698985	-0.33882637698985\\
0.193311036789298	-0.186622073578595	-0.326666976947371	-0.326666976947371\\
0.193311036789298	-0.185284280936455	-0.314628179894422	-0.314628179894422\\
0.193311036789298	-0.183946488294314	-0.302668313649893	-0.302668313649893\\
0.193311036789298	-0.182608695652174	-0.290823327635642	-0.290823327635642\\
0.193311036789298	-0.181270903010033	-0.279108207381441	-0.279108207381441\\
0.193311036789298	-0.179933110367893	-0.267458098833291	-0.267458098833291\\
0.193311036789298	-0.178595317725753	-0.255946304623476	-0.255946304623476\\
0.193311036789298	-0.177257525083612	-0.244516752211452	-0.244516752211452\\
0.193311036789298	-0.175919732441472	-0.233190520633479	-0.233190520633479\\
0.193311036789298	-0.174581939799331	-0.221967717589814	-0.221967717589814\\
0.193311036789298	-0.173244147157191	-0.210842119563242	-0.210842119563242\\
0.193311036789298	-0.17190635451505	-0.199811949349727	-0.199811949349727\\
0.193311036789298	-0.17056856187291	-0.188897946469544	-0.188897946469544\\
0.193311036789298	-0.169230769230769	-0.178058081609407	-0.178058081609407\\
0.193311036789298	-0.167892976588629	-0.167351670506509	-0.167351670506509\\
0.193311036789298	-0.166555183946488	-0.158835532362322	-0.158835532362322\\
0.193311036789298	-0.165217391304348	-0.154351754201268	-0.154351754201268\\
0.193311036789298	-0.163879598662207	-0.149891086042861	-0.149891086042861\\
0.193311036789298	-0.162541806020067	-0.145455540745442	-0.145455540745442\\
0.193311036789298	-0.161204013377926	-0.14104711849184	-0.14104711849184\\
0.193311036789298	-0.159866220735786	-0.136667919690027	-0.136667919690027\\
0.193311036789298	-0.158528428093645	-0.132314856172445	-0.132314856172445\\
0.193311036789298	-0.157190635451505	-0.127999627044715	-0.127999627044715\\
0.193311036789298	-0.155852842809365	-0.123711656276816	-0.123711656276816\\
0.193311036789298	-0.154515050167224	-0.119459634836816	-0.119459634836816\\
0.193311036789298	-0.153177257525084	-0.115246888902712	-0.115246888902712\\
0.193311036789298	-0.151839464882943	-0.111068089005039	-0.111068089005039\\
0.193311036789298	-0.150501672240803	-0.106925593725441	-0.106925593725441\\
0.193311036789298	-0.149163879598662	-0.10282899100129	-0.10282899100129\\
0.193311036789298	-0.147826086956522	-0.0987748939581722	-0.0987748939581722\\
0.193311036789298	-0.146488294314381	-0.094762851092056	-0.094762851092056\\
0.193311036789298	-0.145150501672241	-0.0907949055782628	-0.0907949055782628\\
0.193311036789298	-0.1438127090301	-0.0868730085086388	-0.0868730085086388\\
0.193311036789298	-0.14247491638796	-0.0829990061253277	-0.0829990061253277\\
0.193311036789298	-0.141137123745819	-0.0791746268057469	-0.0791746268057469\\
0.193311036789298	-0.139799331103679	-0.0754014679359796	-0.0754014679359796\\
0.193311036789298	-0.138461538461538	-0.0716809828302782	-0.0716809828302782\\
0.193311036789298	-0.137123745819398	-0.0680144678738298	-0.0680144678738298\\
0.193311036789298	-0.135785953177258	-0.0644030500835187	-0.0644030500835187\\
0.193311036789298	-0.134448160535117	-0.0608476752962511	-0.0608476752962511\\
0.193311036789298	-0.133110367892977	-0.0573490972055319	-0.0573490972055319\\
0.193311036789298	-0.131772575250836	-0.0539078674734443	-0.0539078674734443\\
0.193311036789298	-0.130434782608696	-0.0505243271461097	-0.0505243271461097\\
0.193311036789298	-0.129096989966555	-0.0471988986197802	-0.0471988986197802\\
0.193311036789298	-0.127759197324415	-0.0439448404959731	-0.0439448404959731\\
0.193311036789298	-0.126421404682274	-0.0407501382692143	-0.0407501382692143\\
0.193311036789298	-0.125083612040134	-0.0376142565686451	-0.0376142565686451\\
0.193311036789298	-0.123745819397993	-0.034541134004934	-0.034541134004934\\
0.193311036789298	-0.122408026755853	-0.0315418986214315	-0.0315418986214315\\
0.193311036789298	-0.121070234113712	-0.0286005330821527	-0.0286005330821527\\
0.193311036789298	-0.119732441471572	-0.025725506302293	-0.025725506302293\\
0.193311036789298	-0.118394648829431	-0.0229227668863459	-0.0229227668863459\\
0.193311036789298	-0.117056856187291	-0.0201748599107986	-0.0201748599107986\\
0.193311036789298	-0.115719063545151	-0.0175109458385974	-0.0175109458385974\\
0.193311036789298	-0.11438127090301	-0.0148996908593169	-0.0148996908593169\\
0.193311036789298	-0.11304347826087	-0.0123699797827242	-0.0123699797827242\\
0.193311036789298	-0.111705685618729	-0.00989323213935789	-0.00989323213935789\\
0.193311036789298	-0.110367892976589	-0.0075016820585464	-0.0075016820585464\\
0.193311036789298	-0.109030100334448	-0.00516525101134757	-0.00516525101134757\\
0.193311036789298	-0.107692307692308	-0.00290466978377313	-0.00290466978377313\\
0.193311036789298	-0.106354515050167	-0.000711212175401488	-0.000711212175401488\\
0.193311036789298	-0.105016722408027	0.00142342006405727	0.00142342006405727\\
0.193311036789298	-0.103678929765886	0.00347580634719646	0.00347580634719646\\
0.193311036789298	-0.102341137123746	0.0054657922874668	0.0054657922874668\\
0.193311036789298	-0.101003344481605	0.00739459759517358	0.00739459759517358\\
0.193311036789298	-0.0996655518394649	0.00925226392925838	0.00925226392925838\\
0.193311036789298	-0.0983277591973244	0.0110379817920581	0.0110379817920581\\
0.193311036789298	-0.096989966555184	0.0127615905995068	0.0127615905995068\\
0.193311036789298	-0.0956521739130435	0.0144226409912662	0.0144226409912662\\
0.193311036789298	-0.094314381270903	0.0160208118575332	0.0160208118575332\\
0.193311036789298	-0.0929765886287625	0.0175517706326953	0.0175517706326953\\
0.193311036789298	-0.0916387959866221	0.0190137002924918	0.0190137002924918\\
0.193311036789298	-0.0903010033444816	0.0204140888695805	0.0204140888695805\\
0.193311036789298	-0.0889632107023411	0.0217531664503021	0.0217531664503021\\
0.193311036789298	-0.0876254180602007	0.0230312871677538	0.0230312871677538\\
0.193311036789298	-0.0862876254180602	0.0242489270012949	0.0242489270012949\\
0.193311036789298	-0.0849498327759197	0.0254066808780876	0.0254066808780876\\
0.193311036789298	-0.0836120401337793	0.0265052590998855	0.0265052590998855\\
0.193311036789298	-0.0822742474916388	0.0275454831261487	0.0275454831261487\\
0.193311036789298	-0.0809364548494983	0.0285282807520499	0.0285282807520499\\
0.193311036789298	-0.0795986622073579	0.0294546807268512	0.0294546807268512\\
0.193311036789298	-0.0782608695652174	0.0303258068643526	0.0303258068643526\\
0.193311036789298	-0.0769230769230769	0.0308250312875461	0.0308250312875461\\
0.193311036789298	-0.0755852842809365	0.0308250317536201	0.0308250317536201\\
0.193311036789298	-0.074247491638796	0.0308250322393463	0.0308250322393463\\
0.193311036789298	-0.0729096989966555	0.0308250327461251	0.0308250327461251\\
0.193311036789298	-0.071571906354515	0.030825033275607	0.030825033275607\\
0.193311036789298	-0.0702341137123746	0.0308250336455739	0.0308250336455739\\
0.193311036789298	-0.0688963210702341	0.0308250342036182	0.0308250342036182\\
0.193311036789298	-0.0675585284280937	0.0308250347869951	0.0308250347869951\\
0.193311036789298	-0.0662207357859532	0.030825035397629	0.030825035397629\\
0.193311036789298	-0.0648829431438127	0.0308250360389808	0.0308250360389808\\
0.193311036789298	-0.0635451505016722	0.0308250367147922	0.0308250367147922\\
0.193311036789298	-0.0622073578595318	0.0308250371605351	0.0308250371605351\\
0.193311036789298	-0.0608695652173913	0.0308250378698365	0.0308250378698365\\
0.193311036789298	-0.0595317725752508	0.0308250386210058	0.0308250386210058\\
0.193311036789298	-0.0581939799331104	0.0308250394187937	0.0308250394187937\\
0.193311036789298	-0.0568561872909699	0.0308250399160753	0.0308250399160753\\
0.193311036789298	-0.0555183946488294	0.0308250407572338	0.0308250407572338\\
0.193311036789298	-0.0541806020066889	0.0308250416572049	0.0308250416572049\\
0.193311036789298	-0.0528428093645485	0.0308250422025482	0.0308250422025482\\
0.193311036789298	-0.051505016722408	0.0308250431561085	0.0308250431561085\\
0.193311036789298	-0.0501672240802676	0.0308250441863913	0.0308250441863913\\
0.193311036789298	-0.0488294314381271	0.0308250447698051	0.0308250447698051\\
0.193311036789298	-0.0474916387959866	0.0308250458692453	0.0308250458692453\\
0.193311036789298	-0.0461538461538462	0.0308250465060039	0.0308250465060039\\
0.193311036789298	-0.0448160535117057	0.0308250476832468	0.0308250476832468\\
0.193311036789298	-0.0434782608695652	0.0308250483718466	0.0308250483718466\\
0.193311036789298	-0.0421404682274247	0.0308250496381662	0.0308250496381662\\
0.193311036789298	-0.0408026755852843	0.0308250510478181	0.0308250510478181\\
0.193311036789298	-0.0394648829431438	0.030825051746907	0.030825051746907\\
0.193311036789298	-0.0381270903010033	0.0308250532884109	0.0308250532884109\\
0.193311036789298	-0.0367892976588629	0.0308250540268233	0.0308250540268233\\
0.193311036789298	-0.0354515050167224	0.0308250557265501	0.0308250557265501\\
0.193311036789298	-0.0341137123745819	0.0308250565013138	0.0308250565013138\\
0.193311036789298	-0.0327759197324415	0.0308250583911076	0.0308250583911076\\
0.193311036789298	-0.031438127090301	0.0308250592018136	0.0308250592018136\\
0.193311036789298	-0.0301003344481605	0.0308250613248193	0.0308250613248193\\
0.193311036789298	-0.0287625418060201	0.0308250621661637	0.0308250621661637\\
0.193311036789298	-0.0274247491638796	0.030825063086833	0.030825063086833\\
0.193311036789298	-0.0260869565217391	0.0308250654474399	0.0308250654474399\\
0.193311036789298	-0.0247491638795987	0.0308250663951108	0.0308250663951108\\
0.193311036789298	-0.0234113712374582	0.030825069122673	0.030825069122673\\
0.193311036789298	-0.0220735785953177	0.0308250700884664	0.0308250700884664\\
0.193311036789298	-0.0207357859531772	0.0308250732741687	0.0308250732741687\\
0.193311036789298	-0.0193979933110368	0.0308250742692523	0.0308250742692523\\
0.193311036789298	-0.0180602006688963	0.0308250753398298	0.0308250753398298\\
0.193311036789298	-0.0167224080267558	0.030825079061784	0.030825079061784\\
0.193311036789298	-0.0153846153846154	0.0308250801534909	0.0308250801534909\\
0.193311036789298	-0.0140468227424749	0.0308250813292341	0.0308250813292341\\
0.193311036789298	-0.0127090301003344	0.0308250857731359	0.0308250857731359\\
0.193311036789298	-0.011371237458194	0.0308250869679713	0.0308250869679713\\
0.193311036789298	-0.0100334448160535	0.0308250924416436	0.0308250924416436\\
0.193311036789298	-0.00869565217391302	0.03082509367654	0.03082509367654\\
0.193311036789298	-0.00735785953177256	0.0308250949861479	0.0308250949861479\\
0.193311036789298	-0.00602006688963211	0.030825101834235	0.030825101834235\\
0.193311036789298	-0.00468227424749162	0.0308251032071173	0.0308251032071173\\
0.193311036789298	-0.00334448160535117	0.0308251046448388	0.0308251046448388\\
0.193311036789298	-0.00200668896321068	0.0308251061613648	0.0308251061613648\\
0.193311036789298	-0.000668896321070228	0.0308251150090531	0.0308251150090531\\
0.193311036789298	0.000668896321070256	0.0308251166146216	0.0308251166146216\\
0.193311036789298	0.00200668896321071	0.030825118298036	0.030825118298036\\
0.193311036789298	0.00334448160535117	0.030825130186106	0.030825130186106\\
0.193311036789298	0.00468227424749165	0.0308251320367623	0.0308251320367623\\
0.193311036789298	0.00602006688963211	0.0308251339629554	0.0308251339629554\\
0.193311036789298	0.00735785953177259	0.0308251506580383	0.0308251506580383\\
0.193311036789298	0.00869565217391305	0.0308251529004431	0.0308251529004431\\
0.193311036789298	0.0100334448160535	0.0308251552107656	0.0308251552107656\\
0.193311036789298	0.011371237458194	0.0308251575956235	0.0308251575956235\\
0.193311036789298	0.0127090301003345	0.0308251830442008	0.0308251830442008\\
0.193311036789298	0.0140468227424749	0.0308251860657858	0.0308251860657858\\
0.193311036789298	0.0153846153846154	0.0308251891770676	0.0308251891770676\\
0.193311036789298	0.0167224080267559	0.0308251923849309	0.0308251923849309\\
0.193311036789298	0.0180602006688963	0.0308252355082753	0.0308252355082753\\
0.193311036789298	0.0193979933110368	0.0308252401919551	0.0308252401919551\\
0.193311036789298	0.0207357859531773	0.0308252450176846	0.0308252450176846\\
0.193311036789298	0.0220735785953177	0.030825249994451	0.030825249994451\\
0.193311036789298	0.0234113712374582	0.0308253374318728	0.0308253374318728\\
0.193311036789298	0.0247491638795987	0.0308253468163797	0.0308253468163797\\
0.193311036789298	0.0260869565217391	0.0308253565967253	0.0308253565967253\\
0.193311036789298	0.0274247491638796	0.0308253668003218	0.0308253668003218\\
0.193311036789298	0.0287625418060201	0.0308253774577544	0.0308253774577544\\
0.193311036789298	0.0301003344481605	0.0308256631125257	0.0308256631125257\\
0.193311036789298	0.031438127090301	0.030825700646508	0.030825700646508\\
0.193311036789298	0.0327759197324415	0.0308257420217344	0.0308257420217344\\
0.193311036789298	0.034113712374582	0.0308257878563305	0.0308257878563305\\
0.193311036789298	0.0354515050167224	0.0308258982140034	0.0308258982140034\\
0.193311036789298	0.0367892976588629	0.394052417464105	0.394052417464105\\
0.193311036789298	0.0381270903010034	0.789742562422373	0.789742562422373\\
0.193311036789298	0.0394648829431438	1.18237097369724	1.18237097369724\\
0.193311036789298	0.0408026755852843	1.57197807315073	1.57197807315073\\
0.193311036789298	0.0421404682274248	1.95860337384449	1.95860337384449\\
0.193311036789298	0.0434782608695652	2.02066493581818	2.02066493581818\\
0.193311036789298	0.0448160535117057	2.02066498453503	2.02066498453503\\
0.193311036789298	0.0461538461538462	2.02066499855104	2.02066499855104\\
0.193311036789298	0.0474916387959866	2.02066500503697	2.02066500503697\\
0.193311036789298	0.0488294314381271	2.02066500868612	2.02066500868612\\
0.193311036789298	0.0501672240802676	2.02066501098049	2.02066501098049\\
0.193311036789298	0.051505016722408	2.02066501252436	2.02066501252436\\
0.193311036789298	0.0528428093645485	2.0206650136121	2.0206650136121\\
0.193311036789298	0.054180602006689	2.02066501440628	2.02066501440628\\
0.193311036789298	0.0555183946488295	2.02066501499976	2.02066501499976\\
0.193311036789298	0.0568561872909699	2.02066501545061	2.02066501545061\\
0.193311036789298	0.0581939799331104	2.02066501579725	2.02066501579725\\
0.193311036789298	0.0595317725752508	2.02066501606559	2.02066501606559\\
0.193311036789298	0.0608695652173913	2.02066501627367	2.02066501627367\\
0.193311036789298	0.0622073578595318	2.020665016435	2.020665016435\\
0.193311036789298	0.0635451505016723	2.02066501655869	2.02066501655869\\
0.193311036789298	0.0648829431438127	2.02066501665208	2.02066501665208\\
0.193311036789298	0.0662207357859532	2.02066501672079	2.02066501672079\\
0.193311036789298	0.0675585284280937	2.02066501676906	2.02066501676906\\
0.193311036789298	0.0688963210702341	2.02066501680018	2.02066501680018\\
0.193311036789298	0.0702341137123746	2.02066501681703	2.02066501681703\\
0.193311036789298	0.071571906354515	2.02066501682174	2.02066501682174\\
0.193311036789298	0.0729096989966556	2.02066501681608	2.02066501681608\\
0.193311036789298	0.074247491638796	2.02066501680158	2.02066501680158\\
0.193311036789298	0.0755852842809365	2.0206650167795	2.0206650167795\\
0.193311036789298	0.0769230769230769	2.02066501675092	2.02066501675092\\
0.193311036789298	0.0782608695652174	2.02066501671676	2.02066501671676\\
0.193311036789298	0.0795986622073579	2.02066501667779	2.02066501667779\\
0.193311036789298	0.0809364548494984	2.02066501663472	2.02066501663472\\
0.193311036789298	0.0822742474916388	2.02418088135658	2.02418088135658\\
0.193311036789298	0.0836120401337793	2.02787900727886	2.02787900727886\\
0.193311036789298	0.0849498327759198	2.03150611668564	2.03150611668564\\
0.193311036789298	0.0862876254180602	2.0350585400225	2.0350585400225\\
0.193311036789298	0.0876254180602007	2.03865887023168	2.03865887023168\\
0.193311036789298	0.0889632107023411	2.04222408339272	2.04222408339272\\
0.193311036789298	0.0903010033444816	2.04571493849258	2.04571493849258\\
0.193311036789298	0.0916387959866221	2.04912836982553	2.04912836982553\\
0.193311036789298	0.0929765886287626	2.05259491487391	2.05259491487391\\
0.193311036789298	0.094314381270903	2.05603935137731	2.05603935137731\\
0.193311036789298	0.0956521739130435	2.05940801180813	2.05940801180813\\
0.193311036789298	0.096989966555184	2.06269837376691	2.06269837376691\\
0.193311036789298	0.0983277591973244	2.06601634410307	2.06601634410307\\
0.193311036789298	0.0996655518394649	2.06935719315372	2.06935719315372\\
0.193311036789298	0.101003344481605	2.07262242641279	2.07262242641279\\
0.193311036789298	0.102341137123746	2.07580997820669	2.07580997820669\\
0.193311036789298	0.103678929765886	2.07894605391779	2.07894605391779\\
0.193311036789298	0.105016722408027	2.08220404331795	2.08220404331795\\
0.193311036789298	0.106354515050167	2.08538781882212	2.08538781882212\\
0.193311036789298	0.107692307692308	2.08849567393149	2.08849567393149\\
0.193311036789298	0.109030100334448	2.09152612399118	2.09152612399118\\
0.193311036789298	0.110367892976589	2.09459205642058	2.09459205642058\\
0.193311036789298	0.111705685618729	2.09771827226312	2.09771827226312\\
0.193311036789298	0.11304347826087	2.10077118614061	2.10077118614061\\
0.193311036789298	0.11438127090301	2.10374955628864	2.10374955628864\\
0.193311036789298	0.115719063545151	2.10665234766394	2.10665234766394\\
0.193311036789298	0.117056856187291	2.10960465016893	2.10960465016893\\
0.193311036789298	0.118394648829431	2.11262806715857	2.11262806715857\\
0.193311036789298	0.119732441471572	2.11558036180467	2.11558036180467\\
0.193311036789298	0.121070234113712	2.11846062932318	2.11846062932318\\
0.193311036789298	0.122408026755853	2.12126815169184	2.12126815169184\\
0.193311036789298	0.123745819397993	2.1240262311342	2.1240262311342\\
0.193311036789298	0.125083612040134	2.12697826441859	2.12697826441859\\
0.193311036789298	0.126421404682274	2.12986219814975	2.12986219814975\\
0.193311036789298	0.127759197324415	2.13267734551278	2.13267734551278\\
0.193311036789298	0.129096989966555	2.13542318525968	2.13542318525968\\
0.193311036789298	0.130434782608696	2.13809936122489	2.13809936122489\\
0.193311036789298	0.131772575250836	2.14077564005632	2.14077564005632\\
0.193311036789298	0.133110367892977	2.1436240773661	2.1436240773661\\
0.193311036789298	0.134448160535117	2.14640742358712	2.14640742358712\\
0.193311036789298	0.135785953177258	2.1491252522612	2.1491252522612\\
0.193311036789298	0.137123745819398	2.15177728131257	2.15177728131257\\
0.193311036789298	0.138461538461538	2.15436337149521	2.15436337149521\\
0.193311036789298	0.139799331103679	2.15688352403752	2.15688352403752\\
0.193311036789298	0.141137123745819	2.15960521245416	2.15960521245416\\
0.193311036789298	0.14247491638796	2.16232808947252	2.16232808947252\\
0.193311036789298	0.1438127090301	2.16498919644874	2.16498919644874\\
0.193311036789298	0.145150501672241	2.16758836928651	2.16758836928651\\
0.193311036789298	0.146488294314381	2.17012556654127	2.17012556654127\\
0.193311036789298	0.147826086956522	2.17260086700556	2.17260086700556\\
0.193311036789298	0.149163879598662	2.1750144666998	2.1750144666998\\
0.193311036789298	0.150501672240803	2.17761945167824	2.17761945167824\\
0.193311036789298	0.151839464882943	2.18026392463968	2.18026392463968\\
0.193311036789298	0.153177257525084	2.18285047267094	2.18285047267094\\
0.193311036789298	0.154515050167224	2.18537905879259	2.18537905879259\\
0.193311036789298	0.155852842809365	2.18784974933256	2.18784974933256\\
0.193311036789298	0.157190635451505	2.19026271146214	2.19026271146214\\
0.193311036789298	0.158528428093646	2.19261821029102	2.19261821029102\\
0.193311036789298	0.159866220735786	2.19491660555124	2.19491660555124\\
0.193311036789298	0.161204013377926	2.19746582795015	2.19746582795015\\
0.193311036789298	0.162541806020067	2.20002481033423	2.20002481033423\\
0.193311036789298	0.163879598662207	2.20252988000945	2.20252988000945\\
0.193311036789298	0.165217391304348	2.20498110981739	2.20498110981739\\
0.193311036789298	0.166555183946488	2.20737865788215	2.20737865788215\\
0.193311036789298	0.167892976588629	2.20972276522354	2.20972276522354\\
0.193311036789298	0.169230769230769	2.2120137530553	2.2120137530553\\
0.193311036789298	0.17056856187291	2.21425201979294	2.21425201979294\\
0.193311036789298	0.17190635451505	2.21643803779782	2.21643803779782\\
0.193311036789298	0.173244147157191	2.21894944289457	2.21894944289457\\
0.193311036789298	0.174581939799331	2.22142663332983	2.22142663332983\\
0.193311036789298	0.175919732441472	2.22385406559962	2.22385406559962\\
0.193311036789298	0.177257525083612	2.22623188784327	2.22623188784327\\
0.193311036789298	0.178595317725753	2.22856031741062	2.22856031741062\\
0.193311036789298	0.179933110367893	2.23083963870639	2.23083963870639\\
0.193311036789298	0.181270903010033	2.23307020081563	2.23307020081563\\
0.193311036789298	0.182608695652174	2.23525241492895	2.23525241492895\\
0.193311036789298	0.183946488294314	2.2373867515878	2.2373867515878\\
0.193311036789298	0.185284280936455	2.23947373777056	2.23947373777056\\
0.193311036789298	0.186622073578595	2.24188732963824	2.24188732963824\\
0.193311036789298	0.187959866220736	2.24429679016102	2.24429679016102\\
0.193311036789298	0.189297658862876	2.24666069216757	2.24666069216757\\
0.193311036789298	0.190635451505017	2.2489792163757	2.2489792163757\\
0.193311036789298	0.191973244147157	2.25125259912083	2.25125259912083\\
0.193311036789298	0.193311036789298	2.25348113055491	2.25348113055491\\
0.193311036789298	0.194648829431438	2.25566515269355	2.25566515269355\\
0.193311036789298	0.195986622073579	2.2578050573249	2.2578050573249\\
0.193311036789298	0.197324414715719	2.25990128379449	2.25990128379449\\
0.193311036789298	0.19866220735786	2.26195431668081	2.26195431668081\\
0.193311036789298	0.2	2.26396468337662	2.26396468337662\\
0.194648829431438	-0.2	-0.453211539349371	-0.453211539349371\\
0.194648829431438	-0.19866220735786	-0.439888420613978	-0.439888420613978\\
0.194648829431438	-0.197324414715719	-0.426704271484575	-0.426704271484575\\
0.194648829431438	-0.195986622073579	-0.413647030792653	-0.413647030792653\\
0.194648829431438	-0.194648829431438	-0.400712283617395	-0.400712283617395\\
0.194648829431438	-0.193311036789298	-0.387919012183171	-0.387919012183171\\
0.194648829431438	-0.191973244147157	-0.375283058807369	-0.375283058807369\\
0.194648829431438	-0.190635451505017	-0.362771655840475	-0.362771655840475\\
0.194648829431438	-0.189297658862876	-0.350358668465098	-0.350358668465098\\
0.194648829431438	-0.187959866220736	-0.338046158300021	-0.338046158300021\\
0.194648829431438	-0.186622073578595	-0.3258904821008	-0.3258904821008\\
0.194648829431438	-0.185284280936455	-0.313840747514015	-0.313840747514015\\
0.194648829431438	-0.183946488294314	-0.301869926425877	-0.301869926425877\\
0.194648829431438	-0.182608695652174	-0.290032617231397	-0.290032617231397\\
0.194648829431438	-0.181270903010033	-0.278305623947302	-0.278305623947302\\
0.194648829431438	-0.179933110367893	-0.266645556281607	-0.266645556281607\\
0.194648829431438	-0.178595317725753	-0.255138729547983	-0.255138729547983\\
0.194648829431438	-0.177257525083612	-0.243696387043255	-0.243696387043255\\
0.194648829431438	-0.175919732441472	-0.232376846272152	-0.232376846272152\\
0.194648829431438	-0.174581939799331	-0.221140317673723	-0.221140317673723\\
0.194648829431438	-0.173244147157191	-0.210020973548479	-0.210020973548479\\
0.194648829431438	-0.17190635451505	-0.198976146888008	-0.198976146888008\\
0.194648829431438	-0.17056856187291	-0.188067740623873	-0.188067740623873\\
0.194648829431438	-0.169230769230769	-0.177233678813708	-0.177233678813708\\
0.194648829431438	-0.167892976588629	-0.166510654169071	-0.166510654169071\\
0.194648829431438	-0.166555183946488	-0.158958376207378	-0.158958376207378\\
0.194648829431438	-0.165217391304348	-0.154479379554399	-0.154479379554399\\
0.194648829431438	-0.163879598662207	-0.150026932330952	-0.150026932330952\\
0.194648829431438	-0.162541806020067	-0.14559877110646	-0.14559877110646\\
0.194648829431438	-0.161204013377926	-0.141199331287796	-0.141199331287796\\
0.194648829431438	-0.159866220735786	-0.136825577646747	-0.136825577646747\\
0.194648829431438	-0.158528428093645	-0.132487038040315	-0.132487038040315\\
0.194648829431438	-0.157190635451505	-0.128173877267258	-0.128173877267258\\
0.194648829431438	-0.155852842809365	-0.123899901693171	-0.123899901693171\\
0.194648829431438	-0.154515050167224	-0.119659381518763	-0.119659381518763\\
0.194648829431438	-0.153177257525084	-0.11545112460499	-0.11545112460499\\
0.194648829431438	-0.151839464882943	-0.111284127456847	-0.111284127456847\\
0.194648829431438	-0.150501672240803	-0.107158720567885	-0.107158720567885\\
0.194648829431438	-0.149163879598662	-0.103071849001053	-0.103071849001053\\
0.194648829431438	-0.147826086956522	-0.0990257313634862	-0.0990257313634862\\
0.194648829431438	-0.146488294314381	-0.0950225171287894	-0.0950225171287894\\
0.194648829431438	-0.145150501672241	-0.0910665797249418	-0.0910665797249418\\
0.194648829431438	-0.1438127090301	-0.0871602064895721	-0.0871602064895721\\
0.194648829431438	-0.14247491638796	-0.0833013892237576	-0.0833013892237576\\
0.194648829431438	-0.141137123745819	-0.0794917998917383	-0.0794917998917383\\
0.194648829431438	-0.139799331103679	-0.0757329771527907	-0.0757329771527907\\
0.194648829431438	-0.138461538461538	-0.0720263136206369	-0.0720263136206369\\
0.194648829431438	-0.137123745819398	-0.0683730434154847	-0.0683730434154847\\
0.194648829431438	-0.135785953177258	-0.0647742302035479	-0.0647742302035479\\
0.194648829431438	-0.134448160535117	-0.061230755931829	-0.061230755931829\\
0.194648829431438	-0.133110367892977	-0.0577480092750645	-0.0577480092750645\\
0.194648829431438	-0.131772575250836	-0.0543260010567325	-0.0543260010567325\\
0.194648829431438	-0.130434782608696	-0.0509626300114401	-0.0509626300114401\\
0.194648829431438	-0.129096989966555	-0.0476580004593464	-0.0476580004593464\\
0.194648829431438	-0.127759197324415	-0.0444119886202178	-0.0444119886202178\\
0.194648829431438	-0.126421404682274	-0.0412306337106336	-0.0412306337106336\\
0.194648829431438	-0.125083612040134	-0.038118543520376	-0.038118543520376\\
0.194648829431438	-0.123745819397993	-0.0350653393271858	-0.0350653393271858\\
0.194648829431438	-0.122408026755853	-0.032072158690598	-0.032072158690598\\
0.194648829431438	-0.121070234113712	-0.0291571359965765	-0.0291571359965765\\
0.194648829431438	-0.119732441471572	-0.0262992328480058	-0.0262992328480058\\
0.194648829431438	-0.118394648829431	-0.0235100841883763	-0.0235100841883763\\
0.194648829431438	-0.117056856187291	-0.0207908113876375	-0.0207908113876375\\
0.194648829431438	-0.115719063545151	-0.0181319282175776	-0.0181319282175776\\
0.194648829431438	-0.11438127090301	-0.0155507507202151	-0.0155507507202151\\
0.194648829431438	-0.11304347826087	-0.0130274447814918	-0.0130274447814918\\
0.194648829431438	-0.111705685618729	-0.0105820683154306	-0.0105820683154306\\
0.194648829431438	-0.110367892976589	-0.00819825778836314	-0.00819825778836314\\
0.194648829431438	-0.109030100334448	-0.00588462167823867	-0.00588462167823867\\
0.194648829431438	-0.107692307692308	-0.00364274087725036	-0.00364274087725036\\
0.194648829431438	-0.106354515050167	-0.00145879981500363	-0.00145879981500363\\
0.194648829431438	-0.105016722408027	0.000643980475598327	0.000643980475598327\\
0.194648829431438	-0.103678929765886	0.0026834749461967	0.0026834749461967\\
0.194648829431438	-0.102341137123746	0.00466230834000025	0.00466230834000025\\
0.194648829431438	-0.101003344481605	0.00656630073988418	0.00656630073988418\\
0.194648829431438	-0.0996655518394649	0.00840140293062652	0.00840140293062652\\
0.194648829431438	-0.0983277591973244	0.0101745403456964	0.0101745403456964\\
0.194648829431438	-0.096989966555184	0.0118851502895242	0.0118851502895242\\
0.194648829431438	-0.0956521739130435	0.0135302722853585	0.0135302722853585\\
0.194648829431438	-0.094314381270903	0.0151017266346555	0.0151017266346555\\
0.194648829431438	-0.0929765886287625	0.0166112099009551	0.0166112099009551\\
0.194648829431438	-0.0916387959866221	0.0180587193161789	0.0180587193161789\\
0.194648829431438	-0.0903010033444816	0.019444379731086	0.019444379731086\\
0.194648829431438	-0.0889632107023411	0.0207684427410619	0.0207684427410619\\
0.194648829431438	-0.0876254180602007	0.0220312850803989	0.0220312850803989\\
0.194648829431438	-0.0862876254180602	0.0232334062931095	0.0232334062931095\\
0.194648829431438	-0.0849498327759197	0.0243754256967045	0.0243754256967045\\
0.194648829431438	-0.0836120401337793	0.025458078663647	0.025458078663647\\
0.194648829431438	-0.0822742474916388	0.02648221225322	0.02648221225322\\
0.194648829431438	-0.0809364548494983	0.0274487802341201	0.0274487802341201\\
0.194648829431438	-0.0795986622073579	0.0283588375450933	0.0283588375450933\\
0.194648829431438	-0.0782608695652174	0.029213534247187	0.029213534247187\\
0.194648829431438	-0.0769230769230769	0.0300141090266045	0.0300141090266045\\
0.194648829431438	-0.0755852842809365	0.0307618823115883	0.0307618823115883\\
0.194648829431438	-0.074247491638796	0.0308250321714634	0.0308250321714634\\
0.194648829431438	-0.0729096989966555	0.0308250326737213	0.0308250326737213\\
0.194648829431438	-0.071571906354515	0.0308250331981962	0.0308250331981962\\
0.194648829431438	-0.0702341137123746	0.0308250337466673	0.0308250337466673\\
0.194648829431438	-0.0688963210702341	0.0308250341221056	0.0308250341221056\\
0.194648829431438	-0.0675585284280937	0.0308250346989971	0.0308250346989971\\
0.194648829431438	-0.0662207357859532	0.0308250353028935	0.0308250353028935\\
0.194648829431438	-0.0648829431438127	0.0308250359373036	0.0308250359373036\\
0.194648829431438	-0.0635451505016722	0.0308250366058384	0.0308250366058384\\
0.194648829431438	-0.0622073578595318	0.0308250370510816	0.0308250370510816\\
0.194648829431438	-0.0608695652173913	0.0308250377521457	0.0308250377521457\\
0.194648829431438	-0.0595317725752508	0.0308250384938533	0.0308250384938533\\
0.194648829431438	-0.0581939799331104	0.0308250392827362	0.0308250392827362\\
0.194648829431438	-0.0568561872909699	0.0308250397778208	0.0308250397778208\\
0.194648829431438	-0.0555183946488294	0.030825040608334	0.030825040608334\\
0.194648829431438	-0.0541806020066889	0.0308250414976839	0.0308250414976839\\
0.194648829431438	-0.0528428093645485	0.0308250420394969	0.0308250420394969\\
0.194648829431438	-0.051505016722408	0.0308250429804181	0.0308250429804181\\
0.194648829431438	-0.0501672240802676	0.0308250439992726	0.0308250439992726\\
0.194648829431438	-0.0488294314381271	0.0308250445775986	0.0308250445775986\\
0.194648829431438	-0.0474916387959866	0.0308250456628346	0.0308250456628346\\
0.194648829431438	-0.0461538461538462	0.0308250462935176	0.0308250462935176\\
0.194648829431438	-0.0448160535117057	0.0308250474553207	0.0308250474553207\\
0.194648829431438	-0.0434782608695652	0.0308250487409255	0.0308250487409255\\
0.194648829431438	-0.0421404682274247	0.0308250493863649	0.0308250493863649\\
0.194648829431438	-0.0408026755852843	0.0308250507815835	0.0308250507815835\\
0.194648829431438	-0.0394648829431438	0.0308250514687772	0.0308250514687772\\
0.194648829431438	-0.0381270903010033	0.0308250529935556	0.0308250529935556\\
0.194648829431438	-0.0367892976588629	0.0308250537198377	0.0308250537198377\\
0.194648829431438	-0.0354515050167224	0.0308250553998589	0.0308250553998589\\
0.194648829431438	-0.0341137123745819	0.0308250561628871	0.0308250561628871\\
0.194648829431438	-0.0327759197324415	0.030825058031692	0.030825058031692\\
0.194648829431438	-0.031438127090301	0.0308250588286438	0.0308250588286438\\
0.194648829431438	-0.0301003344481605	0.0308250609299834	0.0308250609299834\\
0.194648829431438	-0.0287625418060201	0.0308250617519408	0.0308250617519408\\
0.194648829431438	-0.0274247491638796	0.030825064144549	0.030825064144549\\
0.194648829431438	-0.0260869565217391	0.0308250649929943	0.0308250649929943\\
0.194648829431438	-0.0247491638795987	0.0308250659175894	0.0308250659175894\\
0.194648829431438	-0.0234113712374582	0.0308250686188205	0.0308250686188205\\
0.194648829431438	-0.0220735785953177	0.0308250695655888	0.0308250695655888\\
0.194648829431438	-0.0207357859531772	0.0308250727228737	0.0308250727228737\\
0.194648829431438	-0.0193979933110368	0.0308250736902547	0.0308250736902547\\
0.194648829431438	-0.0180602006688963	0.0308250747376201	0.0308250747376201\\
0.194648829431438	-0.0167224080267558	0.0308250784294261	0.0308250784294261\\
0.194648829431438	-0.0153846153846154	0.030825079489097	0.030825079489097\\
0.194648829431438	-0.0140468227424749	0.0308250839457873	0.0308250839457873\\
0.194648829431438	-0.0127090301003344	0.0308250850387612	0.0308250850387612\\
0.194648829431438	-0.011371237458194	0.0308250862048802	0.0308250862048802\\
0.194648829431438	-0.0100334448160535	0.0308250916401525	0.0308250916401525\\
0.194648829431438	-0.00869565217391302	0.0308250928352701	0.0308250928352701\\
0.194648829431438	-0.00735785953177256	0.0308250941018238	0.0308250941018238\\
0.194648829431438	-0.00602006688963211	0.0308251009038346	0.0308251009038346\\
0.194648829431438	-0.00468227424749162	0.0308251022294773	0.0308251022294773\\
0.194648829431438	-0.00334448160535117	0.0308251036261414	0.0308251036261414\\
0.194648829431438	-0.00200668896321068	0.0308251123973968	0.0308251123973968\\
0.194648829431438	-0.000668896321070228	0.0308251138866422	0.0308251138866422\\
0.194648829431438	0.000668896321070256	0.0308251154345418	0.0308251154345418\\
0.194648829431438	0.00200668896321071	0.03082511705666	0.03082511705666\\
0.194648829431438	0.00334448160535117	0.0308251288741286	0.0308251288741286\\
0.194648829431438	0.00468227424749165	0.0308251306562107	0.0308251306562107\\
0.194648829431438	0.00602006688963211	0.0308251325097814	0.0308251325097814\\
0.194648829431438	0.00735785953177259	0.0308251491150348	0.0308251491150348\\
0.194648829431438	0.00869565217391305	0.0308251512735094	0.0308251512735094\\
0.194648829431438	0.0100334448160535	0.0308251535030801	0.0308251535030801\\
0.194648829431438	0.011371237458194	0.0308251558099757	0.0308251558099757\\
0.194648829431438	0.0127090301003345	0.0308251811147233	0.0308251811147233\\
0.194648829431438	0.0140468227424749	0.0308251840364486	0.0308251840364486\\
0.194648829431438	0.0153846153846154	0.0308251870395778	0.0308251870395778\\
0.194648829431438	0.0167224080267559	0.0308251901228502	0.0308251901228502\\
0.194648829431438	0.0180602006688963	0.0308252330566636	0.0308252330566636\\
0.194648829431438	0.0193979933110368	0.0308252375831258	0.0308252375831258\\
0.194648829431438	0.0207357859531773	0.0308252422338945	0.0308252422338945\\
0.194648829431438	0.0220735785953177	0.0308252470241029	0.0308252470241029\\
0.194648829431438	0.0234113712374582	0.0308253342429456	0.0308253342429456\\
0.194648829431438	0.0247491638795987	0.0308253433460839	0.0308253433460839\\
0.194648829431438	0.0260869565217391	0.0308253528171156	0.0308253528171156\\
0.194648829431438	0.0274247491638796	0.030825362683543	0.030825362683543\\
0.194648829431438	0.0287625418060201	0.0308253730915854	0.0308253730915854\\
0.194648829431438	0.0301003344481605	0.0308256592659429	0.0308256592659429\\
0.194648829431438	0.031438127090301	0.0308256960907271	0.0308256960907271\\
0.194648829431438	0.0327759197324415	0.0308257366166433	0.0308257366166433\\
0.194648829431438	0.034113712374582	0.0308257814268104	0.0308257814268104\\
0.194648829431438	0.0354515050167224	0.0684422207085085	0.0684422207085085\\
0.194648829431438	0.0367892976588629	0.466994823200473	0.466994823200473\\
0.194648829431438	0.0381270903010034	0.862443717823808	0.862443717823808\\
0.194648829431438	0.0394648829431438	1.25482939246971	1.25482939246971\\
0.194648829431438	0.0408026755852843	1.64419248245427	1.64419248245427\\
0.194648829431438	0.0421404682274248	2.02066211796028	2.02066211796028\\
0.194648829431438	0.0434782608695652	2.02066495376556	2.02066495376556\\
0.194648829431438	0.0448160535117057	2.02066498900539	2.02066498900539\\
0.194648829431438	0.0461538461538462	2.0206650005728	2.0206650005728\\
0.194648829431438	0.0474916387959866	2.02066500618795	2.02066500618795\\
0.194648829431438	0.0488294314381271	2.02066500943073	2.02066500943073\\
0.194648829431438	0.0501672240802676	2.02066501149719	2.02066501149719\\
0.194648829431438	0.051505016722408	2.02066501289944	2.02066501289944\\
0.194648829431438	0.0528428093645485	2.02066501389792	2.02066501389792\\
0.194648829431438	0.054180602006689	2.02066501462803	2.02066501462803\\
0.194648829431438	0.0555183946488295	2.02066501517486	2.02066501517486\\
0.194648829431438	0.0568561872909699	2.02066501559122	2.02066501559122\\
0.194648829431438	0.0581939799331104	2.02066501591156	2.02066501591156\\
0.194648829431438	0.0595317725752508	2.02066501615929	2.02066501615929\\
0.194648829431438	0.0608695652173913	2.02066501635089	2.02066501635089\\
0.194648829431438	0.0622073578595318	2.02066501649826	2.02066501649826\\
0.194648829431438	0.0635451505016723	2.02066501661081	2.02066501661081\\
0.194648829431438	0.0648829431438127	2.0206650166947	2.0206650166947\\
0.194648829431438	0.0662207357859532	2.02066501675546	2.02066501675546\\
0.194648829431438	0.0675585284280937	2.02066501679677	2.02066501679677\\
0.194648829431438	0.0688963210702341	2.02066501682202	2.02066501682202\\
0.194648829431438	0.0702341137123746	2.0206650168337	2.0206650168337\\
0.194648829431438	0.071571906354515	2.02066501683384	2.02066501683384\\
0.194648829431438	0.0729096989966556	2.02066501682417	2.02066501682417\\
0.194648829431438	0.074247491638796	2.02066501680611	2.02066501680611\\
0.194648829431438	0.0755852842809365	2.02066501678089	2.02066501678089\\
0.194648829431438	0.0769230769230769	2.0206650167495	2.0206650167495\\
0.194648829431438	0.0782608695652174	2.02066501671283	2.02066501671283\\
0.194648829431438	0.0795986622073579	2.02066501667162	2.02066501667162\\
0.194648829431438	0.0809364548494984	2.02206370361393	2.02206370361393\\
0.194648829431438	0.0822742474916388	2.02579517235147	2.02579517235147\\
0.194648829431438	0.0836120401337793	2.02949445260601	2.02949445260601\\
0.194648829431438	0.0849498327759198	2.0331210413338	2.0331210413338\\
0.194648829431438	0.0862876254180602	2.0366712699201	2.0366712699201\\
0.194648829431438	0.0876254180602007	2.04027272524458	2.04027272524458\\
0.194648829431438	0.0889632107023411	2.04383665054191	2.04383665054191\\
0.194648829431438	0.0903010033444816	2.04732464181008	2.04732464181008\\
0.194648829431438	0.0916387959866221	2.05073364931068	2.05073364931068\\
0.194648829431438	0.0929765886287626	2.05420500649333	2.05420500649333\\
0.194648829431438	0.094314381270903	2.05764632421559	2.05764632421559\\
0.194648829431438	0.0956521739130435	2.06101040544056	2.06101040544056\\
0.194648829431438	0.096989966555184	2.06429475407708	2.06429475407708\\
0.194648829431438	0.0983277591973244	2.06762112525165	2.06762112525165\\
0.194648829431438	0.0996655518394649	2.07095762159247	2.07095762159247\\
0.194648829431438	0.101003344481605	2.07421716051566	2.07421716051566\\
0.194648829431438	0.102341137123746	2.07739770865742	2.07739770865742\\
0.194648829431438	0.103678929765886	2.08054536746449	2.08054536746449\\
0.194648829431438	0.105016722408027	2.08379832769483	2.08379832769483\\
0.194648829431438	0.106354515050167	2.08697584504262	2.08697584504262\\
0.194648829431438	0.107692307692308	2.09007624767136	2.09007624767136\\
0.194648829431438	0.109030100334448	2.09309809123094	2.09309809123094\\
0.194648829431438	0.110367892976589	2.09618148521264	2.09618148521264\\
0.194648829431438	0.111705685618729	2.09930137496306	2.09930137496306\\
0.194648829431438	0.11304347826087	2.10234686888614	2.10234686888614\\
0.194648829431438	0.11438127090301	2.1053167641507	2.1053167641507\\
0.194648829431438	0.115719063545151	2.10821006912963	2.10821006912963\\
0.194648829431438	0.117056856187291	2.11118496439695	2.11118496439695\\
0.194648829431438	0.118394648829431	2.11420142269594	2.11420142269594\\
0.194648829431438	0.119732441471572	2.11714578497874	2.11714578497874\\
0.194648829431438	0.121070234113712	2.12001718589096	2.12001718589096\\
0.194648829431438	0.122408026755853	2.12281495037345	2.12281495037345\\
0.194648829431438	0.123745819397993	2.12559963322548	2.12559963322548\\
0.194648829431438	0.125083612040134	2.12854464947588	2.12854464947588\\
0.194648829431438	0.126421404682274	2.13142069202068	2.13142069202068\\
0.194648829431438	0.127759197324415	2.13422711135317	2.13422711135317\\
0.194648829431438	0.129096989966555	2.13696342636383	2.13696342636383\\
0.194648829431438	0.130434782608696	2.13962932356424	2.13962932356424\\
0.194648829431438	0.131772575250836	2.14233841005038	2.14233841005038\\
0.194648829431438	0.133110367892977	2.14517947210441	2.14517947210441\\
0.194648829431438	0.134448160535117	2.14795468036083	2.14795468036083\\
0.194648829431438	0.135785953177258	2.15066364418616	2.15066364418616\\
0.194648829431438	0.137123745819398	2.15330611943567	2.15330611943567\\
0.194648829431438	0.138461538461538	2.15588200664227	2.15588200664227\\
0.194648829431438	0.139799331103679	2.15839134839075	2.15839134839075\\
0.194648829431438	0.141137123745819	2.16115395435869	2.16115395435869\\
0.194648829431438	0.14247491638796	2.1638690066713	2.1638690066713\\
0.194648829431438	0.1438127090301	2.16652164327723	2.16652164327723\\
0.194648829431438	0.145150501672241	2.16911173414357	2.16911173414357\\
0.194648829431438	0.146488294314381	2.17163927331667	2.17163927331667\\
0.194648829431438	0.147826086956522	2.17410437628506	2.17410437628506\\
0.194648829431438	0.149163879598662	2.17650727674232	2.17650727674232\\
0.194648829431438	0.150501672240803	2.17915915466811	2.17915915466811\\
0.194648829431438	0.151839464882943	2.18179599790919	2.18179599790919\\
0.194648829431438	0.153177257525084	2.18437435521257	2.18437435521257\\
0.194648829431438	0.154515050167224	2.18689422010683	2.18689422010683\\
0.194648829431438	0.155852842809365	2.18935569046123	2.18935569046123\\
0.194648829431438	0.157190635451505	2.19175896584144	2.19175896584144\\
0.194648829431438	0.158528428093646	2.19410434442197	2.19410434442197\\
0.194648829431438	0.159866220735786	2.19639221948681	2.19639221948681\\
0.194648829431438	0.161204013377926	2.19899532995456	2.19899532995456\\
0.194648829431438	0.162541806020067	2.20154689322402	2.20154689322402\\
0.194648829431438	0.163879598662207	2.2040440639761	2.2040440639761\\
0.194648829431438	0.165217391304348	2.20648694199983	2.20648694199983\\
0.194648829431438	0.166555183946488	2.20887571307539	2.20887571307539\\
0.194648829431438	0.167892976588629	2.21121064644498	2.21121064644498\\
0.194648829431438	0.169230769230769	2.21349209196836	2.21349209196836\\
0.194648829431438	0.17056856187291	2.21572047698854	2.21572047698854\\
0.194648829431438	0.17190635451505	2.21794866370752	2.21794866370752\\
0.194648829431438	0.173244147157191	2.22046902587709	2.22046902587709\\
0.194648829431438	0.174581939799331	2.22293912226267	2.22293912226267\\
0.194648829431438	0.175919732441472	2.22535905259345	2.22535905259345\\
0.194648829431438	0.177257525083612	2.22772898831129	2.22772898831129\\
0.194648829431438	0.178595317725753	2.23004917054329	2.23004917054329\\
0.194648829431438	0.179933110367893	2.23231990783727	2.23231990783727\\
0.194648829431438	0.181270903010033	2.23454157367859	2.23454157367859\\
0.194648829431438	0.182608695652174	2.23671460380798	2.23671460380798\\
0.194648829431438	0.183946488294314	2.23883949336136	2.23883949336136\\
0.194648829431438	0.185284280936455	2.24094996563196	2.24094996563196\\
0.194648829431438	0.186622073578595	2.2433988868025	2.2433988868025\\
0.194648829431438	0.187959866220736	2.2458017572757	2.2458017572757\\
0.194648829431438	0.189297658862876	2.24815871974491	2.24815871974491\\
0.194648829431438	0.190635451505017	2.25046997457152	2.25046997457152\\
0.194648829431438	0.191973244147157	2.25273577806747	2.25273577806747\\
0.194648829431438	0.193311036789298	2.25495644061298	2.25495644061298\\
0.194648829431438	0.194648829431438	2.25713232462311	2.25713232462311\\
0.194648829431438	0.195986622073579	2.25926384237705	2.25926384237705\\
0.194648829431438	0.197324414715719	2.26135145372501	2.26135145372501\\
0.194648829431438	0.19866220735786	2.26339566368788	2.26339566368788\\
0.194648829431438	0.2	2.26539701996524	2.26539701996524\\
0.195986622073579	-0.2	-0.452489771735251	-0.452489771735251\\
0.195986622073579	-0.19866220735786	-0.439161088459971	-0.439161088459971\\
0.195986622073579	-0.197324414715719	-0.425967983501924	-0.425967983501924\\
0.195986622073579	-0.195986622073579	-0.412901742064528	-0.412901742064528\\
0.195986622073579	-0.194648829431438	-0.399959976558314	-0.399959976558314\\
0.195986622073579	-0.193311036789298	-0.387165340201694	-0.387165340201694\\
0.195986622073579	-0.191973244147157	-0.374528109809611	-0.374528109809611\\
0.195986622073579	-0.190635451505017	-0.362006741834911	-0.362006741834911\\
0.195986622073579	-0.189297658862876	-0.349583756014364	-0.349583756014364\\
0.195986622073579	-0.187959866220736	-0.337268496755057	-0.337268496755057\\
0.195986622073579	-0.186622073578595	-0.325113424320094	-0.325113424320094\\
0.195986622073579	-0.185284280936455	-0.313052765202327	-0.313052765202327\\
0.195986622073579	-0.183946488294314	-0.301071712666623	-0.301071712666623\\
0.195986622073579	-0.182608695652174	-0.289241217305879	-0.289241217305879\\
0.195986622073579	-0.181270903010033	-0.277502367955756	-0.277502367955756\\
0.195986622073579	-0.179933110367893	-0.265840767567561	-0.265840767567561\\
0.195986622073579	-0.178595317725753	-0.254330341247559	-0.254330341247559\\
0.195986622073579	-0.177257525083612	-0.242875229642399	-0.242875229642399\\
0.195986622073579	-0.175919732441472	-0.231562215323681	-0.231562215323681\\
0.195986622073579	-0.174581939799331	-0.220311987584409	-0.220311987584409\\
0.195986622073579	-0.173244147157191	-0.209198727970783	-0.209198727970783\\
0.195986622073579	-0.17190635451505	-0.198146269985399	-0.198146269985399\\
0.195986622073579	-0.17056856187291	-0.187236295543847	-0.187236295543847\\
0.195986622073579	-0.169230769230769	-0.176407857172249	-0.176407857172249\\
0.195986622073579	-0.167892976588629	-0.16566833124562	-0.16566833124562\\
0.195986622073579	-0.166555183946488	-0.159080331019679	-0.159080331019679\\
0.195986622073579	-0.165217391304348	-0.154612506007723	-0.154612506007723\\
0.195986622073579	-0.163879598662207	-0.150165085679985	-0.150165085679985\\
0.195986622073579	-0.162541806020067	-0.145746814931422	-0.145746814931422\\
0.195986622073579	-0.161204013377926	-0.141352622775347	-0.141352622775347\\
0.195986622073579	-0.159866220735786	-0.136992038825044	-0.136992038825044\\
0.195986622073579	-0.158528428093645	-0.132654896399696	-0.132654896399696\\
0.195986622073579	-0.157190635451505	-0.128358841439582	-0.128358841439582\\
0.195986622073579	-0.155852842809365	-0.124091563333747	-0.124091563333747\\
0.195986622073579	-0.154515050167224	-0.11985605923477	-0.11985605923477\\
0.195986622073579	-0.153177257525084	-0.115665287472777	-0.115665287472777\\
0.195986622073579	-0.151839464882943	-0.111509194216618	-0.111509194216618\\
0.195986622073579	-0.150501672240803	-0.10739013235322	-0.10739013235322\\
0.195986622073579	-0.149163879598662	-0.103311560277431	-0.103311560277431\\
0.195986622073579	-0.147826086956522	-0.0992820018296503	-0.0992820018296503\\
0.195986622073579	-0.146488294314381	-0.0952951575980268	-0.0952951575980268\\
0.195986622073579	-0.145150501672241	-0.0913530463352722	-0.0913530463352722\\
0.195986622073579	-0.1438127090301	-0.0874575896916533	-0.0874575896916533\\
0.195986622073579	-0.14247491638796	-0.083610599284913	-0.083610599284913\\
0.195986622073579	-0.141137123745819	-0.079813763574014	-0.079813763574014\\
0.195986622073579	-0.139799331103679	-0.0760686346826779	-0.0760686346826779\\
0.195986622073579	-0.138461538461538	-0.0723766153389305	-0.0723766153389305\\
0.195986622073579	-0.137123745819398	-0.0687389461157197	-0.0687389461157197\\
0.195986622073579	-0.135785953177258	-0.0651566931743051	-0.0651566931743051\\
0.195986622073579	-0.134448160535117	-0.0616307367256042	-0.0616307367256042\\
0.195986622073579	-0.133110367892977	-0.0581617604340335	-0.0581617604340335\\
0.195986622073579	-0.131772575250836	-0.0547502419926991	-0.0547502419926991\\
0.195986622073579	-0.130434782608696	-0.0513973963877322	-0.0513973963877322\\
0.195986622073579	-0.129096989966555	-0.048113987082238	-0.048113987082238\\
0.195986622073579	-0.127759197324415	-0.0448901077970193	-0.0448901077970193\\
0.195986622073579	-0.126421404682274	-0.0417253733454668	-0.0417253733454668\\
0.195986622073579	-0.125083612040134	-0.0386196507014325	-0.0386196507014325\\
0.195986622073579	-0.123745819397993	-0.0355912278373021	-0.0355912278373021\\
0.195986622073579	-0.122408026755853	-0.032621439489301	-0.032621439489301\\
0.195986622073579	-0.121070234113712	-0.0297108563633562	-0.0297108563633562\\
0.195986622073579	-0.119732441471572	-0.0268801949094628	-0.0268801949094628\\
0.195986622073579	-0.118394648829431	-0.0241055659235636	-0.0241055659235636\\
0.195986622073579	-0.117056856187291	-0.0214042297374063	-0.0214042297374063\\
0.195986622073579	-0.115719063545151	-0.0187675970766457	-0.0187675970766457\\
0.195986622073579	-0.11438127090301	-0.0161994768441497	-0.0161994768441497\\
0.195986622073579	-0.11304347826087	-0.0136992408217773	-0.0136992408217773\\
0.195986622073579	-0.111705685618729	-0.0112687857961745	-0.0112687857961745\\
0.195986622073579	-0.110367892976589	-0.00890158250245376	-0.00890158250245376\\
0.195986622073579	-0.109030100334448	-0.0066117914576822	-0.0066117914576822\\
0.195986622073579	-0.107692307692308	-0.00437896023455664	-0.00437896023455664\\
0.195986622073579	-0.106354515050167	-0.0022248780635743	-0.0022248780635743\\
0.195986622073579	-0.105016722408027	-0.000136064817111703	-0.000136064817111703\\
0.195986622073579	-0.103678929765886	0.00189270675144104	0.00189270675144104\\
0.195986622073579	-0.102341137123746	0.0038442934125974	0.0038442934125974\\
0.195986622073579	-0.101003344481605	0.00572891177170798	0.00572891177170798\\
0.195986622073579	-0.0996655518394649	0.0075518089336426	0.0075518089336426\\
0.195986622073579	-0.0983277591973244	0.00931230866027943	0.00931230866027943\\
0.195986622073579	-0.096989966555184	0.0109986685990452	0.0109986685990452\\
0.195986622073579	-0.0956521739130435	0.0126185264385573	0.0126185264385573\\
0.195986622073579	-0.094314381270903	0.0141761783233163	0.0141761783233163\\
0.195986622073579	-0.0929765886287625	0.0156715115789958	0.0156715115789958\\
0.195986622073579	-0.0916387959866221	0.0171045427098534	0.0171045427098534\\
0.195986622073579	-0.0903010033444816	0.018475417158949	0.018475417158949\\
0.195986622073579	-0.0889632107023411	0.0197844083245237	0.0197844083245237\\
0.195986622073579	-0.0876254180602007	0.0210319158332365	0.0210319158332365\\
0.195986622073579	-0.0862876254180602	0.0222184630794956	0.0222184630794956\\
0.195986622073579	-0.0849498327759197	0.0233445755462151	0.0233445755462151\\
0.195986622073579	-0.0836120401337793	0.0244113694506799	0.0244113694506799\\
0.195986622073579	-0.0822742474916388	0.025419362197699	0.025419362197699\\
0.195986622073579	-0.0809364548494983	0.0263696522692423	0.0263696522692423\\
0.195986622073579	-0.0795986622073579	0.0272633210126713	0.0272633210126713\\
0.195986622073579	-0.0782608695652174	0.0281015449352955	0.0281015449352955\\
0.195986622073579	-0.0769230769230769	0.0288855890487295	0.0288855890487295\\
0.195986622073579	-0.0755852842809365	0.02961679983083	0.02961679983083\\
0.195986622073579	-0.074247491638796	0.0302965978738235	0.0302965978738235\\
0.195986622073579	-0.0729096989966555	0.0308250326016436	0.0308250326016436\\
0.195986622073579	-0.071571906354515	0.0308250331210984	0.0308250331210984\\
0.195986622073579	-0.0702341137123746	0.0308250336641843	0.0308250336641843\\
0.195986622073579	-0.0688963210702341	0.0308250342330648	0.0308250342330648\\
0.195986622073579	-0.0675585284280937	0.0308250346115188	0.0308250346115188\\
0.195986622073579	-0.0662207357859532	0.0308250352088212	0.0308250352088212\\
0.195986622073579	-0.0648829431438127	0.0308250358362963	0.0308250358362963\\
0.195986622073579	-0.0635451505016722	0.0308250364975633	0.0308250364975633\\
0.195986622073579	-0.0622073578595318	0.0308250371967644	0.0308250371967644\\
0.195986622073579	-0.0608695652173913	0.0308250376349956	0.0308250376349956\\
0.195986622073579	-0.0595317725752508	0.0308250383675067	0.0308250383675067\\
0.195986622073579	-0.0581939799331104	0.0308250391475045	0.0308250391475045\\
0.195986622073579	-0.0568561872909699	0.030825039640496	0.030825039640496\\
0.195986622073579	-0.0555183946488294	0.0308250404599818	0.0308250404599818\\
0.195986622073579	-0.0541806020066889	0.0308250413391667	0.0308250413391667\\
0.195986622073579	-0.0528428093645485	0.0308250418775593	0.0308250418775593\\
0.195986622073579	-0.051505016722408	0.0308250428058767	0.0308250428058767\\
0.195986622073579	-0.0501672240802676	0.0308250438133628	0.0308250438133628\\
0.195986622073579	-0.0488294314381271	0.0308250443856664	0.0308250443856664\\
0.195986622073579	-0.0474916387959866	0.0308250454578541	0.0308250454578541\\
0.195986622073579	-0.0461538461538462	0.030825046635357	0.030825046635357\\
0.195986622073579	-0.0448160535117057	0.0308250472290624	0.0308250472290624\\
0.195986622073579	-0.0434782608695652	0.0308250484994401	0.0308250484994401\\
0.195986622073579	-0.0421404682274247	0.0308250491365076	0.0308250491365076\\
0.195986622073579	-0.0408026755852843	0.0308250505149454	0.0308250505149454\\
0.195986622073579	-0.0394648829431438	0.0308250511929106	0.0308250511929106\\
0.195986622073579	-0.0381270903010033	0.030825052699381	0.030825052699381\\
0.195986622073579	-0.0367892976588629	0.0308250534154815	0.0308250534154815\\
0.195986622073579	-0.0354515050167224	0.030825055075958	0.030825055075958\\
0.195986622073579	-0.0341137123745819	0.0308250558274907	0.0308250558274907\\
0.195986622073579	-0.0327759197324415	0.0308250576754959	0.0308250576754959\\
0.195986622073579	-0.031438127090301	0.0308250584553703	0.0308250584553703\\
0.195986622073579	-0.0301003344481605	0.0308250605386827	0.0308250605386827\\
0.195986622073579	-0.0287625418060201	0.0308250613418136	0.0308250613418136\\
0.195986622073579	-0.0274247491638796	0.0308250637105592	0.0308250637105592\\
0.195986622073579	-0.0260869565217391	0.0308250645431718	0.0308250645431718\\
0.195986622073579	-0.0247491638795987	0.030825065445258	0.030825065445258\\
0.195986622073579	-0.0234113712374582	0.0308250681201624	0.0308250681201624\\
0.195986622073579	-0.0220735785953177	0.030825069047088	0.030825069047088\\
0.195986622073579	-0.0207357859531772	0.0308250721775206	0.0308250721775206\\
0.195986622073579	-0.0193979933110368	0.0308250731179219	0.0308250731179219\\
0.195986622073579	-0.0180602006688963	0.0308250741362422	0.0308250741362422\\
0.195986622073579	-0.0167224080267558	0.030825077797627	0.030825077797627\\
0.195986622073579	-0.0153846153846154	0.030825078832887	0.030825078832887\\
0.195986622073579	-0.0140468227424749	0.0308250832554444	0.0308250832554444\\
0.195986622073579	-0.0127090301003344	0.0308250843135532	0.0308250843135532\\
0.195986622073579	-0.011371237458194	0.0308250854431528	0.0308250854431528\\
0.195986622073579	-0.0100334448160535	0.0308250908383838	0.0308250908383838\\
0.195986622073579	-0.00869565217391302	0.030825092004813	0.030825092004813\\
0.195986622073579	-0.00735785953177256	0.0308250932297394	0.0308250932297394\\
0.195986622073579	-0.00602006688963211	0.0308250999853352	0.0308250999853352\\
0.195986622073579	-0.00468227424749162	0.0308251012652042	0.0308251012652042\\
0.195986622073579	-0.00334448160535117	0.0308251026132005	0.0308251026132005\\
0.195986622073579	-0.00200668896321068	0.0308251113285998	0.0308251113285998\\
0.195986622073579	-0.000668896321070228	0.0308251127679596	0.0308251127679596\\
0.195986622073579	0.000668896321070256	0.0308251142716588	0.0308251142716588\\
0.195986622073579	0.00200668896321071	0.030825118037231	0.030825118037231\\
0.195986622073579	0.00334448160535117	0.03082512758055	0.03082512758055\\
0.195986622073579	0.00468227424749165	0.0308251292961937	0.0308251292961937\\
0.195986622073579	0.00602006688963211	0.0308251310794536	0.0308251310794536\\
0.195986622073579	0.00735785953177259	0.0308251475930345	0.0308251475930345\\
0.195986622073579	0.00869565217391305	0.0308251496702782	0.0308251496702782\\
0.195986622073579	0.0100334448160535	0.0308251518141549	0.0308251518141549\\
0.195986622073579	0.011371237458194	0.0308251540307048	0.0308251540307048\\
0.195986622073579	0.0127090301003345	0.0308251792047775	0.0308251792047775\\
0.195986622073579	0.0140468227424749	0.0308251820166748	0.0308251820166748\\
0.195986622073579	0.0153846153846154	0.0308251849076387	0.0308251849076387\\
0.195986622073579	0.0167224080267559	0.030825187884029	0.030825187884029\\
0.195986622073579	0.0180602006688963	0.0308252306071307	0.0308252306071307\\
0.195986622073579	0.0193979933110368	0.0308252349760777	0.0308252349760777\\
0.195986622073579	0.0207357859531773	0.0308252394683103	0.0308252394683103\\
0.195986622073579	0.0220735785953177	0.0308252440914677	0.0308252440914677\\
0.195986622073579	0.0234113712374582	0.0308253310399381	0.0308253310399381\\
0.195986622073579	0.0247491638795987	0.0308253398685158	0.0308253398685158\\
0.195986622073579	0.0260869565217391	0.0308253490462326	0.0308253490462326\\
0.195986622073579	0.0274247491638796	0.0308253585953995	0.0308253585953995\\
0.195986622073579	0.0287625418060201	0.0308256223515436	0.0308256223515436\\
0.195986622073579	0.0301003344481605	0.0308256553593098	0.0308256553593098\\
0.195986622073579	0.031438127090301	0.0308256914676974	0.0308256914676974\\
0.195986622073579	0.0327759197324415	0.0308257311425146	0.0308257311425146\\
0.195986622073579	0.034113712374582	0.0308257749363741	0.0308257749363741\\
0.195986622073579	0.0354515050167224	0.14206643608798	0.14206643608798\\
0.195986622073579	0.0367892976588629	0.540411962492183	0.540411962492183\\
0.195986622073579	0.0381270903010034	0.935655253699093	0.935655253699093\\
0.195986622073579	0.0394648829431438	1.3278373576787	1.3278373576787\\
0.195986622073579	0.0408026755852843	1.71699875828607	1.71699875828607\\
0.195986622073579	0.0421404682274248	2.02066468553713	2.02066468553713\\
0.195986622073579	0.0434782608695652	2.02066496623443	2.02066496623443\\
0.195986622073579	0.0448160535117057	2.02066499266444	2.02066499266444\\
0.195986622073579	0.0461538461538462	2.02066500233345	2.02066500233345\\
0.195986622073579	0.0474916387959866	2.02066500722146	2.02066500722146\\
0.195986622073579	0.0488294314381271	2.02066501010623	2.02066501010623\\
0.195986622073579	0.0501672240802676	2.02066501196923	2.02066501196923\\
0.195986622073579	0.051505016722408	2.02066501324972	2.02066501324972\\
0.195986622073579	0.0528428093645485	2.02066501416213	2.02066501416213\\
0.195986622073579	0.054180602006689	2.02066501483467	2.02066501483467\\
0.195986622073579	0.0555183946488295	2.02066501533931	2.02066501533931\\
0.195986622073579	0.0568561872909699	2.02066501572363	2.02066501572363\\
0.195986622073579	0.0581939799331104	2.020665016019	2.020665016019\\
0.195986622073579	0.0595317725752508	2.02066501624688	2.02066501624688\\
0.195986622073579	0.0608695652173913	2.02066501642278	2.02066501642278\\
0.195986622073579	0.0622073578595318	2.02066501655754	2.02066501655754\\
0.195986622073579	0.0635451505016723	2.02066501665913	2.02066501665913\\
0.195986622073579	0.0648829431438127	2.02066501673426	2.02066501673426\\
0.195986622073579	0.0662207357859532	2.02066501678726	2.02066501678726\\
0.195986622073579	0.0675585284280937	2.02066501682205	2.02066501682205\\
0.195986622073579	0.0688963210702341	2.02066501684166	2.02066501684166\\
0.195986622073579	0.0702341137123746	2.02066501684835	2.02066501684835\\
0.195986622073579	0.071571906354515	2.02066501684413	2.02066501684413\\
0.195986622073579	0.0729096989966556	2.02066501683061	2.02066501683061\\
0.195986622073579	0.074247491638796	2.02066501680915	2.02066501680915\\
0.195986622073579	0.0755852842809365	2.02066501678091	2.02066501678091\\
0.195986622073579	0.0769230769230769	2.02066501674684	2.02066501674684\\
0.195986622073579	0.0782608695652174	2.02066501670776	2.02066501670776\\
0.195986622073579	0.0795986622073579	2.0206650166644	2.0206650166644\\
0.195986622073579	0.0809364548494984	2.0236843805314	2.0236843805314\\
0.195986622073579	0.0822742474916388	2.02741405336592	2.02741405336592\\
0.195986622073579	0.0836120401337793	2.03111401792811	2.03111401792811\\
0.195986622073579	0.0849498327759198	2.03473959633475	2.03473959633475\\
0.195986622073579	0.0862876254180602	2.03828712340975	2.03828712340975\\
0.195986622073579	0.0876254180602007	2.04189039021231	2.04189039021231\\
0.195986622073579	0.0889632107023411	2.04545255454043	2.04545255454043\\
0.195986622073579	0.0903010033444816	2.0489371945666	2.0489371945666\\
0.195986622073579	0.0916387959866221	2.05234127910846	2.05234127910846\\
0.195986622073579	0.0929765886287626	2.05581825999764	2.05581825999764\\
0.195986622073579	0.094314381270903	2.05925599502092	2.05925599502092\\
0.195986622073579	0.0956521739130435	2.06261502326128	2.06261502326128\\
0.195986622073579	0.096989966555184	2.06589287745563	2.06589287745563\\
0.195986622073579	0.0983277591973244	2.06922857201495	2.06922857201495\\
0.195986622073579	0.0996655518394649	2.07256026947237	2.07256026947237\\
0.195986622073579	0.101003344481605	2.07581366140707	2.07581366140707\\
0.195986622073579	0.102341137123746	2.07898674911344	2.07898674911344\\
0.195986622073579	0.103678929765886	2.08214701001888	2.08214701001888\\
0.195986622073579	0.105016722408027	2.08539451797202	2.08539451797202\\
0.195986622073579	0.106354515050167	2.08856534987728	2.08856534987728\\
0.195986622073579	0.107692307692308	2.09165787068491	2.09165787068491\\
0.195986622073579	0.109030100334448	2.09467067850369	2.09467067850369\\
0.195986622073579	0.110367892976589	2.09777266805691	2.09777266805691\\
0.195986622073579	0.111705685618729	2.1008858317197	2.1008858317197\\
0.195986622073579	0.11304347826087	2.10392350471083	2.10392350471083\\
0.195986622073579	0.11438127090301	2.10688452502997	2.10688452502997\\
0.195986622073579	0.115719063545151	2.10976794635787	2.10976794635787\\
0.195986622073579	0.117056856187291	2.11276666224846	2.11276666224846\\
0.195986622073579	0.118394648829431	2.11577578902397	2.11577578902397\\
0.195986622073579	0.119732441471572	2.11871184702606	2.11871184702606\\
0.195986622073579	0.121070234113712	2.12157401197723	2.12157401197723\\
0.195986622073579	0.122408026755853	2.12436165340469	2.12436165340469\\
0.195986622073579	0.123745819397993	2.12717424596486	2.12717424596486\\
0.195986622073579	0.125083612040134	2.13011190036362	2.13011190036362\\
0.195986622073579	0.126421404682274	2.13297970861952	2.13297970861952\\
0.195986622073579	0.127759197324415	2.13577705994554	2.13577705994554\\
0.195986622073579	0.129096989966555	2.13850351475287	2.13850351475287\\
0.195986622073579	0.130434782608696	2.14115880357049	2.14115880357049\\
0.195986622073579	0.131772575250836	2.14390208432061	2.14390208432061\\
0.195986622073579	0.133110367892977	2.1467354552039	2.1467354552039\\
0.195986622073579	0.134448160535117	2.14950221244148	2.14950221244148\\
0.195986622073579	0.135785953177258	2.15220200240388	2.15220200240388\\
0.195986622073579	0.137123745819398	2.1548346200208	2.1548346200208\\
0.195986622073579	0.138461538461538	2.157400006702	2.157400006702\\
0.195986622073579	0.139799331103679	2.15993345080509	2.15993345080509\\
0.195986622073579	0.141137123745819	2.16270322770523	2.16270322770523\\
0.195986622073579	0.14247491638796	2.1654101699287	2.1654101699287\\
0.195986622073579	0.1438127090301	2.16805405476339	2.16805405476339\\
0.195986622073579	0.145150501672241	2.17063478719088	2.17063478719088\\
0.195986622073579	0.146488294314381	2.17315239765902	2.17315239765902\\
0.195986622073579	0.147826086956522	2.1756070392156	2.1756070392156\\
0.195986622073579	0.149163879598662	2.17801135465716	2.17801135465716\\
0.195986622073579	0.150501672240803	2.18069927070677	2.18069927070677\\
0.195986622073579	0.151839464882943	2.18332822673282	2.18332822673282\\
0.195986622073579	0.153177257525084	2.18589813985259	2.18589813985259\\
0.195986622073579	0.154515050167224	2.18840903487461	2.18840903487461\\
0.195986622073579	0.155852842809365	2.19086104194498	2.19086104194498\\
0.195986622073579	0.157190635451505	2.1932543937181	2.1932543937181\\
0.195986622073579	0.158528428093646	2.19558942208206	2.19558942208206\\
0.195986622073579	0.159866220735786	2.19792629941977	2.19792629941977\\
0.195986622073579	0.161204013377926	2.20052512018168	2.20052512018168\\
0.195986622073579	0.162541806020067	2.20306903427734	2.20306903427734\\
0.195986622073579	0.163879598662207	2.20555808005449	2.20555808005449\\
0.195986622073579	0.165217391304348	2.20799238486272	2.20799238486272\\
0.195986622073579	0.166555183946488	2.21037216271965	2.21037216271965\\
0.195986622073579	0.167892976588629	2.21269771163627	2.21269771163627\\
0.195986622073579	0.169230769230769	2.21496941062671	2.21496941062671\\
0.195986622073579	0.17056856187291	2.21718771642935	2.21718771642935\\
0.195986622073579	0.17190635451505	2.219475321419	2.219475321419\\
0.195986622073579	0.173244147157191	2.22198881286762	2.22198881286762\\
0.195986622073579	0.174581939799331	2.22445161119805	2.22445161119805\\
0.195986622073579	0.175919732441472	2.22686383936316	2.22686383936316\\
0.195986622073579	0.177257525083612	2.2292256925879	2.2292256925879\\
0.195986622073579	0.178595317725753	2.23153743623097	2.23153743623097\\
0.195986622073579	0.179933110367893	2.23379940340917	2.23379940340917\\
0.195986622073579	0.181270903010033	2.23601199240354	2.23601199240354\\
0.195986622073579	0.182608695652174	2.23817566386812	2.23817566386812\\
0.195986622073579	0.183946488294314	2.240290937863	2.240290937863\\
0.195986622073579	0.185284280936455	2.24246812579455	2.24246812579455\\
0.195986622073579	0.186622073578595	2.24491064240695	2.24491064240695\\
0.195986622073579	0.187959866220736	2.24730674252971	2.24730674252971\\
0.195986622073579	0.189297658862876	2.24965658848156	2.24965658848156\\
0.195986622073579	0.190635451505017	2.25196040064459	2.25196040064459\\
0.195986622073579	0.191973244147157	2.25421845566395	2.25421845566395\\
0.195986622073579	0.193311036789298	2.25643108448301	2.25643108448301\\
0.195986622073579	0.194648829431438	2.25859867022793	2.25859867022793\\
0.195986622073579	0.195986622073579	2.2607216459562	2.2607216459562\\
0.195986622073579	0.197324414715719	2.26280049228457	2.26280049228457\\
0.195986622073579	0.19866220735786	2.26483573491207	2.26483573491207\\
0.195986622073579	0.2	2.26682794205412	2.26682794205412\\
0.197324414715719	-0.2	-0.451768816586792	-0.451768816586792\\
0.197324414715719	-0.19866220735786	-0.438433418276678	-0.438433418276678\\
0.197324414715719	-0.197324414715719	-0.425231364889959	-0.425231364889959\\
0.197324414715719	-0.195986622073579	-0.412156129616365	-0.412156129616365\\
0.197324414715719	-0.194648829431438	-0.399208648788127	-0.399208648788127\\
0.197324414715719	-0.193311036789298	-0.386413219167803	-0.386413219167803\\
0.197324414715719	-0.191973244147157	-0.373772716375402	-0.373772716375402\\
0.197324414715719	-0.190635451505017	-0.361241393244914	-0.361241393244914\\
0.197324414715719	-0.189297658862876	-0.348808418187612	-0.348808418187612\\
0.197324414715719	-0.187959866220736	-0.336493781852646	-0.336493781852646\\
0.197324414715719	-0.186622073578595	-0.324335807988154	-0.324335807988154\\
0.197324414715719	-0.185284280936455	-0.31226423722733	-0.31226423722733\\
0.197324414715719	-0.183946488294314	-0.300277331491138	-0.300277331491138\\
0.197324414715719	-0.182608695652174	-0.288449133295922	-0.288449133295922\\
0.197324414715719	-0.181270903010033	-0.276698444692207	-0.276698444692207\\
0.197324414715719	-0.179933110367893	-0.26504371650508	-0.26504371650508\\
0.197324414715719	-0.178595317725753	-0.253521146228882	-0.253521146228882\\
0.197324414715719	-0.177257525083612	-0.24205776666952	-0.24205776666952\\
0.197324414715719	-0.175919732441472	-0.230746635579636	-0.230746635579636\\
0.197324414715719	-0.174581939799331	-0.219486466591595	-0.219486466591595\\
0.197324414715719	-0.173244147157191	-0.208375391941169	-0.208375391941169\\
0.197324414715719	-0.17190635451505	-0.197329224956746	-0.197329224956746\\
0.197324414715719	-0.17056856187291	-0.186403621670787	-0.186403621670787\\
0.197324414715719	-0.169230769230769	-0.175580628814037	-0.175580628814037\\
0.197324414715719	-0.167892976588629	-0.164843207069716	-0.164843207069716\\
0.197324414715719	-0.166555183946488	-0.159211318640228	-0.159211318640228\\
0.197324414715719	-0.165217391304348	-0.154745219133895	-0.154745219133895\\
0.197324414715719	-0.163879598662207	-0.150309589446264	-0.150309589446264\\
0.197324414715719	-0.162541806020067	-0.145895323504623	-0.145895323504623\\
0.197324414715719	-0.161204013377926	-0.141514036389134	-0.141514036389134\\
0.197324414715719	-0.159866220735786	-0.137155124243266	-0.137155124243266\\
0.197324414715719	-0.158528428093645	-0.132836075503361	-0.132836075503361\\
0.197324414715719	-0.157190635451505	-0.128543151480077	-0.128543151480077\\
0.197324414715719	-0.155852842809365	-0.124285445957112	-0.124285445957112\\
0.197324414715719	-0.154515050167224	-0.12006646918921	-0.12006646918921\\
0.197324414715719	-0.153177257525084	-0.11588049797167	-0.11588049797167\\
0.197324414715719	-0.151839464882943	-0.111730949721049	-0.111730949721049\\
0.197324414715719	-0.150501672240803	-0.107629027785172	-0.107629027785172\\
0.197324414715719	-0.149163879598662	-0.103566341777782	-0.103566341777782\\
0.197324414715719	-0.147826086956522	-0.0995450945654477	-0.0995450945654477\\
0.197324414715719	-0.146488294314381	-0.0955674151946896	-0.0955674151946896\\
0.197324414715719	-0.145150501672241	-0.0916353464179958	-0.0916353464179958\\
0.197324414715719	-0.1438127090301	-0.0877508317788981	-0.0877508317788981\\
0.197324414715719	-0.14247491638796	-0.0839184670514734	-0.0839184670514734\\
0.197324414715719	-0.141137123745819	-0.0801363258270019	-0.0801363258270019\\
0.197324414715719	-0.139799331103679	-0.0764054125759394	-0.0764054125759394\\
0.197324414715719	-0.138461538461538	-0.0727270685020461	-0.0727270685020461\\
0.197324414715719	-0.137123745819398	-0.0691024712924296	-0.0691024712924296\\
0.197324414715719	-0.135785953177258	-0.065535356474792	-0.065535356474792\\
0.197324414715719	-0.134448160535117	-0.0620270069319941	-0.0620270069319941\\
0.197324414715719	-0.133110367892977	-0.0585765978384277	-0.0585765978384277\\
0.197324414715719	-0.131772575250836	-0.0551845957147086	-0.0551845957147086\\
0.197324414715719	-0.130434782608696	-0.0518512481526274	-0.0518512481526274\\
0.197324414715719	-0.129096989966555	-0.0485765773003813	-0.0485765773003813\\
0.197324414715719	-0.127759197324415	-0.045364913890959	-0.045364913890959\\
0.197324414715719	-0.126421404682274	-0.0422233329053988	-0.0422233329053988\\
0.197324414715719	-0.125083612040134	-0.0391411275022572	-0.0391411275022572\\
0.197324414715719	-0.123745819397993	-0.0361173970484349	-0.0361173970484349\\
0.197324414715719	-0.122408026755853	-0.03317001349307	-0.03317001349307\\
0.197324414715719	-0.121070234113712	-0.0302840187836682	-0.0302840187836682\\
0.197324414715719	-0.119732441471572	-0.0274584211165677	-0.0274584211165677\\
0.197324414715719	-0.118394648829431	-0.0247118822218991	-0.0247118822218991\\
0.197324414715719	-0.117056856187291	-0.022019949518854	-0.022019949518854\\
0.197324414715719	-0.115719063545151	-0.0194080395112695	-0.0194080395112695\\
0.197324414715719	-0.11438127090301	-0.0168528214698697	-0.0168528214698697\\
0.197324414715719	-0.11304347826087	-0.0143765402406467	-0.0143765402406467\\
0.197324414715719	-0.111705685618729	-0.0119553696088187	-0.0119553696088187\\
0.197324414715719	-0.110367892976589	-0.00961826817426181	-0.00961826817426181\\
0.197324414715719	-0.109030100334448	-0.0073370546359427	-0.0073370546359427\\
0.197324414715719	-0.107692307692308	-0.00513086868241186	-0.00513086868241186\\
0.197324414715719	-0.106354515050167	-0.00299301558138254	-0.00299301558138254\\
0.197324414715719	-0.105016722408027	-0.00091448563508989	-0.00091448563508989\\
0.197324414715719	-0.103678929765886	0.00108587060314391	0.00108587060314391\\
0.197324414715719	-0.102341137123746	0.0030200509185293	0.0030200509185293\\
0.197324414715719	-0.101003344481605	0.00489285386529537	0.00489285386529537\\
0.197324414715719	-0.0996655518394649	0.00670198625386109	0.00670198625386109\\
0.197324414715719	-0.0983277591973244	0.00843269031302762	0.00843269031302762\\
0.197324414715719	-0.096989966555184	0.0101014008748191	0.0101014008748191\\
0.197324414715719	-0.0956521739130435	0.0117077641739792	0.0117077641739792\\
0.197324414715719	-0.094314381270903	0.0132515554901024	0.0132515554901024\\
0.197324414715719	-0.0929765886287625	0.0147326802928829	0.0147326802928829\\
0.197324414715719	-0.0916387959866221	0.0161510389988844	0.0161510389988844\\
0.197324414715719	-0.0903010033444816	0.0174997008873727	0.0174997008873727\\
0.197324414715719	-0.0889632107023411	0.0187877430952854	0.0187877430952854\\
0.197324414715719	-0.0876254180602007	0.0200156070328705	0.0200156070328705\\
0.197324414715719	-0.0862876254180602	0.0211838531675995	0.0211838531675995\\
0.197324414715719	-0.0849498327759197	0.0222931575985256	0.0222931575985256\\
0.197324414715719	-0.0836120401337793	0.0233443079813529	0.0233443079813529\\
0.197324414715719	-0.0822742474916388	0.024338198841629	0.024338198841629\\
0.197324414715719	-0.0809364548494983	0.0252758263205024	0.0252758263205024\\
0.197324414715719	-0.0795986622073579	0.0261582824038342	0.0261582824038342\\
0.197324414715719	-0.0782608695652174	0.0269867486909937	0.0269867486909937\\
0.197324414715719	-0.0769230769230769	0.0277573124815518	0.0277573124815518\\
0.197324414715719	-0.0755852842809365	0.0284719228851023	0.0284719228851023\\
0.197324414715719	-0.074247491638796	0.0291351173818274	0.0291351173818274\\
0.197324414715719	-0.0729096989966555	0.0297484082426125	0.0297484082426125\\
0.197324414715719	-0.071571906354515	0.0303133657638682	0.0303133657638682\\
0.197324414715719	-0.0702341137123746	0.0308250335822514	0.0308250335822514\\
0.197324414715719	-0.0688963210702341	0.0308250341454382	0.0308250341454382\\
0.197324414715719	-0.0675585284280937	0.0308250347365921	0.0308250347365921\\
0.197324414715719	-0.0662207357859532	0.0308250351154211	0.0308250351154211\\
0.197324414715719	-0.0648829431438127	0.0308250357359656	0.0308250357359656\\
0.197324414715719	-0.0635451505016722	0.030825036389975	0.030825036389975\\
0.197324414715719	-0.0622073578595318	0.0308250370810629	0.0308250370810629\\
0.197324414715719	-0.0608695652173913	0.0308250375180666	0.0308250375180666\\
0.197324414715719	-0.0595317725752508	0.0308250382419707	0.0308250382419707\\
0.197324414715719	-0.0581939799331104	0.0308250390131092	0.0308250390131092\\
0.197324414715719	-0.0568561872909699	0.0308250398364567	0.0308250398364567\\
0.197324414715719	-0.0555183946488294	0.0308250403125938	0.0308250403125938\\
0.197324414715719	-0.0541806020066889	0.0308250411816586	0.0308250411816586\\
0.197324414715719	-0.0528428093645485	0.030825042118317	0.030825042118317\\
0.197324414715719	-0.051505016722408	0.0308250426325066	0.0308250426325066\\
0.197324414715719	-0.0501672240802676	0.0308250436286741	0.0308250436286741\\
0.197324414715719	-0.0488294314381271	0.0308250441943961	0.0308250441943961\\
0.197324414715719	-0.0474916387959866	0.0308250452543045	0.0308250452543045\\
0.197324414715719	-0.0461538461538462	0.0308250464172759	0.0308250464172759\\
0.197324414715719	-0.0448160535117057	0.0308250470044713	0.0308250470044713\\
0.197324414715719	-0.0434782608695652	0.0308250482590906	0.0308250482590906\\
0.197324414715719	-0.0421404682274247	0.0308250488885916	0.0308250488885916\\
0.197324414715719	-0.0408026755852843	0.0308250502500709	0.0308250502500709\\
0.197324414715719	-0.0394648829431438	0.0308250509193013	0.0308250509193013\\
0.197324414715719	-0.0381270903010033	0.0308250524076114	0.0308250524076114\\
0.197324414715719	-0.0367892976588629	0.0308250531137391	0.0308250531137391\\
0.197324414715719	-0.0354515050167224	0.0308250547548438	0.0308250547548438\\
0.197324414715719	-0.0341137123745819	0.0308250554926558	0.0308250554926558\\
0.197324414715719	-0.0327759197324415	0.0308250573225004	0.0308250573225004\\
0.197324414715719	-0.031438127090301	0.0308250580856159	0.0308250580856159\\
0.197324414715719	-0.0301003344481605	0.0308250601467771	0.0308250601467771\\
0.197324414715719	-0.0287625418060201	0.0308250609357523	0.0308250609357523\\
0.197324414715719	-0.0274247491638796	0.0308250632806376	0.0308250632806376\\
0.197324414715719	-0.0260869565217391	0.0308250640935769	0.0308250640935769\\
0.197324414715719	-0.0247491638795987	0.0308250667967133	0.0308250667967133\\
0.197324414715719	-0.0234113712374582	0.0308250676268221	0.0308250676268221\\
0.197324414715719	-0.0220735785953177	0.0308250685294008	0.0308250685294008\\
0.197324414715719	-0.0207357859531772	0.0308250716334115	0.0308250716334115\\
0.197324414715719	-0.0193979933110368	0.0308250725521801	0.0308250725521801\\
0.197324414715719	-0.0180602006688963	0.0308250762317331	0.0308250762317331\\
0.197324414715719	-0.0167224080267558	0.0308250771718825	0.0308250771718825\\
0.197324414715719	-0.0153846153846154	0.0308250781813856	0.0308250781813856\\
0.197324414715719	-0.0140468227424749	0.0308250825708777	0.0308250825708777\\
0.197324414715719	-0.0127090301003344	0.0308250835974073	0.0308250835974073\\
0.197324414715719	-0.011371237458194	0.0308250846914251	0.0308250846914251\\
0.197324414715719	-0.0100334448160535	0.0308250900464749	0.0308250900464749\\
0.197324414715719	-0.00869565217391302	0.0308250911746806	0.0308250911746806\\
0.197324414715719	-0.00735785953177256	0.0308250923696547	0.0308250923696547\\
0.197324414715719	-0.00602006688963211	0.0308250990784479	0.0308250990784479\\
0.197324414715719	-0.00468227424749162	0.0308251003141232	0.0308251003141232\\
0.197324414715719	-0.00334448160535117	0.0308251016148793	0.0308251016148793\\
0.197324414715719	-0.00200668896321068	0.0308251102739117	0.0308251102739117\\
0.197324414715719	-0.000668896321070228	0.0308251116610962	0.0308251116610962\\
0.197324414715719	0.000668896321070256	0.030825113110964	0.030825113110964\\
0.197324414715719	0.00200668896321071	0.0308251246900972	0.0308251246900972\\
0.197324414715719	0.00334448160535117	0.0308251262945407	0.0308251262945407\\
0.197324414715719	0.00468227424749165	0.0308251279562577	0.0308251279562577\\
0.197324414715719	0.00602006688963211	0.0308251296715807	0.0308251296715807\\
0.197324414715719	0.00735785953177259	0.0308251460918116	0.0308251460918116\\
0.197324414715719	0.00869565217391305	0.0308251480903996	0.0308251480903996\\
0.197324414715719	0.0100334448160535	0.0308251501513374	0.0308251501513374\\
0.197324414715719	0.011371237458194	0.0308251522821947	0.0308251522821947\\
0.197324414715719	0.0127090301003345	0.0308251773208295	0.0308251773208295\\
0.197324414715719	0.0140468227424749	0.0308251800262924	0.0308251800262924\\
0.197324414715719	0.0153846153846154	0.0308251828049708	0.0308251828049708\\
0.197324414715719	0.0167224080267559	0.0308252028174196	0.0308252028174196\\
0.197324414715719	0.0180602006688963	0.0308252281880083	0.0308252281880083\\
0.197324414715719	0.0193979933110368	0.0308252323995022	0.0308252323995022\\
0.197324414715719	0.0207357859531773	0.0308252367245683	0.0308252367245683\\
0.197324414715719	0.0220735785953177	0.0308252411705563	0.0308252411705563\\
0.197324414715719	0.0234113712374582	0.0308253278637849	0.0308253278637849\\
0.197324414715719	0.0247491638795987	0.030825336417566	0.030825336417566\\
0.197324414715719	0.0260869565217391	0.0308253452972642	0.0308253452972642\\
0.197324414715719	0.0274247491638796	0.0308253545230058	0.0308253545230058\\
0.197324414715719	0.0287625418060201	0.0308256190212362	0.0308256190212362\\
0.197324414715719	0.0301003344481605	0.0308256514201857	0.0308256514201857\\
0.197324414715719	0.031438127090301	0.0308256868165814	0.0308256868165814\\
0.197324414715719	0.0327759197324415	0.03082572564445	0.03082572564445\\
0.197324414715719	0.034113712374582	0.0308257684254757	0.0308257684254757\\
0.197324414715719	0.0354515050167224	0.215831164927252	0.215831164927252\\
0.197324414715719	0.0367892976588629	0.613968270906094	0.613968270906094\\
0.197324414715719	0.0381270903010034	1.00900509406837	1.00900509406837\\
0.197324414715719	0.0394648829431438	1.40098275862633	1.40098275862633\\
0.197324414715719	0.0408026755852843	1.78994172136881	1.78994172136881\\
0.197324414715719	0.0421404682274248	2.02066485020701	2.02066485020701\\
0.197324414715719	0.0434782608695652	2.02066497529975	2.02066497529975\\
0.197324414715719	0.0448160535117057	2.02066499570426	2.02066499570426\\
0.197324414715719	0.0461538461538462	2.02066500386771	2.02066500386771\\
0.197324414715719	0.0474916387959866	2.02066500814438	2.02066500814438\\
0.197324414715719	0.0488294314381271	2.02066501071875	2.02066501071875\\
0.197324414715719	0.0501672240802676	2.02066501240698	2.02066501240698\\
0.197324414715719	0.051505016722408	2.02066501357191	2.02066501357191\\
0.197324414715719	0.0528428093645485	2.02066501440979	2.02066501440979\\
0.197324414715719	0.054180602006689	2.02066501502756	2.02066501502756\\
0.197324414715719	0.0555183946488295	2.02066501549245	2.02066501549245\\
0.197324414715719	0.0568561872909699	2.02066501584698	2.02066501584698\\
0.197324414715719	0.0581939799331104	2.02066501611939	2.02066501611939\\
0.197324414715719	0.0595317725752508	2.02066501632912	2.02066501632912\\
0.197324414715719	0.0608695652173913	2.02066501649002	2.02066501649002\\
0.197324414715719	0.0622073578595318	2.02066501661256	2.02066501661256\\
0.197324414715719	0.0635451505016723	2.02066501670419	2.02066501670419\\
0.197324414715719	0.0648829431438127	2.02066501677066	2.02066501677066\\
0.197324414715719	0.0662207357859532	2.02066501681636	2.02066501681636\\
0.197324414715719	0.0675585284280937	2.02066501684499	2.02066501684499\\
0.197324414715719	0.0688963210702341	2.02066501685912	2.02066501685912\\
0.197324414715719	0.0702341137123746	2.02066501686105	2.02066501686105\\
0.197324414715719	0.071571906354515	2.02066501685265	2.02066501685265\\
0.197324414715719	0.0729096989966556	2.02066501683548	2.02066501683548\\
0.197324414715719	0.074247491638796	2.02066501681078	2.02066501681078\\
0.197324414715719	0.0755852842809365	2.02066501677963	2.02066501677963\\
0.197324414715719	0.0769230769230769	2.02066501674296	2.02066501674296\\
0.197324414715719	0.0782608695652174	2.02066501670157	2.02066501670157\\
0.197324414715719	0.0795986622073579	2.02160710499699	2.02160710499699\\
0.197324414715719	0.0809364548494984	2.0253089592405	2.0253089592405\\
0.197324414715719	0.0822742474916388	2.02903740435896	2.02903740435896\\
0.197324414715719	0.0836120401337793	2.03273757349446	2.03273757349446\\
0.197324414715719	0.0849498327759198	2.03636164263059	2.03636164263059\\
0.197324414715719	0.0862876254180602	2.03990595263292	2.03990595263292\\
0.197324414715719	0.0876254180602007	2.04351173696672	2.04351173696672\\
0.197324414715719	0.0889632107023411	2.04707165884282	2.04707165884282\\
0.197324414715719	0.0903010033444816	2.05055245235585	2.05055245235585\\
0.197324414715719	0.0916387959866221	2.05395110755731	2.05395110755731\\
0.197324414715719	0.0929765886287626	2.05743454368059	2.05743454368059\\
0.197324414715719	0.094314381270903	2.06086822500097	2.06086822500097\\
0.197324414715719	0.0956521739130435	2.06422171996639	2.06422171996639\\
0.197324414715719	0.096989966555184	2.06749259273432	2.06749259273432\\
0.197324414715719	0.0983277591973244	2.07083855302004	2.07083855302004\\
0.197324414715719	0.0996655518394649	2.07416499946678	2.07416499946678\\
0.197324414715719	0.101003344481605	2.07741178639272	2.07741178639272\\
0.197324414715719	0.102341137123746	2.08057695215653	2.08057695215653\\
0.197324414715719	0.103678929765886	2.08375085362535	2.08375085362535\\
0.197324414715719	0.105016722408027	2.08699248114907	2.08699248114907\\
0.197324414715719	0.106354515050167	2.09015619584409	2.09015619584409\\
0.197324414715719	0.107692307692308	2.0932404016174	2.0932404016174\\
0.197324414715719	0.109030100334448	2.0962437412303	2.0962437412303\\
0.197324414715719	0.110367892976589	2.09936547841936	2.09936547841936\\
0.197324414715719	0.111705685618729	2.10247151213878	2.10247151213878\\
0.197324414715719	0.11304347826087	2.10550095991433	2.10550095991433\\
0.197324414715719	0.11438127090301	2.10845270250538	2.10845270250538\\
0.197324414715719	0.115719063545151	2.11132584081775	2.11132584081775\\
0.197324414715719	0.117056856187291	2.11434962180939	2.11434962180939\\
0.197324414715719	0.118394648829431	2.11735104123784	2.11735104123784\\
0.197324414715719	0.119732441471572	2.12027842056538	2.12027842056538\\
0.197324414715719	0.121070234113712	2.12313097825986	2.12313097825986\\
0.197324414715719	0.122408026755853	2.12590813007409	2.12590813007409\\
0.197324414715719	0.123745819397993	2.12874995420487	2.12874995420487\\
0.197324414715719	0.125083612040134	2.13167989949707	2.13167989949707\\
0.197324414715719	0.126421404682274	2.13453912838308	2.13453912838308\\
0.197324414715719	0.127759197324415	2.13732707022208	2.13732707022208\\
0.197324414715719	0.129096989966555	2.14004332833896	2.14004332833896\\
0.197324414715719	0.130434782608696	2.14268767862664	2.14268767862664\\
0.197324414715719	0.131772575250836	2.145466553788	2.145466553788\\
0.197324414715719	0.133110367892977	2.14829191582235	2.14829191582235\\
0.197324414715719	0.134448160535117	2.15104990763246	2.15104990763246\\
0.197324414715719	0.135785953177258	2.15374021378087	2.15374021378087\\
0.197324414715719	0.137123745819398	2.15636266942011	2.15636266942011\\
0.197324414715719	0.138461538461538	2.15891725793605	2.15891725793605\\
0.197324414715719	0.139799331103679	2.1614908775874	2.1614908775874\\
0.197324414715719	0.141137123745819	2.16425292968293	2.16425292968293\\
0.197324414715719	0.14247491638796	2.16695147536452	2.16695147536452\\
0.197324414715719	0.1438127090301	2.16958632631575	2.16958632631575\\
0.197324414715719	0.145150501672241	2.17215742348663	2.17215742348663\\
0.197324414715719	0.146488294314381	2.17466483463706	2.17466483463706\\
0.197324414715719	0.147826086956522	2.17710875123454	2.17710875123454\\
0.197324414715719	0.149163879598662	2.17955935061684	2.17955935061684\\
0.197324414715719	0.150501672240803	2.18223970474161	2.18223970474161\\
0.197324414715719	0.151839464882943	2.18486051530902	2.18486051530902\\
0.197324414715719	0.153177257525084	2.18742173034431	2.18742173034431\\
0.197324414715719	0.154515050167224	2.18992340670867	2.18992340670867\\
0.197324414715719	0.155852842809365	2.19236570755912	2.19236570755912\\
0.197324414715719	0.157190635451505	2.19474889932946	2.19474889932946\\
0.197324414715719	0.158528428093646	2.1970733482644	2.1970733482644\\
0.197324414715719	0.159866220735786	2.19946367135555	2.19946367135555\\
0.197324414715719	0.161204013377926	2.20205511133971	2.20205511133971\\
0.197324414715719	0.162541806020067	2.20459114573565	2.20459114573565\\
0.197324414715719	0.163879598662207	2.20707184027295	2.20707184027295\\
0.197324414715719	0.165217391304348	2.20949735047422	2.20949735047422\\
0.197324414715719	0.166555183946488	2.21186791917356	2.21186791917356\\
0.197324414715719	0.167892976588629	2.21418387369313	2.21418387369313\\
0.197324414715719	0.169230769230769	2.21644562270428	2.21644562270428\\
0.197324414715719	0.17056856187291	2.21865365280149	2.21865365280149\\
0.197324414715719	0.17190635451505	2.22100231144295	2.22100231144295\\
0.197324414715719	0.173244147157191	2.22350872441073	2.22350872441073\\
0.197324414715719	0.174581939799331	2.22596402040869	2.22596402040869\\
0.197324414715719	0.175919732441472	2.22836834611767	2.22836834611767\\
0.197324414715719	0.177257525083612	2.23072192102498	2.23072192102498\\
0.197324414715719	0.178595317725753	2.23302503517277	2.23302503517277\\
0.197324414715719	0.179933110367893	2.23527804666892	2.23527804666892\\
0.197324414715719	0.181270903010033	2.23748137898068	2.23748137898068\\
0.197324414715719	0.182608695652174	2.2396355180327	2.2396355180327\\
0.197324414715719	0.183946488294314	2.2417410091319	2.2417410091319\\
0.197324414715719	0.185284280936455	2.24398659636877	2.24398659636877\\
0.197324414715719	0.186622073578595	2.24642252483983	2.24642252483983\\
0.197324414715719	0.187959866220736	2.24881167412232	2.24881167412232\\
0.197324414715719	0.189297658862876	2.25115422655578	2.25115422655578\\
0.197324414715719	0.190635451505017	2.25345042291885	2.25345042291885\\
0.197324414715719	0.191973244147157	2.2557005605446	2.2557005605446\\
0.197324414715719	0.193311036789298	2.25790499127152	2.25790499127152\\
0.197324414715719	0.194648829431438	2.26006411924479	2.26006411924479\\
0.197324414715719	0.195986622073579	2.26217839858292	2.26217839858292\\
0.197324414715719	0.197324414715719	2.26424833092583	2.26424833092583\\
0.197324414715719	0.19866220735786	2.26627446288045	2.26627446288045\\
0.197324414715719	0.2	2.26825738338055	2.26825738338055\\
0.19866220735786	-0.2	-0.451048737093111	-0.451048737093111\\
0.19866220735786	-0.19866220735786	-0.437705412706956	-0.437705412706956\\
0.19866220735786	-0.197324414715719	-0.424494418232742	-0.424494418232742\\
0.19866220735786	-0.195986622073579	-0.411410195976078	-0.411410195976078\\
0.19866220735786	-0.194648829431438	-0.398458385203843	-0.398458385203843\\
0.19866220735786	-0.193311036789298	-0.385662820501178	-0.385662820501178\\
0.19866220735786	-0.191973244147157	-0.373016881949527	-0.373016881949527\\
0.19866220735786	-0.190635451505017	-0.36047561343121	-0.36047561343121\\
0.19866220735786	-0.189297658862876	-0.348032658265416	-0.348032658265416\\
0.19866220735786	-0.187959866220736	-0.335722505209352	-0.335722505209352\\
0.19866220735786	-0.186622073578595	-0.323557637453382	-0.323557637453382\\
0.19866220735786	-0.185284280936455	-0.311475167823488	-0.311475167823488\\
0.19866220735786	-0.183946488294314	-0.299488109541675	-0.299488109541675\\
0.19866220735786	-0.182608695652174	-0.287656370594411	-0.287656370594411\\
0.19866220735786	-0.181270903010033	-0.275893859399438	-0.275893859399438\\
0.19866220735786	-0.179933110367893	-0.264246481057131	-0.264246481057131\\
0.19866220735786	-0.178595317725753	-0.252711150945093	-0.252711150945093\\
0.19866220735786	-0.177257525083612	-0.241252655055795	-0.241252655055795\\
0.19866220735786	-0.175919732441472	-0.229930114766752	-0.229930114766752\\
0.19866220735786	-0.174581939799331	-0.218675431658033	-0.218675431658033\\
0.19866220735786	-0.173244147157191	-0.207550974494618	-0.207550974494618\\
0.19866220735786	-0.17190635451505	-0.196510922274749	-0.196510922274749\\
0.19866220735786	-0.17056856187291	-0.185569729359329	-0.185569729359329\\
0.19866220735786	-0.169230769230769	-0.174752005768874	-0.174752005768874\\
0.19866220735786	-0.167892976588629	-0.164019912474818	-0.164019912474818\\
0.19866220735786	-0.166555183946488	-0.159338250941883	-0.159338250941883\\
0.19866220735786	-0.165217391304348	-0.154886790720938	-0.154886790720938\\
0.19866220735786	-0.163879598662207	-0.150452923297463	-0.150452923297463\\
0.19866220735786	-0.162541806020067	-0.146052343451762	-0.146052343451762\\
0.19866220735786	-0.161204013377926	-0.141672673473956	-0.141672673473956\\
0.19866220735786	-0.159866220735786	-0.137331120009883	-0.137331120009883\\
0.19866220735786	-0.158528428093645	-0.133013751865356	-0.133013751865356\\
0.19866220735786	-0.157190635451505	-0.128733699083546	-0.128733699083546\\
0.19866220735786	-0.155852842809365	-0.12448752159824	-0.12448752159824\\
0.19866220735786	-0.154515050167224	-0.12027259172616	-0.12027259172616\\
0.19866220735786	-0.153177257525084	-0.116100359774026	-0.116100359774026\\
0.19866220735786	-0.151839464882943	-0.11196735685065	-0.11196735685065\\
0.19866220735786	-0.150501672240803	-0.107872103863619	-0.107872103863619\\
0.19866220735786	-0.149163879598662	-0.103816894483455	-0.103816894483455\\
0.19866220735786	-0.147826086956522	-0.0998070356094936	-0.0998070356094936\\
0.19866220735786	-0.146488294314381	-0.0958457152925876	-0.0958457152925876\\
0.19866220735786	-0.145150501672241	-0.0919297461282909	-0.0919297461282909\\
0.19866220735786	-0.1438127090301	-0.0880610178813768	-0.0880610178813768\\
0.19866220735786	-0.14247491638796	-0.0842413050613978	-0.0842413050613978\\
0.19866220735786	-0.141137123745819	-0.0804722537127361	-0.0804722537127361\\
0.19866220735786	-0.139799331103679	-0.0767553682196557	-0.0767553682196557\\
0.19866220735786	-0.138461538461538	-0.0730919983008352	-0.0730919983008352\\
0.19866220735786	-0.137123745819398	-0.0694833263859871	-0.0694833263859871\\
0.19866220735786	-0.135785953177258	-0.0659303555826474	-0.0659303555826474\\
0.19866220735786	-0.134448160535117	-0.0624338984531903	-0.0624338984531903\\
0.19866220735786	-0.133110367892977	-0.0589945668295259	-0.0589945668295259\\
0.19866220735786	-0.131772575250836	-0.0556154125406692	-0.0556154125406692\\
0.19866220735786	-0.130434782608696	-0.0523026304221096	-0.0523026304221096\\
0.19866220735786	-0.129096989966555	-0.0490494448074137	-0.0490494448074137\\
0.19866220735786	-0.127759197324415	-0.0458556209686498	-0.0458556209686498\\
0.19866220735786	-0.126421404682274	-0.0427206863900876	-0.0427206863900876\\
0.19866220735786	-0.125083612040134	-0.0396600385551584	-0.0396600385551584\\
0.19866220735786	-0.123745819397993	-0.0366612805048909	-0.0366612805048909\\
0.19866220735786	-0.122408026755853	-0.0337206308721888	-0.0337206308721888\\
0.19866220735786	-0.121070234113712	-0.0308563314258435	-0.0308563314258435\\
0.19866220735786	-0.119732441471572	-0.0280541316177946	-0.0280541316177946\\
0.19866220735786	-0.118394648829431	-0.0253156155999662	-0.0253156155999662\\
0.19866220735786	-0.117056856187291	-0.0226525636391023	-0.0226525636391023\\
0.19866220735786	-0.115719063545151	-0.0200460914901778	-0.0200460914901778\\
0.19866220735786	-0.11438127090301	-0.01752114634236	-0.01752114634236\\
0.19866220735786	-0.11304347826087	-0.01505165866212	-0.01505165866212\\
0.19866220735786	-0.111705685618729	-0.0126619947704689	-0.0126619947704689\\
0.19866220735786	-0.110367892976589	-0.0103329950076173	-0.0103329950076173\\
0.19866220735786	-0.109030100334448	-0.00807401205211322	-0.00807401205211322\\
0.19866220735786	-0.107692307692308	-0.0058874872753587	-0.0058874872753587\\
0.19866220735786	-0.106354515050167	-0.0037594691724826	-0.0037594691724826\\
0.19866220735786	-0.105016722408027	-0.00170926543490846	-0.00170926543490846\\
0.19866220735786	-0.103678929765886	0.000274435011909602	0.000274435011909602\\
0.19866220735786	-0.102341137123746	0.00219720266999024	0.00219720266999024\\
0.19866220735786	-0.101003344481605	0.00405184548871729	0.00405184548871729\\
0.19866220735786	-0.0996655518394649	0.00583170463562954	0.00583170463562954\\
0.19866220735786	-0.0983277591973244	0.00754963865985392	0.00754963865985392\\
0.19866220735786	-0.096989966555184	0.00920518028927442	0.00920518028927442\\
0.19866220735786	-0.0956521739130435	0.0107979910886745	0.0107979910886745\\
0.19866220735786	-0.094314381270903	0.0123246511397883	0.0123246511397883\\
0.19866220735786	-0.0929765886287625	0.0137812065169367	0.0137812065169367\\
0.19866220735786	-0.0916387959866221	0.0151763213739149	0.0151763213739149\\
0.19866220735786	-0.0903010033444816	0.0165102123778965	0.0165102123778965\\
0.19866220735786	-0.0889632107023411	0.0177832211368573	0.0177832211368573\\
0.19866220735786	-0.0876254180602007	0.0189958120287793	0.0189958120287793\\
0.19866220735786	-0.0862876254180602	0.020148569320715	0.020148569320715\\
0.19866220735786	-0.0849498327759197	0.0212421936010784	0.0212421936010784\\
0.19866220735786	-0.0836120401337793	0.0222774975566183	0.0222774975566183\\
0.19866220735786	-0.0822742474916388	0.0232554011332107	0.0232554011332107\\
0.19866220735786	-0.0809364548494983	0.0241769261267105	0.0241769261267105\\
0.19866220735786	-0.0795986622073579	0.0250431902564978	0.0250431902564978\\
0.19866220735786	-0.0782608695652174	0.0258554007798921	0.0258554007798921\\
0.19866220735786	-0.0769230769230769	0.0266148477102031	0.0266148477102031\\
0.19866220735786	-0.0755852842809365	0.0273228967047341	0.0273228967047341\\
0.19866220735786	-0.074247491638796	0.0279738080143622	0.0279738080143622\\
0.19866220735786	-0.0729096989966555	0.0285704855256568	0.0285704855256568\\
0.19866220735786	-0.071571906354515	0.0291188793667569	0.0291188793667569\\
0.19866220735786	-0.0702341137123746	0.0296206334982214	0.0296206334982214\\
0.19866220735786	-0.0688963210702341	0.0300774329181389	0.0300774329181389\\
0.19866220735786	-0.0675585284280937	0.0304909956063132	0.0304909956063132\\
0.19866220735786	-0.0662207357859532	0.0308250352251039	0.0308250352251039\\
0.19866220735786	-0.0648829431438127	0.0308250356363179	0.0308250356363179\\
0.19866220735786	-0.0635451505016722	0.0308250362830758	0.0308250362830758\\
0.19866220735786	-0.0622073578595318	0.030825036965814	0.030825036965814\\
0.19866220735786	-0.0608695652173913	0.0308250376897914	0.0308250376897914\\
0.19866220735786	-0.0595317725752508	0.0308250381172519	0.0308250381172519\\
0.19866220735786	-0.0581939799331104	0.0308250388795527	0.0308250388795527\\
0.19866220735786	-0.0568561872909699	0.0308250396926592	0.0308250396926592\\
0.19866220735786	-0.0555183946488294	0.0308250401661795	0.0308250401661795\\
0.19866220735786	-0.0541806020066889	0.0308250410251614	0.0308250410251614\\
0.19866220735786	-0.0528428093645485	0.0308250419500612	0.0308250419500612\\
0.19866220735786	-0.051505016722408	0.0308250424603111	0.0308250424603111\\
0.19866220735786	-0.0501672240802676	0.0308250434440919	0.0308250434440919\\
0.19866220735786	-0.0488294314381271	0.0308250445147316	0.0308250445147316\\
0.19866220735786	-0.0474916387959866	0.0308250450521814	0.0308250450521814\\
0.19866220735786	-0.0461538461538462	0.0308250462007025	0.0308250462007025\\
0.19866220735786	-0.0448160535117057	0.0308250467815447	0.0308250467815447\\
0.19866220735786	-0.0434782608695652	0.0308250480205269	0.0308250480205269\\
0.19866220735786	-0.0421404682274247	0.0308250486426127	0.0308250486426127\\
0.19866220735786	-0.0408026755852843	0.0308250499872716	0.0308250499872716\\
0.19866220735786	-0.0394648829431438	0.0308250506479453	0.0308250506479453\\
0.19866220735786	-0.0381270903010033	0.0308250521182463	0.0308250521182463\\
0.19866220735786	-0.0367892976588629	0.0308250528131627	0.0308250528131627\\
0.19866220735786	-0.0354515050167224	0.0308250544365023	0.0308250544365023\\
0.19866220735786	-0.0341137123745819	0.0308250551596202	0.0308250551596202\\
0.19866220735786	-0.0327759197324415	0.0308250569711875	0.0308250569711875\\
0.19866220735786	-0.031438127090301	0.0308250577193948	0.0308250577193948\\
0.19866220735786	-0.0301003344481605	0.0308250597583776	0.0308250597583776\\
0.19866220735786	-0.0287625418060201	0.0308250605337095	0.0308250605337095\\
0.19866220735786	-0.0274247491638796	0.0308250628549337	0.0308250628549337\\
0.19866220735786	-0.0260869565217391	0.0308250636476184	0.0308250636476184\\
0.19866220735786	-0.0247491638795987	0.0308250663255933	0.0308250663255933\\
0.19866220735786	-0.0234113712374582	0.0308250671387522	0.0308250671387522\\
0.19866220735786	-0.0220735785953177	0.0308250680175427	0.0308250680175427\\
0.19866220735786	-0.0207357859531772	0.0308250710930841	0.0308250710930841\\
0.19866220735786	-0.0193979933110368	0.0308250719924162	0.0308250719924162\\
0.19866220735786	-0.0180602006688963	0.0308250756418695	0.0308250756418695\\
0.19866220735786	-0.0167224080267558	0.0308250765535215	0.0308250765535215\\
0.19866220735786	-0.0153846153846154	0.0308250775328361	0.0308250775328361\\
0.19866220735786	-0.0140468227424749	0.0308250818870328	0.0308250818870328\\
0.19866220735786	-0.0127090301003344	0.0308250828901032	0.0308250828901032\\
0.19866220735786	-0.011371237458194	0.0308250839496175	0.0308250839496175\\
0.19866220735786	-0.0100334448160535	0.0308250892644777	0.0308250892644777\\
0.19866220735786	-0.00869565217391302	0.0308250903549665	0.0308250903549665\\
0.19866220735786	-0.00735785953177256	0.0308250915118166	0.0308250915118166\\
0.19866220735786	-0.00602006688963211	0.0308250981715009	0.0308250981715009\\
0.19866220735786	-0.00468227424749162	0.0308250993755774	0.0308250993755774\\
0.19866220735786	-0.00334448160535117	0.0308251006309599	0.0308251006309599\\
0.19866220735786	-0.00200668896321068	0.0308251092332136	0.0308251092332136\\
0.19866220735786	-0.000668896321070228	0.0308251105697925	0.0308251105697925\\
0.19866220735786	0.000668896321070256	0.0308251119661209	0.0308251119661209\\
0.19866220735786	0.00200668896321071	0.0308251234746911	0.0308251234746911\\
0.19866220735786	0.00334448160535117	0.0308251250187718	0.0308251250187718\\
0.19866220735786	0.00468227424749165	0.030825126619526	0.030825126619526\\
0.19866220735786	0.00602006688963211	0.0308251282826045	0.0308251282826045\\
0.19866220735786	0.00735785953177259	0.030825144595329	0.030825144595329\\
0.19866220735786	0.00869565217391305	0.0308251465297207	0.0308251465297207\\
0.19866220735786	0.0100334448160535	0.0308251485141434	0.0308251485141434\\
0.19866220735786	0.011371237458194	0.0308251729177251	0.0308251729177251\\
0.19866220735786	0.0127090301003345	0.0308251754624661	0.0308251754624661\\
0.19866220735786	0.0140468227424749	0.0308251780648623	0.0308251780648623\\
0.19866220735786	0.0153846153846154	0.030825180734915	0.030825180734915\\
0.19866220735786	0.0167224080267559	0.0308252218385444	0.0308252218385444\\
0.19866220735786	0.0180602006688963	0.0308252257990517	0.0308252257990517\\
0.19866220735786	0.0193979933110368	0.0308252298577787	0.0308252298577787\\
0.19866220735786	0.0207357859531773	0.0308252340209186	0.0308252340209186\\
0.19866220735786	0.0220735785953177	0.0308252512127379	0.0308252512127379\\
0.19866220735786	0.0234113712374582	0.0308253247150241	0.0308253247150241\\
0.19866220735786	0.0247491638795987	0.0308253330008393	0.0308253330008393\\
0.19866220735786	0.0260869565217391	0.0308253415904717	0.0308253415904717\\
0.19866220735786	0.0274247491638796	0.0308253505020842	0.0308253505020842\\
0.19866220735786	0.0287625418060201	0.0308256156504998	0.0308256156504998\\
0.19866220735786	0.0301003344481605	0.0308256474501091	0.0308256474501091\\
0.19866220735786	0.031438127090301	0.030825682139567	0.030825682139567\\
0.19866220735786	0.0327759197324415	0.030825720128689	0.030825720128689\\
0.19866220735786	0.034113712374582	0.030825761910789	0.030825761910789\\
0.19866220735786	0.0354515050167224	0.289771433194967	0.289771433194967\\
0.19866220735786	0.0367892976588629	0.687680928780183	0.687680928780183\\
0.19866220735786	0.0381270903010034	1.08250415740125	1.08250415740125\\
0.19866220735786	0.0394648829431438	1.47427038681861	1.47427038681861\\
0.19866220735786	0.0408026755852843	1.8630231981406	1.8630231981406\\
0.19866220735786	0.0421404682274248	2.02066490959978	2.02066490959978\\
0.19866220735786	0.0434782608695652	2.02066498212979	2.02066498212979\\
0.19866220735786	0.0448160535117057	2.02066499829554	2.02066499829554\\
0.19866220735786	0.0461538461538462	2.02066500522052	2.02066500522052\\
0.19866220735786	0.0474916387959866	2.02066500897739	2.02066500897739\\
0.19866220735786	0.0488294314381271	2.0206650112829	2.0206650112829\\
0.19866220735786	0.0501672240802676	2.02066501280814	2.02066501280814\\
0.19866220735786	0.051505016722408	2.02066501387142	2.02066501387142\\
0.19866220735786	0.0528428093645485	2.02066501463857	2.02066501463857\\
0.19866220735786	0.054180602006689	2.02066501520755	2.02066501520755\\
0.19866220735786	0.0555183946488295	2.02066501563607	2.02066501563607\\
0.19866220735786	0.0568561872909699	2.02066501596271	2.02066501596271\\
0.19866220735786	0.0581939799331104	2.02066501621321	2.02066501621321\\
0.19866220735786	0.0595317725752508	2.02066501640562	2.02066501640562\\
0.19866220735786	0.0608695652173913	2.0206650165528	2.0206650165528\\
0.19866220735786	0.0622073578595318	2.0206650166637	2.0206650166637\\
0.19866220735786	0.0635451505016723	2.02066501674582	2.02066501674582\\
0.19866220735786	0.0648829431438127	2.02066501680406	2.02066501680406\\
0.19866220735786	0.0662207357859532	2.020665016843	2.020665016843\\
0.19866220735786	0.0675585284280937	2.02066501686559	2.02066501686559\\
0.19866220735786	0.0688963210702341	2.0206650168745	2.0206650168745\\
0.19866220735786	0.0702341137123746	2.02066501687189	2.02066501687189\\
0.19866220735786	0.071571906354515	2.02066501685954	2.02066501685954\\
0.19866220735786	0.0729096989966556	2.02066501683883	2.02066501683883\\
0.19866220735786	0.074247491638796	2.020665016811	2.020665016811\\
0.19866220735786	0.0755852842809365	2.02066501677706	2.02066501677706\\
0.19866220735786	0.0769230769230769	2.0206650167379	2.0206650167379\\
0.19866220735786	0.0782608695652174	2.02066501669429	2.02066501669429\\
0.19866220735786	0.0795986622073579	2.0232362938937	2.0232362938937\\
0.19866220735786	0.0809364548494984	2.02693729720594	2.02693729720594\\
0.19866220735786	0.0822742474916388	2.03066510180538	2.03066510180538\\
0.19866220735786	0.0836120401337793	2.03436498607939	2.03436498607939\\
0.19866220735786	0.0849498327759198	2.03798703773094	2.03798703773094\\
0.19866220735786	0.0862876254180602	2.04152760637598	2.04152760637598\\
0.19866220735786	0.0876254180602007	2.04513663411986	2.04513663411986\\
0.19866220735786	0.0889632107023411	2.04869382374128	2.04869382374128\\
0.19866220735786	0.0903010033444816	2.05217026769839	2.05217026769839\\
0.19866220735786	0.0916387959866221	2.05556298004413	2.05556298004413\\
0.19866220735786	0.0929765886287626	2.05905372292344	2.05905372292344\\
0.19866220735786	0.094314381270903	2.06248287254192	2.06248287254192\\
0.19866220735786	0.0956521739130435	2.06583034755021	2.06583034755021\\
0.19866220735786	0.096989966555184	2.06909374619147	2.06909374619147\\
0.19866220735786	0.0983277591973244	2.07245093429012	2.07245093429012\\
0.19866220735786	0.0996655518394649	2.07577167175502	2.07577167175502\\
0.19866220735786	0.101003344481605	2.0790113904191	2.0790113904191\\
0.19866220735786	0.102341137123746	2.0821681681686	2.0821681681686\\
0.19866220735786	0.103678929765886	2.08535676800461	2.08535676800461\\
0.19866220735786	0.105016722408027	2.08859208201768	2.08859208201768\\
0.19866220735786	0.106354515050167	2.09174824339041	2.09174824339041\\
0.19866220735786	0.107692307692308	2.09482369720118	2.09482369720118\\
0.19866220735786	0.109030100334448	2.09781713309604	2.09781713309604\\
0.19866220735786	0.110367892976589	2.10095978778979	2.10095978778979\\
0.19866220735786	0.111705685618729	2.10405828397958	2.10405828397958\\
0.19866220735786	0.11304347826087	2.10707909909687	2.10707909909687\\
0.19866220735786	0.11438127090301	2.11002115861978	2.11002115861978\\
0.19866220735786	0.115719063545151	2.11288361262052	2.11288361262052\\
0.19866220735786	0.117056856187291	2.11593371948091	2.11593371948091\\
0.19866220735786	0.118394648829431	2.11892705287799	2.11892705287799\\
0.19866220735786	0.119732441471572	2.12184537680456	2.12184537680456\\
0.19866220735786	0.121070234113712	2.12468795416237	2.12468795416237\\
0.19866220735786	0.122408026755853	2.12745424858378	2.12745424858378\\
0.19866220735786	0.123745819397993	2.13032664133215	2.13032664133215\\
0.19866220735786	0.125083612040134	2.13324852794646	2.13324852794646\\
0.19866220735786	0.126421404682274	2.13609883053504	2.13609883053504\\
0.19866220735786	0.127759197324415	2.13887702004391	2.13887702004391\\
0.19866220735786	0.129096989966555	2.14158274411427	2.14158274411427\\
0.19866220735786	0.130434782608696	2.14421582535446	2.14421582535446\\
0.19866220735786	0.131772575250836	2.14703170816063	2.14703170816063\\
0.19866220735786	0.133110367892977	2.14984874201933	2.14984874201933\\
0.19866220735786	0.134448160535117	2.15259765276214	2.15259765276214\\
0.19866220735786	0.135785953177258	2.15527816433924	2.15527816433924\\
0.19866220735786	0.137123745819398	2.15789015327843	2.15789015327843\\
0.19866220735786	0.138461538461538	2.16043364604108	2.16043364604108\\
0.19866220735786	0.139799331103679	2.16304892036676	2.16304892036676\\
0.19866220735786	0.141137123745819	2.16580295653448	2.16580295653448\\
0.19866220735786	0.14247491638796	2.16849281826034	2.16849281826034\\
0.19866220735786	0.1438127090301	2.17111835261871	2.17111835261871\\
0.19866220735786	0.145150501672241	2.17367953748404	2.17367953748404\\
0.19866220735786	0.146488294314381	2.17617647883787	2.17617647883787\\
0.19866220735786	0.147826086956522	2.1786094074239	2.1786094074239\\
0.19866220735786	0.149163879598662	2.18110783147496	2.18110783147496\\
0.19866220735786	0.150501672240803	2.18378036093508	2.18378036093508\\
0.19866220735786	0.151839464882943	2.18639276714647	2.18639276714647\\
0.19866220735786	0.153177257525084	2.1889450298508	2.1889450298508\\
0.19866220735786	0.154515050167224	2.19143723873473	2.19143723873473\\
0.19866220735786	0.155852842809365	2.19386959069808	2.19386959069808\\
0.19866220735786	0.157190635451505	2.19624238664035	2.19624238664035\\
0.19866220735786	0.158528428093646	2.19855602779926	2.19855602779926\\
0.19866220735786	0.159866220735786	2.20100139108061	2.20100139108061\\
0.19866220735786	0.161204013377926	2.20358521550182	2.20358521550182\\
0.19866220735786	0.162541806020067	2.20611313928792	2.20611313928792\\
0.19866220735786	0.163879598662207	2.20858525619303	2.20858525619303\\
0.19866220735786	0.165217391304348	2.21100175052399	2.21100175052399\\
0.19866220735786	0.166555183946488	2.21336289450753	2.21336289450753\\
0.19866220735786	0.167892976588629	2.21566904531481	2.21566904531481\\
0.19866220735786	0.169230769230769	2.21792064177099	2.21792064177099\\
0.19866220735786	0.17056856187291	2.22011820077981	2.22011820077981\\
0.19866220735786	0.17190635451505	2.22252955422305	2.22252955422305\\
0.19866220735786	0.173244147157191	2.22502868053755	2.22502868053755\\
0.19866220735786	0.174581939799331	2.2274762697239	2.2274762697239\\
0.19866220735786	0.175919732441472	2.22987249269474	2.22987249269474\\
0.19866220735786	0.177257525083612	2.23221759367732	2.23221759367732\\
0.19866220735786	0.178595317725753	2.2345118878461	2.2345118878461\\
0.19866220735786	0.179933110367893	2.23675575871803	2.23675575871803\\
0.19866220735786	0.181270903010033	2.2389496553318	2.2389496553318\\
0.19866220735786	0.182608695652174	2.24109408923351	2.24109408923351\\
0.19866220735786	0.183946488294314	2.24318963129216	2.24318963129216\\
0.19866220735786	0.185284280936455	2.24550530561367	2.24550530561367\\
0.19866220735786	0.186622073578595	2.24793446205861	2.24793446205861\\
0.19866220735786	0.187959866220736	2.25031647987963	2.25031647987963\\
0.19866220735786	0.189297658862876	2.25265156183186	2.25265156183186\\
0.19866220735786	0.190635451505017	2.25493996946491	2.25493996946491\\
0.19866220735786	0.191973244147157	2.25718202115211	2.25718202115211\\
0.19866220735786	0.193311036789298	2.25937808995582	2.25937808995582\\
0.19866220735786	0.194648829431438	2.26152860134407	2.26152860134407\\
0.19866220735786	0.195986622073579	2.26363403077431	2.26363403077431\\
0.19866220735786	0.197324414715719	2.26569490116062	2.26569490116062\\
0.19866220735786	0.19866220735786	2.26771178024139	2.26771178024139\\
0.19866220735786	0.2	2.26973683611429	2.26973683611429\\
0.2	-0.2	-0.450329245174335	-0.450329245174335\\
0.2	-0.19866220735786	-0.436977074374371	-0.436977074374371\\
0.2	-0.197324414715719	-0.42375714609552	-0.42375714609552\\
0.2	-0.195986622073579	-0.41066394365322	-0.41066394365322\\
0.2	-0.194648829431438	-0.397709281872281	-0.397709281872281\\
0.2	-0.193311036789298	-0.384914346249439	-0.384914346249439\\
0.2	-0.191973244147157	-0.372260609950552	-0.372260609950552\\
0.2	-0.190635451505017	-0.359709405729031	-0.359709405729031\\
0.2	-0.189297658862876	-0.347257524076176	-0.347257524076176\\
0.2	-0.187959866220736	-0.334954315725475	-0.334954315725475\\
0.2	-0.186622073578595	-0.322778917029969	-0.322778917029969\\
0.2	-0.185284280936455	-0.310685561192051	-0.310685561192051\\
0.2	-0.183946488294314	-0.298704826253604	-0.298704826253604\\
0.2	-0.182608695652174	-0.286862934550652	-0.286862934550652\\
0.2	-0.181270903010033	-0.275088617277993	-0.275088617277993\\
0.2	-0.179933110367893	-0.263448430061979	-0.263448430061979\\
0.2	-0.178595317725753	-0.251900361796258	-0.251900361796258\\
0.2	-0.177257525083612	-0.240448886065196	-0.240448886065196\\
0.2	-0.175919732441472	-0.229112660547477	-0.229112660547477\\
0.2	-0.174581939799331	-0.217864570688923	-0.217864570688923\\
0.2	-0.173244147157191	-0.206725484590705	-0.206725484590705\\
0.2	-0.17190635451505	-0.195691372532423	-0.195691372532423\\
0.2	-0.17056856187291	-0.18473479861671	-0.18473479861671\\
0.2	-0.169230769230769	-0.173921999968062	-0.173921999968062\\
0.2	-0.167892976588629	-0.163947660460758	-0.163947660460758\\
0.2	-0.166555183946488	-0.159477476621692	-0.159477476621692\\
0.2	-0.165217391304348	-0.15502458196619	-0.15502458196619\\
0.2	-0.163879598662207	-0.150606183365967	-0.150606183365967\\
0.2	-0.162541806020067	-0.146206109774375	-0.146206109774375\\
0.2	-0.161204013377926	-0.141843390402407	-0.141843390402407\\
0.2	-0.159866220735786	-0.137502863695025	-0.137502863695025\\
0.2	-0.158528428093645	-0.133200452643308	-0.133200452643308\\
0.2	-0.157190635451505	-0.128928176625325	-0.128928176625325\\
0.2	-0.155852842809365	-0.124686985680871	-0.124686985680871\\
0.2	-0.154515050167224	-0.120489948582495	-0.120489948582495\\
0.2	-0.153177257525084	-0.116326654700626	-0.116326654700626\\
0.2	-0.151839464882943	-0.112199520839417	-0.112199520839417\\
0.2	-0.150501672240803	-0.108116674188718	-0.108116674188718\\
0.2	-0.149163879598662	-0.104078527119918	-0.104078527119918\\
0.2	-0.147826086956522	-0.100082490469259	-0.100082490469259\\
0.2	-0.146488294314381	-0.0961306705051838	-0.0961306705051838\\
0.2	-0.145150501672241	-0.0922250821826285	-0.0922250821826285\\
0.2	-0.1438127090301	-0.0883676360365372	-0.0883676360365372\\
0.2	-0.14247491638796	-0.0845601247914962	-0.0845601247914962\\
0.2	-0.141137123745819	-0.0808042098256679	-0.0808042098256679\\
0.2	-0.139799331103679	-0.0771014076487605	-0.0771014076487605\\
0.2	-0.138461538461538	-0.0734530765744135	-0.0734530765744135\\
0.2	-0.137123745819398	-0.0698604037862327	-0.0698604037862327\\
0.2	-0.135785953177258	-0.0663243930128786	-0.0663243930128786\\
0.2	-0.134448160535117	-0.0628458530400384	-0.0628458530400384\\
0.2	-0.133110367892977	-0.0594253872948629	-0.0594253872948629\\
0.2	-0.131772575250836	-0.0560633847404847	-0.0560633847404847\\
0.2	-0.130434782608696	-0.0527600123137669	-0.0527600123137669\\
0.2	-0.129096989966555	-0.0495189865993551	-0.0495189865993551\\
0.2	-0.127759197324415	-0.0463476736987245	-0.0463476736987245\\
0.2	-0.126421404682274	-0.043236117852265	-0.043236117852265\\
0.2	-0.125083612040134	-0.0401835707403435	-0.0401835707403435\\
0.2	-0.123745819397993	-0.0372022354944964	-0.0372022354944964\\
0.2	-0.122408026755853	-0.0342874888370834	-0.0342874888370834\\
0.2	-0.121070234113712	-0.031430153916373	-0.031430153916373\\
0.2	-0.119732441471572	-0.0286511969473645	-0.0286511969473645\\
0.2	-0.118394648829431	-0.025932404698699	-0.025932404698699\\
0.2	-0.117056856187291	-0.0232827529119946	-0.0232827529119946\\
0.2	-0.115719063545151	-0.0207021503838557	-0.0207021503838557\\
0.2	-0.11438127090301	-0.0181872476034979	-0.0181872476034979\\
0.2	-0.11304347826087	-0.0157427146316277	-0.0157427146316277\\
0.2	-0.111705685618729	-0.0133666116486414	-0.0133666116486414\\
0.2	-0.110367892976589	-0.0110542493435706	-0.0110542493435706\\
0.2	-0.109030100334448	-0.00881951001095005	-0.00881951001095005\\
0.2	-0.107692307692308	-0.00664236452005251	-0.00664236452005251\\
0.2	-0.106354515050167	-0.00454133680850977	-0.00454133680850977\\
0.2	-0.105016722408027	-0.00250824683282869	-0.00250824683282869\\
0.2	-0.103678929765886	-0.000535544270435895	-0.000535544270435895\\
0.2	-0.102341137123746	0.00136593891867887	0.00136593891867887\\
0.2	-0.101003344481605	0.00319514344121752	0.00319514344121752\\
0.2	-0.0996655518394649	0.00496259019979939	0.00496259019979939\\
0.2	-0.0983277591973244	0.00666769781734422	0.00666769781734422\\
0.2	-0.096989966555184	0.00830924614956519	0.00830924614956519\\
0.2	-0.0956521739130435	0.00987525879320061	0.00987525879320061\\
0.2	-0.094314381270903	0.0113794335180234	0.0113794335180234\\
0.2	-0.0929765886287625	0.0128217521792012	0.0128217521792012\\
0.2	-0.0916387959866221	0.0142023250450503	0.0142023250450503\\
0.2	-0.0903010033444816	0.015521389977186	0.015521389977186\\
0.2	-0.0889632107023411	0.0167793108673072	0.0167793108673072\\
0.2	-0.0876254180602007	0.0179765753383738	0.0179765753383738\\
0.2	-0.0862876254180602	0.0191137917265543	0.0191137917265543\\
0.2	-0.0849498327759197	0.0201916853688218	0.0201916853688218\\
0.2	-0.0836120401337793	0.0212110942293143	0.0212110942293143\\
0.2	-0.0822742474916388	0.0221729639053599	0.0221729639053599\\
0.2	-0.0809364548494983	0.0230783420612493	0.0230783420612493\\
0.2	-0.0795986622073579	0.0239283723442697	0.0239283723442697\\
0.2	-0.0782608695652174	0.0247242878430545	0.0247242878430545\\
0.2	-0.0769230769230769	0.0254674041528562	0.0254674041528562\\
0.2	-0.0755852842809365	0.026159112115827	0.026159112115827\\
0.2	-0.074247491638796	0.0268008703067362	0.0268008703067362\\
0.2	-0.0729096989966555	0.0273927024477141	0.0273927024477141\\
0.2	-0.071571906354515	0.0279245039698283	0.0279245039698283\\
0.2	-0.0702341137123746	0.028409742395556	0.028409742395556\\
0.2	-0.0688963210702341	0.0288501253818728	0.0288501253818728\\
0.2	-0.0675585284280937	0.0292473924513873	0.0292473924513873\\
0.2	-0.0662207357859532	0.0296012467482628	0.0296012467482628\\
0.2	-0.0648829431438127	0.0298961889944073	0.0298961889944073\\
0.2	-0.0635451505016722	0.0301522670982303	0.0301522670982303\\
0.2	-0.0622073578595318	0.0303713406340188	0.0303713406340188\\
0.2	-0.0608695652173913	0.0305471809995226	0.0305471809995226\\
0.2	-0.0595317725752508	0.030671497001453	0.030671497001453\\
0.2	-0.0581939799331104	0.0307635027999987	0.0307635027999987\\
0.2	-0.0568561872909699	0.030821944612894	0.030821944612894\\
0.2	-0.0555183946488294	0.0308250400207523	0.0308250400207523\\
0.2	-0.0541806020066889	0.030825040869308	0.030825040869308\\
0.2	-0.0528428093645485	0.0308250417828777	0.0308250417828777\\
0.2	-0.051505016722408	0.0308250422892858	0.0308250422892858\\
0.2	-0.0501672240802676	0.0308250432602076	0.0308250432602076\\
0.2	-0.0488294314381271	0.0308250443193291	0.0308250443193291\\
0.2	-0.0474916387959866	0.0308250448503844	0.0308250448503844\\
0.2	-0.0461538461538462	0.0308250459856571	0.0308250459856571\\
0.2	-0.0448160535117057	0.0308250465600637	0.0308250465600637\\
0.2	-0.0434782608695652	0.0308250477837405	0.0308250477837405\\
0.2	-0.0421404682274247	0.0308250483983398	0.0308250483983398\\
0.2	-0.0408026755852843	0.0308250497265351	0.0308250497265351\\
0.2	-0.0394648829431438	0.0308250512182172	0.0308250512182172\\
0.2	-0.0381270903010033	0.0308250518312672	0.0308250518312672\\
0.2	-0.0367892976588629	0.0308250534768132	0.0308250534768132\\
0.2	-0.0354515050167224	0.0308250541208028	0.0308250541208028\\
0.2	-0.0341137123745819	0.0308250559524985	0.0308250559524985\\
0.2	-0.0327759197324415	0.030825056620568	0.030825056620568\\
0.2	-0.031438127090301	0.0308250573566958	0.0308250573566958\\
0.2	-0.0301003344481605	0.0308250593736688	0.0308250593736688\\
0.2	-0.0287625418060201	0.0308250601322489	0.0308250601322489\\
0.2	-0.0274247491638796	0.0308250624333707	0.0308250624333707\\
0.2	-0.0260869565217391	0.0308250632062954	0.0308250632062954\\
0.2	-0.0247491638795987	0.0308250658586064	0.0308250658586064\\
0.2	-0.0234113712374582	0.0308250666547002	0.0308250666547002\\
0.2	-0.0220735785953177	0.0308250675115135	0.0308250675115135\\
0.2	-0.0207357859531772	0.0308250705587136	0.0308250705587136\\
0.2	-0.0193979933110368	0.0308250714326662	0.0308250714326662\\
0.2	-0.0180602006688963	0.0308250750531982	0.0308250750531982\\
0.2	-0.0167224080267558	0.0308250759424454	0.0308250759424454\\
0.2	-0.0153846153846154	0.030825076892351	0.030825076892351\\
0.2	-0.0140468227424749	0.0308250812113241	0.0308250812113241\\
0.2	-0.0127090301003344	0.0308250821832549	0.0308250821832549\\
0.2	-0.011371237458194	0.030825083217602	0.030825083217602\\
0.2	-0.0100334448160535	0.03082508849224	0.03082508849224\\
0.2	-0.00869565217391302	0.0308250895460788	0.0308250895460788\\
0.2	-0.00735785953177256	0.0308250906640009	0.0308250906640009\\
0.2	-0.00602006688963211	0.0308250972758832	0.0308250972758832\\
0.2	-0.00468227424749162	0.0308250984375942	0.0308250984375942\\
0.2	-0.00334448160535117	0.0308250996607782	0.0308250996607782\\
0.2	-0.00200668896321068	0.0308251082014588	0.0308251082014588\\
0.2	-0.000668896321070228	0.030825109493789	0.030825109493789\\
0.2	0.000668896321070256	0.0308251108382331	0.0308251108382331\\
0.2	0.00200668896321071	0.0308251222754184	0.0308251222754184\\
0.2	0.00334448160535117	0.030825123761041	0.030825123761041\\
0.2	0.00468227424749165	0.0308251253002625	0.0308251253002625\\
0.2	0.00602006688963211	0.03082513255249	0.03082513255249\\
0.2	0.00735785953177259	0.0308251431135905	0.0308251431135905\\
0.2	0.00869565217391305	0.030825144972857	0.030825144972857\\
0.2	0.0100334448160535	0.0308251468883853	0.0308251468883853\\
0.2	0.011371237458194	0.0308251711545195	0.0308251711545195\\
0.2	0.0127090301003345	0.0308251736092808	0.0308251736092808\\
0.2	0.0140468227424749	0.0308251761236452	0.0308251761236452\\
0.2	0.0153846153846154	0.0308251786968088	0.0308251786968088\\
0.2	0.0167224080267559	0.0308252196012332	0.0308252196012332\\
0.2	0.0180602006688963	0.0308252234316669	0.0308252234316669\\
0.2	0.0193979933110368	0.0308252273502504	0.0308252273502504\\
0.2	0.0207357859531773	0.0308252313567289	0.0308252313567289\\
0.2	0.0220735785953177	0.0308253138200405	0.0308253138200405\\
0.2	0.0234113712374582	0.0308253215867442	0.0308253215867442\\
0.2	0.0247491638795987	0.0308253296179151	0.0308253296179151\\
0.2	0.0260869565217391	0.030825337925547	0.030825337925547\\
0.2	0.0274247491638796	0.0308253465322973	0.0308253465322973\\
0.2	0.0287625418060201	0.0308256122310717	0.0308256122310717\\
0.2	0.0301003344481605	0.0308256434365732	0.0308256434365732\\
0.2	0.031438127090301	0.0308256774284789	0.0308256774284789\\
0.2	0.0327759197324415	0.0308257145935422	0.0308257145935422\\
0.2	0.034113712374582	0.0308257554035607	0.0308257554035607\\
0.2	0.0354515050167224	0.365267150089152	0.365267150089152\\
0.2	0.0367892976588629	0.762933102064235	0.762933102064235\\
0.2	0.0381270903010034	1.15750006014672	1.15750006014672\\
0.2	0.0394648829431438	1.54900921465716	1.54900921465716\\
0.2	0.0408026755852843	1.93750096575116	1.93750096575116\\
0.2	0.0421404682274248	2.02066493992406	2.02066493992406\\
0.2	0.0434782608695652	2.02066498743829	2.02066498743829\\
0.2	0.0448160535117057	2.02066500049211	2.02066500049211\\
0.2	0.0461538461538462	2.02066500642174	2.02066500642174\\
0.2	0.0474916387959866	2.02066500973092	2.02066500973092\\
0.2	0.0488294314381271	2.02066501179548	2.02066501179548\\
0.2	0.0501672240802676	2.02066501317783	2.02066501317783\\
0.2	0.051505016722408	2.02066501414868	2.02066501414868\\
0.2	0.0528428093645485	2.02066501485278	2.02066501485278\\
0.2	0.054180602006689	2.02066501537539	2.02066501537539\\
0.2	0.0555183946488295	2.02066501576989	2.02066501576989\\
0.2	0.0568561872909699	2.02066501607073	2.02066501607073\\
0.2	0.0581939799331104	2.02066501630112	2.02066501630112\\
0.2	0.0595317725752508	2.02066501647729	2.02066501647729\\
0.2	0.0608695652173913	2.02066501661105	2.02066501661105\\
0.2	0.0622073578595318	2.02066501671131	2.02066501671131\\
0.2	0.0635451505016723	2.02066501678415	2.02066501678415\\
0.2	0.0648829431438127	2.02066501683484	2.02066501683484\\
0.2	0.0662207357859532	2.0206650168671	2.0206650168671\\
0.2	0.0675585284280937	2.02066501688394	2.02066501688394\\
0.2	0.0688963210702341	2.02066501688789	2.02066501688789\\
0.2	0.0702341137123746	2.02066501688099	2.02066501688099\\
0.2	0.071571906354515	2.0206650168648	2.0206650168648\\
0.2	0.0729096989966556	2.02066501684071	2.02066501684071\\
0.2	0.074247491638796	2.02066501680986	2.02066501680986\\
0.2	0.0755852842809365	2.02066501677325	2.02066501677325\\
0.2	0.0769230769230769	2.02066501673171	2.02066501673171\\
0.2	0.0782608695652174	2.0210912292734	2.0210912292734\\
0.2	0.0795986622073579	2.02486962642927	2.02486962642927\\
0.2	0.0809364548494984	2.02856924816995	2.02856924816995\\
0.2	0.0822742474916388	2.03229701867325	2.03229701867325\\
0.2	0.0836120401337793	2.0359961189687	2.0359961189687\\
0.2	0.0849498327759198	2.03961563570929	2.03961563570929\\
0.2	0.0862876254180602	2.04315193007749	2.04315193007749\\
0.2	0.0876254180602007	2.04676494705686	2.04676494705686\\
0.2	0.0889632107023411	2.05031890636797	2.05031890636797\\
0.2	0.0903010033444816	2.05379049005399	2.05379049005399\\
0.2	0.0916387959866221	2.05717673902733	2.05717673902733\\
0.2	0.0929765886287626	2.06067566020023	2.06067566020023\\
0.2	0.094314381270903	2.06409979322285	2.06409979322285\\
0.2	0.0956521739130435	2.06744075532922	2.06744075532922\\
0.2	0.096989966555184	2.0706961815858	2.0706961815858\\
0.2	0.0983277591973244	2.07406557925812	2.07406557925812\\
0.2	0.0996655518394649	2.07738014404441	2.07738014404441\\
0.2	0.101003344481605	2.08061232610429	2.08061232610429\\
0.2	0.102341137123746	2.08376024537134	2.08376024537134\\
0.2	0.103678929765886	2.08696462057183	2.08696462057183\\
0.2	0.105016722408027	2.0901931831874	2.0901931831874\\
0.2	0.106354515050167	2.09334135092633	2.09334135092633\\
0.2	0.107692307692308	2.09640761229687	2.09640761229687\\
0.2	0.109030100334448	2.09939070609939	2.09939070609939\\
0.2	0.110367892976589	2.10255546570757	2.10255546570757\\
0.2	0.111705685618729	2.10564601318741	2.10564601318741\\
0.2	0.11304347826087	2.10865778519845	2.10865778519845\\
0.2	0.11438127090301	2.11158975392568	2.11158975392568\\
0.2	0.115719063545151	2.11445888268995	2.11445888268995\\
0.2	0.117056856187291	2.11751883000835	2.11751883000835\\
0.2	0.118394648829431	2.12050369596474	2.12050369596474\\
0.2	0.119732441471572	2.12341258558082	2.12341258558082\\
0.2	0.121070234113712	2.12624480789966	2.12624480789966\\
0.2	0.122408026755853	2.12899987610043	2.12899987610043\\
0.2	0.123745819397993	2.13190418929583	2.13190418929583\\
0.2	0.125083612040134	2.13481766547008	2.13481766547008\\
0.2	0.126421404682274	2.1376586931238	2.1376586931238\\
0.2	0.127759197324415	2.14042678624349	2.14042678624349\\
0.2	0.129096989966555	2.1431216381976	2.1431216381976\\
0.2	0.130434782608696	2.14574311966501	2.14574311966501\\
0.2	0.131772575250836	2.14859743596274	2.14859743596274\\
0.2	0.133110367892977	2.15140582078924	2.15140582078924\\
0.2	0.134448160535117	2.1541453337206	2.1541453337206\\
0.2	0.135785953177258	2.15681573929703	2.15681573929703\\
0.2	0.137123745819398	2.15941695657689	2.15941695657689\\
0.2	0.138461538461538	2.16194905619558	2.16194905619558\\
0.2	0.139799331103679	2.16460747568435	2.16460747568435\\
0.2	0.141137123745819	2.16735320358582	2.16735320358582\\
0.2	0.14247491638796	2.17003409309236	2.17003409309236\\
0.2	0.1438127090301	2.17265002766836	2.17265002766836\\
0.2	0.145150501672241	2.17520102306986	2.17520102306986\\
0.2	0.146488294314381	2.17768722440776	2.17768722440776\\
0.2	0.147826086956522	2.18010890255359	2.18010890255359\\
0.2	0.149163879598662	2.18265670150287	2.18265670150287\\
0.2	0.150501672240803	2.18532114269175	2.18532114269175\\
0.2	0.151839464882943	2.18792488509364	2.18792488509364\\
0.2	0.153177257525084	2.1904679409768	2.1904679409768\\
0.2	0.154515050167224	2.1929504336255	2.1929504336255\\
0.2	0.155852842809365	2.19537259441139	2.19537259441139\\
0.2	0.157190635451505	2.19773475938069	2.19773475938069\\
0.2	0.158528428093646	2.20003736539321	2.20003736539321\\
0.2	0.159866220735786	2.20253937061689	2.20253937061689\\
0.2	0.161204013377926	2.20511534413049	2.20511534413049\\
0.2	0.162541806020067	2.20763492609696	2.20763492609696\\
0.2	0.163879598662207	2.21009823893763	2.21009823893763\\
0.2	0.165217391304348	2.212505496353	2.212505496353\\
0.2	0.166555183946488	2.21485700053505	2.21485700053505\\
0.2	0.167892976588629	2.21715313903657	2.21715313903657\\
0.2	0.169230769230769	2.21939438132643	2.21939438132643\\
0.2	0.17056856187291	2.22158127506237	2.22158127506237\\
0.2	0.17190635451505	2.22405696964197	2.22405696964197\\
0.2	0.173244147157191	2.2265486007871	2.2265486007871\\
0.2	0.174581939799331	2.22898827855235	2.22898827855235\\
0.2	0.175919732441472	2.23137619858511	2.23137619858511\\
0.2	0.177257525083612	2.23371263032802	2.23371263032802\\
0.2	0.178595317725753	2.2359979145333	2.2359979145333\\
0.2	0.179933110367893	2.23823246054033	2.23823246054033\\
0.2	0.181270903010033	2.24041674333866	2.24041674333866\\
0.2	0.182608695652174	2.24255130043983	2.24255130043983\\
0.2	0.183946488294314	2.24463672858234	2.24463672858234\\
0.2	0.185284280936455	2.24702418131857	2.24702418131857\\
0.2	0.186622073578595	2.24944638160783	2.24944638160783\\
0.2	0.187959866220736	2.25182108727347	2.25182108727347\\
0.2	0.189297658862876	2.25414852188014	2.25414852188014\\
0.2	0.190635451505017	2.25642896812105	2.25642896812105\\
0.2	0.191973244147157	2.25866276575943	2.25866276575943\\
0.2	0.193311036789298	2.26085030940667	2.26085030940667\\
0.2	0.194648829431438	2.26299204615316	2.26299204615316\\
0.2	0.195986622073579	2.26508847306792	2.26508847306792\\
0.2	0.197324414715719	2.26714013458434	2.26714013458434\\
0.2	0.19866220735786	2.26914761978919	2.26914761978919\\
0.2	0.2	2.27125080452723	2.27125080452723\\
};
\end{axis}
\end{tikzpicture}%

==> fig_temp/myfile.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.459in,
height=3.552in,
at={(0.82in,0.495in)},
scale only axis,
xmin=0,
xmax=1,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
zmin=0,
zmax=0.611764759923896,
zlabel style={font=\color{white!15!black}},
zlabel={$P(x)$},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat, z buffer=sort, colormap/jet, mesh/rows=150]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.0133779264214047	0.0275484568805492	0.0275484568805492\\
0	0.0267558528428094	0.0543830725835074	0.0543830725835074\\
0	0.040133779264214	0.080492103776418	0.080492103776418\\
0	0.0535117056856187	0.105865635900608	0.105865635900608\\
0	0.0668896321070234	0.130495399520307	0.130495399520307\\
0	0.0802675585284281	0.154374602284202	0.154374602284202\\
0	0.0936454849498328	0.177497775007638	0.177497775007638\\
0	0.107023411371237	0.199860630556079	0.199860630556079\\
0	0.120401337792642	0.221459934359454	0.221459934359454\\
0	0.133779264214047	0.242293385516296	0.242293385516296\\
0	0.147157190635451	0.262359507559021	0.262359507559021\\
0	0.160535117056856	0.281657548050032	0.281657548050032\\
0	0.173913043478261	0.300187386264426	0.300187386264426\\
0	0.187290969899666	0.317949448290854	0.317949448290854\\
0	0.20066889632107	0.334944628948917	0.334944628948917\\
0	0.214046822742475	0.351174219980688	0.351174219980688\\
0	0.22742474916388	0.366639844026489	0.366639844026489\\
0	0.240802675585284	0.381343393941934	0.381343393941934\\
0	0.254180602006689	0.395286977055121	0.395286977055121\\
0	0.267558528428094	0.408472864000487	0.408472864000487\\
0	0.280936454849498	0.420903441799673	0.420903441799673\\
0	0.294314381270903	0.432581170890364	0.432581170890364\\
0	0.307692307692308	0.443508545831801	0.443508545831801\\
0	0.321070234113712	0.453688059440972	0.453688059440972\\
0	0.334448160535117	0.463122170136539	0.463122170136539\\
0	0.347826086956522	0.471813272288819	0.471813272288819\\
0	0.361204013377926	0.479763669393627	0.479763669393627\\
0	0.374581939799331	0.486975549905914	0.486975549905914\\
0	0.387959866220736	0.493450965585945	0.493450965585945\\
0	0.40133779264214	0.49919181222649	0.49919181222649\\
0	0.414715719063545	0.50419981264424	0.50419981264424\\
0	0.42809364548495	0.508476501832617	0.508476501832617\\
0	0.441471571906354	0.512023214186343	0.512023214186343\\
0	0.454849498327759	0.514841072720733	0.514841072720733\\
0	0.468227424749164	0.516930980220784	0.516930980220784\\
0	0.481605351170569	0.518293612266778	0.518293612266778\\
0	0.494983277591973	0.518929412094436	0.518929412094436\\
0	0.508361204013378	0.518838587258727	0.518838587258727\\
0	0.521739130434783	0.518021108081242	0.518021108081242\\
0	0.535117056856187	0.51647670787184	0.51647670787184\\
0	0.548494983277592	0.51420488492586	0.51420488492586\\
0	0.561872909698997	0.511204906308933	0.511204906308933\\
0	0.575250836120401	0.507475813452133	0.507475813452133\\
0	0.588628762541806	0.503016429591137	0.503016429591137\\
0	0.602006688963211	0.497825369094139	0.497825369094139\\
0	0.615384615384615	0.491901048734687	0.491901048734687\\
0	0.62876254180602	0.485241700977346	0.485241700977346\\
0	0.642140468227425	0.477845389356336	0.477845389356336\\
0	0.655518394648829	0.469710026039989	0.469710026039989\\
0	0.668896321070234	0.460833391687314	0.460833391687314\\
0	0.682274247491639	0.451213157717016	0.451213157717016\\
0	0.695652173913043	0.440846911124373	0.440846911124373\\
0	0.709030100334448	0.429732181997283	0.429732181997283\\
0	0.722408026755853	0.417866473899993	0.417866473899993\\
0	0.735785953177257	0.405247297311385	0.405247297311385\\
0	0.749163879598662	0.3918722063247	0.3918722063247\\
0	0.762541806020067	0.377738838837174	0.377738838837174\\
0	0.775919732441472	0.36284496048172	0.36284496048172\\
0	0.789297658862876	0.347188512578643	0.347188512578643\\
0	0.802675585284281	0.330767664413777	0.330767664413777\\
0	0.816053511705686	0.313580870180851	0.313580870180851\\
0	0.82943143812709	0.295626930960605	0.295626930960605\\
0	0.842809364548495	0.276905062147801	0.276905062147801\\
0	0.8561872909699	0.257414966780363	0.257414966780363\\
0	0.869565217391304	0.237156915273068	0.237156915273068\\
0	0.882943143812709	0.216131832112352	0.216131832112352\\
0	0.896321070234114	0.194341390129793	0.194341390129793\\
0	0.909698996655518	0.171788113040766	0.171788113040766\\
0	0.923076923076923	0.148475487012988	0.148475487012988\\
0	0.936454849498328	0.124408082118637	0.124408082118637\\
0	0.949832775919732	0.0995916846253805	0.0995916846253805\\
0	0.963210702341137	0.0740334411980463	0.0740334411980463\\
0	0.976588628762542	0.0477420162166007	0.0477420162166007\\
0	0.989966555183946	0.0207277635705116	0.0207277635705116\\
0.00334448160535117	0	0.00695332030189804	0.00695332030189804\\
0.00334448160535117	0.0133779264214047	0.0284118166680608	0.0284118166680608\\
0.00334448160535117	0.0267558528428094	0.0548165934502594	0.0548165934502594\\
0.00334448160535117	0.040133779264214	0.0807755289095594	0.0807755289095594\\
0.00334448160535117	0.0535117056856187	0.106070824665834	0.106070824665834\\
0.00334448160535117	0.0668896321070234	0.130651420683845	0.130651420683845\\
0.00334448160535117	0.0802675585284281	0.15449614600012	0.15449614600012\\
0.00334448160535117	0.0936454849498328	0.177593345839771	0.177593345839771\\
0.00334448160535117	0.107023411371237	0.199935632789014	0.199935632789014\\
0.00334448160535117	0.120401337792642	0.221518046446593	0.221518046446593\\
0.00334448160535117	0.133779264214047	0.242337248301521	0.242337248301521\\
0.00334448160535117	0.147157190635451	0.262391100036425	0.262391100036425\\
0.00334448160535117	0.160535117056856	0.281678406709584	0.281678406709584\\
0.00334448160535117	0.173913043478261	0.300198740145665	0.300198740145665\\
0.00334448160535117	0.187290969899666	0.317952305842556	0.317952305842556\\
0.00334448160535117	0.20066889632107	0.334939835962387	0.334939835962387\\
0.00334448160535117	0.214046822742475	0.351162499441921	0.351162499441921\\
0.00334448160535117	0.22742474916388	0.366621824270521	0.366621824270521\\
0.00334448160535117	0.240802675585284	0.381319629012414	0.381319629012414\\
0.00334448160535117	0.254180602006689	0.395257961735515	0.395257961735515\\
0.00334448160535117	0.267558528428094	0.408439045120914	0.408439045120914\\
0.00334448160535117	0.280936454849498	0.420865226889306	0.420865226889306\\
0.00334448160535117	0.294314381270903	0.432538934905268	0.432538934905268\\
0.00334448160535117	0.307692307692308	0.443462636466235	0.443462636466235\\
0.00334448160535117	0.321070234113712	0.453638801382154	0.453638801382154\\
0.00334448160535117	0.334448160535117	0.463069868522228	0.463069868522228\\
0.00334448160535117	0.347826086956522	0.471758215557257	0.471758215557257\\
0.00334448160535117	0.361204013377926	0.479706131666329	0.479706131666329\\
0.00334448160535117	0.374581939799331	0.486915793008667	0.486915793008667\\
0.00334448160535117	0.387959866220736	0.493389240788002	0.493389240788002\\
0.00334448160535117	0.40133779264214	0.49912836175929	0.49912836175929\\
0.00334448160535117	0.414715719063545	0.504134871047272	0.504134871047272\\
0.00334448160535117	0.42809364548495	0.508410297163702	0.508410297163702\\
0.00334448160535117	0.441471571906354	0.511955969125939	0.511955969125939\\
0.00334448160535117	0.454849498327759	0.51477300559404	0.51477300559404\\
0.00334448160535117	0.468227424749164	0.516862305957068	0.516862305957068\\
0.00334448160535117	0.481605351170569	0.518224543312099	0.518224543312099\\
0.00334448160535117	0.494983277591973	0.5188601592916	0.5188601592916\\
0.00334448160535117	0.508361204013378	0.518769360706657	0.518769360706657\\
0.00334448160535117	0.521739130434783	0.517952117984968	0.517952117984968\\
0.00334448160535117	0.535117056856187	0.516408165393807	0.516408165393807\\
0.00334448160535117	0.548494983277592	0.514137003049372	0.514137003049372\\
0.00334448160535117	0.561872909698997	0.511137900725103	0.511137900725103\\
0.00334448160535117	0.575250836120401	0.507409903482884	0.507409903482884\\
0.00334448160535117	0.588628762541806	0.502951839162596	0.502951839162596\\
0.00334448160535117	0.602006688963211	0.497762327777321	0.497762327777321\\
0.00334448160535117	0.615384615384615	0.491839792873864	0.491839792873864\\
0.00334448160535117	0.62876254180602	0.485182474931193	0.485182474931193\\
0.00334448160535117	0.642140468227425	0.477788446883149	0.477788446883149\\
0.00334448160535117	0.655518394648829	0.469655631866604	0.469655631866604\\
0.00334448160535117	0.668896321070234	0.46078182331236	0.46078182331236\\
0.00334448160535117	0.682274247491639	0.451164707514011	0.451164707514011\\
0.00334448160535117	0.695652173913043	0.440801888830241	0.440801888830241\\
0.00334448160535117	0.709030100334448	0.429690917699407	0.429690917699407\\
0.00334448160535117	0.722408026755853	0.417829321673001	0.417829321673001\\
0.00334448160535117	0.735785953177257	0.405214639708443	0.405214639708443\\
0.00334448160535117	0.749163879598662	0.391844460004378	0.391844460004378\\
0.00334448160535117	0.762541806020067	0.377716461717654	0.377716461717654\\
0.00334448160535117	0.775919732441472	0.362828460977562	0.362828460977562\\
0.00334448160535117	0.789297658862876	0.347178461721625	0.347178461721625\\
0.00334448160535117	0.802675585284281	0.330764712039114	0.330764712039114\\
0.00334448160535117	0.816053511705686	0.313585766960502	0.313585766960502\\
0.00334448160535117	0.82943143812709	0.295640559042089	0.295640559042089\\
0.00334448160535117	0.842809364548495	0.276928478797951	0.276928478797951\\
0.00334448160535117	0.8561872909699	0.257449468294103	0.257449468294103\\
0.00334448160535117	0.869565217391304	0.237204133612217	0.237204133612217\\
0.00334448160535117	0.882943143812709	0.216193886695884	0.216193886695884\\
0.00334448160535117	0.896321070234114	0.19442113741258	0.19442113741258\\
0.00334448160535117	0.909698996655518	0.171889580638638	0.171889580638638\\
0.00334448160535117	0.923076923076923	0.148604684459673	0.148604684459673\\
0.00334448160535117	0.936454849498328	0.124574662357758	0.124574662357758\\
0.00334448160535117	0.949832775919732	0.0998128105076892	0.0998128105076892\\
0.00334448160535117	0.963210702341137	0.0743446277018269	0.0743446277018269\\
0.00334448160535117	0.976588628762542	0.0482384578692594	0.0482384578692594\\
0.00334448160535117	0.989966555183946	0.0218651060300813	0.0218651060300813\\
0.00668896321070234	0	0.0138626478242547	0.0138626478242547\\
0.00668896321070234	0.0133779264214047	0.0308057656576715	0.0308057656576715\\
0.00668896321070234	0.0267558528428094	0.0560588494705068	0.0560588494705068\\
0.00668896321070234	0.040133779264214	0.0815944997764336	0.0815944997764336\\
0.00668896321070234	0.0535117056856187	0.106670808438784	0.106670808438784\\
0.00668896321070234	0.0668896321070234	0.131116799618264	0.131116799618264\\
0.00668896321070234	0.0802675585284281	0.154869785107285	0.154869785107285\\
0.00668896321070234	0.0936454849498328	0.17790001608511	0.17790001608511\\
0.00668896321070234	0.107023411371237	0.200190974531706	0.200190974531706\\
0.00668896321070234	0.120401337792642	0.221732597911934	0.221732597911934\\
0.00668896321070234	0.133779264214047	0.242518473774776	0.242518473774776\\
0.00668896321070234	0.147157190635451	0.262544501279451	0.262544501279451\\
0.00668896321070234	0.160535117056856	0.281808173428201	0.281808173428201\\
0.00668896321070234	0.173913043478261	0.300308151272811	0.300308151272811\\
0.00668896321070234	0.187290969899666	0.318043988017835	0.318043988017835\\
0.00668896321070234	0.20066889632107	0.335015936143319	0.335015936143319\\
0.00668896321070234	0.214046822742475	0.351224803759608	0.351224803759608\\
0.00668896321070234	0.22742474916388	0.366671842060195	0.366671842060195\\
0.00668896321070234	0.240802675585284	0.381358653607852	0.381358653607852\\
0.00668896321070234	0.254180602006689	0.395287115357543	0.395287115357543\\
0.00668896321070234	0.267558528428094	0.408459312630793	0.408459312630793\\
0.00668896321070234	0.280936454849498	0.420877481591227	0.420877481591227\\
0.00668896321070234	0.294314381270903	0.432543958571375	0.432543958571375\\
0.00668896321070234	0.307692307692308	0.443461135097735	0.443461135097735\\
0.00668896321070234	0.321070234113712	0.453631417779798	0.453631417779798\\
0.00668896321070234	0.334448160535117	0.463057192439837	0.463057192439837\\
0.00668896321070234	0.347826086956522	0.471740792004501	0.471740792004501\\
0.00668896321070234	0.361204013377926	0.479684467780888	0.479684467780888\\
0.00668896321070234	0.374581939799331	0.486890363813624	0.486890363813624\\
0.00668896321070234	0.387959866220736	0.49336049407485	0.49336049407485\\
0.00668896321070234	0.40133779264214	0.499096722281748	0.499096722281748\\
0.00668896321070234	0.414715719063545	0.504100744170229	0.504100744170229\\
0.00668896321070234	0.42809364548495	0.508374072081255	0.508374072081255\\
0.00668896321070234	0.441471571906354	0.511918021739645	0.511918021739645\\
0.00668896321070234	0.454849498327759	0.514733701125405	0.514733701125405\\
0.00668896321070234	0.468227424749164	0.516822001355448	0.516822001355448\\
0.00668896321070234	0.481605351170569	0.518183589509666	0.518183589509666\\
0.00668896321070234	0.494983277591973	0.518818903350111	0.518818903350111\\
0.00668896321070234	0.508361204013378	0.518728147895988	0.518728147895988\\
0.00668896321070234	0.521739130434783	0.517911293830423	0.517911293830423\\
0.00668896321070234	0.535117056856187	0.516368077727868	0.516368077727868\\
0.00668896321070234	0.548494983277592	0.514098004103735	0.514098004103735\\
0.00668896321070234	0.561872909698997	0.511100349300593	0.511100349300593\\
0.00668896321070234	0.575250836120401	0.507374167238234	0.507374167238234\\
0.00668896321070234	0.588628762541806	0.502918297068326	0.502918297068326\\
0.00668896321070234	0.602006688963211	0.497731372788497	0.497731372788497\\
0.00668896321070234	0.615384615384615	0.491811834885771	0.491811834885771\\
0.00668896321070234	0.62876254180602	0.485157944095769	0.485157944095769\\
0.00668896321070234	0.642140468227425	0.477767797382434	0.477767797382434\\
0.00668896321070234	0.655518394648829	0.469639346263921	0.469639346263921\\
0.00668896321070234	0.668896321070234	0.460770417634691	0.460770417634691\\
0.00668896321070234	0.682274247491639	0.451158737262996	0.451158737262996\\
0.00668896321070234	0.695652173913043	0.440801956178885	0.440801956178885\\
0.00668896321070234	0.709030100334448	0.429697680213283	0.429697680213283\\
0.00668896321070234	0.722408026755853	0.417843503008075	0.417843503008075\\
0.00668896321070234	0.735785953177257	0.40523704289684	0.40523704289684\\
0.00668896321070234	0.749163879598662	0.391875984166528	0.391875984166528\\
0.00668896321070234	0.762541806020067	0.37775812336855	0.37775812336855\\
0.00668896321070234	0.775919732441472	0.362881421581031	0.362881421581031\\
0.00668896321070234	0.789297658862876	0.347244063879116	0.347244063879116\\
0.00668896321070234	0.802675585284281	0.33084452782813	0.33084452782813\\
0.00668896321070234	0.816053511705686	0.313681663721087	0.313681663721087\\
0.00668896321070234	0.82943143812709	0.295754790807772	0.295754790807772\\
0.00668896321070234	0.842809364548495	0.277063816430315	0.277063816430315\\
0.00668896321070234	0.8561872909699	0.2576093898441	0.2576093898441\\
0.00668896321070234	0.869565217391304	0.237393111800037	0.237393111800037\\
0.00668896321070234	0.882943143812709	0.216417839724102	0.216417839724102\\
0.00668896321070234	0.896321070234114	0.194688168661888	0.194688168661888\\
0.00668896321070234	0.909698996655518	0.172211261698829	0.172211261698829\\
0.00668896321070234	0.923076923076923	0.148998441682931	0.148998441682931\\
0.00668896321070234	0.936454849498328	0.125068637895392	0.125068637895392\\
0.00668896321070234	0.949832775919732	0.100457060572906	0.100457060572906\\
0.00668896321070234	0.963210702341137	0.0752419292012853	0.0752419292012853\\
0.00668896321070234	0.976588628762542	0.049656520050884	0.049656520050884\\
0.00668896321070234	0.989966555183946	0.0249135971108897	0.0249135971108897\\
0.0100334448160535	0	0.0207277635705143	0.0207277635705143\\
0.0100334448160535	0.0133779264214047	0.0343969967971662	0.0343969967971662\\
0.0100334448160535	0.0267558528428094	0.0580518060796957	0.0580518060796957\\
0.0100334448160535	0.040133779264214	0.0829296874677882	0.0829296874677882\\
0.0100334448160535	0.0535117056856187	0.107656669566579	0.107656669566579\\
0.0100334448160535	0.0668896321070234	0.131886555455856	0.131886555455856\\
0.0100334448160535	0.0802675585284281	0.155492368035398	0.155492368035398\\
0.0100334448160535	0.0936454849498328	0.178415610051707	0.178415610051707\\
0.0100334448160535	0.107023411371237	0.200625054887402	0.200625054887402\\
0.0100334448160535	0.120401337792642	0.222102352586118	0.222102352586118\\
0.0100334448160535	0.133779264214047	0.242836071005156	0.242836071005156\\
0.0100334448160535	0.147157190635451	0.262818893059853	0.262818893059853\\
0.0100334448160535	0.160535117056856	0.282046156265744	0.282046156265744\\
0.0100334448160535	0.173913043478261	0.300515022971183	0.300515022971183\\
0.0100334448160535	0.187290969899666	0.318223971897675	0.318223971897675\\
0.0100334448160535	0.20066889632107	0.335172464939218	0.335172464939218\\
0.0100334448160535	0.214046822742475	0.351360715434339	0.351360715434339\\
0.0100334448160535	0.22742474916388	0.366789518431423	0.366789518431423\\
0.0100334448160535	0.240802675585284	0.381460120749503	0.381460120749503\\
0.0100334448160535	0.254180602006689	0.395374117794578	0.395374117794578\\
0.0100334448160535	0.267558528428094	0.408533369162944	0.408533369162944\\
0.0100334448160535	0.280936454849498	0.420939927982859	0.420939927982859\\
0.0100334448160535	0.294314381270903	0.432595980686439	0.432595980686439\\
0.0100334448160535	0.307692307692308	0.443503794974734	0.443503794974734\\
0.0100334448160535	0.321070234113712	0.453665674417571	0.453665674417571\\
0.0100334448160535	0.334448160535117	0.463083918571761	0.463083918571761\\
0.0100334448160535	0.347826086956522	0.471760787796799	0.471760787796799\\
0.0100334448160535	0.361204013377926	0.479698472149957	0.479698472149957\\
0.0100334448160535	0.374581939799331	0.486899063885262	0.486899063885262\\
0.0100334448160535	0.387959866220736	0.49336453318373	0.49336453318373\\
0.0100334448160535	0.40133779264214	0.499096706818337	0.499096706818337\\
0.0100334448160535	0.414715719063545	0.504097249514976	0.504097249514976\\
0.0100334448160535	0.42809364548495	0.508367647815623	0.508367647815623\\
0.0100334448160535	0.441471571906354	0.511909196285952	0.511909196285952\\
0.0100334448160535	0.454849498327759	0.51472298593914	0.51472298593914\\
0.0100334448160535	0.468227424749164	0.516809894772554	0.516809894772554\\
0.0100334448160535	0.481605351170569	0.518170580335538	0.518170580335538\\
0.0100334448160535	0.494983277591973	0.518805474265666	0.518805474265666\\
0.0100334448160535	0.508361204013378	0.518714778748287	0.518714778748287\\
0.0100334448160535	0.521739130434783	0.517898464870427	0.517898464870427\\
0.0100334448160535	0.535117056856187	0.516356272855707	0.516356272855707\\
0.0100334448160535	0.548494983277592	0.514087714182176	0.514087714182176\\
0.0100334448160535	0.561872909698997	0.511092075600272	0.511092075600272\\
0.0100334448160535	0.575250836120401	0.507368425083772	0.507368425083772\\
0.0100334448160535	0.588628762541806	0.50291561976321	0.50291561976321\\
0.0100334448160535	0.602006688963211	0.497732315908942	0.497732315908942\\
0.0100334448160535	0.615384615384615	0.491816981050795	0.491816981050795\\
0.0100334448160535	0.62876254180602	0.485167908343484	0.485167908343484\\
0.0100334448160535	0.642140468227425	0.47778323331292	0.47778323331292\\
0.0100334448160535	0.655518394648829	0.46966095314951	0.46966095314951\\
0.0100334448160535	0.668896321070234	0.46079894875248	0.46079894875248\\
0.0100334448160535	0.682274247491639	0.451195009777053	0.451195009777053\\
0.0100334448160535	0.695652173913043	0.440846862998025	0.440846862998025\\
0.0100334448160535	0.709030100334448	0.429752204385178	0.429752204385178\\
0.0100334448160535	0.722408026755853	0.417908735397305	0.417908735397305\\
0.0100334448160535	0.735785953177257	0.405314204157004	0.405314204157004\\
0.0100334448160535	0.749163879598662	0.39196645239063	0.39196645239063\\
0.0100334448160535	0.762541806020067	0.377863469343854	0.377863469343854\\
0.0100334448160535	0.775919732441472	0.363003454374039	0.363003454374039\\
0.0100334448160535	0.789297658862876	0.347384890679336	0.347384890679336\\
0.0100334448160535	0.802675585284281	0.33100663383019	0.33100663383019\\
0.0100334448160535	0.816053511705686	0.31386802074385	0.31386802074385\\
0.0100334448160535	0.82943143812709	0.295969008082958	0.295969008082958\\
0.0100334448160535	0.842809364548495	0.277310354915802	0.277310354915802\\
0.0100334448160535	0.8561872909699	0.25789387516266	0.25789387516266\\
0.0100334448160535	0.869565217391304	0.237722805762492	0.237722805762492\\
0.0100334448160535	0.882943143812709	0.21680237757933	0.21680237757933\\
0.0100334448160535	0.896321070234114	0.195140764042417	0.195140764042417\\
0.0100334448160535	0.909698996655518	0.172750785342835	0.172750785342835\\
0.0100334448160535	0.923076923076923	0.149653257847943	0.149653257847943\\
0.0100334448160535	0.936454849498328	0.125884325116144	0.125884325116144\\
0.0100334448160535	0.949832775919732	0.101513844926707	0.101513844926707\\
0.0100334448160535	0.963210702341137	0.0767008614641843	0.0767008614641843\\
0.0100334448160535	0.976588628762542	0.0519133381287231	0.0519133381287231\\
0.0100334448160535	0.989966555183946	0.0292613560365938	0.0292613560365938\\
0.0133779264214047	0	0.0275484568805471	0.0275484568805471\\
0.0133779264214047	0.0133779264214047	0.0388370966905137	0.0388370966905137\\
0.0133779264214047	0.0267558528428094	0.0607137167965593	0.0607137167965593\\
0.0133779264214047	0.040133779264214	0.0847522718018371	0.0847522718018371\\
0.0133779264214047	0.0535117056856187	0.109015031116295	0.109015031116295\\
0.0133779264214047	0.0668896321070234	0.132953299716272	0.132953299716272\\
0.0133779264214047	0.0802675585284281	0.156359304966804	0.156359304966804\\
0.0133779264214047	0.0936454849498328	0.179137026402358	0.179137026402358\\
0.0133779264214047	0.107023411371237	0.201235642536109	0.201235642536109\\
0.0133779264214047	0.120401337792642	0.222625625523463	0.222625625523463\\
0.0133779264214047	0.133779264214047	0.243288718065659	0.243288718065659\\
0.0133779264214047	0.147157190635451	0.263213205833857	0.263213205833857\\
0.0133779264214047	0.160535117056856	0.282391467792132	0.282391467792132\\
0.0133779264214047	0.173913043478261	0.300818603351416	0.300818603351416\\
0.0133779264214047	0.187290969899666	0.318491609135498	0.318491609135498\\
0.0133779264214047	0.20066889632107	0.335408854873781	0.335408854873781\\
0.0133779264214047	0.214046822742475	0.351569731359242	0.351569731359242\\
0.0133779264214047	0.22742474916388	0.366974402351634	0.366974402351634\\
0.0133779264214047	0.240802675585284	0.381623622124112	0.381623622124112\\
0.0133779264214047	0.254180602006689	0.395518596199759	0.395518596199759\\
0.0133779264214047	0.267558528428094	0.408660871616962	0.408660871616962\\
0.0133779264214047	0.280936454849498	0.421052248128143	0.421052248128143\\
0.0133779264214047	0.294314381270903	0.43269470475446	0.43269470475446\\
0.0133779264214047	0.307692307692308	0.443590337972775	0.443590337972775\\
0.0133779264214047	0.321070234113712	0.453741308981557	0.453741308981557\\
0.0133779264214047	0.334448160535117	0.463149798250624	0.463149798250624\\
0.0133779264214047	0.347826086956522	0.471817966062781	0.471817966062781\\
0.0133779264214047	0.361204013377926	0.479747918097081	0.479747918097081\\
0.0133779264214047	0.374581939799331	0.486941675340666	0.486941675340666\\
0.0133779264214047	0.387959866220736	0.49340114778448	0.49340114778448\\
0.0133779264214047	0.40133779264214	0.49912811148029	0.49912811148029\\
0.0133779264214047	0.414715719063545	0.504124188627009	0.504124188627009\\
0.0133779264214047	0.42809364548495	0.508390830423029	0.508390830423029\\
0.0133779264214047	0.441471571906354	0.511929302474662	0.511929302474662\\
0.0133779264214047	0.454849498327759	0.514740672593284	0.514740672593284\\
0.0133779264214047	0.468227424749164	0.516825800848486	0.516825800848486\\
0.0133779264214047	0.481605351170569	0.518185331773664	0.518185331773664\\
0.0133779264214047	0.494983277591973	0.518819688645606	0.518819688645606\\
0.0133779264214047	0.508361204013378	0.518729069781986	0.518729069781986\\
0.0133779264214047	0.521739130434783	0.517913446821037	0.517913446821037\\
0.0133779264214047	0.535117056856187	0.516372564967025	0.516372564967025\\
0.0133779264214047	0.548494983277592	0.514105945203834	0.514105945203834\\
0.0133779264214047	0.561872909698997	0.51111288849784	0.51111288849784\\
0.0133779264214047	0.575250836120401	0.507392482030722	0.507392482030722\\
0.0133779264214047	0.588628762541806	0.502943607523706	0.502943607523706\\
0.0133779264214047	0.602006688963211	0.497764951737643	0.497764951737643\\
0.0133779264214047	0.615384615384615	0.491855019259362	0.491855019259362\\
0.0133779264214047	0.62876254180602	0.48521214771505	0.48521214771505\\
0.0133779264214047	0.642140468227425	0.477834525587869	0.477834525587869\\
0.0133779264214047	0.655518394648829	0.469720212861902	0.469720212861902\\
0.0133779264214047	0.668896321070234	0.460867164771225	0.460867164771225\\
0.0133779264214047	0.682274247491639	0.451273259006407	0.451273259006407\\
0.0133779264214047	0.695652173913043	0.440936326828105	0.440936326828105\\
0.0133779264214047	0.709030100334448	0.429854188669485	0.429854188669485\\
0.0133779264214047	0.722408026755853	0.418024694992253	0.418024694992253\\
0.0133779264214047	0.735785953177257	0.405445773420422	0.405445773420422\\
0.0133779264214047	0.749163879598662	0.392115483551511	0.392115483551511\\
0.0133779264214047	0.762541806020067	0.378032081401175	0.378032081401175\\
0.0133779264214047	0.775919732441472	0.363194096280404	0.363194096280404\\
0.0133779264214047	0.789297658862876	0.347600424214203	0.347600424214203\\
0.0133779264214047	0.802675585284281	0.331250444098917	0.331250444098917\\
0.0133779264214047	0.816053511705686	0.314144166220472	0.314144166220472\\
0.0133779264214047	0.82943143812709	0.296282428551012	0.296282428551012\\
0.0133779264214047	0.842809364548495	0.277667166391289	0.277667166391289\\
0.0133779264214047	0.8561872909699	0.258301799408784	0.258301799408784\\
0.0133779264214047	0.869565217391304	0.238191815304285	0.238191815304285\\
0.0133779264214047	0.882943143812709	0.217345699834622	0.217345699834622\\
0.0133779264214047	0.896321070234114	0.195776512912302	0.195776512912302\\
0.0133779264214047	0.909698996655518	0.173504753306496	0.173504753306496\\
0.0133779264214047	0.923076923076923	0.150564008953251	0.150564008953251\\
0.0133779264214047	0.936454849498328	0.127013261779141	0.127013261779141\\
0.0133779264214047	0.949832775919732	0.102967266231927	0.102967266231927\\
0.0133779264214047	0.963210702341137	0.0786851697748557	0.0786851697748557\\
0.0133779264214047	0.976588628762542	0.0548961616439485	0.0548961616439485\\
0.0133779264214047	0.989966555183946	0.0343969967971646	0.0343969967971646\\
0.0167224080267559	0	0.0343245252185007	0.0343245252185007\\
0.0167224080267559	0.0133779264214047	0.0438510525605585	0.0438510525605585\\
0.0167224080267559	0.0267558528428094	0.0639520474630721	0.0639520474630721\\
0.0167224080267559	0.040133779264214	0.0870263988337094	0.0870263988337094\\
0.0167224080267559	0.0535117056856187	0.110728741498967	0.110728741498967\\
0.0167224080267559	0.0668896321070234	0.134307483997373	0.134307483997373\\
0.0167224080267559	0.0802675585284281	0.15746467527555	0.15746467527555\\
0.0167224080267559	0.0936454849498328	0.180060291313112	0.180060291313112\\
0.0167224080267559	0.107023411371237	0.20201990478192	0.20201990478192\\
0.0167224080267559	0.120401337792642	0.223300300150487	0.223300300150487\\
0.0167224080267559	0.133779264214047	0.243874772802445	0.243874772802445\\
0.0167224080267559	0.147157190635451	0.263726125855093	0.263726125855093\\
0.0167224080267559	0.160535117056856	0.28284302998634	0.28284302998634\\
0.0167224080267559	0.173913043478261	0.301217988804995	0.301217988804995\\
0.0167224080267559	0.187290969899666	0.318846128527818	0.318846128527818\\
0.0167224080267559	0.20066889632107	0.335724437487492	0.335724437487492\\
0.0167224080267559	0.214046822742475	0.351851264318893	0.351851264318893\\
0.0167224080267559	0.22742474916388	0.367225971901271	0.367225971901271\\
0.0167224080267559	0.240802675585284	0.381848689032287	0.381848689032287\\
0.0167224080267559	0.254180602006689	0.395720125779847	0.395720125779847\\
0.0167224080267559	0.267558528428094	0.408841431800237	0.408841431800237\\
0.0167224080267559	0.280936454849498	0.421214084615931	0.421214084615931\\
0.0167224080267559	0.294314381270903	0.432839799443767	0.432839799443767\\
0.0167224080267559	0.307692307692308	0.443720454989052	0.443720454989052\\
0.0167224080267559	0.321070234113712	0.453858031404003	0.453858031404003\\
0.0167224080267559	0.334448160535117	0.463254557762109	0.463254557762109\\
0.0167224080267559	0.347826086956522	0.471912067163115	0.471912067163115\\
0.0167224080267559	0.361204013377926	0.479832558099312	0.479832558099312\\
0.0167224080267559	0.374581939799331	0.487017961070022	0.487017961070022\\
0.0167224080267559	0.387959866220736	0.493470109681945	0.493470109681945\\
0.0167224080267559	0.40133779264214	0.499190715653233	0.499190715653233\\
0.0167224080267559	0.414715719063545	0.504181347271109	0.504181347271109\\
0.0167224080267559	0.42809364548495	0.508443410951601	0.508443410951601\\
0.0167224080267559	0.441471571906354	0.511978135625339	0.511978135625339\\
0.0167224080267559	0.454849498327759	0.514786559732276	0.514786559732276\\
0.0167224080267559	0.468227424749164	0.516869520655342	0.516869520655342\\
0.0167224080267559	0.481605351170569	0.518227646461776	0.518227646461776\\
0.0167224080267559	0.494983277591973	0.518861349853596	0.518861349853596\\
0.0167224080267559	0.508361204013378	0.518770824257225	0.518770824257225\\
0.0167224080267559	0.521739130434783	0.517956042007959	0.517956042007959\\
0.0167224080267559	0.535117056856187	0.516416754608968	0.516416754608968\\
0.0167224080267559	0.548494983277592	0.514152495067716	0.514152495067716\\
0.0167224080267559	0.561872909698997	0.511162582336008	0.511162582336008\\
0.0167224080267559	0.575250836120401	0.507446127904182	0.507446127904182\\
0.0167224080267559	0.588628762541806	0.503002044626267	0.503002044626267\\
0.0167224080267559	0.602006688963211	0.49782905788236	0.49782905788236\\
0.0167224080267559	0.615384615384615	0.491925719218527	0.491925719218527\\
0.0167224080267559	0.62876254180602	0.485290422645092	0.485290422645092\\
0.0167224080267559	0.642140468227425	0.477921423823931	0.477921423823931\\
0.0167224080267559	0.655518394648829	0.469816862437904	0.469816862437904\\
0.0167224080267559	0.668896321070234	0.46097478811601	0.46097478811601\\
0.0167224080267559	0.682274247491639	0.451393190393857	0.451393190393857\\
0.0167224080267559	0.695652173913043	0.441070033331383	0.441070033331383\\
0.0167224080267559	0.709030100334448	0.430003295605132	0.430003295605132\\
0.0167224080267559	0.722408026755853	0.418191017165657	0.418191017165657\\
0.0167224080267559	0.735785953177257	0.405631353940662	0.405631353940662\\
0.0167224080267559	0.749163879598662	0.392322642632378	0.392322642632378\\
0.0167224080267559	0.762541806020067	0.37826347850207	0.37826347850207\\
0.0167224080267559	0.775919732441472	0.363452810317534	0.363452810317534\\
0.0167224080267559	0.789297658862876	0.347890058635034	0.347890058635034\\
0.0167224080267559	0.802675585284281	0.3315752667694	0.3315752667694\\
0.0167224080267559	0.816053511705686	0.31450929902183	0.31450929902183\\
0.0167224080267559	0.82943143812709	0.296694109545251	0.296694109545251\\
0.0167224080267559	0.842809364548495	0.27813312061826	0.27813312061826\\
0.0167224080267559	0.8561872909699	0.258831777025036	0.258831777025036\\
0.0167224080267559	0.869565217391304	0.238798396144635	0.238798396144635\\
0.0167224080267559	0.882943143812709	0.21804553869408	0.21804553869408\\
0.0167224080267559	0.896321070234114	0.196592347339657	0.196592347339657\\
0.0167224080267559	0.909698996655518	0.17446880266973	0.17446880266973\\
0.0167224080267559	0.923076923076923	0.151724078389912	0.151724078389912\\
0.0167224080267559	0.936454849498328	0.128444520224173	0.128444520224173\\
0.0167224080267559	0.949832775919732	0.10479703555783	0.10479703555783\\
0.0167224080267559	0.963210702341137	0.0811504005367482	0.0811504005367482\\
0.0167224080267559	0.976588628762542	0.0584833700040411	0.0584833700040411\\
0.0167224080267559	0.989966555183946	0.0399971174264722	0.0399971174264722\\
0.020066889632107	0	0.0410557739654102	0.0410557739654102\\
0.020066889632107	0.0133779264214047	0.0492468427403539	0.0492468427403539\\
0.020066889632107	0.0267558528428094	0.0676743471996845	0.0676743471996845\\
0.020066889632107	0.040133779264214	0.0897118557178219	0.0897118557178219\\
0.020066889632107	0.0535117056856187	0.112777690820899	0.112777690820899\\
0.020066889632107	0.0668896321070234	0.135937707119357	0.135937707119357\\
0.020066889632107	0.0802675585284281	0.158801363095286	0.158801363095286\\
0.020066889632107	0.0936454849498328	0.181180625999357	0.181180625999357\\
0.020066889632107	0.107023411371237	0.202974444481093	0.202974444481093\\
0.020066889632107	0.120401337792642	0.224123850009673	0.224123850009673\\
0.020066889632107	0.133779264214047	0.244592286425754	0.244592286425754\\
0.020066889632107	0.147157190635451	0.264356104097698	0.264356104097698\\
0.020066889632107	0.160535117056856	0.283399580340897	0.283399580340897\\
0.020066889632107	0.173913043478261	0.301712128328886	0.301712128328886\\
0.020066889632107	0.187290969899666	0.319286639171325	0.319286639171325\\
0.020066889632107	0.20066889632107	0.336118445703357	0.336118445703357\\
0.020066889632107	0.214046822742475	0.352204644803261	0.352204644803261\\
0.020066889632107	0.22742474916388	0.367543635693338	0.367543635693338\\
0.020066889632107	0.240802675585284	0.382134793519966	0.382134793519966\\
0.020066889632107	0.254180602006689	0.395978230712223	0.395978230712223\\
0.020066889632107	0.267558528428094	0.40907461718254	0.40907461718254\\
0.020066889632107	0.280936454849498	0.421425041189758	0.421425041189758\\
0.020066889632107	0.294314381270903	0.433030899119596	0.433030899119596\\
0.020066889632107	0.307692307692308	0.443893806398419	0.443893806398419\\
0.020066889632107	0.321070234113712	0.454015524258416	0.454015524258416\\
0.020066889632107	0.334448160535117	0.463397898691182	0.463397898691182\\
0.020066889632107	0.347826086956522	0.472042808997246	0.472042808997246\\
0.020066889632107	0.361204013377926	0.479952124061889	0.479952124061889\\
0.020066889632107	0.374581939799331	0.487127664985182	0.487127664985182\\
0.020066889632107	0.387959866220736	0.493571173043241	0.493571173043241\\
0.020066889632107	0.40133779264214	0.499284282207105	0.499284282207105\\
0.020066889632107	0.414715719063545	0.504268495627203	0.504268495627203\\
0.020066889632107	0.42809364548495	0.508525165625981	0.508525165625981\\
0.020066889632107	0.441471571906354	0.512055476843071	0.512055476843071\\
0.020066889632107	0.454849498327759	0.514860432255984	0.514860432255984\\
0.020066889632107	0.468227424749164	0.516940841861418	0.516940841861418\\
0.020066889632107	0.481605351170569	0.518297313852514	0.518297313852514\\
0.020066889632107	0.494983277591973	0.518930248169328	0.518930248169328\\
0.020066889632107	0.508361204013378	0.518839832335766	0.518839832335766\\
0.020066889632107	0.521739130434783	0.518026039528287	0.518026039528287\\
0.020066889632107	0.535117056856187	0.51648862885136	0.51648862885136\\
0.020066889632107	0.548494983277592	0.514227147823226	0.514227147823226\\
0.020066889632107	0.561872909698997	0.51124093710425	0.51124093710425\\
0.020066889632107	0.575250836120401	0.507529137530298	0.507529137530298\\
0.020066889632107	0.588628762541806	0.503090699546434	0.503090699546434\\
0.020066889632107	0.602006688963211	0.497924395173543	0.497924395173543\\
0.020066889632107	0.615384615384615	0.492028832684166	0.492028832684166\\
0.020066889632107	0.62876254180602	0.485402474216758	0.485402474216758\\
0.020066889632107	0.642140468227425	0.478043656623243	0.478043656623243\\
0.020066889632107	0.655518394648829	0.469950615928449	0.469950615928449\\
0.020066889632107	0.668896321070234	0.461121515888977	0.461121515888977\\
0.020066889632107	0.682274247491639	0.451554481283841	0.451554481283841\\
0.020066889632107	0.695652173913043	0.441247636765448	0.441247636765448\\
0.020066889632107	0.709030100334448	0.430199152370289	0.430199152370289\\
0.020066889632107	0.722408026755853	0.41840729716948	0.41840729716948\\
0.020066889632107	0.735785953177257	0.405870503084557	0.405870503084557\\
0.020066889632107	0.749163879598662	0.392587441689856	0.392587441689856\\
0.020066889632107	0.762541806020067	0.378557118007594	0.378557118007594\\
0.020066889632107	0.775919732441472	0.36377898710301	0.36377898710301\\
0.020066889632107	0.789297658862876	0.348253102087129	0.348253102087129\\
0.020066889632107	0.802675585284281	0.331980306595144	0.331980306595144\\
0.020066889632107	0.816053511705686	0.314962492104652	0.314962492104652\\
0.020066889632107	0.82943143812709	0.297202952748707	0.297202952748707\\
0.020066889632107	0.842809364548495	0.278706891671641	0.278706891671641\\
0.020066889632107	0.8561872909699	0.259482171609486	0.259482171609486\\
0.020066889632107	0.869565217391304	0.239540475126646	0.239540475126646\\
0.020066889632107	0.882943143812709	0.218899183664594	0.218899183664594\\
0.020066889632107	0.896321070234114	0.197584584720485	0.197584584720485\\
0.020066889632107	0.909698996655518	0.175637685462036	0.175637685462036\\
0.020066889632107	0.923076923076923	0.153125521177622	0.153125521177622\\
0.020066889632107	0.936454849498328	0.130165093018354	0.130165093018354\\
0.020066889632107	0.949832775919732	0.106979547237783	0.106979547237783\\
0.020066889632107	0.963210702341137	0.0840476368506451	0.0840476368506451\\
0.020066889632107	0.976588628762542	0.0625598537306484	0.0625598537306484\\
0.020066889632107	0.989966555183946	0.0458727930255428	0.0458727930255428\\
0.0234113712374582	0	0.0477420162165995	0.0477420162165995\\
0.0234113712374582	0.0133779264214047	0.0548961616439495	0.0548961616439495\\
0.0234113712374582	0.0267558528428094	0.0717953248834845	0.0717953248834845\\
0.0234113712374582	0.040133779264214	0.0927665682821713	0.0927665682821713\\
0.0234113712374582	0.0535117056856187	0.115139674916827	0.115139674916827\\
0.0234113712374582	0.0668896321070234	0.137831059389539	0.137831059389539\\
0.0234113712374582	0.0802675585284281	0.160361213792482	0.160361213792482\\
0.0234113712374582	0.0936454849498328	0.182492525877968	0.182492525877968\\
0.0234113712374582	0.107023411371237	0.204095343682093	0.204095343682093\\
0.0234113712374582	0.120401337792642	0.225093364546368	0.225093364546368\\
0.0234113712374582	0.133779264214047	0.245439019639689	0.245439019639689\\
0.0234113712374582	0.147157190635451	0.26510136683469	0.26510136683469\\
0.0234113712374582	0.160535117056856	0.28405967908213	0.28405967908213\\
0.0234113712374582	0.173913043478261	0.302299828624705	0.302299828624705\\
0.0234113712374582	0.187290969899666	0.319812134171842	0.319812134171842\\
0.0234113712374582	0.20066889632107	0.336590016595079	0.336590016595079\\
0.0234113712374582	0.214046822742475	0.352629123121283	0.352629123121283\\
0.0234113712374582	0.22742474916388	0.367926734520254	0.367926734520254\\
0.0234113712374582	0.240802675585284	0.382481349685296	0.382481349685296\\
0.0234113712374582	0.254180602006689	0.396292385199357	0.396292385199357\\
0.0234113712374582	0.267558528428094	0.409359951759948	0.409359951759948\\
0.0234113712374582	0.280936454849498	0.421684683465749	0.421684683465749\\
0.0234113712374582	0.294314381270903	0.433267604448622	0.433267604448622\\
0.0234113712374582	0.307692307692308	0.44411002256887	0.44411002256887\\
0.0234113712374582	0.321070234113712	0.4542134432044	0.4542134432044\\
0.0234113712374582	0.334448160535117	0.463579498310402	0.463579498310402\\
0.0234113712374582	0.347826086956522	0.472209887346158	0.472209887346158\\
0.0234113712374582	0.361204013377926	0.480106327624093	0.480106327624093\\
0.0234113712374582	0.374581939799331	0.48727051229552	0.48727051229552\\
0.0234113712374582	0.387959866220736	0.49370407464918	0.49370407464918\\
0.0234113712374582	0.40133779264214	0.49940855772773	0.49940855772773\\
0.0234113712374582	0.414715719063545	0.504385388505894	0.504385388505894\\
0.0234113712374582	0.42809364548495	0.508635856050012	0.508635856050012\\
0.0234113712374582	0.441471571906354	0.512161093211073	0.512161093211073\\
0.0234113712374582	0.454849498327759	0.514962061504657	0.514962061504657\\
0.0234113712374582	0.468227424749164	0.517039538910669	0.517039538910669\\
0.0234113712374582	0.481605351170569	0.518394110389386	0.518394110389386\\
0.0234113712374582	0.494983277591973	0.519026160962879	0.519026160962879\\
0.0234113712374582	0.508361204013378	0.518935871255571	0.518935871255571\\
0.0234113712374582	0.521739130434783	0.518123215427154	0.518123215427154\\
0.0234113712374582	0.535117056856187	0.516587961467345	0.516587961467345\\
0.0234113712374582	0.548494983277592	0.514329673856818	0.514329673856818\\
0.0234113712374582	0.561872909698997	0.511347718633702	0.511347718633702\\
0.0234113712374582	0.575250836120401	0.507641270941896	0.507641270941896\\
0.0234113712374582	0.588628762541806	0.503209325178058	0.503209325178058\\
0.0234113712374582	0.602006688963211	0.498050707900483	0.498050707900483\\
0.0234113712374582	0.615384615384615	0.49216409371804	0.49216409371804\\
0.0234113712374582	0.62876254180602	0.485548024444504	0.485548024444504\\
0.0234113712374582	0.642140468227425	0.478200931887797	0.478200931887797\\
0.0234113712374582	0.655518394648829	0.470121164751853	0.470121164751853\\
0.0234113712374582	0.668896321070234	0.461307020270633	0.461307020270633\\
0.0234113712374582	0.682274247491639	0.451756781383473	0.451756781383473\\
0.0234113712374582	0.695652173913043	0.441468760519042	0.441468760519042\\
0.0234113712374582	0.709030100334448	0.430441351412688	0.430441351412688\\
0.0234113712374582	0.722408026755853	0.41867309088587	0.41867309088587\\
0.0234113712374582	0.735785953177257	0.406162733239035	0.406162733239035\\
0.0234113712374582	0.749163879598662	0.392909340964929	0.392909340964929\\
0.0234113712374582	0.762541806020067	0.378912397060708	0.378912397060708\\
0.0234113712374582	0.775919732441472	0.364171946604302	0.364171946604302\\
0.0234113712374582	0.789297658862876	0.348688778966332	0.348688778966332\\
0.0234113712374582	0.802675585284281	0.332464667919632	0.332464667919632\\
0.0234113712374582	0.816053511705686	0.315502696517482	0.315502696517482\\
0.0234113712374582	0.82943143812709	0.297807709740275	0.297807709740275\\
0.0234113712374582	0.842809364548495	0.27938696585644	0.27938696585644\\
0.0234113712374582	0.8561872909699	0.260251107623741	0.260251107623741\\
0.0234113712374582	0.869565217391304	0.240415668268236	0.240415668268236\\
0.0234113712374582	0.882943143812709	0.219903510798469	0.219903510798469\\
0.0234113712374582	0.896321070234114	0.198748978067459	0.198748978067459\\
0.0234113712374582	0.909698996655518	0.177005361704436	0.177005361704436\\
0.0234113712374582	0.923076923076923	0.15475925245249	0.15475925245249\\
0.0234113712374582	0.936454849498328	0.132160320556363	0.132160320556363\\
0.0234113712374582	0.949832775919732	0.109488991494504	0.109488991494504\\
0.0234113712374582	0.963210702341137	0.0873268026590494	0.0873268026590494\\
0.0234113712374582	0.976588628762542	0.0670250540189108	0.0670250540189108\\
0.0234113712374582	0.989966555183946	0.0519133381287231	0.0519133381287231\\
0.0267558528428094	0	0.0543830725835084	0.0543830725835084\\
0.0267558528428094	0.0133779264214047	0.0607137167965593	0.0607137167965593\\
0.0267558528428094	0.0267558528428094	0.0762402892366243	0.0762402892366243\\
0.0267558528428094	0.040133779264214	0.096148663440243	0.096148663440243\\
0.0267558528428094	0.0535117056856187	0.117791232192367	0.117791232192367\\
0.0267558528428094	0.0668896321070234	0.139973481468582	0.139973481468582\\
0.0267558528428094	0.0802675585284281	0.162135203589007	0.162135203589007\\
0.0267558528428094	0.0936454849498328	0.183989848327328	0.183989848327328\\
0.0267558528428094	0.107023411371237	0.205378212650445	0.205378212650445\\
0.0267558528428094	0.120401337792642	0.226205578304029	0.226205578304029\\
0.0267558528428094	0.133779264214047	0.246412460983435	0.246412460983435\\
0.0267558528428094	0.147157190635451	0.265959927691661	0.265959927691661\\
0.0267558528428094	0.160535117056856	0.284821717401747	0.284821717401747\\
0.0267558528428094	0.173913043478261	0.302979759908961	0.302979759908961\\
0.0267558528428094	0.187290969899666	0.320421494864977	0.320421494864977\\
0.0267558528428094	0.20066889632107	0.337138194531331	0.337138194531331\\
0.0267558528428094	0.214046822742475	0.353123871796233	0.353123871796233\\
0.0267558528428094	0.22742474916388	0.368374543215615	0.368374543215615\\
0.0267558528428094	0.240802675585284	0.382887715152066	0.382887715152066\\
0.0267558528428094	0.254180602006689	0.396662014654318	0.396662014654318\\
0.0267558528428094	0.267558528428094	0.409696917023292	0.409696917023292\\
0.0267558528428094	0.280936454849498	0.421992539734998	0.421992539734998\\
0.0267558528428094	0.294314381270903	0.433549483072612	0.433549483072612\\
0.0267558528428094	0.307692307692308	0.444368704434271	0.444368704434271\\
0.0267558528428094	0.321070234113712	0.454451417480444	0.454451417480444\\
0.0267558528428094	0.334448160535117	0.463799010008849	0.463799010008849\\
0.0267558528428094	0.347826086956522	0.472412976249921	0.472412976249921\\
0.0267558528428094	0.361204013377926	0.480294860495245	0.480294860495245\\
0.0267558528428094	0.374581939799331	0.48744620981019	0.48744620981019\\
0.0267558528428094	0.387959866220736	0.493868534169111	0.493868534169111\\
0.0267558528428094	0.40133779264214	0.499563272769401	0.499563272769401\\
0.0267558528428094	0.414715719063545	0.504531765583059	0.504531765583059\\
0.0267558528428094	0.42809364548495	0.50877522942697	0.50877522942697\\
0.0267558528428094	0.441471571906354	0.512294737999652	0.512294737999652\\
0.0267558528428094	0.454849498327759	0.515091205459318	0.515091205459318\\
0.0267558528428094	0.468227424749164	0.517165373216974	0.517165373216974\\
0.0267558528428094	0.481605351170569	0.518517799697138	0.518517799697138\\
0.0267558528428094	0.494983277591973	0.519148852883281	0.519148852883281\\
0.0267558528428094	0.508361204013378	0.519058705519636	0.519058705519636\\
0.0267558528428094	0.521739130434783	0.518247332888881	0.518247332888881\\
0.0267558528428094	0.535117056856187	0.516714513128969	0.516714513128969\\
0.0267558528428094	0.548494983277592	0.514459830094297	0.514459830094297\\
0.0267558528428094	0.561872909698997	0.511482678808665	0.511482678808665\\
0.0267558528428094	0.575250836120401	0.507782273601991	0.507782273601991\\
0.0267558528428094	0.588628762541806	0.503357659072029	0.503357659072029\\
0.0267558528428094	0.602006688963211	0.498207724069034	0.498207724069034\\
0.0267558528428094	0.615384615384615	0.492331218968976	0.492331218968976\\
0.0267558528428094	0.62876254180602	0.485726776584139	0.485726776584139\\
0.0267558528428094	0.642140468227425	0.478392937165028	0.478392937165028\\
0.0267558528428094	0.655518394648829	0.470328178083196	0.470328178083196\\
0.0267558528428094	0.668896321070234	0.461530948963445	0.461530948963445\\
0.0267558528428094	0.682274247491639	0.451999713273641	0.451999713273641\\
0.0267558528428094	0.695652173913043	0.441732997707827	0.441732997707827\\
0.0267558528428094	0.709030100334448	0.430729451152536	0.430729451152536\\
0.0267558528428094	0.722408026755853	0.41898791566711	0.41898791566711\\
0.0267558528428094	0.735785953177257	0.406507512828393	0.406507512828393\\
0.0267558528428094	0.749163879598662	0.393287750132829	0.393287750132829\\
0.0267558528428094	0.762541806020067	0.379328654145943	0.379328654145943\\
0.0267558528428094	0.775919732441472	0.364630940118105	0.364630940118105\\
0.0267558528428094	0.789297658862876	0.349196232477959	0.349196232477959\\
0.0267558528428094	0.802675585284281	0.333027358053323	0.333027358053323\\
0.0267558528428094	0.816053511705686	0.316128745961076	0.316128745961076\\
0.0267558528428094	0.82943143812709	0.298506988315636	0.298506988315636\\
0.0267558528428094	0.842809364548495	0.280171650733123	0.280171650733123\\
0.0267558528428094	0.8561872909699	0.26113648372912	0.26113648372912\\
0.0267558528428094	0.869565217391304	0.241421301270713	0.241421301270713\\
0.0267558528428094	0.882943143812709	0.221055015749392	0.221055015749392\\
0.0267558528428094	0.896321070234114	0.200080772351925	0.200080772351925\\
0.0267558528428094	0.909698996655518	0.17856510208955	0.17856510208955\\
0.0267558528428094	0.923076923076923	0.156615250210629	0.156615250210629\\
0.0267558528428094	0.936454849498328	0.134414330572521	0.134414330572521\\
0.0267558528428094	0.949832775919732	0.112298402100793	0.112298402100793\\
0.0267558528428094	0.963210702341137	0.0909392056666712	0.0909392056666712\\
0.0267558528428094	0.976588628762542	0.0717953248834845	0.0717953248834845\\
0.0267558528428094	0.989966555183946	0.0580518060796966	0.0580518060796966\\
0.0301003344481605	0	0.0609787710000453	0.0609787710000453\\
0.0301003344481605	0.0133779264214047	0.0666420810868897	0.0666420810868897\\
0.0301003344481605	0.0267558528428094	0.0809459899285423	0.0809459899285423\\
0.0301003344481605	0.040133779264214	0.0998179894239843	0.0998179894239843\\
0.0301003344481605	0.0535117056856187	0.120708396669148	0.120708396669148\\
0.0301003344481605	0.0668896321070234	0.142350117471524	0.142350117471524\\
0.0301003344481605	0.0802675585284281	0.164113614686004	0.164113614686004\\
0.0301003344481605	0.0936454849498328	0.185665905899666	0.185665905899666\\
0.0301003344481605	0.107023411371237	0.206818242862682	0.206818242862682\\
0.0301003344481605	0.120401337792642	0.22745690283772	0.22745690283772\\
0.0301003344481605	0.133779264214047	0.24750984702354	0.24750984702354\\
0.0301003344481605	0.147157190635451	0.266929600976096	0.266929600976096\\
0.0301003344481605	0.160535117056856	0.285683926583312	0.285683926583312\\
0.0301003344481605	0.173913043478261	0.303750462363382	0.303750462363382\\
0.0301003344481605	0.187290969899666	0.321113495503485	0.321113495503485\\
0.0301003344481605	0.20066889632107	0.337761934666612	0.337761934666612\\
0.0301003344481605	0.214046822742475	0.353687988222952	0.353687988222952\\
0.0301003344481605	0.22742474916388	0.368886272716972	0.368886272716972\\
0.0301003344481605	0.240802675585284	0.383353192699795	0.383353192699795\\
0.0301003344481605	0.254180602006689	0.39708649701009	0.39708649701009\\
0.0301003344481605	0.267558528428094	0.410084953025745	0.410084953025745\\
0.0301003344481605	0.280936454849498	0.422348101846348	0.422348101846348\\
0.0301003344481605	0.294314381270903	0.433876070348067	0.433876070348067\\
0.0301003344481605	0.307692307692308	0.444669424121844	0.444669424121844\\
0.0301003344481605	0.321070234113712	0.45472905044267	0.45472905044267\\
0.0301003344481605	0.334448160535117	0.464056063760053	0.464056063760053\\
0.0301003344481605	0.347826086956522	0.472651728418713	0.472651728418713\\
0.0301003344481605	0.361204013377926	0.480517394819731	0.480517394819731\\
0.0301003344481605	0.374581939799331	0.487654446265855	0.487654446265855\\
0.0301003344481605	0.387959866220736	0.494064254458355	0.494064254458355\\
0.0301003344481605	0.40133779264214	0.499748142127736	0.499748142127736\\
0.0301003344481605	0.414715719063545	0.504707351652885	0.504707351652885\\
0.0301003344481605	0.42809364548495	0.508943018796758	0.508943018796758\\
0.0301003344481605	0.441471571906354	0.512456150890987	0.512456150890987\\
0.0301003344481605	0.454849498327759	0.51524760895713	0.51524760895713\\
0.0301003344481605	0.468227424749164	0.517318093372746	0.517318093372746\\
0.0301003344481605	0.481605351170569	0.518668132786067	0.518668132786067\\
0.0301003344481605	0.494983277591973	0.519298076060865	0.519298076060865\\
0.0301003344481605	0.508361204013378	0.519208087098607	0.519208087098607\\
0.0301003344481605	0.521739130434783	0.518398142442138	0.518398142442138\\
0.0301003344481605	0.535117056856187	0.516868031617242	0.516868031617242\\
0.0301003344481605	0.548494983277592	0.514617360218268	0.514617360218268\\
0.0301003344481605	0.561872909698997	0.5116455557942	0.5116455557942\\
0.0301003344481605	0.575250836120401	0.507951876644609	0.507951876644609\\
0.0301003344481605	0.588628762541806	0.50353542369387	0.50353542369387\\
0.0301003344481605	0.602006688963211	0.498395155680132	0.498395155680132\\
0.0301003344481605	0.615384615384615	0.492529907977284	0.492529907977284\\
0.0301003344481605	0.62876254180602	0.485938415469172	0.485938415469172\\
0.0301003344481605	0.642140468227425	0.478619340023441	0.478619340023441\\
0.0301003344481605	0.655518394648829	0.470571303278446	0.470571303278446\\
0.0301003344481605	0.668896321070234	0.461792925676042	0.461792925676042\\
0.0301003344481605	0.682274247491639	0.452282872968069	0.452282872968069\\
0.0301003344481605	0.695652173913043	0.442039911827456	0.442039911827456\\
0.0301003344481605	0.709030100334448	0.431062976754676	0.431062976754676\\
0.0301003344481605	0.722408026755853	0.419351251260186	0.419351251260186\\
0.0301003344481605	0.735785953177257	0.406904267436265	0.406904267436265\\
0.0301003344481605	0.749163879598662	0.393722029684076	0.393722029684076\\
0.0301003344481605	0.762541806020067	0.379805170815581	0.379805170815581\\
0.0301003344481605	0.775919732441472	0.365155152464125	0.365155152464125\\
0.0301003344481605	0.789297658862876	0.349774527476159	0.349774527476159\\
0.0301003344481605	0.802675585284281	0.333667291023369	0.333667291023369\\
0.0301003344481605	0.816053511705686	0.316839361852964	0.316839361852964\\
0.0301003344481605	0.82943143812709	0.299299259502931	0.299299259502931\\
0.0301003344481605	0.842809364548495	0.281059085119052	0.281059085119052\\
0.0301003344481605	0.8561872909699	0.26213598752075	0.26213598752075\\
0.0301003344481605	0.869565217391304	0.242554432063583	0.242554432063583\\
0.0301003344481605	0.882943143812709	0.222349849821557	0.222349849821557\\
0.0301003344481605	0.896321070234114	0.201574765184373	0.201574765184373\\
0.0301003344481605	0.909698996655518	0.180309596406139	0.180309596406139\\
0.0301003344481605	0.923076923076923	0.158682762616178	0.158682762616178\\
0.0301003344481605	0.936454849498328	0.136910463255485	0.136910463255485\\
0.0301003344481605	0.949832775919732	0.115380567252672	0.115380567252672\\
0.0301003344481605	0.963210702341137	0.09483924279355	0.09483924279355\\
0.0301003344481605	0.976588628762542	0.0768030530344234	0.0768030530344234\\
0.0301003344481605	0.989966555183946	0.0642460868044889	0.0642460868044889\\
0.0334448160535117	0	0.0675289465332305	0.0675289465332305\\
0.0334448160535117	0.0133779264214047	0.0726418036223718	0.0726418036223718\\
0.0334448160535117	0.0267558528428094	0.0858599636865235	0.0858599636865235\\
0.0334448160535117	0.040133779264214	0.10373710546306	0.10373710546306\\
0.0334448160535117	0.0535117056856187	0.123867332324353	0.123867332324353\\
0.0334448160535117	0.0668896321070234	0.14494564572514	0.14494564572514\\
0.0334448160535117	0.0802675585284281	0.16628620889209	0.16628620889209\\
0.0334448160535117	0.0936454849498328	0.187513561918608	0.187513561918608\\
0.0334448160535117	0.107023411371237	0.208410262534511	0.208410262534511\\
0.0334448160535117	0.120401337792642	0.228843460628662	0.228843460628662\\
0.0334448160535117	0.133779264214047	0.24872818401633	0.24872818401633\\
0.0334448160535117	0.147157190635451	0.268008016068766	0.268008016068766\\
0.0334448160535117	0.160535117056856	0.286644387898075	0.286644387898075\\
0.0334448160535117	0.173913043478261	0.30461035314837	0.30461035314837\\
0.0334448160535117	0.187290969899666	0.321886808362387	0.321886808362387\\
0.0334448160535117	0.20066889632107	0.338460106746496	0.338460106746496\\
0.0334448160535117	0.214046822742475	0.354320497565115	0.354320497565115\\
0.0334448160535117	0.22742474916388	0.369461072314479	0.369461072314479\\
0.0334448160535117	0.240802675585284	0.383877032039679	0.383877032039679\\
0.0334448160535117	0.254180602006689	0.397565164144823	0.397565164144823\\
0.0334448160535117	0.267558528428094	0.410523459543716	0.410523459543716\\
0.0334448160535117	0.280936454849498	0.422750826165117	0.422750826165117\\
0.0334448160535117	0.294314381270903	0.43424687014838	0.43424687014838\\
0.0334448160535117	0.307692307692308	0.44501172563171	0.44501172563171\\
0.0334448160535117	0.321070234113712	0.455045920147387	0.455045920147387\\
0.0334448160535117	0.334448160535117	0.464350266627185	0.464350266627185\\
0.0334448160535117	0.347826086956522	0.472925775675863	0.472925775675863\\
0.0334448160535117	0.361204013377926	0.480773583569855	0.480773583569855\\
0.0334448160535117	0.374581939799331	0.487894892678853	0.487894892678853\\
0.0334448160535117	0.387959866220736	0.494290921877343	0.494290921877343\\
0.0334448160535117	0.40133779264214	0.499962865132052	0.499962865132052\\
0.0334448160535117	0.414715719063545	0.504911856898637	0.504911856898637\\
0.0334448160535117	0.42809364548495	0.50913894328944	0.50913894328944\\
0.0334448160535117	0.441471571906354	0.512645058219145	0.512645058219145\\
0.0334448160535117	0.454849498327759	0.515431003921153	0.515431003921153\\
0.0334448160535117	0.468227424749164	0.51749743537136	0.51749743537136\\
0.0334448160535117	0.481605351170569	0.518844848269783	0.518844848269783\\
0.0334448160535117	0.494983277591973	0.519473570322871	0.519473570322871\\
0.0334448160535117	0.508361204013378	0.519383755646703	0.519383755646703\\
0.0334448160535117	0.521739130434783	0.518575382178631	0.518575382178631\\
0.0334448160535117	0.535117056856187	0.517048252046139	0.517048252046139\\
0.0334448160535117	0.548494983277592	0.514801994900189	0.514801994900189\\
0.0334448160535117	0.561872909698997	0.511836074279202	0.511836074279202\\
0.0334448160535117	0.575250836120401	0.50814979713225	0.50814979713225\\
0.0334448160535117	0.588628762541806	0.503742326699467	0.503742326699467\\
0.0334448160535117	0.602006688963211	0.498612699028336	0.498612699028336\\
0.0334448160535117	0.615384615384615	0.492759843501527	0.492759843501527\\
0.0334448160535117	0.62876254180602	0.486182607872359	0.486182607872359\\
0.0334448160535117	0.642140468227425	0.478879788457045	0.478879788457045\\
0.0334448160535117	0.655518394648829	0.470850166331806	0.470850166331806\\
0.0334448160535117	0.668896321070234	0.462092550646166	0.462092550646166\\
0.0334448160535117	0.682274247491639	0.452605830518086	0.452605830518086\\
0.0334448160535117	0.695652173913043	0.44238903746109	0.44238903746109\\
0.0334448160535117	0.709030100334448	0.431441420966319	0.431441420966319\\
0.0334448160535117	0.722408026755853	0.419762540811233	0.419762540811233\\
0.0334448160535117	0.735785953177257	0.407352381025981	0.407352381025981\\
0.0334448160535117	0.749163879598662	0.394211492428148	0.394211492428148\\
0.0334448160535117	0.762541806020067	0.380341173570611	0.380341173570611\\
0.0334448160535117	0.775919732441472	0.365743704376742	0.365743704376742\\
0.0334448160535117	0.789297658862876	0.350422653559723	0.350422653559723\\
0.0334448160535117	0.802675585284281	0.334383291660442	0.334383291660442\\
0.0334448160535117	0.816053511705686	0.317633158841555	0.317633158841555\\
0.0334448160535117	0.82943143812709	0.300182865186531	0.300182865186531\\
0.0334448160535117	0.842809364548495	0.282047249923209	0.282047249923209\\
0.0334448160535117	0.8561872909699	0.263247111413928	0.263247111413928\\
0.0334448160535117	0.869565217391304	0.243811874941721	0.243811874941721\\
0.0334448160535117	0.882943143812709	0.223783858163959	0.223783858163959\\
0.0334448160535117	0.896321070234114	0.203225370109349	0.203225370109349\\
0.0334448160535117	0.909698996655518	0.18223106396035	0.18223106396035\\
0.0334448160535117	0.923076923076923	0.160950511203587	0.160950511203587\\
0.0334448160535117	0.936454849498328	0.139631661504021	0.139631661504021\\
0.0334448160535117	0.949832775919732	0.118708765458472	0.118708765458472\\
0.0334448160535117	0.963210702341137	0.0989853616904814	0.0989853616904814\\
0.0334448160535117	0.976588628762542	0.0819944078043535	0.0819944078043535\\
0.0334448160535117	0.989966555183946	0.070468652357808	0.070468652357808\\
0.0367892976588629	0	0.074033441198047	0.074033441198047\\
0.0367892976588629	0.0133779264214047	0.0786851697748564	0.0786851697748564\\
0.0367892976588629	0.0267558528428094	0.0909392056666743	0.0909392056666743\\
0.0367892976588629	0.040133779264214	0.107871822388678	0.107871822388678\\
0.0367892976588629	0.0535117056856187	0.127244834193916	0.127244834193916\\
0.0367892976588629	0.0668896321070234	0.14774457521478	0.14774457521478\\
0.0367892976588629	0.0802675585284281	0.16864239380781	0.16864239380781\\
0.0367892976588629	0.0936454849498328	0.189525325631323	0.189525325631323\\
0.0367892976588629	0.107023411371237	0.210148793292586	0.210148793292586\\
0.0367892976588629	0.120401337792642	0.230361120282414	0.230361120282414\\
0.0367892976588629	0.133779264214047	0.250064270651141	0.250064270651141\\
0.0367892976588629	0.147157190635451	0.269192632655712	0.269192632655712\\
0.0367892976588629	0.160535117056856	0.287701043138528	0.287701043138528\\
0.0367892976588629	0.173913043478261	0.305557733898274	0.305557733898274\\
0.0367892976588629	0.187290969899666	0.322740009209801	0.322740009209801\\
0.0367892976588629	0.20066889632107	0.339231499192936	0.339231499192936\\
0.0367892976588629	0.214046822742475	0.355020355869204	0.355020355869204\\
0.0367892976588629	0.22742474916388	0.370098032069136	0.370098032069136\\
0.0367892976588629	0.240802675585284	0.384458431724792	0.384458431724792\\
0.0367892976588629	0.254180602006689	0.398097303414553	0.398097303414553\\
0.0367892976588629	0.267558528428094	0.411011797324716	0.411011797324716\\
0.0367892976588629	0.280936454849498	0.423200134603003	0.423200134603003\\
0.0367892976588629	0.294314381270903	0.434661355724858	0.434661355724858\\
0.0367892976588629	0.307692307692308	0.44539512556561	0.44539512556561\\
0.0367892976588629	0.321070234113712	0.45540157997515	0.45540157997515\\
0.0367892976588629	0.334448160535117	0.464681203303637	0.464681203303637\\
0.0367892976588629	0.347826086956522	0.473234729431376	0.473234729431376\\
0.0367892976588629	0.361204013377926	0.481063060965222	0.481063060965222\\
0.0367892976588629	0.374581939799331	0.488167202720708	0.488167202720708\\
0.0367892976588629	0.387959866220736	0.494548206631521	0.494548206631521\\
0.0367892976588629	0.40133779264214	0.500207125956404	0.500207125956404\\
0.0367892976588629	0.414715719063545	0.505144977180435	0.505144977180435\\
0.0367892976588629	0.42809364548495	0.509362708394445	0.509362708394445\\
0.0367892976588629	0.441471571906354	0.512861173224741	0.512861173224741\\
0.0367892976588629	0.454849498327759	0.515641109603971	0.515641109603971\\
0.0367892976588629	0.468227424749164	0.517703122842867	0.517703122842867\\
0.0367892976588629	0.481605351170569	0.519047672595896	0.519047672595896\\
0.0367892976588629	0.494983277591973	0.519675063421826	0.519675063421826\\
0.0367892976588629	0.508361204013378	0.519585438730419	0.519585438730419\\
0.0367892976588629	0.521739130434783	0.51877877798479	0.51877877798479\\
0.0367892976588629	0.535117056856187	0.517254897100015	0.517254897100015\\
0.0367892976588629	0.548494983277592	0.515013452046431	0.515013452046431\\
0.0367892976588629	0.561872909698997	0.512053945734345	0.512053945734345\\
0.0367892976588629	0.575250836120401	0.508375738329337	0.508375738329337\\
0.0367892976588629	0.588628762541806	0.503978061228192	0.503978061228192\\
0.0367892976588629	0.602006688963211	0.498860035019522	0.498860035019522\\
0.0367892976588629	0.615384615384615	0.493020691866635	0.493020691866635\\
0.0367892976588629	0.62876254180602	0.486459002891342	0.486459002891342\\
0.0367892976588629	0.642140468227425	0.479173911317208	0.479173911317208\\
0.0367892976588629	0.655518394648829	0.47116437236467	0.47116437236467\\
0.0367892976588629	0.668896321070234	0.462429401200417	0.462429401200417\\
0.0367892976588629	0.682274247491639	0.452968130660636	0.452968130660636\\
0.0367892976588629	0.695652173913043	0.442779881038302	0.442779881038302\\
0.0367892976588629	0.709030100334448	0.431864245016441	0.431864245016441\\
0.0367892976588629	0.722408026755853	0.42022119194474	0.42022119194474\\
0.0367892976588629	0.735785953177257	0.40785119725253	0.40785119725253\\
0.0367892976588629	0.749163879598662	0.394755405110661	0.394755405110661\\
0.0367892976588629	0.762541806020067	0.380935835883856	0.380935835883856\\
0.0367892976588629	0.775919732441472	0.366395655076802	0.366395655076802\\
0.0367892976588629	0.789297658862876	0.351139528398704	0.351139528398704\\
0.0367892976588629	0.802675585284281	0.335174099984628	0.335174099984628\\
0.0367892976588629	0.816053511705686	0.31850865071177	0.31850865071177\\
0.0367892976588629	0.82943143812709	0.301156026247492	0.301156026247492\\
0.0367892976588629	0.842809364548495	0.283133979664854	0.283133979664854\\
0.0367892976588629	0.8561872909699	0.26446716942877	0.26446716942877\\
0.0367892976588629	0.869565217391304	0.24519022584342	0.24519022584342\\
0.0367892976588629	0.882943143812709	0.22535261926747	0.22535261926747\\
0.0367892976588629	0.896321070234114	0.205026680860952	0.205026680860952\\
0.0367892976588629	0.909698996655518	0.184321362591237	0.184321362591237\\
0.0367892976588629	0.923076923076923	0.163406882820197	0.163406882820197\\
0.0367892976588629	0.936454849498328	0.142560812561635	0.142560812561635\\
0.0367892976588629	0.949832775919732	0.122257317359302	0.122257317359302\\
0.0367892976588629	0.963210702341137	0.103340448658762	0.103340448658762\\
0.0367892976588629	0.976588628762542	0.0873268026590488	0.0873268026590488\\
0.0367892976588629	0.989966555183946	0.076700861464185	0.076700861464185\\
0.040133779264214	0	0.0804921037764173	0.0804921037764173\\
0.040133779264214	0.0133779264214047	0.0847522718018371	0.0847522718018371\\
0.040133779264214	0.0267558528428094	0.096148663440243	0.096148663440243\\
0.040133779264214	0.040133779264214	0.112191402028692	0.112191402028692\\
0.040133779264214	0.0535117056856187	0.130818697841166	0.130818697841166\\
0.040133779264214	0.0668896321070234	0.150731500446903	0.150731500446903\\
0.040133779264214	0.0802675585284281	0.171171376900563	0.171171376900563\\
0.040133779264214	0.0936454849498328	0.19169344444046	0.19169344444046\\
0.040133779264214	0.107023411371237	0.212028106697603	0.212028106697603\\
0.040133779264214	0.120401337792642	0.232005532317759	0.232005532317759\\
0.040133779264214	0.133779264214047	0.251514721488453	0.251514721488453\\
0.040133779264214	0.147157190635451	0.270480756577061	0.270480756577061\\
0.040133779264214	0.160535117056856	0.288851705654983	0.288851705654983\\
0.040133779264214	0.173913043478261	0.306590798614409	0.306590798614409\\
0.040133779264214	0.187290969899666	0.323671583089336	0.323671583089336\\
0.040133779264214	0.20066889632107	0.340074823433634	0.340074823433634\\
0.040133779264214	0.214046822742475	0.355786453370671	0.355786453370671\\
0.040133779264214	0.22742474916388	0.370796185383479	0.370796185383479\\
0.040133779264214	0.240802675585284	0.385096541182259	0.385096541182259\\
0.040133779264214	0.254180602006689	0.398682159284448	0.398682159284448\\
0.040133779264214	0.267558528428094	0.411549289415552	0.411549289415552\\
0.040133779264214	0.280936454849498	0.423695415714096	0.423695415714096\\
0.040133779264214	0.294314381270903	0.435118970622687	0.435118970622687\\
0.040133779264214	0.307692307692308	0.445819113901712	0.445819113901712\\
0.040133779264214	0.321070234113712	0.455795559293869	0.455795559293869\\
0.040133779264214	0.334448160535117	0.465048436686994	0.465048436686994\\
0.040133779264214	0.347826086956522	0.473578181184312	0.473578181184312\\
0.040133779264214	0.361204013377926	0.481385442917294	0.481385442917294\\
0.040133779264214	0.374581939799331	0.488471013115824	0.488471013115824\\
0.040133779264214	0.387959866220736	0.494835763131018	0.494835763131018\\
0.040133779264214	0.40133779264214	0.500480593948442	0.500480593948442\\
0.040133779264214	0.414715719063545	0.505406394339259	0.505406394339259\\
0.040133779264214	0.42809364548495	0.50961400624474	0.50961400624474\\
0.040133779264214	0.441471571906354	0.513104196323575	0.513104196323575\\
0.040133779264214	0.454849498327759	0.515877632844539	0.515877632844539\\
0.040133779264214	0.468227424749164	0.517934867302415	0.517934867302415\\
0.040133779264214	0.481605351170569	0.519276320289076	0.519276320289076\\
0.040133779264214	0.494983277591973	0.519902271276137	0.519902271276137\\
0.040133779264214	0.508361204013378	0.519812852069473	0.519812852069473\\
0.040133779264214	0.521739130434783	0.519008043785891	0.519008043785891\\
0.040133779264214	0.535117056856187	0.517487677283834	0.517487677283834\\
0.040133779264214	0.548494983277592	0.515251437057761	0.515251437057761\\
0.040133779264214	0.561872909698997	0.512298868684237	0.512298868684237\\
0.040133779264214	0.575250836120401	0.508629389990924	0.508629389990924\\
0.040133779264214	0.588628762541806	0.504242306212621	0.504242306212621\\
0.040133779264214	0.602006688963211	0.499136829506841	0.499136829506841\\
0.040133779264214	0.615384615384615	0.493312103332349	0.493312103332349\\
0.040133779264214	0.62876254180602	0.486767232357159	0.486767232357159\\
0.040133779264214	0.642140468227425	0.479501318770552	0.479501318770552\\
0.040133779264214	0.655518394648829	0.471513506144485	0.471513506144485\\
0.040133779264214	0.668896321070234	0.462803032348702	0.462803032348702\\
0.040133779264214	0.682274247491639	0.453369293506968	0.453369293506968\\
0.040133779264214	0.695652173913043	0.443211921642095	0.443211921642095\\
0.040133779264214	0.709030100334448	0.432330879572673	0.432330879572673\\
0.040133779264214	0.722408026755853	0.420726577912102	0.420726577912102\\
0.040133779264214	0.735785953177257	0.408400020858992	0.408400020858992\\
0.040133779264214	0.749163879598662	0.395352990134373	0.395352990134373\\
0.040133779264214	0.762541806020067	0.381588280351974	0.381588280351974\\
0.040133779264214	0.775919732441472	0.367110005004815	0.367110005004815\\
0.040133779264214	0.789297658862876	0.351924001264938	0.351924001264938\\
0.040133779264214	0.802675585284281	0.336038375850689	0.336038375850689\\
0.040133779264214	0.816053511705686	0.319464256621935	0.319464256621935\\
0.040133779264214	0.82943143812709	0.302216851126422	0.302216851126422\\
0.040133779264214	0.842809364548495	0.284316974523734	0.284316974523734\\
0.040133779264214	0.8561872909699	0.265793314617721	0.265793314617721\\
0.040133779264214	0.869565217391304	0.246685888324245	0.246685888324245\\
0.040133779264214	0.882943143812709	0.227051484957601	0.227051484957601\\
0.040133779264214	0.896321070234114	0.206972535061206	0.206972535061206\\
0.040133779264214	0.909698996655518	0.186572093367664	0.186572093367664\\
0.040133779264214	0.923076923076923	0.166040104927216	0.166040104927216\\
0.040133779264214	0.936454849498328	0.145681033742518	0.145681033742518\\
0.040133779264214	0.949832775919732	0.126001965345399	0.126001965345399\\
0.040133779264214	0.963210702341137	0.107871822388678	0.107871822388678\\
0.040133779264214	0.976588628762542	0.0927665682821683	0.0927665682821683\\
0.040133779264214	0.989966555183946	0.0829296874677868	0.0829296874677868\\
0.0434782608695652	0	0.0869047896401526	0.0869047896401526\\
0.0434782608695652	0.0133779264214047	0.0908285049729117	0.0908285049729117\\
0.0434782608695652	0.0267558528428094	0.101459808542015	0.101459808542015\\
0.0434782608695652	0.040133779264214	0.116668520679367	0.116668520679367\\
0.0434782608695652	0.0535117056856187	0.134567969624151	0.134567969624151\\
0.0434782608695652	0.0668896321070234	0.153891311671234	0.153891311671234\\
0.0434782608695652	0.0802675585284281	0.173862304163277	0.173862304163277\\
0.0434782608695652	0.0936454849498328	0.194009991174265	0.194009991174265\\
0.0434782608695652	0.107023411371237	0.2140422794669	0.2140422794669\\
0.0434782608695652	0.120401337792642	0.233772164898898	0.233772164898898\\
0.0434782608695652	0.133779264214047	0.253075990720815	0.253075990720815\\
0.0434782608695652	0.147157190635451	0.271869556072246	0.271869556072246\\
0.0434782608695652	0.160535117056856	0.290094071760261	0.290094071760261\\
0.0434782608695652	0.173913043478261	0.307707641870685	0.307707641870685\\
0.0434782608695652	0.187290969899666	0.324679930358658	0.324679930358658\\
0.0434782608695652	0.20066889632107	0.340988718438491	0.340988718438491\\
0.0434782608695652	0.214046822742475	0.356617617966909	0.356617617966909\\
0.0434782608695652	0.22742474916388	0.371554511706909	0.371554511706909\\
0.0434782608695652	0.240802675585284	0.385790462854641	0.385790462854641\\
0.0434782608695652	0.254180602006689	0.399318935049191	0.399318935049191\\
0.0434782608695652	0.267558528428094	0.412135222563856	0.412135222563856\\
0.0434782608695652	0.280936454849498	0.424236025851707	0.424236025851707\\
0.0434782608695652	0.294314381270903	0.43561912964773	0.43561912964773\\
0.0434782608695652	0.307692307692308	0.446283154812305	0.446283154812305\\
0.0434782608695652	0.321070234113712	0.456227364158394	0.456227364158394\\
0.0434782608695652	0.334448160535117	0.465451508484336	0.465451508484336\\
0.0434782608695652	0.347826086956522	0.473955703052297	0.473955703052297\\
0.0434782608695652	0.361204013377926	0.481740327497683	0.481740327497683\\
0.0434782608695652	0.374581939799331	0.488805944060156	0.488805944060156\\
0.0434782608695652	0.387959866220736	0.495153230369042	0.495153230369042\\
0.0434782608695652	0.40133779264214	0.500782923975164	0.500782923975164\\
0.0434782608695652	0.414715719063545	0.50569577651638	0.50569577651638\\
0.0434782608695652	0.42809364548495	0.509892515915253	0.509892515915253\\
0.0434782608695652	0.441471571906354	0.513373815388596	0.513373815388596\\
0.0434782608695652	0.454849498327759	0.516140268337664	0.516140268337664\\
0.0434782608695652	0.468227424749164	0.518192368410792	0.518192368410792\\
0.0434782608695652	0.481605351170569	0.519530494205912	0.519530494205912\\
0.0434782608695652	0.494983277591973	0.520154898222338	0.520154898222338\\
0.0434782608695652	0.508361204013378	0.520065699789418	0.520065699789418\\
0.0434782608695652	0.521739130434783	0.519262881802044	0.519262881802044\\
0.0434782608695652	0.535117056856187	0.517746291185634	0.517746291185634\\
0.0434782608695652	0.548494983277592	0.515515643101586	0.515515643101586\\
0.0434782608695652	0.561872909698997	0.512570528993106	0.512570528993106\\
0.0434782608695652	0.575250836120401	0.508910428665914	0.508910428665914\\
0.0434782608695652	0.588628762541806	0.504534726704002	0.504534726704002\\
0.0434782608695652	0.602006688963211	0.499442733643991	0.499442733643991\\
0.0434782608695652	0.615384615384615	0.493633712480916	0.493633712480916\\
0.0434782608695652	0.62876254180602	0.487106911264364	0.487106911264364\\
0.0434782608695652	0.642140468227425	0.47986160278136	0.47986160278136\\
0.0434782608695652	0.655518394648829	0.471897132631707	0.471897132631707\\
0.0434782608695652	0.668896321070234	0.463212977411182	0.463212977411182\\
0.0434782608695652	0.682274247491639	0.453808815269274	0.453808815269274\\
0.0434782608695652	0.695652173913043	0.443684611860634	0.443684611860634\\
0.0434782608695652	0.709030100334448	0.432840725751307	0.432840725751307\\
0.0434782608695652	0.722408026755853	0.421278038803847	0.421278038803847\\
0.0434782608695652	0.735785953177257	0.408998119149902	0.408998119149902\\
0.0434782608695652	0.749163879598662	0.396003427373914	0.396003427373914\\
0.0434782608695652	0.762541806020067	0.38229758096246	0.38229758096246\\
0.0434782608695652	0.775919732441472	0.36788569869615	0.36788569869615\\
0.0434782608695652	0.789297658862876	0.35277485673862	0.35277485673862\\
0.0434782608695652	0.802675585284281	0.33697470381183	0.33697470381183\\
0.0434782608695652	0.816053511705686	0.320498307610426	0.320498307610426\\
0.0434782608695652	0.82943143812709	0.303363344713498	0.303363344713498\\
0.0434782608695652	0.842809364548495	0.285593812769747	0.285593812769747\\
0.0434782608695652	0.8561872909699	0.267222556885369	0.267222556885369\\
0.0434782608695652	0.869565217391304	0.248295099800477	0.248295099800477\\
0.0434782608695652	0.882943143812709	0.228875620136423	0.228875620136423\\
0.0434782608695652	0.896321070234114	0.209056576029504	0.209056576029504\\
0.0434782608695652	0.909698996655518	0.188974698629324	0.188974698629324\\
0.0434782608695652	0.923076923076923	0.168838400688	0.168838400688\\
0.0434782608695652	0.936454849498328	0.148975900476095	0.148975900476095\\
0.0434782608695652	0.949832775919732	0.129920105099626	0.129920105099626\\
0.0434782608695652	0.963210702341137	0.112550986123797	0.112550986123797\\
0.0434782608695652	0.976588628762542	0.0982870066264649	0.0982870066264649\\
0.0434782608695652	0.989966555183946	0.0891457706333806	0.0891457706333806\\
0.0468227424749164	0	0.0932713605778141	0.0932713605778141\\
0.0468227424749164	0.0133779264214047	0.0969029435286279	0.0969029435286279\\
0.0468227424749164	0.0267558528428094	0.106849391026387	0.106849391026387\\
0.0468227424749164	0.040133779264214	0.121279084771654	0.121279084771654\\
0.0468227424749164	0.0535117056856187	0.138473096045383	0.138473096045383\\
0.0468227424749164	0.0668896321070234	0.157209360816532	0.157209360816532\\
0.0468227424749164	0.0802675585284281	0.176704381355886	0.176704381355886\\
0.0468227424749164	0.0936454849498328	0.196466944822066	0.196466944822066\\
0.0468227424749164	0.107023411371237	0.216185246414057	0.216185246414057\\
0.0468227424749164	0.120401337792642	0.235656338925692	0.235656338925692\\
0.0468227424749164	0.133779264214047	0.254744395907326	0.254744395907326\\
0.0468227424749164	0.147157190635451	0.27335607820925	0.27335607820925\\
0.0468227424749164	0.160535117056856	0.291425732370096	0.291425732370096\\
0.0468227424749164	0.173913043478261	0.30890626724704	0.30890626724704\\
0.0468227424749164	0.187290969899666	0.325763372928503	0.325763372928503\\
0.0468227424749164	0.20066889632107	0.341971755425569	0.341971755425569\\
0.0468227424749164	0.214046822742475	0.357512618831105	0.357512618831105\\
0.0468227424749164	0.22742474916388	0.372371939357381	0.372371939357381\\
0.0468227424749164	0.240802675585284	0.386539254437357	0.386539254437357\\
0.0468227424749164	0.254180602006689	0.40000679463287	0.40000679463287\\
0.0468227424749164	0.267558528428094	0.412768848685712	0.412768848685712\\
0.0468227424749164	0.280936454849498	0.424821290380488	0.424821290380488\\
0.0468227424749164	0.294314381270903	0.436161219879925	0.436161219879925\\
0.0468227424749164	0.307692307692308	0.446786687521024	0.446786687521024\\
0.0468227424749164	0.321070234113712	0.456696478043914	0.456696478043914\\
0.0468227424749164	0.334448160535117	0.465889939846684	0.465889939846684\\
0.0468227424749164	0.347826086956522	0.474366848326397	0.474366848326397\\
0.0468227424749164	0.361204013377926	0.4821272954287	0.4821272954287\\
0.0468227424749164	0.374581939799331	0.489171599659595	0.489171599659595\\
0.0468227424749164	0.387959866220736	0.495500232317911	0.495500232317911\\
0.0468227424749164	0.40133779264214	0.501113756784604	0.501113756784604\\
0.0468227424749164	0.414715719063545	0.506012778487355	0.506012778487355\\
0.0468227424749164	0.42809364548495	0.510197903734772	0.510197903734772\\
0.0468227424749164	0.441471571906354	0.513669706044483	0.513669706044483\\
0.0468227424749164	0.454849498327759	0.516428698915448	0.516428698915448\\
0.0468227424749164	0.468227424749164	0.51847531424646	0.51847531424646\\
0.0468227424749164	0.481605351170569	0.519809885800969	0.519809885800969\\
0.0468227424749164	0.494983277591973	0.520432637278396	0.520432637278396\\
0.0468227424749164	0.508361204013378	0.520343674685349	0.520343674685349\\
0.0468227424749164	0.521739130434783	0.519542982815432	0.519542982815432\\
0.0468227424749164	0.535117056856187	0.518030425750584	0.518030425750584\\
0.0468227424749164	0.548494983277592	0.515805751396323	0.515805751396323\\
0.0468227424749164	0.561872909698997	0.512868600163294	0.512868600163294\\
0.0468227424749164	0.575250836120401	0.509218518014004	0.509218518014004\\
0.0468227424749164	0.588628762541806	0.504854974212627	0.504854974212627\\
0.0468227424749164	0.602006688963211	0.499777384254823	0.499777384254823\\
0.0468227424749164	0.615384615384615	0.493985138622887	0.493985138622887\\
0.0468227424749164	0.62876254180602	0.48747763822145	0.48747763822145\\
0.0468227424749164	0.642140468227425	0.480254337616958	0.480254337616958\\
0.0468227424749164	0.655518394648829	0.472314797552996	0.472314797552996\\
0.0468227424749164	0.668896321070234	0.463658748675464	0.463658748675464\\
0.0468227424749164	0.682274247491639	0.454286169022453	0.454286169022453\\
0.0468227424749164	0.695652173913043	0.444197378680132	0.444197378680132\\
0.0468227424749164	0.709030100334448	0.433393156175912	0.433393156175912\\
0.0468227424749164	0.722408026755853	0.421874882819651	0.421874882819651\\
0.0468227424749164	0.735785953177257	0.409644723533805	0.409644723533805\\
0.0468227424749164	0.749163879598662	0.396705856073827	0.396705856073827\\
0.0468227424749164	0.762541806020067	0.383062765461392	0.383062765461392\\
0.0468227424749164	0.775919732441472	0.368721627778314	0.368721627778314\\
0.0468227424749164	0.789297658862876	0.353690818562586	0.353690818562586\\
0.0468227424749164	0.802675585284281	0.337981598160635	0.337981598160635\\
0.0468227424749164	0.816053511705686	0.32160905331031	0.32160905331031\\
0.0468227424749164	0.82943143812709	0.304593417471079	0.304593417471079\\
0.0468227424749164	0.842809364548495	0.286961963423441	0.286961963423441\\
0.0468227424749164	0.8561872909699	0.268751780960638	0.268751780960638\\
0.0468227424749164	0.869565217391304	0.250013957665363	0.250013957665363\\
0.0468227424749164	0.882943143812709	0.230820041606834	0.230820041606834\\
0.0468227424749164	0.896321070234114	0.211272311589367	0.211272311589367\\
0.0468227424749164	0.909698996655518	0.191520551640693	0.191520551640693\\
0.0468227424749164	0.923076923076923	0.171790121951296	0.171790121951296\\
0.0468227424749164	0.936454849498328	0.152429619084672	0.152429619084672\\
0.0468227424749164	0.949832775919732	0.13399089819933	0.13399089819933\\
0.0468227424749164	0.963210702341137	0.11735325233584	0.11735325233584\\
0.0468227424749164	0.976588628762542	0.103866837956212	0.103866837956212\\
0.0468227424749164	0.989966555183946	0.0953422187311425	0.0953422187311425\\
0.0501672240802676	0	0.0995916846253805	0.0995916846253805\\
0.0501672240802676	0.0133779264214047	0.102967266231926	0.102967266231926\\
0.0501672240802676	0.0267558528428094	0.112298402100794	0.112298402100794\\
0.0501672240802676	0.040133779264214	0.126001965345399	0.126001965345399\\
0.0501672240802676	0.0535117056856187	0.142515992394837	0.142515992394837\\
0.0501672240802676	0.0668896321070234	0.160671585972115	0.160671585972115\\
0.0501672240802676	0.0802675585284281	0.17968697698721	0.17968697698721\\
0.0501672240802676	0.0936454849498328	0.199056263630576	0.199056263630576\\
0.0501672240802676	0.107023411371237	0.218450850308387	0.218450850308387\\
0.0501672240802676	0.120401337792642	0.237653261970972	0.237653261970972\\
0.0501672240802676	0.133779264214047	0.256516141362705	0.256516141362705\\
0.0501672240802676	0.147157190635451	0.274937265297879	0.274937265297879\\
0.0501672240802676	0.160535117056856	0.292844184751806	0.292844184751806\\
0.0501672240802676	0.173913043478261	0.310184595907786	0.310184595907786\\
0.0501672240802676	0.187290969899666	0.326920160646981	0.326920160646981\\
0.0501672240802676	0.20066889632107	0.343022442699032	0.343022442699032\\
0.0501672240802676	0.214046822742475	0.358470170140905	0.358470170140905\\
0.0501672240802676	0.22742474916388	0.37324734844092	0.37324734844092\\
0.0501672240802676	0.240802675585284	0.387341931198743	0.387341931198743\\
0.0501672240802676	0.254180602006689	0.400744864458458	0.400744864458458\\
0.0501672240802676	0.267558528428094	0.413449386391979	0.413449386391979\\
0.0501672240802676	0.280936454849498	0.425450504938211	0.425450504938211\\
0.0501672240802676	0.294314381270903	0.436744601728867	0.436744601728867\\
0.0501672240802676	0.307692307692308	0.447329127196142	0.447329127196142\\
0.0501672240802676	0.321070234113712	0.457202362610403	0.457202362610403\\
0.0501672240802676	0.334448160535117	0.466363232030363	0.466363232030363\\
0.0501672240802676	0.347826086956522	0.474811152049499	0.474811152049499\\
0.0501672240802676	0.361204013377926	0.482545910594611	0.482545910594611\\
0.0501672240802676	0.374581939799331	0.489567568386754	0.489567568386754\\
0.0501672240802676	0.387959866220736	0.495876378341594	0.495876378341594\\
0.0501672240802676	0.40133779264214	0.5014727193825	0.5014727193825\\
0.0501672240802676	0.414715719063545	0.506357042009742	0.506357042009742\\
0.0501672240802676	0.42809364548495	0.510529823610535	0.510529823610535\\
0.0501672240802676	0.441471571906354	0.513991531974125	0.513991531974125\\
0.0501672240802676	0.454849498327759	0.516742595840023	0.516742595840023\\
0.0501672240802676	0.468227424749164	0.51878338158846	0.51878338158846\\
0.0501672240802676	0.481605351170569	0.520114175403431	0.520114175403431\\
0.0501672240802676	0.494983277591973	0.520735170417473	0.520735170417473\\
0.0501672240802676	0.508361204013378	0.520646458496068	0.520646458496068\\
0.0501672240802676	0.521739130434783	0.5198480264482	0.5198480264482\\
0.0501672240802676	0.535117056856187	0.518339756565994	0.518339756565994\\
0.0501672240802676	0.548494983277592	0.516121431507182	0.516121431507182\\
0.0501672240802676	0.561872909698997	0.513192743645838	0.513192743645838\\
0.0501672240802676	0.575250836120401	0.509553309135565	0.509553309135565\\
0.0501672240802676	0.588628762541806	0.505202687062189	0.505202687062189\\
0.0501672240802676	0.602006688963211	0.50014040421828	0.50014040421828\\
0.0501672240802676	0.615384615384615	0.494365986219879	0.494365986219879\\
0.0501672240802676	0.62876254180602	0.487878995920217	0.487878995920217\\
0.0501672240802676	0.642140468227425	0.480679080374453	0.480679080374453\\
0.0501672240802676	0.655518394648829	0.472766027998711	0.472766027998711\\
0.0501672240802676	0.668896321070234	0.464139838081649	0.464139838081649\\
0.0501672240802676	0.682274247491639	0.454800805498098	0.454800805498098\\
0.0501672240802676	0.695652173913043	0.444749624415236	0.444749624415236\\
0.0501672240802676	0.709030100334448	0.433987516079861	0.433987516079861\\
0.0501672240802676	0.722408026755853	0.4225163875901	0.4225163875901\\
0.0501672240802676	0.735785953177257	0.410339031127051	0.410339031127051\\
0.0501672240802676	0.749163879598662	0.397459376819272	0.397459376819272\\
0.0501672240802676	0.762541806020067	0.383882817807415	0.383882817807415\\
0.0501672240802676	0.775919732441472	0.369616634070175	0.369616634070175\\
0.0501672240802676	0.789297658862876	0.354670553615756	0.354670553615756\\
0.0501672240802676	0.802675585284281	0.339057508105923	0.339057508105923\\
0.0501672240802676	0.816053511705686	0.322794668811053	0.322794668811053\\
0.0501672240802676	0.82943143812709	0.305904894696798	0.305904894696798\\
0.0501672240802676	0.842809364548495	0.288418799004976	0.288418799004976\\
0.0501672240802676	0.8561872909699	0.270377764296843	0.270377764296843\\
0.0501672240802676	0.869565217391304	0.251838444919177	0.251838444919177\\
0.0501672240802676	0.882943143812709	0.232879655405564	0.232879655405564\\
0.0501672240802676	0.896321070234114	0.213613168992361	0.213613168992361\\
0.0501672240802676	0.909698996655518	0.194201036716488	0.194201036716488\\
0.0501672240802676	0.923076923076923	0.174883859670805	0.174883859670805\\
0.0501672240802676	0.936454849498328	0.156027149507211	0.156027149507211\\
0.0501672240802676	0.949832775919732	0.138195294807974	0.138195294807974\\
0.0501672240802676	0.963210702341137	0.122257317359301	0.122257317359301\\
0.0501672240802676	0.976588628762542	0.109488991494502	0.109488991494502\\
0.0501672240802676	0.989966555183946	0.101513844926707	0.101513844926707\\
0.0535117056856187	0	0.105865635900608	0.105865635900608\\
0.0535117056856187	0.0133779264214047	0.109015031116295	0.109015031116295\\
0.0535117056856187	0.0267558528428094	0.117791232192367	0.117791232192367\\
0.0535117056856187	0.040133779264214	0.130818697841167	0.130818697841167\\
0.0535117056856187	0.0535117056856187	0.146680050163255	0.146680050163255\\
0.0535117056856187	0.0668896321070234	0.16426459882682	0.16426459882682\\
0.0535117056856187	0.0802675585284281	0.182799707150869	0.182799707150869\\
0.0535117056856187	0.0936454849498328	0.201769949894975	0.201769949894975\\
0.0535117056856187	0.107023411371237	0.220832888046635	0.220832888046635\\
0.0535117056856187	0.120401337792642	0.239758060635579	0.239758060635579\\
0.0535117056856187	0.133779264214047	0.258387340917573	0.258387340917573\\
0.0535117056856187	0.147157190635451	0.276609971102851	0.276609971102851\\
0.0535117056856187	0.160535117056856	0.294346844260816	0.294346844260816\\
0.0535117056856187	0.173913043478261	0.311540475244999	0.311540475244999\\
0.0535117056856187	0.187290969899666	0.328148477775272	0.328148477775272\\
0.0535117056856187	0.20066889632107	0.344139230582002	0.344139230582002\\
0.0535117056856187	0.214046822742475	0.359488934895886	0.359488934895886\\
0.0535117056856187	0.22742474916388	0.374179573850426	0.374179573850426\\
0.0535117056856187	0.240802675585284	0.388197468369237	0.388197468369237\\
0.0535117056856187	0.254180602006689	0.401532235376922	0.401532235376922\\
0.0535117056856187	0.267558528428094	0.414176022565778	0.414176022565778\\
0.0535117056856187	0.280936454849498	0.426122936741426	0.426122936741426\\
0.0535117056856187	0.294314381270903	0.437368610027123	0.437368610027123\\
0.0535117056856187	0.307692307692308	0.447909865876428	0.447909865876428\\
0.0535117056856187	0.321070234113712	0.457744458495282	0.457744458495282\\
0.0535117056856187	0.334448160535117	0.466870867082984	0.466870867082984\\
0.0535117056856187	0.347826086956522	0.475288131616305	0.475288131616305\\
0.0535117056856187	0.361204013377926	0.482995720572022	0.482995720572022\\
0.0535117056856187	0.374581939799331	0.489993423554827	0.489993423554827\\
0.0535117056856187	0.387959866220736	0.496281263623617	0.496281263623617\\
0.0535117056856187	0.40133779264214	0.501859425422901	0.501859425422901\\
0.0535117056856187	0.414715719063545	0.506728196183616	0.506728196183616\\
0.0535117056856187	0.42809364548495	0.510887917364716	0.510887917364716\\
0.0535117056856187	0.441471571906354	0.514338945236257	0.514338945236257\\
0.0535117056856187	0.454849498327759	0.51708161910689	0.51708161910689\\
0.0535117056856187	0.468227424749164	0.519116236209506	0.519116236209506\\
0.0535117056856187	0.481605351170569	0.520443032503685	0.520443032503685\\
0.0535117056856187	0.494983277591973	0.521062168851524	0.521062168851524\\
0.0535117056856187	0.508361204013378	0.520973722188106	0.520973722188106\\
0.0535117056856187	0.521739130434783	0.520177681450332	0.520177681450332\\
0.0535117056856187	0.535117056856187	0.518673948156615	0.518673948156615\\
0.0535117056856187	0.548494983277592	0.516462341652686	0.516462341652686\\
0.0535117056856187	0.561872909698997	0.513542609162371	0.513542609162371\\
0.0535117056856187	0.575250836120401	0.509914440913613	0.509914440913613\\
0.0535117056856187	0.588628762541806	0.505577490757217	0.505577490757217\\
0.0535117056856187	0.602006688963211	0.500531402867599	0.500531402867599\\
0.0535117056856187	0.615384615384615	0.494775845323084	0.494775845323084\\
0.0535117056856187	0.62876254180602	0.488310551622678	0.488310551622678\\
0.0535117056856187	0.642140468227425	0.481135371527192	0.481135371527192\\
0.0535117056856187	0.655518394648829	0.473250333042721	0.473250333042721\\
0.0535117056856187	0.668896321070234	0.464655717932845	0.464655717932845\\
0.0535117056856187	0.682274247491639	0.455352153907705	0.455352153907705\\
0.0535117056856187	0.695652173913043	0.445340727673166	0.445340727673166\\
0.0535117056856187	0.709030100334448	0.434623124448039	0.434623124448039\\
0.0535117056856187	0.722408026755853	0.423201801544061	0.423201801544061\\
0.0535117056856187	0.735785953177257	0.411080206410747	0.411080206410747\\
0.0535117056856187	0.749163879598662	0.398263053568615	0.398263053568615\\
0.0535117056856187	0.762541806020067	0.384756680697363	0.384756680697363\\
0.0535117056856187	0.775919732441472	0.370569512762979	0.370569512762979\\
0.0535117056856187	0.789297658862876	0.355712675977419	0.355712675977419\\
0.0535117056856187	0.802675585284281	0.340200823044899	0.340200823044899\\
0.0535117056856187	0.816053511705686	0.32405326160794	0.32405326160794\\
0.0535117056856187	0.82943143812709	0.307295525838782	0.307295525838782\\
0.0535117056856187	0.842809364548495	0.289961608237762	0.289961608237762\\
0.0535117056856187	0.8561872909699	0.272097194694496	0.272097194694496\\
0.0535117056856187	0.869565217391304	0.253764454997881	0.253764454997881\\
0.0535117056856187	0.882943143812709	0.235049292172	0.235049292172\\
0.0535117056856187	0.896321070234114	0.21607254531302	0.21607254531302\\
0.0535117056856187	0.909698996655518	0.19700761921519	0.19700761921519\\
0.0535117056856187	0.923076923076923	0.178108532433912	0.178108532433912\\
0.0535117056856187	0.936454849498328	0.159754284738535	0.159754284738535\\
0.0535117056856187	0.949832775919732	0.142515992394836	0.142515992394836\\
0.0535117056856187	0.963210702341137	0.127244834193916	0.127244834193916\\
0.0535117056856187	0.976588628762542	0.115139674916827	0.115139674916827\\
0.0535117056856187	0.989966555183946	0.107656669566579	0.107656669566579\\
0.0568561872909699	0	0.112093094441011	0.112093094441011\\
0.0568561872909699	0.0133779264214047	0.115041176333084	0.115041176333084\\
0.0568561872909699	0.0267558528428094	0.123314997484756	0.123314997484756\\
0.0568561872909699	0.040133779264214	0.135713177407672	0.135713177407672\\
0.0568561872909699	0.0535117056856187	0.150950100445246	0.150950100445246\\
0.0568561872909699	0.0668896321070234	0.167975740287527	0.167975740287527\\
0.0568561872909699	0.0802675585284281	0.186032503060863	0.186032503060863\\
0.0568561872909699	0.0936454849498328	0.204600106167075	0.204600106167075\\
0.0568561872909699	0.107023411371237	0.223325152712799	0.223325152712799\\
0.0568561872909699	0.120401337792642	0.241965810976422	0.241965810976422\\
0.0568561872909699	0.133779264214047	0.260354039805859	0.260354039805859\\
0.0568561872909699	0.147157190635451	0.278370976690948	0.278370976690948\\
0.0568561872909699	0.160535117056856	0.295931055953428	0.295931055953428\\
0.0568561872909699	0.173913043478261	0.312971687511397	0.312971687511397\\
0.0568561872909699	0.187290969899666	0.329446449502895	0.329446449502895\\
0.0568561872909699	0.20066889632107	0.345320516408241	0.345320516408241\\
0.0568561872909699	0.214046822742475	0.360567528798274	0.360567528798274\\
0.0568561872909699	0.22742474916388	0.375167408325319	0.375167408325319\\
0.0568561872909699	0.240802675585284	0.389104803586217	0.389104803586217\\
0.0568561872909699	0.254180602006689	0.402367964645885	0.402367964645885\\
0.0568561872909699	0.267558528428094	0.414947913983545	0.414947913983545\\
0.0568561872909699	0.280936454849498	0.4268378259292	0.4268378259292\\
0.0568561872909699	0.294314381270903	0.438032555156736	0.438032555156736\\
0.0568561872909699	0.307692307692308	0.448528273425947	0.448528273425947\\
0.0568561872909699	0.321070234113712	0.458322186131438	0.458322186131438\\
0.0568561872909699	0.334448160535117	0.467412308551703	0.467412308551703\\
0.0568561872909699	0.347826086956522	0.475797287393034	0.475797287393034\\
0.0568561872909699	0.361204013377926	0.483476257177786	0.483476257177786\\
0.0568561872909699	0.374581939799331	0.490448723807137	0.490448723807137\\
0.0568561872909699	0.387959866220736	0.496714469609144	0.496714469609144\\
0.0568561872909699	0.40133779264214	0.502273475611711	0.502273475611711\\
0.0568561872909699	0.414715719063545	0.507125857823977	0.507125857823977\\
0.0568561872909699	0.42809364548495	0.511271815081964	0.511271815081964\\
0.0568561872909699	0.441471571906354	0.514711586593505	0.514711586593505\\
0.0568561872909699	0.454849498327759	0.517445417758154	0.517445417758154\\
0.0568561872909699	0.468227424749164	0.519473533178621	0.519473533178621\\
0.0568561872909699	0.481605351170569	0.520796116049217	0.520796116049217\\
0.0568561872909699	0.494983277591973	0.521413293324077	0.521413293324077\\
0.0568561872909699	0.508361204013378	0.521325126248955	0.521325126248955\\
0.0568561872909699	0.521739130434783	0.520531605996881	0.520531605996881\\
0.0568561872909699	0.535117056856187	0.51903265428955	0.51903265428955\\
0.0568561872909699	0.548494983277592	0.516828129021201	0.516828129021201\\
0.0568561872909699	0.561872909698997	0.513917835037571	0.513917835037571\\
0.0568561872909699	0.575250836120401	0.510301540367034	0.510301540367034\\
0.0568561872909699	0.588628762541806	0.505978998362645	0.505978998362645\\
0.0568561872909699	0.602006688963211	0.500949976402745	0.500949976402745\\
0.0568561872909699	0.615384615384615	0.495214292026316	0.495214292026316\\
0.0568561872909699	0.62876254180602	0.488771857664091	0.488771857664091\\
0.0568561872909699	0.642140468227425	0.481622735489226	0.481622735489226\\
0.0568561872909699	0.655518394648829	0.473767204382515	0.473767204382515\\
0.0568561872909699	0.668896321070234	0.465205841628685	0.465205841628685\\
0.0568561872909699	0.682274247491639	0.455939622792088	0.455939622792088\\
0.0568561872909699	0.695652173913043	0.445970044347819	0.445970044347819\\
0.0568561872909699	0.709030100334448	0.435299275192888	0.435299275192888\\
0.0568561872909699	0.722408026755853	0.423930345315425	0.423930345315425\\
0.0568561872909699	0.735785953177257	0.411867382932749	0.411867382932749\\
0.0568561872909699	0.749163879598662	0.399115915737138	0.399115915737138\\
0.0568561872909699	0.762541806020067	0.385683258148966	0.385683258148966\\
0.0568561872909699	0.775919732441472	0.371579015663191	0.371579015663191\\
0.0568561872909699	0.789297658862876	0.356815751054503	0.356815751054503\\
0.0568561872909699	0.802675585284281	0.341409877891141	0.341409877891141\\
0.0568561872909699	0.816053511705686	0.325382878582304	0.325382878582304\\
0.0568561872909699	0.82943143812709	0.308762993779767	0.308762993779767\\
0.0568561872909699	0.842809364548495	0.291587608583595	0.291587608583595\\
0.0568561872909699	0.8561872909699	0.273906687463937	0.273906687463937\\
0.0568561872909699	0.869565217391304	0.255787815532685	0.255787815532685\\
0.0568561872909699	0.882943143812709	0.237323740182593	0.237323740182593\\
0.0568561872909699	0.896321070234114	0.218643852890962	0.218643852890962\\
0.0568561872909699	0.909698996655518	0.199931905260085	0.199931905260085\\
0.0568561872909699	0.923076923076923	0.181453454591104	0.181453454591104\\
0.0568561872909699	0.936454849498328	0.16359769432042	0.16359769432042\\
0.0568561872909699	0.949832775919732	0.146937351983434	0.146937351983434\\
0.0568561872909699	0.963210702341137	0.132300010689535	0.132300010689535\\
0.0568561872909699	0.976588628762542	0.120807661706339	0.120807661706339\\
0.0568561872909699	0.989966555183946	0.113767586010602	0.113767586010602\\
0.0602006688963211	0	0.118273946045363	0.118273946045363\\
0.0602006688963211	0.0133779264214047	0.121041670229258	0.121041670229258\\
0.0602006688963211	0.0267558528428094	0.128859005239528	0.128859005239528\\
0.0602006688963211	0.040133779264214	0.140671367824294	0.140671367824294\\
0.0602006688963211	0.0535117056856187	0.155312347637027	0.155312347637027\\
0.0602006688963211	0.0668896321070234	0.17179310971425	0.17179310971425\\
0.0602006688963211	0.0802675585284281	0.189375662645249	0.189375662645249\\
0.0602006688963211	0.0936454849498328	0.207538982929002	0.207538982929002\\
0.0602006688963211	0.107023411371237	0.225921471271913	0.225921471271913\\
0.0602006688963211	0.120401337792642	0.244271566746751	0.244271566746751\\
0.0602006688963211	0.133779264214047	0.262412235476289	0.262412235476289\\
0.0602006688963211	0.147157190635451	0.280217005766757	0.280217005766757\\
0.0602006688963211	0.160535117056856	0.297594105974383	0.297594105974383\\
0.0602006688963211	0.173913043478261	0.314475958372229	0.314475958372229\\
0.0602006688963211	0.187290969899666	0.330812148453315	0.330812148453315\\
0.0602006688963211	0.20066889632107	0.346564649537876	0.346564649537876\\
0.0602006688963211	0.214046822742475	0.361704524172025	0.361704524172025\\
0.0602006688963211	0.22742474916388	0.376209605553988	0.376209605553988\\
0.0602006688963211	0.240802675585284	0.390062839381154	0.390062839381154\\
0.0602006688963211	0.254180602006689	0.403251077947902	0.403251077947902\\
0.0602006688963211	0.267558528428094	0.415764188972103	0.415764188972103\\
0.0602006688963211	0.280936454849498	0.42759438693906	0.42759438693906\\
0.0602006688963211	0.294314381270903	0.438735724204346	0.438735724204346\\
0.0602006688963211	0.307692307692308	0.449183698514219	0.449183698514219\\
0.0602006688963211	0.321070234113712	0.458934946587675	0.458934946587675\\
0.0602006688963211	0.334448160535117	0.467987002211392	0.467987002211392\\
0.0602006688963211	0.347826086956522	0.47633810335484	0.47633810335484\\
0.0602006688963211	0.361204013377926	0.483987037032777	0.483987037032777\\
0.0602006688963211	0.374581939799331	0.490933013620989	0.490933013620989\\
0.0602006688963211	0.387959866220736	0.497175564460038	0.497175564460038\\
0.0602006688963211	0.40133779264214	0.5027144581221	0.5027144581221\\
0.0602006688963211	0.414715719063545	0.50754963184413	0.50754963184413\\
0.0602006688963211	0.42809364548495	0.511681135467162	0.511681135467162\\
0.0602006688963211	0.441471571906354	0.515109085850052	0.515109085850052\\
0.0602006688963211	0.454849498327759	0.517833630204935	0.517833630204935\\
0.0602006688963211	0.468227424749164	0.519854917172621	0.519854917172621\\
0.0602006688963211	0.481605351170569	0.521173074749138	0.521173074749138\\
0.0602006688963211	0.494983277591973	0.521788194411574	0.521788194411574\\
0.0602006688963211	0.508361204013378	0.521700320988851	0.521700320988851\\
0.0602006688963211	0.521739130434783	0.520909447993874	0.520909447993874\\
0.0602006688963211	0.535117056856187	0.519415518288088	0.519415518288088\\
0.0602006688963211	0.548494983277592	0.517218430096729	0.517218430096729\\
0.0602006688963211	0.561872909698997	0.514318048541383	0.514318048541383\\
0.0602006688963211	0.575250836120401	0.510714223014198	0.510714223014198\\
0.0602006688963211	0.588628762541806	0.506406810894551	0.506406810894551\\
0.0602006688963211	0.602006688963211	0.501395708314966	0.501395708314966\\
0.0602006688963211	0.615384615384615	0.495680888932343	0.495680888932343\\
0.0602006688963211	0.62876254180602	0.489262451970656	0.489262451970656\\
0.0602006688963211	0.642140468227425	0.482140681196106	0.482140681196106\\
0.0602006688963211	0.655518394648829	0.474316116997558	0.474316116997558\\
0.0602006688963211	0.668896321070234	0.465789644419341	0.465789644419341\\
0.0602006688963211	0.682274247491639	0.456562600893913	0.456562600893913\\
0.0602006688963211	0.695652173913043	0.446636908639991	0.446636908639991\\
0.0602006688963211	0.709030100334448	0.436015238359953	0.436015238359953\\
0.0602006688963211	0.722408026755853	0.424701213183025	0.424701213183025\\
0.0602006688963211	0.735785953177257	0.412699665046598	0.412699665046598\\
0.0602006688963211	0.749163879598662	0.40001696032115	0.40001696032115\\
0.0602006688963211	0.762541806020067	0.386661418126276	0.386661418126276\\
0.0602006688963211	0.775919732441472	0.372643854477624	0.372643854477624\\
0.0602006688963211	0.789297658862876	0.357978299744847	0.357978299744847\\
0.0602006688963211	0.802675585284281	0.342682958420549	0.342682958420549\\
0.0602006688963211	0.816053511705686	0.326781512958817	0.326781512958817\\
0.0602006688963211	0.82943143812709	0.31030492401295	0.31030492401295\\
0.0602006688963211	0.842809364548495	0.293293958498163	0.293293958498163\\
0.0602006688963211	0.8561872909699	0.27580280196908	0.27580280196908\\
0.0602006688963211	0.869565217391304	0.257904310821894	0.257904310821894\\
0.0602006688963211	0.882943143812709	0.239697775780962	0.239697775780962\\
0.0602006688963211	0.896321070234114	0.221320559598014	0.221320559598014\\
0.0602006688963211	0.909698996655518	0.202965691423181	0.202965691423181\\
0.0602006688963211	0.923076923076923	0.184908386006082	0.184908386006082\\
0.0602006688963211	0.936454849498328	0.167544939079562	0.167544939079562\\
0.0602006688963211	0.949832775919732	0.151445288750657	0.151445288750657\\
0.0602006688963211	0.963210702341137	0.137409246379362	0.137409246379362\\
0.0602006688963211	0.976588628762542	0.126483745409727	0.126483745409727\\
0.0602006688963211	0.989966555183946	0.119844131247924	0.119844131247924\\
0.0635451505016722	0	0.124408082118637	0.124408082118637\\
0.0635451505016722	0.0133779264214047	0.127013261779142	0.127013261779142\\
0.0635451505016722	0.0267558528428094	0.134414330572522	0.134414330572522\\
0.0635451505016722	0.040133779264214	0.145681033742518	0.145681033742518\\
0.0635451505016722	0.0535117056856187	0.159754284738535	0.159754284738535\\
0.0635451505016722	0.0668896321070234	0.175705573004554	0.175705573004554\\
0.0635451505016722	0.0802675585284281	0.192819887873032	0.192819887873032\\
0.0635451505016722	0.0936454849498328	0.210579018039694	0.210579018039694\\
0.0635451505016722	0.107023411371237	0.228615737794366	0.228615737794366\\
0.0635451505016722	0.120401337792642	0.246670385267775	0.246670385267775\\
0.0635451505016722	0.133779264214047	0.264557897166243	0.264557897166243\\
0.0635451505016722	0.147157190635451	0.282144739372884	0.282144739372884\\
0.0635451505016722	0.160535117056856	0.299333232628892	0.299333232628892\\
0.0635451505016722	0.173913043478261	0.316050965311636	0.316050965311636\\
0.0635451505016722	0.187290969899666	0.332243601133864	0.332243601133864\\
0.0635451505016722	0.20066889632107	0.347869936364139	0.347869936364139\\
0.0635451505016722	0.214046822742475	0.362898453896327	0.362898453896327\\
0.0635451505016722	0.22742474916388	0.377304883301441	0.377304883301441\\
0.0635451505016722	0.240802675585284	0.391070445696024	0.391070445696024\\
0.0635451505016722	0.254180602006689	0.404180571438493	0.404180571438493\\
0.0635451505016722	0.267558528428094	0.416623949094201	0.416623949094201\\
0.0635451505016722	0.280936454849498	0.428391809909371	0.428391809909371\\
0.0635451505016722	0.294314381270903	0.439477382140378	0.439477382140378\\
0.0635451505016722	0.307692307692308	0.449875469618085	0.449875469618085\\
0.0635451505016722	0.321070234113712	0.459582122428681	0.459582122428681\\
0.0635451505016722	0.334448160535117	0.468594376810332	0.468594376810332\\
0.0635451505016722	0.347826086956522	0.476910047739001	0.476910047739001\\
0.0635451505016722	0.361204013377926	0.484527562139898	0.484527562139898\\
0.0635451505016722	0.374581939799331	0.491445823824421	0.491445823824421\\
0.0635451505016722	0.387959866220736	0.497664103521688	0.497664103521688\\
0.0635451505016722	0.40133779264214	0.50318194902073	0.50318194902073\\
0.0635451505016722	0.414715719063545	0.507999111649074	0.507999111649074\\
0.0635451505016722	0.42809364548495	0.512115486212563	0.512115486212563\\
0.0635451505016722	0.441471571906354	0.515531062198156	0.515531062198156\\
0.0635451505016722	0.454849498327759	0.518245884558228	0.518245884558228\\
0.0635451505016722	0.468227424749164	0.520260022795751	0.520260022795751\\
0.0635451505016722	0.481605351170569	0.521573547386682	0.521573547386682\\
0.0635451505016722	0.494983277591973	0.522186512832578	0.522186512832578\\
0.0635451505016722	0.508361204013378	0.522098946850459	0.522098946850459\\
0.0635451505016722	0.521739130434783	0.521310845392235	0.521310845392235\\
0.0635451505016722	0.535117056856187	0.519822173353749	0.519822173353749\\
0.0635451505016722	0.548494983277592	0.517632870993259	0.517632870993259\\
0.0635451505016722	0.561872909698997	0.514742866240192	0.514742866240192\\
0.0635451505016722	0.575250836120401	0.511152093246098	0.511152093246098\\
0.0635451505016722	0.588628762541806	0.506860517721097	0.506860517721097\\
0.0635451505016722	0.602006688963211	0.501868169822388	0.501868169822388\\
0.0635451505016722	0.615384615384615	0.496175185631251	0.496175185631251\\
0.0635451505016722	0.62876254180602	0.489781858590433	0.489781858590433\\
0.0635451505016722	0.642140468227425	0.482688702700257	0.482688702700257\\
0.0635451505016722	0.655518394648829	0.474896529823829	0.474896529823829\\
0.0635451505016722	0.668896321070234	0.466406544177545	0.466406544177545\\
0.0635451505016722	0.682274247491639	0.457220458050286	0.457220458050286\\
0.0635451505016722	0.695652173913043	0.447340634099908	0.447340634099908\\
0.0635451505016722	0.709030100334448	0.436770261358086	0.436770261358086\\
0.0635451505016722	0.722408026755853	0.425513574537522	0.425513574537522\\
0.0635451505016722	0.735785953177257	0.413576129679358	0.413576129679358\\
0.0635451505016722	0.749163879598662	0.400965154051945	0.400965154051945\\
0.0635451505016722	0.762541806020067	0.387689995193776	0.387689995193776\\
0.0635451505016722	0.775919732441472	0.373762704121883	0.373762704121883\\
0.0635451505016722	0.789297658862876	0.35919880261051	0.35919880261051\\
0.0635451505016722	0.802675585284281	0.344018306599404	0.344018306599404\\
0.0635451505016722	0.816053511705686	0.328247111189721	0.328247111189721\\
0.0635451505016722	0.82943143812709	0.311918893639339	0.311918893639339\\
0.0635451505016722	0.842809364548495	0.295077769308886	0.295077769308886\\
0.0635451505016722	0.8561872909699	0.277782057418698	0.277782057418698\\
0.0635451505016722	0.869565217391304	0.260109702845151	0.260109702845151\\
0.0635451505016722	0.882943143812709	0.242166191027756	0.242166191027756\\
0.0635451505016722	0.896321070234114	0.224096223883008	0.224096223883008\\
0.0635451505016722	0.909698996655518	0.20610100489407	0.20610100489407\\
0.0635451505016722	0.923076923076923	0.188463565727617	0.188463565727617\\
0.0635451505016722	0.936454849498328	0.171584463715157	0.171584463715157\\
0.0635451505016722	0.949832775919732	0.156027149507211	0.156027149507211\\
0.0635451505016722	0.963210702341137	0.142560812561636	0.142560812561636\\
0.0635451505016722	0.976588628762542	0.132160320556363	0.132160320556363\\
0.0635451505016722	0.989966555183946	0.125884325116144	0.125884325116144\\
0.0668896321070234	0	0.130495399520307	0.130495399520307\\
0.0668896321070234	0.0133779264214047	0.132953299716272	0.132953299716272\\
0.0668896321070234	0.0267558528428094	0.139973481468582	0.139973481468582\\
0.0668896321070234	0.040133779264214	0.150731500446903	0.150731500446903\\
0.0668896321070234	0.0535117056856187	0.16426459882682	0.16426459882682\\
0.0668896321070234	0.0668896321070234	0.179702754293397	0.179702754293397\\
0.0668896321070234	0.0802675585284281	0.196356309642239	0.196356309642239\\
0.0668896321070234	0.0936454849498328	0.213712868454451	0.213712868454451\\
0.0668896321070234	0.107023411371237	0.231401942235824	0.231401942235824\\
0.0668896321070234	0.120401337792642	0.249157350824312	0.249157350824312\\
0.0668896321070234	0.133779264214047	0.26678698411639	0.26678698411639\\
0.0668896321070234	0.147157190635451	0.284150829852183	0.284150829852183\\
0.0668896321070234	0.160535117056856	0.301145637060612	0.301145637060612\\
0.0668896321070234	0.173913043478261	0.317694345835397	0.317694345835397\\
0.0668896321070234	0.187290969899666	0.333738794287495	0.333738794287495\\
0.0668896321070234	0.20066889632107	0.349234645280094	0.349234645280094\\
0.0668896321070234	0.214046822742475	0.364147815330687	0.364147815330687\\
0.0668896321070234	0.22742474916388	0.378451926545251	0.378451926545251\\
0.0668896321070234	0.240802675585284	0.392126462416302	0.392126462416302\\
0.0668896321070234	0.254180602006689	0.405155413814311	0.405155413814311\\
0.0668896321070234	0.267558528428094	0.417526270855165	0.417526270855165\\
0.0668896321070234	0.280936454849498	0.429229262102361	0.429229262102361\\
0.0668896321070234	0.294314381270903	0.440256773017763	0.440256773017763\\
0.0668896321070234	0.307692307692308	0.450602896041682	0.450602896041682\\
0.0668896321070234	0.321070234113712	0.460263078591597	0.460263078591597\\
0.0668896321070234	0.334448160535117	0.469233844831046	0.469233844831046\\
0.0668896321070234	0.347826086956522	0.477512573711889	0.477512573711889\\
0.0668896321070234	0.361204013377926	0.485097320474638	0.485097320474638\\
0.0668896321070234	0.374581939799331	0.491986672124438	0.491986672124438\\
0.0668896321070234	0.387959866220736	0.498179629800384	0.498179629800384\\
0.0668896321070234	0.40133779264214	0.503675512703722	0.503675512703722\\
0.0668896321070234	0.414715719063545	0.508473879537961	0.508473879537961\\
0.0668896321070234	0.42809364548495	0.512574464373424	0.512574464373424\\
0.0668896321070234	0.441471571906354	0.515977124572726	0.515977124572726\\
0.0668896321070234	0.454849498327759	0.518681798967473	0.518681798967473\\
0.0668896321070234	0.468227424749164	0.520688474906785	0.520688474906785\\
0.0668896321070234	0.481605351170569	0.521997163139005	0.521997163139005\\
0.0668896321070234	0.494983277591973	0.522607879764212	0.522607879764212\\
0.0668896321070234	0.508361204013378	0.522520634725783	0.522520634725783\\
0.0668896321070234	0.521739130434783	0.521735426509026	0.521735426509026\\
0.0668896321070234	0.535117056856187	0.52025224289585	0.52025224289585\\
0.0668896321070234	0.548494983277592	0.518071067796888	0.518071067796888\\
0.0668896321070234	0.561872909698997	0.515191894356176	0.515191894356176\\
0.0668896321070234	0.575250836120401	0.511614744708118	0.511614744708118\\
0.0668896321070234	0.588628762541806	0.507339696972703	0.507339696972703\\
0.0668896321070234	0.602006688963211	0.502366920315538	0.502366920315538\\
0.0668896321070234	0.615384615384615	0.496696719189575	0.496696719189575\\
0.0668896321070234	0.62876254180602	0.490329588235987	0.490329588235987\\
0.0668896321070234	0.642140468227425	0.483266279779201	0.483266279779201\\
0.0668896321070234	0.655518394648829	0.475507886442463	0.475507886442463\\
0.0668896321070234	0.668896321070234	0.467055942186113	0.467055942186113\\
0.0668896321070234	0.682274247491639	0.45791254610232	0.45791254610232\\
0.0668896321070234	0.695652173913043	0.448080514688216	0.448080514688216\\
0.0668896321070234	0.709030100334448	0.437563570209499	0.437563570209499\\
0.0668896321070234	0.722408026755853	0.426366575369148	0.426366575369148\\
0.0668896321070234	0.735785953177257	0.41449582812048	0.41449582812048\\
0.0668896321070234	0.749163879598662	0.401959435569317	0.401959435569317\\
0.0668896321070234	0.762541806020067	0.388767793185533	0.388767793185533\\
0.0668896321070234	0.775919732441472	0.374934206033913	0.374934206033913\\
0.0668896321070234	0.789297658862876	0.360475704036531	0.360475704036531\\
0.0668896321070234	0.802675585284281	0.345414125860941	0.345414125860941\\
0.0668896321070234	0.816053511705686	0.329777579720075	0.329777579720075\\
0.0668896321070234	0.82943143812709	0.313602440123836	0.313602440123836\\
0.0668896321070234	0.842809364548495	0.296936116630731	0.296936116630731\\
0.0668896321070234	0.8561872909699	0.279840947796977	0.279840947796977\\
0.0668896321070234	0.869565217391304	0.26239975069703	0.26239975069703\\
0.0668896321070234	0.882943143812709	0.244723818479572	0.244723818479572\\
0.0668896321070234	0.896321070234114	0.226964524692208	0.226964524692208\\
0.0668896321070234	0.909698996655518	0.209330134857667	0.209330134857667\\
0.0668896321070234	0.923076923076923	0.192109731969312	0.192109731969312\\
0.0668896321070234	0.936454849498328	0.175705573004556	0.175705573004556\\
0.0668896321070234	0.949832775919732	0.160671585972114	0.160671585972114\\
0.0668896321070234	0.963210702341137	0.14774457521478	0.14774457521478\\
0.0668896321070234	0.976588628762542	0.137831059389539	0.137831059389539\\
0.0668896321070234	0.989966555183946	0.131886555455857	0.131886555455857\\
0.0702341137123746	0	0.136535800415903	0.136535800415903\\
0.0702341137123746	0.0133779264214047	0.138859599492963	0.138859599492963\\
0.0702341137123746	0.0267558528428094	0.14553013313336	0.14553013313336\\
0.0702341137123746	0.040133779264214	0.15581344192891	0.15581344192891\\
0.0702341137123746	0.0535117056856187	0.168833072932	0.168833072932\\
0.0702341137123746	0.0668896321070234	0.183775015429979	0.183775015429979\\
0.0702341137123746	0.0802675585284281	0.199976502082539	0.199976502082539\\
0.0702341137123746	0.0936454849498328	0.216933434849656	0.216933434849656\\
0.0702341137123746	0.107023411371237	0.234274194902573	0.234274194902573\\
0.0702341137123746	0.120401337792642	0.251727595542709	0.251727595542709\\
0.0702341137123746	0.133779264214047	0.269095462342479	0.269095462342479\\
0.0702341137123746	0.147157190635451	0.286231913990949	0.286231913990949\\
0.0702341137123746	0.160535117056856	0.303028493469014	0.303028493469014\\
0.0702341137123746	0.173913043478261	0.319403705418748	0.319403705418748\\
0.0702341137123746	0.187290969899666	0.335295681107799	0.335295681107799\\
0.0702341137123746	0.20066889632107	0.350657011576553	0.350657011576553\\
0.0702341137123746	0.214046822742475	0.365451074210155	0.365451074210155\\
0.0702341137123746	0.22742474916388	0.379649390603681	0.379649390603681\\
0.0702341137123746	0.240802675585284	0.393229701908308	0.393229701908308\\
0.0702341137123746	0.254180602006689	0.40617454839211	0.40617454839211\\
0.0702341137123746	0.267558528428094	0.418470207423417	0.418470207423417\\
0.0702341137123746	0.280936454849498	0.430105889342169	0.430105889342169\\
0.0702341137123746	0.294314381270903	0.441073121185722	0.441073121185722\\
0.0702341137123746	0.307692307692308	0.451365268950948	0.451365268950948\\
0.0702341137123746	0.321070234113712	0.460977163276293	0.460977163276293\\
0.0702341137123746	0.334448160535117	0.469904803263894	0.469904803263894\\
0.0702341137123746	0.347826086956522	0.478145120047741	0.478145120047741\\
0.0702341137123746	0.361204013377926	0.485695786586535	0.485695786586535\\
0.0702341137123746	0.374581939799331	0.492555063645303	0.492555063645303\\
0.0702341137123746	0.387959866220736	0.498721674450002	0.498721674450002\\
0.0702341137123746	0.40133779264214	0.504194702341292	0.504194702341292\\
0.0702341137123746	0.414715719063545	0.508973507114669	0.508973507114669\\
0.0702341137123746	0.42809364548495	0.513057656751291	0.513057656751291\\
0.0702341137123746	0.441471571906354	0.516446872013168	0.516446872013168\\
0.0702341137123746	0.454849498327759	0.519140981966092	0.519140981966092\\
0.0702341137123746	0.468227424749164	0.52113988895288	0.52113988895288\\
0.0702341137123746	0.481605351170569	0.522443541903598	0.522443541903598\\
0.0702341137123746	0.494983277591973	0.523051917165146	0.523051917165146\\
0.0702341137123746	0.508361204013378	0.522965006279645	0.522965006279645\\
0.0702341137123746	0.521739130434783	0.522182810355336	0.522182810355336\\
0.0702341137123746	0.535117056856187	0.52070534086787	0.52070534086787\\
0.0702341137123746	0.548494983277592	0.518532626914989	0.518532626914989\\
0.0702341137123746	0.561872909698997	0.515664729133999	0.515664729133999\\
0.0702341137123746	0.575250836120401	0.512101760689557	0.512101760689557\\
0.0702341137123746	0.588628762541806	0.507843915960452	0.507843915960452\\
0.0702341137123746	0.602006688963211	0.502891507811695	0.502891507811695\\
0.0702341137123746	0.615384615384615	0.497245014648928	0.497245014648928\\
0.0702341137123746	0.62876254180602	0.490905138837296	0.490905138837296\\
0.0702341137123746	0.642140468227425	0.483872878554906	0.483872878554906\\
0.0702341137123746	0.655518394648829	0.476149615780441	0.476149615780441\\
0.0702341137123746	0.668896321070234	0.467737223938453	0.467737223938453\\
0.0702341137123746	0.682274247491639	0.458638199818619	0.458638199818619\\
0.0702341137123746	0.695652173913043	0.448855825851687	0.448855825851687\\
0.0702341137123746	0.709030100334448	0.438394370814952	0.438394370814952\\
0.0702341137123746	0.722408026755853	0.427259339770303	0.427259339770303\\
0.0702341137123746	0.735785953177257	0.415457787823998	0.415457787823998\\
0.0702341137123746	0.749163879598662	0.402998717604656	0.402998717604656\\
0.0702341137123746	0.762541806020067	0.389893587876343	0.389893587876343\\
0.0702341137123746	0.775919732441472	0.376156971475336	0.376156971475336\\
0.0702341137123746	0.789297658862876	0.361807416352025	0.361807416352025\\
0.0702341137123746	0.802675585284281	0.346868586299524	0.346868586299524\\
0.0702341137123746	0.816053511705686	0.331370791592551	0.331370791592551\\
0.0702341137123746	0.82943143812709	0.315353069755136	0.315353069755136\\
0.0702341137123746	0.842809364548495	0.298866051249556	0.298866051249556\\
0.0702341137123746	0.8561872909699	0.281975955849749	0.281975955849749\\
0.0702341137123746	0.869565217391304	0.264770228360536	0.264770228360536\\
0.0702341137123746	0.882943143812709	0.247365553080647	0.247365553080647\\
0.0702341137123746	0.896321070234114	0.229919286478072	0.229919286478072\\
0.0702341137123746	0.909698996655518	0.212645655931676	0.212645655931676\\
0.0702341137123746	0.923076923076923	0.195838130724125	0.195838130724125\\
0.0702341137123746	0.936454849498328	0.179898396473008	0.179898396473008\\
0.0702341137123746	0.949832775919732	0.165368429877869	0.165368429877869\\
0.0702341137123746	0.963210702341137	0.152951757690278	0.152951757690278\\
0.0702341137123746	0.976588628762542	0.143490661110062	0.143490661110062\\
0.0702341137123746	0.989966555183946	0.137849494657212	0.137849494657212\\
0.0735785953177257	0	0.14252919213178	0.14252919213178\\
0.0735785953177257	0.0133779264214047	0.144730344065112	0.144730344065112\\
0.0735785953177257	0.0267558528428094	0.151078916657553	0.151078916657553\\
0.0735785953177257	0.040133779264214	0.16091869609786	0.16091869609786\\
0.0735785953177257	0.0535117056856187	0.173450488659139	0.173450488659139\\
0.0735785953177257	0.0668896321070234	0.187913426742862	0.187913426742862\\
0.0735785953177257	0.0802675585284281	0.203672488058101	0.203672488058101\\
0.0735785953177257	0.0936454849498328	0.220233879863672	0.220233879863672\\
0.0735785953177257	0.107023411371237	0.237226746813503	0.237226746813503\\
0.0735785953177257	0.120401337792642	0.254376317765724	0.254376317765724\\
0.0735785953177257	0.133779264214047	0.271479319915403	0.271479319915403\\
0.0735785953177257	0.147157190635451	0.288384625282578	0.288384625282578\\
0.0735785953177257	0.160535117056856	0.304978958811616	0.304978958811616\\
0.0735785953177257	0.173913043478261	0.321176625154992	0.321176625154992\\
0.0735785953177257	0.187290969899666	0.33691218728285	0.33691218728285\\
0.0735785953177257	0.20066889632107	0.3521352422449	0.3521352422449\\
0.0735785953177257	0.214046822742475	0.366806668490655	0.366806668490655\\
0.0735785953177257	0.22742474916388	0.380895904240725	0.380895904240725\\
0.0735785953177257	0.240802675585284	0.394378951549262	0.394378951549262\\
0.0735785953177257	0.254180602006689	0.407236895189513	0.407236895189513\\
0.0735785953177257	0.267558528428094	0.419454790357861	0.419454790357861\\
0.0735785953177257	0.280936454849498	0.431020817462398	0.431020817462398\\
0.0735785953177257	0.294314381270903	0.441925632514239	0.441925632514239\\
0.0735785953177257	0.307692307692308	0.452161862419131	0.452161862419131\\
0.0735785953177257	0.321070234113712	0.461723708846469	0.461723708846469\\
0.0735785953177257	0.334448160535117	0.470606634391069	0.470606634391069\\
0.0735785953177257	0.347826086956522	0.478807111817281	0.478807111817281\\
0.0735785953177257	0.361204013377926	0.486322422209875	0.486322422209875\\
0.0735785953177257	0.374581939799331	0.493150491475483	0.493150491475483\\
0.0735785953177257	0.387959866220736	0.499289757266796	0.499289757266796\\
0.0735785953177257	0.40133779264214	0.504739060329987	0.504739060329987\\
0.0735785953177257	0.414715719063545	0.509497555705525	0.509497555705525\\
0.0735785953177257	0.42809364548495	0.513564640284064	0.513564640284064\\
0.0735785953177257	0.441471571906354	0.516939894031698	0.516939894031698\\
0.0735785953177257	0.454849498327759	0.519623032823266	0.519623032823266\\
0.0735785953177257	0.468227424749164	0.521613871309475	0.521613871309475\\
0.0735785953177257	0.481605351170569	0.522912294630627	0.522912294630627\\
0.0735785953177257	0.494983277591973	0.523518238104466	0.523518238104466\\
0.0735785953177257	0.508361204013378	0.523431674279047	0.523431674279047\\
0.0735785953177257	0.521739130434783	0.522652606970127	0.522652606970127\\
0.0735785953177257	0.535117056856187	0.521181072109902	0.521181072109902\\
0.0735785953177257	0.548494983277592	0.519017145431667	0.519017145431667\\
0.0735785953177257	0.561872909698997	0.516160957214052	0.516160957214052\\
0.0735785953177257	0.575250836120401	0.512612714520028	0.512612714520028\\
0.0735785953177257	0.588628762541806	0.508372731601761	0.508372731601761\\
0.0735785953177257	0.602006688963211	0.503441469416943	0.503441469416943\\
0.0735785953177257	0.615384615384615	0.497819585532851	0.497819585532851\\
0.0735785953177257	0.62876254180602	0.491507996103468	0.491507996103468\\
0.0735785953177257	0.642140468227425	0.484507952122523	0.484507952122523\\
0.0735785953177257	0.655518394648829	0.476821132821267	0.476821132821267\\
0.0735785953177257	0.668896321070234	0.468449759949615	0.468449759949615\\
0.0735785953177257	0.682274247491639	0.45939673782968	0.45939673782968\\
0.0735785953177257	0.695652173913043	0.449665825609893	0.449665825609893\\
0.0735785953177257	0.709030100334448	0.439261850229426	0.439261850229426\\
0.0735785953177257	0.722408026755853	0.42819097144718	0.42819097144718\\
0.0735785953177257	0.735785953177257	0.416461014216597	0.416461014216597\\
0.0735785953177257	0.749163879598662	0.404081889164024	0.404081889164024\\
0.0735785953177257	0.762541806020067	0.391066129642385	0.391066129642385\\
0.0735785953177257	0.775919732441472	0.377429584804279	0.377429584804279\\
0.0735785953177257	0.789297658862876	0.363192323892185	0.363192323892185\\
0.0735785953177257	0.802675585284281	0.348379829754208	0.348379829754208\\
0.0735785953177257	0.816053511705686	0.333024592854998	0.333024592854998\\
0.0735785953177257	0.82943143812709	0.317168265762525	0.317168265762525\\
0.0735785953177257	0.842809364548495	0.300864609416235	0.300864609416235\\
0.0735785953177257	0.8561872909699	0.284183566066332	0.284183566066332\\
0.0735785953177257	0.869565217391304	0.267216940780623	0.267216940780623\\
0.0735785953177257	0.882943143812709	0.25008637121394	0.25008637121394\\
0.0735785953177257	0.896321070234114	0.232954499594889	0.232954499594889\\
0.0735785953177257	0.909698996655518	0.216040444578125	0.216040444578125\\
0.0735785953177257	0.923076923076923	0.199640515183824	0.199640515183824\\
0.0735785953177257	0.936454849498328	0.184153845465636	0.184153845465636\\
0.0735785953177257	0.949832775919732	0.170108573757951	0.170108573757951\\
0.0735785953177257	0.963210702341137	0.158174738952813	0.158174738952813\\
0.0735785953177257	0.976588628762542	0.149134656157859	0.149134656157859\\
0.0735785953177257	0.989966555183946	0.143772038062708	0.143772038062708\\
0.0769230769230769	0	0.148475487012988	0.148475487012988\\
0.0769230769230769	0.0133779264214047	0.150564008953251	0.150564008953251\\
0.0769230769230769	0.0267558528428094	0.156615250210629	0.156615250210629\\
0.0769230769230769	0.040133779264214	0.166040104927216	0.166040104927216\\
0.0769230769230769	0.0535117056856187	0.17810853243391	0.17810853243391\\
0.0769230769230769	0.0668896321070234	0.192109731969313	0.192109731969313\\
0.0769230769230769	0.0802675585284281	0.207436737526813	0.207436737526813\\
0.0769230769230769	0.0936454849498328	0.223607640699695	0.223607640699695\\
0.0769230769230769	0.107023411371237	0.240254006229449	0.240254006229449\\
0.0769230769230769	0.120401337792642	0.257098797986168	0.257098797986168\\
0.0769230769230769	0.133779264214047	0.273934580731878	0.273934580731878\\
0.0769230769230769	0.147157190635451	0.290605605270466	0.290605605270466\\
0.0769230769230769	0.160535117056856	0.306994181948214	0.306994181948214\\
0.0769230769230769	0.173913043478261	0.323010669067636	0.323010669067636\\
0.0769230769230769	0.187290969899666	0.338586216837669	0.338586216837669\\
0.0769230769230769	0.20066889632107	0.353667520661058	0.353667520661058\\
0.0769230769230769	0.214046822742475	0.368213012126033	0.368213012126033\\
0.0769230769230769	0.22742474916388	0.382190072733875	0.382190072733875\\
0.0769230769230769	0.240802675585284	0.395572976239014	0.395572976239014\\
0.0769230769230769	0.254180602006689	0.408341352998994	0.408341352998994\\
0.0769230769230769	0.267558528428094	0.420479031335402	0.420479031335402\\
0.0769230769230769	0.280936454849498	0.431973153757833	0.431973153757833\\
0.0769230769230769	0.294314381270903	0.442813495624958	0.442813495624958\\
0.0769230769230769	0.307692307692308	0.452991934479863	0.452991934479863\\
0.0769230769230769	0.321070234113712	0.46250203273879	0.46250203273879\\
0.0769230769230769	0.334448160535117	0.471338706578671	0.471338706578671\\
0.0769230769230769	0.347826086956522	0.479497961084246	0.479497961084246\\
0.0769230769230769	0.361204013377926	0.486976676882003	0.486976676882003\\
0.0769230769230769	0.374581939799331	0.493772437221851	0.493772437221851\\
0.0769230769230769	0.387959866220736	0.499883387191064	0.499883387191064\\
0.0769230769230769	0.40133779264214	0.505308118751433	0.505308118751433\\
0.0769230769230769	0.414715719063545	0.510045576783239	0.510045576783239\\
0.0769230769230769	0.42809364548495	0.514094982441983	0.514094982441983\\
0.0769230769230769	0.441471571906354	0.517455770987342	0.517455770987342\\
0.0769230769230769	0.454849498327759	0.52012754190119	0.52012754190119\\
0.0769230769230769	0.468227424749164	0.522110019625548	0.522110019625548\\
0.0769230769230769	0.481605351170569	0.523403023660541	0.523403023660541\\
0.0769230769230769	0.494983277591973	0.524006447095749	0.524006447095749\\
0.0769230769230769	0.508361204013378	0.523920242927746	0.523920242927746\\
0.0769230769230769	0.521739130434783	0.523144417759354	0.523144417759354\\
0.0769230769230769	0.535117056856187	0.521679032696489	0.521679032696489\\
0.0769230769230769	0.548494983277592	0.519524211468735	0.519524211468735\\
0.0769230769230769	0.561872909698997	0.516680156011433	0.516680156011433\\
0.0769230769230769	0.575250836120401	0.513147169971835	0.513147169971835\\
0.0769230769230769	0.588628762541806	0.508925690852327	0.508925690852327\\
0.0769230769230769	0.602006688963211	0.504016331794854	0.504016331794854\\
0.0769230769230769	0.615384615384615	0.49841993436065	0.49841993436065\\
0.0769230769230769	0.62876254180602	0.492137634091786	0.492137634091786\\
0.0769230769230769	0.642140468227425	0.485170941186817	0.485170941186817\\
0.0769230769230769	0.655518394648829	0.477521839323613	0.477521839323613\\
0.0769230769230769	0.668896321070234	0.469192906575425	0.469192906575425\\
0.0769230769230769	0.682274247491639	0.460187463570243	0.460187463570243\\
0.0769230769230769	0.695652173913043	0.450509755649249	0.450509755649249\\
0.0769230769230769	0.709030100334448	0.440165177943771	0.440165177943771\\
0.0769230769230769	0.722408026755853	0.429160555234732	0.429160555234732\\
0.0769230769230769	0.735785953177257	0.417504492504417	0.417504492504417\\
0.0769230769230769	0.749163879598662	0.405207817702079	0.405207817702079\\
0.0769230769230769	0.762541806020067	0.392284146099654	0.392284146099654\\
0.0769230769230769	0.775919732441472	0.37875060670453	0.37875060670453\\
0.0769230769230769	0.789297658862876	0.364628786981583	0.364628786981583\\
0.0769230769230769	0.802675585284281	0.349945974756465	0.349945974756465\\
0.0769230769230769	0.816053511705686	0.33473680873882	0.33473680873882\\
0.0769230769230769	0.82943143812709	0.319045496050637	0.319045496050637\\
0.0769230769230769	0.842809364548495	0.302928822508044	0.302928822508044\\
0.0769230769230769	0.8561872909699	0.286460276618705	0.286460276618705\\
0.0769230769230769	0.869565217391304	0.269735738232608	0.269735738232608\\
0.0769230769230769	0.882943143812709	0.25288134700936	0.25288134700936\\
0.0769230769230769	0.896321070234114	0.236064336438913	0.236064336438913\\
0.0769230769230769	0.909698996655518	0.219507689416494	0.219507689416494\\
0.0769230769230769	0.923076923076923	0.203509137918364	0.203509137918364\\
0.0769230769230769	0.936454849498328	0.188463565727616	0.188463565727616\\
0.0769230769230769	0.949832775919732	0.174883859670805	0.174883859670805\\
0.0769230769230769	0.963210702341137	0.163406882820197	0.163406882820197\\
0.0769230769230769	0.976588628762542	0.154759252452489	0.154759252452489\\
0.0769230769230769	0.989966555183946	0.149653257847944	0.149653257847944\\
0.0802675585284281	0	0.154374602284202	0.154374602284202\\
0.0802675585284281	0.0133779264214047	0.156359304966804	0.156359304966804\\
0.0802675585284281	0.0267558528428094	0.162135203589007	0.162135203589007\\
0.0802675585284281	0.040133779264214	0.171171376900563	0.171171376900563\\
0.0802675585284281	0.0535117056856187	0.182799707150869	0.182799707150869\\
0.0802675585284281	0.0668896321070234	0.196356309642239	0.196356309642239\\
0.0802675585284281	0.0802675585284281	0.211262160245663	0.211262160245663\\
0.0802675585284281	0.0936454849498328	0.227048436836298	0.227048436836298\\
0.0802675585284281	0.107023411371237	0.24335055166036	0.24335055166036\\
0.0802675585284281	0.120401337792642	0.259890412438697	0.259890412438697\\
0.0802675585284281	0.133779264214047	0.276457316785082	0.276457316785082\\
0.0802675585284281	0.147157190635451	0.292891513946669	0.292891513946669\\
0.0802675585284281	0.160535117056856	0.309071312195363	0.309071312195363\\
0.0802675585284281	0.173913043478261	0.324903391055681	0.324903391055681\\
0.0802675585284281	0.187290969899666	0.340315657749377	0.340315657749377\\
0.0802675585284281	0.20066889632107	0.355252011129571	0.355252011129571\\
0.0802675585284281	0.214046822742475	0.369668498760088	0.369668498760088\\
0.0802675585284281	0.22742474916388	0.383530480891423	0.383530480891423\\
0.0802675585284281	0.240802675585284	0.396810520883121	0.396810520883121\\
0.0802675585284281	0.254180602006689	0.409486801446923	0.409486801446923\\
0.0802675585284281	0.267558528428094	0.421541923872147	0.421541923872147\\
0.0802675585284281	0.280936454849498	0.432961988435196	0.432961988435196\\
0.0802675585284281	0.294314381270903	0.443735883124349	0.443735883124349\\
0.0802675585284281	0.307692307692308	0.453854728184433	0.453854728184433\\
0.0802675585284281	0.321070234113712	0.463311438377292	0.463311438377292\\
0.0802675585284281	0.334448160535117	0.472100375074598	0.472100375074598\\
0.0802675585284281	0.347826086956522	0.480217067607903	0.480217067607903\\
0.0802675585284281	0.361204013377926	0.487657988567622	0.487657988567622\\
0.0802675585284281	0.374581939799331	0.494420371569737	0.494420371569737\\
0.0802675585284281	0.387959866220736	0.500502062814491	0.500502062814491\\
0.0802675585284281	0.40133779264214	0.505901399836573	0.505901399836573\\
0.0802675585284281	0.414715719063545	0.510617112396088	0.510617112396088\\
0.0802675585284281	0.42809364548495	0.514648241628675	0.514648241628675\\
0.0802675585284281	0.441471571906354	0.517994074464825	0.517994074464825\\
0.0802675585284281	0.454849498327759	0.520654091017089	0.520654091017089\\
0.0802675585284281	0.468227424749164	0.522627923173509	0.522627923173509\\
0.0802675585284281	0.481605351170569	0.523915323066244	0.523915323066244\\
0.0802675585284281	0.494983277591973	0.524516140435691	0.524516140435691\\
0.0802675585284281	0.508361204013378	0.524430308205392	0.524430308205392\\
0.0802675585284281	0.521739130434783	0.523657835839677	0.523657835839677\\
0.0802675585284281	0.535117056856187	0.522198810289123	0.522198810289123\\
0.0802675585284281	0.548494983277592	0.520053404551489	0.520053404551489\\
0.0802675585284281	0.561872909698997	0.51722189409986	0.51722189409986\\
0.0802675585284281	0.575250836120401	0.513704681667464	0.513704681667464\\
0.0802675585284281	0.588628762541806	0.509502331143394	0.509502331143394\\
0.0802675585284281	0.602006688963211	0.50461561164068	0.50461561164068\\
0.0802675585284281	0.615384615384615	0.499045553166947	0.499045553166947\\
0.0802675585284281	0.62876254180602	0.492793515782657	0.492793515782657\\
0.0802675585284281	0.642140468227425	0.485861274704593	0.485861274704593\\
0.0802675585284281	0.655518394648829	0.478251124545932	0.478251124545932\\
0.0802675585284281	0.668896321070234	0.469966006837339	0.469966006837339\\
0.0802675585284281	0.682274247491639	0.461009666226718	0.461009666226718\\
0.0802675585284281	0.695652173913043	0.451386842420861	0.451386842420861\\
0.0802675585284281	0.709030100334448	0.441103507167985	0.441103507167985\\
0.0802675585284281	0.722408026755853	0.430167158609576	0.430167158609576\\
0.0802675585284281	0.735785953177257	0.418587189471741	0.418587189471741\\
0.0802675585284281	0.749163879598662	0.406375351278214	0.406375351278214\\
0.0802675585284281	0.762541806020067	0.393546344709185	0.393546344709185\\
0.0802675585284281	0.775919732441472	0.380118577357015	0.380118577357015\\
0.0802675585284281	0.789297658862876	0.366115145821019	0.366115145821019\\
0.0802675585284281	0.802675585284281	0.351565121319823	0.351565121319823\\
0.0802675585284281	0.816053511705686	0.336505249581058	0.336505249581058\\
0.0802675585284281	0.82943143812709	0.320982220521004	0.320982220521004\\
0.0802675585284281	0.842809364548495	0.30505572602638	0.30505572602638\\
0.0802675585284281	0.8561872909699	0.288802610239551	0.288802610239551\\
0.0802675585284281	0.869565217391304	0.272322529010232	0.272322529010232\\
0.0802675585284281	0.882943143812709	0.255745666046577	0.255745666046577\\
0.0802675585284281	0.896321070234114	0.239243163726625	0.239243163726625\\
0.0802675585284281	0.909698996655518	0.223040896341025	0.223040896341025\\
0.0802675585284281	0.923076923076923	0.207436737526812	0.207436737526812\\
0.0802675585284281	0.936454849498328	0.192819887873031	0.192819887873031\\
0.0802675585284281	0.949832775919732	0.17968697698721	0.17968697698721\\
0.0802675585284281	0.963210702341137	0.168642393807811	0.168642393807811\\
0.0802675585284281	0.976588628762542	0.160361213792482	0.160361213792482\\
0.0802675585284281	0.989966555183946	0.155492368035398	0.155492368035398\\
0.0836120401337793	0	0.160226459913599	0.160226459913599\\
0.0836120401337793	0.0133779264214047	0.162115133944917	0.162115133944917\\
0.0836120401337793	0.0267558528428094	0.167635388996658	0.167635388996658\\
0.0836120401337793	0.040133779264214	0.176306969042357	0.176306969042357\\
0.0836120401337793	0.0535117056856187	0.18751725020429	0.18751725020429\\
0.0836120401337793	0.0668896321070234	0.200646132716512	0.200646132716512\\
0.0836120401337793	0.0802675585284281	0.215142094128904	0.215142094128904\\
0.0836120401337793	0.0936454849498328	0.230550273565442	0.230550273565442\\
0.0836120401337793	0.107023411371237	0.246511141683573	0.246511141683573\\
0.0836120401337793	0.120401337792642	0.262746644478075	0.262746644478075\\
0.0836120401337793	0.133779264214047	0.279043658967635	0.279043658967635\\
0.0836120401337793	0.147157190635451	0.295239039198704	0.295239039198704\\
0.0836120401337793	0.160535117056856	0.311207507269818	0.311207507269818\\
0.0836120401337793	0.173913043478261	0.326852341448384	0.326852341448384\\
0.0836120401337793	0.187290969899666	0.342098387313394	0.342098387313394\\
0.0836120401337793	0.20066889632107	0.356886863269433	0.356886863269433\\
0.0836120401337793	0.214046822742475	0.37117150531861	0.37117150531861\\
0.0836120401337793	0.22742474916388	0.38491569600728	0.38491569600728\\
0.0836120401337793	0.240802675585284	0.398090312837646	0.398090312837646\\
0.0836120401337793	0.254180602006689	0.410672103030047	0.410672103030047\\
0.0836120401337793	0.267558528428094	0.422642445032167	0.422642445032167\\
0.0836120401337793	0.280936454849498	0.433986396057997	0.433986396057997\\
0.0836120401337793	0.294314381270903	0.444691952835198	0.444691952835198\\
0.0836120401337793	0.307692307692308	0.454749472660023	0.454749472660023\\
0.0836120401337793	0.321070234113712	0.464151216090391	0.464151216090391\\
0.0836120401337793	0.334448160535117	0.472890982809998	0.472890982809998\\
0.0836120401337793	0.347826086956522	0.480963819549711	0.480963819549711\\
0.0836120401337793	0.361204013377926	0.488365784287488	0.488365784287488\\
0.0836120401337793	0.374581939799331	0.495093754847492	0.495093754847492\\
0.0836120401337793	0.387959866220736	0.501145272891992	0.501145272891992\\
0.0836120401337793	0.40133779264214	0.506518416434311	0.506518416434311\\
0.0836120401337793	0.414715719063545	0.511211695601435	0.511211695601435\\
0.0836120401337793	0.42809364548495	0.515223967586421	0.515223967586421\\
0.0836120401337793	0.441471571906354	0.518554367657579	0.518554367657579\\
0.0836120401337793	0.454849498327759	0.52120225380926	0.52120225380926\\
0.0836120401337793	0.468227424749164	0.523167163203054	0.523167163203054\\
0.0836120401337793	0.481605351170569	0.524448778999182	0.524448778999182\\
0.0836120401337793	0.494983277591973	0.52504690654661	0.52504690654661\\
0.0836120401337793	0.508361204013378	0.524961458210536	0.524961458210536\\
0.0836120401337793	0.521739130434783	0.524192446386086	0.524192446386086\\
0.0836120401337793	0.535117056856187	0.522739984492721	0.522739984492721\\
0.0836120401337793	0.548494983277592	0.520604295978521	0.520604295978521\\
0.0836120401337793	0.561872909698997	0.517785731599715	0.517785731599715\\
0.0836120401337793	0.575250836120401	0.51428479549132	0.51428479549132\\
0.0836120401337793	0.588628762541806	0.510102180823359	0.510102180823359\\
0.0836120401337793	0.602006688963211	0.50523881615999	0.50523881615999\\
0.0836120401337793	0.615384615384615	0.499695924025743	0.499695924025743\\
0.0836120401337793	0.62876254180602	0.493475093659061	0.493475093659061\\
0.0836120401337793	0.642140468227425	0.486578370531491	0.486578370531491\\
0.0836120401337793	0.655518394648829	0.4790083659751	0.4790083659751\\
0.0836120401337793	0.668896321070234	0.470768391250674	0.470768391250674\\
0.0836120401337793	0.682274247491639	0.461862621686866	0.461862621686866\\
0.0836120401337793	0.695652173913043	0.452296298238789	0.452296298238789\\
0.0836120401337793	0.709030100334448	0.442075976111911	0.442075976111911\\
0.0836120401337793	0.722408026755853	0.431209833195626	0.431209833195626\\
0.0836120401337793	0.735785953177257	0.41970805526511	0.41970805526511\\
0.0836120401337793	0.749163879598662	0.407583320686809	0.407583320686809\\
0.0836120401337793	0.762541806020067	0.39485141533892	0.39485141533892\\
0.0836120401337793	0.775919732441472	0.381532019540907	0.381532019540907\\
0.0836120401337793	0.789297658862876	0.36764972426212	0.36764972426212\\
0.0836120401337793	0.802675585284281	0.353235355552198	0.353235355552198\\
0.0836120401337793	0.816053511705686	0.338327716467752	0.338327716467752\\
0.0836120401337793	0.82943143812709	0.322975897956719	0.322975897956719\\
0.0836120401337793	0.842809364548495	0.307242367911412	0.307242367911412\\
0.0836120401337793	0.8561872909699	0.291207124038264	0.291207124038264\\
0.0836120401337793	0.869565217391304	0.274973290482788	0.274973290482788\\
0.0836120401337793	0.882943143812709	0.258674636619066	0.258674636619066\\
0.0836120401337793	0.896321070234114	0.242485551321219	0.242485551321219\\
0.0836120401337793	0.909698996655518	0.226633889292945	0.226633889292945\\
0.0836120401337793	0.923076923076923	0.21141652122259	0.21141652122259\\
0.0836120401337793	0.936454849498328	0.197215777513202	0.197215777513202\\
0.0836120401337793	0.949832775919732	0.184511369601147	0.184511369601147\\
0.0836120401337793	0.963210702341137	0.173876195565047	0.173876195565047\\
0.0836120401337793	0.976588628762542	0.165937763047694	0.165937763047694\\
0.0836120401337793	0.989966555183946	0.161288697631384	0.161288697631384\\
0.0869565217391304	0	0.166030986479655	0.166030986479655\\
0.0869565217391304	0.0133779264214047	0.167830554204274	0.167830554204274\\
0.0869565217391304	0.0267558528428094	0.173112872532241	0.173112872532241\\
0.0869565217391304	0.040133779264214	0.181441985937951	0.181441985937951\\
0.0869565217391304	0.0535117056856187	0.192255058318896	0.192255058318896\\
0.0869565217391304	0.0668896321070234	0.204972727782643	0.204972727782643\\
0.0869565217391304	0.0802675585284281	0.219070290380094	0.219070290380094\\
0.0869565217391304	0.0936454849498328	0.234107442033324	0.234107442033324\\
0.0869565217391304	0.107023411371237	0.249730721915042	0.249730721915042\\
0.0869565217391304	0.120401337792642	0.265663093892792	0.265663093892792\\
0.0869565217391304	0.133779264214047	0.28168980645806	0.28168980645806\\
0.0869565217391304	0.147157190635451	0.297644905310858	0.297644905310858\\
0.0869565217391304	0.160535117056856	0.313399940609138	0.313399940609138\\
0.0869565217391304	0.173913043478261	0.328855073152146	0.328855073152146\\
0.0869565217391304	0.187290969899666	0.343932277243118	0.343932277243118\\
0.0869565217391304	0.20066889632107	0.358570216226018	0.358570216226018\\
0.0869565217391304	0.214046822742475	0.372720395488201	0.372720395488201\\
0.0869565217391304	0.22742474916388	0.386344270742445	0.386344270742445\\
0.0869565217391304	0.240802675585284	0.399411064306903	0.399411064306903\\
0.0869565217391304	0.254180602006689	0.411896105122242	0.411896105122242\\
0.0869565217391304	0.267558528428094	0.423779557118066	0.423779557118066\\
0.0869565217391304	0.280936454849498	0.435045436980843	0.435045436980843\\
0.0869565217391304	0.294314381270903	0.445680849022579	0.445680849022579\\
0.0869565217391304	0.307692307692308	0.455675384165778	0.455675384165778\\
0.0869565217391304	0.321070234113712	0.4650206440279	0.4650206440279\\
0.0869565217391304	0.334448160535117	0.473709861202163	0.473709861202163\\
0.0869565217391304	0.347826086956522	0.481737594182275	0.481737594182275\\
0.0869565217391304	0.361204013377926	0.489099480749966	0.489099480749966\\
0.0869565217391304	0.374581939799331	0.49579203759421	0.49579203759421\\
0.0869565217391304	0.387959866220736	0.501812496856874	0.501812496856874\\
0.0869565217391304	0.40133779264214	0.507158672483554	0.507158672483554\\
0.0869565217391304	0.414715719063545	0.511828850902639	0.511828850902639\\
0.0869565217391304	0.42809364548495	0.515821701804808	0.515821701804808\\
0.0869565217391304	0.441471571906354	0.519136205754088	0.519136205754088\\
0.0869565217391304	0.454849498327759	0.521771596106407	0.521771596106407\\
0.0869565217391304	0.468227424749164	0.523727313298289	0.523727313298289\\
0.0869565217391304	0.481605351170569	0.525002970038675	0.525002970038675\\
0.0869565217391304	0.494983277591973	0.52559832632219	0.52559832632219\\
0.0869565217391304	0.508361204013378	0.525513273506886	0.525513273506886\\
0.0869565217391304	0.521739130434783	0.524747826982778	0.524747826982778\\
0.0869565217391304	0.535117056856187	0.523302127215377	0.523302127215377\\
0.0869565217391304	0.548494983277592	0.521176449194847	0.521176449194847\\
0.0869565217391304	0.561872909698997	0.518371220569454	0.518371220569454\\
0.0869565217391304	0.575250836120401	0.514887049004851	0.514887049004851\\
0.0869565217391304	0.588628762541806	0.510724759602788	0.510724759602788\\
0.0869565217391304	0.602006688963211	0.505885443550702	0.505885443550702\\
0.0869565217391304	0.615384615384615	0.500370519577771	0.500370519577771\\
0.0869565217391304	0.62876254180602	0.494181810289084	0.494181810289084\\
0.0869565217391304	0.642140468227425	0.487321636071509	0.487321636071509\\
0.0869565217391304	0.655518394648829	0.479792930057181	0.479792930057181\\
0.0869565217391304	0.668896321070234	0.471599378653965	0.471599378653965\\
0.0869565217391304	0.682274247491639	0.462745593489037	0.462745593489037\\
0.0869565217391304	0.695652173913043	0.453237322375437	0.453237322375437\\
0.0869565217391304	0.709030100334448	0.443081709259363	0.443081709259363\\
0.0869565217391304	0.722408026755853	0.432287616257546	0.432287616257546\\
0.0869565217391304	0.735785953177257	0.420866025156799	0.420866025156799\\
0.0869565217391304	0.749163879598662	0.408830541554073	0.408830541554073\\
0.0869565217391304	0.762541806020067	0.396198032772902	0.396198032772902\\
0.0869565217391304	0.775919732441472	0.382989441652915	0.382989441652915\\
0.0869565217391304	0.789297658862876	0.369230833455869	0.369230833455869\\
0.0869565217391304	0.802675585284281	0.354954754074717	0.354954754074717\\
0.0869565217391304	0.816053511705686	0.340202006580872	0.340202006580872\\
0.0869565217391304	0.82943143812709	0.325023992453555	0.325023992453555\\
0.0869565217391304	0.842809364548495	0.309485816164896	0.309485816164896\\
0.0869565217391304	0.8561872909699	0.293670418269174	0.293670418269174\\
0.0869565217391304	0.869565217391304	0.277684078590606	0.277684078590606\\
0.0869565217391304	0.882943143812709	0.261663698745657	0.261663698745657\\
0.0869565217391304	0.896321070234114	0.245786278018172	0.245786278018172\\
0.0869565217391304	0.909698996655518	0.230280807469085	0.230280807469085\\
0.0869565217391304	0.923076923076923	0.215442144576018	0.215442144576018\\
0.0869565217391304	0.936454849498328	0.201644786318637	0.201644786318637\\
0.0869565217391304	0.949832775919732	0.189351152424305	0.189351152424305\\
0.0869565217391304	0.963210702341137	0.179103828364668	0.179103828364668\\
0.0869565217391304	0.976588628762542	0.171486504584455	0.171486504584455\\
0.0869565217391304	0.989966555183946	0.167041669768566	0.167041669768566\\
0.0903010033444816	0	0.171788113040766	0.171788113040766\\
0.0903010033444816	0.0133779264214047	0.173504753306497	0.173504753306497\\
0.0903010033444816	0.0267558528428094	0.178565102089551	0.178565102089551\\
0.0903010033444816	0.040133779264214	0.186572093367664	0.186572093367664\\
0.0903010033444816	0.0535117056856187	0.197007619215191	0.197007619215191\\
0.0903010033444816	0.0668896321070234	0.209330134857667	0.209330134857667\\
0.0903010033444816	0.0802675585284281	0.223040896341026	0.223040896341026\\
0.0903010033444816	0.0936454849498328	0.237714516403558	0.237714516403558\\
0.0903010033444816	0.107023411371237	0.25300442947279	0.25300442947279\\
0.0903010033444816	0.120401337792642	0.26863548431646	0.26863548431646\\
0.0903010033444816	0.133779264214047	0.284392034756727	0.284392034756727\\
0.0903010033444816	0.147157190635451	0.300105880538329	0.300105880538329\\
0.0903010033444816	0.160535117056856	0.31564580806636	0.31564580806636\\
0.0903010033444816	0.173913043478261	0.330909147378056	0.330909147378056\\
0.0903010033444816	0.187290969899666	0.345815198489532	0.345815198489532\\
0.0903010033444816	0.20066889632107	0.360300202696113	0.360300202696113\\
0.0903010033444816	0.214046822742475	0.374313523070424	0.374313523070424\\
0.0903010033444816	0.22742474916388	0.387814745923433	0.387814745923433\\
0.0903010033444816	0.240802675585284	0.400771474686085	0.400771474686085\\
0.0903010033444816	0.254180602006689	0.413157641944997	0.413157641944997\\
0.0903010033444816	0.267558528428094	0.424952209337975	0.424952209337975\\
0.0903010033444816	0.280936454849498	0.436138158768764	0.436138158768764\\
0.0903010033444816	0.294314381270903	0.446701703610712	0.446701703610712\\
0.0903010033444816	0.307692307692308	0.45663166714371	0.45663166714371\\
0.0903010033444816	0.321070234113712	0.465918989075579	0.465918989075579\\
0.0903010033444816	0.334448160535117	0.474556330956744	0.474556330956744\\
0.0903010033444816	0.347826086956522	0.482537758598863	0.482537758598863\\
0.0903010033444816	0.361204013377926	0.489858484983923	0.489858484983923\\
0.0903010033444816	0.374581939799331	0.496514661129317	0.496514661129317\\
0.0903010033444816	0.387959866220736	0.502503205338187	0.502503205338187\\
0.0903010033444816	0.40133779264214	0.50782166348765	0.50782166348765\\
0.0903010033444816	0.414715719063545	0.512468094688481	0.512468094688481\\
0.0903010033444816	0.42809364548495	0.516440977931929	0.516440977931929\\
0.0903010033444816	0.441471571906354	0.519739136326829	0.519739136326829\\
0.0903010033444816	0.454849498327759	0.522361676299586	0.522361676299586\\
0.0903010033444816	0.468227424749164	0.524307939737441	0.524307939737441\\
0.0903010033444816	0.481605351170569	0.525577467543826	0.525577467543826\\
0.0903010033444816	0.494983277591973	0.526169973475801	0.526169973475801\\
0.0903010033444816	0.508361204013378	0.526085327472141	0.526085327472141\\
0.0903010033444816	0.521739130434783	0.525323547976623	0.525323547976623\\
0.0903010033444816	0.535117056856187	0.523884803030702	0.523884803030702\\
0.0903010033444816	0.548494983277592	0.521769420167632	0.521769420167632\\
0.0903010033444816	0.561872909698997	0.518977905399592	0.518977905399592\\
0.0903010033444816	0.575250836120401	0.515510971864224	0.515510971864224\\
0.0903010033444816	0.588628762541806	0.511369579001915	0.511369579001915\\
0.0903010033444816	0.602006688963211	0.506554983487448	0.506554983487448\\
0.0903010033444816	0.615384615384615	0.501068803559972	0.501068803559972\\
0.0903010033444816	0.62876254180602	0.494913098910224	0.494913098910224\\
0.0903010033444816	0.642140468227425	0.488090468927707	0.488090468927707\\
0.0903010033444816	0.655518394648829	0.48060417292848	0.48060417292848\\
0.0903010033444816	0.668896321070234	0.472458277037272	0.472458277037272\\
0.0903010033444816	0.682274247491639	0.463657833768363	0.463657833768363\\
0.0903010033444816	0.695652173913043	0.454209102150927	0.454209102150927\\
0.0903010033444816	0.709030100334448	0.444119818631865	0.444119818631865\\
0.0903010033444816	0.722408026755853	0.433399532177377	0.433399532177377\\
0.0903010033444816	0.735785953177257	0.42206002128198	0.42206002128198\\
0.0903010033444816	0.749163879598662	0.410115816394579	0.410115816394579\\
0.0903010033444816	0.762541806020067	0.397584859159395	0.397584859159395\\
0.0903010033444816	0.775919732441472	0.384489340634636	0.384489340634636\\
0.0903010033444816	0.789297658862876	0.37085677536317	0.37085677536317\\
0.0903010033444816	0.802675585284281	0.356721388233745	0.356721388233745\\
0.0903010033444816	0.816053511705686	0.342125918235373	0.342125918235373\\
0.0903010033444816	0.82943143812709	0.327123979387382	0.327123979387382\\
0.0903010033444816	0.842809364548495	0.311783165781765	0.311783165781765\\
0.0903010033444816	0.8561872909699	0.296189144079109	0.296189144079109\\
0.0903010033444816	0.869565217391304	0.280451035863299	0.280451035863299\\
0.0903010033444816	0.882943143812709	0.264708431127316	0.264708431127316\\
0.0903010033444816	0.896321070234114	0.249140334689462	0.249140334689462\\
0.0903010033444816	0.909698996655518	0.23397609966945	0.23397609966945\\
0.0903010033444816	0.923076923076923	0.219507689416495	0.219507689416495\\
0.0903010033444816	0.936454849498328	0.206101004894069	0.206101004894069\\
0.0903010033444816	0.949832775919732	0.194201036716487	0.194201036716487\\
0.0903010033444816	0.963210702341137	0.184321362591237	0.184321362591237\\
0.0903010033444816	0.976588628762542	0.177005361704434	0.177005361704434\\
0.0903010033444816	0.989966555183946	0.172750785342836	0.172750785342836\\
0.0936454849498328	0	0.177497775007638	0.177497775007638\\
0.0936454849498328	0.0133779264214047	0.179137026402358	0.179137026402358\\
0.0936454849498328	0.0267558528428094	0.183989848327328	0.183989848327328\\
0.0936454849498328	0.040133779264214	0.19169344444046	0.19169344444046\\
0.0936454849498328	0.0535117056856187	0.201769949894975	0.201769949894975\\
0.0936454849498328	0.0668896321070234	0.213712868454451	0.213712868454451\\
0.0936454849498328	0.0802675585284281	0.227048436836298	0.227048436836298\\
0.0936454849498328	0.0936454849498328	0.241366348699796	0.241366348699796\\
0.0936454849498328	0.107023411371237	0.256327595260418	0.256327595260418\\
0.0936454849498328	0.120401337792642	0.271659668906635	0.271659668906635\\
0.0936454849498328	0.133779264214047	0.287146702448533	0.287146702448533\\
0.0936454849498328	0.147157190635451	0.30261878378252	0.30261878378252\\
0.0936454849498328	0.160535117056856	0.317942333983198	0.317942333983198\\
0.0936454849498328	0.173913043478261	0.333012138944101	0.333012138944101\\
0.0936454849498328	0.187290969899666	0.347745025770926	0.347745025770926\\
0.0936454849498328	0.20066889632107	0.362074952755595	0.362074952755595\\
0.0936454849498328	0.214046822742475	0.375949235201579	0.375949235201579\\
0.0936454849498328	0.22742474916388	0.389325653249182	0.389325653249182\\
0.0936454849498328	0.240802675585284	0.402170232841602	0.402170232841602\\
0.0936454849498328	0.254180602006689	0.414455536495589	0.414455536495589\\
0.0936454849498328	0.267558528428094	0.426159339443983	0.426159339443983\\
0.0936454849498328	0.280936454849498	0.437263597597461	0.437263597597461\\
0.0936454849498328	0.294314381270903	0.447753637387279	0.447753637387279\\
0.0936454849498328	0.307692307692308	0.457617515261609	0.457617515261609\\
0.0936454849498328	0.321070234113712	0.466845507764824	0.466845507764824\\
0.0936454849498328	0.334448160535117	0.475429702867298	0.475429702867298\\
0.0936454849498328	0.347826086956522	0.483363670421741	0.483363670421741\\
0.0936454849498328	0.361204013377926	0.490642194971503	0.490642194971503\\
0.0936454849498328	0.374581939799331	0.497261058122741	0.497261058122741\\
0.0936454849498328	0.387959866220736	0.503216860679159	0.503216860679159\\
0.0936454849498328	0.40133779264214	0.508506876990219	0.508506876990219\\
0.0936454849498328	0.414715719063545	0.513128935674197	0.513128935674197\\
0.0936454849498328	0.42809364548495	0.517081322187356	0.517081322187356\\
0.0936454849498328	0.441471571906354	0.520362699723046	0.520362699723046\\
0.0936454849498328	0.454849498327759	0.522972045716035	0.522972045716035\\
0.0936454849498328	0.468227424749164	0.524908601854503	0.524908601854503\\
0.0936454849498328	0.481605351170569	0.526171836007394	0.526171836007394\\
0.0936454849498328	0.494983277591973	0.52676141489078	0.52676141489078\\
0.0936454849498328	0.508361204013378	0.526677186648779	0.526677186648779\\
0.0936454849498328	0.521739130434783	0.525919172832573	0.525919172832573\\
0.0936454849498328	0.535117056856187	0.524487569542091	0.524487569542091\\
0.0936454849498328	0.548494983277592	0.522382757763794	0.522382757763794\\
0.0936454849498328	0.561872909698997	0.519605323208518	0.519605323208518\\
0.0936454849498328	0.575250836120401	0.516156086239721	0.516156086239721\\
0.0936454849498328	0.588628762541806	0.512036142799708	0.512036142799708\\
0.0936454849498328	0.602006688963211	0.507246917607282	0.507246917607282\\
0.0936454849498328	0.615384615384615	0.501790231335946	0.501790231335946\\
0.0936454849498328	0.62876254180602	0.495668384014116	0.495668384014116\\
0.0936454849498328	0.642140468227425	0.488884257552564	0.488884257552564\\
0.0936454849498328	0.655518394648829	0.481441441145104	0.481441441145104\\
0.0936454849498328	0.668896321070234	0.473344384367342	0.473344384367342\\
0.0936454849498328	0.682274247491639	0.464598584197403	0.464598584197403\\
0.0936454849498328	0.695652173913043	0.455210814013489	0.455210814013489\\
0.0936454849498328	0.709030100334448	0.445189405038441	0.445189405038441\\
0.0936454849498328	0.722408026755853	0.434544593910037	0.434544593910037\\
0.0936454849498328	0.735785953177257	0.423288954344361	0.423288954344361\\
0.0936454849498328	0.749163879598662	0.411437936621166	0.411437936621166\\
0.0936454849498328	0.762541806020067	0.3990105463904	0.3990105463904\\
0.0936454849498328	0.775919732441472	0.386030204799159	0.386030204799159\\
0.0936454849498328	0.789297658862876	0.37252584611748	0.37252584611748\\
0.0936454849498328	0.802675585284281	0.358533328095646	0.358533328095646\\
0.0936454849498328	0.816053511705686	0.344097255597158	0.344097255597158\\
0.0936454849498328	0.82943143812709	0.329273350913683	0.329273350913683\\
0.0936454849498328	0.842809364548495	0.314131544999317	0.314131544999317\\
0.0936454849498328	0.8561872909699	0.298760010271882	0.298760010271882\\
0.0936454849498328	0.869565217391304	0.28327039805617	0.28327039805617\\
0.0936454849498328	0.882943143812709	0.267804556251409	0.267804556251409\\
0.0936454849498328	0.896321070234114	0.252542925165828	0.252542925165828\\
0.0936454849498328	0.909698996655518	0.237714516403557	0.237714516403557\\
0.0936454849498328	0.923076923076923	0.223607640699694	0.223607640699694\\
0.0936454849498328	0.936454849498328	0.210579018039694	0.210579018039694\\
0.0936454849498328	0.949832775919732	0.199056263630576	0.199056263630576\\
0.0936454849498328	0.963210702341137	0.189525325631321	0.189525325631321\\
0.0936454849498328	0.976588628762542	0.182492525877967	0.182492525877967\\
0.0936454849498328	0.989966555183946	0.178415610051707	0.178415610051707\\
0.096989966555184	0	0.183159912018373	0.183159912018373\\
0.096989966555184	0.0133779264214047	0.184726758866266	0.184726758866266\\
0.096989966555184	0.0267558528428094	0.189385156095086	0.189385156095086\\
0.096989966555184	0.040133779264214	0.196802616379283	0.196802616379283\\
0.096989966555184	0.0535117056856187	0.206537541180112	0.206537541180112\\
0.096989966555184	0.0668896321070234	0.218115880402853	0.218115880402853\\
0.096989966555184	0.0802675585284281	0.231087794645084	0.231087794645084\\
0.096989966555184	0.0936454849498328	0.245058061820447	0.245058061820447\\
0.096989966555184	0.107023411371237	0.259695744380925	0.259695744380925\\
0.096989966555184	0.120401337792642	0.274731634462719	0.274731634462719\\
0.096989966555184	0.133779264214047	0.289950256777376	0.289950256777376\\
0.096989966555184	0.147157190635451	0.305180490403903	0.305180490403903\\
0.096989966555184	0.160535117056856	0.320286776652877	0.320286776652877\\
0.096989966555184	0.173913043478261	0.335161641150928	0.335161641150928\\
0.096989966555184	0.187290969899666	0.349719641806431	0.349719641806431\\
0.096989966555184	0.20066889632107	0.363892597481775	0.363892597481775\\
0.096989966555184	0.214046822742475	0.377625875430092	0.377625875430092\\
0.096989966555184	0.22742474916388	0.390875517899115	0.390875517899115\\
0.096989966555184	0.240802675585284	0.403606019322722	0.403606019322722\\
0.096989966555184	0.254180602006689	0.415788602427519	0.415788602427519\\
0.096989966555184	0.267558528428094	0.427399875337431	0.427399875337431\\
0.096989966555184	0.280936454849498	0.438420779630627	0.438420779630627\\
0.096989966555184	0.294314381270903	0.448835761191986	0.448835761191986\\
0.096989966555184	0.307692307692308	0.45863211244525	0.45863211244525\\
0.096989966555184	0.321070234113712	0.467799447175235	0.467799447175235\\
0.096989966555184	0.334448160535117	0.47632927861024	0.47632927861024\\
0.096989966555184	0.347826086956522	0.484214678507724	0.484214678507724\\
0.096989966555184	0.361204013377926	0.49145000027937	0.49145000027937\\
0.096989966555184	0.374581939799331	0.498030653164464	0.498030653164464\\
0.096989966555184	0.387959866220736	0.503952917455623	0.503952917455623\\
0.096989966555184	0.40133779264214	0.50921379305143	0.50921379305143\\
0.096989966555184	0.414715719063545	0.51381087534327	0.51381087534327\\
0.096989966555184	0.42809364548495	0.517742253776076	0.517742253776076\\
0.096989966555184	0.441471571906354	0.521006429456662	0.521006429456662\\
0.096989966555184	0.454849498327759	0.52360224899423	0.52360224899423\\
0.096989966555184	0.468227424749164	0.525528852402161	0.525528852402161\\
0.096989966555184	0.481605351170569	0.526785633410968	0.526785633410968\\
0.096989966555184	0.494983277591973	0.527372210972041	0.527372210972041\\
0.096989966555184	0.508361204013378	0.527288411096178	0.527288411096178\\
0.096989966555184	0.521739130434783	0.526534258490379	0.526534258490379\\
0.096989966555184	0.535117056856187	0.525109977748262	0.525109977748262\\
0.096989966555184	0.548494983277592	0.523016004128818	0.523016004128818\\
0.096989966555184	0.561872909698997	0.520253004239395	0.520253004239395\\
0.096989966555184	0.575250836120401	0.516821907236079	0.516821907236079\\
0.096989966555184	0.588628762541806	0.512723947483626	0.512723947483626\\
0.096989966555184	0.602006688963211	0.507960719995729	0.507960719995729\\
0.096989966555184	0.615384615384615	0.502534250426262	0.502534250426262\\
0.096989966555184	0.62876254180602	0.496447081930444	0.496447081930444\\
0.096989966555184	0.642140468227425	0.489702381896525	0.489702381896525\\
0.096989966555184	0.655518394648829	0.482304072409335	0.482304072409335\\
0.096989966555184	0.668896321070234	0.474256989407622	0.474256989407622\\
0.096989966555184	0.682274247491639	0.465567076918894	0.465567076918894\\
0.096989966555184	0.695652173913043	0.456241624608054	0.456241624608054\\
0.096989966555184	0.709030100334448	0.446289559308078	0.446289559308078\\
0.096989966555184	0.722408026755853	0.435721804413663	0.435721804413663\\
0.096989966555184	0.735785953177257	0.424551725285505	0.424551725285505\\
0.096989966555184	0.749163879598662	0.412795684502566	0.412795684502566\\
0.096989966555184	0.762541806020067	0.400473738405955	0.400473738405955\\
0.096989966555184	0.775919732441472	0.38761051654939	0.38761051654939\\
0.096989966555184	0.789297658862876	0.374236339231442	0.374236339231442\\
0.096989966555184	0.802675585284281	0.3603886462165	0.3603886462165\\
0.096989966555184	0.816053511705686	0.346113833076491	0.346113833076491\\
0.096989966555184	0.82943143812709	0.331469621000281	0.331469621000281\\
0.096989966555184	0.842809364548495	0.31652812087989	0.31652812087989\\
0.096989966555184	0.8561872909699	0.301379789135593	0.301379789135593\\
0.096989966555184	0.869565217391304	0.286138499507298	0.286138499507298\\
0.096989966555184	0.882943143812709	0.270947943844551	0.270947943844551\\
0.096989966555184	0.896321070234114	0.255989465210182	0.255989465210182\\
0.096989966555184	0.909698996655518	0.241491100293418	0.241491100293418\\
0.096989966555184	0.923076923076923	0.227736862974108	0.227736862974108\\
0.096989966555184	0.936454849498328	0.215073862739135	0.215073862739135\\
0.096989966555184	0.949832775919732	0.203912545268467	0.203912545268467\\
0.096989966555184	0.963210702341137	0.194712639977532	0.194712639977532\\
0.096989966555184	0.976588628762542	0.187946415300722	0.187946415300722\\
0.096989966555184	0.989966555183946	0.184035764034164	0.184035764034164\\
0.100334448160535	0	0.188774467816201	0.188774467816201\\
0.100334448160535	0.0133779264214047	0.19027341226136	0.19027341226136\\
0.100334448160535	0.0267558528428094	0.194749304264649	0.194749304264649\\
0.100334448160535	0.040133779264214	0.201896556363155	0.201896556363155\\
0.100334448160535	0.0535117056856187	0.211306308053384	0.211306308053384\\
0.100334448160535	0.0668896321070234	0.222534524719857	0.222534524719857\\
0.100334448160535	0.0802675585284281	0.235154190602997	0.235154190602997\\
0.100334448160535	0.0936454849498328	0.248785041154375	0.248785041154375\\
0.100334448160535	0.107023411371237	0.263104594969168	0.263104594969168\\
0.100334448160535	0.120401337792642	0.277847504152498	0.277847504152498\\
0.100334448160535	0.133779264214047	0.292799238122467	0.292799238122467\\
0.100334448160535	0.147157190635451	0.307787937215203	0.307787937215203\\
0.100334448160535	0.160535117056856	0.322676433189268	0.322676433189268\\
0.100334448160535	0.173913043478261	0.337355270234433	0.337355270234433\\
0.100334448160535	0.187290969899666	0.351736941250258	0.351736941250258\\
0.100334448160535	0.20066889632107	0.365751272364717	0.365751272364717\\
0.100334448160535	0.214046822742475	0.379341786645136	0.379341786645136\\
0.100334448160535	0.22742474916388	0.392462861036203	0.392462861036203\\
0.100334448160535	0.240802675585284	0.40507750849898	0.40507750849898\\
0.100334448160535	0.254180602006689	0.417155645878354	0.417155645878354\\
0.100334448160535	0.267558528428094	0.428672736636898	0.428672736636898\\
0.100334448160535	0.280936454849498	0.439608722370809	0.439608722370809\\
0.100334448160535	0.294314381270903	0.449947177086389	0.449947177086389\\
0.100334448160535	0.307692307692308	0.459674633897385	0.459674633897385\\
0.100334448160535	0.321070234113712	0.468780045827921	0.468780045827921\\
0.100334448160535	0.334448160535117	0.477254351533374	0.477254351533374\\
0.100334448160535	0.347826086956522	0.485090123649347	0.485090123649347\\
0.100334448160535	0.361204013377926	0.492281282687058	0.492281282687058\\
0.100334448160535	0.374581939799331	0.498822863332244	0.498822863332244\\
0.100334448160535	0.387959866220736	0.504710822993406	0.504710822993406\\
0.100334448160535	0.40133779264214	0.509941884723806	0.509941884723806\\
0.100334448160535	0.414715719063545	0.514513408389147	0.514513408389147\\
0.100334448160535	0.42809364548495	0.518423285302634	0.518423285302634\\
0.100334448160535	0.441471571906354	0.521669852600583	0.521669852600583\\
0.100334448160535	0.454849498327759	0.524251824459495	0.524251824459495\\
0.100334448160535	0.468227424749164	0.526168237915367	0.526168237915367\\
0.100334448160535	0.481605351170569	0.527418411580859	0.527418411580859\\
0.100334448160535	0.494983277591973	0.528001915998421	0.528001915998421\\
0.100334448160535	0.508361204013378	0.527918554743463	0.527918554743463\\
0.100334448160535	0.521739130434783	0.527168355722012	0.527168355722012\\
0.100334448160535	0.535117056856187	0.525751572409417	0.525751572409417\\
0.100334448160535	0.548494983277592	0.523668695066084	0.523668695066084\\
0.100334448160535	0.561872909698997	0.520920472257433	0.520920472257433\\
0.100334448160535	0.575250836120401	0.517507943312949	0.517507943312949\\
0.100334448160535	0.588628762541806	0.513432482699208	0.513432482699208\\
0.100334448160535	0.602006688963211	0.50869585767224	0.50869585767224\\
0.100334448160535	0.615384615384615	0.503300301037557	0.503300301037557\\
0.100334448160535	0.62876254180602	0.497248601408787	0.497248601408787\\
0.100334448160535	0.642140468227425	0.490544214053333	0.490544214053333\\
0.100334448160535	0.655518394648829	0.483191396291174	0.483191396291174\\
0.100334448160535	0.668896321070234	0.475195372531225	0.475195372531225\\
0.100334448160535	0.682274247491639	0.466562535468357	0.466562535468357\\
0.100334448160535	0.695652173913043	0.457300691830408	0.457300691830408\\
0.100334448160535	0.709030100334448	0.447419363501769	0.447419363501769\\
0.100334448160535	0.722408026755853	0.436930158051122	0.436930158051122\\
0.100334448160535	0.735785953177257	0.425847226913508	0.425847226913508\\
0.100334448160535	0.749163879598662	0.414187835063704	0.414187835063704\\
0.100334448160535	0.762541806020067	0.401973073417473	0.401973073417473\\
0.100334448160535	0.775919732441472	0.389228754981845	0.389228754981845\\
0.100334448160535	0.789297658862876	0.375986548641154	0.375986548641154\\
0.100334448160535	0.802675585284281	0.362285421181517	0.362285421181517\\
0.100334448160535	0.816053511705686	0.34817347939491	0.34817347939491\\
0.100334448160535	0.82943143812709	0.333710329999052	0.333710329999052\\
0.100334448160535	0.842809364548495	0.318970104248749	0.318970104248749\\
0.100334448160535	0.8561872909699	0.304045321384923	0.304045321384923\\
0.100334448160535	0.869565217391304	0.289051777321786	0.289051777321786\\
0.100334448160535	0.882943143812709	0.274134612869584	0.274134612869584\\
0.100334448160535	0.896321070234114	0.259475579905414	0.259475579905414\\
0.100334448160535	0.909698996655518	0.245301175232748	0.245301175232748\\
0.100334448160535	0.923076923076923	0.231890576935813	0.231890576935813\\
0.100334448160535	0.936454849498328	0.219580989041904	0.219580989041904\\
0.100334448160535	0.949832775919732	0.208766012522422	0.208766012522422\\
0.100334448160535	0.963210702341137	0.199880570714715	0.199880570714715\\
0.100334448160535	0.976588628762542	0.193365640865602	0.193365640865602\\
0.100334448160535	0.989966555183946	0.189610913519592	0.189610913519592\\
0.103678929765886	0	0.194341390129792	0.194341390129792\\
0.103678929765886	0.0133779264214047	0.195776512912303	0.195776512912303\\
0.103678929765886	0.0267558528428094	0.200080772351925	0.200080772351925\\
0.103678929765886	0.040133779264214	0.206972535061207	0.206972535061207\\
0.103678929765886	0.0535117056856187	0.216072545313019	0.216072545313019\\
0.103678929765886	0.0668896321070234	0.226964524692207	0.226964524692207\\
0.103678929765886	0.0802675585284281	0.239243163726625	0.239243163726625\\
0.103678929765886	0.0936454849498328	0.252542925165828	0.252542925165828\\
0.103678929765886	0.107023411371237	0.26655005570683	0.26655005570683\\
0.103678929765886	0.120401337792642	0.281003539011389	0.281003539011389\\
0.103678929765886	0.133779264214047	0.295690283468927	0.295690283468927\\
0.103678929765886	0.147157190635451	0.310438126702291	0.310438126702291\\
0.103678929765886	0.160535117056856	0.32510864382365	0.32510864382365\\
0.103678929765886	0.173913043478261	0.33959066940227	0.33959066940227\\
0.103678929765886	0.187290969899666	0.353794834326514	0.353794834326514\\
0.103678929765886	0.20066889632107	0.367649120503991	0.367649120503991\\
0.103678929765886	0.214046822742475	0.381095313851674	0.381095313851674\\
0.103678929765886	0.22742474916388	0.39408620219998	0.39408620219998\\
0.103678929765886	0.240802675585284	0.406583370618562	0.406583370618562\\
0.103678929765886	0.254180602006689	0.418555467240693	0.418555467240693\\
0.103678929765886	0.267558528428094	0.429976836205151	0.429976836205151\\
0.103678929765886	0.280936454849498	0.440826435980584	0.440826435980584\\
0.103678929765886	0.294314381270903	0.451086979502222	0.451086979502222\\
0.103678929765886	0.307692307692308	0.460744247101146	0.460744247101146\\
0.103678929765886	0.321070234113712	0.469786534567512	0.469786534567512\\
0.103678929765886	0.334448160535117	0.478204207436274	0.478204207436274\\
0.103678929765886	0.347826086956522	0.485989339270175	0.485989339270175\\
0.103678929765886	0.361204013377926	0.493135416811144	0.493135416811144\\
0.103678929765886	0.374581939799331	0.499637098756393	0.499637098756393\\
0.103678929765886	0.387959866220736	0.505490017883678	0.505490017883678\\
0.103678929765886	0.40133779264214	0.510690618526637	0.510690618526637\\
0.103678929765886	0.414715719063545	0.515236023156067	0.515236023156067\\
0.103678929765886	0.42809364548495	0.519123923184757	0.519123923184757\\
0.103678929765886	0.441471571906354	0.522352490178746	0.522352490178746\\
0.103678929765886	0.454849498327759	0.524920304499517	0.524920304499517\\
0.103678929765886	0.468227424749164	0.526826299074942	0.526826299074942\\
0.103678929765886	0.481605351170569	0.528069716544091	0.528069716544091\\
0.103678929765886	0.494983277591973	0.52865007847516	0.52865007847516\\
0.103678929765886	0.508361204013378	0.528567165742492	0.528567165742492\\
0.103678929765886	0.521739130434783	0.527821009489164	0.527821009489164\\
0.103678929765886	0.535117056856187	0.526411892413416	0.526411892413416\\
0.103678929765886	0.548494983277592	0.52434036041607	0.52434036041607\\
0.103678929765886	0.561872909698997	0.521607244946828	0.521607244946828\\
0.103678929765886	0.575250836120401	0.518213696704775	0.518213696704775\\
0.103678929765886	0.588628762541806	0.514161231698668	0.514161231698668\\
0.103678929765886	0.602006688963211	0.50945179107411	0.50945179107411\\
0.103678929765886	0.615384615384615	0.504087816589388	0.504087816589388\\
0.103678929765886	0.62876254180602	0.498072344197251	0.498072344197251\\
0.103678929765886	0.642140468227425	0.491409118900804	0.491409118900804\\
0.103678929765886	0.655518394648829	0.484102734943518	0.484102734943518\\
0.103678929765886	0.668896321070234	0.476158806525047	0.476158806525047\\
0.103678929765886	0.682274247491639	0.467584175684476	0.467584175684476\\
0.103678929765886	0.695652173913043	0.458387165864464	0.458387165864464\\
0.103678929765886	0.709030100334448	0.448577892101245	0.448577892101245\\
0.103678929765886	0.722408026755853	0.438168641959346	0.438168641959346\\
0.103678929765886	0.735785953177257	0.427174345487152	0.427174345487152\\
0.103678929765886	0.749163879598662	0.415613157924264	0.415613157924264\\
0.103678929765886	0.762541806020067	0.403507186045268	0.403507186045268\\
0.103678929765886	0.775919732441472	0.390883398370854	0.390883398370854\\
0.103678929765886	0.789297658862876	0.377774771583492	0.377774771583492\\
0.103678929765886	0.802675585284281	0.364221740911192	0.364221740911192\\
0.103678929765886	0.816053511705686	0.350274041326856	0.350274041326856\\
0.103678929765886	0.82943143812709	0.335993048766483	0.335993048766483\\
0.103678929765886	0.842809364548495	0.321454754013668	0.321454754013668\\
0.103678929765886	0.8561872909699	0.306753520274988	0.306753520274988\\
0.103678929765886	0.869565217391304	0.292006774490746	0.292006774490746\\
0.103678929765886	0.882943143812709	0.277360732253389	0.277360732253389\\
0.103678929765886	0.896321070234114	0.262997099748009	0.262997099748009\\
0.103678929765886	0.909698996655518	0.249140334689463	0.249140334689463\\
0.103678929765886	0.923076923076923	0.236064336438913	0.236064336438913\\
0.103678929765886	0.936454849498328	0.224096223883008	0.224096223883008\\
0.103678929765886	0.949832775919732	0.213613168992362	0.213613168992362\\
0.103678929765886	0.963210702341137	0.205026680860951	0.205026680860951\\
0.103678929765886	0.976588628762542	0.198748978067459	0.198748978067459\\
0.103678929765886	0.989966555183946	0.195140764042417	0.195140764042417\\
0.107023411371237	0	0.199860630556079	0.199860630556079\\
0.107023411371237	0.0133779264214047	0.201235642536109	0.201235642536109\\
0.107023411371237	0.0267558528428094	0.205378212650445	0.205378212650445\\
0.107023411371237	0.040133779264214	0.212028106697603	0.212028106697603\\
0.107023411371237	0.0535117056856187	0.220832888046635	0.220832888046635\\
0.107023411371237	0.0668896321070234	0.231401942235824	0.231401942235824\\
0.107023411371237	0.0802675585284281	0.24335055166036	0.24335055166036\\
0.107023411371237	0.0936454849498328	0.256327595260418	0.256327595260418\\
0.107023411371237	0.107023411371237	0.270028222258069	0.270028222258069\\
0.107023411371237	0.120401337792642	0.284196138370582	0.284196138370582\\
0.107023411371237	0.133779264214047	0.2986201289654	0.2986201289654\\
0.107023411371237	0.147157190635451	0.313128130523439	0.313128130523439\\
0.107023411371237	0.160535117056856	0.327580795654101	0.327580795654101\\
0.107023411371237	0.173913043478261	0.341865512464637	0.341865512464637\\
0.107023411371237	0.187290969899666	0.35589125016699	0.35589125016699\\
0.107023411371237	0.20066889632107	0.369584295589328	0.369584295589328\\
0.107023411371237	0.214046822742475	0.38288480678858	0.38288480678858\\
0.107023411371237	0.22742474916388	0.395744061585554	0.395744061585554\\
0.107023411371237	0.240802675585284	0.4081222737837	0.4081222737837\\
0.107023411371237	0.254180602006689	0.419986862872549	0.419986862872549\\
0.107023411371237	0.267558528428094	0.431311081631717	0.431311081631717\\
0.107023411371237	0.280936454849498	0.442072924571132	0.442072924571132\\
0.107023411371237	0.294314381270903	0.452254256365682	0.452254256365682\\
0.107023411371237	0.307692307692308	0.461840112805682	0.461840112805682\\
0.107023411371237	0.321070234113712	0.470818137431006	0.470818137431006\\
0.107023411371237	0.334448160535117	0.479178125340874	0.479178125340874\\
0.107023411371237	0.347826086956522	0.486911652112832	0.486911652112832\\
0.107023411371237	0.361204013377926	0.494011770723997	0.494011770723997\\
0.107023411371237	0.374581939799331	0.500472763180519	0.500472763180519\\
0.107023411371237	0.387959866220736	0.506289936495288	0.506289936495288\\
0.107023411371237	0.40133779264214	0.51145945491817	0.51145945491817\\
0.107023411371237	0.414715719063545	0.515978202078216	0.515978202078216\\
0.107023411371237	0.42809364548495	0.519843668065722	0.519843668065722\\
0.107023411371237	0.441471571906354	0.523053857557219	0.523053857557219\\
0.107023411371237	0.454849498327759	0.52560721593915	0.52560721593915\\
0.107023411371237	0.468227424749164	0.527502571070623	0.527502571070623\\
0.107023411371237	0.481605351170569	0.528739088883926	0.528739088883926\\
0.107023411371237	0.494983277591973	0.529316241485956	0.529316241485956\\
0.107023411371237	0.508361204013378	0.529233786820397	0.529233786820397\\
0.107023411371237	0.521739130434783	0.528491759300265	0.528491759300265\\
0.107023411371237	0.535117056856187	0.527090471141347	0.527090471141347\\
0.107023411371237	0.548494983277592	0.525030524434787	0.525030524434787\\
0.107023411371237	0.561872909698997	0.522312834306705	0.522312834306705\\
0.107023411371237	0.575250836120401	0.518938663839309	0.518938663839309\\
0.107023411371237	0.588628762541806	0.514909671787694	0.514909671787694\\
0.107023411371237	0.602006688963211	0.510227974537991	0.510227974537991\\
0.107023411371237	0.615384615384615	0.504896224237857	0.504896224237857\\
0.107023411371237	0.62876254180602	0.498917705616749	0.498917705616749\\
0.107023411371237	0.642140468227425	0.492296454735769	0.492296454735769\\
0.107023411371237	0.655518394648829	0.485037403809502	0.485037403809502\\
0.107023411371237	0.668896321070234	0.477146557383356	0.477146557383356\\
0.107023411371237	0.682274247491639	0.468631206605281	0.468631206605281\\
0.107023411371237	0.695652173913043	0.459500190200371	0.459500190200371\\
0.107023411371237	0.709030100334448	0.449764213171776	0.449764213171776\\
0.107023411371237	0.722408026755853	0.43943623738345	0.43943623738345\\
0.107023411371237	0.735785953177257	0.428531962252111	0.428531962252111\\
0.107023411371237	0.749163879598662	0.417070419071738	0.417070419071738\\
0.107023411371237	0.762541806020067	0.405074709366258	0.405074709366258\\
0.107023411371237	0.775919732441472	0.392572926529286	0.392572926529286\\
0.107023411371237	0.789297658862876	0.379599311303426	0.379599311303426\\
0.107023411371237	0.802675585284281	0.366195705733402	0.366195705733402\\
0.107023411371237	0.816053511705686	0.352413387119945	0.352413387119945\\
0.107023411371237	0.82943143812709	0.338315382346296	0.338315382346296\\
0.107023411371237	0.842809364548495	0.323979380896388	0.323979380896388\\
0.107023411371237	0.8561872909699	0.309501374946144	0.309501374946144\\
0.107023411371237	0.869565217391304	0.295000142051545	0.295000142051545\\
0.107023411371237	0.882943143812709	0.280622620520881	0.280622620520881\\
0.107023411371237	0.896321070234114	0.266550055706831	0.266550055706831\\
0.107023411371237	0.909698996655518	0.25300442947279	0.25300442947279\\
0.107023411371237	0.923076923076923	0.240254006229448	0.240254006229448\\
0.107023411371237	0.936454849498328	0.228615737794365	0.228615737794365\\
0.107023411371237	0.949832775919732	0.218450850308387	0.218450850308387\\
0.107023411371237	0.963210702341137	0.210148793292586	0.210148793292586\\
0.107023411371237	0.976588628762542	0.204095343682093	0.204095343682093\\
0.107023411371237	0.989966555183946	0.200625054887402	0.200625054887402\\
0.110367892976589	0	0.205332144445551	0.205332144445551\\
0.110367892976589	0.0133779264214047	0.206650430509495	0.206650430509495\\
0.110367892976589	0.0267558528428094	0.210640426860134	0.210640426860134\\
0.110367892976589	0.040133779264214	0.217061074663445	0.217061074663445\\
0.110367892976589	0.0535117056856187	0.225584276444656	0.225584276444656\\
0.110367892976589	0.0668896321070234	0.235843149524463	0.235843149524463\\
0.110367892976589	0.0802675585284281	0.247472471668048	0.247472471668048\\
0.110367892976589	0.0936454849498328	0.260135165192788	0.260135165192788\\
0.110367892976589	0.107023411371237	0.273535372838251	0.273535372838251\\
0.110367892976589	0.120401337792642	0.287421839360633	0.287421839360633\\
0.110367892976589	0.133779264214047	0.301585611659976	0.301585611659976\\
0.110367892976589	0.147157190635451	0.315855092339452	0.315855092339452\\
0.110367892976589	0.160535117056856	0.330090325875371	0.330090325875371\\
0.110367892976589	0.173913043478261	0.344177507072464	0.344177507072464\\
0.110367892976589	0.187290969899666	0.358024139856732	0.358024139856732\\
0.110367892976589	0.20066889632107	0.371554964665422	0.371554964665422\\
0.110367892976589	0.214046822742475	0.384708622387834	0.384708622387834\\
0.110367892976589	0.22742474916388	0.397434962205655	0.397434962205655\\
0.110367892976589	0.240802675585284	0.40969288583985	0.40969288583985\\
0.110367892976589	0.254180602006689	0.42144862674399	0.42144862674399\\
0.110367892976589	0.267558528428094	0.43267437666818	0.43267437666818\\
0.110367892976589	0.280936454849498	0.443347187455601	0.443347187455601\\
0.110367892976589	0.294314381270903	0.453448090195384	0.453448090195384\\
0.110367892976589	0.307692307692308	0.462961385992014	0.462961385992014\\
0.110367892976589	0.321070234113712	0.471874072501689	0.471874072501689\\
0.110367892976589	0.334448160535117	0.480175378250752	0.480175378250752\\
0.110367892976589	0.347826086956522	0.487856382918429	0.487856382918429\\
0.110367892976589	0.361204013377926	0.494909706565942	0.494909706565942\\
0.110367892976589	0.374581939799331	0.501329254517195	0.501329254517195\\
0.110367892976589	0.387959866220736	0.507110007483177	0.507110007483177\\
0.110367892976589	0.40133779264214	0.512247848764726	0.512247848764726\\
0.110367892976589	0.414715719063545	0.516739422116473	0.516739422116473\\
0.110367892976589	0.42809364548495	0.520582015224796	0.520582015224796\\
0.110367892976589	0.441471571906354	0.523773464833742	0.523773464833742\\
0.110367892976589	0.454849498327759	0.526312080413902	0.526312080413902\\
0.110367892976589	0.468227424749164	0.528196583962965	0.528196583962965\\
0.110367892976589	0.481605351170569	0.529426064094352	0.529426064094352\\
0.110367892976589	0.494983277591973	0.529999943044037	0.529999943044037\\
0.110367892976589	0.508361204013378	0.52991795563115	0.52991795563115\\
0.110367892976589	0.521739130434783	0.529180139566452	0.529180139566452\\
0.110367892976589	0.535117056856187	0.527786836831933	0.527786836831933\\
0.110367892976589	0.548494983277592	0.525738706170853	0.525738706170853\\
0.110367892976589	0.561872909698997	0.523036747045396	0.523036747045396\\
0.110367892976589	0.575250836120401	0.519682335754106	0.519682335754106\\
0.110367892976589	0.588628762541806	0.515677274769682	0.515677274769682\\
0.110367892976589	0.602006688963211	0.511023856778155	0.511023856778155\\
0.110367892976589	0.615384615384615	0.505724945395037	0.505724945395037\\
0.110367892976589	0.62876254180602	0.499784075129873	0.499784075129873\\
0.110367892976589	0.642140468227425	0.493205573901976	0.493205573901976\\
0.110367892976589	0.655518394648829	0.485994712320626	0.485994712320626\\
0.110367892976589	0.668896321070234	0.478157885089249	0.478157885089249\\
0.110367892976589	0.682274247491639	0.46970283134832	0.46970283134832\\
0.110367892976589	0.695652173913043	0.46063890263138	0.46063890263138\\
0.110367892976589	0.709030100334448	0.450977389496664	0.450977389496664\\
0.110367892976589	0.722408026755853	0.440731920972967	0.440731920972967\\
0.110367892976589	0.735785953177257	0.429918954926228	0.429918954926228\\
0.110367892976589	0.749163879598662	0.418558382565747	0.418558382565747\\
0.110367892976589	0.762541806020067	0.406674276868632	0.406674276868632\\
0.110367892976589	0.775919732441472	0.394295823043026	0.394295823043026\\
0.110367892976589	0.789297658862876	0.38145847958975	0.38145847958975\\
0.110367892976589	0.802675585284281	0.368205431222565	0.368205431222565\\
0.110367892976589	0.816053511705686	0.354589409600327	0.354589409600327\\
0.110367892976589	0.82943143812709	0.340674973230269	0.340674973230269\\
0.110367892976589	0.842809364548495	0.326541350608891	0.326541350608891\\
0.110367892976589	0.8561872909699	0.312285953060475	0.312285953060475\\
0.110367892976589	0.869565217391304	0.298028640392851	0.298028640392851\\
0.110367892976589	0.882943143812709	0.283916744497835	0.283916744497835\\
0.110367892976589	0.896321070234114	0.270130673475004	0.270130673475004\\
0.110367892976589	0.909698996655518	0.256889555227981	0.256889555227981\\
0.110367892976589	0.923076923076923	0.244455740589945	0.244455740589945\\
0.110367892976589	0.936454849498328	0.233136014403093	0.233136014403093\\
0.110367892976589	0.949832775919732	0.223276188238872	0.223276188238872\\
0.110367892976589	0.963210702341137	0.215244958197086	0.215244958197086\\
0.110367892976589	0.976588628762542	0.209403776308754	0.209403776308754\\
0.110367892976589	0.989966555183946	0.20606355450993	0.20606355450993\\
0.11371237458194	0	0.210755890789956	0.210755890789956\\
0.11371237458194	0.0133779264214047	0.212020547446816	0.212020547446816\\
0.11371237458194	0.0267558528428094	0.21586634639946	0.21586634639946\\
0.11371237458194	0.040133779264214	0.222069461843799	0.222069461843799\\
0.11371237458194	0.0535117056856187	0.230323924499755	0.230323924499755\\
0.11371237458194	0.0668896321070234	0.240284802829604	0.240284802829604\\
0.11371237458194	0.0802675585284281	0.251605302328944	0.251605302328944\\
0.11371237458194	0.0936454849498328	0.263961970230866	0.263961970230866\\
0.11371237458194	0.107023411371237	0.277067963103006	0.277067963103006\\
0.11371237458194	0.120401337792642	0.290677315626286	0.290677315626286\\
0.11371237458194	0.133779264214047	0.304583670502878	0.304583670502878\\
0.11371237458194	0.147157190635451	0.318616230027997	0.318616230027997\\
0.11371237458194	0.160535117056856	0.332634724519177	0.332634724519177\\
0.11371237458194	0.173913043478261	0.346524397578355	0.346524397578355\\
0.11371237458194	0.187290969899666	0.360191479194085	0.360191479194085\\
0.11371237458194	0.20066889632107	0.373559310682765	0.373559310682765\\
0.11371237458194	0.214046822742475	0.386565127074102	0.386565127074102\\
0.11371237458194	0.22742474916388	0.39915743193374	0.39915743193374\\
0.11371237458194	0.240802675585284	0.411293876176138	0.411293876176138\\
0.11371237458194	0.254180602006689	0.422939552017441	0.422939552017441\\
0.11371237458194	0.267558528428094	0.434065622613679	0.434065622613679\\
0.11371237458194	0.280936454849498	0.444648220364939	0.444648220364939\\
0.11371237458194	0.294314381270903	0.454667559171911	0.454667559171911\\
0.11371237458194	0.307692307692308	0.464107216817269	0.464107216817269\\
0.11371237458194	0.321070234113712	0.472953552746519	0.472953552746519\\
0.11371237458194	0.334448160535117	0.481195233897693	0.481195233897693\\
0.11371237458194	0.347826086956522	0.488822847096125	0.488822847096125\\
0.11371237458194	0.361204013377926	0.495828581149733	0.495828581149733\\
0.11371237458194	0.374581939799331	0.502205965397586	0.502205965397586\\
0.11371237458194	0.387959866220736	0.507949654291998	0.507949654291998\\
0.11371237458194	0.40133779264214	0.513055249805964	0.513055249805964\\
0.11371237458194	0.414715719063545	0.517519155192023	0.517519155192023\\
0.11371237458194	0.42809364548495	0.521338454985086	0.521338454985086\\
0.11371237458194	0.441471571906354	0.524510817225061	0.524510817225061\\
0.11371237458194	0.454849498327759	0.527034414741528	0.527034414741528\\
0.11371237458194	0.468227424749164	0.528907863043544	0.528907863043544\\
0.11371237458194	0.481605351170569	0.530130172933011	0.530130172933011\\
0.11371237458194	0.494983277591973	0.530700716441718	0.530700716441718\\
0.11371237458194	0.508361204013378	0.530619205105598	0.530619205105598\\
0.11371237458194	0.521739130434783	0.529885679955936	0.529885679955936\\
0.11371237458194	0.535117056856187	0.528500512944181	0.528500512944181\\
0.11371237458194	0.548494983277592	0.526464419840589	0.526464419840589\\
0.11371237458194	0.561872909698997	0.523778484972451	0.523778484972451\\
0.11371237458194	0.575250836120401	0.520444198510293	0.520444198510293\\
0.11371237458194	0.588628762541806	0.516463507386689	0.516463507386689\\
0.11371237458194	0.602006688963211	0.511838881360684	0.511838881360684\\
0.11371237458194	0.615384615384615	0.506573396243339	0.506573396243339\\
0.11371237458194	0.62876254180602	0.500670836903358	0.500670836903358\\
0.11371237458194	0.642140468227425	0.494135823409818	0.494135823409818\\
0.11371237458194	0.655518394648829	0.486973964584378	0.486973964584378\\
0.11371237458194	0.668896321070234	0.479192044382547	0.479192044382547\\
0.11371237458194	0.682274247491639	0.470798247973163	0.470798247973163\\
0.11371237458194	0.695652173913043	0.461802436227584	0.461802436227584\\
0.11371237458194	0.709030100334448	0.452216479681299	0.452216479681299\\
0.11371237458194	0.722408026755853	0.44205466603783	0.44205466603783\\
0.11371237458194	0.735785953177257	0.431334199131314	0.431334199131314\\
0.11371237458194	0.749163879598662	0.420075812171045	0.420075812171045\\
0.11371237458194	0.762541806020067	0.408304524311069	0.408304524311069\\
0.11371237458194	0.775919732441472	0.396050577377409	0.396050577377409\\
0.11371237458194	0.789297658862876	0.383350599139031	0.383350599139031\\
0.11371237458194	0.802675585284281	0.370249050808694	0.370249050808694\\
0.11371237458194	0.816053511705686	0.356800028971575	0.356800028971575\\
0.11371237458194	0.82943143812709	0.343069504215546	0.343069504215546\\
0.11371237458194	0.842809364548495	0.329138086509308	0.329138086509308\\
0.11371237458194	0.8561872909699	0.315104402790892	0.315104402790892\\
0.11371237458194	0.869565217391304	0.301089139803757	0.301089139803757\\
0.11371237458194	0.882943143812709	0.287239717231431	0.287239717231431\\
0.11371237458194	0.896321070234114	0.27373536711303	0.27373536711303\\
0.11371237458194	0.909698996655518	0.260792039870461	0.260792039870461\\
0.11371237458194	0.923076923076923	0.248665963017677	0.248665963017677\\
0.11371237458194	0.936454849498328	0.237653822573558	0.237653822573558\\
0.11371237458194	0.949832775919732	0.228086579020718	0.228086579020718\\
0.11371237458194	0.963210702341137	0.220313425175914	0.220313425175914\\
0.11371237458194	0.976588628762542	0.214673420056022	0.214673420056022\\
0.11371237458194	0.989966555183946	0.211456056734577	0.211456056734577\\
0.117056856187291	0	0.216131832112353	0.216131832112353\\
0.117056856187291	0.0133779264214047	0.217345699834621	0.217345699834621\\
0.117056856187291	0.0267558528428094	0.221055015749393	0.221055015749393\\
0.117056856187291	0.040133779264214	0.227051484957601	0.227051484957601\\
0.117056856187291	0.0535117056856187	0.235049292172	0.235049292172\\
0.117056856187291	0.0668896321070234	0.244723818479572	0.244723818479572\\
0.117056856187291	0.0802675585284281	0.255745666046577	0.255745666046577\\
0.117056856187291	0.0936454849498328	0.26780455625141	0.26780455625141\\
0.117056856187291	0.107023411371237	0.28062262052088	0.28062262052088\\
0.117056856187291	0.120401337792642	0.293959375376986	0.293959375376986\\
0.117056856187291	0.133779264214047	0.307611346700501	0.307611346700501\\
0.117056856187291	0.147157190635451	0.321408837335315	0.321408837335315\\
0.117056856187291	0.160535117056856	0.335211536736194	0.335211536736194\\
0.117056856187291	0.173913043478261	0.348903967537431	0.348903967537431\\
0.117056856187291	0.187290969899666	0.362391271173679	0.362391271173679\\
0.117056856187291	0.20066889632107	0.375595534837798	0.375595534837798\\
0.117056856187291	0.214046822742475	0.388452698905101	0.388452698905101\\
0.117056856187291	0.22742474916388	0.400910005427047	0.400910005427047\\
0.117056856187291	0.240802675585284	0.412923917435276	0.412923917435276\\
0.117056856187291	0.254180602006689	0.424458432559537	0.424458432559537\\
0.117056856187291	0.267558528428094	0.435483719648517	0.435483719648517\\
0.117056856187291	0.280936454849498	0.445975016624212	0.445975016624212\\
0.117056856187291	0.294314381270903	0.455911738177106	0.455911738177106\\
0.117056856187291	0.307692307692308	0.465276751535645	0.465276751535645\\
0.117056856187291	0.321070234113712	0.474055786835483	0.474055786835483\\
0.117056856187291	0.334448160535117	0.482236955474196	0.482236955474196\\
0.117056856187291	0.347826086956522	0.489810355381666	0.489810355381666\\
0.117056856187291	0.361204013377926	0.496767746556305	0.496767746556305\\
0.117056856187291	0.374581939799331	0.503102283714109	0.503102283714109\\
0.117056856187291	0.387959866220736	0.508808295654109	0.508808295654109\\
0.117056856187291	0.40133779264214	0.513881103115564	0.513881103115564\\
0.117056856187291	0.414715719063545	0.518316868616154	0.518316868616154\\
0.117056856187291	0.42809364548495	0.522112473118172	0.522112473118172\\
0.117056856187291	0.441471571906354	0.5252654154515	0.5252654154515\\
0.117056856187291	0.454849498327759	0.527773731291163	0.527773731291163\\
0.117056856187291	0.468227424749164	0.529635929192945	0.529635929192945\\
0.117056856187291	0.481605351170569	0.530850941772027	0.530850941772027\\
0.117056856187291	0.494983277591973	0.531418090597939	0.531418090597939\\
0.117056856187291	0.508361204013378	0.531337063799465	0.531337063799465\\
0.117056856187291	0.521739130434783	0.530607905746261	0.530607905746261\\
0.117056856187291	0.535117056856187	0.529231018517779	0.529231018517779\\
0.117056856187291	0.548494983277592	0.527207175200611	0.527207175200611\\
0.117056856187291	0.561872909698997	0.52453754538777	0.52453754538777\\
0.117056856187291	0.575250836120401	0.521223733602995	0.521223733602995\\
0.117056856187291	0.588628762541806	0.51726783175638	0.51726783175638\\
0.117056856187291	0.602006688963211	0.512672487172833	0.512672487172833\\
0.117056856187291	0.615384615384615	0.507440988243943	0.507440988243943\\
0.117056856187291	0.62876254180602	0.501577370363174	0.501577370363174\\
0.117056856187291	0.642140468227425	0.495086545546813	0.495086545546813\\
0.117056856187291	0.655518394648829	0.487974460060163	0.487974460060163\\
0.117056856187291	0.668896321070234	0.480248285512734	0.480248285512734\\
0.117056856187291	0.682274247491639	0.471916650324703	0.471916650324703\\
0.117056856187291	0.695652173913043	0.462989920284814	0.462989920284814\\
0.117056856187291	0.709030100334448	0.453480539224885	0.453480539224885\\
0.117056856187291	0.722408026755853	0.443403443762057	0.443403443762057\\
0.117056856187291	0.735785953177257	0.432776569769359	0.432776569769359\\
0.117056856187291	0.749163879598662	0.421621472917141	0.421621472917141\\
0.117056856187291	0.762541806020067	0.409964091484808	0.409964091484808\\
0.117056856187291	0.775919732441472	0.397835686854846	0.397835686854846\\
0.117056856187291	0.789297658862876	0.385274005748724	0.385274005748724\\
0.117056856187291	0.802675585284281	0.372324718160666	0.372324718160666\\
0.117056856187291	0.816053511705686	0.359043195317324	0.359043195317324\\
0.117056856187291	0.82943143812709	0.345496700878549	0.345496700878549\\
0.117056856187291	0.842809364548495	0.331767071773422	0.331767071773422\\
0.117056856187291	0.8561872909699	0.317953954222933	0.317953954222933\\
0.117056856187291	0.869565217391304	0.304178620360884	0.304178620360884\\
0.117056856187291	0.882943143812709	0.29058829526343	0.29058829526343\\
0.117056856187291	0.896321070234114	0.277360732253388	0.277360732253388\\
0.117056856187291	0.909698996655518	0.264708431127316	0.264708431127316\\
0.117056856187291	0.923076923076923	0.25288134700936	0.25288134700936\\
0.117056856187291	0.936454849498328	0.242166191027755	0.242166191027755\\
0.117056856187291	0.949832775919732	0.232879655405565	0.232879655405565\\
0.117056856187291	0.963210702341137	0.225352619267471	0.225352619267471\\
0.117056856187291	0.976588628762542	0.21990351079847	0.21990351079847\\
0.117056856187291	0.989966555183946	0.216802377579329	0.216802377579329\\
0.120401337792642	0	0.221459934359454	0.221459934359454\\
0.120401337792642	0.0133779264214047	0.222625625523463	0.222625625523463\\
0.120401337792642	0.0267558528428094	0.226205578304029	0.226205578304029\\
0.120401337792642	0.040133779264214	0.232005532317759	0.232005532317759\\
0.120401337792642	0.0535117056856187	0.239758060635579	0.239758060635579\\
0.120401337792642	0.0668896321070234	0.249157350824313	0.249157350824313\\
0.120401337792642	0.0802675585284281	0.259890412438697	0.259890412438697\\
0.120401337792642	0.0936454849498328	0.271659668906635	0.271659668906635\\
0.120401337792642	0.107023411371237	0.284196138370582	0.284196138370582\\
0.120401337792642	0.120401337792642	0.297264958885917	0.297264958885917\\
0.120401337792642	0.133779264214047	0.310665783500725	0.310665783500725\\
0.120401337792642	0.147157190635451	0.32423028501753	0.32423028501753\\
0.120401337792642	0.160535117056856	0.337818364651803	0.337818364651803\\
0.120401337792642	0.173913043478261	0.351314041866542	0.351314041866542\\
0.120401337792642	0.187290969899666	0.364621548202178	0.364621548202178\\
0.120401337792642	0.20066889632107	0.377661858706992	0.377661858706992\\
0.120401337792642	0.214046822742475	0.390369729554234	0.390369729554234\\
0.120401337792642	0.22742474916388	0.402691225929342	0.402691225929342\\
0.120401337792642	0.240802675585284	0.414581687131733	0.414581687131733\\
0.120401337792642	0.254180602006689	0.426004064382951	0.426004064382951\\
0.120401337792642	0.267558528428094	0.43692756811413	0.43692756811413\\
0.120401337792642	0.280936454849498	0.447326568287682	0.447326568287682\\
0.120401337792642	0.294314381270903	0.457179699801507	0.457179699801507\\
0.120401337792642	0.307692307692308	0.466469133394613	0.466469133394613\\
0.120401337792642	0.321070234113712	0.47517997994161	0.47517997994161\\
0.120401337792642	0.334448160535117	0.483299802350754	0.483299802350754\\
0.120401337792642	0.347826086956522	0.490818214483836	0.490818214483836\\
0.120401337792642	0.361204013377926	0.497726550720838	0.497726550720838\\
0.120401337792642	0.374581939799331	0.504017593155267	0.504017593155267\\
0.120401337792642	0.387959866220736	0.509685346081159	0.509685346081159\\
0.120401337792642	0.40133779264214	0.514724849556582	0.514724849556582\\
0.120401337792642	0.414715719063545	0.519132025515591	0.519132025515591\\
0.120401337792642	0.42809364548495	0.52290355124491	0.52290355124491\\
0.120401337792642	0.441471571906354	0.526036756118191	0.526036756118191\\
0.120401337792642	0.454849498327759	0.528529538349482	0.528529538349482\\
0.120401337792642	0.468227424749164	0.530380299236002	0.530380299236002\\
0.120401337792642	0.481605351170569	0.531587892946264	0.531587892946264\\
0.120401337792642	0.494983277591973	0.532151590403283	0.532151590403283\\
0.120401337792642	0.508361204013378	0.532071056238841	0.532071056238841\\
0.120401337792642	0.521739130434783	0.531346338173944	0.531346338173944\\
0.120401337792642	0.535117056856187	0.529977868530683	0.529977868530683\\
0.120401337792642	0.548494983277592	0.527966477917347	0.527966477917347\\
0.120401337792642	0.561872909698997	0.52531342146729	0.52531342146729\\
0.120401337792642	0.575250836120401	0.522020418367789	0.522020418367789\\
0.120401337792642	0.588628762541806	0.518089705804338	0.518089705804338\\
0.120401337792642	0.602006688963211	0.51352410888685	0.51352410888685\\
0.120401337792642	0.615384615384615	0.508327128638497	0.508327128638497\\
0.120401337792642	0.62876254180602	0.502503050741375	0.502503050741375\\
0.120401337792642	0.642140468227425	0.496057078477869	0.496057078477869\\
0.120401337792642	0.655518394648829	0.488995494222418	0.488995494222418\\
0.120401337792642	0.668896321070234	0.481325854975744	0.481325854975744\\
0.120401337792642	0.682274247491639	0.473057228855891	0.473057228855891\\
0.120401337792642	0.695652173913043	0.464200481247181	0.464200481247181\\
0.120401337792642	0.709030100334448	0.454768621558205	0.454768621558205\\
0.120401337792642	0.722408026755853	0.444777224373423	0.444777224373423\\
0.120401337792642	0.735785953177257	0.434244942341423	0.434244942341423\\
0.120401337792642	0.749163879598662	0.423194132583015	0.423194132583015\\
0.120401337792642	0.762541806020067	0.411651623877568	0.411651623877568\\
0.120401337792642	0.775919732441472	0.399649658503674	0.399649658503674\\
0.120401337792642	0.789297658862876	0.387227050341595	0.387227050341595\\
0.120401337792642	0.802675585284281	0.374430609349379	0.374430609349379\\
0.120401337792642	0.816053511705686	0.361316890819299	0.361316890819299\\
0.120401337792642	0.82943143812709	0.347954333686829	0.347954333686829\\
0.120401337792642	0.842809364548495	0.334425851118153	0.334425851118153\\
0.120401337792642	0.8561872909699	0.320831920227717	0.320831920227717\\
0.120401337792642	0.869565217391304	0.307294171241356	0.307294171241356\\
0.120401337792642	0.882943143812709	0.293959375376985	0.293959375376985\\
0.120401337792642	0.896321070234114	0.281003539011388	0.281003539011388\\
0.120401337792642	0.909698996655518	0.26863548431646	0.26863548431646\\
0.120401337792642	0.923076923076923	0.257098797986168	0.257098797986168\\
0.120401337792642	0.936454849498328	0.246670385267774	0.246670385267774\\
0.120401337792642	0.949832775919732	0.237653261970972	0.237653261970972\\
0.120401337792642	0.963210702341137	0.230361120282414	0.230361120282414\\
0.120401337792642	0.976588628762542	0.225093364546368	0.225093364546368\\
0.120401337792642	0.989966555183946	0.222102352586118	0.222102352586118\\
0.123745819397993	0	0.226740166796243	0.226740166796243\\
0.123745819397993	0.0133779264214047	0.227860089919432	0.227860089919432\\
0.123745819397993	0.0267558528428094	0.231317264302548	0.231317264302548\\
0.123745819397993	0.040133779264214	0.236930144511297	0.236930144511297\\
0.123745819397993	0.0535117056856187	0.244448110259515	0.244448110259515\\
0.123745819397993	0.0668896321070234	0.253582772080042	0.253582772080042\\
0.123745819397993	0.0802675585284281	0.264036602644764	0.264036602644764\\
0.123745819397993	0.0936454849498328	0.275524242971835	0.275524242971835\\
0.123745819397993	0.107023411371237	0.28778546948326	0.28778546948326\\
0.123745819397993	0.120401337792642	0.300591135539018	0.300591135539018\\
0.123745819397993	0.133779264214047	0.313744225484251	0.313744225484251\\
0.123745819397993	0.147157190635451	0.327078021522227	0.327078021522227\\
0.123745819397993	0.160535117056856	0.34045286882786	0.34045286882786\\
0.123745819397993	0.173913043478261	0.353752488681299	0.353752488681299\\
0.123745819397993	0.187290969899666	0.366880374057785	0.366880374057785\\
0.123745819397993	0.20066889632107	0.379756526180443	0.379756526180443\\
0.123745819397993	0.214046822742475	0.392314626137866	0.392314626137866\\
0.123745819397993	0.22742474916388	0.404499646953833	0.404499646953833\\
0.123745819397993	0.240802675585284	0.416265869177627	0.416265869177627\\
0.123745819397993	0.254180602006689	0.427575247017063	0.427575247017063\\
0.123745819397993	0.267558528428094	0.438396069738063	0.438396069738063\\
0.123745819397993	0.280936454849498	0.448701867231217	0.448701867231217\\
0.123745819397993	0.294314381270903	0.458470515318533	0.458470515318533\\
0.123745819397993	0.307692307692308	0.467683503505054	0.467683503505054\\
0.123745819397993	0.321070234113712	0.476325334520404	0.476325334520404\\
0.123745819397993	0.334448160535117	0.484383030776782	0.484383030776782\\
0.123745819397993	0.347826086956522	0.491845727717815	0.491845727717815\\
0.123745819397993	0.361204013377926	0.498704338008256	0.498704338008256\\
0.123745819397993	0.374581939799331	0.504951273731837	0.504951273731837\\
0.123745819397993	0.387959866220736	0.510580216348549	0.510580216348549\\
0.123745819397993	0.40133779264214	0.515585926230857	0.515585926230857\\
0.123745819397993	0.414715719063545	0.51996408525276	0.51996408525276\\
0.123745819397993	0.42809364548495	0.523711167231861	0.523711167231861\\
0.123745819397993	0.441471571906354	0.526824332092441	0.526824332092441\\
0.123745819397993	0.454849498327759	0.52930134048337	0.52930134048337\\
0.123745819397993	0.468227424749164	0.531140486293823	0.531140486293823\\
0.123745819397993	0.481605351170569	0.532340545098519	0.532340545098519\\
0.123745819397993	0.494983277591973	0.532900737062025	0.532900737062025\\
0.123745819397993	0.508361204013378	0.532820703262666	0.532820703262666\\
0.123745819397993	0.521739130434783	0.532100494781031	0.532100494781031\\
0.123745819397993	0.535117056856187	0.530740574253446	0.530740574253446\\
0.123745819397993	0.548494983277592	0.528741829932992	0.528741829932992\\
0.123745819397993	0.561872909698997	0.52610560264469	0.52610560264469\\
0.123745819397993	0.575250836120401	0.522833726382622	0.522833726382622\\
0.123745819397993	0.588628762541806	0.518928583691084	0.518928583691084\\
0.123745819397993	0.602006688963211	0.51439317741755	0.51439317741755\\
0.123745819397993	0.615384615384615	0.509231220943363	0.509231220943363\\
0.123745819397993	0.62876254180602	0.503447249613875	0.503447249613875\\
0.123745819397993	0.642140468227425	0.497046756834388	0.497046756834388\\
0.123745819397993	0.655518394648829	0.490036359209911	0.490036359209911\\
0.123745819397993	0.668896321070234	0.482423996233448	0.482423996233448\\
0.123745819397993	0.682274247491639	0.474219171428652	0.474219171428652\\
0.123745819397993	0.695652173913043	0.465433243601934	0.465433243601934\\
0.123745819397993	0.709030100334448	0.456079779046006	0.456079779046006\\
0.123745819397993	0.722408026755853	0.446174978267683	0.446174978267683\\
0.123745819397993	0.735785953177257	0.435738194207891	0.435738194207891\\
0.123745819397993	0.749163879598662	0.424792563105914	0.424792563105914\\
0.123745819397993	0.762541806020067	0.413365774238943	0.413365774238943\\
0.123745819397993	0.775919732441472	0.401491010779118	0.401491010779118\\
0.123745819397993	0.789297658862876	0.389208100824449	0.389208100824449\\
0.123745819397993	0.802675585284281	0.376564924797508	0.376564924797508\\
0.123745819397993	0.816053511705686	0.363619131703465	0.363619131703465\\
0.123745819397993	0.82943143812709	0.350440219771017	0.350440219771017\\
0.123745819397993	0.842809364548495	0.337112032113367	0.337112032113367\\
0.123745819397993	0.8561872909699	0.323735696862244	0.323735696862244\\
0.123745819397993	0.869565217391304	0.310432989543074	0.310432989543074\\
0.123745819397993	0.882943143812709	0.297349990924633	0.297349990924633\\
0.123745819397993	0.896321070234114	0.284660724724048	0.284660724724048\\
0.123745819397993	0.909698996655518	0.272570150462321	0.272570150462321\\
0.123745819397993	0.923076923076923	0.261315436363588	0.261315436363588\\
0.123745819397993	0.936454849498328	0.251163886621432	0.251163886621432\\
0.123745819397993	0.949832775919732	0.242405433297335	0.242405433297335\\
0.123745819397993	0.963210702341137	0.2353376449447	0.2353376449447\\
0.123745819397993	0.976588628762542	0.230242367560562	0.230242367560562\\
0.123745819397993	0.989966555183946	0.227355834563683	0.227355834563683\\
0.127090301003344	0	0.231972501902761	0.231972501902761\\
0.127090301003344	0.0133779264214047	0.233048882750061	0.233048882750061\\
0.127090301003344	0.0267558528428094	0.236389380496623	0.236389380496623\\
0.127090301003344	0.040133779264214	0.24182399757711	0.24182399757711\\
0.127090301003344	0.0535117056856187	0.249117501010291	0.249117501010291\\
0.127090301003344	0.0668896321070234	0.257997653922505	0.257997653922505\\
0.127090301003344	0.0802675585284281	0.268181494562962	0.268181494562962\\
0.127090301003344	0.0936454849498328	0.279395391958501	0.279395391958501\\
0.127090301003344	0.107023411371237	0.291387719831681	0.291387719831681\\
0.127090301003344	0.120401337792642	0.303935100524314	0.303935100524314\\
0.127090301003344	0.133779264214047	0.316844017431238	0.316844017431238\\
0.127090301003344	0.147157190635451	0.329949573258905	0.329949573258905\\
0.127090301003344	0.160535117056856	0.343112769362507	0.343112769362507\\
0.127090301003344	0.173913043478261	0.356217220830935	0.356217220830935\\
0.127090301003344	0.187290969899666	0.369165845605359	0.369165845605359\\
0.127090301003344	0.20066889632107	0.38187780520157	0.38187780520157\\
0.127090301003344	0.214046822742475	0.39428581289047	0.39428581289047\\
0.127090301003344	0.22742474916388	0.406333833847424	0.406333833847424\\
0.127090301003344	0.240802675585284	0.417975155316274	0.417975155316274\\
0.127090301003344	0.254180602006689	0.429170784806782	0.429170784806782\\
0.127090301003344	0.267558528428094	0.439888128802938	0.439888128802938\\
0.127090301003344	0.280936454849498	0.450099906200884	0.450099906200884\\
0.127090301003344	0.294314381270903	0.459783255624226	0.459783255624226\\
0.127090301003344	0.307692307692308	0.46891900168419	0.46891900168419\\
0.127090301003344	0.321070234113712	0.477491051067661	0.477491051067661\\
0.127090301003344	0.334448160535117	0.485485894564235	0.485485894564235\\
0.127090301003344	0.347826086956522	0.492892195624554	0.492892195624554\\
0.127090301003344	0.361204013377926	0.499700449777318	0.499700449777318\\
0.127090301003344	0.374581939799331	0.505902702293689	0.505902702293689\\
0.127090301003344	0.387959866220736	0.511492313972074	0.511492313972074\\
0.127090301003344	0.40133779264214	0.516463766921809	0.516463766921809\\
0.127090301003344	0.414715719063545	0.520812503840401	0.520812503840401\\
0.127090301003344	0.42809364548495	0.52453479558279	0.52453479558279\\
0.127090301003344	0.441471571906354	0.52762763287672	0.52762763287672\\
0.127090301003344	0.454849498327759	0.530088638898627	0.530088638898627\\
0.127090301003344	0.468227424749164	0.531916000132135	0.531916000132135\\
0.127090301003344	0.481605351170569	0.533108413521223	0.533108413521223\\
0.127090301003344	0.494983277591973	0.533665048430745	0.533665048430745\\
0.127090301003344	0.508361204013378	0.533585522361796	0.533585522361796\\
0.127090301003344	0.521739130434783	0.532869889758116	0.532869889758116\\
0.127090301003344	0.535117056856187	0.531518643599792	0.531518643599792\\
0.127090301003344	0.548494983277592	0.529532729827408	0.529532729827408\\
0.127090301003344	0.561872909698997	0.526913574988602	0.526913574988602\\
0.127090301003344	0.575250836120401	0.523663127864646	0.523663127864646\\
0.127090301003344	0.588628762541806	0.519783916233248	0.519783916233248\\
0.127090301003344	0.602006688963211	0.515279120373025	0.515279120373025\\
0.127090301003344	0.615384615384615	0.510152665435668	0.510152665435668\\
0.127090301003344	0.62876254180602	0.504409335428378	0.504409335428378\\
0.127090301003344	0.642140468227425	0.498054912291402	0.498054912291402\\
0.127090301003344	0.655518394648829	0.491096344460295	0.491096344460295\\
0.127090301003344	0.668896321070234	0.483541950414838	0.483541950414838\\
0.127090301003344	0.682274247491639	0.475401664091926	0.475401664091926\\
0.127090301003344	0.695652173913043	0.466687330745476	0.466687330745476\\
0.127090301003344	0.709030100334448	0.457413063952828	0.457413063952828\\
0.127090301003344	0.722408026755853	0.447595677086233	0.447595677086233\\
0.127090301003344	0.735785953177257	0.437255205789148	0.437255205789148\\
0.127090301003344	0.749163879598662	0.426415541913662	0.426415541913662\\
0.127090301003344	0.762541806020067	0.415105204047482	0.415105204047482\\
0.127090301003344	0.775919732441472	0.403358275157938	0.403358275157938\\
0.127090301003344	0.789297658862876	0.391215543785101	0.391215543785101\\
0.127090301003344	0.802675585284281	0.378725891023538	0.378725891023538\\
0.127090301003344	0.816053511705686	0.365947969927926	0.365947969927926\\
0.127090301003344	0.82943143812709	0.352952224379535	0.352952224379535\\
0.127090301003344	0.842809364548495	0.339823286117711	0.339823286117711\\
0.127090301003344	0.8561872909699	0.326662763350519	0.326662763350519\\
0.127090301003344	0.869565217391304	0.313592378687013	0.313592378687013\\
0.127090301003344	0.882943143812709	0.300757307832132	0.300757307832132\\
0.127090301003344	0.896321070234114	0.288329386618171	0.288329386618171\\
0.127090301003344	0.909698996655518	0.276509564820633	0.276509564820633\\
0.127090301003344	0.923076923076923	0.265528581748808	0.265528581748808\\
0.127090301003344	0.936454849498328	0.255644373235182	0.255644373235182\\
0.127090301003344	0.949832775919732	0.247134374658781	0.247134374658781\\
0.127090301003344	0.963210702341137	0.24028103141516	0.24028103141516\\
0.127090301003344	0.976588628762542	0.235349967915356	0.235349967915356\\
0.127090301003344	0.989966555183946	0.232562691668243	0.232562691668243\\
0.130434782608696	0	0.237156915273067	0.237156915273067\\
0.130434782608696	0.0133779264214047	0.238191815304285	0.238191815304285\\
0.130434782608696	0.0267558528428094	0.241421301270713	0.241421301270713\\
0.130434782608696	0.040133779264214	0.246685888324246	0.246685888324246\\
0.130434782608696	0.0535117056856187	0.253764454997881	0.253764454997881\\
0.130434782608696	0.0668896321070234	0.262399750697029	0.262399750697029\\
0.130434782608696	0.0802675585284281	0.272322529010232	0.272322529010232\\
0.130434782608696	0.0936454849498328	0.28327039805617	0.28327039805617\\
0.130434782608696	0.107023411371237	0.295000142051545	0.295000142051545\\
0.130434782608696	0.120401337792642	0.307294171241356	0.307294171241356\\
0.130434782608696	0.133779264214047	0.319962602826864	0.319962602826864\\
0.130434782608696	0.147157190635451	0.33284254450448	0.33284254450448\\
0.130434782608696	0.160535117056856	0.345795846659481	0.345795846659481\\
0.130434782608696	0.173913043478261	0.35870619715133	0.35870619715133\\
0.130434782608696	0.187290969899666	0.37147609427966	0.37147609427966\\
0.130434782608696	0.20066889632107	0.384023989320178	0.384023989320178\\
0.130434782608696	0.214046822742475	0.396281732691505	0.396281732691505\\
0.130434782608696	0.22742474916388	0.408192365238075	0.408192365238075\\
0.130434782608696	0.240802675585284	0.419708246463907	0.419708246463907\\
0.130434782608696	0.254180602006689	0.430789488139265	0.430789488139265\\
0.130434782608696	0.267558528428094	0.441402653258712	0.441402653258712\\
0.130434782608696	0.280936454849498	0.451519679816838	0.451519679816838\\
0.130434782608696	0.294314381270903	0.461116992141594	0.461116992141594\\
0.130434782608696	0.307692307692308	0.470174767270334	0.470174767270334\\
0.130434782608696	0.321070234113712	0.478676328854709	0.478676328854709\\
0.130434782608696	0.334448160535117	0.486607645753011	0.486607645753011\\
0.130434782608696	0.347826086956522	0.493956916575347	0.493956916575347\\
0.130434782608696	0.361204013377926	0.50071422493257	0.50071422493257\\
0.130434782608696	0.374581939799331	0.506871253036531	0.506871253036531\\
0.130434782608696	0.387959866220736	0.512421043676126	0.512421043676126\\
0.130434782608696	0.40133779264214	0.517357802530068	0.517357802530068\\
0.130434782608696	0.414715719063545	0.521676734349999	0.521676734349999\\
0.130434782608696	0.42809364548495	0.525373907824748	0.525373907824748\\
0.130434782608696	0.441471571906354	0.528446144976812	0.528446144976812\\
0.130434782608696	0.454849498327759	0.530890931794254	0.530890931794254\\
0.130434782608696	0.468227424749164	0.532706347505513	0.532706347505513\\
0.130434782608696	0.481605351170569	0.533891010494201	0.533891010494201\\
0.130434782608696	0.494983277591973	0.534444039353116	0.534444039353116\\
0.130434782608696	0.508361204013378	0.534365028014208	0.534365028014208\\
0.130434782608696	0.521739130434783	0.533654034283399	0.533654034283399\\
0.130434782608696	0.535117056856187	0.532311581473017	0.532311581473017\\
0.130434782608696	0.548494983277592	0.530338673175512	0.530338673175512\\
0.130434782608696	0.561872909698997	0.52773682157485	0.52773682157485\\
0.130434782608696	0.575250836120401	0.524508090061447	0.524508090061447\\
0.130434782608696	0.588628762541806	0.52065515131832	0.52065515131832\\
0.130434782608696	0.602006688963211	0.516181362497889	0.516181362497889\\
0.130434782608696	0.615384615384615	0.511090859630567	0.511090859630567\\
0.130434782608696	0.62876254180602	0.505388674021779	0.505388674021779\\
0.130434782608696	0.642140468227425	0.499080874131955	0.499080874131955\\
0.130434782608696	0.655518394648829	0.492174737329087	0.492174737329087\\
0.130434782608696	0.668896321070234	0.484678956998025	0.484678956998025\\
0.130434782608696	0.682274247491639	0.476603891835853	0.476603891835853\\
0.130434782608696	0.695652173913043	0.467961865819558	0.467961865819558\\
0.130434782608696	0.709030100334448	0.458767529371326	0.458767529371326\\
0.130434782608696	0.722408026755853	0.449038294746323	0.449038294746323\\
0.130434782608696	0.735785953177257	0.438794861706033	0.438794861706033\\
0.130434782608696	0.749163879598662	0.428061853180363	0.428061853180363\\
0.130434782608696	0.762541806020067	0.416868584880206	0.416868584880206\\
0.130434782608696	0.775919732441472	0.40524999760897	0.40524999760897\\
0.130434782608696	0.789297658862876	0.393247786032155	0.393247786032155\\
0.130434782608696	0.802675585284281	0.380911762188467	0.380911762188467\\
0.130434782608696	0.816053511705686	0.368301494626748	0.368301494626748\\
0.130434782608696	0.82943143812709	0.355488262038809	0.355488262038809\\
0.130434782608696	0.842809364548495	0.342557348873292	0.342557348873292\\
0.130434782608696	0.8561872909699	0.32961068169585	0.32961068169585\\
0.130434782608696	0.869565217391304	0.316769746469636	0.316769746469636\\
0.130434782608696	0.882943143812709	0.304178620360884	0.304178620360884\\
0.130434782608696	0.896321070234114	0.292006774490746	0.292006774490746\\
0.130434782608696	0.909698996655518	0.280451035863299	0.280451035863299\\
0.130434782608696	0.923076923076923	0.269735738232608	0.269735738232608\\
0.130434782608696	0.936454849498328	0.260109702845151	0.260109702845151\\
0.130434782608696	0.949832775919732	0.251838444919178	0.251838444919178\\
0.130434782608696	0.963210702341137	0.245190225843421	0.245190225843421\\
0.130434782608696	0.976588628762542	0.240415668268236	0.240415668268236\\
0.130434782608696	0.989966555183946	0.237722805762492	0.237722805762492\\
0.133779264214047	0	0.242293385516296	0.242293385516296\\
0.133779264214047	0.0133779264214047	0.243288718065659	0.243288718065659\\
0.133779264214047	0.0267558528428094	0.246412460983435	0.246412460983435\\
0.133779264214047	0.040133779264214	0.251514721488453	0.251514721488453\\
0.133779264214047	0.0535117056856187	0.258387340917573	0.258387340917573\\
0.133779264214047	0.0668896321070234	0.26678698411639	0.26678698411639\\
0.133779264214047	0.0802675585284281	0.276457316785082	0.276457316785082\\
0.133779264214047	0.0936454849498328	0.287146702448533	0.287146702448533\\
0.133779264214047	0.107023411371237	0.2986201289654	0.2986201289654\\
0.133779264214047	0.120401337792642	0.310665783500725	0.310665783500725\\
0.133779264214047	0.133779264214047	0.323097522063826	0.323097522063826\\
0.133779264214047	0.147157190635451	0.335754616987357	0.335754616987357\\
0.133779264214047	0.160535117056856	0.348499941897379	0.348499941897379\\
0.133779264214047	0.173913043478261	0.361217423456533	0.361217423456533\\
0.133779264214047	0.187290969899666	0.373809287349702	0.373809287349702\\
0.133779264214047	0.20066889632107	0.386193399066782	0.386193399066782\\
0.133779264214047	0.214046822742475	0.398300848448562	0.398300848448562\\
0.133779264214047	0.22742474916388	0.410073834367589	0.410073834367589\\
0.133779264214047	0.240802675585284	0.421463853960484	0.421463853960484\\
0.133779264214047	0.254180602006689	0.43243017459861	0.43243017459861\\
0.133779264214047	0.267558528428094	0.442938555777866	0.442938555777866\\
0.133779264214047	0.280936454849498	0.452960185531845	0.452960185531845\\
0.133779264214047	0.294314381270903	0.462470797688781	0.462470797688781\\
0.133779264214047	0.307692307692308	0.471449939908653	0.471449939908653\\
0.133779264214047	0.321070234113712	0.479880366640274	0.479880366640274\\
0.133779264214047	0.334448160535117	0.487747535257383	0.487747535257383\\
0.133779264214047	0.347826086956522	0.495039187360876	0.495039187360876\\
0.133779264214047	0.361204013377926	0.501745000463476	0.501745000463476\\
0.133779264214047	0.374581939799331	0.507856297997959	0.507856297997959\\
0.133779264214047	0.387959866220736	0.513365807852866	0.513365807852866\\
0.133779264214047	0.40133779264214	0.518267461501393	0.518267461501393\\
0.133779264214047	0.414715719063545	0.522556227313515	0.522556227313515\\
0.133779264214047	0.42809364548495	0.526227972888247	0.526227972888247\\
0.133779264214047	0.441471571906354	0.529279352264674	0.529279352264674\\
0.133779264214047	0.454849498327759	0.531707714711908	0.531707714711908\\
0.133779264214047	0.468227424749164	0.533511032497083	0.533511032497083\\
0.133779264214047	0.481605351170569	0.534687845618122	0.534687845618122\\
0.133779264214047	0.494983277591973	0.535237221990446	0.535237221990446\\
0.133779264214047	0.508361204013378	0.535158732015955	0.535158732015955\\
0.133779264214047	0.521739130434783	0.534452436857364	0.534452436857364\\
0.133779264214047	0.535117056856187	0.533118890107797	0.533118890107797\\
0.133779264214047	0.548494983277592	0.531159152899724	0.531159152899724\\
0.133779264214047	0.561872909698997	0.528574822853258	0.528574822853258\\
0.133779264214047	0.575250836120401	0.52536807763621	0.52536807763621\\
0.133779264214047	0.588628762541806	0.52154173431248	0.52154173431248\\
0.133779264214047	0.602006688963211	0.517099326108518	0.517099326108518\\
0.133779264214047	0.615384615384615	0.512045198749082	0.512045198749082\\
0.133779264214047	0.62876254180602	0.506384629126372	0.506384629126372\\
0.133779264214047	0.642140468227425	0.500123969798038	0.500123969798038\\
0.133779264214047	0.655518394648829	0.493270823692337	0.493270823692337\\
0.133779264214047	0.668896321070234	0.485834254472248	0.485834254472248\\
0.133779264214047	0.682274247491639	0.477825039321309	0.477825039321309\\
0.133779264214047	0.695652173913043	0.469255972516854	0.469255972516854\\
0.133779264214047	0.709030100334448	0.460142230112324	0.460142230112324\\
0.133779264214047	0.722408026755853	0.450501808423265	0.450501808423265\\
0.133779264214047	0.735785953177257	0.440356051859827	0.440356051859827\\
0.133779264214047	0.749163879598662	0.429730289005785	0.429730289005785\\
0.133779264214047	0.762541806020067	0.418654599685787	0.418654599685787\\
0.133779264214047	0.775919732441472	0.407164739942347	0.407164739942347\\
0.133779264214047	0.789297658862876	0.395303255982857	0.395303255982857\\
0.133779264214047	0.802675585284281	0.383120821454149	0.383120821454149\\
0.133779264214047	0.816053511705686	0.370677833324291	0.370677833324291\\
0.133779264214047	0.82943143812709	0.358046297441595	0.358046297441595\\
0.133779264214047	0.842809364548495	0.345312020792655	0.345312020792655\\
0.133779264214047	0.8561872909699	0.332577095971426	0.332577095971426\\
0.133779264214047	0.869565217391304	0.319962602826865	0.319962602826865\\
0.133779264214047	0.882943143812709	0.307611346700501	0.307611346700501\\
0.133779264214047	0.896321070234114	0.295690283468927	0.295690283468927\\
0.133779264214047	0.909698996655518	0.284392034756726	0.284392034756726\\
0.133779264214047	0.923076923076923	0.273934580731877	0.273934580731877\\
0.133779264214047	0.936454849498328	0.264557897166243	0.264557897166243\\
0.133779264214047	0.949832775919732	0.256516141362704	0.256516141362704\\
0.133779264214047	0.963210702341137	0.25006427065114	0.25006427065114\\
0.133779264214047	0.976588628762542	0.245439019639689	0.245439019639689\\
0.133779264214047	0.989966555183946	0.242836071005156	0.242836071005156\\
0.137123745819398	0	0.247381894159764	0.247381894159764\\
0.137123745819398	0.0133779264214047	0.248339438673433	0.248339438673433\\
0.137123745819398	0.0267558528428094	0.251362347339104	0.251362347339104\\
0.137123745819398	0.040133779264214	0.256309498470763	0.256309498470763\\
0.137123745819398	0.0535117056856187	0.262984660168296	0.262984660168296\\
0.137123745819398	0.0668896321070234	0.271157429322608	0.271157429322608\\
0.137123745819398	0.0802675585284281	0.280583626603109	0.280583626603109\\
0.137123745819398	0.0936454849498328	0.291021896034795	0.291021896034795\\
0.137123745819398	0.107023411371237	0.302245207166715	0.302245207166715\\
0.137123745819398	0.120401337792642	0.314047487574334	0.314047487574334\\
0.137123745819398	0.133779264214047	0.326246410394274	0.326246410394274\\
0.137123745819398	0.147157190635451	0.338683549190695	0.338683549190695\\
0.137123745819398	0.160535117056856	0.351222957228284	0.351222957228284\\
0.137123745819398	0.173913043478261	0.363748953288911	0.363748953288911\\
0.137123745819398	0.187290969899666	0.376163628977434	0.376163628977434\\
0.137123745819398	0.20066889632107	0.388384383156529	0.388384383156529\\
0.137123745819398	0.214046822742475	0.400341644341759	0.400341644341759\\
0.137123745819398	0.22742474916388	0.41197685031261	0.41197685031261\\
0.137123745819398	0.240802675585284	0.423240700730951	0.423240700730951\\
0.137123745819398	0.254180602006689	0.434091670049017	0.434091670049017\\
0.137123745819398	0.267558528428094	0.444494754753411	0.444494754753411\\
0.137123745819398	0.280936454849498	0.454420424544046	0.454420424544046\\
0.137123745819398	0.294314381270903	0.463843747310483	0.463843747310483\\
0.137123745819398	0.307692307692308	0.472743660307269	0.472743660307269\\
0.137123745819398	0.321070234113712	0.481102363358283	0.481102363358283\\
0.137123745819398	0.334448160535117	0.488904813492778	0.488904813492778\\
0.137123745819398	0.347826086956522	0.496138303764076	0.496138303764076\\
0.137123745819398	0.361204013377926	0.502792111970115	0.502792111970115\\
0.137123745819398	0.374581939799331	0.50885720754224	0.50885720754224\\
0.137123745819398	0.387959866220736	0.514326007011849	0.514326007011849\\
0.137123745819398	0.40133779264214	0.519192170246376	0.519192170246376\\
0.137123745819398	0.414715719063545	0.523450431117977	0.523450431117977\\
0.137123745819398	0.42809364548495	0.527096457481118	0.527096457481118\\
0.137123745819398	0.441471571906354	0.530126736335592	0.530126736335592\\
0.137123745819398	0.454849498327759	0.532538480880112	0.532538480880112\\
0.137123745819398	0.468227424749164	0.53432955685332	0.53432955685332\\
0.137123745819398	0.481605351170569	0.535498426143236	0.535498426143236\\
0.137123745819398	0.494983277591973	0.53604410614761	0.53604410614761\\
0.137123745819398	0.508361204013378	0.535966143807503	0.535966143807503\\
0.137123745819398	0.521739130434783	0.535264603632738	0.535264603632738\\
0.137123745819398	0.535117056856187	0.533940069407022	0.533940069407022\\
0.137123745819398	0.548494983277592	0.53199365961708	0.53199365961708\\
0.137123745819398	0.561872909698997	0.52942705700862	0.52942705700862\\
0.137123745819398	0.575250836120401	0.526242553046362	0.526242553046362\\
0.137123745819398	0.588628762541806	0.522443108461045	0.522443108461045\\
0.137123745819398	0.602006688963211	0.518032431519764	0.518032431519764\\
0.137123745819398	0.615384615384615	0.513015076176005	0.513015076176005\\
0.137123745819398	0.62876254180602	0.507396562864307	0.507396562864307\\
0.137123745819398	0.642140468227425	0.501183525427478	0.501183525427478\\
0.137123745819398	0.655518394648829	0.494383888532322	0.494383888532322\\
0.137123745819398	0.668896321070234	0.487007080979242	0.487007080979242\\
0.137123745819398	0.682274247491639	0.479064291584108	0.479064291584108\\
0.137123745819398	0.695652173913043	0.470568775855259	0.470568775855259\\
0.137123745819398	0.709030100334448	0.461536223556061	0.461536223556061\\
0.137123745819398	0.722408026755853	0.451985199484254	0.451985199484254\\
0.137123745819398	0.735785953177257	0.441937672451772	0.441937672451772\\
0.137123745819398	0.749163879598662	0.431419650519046	0.431419650519046\\
0.137123745819398	0.762541806020067	0.420461943963033	0.420461943963033\\
0.137123745819398	0.775919732441472	0.409101081040631	0.409101081040631\\
0.137123745819398	0.789297658862876	0.397380404904685	0.397380404904685\\
0.137123745819398	0.802675585284281	0.385351382162678	0.385351382162678\\
0.137123745819398	0.816053511705686	0.373075152934803	0.373075152934803\\
0.137123745819398	0.82943143812709	0.360624346085633	0.360624346085633\\
0.137123745819398	0.842809364548495	0.348085166970131	0.348085166970131\\
0.137123745819398	0.8561872909699	0.335559731332833	0.335559731332833\\
0.137123745819398	0.869565217391304	0.323168557364774	0.323168557364774\\
0.137123745819398	0.882943143812709	0.311053024452994	0.311053024452994\\
0.137123745819398	0.896321070234114	0.299377446903206	0.299377446903206\\
0.137123745819398	0.909698996655518	0.288330185352865	0.288330185352865\\
0.137123745819398	0.923076923076923	0.278122942331674	0.278122942331674\\
0.137123745819398	0.936454849498328	0.268987127749735	0.268987127749735\\
0.137123745819398	0.949832775919732	0.261166086222398	0.261166086222398\\
0.137123745819398	0.963210702341137	0.254902294296795	0.254902294296795\\
0.137123745819398	0.976588628762542	0.250419616041953	0.250419616041953\\
0.137123745819398	0.989966555183946	0.247902392632534	0.247902392632534\\
0.140468227424749	0	0.252422425554105	0.252422425554105\\
0.140468227424749	0.0133779264214047	0.253343840158233	0.253343840158233\\
0.140468227424749	0.0267558528428094	0.25627049563155	0.25627049563155\\
0.140468227424749	0.040133779264214	0.261069307440511	0.261069307440511\\
0.140468227424749	0.0535117056856187	0.26755503445363	0.26755503445363\\
0.140468227424749	0.0668896321070234	0.275509302195344	0.275509302195344\\
0.140468227424749	0.0802675585284281	0.284699373868396	0.284699373868396\\
0.140468227424749	0.0936454849498328	0.294893710575418	0.294893710575418\\
0.140468227424749	0.107023411371237	0.305873030710369	0.305873030710369\\
0.140468227424749	0.120401337792642	0.317436944148955	0.317436944148955\\
0.140468227424749	0.133779264214047	0.329406995678351	0.329406995678351\\
0.140468227424749	0.147157190635451	0.341627175412616	0.341627175412616\\
0.140468227424749	0.160535117056856	0.353962855733701	0.353962855733701\\
0.140468227424749	0.173913043478261	0.366298888447652	0.366298888447652\\
0.140468227424749	0.187290969899666	0.378537361084075	0.378537361084075\\
0.140468227424749	0.20066889632107	0.390595319531376	0.390595319531376\\
0.140468227424749	0.214046822742475	0.402402626934785	0.402402626934785\\
0.140468227424749	0.22742474916388	0.413900039097017	0.413900039097017\\
0.140468227424749	0.240802675585284	0.425037522358683	0.425037522358683\\
0.140468227424749	0.254180602006689	0.435772809647155	0.435772809647155\\
0.140468227424749	0.267558528428094	0.446070175239915	0.446070175239915\\
0.140468227424749	0.280936454849498	0.455899402663776	0.455899402663776\\
0.140468227424749	0.294314381270903	0.465234919072212	0.465234919072212\\
0.140468227424749	0.307692307692308	0.474055070963206	0.474055070963206\\
0.140468227424749	0.321070234113712	0.482341518781064	0.482341518781064\\
0.140468227424749	0.334448160535117	0.490078730982336	0.490078730982336\\
0.140468227424749	0.347826086956522	0.497253561116273	0.497253561116273\\
0.140468227424749	0.361204013377926	0.503854894174904	0.503854894174904\\
0.140468227424749	0.374581939799331	0.509873350833324	0.509873350833324\\
0.140468227424749	0.387959866220736	0.515301040219605	0.515301040219605\\
0.140468227424749	0.40133779264214	0.520131353551487	0.520131353551487\\
0.140468227424749	0.414715719063545	0.524358792392487	0.524358792392487\\
0.140468227424749	0.42809364548495	0.527978826455626	0.527978826455626\\
0.140468227424749	0.441471571906354	0.530987776859251	0.530987776859251\\
0.140468227424749	0.454849498327759	0.533382721552863	0.533382721552863\\
0.140468227424749	0.468227424749164	0.53516142031358	0.53516142031358\\
0.140468227424749	0.481605351170569	0.536322257293061	0.536322257293061\\
0.140468227424749	0.494983277591973	0.536864199594044	0.536864199594044\\
0.140468227424749	0.508361204013378	0.536786770795102	0.536786770795102\\
0.140468227424749	0.521739130434783	0.536090038739336	0.536090038739336\\
0.140468227424749	0.535117056856187	0.534774617273282	0.534774617273282\\
0.140468227424749	0.548494983277592	0.532841681980631	0.532841681980631\\
0.140468227424749	0.561872909698997	0.530293000315438	0.530293000315438\\
0.140468227424749	0.575250836120401	0.52713097691529	0.52713097691529\\
0.140468227424749	0.588628762541806	0.523358715281074	0.523358715281074\\
0.140468227424749	0.602006688963211	0.518980097462698	0.518980097462698\\
0.140468227424749	0.615384615384615	0.513999883907363	0.513999883907363\\
0.140468227424749	0.62876254180602	0.508423836229764	0.508423836229764\\
0.140468227424749	0.642140468227425	0.502258866376216	0.502258866376216\\
0.140468227424749	0.655518394648829	0.495513216505709	0.495513216505709\\
0.140468227424749	0.668896321070234	0.488196674933357	0.488196674933357\\
0.140468227424749	0.682274247491639	0.480320834713321	0.480320834713321\\
0.140468227424749	0.695652173913043	0.471899402920424	0.471899402920424\\
0.140468227424749	0.709030100334448	0.462948570464268	0.462948570464268\\
0.140468227424749	0.722408026755853	0.453487454373723	0.453487454373723\\
0.140468227424749	0.735785953177257	0.443538626942422	0.443538626942422\\
0.140468227424749	0.749163879598662	0.433128748907596	0.433128748907596\\
0.140468227424749	0.762541806020067	0.422289326846723	0.422289326846723\\
0.140468227424749	0.775919732441472	0.411057617975539	0.411057617975539\\
0.140468227424749	0.789297658862876	0.399477708016822	0.399477708016822\\
0.140468227424749	0.802675585284281	0.387601788846498	0.387601788846498\\
0.140468227424749	0.816053511705686	0.375491660562011	0.375491660562011\\
0.140468227424749	0.82943143812709	0.363220474684239	0.363220474684239\\
0.140468227424749	0.842809364548495	0.350874716947828	0.350874716947828\\
0.140468227424749	0.8561872909699	0.338556392792731	0.338556392792731\\
0.140468227424749	0.869565217391304	0.326385316706085	0.326385316706085\\
0.140468227424749	0.882943143812709	0.314501306060832	0.314501306060832\\
0.140468227424749	0.896321070234114	0.303065929435637	0.303065929435637\\
0.140468227424749	0.909698996655518	0.292263254700946	0.292263254700946\\
0.140468227424749	0.923076923076923	0.282298802571538	0.282298802571538\\
0.140468227424749	0.936454849498328	0.273395703170815	0.273395703170815\\
0.140468227424749	0.949832775919732	0.265787014700021	0.265787014700021\\
0.140468227424749	0.963210702341137	0.259703502311595	0.259703502311595\\
0.140468227424749	0.976588628762542	0.255357089824087	0.255357089824087\\
0.140468227424749	0.989966555183946	0.252921685900681	0.252921685900681\\
0.1438127090301	0	0.257414966780363	0.257414966780363\\
0.1438127090301	0.0133779264214047	0.258301799408784	0.258301799408784\\
0.1438127090301	0.0267558528428094	0.26113648372912	0.26113648372912\\
0.1438127090301	0.040133779264214	0.265793314617721	0.265793314617721\\
0.1438127090301	0.0535117056856187	0.272097194694496	0.272097194694496\\
0.1438127090301	0.0668896321070234	0.279840947796977	0.279840947796977\\
0.1438127090301	0.0802675585284281	0.288802610239552	0.288802610239552\\
0.1438127090301	0.0936454849498328	0.298760010271882	0.298760010271882\\
0.1438127090301	0.107023411371237	0.309501374946144	0.309501374946144\\
0.1438127090301	0.120401337792642	0.320831920227716	0.320831920227716\\
0.1438127090301	0.133779264214047	0.332577095971425	0.332577095971425\\
0.1438127090301	0.147157190635451	0.344583404618093	0.344583404618093\\
0.1438127090301	0.160535117056856	0.356717661164362	0.356717661164362\\
0.1438127090301	0.173913043478261	0.368865379314771	0.368865379314771\\
0.1438127090301	0.187290969899666	0.38092876403739	0.38092876403739\\
0.1438127090301	0.20066889632107	0.392824616249408	0.392824616249408\\
0.1438127090301	0.214046822742475	0.404482326158327	0.404482326158327\\
0.1438127090301	0.22742474916388	0.415842044699248	0.415842044699248\\
0.1438127090301	0.240802675585284	0.426853068073132	0.426853068073132\\
0.1438127090301	0.254180602006689	0.437472438784814	0.437472438784814\\
0.1438127090301	0.267558528428094	0.447663749837937	0.447663749837937\\
0.1438127090301	0.280936454849498	0.457396131134442	0.457396131134442\\
0.1438127090301	0.294314381270903	0.466643394817178	0.466643394817178\\
0.1438127090301	0.307692307692308	0.475383316857801	0.475383316857801\\
0.1438127090301	0.321070234113712	0.483597034157458	0.483597034157458\\
0.1438127090301	0.334448160535117	0.491268538942766	0.491268538942766\\
0.1438127090301	0.347826086956522	0.498384254836088	0.498384254836088\\
0.1438127090301	0.361204013377926	0.504932681419881	0.504932681419881\\
0.1438127090301	0.374581939799331	0.510904096295615	0.510904096295615\\
0.1438127090301	0.387959866220736	0.516290305528747	0.516290305528747\\
0.1438127090301	0.40133779264214	0.521084434981048	0.521084434981048\\
0.1438127090301	0.414715719063545	0.525280756387256	0.525280756387256\\
0.1438127090301	0.42809364548495	0.528874543168482	0.528874543168482\\
0.1438127090301	0.441471571906354	0.531861951924359	0.531861951924359\\
0.1438127090301	0.454849498327759	0.534239926342297	0.534239926342297\\
0.1438127090301	0.468227424749164	0.536006120934036	0.536006120934036\\
0.1438127090301	0.481605351170569	0.537158842582701	0.537158842582701\\
0.1438127090301	0.494983277591973	0.537697008379444	0.537697008379444\\
0.1438127090301	0.508361204013378	0.537620118666868	0.537620118666868\\
0.1438127090301	0.521739130434783	0.536928244603495	0.536928244603495\\
0.1438127090301	0.535117056856187	0.535622029934694	0.535622029934694\\
0.1438127090301	0.548494983277592	0.533702707014784	0.533702707014784\\
0.1438127090301	0.561872909698997	0.531172127486062	0.531172127486062\\
0.1438127090301	0.575250836120401	0.528032808396757	0.528032808396757\\
0.1438127090301	0.588628762541806	0.52428799494577	0.52428799494577\\
0.1438127090301	0.602006688963211	0.519941741492961	0.519941741492961\\
0.1438127090301	0.615384615384615	0.514999012987007	0.514999012987007\\
0.1438127090301	0.62876254180602	0.509465809558389	0.509465809558389\\
0.1438127090301	0.642140468227425	0.503349317725503	0.503349317725503\\
0.1438127090301	0.655518394648829	0.496658092493704	0.496658092493704\\
0.1438127090301	0.668896321070234	0.489402275619998	0.489402275619998\\
0.1438127090301	0.682274247491639	0.481593856503272	0.481593856503272\\
0.1438127090301	0.695652173913043	0.473246983576196	0.473246983576196\\
0.1438127090301	0.709030100334448	0.464378335752909	0.464378335752909\\
0.1438127090301	0.722408026755853	0.455007565450298	0.455007565450298\\
0.1438127090301	0.735785953177257	0.445157826951388	0.445157826951388\\
0.1438127090301	0.749163879598662	0.43485640637274	0.43485640637274\\
0.1438127090301	0.762541806020067	0.424135472103146	0.424135472103146\\
0.1438127090301	0.775919732441472	0.41303296701425	0.41303296701425\\
0.1438127090301	0.789297658862876	0.401593665457893	0.401593665457893\\
0.1438127090301	0.802675585284281	0.389870418079081	0.389870418079081\\
0.1438127090301	0.816053511705686	0.377925604113336	0.377925604113336\\
0.1438127090301	0.82943143812709	0.36583280136972	0.36583280136972\\
0.1438127090301	0.842809364548495	0.353678664264866	0.353678664264866\\
0.1438127090301	0.8561872909699	0.341564963794469	0.341564963794469\\
0.1438127090301	0.869565217391304	0.32961068169585	0.32961068169585\\
0.1438127090301	0.882943143812709	0.317953954222934	0.317953954222934\\
0.1438127090301	0.896321070234114	0.306753520274988	0.306753520274988\\
0.1438127090301	0.909698996655518	0.296189144079109	0.296189144079109\\
0.1438127090301	0.923076923076923	0.286460276618705	0.286460276618705\\
0.1438127090301	0.936454849498328	0.277782057418698	0.277782057418698\\
0.1438127090301	0.949832775919732	0.270377764296842	0.270377764296842\\
0.1438127090301	0.963210702341137	0.264467169428771	0.264467169428771\\
0.1438127090301	0.976588628762542	0.26025110762374	0.26025110762374\\
0.1438127090301	0.989966555183946	0.25789387516266	0.25789387516266\\
0.147157190635451	0	0.262359507559021	0.262359507559021\\
0.147157190635451	0.0133779264214047	0.263213205833857	0.263213205833857\\
0.147157190635451	0.0267558528428094	0.265959927691662	0.265959927691662\\
0.147157190635451	0.040133779264214	0.270480756577061	0.270480756577061\\
0.147157190635451	0.0535117056856187	0.276609971102851	0.276609971102851\\
0.147157190635451	0.0668896321070234	0.284150829852183	0.284150829852183\\
0.147157190635451	0.0802675585284281	0.292891513946669	0.292891513946669\\
0.147157190635451	0.0936454849498328	0.302618783782519	0.302618783782519\\
0.147157190635451	0.107023411371237	0.313128130523439	0.313128130523439\\
0.147157190635451	0.120401337792642	0.32423028501753	0.32423028501753\\
0.147157190635451	0.133779264214047	0.335754616987357	0.335754616987357\\
0.147157190635451	0.147157190635451	0.347550219114381	0.347550219114381\\
0.147157190635451	0.160535117056856	0.359485457488834	0.359485457488834\\
0.147157190635451	0.173913043478261	0.371446624997119	0.371446624997119\\
0.147157190635451	0.187290969899666	0.383336157173008	0.383336157173008\\
0.147157190635451	0.20066889632107	0.395070712230276	0.395070712230276\\
0.147157190635451	0.214046822742475	0.406579296171824	0.406579296171824\\
0.147157190635451	0.22742474916388	0.417801529958347	0.417801529958347\\
0.147157190635451	0.240802675585284	0.42868610165402	0.42868610165402\\
0.147157190635451	0.254180602006689	0.439189413963146	0.439189413963146\\
0.147157190635451	0.267558528428094	0.449274419522538	0.449274419522538\\
0.147157190635451	0.280936454849498	0.458909627407665	0.458909627407665\\
0.147157190635451	0.294314381270903	0.468068260885724	0.468068260885724\\
0.147157190635451	0.307692307692308	0.476727546121342	0.476727546121342\\
0.147157190635451	0.321070234113712	0.484868112825562	0.484868112825562\\
0.147157190635451	0.334448160535117	0.492473489849117	0.492473489849117\\
0.147157190635451	0.347826086956522	0.499529680950732	0.499529680950732\\
0.147157190635451	0.361204013377926	0.506024808149134	0.506024808149134\\
0.147157190635451	0.374581939799331	0.511948812062112	0.511948812062112\\
0.147157190635451	0.387959866220736	0.51729320039623	0.51729320039623\\
0.147157190635451	0.40133779264214	0.522050837269756	0.522050837269756\\
0.147157190635451	0.414715719063545	0.526215767344321	0.526215767344321\\
0.147157190635451	0.42809364548495	0.529783069833403	0.529783069833403\\
0.147157190635451	0.441471571906354	0.532748738376512	0.532748738376512\\
0.147157190635451	0.454849498327759	0.535109583545085	0.535109583545085\\
0.147157190635451	0.468227424749164	0.536863155405705	0.536863155405705\\
0.147157190635451	0.481605351170569	0.538007684131482	0.538007684131482\\
0.147157190635451	0.494983277591973	0.538542037143909	0.538542037143909\\
0.147157190635451	0.508361204013378	0.53846569170327	0.53846569170327\\
0.147157190635451	0.521739130434783	0.537778722261791	0.537778722261791\\
0.147157190635451	0.535117056856187	0.536481802264744	0.536481802264744\\
0.147157190635451	0.548494983277592	0.534576220444278	0.534576220444278\\
0.147157190635451	0.561872909698997	0.532063912011919	0.532063912011919\\
0.147157190635451	0.575250836120401	0.528947505531675	0.528947505531675\\
0.147157190635451	0.588628762541806	0.525230386660292	0.525230386660292\\
0.147157190635451	0.602006688963211	0.520916780389348	0.520916780389348\\
0.147157190635451	0.615384615384615	0.516011853931939	0.516011853931939\\
0.147157190635451	0.62876254180602	0.510521842983588	0.510521842983588\\
0.147157190635451	0.642140468227425	0.504454204773615	0.504454204773615\\
0.147157190635451	0.655518394648829	0.497817802133776	0.497817802133776\\
0.147157190635451	0.668896321070234	0.490623123771975	0.490623123771975\\
0.147157190635451	0.682274247491639	0.482882547078903	0.482882547078903\\
0.147157190635451	0.695652173913043	0.474610651142744	0.474610651142744\\
0.147157190635451	0.709030100334448	0.465824589225553	0.465824589225553\\
0.147157190635451	0.722408026755853	0.456544531775678	0.456544531775678\\
0.147157190635451	0.735785953177257	0.446794193098256	0.446794193098256\\
0.147157190635451	0.749163879598662	0.436601457013245	0.436601457013245\\
0.147157190635451	0.762541806020067	0.425999119037977	0.425999119037977\\
0.147157190635451	0.775919732441472	0.415025764519574	0.415025764519574\\
0.147157190635451	0.789297658862876	0.403726803126609	0.403726803126609\\
0.147157190635451	0.802675585284281	0.392155679176086	0.392155679176086\\
0.147157190635451	0.816053511705686	0.38037527274305	0.38037527274305\\
0.147157190635451	0.82943143812709	0.368459495709612	0.368459495709612\\
0.147157190635451	0.842809364548495	0.356495065816488	0.356495065816488\\
0.147157190635451	0.8561872909699	0.344583404618094	0.344583404618094\\
0.147157190635451	0.869565217391304	0.33284254450448	0.33284254450448\\
0.147157190635451	0.882943143812709	0.321408837335316	0.321408837335316\\
0.147157190635451	0.896321070234114	0.310438126702291	0.310438126702291\\
0.147157190635451	0.909698996655518	0.300105880538329	0.300105880538329\\
0.147157190635451	0.923076923076923	0.290605605270466	0.290605605270466\\
0.147157190635451	0.936454849498328	0.282144739372884	0.282144739372884\\
0.147157190635451	0.949832775919732	0.274937265297878	0.274937265297878\\
0.147157190635451	0.963210702341137	0.269192632655712	0.269192632655712\\
0.147157190635451	0.976588628762542	0.265101366834691	0.265101366834691\\
0.147157190635451	0.989966555183946	0.262818893059854	0.262818893059854\\
0.150501672240803	0	0.267256040160909	0.267256040160909\\
0.150501672240803	0.0133779264214047	0.268077960189859	0.268077960189859\\
0.150501672240803	0.0267558528428094	0.270740477928137	0.270740477928137\\
0.150501672240803	0.040133779264214	0.275130933438675	0.275130933438675\\
0.150501672240803	0.0535117056856187	0.281092284283688	0.281092284283688\\
0.150501672240803	0.0668896321070234	0.288437521167688	0.288437521167688\\
0.150501672240803	0.0802675585284281	0.296964380814396	0.296964380814396\\
0.150501672240803	0.0936454849498328	0.306468136670559	0.306468136670559\\
0.150501672240803	0.107023411371237	0.316751297588413	0.316751297588413\\
0.150501672240803	0.120401337792642	0.327630005834252	0.327630005834252\\
0.150501672240803	0.133779264214047	0.338937549470668	0.338937549470668\\
0.150501672240803	0.147157190635451	0.35052567307895	0.35052567307895\\
0.150501672240803	0.160535117056856	0.362264388274273	0.362264388274273\\
0.150501672240803	0.173913043478261	0.374040873302051	0.374040873302051\\
0.150501672240803	0.187290969899666	0.385757899162634	0.385757899162634\\
0.150501672240803	0.20066889632107	0.397332077865763	0.397332077865763\\
0.150501672240803	0.214046822742475	0.408692116109677	0.408692116109677\\
0.150501672240803	0.22742474916388	0.419777177382789	0.419777177382789\\
0.150501672240803	0.240802675585284	0.430535402254616	0.430535402254616\\
0.150501672240803	0.254180602006689	0.440922603600026	0.440922603600026\\
0.150501672240803	0.267558528428094	0.450901134416695	0.450901134416695\\
0.150501672240803	0.280936454849498	0.460438915873094	0.460438915873094\\
0.150501672240803	0.294314381270903	0.469508608797389	0.469508608797389\\
0.150501672240803	0.307692307692308	0.478086910666836	0.478086910666836\\
0.150501672240803	0.321070234113712	0.486153960799823	0.486153960799823\\
0.150501672240803	0.334448160535117	0.493692837978179	0.493692837978179\\
0.150501672240803	0.347826086956522	0.500689136599335	0.500689136599335\\
0.150501672240803	0.361204013377926	0.507130609376037	0.507130609376037\\
0.150501672240803	0.374581939799331	0.513006866409583	0.513006866409583\\
0.150501672240803	0.387959866220736	0.518309122090403	0.518309122090403\\
0.150501672240803	0.40133779264214	0.523029982705445	0.523029982705445\\
0.150501672240803	0.414715719063545	0.527163268859614	0.527163268859614\\
0.150501672240803	0.42809364548495	0.530703867865939	0.530703867865939\\
0.150501672240803	0.441471571906354	0.533647612148985	0.533647612148985\\
0.150501672240803	0.454849498327759	0.535991180462292	0.535991180462292\\
0.150501672240803	0.468227424749164	0.537732019366309	0.537732019366309\\
0.150501672240803	0.481605351170569	0.538868282969636	0.538868282969636\\
0.150501672240803	0.494983277591973	0.539398789422225	0.539398789422225\\
0.150501672240803	0.508361204013378	0.539322993081768	0.539322993081768\\
0.150501672240803	0.521739130434783	0.53864097166875	0.53864097166875\\
0.150501672240803	0.535117056856187	0.537353428095865	0.537353428095865\\
0.150501672240803	0.548494983277592	0.535461707016484	0.535461707016484\\
0.150501672240803	0.561872909698997	0.532967826497518	0.532967826497518\\
0.150501672240803	0.575250836120401	0.529874525596923	0.529874525596923\\
0.150501672240803	0.588628762541806	0.526185329028667	0.526185329028667\\
0.150501672240803	0.602006688963211	0.521904630542289	0.521904630542289\\
0.150501672240803	0.615384615384615	0.517037797146031	0.517037797146031\\
0.150501672240803	0.62876254180602	0.511591296879335	0.511591296879335\\
0.150501672240803	0.642140468227425	0.505572853511734	0.505572853511734\\
0.150501672240803	0.655518394648829	0.498991632332642	0.498991632332642\\
0.150501672240803	0.668896321070234	0.491858462123508	0.491858462123508\\
0.150501672240803	0.682274247491639	0.484186099494307	0.484186099494307\\
0.150501672240803	0.695652173913043	0.475989543042305	0.475989543042305\\
0.150501672240803	0.709030100334448	0.467286406267538	0.467286406267538\\
0.150501672240803	0.722408026755853	0.458097359855904	0.458097359855904\\
0.150501672240803	0.735785953177257	0.448446655785663	0.448446655785663\\
0.150501672240803	0.749163879598662	0.438362747638781	0.438362747638781\\
0.150501672240803	0.762541806020067	0.427879023319381	0.427879023319381\\
0.150501672240803	0.775919732441472	0.417034667748464	0.417034667748464\\
0.150501672240803	0.789297658862876	0.405875673402064	0.405875673402064\\
0.150501672240803	0.802675585284281	0.394456014756873	0.394456014756873\\
0.150501672240803	0.816053511705686	0.382838997138341	0.382838997138341\\
0.150501672240803	0.82943143812709	0.371098778554775	0.371098778554775\\
0.150501672240803	0.842809364548495	0.359322041047878	0.359322041047878\\
0.150501672240803	0.8561872909699	0.347609750648968	0.347609750648968\\
0.150501672240803	0.869565217391304	0.336078885661322	0.336078885661322\\
0.150501672240803	0.882943143812709	0.324863924986632	0.324863924986632\\
0.150501672240803	0.896321070234114	0.314117767823214	0.314117767823214\\
0.150501672240803	0.909698996655518	0.304011608945942	0.304011608945942\\
0.150501672240803	0.923076923076923	0.29473314572872	0.29473314572872\\
0.150501672240803	0.936454849498328	0.286482403259584	0.286482403259584\\
0.150501672240803	0.949832775919732	0.279464532272139	0.279464532272139\\
0.150501672240803	0.963210702341137	0.273879285161189	0.273879285161189\\
0.150501672240803	0.976588628762542	0.269907592514369	0.269907592514369\\
0.150501672240803	0.989966555183946	0.267696679810033	0.267696679810033\\
0.153846153846154	0	0.272104559319965	0.272104559319965\\
0.153846153846154	0.0133779264214047	0.27289597354953	0.27289597354953\\
0.153846153846154	0.0267558528428094	0.275477815818189	0.275477815818189\\
0.153846153846154	0.040133779264214	0.279743202830572	0.279743202830572\\
0.153846153846154	0.0535117056856187	0.285543137248553	0.285543137248553\\
0.153846153846154	0.0668896321070234	0.292699694905553	0.292699694905553\\
0.153846153846154	0.0802675585284281	0.301019615946283	0.301019615946283\\
0.153846153846154	0.0936454849498328	0.310306284275976	0.310306284275976\\
0.153846153846154	0.107023411371237	0.32036898018876	0.32036898018876\\
0.153846153846154	0.120401337792642	0.331029144051985	0.331029144051985\\
0.153846153846154	0.133779264214047	0.342123966506402	0.342123966506402\\
0.153846153846154	0.147157190635451	0.353507890966191	0.353507890966191\\
0.153846153846154	0.160535117056856	0.365052655920992	0.365052655920992\\
0.153846153846154	0.173913043478261	0.376646420563602	0.376646420563602\\
0.153846153846154	0.187290969899666	0.388192388241615	0.388192388241615\\
0.153846153846154	0.20066889632107	0.399607215504415	0.399607215504415\\
0.153846153846154	0.214046822742475	0.41081939071813	0.41081939071813\\
0.153846153846154	0.22742474916388	0.421767689866266	0.421767689866266\\
0.153846153846154	0.240802675585284	0.432399765146867	0.432399765146867\\
0.153846153846154	0.254180602006689	0.442670888772275	0.442670888772275\\
0.153846153846154	0.267558528428094	0.452542854510648	0.452542854510648\\
0.153846153846154	0.280936454849498	0.461983028543398	0.461983028543398\\
0.153846153846154	0.294314381270903	0.470963535895824	0.470963535895824\\
0.153846153846154	0.307692307692308	0.479460566792895	0.479460566792895\\
0.153846153846154	0.321070234113712	0.4874537873324	0.4874537873324\\
0.153846153846154	0.334448160535117	0.494925839930288	0.494925839930288\\
0.153846153846154	0.347826086956522	0.501861920518073	0.501861920518073\\
0.153846153846154	0.361204013377926	0.508249421135003	0.508249421135003\\
0.153846153846154	0.374581939799331	0.514077628180453	0.514077628180453\\
0.153846153846154	0.387959866220736	0.519337468086579	0.519337468086579\\
0.153846153846154	0.40133779264214	0.524021293501774	0.524021293501774\\
0.153846153846154	0.414715719063545	0.528122704236118	0.528122704236118\\
0.153846153846154	0.42809364548495	0.531636398220252	0.531636398220252\\
0.153846153846154	0.441471571906354	0.534558048586204	0.534558048586204\\
0.153846153846154	0.454849498327759	0.53688420371242	0.53688420371242\\
0.153846153846154	0.468227424749164	0.538612207705683	0.538612207705683\\
0.153846153846154	0.481605351170569	0.539740139338782	0.539740139338782\\
0.153846153846154	0.494983277591973	0.540266767942063	0.540266767942063\\
0.153846153846154	0.508361204013378	0.540191525175326	0.540191525175326\\
0.153846153846154	0.521739130434783	0.539514491998314	0.539514491998314\\
0.153846153846154	0.535117056856187	0.538236400526508	0.538236400526508\\
0.153846153846154	0.548494983277592	0.536358650816802	0.536358650816802\\
0.153846153846154	0.561872909698997	0.53388334298697	0.53388334298697\\
0.153846153846154	0.575250836120401	0.530813325445939	0.530813325445939\\
0.153846153846154	0.588628762541806	0.527152260411527	0.527152260411527\\
0.153846153846154	0.602006688963211	0.522904708331947	0.522904708331947\\
0.153846153846154	0.615384615384615	0.518076233321849	0.518076233321849\\
0.153846153846154	0.62876254180602	0.512673532289198	0.512673532289198\\
0.153846153846154	0.642140468227425	0.506704591083715	0.506704591083715\\
0.153846153846154	0.655518394648829	0.500178871760267	0.500178871760267\\
0.153846153846154	0.668896321070234	0.493107535941677	0.493107535941677\\
0.153846153846154	0.682274247491639	0.48550371030433	0.48550371030433\\
0.153846153846154	0.695652173913043	0.47738280141262	0.47738280141262\\
0.153846153846154	0.709030100334448	0.468762868501213	0.468762868501213\\
0.153846153846154	0.722408026755853	0.459665064335668	0.459665064335668\\
0.153846153846154	0.735785953177257	0.450114155925719	0.450114155925719\\
0.153846153846154	0.749163879598662	0.44013913851514	0.44013913851514\\
0.153846153846154	0.762541806020067	0.429773957719413	0.429773957719413\\
0.153846153846154	0.775919732441472	0.419058355553541	0.419058355553541\\
0.153846153846154	0.789297658862876	0.408038855750523	0.408038855750523\\
0.153846153846154	0.802675585284281	0.3967699011761	0.3967699011761\\
0.153846153846154	0.816053511705686	0.385315149661777	0.385315149661777\\
0.153846153846154	0.82943143812709	0.373748921737369	0.373748921737369\\
0.153846153846154	0.842809364548495	0.362157771005568	0.362157771005568\\
0.153846153846154	0.8561872909699	0.350642110536163	0.350642110536163\\
0.153846153846154	0.869565217391304	0.339317771047577	0.339317771047577\\
0.153846153846154	0.882943143812709	0.32831728353324	0.32831728353324\\
0.153846153846154	0.896321070234114	0.317790568577845	0.317790568577845\\
0.153846153846154	0.909698996655518	0.307904584512341	0.307904584512341\\
0.153846153846154	0.923076923076923	0.298841363091443	0.298841363091443\\
0.153846153846154	0.936454849498328	0.290793799992192	0.290793799992192\\
0.153846153846154	0.949832775919732	0.283958656468878	0.283958656468878\\
0.153846153846154	0.963210702341137	0.278526570868936	0.278526570868936\\
0.153846153846154	0.976588628762542	0.274669534668038	0.274669534668038\\
0.153846153846154	0.989966555183946	0.272527182577849	0.272527182577849\\
0.157190635451505	0	0.276905062147801	0.276905062147801\\
0.157190635451505	0.0133779264214047	0.277667166391289	0.277667166391289\\
0.157190635451505	0.0267558528428094	0.280171650733123	0.280171650733123\\
0.157190635451505	0.040133779264214	0.284316974523735	0.284316974523735\\
0.157190635451505	0.0535117056856187	0.289961608237762	0.289961608237762\\
0.157190635451505	0.0668896321070234	0.296936116630731	0.296936116630731\\
0.157190635451505	0.0802675585284281	0.305055726026381	0.305055726026381\\
0.157190635451505	0.0936454849498328	0.314131544999317	0.314131544999317\\
0.157190635451505	0.107023411371237	0.323979380896388	0.323979380896388\\
0.157190635451505	0.120401337792642	0.334425851118154	0.334425851118154\\
0.157190635451505	0.133779264214047	0.345312020792655	0.345312020792655\\
0.157190635451505	0.147157190635451	0.356495065816488	0.356495065816488\\
0.157190635451505	0.160535117056856	0.367848520770921	0.367848520770921\\
0.157190635451505	0.173913043478261	0.379261611335075	0.379261611335075\\
0.157190635451505	0.187290969899666	0.390638062307938	0.390638062307938\\
0.157190635451505	0.20066889632107	0.401894659819049	0.401894659819049\\
0.157190635451505	0.214046822742475	0.412959750889089	0.412959750889089\\
0.157190635451505	0.22742474916388	0.423771791314778	0.423771791314778\\
0.157190635451505	0.240802675585284	0.434278002391279	0.434278002391279\\
0.157190635451505	0.254180602006689	0.444433163894633	0.444433163894633\\
0.157190635451505	0.267558528428094	0.45419855032836	0.45419855032836\\
0.157190635451505	0.280936454849498	0.463541005695138	0.463541005695138\\
0.157190635451505	0.294314381270903	0.472432145956897	0.472432145956897\\
0.157190635451505	0.307692307692308	0.480847675755864	0.480847675755864\\
0.157190635451505	0.321070234113712	0.488766805448724	0.488766805448724\\
0.157190635451505	0.334448160535117	0.496171755129413	0.496171755129413\\
0.157190635451505	0.347826086956522	0.503047333506891	0.503047333506891\\
0.157190635451505	0.361204013377926	0.50938058091754	0.50938058091754\\
0.157190635451505	0.374581939799331	0.515160467191193	0.515160467191193\\
0.157190635451505	0.387959866220736	0.520377636450861	0.520377636450861\\
0.157190635451505	0.40133779264214	0.525024192160612	0.525024192160612\\
0.157190635451505	0.414715719063545	0.529093516827842	0.529093516827842\\
0.157190635451505	0.42809364548495	0.532580121717646	0.532580121717646\\
0.157190635451505	0.441471571906354	0.535479522759644	0.535479522759644\\
0.157190635451505	0.454849498327759	0.537788139537415	0.537788139537415\\
0.157190635451505	0.468227424749164	0.53950321486452	0.53950321486452\\
0.157190635451505	0.481605351170569	0.540622752985986	0.540622752985986\\
0.157190635451505	0.494983277591973	0.541145474915848	0.541145474915848\\
0.157190635451505	0.508361204013378	0.541070789844602	0.541070789844602\\
0.157190635451505	0.521739130434783	0.540398781938833	0.540398781938833\\
0.157190635451505	0.535117056856187	0.539130212221458	0.539130212221458\\
0.157190635451505	0.548494983277592	0.537266535576881	0.537266535576881\\
0.157190635451505	0.561872909698997	0.534809933282788	0.534809933282788\\
0.157190635451505	0.575250836120401	0.531763361840835	0.531763361840835\\
0.157190635451505	0.588628762541806	0.528130619274403	0.528130619274403\\
0.157190635451505	0.602006688963211	0.523916430495668	0.523916430495668\\
0.157190635451505	0.615384615384615	0.519126553830324	0.519126553830324\\
0.157190635451505	0.62876254180602	0.513767911341356	0.513767911341356\\
0.157190635451505	0.642140468227425	0.50784874622954	0.50784874622954\\
0.157190635451505	0.655518394648829	0.501378811324688	0.501378811324688\\
0.157190635451505	0.668896321070234	0.494369593535211	0.494369593535211\\
0.157190635451505	0.682274247491639	0.486834580109221	0.486834580109221\\
0.157190635451505	0.695652173913043	0.478789573688188	0.478789573688188\\
0.157190635451505	0.709030100334448	0.470253064402662	0.470253064402662\\
0.157190635451505	0.722408026755853	0.461246668646447	0.461246668646447\\
0.157190635451505	0.735785953177257	0.451795645611098	0.451795645611098\\
0.157190635451505	0.749163879598662	0.441929504043371	0.441929504043371\\
0.157190635451505	0.762541806020067	0.431682712776923	0.431682712776923\\
0.157190635451505	0.775919732441472	0.421095528992363	0.421095528992363\\
0.157190635451505	0.789297658862876	0.410214957225529	0.410214957225529\\
0.157190635451505	0.802675585284281	0.399095848834976	0.399095848834976\\
0.157190635451505	0.816053511705686	0.387802144363141	0.387802144363141\\
0.157190635451505	0.82943143812709	0.376408247635649	0.376408247635649\\
0.157190635451505	0.842809364548495	0.365000497267492	0.365000497267492\\
0.157190635451505	0.8561872909699	0.353678664264866	0.353678664264866\\
0.157190635451505	0.869565217391304	0.342557348873292	0.342557348873292\\
0.157190635451505	0.882943143812709	0.331767071773422	0.331767071773422\\
0.157190635451505	0.896321070234114	0.321454754013668	0.321454754013668\\
0.157190635451505	0.909698996655518	0.311783165781765	0.311783165781765\\
0.157190635451505	0.923076923076923	0.302928822508044	0.302928822508044\\
0.157190635451505	0.936454849498328	0.295077769308886	0.295077769308886\\
0.157190635451505	0.949832775919732	0.288418799004976	0.288418799004976\\
0.157190635451505	0.963210702341137	0.283133979664854	0.283133979664854\\
0.157190635451505	0.976588628762542	0.27938696585644	0.27938696585644\\
0.157190635451505	0.989966555183946	0.277310354915802	0.277310354915802\\
0.160535117056856	0	0.281657548050032	0.281657548050032\\
0.160535117056856	0.0133779264214047	0.282391467792132	0.282391467792132\\
0.160535117056856	0.0267558528428094	0.284821717401747	0.284821717401747\\
0.160535117056856	0.040133779264214	0.288851705654983	0.288851705654983\\
0.160535117056856	0.0535117056856187	0.294346844260816	0.294346844260816\\
0.160535117056856	0.0668896321070234	0.301145637060612	0.301145637060612\\
0.160535117056856	0.0802675585284281	0.309071312195363	0.309071312195363\\
0.160535117056856	0.0936454849498328	0.317942333983198	0.317942333983198\\
0.160535117056856	0.107023411371237	0.327580795654101	0.327580795654101\\
0.160535117056856	0.120401337792642	0.337818364651803	0.337818364651803\\
0.160535117056856	0.133779264214047	0.348499941897379	0.348499941897379\\
0.160535117056856	0.147157190635451	0.359485457488834	0.359485457488834\\
0.160535117056856	0.160535117056856	0.370650300108394	0.370650300108394\\
0.160535117056856	0.173913043478261	0.381884837963011	0.381884837963011\\
0.160535117056856	0.187290969899666	0.3930933989042	0.3930933989042\\
0.160535117056856	0.20066889632107	0.404192978065766	0.404192978065766\\
0.160535117056856	0.214046822742475	0.415111854097114	0.415111854097114\\
0.160535117056856	0.22742474916388	0.425788227189432	0.425788227189432\\
0.160535117056856	0.240802675585284	0.436168943434605	0.436168943434605\\
0.160535117056856	0.254180602006689	0.446208337337523	0.446208337337523\\
0.160535117056856	0.267558528428094	0.455867203542405	0.455867203542405\\
0.160535117056856	0.280936454849498	0.465111896466338	0.465111896466338\\
0.160535117056856	0.294314381270903	0.473913549760455	0.473913549760455\\
0.160535117056856	0.307692307692308	0.482247404311424	0.482247404311424\\
0.160535117056856	0.321070234113712	0.490092232457345	0.490092232457345\\
0.160535117056856	0.334448160535117	0.497429846301481	0.497429846301481\\
0.160535117056856	0.347826086956522	0.504244678877693	0.504244678877693\\
0.160535117056856	0.361204013377926	0.510523428092434	0.510523428092434\\
0.160535117056856	0.374581939799331	0.516254754626997	0.516254754626997\\
0.160535117056856	0.387959866220736	0.521429026212024	0.521429026212024\\
0.160535117056856	0.40133779264214	0.526038101823888	0.526038101823888\\
0.160535117056856	0.414715719063545	0.530075150374415	0.530075150374415\\
0.160535117056856	0.42809364548495	0.533534499366601	0.533534499366601\\
0.160535117056856	0.441471571906354	0.536411509775947	0.536411509775947\\
0.160535117056856	0.454849498327759	0.538702474101423	0.538702474101423\\
0.160535117056856	0.468227424749164	0.54040453512625	0.54040453512625\\
0.160535117056856	0.481605351170569	0.541515623451168	0.541515623451168\\
0.160535117056856	0.494983277591973	0.54203441232611	0.54203441232611\\
0.160535117056856	0.508361204013378	0.541960288723585	0.541960288723585\\
0.160535117056856	0.521739130434783	0.54129333998137	0.54129333998137\\
0.160535117056856	0.535117056856187	0.540034355705201	0.540034355705201\\
0.160535117056856	0.548494983277592	0.538184844975483	0.538184844975483\\
0.160535117056856	0.561872909698997	0.535747069256739	0.535747069256739\\
0.160535117056856	0.575250836120401	0.532724091775826	0.532724091775826\\
0.160535117056856	0.588628762541806	0.529119844526381	0.529119844526381\\
0.160535117056856	0.602006688963211	0.524939214484584	0.524939214484584\\
0.160535117056856	0.615384615384615	0.520188151098072	0.520188151098072\\
0.160535117056856	0.62876254180602	0.514873797649402	0.514873797649402\\
0.160535117056856	0.642140468227425	0.50900464971228	0.50900464971228\\
0.160535117056856	0.655518394648829	0.502590744627567	0.502590744627567\\
0.160535117056856	0.668896321070234	0.495643886740599	0.495643886740599\\
0.160535117056856	0.682274247491639	0.488177914072451	0.488177914072451\\
0.160535117056856	0.695652173913043	0.480209013149647	0.480209013149647\\
0.160535117056856	0.709030100334448	0.471756089880462	0.471756089880462\\
0.160535117056856	0.722408026755853	0.462841205609394	0.462841205609394\\
0.160535117056856	0.735785953177257	0.45349008873229	0.45349008873229\\
0.160535117056856	0.749163879598662	0.443732733375074	0.443732733375074\\
0.160535117056856	0.762541806020067	0.433604097385336	0.433604097385336\\
0.160535117056856	0.775919732441472	0.423144911849293	0.423144911849293\\
0.160535117056856	0.789297658862876	0.412402612868124	0.412402612868124\\
0.160535117056856	0.802675585284281	0.401432402381471	0.401432402381471\\
0.160535117056856	0.816053511705686	0.390298436873015	0.390298436873015\\
0.160535117056856	0.82943143812709	0.379075128621434	0.379075128621434\\
0.160535117056856	0.842809364548495	0.367848520770921	0.367848520770921\\
0.160535117056856	0.8561872909699	0.356717661164361	0.356717661164361\\
0.160535117056856	0.869565217391304	0.34579584665948	0.34579584665948\\
0.160535117056856	0.882943143812709	0.335211536736194	0.335211536736194\\
0.160535117056856	0.896321070234114	0.32510864382365	0.32510864382365\\
0.160535117056856	0.909698996655518	0.31564580806636	0.31564580806636\\
0.160535117056856	0.923076923076923	0.306994181948214	0.306994181948214\\
0.160535117056856	0.936454849498328	0.299333232628891	0.299333232628891\\
0.160535117056856	0.949832775919732	0.292844184751806	0.292844184751806\\
0.160535117056856	0.963210702341137	0.287701043138527	0.287701043138527\\
0.160535117056856	0.976588628762542	0.28405967908213	0.28405967908213\\
0.160535117056856	0.989966555183946	0.282046156265744	0.282046156265744\\
0.163879598662207	0	0.286362018644349	0.286362018644349\\
0.163879598662207	0.0133779264214047	0.287068814709724	0.287068814709724\\
0.163879598662207	0.0267558528428094	0.289427773574824	0.289427773574824\\
0.163879598662207	0.040133779264214	0.29334689646447	0.29334689646447\\
0.163879598662207	0.0535117056856187	0.298698055275305	0.298698055275305\\
0.163879598662207	0.0668896321070234	0.305327185450863	0.305327185450863\\
0.163879598662207	0.0802675585284281	0.313065063460238	0.313065063460238\\
0.163879598662207	0.0936454849498328	0.321737157175405	0.321737157175405\\
0.163879598662207	0.107023411371237	0.331171608849035	0.331171608849035\\
0.163879598662207	0.120401337792642	0.341205004638946	0.341205004638946\\
0.163879598662207	0.133779264214047	0.351686033517894	0.351686033517894\\
0.163879598662207	0.147157190635451	0.362477390835803	0.362477390835803\\
0.163879598662207	0.160535117056856	0.373456367070142	0.373456367070142\\
0.163879598662207	0.173913043478261	0.384514540056557	0.384514540056557\\
0.163879598662207	0.187290969899666	0.395556915093627	0.395556915093627\\
0.163879598662207	0.20066889632107	0.406500770242848	0.406500770242848\\
0.163879598662207	0.214046822742475	0.417274384745774	0.417274384745774\\
0.163879598662207	0.22742474916388	0.427815764969401	0.427815764969401\\
0.163879598662207	0.240802675585284	0.438071435638457	0.438071435638457\\
0.163879598662207	0.254180602006689	0.447995331985765	0.447995331985765\\
0.163879598662207	0.267558528428094	0.457547807538739	0.457547807538739\\
0.163879598662207	0.280936454849498	0.466694759411667	0.466694759411667\\
0.163879598662207	0.294314381270903	0.475406865626308	0.475406865626308\\
0.163879598662207	0.307692307692308	0.48365892522595	0.48365892522595\\
0.163879598662207	0.321070234113712	0.491429290434168	0.491429290434168\\
0.163879598662207	0.334448160535117	0.498699379930932	0.498699379930932\\
0.163879598662207	0.347826086956522	0.505453262883961	0.505453262883961\\
0.163879598662207	0.361204013377926	0.511677304309953	0.511677304309953\\
0.163879598662207	0.374581939799331	0.517359863422614	0.517359863422614\\
0.163879598662207	0.387959866220736	0.522491037721277	0.522491037721277\\
0.163879598662207	0.40133779264214	0.52706244661475	0.52706244661475\\
0.163879598662207	0.414715719063545	0.531067049326111	0.531067049326111\\
0.163879598662207	0.42809364548495	0.534498992674152	0.534498992674152\\
0.163879598662207	0.441471571906354	0.53735348507708	0.53735348507708\\
0.163879598662207	0.454849498327759	0.53962669378211	0.53962669378211\\
0.163879598662207	0.468227424749164	0.54131566290186	0.54131566290186\\
0.163879598662207	0.481605351170569	0.542418250347717	0.542418250347717\\
0.163879598662207	0.494983277591973	0.542933082204125	0.542933082204125\\
0.163879598662207	0.508361204013378	0.542859523498527	0.542859523498527\\
0.163879598662207	0.521739130434783	0.542197664701146	0.542197664701146\\
0.163879598662207	0.535117056856187	0.54094832364815	0.54094832364815\\
0.163879598662207	0.548494983277592	0.539113062931795	0.539113062931795\\
0.163879598662207	0.561872909698997	0.536694223152582	0.536694223152582\\
0.163879598662207	0.575250836120401	0.533694972791784	0.533694972791784\\
0.163879598662207	0.588628762541806	0.530119375848925	0.530119375848925\\
0.163879598662207	0.602006688963211	0.525972478809186	0.525972478809186\\
0.163879598662207	0.615384615384615	0.521260418972206	0.521260418972206\\
0.163879598662207	0.62876254180602	0.515990556698807	0.515990556698807\\
0.163879598662207	0.642140468227425	0.51017163472847	0.51017163472847\\
0.163879598662207	0.655518394648829	0.503813968400419	0.503813968400419\\
0.163879598662207	0.668896321070234	0.496929671385537	0.496929671385537\\
0.163879598662207	0.682274247491639	0.489532922411855	0.489532922411855\\
0.163879598662207	0.695652173913043	0.481640279441624	0.481640279441624\\
0.163879598662207	0.709030100334448	0.47327104881711	0.47327104881711\\
0.163879598662207	0.722408026755853	0.46444771799402	0.46444771799402\\
0.163879598662207	0.735785953177257	0.455196461542597	0.455196461542597\\
0.163879598662207	0.749163879598662	0.445547730966234	0.445547730966234\\
0.163879598662207	0.762541806020067	0.435536939308718	0.435536939308718\\
0.163879598662207	0.775919732441472	0.425205251074773	0.425205251074773\\
0.163879598662207	0.789297658862876	0.414600486013857	0.414600486013857\\
0.163879598662207	0.802675585284281	0.403778140808498	0.403778140808498\\
0.163879598662207	0.816053511705686	0.392802524189891	0.392802524189891\\
0.163879598662207	0.82943143812709	0.381747986405027	0.381747986405027\\
0.163879598662207	0.842809364548495	0.370700200555785	0.370700200555785\\
0.163879598662207	0.8561872909699	0.35975741787061	0.35975741787061\\
0.163879598662207	0.869565217391304	0.349031568243187	0.349031568243187\\
0.163879598662207	0.882943143812709	0.338649009596397	0.338649009596397\\
0.163879598662207	0.896321070234114	0.328750647148173	0.328750647148173\\
0.163879598662207	0.909698996655518	0.319491057301653	0.319491057301653\\
0.163879598662207	0.923076923076923	0.311036185536735	0.311036185536735\\
0.163879598662207	0.936454849498328	0.303559186556731	0.303559186556731\\
0.163879598662207	0.949832775919732	0.297234096841315	0.297234096841315\\
0.163879598662207	0.963210702341137	0.292227330791085	0.292227330791085\\
0.163879598662207	0.976588628762542	0.288687485916647	0.288687485916647\\
0.163879598662207	0.989966555183946	0.286734551512532	0.286734551512532\\
0.167224080267559	0	0.291018477680277	0.291018477680277\\
0.167224080267559	0.0133779264214047	0.291699151341567	0.291699151341567\\
0.167224080267559	0.0267558528428094	0.293989597948853	0.293989597948853\\
0.167224080267559	0.040133779264214	0.297802086484686	0.297802086484686\\
0.167224080267559	0.0535117056856187	0.303014508934086	0.303014508934086\\
0.167224080267559	0.0668896321070234	0.309479763557881	0.309479763557881\\
0.167224080267559	0.0802675585284281	0.317035750598655	0.317035750598655\\
0.167224080267559	0.0936454849498328	0.325514605756439	0.325514605756439\\
0.167224080267559	0.107023411371237	0.334750288612828	0.334750288612828\\
0.167224080267559	0.120401337792642	0.344584169735644	0.344584169735644\\
0.167224080267559	0.133779264214047	0.354868670758822	0.354868670758822\\
0.167224080267559	0.147157190635451	0.365469253837561	0.365469253837561\\
0.167224080267559	0.160535117056856	0.376265149479879	0.376265149479879\\
0.167224080267559	0.173913043478261	0.387149203865295	0.387149203865295\\
0.167224080267559	0.187290969899666	0.3980271672406	0.3980271672406\\
0.167224080267559	0.20066889632107	0.408816669157649	0.408816669157649\\
0.167224080267559	0.214046822742475	0.41944605442945	0.41944605442945\\
0.167224080267559	0.22742474916388	0.429853194539508	0.429853194539508\\
0.167224080267559	0.240802675585284	0.439984344742056	0.439984344742056\\
0.167224080267559	0.254180602006689	0.449793085740474	0.449793085740474\\
0.167224080267559	0.267558528428094	0.459239367932872	0.459239367932872\\
0.167224080267559	0.280936454849498	0.468288663016269	0.468288663016269\\
0.167224080267559	0.294314381270903	0.476911219915083	0.476911219915083\\
0.167224080267559	0.307692307692308	0.485081417758055	0.485081417758055\\
0.167224080267559	0.321070234113712	0.492777206681318	0.492777206681318\\
0.167224080267559	0.334448160535117	0.49997962669562	0.49997962669562\\
0.167224080267559	0.347826086956522	0.506672395131773	0.506672395131773\\
0.167224080267559	0.361204013377926	0.51284155389	0.51284155389\\
0.167224080267559	0.374581939799331	0.518475168629217	0.518475168629217\\
0.167224080267559	0.387959866220736	0.523563072999801	0.523563072999801\\
0.167224080267559	0.40133779264214	0.528096651967866	0.528096651967866\\
0.167224080267559	0.414715719063545	0.532068659159155	0.532068659159155\\
0.167224080267559	0.42809364548495	0.535473063948435	0.535473063948435\\
0.167224080267559	0.441471571906354	0.538304924732376	0.538304924732376\\
0.167224080267559	0.454849498327759	0.540560285454398	0.540560285454398\\
0.167224080267559	0.468227424749164	0.542236093007498	0.542236093007498\\
0.167224080267559	0.481605351170569	0.543330133636117	0.543330133636117\\
0.167224080267559	0.494983277591973	0.543840986901697	0.543840986901697\\
0.167224080267559	0.508361204013378	0.543767996179977	0.543767996179977\\
0.167224080267559	0.521739130434783	0.543111255031971	0.543111255031971\\
0.167224080267559	0.535117056856187	0.541871609145591	0.541871609145591\\
0.167224080267559	0.548494983277592	0.540050673891033	0.540050673891033\\
0.167224080267559	0.561872909698997	0.537650867880525	0.537650867880525\\
0.167224080267559	0.575250836120401	0.534675463281769	0.534675463281769\\
0.167224080267559	0.588628762541806	0.53112865401472	0.53112865401472\\
0.167224080267559	0.602006688963211	0.527015643373729	0.527015643373729\\
0.167224080267559	0.615384615384615	0.522342753072499	0.522342753072499\\
0.167224080267559	0.62876254180602	0.517117556218945	0.517117556218945\\
0.167224080267559	0.642140468227425	0.511349037301858	0.511349037301858\\
0.167224080267559	0.655518394648829	0.505047782921539	0.505047782921539\\
0.167224080267559	0.668896321070234	0.498226207729855	0.498226207729855\\
0.167224080267559	0.682274247491639	0.490898820864342	0.490898820864342\\
0.167224080267559	0.695652173913043	0.483082539059511	0.483082539059511\\
0.167224080267559	0.709030100334448	0.474797053573866	0.474797053573866\\
0.167224080267559	0.722408026755853	0.466065259033805	0.466065259033805\\
0.167224080267559	0.735785953177257	0.456913753172581	0.456913753172581\\
0.167224080267559	0.749163879598662	0.447373417072045	0.447373417072045\\
0.167224080267559	0.762541806020067	0.43748008562961	0.43748008562961\\
0.167224080267559	0.775919732441472	0.427275317146864	0.427275317146864\\
0.167224080267559	0.789297658862876	0.416807268513159	0.416807268513159\\
0.167224080267559	0.802675585284281	0.406131677458729	0.406131677458729\\
0.167224080267559	0.816053511705686	0.395312944371928	0.395312944371928\\
0.167224080267559	0.82943143812709	0.384425291291255	0.384425291291255\\
0.167224080267559	0.842809364548495	0.373553952439226	0.373553952439226\\
0.167224080267559	0.8561872909699	0.362796316260124	0.362796316260124\\
0.167224080267559	0.869565217391304	0.352262890820357	0.352262890820357\\
0.167224080267559	0.882943143812709	0.342077901724719	0.342077901724719\\
0.167224080267559	0.896321070234114	0.332379257637126	0.332379257637126\\
0.167224080267559	0.909698996655518	0.323317544301114	0.323317544301114\\
0.167224080267559	0.923076923076923	0.315053657409715	0.315053657409715\\
0.167224080267559	0.936454849498328	0.307754696970838	0.307754696970838\\
0.167224080267559	0.949832775919732	0.301587871721097	0.301587871721097\\
0.167224080267559	0.963210702341137	0.296712446650993	0.296712446650993\\
0.167224080267559	0.976588628762542	0.293270214836448	0.293270214836448\\
0.167224080267559	0.989966555183946	0.291375510582809	0.291375510582809\\
0.17056856187291	0	0.295626930960605	0.295626930960605\\
0.17056856187291	0.0133779264214047	0.296282428551012	0.296282428551012\\
0.17056856187291	0.0267558528428094	0.298506988315636	0.298506988315636\\
0.17056856187291	0.040133779264214	0.302216851126422	0.302216851126422\\
0.17056856187291	0.0535117056856187	0.307295525838783	0.307295525838783\\
0.17056856187291	0.0668896321070234	0.313602440123836	0.313602440123836\\
0.17056856187291	0.0802675585284281	0.320982220521004	0.320982220521004\\
0.17056856187291	0.0936454849498328	0.329273350913683	0.329273350913683\\
0.17056856187291	0.107023411371237	0.338315382346296	0.338315382346296\\
0.17056856187291	0.120401337792642	0.347954333686829	0.347954333686829\\
0.17056856187291	0.133779264214047	0.358046297441596	0.358046297441596\\
0.17056856187291	0.147157190635451	0.368459495709612	0.368459495709612\\
0.17056856187291	0.160535117056856	0.379075128621434	0.379075128621434\\
0.17056856187291	0.173913043478261	0.389787361577628	0.389787361577628\\
0.17056856187291	0.187290969899666	0.400502750705642	0.400502750705642\\
0.17056856187291	0.20066889632107	0.411139340409295	0.411139340409295\\
0.17056856187291	0.214046822742475	0.421625602116536	0.421625602116536\\
0.17056856187291	0.22742474916388	0.431899328506866	0.431899328506866\\
0.17056856187291	0.240802675585284	0.441906555262343	0.441906555262343\\
0.17056856187291	0.254180602006689	0.451600551966475	0.451600551966475\\
0.17056856187291	0.267558528428094	0.460940903039092	0.460940903039092\\
0.17056856187291	0.280936454849498	0.469892686169363	0.469892686169363\\
0.17056856187291	0.294314381270903	0.478425747494711	0.478425747494711\\
0.17056856187291	0.307692307692308	0.486514068110767	0.486514068110767\\
0.17056856187291	0.321070234113712	0.494135214160899	0.494135214160899\\
0.17056856187291	0.334448160535117	0.501269861880176	0.501269861880176\\
0.17056856187291	0.347826086956522	0.507901388972285	0.507901388972285\\
0.17056856187291	0.361204013377926	0.514015524194211	0.514015524194211\\
0.17056856187291	0.374581939799331	0.519600047767278	0.519600047767278\\
0.17056856187291	0.387959866220736	0.52464453607394	0.52464453607394\\
0.17056856187291	0.40133779264214	0.529140144948786	0.529140144948786\\
0.17056856187291	0.414715719063545	0.533079426681192	0.533079426681192\\
0.17056856187291	0.42809364548495	0.536456176592293	0.536456176592293\\
0.17056856187291	0.441471571906354	0.53926530572231	0.53926530572231\\
0.17056856187291	0.454849498327759	0.541502736766474	0.541502736766474\\
0.17056856187291	0.468227424749164	0.543165320934741	0.543165320934741\\
0.17056856187291	0.481605351170569	0.544250773890472	0.544250773890472\\
0.17056856187291	0.494983277591973	0.544757629355944	0.544757629355944\\
0.17056856187291	0.508361204013378	0.544685209367824	0.544685209367824\\
0.17056856187291	0.521739130434783	0.544033610533507	0.544033610533507\\
0.17056856187291	0.535117056856187	0.542803705989181	0.542803705989181\\
0.17056856187291	0.548494983277592	0.540997163102202	0.540997163102202\\
0.17056856187291	0.561872909698997	0.538616477303272	0.538616477303272\\
0.17056856187291	0.575250836120401	0.535665022787407	0.535665022787407\\
0.17056856187291	0.588628762541806	0.532147121196428	0.532147121196428\\
0.17056856187291	0.602006688963211	0.528068129799374	0.528068129799374\\
0.17056856187291	0.615384615384615	0.523434551130847	0.523434551130847\\
0.17056856187291	0.62876254180602	0.518254166540632	0.518254166540632\\
0.17056856187291	0.642140468227425	0.5125361966605	0.5125361966605\\
0.17056856187291	0.655518394648829	0.506291492413688	0.506291492413688\\
0.17056856187291	0.668896321070234	0.499532760884079	0.499532760884079\\
0.17056856187291	0.682274247491639	0.492274831124526	0.492274831124526\\
0.17056856187291	0.695652173913043	0.484534965805717	0.484534965805717\\
0.17056856187291	0.709030100334448	0.476333225459824	0.476333225459824\\
0.17056856187291	0.722408026755853	0.467692892899985	0.467692892899985\\
0.17056856187291	0.735785953177257	0.458640966095743	0.458640966095743\\
0.17056856187291	0.749163879598662	0.449208728185256	0.449208728185256\\
0.17056856187291	0.762541806020067	0.439432403132151	0.439432403132151\\
0.17056856187291	0.775919732441472	0.429353904359821	0.429353904359821\\
0.17056856187291	0.789297658862876	0.419021680871443	0.419021680871443\\
0.17056856187291	0.802675585284281	0.408491659944382	0.408491659944382\\
0.17056856187291	0.816053511705686	0.397828276143835	0.397828276143835\\
0.17056856187291	0.82943143812709	0.387105561359257	0.387105561359257\\
0.17056856187291	0.842809364548495	0.376408247635649	0.376408247635649\\
0.17056856187291	0.8561872909699	0.36583280136972	0.36583280136972\\
0.17056856187291	0.869565217391304	0.355488262038809	0.355488262038809\\
0.17056856187291	0.882943143812709	0.34549670087855	0.34549670087855\\
0.17056856187291	0.896321070234114	0.335993048766482	0.335993048766482\\
0.17056856187291	0.909698996655518	0.327123979387381	0.327123979387381\\
0.17056856187291	0.923076923076923	0.319045496050637	0.319045496050637\\
0.17056856187291	0.936454849498328	0.311918893639339	0.311918893639339\\
0.17056856187291	0.949832775919732	0.305904894696799	0.305904894696799\\
0.17056856187291	0.963210702341137	0.301156026247491	0.301156026247491\\
0.17056856187291	0.976588628762542	0.297807709740275	0.297807709740275\\
0.17056856187291	0.989966555183946	0.295969008082957	0.295969008082957\\
0.173913043478261	0	0.300187386264426	0.300187386264426\\
0.173913043478261	0.0133779264214047	0.300818603351416	0.300818603351416\\
0.173913043478261	0.0267558528428094	0.302979759908961	0.302979759908961\\
0.173913043478261	0.040133779264214	0.306590798614409	0.306590798614409\\
0.173913043478261	0.0535117056856187	0.311540475244999	0.311540475244999\\
0.173913043478261	0.0668896321070234	0.317694345835397	0.317694345835397\\
0.173913043478261	0.0802675585284281	0.324903391055681	0.324903391055681\\
0.173913043478261	0.0936454849498328	0.333012138944101	0.333012138944101\\
0.173913043478261	0.107023411371237	0.341865512464637	0.341865512464637\\
0.173913043478261	0.120401337792642	0.351314041866542	0.351314041866542\\
0.173913043478261	0.133779264214047	0.361217423456533	0.361217423456533\\
0.173913043478261	0.147157190635451	0.371446624997119	0.371446624997119\\
0.173913043478261	0.160535117056856	0.381884837963011	0.381884837963011\\
0.173913043478261	0.173913043478261	0.392427590550916	0.392427590550916\\
0.173913043478261	0.187290969899666	0.402982299464176	0.402982299464176\\
0.173913043478261	0.20066889632107	0.413467482294641	0.413467482294641\\
0.173913043478261	0.214046822742475	0.423811794259842	0.423811794259842\\
0.173913043478261	0.22742474916388	0.433953002450944	0.433953002450944\\
0.173913043478261	0.240802675585284	0.443836970834705	0.443836970834705\\
0.173913043478261	0.254180602006689	0.453416699887586	0.453416699887586\\
0.173913043478261	0.267558528428094	0.462651444294417	0.462651444294417\\
0.173913043478261	0.280936454849498	0.471505918598789	0.471505918598789\\
0.173913043478261	0.294314381270903	0.479949592173343	0.479949592173343\\
0.173913043478261	0.307692307692308	0.487956069854901	0.487956069854901\\
0.173913043478261	0.321070234113712	0.495502551904006	0.495502551904006\\
0.173913043478261	0.334448160535117	0.50256936576806	0.50256936576806\\
0.173913043478261	0.347826086956522	0.509139561875779	0.509139561875779\\
0.173913043478261	0.361204013377926	0.515198565982022	0.515198565982022\\
0.173913043478261	0.374581939799331	0.520733881165389	0.520733881165389\\
0.173913043478261	0.387959866220736	0.525734833298029	0.525734833298029\\
0.173913043478261	0.40133779264214	0.530192354562265	0.530192354562265\\
0.173913043478261	0.414715719063545	0.53409880032682	0.53409880032682\\
0.173913043478261	0.42809364548495	0.53744779538783	0.53744779538783\\
0.173913043478261	0.441471571906354	0.540234106213929	0.540234106213929\\
0.173913043478261	0.454849498327759	0.542453536407959	0.542453536407959\\
0.173913043478261	0.468227424749164	0.544102843113386	0.544102843113386\\
0.173913043478261	0.481605351170569	0.545179672557807	0.545179672557807\\
0.173913043478261	0.494983277591973	0.545682513346961	0.545682513346961\\
0.173913043478261	0.508361204013378	0.545610666509192	0.545610666509192\\
0.173913043478261	0.521739130434783	0.544964231651275	0.544964231651275\\
0.173913043478261	0.535117056856187	0.543744108930921	0.543744108930921\\
0.173913043478261	0.548494983277592	0.541952016887904	0.541952016887904\\
0.173913043478261	0.561872909698997	0.539590526513552	0.539590526513552\\
0.173913043478261	0.575250836120401	0.536663112286017	0.536663112286017\\
0.173913043478261	0.588628762541806	0.533174221265253	0.533174221265253\\
0.173913043478261	0.602006688963211	0.529129361735984	0.529129361735984\\
0.173913043478261	0.615384615384615	0.524535213317954	0.524535213317954\\
0.173913043478261	0.62876254180602	0.519399760939169	0.519399760939169\\
0.173913043478261	0.642140468227425	0.513732455597286	0.513732455597286\\
0.173913043478261	0.655518394648829	0.507544405422674	0.507544405422674\\
0.173913043478261	0.668896321070234	0.500848601205864	0.500848601205864\\
0.173913043478261	0.682274247491639	0.493660181257636	0.493660181257636\\
0.173913043478261	0.695652173913043	0.485996741215973	0.485996741215973\\
0.173913043478261	0.709030100334448	0.477878695166134	0.477878695166134\\
0.173913043478261	0.722408026755853	0.469329695134793	0.469329695134793\\
0.173913043478261	0.735785953177257	0.46037711654727	0.46037711654727\\
0.173913043478261	0.749163879598662	0.451052617420597	0.451052617420597\\
0.173913043478261	0.762541806020067	0.441392778623975	0.441392778623975\\
0.173913043478261	0.775919732441472	0.431439831044414	0.431439831044414\\
0.173913043478261	0.789297658862876	0.421242472315141	0.421242472315141\\
0.173913043478261	0.802675585284281	0.410856769989873	0.410856769989873\\
0.173913043478261	0.816053511705686	0.400347138428688	0.400347138428688\\
0.173913043478261	0.82943143812709	0.389787361577629	0.389787361577629\\
0.173913043478261	0.842809364548495	0.379261611335075	0.379261611335075\\
0.173913043478261	0.8561872909699	0.368865379314771	0.368865379314771\\
0.173913043478261	0.869565217391304	0.35870619715133	0.35870619715133\\
0.173913043478261	0.882943143812709	0.34890396753743	0.34890396753743\\
0.173913043478261	0.896321070234114	0.33959066940227	0.33959066940227\\
0.173913043478261	0.909698996655518	0.330909147378056	0.330909147378056\\
0.173913043478261	0.923076923076923	0.323010669067637	0.323010669067637\\
0.173913043478261	0.936454849498328	0.316050965311636	0.316050965311636\\
0.173913043478261	0.949832775919732	0.310184595907785	0.310184595907785\\
0.173913043478261	0.963210702341137	0.305557733898274	0.305557733898274\\
0.173913043478261	0.976588628762542	0.302299828624705	0.302299828624705\\
0.173913043478261	0.989966555183946	0.300515022971183	0.300515022971183\\
0.177257525083612	0	0.30469985327179	0.30469985327179\\
0.177257525083612	0.0133779264214047	0.305307638441045	0.305307638441045\\
0.177257525083612	0.0267558528428094	0.307407743923832	0.307407743923832\\
0.177257525083612	0.040133779264214	0.310923567231611	0.310923567231611\\
0.177257525083612	0.0535117056856187	0.31574877117097	0.31574877117097\\
0.177257525083612	0.0668896321070234	0.321754668711909	0.321754668711909\\
0.177257525083612	0.0802675585284281	0.328798246125144	0.328798246125144\\
0.177257525083612	0.0936454849498328	0.336729786667457	0.336729786667457\\
0.177257525083612	0.107023411371237	0.345399372357839	0.345399372357839\\
0.177257525083612	0.120401337792642	0.354661907943345	0.354661907943345\\
0.177257525083612	0.133779264214047	0.364380622166454	0.364380622166454\\
0.177257525083612	0.147157190635451	0.374429207666996	0.374429207666996\\
0.177257525083612	0.160535117056856	0.384692861843881	0.384692861843881\\
0.177257525083612	0.173913043478261	0.395068512483641	0.395068512483641\\
0.177257525083612	0.187290969899666	0.405464485657824	0.405464485657824\\
0.177257525083612	0.20066889632107	0.415799825644631	0.415799825644631\\
0.177257525083612	0.214046822742475	0.426003424839786	0.426003424839786\\
0.177257525083612	0.22742474916388	0.436013075111396	0.436013075111396\\
0.177257525083612	0.240802675585284	0.44577451449756	0.44577451449756\\
0.177257525083612	0.254180602006689	0.455240514932184	0.455240514932184\\
0.177257525083612	0.267558528428094	0.464370036639038	0.464370036639038\\
0.177257525083612	0.280936454849498	0.473127461267762	0.473127461267762\\
0.177257525083612	0.294314381270903	0.481481907099588	0.481481907099588\\
0.177257525083612	0.307692307692308	0.489406624324219	0.489406624324219\\
0.177257525083612	0.321070234113712	0.496878465395375	0.496878465395375\\
0.177257525083612	0.334448160535117	0.503877424012548	0.503877424012548\\
0.177257525083612	0.347826086956522	0.510386235787418	0.510386235787418\\
0.177257525083612	0.361204013377926	0.516390033750783	0.516390033750783\\
0.177257525083612	0.374581939799331	0.5218760522851	0.5218760522851\\
0.177257525083612	0.387959866220736	0.526833373664815	0.526833373664815\\
0.177257525083612	0.40133779264214	0.53125271204952	0.53125271204952\\
0.177257525083612	0.414715719063545	0.53512623044314	0.53512623044314\\
0.177257525083612	0.42809364548495	0.538447386771831	0.538447386771831\\
0.177257525083612	0.441471571906354	0.541210805827829	0.541210805827829\\
0.177257525083612	0.454849498327759	0.543412174370157	0.543412174370157\\
0.177257525083612	0.468227424749164	0.545048157166701	0.545048157166701\\
0.177257525083612	0.481605351170569	0.546116332210048	0.546116332210048\\
0.177257525083612	0.494983277591973	0.546615143748285	0.546615143748285\\
0.177257525083612	0.508361204013378	0.546543872149117	0.546543872149117\\
0.177257525083612	0.521739130434783	0.545902619969283	0.545902619969283\\
0.177257525083612	0.535117056856187	0.544692313939486	0.544692313939486\\
0.177257525083612	0.548494983277592	0.542914722906105	0.542914722906105\\
0.177257525083612	0.561872909698997	0.540572492103052	0.540572492103052\\
0.177257525083612	0.575250836120401	0.537669194468407	0.537669194468407\\
0.177257525083612	0.588628762541806	0.534209400079268	0.534209400079268\\
0.177257525083612	0.602006688963211	0.530198765162535	0.530198765162535\\
0.177257525083612	0.615384615384615	0.525644142557254	0.525644142557254\\
0.177257525083612	0.62876254180602	0.520553715962922	0.520553715962922\\
0.177257525083612	0.642140468227425	0.514937160813948	0.514937160813948\\
0.177257525083612	0.655518394648829	0.508805835176997	0.508805835176997\\
0.177257525083612	0.668896321070234	0.502173004674601	0.502173004674601\\
0.177257525083612	0.682274247491639	0.495054106087173	0.495054106087173\\
0.177257525083612	0.695652173913043	0.487467054956381	0.487467054956381\\
0.177257525083612	0.709030100334448	0.479432603166314	0.479432603166314\\
0.177257525083612	0.722408026755853	0.470974753045534	0.470974753045534\\
0.177257525083612	0.735785953177257	0.462121234897759	0.462121234897759\\
0.177257525083612	0.749163879598662	0.452904054847888	0.452904054847888\\
0.177257525083612	0.762541806020067	0.443360119200395	0.443360119200395\\
0.177257525083612	0.775919732441472	0.433531939724595	0.433531939724595\\
0.177257525083612	0.789297658862876	0.423468420789627	0.423468420789627\\
0.177257525083612	0.802675585284281	0.413225723204887	0.413225723204887\\
0.177257525083612	0.816053511705686	0.402868189813842	0.402868189813842\\
0.177257525083612	0.82943143812709	0.392469302865513	0.392469302865513\\
0.177257525083612	0.842809364548495	0.382112621251207	0.382112621251207\\
0.177257525083612	0.8561872909699	0.371892615216837	0.371892615216837\\
0.177257525083612	0.869565217391304	0.361915276236888	0.361915276236888\\
0.177257525083612	0.882943143812709	0.352298331384914	0.352298331384914\\
0.177257525083612	0.896321070234114	0.343170839603697	0.343170839603697\\
0.177257525083612	0.909698996655518	0.334671902904461	0.334671902904461\\
0.177257525083612	0.923076923076923	0.326948208376184	0.326948208376184\\
0.177257525083612	0.936454849498328	0.320150155239604	0.320150155239604\\
0.177257525083612	0.949832775919732	0.314426446688521	0.314426446688521\\
0.177257525083612	0.963210702341137	0.309917260273825	0.309917260273825\\
0.177257525083612	0.976588628762542	0.30674644239793	0.30674644239793\\
0.177257525083612	0.989966555183946	0.305013538259425	0.305013538259425\\
0.180602006688963	0	0.309164343489901	0.309164343489901\\
0.180602006688963	0.0133779264214047	0.309749501782389	0.309749501782389\\
0.180602006688963	0.0267558528428094	0.31179078618707	0.31179078618707\\
0.180602006688963	0.040133779264214	0.315214822836458	0.315214822836458\\
0.180602006688963	0.0535117056856187	0.319919868867	0.319919868867\\
0.180602006688963	0.0668896321070234	0.325782649883077	0.325782649883077\\
0.180602006688963	0.0802675585284281	0.332665831282569	0.332665831282569\\
0.180602006688963	0.0936454849498328	0.340425177132264	0.340425177132264\\
0.180602006688963	0.107023411371237	0.348915722559929	0.348915722559929\\
0.180602006688963	0.120401337792642	0.357996610673023	0.357996610673023\\
0.180602006688963	0.133779264214047	0.367534527869126	0.367534527869126\\
0.180602006688963	0.147157190635451	0.37740586520742	0.37740586520742\\
0.180602006688963	0.160535117056856	0.38749783413364	0.38749783413364\\
0.180602006688963	0.173913043478261	0.397708792539024	0.397708792539024\\
0.180602006688963	0.187290969899666	0.407948019086414	0.407948019086414\\
0.180602006688963	0.20066889632107	0.418135133597804	0.418135133597804\\
0.180602006688963	0.214046822742475	0.428199315345806	0.428199315345806\\
0.180602006688963	0.22742474916388	0.438078428517828	0.438078428517828\\
0.180602006688963	0.240802675585284	0.447718128924017	0.447718128924017\\
0.180602006688963	0.254180602006689	0.457070999031451	0.457070999031451\\
0.180602006688963	0.267558528428094	0.466095738855022	0.466095738855022\\
0.180602006688963	0.280936454849498	0.474756426735136	0.474756426735136\\
0.180602006688963	0.294314381270903	0.48302185513101	0.48302185513101\\
0.180602006688963	0.307692307692308	0.490864940983047	0.490864940983047\\
0.180602006688963	0.321070234113712	0.498262206934149	0.498262206934149\\
0.180602006688963	0.334448160535117	0.505193327986951	0.505193327986951\\
0.180602006688963	0.347826086956522	0.511640737464921	0.511640737464921\\
0.180602006688963	0.361204013377926	0.517589286060026	0.517589286060026\\
0.180602006688963	0.374581939799331	0.523025948031778	0.523025948031778\\
0.180602006688963	0.387959866220736	0.527939569103489	0.527939569103489\\
0.180602006688963	0.40133779264214	0.532320651174395	0.532320651174395\\
0.180602006688963	0.414715719063545	0.536161169565263	0.536161169565263\\
0.180602006688963	0.42809364548495	0.539454419102016	0.539454419102016\\
0.180602006688963	0.441471571906354	0.542194885896629	0.542194885896629\\
0.180602006688963	0.454849498327759	0.544378142198305	0.544378142198305\\
0.180602006688963	0.468227424749164	0.546000762159039	0.546000762159039\\
0.180602006688963	0.481605351170569	0.547060256788612	0.547060256788612\\
0.180602006688963	0.494983277591973	0.547555026770066	0.547555026770066\\
0.180602006688963	0.508361204013378	0.547484332173929	0.547484332173929\\
0.180602006688963	0.521739130434783	0.546848278455227	0.546848278455227\\
0.180602006688963	0.535117056856187	0.545647818448851	0.545647818448851\\
0.180602006688963	0.548494983277592	0.543884770403801	0.543884770403801\\
0.180602006688963	0.561872909698997	0.541561852422688	0.541561852422688\\
0.180602006688963	0.575250836120401	0.538682734007306	0.538682734007306\\
0.180602006688963	0.588628762541806	0.535252105761469	0.535252105761469\\
0.180602006688963	0.602006688963211	0.531275768676152	0.531275768676152\\
0.180602006688963	0.615384615384615	0.526760744826074	0.526760744826074\\
0.180602006688963	0.62876254180602	0.521715411747508	0.521715411747508\\
0.180602006688963	0.642140468227425	0.516149663248714	0.516149663248714\\
0.180602006688963	0.655518394648829	0.510075099928766	0.510075099928766\\
0.180602006688963	0.668896321070234	0.503505253244517	0.503505253244517\\
0.180602006688963	0.682274247491639	0.496455847557805	0.496455847557805\\
0.180602006688963	0.695652173913043	0.488945105191918	0.488945105191918\\
0.180602006688963	0.709030100334448	0.480994100083682	0.480994100083682\\
0.180602006688963	0.722408026755853	0.472627166060899	0.472627166060899\\
0.180602006688963	0.735785953177257	0.463872365983828	0.463872365983828\\
0.180602006688963	0.749163879598662	0.45476202777641	0.45476202777641\\
0.180602006688963	0.762541806020067	0.445333352454301	0.445333352454301\\
0.180602006688963	0.775919732441472	0.435629097215028	0.435629097215028\\
0.180602006688963	0.789297658862876	0.42569833289477	0.42569833289477\\
0.180602006688963	0.802675585284281	0.415597268794957	0.415597268794957\\
0.180602006688963	0.816053511705686	0.405390127959441	0.405390127959441\\
0.180602006688963	0.82943143812709	0.395150041109319	0.395150041109319\\
0.180602006688963	0.842809364548495	0.38495990614935	0.38495990614935\\
0.180602006688963	0.8561872909699	0.374913131149938	0.374913131149938\\
0.180602006688963	0.869565217391304	0.36511414149625	0.36511414149625\\
0.180602006688963	0.882943143812709	0.355678487937164	0.355678487937164\\
0.180602006688963	0.896321070234114	0.346732346656479	0.346732346656479\\
0.180602006688963	0.909698996655518	0.338411166042475	0.338411166042475\\
0.180602006688963	0.923076923076923	0.330857205754159	0.330857205754159\\
0.180602006688963	0.936454849498328	0.324215757086982	0.324215757086982\\
0.180602006688963	0.949832775919732	0.31862995627381	0.31862995627381\\
0.180602006688963	0.963210702341137	0.31423432020589	0.31423432020589\\
0.180602006688963	0.976588628762542	0.311147433814667	0.311147433814667\\
0.180602006688963	0.989966555183946	0.309464540741427	0.309464540741427\\
0.183946488294314	0	0.313580870180851	0.313580870180851\\
0.183946488294314	0.0133779264214047	0.314144166220472	0.314144166220472\\
0.183946488294314	0.0267558528428094	0.316128745961075	0.316128745961075\\
0.183946488294314	0.040133779264214	0.319464256621936	0.319464256621936\\
0.183946488294314	0.0535117056856187	0.32405326160794	0.32405326160794\\
0.183946488294314	0.0668896321070234	0.329777579720074	0.329777579720074\\
0.183946488294314	0.0802675585284281	0.336505249581058	0.336505249581058\\
0.183946488294314	0.0936454849498328	0.344097255597158	0.344097255597158\\
0.183946488294314	0.107023411371237	0.352413387119945	0.352413387119945\\
0.183946488294314	0.120401337792642	0.361316890819299	0.361316890819299\\
0.183946488294314	0.133779264214047	0.370677833324292	0.370677833324292\\
0.183946488294314	0.147157190635451	0.38037527274305	0.38037527274305\\
0.183946488294314	0.160535117056856	0.390298436873015	0.390298436873015\\
0.183946488294314	0.173913043478261	0.400347138428688	0.400347138428688\\
0.183946488294314	0.187290969899666	0.410431646648292	0.410431646648292\\
0.183946488294314	0.20066889632107	0.420472201317344	0.420472201317344\\
0.183946488294314	0.214046822742475	0.430398314701146	0.430398314701146\\
0.183946488294314	0.22742474916388	0.440147968065631	0.440147968065631\\
0.183946488294314	0.240802675585284	0.449666776603782	0.449666776603782\\
0.183946488294314	0.254180602006689	0.458907170872734	0.458907170872734\\
0.183946488294314	0.267558528428094	0.4678276238651	0.4678276238651\\
0.183946488294314	0.280936454849498	0.476391939480516	0.476391939480516\\
0.183946488294314	0.294314381270903	0.484568609171858	0.484568609171858\\
0.183946488294314	0.307692307692308	0.492330237767052	0.492330237767052\\
0.183946488294314	0.321070234113712	0.499653035971244	0.499653035971244\\
0.183946488294314	0.334448160535117	0.506516375114435	0.506516375114435\\
0.183946488294314	0.347826086956522	0.512902398798363	0.512902398798363\\
0.183946488294314	0.361204013377926	0.518795685840048	0.518795685840048\\
0.183946488294314	0.374581939799331	0.524182959051614	0.524182959051614\\
0.183946488294314	0.387959866220736	0.529052834765389	0.529052834765389\\
0.183946488294314	0.40133779264214	0.533395608498446	0.533395608498446\\
0.183946488294314	0.414715719063545	0.537203072681785	0.537203072681785\\
0.183946488294314	0.42809364548495	0.54046836291408	0.54046836291408\\
0.183946488294314	0.441471571906354	0.5431858297149	0.5431858297149\\
0.183946488294314	0.454849498327759	0.545350933235785	0.545350933235785\\
0.183946488294314	0.468227424749164	0.546960158835778	0.546960158835778\\
0.183946488294314	0.481605351170569	0.548010951841551	0.548010951841551\\
0.183946488294314	0.494983277591973	0.548501670194903	0.548501670194903\\
0.183946488294314	0.508361204013378	0.548431554047266	0.548431554047266\\
0.183946488294314	0.521739130434783	0.547800711698187	0.547800711698187\\
0.183946488294314	0.535117056856187	0.546610121599163	0.546610121599163\\
0.183946488294314	0.548494983277592	0.544861650462514	0.544861650462514\\
0.183946488294314	0.561872909698997	0.542558087834188	0.542558087834188\\
0.183946488294314	0.575250836120401	0.539703197816393	0.539703197816393\\
0.183946488294314	0.588628762541806	0.536301788967541	0.536301788967541\\
0.183946488294314	0.602006688963211	0.532359803769757	0.532359803769757\\
0.183946488294314	0.615384615384615	0.527884429444108	0.527884429444108\\
0.183946488294314	0.62876254180602	0.522884232315683	0.522884232315683\\
0.183946488294314	0.642140468227425	0.517369318387752	0.517369318387752\\
0.183946488294314	0.655518394648829	0.511351523276176	0.511351523276176\\
0.183946488294314	0.668896321070234	0.504844635176669	0.504844635176669\\
0.183946488294314	0.682274247491639	0.497864655074058	0.497864655074058\\
0.183946488294314	0.695652173913043	0.490430098927159	0.490430098927159\\
0.183946488294314	0.709030100334448	0.482562347026976	0.482562347026976\\
0.183946488294314	0.722408026755853	0.474286046050972	0.474286046050972\\
0.183946488294314	0.735785953177257	0.465629569397591	0.465629569397591\\
0.183946488294314	0.749163879598662	0.456625540993148	0.456625540993148\\
0.183946488294314	0.762541806020067	0.447311426635164	0.447311426635164\\
0.183946488294314	0.775919732441472	0.437730194663808	0.437730194663808\\
0.183946488294314	0.789297658862876	0.427931043763592	0.427931043763592\\
0.183946488294314	0.802675585284281	0.417970189216271	0.417970189216271\\
0.183946488294314	0.816053511705686	0.407911688957427	0.407911688957427\\
0.183946488294314	0.82943143812709	0.397828276143835	0.397828276143835\\
0.183946488294314	0.842809364548495	0.387802144363141	0.387802144363141\\
0.183946488294314	0.8561872909699	0.377925604113336	0.377925604113336\\
0.183946488294314	0.869565217391304	0.368301494626748	0.368301494626748\\
0.183946488294314	0.882943143812709	0.359043195317324	0.359043195317324\\
0.183946488294314	0.896321070234114	0.350274041326856	0.350274041326856\\
0.183946488294314	0.909698996655518	0.342125918235373	0.342125918235373\\
0.183946488294314	0.923076923076923	0.33473680873882	0.33473680873882\\
0.183946488294314	0.936454849498328	0.32824711118972	0.32824711118972\\
0.183946488294314	0.949832775919732	0.322794668811053	0.322794668811053\\
0.183946488294314	0.963210702341137	0.318508650711769	0.318508650711769\\
0.183946488294314	0.976588628762542	0.315502696517483	0.315502696517483\\
0.183946488294314	0.989966555183946	0.31386802074385	0.31386802074385\\
0.187290969899666	0	0.317949448290854	0.317949448290854\\
0.187290969899666	0.0133779264214047	0.318491609135498	0.318491609135498\\
0.187290969899666	0.0267558528428094	0.320421494864977	0.320421494864977\\
0.187290969899666	0.040133779264214	0.323671583089336	0.323671583089336\\
0.187290969899666	0.0535117056856187	0.328148477775272	0.328148477775272\\
0.187290969899666	0.0668896321070234	0.333738794287495	0.333738794287495\\
0.187290969899666	0.0802675585284281	0.340315657749377	0.340315657749377\\
0.187290969899666	0.0936454849498328	0.347745025770926	0.347745025770926\\
0.187290969899666	0.107023411371237	0.35589125016699	0.35589125016699\\
0.187290969899666	0.120401337792642	0.364621548202178	0.364621548202178\\
0.187290969899666	0.133779264214047	0.373809287349702	0.373809287349702\\
0.187290969899666	0.147157190635451	0.383336157173008	0.383336157173008\\
0.187290969899666	0.160535117056856	0.3930933989042	0.3930933989042\\
0.187290969899666	0.173913043478261	0.402982299464176	0.402982299464176\\
0.187290969899666	0.187290969899666	0.412914151735999	0.412914151735999\\
0.187290969899666	0.20066889632107	0.422809855657698	0.422809855657698\\
0.187290969899666	0.214046822742475	0.432599299136011	0.432599299136011\\
0.187290969899666	0.22742474916388	0.442220622541838	0.442220622541838\\
0.187290969899666	0.240802675585284	0.451619439978425	0.451619439978425\\
0.187290969899666	0.254180602006689	0.460748066110409	0.460748066110409\\
0.187290969899666	0.267558528428094	0.469564778993371	0.469564778993371\\
0.187290969899666	0.280936454849498	0.478033136195595	0.478033136195595\\
0.187290969899666	0.294314381270903	0.486121352481053	0.486121352481053\\
0.187290969899666	0.307692307692308	0.493801741397934	0.493801741397934\\
0.187290969899666	0.321070234113712	0.501050219423869	0.501050219423869\\
0.187290969899666	0.334448160535117	0.507845869177804	0.507845869177804\\
0.187290969899666	0.347826086956522	0.514170557112401	0.514170557112401\\
0.187290969899666	0.361204013377926	0.520008600684979	0.520008600684979\\
0.187290969899666	0.374581939799331	0.525346480014876	0.525346480014876\\
0.187290969899666	0.387959866220736	0.530172589297418	0.530172589297418\\
0.187290969899666	0.40133779264214	0.534477023644993	0.534477023644993\\
0.187290969899666	0.414715719063545	0.538251397490227	0.538251397490227\\
0.187290969899666	0.42809364548495	0.541488691169522	0.541488691169522\\
0.187290969899666	0.441471571906354	0.54418312278053	0.54418312278053\\
0.187290969899666	0.454849498327759	0.546330042860266	0.546330042860266\\
0.187290969899666	0.468227424749164	0.54792584985555	0.54792584985555\\
0.187290969899666	0.481605351170569	0.548967924753204	0.548967924753204\\
0.187290969899666	0.494983277591973	0.549454583606294	0.549454583606294\\
0.187290969899666	0.508361204013378	0.5493850470387	0.5493850470387\\
0.187290969899666	0.521739130434783	0.548759426138802	0.548759426138802\\
0.187290969899666	0.535117056856187	0.547578724469819	0.547578724469819\\
0.187290969899666	0.548494983277592	0.54584485623563	0.54584485623563\\
0.187290969899666	0.561872909698997	0.543560680952957	0.543560680952957\\
0.187290969899666	0.575250836120401	0.540730055299928	0.540730055299928\\
0.187290969899666	0.588628762541806	0.537357903143368	0.537357903143368\\
0.187290969899666	0.602006688963211	0.533450305098405	0.533450305098405\\
0.187290969899666	0.615384615384615	0.529014609349273	0.529014609349273\\
0.187290969899666	0.62876254180602	0.524059565863082	0.524059565863082\\
0.187290969899666	0.642140468227425	0.518595486560625	0.518595486560625\\
0.187290969899666	0.655518394648829	0.512634434467801	0.512634434467801\\
0.187290969899666	0.668896321070234	0.506190445350234	0.506190445350234\\
0.187290969899666	0.682274247491639	0.499279785815383	0.499279785815383\\
0.187290969899666	0.695652173913043	0.491921252320045	0.491921252320045\\
0.187290969899666	0.709030100334448	0.484136515895252	0.484136515895252\\
0.187290969899666	0.722408026755853	0.4759505176124	0.4759505176124\\
0.187290969899666	0.735785953177257	0.467391919736917	0.467391919736917\\
0.187290969899666	0.749163879598662	0.45849361695746	0.45849361695746\\
0.187290969899666	0.762541806020067	0.449293310760475	0.449293310760475\\
0.187290969899666	0.775919732441472	0.439834147544602	0.439834147544602\\
0.187290969899666	0.789297658862876	0.430165416889252	0.430165416889252\\
0.187290969899666	0.802675585284281	0.420343299780986	0.420343299780986\\
0.187290969899666	0.816053511705686	0.410431646648292	0.410431646648292\\
0.187290969899666	0.82943143812709	0.400502750705642	0.400502750705642\\
0.187290969899666	0.842809364548495	0.390638062307938	0.390638062307938\\
0.187290969899666	0.8561872909699	0.38092876403739	0.38092876403739\\
0.187290969899666	0.869565217391304	0.37147609427966	0.37147609427966\\
0.187290969899666	0.882943143812709	0.362391271173679	0.362391271173679\\
0.187290969899666	0.896321070234114	0.353794834326513	0.353794834326513\\
0.187290969899666	0.909698996655518	0.345815198489532	0.345815198489532\\
0.187290969899666	0.923076923076923	0.338586216837668	0.338586216837668\\
0.187290969899666	0.936454849498328	0.332243601133864	0.332243601133864\\
0.187290969899666	0.949832775919732	0.326920160646981	0.326920160646981\\
0.187290969899666	0.963210702341137	0.322740009209801	0.322740009209801\\
0.187290969899666	0.976588628762542	0.319812134171842	0.319812134171842\\
0.187290969899666	0.989966555183946	0.318223971897675	0.318223971897675\\
0.190635451505017	0	0.322270094380939	0.322270094380939\\
0.190635451505017	0.0133779264214047	0.322791812125805	0.322791812125805\\
0.190635451505017	0.0267558528428094	0.324668915899504	0.324668915899504\\
0.190635451505017	0.040133779264214	0.327836538212918	0.327836538212918\\
0.190635451505017	0.0535117056856187	0.332205078199155	0.332205078199155\\
0.190635451505017	0.0668896321070234	0.337665672086744	0.337665672086744\\
0.190635451505017	0.0802675585284281	0.344096262650175	0.344096262650175\\
0.190635451505017	0.0936454849498328	0.351367546295097	0.351367546295097\\
0.190635451505017	0.107023411371237	0.359348252661371	0.359348252661371\\
0.190635451505017	0.120401337792642	0.367909438872597	0.367909438872597\\
0.190635451505017	0.133779264214047	0.376927692489471	0.376927692489471\\
0.190635451505017	0.147157190635451	0.386287295337528	0.386287295337528\\
0.190635451505017	0.160535117056856	0.395881494497744	0.395881494497744\\
0.190635451505017	0.173913043478261	0.40561306558339	0.40561306558339\\
0.190635451505017	0.187290969899666	0.415394353593798	0.415394353593798\\
0.190635451505017	0.20066889632107	0.425146954786419	0.425146954786419\\
0.190635451505017	0.214046822742475	0.434801172013789	0.434801172013789\\
0.190635451505017	0.22742474916388	0.444295344104835	0.444295344104835\\
0.190635451505017	0.240802675585284	0.453575121533052	0.453575121533052\\
0.190635451505017	0.254180602006689	0.462592737536634	0.462592737536634\\
0.190635451505017	0.267558528428094	0.471306306189738	0.471306306189738\\
0.190635451505017	0.280936454849498	0.479679166043117	0.479679166043117\\
0.190635451505017	0.294314381270903	0.487679278951487	0.487679278951487\\
0.190635451505017	0.307692307692308	0.495278687672804	0.495278687672804\\
0.190635451505017	0.321070234113712	0.502453031967767	0.502453031967767\\
0.190635451505017	0.334448160535117	0.509181120609694	0.509181120609694\\
0.190635451505017	0.347826086956522	0.51544455545121	0.51544455545121\\
0.190635451505017	0.361204013377926	0.521227403130566	0.521227403130566\\
0.190635451505017	0.374581939799331	0.526515909885568	0.526515909885568\\
0.190635451505017	0.387959866220736	0.531298255103305	0.531298255103305\\
0.190635451505017	0.40133779264214	0.535564339552183	0.535564339552183\\
0.190635451505017	0.414715719063545	0.539305604642481	0.539305604642481\\
0.190635451505017	0.42809364548495	0.542514879494282	0.542514879494282\\
0.190635451505017	0.441471571906354	0.545186253027525	0.545186253027525\\
0.190635451505017	0.454849498327759	0.547314968711768	0.547314968711768\\
0.190635451505017	0.468227424749164	0.548897340014733	0.548897340014733\\
0.190635451505017	0.481605351170569	0.549930684966347	0.549930684966347\\
0.190635451505017	0.494983277591973	0.55041327860968	0.55041327860968\\
0.190635451505017	0.508361204013378	0.550344322444943	0.550344322444943\\
0.190635451505017	0.521739130434783	0.54972393029189	0.54972393029189\\
0.190635451505017	0.535117056856187	0.548553130304743	0.548553130304743\\
0.190635451505017	0.548494983277592	0.546833883177532	0.546833883177532\\
0.190635451505017	0.561872909698997	0.544569116882237	0.544569116882237\\
0.190635451505017	0.575250836120401	0.541762778593005	0.541762778593005\\
0.190635451505017	0.588628762541806	0.538419904772314	0.538419904772314\\
0.190635451505017	0.602006688963211	0.534546710734352	0.534546710734352\\
0.190635451505017	0.615384615384615	0.530150701361061	0.530150701361061\\
0.190635451505017	0.62876254180602	0.525240805029946	0.525240805029946\\
0.190635451505017	0.642140468227425	0.519827533219984	0.519827533219984\\
0.190635451505017	0.655518394648829	0.513923168689073	0.513923168689073\\
0.190635451505017	0.668896321070234	0.507541985553575	0.507541985553575\\
0.190635451505017	0.682274247491639	0.50070050502822	0.50070050502822\\
0.190635451505017	0.695652173913043	0.493417790969526	0.493417790969526\\
0.190635451505017	0.709030100334448	0.48571578965319	0.48571578965319\\
0.190635451505017	0.722408026755853	0.477619718320224	0.477619718320224\\
0.190635451505017	0.735785953177257	0.469158506818478	0.469158506818478\\
0.190635451505017	0.749163879598662	0.460365295954706	0.460365295954706\\
0.190635451505017	0.762541806020067	0.451277994682825	0.451277994682825\\
0.190635451505017	0.775919732441472	0.441939895602238	0.441939895602238\\
0.190635451505017	0.789297658862876	0.432400343905314	0.432400343905314\\
0.190635451505017	0.802675585284281	0.422715448218936	0.422715448218936\\
0.190635451505017	0.816053511705686	0.412948811902291	0.412948811902291\\
0.190635451505017	0.82943143812709	0.40317224936599	0.40317224936599\\
0.190635451505017	0.842809364548495	0.393466432997755	0.393466432997755\\
0.190635451505017	0.8561872909699	0.383921391827906	0.383921391827906\\
0.190635451505017	0.869565217391304	0.374636753602532	0.374636753602532\\
0.190635451505017	0.882943143812709	0.365721589738792	0.365721589738792\\
0.190635451505017	0.896321070234114	0.357293692978482	0.357293692978482\\
0.190635451505017	0.909698996655518	0.349478099824801	0.349478099824801\\
0.190635451505017	0.923076923076923	0.342404678027427	0.342404678027427\\
0.190635451505017	0.936454849498328	0.336204650620955	0.336204650620955\\
0.190635451505017	0.949832775919732	0.331006037860129	0.331006037860129\\
0.190635451505017	0.963210702341137	0.326928171904547	0.326928171904547\\
0.190635451505017	0.976588628762542	0.324075659683881	0.324075659683881\\
0.190635451505017	0.989966555183946	0.322532390927631	0.322532390927631\\
0.193979933110368	0	0.326542826559087	0.326542826559087\\
0.193979933110368	0.0133779264214047	0.327044760717668	0.327044760717668\\
0.193979933110368	0.0267558528428094	0.328870902563729	0.328870902563729\\
0.193979933110368	0.040133779264214	0.331958877774644	0.331958877774644\\
0.193979933110368	0.0535117056856187	0.336222653734098	0.336222653734098\\
0.193979933110368	0.0668896321070234	0.341557631064309	0.341557631064309\\
0.193979933110368	0.0802675585284281	0.347846317998459	0.347846317998459\\
0.193979933110368	0.0936454849498328	0.354963927453713	0.354963927453713\\
0.193979933110368	0.107023411371237	0.362783389323657	0.362783389323657\\
0.193979933110368	0.120401337792642	0.371179472411317	0.371179472411317\\
0.193979933110368	0.133779264214047	0.380031902757028	0.380031902757028\\
0.193979933110368	0.147157190635451	0.389227512218233	0.389227512218233\\
0.193979933110368	0.160535117056856	0.398661541982138	0.398661541982138\\
0.193979933110368	0.173913043478261	0.408238266358333	0.408238266358333\\
0.193979933110368	0.187290969899666	0.417871106643059	0.417871106643059\\
0.193979933110368	0.20066889632107	0.427482387766517	0.427482387766517\\
0.193979933110368	0.214046822742475	0.437002863614827	0.437002863614827\\
0.193979933110368	0.22742474916388	0.446371108221625	0.446371108221625\\
0.193979933110368	0.240802675585284	0.455532843847346	0.455532843847346\\
0.193979933110368	0.254180602006689	0.464440255214317	0.464440255214317\\
0.193979933110368	0.267558528428094	0.473051322219915	0.473051322219915\\
0.193979933110368	0.280936454849498	0.48132919088485	0.48132919088485\\
0.193979933110368	0.294314381270903	0.489241593361699	0.489241593361699\\
0.193979933110368	0.307692307692308	0.49676032172908	0.49676032172908\\
0.193979933110368	0.321070234113712	0.503860756307806	0.503860756307806\\
0.193979933110368	0.334448160535117	0.510521446763608	0.510521446763608\\
0.193979933110368	0.347826086956522	0.516723742846473	0.516723742846473\\
0.193979933110368	0.361204013377926	0.522451470916899	0.522451470916899\\
0.193979933110368	0.374581939799331	0.527690652177662	0.527690652177662\\
0.193979933110368	0.387959866220736	0.532429258592814	0.532429258592814\\
0.193979933110368	0.40133779264214	0.536657002715166	0.536657002715166\\
0.193979933110368	0.414715719063545	0.540365157980317	0.540365157980317\\
0.193979933110368	0.42809364548495	0.54354640640821	0.54354640640821\\
0.193979933110368	0.441471571906354	0.546194711050266	0.546194711050266\\
0.193979933110368	0.454849498327759	0.548305210912656	0.548305210912656\\
0.193979933110368	0.468227424749164	0.549874136464225	0.549874136464225\\
0.193979933110368	0.481605351170569	0.550898744196832	0.550898744196832\\
0.193979933110368	0.494983277591973	0.551377269046091	0.551377269046091\\
0.193979933110368	0.508361204013378	0.551308893803627	0.551308893803627\\
0.193979933110368	0.521739130434783	0.550693734961508	0.550693734961508\\
0.193979933110368	0.535117056856187	0.549532844729858	0.549532844729858\\
0.193979933110368	0.548494983277592	0.547828229264568	0.547828229264568\\
0.193979933110368	0.561872909698997	0.545582883438586	0.545582883438586\\
0.193979933110368	0.575250836120401	0.542800842792454	0.542800842792454\\
0.193979933110368	0.588628762541806	0.539487253612349	0.539487253612349\\
0.193979933110368	0.602006688963211	0.535648462410972	0.535648462410972\\
0.193979933110368	0.615384615384615	0.531292126431522	0.531292126431522\\
0.193979933110368	0.62876254180602	0.526427347159063	0.526427347159063\\
0.193979933110368	0.642140468227425	0.521064829205755	0.521064829205755\\
0.193979933110368	0.655518394648829	0.515217067331281	0.515217067331281\\
0.193979933110368	0.668896321070234	0.508898564755552	0.508898564755552\\
0.193979933110368	0.682274247491639	0.50212608629574	0.50212608629574\\
0.193979933110368	0.695652173913043	0.494918950177953	0.494918950177953\\
0.193979933110368	0.709030100334448	0.487299362577969	0.487299362577969\\
0.193979933110368	0.722408026755853	0.479292798947881	0.479292798947881\\
0.193979933110368	0.735785953177257	0.470928435855486	0.470928435855486\\
0.193979933110368	0.749163879598662	0.462239636211331	0.462239636211331\\
0.193979933110368	0.762541806020067	0.453264489115783	0.453264489115783\\
0.193979933110368	0.775919732441472	0.444046402755645	0.444046402755645\\
0.193979933110368	0.789297658862876	0.434634744323984	0.434634744323984\\
0.193979933110368	0.802675585284281	0.425085514201205	0.425085514201205\\
0.193979933110368	0.816053511705686	0.415462031871206	0.415462031871206\\
0.193979933110368	0.82943143812709	0.405835597449498	0.405835597449498\\
0.193979933110368	0.842809364548495	0.39628607457169	0.39628607457169\\
0.193979933110368	0.8561872909699	0.386902317453445	0.386902317453445\\
0.193979933110368	0.869565217391304	0.377782337867826	0.377782337867826\\
0.193979933110368	0.882943143812709	0.369033079026196	0.369033079026196\\
0.193979933110368	0.896321070234114	0.360769638074094	0.360769638074094\\
0.193979933110368	0.909698996655518	0.353113765962345	0.353113765962345\\
0.193979933110368	0.923076923076923	0.346191485517533	0.346191485517533\\
0.193979933110368	0.936454849498328	0.340129720593947	0.340129720593947\\
0.193979933110368	0.949832775919732	0.335051934013649	0.335051934013649\\
0.193979933110368	0.963210702341137	0.3310729323229	0.3310729323229\\
0.193979933110368	0.976588628762542	0.328293194491374	0.328293194491374\\
0.193979933110368	0.989966555183946	0.326793277457587	0.326793277457587\\
0.197324414715719	0	0.330767664413777	0.330767664413777\\
0.197324414715719	0.0133779264214047	0.331250444098917	0.331250444098917\\
0.197324414715719	0.0267558528428094	0.333027358053323	0.333027358053323\\
0.197324414715719	0.040133779264214	0.336038375850689	0.336038375850689\\
0.197324414715719	0.0535117056856187	0.340200823044899	0.340200823044899\\
0.197324414715719	0.0668896321070234	0.345414125860941	0.345414125860941\\
0.197324414715719	0.0802675585284281	0.351565121319824	0.351565121319824\\
0.197324414715719	0.0936454849498328	0.358533328095646	0.358533328095646\\
0.197324414715719	0.107023411371237	0.366195705733402	0.366195705733402\\
0.197324414715719	0.120401337792642	0.374430609349379	0.374430609349379\\
0.197324414715719	0.133779264214047	0.383120821454149	0.383120821454149\\
0.197324414715719	0.147157190635451	0.392155679176086	0.392155679176086\\
0.197324414715719	0.160535117056856	0.401432402381471	0.401432402381471\\
0.197324414715719	0.173913043478261	0.410856769989873	0.410856769989873\\
0.197324414715719	0.187290969899666	0.420343299780986	0.420343299780986\\
0.197324414715719	0.20066889632107	0.429815074104266	0.429815074104266\\
0.197324414715719	0.214046822742475	0.439203330882019	0.439203330882019\\
0.197324414715719	0.22742474916388	0.448446913566169	0.448446913566169\\
0.197324414715719	0.240802675585284	0.457491649608857	0.457491649608857\\
0.197324414715719	0.254180602006689	0.466289706574626	0.466289706574626\\
0.197324414715719	0.267558528428094	0.474798958822808	0.474798958822808\\
0.197324414715719	0.280936454849498	0.482982385480012	0.482982385480012\\
0.197324414715719	0.294314381270903	0.490807511601027	0.490807511601027\\
0.197324414715719	0.307692307692308	0.498245898285718	0.498245898285718\\
0.197324414715719	0.321070234113712	0.505272683427535	0.505272683427535\\
0.197324414715719	0.334448160535117	0.511866172166295	0.511866172166295\\
0.197324414715719	0.347826086956522	0.51800747456878	0.51800747456878\\
0.197324414715719	0.361204013377926	0.523680187236366	0.523680187236366\\
0.197324414715719	0.374581939799331	0.52887011519811	0.52887011519811\\
0.197324414715719	0.387959866220736	0.533565030419048	0.533565030419048\\
0.197324414715719	0.40133779264214	0.537754463417486	0.537754463417486\\
0.197324414715719	0.414715719063545	0.541429524761025	0.541429524761025\\
0.197324414715719	0.42809364548495	0.544582753545428	0.544582753545428\\
0.197324414715719	0.441471571906354	0.547207990319256	0.547207990319256\\
0.197324414715719	0.454849498327759	0.549300272279585	0.549300272279585\\
0.197324414715719	0.468227424749164	0.550855748918493	0.550855748918493\\
0.197324414715719	0.481605351170569	0.551871616640727	0.551871616640727\\
0.197324414715719	0.494983277591973	0.552346071198378	0.552346071198378\\
0.197324414715719	0.508361204013378	0.552278277099674	0.552278277099674\\
0.197324414715719	0.521739130434783	0.551668353448487	0.551668353448487\\
0.197324414715719	0.535117056856187	0.550517375962777	0.550517375962777\\
0.197324414715719	0.548494983277592	0.548827395207866	0.548827395207866\\
0.197324414715719	0.561872909698997	0.546601471368703	0.546601471368703\\
0.197324414715719	0.575250836120401	0.543843726178477	0.543843726178477\\
0.197324414715719	0.588628762541806	0.540559412923093	0.540559412923093\\
0.197324414715719	0.602006688963211	0.536755005755617	0.536755005755617\\
0.197324414715719	0.615384615384615	0.532438309884035	0.532438309884035\\
0.197324414715719	0.62876254180602	0.527618594540103	0.527618594540103\\
0.197324414715719	0.642140468227425	0.522306750994136	0.522306750994136\\
0.197324414715719	0.655518394648829	0.516515478243498	0.516515478243498\\
0.197324414715719	0.668896321070234	0.510259499357608	0.510259499357608\\
0.197324414715719	0.682274247491639	0.50355581178591	0.50355581178591\\
0.197324414715719	0.695652173913043	0.496423975189124	0.496423975189124\\
0.197324414715719	0.709030100334448	0.488886440478858	0.488886440478858\\
0.197324414715719	0.722408026755853	0.480968923656856	0.480968923656856\\
0.197324414715719	0.735785953177257	0.472700827602071	0.472700827602071\\
0.197324414715719	0.749163879598662	0.464115713973828	0.464115713973828\\
0.197324414715719	0.762541806020067	0.455251825621595	0.455251825621595\\
0.197324414715719	0.775919732441472	0.446152656961829	0.446152656961829\\
0.197324414715719	0.789297658862876	0.43686756523674	0.43686756523674\\
0.197324414715719	0.802675585284281	0.427452408830678	0.427452408830678\\
0.197324414715719	0.816053511705686	0.417970189216271	0.417970189216271\\
0.197324414715719	0.82943143812709	0.408491659944382	0.408491659944382\\
0.197324414715719	0.842809364548495	0.399095848834976	0.399095848834976\\
0.197324414715719	0.8561872909699	0.389870418079081	0.389870418079081\\
0.197324414715719	0.869565217391304	0.380911762188467	0.380911762188467\\
0.197324414715719	0.882943143812709	0.372324718160666	0.372324718160666\\
0.197324414715719	0.896321070234114	0.364221740911192	0.364221740911192\\
0.197324414715719	0.909698996655518	0.356721388233746	0.356721388233746\\
0.197324414715719	0.923076923076923	0.349945974756466	0.349945974756466\\
0.197324414715719	0.936454849498328	0.344018306599404	0.344018306599404\\
0.197324414715719	0.949832775919732	0.339057508105923	0.339057508105923\\
0.197324414715719	0.963210702341137	0.335174099984628	0.335174099984628\\
0.197324414715719	0.976588628762542	0.332464667919633	0.332464667919633\\
0.197324414715719	0.989966555183946	0.33100663383019	0.33100663383019\\
0.20066889632107	0	0.334944628948917	0.334944628948917\\
0.20066889632107	0.0133779264214047	0.335408854873781	0.335408854873781\\
0.20066889632107	0.0267558528428094	0.337138194531331	0.337138194531331\\
0.20066889632107	0.040133779264214	0.340074823433634	0.340074823433634\\
0.20066889632107	0.0535117056856187	0.344139230582002	0.344139230582002\\
0.20066889632107	0.0668896321070234	0.349234645280094	0.349234645280094\\
0.20066889632107	0.0802675585284281	0.355252011129571	0.355252011129571\\
0.20066889632107	0.0936454849498328	0.362074952755595	0.362074952755595\\
0.20066889632107	0.107023411371237	0.369584295589328	0.369584295589328\\
0.20066889632107	0.120401337792642	0.377661858706992	0.377661858706992\\
0.20066889632107	0.133779264214047	0.386193399066781	0.386193399066781\\
0.20066889632107	0.147157190635451	0.395070712230276	0.395070712230276\\
0.20066889632107	0.160535117056856	0.404192978065766	0.404192978065766\\
0.20066889632107	0.173913043478261	0.413467482294641	0.413467482294641\\
0.20066889632107	0.187290969899666	0.422809855657698	0.422809855657698\\
0.20066889632107	0.20066889632107	0.432143963267036	0.432143963267036\\
0.20066889632107	0.214046822742475	0.441401557132186	0.441401557132186\\
0.20066889632107	0.22742474916388	0.450521781882175	0.450521781882175\\
0.20066889632107	0.240802675585284	0.459450601591307	0.459450601591307\\
0.20066889632107	0.254180602006689	0.468140196481248	0.468140196481248\\
0.20066889632107	0.267558528428094	0.476548362837061	0.476548362837061\\
0.20066889632107	0.280936454849498	0.484637937655533	0.484637937655533\\
0.20066889632107	0.294314381270903	0.49237626086933	0.49237626086933\\
0.20066889632107	0.307692307692308	0.499734681861641	0.499734681861641\\
0.20066889632107	0.321070234113712	0.506688112818376	0.506688112818376\\
0.20066889632107	0.334448160535117	0.513214628751955	0.513214628751955\\
0.20066889632107	0.347826086956522	0.51929511236283	0.51929511236283\\
0.20066889632107	0.361204013377926	0.524912940967119	0.524912940967119\\
0.20066889632107	0.374581939799331	0.530053712276849	0.530053712276849\\
0.20066889632107	0.387959866220736	0.534705005704023	0.534705005704023\\
0.20066889632107	0.40133779264214	0.5388561759518	0.5388561759518\\
0.20066889632107	0.414715719063545	0.542498175873289	0.542498175873289\\
0.20066889632107	0.42809364548495	0.545623405865655	0.545623405865655\\
0.20066889632107	0.441471571906354	0.548225587388419	0.548225587388419\\
0.20066889632107	0.454849498327759	0.550299658527443	0.550299658527443\\
0.20066889632107	0.468227424749164	0.551841689856959	0.551841689856959\\
0.20066889632107	0.481605351170569	0.552848819173987	0.552848819173987\\
0.20066889632107	0.494983277591973	0.553319203990081	0.553319203990081\\
0.20066889632107	0.508361204013378	0.553251990964273	0.553251990964273\\
0.20066889632107	0.521739130434783	0.552647301750437	0.552647301750437\\
0.20066889632107	0.535117056856187	0.551506235014743	0.551506235014743\\
0.20066889632107	0.548494983277592	0.549830884658043	0.549830884658043\\
0.20066889632107	0.561872909698997	0.547624374557677	0.547624374557677\\
0.20066889632107	0.575250836120401	0.544890910427058	0.544890910427058\\
0.20066889632107	0.588628762541806	0.541635849682882	0.541635849682882\\
0.20066889632107	0.602006688963211	0.537865790511572	0.537865790511572\\
0.20066889632107	0.615384615384615	0.533588681640052	0.533588681640052\\
0.20066889632107	0.62876254180602	0.528813954640607	0.528813954640607\\
0.20066889632107	0.642140468227425	0.523552680931685	0.523552680931685\\
0.20066889632107	0.655518394648829	0.517817755967827	0.517817755967827\\
0.20066889632107	0.668896321070234	0.511624113427165	0.511624113427165\\
0.20066889632107	0.682274247491639	0.504988972478609	0.504988972478609\\
0.20066889632107	0.695652173913043	0.497932121402879	0.497932121402879\\
0.20066889632107	0.709030100334448	0.490476240890706	0.490476240890706\\
0.20066889632107	0.722408026755853	0.482647270157517	0.482647270157517\\
0.20066889632107	0.735785953177257	0.47447481846618	0.47447481846618\\
0.20066889632107	0.749163879598662	0.465992623553953	0.465992623553953\\
0.20066889632107	0.762541806020067	0.457239056563626	0.457239056563626\\
0.20066889632107	0.775919732441472	0.448257670044433	0.448257670044433\\
0.20066889632107	0.789297658862876	0.43909778098151	0.43909778098151\\
0.20066889632107	0.802675585284281	0.429815074104266	0.429815074104266\\
0.20066889632107	0.816053511705686	0.420472201317344	0.420472201317344\\
0.20066889632107	0.82943143812709	0.411139340409295	0.411139340409295\\
0.20066889632107	0.842809364548495	0.401894659819049	0.401894659819049\\
0.20066889632107	0.8561872909699	0.392824616249408	0.392824616249408\\
0.20066889632107	0.869565217391304	0.384023989320178	0.384023989320178\\
0.20066889632107	0.882943143812709	0.375595534837798	0.375595534837798\\
0.20066889632107	0.896321070234114	0.367649120503991	0.367649120503991\\
0.20066889632107	0.909698996655518	0.360300202696113	0.360300202696113\\
0.20066889632107	0.923076923076923	0.353667520661057	0.353667520661057\\
0.20066889632107	0.936454849498328	0.34786993636414	0.34786993636414\\
0.20066889632107	0.949832775919732	0.343022442699032	0.343022442699032\\
0.20066889632107	0.963210702341137	0.339231499192936	0.339231499192936\\
0.20066889632107	0.976588628762542	0.336590016595079	0.336590016595079\\
0.20066889632107	0.989966555183946	0.335172464939217	0.335172464939217\\
0.204013377926421	0	0.339073742520119	0.339073742520119\\
0.204013377926421	0.0133779264214047	0.339519988836651	0.339519988836651\\
0.204013377926421	0.0267558528428094	0.341203332463564	0.341203332463564\\
0.204013377926421	0.040133779264214	0.344068027176151	0.344068027176151\\
0.204013377926421	0.0535117056856187	0.348037544727754	0.348037544727754\\
0.204013377926421	0.0668896321070234	0.353018709956051	0.353018709956051\\
0.204013377926421	0.0802675585284281	0.358906364315342	0.358906364315342\\
0.204013377926421	0.0936454849498328	0.365588048960673	0.365588048960673\\
0.204013377926421	0.107023411371237	0.372948298122858	0.372948298122858\\
0.204013377926421	0.120401337792642	0.380872275647365	0.380872275647365\\
0.204013377926421	0.133779264214047	0.389248631237813	0.389248631237813\\
0.204013377926421	0.147157190635451	0.397971570380625	0.397971570380625\\
0.204013377926421	0.160535117056856	0.406942211417994	0.406942211417994\\
0.204013377926421	0.173913043478261	0.416069345688621	0.416069345688621\\
0.204013377926421	0.187290969899666	0.425269729936252	0.425269729936252\\
0.204013377926421	0.20066889632107	0.434468034175425	0.434468034175425\\
0.204013377926421	0.214046822742475	0.443596551737025	0.443596551737025\\
0.204013377926421	0.22742474916388	0.452594757813571	0.452594757813571\\
0.204013377926421	0.240802675585284	0.461408782600592	0.461408782600592\\
0.204013377926421	0.254180602006689	0.469990847263618	0.469990847263618\\
0.204013377926421	0.267558528428094	0.478298696298528	0.478298696298528\\
0.204013377926421	0.280936454849498	0.486295048449562	0.486295048449562\\
0.204013377926421	0.294314381270903	0.493947079852386	0.493947079852386\\
0.204013377926421	0.307692307692308	0.501225946972237	0.501225946972237\\
0.204013377926421	0.321070234113712	0.508106352689123	0.508106352689123\\
0.204013377926421	0.334448160535117	0.514566156078817	0.514566156078817\\
0.204013377926421	0.347826086956522	0.520586024666828	0.520586024666828\\
0.204013377926421	0.361204013377926	0.526149126892361	0.526149126892361\\
0.204013377926421	0.374581939799331	0.531240861984045	0.531240861984045\\
0.204013377926421	0.387959866220736	0.535848624252698	0.535848624252698\\
0.204013377926421	0.40133779264214	0.539961598830089	0.539961598830089\\
0.204013377926421	0.414715719063545	0.543570586043402	0.543570586043402\\
0.204013377926421	0.42809364548495	0.546667851856577	0.546667851856577\\
0.204013377926421	0.441471571906354	0.549247002094001	0.549247002094001\\
0.204013377926421	0.454849498327759	0.551302878465349	0.551302878465349\\
0.204013377926421	0.468227424749164	0.552831474717734	0.552831474717734\\
0.204013377926421	0.481605351170569	0.553829871544694	0.553829871544694\\
0.204013377926421	0.494983277591973	0.554296189176956	0.554296189176956\\
0.204013377926421	0.508361204013378	0.554229556866512	0.554229556866512\\
0.204013377926421	0.521739130434783	0.553630098754294	0.553630098754294\\
0.204013377926421	0.535117056856187	0.552498935884869	0.552498935884869\\
0.204013377926421	0.548494983277592	0.550838204401873	0.550838204401873\\
0.204013377926421	0.561872909698997	0.548651090228713	0.548651090228713\\
0.204013377926421	0.575250836120401	0.545941880813277	0.545941880813277\\
0.204013377926421	0.588628762541806	0.542716034795982	0.542716034795982\\
0.204013377926421	0.602006688963211	0.53898027074924	0.53898027074924\\
0.204013377926421	0.615384615384615	0.534742676433997	0.534742676433997\\
0.204013377926421	0.62876254180602	0.530012840323886	0.530012840323886\\
0.204013377926421	0.642140468227425	0.524802007454861	0.524802007454861\\
0.204013377926421	0.655518394648829	0.51912326195842	0.51912326195842\\
0.204013377926421	0.668896321070234	0.512991738912878	0.512991738912878\\
0.204013377926421	0.682274247491639	0.506424868372511	0.506424868372511\\
0.204013377926421	0.695652173913043	0.49944265456717	0.49944265456717\\
0.204013377926421	0.709030100334448	0.492067993242503	0.492067993242503\\
0.204013377926421	0.722408026755853	0.484327029842581	0.484327029842581\\
0.204013377926421	0.735785953177257	0.476249560592875	0.476249560592875\\
0.204013377926421	0.749163879598662	0.467869477342498	0.467869477342498\\
0.204013377926421	0.762541806020067	0.459225255026356	0.459225255026356\\
0.204013377926421	0.775919732441472	0.45036047749023	0.45036047749023\\
0.204013377926421	0.789297658862876	0.441324392780282	0.441324392780282\\
0.204013377926421	0.802675585284281	0.432172482351167	0.432172482351167\\
0.204013377926421	0.816053511705686	0.422967019467919	0.422967019467919\\
0.204013377926421	0.82943143812709	0.413777579881217	0.413777579881217\\
0.204013377926421	0.842809364548495	0.404681452364344	0.404681452364344\\
0.204013377926421	0.8561872909699	0.395763878122834	0.395763878122834\\
0.204013377926421	0.869565217391304	0.38711802754995	0.38711802754995\\
0.204013377926421	0.882943143812709	0.378844602908303	0.378844602908303\\
0.204013377926421	0.896321070234114	0.371050940955221	0.371050940955221\\
0.204013377926421	0.909698996655518	0.363849487438942	0.363849487438942\\
0.204013377926421	0.923076923076923	0.357355535050643	0.357355535050643\\
0.204013377926421	0.936454849498328	0.351684167566675	0.351684167566675\\
0.204013377926421	0.949832775919732	0.346946442207313	0.346946442207313\\
0.204013377926421	0.963210702341137	0.343244967932315	0.343244967932315\\
0.204013377926421	0.976588628762542	0.340669183910235	0.340669183910235\\
0.204013377926421	0.989966555183946	0.339290778073347	0.339290778073347\\
0.207357859531773	0	0.343155028772309	0.343155028772309\\
0.207357859531773	0.0133779264214047	0.343583844762786	0.343583844762786\\
0.207357859531773	0.0267558528428094	0.345222700011688	0.345222700011688\\
0.207357859531773	0.040133779264214	0.34801780824367	0.34801780824367\\
0.207357859531773	0.0535117056856187	0.351895456097024	0.351895456097024\\
0.207357859531773	0.0668896321070234	0.356765870204067	0.356765870204067\\
0.207357859531773	0.0802675585284281	0.362527593707276	0.362527593707276\\
0.207357859531773	0.0936454849498328	0.369071904710253	0.369071904710253\\
0.207357859531773	0.107023411371237	0.376286895657082	0.376286895657082\\
0.207357859531773	0.120401337792642	0.384060959241728	0.384060959241728\\
0.207357859531773	0.133779264214047	0.39228555681637	0.39228555681637\\
0.207357859531773	0.147157190635451	0.400857253975493	0.400857253975493\\
0.207357859531773	0.160535117056856	0.409679083521131	0.409679083521131\\
0.207357859531773	0.173913043478261	0.418661338171475	0.418661338171475\\
0.207357859531773	0.187290969899666	0.427721910539743	0.427721910539743\\
0.207357859531773	0.20066889632107	0.436786294673605	0.436786294673605\\
0.207357859531773	0.214046822742475	0.445787349777144	0.445787349777144\\
0.207357859531773	0.22742474916388	0.45466490870567	0.45466490870567\\
0.207357859531773	0.240802675585284	0.463365295391058	0.463365295391058\\
0.207357859531773	0.254180602006689	0.471840798721212	0.471840798721212\\
0.207357859531773	0.267558528428094	0.480049136510388	0.480049136510388\\
0.207357859531773	0.280936454849498	0.487952932229616	0.487952932229616\\
0.207357859531773	0.294314381270903	0.495519218874076	0.495519218874076\\
0.207357859531773	0.307692307692308	0.502718978304782	0.502718978304782\\
0.207357859531773	0.321070234113712	0.509526720156437	0.509526720156437\\
0.207357859531773	0.334448160535117	0.515920101528612	0.515920101528612\\
0.207357859531773	0.347826086956522	0.521879586816518	0.521879586816518\\
0.207357859531773	0.361204013377926	0.527388145905804	0.527388145905804\\
0.207357859531773	0.374581939799331	0.532430988334841	0.532430988334841\\
0.207357859531773	0.387959866220736	0.536995330755651	0.536995330755651\\
0.207357859531773	0.40133779264214	0.541070194983497	0.541070194983497\\
0.207357859531773	0.414715719063545	0.54464623403195	0.54464623403195\\
0.207357859531773	0.42809364548495	0.547715583727368	0.547715583727368\\
0.207357859531773	0.441471571906354	0.550271737745182	0.550271737745182\\
0.207357859531773	0.454849498327759	0.552309444184756	0.552309444184756\\
0.207357859531773	0.468227424749164	0.553824622083796	0.553824622083796\\
0.207357859531773	0.481605351170569	0.554814296557915	0.554814296557915\\
0.207357859531773	0.494983277591973	0.555276551531214	0.555276551531214\\
0.207357859531773	0.508361204013378	0.555210499297706	0.555210499297706\\
0.207357859531773	0.521739130434783	0.554616266421447	0.554616266421447\\
0.207357859531773	0.535117056856187	0.553494995746733	0.553494995746733\\
0.207357859531773	0.548494983277592	0.551848864550967	0.551848864550967\\
0.207357859531773	0.561872909698997	0.54968111913443	0.54968111913443\\
0.207357859531773	0.575250836120401	0.546996126405598	0.546996126405598\\
0.207357859531773	0.588628762541806	0.543799443290069	0.543799443290069\\
0.207357859531773	0.602006688963211	0.54009790506675	0.54009790506675\\
0.207357859531773	0.615384615384615	0.535899734016565	0.535899734016565\\
0.207357859531773	0.62876254180602	0.53121467005409	0.53121467005409\\
0.207357859531773	0.642140468227425	0.526054125295344	0.526054125295344\\
0.207357859531773	0.655518394648829	0.520431364784705	0.520431364784705\\
0.207357859531773	0.668896321070234	0.514361715842347	0.514361715842347\\
0.207357859531773	0.682274247491639	0.507862808672458	0.507862808672458\\
0.207357859531773	0.695652173913043	0.500954850948542	0.500954850948542\\
0.207357859531773	0.709030100334448	0.493660939002177	0.493660939002177\\
0.207357859531773	0.722408026755853	0.486007407894703	0.486007407894703\\
0.207357859531773	0.735785953177257	0.478024221919816	0.478024221919816\\
0.207357859531773	0.749163879598662	0.469745405793842	0.469745405793842\\
0.207357859531773	0.762541806020067	0.461209514705606	0.461209514705606\\
0.207357859531773	0.775919732441472	0.452460138216704	0.452460138216704\\
0.207357859531773	0.789297658862876	0.443546428350806	0.443546428350806\\
0.207357859531773	0.802675585284281	0.434523635651182	0.434523635651182\\
0.207357859531773	0.816053511705686	0.425453628060143	0.425453628060143\\
0.207357859531773	0.82943143812709	0.416405355788349	0.416405355788349\\
0.207357859531773	0.842809364548495	0.407455210728926	0.407455210728926\\
0.207357859531773	0.8561872909699	0.398687211758659	0.398687211758659\\
0.207357859531773	0.869565217391304	0.390192928669492	0.390192928669492\\
0.207357859531773	0.882943143812709	0.382071040082295	0.382071040082295\\
0.207357859531773	0.896321070234114	0.374426408981541	0.374426408981541\\
0.207357859531773	0.909698996655518	0.367368560069342	0.367368560069342\\
0.207357859531773	0.923076923076923	0.361009464269385	0.361009464269385\\
0.207357859531773	0.936454849498328	0.355460585785829	0.355460585785829\\
0.207357859531773	0.949832775919732	0.350829231330272	0.350829231330272\\
0.207357859531773	0.963210702341137	0.34721435686251	0.34721435686251\\
0.207357859531773	0.976588628762542	0.344702119534561	0.344702119534561\\
0.207357859531773	0.989966555183946	0.343361582770149	0.343361582770149\\
0.210702341137124	0	0.347188512578643	0.347188512578643\\
0.210702341137124	0.0133779264214047	0.347600424214203	0.347600424214203\\
0.210702341137124	0.0267558528428094	0.349196232477959	0.349196232477959\\
0.210702341137124	0.040133779264214	0.351924001264938	0.351924001264938\\
0.210702341137124	0.0535117056856187	0.355712675977419	0.355712675977419\\
0.210702341137124	0.0668896321070234	0.360475704036531	0.360475704036531\\
0.210702341137124	0.0802675585284281	0.366115145821019	0.366115145821019\\
0.210702341137124	0.0936454849498328	0.37252584611748	0.37252584611748\\
0.210702341137124	0.107023411371237	0.379599311303426	0.379599311303426\\
0.210702341137124	0.120401337792642	0.387227050341595	0.387227050341595\\
0.210702341137124	0.133779264214047	0.395303255982857	0.395303255982857\\
0.210702341137124	0.147157190635451	0.403726803126609	0.403726803126609\\
0.210702341137124	0.160535117056856	0.412402612868124	0.412402612868124\\
0.210702341137124	0.173913043478261	0.421242472315141	0.421242472315141\\
0.210702341137124	0.187290969899666	0.430165416889252	0.430165416889252\\
0.210702341137124	0.20066889632107	0.43909778098151	0.43909778098151\\
0.210702341137124	0.214046822742475	0.447973011672495	0.447973011672495\\
0.210702341137124	0.22742474916388	0.456731324379969	0.456731324379969\\
0.210702341137124	0.240802675585284	0.465319262554491	0.465319262554491\\
0.210702341137124	0.254180602006689	0.473689208100968	0.473689208100968\\
0.210702341137124	0.267558528428094	0.481798876087595	0.481798876087595\\
0.210702341137124	0.280936454849498	0.489610816786713	0.489610816786713\\
0.210702341137124	0.294314381270903	0.497091940026445	0.497091940026445\\
0.210702341137124	0.307692307692308	0.504213070873686	0.504213070873686\\
0.210702341137124	0.321070234113712	0.510948541417037	0.510948541417037\\
0.210702341137124	0.334448160535117	0.517275820489505	0.517275820489505\\
0.210702341137124	0.347826086956522	0.523175181234273	0.523175181234273\\
0.210702341137124	0.361204013377926	0.528629405203615	0.528629405203615\\
0.210702341137124	0.374581939799331	0.533623520981874	0.533623520981874\\
0.210702341137124	0.387959866220736	0.538144574980638	0.538144574980638\\
0.210702341137124	0.40133779264214	0.542181431952002	0.542181431952002\\
0.210702341137124	0.414715719063545	0.545724602821101	0.545724602821101\\
0.210702341137124	0.42809364548495	0.548766097593479	0.548766097593479\\
0.210702341137124	0.441471571906354	0.551299301306471	0.551299301306471\\
0.210702341137124	0.454849498327759	0.553318871239775	0.553318871239775\\
0.210702341137124	0.468227424749164	0.554820653861652	0.554820653861652\\
0.210702341137124	0.481605351170569	0.555801620253257	0.555801620253257\\
0.210702341137124	0.494983277591973	0.556259819018541	0.556259819018541\\
0.210702341137124	0.508361204013378	0.556194345948492	0.556194345948492\\
0.210702341137124	0.521739130434783	0.555605329965509	0.555605329965509\\
0.210702341137124	0.535117056856187	0.554493935127415	0.554493935127415\\
0.210702341137124	0.548494983277592	0.55286237872258	0.55286237872258\\
0.210702341137124	0.561872909698997	0.550713965739838	0.550713965739838\\
0.210702341137124	0.575250836120401	0.548053140251287	0.548053140251287\\
0.210702341137124	0.588628762541806	0.544885554504144	0.544885554504144\\
0.210702341137124	0.602006688963211	0.541218156780149	0.541218156780149\\
0.210702341137124	0.615384615384615	0.537059299346618	0.537059299346618\\
0.210702341137124	0.62876254180602	0.532418868088754	0.532418868088754\\
0.210702341137124	0.642140468227425	0.527308435671536	0.527308435671536\\
0.210702341137124	0.655518394648829	0.521741440319293	0.521741440319293\\
0.210702341137124	0.668896321070234	0.515733392502845	0.515733392502845\\
0.210702341137124	0.682274247491639	0.509302111958063	0.509302111958063\\
0.210702341137124	0.695652173913043	0.502467997481941	0.502467997481941\\
0.210702341137124	0.709030100334448	0.495254331798789	0.495254331798789\\
0.210702341137124	0.722408026755853	0.487687623369615	0.487687623369615\\
0.210702341137124	0.735785953177257	0.479797986206739	0.479797986206739\\
0.210702341137124	0.749163879598662	0.471619557383446	0.471619557383446\\
0.210702341137124	0.762541806020067	0.463190949771577	0.463190949771577\\
0.210702341137124	0.775919732441472	0.454555734313743	0.454555734313743\\
0.210702341137124	0.789297658862876	0.445762941495752	0.445762941495752\\
0.210702341137124	0.802675585284281	0.43686756523674	0.43686756523674\\
0.210702341137124	0.816053511705686	0.427931043763592	0.427931043763592\\
0.210702341137124	0.82943143812709	0.419021680871443	0.419021680871443\\
0.210702341137124	0.842809364548495	0.410214957225529	0.410214957225529\\
0.210702341137124	0.8561872909699	0.401593665457893	0.401593665457893\\
0.210702341137124	0.869565217391304	0.393247786032155	0.393247786032155\\
0.210702341137124	0.882943143812709	0.385274005748724	0.385274005748724\\
0.210702341137124	0.896321070234114	0.377774771583492	0.377774771583492\\
0.210702341137124	0.909698996655518	0.370856775363169	0.370856775363169\\
0.210702341137124	0.923076923076923	0.364628786981583	0.364628786981583\\
0.210702341137124	0.936454849498328	0.35919880261051	0.35919880261051\\
0.210702341137124	0.949832775919732	0.354670553615756	0.354670553615756\\
0.210702341137124	0.963210702341137	0.351139528398705	0.351139528398705\\
0.210702341137124	0.976588628762542	0.348688778966332	0.348688778966332\\
0.210702341137124	0.989966555183946	0.347384890679336	0.347384890679336\\
0.214046822742475	0	0.351174219980688	0.351174219980688\\
0.214046822742475	0.0133779264214047	0.351569731359242	0.351569731359242\\
0.214046822742475	0.0267558528428094	0.353123871796233	0.353123871796233\\
0.214046822742475	0.040133779264214	0.355786453370671	0.355786453370671\\
0.214046822742475	0.0535117056856187	0.359488934895886	0.359488934895886\\
0.214046822742475	0.0668896321070234	0.364147815330687	0.364147815330687\\
0.214046822742475	0.0802675585284281	0.369668498760088	0.369668498760088\\
0.214046822742475	0.0936454849498328	0.375949235201579	0.375949235201579\\
0.214046822742475	0.107023411371237	0.38288480678858	0.38288480678858\\
0.214046822742475	0.120401337792642	0.390369729554233	0.390369729554233\\
0.214046822742475	0.133779264214047	0.398300848448562	0.398300848448562\\
0.214046822742475	0.147157190635451	0.406579296171824	0.406579296171824\\
0.214046822742475	0.160535117056856	0.415111854097114	0.415111854097114\\
0.214046822742475	0.173913043478261	0.423811794259842	0.423811794259842\\
0.214046822742475	0.187290969899666	0.432599299136011	0.432599299136011\\
0.214046822742475	0.20066889632107	0.441401557132186	0.441401557132186\\
0.214046822742475	0.214046822742475	0.450152622792261	0.450152622792261\\
0.214046822742475	0.22742474916388	0.458793116885262	0.458793116885262\\
0.214046822742475	0.240802675585284	0.467269826384191	0.467269826384191\\
0.214046822742475	0.254180602006689	0.475535250049814	0.475535250049814\\
0.214046822742475	0.267558528428094	0.483547122977307	0.483547122977307\\
0.214046822742475	0.280936454849498	0.491267943406864	0.491267943406864\\
0.214046822742475	0.294314381270903	0.49866451727874	0.49866451727874\\
0.214046822742475	0.307692307692308	0.505707530156437	0.505707530156437\\
0.214046822742475	0.321070234113712	0.512371151902293	0.512371151902293\\
0.214046822742475	0.334448160535117	0.51863267652305	0.51863267652305\\
0.214046822742475	0.347826086956522	0.524472197603706	0.524472197603706\\
0.214046822742475	0.361204013377926	0.529872318463244	0.529872318463244\\
0.214046822742475	0.374581939799331	0.534817895395855	0.534817895395855\\
0.214046822742475	0.387959866220736	0.539295811953254	0.539295811953254\\
0.214046822742475	0.40133779264214	0.543294782064083	0.543294782064083\\
0.214046822742475	0.414715719063545	0.546805179792671	0.546805179792671\\
0.214046822742475	0.42809364548495	0.549818893652815	0.549818893652815\\
0.214046822742475	0.441471571906354	0.552329203572004	0.552329203572004\\
0.214046822742475	0.454849498327759	0.554330678819775	0.554330678819775\\
0.214046822742475	0.468227424749164	0.555819095452593	0.555819095452593\\
0.214046822742475	0.481605351170569	0.55679137207518	0.55679137207518\\
0.214046822742475	0.494983277591973	0.557245522967964	0.557245522967964\\
0.214046822742475	0.508361204013378	0.557180627878764	0.557180627878764\\
0.214046822742475	0.521739130434783	0.556596818022828	0.556596818022828\\
0.214046822742475	0.535117056856187	0.555495278079045	0.555495278079045\\
0.214046822742475	0.548494983277592	0.553878264212609	0.553878264212609\\
0.214046822742475	0.561872909698997	0.551749138397094	0.551749138397094\\
0.214046822742475	0.575250836120401	0.549112419553068	0.549112419553068\\
0.214046822742475	0.588628762541806	0.545973852267026	0.545973852267026\\
0.214046822742475	0.602006688963211	0.542340494103396	0.542340494103396\\
0.214046822742475	0.615384615384615	0.538220822771953	0.538220822771953\\
0.214046822742475	0.62876254180602	0.533624864659131	0.533624864659131\\
0.214046822742475	0.642140468227425	0.528564346466586	0.528564346466586\\
0.214046822742475	0.655518394648829	0.523052871911045	0.523052871911045\\
0.214046822742475	0.668896321070234	0.517106125605679	0.517106125605679\\
0.214046822742475	0.682274247491639	0.510742106334301	0.510742106334301\\
0.214046822742475	0.695652173913043	0.50398139190079	0.50398139190079\\
0.214046822742475	0.709030100334448	0.496847437523291	0.496847437523291\\
0.214046822742475	0.722408026755853	0.489366909256234	0.489366909256234\\
0.214046822742475	0.735785953177257	0.481570053040617	0.481570053040617\\
0.214046822742475	0.749163879598662	0.473491098540339	0.473491098540339\\
0.214046822742475	0.762541806020067	0.465168694707131	0.465168694707131\\
0.214046822742475	0.775919732441472	0.456646370762236	0.456646370762236\\
0.214046822742475	0.789297658862876	0.447973011672495	0.447973011672495\\
0.214046822742475	0.802675585284281	0.439203330882019	0.439203330882019\\
0.214046822742475	0.816053511705686	0.430398314701146	0.430398314701146\\
0.214046822742475	0.82943143812709	0.421625602116536	0.421625602116536\\
0.214046822742475	0.842809364548495	0.412959750889089	0.412959750889089\\
0.214046822742475	0.8561872909699	0.404482326158327	0.404482326158327\\
0.214046822742475	0.869565217391304	0.396281732691505	0.396281732691505\\
0.214046822742475	0.882943143812709	0.388452698905102	0.388452698905102\\
0.214046822742475	0.896321070234114	0.381095313851674	0.381095313851674\\
0.214046822742475	0.909698996655518	0.374313523070424	0.374313523070424\\
0.214046822742475	0.923076923076923	0.368213012126032	0.368213012126032\\
0.214046822742475	0.936454849498328	0.362898453896327	0.362898453896327\\
0.214046822742475	0.949832775919732	0.358470170140905	0.358470170140905\\
0.214046822742475	0.963210702341137	0.355020355869204	0.355020355869204\\
0.214046822742475	0.976588628762542	0.352629123121283	0.352629123121283\\
0.214046822742475	0.989966555183946	0.351360715434339	0.351360715434339\\
0.217391304347826	0	0.355112178129861	0.355112178129861\\
0.217391304347826	0.0133779264214047	0.355491772804431	0.355491772804431\\
0.217391304347826	0.0267558528428094	0.357005566064552	0.357005566064552\\
0.217391304347826	0.040133779264214	0.359605023311593	0.359605023311593\\
0.217391304347826	0.0535117056856187	0.363223981299916	0.363223981299916\\
0.217391304347826	0.0668896321070234	0.367781832134818	0.367781832134818\\
0.217391304347826	0.0802675585284281	0.3731871602652	0.3731871602652\\
0.217391304347826	0.0936454849498328	0.379341467820794	0.379341467820794\\
0.217391304347826	0.107023411371237	0.386142680404492	0.386142680404492\\
0.217391304347826	0.120401337792642	0.393488215317206	0.393488215317206\\
0.217391304347826	0.133779264214047	0.40127749172837	0.40127749172837\\
0.217391304347826	0.147157190635451	0.409413848186356	0.409413848186356\\
0.217391304347826	0.160535117056856	0.417805896753882	0.417805896753882\\
0.217391304347826	0.173913043478261	0.4263683827202	0.4263683827202\\
0.217391304347826	0.187290969899666	0.43502263739083	0.43502263739083\\
0.217391304347826	0.20066889632107	0.443696714397363	0.443696714397363\\
0.217391304347826	0.214046822742475	0.452325293047076	0.452325293047076\\
0.217391304347826	0.22742474916388	0.460849420227669	0.460849420227669\\
0.217391304347826	0.240802675585284	0.46921614871635	0.46921614871635\\
0.217391304347826	0.254180602006689	0.477378116544199	0.477378116544199\\
0.217391304347826	0.267558528428094	0.485293100456865	0.485293100456865\\
0.217391304347826	0.280936454849498	0.492923566921208	0.492923566921208\\
0.217391304347826	0.294314381270903	0.500236236566491	0.500236236566491\\
0.217391304347826	0.307692307692308	0.507201672211101	0.507201672211101\\
0.217391304347826	0.321070234113712	0.51379389641592	0.51379389641592\\
0.217391304347826	0.334448160535117	0.519990041515739	0.519990041515739\\
0.217391304347826	0.347826086956522	0.525770033030263	0.525770033030263\\
0.217391304347826	0.361204013377926	0.531116306009484	0.531116306009484\\
0.217391304347826	0.374581939799331	0.536013553034514	0.536013553034514\\
0.217391304347826	0.387959866220736	0.540448502126954	0.540448502126954\\
0.217391304347826	0.40133779264214	0.544409722606595	0.544409722606595\\
0.217391304347826	0.414715719063545	0.547887456897104	0.547887456897104\\
0.217391304347826	0.42809364548495	0.550873476353451	0.550873476353451\\
0.217391304347826	0.441471571906354	0.553360959331867	0.553360959331867\\
0.217391304347826	0.454849498327759	0.555344389914401	0.555344389914401\\
0.217391304347826	0.468227424749164	0.556819475916613	0.556819475916613\\
0.217391304347826	0.481605351170569	0.557783085036172	0.557783085036172\\
0.217391304347826	0.494983277591973	0.558233198234665	0.558233198234665\\
0.217391304347826	0.508361204013378	0.558168879680532	0.558168879680532\\
0.217391304347826	0.521739130434783	0.557590262815813	0.557590262815813\\
0.217391304347826	0.535117056856187	0.556498552342976	0.556498552342976\\
0.217391304347826	0.548494983277592	0.554896042160918	0.554896042160918\\
0.217391304347826	0.561872909698997	0.552786149512169	0.552786149512169\\
0.217391304347826	0.575250836120401	0.550173465837172	0.550173465837172\\
0.217391304347826	0.588628762541806	0.547063825066617	0.547063825066617\\
0.217391304347826	0.602006688963211	0.543464390318359	0.543464390318359\\
0.217391304347826	0.615384615384615	0.539383760199187	0.539383760199187\\
0.217391304347826	0.62876254180602	0.534832096138606	0.534832096138606\\
0.217391304347826	0.642140468227425	0.529821272393364	0.529821272393364\\
0.217391304347826	0.655518394648829	0.524365050543773	0.524365050543773\\
0.217391304347826	0.668896321070234	0.518479280434784	0.518479280434784\\
0.217391304347826	0.682274247491639	0.512182129564824	0.512182129564824\\
0.217391304347826	0.695652173913043	0.505494342848241	0.505494342848241\\
0.217391304347826	0.709030100334448	0.498439534408947	0.498439534408947\\
0.217391304347826	0.722408026755853	0.491044512515117	0.491044512515117\\
0.217391304347826	0.735785953177257	0.483339637818195	0.483339637818195\\
0.217391304347826	0.749163879598662	0.4753592135566	0.4753592135566\\
0.217391304347826	0.762541806020067	0.467141904123643	0.467141904123643\\
0.217391304347826	0.775919732441472	0.458731175132243	0.458731175132243\\
0.217391304347826	0.789297658862876	0.450175743546439	0.450175743546439\\
0.217391304347826	0.802675585284281	0.441530020282205	0.441530020282205\\
0.217391304347826	0.816053511705686	0.432854519624959	0.432854519624959\\
0.217391304347826	0.82943143812709	0.424216199701677	0.424216199701677\\
0.217391304347826	0.842809364548495	0.415688686176432	0.415688686176432\\
0.217391304347826	0.8561872909699	0.407352317884001	0.407352317884001\\
0.217391304347826	0.869565217391304	0.399293939619485	0.399293939619485\\
0.217391304347826	0.882943143812709	0.39160635619263	0.39160635619263\\
0.217391304347826	0.896321070234114	0.384387356901169	0.384387356901169\\
0.217391304347826	0.909698996655518	0.377738225864086	0.377738225864086\\
0.217391304347826	0.923076923076923	0.371761677016703	0.371761677016703\\
0.217391304347826	0.936454849498328	0.366559198156079	0.366559198156079\\
0.217391304347826	0.949832775919732	0.362227858299672	0.362227858299672\\
0.217391304347826	0.963210702341137	0.358856722742876	0.358856722742876\\
0.217391304347826	0.976588628762542	0.356523117954264	0.356523117954264\\
0.217391304347826	0.989966555183946	0.355289072531463	0.355289072531463\\
0.220735785953177	0	0.359002415230098	0.359002415230098\\
0.220735785953177	0.0133779264214047	0.359366557437492	0.359366557437492\\
0.220735785953177	0.0267558528428094	0.360841269115138	0.360841269115138\\
0.220735785953177	0.040133779264214	0.363379580648119	0.363379580648119\\
0.220735785953177	0.0535117056856187	0.366917580342729	0.366917580342729\\
0.220735785953177	0.0668896321070234	0.371377405101033	0.371377405101033\\
0.220735785953177	0.0802675585284281	0.376670665899182	0.376670665899182\\
0.220735785953177	0.0936454849498328	0.382701971736436	0.382701971736436\\
0.220735785953177	0.107023411371237	0.38937226507454	0.38937226507454\\
0.220735785953177	0.120401337792642	0.396581762067863	0.396581762067863\\
0.220735785953177	0.133779264214047	0.404232379484921	0.404232379484921\\
0.220735785953177	0.147157190635451	0.412229609542758	0.412229609542758\\
0.220735785953177	0.160535117056856	0.420483864083052	0.420483864083052\\
0.220735785953177	0.173913043478261	0.428911348003833	0.428911348003833\\
0.220735785953177	0.187290969899666	0.437434540953501	0.437434540953501\\
0.220735785953177	0.20066889632107	0.445982370704011	0.445982370704011\\
0.220735785953177	0.214046822742475	0.454490156466218	0.454490156466218\\
0.220735785953177	0.22742474916388	0.462899390081971	0.462899390081971\\
0.220735785953177	0.240802675585284	0.471157410750864	0.471157410750864\\
0.220735785953177	0.254180602006689	0.47921701679846	0.47921701679846\\
0.220735785953177	0.267558528428094	0.487036047110895	0.487036047110895\\
0.220735785953177	0.280936454849498	0.494576955736097	0.494576955736097\\
0.220735785953177	0.294314381270903	0.501806395861702	0.501806395861702\\
0.220735785953177	0.307692307692308	0.508694823776281	0.508694823776281\\
0.220735785953177	0.321070234113712	0.515216129255505	0.515216129255505\\
0.220735785953177	0.334448160535117	0.521347295815714	0.521347295815714\\
0.220735785953177	0.347826086956522	0.527068092188252	0.527068092188252\\
0.220735785953177	0.361204013377926	0.532360794968152	0.532360794968152\\
0.220735785953177	0.374581939799331	0.537209941500228	0.537209941500228\\
0.220735785953177	0.387959866220736	0.541602111542674	0.541602111542674\\
0.220735785953177	0.40133779264214	0.545525735985061	0.545525735985061\\
0.220735785953177	0.414715719063545	0.548970930813578	0.548970930813578\\
0.220735785953177	0.42809364548495	0.551929354553031	0.551929354553031\\
0.220735785953177	0.441471571906354	0.554394087530563	0.554394087530563\\
0.220735785953177	0.454849498327759	0.556359531471089	0.556359531471089\\
0.220735785953177	0.468227424749164	0.557821328129125	0.557821328129125\\
0.220735785953177	0.481605351170569	0.558776295872871	0.558776295872871\\
0.220735785953177	0.494983277591973	0.559222383355809	0.559222383355809\\
0.220735785953177	0.508361204013378	0.559158639633799	0.559158639633799\\
0.220735785953177	0.521739130434783	0.558585200309174	0.558585200309174\\
0.220735785953177	0.535117056856187	0.557503289506677	0.557503289506677\\
0.220735785953177	0.548494983277592	0.555915237709092	0.555915237709092\\
0.220735785953177	0.561872909698997	0.553824515703561	0.553824515703561\\
0.220735785953177	0.575250836120401	0.551235785112952	0.551235785112952\\
0.220735785953177	0.588628762541806	0.548154966210106	0.548154966210106\\
0.220735785953177	0.602006688963211	0.544589323935039	0.544589323935039\\
0.220735785953177	0.615384615384615	0.540547573253026	0.540547573253026\\
0.220735785953177	0.62876254180602	0.536040005199547	0.536040005199547\\
0.220735785953177	0.642140468227425	0.53107863514677	0.53107863514677\\
0.220735785953177	0.655518394648829	0.525677374981089	0.525677374981089\\
0.220735785953177	0.668896321070234	0.519852230980147	0.519852230980147\\
0.220735785953177	0.682274247491639	0.513621529188749	0.513621529188749\\
0.220735785953177	0.695652173913043	0.507006169970532	0.507006169970532\\
0.220735785953177	0.709030100334448	0.50002991309257	0.50002991309257\\
0.220735785953177	0.722408026755853	0.492719694096608	0.492719694096608\\
0.220735785953177	0.735785953177257	0.485105971707493	0.485105971707493\\
0.220735785953177	0.749163879598662	0.477223104475722	0.477223104475722\\
0.220735785953177	0.762541806020067	0.469109752556621	0.469109752556621\\
0.220735785953177	0.775919732441472	0.4608092972632	0.4608092972632\\
0.220735785953177	0.789297658862876	0.45237026653057	0.45237026653057\\
0.220735785953177	0.802675585284281	0.443846748425709	0.443846748425709\\
0.220735785953177	0.816053511705686	0.435298767095185	0.435298767095185\\
0.220735785953177	0.82943143812709	0.426792585959831	0.426792585959831\\
0.220735785953177	0.842809364548495	0.418400891699399	0.418400891699399\\
0.220735785953177	0.8561872909699	0.410202800248875	0.410202800248875\\
0.220735785953177	0.869565217391304	0.402283614001919	0.402283614001919\\
0.220735785953177	0.882943143812709	0.394734250031963	0.394734250031963\\
0.220735785953177	0.896321070234114	0.387650255926631	0.387650255926631\\
0.220735785953177	0.909698996655518	0.381130337422315	0.381130337422315\\
0.220735785953177	0.923076923076923	0.375274345578083	0.375274345578083\\
0.220735785953177	0.936454849498328	0.370180715072384	0.370180715072384\\
0.220735785953177	0.949832775919732	0.365943410686925	0.365943410686925\\
0.220735785953177	0.963210702341137	0.36264852191948	0.36264852191948\\
0.220735785953177	0.976588628762542	0.360370734110615	0.360370734110615\\
0.220735785953177	0.989966555183946	0.359169979215906	0.359169979215906\\
0.224080267558528	0	0.36284496048172	0.36284496048172\\
0.224080267558528	0.0133779264214047	0.363194096280403	0.363194096280403\\
0.224080267558528	0.0267558528428094	0.364630940118105	0.364630940118105\\
0.224080267558528	0.040133779264214	0.367110005004815	0.367110005004815\\
0.224080267558528	0.0535117056856187	0.370569512762979	0.370569512762979\\
0.224080267558528	0.0668896321070234	0.374934206033913	0.374934206033913\\
0.224080267558528	0.0802675585284281	0.380118577357015	0.380118577357015\\
0.224080267558528	0.0936454849498328	0.386030204799159	0.386030204799159\\
0.224080267558528	0.107023411371237	0.392572926529286	0.392572926529286\\
0.224080267558528	0.120401337792642	0.399649658503674	0.399649658503674\\
0.224080267558528	0.133779264214047	0.407164739942347	0.407164739942347\\
0.224080267558528	0.147157190635451	0.415025764519574	0.415025764519574\\
0.224080267558528	0.160535117056856	0.423144911849293	0.423144911849293\\
0.224080267558528	0.173913043478261	0.431439831044414	0.431439831044414\\
0.224080267558528	0.187290969899666	0.439834147544602	0.439834147544602\\
0.224080267558528	0.20066889632107	0.448257670044433	0.448257670044433\\
0.224080267558528	0.214046822742475	0.456646370762236	0.456646370762236\\
0.224080267558528	0.22742474916388	0.464942203486533	0.464942203486533\\
0.224080267558528	0.240802675585284	0.473092812853604	0.473092812853604\\
0.224080267558528	0.254180602006689	0.48105117715377	0.48105117715377\\
0.224080267558528	0.267558528428094	0.488775216788992	0.488775216788992\\
0.224080267558528	0.280936454849498	0.496227391844377	0.496227391844377\\
0.224080267558528	0.294314381270903	0.503374305225196	0.503374305225196\\
0.224080267558528	0.307692307692308	0.510186322354352	0.510186322354352\\
0.224080267558528	0.321070234113712	0.516637214318544	0.516637214318544\\
0.224080267558528	0.334448160535117	0.522703828355243	0.522703828355243\\
0.224080267558528	0.347826086956522	0.528365787454809	0.528365787454809\\
0.224080267558528	0.361204013377926	0.533605219407786	0.533605219407786\\
0.224080267558528	0.374581939799331	0.538406514686638	0.538406514686638\\
0.224080267558528	0.387959866220736	0.542756111978341	0.542756111978341\\
0.224080267558528	0.40133779264214	0.546642309874616	0.546642309874616\\
0.224080267558528	0.414715719063545	0.550055103101395	0.550055103101395\\
0.224080267558528	0.42809364548495	0.552986041670009	0.552986041670009\\
0.224080267558528	0.441471571906354	0.555428111417782	0.555428111417782\\
0.224080267558528	0.454849498327759	0.55737563454524	0.55737563454524\\
0.224080267558528	0.468227424749164	0.558824188930556	0.558824188930556\\
0.224080267558528	0.481605351170569	0.559770545195249	0.559770545195249\\
0.224080267558528	0.494983277591973	0.560212620699527	0.560212620699527\\
0.224080267558528	0.508361204013378	0.560149449855567	0.560149449855567\\
0.224080267558528	0.521739130434783	0.559581170359196	0.559581170359196\\
0.224080267558528	0.535117056856187	0.558509025153463	0.558509025153463\\
0.224080267558528	0.548494983277592	0.556935380150748	0.556935380150748\\
0.224080267558528	0.561872909698997	0.554863757953198	0.554863757953198\\
0.224080267558528	0.575250836120401	0.552298888024191	0.552298888024191\\
0.224080267558528	0.588628762541806	0.549246773975318	0.549246773975318\\
0.224080267558528	0.602006688963211	0.545714778842258	0.545714778842258\\
0.224080267558528	0.615384615384615	0.54171172942521	0.54171172942521\\
0.224080267558528	0.62876254180602	0.537248040958914	0.537248040958914\\
0.224080267558528	0.642140468227425	0.532335863543789	0.532335863543789\\
0.224080267558528	0.655518394648829	0.526989251897884	0.526989251897884\\
0.224080267558528	0.668896321070234	0.521224360056684	0.521224360056684\\
0.224080267558528	0.682274247491639	0.515059662621658	0.515059662621658\\
0.224080267558528	0.695652173913043	0.508516203993345	0.508516203993345\\
0.224080267558528	0.709030100334448	0.501617876657632	0.501617876657632\\
0.224080267558528	0.722408026755853	0.494391728939999	0.494391728939999\\
0.224080267558528	0.735785953177257	0.486868301589839	0.486868301589839\\
0.224080267558528	0.749163879598662	0.479081990961679	0.479081990961679\\
0.224080267558528	0.762541806020067	0.471071434243164	0.471071434243164\\
0.224080267558528	0.775919732441472	0.462879908928491	0.462879908928491\\
0.224080267558528	0.789297658862876	0.454555734313743	0.454555734313743\\
0.224080267558528	0.802675585284281	0.446152656961828	0.446152656961828\\
0.224080267558528	0.816053511705686	0.437730194663808	0.437730194663808\\
0.224080267558528	0.82943143812709	0.429353904359822	0.429353904359822\\
0.224080267558528	0.842809364548495	0.421095528992363	0.421095528992363\\
0.224080267558528	0.8561872909699	0.413032967014251	0.413032967014251\\
0.224080267558528	0.869565217391304	0.40524999760897	0.40524999760897\\
0.224080267558528	0.882943143812709	0.397835686854846	0.397835686854846\\
0.224080267558528	0.896321070234114	0.390883398370854	0.390883398370854\\
0.224080267558528	0.909698996655518	0.384489340634636	0.384489340634636\\
0.224080267558528	0.923076923076923	0.378750606704531	0.378750606704531\\
0.224080267558528	0.936454849498328	0.373762704121883	0.373762704121883\\
0.224080267558528	0.949832775919732	0.369616634070175	0.369616634070175\\
0.224080267558528	0.963210702341137	0.366395655076802	0.366395655076802\\
0.224080267558528	0.976588628762542	0.364171946604302	0.364171946604302\\
0.224080267558528	0.989966555183946	0.36300345437404	0.36300345437404\\
0.22742474916388	0	0.366639844026489	0.366639844026489\\
0.22742474916388	0.0133779264214047	0.366974402351634	0.366974402351634\\
0.22742474916388	0.0267558528428094	0.368374543215615	0.368374543215615\\
0.22742474916388	0.040133779264214	0.370796185383479	0.370796185383479\\
0.22742474916388	0.0535117056856187	0.374179573850426	0.374179573850426\\
0.22742474916388	0.0668896321070234	0.378451926545251	0.378451926545251\\
0.22742474916388	0.0802675585284281	0.383530480891423	0.383530480891423\\
0.22742474916388	0.0936454849498328	0.389325653249182	0.389325653249182\\
0.22742474916388	0.107023411371237	0.395744061585554	0.395744061585554\\
0.22742474916388	0.120401337792642	0.402691225929341	0.402691225929341\\
0.22742474916388	0.133779264214047	0.410073834367589	0.410073834367589\\
0.22742474916388	0.147157190635451	0.417801529958347	0.417801529958347\\
0.22742474916388	0.160535117056856	0.425788227189432	0.425788227189432\\
0.22742474916388	0.173913043478261	0.433953002450944	0.433953002450944\\
0.22742474916388	0.187290969899666	0.442220622541838	0.442220622541838\\
0.22742474916388	0.20066889632107	0.450521781882176	0.450521781882176\\
0.22742474916388	0.214046822742475	0.458793116885262	0.458793116885262\\
0.22742474916388	0.22742474916388	0.466977058523908	0.466977058523908\\
0.22742474916388	0.240802675585284	0.475021574342018	0.475021574342018\\
0.22742474916388	0.254180602006689	0.482879840949329	0.482879840949329\\
0.22742474916388	0.267558528428094	0.490509878545442	0.490509878545442\\
0.22742474916388	0.280936454849498	0.497874170819068	0.497874170819068\\
0.22742474916388	0.294314381270903	0.504939286842122	0.504939286842122\\
0.22742474916388	0.307692307692308	0.511675516278866	0.511675516278866\\
0.22742474916388	0.321070234113712	0.518056525193718	0.518056525193718\\
0.22742474916388	0.334448160535117	0.524059036759512	0.524059036759512\\
0.22742474916388	0.347826086956522	0.529662539031258	0.529662539031258\\
0.22742474916388	0.361204013377926	0.534849020469743	0.534849020469743\\
0.22742474916388	0.374581939799331	0.539602732914605	0.539602732914605\\
0.22742474916388	0.387959866220736	0.543909981088519	0.543909981088519\\
0.22742474916388	0.40133779264214	0.547758937361811	0.547758937361811\\
0.22742474916388	0.414715719063545	0.551139480342871	0.551139480342871\\
0.22742474916388	0.42809364548495	0.554043055826908	0.554043055826908\\
0.22742474916388	0.441471571906354	0.556462558691596	0.556462558691596\\
0.22742474916388	0.454849498327759	0.558392234443147	0.558392234443147\\
0.22742474916388	0.468227424749164	0.559827599268967	0.559827599268967\\
0.22742474916388	0.481605351170569	0.560765377628963	0.560765377628963\\
0.22742474916388	0.494983277591973	0.561203456607125	0.561203456607125\\
0.22742474916388	0.508361204013378	0.561140856442075	0.561140856442075\\
0.22742474916388	0.521739130434783	0.560577716856144	0.560577716856144\\
0.22742474916388	0.535117056856187	0.559515299005193	0.559515299005193\\
0.22742474916388	0.548494983277592	0.557956003074554	0.557956003074554\\
0.22742474916388	0.561872909698997	0.555903401749677	0.555903401749677\\
0.22742474916388	0.575250836120401	0.553362289992331	0.553362289992331\\
0.22742474916388	0.588628762541806	0.550338751753415	0.550338751753415\\
0.22742474916388	0.602006688963211	0.546840244449045	0.546840244449045\\
0.22742474916388	0.615384615384615	0.542875702213398	0.542875702213398\\
0.22742474916388	0.62876254180602	0.538455659112973	0.538455659112973\\
0.22742474916388	0.642140468227425	0.533592393651714	0.533592393651714\\
0.22742474916388	0.655518394648829	0.528300095998948	0.528300095998948\\
0.22742474916388	0.668896321070234	0.522595059409179	0.522595059409179\\
0.22742474916388	0.682274247491639	0.516495897241565	0.516495897241565\\
0.22742474916388	0.695652173913043	0.510023786782044	0.510023786782044\\
0.22742474916388	0.709030100334448	0.503202740660333	0.503202740660333\\
0.22742474916388	0.722408026755853	0.496059905954946	0.496059905954946\\
0.22742474916388	0.735785953177257	0.488625889983918	0.488625889983918\\
0.22742474916388	0.749163879598662	0.480935110150425	0.480935110150425\\
0.22742474916388	0.762541806020067	0.473026162883238	0.473026162883238\\
0.22742474916388	0.775919732441472	0.464942203486533	0.464942203486533\\
0.22742474916388	0.789297658862876	0.456731324379969	0.456731324379969\\
0.22742474916388	0.802675585284281	0.448446913566168	0.448446913566168\\
0.22742474916388	0.816053511705686	0.440147968065631	0.440147968065631\\
0.22742474916388	0.82943143812709	0.431899328506866	0.431899328506866\\
0.22742474916388	0.842809364548495	0.423771791314778	0.423771791314778\\
0.22742474916388	0.8561872909699	0.415842044699248	0.415842044699248\\
0.22742474916388	0.869565217391304	0.408192365238075	0.408192365238075\\
0.22742474916388	0.882943143812709	0.400910005427047	0.400910005427047\\
0.22742474916388	0.896321070234114	0.39408620219998	0.39408620219998\\
0.22742474916388	0.909698996655518	0.387814745923433	0.387814745923433\\
0.22742474916388	0.923076923076923	0.382190072733875	0.382190072733875\\
0.22742474916388	0.936454849498328	0.377304883301441	0.377304883301441\\
0.22742474916388	0.949832775919732	0.37324734844092	0.37324734844092\\
0.22742474916388	0.963210702341137	0.370098032069136	0.370098032069136\\
0.22742474916388	0.976588628762542	0.367926734520254	0.367926734520254\\
0.22742474916388	0.989966555183946	0.366789518431423	0.366789518431423\\
0.230769230769231	0	0.370387096893812	0.370387096893812\\
0.230769230769231	0.0133779264214047	0.370707490536686	0.370707490536686\\
0.230769230769231	0.0267558528428094	0.372072047183584	0.372072047183584\\
0.230769230769231	0.040133779264214	0.374438019529372	0.374438019529372\\
0.230769230769231	0.0535117056856187	0.377747572489917	0.377747572489917\\
0.230769230769231	0.0668896321070234	0.381930276806062	0.381930276806062\\
0.230769230769231	0.0802675585284281	0.38690598584519	0.38690598584519\\
0.230769230769231	0.0936454849498328	0.392587830122725	0.392587830122725\\
0.230769230769231	0.107023411371237	0.398885096522819	0.398885096522819\\
0.230769230769231	0.120401337792642	0.405705816686704	0.405705816686704\\
0.230769230769231	0.133779264214047	0.412958955617206	0.412958955617206\\
0.230769230769231	0.147157190635451	0.420556153968474	0.420556153968474\\
0.230769230769231	0.160535117056856	0.42841302749613	0.42841302749613\\
0.230769230769231	0.173913043478261	0.436450061574657	0.436450061574657\\
0.230769230769231	0.187290969899666	0.444593158222808	0.444593158222808\\
0.230769230769231	0.20066889632107	0.452773900555842	0.452773900555842\\
0.230769230769231	0.214046822742475	0.460929598569115	0.460929598569115\\
0.230769230769231	0.22742474916388	0.469003173989116	0.469003173989116\\
0.230769230769231	0.240802675585284	0.476942933255898	0.476942933255898\\
0.230769230769231	0.254180602006689	0.484702268377399	0.484702268377399\\
0.230769230769231	0.267558528428094	0.492239316562346	0.492239316562346\\
0.230769230769231	0.280936454849498	0.499516601790641	0.499516601790641\\
0.230769230769231	0.294314381270903	0.506500675041631	0.506500675041631\\
0.230769230769231	0.307692307692308	0.513161764766917	0.513161764766917\\
0.230769230769231	0.321070234113712	0.519473445238089	0.519473445238089\\
0.230769230769231	0.334448160535117	0.525412327442343	0.525412327442343\\
0.230769230769231	0.347826086956522	0.530957775052355	0.530957775052355\\
0.230769230769231	0.361204013377926	0.536091646487114	0.536091646487114\\
0.230769230769231	0.374581939799331	0.540798063057812	0.540798063057812\\
0.230769230769231	0.387959866220736	0.545063202534498	0.545063202534498\\
0.230769230769231	0.40133779264214	0.548875117077527	0.548875117077527\\
0.230769230769231	0.414715719063545	0.552223574277916	0.552223574277916\\
0.230769230769231	0.42809364548495	0.555099919985768	0.555099919985768\\
0.230769230769231	0.441471571906354	0.557496961634261	0.557496961634261\\
0.230769230769231	0.454849498327759	0.559408870857852	0.559408870857852\\
0.230769230769231	0.468227424749164	0.560831104335817	0.560831104335817\\
0.230769230769231	0.481605351170569	0.561760341951015	0.561760341951015\\
0.230769230769231	0.494983277591973	0.562194441528682	0.562194441528682\\
0.230769230769231	0.508361204013378	0.562132409604396	0.562132409604396\\
0.230769230769231	0.521739130434783	0.561574387859949	0.561574387859949\\
0.230769230769231	0.535117056856187	0.560521655058057	0.560521655058057\\
0.230769230769231	0.548494983277592	0.55897664450008	0.55897664450008\\
0.230769230769231	0.561872909698997	0.556942977224013	0.556942977224013\\
0.230769230769231	0.575250836120401	0.554425511351748	0.554425511351748\\
0.230769230769231	0.588628762541806	0.551430408183145	0.551430408183145\\
0.230769230769231	0.602006688963211	0.54796521581697	0.54796521581697\\
0.230769230769231	0.615384615384615	0.544038971250315	0.544038971250315\\
0.230769230769231	0.62876254180602	0.539662322061467	0.539662322061467\\
0.230769230769231	0.642140468227425	0.53484766890495	0.53484766890495\\
0.230769230769231	0.655518394648829	0.529609330125234	0.529609330125234\\
0.230769230769231	0.668896321070234	0.52396372980387	0.52396372980387\\
0.230769230769231	0.682274247491639	0.517929610460547	0.517929610460547\\
0.230769230769231	0.695652173913043	0.511528271386686	0.511528271386686\\
0.230769230769231	0.709030100334448	0.50478383313966	0.50478383313966\\
0.230769230769231	0.722408026755853	0.497723527986395	0.497723527986395\\
0.230769230769231	0.735785953177257	0.49037801495327	0.49037801495327\\
0.230769230769231	0.749163879598662	0.482781716485451	0.482781716485451\\
0.230769230769231	0.762541806020067	0.474973171386582	0.474973171386582\\
0.230769230769231	0.775919732441472	0.46699539552039	0.46699539552039\\
0.230769230769231	0.789297658862876	0.458896237520811	0.458896237520811\\
0.230769230769231	0.802675585284281	0.450728711305848	0.450728711305848\\
0.230769230769231	0.816053511705686	0.442551280418251	0.442551280418251\\
0.230769230769231	0.82943143812709	0.434428061163983	0.434428061163983\\
0.230769230769231	0.842809364548495	0.426428902489184	0.426428902489184\\
0.230769230769231	0.8561872909699	0.418629291243464	0.418629291243464\\
0.230769230769231	0.869565217391304	0.411110023226808	0.411110023226808\\
0.230769230769231	0.882943143812709	0.403956575258078	0.403956575258078\\
0.230769230769231	0.896321070234114	0.39725811427892	0.39725811427892\\
0.230769230769231	0.909698996655518	0.391106089672651	0.391106089672651\\
0.230769230769231	0.923076923076923	0.385592378026346	0.385592378026346\\
0.230769230769231	0.936454849498328	0.380806987947672	0.380806987947672\\
0.230769230769231	0.949832775919732	0.376835386138392	0.376835386138392\\
0.230769230769231	0.963210702341137	0.373755570372313	0.373755570372313\\
0.230769230769231	0.976588628762542	0.371635080738565	0.371635080738565\\
0.230769230769231	0.989966555183946	0.37052819325604	0.37052819325604\\
0.234113712374582	0	0.374086750948088	0.374086750948088\\
0.234113712374582	0.0133779264214047	0.374393377466228	0.374393377466228\\
0.234113712374582	0.0267558528428094	0.375723425118342	0.375723425118342\\
0.234113712374582	0.040133779264214	0.378035413345703	0.378035413345703\\
0.234113712374582	0.0535117056856187	0.381273330276773	0.381273330276773\\
0.234113712374582	0.0668896321070234	0.385368984387807	0.385368984387807\\
0.234113712374582	0.0802675585284281	0.390244723282115	0.390244723282115\\
0.234113712374582	0.0936454849498328	0.39581627375748	0.39581627375748\\
0.234113712374582	0.107023411371237	0.401995485551288	0.401995485551288\\
0.234113712374582	0.120401337792642	0.408692812663552	0.408692812663552\\
0.234113712374582	0.133779264214047	0.415819426747504	0.415819426747504\\
0.234113712374582	0.147157190635451	0.423288914679209	0.423288914679209\\
0.234113712374582	0.160535117056856	0.431018559333568	0.431018559333568\\
0.234113712374582	0.173913043478261	0.438930235594758	0.438930235594758\\
0.234113712374582	0.187290969899666	0.44695097301586	0.44695097301586\\
0.234113712374582	0.20066889632107	0.45501324468268	0.45501324468268\\
0.234113712374582	0.214046822742475	0.46305504187108	0.46305504187108\\
0.234113712374582	0.22742474916388	0.471019789047407	0.471019789047407\\
0.234113712374582	0.240802675585284	0.478856146114966	0.478856146114966\\
0.234113712374582	0.254180602006689	0.486517736323676	0.486517736323676\\
0.234113712374582	0.267558528428094	0.493962830057473	0.493962830057473\\
0.234113712374582	0.280936454849498	0.501154007409008	0.501154007409008\\
0.234113712374582	0.294314381270903	0.508057816301677	0.508057816301677\\
0.234113712374582	0.307692307692308	0.514644437957324	0.514644437957324\\
0.234113712374582	0.321070234113712	0.520887367640905	0.520887367640905\\
0.234113712374582	0.334448160535117	0.526763115689379	0.526763115689379\\
0.234113712374582	0.347826086956522	0.5322509316839	0.5322509316839\\
0.234113712374582	0.361204013377926	0.53733255309284	0.53733255309284\\
0.234113712374582	0.374581939799331	0.541991978658384	0.541991978658384\\
0.234113712374582	0.387959866220736	0.546215266105087	0.546215266105087\\
0.234113712374582	0.40133779264214	0.549990353321255	0.549990353321255\\
0.234113712374582	0.414715719063545	0.553306901930526	0.553306901930526\\
0.234113712374582	0.42809364548495	0.556156162075964	0.556156162075964\\
0.234113712374582	0.441471571906354	0.558530857240767	0.558530857240767\\
0.234113712374582	0.454849498327759	0.560425087998048	0.560425087998048\\
0.234113712374582	0.468227424749164	0.561834253695006	0.561834253695006\\
0.234113712374582	0.481605351170569	0.562754991218824	0.562754991218824\\
0.234113712374582	0.494983277591973	0.563185130152117	0.563185130152117\\
0.234113712374582	0.508361204013378	0.563123663797517	0.563123663797517\\
0.234113712374582	0.521739130434783	0.562570735729278	0.562570735729278\\
0.234113712374582	0.535117056856187	0.561527641711605	0.561527641711605\\
0.234113712374582	0.548494983277592	0.559996847006641	0.559996847006641\\
0.234113712374582	0.561872909698997	0.55798201927805	0.55798201927805\\
0.234113712374582	0.575250836120401	0.555488077477317	0.555488077477317\\
0.234113712374582	0.588628762541806	0.552521257276877	0.552521257276877\\
0.234113712374582	0.602006688963211	0.549089193783684	0.549089193783684\\
0.234113712374582	0.615384615384615	0.545201022423431	0.545201022423431\\
0.234113712374582	0.62876254180602	0.540867499021594	0.540867499021594\\
0.234113712374582	0.642140468227425	0.53610114021082	0.53610114021082\\
0.234113712374582	0.655518394648829	0.530916385348267	0.530916385348267\\
0.234113712374582	0.668896321070234	0.525329781107314	0.525329781107314\\
0.234113712374582	0.682274247491639	0.519360189782786	0.519360189782786\\
0.234113712374582	0.695652173913043	0.513029022072638	0.513029022072638\\
0.234113712374582	0.709030100334448	0.506360494612446	0.506360494612446\\
0.234113712374582	0.722408026755853	0.499381911764176	0.499381911764176\\
0.234113712374582	0.735785953177257	0.492123969998602	0.492123969998602\\
0.234113712374582	0.749163879598662	0.484621081538983	0.484621081538983\\
0.234113712374582	0.762541806020067	0.476911711607004	0.476911711607004\\
0.234113712374582	0.775919732441472	0.469038720467776	0.469038720467776\\
0.234113712374582	0.789297658862876	0.461049697342792	0.461049697342792\\
0.234113712374582	0.802675585284281	0.452997268006342	0.452997268006342\\
0.234113712374582	0.816053511705686	0.444939351432564	0.444939351432564\\
0.234113712374582	0.82943143812709	0.436939333295313	0.436939333295313\\
0.234113712374582	0.842809364548495	0.429066115774832	0.429066115774832\\
0.234113712374582	0.8561872909699	0.421393994720778	0.421393994720778\\
0.234113712374582	0.869565217391304	0.414002308033097	0.414002308033097\\
0.234113712374582	0.882943143812709	0.406974795093387	0.406974795093387\\
0.234113712374582	0.896321070234114	0.400398608840881	0.400398608840881\\
0.234113712374582	0.909698996655518	0.394362932756243	0.394362932756243\\
0.234113712374582	0.923076923076923	0.38895717764064	0.38895717764064\\
0.234113712374582	0.936454849498328	0.384268769641951	0.384268769641951\\
0.234113712374582	0.949832775919732	0.380380591039253	0.380380591039253\\
0.234113712374582	0.963210702341137	0.377368194570918	0.377368194570918\\
0.234113712374582	0.976588628762542	0.375296971678534	0.375296971678534\\
0.234113712374582	0.989966555183946	0.374219502066367	0.374219502066367\\
0.237458193979933	0	0.377738838837173	0.377738838837173\\
0.237458193979933	0.0133779264214047	0.378032081401174	0.378032081401174\\
0.237458193979933	0.0267558528428094	0.379328654145943	0.379328654145943\\
0.237458193979933	0.040133779264214	0.381588280351974	0.381588280351974\\
0.237458193979933	0.0535117056856187	0.384756680697363	0.384756680697363\\
0.237458193979933	0.0668896321070234	0.388767793185533	0.388767793185533\\
0.237458193979933	0.0802675585284281	0.393546344709185	0.393546344709185\\
0.237458193979933	0.0936454849498328	0.3990105463904	0.3990105463904\\
0.237458193979933	0.107023411371237	0.405074709366258	0.405074709366258\\
0.237458193979933	0.120401337792642	0.411651623877568	0.411651623877568\\
0.237458193979933	0.133779264214047	0.418654599685787	0.418654599685787\\
0.237458193979933	0.147157190635451	0.425999119037976	0.425999119037976\\
0.237458193979933	0.160535117056856	0.433604097385336	0.433604097385336\\
0.237458193979933	0.173913043478261	0.441392778623976	0.441392778623976\\
0.237458193979933	0.187290969899666	0.449293310760475	0.449293310760475\\
0.237458193979933	0.20066889632107	0.457239056563626	0.457239056563626\\
0.237458193979933	0.214046822742475	0.465168694707131	0.465168694707131\\
0.237458193979933	0.22742474916388	0.473026162883238	0.473026162883238\\
0.237458193979933	0.240802675585284	0.480760487664884	0.480760487664884\\
0.237458193979933	0.254180602006689	0.488325538194453	0.488325538194453\\
0.237458193979933	0.267558528428094	0.495679733178104	0.495679733178104\\
0.237458193979933	0.280936454849498	0.502785723791344	0.502785723791344\\
0.237458193979933	0.294314381270903	0.509610069239902	0.509610069239902\\
0.237458193979933	0.307692307692308	0.516122916935395	0.516122916935395\\
0.237458193979933	0.321070234113712	0.52229769547469	0.52229769547469\\
0.237458193979933	0.334448160535117	0.528110825729335	0.528110825729335\\
0.237458193979933	0.347826086956522	0.533541453209187	0.533541453209187\\
0.237458193979933	0.361204013377926	0.538571203317452	0.538571203317452\\
0.237458193979933	0.374581939799331	0.543183960032836	0.543183960032836\\
0.237458193979933	0.387959866220736	0.547365667828432	0.547365667828432\\
0.237458193979933	0.40133779264214	0.55110415617696	0.55110415617696\\
0.237458193979933	0.414715719063545	0.554388985727391	0.554388985727391\\
0.237458193979933	0.42809364548495	0.557211315114594	0.557211315114594\\
0.237458193979933	0.441471571906354	0.559563787340323	0.559563787340323\\
0.237458193979933	0.454849498327759	0.561440434710204	0.561440434710204\\
0.237458193979933	0.468227424749164	0.562836601405346	0.562836601405346\\
0.237458193979933	0.481605351170569	0.563748882892866	0.563748882892866\\
0.237458193979933	0.494983277591973	0.564175081525901	0.564175081525901\\
0.237458193979933	0.508361204013378	0.564114177843032	0.564114177843032\\
0.237458193979933	0.521739130434783	0.563566317244142	0.563566317244142\\
0.237458193979933	0.535117056856187	0.562532811891145	0.562532811891145\\
0.237458193979933	0.548494983277592	0.561016157855298	0.561016157855298\\
0.237458193979933	0.561872909698997	0.559020067705721	0.559020067705721\\
0.237458193979933	0.575250836120401	0.55654951890442	0.55654951890442\\
0.237458193979933	0.588628762541806	0.553610818538628	0.553610818538628\\
0.237458193979933	0.602006688963211	0.550211685077913	0.550211685077913\\
0.237458193979933	0.615384615384615	0.546361347985499	0.546361347985499\\
0.237458193979933	0.62876254180602	0.542070666132157	0.542070666132157\\
0.237458193979933	0.642140468227425	0.537352266044803	0.537352266044803\\
0.237458193979933	0.655518394648829	0.532220701053203	0.532220701053203\\
0.237458193979933	0.668896321070234	0.526692632353106	0.526692632353106\\
0.237458193979933	0.682274247491639	0.520787032849711	0.520787032849711\\
0.237458193979933	0.695652173913043	0.514525414337647	0.514525414337647\\
0.237458193979933	0.709030100334448	0.507932078054406	0.507932078054406\\
0.237458193979933	0.722408026755853	0.501034387838424	0.501034387838424\\
0.237458193979933	0.735785953177257	0.493863063936227	0.493863063936227\\
0.237458193979933	0.749163879598662	0.486452493820265	0.486452493820265\\
0.237458193979933	0.762541806020067	0.478841054065667	0.478841054065667\\
0.237458193979933	0.775919732441472	0.471071434243164	0.471071434243164\\
0.237458193979933	0.789297658862876	0.463190949771577	0.463190949771577\\
0.237458193979933	0.802675585284281	0.455251825621595	0.455251825621595\\
0.237458193979933	0.816053511705686	0.447311426635164	0.447311426635164\\
0.237458193979933	0.82943143812709	0.439432403132152	0.439432403132152\\
0.237458193979933	0.842809364548495	0.431682712776922	0.431682712776922\\
0.237458193979933	0.8561872909699	0.424135472103146	0.424135472103146\\
0.237458193979933	0.869565217391304	0.416868584880206	0.416868584880206\\
0.237458193979933	0.882943143812709	0.409964091484808	0.409964091484808\\
0.237458193979933	0.896321070234114	0.403507186045268	0.403507186045268\\
0.237458193979933	0.909698996655518	0.397584859159394	0.397584859159394\\
0.237458193979933	0.923076923076923	0.392284146099654	0.392284146099654\\
0.237458193979933	0.936454849498328	0.387689995193775	0.387689995193775\\
0.237458193979933	0.949832775919732	0.383882817807415	0.383882817807415\\
0.237458193979933	0.963210702341137	0.380935835883855	0.380935835883855\\
0.237458193979933	0.976588628762542	0.378912397060708	0.378912397060708\\
0.237458193979933	0.989966555183946	0.377863469343853	0.377863469343853\\
0.240802675585284	0	0.381343393941934	0.381343393941934\\
0.240802675585284	0.0133779264214047	0.381623622124112	0.381623622124112\\
0.240802675585284	0.0267558528428094	0.382887715152067	0.382887715152067\\
0.240802675585284	0.040133779264214	0.385096541182259	0.385096541182259\\
0.240802675585284	0.0535117056856187	0.388197468369237	0.388197468369237\\
0.240802675585284	0.0668896321070234	0.392126462416302	0.392126462416302\\
0.240802675585284	0.0802675585284281	0.396810520883121	0.396810520883121\\
0.240802675585284	0.0936454849498328	0.402170232841602	0.402170232841602\\
0.240802675585284	0.107023411371237	0.408122273783701	0.408122273783701\\
0.240802675585284	0.120401337792642	0.414581687131733	0.414581687131733\\
0.240802675585284	0.133779264214047	0.421463853960484	0.421463853960484\\
0.240802675585284	0.147157190635451	0.42868610165402	0.42868610165402\\
0.240802675585284	0.160535117056856	0.436168943434605	0.436168943434605\\
0.240802675585284	0.173913043478261	0.443836970834705	0.443836970834705\\
0.240802675585284	0.187290969899666	0.451619439978425	0.451619439978425\\
0.240802675585284	0.20066889632107	0.459450601591307	0.459450601591307\\
0.240802675585284	0.214046822742475	0.467269826384191	0.467269826384191\\
0.240802675585284	0.22742474916388	0.475021574342018	0.475021574342018\\
0.240802675585284	0.240802675585284	0.48265525061318	0.48265525061318\\
0.240802675585284	0.254180602006689	0.490124983731901	0.490124983731901\\
0.240802675585284	0.267558528428094	0.497389354882077	0.497389354882077\\
0.240802675585284	0.280936454849498	0.504411100456771	0.504411100456771\\
0.240802675585284	0.294314381270903	0.511156804591491	0.511156804591491\\
0.240802675585284	0.307692307692308	0.517596593745088	0.517596593745088\\
0.240802675585284	0.321070234113712	0.523703841734297	0.523703841734297\\
0.240802675585284	0.334448160535117	0.52945489079387	0.52945489079387\\
0.240802675585284	0.347826086956522	0.534828792104782	0.534828792104782\\
0.240802675585284	0.361204013377926	0.539807067676828	0.539807067676828\\
0.240802675585284	0.374581939799331	0.544373494368714	0.544373494368714\\
0.240802675585284	0.387959866220736	0.548513910075118	0.548513910075118\\
0.240802675585284	0.40133779264214	0.55221604162082	0.55221604162082\\
0.240802675585284	0.414715719063545	0.555469353608845	0.555469353608845\\
0.240802675585284	0.42809364548495	0.558264917319613	0.558264917319613\\
0.240802675585284	0.441471571906354	0.560595298710934	0.560595298710934\\
0.240802675585284	0.454849498327759	0.562454464594053	0.562454464594053\\
0.240802675585284	0.468227424749164	0.5638377061366	0.5638377061366\\
0.240802675585284	0.481605351170569	0.564741578953017	0.564741578953017\\
0.240802675585284	0.494983277591973	0.565163859175516	0.565163859175516\\
0.240802675585284	0.508361204013378	0.565103515045589	0.565103515045589\\
0.240802675585284	0.521739130434783	0.564560693722182	0.564560693722182\\
0.240802675585284	0.535117056856187	0.563536723163676	0.563536723163676\\
0.240802675585284	0.548494983277592	0.562034129104154	0.562034129104154\\
0.240802675585284	0.561872909698997	0.560056667307318	0.560056667307318\\
0.240802675585284	0.575250836120401	0.55760937144162	0.55760937144162\\
0.240802675585284	0.588628762541806	0.554698617074317	0.554698617074317\\
0.240802675585284	0.602006688963211	0.551332202426186	0.551332202426186\\
0.240802675585284	0.615384615384615	0.547519446656236	0.547519446656236\\
0.240802675585284	0.62876254180602	0.543271306548231	0.543271306548231\\
0.240802675585284	0.642140468227425	0.538600512535611	0.538600512535611\\
0.240802675585284	0.655518394648829	0.53352172501103	0.53352172501103\\
0.240802675585284	0.668896321070234	0.528051711797037	0.528051711797037\\
0.240802675585284	0.682274247491639	0.522209547472937	0.522209547472937\\
0.240802675585284	0.695652173913043	0.516016834916167	0.516016834916167\\
0.240802675585284	0.709030100334448	0.509497948868106	0.509497948868106\\
0.240802675585284	0.722408026755853	0.5026803005019	0.5026803005019\\
0.240802675585284	0.735785953177257	0.49559462076386	0.49559462076386\\
0.240802675585284	0.749163879598662	0.488275258572337	0.488275258572337\\
0.240802675585284	0.762541806020067	0.480760487664884	0.480760487664884\\
0.240802675585284	0.775919732441472	0.473092812853604	0.473092812853604\\
0.240802675585284	0.789297658862876	0.465319262554492	0.465319262554492\\
0.240802675585284	0.802675585284281	0.457491649608857	0.457491649608857\\
0.240802675585284	0.816053511705686	0.449666776603782	0.449666776603782\\
0.240802675585284	0.82943143812709	0.441906555262343	0.441906555262343\\
0.240802675585284	0.842809364548495	0.434278002391279	0.434278002391279\\
0.240802675585284	0.8561872909699	0.426853068073133	0.426853068073133\\
0.240802675585284	0.869565217391304	0.419708246463907	0.419708246463907\\
0.240802675585284	0.882943143812709	0.412923917435276	0.412923917435276\\
0.240802675585284	0.896321070234114	0.406583370618562	0.406583370618562\\
0.240802675585284	0.909698996655518	0.400771474686085	0.400771474686085\\
0.240802675585284	0.923076923076923	0.395572976239015	0.395572976239015\\
0.240802675585284	0.936454849498328	0.391070445696024	0.391070445696024\\
0.240802675585284	0.949832775919732	0.387341931198743	0.387341931198743\\
0.240802675585284	0.963210702341137	0.384458431724792	0.384458431724792\\
0.240802675585284	0.976588628762542	0.382481349685296	0.382481349685296\\
0.240802675585284	0.989966555183946	0.381460120749503	0.381460120749503\\
0.244147157190635	0	0.384900450326879	0.384900450326879\\
0.244147157190635	0.0133779264214047	0.385168020836565	0.385168020836565\\
0.244147157190635	0.0267558528428094	0.38640059253068	0.38640059253068\\
0.244147157190635	0.040133779264214	0.388560123119877	0.388560123119877\\
0.244147157190635	0.0535117056856187	0.391595548335774	0.391595548335774\\
0.244147157190635	0.0668896321070234	0.395444765686834	0.395444765686834\\
0.244147157190635	0.0802675585284281	0.400036940695035	0.400036940695035\\
0.244147157190635	0.0936454849498328	0.405294939278565	0.405294939278565\\
0.244147157190635	0.107023411371237	0.411137708452262	0.411137708452262\\
0.244147157190635	0.120401337792642	0.417482464737666	0.417482464737666\\
0.244147157190635	0.133779264214047	0.424246595487946	0.424246595487946\\
0.244147157190635	0.147157190635451	0.431349223686345	0.431349223686345\\
0.244147157190635	0.160535117056856	0.438712425376462	0.438712425376462\\
0.244147157190635	0.173913043478261	0.446262117606337	0.446262117606337\\
0.244147157190635	0.187290969899666	0.453928653156775	0.453928653156775\\
0.244147157190635	0.20066889632107	0.461647167662329	0.461647167662329\\
0.244147157190635	0.214046822742475	0.469357727130877	0.469357727130877\\
0.244147157190635	0.22742474916388	0.477005321566097	0.477005321566097\\
0.244147157190635	0.240802675585284	0.484539745356453	0.484539745356453\\
0.244147157190635	0.254180602006689	0.491915398818779	0.491915398818779\\
0.244147157190635	0.267558528428094	0.499091038807175	0.499091038807175\\
0.244147157190635	0.280936454849498	0.506029500248949	0.506029500248949\\
0.244147157190635	0.294314381270903	0.512697405174909	0.512697405174909\\
0.244147157190635	0.307692307692308	0.519064871389297	0.519064871389297\\
0.244147157190635	0.321070234113712	0.525105229364548	0.525105229364548\\
0.244147157190635	0.334448160535117	0.530794753166621	0.530794753166621\\
0.244147157190635	0.347826086956522	0.536112409106092	0.536112409106092\\
0.244147157190635	0.361204013377926	0.541039624250368	0.541039624250368\\
0.244147157190635	0.374581939799331	0.545560075812267	0.545560075812267\\
0.244147157190635	0.387959866220736	0.549659501652881	0.549659501652881\\
0.244147157190635	0.40133779264214	0.553325531621059	0.553325531621059\\
0.244147157190635	0.414715719063545	0.55654753913239	0.55654753913239\\
0.244147157190635	0.42809364548495	0.559316512215936	0.559316512215936\\
0.244147157190635	0.441471571906354	0.561624943187259	0.561624943187259\\
0.244147157190635	0.454849498327759	0.563466736111626	0.563466736111626\\
0.244147157190635	0.468227424749164	0.564837131279246	0.564837131279246\\
0.244147157190635	0.481605351170569	0.565732646008738	0.565732646008738\\
0.244147157190635	0.494983277591973	0.566151031213827	0.566151031213827\\
0.244147157190635	0.508361204013378	0.566091243303236	0.566091243303236\\
0.244147157190635	0.521739130434783	0.565553431128774	0.565553431128774\\
0.244147157190635	0.535117056856187	0.5645389378475	0.5645389378475\\
0.244147157190635	0.548494983277592	0.56305031771714	0.56305031771714\\
0.244147157190635	0.561872909698997	0.561091367996985	0.561091367996985\\
0.244147157190635	0.575250836120401	0.558667176276201	0.558667176276201\\
0.244147157190635	0.588628762541806	0.555784183694484	0.555784183694484\\
0.244147157190635	0.602006688963211	0.552450264651539	0.552450264651539\\
0.244147157190635	0.615384615384615	0.548674823715475	0.548674823715475\\
0.244147157190635	0.62876254180602	0.544468910526713	0.544468910526713\\
0.244147157190635	0.642140468227425	0.539845353540539	0.539845353540539\\
0.244147157190635	0.655518394648829	0.534818913440408	0.534818913440408\\
0.244147157190635	0.668896321070234	0.52940645696129	0.52940645696129\\
0.244147157190635	0.682274247491639	0.523627151655681	0.523627151655681\\
0.244147157190635	0.695652173913043	0.517502681771744	0.517502681771744\\
0.244147157190635	0.709030100334448	0.511057484838761	0.511057484838761\\
0.244147157190635	0.722408026755853	0.504319007700278	0.504319007700278\\
0.244147157190635	0.735785953177257	0.497317979514971	0.497317979514971\\
0.244147157190635	0.749163879598662	0.490088697558612	0.490088697558612\\
0.244147157190635	0.762541806020067	0.482669319393843	0.482669319393843\\
0.244147157190635	0.775919732441472	0.475102152009696	0.475102152009696\\
0.244147157190635	0.789297658862876	0.467433924762834	0.467433924762834\\
0.244147157190635	0.802675585284281	0.459716028309545	0.459716028309545\\
0.244147157190635	0.816053511705686	0.452004696216744	0.452004696216744\\
0.244147157190635	0.82943143812709	0.444361099743458	0.444361099743458\\
0.244147157190635	0.842809364548495	0.43685131978414	0.43685131978414\\
0.244147157190635	0.8561872909699	0.429546153883836	0.429546153883836\\
0.244147157190635	0.869565217391304	0.422520711719289	0.422520711719289\\
0.244147157190635	0.882943143812709	0.415853751113921	0.415853751113921\\
0.244147157190635	0.896321070234114	0.409626710573087	0.409626710573087\\
0.244147157190635	0.909698996655518	0.403922405747034	0.403922405747034\\
0.244147157190635	0.923076923076923	0.398823378132116	0.398823378132116\\
0.244147157190635	0.936454849498328	0.394409915646251	0.394409915646251\\
0.244147157190635	0.949832775919732	0.390757805415921	0.390757805415921\\
0.244147157190635	0.963210702341137	0.387935925294374	0.387935925294374\\
0.244147157190635	0.976588628762542	0.386003825225518	0.386003825225518\\
0.244147157190635	0.989966555183946	0.385009483044233	0.385009483044233\\
0.247491638795987	0	0.38841004269184	0.38841004269184\\
0.247491638795987	0.0133779264214047	0.388665300061621	0.388665300061621\\
0.247491638795987	0.0267558528428094	0.389867273949791	0.389867273949791\\
0.247491638795987	0.040133779264214	0.391978959665291	0.391978959665291\\
0.247491638795987	0.0535117056856187	0.394950785410741	0.394950785410741\\
0.247491638795987	0.0668896321070234	0.398722490124884	0.398722490124884\\
0.247491638795987	0.0802675585284281	0.403225310127426	0.403225310127426\\
0.247491638795987	0.0936454849498328	0.408384292055258	0.408384292055258\\
0.247491638795987	0.107023411371237	0.414120565637167	0.414120565637167\\
0.247491638795987	0.120401337792642	0.420353443303497	0.420353443303497\\
0.247491638795987	0.133779264214047	0.427002255413671	0.427002255413671\\
0.247491638795987	0.147157190635451	0.433987871774822	0.433987871774822\\
0.247491638795987	0.160535117056856	0.441233896262179	0.441233896262179\\
0.247491638795987	0.173913043478261	0.448667548694225	0.448667548694225\\
0.247491638795987	0.187290969899666	0.45622026604364	0.45622026604364\\
0.247491638795987	0.20066889632107	0.463828064595065	0.463828064595065\\
0.247491638795987	0.214046822742475	0.471431707628044	0.471431707628044\\
0.247491638795987	0.22742474916388	0.478976721626323	0.478976721626323\\
0.247491638795987	0.240802675585284	0.486413299700183	0.486413299700183\\
0.247491638795987	0.254180602006689	0.493696125273751	0.493696125273751\\
0.247491638795987	0.267558528428094	0.500784143129957	0.500784143129957\\
0.247491638795987	0.280936454849498	0.507640299247513	0.507640299247513\\
0.247491638795987	0.294314381270903	0.514231265846349	0.514231265846349\\
0.247491638795987	0.307692307692308	0.520527163819032	0.520527163819032\\
0.247491638795987	0.321070234113712	0.526501291277126	0.526501291277126\\
0.247491638795987	0.334448160535117	0.532129864221967	0.532129864221967\\
0.247491638795987	0.347826086956522	0.537391773263197	0.537391773263197\\
0.247491638795987	0.361204013377926	0.542268358750007	0.542268358750007\\
0.247491638795987	0.374581939799331	0.546743205547489	0.546743205547489\\
0.247491638795987	0.387959866220736	0.55080195789321	0.55080195789321\\
0.247491638795987	0.40133779264214	0.554432154230164	0.554432154230164\\
0.247491638795987	0.414715719063545	0.557623081569	0.557623081569\\
0.247491638795987	0.42809364548495	0.560365648734683	0.560365648734683\\
0.247491638795987	0.441471571906354	0.562652277761935	0.562652277761935\\
0.247491638795987	0.454849498327759	0.564476812689971	0.564476812689971\\
0.247491638795987	0.468227424749164	0.565834445048121	0.565834445048121\\
0.247491638795987	0.481605351170569	0.566721655403257	0.566721655403257\\
0.247491638795987	0.494983277591973	0.567136170445505	0.567136170445505\\
0.247491638795987	0.508361204013378	0.567076935211805	0.567076935211805\\
0.247491638795987	0.521739130434783	0.566544100181111	0.566544100181111\\
0.247491638795987	0.535117056856187	0.565539023115677	0.565539023115677\\
0.247491638795987	0.548494983277592	0.564064285666442	0.564064285666442\\
0.247491638795987	0.561872909698997	0.562123724903578	0.562123724903578\\
0.247491638795987	0.575250836120401	0.559722480072772	0.559722480072772\\
0.247491638795987	0.588628762541806	0.556867055009693	0.556867055009693\\
0.247491638795987	0.602006688963211	0.553565396764485	0.553565396764485\\
0.247491638795987	0.615384615384615	0.549826991088074	0.549826991088074\\
0.247491638795987	0.62876254180602	0.545662975503117	0.545662975503117\\
0.247491638795987	0.642140468227425	0.541086270711501	0.541086270711501\\
0.247491638795987	0.655518394648829	0.536111731059629	0.536111731059629\\
0.247491638795987	0.668896321070234	0.530756314668216	0.530756314668216\\
0.247491638795987	0.682274247491639	0.525039273603312	0.525039273603312\\
0.247491638795987	0.695652173913043	0.518982364078208	0.518982364078208\\
0.247491638795987	0.709030100334448	0.512610076078766	0.512610076078766\\
0.247491638795987	0.722408026755853	0.505949880931389	0.505949880931389\\
0.247491638795987	0.735785953177257	0.499032494102814	0.499032494102814\\
0.247491638795987	0.749163879598662	0.49189214884048	0.49189214884048\\
0.247491638795987	0.762541806020067	0.484566874027554	0.484566874027554\\
0.247491638795987	0.775919732441472	0.477098766733082	0.477098766733082\\
0.247491638795987	0.789297658862876	0.469534246295265	0.469534246295265\\
0.247491638795987	0.802675585284281	0.461924272337241	0.461924272337241\\
0.247491638795987	0.816053511705686	0.454324503917249	0.454324503917249\\
0.247491638795987	0.82943143812709	0.446795371240064	0.446795371240064\\
0.247491638795987	0.842809364548495	0.439402025406628	0.439402025406628\\
0.247491638795987	0.8561872909699	0.43221412626484	0.43221412626484\\
0.247491638795987	0.869565217391304	0.425305424644701	0.425305424644701\\
0.247491638795987	0.882943143812709	0.418753094637856	0.418753094637856\\
0.247491638795987	0.896321070234114	0.41263677599889	0.41263677599889\\
0.247491638795987	0.909698996655518	0.407037298222462	0.407037298222462\\
0.247491638795987	0.923076923076923	0.402035078085897	0.402035078085897\\
0.247491638795987	0.936454849498328	0.397708212128663	0.397708212128663\\
0.247491638795987	0.949832775919732	0.394130323509216	0.394130323509216\\
0.247491638795987	0.963210702341137	0.391368265201429	0.391368265201429\\
0.247491638795987	0.976588628762542	0.389479822034549	0.389479822034549\\
0.247491638795987	0.989966555183946	0.388511584012741	0.388511584012741\\
0.250836120401338	0	0.3918722063247	0.3918722063247\\
0.250836120401338	0.0133779264214047	0.392115483551511	0.392115483551511\\
0.250836120401338	0.0267558528428094	0.393287750132829	0.393287750132829\\
0.250836120401338	0.040133779264214	0.395352990134373	0.395352990134373\\
0.250836120401338	0.0535117056856187	0.398263053568614	0.398263053568614\\
0.250836120401338	0.0668896321070234	0.401959435569317	0.401959435569317\\
0.250836120401338	0.0802675585284281	0.406375351278215	0.406375351278215\\
0.250836120401338	0.0936454849498328	0.411437936621166	0.411437936621166\\
0.250836120401338	0.107023411371237	0.417070419071738	0.417070419071738\\
0.250836120401338	0.120401337792642	0.423194132583015	0.423194132583015\\
0.250836120401338	0.133779264214047	0.429730289005785	0.429730289005785\\
0.250836120401338	0.147157190635451	0.436601457013245	0.436601457013245\\
0.250836120401338	0.160535117056856	0.443732733375074	0.443732733375074\\
0.250836120401338	0.173913043478261	0.451052617420597	0.451052617420597\\
0.250836120401338	0.187290969899666	0.45849361695746	0.45849361695746\\
0.250836120401338	0.20066889632107	0.465992623553953	0.465992623553953\\
0.250836120401338	0.214046822742475	0.473491098540339	0.473491098540339\\
0.250836120401338	0.22742474916388	0.480935110150425	0.480935110150425\\
0.250836120401338	0.240802675585284	0.488275258572337	0.488275258572337\\
0.250836120401338	0.254180602006689	0.495466520638466	0.495466520638466\\
0.250836120401338	0.267558528428094	0.502468040415076	0.502468040415076\\
0.250836120401338	0.280936454849498	0.509242886669314	0.509242886669314\\
0.250836120401338	0.294314381270903	0.515757793443718	0.515757793443718\\
0.250836120401338	0.307692307692308	0.521982895912181	0.521982895912181\\
0.250836120401338	0.321070234113712	0.527891470357319	0.527891470357319\\
0.250836120401338	0.334448160535117	0.533459684454046	0.533459684454046\\
0.250836120401338	0.347826086956522	0.538666361987409	0.538666361987409\\
0.250836120401338	0.361204013377926	0.543492764580431	0.543492764580431\\
0.250836120401338	0.374581939799331	0.54792239186689	0.54792239186689\\
0.250836120401338	0.387959866220736	0.551940800730144	0.551940800730144\\
0.250836120401338	0.40133779264214	0.555535443669729	0.555535443669729\\
0.250836120401338	0.414715719063545	0.558695525992457	0.558695525992457\\
0.250836120401338	0.42809364548495	0.5614118813058	0.5614118813058\\
0.250836120401338	0.441471571906354	0.563676864680536	0.563676864680536\\
0.250836120401338	0.454849498327759	0.56548426281776	0.56548426281776\\
0.250836120401338	0.468227424749164	0.566829220580108	0.566829220580108\\
0.250836120401338	0.481605351170569	0.567708183311907	0.567708183311907\\
0.250836120401338	0.494983277591973	0.568118854465639	0.568118854465639\\
0.250836120401338	0.508361204013378	0.568060168163497	0.568060168163497\\
0.250836120401338	0.521739130434783	0.567532276446404	0.567532276446404\\
0.250836120401338	0.535117056856187	0.566536551093481	0.566536551093481\\
0.250836120401338	0.548494983277592	0.565075600028746	0.565075600028746\\
0.250836120401338	0.561872909698997	0.563153298465124	0.563153298465124\\
0.250836120401338	0.575250836120401	0.560774835065164	0.560774835065164\\
0.250836120401338	0.588628762541806	0.557946773518869	0.557946773518869\\
0.250836120401338	0.602006688963211	0.554677130046508	0.554677130046508\\
0.250836120401338	0.615384615384615	0.550975467420918	0.550975467420918\\
0.250836120401338	0.62876254180602	0.54685300615996	0.54685300615996\\
0.250836120401338	0.642140468227425	0.542322753552153	0.542322753552153\\
0.250836120401338	0.655518394648829	0.537399651129188	0.537399651129188\\
0.250836120401338	0.668896321070234	0.532100741064264	0.532100741064264\\
0.250836120401338	0.682274247491639	0.526445351723677	0.526445351723677\\
0.250836120401338	0.695652173913043	0.520455302190432	0.520455302190432\\
0.250836120401338	0.709030100334448	0.514155124961788	0.514155124961788\\
0.250836120401338	0.722408026755853	0.507572305134379	0.507572305134379\\
0.250836120401338	0.735785953177257	0.500737533155178	0.500737533155178\\
0.250836120401338	0.749163879598662	0.493684966547101	0.493684966547101\\
0.250836120401338	0.762541806020067	0.486452493820265	0.486452493820265\\
0.250836120401338	0.775919732441472	0.479081990961679	0.479081990961679\\
0.250836120401338	0.789297658862876	0.471619557383446	0.471619557383446\\
0.250836120401338	0.802675585284281	0.464115713973828	0.464115713973828\\
0.250836120401338	0.816053511705686	0.456625540993149	0.456625540993149\\
0.250836120401338	0.82943143812709	0.449208728185256	0.449208728185256\\
0.250836120401338	0.842809364548495	0.441929504043371	0.441929504043371\\
0.250836120401338	0.8561872909699	0.43485640637274	0.43485640637274\\
0.250836120401338	0.869565217391304	0.428061853180363	0.428061853180363\\
0.250836120401338	0.882943143812709	0.421621472917141	0.421621472917141\\
0.250836120401338	0.896321070234114	0.415613157924264	0.415613157924264\\
0.250836120401338	0.909698996655518	0.410115816394579	0.410115816394579\\
0.250836120401338	0.923076923076923	0.405207817702079	0.405207817702079\\
0.250836120401338	0.936454849498328	0.400965154051945	0.400965154051945\\
0.250836120401338	0.949832775919732	0.397459376819271	0.397459376819271\\
0.250836120401338	0.963210702341137	0.394755405110661	0.394755405110661\\
0.250836120401338	0.976588628762542	0.392909340964929	0.392909340964929\\
0.250836120401338	0.989966555183946	0.39196645239063	0.39196645239063\\
0.254180602006689	0	0.395286977055122	0.395286977055122\\
0.254180602006689	0.0133779264214047	0.395518596199759	0.395518596199759\\
0.254180602006689	0.0267558528428094	0.396662014654318	0.396662014654318\\
0.254180602006689	0.040133779264214	0.398682159284448	0.398682159284448\\
0.254180602006689	0.0535117056856187	0.401532235376922	0.401532235376922\\
0.254180602006689	0.0668896321070234	0.405155413814311	0.405155413814311\\
0.254180602006689	0.0802675585284281	0.409486801446923	0.409486801446923\\
0.254180602006689	0.0936454849498328	0.414455536495589	0.414455536495589\\
0.254180602006689	0.107023411371237	0.419986862872549	0.419986862872549\\
0.254180602006689	0.120401337792642	0.426004064382951	0.426004064382951\\
0.254180602006689	0.133779264214047	0.43243017459861	0.43243017459861\\
0.254180602006689	0.147157190635451	0.439189413963146	0.439189413963146\\
0.254180602006689	0.160535117056856	0.446208337337523	0.446208337337523\\
0.254180602006689	0.173913043478261	0.453416699887587	0.453416699887587\\
0.254180602006689	0.187290969899666	0.460748066110409	0.460748066110409\\
0.254180602006689	0.20066889632107	0.468140196481248	0.468140196481248\\
0.254180602006689	0.214046822742475	0.475535250049814	0.475535250049814\\
0.254180602006689	0.22742474916388	0.482879840949329	0.482879840949329\\
0.254180602006689	0.240802675585284	0.490124983731901	0.490124983731901\\
0.254180602006689	0.254180602006689	0.497225957957456	0.497225957957456\\
0.254180602006689	0.267558528428094	0.504142117456041	0.504142117456041\\
0.254180602006689	0.280936454849498	0.510836664760333	0.510836664760333\\
0.254180602006689	0.294314381270903	0.517276406720959	0.517276406720959\\
0.254180602006689	0.307692307692308	0.523431503442575	0.523431503442575\\
0.254180602006689	0.321070234113712	0.529275219461237	0.529275219461237\\
0.254180602006689	0.334448160535117	0.534783683496552	0.534783683496552\\
0.254180602006689	0.347826086956522	0.539935661089002	0.539935661089002\\
0.254180602006689	0.361204013377926	0.544712342890927	0.544712342890927\\
0.254180602006689	0.374581939799331	0.549097150234314	0.549097150234314\\
0.254180602006689	0.387959866220736	0.553075558771561	0.553075558771561\\
0.254180602006689	0.40133779264214	0.556634940408185	0.556634940408185\\
0.254180602006689	0.414715719063545	0.559764423361939	0.559764423361939\\
0.254180602006689	0.42809364548495	0.562454769944237	0.562454769944237\\
0.254180602006689	0.441471571906354	0.564698271530372	0.564698271530372\\
0.254180602006689	0.454849498327759	0.566488660135932	0.566488660135932\\
0.254180602006689	0.468227424749164	0.567821036026019	0.567821036026019\\
0.254180602006689	0.481605351170569	0.568691810834763	0.568691810834763\\
0.254180602006689	0.494983277591973	0.569098665752723	0.569098665752723\\
0.254180602006689	0.508361204013378	0.569040524439806	0.569040524439806\\
0.254180602006689	0.521739130434783	0.568517540434382	0.568517540434382\\
0.254180602006689	0.535117056856187	0.567531098950027	0.567531098950027\\
0.254180602006689	0.548494983277592	0.566083833075486	0.566083833075486\\
0.254180602006689	0.561872909698997	0.56417965451704	0.56417965451704\\
0.254180602006689	0.575250836120401	0.561823799141809	0.561823799141809\\
0.254180602006689	0.588628762541806	0.559022887690803	0.559022887690803\\
0.254180602006689	0.602006688963211	0.55578500212635	0.55578500212635\\
0.254180602006689	0.615384615384615	0.552119778152288	0.552119778152288\\
0.254180602006689	0.62876254180602	0.548038514487099	0.548038514487099\\
0.254180602006689	0.642140468227425	0.543554299466535	0.543554299466535\\
0.254180602006689	0.655518394648829	0.538682155485419	0.538682155485419\\
0.254180602006689	0.668896321070234	0.533439201634605	0.533439201634605\\
0.254180602006689	0.682274247491639	0.527844834617841	0.527844834617841\\
0.254180602006689	0.695652173913043	0.521920927605365	0.521920927605365\\
0.254180602006689	0.709030100334448	0.515692046047247	0.515692046047247\\
0.254180602006689	0.722408026755853	0.509185678569704	0.509185678569704\\
0.254180602006689	0.735785953177257	0.502432479840897	0.502432479840897\\
0.254180602006689	0.749163879598662	0.495466520638466	0.495466520638466\\
0.254180602006689	0.762541806020067	0.488325538194453	0.488325538194453\\
0.254180602006689	0.775919732441472	0.48105117715377	0.48105117715377\\
0.254180602006689	0.789297658862876	0.473689208100968	0.473689208100968\\
0.254180602006689	0.802675585284281	0.466289706574626	0.466289706574626\\
0.254180602006689	0.816053511705686	0.458907170872734	0.458907170872734\\
0.254180602006689	0.82943143812709	0.451600551966474	0.451600551966474\\
0.254180602006689	0.842809364548495	0.444433163894633	0.444433163894633\\
0.254180602006689	0.8561872909699	0.437472438784814	0.437472438784814\\
0.254180602006689	0.869565217391304	0.430789488139265	0.430789488139265\\
0.254180602006689	0.882943143812709	0.424458432559537	0.424458432559537\\
0.254180602006689	0.896321070234114	0.418555467240693	0.418555467240693\\
0.254180602006689	0.909698996655518	0.413157641944997	0.413157641944997\\
0.254180602006689	0.923076923076923	0.408341352998994	0.408341352998994\\
0.254180602006689	0.936454849498328	0.404180571438493	0.404180571438493\\
0.254180602006689	0.949832775919732	0.400744864458458	0.400744864458458\\
0.254180602006689	0.963210702341137	0.398097303414553	0.398097303414553\\
0.254180602006689	0.976588628762542	0.396292385199357	0.396292385199357\\
0.254180602006689	0.989966555183946	0.395374117794579	0.395374117794579\\
0.25752508361204	0	0.398654391209284	0.398654391209284\\
0.25752508361204	0.0133779264214047	0.398874663957559	0.398874663957559\\
0.25752508361204	0.0267558528428094	0.399990063748642	0.399990063748642\\
0.25752508361204	0.040133779264214	0.401966416965806	0.401966416965806\\
0.25752508361204	0.0535117056856187	0.404758221467174	0.404758221467174\\
0.25752508361204	0.0668896321070234	0.408310247903497	0.408310247903497\\
0.25752508361204	0.0802675585284281	0.412559412278539	0.412559412278539\\
0.25752508361204	0.0936454849498328	0.417436772302857	0.417436772302857\\
0.25752508361204	0.107023411371237	0.422869510514399	0.422869510514399\\
0.25752508361204	0.120401337792642	0.428782791525423	0.428782791525423\\
0.25752508361204	0.133779264214047	0.435101412584229	0.435101412584229\\
0.25752508361204	0.147157190635451	0.441751199707078	0.441751199707078\\
0.25752508361204	0.160535117056856	0.448660131248614	0.448660131248614\\
0.25752508361204	0.173913043478261	0.455759194212466	0.455759194212466\\
0.25752508361204	0.187290969899666	0.462982994946468	0.462982994946468\\
0.25752508361204	0.20066889632107	0.470270155537007	0.470270155537007\\
0.25752508361204	0.214046822742475	0.477563531392576	0.477563531392576\\
0.25752508361204	0.22742474916388	0.484810285642471	0.484810285642471\\
0.25752508361204	0.240802675585284	0.491961853473369	0.491961853473369\\
0.25752508361204	0.254180602006689	0.498973825551854	0.498973825551854\\
0.25752508361204	0.267558528428094	0.505805775108391	0.505805775108391\\
0.25752508361204	0.280936454849498	0.512421048679124	0.512421048679124\\
0.25752508361204	0.294314381270903	0.518786536273453	0.518786536273453\\
0.25752508361204	0.307692307692308	0.524872433040001	0.524872433040001\\
0.25752508361204	0.321070234113712	0.530652001404078	0.530652001404078\\
0.25752508361204	0.334448160535117	0.536101340133827	0.536101340133827\\
0.25752508361204	0.347826086956522	0.541199164806577	0.541199164806577\\
0.25752508361204	0.361204013377926	0.545926602619223	0.545926602619223\\
0.25752508361204	0.374581939799331	0.550267003340166	0.550267003340166\\
0.25752508361204	0.387959866220736	0.554205767363247	0.554205767363247\\
0.25752508361204	0.40133779264214	0.557730191231691	0.557730191231691\\
0.25752508361204	0.414715719063545	0.560829330598086	0.560829330598086\\
0.25752508361204	0.42809364548495	0.563493880329908	0.563493880329908\\
0.25752508361204	0.441471571906354	0.565716071323309	0.565716071323309\\
0.25752508361204	0.454849498327759	0.567489583522555	0.567489583522555\\
0.25752508361204	0.468227424749164	0.568809474636852	0.568809474636852\\
0.25752508361204	0.481605351170569	0.569672124083743	0.569672124083743\\
0.25752508361204	0.494983277591973	0.570075191756132	0.570075191756132\\
0.25752508361204	0.508361204013378	0.570017591298954	0.570017591298954\\
0.25752508361204	0.521739130434783	0.569499477684225	0.569499477684225\\
0.25752508361204	0.535117056856187	0.568522248984236	0.568522248984236\\
0.25752508361204	0.548494983277592	0.567088562357264	0.567088562357264\\
0.25752508361204	0.561872909698997	0.565202364374321	0.565202364374321\\
0.25752508361204	0.575250836120401	0.562868935924837	0.562868935924837\\
0.25752508361204	0.588628762541806	0.560094952039059	0.560094952039059\\
0.25752508361204	0.602006688963211	0.556888557049359	0.556888557049359\\
0.25752508361204	0.615384615384615	0.553259455573938	0.553259455573938\\
0.25752508361204	0.62876254180602	0.549219019834367	0.549219019834367\\
0.25752508361204	0.642140468227425	0.5447804137996	0.5447804137996\\
0.25752508361204	0.655518394648829	0.539958734565671	0.539958734565671\\
0.25752508361204	0.668896321070234	0.534771171208974	0.534771171208974\\
0.25752508361204	0.682274247491639	0.52923718106183	0.52923718106183\\
0.25752508361204	0.695652173913043	0.52337868291403	0.52337868291403\\
0.25752508361204	0.709030100334448	0.517220265995954	0.517220265995954\\
0.25752508361204	0.722408026755853	0.510789412690813	0.510789412690813\\
0.25752508361204	0.735785953177257	0.504116731689035	0.504116731689035\\
0.25752508361204	0.749163879598662	0.497236196662748	0.497236196662748\\
0.25752508361204	0.762541806020067	0.490185383426448	0.490185383426448\\
0.25752508361204	0.775919732441472	0.483005695892001	0.483005695892001\\
0.25752508361204	0.789297658862876	0.475742567876505	0.475742567876505\\
0.25752508361204	0.802675585284281	0.468445623983246	0.468445623983246\\
0.25752508361204	0.816053511705686	0.461168778436977	0.461168778436977\\
0.25752508361204	0.82943143812709	0.453970246135576	0.453970246135576\\
0.25752508361204	0.842809364548495	0.446912435691294	0.446912435691294\\
0.25752508361204	0.8561872909699	0.440061690534371	0.440061690534371\\
0.25752508361204	0.869565217391304	0.433487842187999	0.433487842187999\\
0.25752508361204	0.882943143812709	0.42726354083188	0.42726354083188\\
0.25752508361204	0.896321070234114	0.421463333688284	0.421463333688284\\
0.25752508361204	0.909698996655518	0.416162473012704	0.416162473012704\\
0.25752508361204	0.923076923076923	0.411435453589549	0.411435453589549\\
0.25752508361204	0.936454849498328	0.407354304761052	0.407354304761052\\
0.25752508361204	0.949832775919732	0.403986692827616	0.403986692827616\\
0.25752508361204	0.963210702341137	0.401393922927465	0.401393922927465\\
0.25752508361204	0.976588628762542	0.399628960091944	0.399628960091944\\
0.25752508361204	0.989966555183946	0.398734610655331	0.398734610655331\\
0.260869565217391	0	0.401974485565599	0.401974485565599\\
0.260869565217391	0.0133779264214047	0.40218371375408	0.40218371375408\\
0.260869565217391	0.0267558528428094	0.403271896130832	0.403271896130832\\
0.260869565217391	0.040133779264214	0.405205717796565	0.405205717796565\\
0.260869565217391	0.0535117056856187	0.407940910041294	0.407940910041294\\
0.260869565217391	0.0668896321070234	0.41142377147023	0.41142377147023\\
0.260869565217391	0.0802675585284281	0.415592948960886	0.415592948960886\\
0.260869565217391	0.0936454849498328	0.420381340864461	0.420381340864461\\
0.260869565217391	0.107023411371237	0.425717993861586	0.425717993861586\\
0.260869565217391	0.120401337792642	0.431529886862679	0.431529886862679\\
0.260869565217391	0.133779264214047	0.437743524449971	0.437743524449971\\
0.260869565217391	0.147157190635451	0.44428629294011	0.44428629294011\\
0.260869565217391	0.160535117056856	0.451087559851851	0.451087559851851\\
0.260869565217391	0.173913043478261	0.458079519785067	0.458079519785067\\
0.260869565217391	0.187290969899666	0.465197805494536	0.465197805494536\\
0.260869565217391	0.20066889632107	0.472381892548007	0.472381892548007\\
0.260869565217391	0.214046822742475	0.479575330399336	0.479575330399336\\
0.260869565217391	0.22742474916388	0.486725833283022	0.486725833283022\\
0.260869565217391	0.240802675585284	0.493785262328161	0.493785262328161\\
0.260869565217391	0.254180602006689	0.500709526787871	0.500709526787871\\
0.260869565217391	0.267558528428094	0.507458428116126	0.507458428116126\\
0.260869565217391	0.280936454849498	0.513995466372584	0.513995466372584\\
0.260869565217391	0.294314381270903	0.520287624455234	0.520287624455234\\
0.260869565217391	0.307692307692308	0.526305142141828	0.526305142141828\\
0.260869565217391	0.321070234113712	0.532021288940016	0.532021288940016\\
0.260869565217391	0.334448160535117	0.537412142303745	0.537412142303745\\
0.260869565217391	0.347826086956522	0.54245637582848	0.54245637582848\\
0.260869565217391	0.361204013377926	0.54713506052772	0.54713506052772\\
0.260869565217391	0.374581939799331	0.551431481149365	0.551431481149365\\
0.260869565217391	0.387959866220736	0.555330968646055	0.555330968646055\\
0.260869565217391	0.40133779264214	0.558820749308435	0.558820749308435\\
0.260869565217391	0.414715719063545	0.561889810652792	0.561889810652792\\
0.260869565217391	0.42809364548495	0.564528783881635	0.564528783881635\\
0.260869565217391	0.441471571906354	0.566729842572803	0.566729842572803\\
0.260869565217391	0.454849498327759	0.568486617172091	0.568486617172091\\
0.260869565217391	0.468227424749164	0.569794124844583	0.569794124844583\\
0.260869565217391	0.481605351170569	0.570648714264344	0.570648714264344\\
0.260869565217391	0.494983277591973	0.571048024978279	0.571048024978279\\
0.260869565217391	0.508361204013378	0.570990961057978	0.570990961057978\\
0.260869565217391	0.521739130434783	0.570477678846113	0.570477678846113\\
0.260869565217391	0.535117056856187	0.569509588705295	0.569509588705295\\
0.260869565217391	0.548494983277592	0.568089370782625	0.568089370782625\\
0.260869565217391	0.561872909698997	0.566221004907894	0.566221004907894\\
0.260869565217391	0.575250836120401	0.563909814843091	0.563909814843091\\
0.260869565217391	0.588628762541806	0.561162527190524	0.561162527190524\\
0.260869565217391	0.602006688963211	0.557987345340176	0.557987345340176\\
0.260869565217391	0.615384615384615	0.554394038886158	0.554394038886158\\
0.260869565217391	0.62876254180602	0.550394048956855	0.550394048956855\\
0.260869565217391	0.642140468227425	0.546000609870063	0.546000609870063\\
0.260869565217391	0.655518394648829	0.541228887425476	0.541228887425476\\
0.260869565217391	0.668896321070234	0.536096133959258	0.536096133959258\\
0.260869565217391	0.682274247491639	0.530621859979987	0.530621859979987\\
0.260869565217391	0.695652173913043	0.524828021745155	0.524828021745155\\
0.260869565217391	0.709030100334448	0.518739223477665	0.518739223477665\\
0.260869565217391	0.722408026755853	0.512382932008365	0.512382932008365\\
0.260869565217391	0.735785953177257	0.505789700401672	0.505789700401672\\
0.260869565217391	0.749163879598662	0.498993395508867	0.498993395508867\\
0.260869565217391	0.762541806020067	0.49203142232965	0.49203142232965\\
0.260869565217391	0.775919732441472	0.484944935488196	0.484944935488196\\
0.260869565217391	0.789297658862876	0.477779025012016	0.477779025012016\\
0.260869565217391	0.802675585284281	0.470582859956814	0.470582859956814\\
0.260869565217391	0.816053511705686	0.463409769348514	0.463409769348514\\
0.260869565217391	0.82943143812709	0.456317235642989	0.456317235642989\\
0.260869565217391	0.842809364548495	0.449366771841913	0.449366771841913\\
0.260869565217391	0.8561872909699	0.442623650186301	0.442623650186301\\
0.260869565217391	0.869565217391304	0.436156448875292	0.436156448875292\\
0.260869565217391	0.882943143812709	0.430036384675008	0.430036384675008\\
0.260869565217391	0.896321070234114	0.424336404897987	0.424336404897987\\
0.260869565217391	0.909698996655518	0.41913002330848	0.41913002330848\\
0.260869565217391	0.923076923076923	0.414489901911238	0.414489901911238\\
0.260869565217391	0.936454849498328	0.41048620432306	0.41048620432306\\
0.260869565217391	0.949832775919732	0.407184775165316	0.407184775165316\\
0.260869565217391	0.963210702341137	0.404645230600079	0.404645230600079\\
0.260869565217391	0.976588628762542	0.402919073019063	0.402919073019063\\
0.260869565217391	0.989966555183946	0.40204796215336	0.40204796215336\\
0.264214046822742	0	0.405247297311385	0.405247297311385\\
0.264214046822742	0.0133779264214047	0.405445773420422	0.405445773420422\\
0.264214046822742	0.0267558528428094	0.406507512828393	0.406507512828393\\
0.264214046822742	0.040133779264214	0.408400020858992	0.408400020858992\\
0.264214046822742	0.0535117056856187	0.411080206410747	0.411080206410747\\
0.264214046822742	0.0668896321070234	0.41449582812048	0.41449582812048\\
0.264214046822742	0.0802675585284281	0.418587189471742	0.418587189471742\\
0.264214046822742	0.0936454849498328	0.423288954344361	0.423288954344361\\
0.264214046822742	0.107023411371237	0.428531962252111	0.428531962252111\\
0.264214046822742	0.120401337792642	0.434244942341422	0.434244942341422\\
0.264214046822742	0.133779264214047	0.440356051859827	0.440356051859827\\
0.264214046822742	0.147157190635451	0.446794193098256	0.446794193098256\\
0.264214046822742	0.160535117056856	0.45349008873229	0.45349008873229\\
0.264214046822742	0.173913043478261	0.46037711654727	0.46037711654727\\
0.264214046822742	0.187290969899666	0.467391919736917	0.467391919736917\\
0.264214046822742	0.20066889632107	0.474474818466181	0.474474818466181\\
0.264214046822742	0.214046822742475	0.481570053040617	0.481570053040617\\
0.264214046822742	0.22742474916388	0.488625889983918	0.488625889983918\\
0.264214046822742	0.240802675585284	0.49559462076386	0.49559462076386\\
0.264214046822742	0.254180602006689	0.502432479840897	0.502432479840897\\
0.264214046822742	0.267558528428094	0.509099504932239	0.509099504932239\\
0.264214046822742	0.280936454849498	0.515559358444822	0.515559358444822\\
0.264214046822742	0.294314381270903	0.521779125288714	0.521779125288714\\
0.264214046822742	0.307692307692308	0.527729098936857	0.527729098936857\\
0.264214046822742	0.321070234113712	0.533382564734266	0.533382564734266\\
0.264214046822742	0.334448160535117	0.538715587092885	0.538715587092885\\
0.264214046822742	0.347826086956522	0.543706805306718	0.543706805306718\\
0.264214046822742	0.361204013377926	0.548337241232483	0.548337241232483\\
0.264214046822742	0.374581939799331	0.552590120942365	0.552590120942365\\
0.264214046822742	0.387959866220736	0.55645071160643	0.55645071160643\\
0.264214046822742	0.40133779264214	0.5599061742466	0.5599061742466\\
0.264214046822742	0.414715719063545	0.56294543257294	0.56294543257294\\
0.264214046822742	0.42809364548495	0.565559057825289	0.565559057825289\\
0.264214046822742	0.441471571906354	0.567739169365336	0.567739169365336\\
0.264214046822742	0.454849498327759	0.569479350669235	0.569479350669235\\
0.264214046822742	0.468227424749164	0.570774580337653	0.570774580337653\\
0.264214046822742	0.481605351170569	0.571621177752155	0.571621177752155\\
0.264214046822742	0.494983277591973	0.572016763051591	0.572016763051591\\
0.264214046822742	0.508361204013378	0.571960231169648	0.571960231169648\\
0.264214046822742	0.521739130434783	0.571451739757535	0.571451739757535\\
0.264214046822742	0.535117056856187	0.570492710907806	0.570492710907806\\
0.264214046822742	0.548494983277592	0.569085846691373	0.569085846691373\\
0.264214046822742	0.561872909698997	0.567235158615314	0.567235158615314\\
0.264214046822742	0.575250836120401	0.564946011199272	0.564946011199272\\
0.264214046822742	0.588628762541806	0.562225179947847	0.562225179947847\\
0.264214046822742	0.602006688963211	0.559080924059014	0.559080924059014\\
0.264214046822742	0.615384615384615	0.55552307424613	0.55552307424613\\
0.264214046822742	0.62876254180602	0.55156313605318	0.55156313605318\\
0.264214046822742	0.642140468227425	0.547214408995931	0.547214408995931\\
0.264214046822742	0.655518394648829	0.542492121748138	0.542492121748138\\
0.264214046822742	0.668896321070234	0.537413583389321	0.537413583389321\\
0.264214046822742	0.682274247491639	0.531998350410491	0.531998350410491\\
0.264214046822742	0.695652173913043	0.526268408701082	0.526268408701082\\
0.264214046822742	0.709030100334448	0.520248369071246	0.520248369071246\\
0.264214046822742	0.722408026755853	0.513965673947733	0.513965673947733\\
0.264214046822742	0.735785953177257	0.507450811661098	0.507450811661098\\
0.264214046822742	0.749163879598662	0.500737533155178	0.500737533155178\\
0.264214046822742	0.762541806020067	0.493863063936227	0.493863063936227\\
0.264214046822742	0.775919732441472	0.486868301589839	0.486868301589839\\
0.264214046822742	0.789297658862876	0.479797986206739	0.479797986206739\\
0.264214046822742	0.802675585284281	0.472700827602071	0.472700827602071\\
0.264214046822742	0.816053511705686	0.46562956939759	0.46562956939759\\
0.264214046822742	0.82943143812709	0.458640966095743	0.458640966095743\\
0.264214046822742	0.842809364548495	0.451795645611098	0.451795645611098\\
0.264214046822742	0.8561872909699	0.445157826951389	0.445157826951389\\
0.264214046822742	0.869565217391304	0.438794861706032	0.438794861706032\\
0.264214046822742	0.882943143812709	0.432776569769359	0.432776569769359\\
0.264214046822742	0.896321070234114	0.427174345487152	0.427174345487152\\
0.264214046822742	0.909698996655518	0.42206002128198	0.42206002128198\\
0.264214046822742	0.923076923076923	0.417504492504417	0.417504492504417\\
0.264214046822742	0.936454849498328	0.413576129679358	0.413576129679358\\
0.264214046822742	0.949832775919732	0.410339031127052	0.410339031127052\\
0.264214046822742	0.963210702341137	0.40785119725253	0.40785119725253\\
0.264214046822742	0.976588628762542	0.406162733239035	0.406162733239035\\
0.264214046822742	0.989966555183946	0.405314204157003	0.405314204157003\\
0.267558528428094	0	0.408472864000487	0.408472864000487\\
0.267558528428094	0.0133779264214047	0.408660871616962	0.408660871616962\\
0.267558528428094	0.0267558528428094	0.409696917023292	0.409696917023292\\
0.267558528428094	0.040133779264214	0.411549289415552	0.411549289415552\\
0.267558528428094	0.0535117056856187	0.414176022565778	0.414176022565778\\
0.267558528428094	0.0668896321070234	0.417526270855165	0.417526270855165\\
0.267558528428094	0.0802675585284281	0.421541923872147	0.421541923872147\\
0.267558528428094	0.0936454849498328	0.426159339443983	0.426159339443983\\
0.267558528428094	0.107023411371237	0.431311081631718	0.431311081631718\\
0.267558528428094	0.120401337792642	0.43692756811413	0.43692756811413\\
0.267558528428094	0.133779264214047	0.442938555777866	0.442938555777866\\
0.267558528428094	0.147157190635451	0.449274419522538	0.449274419522538\\
0.267558528428094	0.160535117056856	0.455867203542405	0.455867203542405\\
0.267558528428094	0.173913043478261	0.462651444294417	0.462651444294417\\
0.267558528428094	0.187290969899666	0.469564778993371	0.469564778993371\\
0.267558528428094	0.20066889632107	0.476548362837061	0.476548362837061\\
0.267558528428094	0.214046822742475	0.483547122977307	0.483547122977307\\
0.267558528428094	0.22742474916388	0.490509878545442	0.490509878545442\\
0.267558528428094	0.240802675585284	0.497389354882077	0.497389354882077\\
0.267558528428094	0.254180602006689	0.504142117456041	0.504142117456041\\
0.267558528428094	0.267558528428094	0.51072844753413	0.51072844753413\\
0.267558528428094	0.280936454849498	0.517112178019853	0.517112178019853\\
0.267558528428094	0.294314381270903	0.523260504367576	0.523260504367576\\
0.267558528428094	0.307692307692308	0.529143782302003	0.529143782302003\\
0.267558528428094	0.321070234113712	0.534735321327864	0.534735321327864\\
0.267558528428094	0.334448160535117	0.540011180724442	0.540011180724442\\
0.267558528428094	0.347826086956522	0.544949972863776	0.544949972863776\\
0.267558528428094	0.361204013377926	0.549532677225366	0.549532677225366\\
0.267558528428094	0.374581939799331	0.553742467349561	0.553742467349561\\
0.267558528428094	0.387959866220736	0.557564552120594	0.557564552120594\\
0.267558528428094	0.40133779264214	0.560986032146267	0.560986032146267\\
0.267558528428094	0.414715719063545	0.563995771558315	0.563995771558315\\
0.267558528428094	0.42809364548495	0.566584285256331	0.566584285256331\\
0.267558528428094	0.441471571906354	0.568743641426452	0.568743641426452\\
0.267558528428094	0.454849498327759	0.570467379057502	0.570467379057502\\
0.267558528428094	0.468227424749164	0.571750440131339	0.571750440131339\\
0.267558528428094	0.481605351170569	0.572589116164319	0.572589116164319\\
0.267558528428094	0.494983277591973	0.57298100881048	0.57298100881048\\
0.267558528428094	0.508361204013378	0.572925004294362	0.572925004294362\\
0.267558528428094	0.521739130434783	0.572421261514546	0.572421261514546\\
0.267558528428094	0.535117056856187	0.57147121374177	0.57147121374177\\
0.267558528428094	0.548494983277592	0.570077583922596	0.570077583922596\\
0.267558528428094	0.561872909698997	0.56824441368603	0.56824441368603\\
0.267558528428094	0.575250836120401	0.565977106231446	0.565977106231446\\
0.267558528428094	0.588628762541806	0.563282483345985	0.563282483345985\\
0.267558528428094	0.602006688963211	0.560168856851804	0.560168856851804\\
0.267558528428094	0.615384615384615	0.556646114809884	0.556646114809884\\
0.267558528428094	0.62876254180602	0.552725822797074	0.552725822797074\\
0.267558528428094	0.642140468227425	0.5484213405131	0.5484213405131\\
0.267558528428094	0.655518394648829	0.543747953847198	0.543747953847198\\
0.267558528428094	0.668896321070234	0.538723022317569	0.538723022317569\\
0.267558528428094	0.682274247491639	0.533366141463603	0.533366141463603\\
0.267558528428094	0.695652173913043	0.527699319286557	0.527699319286557\\
0.267558528428094	0.709030100334448	0.521747165158149	0.521747165158149\\
0.267558528428094	0.722408026755853	0.515537088700568	0.515537088700568\\
0.267558528428094	0.735785953177257	0.509099504932239	0.509099504932239\\
0.267558528428094	0.749163879598662	0.502468040415076	0.502468040415076\\
0.267558528428094	0.762541806020067	0.495679733178104	0.495679733178104\\
0.267558528428094	0.775919732441472	0.488775216788992	0.488775216788992\\
0.267558528428094	0.789297658862876	0.481798876087595	0.481798876087595\\
0.267558528428094	0.802675585284281	0.474798958822808	0.474798958822808\\
0.267558528428094	0.816053511705686	0.4678276238651	0.4678276238651\\
0.267558528428094	0.82943143812709	0.460940903039091	0.460940903039091\\
0.267558528428094	0.842809364548495	0.454198550328359	0.454198550328359\\
0.267558528428094	0.8561872909699	0.447663749837937	0.447663749837937\\
0.267558528428094	0.869565217391304	0.441402653258713	0.441402653258713\\
0.267558528428094	0.882943143812709	0.435483719648517	0.435483719648517\\
0.267558528428094	0.896321070234114	0.429976836205151	0.429976836205151\\
0.267558528428094	0.909698996655518	0.424952209337975	0.424952209337975\\
0.267558528428094	0.923076923076923	0.420479031335402	0.420479031335402\\
0.267558528428094	0.936454849498328	0.4166239490942	0.4166239490942\\
0.267558528428094	0.949832775919732	0.413449386391979	0.413449386391979\\
0.267558528428094	0.963210702341137	0.411011797324715	0.411011797324715\\
0.267558528428094	0.976588628762542	0.409359951759948	0.409359951759948\\
0.267558528428094	0.989966555183946	0.408533369162944	0.408533369162944\\
0.270903010033445	0	0.41165122351183	0.41165122351183\\
0.270903010033445	0.0133779264214047	0.41182903776388	0.41182903776388\\
0.270903010033445	0.0267558528428094	0.412840113903323	0.412840113903323\\
0.270903010033445	0.040133779264214	0.414653490643122	0.414653490643122\\
0.270903010033445	0.0535117056856187	0.417228276772453	0.417228276772453\\
0.270903010033445	0.0668896321070234	0.420514961528989	0.420514961528989\\
0.270903010033445	0.0802675585284281	0.424456953642713	0.424456953642713\\
0.270903010033445	0.0936454849498328	0.428992236643704	0.428992236643704\\
0.270903010033445	0.107023411371237	0.434055033734778	0.434055033734778\\
0.270903010033445	0.120401337792642	0.439577391694903	0.439577391694903\\
0.270903010033445	0.133779264214047	0.44549061563175	0.44549061563175\\
0.270903010033445	0.147157190635451	0.451726510657441	0.451726510657441\\
0.270903010033445	0.160535117056856	0.458218409256008	0.458218409256008\\
0.270903010033445	0.173913043478261	0.464901981998382	0.464901981998382\\
0.270903010033445	0.187290969899666	0.471715843320886	0.471715843320886\\
0.270903010033445	0.20066889632107	0.478601973278668	0.478601973278668\\
0.270903010033445	0.214046822742475	0.485505981117151	0.485505981117151\\
0.270903010033445	0.22742474916388	0.492377238085092	0.492377238085092\\
0.270903010033445	0.240802675585284	0.499168906115707	0.499168906115707\\
0.270903010033445	0.254180602006689	0.505837886705881	0.505837886705881\\
0.270903010033445	0.267558528428094	0.512344711234617	0.512344711234617\\
0.270903010033445	0.280936454849498	0.518653390598793	0.518653390598793\\
0.270903010033445	0.294314381270903	0.524731238753465	0.524731238753465\\
0.270903010033445	0.307692307692308	0.530548681732367	0.530548681732367\\
0.270903010033445	0.321070234113712	0.536079061095662	0.536079061095662\\
0.270903010033445	0.334448160535117	0.541298438539372	0.541298438539372\\
0.270903010033445	0.347826086956522	0.546185406592755	0.546185406592755\\
0.270903010033445	0.361204013377926	0.550720908889623	0.550720908889623\\
0.270903010033445	0.374581939799331	0.554888072379411	0.554888072379411\\
0.270903010033445	0.387959866220736	0.558672052992683	0.558672052992683\\
0.270903010033445	0.40133779264214	0.562059895645496	0.562059895645496\\
0.270903010033445	0.414715719063545	0.565040409013927	0.565040409013927\\
0.270903010033445	0.42809364548495	0.567604055196964	0.567604055196964\\
0.270903010033445	0.441471571906354	0.56974285418158	0.56974285418158\\
0.270903010033445	0.454849498327759	0.571450302902753	0.571450302902753\\
0.270903010033445	0.468227424749164	0.57272130863316	0.57272130863316\\
0.270903010033445	0.481605351170569	0.573552136426123	0.573552136426123\\
0.270903010033445	0.494983277591973	0.573940370358447	0.573940370358447\\
0.270903010033445	0.508361204013378	0.573884888367181	0.573884888367181\\
0.270903010033445	0.521739130434783	0.573385850538109	0.573385850538109\\
0.270903010033445	0.535117056856187	0.572444700777595	0.572444700777595\\
0.270903010033445	0.548494983277592	0.571064181877601	0.571064181877601\\
0.270903010033445	0.561872909698997	0.56924836406138	0.56924836406138\\
0.270903010033445	0.575250836120401	0.567002687169105	0.567002687169105\\
0.270903010033445	0.588628762541806	0.564334016703111	0.564334016703111\\
0.270903010033445	0.602006688963211	0.561250713994457	0.561250713994457\\
0.270903010033445	0.615384615384615	0.557762720768135	0.557762720768135\\
0.270903010033445	0.62876254180602	0.553881658362628	0.553881658362628\\
0.270903010033445	0.642140468227425	0.549620941787403	0.549620941787403\\
0.270903010033445	0.655518394648829	0.544995908662169	0.544995908662169\\
0.270903010033445	0.668896321070234	0.540023962852707	0.540023962852707\\
0.270903010033445	0.682274247491639	0.534724732273155	0.534724732273155\\
0.270903010033445	0.695652173913043	0.529120239831006	0.529120239831006\\
0.270903010033445	0.709030100334448	0.523235085809828	0.523235085809828\\
0.270903010033445	0.722408026755853	0.517096639071098	0.517096639071098\\
0.270903010033445	0.735785953177257	0.510735233261027	0.510735233261027\\
0.270903010033445	0.749163879598662	0.504184362680289	0.504184362680289\\
0.270903010033445	0.762541806020067	0.497480870567992	0.497480870567992\\
0.270903010033445	0.775919732441472	0.490665120234319	0.490665120234319\\
0.270903010033445	0.789297658862876	0.483781136746596	0.483781136746596\\
0.270903010033445	0.802675585284281	0.476876703778977	0.476876703778977\\
0.270903010033445	0.816053511705686	0.470003396902784	0.470003396902784\\
0.270903010033445	0.82943143812709	0.463216531261359	0.463216531261359\\
0.270903010033445	0.842809364548495	0.456574998626618	0.456574998626618\\
0.270903010033445	0.8561872909699	0.450140966839293	0.450140966839293\\
0.270903010033445	0.869565217391304	0.443979414344226	0.443979414344226\\
0.270903010033445	0.882943143812709	0.438157474858082	0.438157474858082\\
0.270903010033445	0.896321070234114	0.432743573126066	0.432743573126066\\
0.270903010033445	0.909698996655518	0.427806343098479	0.427806343098479\\
0.270903010033445	0.923076923076923	0.423413335161174	0.423413335161174\\
0.270903010033445	0.936454849498328	0.41962953903376	0.41962953903376\\
0.270903010033445	0.949832775919732	0.416515772295079	0.416515772295079\\
0.270903010033445	0.963210702341137	0.414127008642426	0.414127008642426\\
0.270903010033445	0.976588628762542	0.412510741214996	0.412510741214996\\
0.270903010033445	0.989966555183946	0.411705490238893	0.411705490238893\\
0.274247491638796	0	0.414782414008878	0.414782414008878\\
0.274247491638796	0.0133779264214047	0.41495030197464	0.41495030197464\\
0.274247491638796	0.0267558528428094	0.415937110522111	0.415937110522111\\
0.274247491638796	0.040133779264214	0.417712595383956	0.417712595383956\\
0.274247491638796	0.0535117056856187	0.420236893195365	0.420236893195365\\
0.274247491638796	0.0668896321070234	0.423461770343106	0.423461770343106\\
0.274247491638796	0.0802675585284281	0.427332091059904	0.427332091059904\\
0.274247491638796	0.0936454849498328	0.431787399487792	0.431787399487792\\
0.274247491638796	0.107023411371237	0.436763515309303	0.436763515309303\\
0.274247491638796	0.120401337792642	0.442194057157512	0.442194057157512\\
0.274247491638796	0.133779264214047	0.448011828514576	0.448011828514576\\
0.274247491638796	0.147157190635451	0.454150023282483	0.454150023282483\\
0.274247491638796	0.160535117056856	0.460543229449452	0.460543229449452\\
0.274247491638796	0.173913043478261	0.467128227152039	0.467128227152039\\
0.274247491638796	0.187290969899666	0.473844590929246	0.473844590929246\\
0.274247491638796	0.20066889632107	0.480635114971156	0.480635114971156\\
0.274247491638796	0.214046822742475	0.487446085177708	0.487446085177708\\
0.274247491638796	0.22742474916388	0.494227423670354	0.494227423670354\\
0.274247491638796	0.240802675585284	0.50093273092626	0.50093273092626\\
0.274247491638796	0.254180602006689	0.507519248746104	0.507519248746104\\
0.274247491638796	0.267558528428094	0.513947764489253	0.513947764489253\\
0.274247491638796	0.280936454849498	0.520182473912219	0.520182473912219\\
0.274247491638796	0.294314381270903	0.526190816867094	0.526190816867094\\
0.274247491638796	0.307692307692308	0.531943297265268	0.531943297265268\\
0.274247491638796	0.321070234113712	0.537413296198048	0.537413296198048\\
0.274247491638796	0.334448160535117	0.542576884971179	0.542576884971179\\
0.274247491638796	0.347826086956522	0.547412643051223	0.547412643051223\\
0.274247491638796	0.361204013377926	0.551901484509368	0.551901484509368\\
0.274247491638796	0.374581939799331	0.556026495440568	0.556026495440568\\
0.274247491638796	0.387959866220736	0.559772783987102	0.559772783987102\\
0.274247491638796	0.40133779264214	0.56312734396084	0.56312734396084\\
0.274247491638796	0.414715719063545	0.566078932596969	0.566078932596969\\
0.274247491638796	0.42809364548495	0.56861796264811	0.56861796264811\\
0.274247491638796	0.441471571906354	0.570736408811839	0.570736408811839\\
0.274247491638796	0.454849498327759	0.572427728351833	0.572427728351833\\
0.274247491638796	0.468227424749164	0.573686795703491	0.573686795703491\\
0.274247491638796	0.481605351170569	0.574509850832847	0.574509850832847\\
0.274247491638796	0.494983277591973	0.574894461130516	0.574894461130516\\
0.274247491638796	0.508361204013378	0.574839496660173	0.574839496660173\\
0.274247491638796	0.521739130434783	0.574345118635716	0.574345118635716\\
0.274247491638796	0.535117056856187	0.573412781066291	0.573412781066291\\
0.274247491638796	0.548494983277592	0.572045245577927	0.572045245577927\\
0.274247491638796	0.561872909698997	0.570246609489542	0.570246609489542\\
0.274247491638796	0.575250836120401	0.568022347284008	0.568022347284008\\
0.274247491638796	0.588628762541806	0.565379365666105	0.565379365666105\\
0.274247491638796	0.602006688963211	0.562326072431521	0.562326072431521\\
0.274247491638796	0.615384615384615	0.558872459376294	0.558872459376294\\
0.274247491638796	0.62876254180602	0.555030199443509	0.555030199443509\\
0.274247491638796	0.642140468227425	0.550812758220458	0.550812758220458\\
0.274247491638796	0.655518394648829	0.546235519747965	0.546235519747965\\
0.274247491638796	0.668896321070234	0.541315926363168	0.541315926363168\\
0.274247491638796	0.682274247491639	0.536073631941812	0.536073631941812\\
0.274247491638796	0.695652173913043	0.530530667404837	0.530530667404837\\
0.274247491638796	0.709030100334448	0.524711616669722	0.524711616669722\\
0.274247491638796	0.722408026755853	0.518643800317829	0.518643800317829\\
0.274247491638796	0.735785953177257	0.512357463069423	0.512357463069423\\
0.274247491638796	0.749163879598662	0.505885959662563	0.505885959662563\\
0.274247491638796	0.762541806020067	0.49926593188114	0.49926593188114\\
0.274247491638796	0.775919732441472	0.492537467246848	0.492537467246848\\
0.274247491638796	0.789297658862876	0.485744227285708	0.485744227285708\\
0.274247491638796	0.802675585284281	0.478933530357766	0.478933530357766\\
0.274247491638796	0.816053511705686	0.472156370930566	0.472156370930566\\
0.274247491638796	0.82943143812709	0.465467354121653	0.465467354121653\\
0.274247491638796	0.842809364548495	0.458924521709482	0.458924521709482\\
0.274247491638796	0.8561872909699	0.452589044155865	0.452589044155865\\
0.274247491638796	0.869565217391304	0.446524753204107	0.446524753204107\\
0.274247491638796	0.882943143812709	0.440797492157435	0.440797492157435\\
0.274247491638796	0.896321070234114	0.435474266885568	0.435474266885568\\
0.274247491638796	0.909698996655518	0.430622190707755	0.430622190707755\\
0.274247491638796	0.923076923076923	0.426307230932785	0.426307230932785\\
0.274247491638796	0.936454849498328	0.422592783690565	0.422592783690565\\
0.274247491638796	0.949832775919732	0.419538125482753	0.419538125482753\\
0.274247491638796	0.963210702341137	0.41719681219805	0.41719681219805\\
0.274247491638796	0.976588628762542	0.415615115744752	0.415615115744752\\
0.274247491638796	0.989966555183946	0.414830600968346	0.414830600968346\\
0.277591973244147	0	0.417866473899992	0.417866473899992\\
0.277591973244147	0.0133779264214047	0.418024694992253	0.418024694992253\\
0.277591973244147	0.0267558528428094	0.41898791566711	0.41898791566711\\
0.277591973244147	0.040133779264214	0.420726577912102	0.420726577912102\\
0.277591973244147	0.0535117056856187	0.423201801544061	0.423201801544061\\
0.277591973244147	0.0668896321070234	0.426366575369148	0.426366575369148\\
0.277591973244147	0.0802675585284281	0.430167158609575	0.430167158609575\\
0.277591973244147	0.0936454849498328	0.434544593910037	0.434544593910037\\
0.277591973244147	0.107023411371237	0.43943623738345	0.43943623738345\\
0.277591973244147	0.120401337792642	0.444777224373423	0.444777224373423\\
0.277591973244147	0.133779264214047	0.450501808423265	0.450501808423265\\
0.277591973244147	0.147157190635451	0.456544531775677	0.456544531775677\\
0.277591973244147	0.160535117056856	0.462841205609395	0.462841205609395\\
0.277591973244147	0.173913043478261	0.469329695134793	0.469329695134793\\
0.277591973244147	0.187290969899666	0.475950517612399	0.475950517612399\\
0.277591973244147	0.20066889632107	0.482647270157517	0.482647270157517\\
0.277591973244147	0.214046822742475	0.489366909256235	0.489366909256235\\
0.277591973244147	0.22742474916388	0.496059905954946	0.496059905954946\\
0.277591973244147	0.240802675585284	0.5026803005019	0.5026803005019\\
0.277591973244147	0.254180602006689	0.509185678569704	0.509185678569704\\
0.277591973244147	0.267558528428094	0.515537088700568	0.515537088700568\\
0.277591973244147	0.280936454849498	0.521698917768299	0.521698917768299\\
0.277591973244147	0.294314381270903	0.52763873837432	0.52763873837432\\
0.277591973244147	0.307692307692308	0.533327139398744	0.533327139398744\\
0.277591973244147	0.321070234113712	0.538737548526872	0.538737548526872\\
0.277591973244147	0.334448160535117	0.543846053514798	0.543846053514798\\
0.277591973244147	0.347826086956522	0.548631227249161	0.548631227249161\\
0.277591973244147	0.361204013377926	0.553073960273223	0.553073960273223\\
0.277591973244147	0.374581939799331	0.557157303358363	0.557157303358363\\
0.277591973244147	0.387959866220736	0.560866321855387	0.560866321855387\\
0.277591973244147	0.40133779264214	0.564187962922545	0.564187962922545\\
0.277591973244147	0.414715719063545	0.567110936258635	0.567110936258635\\
0.277591973244147	0.42809364548495	0.56962560863641	0.56962560863641\\
0.277591973244147	0.441471571906354	0.571723912305005	0.571723912305005\\
0.277591973244147	0.454849498327759	0.573399267186493	0.573399267186493\\
0.277591973244147	0.468227424749164	0.574646516711571	0.574646516711571\\
0.277591973244147	0.481605351170569	0.575461877107072	0.575461877107072\\
0.277591973244147	0.494983277591973	0.575842899951119	0.575842899951119\\
0.277591973244147	0.508361204013378	0.575788447840223	0.575788447840223\\
0.277591973244147	0.521739130434783	0.575298683058427	0.575298683058427\\
0.277591973244147	0.535117056856187	0.57437506919503	0.57437506919503\\
0.277591973244147	0.548494983277592	0.573020385718615	0.573020385718615\\
0.277591973244147	0.561872909698997	0.571238755575615	0.571238755575615\\
0.277591973244147	0.575250836120401	0.569035685936006	0.569035685936006\\
0.277591973244147	0.588628762541806	0.566418122250861	0.566418122250861\\
0.277591973244147	0.602006688963211	0.563394515809462	0.563394515809462\\
0.277591973244147	0.615384615384615	0.559974904978938	0.559974904978938\\
0.277591973244147	0.62876254180602	0.556171010266474	0.556171010266474\\
0.277591973244147	0.642140468227425	0.55199634324968	0.55199634324968\\
0.277591973244147	0.655518394648829	0.547466329258421	0.547466329258421\\
0.277591973244147	0.668896321070234	0.542598443440641	0.542598443440641\\
0.277591973244147	0.682274247491639	0.537412359480571	0.537412359480571\\
0.277591973244147	0.695652173913043	0.531930109730337	0.531930109730337\\
0.277591973244147	0.709030100334448	0.526176254830382	0.526176254830382\\
0.277591973244147	0.722408026755853	0.520178059991275	0.520178059991275\\
0.277591973244147	0.735785953177257	0.513965673947733	0.513965673947733\\
0.277591973244147	0.749163879598662	0.507572305134379	0.507572305134379\\
0.277591973244147	0.762541806020067	0.501034387838424	0.501034387838424\\
0.277591973244147	0.775919732441472	0.494391728939999	0.494391728939999\\
0.277591973244147	0.789297658862876	0.487687623369615	0.487687623369615\\
0.277591973244147	0.802675585284281	0.480968923656856	0.480968923656856\\
0.277591973244147	0.816053511705686	0.474286046050972	0.474286046050972\\
0.277591973244147	0.82943143812709	0.467692892899985	0.467692892899985\\
0.277591973244147	0.842809364548495	0.461246668646447	0.461246668646447\\
0.277591973244147	0.8561872909699	0.455007565450298	0.455007565450298\\
0.277591973244147	0.869565217391304	0.449038294746324	0.449038294746324\\
0.277591973244147	0.882943143812709	0.443403443762057	0.443403443762057\\
0.277591973244147	0.896321070234114	0.438168641959346	0.438168641959346\\
0.277591973244147	0.909698996655518	0.433399532177377	0.433399532177377\\
0.277591973244147	0.923076923076923	0.429160555234732	0.429160555234732\\
0.277591973244147	0.936454849498328	0.425513574537522	0.425513574537522\\
0.277591973244147	0.949832775919732	0.422516387590101	0.422516387590101\\
0.277591973244147	0.963210702341137	0.42022119194474	0.42022119194474\\
0.277591973244147	0.976588628762542	0.41867309088587	0.41867309088587\\
0.277591973244147	0.989966555183946	0.417908735397305	0.417908735397305\\
0.280936454849498	0	0.420903441799673	0.420903441799673\\
0.280936454849498	0.0133779264214047	0.421052248128143	0.421052248128143\\
0.280936454849498	0.0267558528428094	0.421992539734998	0.421992539734998\\
0.280936454849498	0.040133779264214	0.423695415714096	0.423695415714096\\
0.280936454849498	0.0535117056856187	0.426122936741427	0.426122936741427\\
0.280936454849498	0.0668896321070234	0.429229262102361	0.429229262102361\\
0.280936454849498	0.0802675585284281	0.432961988435196	0.432961988435196\\
0.280936454849498	0.0936454849498328	0.437263597597461	0.437263597597461\\
0.280936454849498	0.107023411371237	0.442072924571132	0.442072924571132\\
0.280936454849498	0.120401337792642	0.447326568287682	0.447326568287682\\
0.280936454849498	0.133779264214047	0.452960185531845	0.452960185531845\\
0.280936454849498	0.147157190635451	0.458909627407665	0.458909627407665\\
0.280936454849498	0.160535117056856	0.465111896466338	0.465111896466338\\
0.280936454849498	0.173913043478261	0.471505918598789	0.471505918598789\\
0.280936454849498	0.187290969899666	0.478033136195595	0.478033136195595\\
0.280936454849498	0.20066889632107	0.484637937655533	0.484637937655533\\
0.280936454849498	0.214046822742475	0.491267943406864	0.491267943406864\\
0.280936454849498	0.22742474916388	0.497874170819068	0.497874170819068\\
0.280936454849498	0.240802675585284	0.504411100456771	0.504411100456771\\
0.280936454849498	0.254180602006689	0.510836664760334	0.510836664760334\\
0.280936454849498	0.267558528428094	0.517112178019853	0.517112178019853\\
0.280936454849498	0.280936454849498	0.523202223897275	0.523202223897275\\
0.280936454849498	0.294314381270903	0.529074514067745	0.529074514067745\\
0.280936454849498	0.307692307692308	0.534699729005039	0.534699729005039\\
0.280936454849498	0.321070234113712	0.54005134964602	0.54005134964602\\
0.280936454849498	0.334448160535117	0.545105486689987	0.545105486689987\\
0.280936454849498	0.347826086956522	0.549840712631384	0.549840712631384\\
0.280936454849498	0.361204013377926	0.554237900272488	0.554237900272488\\
0.280936454849498	0.374581939799331	0.558280070385898	0.558280070385898\\
0.280936454849498	0.387959866220736	0.561952250357838	0.561952250357838\\
0.280936454849498	0.40133779264214	0.565241345004673	0.565241345004673\\
0.280936454849498	0.414715719063545	0.568136020281017	0.568136020281017\\
0.280936454849498	0.42809364548495	0.570626600256446	0.570626600256446\\
0.280936454849498	0.441471571906354	0.572704977501848	0.572704977501848\\
0.280936454849498	0.454849498327759	0.574364536872782	0.574364536872782\\
0.280936454849498	0.468227424749164	0.575600092587045	0.575600092587045\\
0.280936454849498	0.481605351170569	0.57640783845158	0.57640783845158\\
0.280936454849498	0.494983277591973	0.576785311087623	0.576785311087623\\
0.280936454849498	0.508361204013378	0.576731366022469	0.576731366022469\\
0.280936454849498	0.521739130434783	0.576246166553507	0.576246166553507\\
0.280936454849498	0.535117056856187	0.575331185338232	0.575331185338232\\
0.280936454849498	0.548494983277592	0.573989218716928	0.573989218716928\\
0.280936454849498	0.561872909698997	0.572224413827025	0.572224413827025\\
0.280936454849498	0.575250836120401	0.570042308614054	0.570042308614054\\
0.280936454849498	0.588628762541806	0.567449884877638	0.567449884877638\\
0.280936454849498	0.602006688963211	0.564455634504839	0.564455634504839\\
0.280936454849498	0.615384615384615	0.561069639029016	0.561069639029016\\
0.280936454849498	0.62876254180602	0.557303662599478	0.557303662599478\\
0.280936454849498	0.642140468227425	0.553171258342796	0.553171258342796\\
0.280936454849498	0.655518394648829	0.54868788792428	0.54868788792428\\
0.280936454849498	0.668896321070234	0.543871053858129	0.543871053858129\\
0.280936454849498	0.682274247491639	0.538740443742993	0.538740443742993\\
0.280936454849498	0.695652173913043	0.533318085087648	0.533318085087648\\
0.280936454849498	0.709030100334448	0.5276285087063	0.5276285087063\\
0.280936454849498	0.722408026755853	0.521698917768299	0.521698917768299\\
0.280936454849498	0.735785953177257	0.515559358444822	0.515559358444822\\
0.280936454849498	0.749163879598662	0.509242886669314	0.509242886669314\\
0.280936454849498	0.762541806020067	0.502785723791344	0.502785723791344\\
0.280936454849498	0.775919732441472	0.496227391844377	0.496227391844377\\
0.280936454849498	0.789297658862876	0.489610816786713	0.489610816786713\\
0.280936454849498	0.802675585284281	0.482982385480012	0.482982385480012\\
0.280936454849498	0.816053511705686	0.476391939480516	0.476391939480516\\
0.280936454849498	0.82943143812709	0.469892686169363	0.469892686169363\\
0.280936454849498	0.842809364548495	0.463541005695138	0.463541005695138\\
0.280936454849498	0.8561872909699	0.457396131134441	0.457396131134441\\
0.280936454849498	0.869565217391304	0.451519679816838	0.451519679816838\\
0.280936454849498	0.882943143812709	0.445975016624213	0.445975016624213\\
0.280936454849498	0.896321070234114	0.440826435980584	0.440826435980584\\
0.280936454849498	0.909698996655518	0.436138158768764	0.436138158768764\\
0.280936454849498	0.923076923076923	0.431973153757833	0.431973153757833\\
0.280936454849498	0.936454849498328	0.428391809909371	0.428391809909371\\
0.280936454849498	0.949832775919732	0.42545050493821	0.42545050493821\\
0.280936454849498	0.963210702341137	0.423200134603003	0.423200134603003\\
0.280936454849498	0.976588628762542	0.421684683465749	0.421684683465749\\
0.280936454849498	0.989966555183946	0.420939927982859	0.420939927982859\\
0.284280936454849	0	0.42389335649066	0.42389335649066\\
0.284280936454849	0.0133779264214047	0.424032993203458	0.424032993203458\\
0.284280936454849	0.0267558528428094	0.42495099461393	0.42495099461393\\
0.284280936454849	0.040133779264214	0.426619089282873	0.426619089282873\\
0.284280936454849	0.0535117056856187	0.429000238612398	0.429000238612398\\
0.284280936454849	0.0668896321070234	0.432049723041783	0.432049723041783\\
0.284280936454849	0.0802675585284281	0.435716421818424	0.435716421818424\\
0.284280936454849	0.0936454849498328	0.439944199389702	0.439944199389702\\
0.284280936454849	0.107023411371237	0.444673314414411	0.444673314414411\\
0.284280936454849	0.120401337792642	0.449841778230698	0.449841778230698\\
0.284280936454849	0.133779264214047	0.455386605498015	0.455386605498015\\
0.284280936454849	0.147157190635451	0.46124491766534	0.46124491766534\\
0.284280936454849	0.160535117056856	0.467354877353187	0.467354877353187\\
0.284280936454849	0.173913043478261	0.473656446875421	0.473656446875421\\
0.284280936454849	0.187290969899666	0.480091975998199	0.480091975998199\\
0.284280936454849	0.20066889632107	0.486606632381148	0.486606632381148\\
0.284280936454849	0.214046822742475	0.493148693225454	0.493148693225454\\
0.284280936454849	0.22742474916388	0.499669719014076	0.499669719014076\\
0.284280936454849	0.240802675585284	0.50612463053213	0.50612463053213\\
0.284280936454849	0.254180602006689	0.512471709245373	0.512471709245373\\
0.284280936454849	0.267558528428094	0.518672539147042	0.518672539147042\\
0.284280936454849	0.280936454849498	0.524691905792837	0.524691905792837\\
0.284280936454849	0.294314381270903	0.530497665744356	0.530497665744356\\
0.284280936454849	0.307692307692308	0.536060597239544	0.536060597239544\\
0.284280936454849	0.321070234113712	0.541354240727091	0.541354240727091\\
0.284280936454849	0.334448160535117	0.546354735999612	0.546354735999612\\
0.284280936454849	0.347826086956522	0.551040661054795	0.551040661054795\\
0.284280936454849	0.361204013377926	0.55539287649417	0.55539287649417\\
0.284280936454849	0.374581939799331	0.55939437821009	0.55939437821009\\
0.284280936454849	0.387959866220736	0.563030160280189	0.563030160280189\\
0.284280936454849	0.40133779264214	0.566287089350398	0.566287089350398\\
0.284280936454849	0.414715719063545	0.56915379130931	0.56915379130931\\
0.284280936454849	0.42809364548495	0.571620550708401	0.571620550708401\\
0.284280936454849	0.441471571906354	0.573679223138006	0.573679223138006\\
0.284280936454849	0.454849498327759	0.575323160606087	0.575323160606087\\
0.284280936454849	0.468227424749164	0.576547149867236	0.576547149867236\\
0.284280936454849	0.481605351170569	0.577347363598031	0.577347363598031\\
0.284280936454849	0.494983277591973	0.577721324299648	0.577721324299648\\
0.284280936454849	0.508361204013378	0.577667880819527	0.577667880819527\\
0.284280936454849	0.521739130434783	0.577187197412827	0.577187197412827\\
0.284280936454849	0.535117056856187	0.576280755304354	0.576280755304354\\
0.284280936454849	0.548494983277592	0.574951366756685	0.574951366756685\\
0.284280936454849	0.561872909698997	0.573203201694458	0.573203201694458\\
0.284280936454849	0.575250836120401	0.571041826972641	0.571041826972641\\
0.284280936454849	0.588628762541806	0.568474258401681	0.568474258401681\\
0.284280936454849	0.602006688963211	0.565509025647621	0.565509025647621\\
0.284280936454849	0.615384615384615	0.562156250102063	0.562156250102063\\
0.284280936454849	0.62876254180602	0.558427735754692	0.558427735754692\\
0.284280936454849	0.642140468227425	0.554337072987203	0.554337072987203\\
0.284280936454849	0.655518394648829	0.549899755026024	0.549899755026024\\
0.284280936454849	0.668896321070234	0.545133306522948	0.545133306522948\\
0.284280936454849	0.682274247491639	0.540057423354597	0.540057423354597\\
0.284280936454849	0.695652173913043	0.534694122216328	0.534694122216328\\
0.284280936454849	0.709030100334448	0.529067897902957	0.529067897902957\\
0.284280936454849	0.722408026755853	0.523205885283611	0.523205885283611\\
0.284280936454849	0.735785953177257	0.517138021856787	0.517138021856787\\
0.284280936454849	0.749163879598662	0.510897205382584	0.510897205382584\\
0.284280936454849	0.762541806020067	0.504519439409432	0.504519439409432\\
0.284280936454849	0.775919732441472	0.498043957537756	0.498043957537756\\
0.284280936454849	0.789297658862876	0.491513315018652	0.491513315018652\\
0.284280936454849	0.802675585284281	0.484973433845111	0.484973433845111\\
0.284280936454849	0.816053511705686	0.478473584997888	0.478473584997888\\
0.284280936454849	0.82943143812709	0.47206628918935	0.47206628918935\\
0.284280936454849	0.842809364548495	0.46580711564972	0.46580711564972\\
0.284280936454849	0.8561872909699	0.459754357686855	0.459754357686855\\
0.284280936454849	0.869565217391304	0.453968564505239	0.453968564505239\\
0.284280936454849	0.882943143812709	0.448511911749908	0.448511911749908\\
0.284280936454849	0.896321070234114	0.443447399094159	0.443447399094159\\
0.284280936454849	0.909698996655518	0.438837872410749	0.438837872410749\\
0.284280936454849	0.923076923076923	0.434744880803283	0.434744880803283\\
0.284280936454849	0.936454849498328	0.431227394609592	0.431227394609592\\
0.284280936454849	0.949832775919732	0.428340428250021	0.428340428250021\\
0.284280936454849	0.963210702341137	0.426133629478799	0.426133629478799\\
0.284280936454849	0.976588628762542	0.424649911502717	0.424649911502717\\
0.284280936454849	0.989966555183946	0.42392421354353	0.42392421354353\\
0.287625418060201	0	0.426836256886889	0.426836256886889\\
0.287625418060201	0.0133779264214047	0.426966962492693	0.426966962492693\\
0.287625418060201	0.0267558528428094	0.427863293572152	0.427863293572152\\
0.287625418060201	0.040133779264214	0.429497581923904	0.429497581923904\\
0.287625418060201	0.0535117056856187	0.431833651591528	0.431833651591528\\
0.287625418060201	0.0668896321070234	0.434827857295533	0.434827857295533\\
0.287625418060201	0.0802675585284281	0.438430308689865	0.438430308689865\\
0.287625418060201	0.0936454849498328	0.442586198711821	0.442586198711821\\
0.287625418060201	0.107023411371237	0.447237156760558	0.447237156760558\\
0.287625418060201	0.120401337792642	0.452322557264	0.452322557264\\
0.287625418060201	0.133779264214047	0.457780728801443	0.457780728801443\\
0.287625418060201	0.147157190635451	0.463550025603807	0.463550025603807\\
0.287625418060201	0.160535117056856	0.46956973958804	0.46956973958804\\
0.287625418060201	0.173913043478261	0.475780845401717	0.475780845401717\\
0.287625418060201	0.187290969899666	0.482126582312057	0.482126582312057\\
0.287625418060201	0.20066889632107	0.488552884883362	0.488552884883362\\
0.287625418060201	0.214046822742475	0.495008679442344	0.495008679442344\\
0.287625418060201	0.22742474916388	0.501446065812015	0.501446065812015\\
0.287625418060201	0.240802675585284	0.507820404299762	0.507820404299762\\
0.287625418060201	0.254180602006689	0.514090327049215	0.514090327049215\\
0.287625418060201	0.267558528428094	0.520217691129204	0.520217691129204\\
0.287625418060201	0.280936454849498	0.526167488550906	0.526167488550906\\
0.287625418060201	0.294314381270903	0.53190772607969	0.53190772607969\\
0.287625418060201	0.307692307692308	0.537409285445655	0.537409285445655\\
0.287625418060201	0.321070234113712	0.542645772480601	0.542645772480601\\
0.287625418060201	0.334448160535117	0.547593361883237	0.547593361883237\\
0.287625418060201	0.347826086956522	0.552230642760828	0.552230642760828\\
0.287625418060201	0.361204013377926	0.556538468809177	0.556538468809177\\
0.287625418060201	0.374581939799331	0.560499815952909	0.560499815952909\\
0.287625418060201	0.387959866220736	0.564099649445582	0.564099649445582\\
0.287625418060201	0.40133779264214	0.5673248017927	0.5673248017927\\
0.287625418060201	0.414715719063545	0.57016386237953	0.57016386237953\\
0.287625418060201	0.42809364548495	0.57260707933135	0.57260707933135\\
0.287625418060201	0.441471571906354	0.574646273881595	0.574646273881595\\
0.287625418060201	0.454849498327759	0.576274767351977	0.576274767351977\\
0.287625418060201	0.468227424749164	0.577487320740295	0.577487320740295\\
0.287625418060201	0.481605351170569	0.578280086851562	0.578280086851562\\
0.287625418060201	0.494983277591973	0.578650574884328	0.578650574884328\\
0.287625418060201	0.508361204013378	0.57859762738666	0.57859762738666\\
0.287625418060201	0.521739130434783	0.57812140951717	0.57812140951717\\
0.287625418060201	0.535117056856187	0.577223410578555	0.577223410578555\\
0.287625418060201	0.548494983277592	0.5759064578284	0.5759064578284\\
0.287625418060201	0.561872909698997	0.574174742608488	0.574174742608488\\
0.287625418060201	0.575250836120401	0.572033858863795	0.572033858863795\\
0.287625418060201	0.588628762541806	0.56949085413933	0.56949085413933\\
0.287625418060201	0.602006688963211	0.56655429313986	0.56655429313986\\
0.287625418060201	0.615384615384615	0.563234333905686	0.563234333905686\\
0.287625418060201	0.62876254180602	0.559542816586722	0.559542816586722\\
0.287625418060201	0.642140468227425	0.555493364674493	0.555493364674493\\
0.287625418060201	0.655518394648829	0.551101498361909	0.551101498361909\\
0.287625418060201	0.668896321070234	0.546384759425066	0.546384759425066\\
0.287625418060201	0.682274247491639	0.541362846637866	0.541362846637866\\
0.287625418060201	0.695652173913043	0.536057760212965	0.536057760212965\\
0.287625418060201	0.709030100334448	0.530493953082599	0.530493953082599\\
0.287625418060201	0.722408026755853	0.524698485958942	0.524698485958942\\
0.287625418060201	0.735785953177257	0.518701182014603	0.518701182014603\\
0.287625418060201	0.749163879598662	0.512534775672285	0.512534775672285\\
0.287625418060201	0.762541806020067	0.506235048370539	0.506235048370539\\
0.287625418060201	0.775919732441472	0.499840942280626	0.499840942280626\\
0.287625418060201	0.789297658862876	0.493394640818649	0.493394640818649\\
0.287625418060201	0.802675585284281	0.486941602504668	0.486941602504668\\
0.287625418060201	0.816053511705686	0.480530532408761	0.480530532408761\\
0.287625418060201	0.82943143812709	0.474213273320597	0.474213273320597\\
0.287625418060201	0.842809364548495	0.468044597214614	0.468044597214614\\
0.287625418060201	0.8561872909699	0.462081876999571	0.462081876999571\\
0.287625418060201	0.869565217391304	0.456384619482785	0.456384619482785\\
0.287625418060201	0.882943143812709	0.451013843550188	0.451013843550188\\
0.287625418060201	0.896321070234114	0.446031293345384	0.446031293345384\\
0.287625418060201	0.909698996655518	0.441498485149951	0.441498485149951\\
0.287625418060201	0.923076923076923	0.437475598815783	0.437475598815783\\
0.287625418060201	0.936454849498328	0.434020239540961	0.434020239540961\\
0.287625418060201	0.949832775919732	0.431186112383347	0.431186112383347\\
0.287625418060201	0.963210702341137	0.429021668292285	0.429021668292285\\
0.287625418060201	0.976588628762542	0.42756879411137	0.42756879411137\\
0.287625418060201	0.989966555183946	0.42686162721129	0.42686162721129\\
0.290969899665552	0	0.429732181997283	0.429732181997283\\
0.290969899665552	0.0133779264214047	0.429854188669485	0.429854188669485\\
0.290969899665552	0.0267558528428094	0.430729451152537	0.430729451152537\\
0.290969899665552	0.040133779264214	0.432330879572673	0.432330879572673\\
0.290969899665552	0.0535117056856187	0.434623124448039	0.434623124448039\\
0.290969899665552	0.0668896321070234	0.437563570209499	0.437563570209499\\
0.290969899665552	0.0802675585284281	0.441103507167985	0.441103507167985\\
0.290969899665552	0.0936454849498328	0.445189405038441	0.445189405038441\\
0.290969899665552	0.107023411371237	0.449764213171776	0.449764213171776\\
0.290969899665552	0.120401337792642	0.454768621558205	0.454768621558205\\
0.290969899665552	0.133779264214047	0.460142230112324	0.460142230112324\\
0.290969899665552	0.147157190635451	0.465824589225553	0.465824589225553\\
0.290969899665552	0.160535117056856	0.471756089880462	0.471756089880462\\
0.290969899665552	0.173913043478261	0.477878695166134	0.477878695166134\\
0.290969899665552	0.187290969899666	0.484136515895252	0.484136515895252\\
0.290969899665552	0.20066889632107	0.490476240890706	0.490476240890706\\
0.290969899665552	0.214046822742475	0.496847437523291	0.496847437523291\\
0.290969899665552	0.22742474916388	0.503202740660334	0.503202740660334\\
0.290969899665552	0.240802675585284	0.509497948868107	0.509497948868107\\
0.290969899665552	0.254180602006689	0.515692046047246	0.515692046047246\\
0.290969899665552	0.267558528428094	0.521747165158149	0.521747165158149\\
0.290969899665552	0.280936454849498	0.5276285087063	0.5276285087063\\
0.290969899665552	0.294314381270903	0.533304238498986	0.533304238498986\\
0.290969899665552	0.307692307692308	0.538745345055988	0.538745345055988\\
0.290969899665552	0.321070234113712	0.543925505083101	0.543925505083101\\
0.290969899665552	0.334448160535117	0.548820933666369	0.548820933666369\\
0.290969899665552	0.347826086956522	0.553410236343414	0.553410236343414\\
0.290969899665552	0.361204013377926	0.557674264955984	0.557674264955984\\
0.290969899665552	0.374581939799331	0.561595980168122	0.561595980168122\\
0.290969899665552	0.387959866220736	0.565160322722082	0.565160322722082\\
0.290969899665552	0.40133779264214	0.5683540948707	0.5683540948707\\
0.290969899665552	0.414715719063545	0.571165852941964	0.571165852941964\\
0.290969899665552	0.42809364548495	0.573585811632364	0.573585811632364\\
0.290969899665552	0.441471571906354	0.575605760366726	0.575605760366726\\
0.290969899665552	0.454849498327759	0.577218991883052	0.577218991883052\\
0.290969899665552	0.468227424749164	0.578420243084402	0.578420243084402\\
0.290969899665552	0.481605351170569	0.579205648131482	0.579205648131482\\
0.290969899665552	0.494983277591973	0.579572703717689	0.579572703717689\\
0.290969899665552	0.508361204013378	0.579520246463058	0.579520246463058\\
0.290969899665552	0.521739130434783	0.579048442376636	0.579048442376636\\
0.290969899665552	0.535117056856187	0.578158788361385	0.578158788361385\\
0.290969899665552	0.548494983277592	0.57685412576538	0.57685412576538\\
0.290969899665552	0.561872909698997	0.57513866601211	0.57513866601211\\
0.290969899665552	0.575250836120401	0.573018028364913	0.573018028364913\\
0.290969899665552	0.588628762541806	0.570499289889835	0.570499289889835\\
0.290969899665552	0.602006688963211	0.567591047670002	0.567591047670002\\
0.290969899665552	0.615384615384615	0.564303493284593	0.564303493284593\\
0.290969899665552	0.62876254180602	0.560648499486307	0.560648499486307\\
0.290969899665552	0.642140468227425	0.556639718880461	0.556639718880461\\
0.290969899665552	0.655518394648829	0.552292694211551	0.552292694211551\\
0.290969899665552	0.668896321070234	0.547624979581148	0.547624979581148\\
0.290969899665552	0.682274247491639	0.542656271533259	0.542656271533259\\
0.290969899665552	0.695652173913043	0.537408548425269	0.537408548425269\\
0.290969899665552	0.709030100334448	0.531906215827188	0.531906215827188\\
0.290969899665552	0.722408026755853	0.526176254830382	0.526176254830382\\
0.290969899665552	0.735785953177257	0.520248369071246	0.520248369071246\\
0.290969899665552	0.749163879598662	0.514155124961788	0.514155124961788\\
0.290969899665552	0.762541806020067	0.507932078054406	0.507932078054406\\
0.290969899665552	0.775919732441472	0.501617876657632	0.501617876657632\\
0.290969899665552	0.789297658862876	0.495254331798789	0.495254331798789\\
0.290969899665552	0.802675585284281	0.488886440478858	0.488886440478858\\
0.290969899665552	0.816053511705686	0.482562347026976	0.482562347026976\\
0.290969899665552	0.82943143812709	0.476333225459824	0.476333225459824\\
0.290969899665552	0.842809364548495	0.470253064402662	0.470253064402662\\
0.290969899665552	0.8561872909699	0.464378335752909	0.464378335752909\\
0.290969899665552	0.869565217391304	0.458767529371326	0.458767529371326\\
0.290969899665552	0.882943143812709	0.453480539224885	0.453480539224885\\
0.290969899665552	0.896321070234114	0.448577892101245	0.448577892101245\\
0.290969899665552	0.909698996655518	0.444119818631865	0.444119818631865\\
0.290969899665552	0.923076923076923	0.440165177943771	0.440165177943771\\
0.290969899665552	0.936454849498328	0.436770261358085	0.436770261358085\\
0.290969899665552	0.949832775919732	0.433987516079861	0.433987516079861\\
0.290969899665552	0.963210702341137	0.431864245016441	0.431864245016441\\
0.290969899665552	0.976588628762542	0.430441351412688	0.430441351412688\\
0.290969899665552	0.989966555183946	0.429752204385179	0.429752204385179\\
0.294314381270903	0	0.432581170890364	0.432581170890364\\
0.294314381270903	0.0133779264214047	0.43269470475446	0.43269470475446\\
0.294314381270903	0.0267558528428094	0.433549483072612	0.433549483072612\\
0.294314381270903	0.040133779264214	0.435118970622687	0.435118970622687\\
0.294314381270903	0.0535117056856187	0.437368610027123	0.437368610027123\\
0.294314381270903	0.0668896321070234	0.440256773017763	0.440256773017763\\
0.294314381270903	0.0802675585284281	0.443735883124349	0.443735883124349\\
0.294314381270903	0.0936454849498328	0.447753637387279	0.447753637387279\\
0.294314381270903	0.107023411371237	0.452254256365682	0.452254256365682\\
0.294314381270903	0.120401337792642	0.457179699801507	0.457179699801507\\
0.294314381270903	0.133779264214047	0.462470797688781	0.462470797688781\\
0.294314381270903	0.147157190635451	0.468068260885724	0.468068260885724\\
0.294314381270903	0.160535117056856	0.473913549760455	0.473913549760455\\
0.294314381270903	0.173913043478261	0.479949592173343	0.479949592173343\\
0.294314381270903	0.187290969899666	0.486121352481053	0.486121352481053\\
0.294314381270903	0.20066889632107	0.49237626086933	0.49237626086933\\
0.294314381270903	0.214046822742475	0.49866451727874	0.49866451727874\\
0.294314381270903	0.22742474916388	0.504939286842122	0.504939286842122\\
0.294314381270903	0.240802675585284	0.511156804591491	0.511156804591491\\
0.294314381270903	0.254180602006689	0.517276406720959	0.517276406720959\\
0.294314381270903	0.267558528428094	0.523260504367576	0.523260504367576\\
0.294314381270903	0.280936454849498	0.529074514067745	0.529074514067745\\
0.294314381270903	0.294314381270903	0.534686757045768	0.534686757045768\\
0.294314381270903	0.307692307692308	0.540068337490355	0.540068337490355\\
0.294314381270903	0.321070234113712	0.545193008100622	0.545193008100622\\
0.294314381270903	0.334448160535117	0.550037029505729	0.550037029505729\\
0.294314381270903	0.347826086956522	0.554579028712802	0.554579028712802\\
0.294314381270903	0.361204013377926	0.558799860520092	0.558799860520092\\
0.294314381270903	0.374581939799331	0.562682474833804	0.562682474833804\\
0.294314381270903	0.387959866220736	0.56621179202601	0.56621179202601\\
0.294314381270903	0.40133779264214	0.569374587841855	0.569374587841855\\
0.294314381270903	0.414715719063545	0.572159388880554	0.572159388880554\\
0.294314381270903	0.42809364548495	0.574556379311645	0.574556379311645\\
0.294314381270903	0.441471571906354	0.576557319223125	0.576557319223125\\
0.294314381270903	0.454849498327759	0.578155474811939	0.578155474811939\\
0.294314381270903	0.468227424749164	0.579345560503179	0.579345560503179\\
0.294314381270903	0.481605351170569	0.580123693008205	0.580123693008205\\
0.294314381270903	0.494983277591973	0.580487357292288	0.580487357292288\\
0.294314381270903	0.508361204013378	0.580435384409376	0.580435384409376\\
0.294314381270903	0.521739130434783	0.579967941167274	0.579967941167274\\
0.294314381270903	0.535117056856187	0.579086531603684	0.579086531603684\\
0.294314381270903	0.548494983277592	0.577794010275985	0.577794010275985\\
0.294314381270903	0.561872909698997	0.576094607389337	0.576094607389337\\
0.294314381270903	0.575250836120401	0.573993965802577	0.573993965802577\\
0.294314381270903	0.588628762541806	0.571499189953091	0.571499189953091\\
0.294314381270903	0.602006688963211	0.568618906723024	0.568618906723024\\
0.294314381270903	0.615384615384615	0.565363338221401	0.565363338221401\\
0.294314381270903	0.62876254180602	0.561744386369788	0.561744386369788\\
0.294314381270903	0.642140468227425	0.557775729040898	0.557775729040898\\
0.294314381270903	0.655518394648829	0.553472927295392	0.553472927295392\\
0.294314381270903	0.668896321070234	0.548853542974696	0.548853542974696\\
0.294314381270903	0.682274247491639	0.543937265516641	0.543937265516641\\
0.294314381270903	0.695652173913043	0.538746046343084	0.538746046343084\\
0.294314381270903	0.709030100334448	0.533304238498986	0.533304238498986\\
0.294314381270903	0.722408026755853	0.52763873837432	0.52763873837432\\
0.294314381270903	0.735785953177257	0.521779125288714	0.521779125288714\\
0.294314381270903	0.749163879598662	0.515757793443718	0.515757793443718\\
0.294314381270903	0.762541806020067	0.509610069239902	0.509610069239902\\
0.294314381270903	0.775919732441472	0.503374305225196	0.503374305225196\\
0.294314381270903	0.789297658862876	0.497091940026445	0.497091940026445\\
0.294314381270903	0.802675585284281	0.490807511601027	0.490807511601027\\
0.294314381270903	0.816053511705686	0.484568609171858	0.484568609171858\\
0.294314381270903	0.82943143812709	0.478425747494711	0.478425747494711\\
0.294314381270903	0.842809364548495	0.472432145956897	0.472432145956897\\
0.294314381270903	0.8561872909699	0.466643394817178	0.466643394817178\\
0.294314381270903	0.869565217391304	0.461116992141594	0.461116992141594\\
0.294314381270903	0.882943143812709	0.455911738177106	0.455911738177106\\
0.294314381270903	0.896321070234114	0.451086979502221	0.451086979502221\\
0.294314381270903	0.909698996655518	0.446701703610712	0.446701703610712\\
0.294314381270903	0.923076923076923	0.442813495624958	0.442813495624958\\
0.294314381270903	0.936454849498328	0.439477382140378	0.439477382140378\\
0.294314381270903	0.949832775919732	0.436744601728867	0.436744601728867\\
0.294314381270903	0.963210702341137	0.434661355724858	0.434661355724858\\
0.294314381270903	0.976588628762542	0.433267604448621	0.433267604448621\\
0.294314381270903	0.989966555183946	0.432595980686439	0.432595980686439\\
0.297658862876254	0	0.435383262659677	0.435383262659677\\
0.297658862876254	0.0133779264214047	0.435488544065029	0.435488544065029\\
0.297658862876254	0.0267558528428094	0.436323406129733	0.436323406129733\\
0.297658862876254	0.040133779264214	0.437861845763258	0.437861845763258\\
0.297658862876254	0.0535117056856187	0.440070065006346	0.440070065006346\\
0.297658862876254	0.0668896321070234	0.442907382513324	0.442907382513324\\
0.297658862876254	0.0802675585284281	0.446327309773446	0.446327309773446\\
0.297658862876254	0.0936454849498328	0.450278723840249	0.450278723840249\\
0.297658862876254	0.107023411371237	0.45470706968481	0.45470706968481\\
0.297658862876254	0.120401337792642	0.459555532637063	0.459555532637063\\
0.297658862876254	0.133779264214047	0.464766132801763	0.464766132801763\\
0.297658862876254	0.147157190635451	0.470280706722478	0.470280706722478\\
0.297658862876254	0.160535117056856	0.476041755029387	0.476041755029387\\
0.297658862876254	0.173913043478261	0.481993146927495	0.481993146927495\\
0.297658862876254	0.187290969899666	0.488080682301849	0.488080682301849\\
0.297658862876254	0.20066889632107	0.49425251959269	0.49425251959269\\
0.297658862876254	0.214046822742475	0.500459482481614	0.500459482481614\\
0.297658862876254	0.22742474916388	0.506655261142111	0.506655261142111\\
0.297658862876254	0.240802675585284	0.512796524782801	0.512796524782801\\
0.297658862876254	0.254180602006689	0.518842961914578	0.518842961914578\\
0.297658862876254	0.267558528428094	0.524757263630199	0.524757263630199\\
0.297658862876254	0.280936454849498	0.530505063551635	0.530505063551635\\
0.297658862876254	0.294314381270903	0.536054846248252	0.536054846248252\\
0.297658862876254	0.307692307692308	0.5413778340509	0.5413778340509\\
0.297658862876254	0.321070234113712	0.546447860408791	0.546447860408791\\
0.297658862876254	0.334448160535117	0.551241236330883	0.551241236330883\\
0.297658862876254	0.347826086956522	0.555736615055542	0.555736615055542\\
0.297658862876254	0.361204013377926	0.559914858909534	0.559914858909534\\
0.297658862876254	0.374581939799331	0.563758911340871	0.563758911340871\\
0.297658862876254	0.387959866220736	0.567253676321303	0.567253676321303\\
0.297658862876254	0.40133779264214	0.570385906690236	0.570385906690236\\
0.297658862876254	0.414715719063545	0.573144102528435	0.573144102528435\\
0.297658862876254	0.42809364548495	0.575518420283864	0.575518420283864\\
0.297658862876254	0.441471571906354	0.577500593102017	0.577500593102017\\
0.297658862876254	0.454849498327759	0.579083862620629	0.579083862620629\\
0.297658862876254	0.468227424749164	0.580262922357475	0.580262922357475\\
0.297658862876254	0.481605351170569	0.581033872736601	0.581033872736601\\
0.297658862876254	0.494983277591973	0.581394187751267	0.581394187751267\\
0.297658862876254	0.508361204013378	0.58134269324169	0.58134269324169\\
0.297658862876254	0.521739130434783	0.580879556764116	0.580879556764116\\
0.297658862876254	0.535117056856187	0.580006289037841	0.580006289037841\\
0.297658862876254	0.548494983277592	0.578725756972187	0.578725756972187\\
0.297658862876254	0.561872909698997	0.577042208290064	0.577042208290064\\
0.297658862876254	0.575250836120401	0.574961307772565	0.574961307772565\\
0.297658862876254	0.588628762541806	0.572490185143497	0.572490185143497\\
0.297658862876254	0.602006688963211	0.569637494586656	0.569637494586656\\
0.297658862876254	0.615384615384615	0.566413485833489	0.566413485833489\\
0.297658862876254	0.62876254180602	0.562830086664607	0.562830086664607\\
0.297658862876254	0.642140468227425	0.558900996523477	0.558900996523477\\
0.297658862876254	0.655518394648829	0.554641790730384	0.554641790730384\\
0.297658862876254	0.668896321070234	0.550070034492608	0.550070034492608\\
0.297658862876254	0.682274247491639	0.545205405513489	0.545205405513489\\
0.297658862876254	0.695652173913043	0.540069823486703	0.540069823486703\\
0.297658862876254	0.709030100334448	0.534687584099181	0.534687584099181\\
0.297658862876254	0.722408026755853	0.529085494332421	0.529085494332421\\
0.297658862876254	0.735785953177257	0.523293004825381	0.523293004825381\\
0.297658862876254	0.749163879598662	0.517342333825896	0.517342333825896\\
0.297658862876254	0.762541806020067	0.511268575806241	0.511268575806241\\
0.297658862876254	0.775919732441472	0.505109786165547	0.505109786165547\\
0.297658862876254	0.789297658862876	0.498907031629948	0.498907031629948\\
0.297658862876254	0.802675585284281	0.492704394075621	0.492704394075621\\
0.297658862876254	0.816053511705686	0.486548913681386	0.486548913681386\\
0.297658862876254	0.82943143812709	0.480490455778181	0.480490455778181\\
0.297658862876254	0.842809364548495	0.474581484795081	0.474581484795081\\
0.297658862876254	0.8561872909699	0.46887672868011	0.46887672868011\\
0.297658862876254	0.869565217391304	0.463432718539453	0.463432718539453\\
0.297658862876254	0.882943143812709	0.458307191456781	0.458307191456781\\
0.297658862876254	0.896321070234114	0.453558349942913	0.453558349942913\\
0.297658862876254	0.909698996655518	0.449243979486272	0.449243979486272\\
0.297658862876254	0.923076923076923	0.445420436195482	0.445420436195482\\
0.297658862876254	0.936454849498328	0.442141529084082	0.442141529084082\\
0.297658862876254	0.949832775919732	0.439457335144834	0.439457335144834\\
0.297658862876254	0.963210702341137	0.437412998448054	0.437412998448054\\
0.297658862876254	0.976588628762542	0.436047575100845	0.436047575100845\\
0.297658862876254	0.989966555183946	0.435392991915111	0.435392991915111\\
0.301003344481605	0	0.438138496390007	0.438138496390007\\
0.301003344481605	0.0133779264214047	0.438235740167028	0.438235740167028\\
0.301003344481605	0.0267558528428094	0.439051238111028	0.439051238111028\\
0.301003344481605	0.040133779264214	0.440559497826382	0.440559497826382\\
0.301003344481605	0.0535117056856187	0.442727449666104	0.442727449666104\\
0.301003344481605	0.0668896321070234	0.445515320737705	0.445515320737705\\
0.301003344481605	0.0802675585284281	0.448877667285507	0.448877667285507\\
0.301003344481605	0.0936454849498328	0.452764501090453	0.452764501090453\\
0.301003344481605	0.107023411371237	0.457122446593464	0.457122446593464\\
0.301003344481605	0.120401337792642	0.461895872127799	0.461895872127799\\
0.301003344481605	0.133779264214047	0.467027949186156	0.467027949186156\\
0.301003344481605	0.147157190635451	0.472461606111362	0.472461606111362\\
0.301003344481605	0.160535117056856	0.478140355232124	0.478140355232124\\
0.301003344481605	0.173913043478261	0.484008983933522	0.484008983933522\\
0.301003344481605	0.187290969899666	0.490014109627812	0.490014109627812\\
0.301003344481605	0.20066889632107	0.496104605722782	0.496104605722782\\
0.301003344481605	0.214046822742475	0.50223191049371	0.50223191049371\\
0.301003344481605	0.22742474916388	0.508350233518675	0.508350233518675\\
0.301003344481605	0.240802675585284	0.514416675429916	0.514416675429916\\
0.301003344481605	0.254180602006689	0.52039127659357	0.52039127659357\\
0.301003344481605	0.267558528428094	0.526237009355228	0.526237009355228\\
0.301003344481605	0.280936454849498	0.531919727014941	0.531919727014941\\
0.301003344481605	0.294314381270903	0.537408080983988	0.537408080983988\\
0.301003344481605	0.307692307692308	0.542673415814767	0.542673415814767\\
0.301003344481605	0.321070234113712	0.547689650109981	0.547689650109981\\
0.301003344481605	0.334448160535117	0.552433149782564	0.552433149782564\\
0.301003344481605	0.347826086956522	0.556882598790953	0.556882598790953\\
0.301003344481605	0.361204013377926	0.561018871326744	0.561018871326744\\
0.301003344481605	0.374581939799331	0.564824908477912	0.564824908477912\\
0.301003344481605	0.387959866220736	0.568285601615164	0.568285601615164\\
0.301003344481605	0.40133779264214	0.571387684131111	0.571387684131111\\
0.301003344481605	0.414715719063545	0.574119632679801	0.574119632679801\\
0.301003344481605	0.42809364548495	0.57647157869589	0.57647157869589\\
0.301003344481605	0.441471571906354	0.578435230698464	0.578435230698464\\
0.301003344481605	0.454849498327759	0.580003807686292	0.580003807686292\\
0.301003344481605	0.468227424749164	0.581171983793685	0.581171983793685\\
0.301003344481605	0.481605351170569	0.581935844285892	0.581935844285892\\
0.301003344481605	0.494983277591973	0.582292852918988	0.582292852918988\\
0.301003344481605	0.508361204013378	0.582241830662025	0.582241830662025\\
0.301003344481605	0.521739130434783	0.581782945770767	0.581782945770767\\
0.301003344481605	0.535117056856187	0.580917715205578	0.580917715205578\\
0.301003344481605	0.548494983277592	0.579649017394623	0.579649017394623\\
0.301003344481605	0.561872909698997	0.577981116351358	0.577981116351358\\
0.301003344481605	0.575250836120401	0.575919697156244	0.575919697156244\\
0.301003344481605	0.588628762541806	0.573471912800152	0.573471912800152\\
0.301003344481605	0.602006688963211	0.570646442353887	0.570646442353887\\
0.301003344481605	0.615384615384615	0.567453560366123	0.567453560366123\\
0.301003344481605	0.62876254180602	0.563905217291103	0.563905217291103\\
0.301003344481605	0.642140468227425	0.560015130596	0.560015130596\\
0.301003344481605	0.655518394648829	0.555798885982174	0.555798885982174\\
0.301003344481605	0.668896321070234	0.551274047858503	0.551274047858503\\
0.301003344481605	0.682274247491639	0.546460277810249	0.546460277810249\\
0.301003344481605	0.695652173913043	0.541379459292868	0.541379459292868\\
0.301003344481605	0.709030100334448	0.536055826124942	0.536055826124942\\
0.301003344481605	0.722408026755853	0.530516091536025	0.530516091536025\\
0.301003344481605	0.735785953177257	0.524789573524054	0.524789573524054\\
0.301003344481605	0.749163879598662	0.518908311079594	0.518908311079594\\
0.301003344481605	0.762541806020067	0.512907164438496	0.512907164438496\\
0.301003344481605	0.775919732441472	0.506823890947389	0.506823890947389\\
0.301003344481605	0.789297658862876	0.500699186413582	0.500699186413582\\
0.301003344481605	0.802675585284281	0.49457668004844	0.49457668004844\\
0.301003344481605	0.816053511705686	0.488502869440918	0.488502869440918\\
0.301003344481605	0.82943143812709	0.482526980621505	0.482526980621505\\
0.301003344481605	0.842809364548495	0.476700737476212	0.476700737476212\\
0.301003344481605	0.8561872909699	0.471078024898959	0.471078024898959\\
0.301003344481605	0.869565217391304	0.465714431538763	0.465714431538763\\
0.301003344481605	0.882943143812709	0.460666661231738	0.460666661231738\\
0.301003344481605	0.896321070234114	0.455991807579784	0.455991807579784\\
0.301003344481605	0.909698996655518	0.45174649386601	0.45174649386601\\
0.301003344481605	0.923076923076923	0.447985890521137	0.447985890521137\\
0.301003344481605	0.936454849498328	0.444762634212021	0.444762634212021\\
0.301003344481605	0.949832775919732	0.442125685357726	0.442125685357726\\
0.301003344481605	0.963210702341137	0.44011917303771	0.44011917303771\\
0.301003344481605	0.976588628762542	0.43878128601341	0.43878128601341\\
0.301003344481605	0.989966555183946	0.438143274008008	0.438143274008008\\
0.304347826086957	0	0.440846911124373	0.440846911124373\\
0.304347826086957	0.0133779264214047	0.440936326828105	0.440936326828105\\
0.304347826086957	0.0267558528428094	0.441732997707828	0.441732997707828\\
0.304347826086957	0.040133779264214	0.443211921642095	0.443211921642095\\
0.304347826086957	0.0535117056856187	0.445340727673166	0.445340727673166\\
0.304347826086957	0.0668896321070234	0.448080514688216	0.448080514688216\\
0.304347826086957	0.0802675585284281	0.451386842420861	0.451386842420861\\
0.304347826086957	0.0936454849498328	0.455210814013489	0.455210814013489\\
0.304347826086957	0.107023411371237	0.459500190200371	0.459500190200371\\
0.304347826086957	0.120401337792642	0.464200481247181	0.464200481247181\\
0.304347826086957	0.133779264214047	0.469255972516855	0.469255972516855\\
0.304347826086957	0.147157190635451	0.474610651142744	0.474610651142744\\
0.304347826086957	0.160535117056856	0.480209013149647	0.480209013149647\\
0.304347826086957	0.173913043478261	0.485996741215973	0.485996741215973\\
0.304347826086957	0.187290969899666	0.491921252320046	0.491921252320046\\
0.304347826086957	0.20066889632107	0.497932121402879	0.497932121402879\\
0.304347826086957	0.214046822742475	0.50398139190079	0.50398139190079\\
0.304347826086957	0.22742474916388	0.510023786782044	0.510023786782044\\
0.304347826086957	0.240802675585284	0.516016834916167	0.516016834916167\\
0.304347826086957	0.254180602006689	0.521920927605365	0.521920927605365\\
0.304347826086957	0.267558528428094	0.527699319286558	0.527699319286558\\
0.304347826086957	0.280936454849498	0.533318085087648	0.533318085087648\\
0.304347826086957	0.294314381270903	0.538746046343084	0.538746046343084\\
0.304347826086957	0.307692307692308	0.543954673524654	0.543954673524654\\
0.304347826086957	0.321070234113712	0.548917974447838	0.548917974447838\\
0.304347826086957	0.334448160535117	0.553612374148006	0.553612374148006\\
0.304347826086957	0.347826086956522	0.558016591524342	0.558016591524342\\
0.304347826086957	0.361204013377926	0.562111516737028	0.562111516737028\\
0.304347826086957	0.374581939799331	0.565880092412552	0.565880092412552\\
0.304347826086957	0.387959866220736	0.569307200950209	0.569307200950209\\
0.304347826086957	0.40133779264214	0.57237955961204	0.57237955961204\\
0.304347826086957	0.414715719063545	0.575085624598326	0.575085624598326\\
0.304347826086957	0.42809364548495	0.577415504941105	0.577415504941105\\
0.304347826086957	0.441471571906354	0.579360886770309	0.579360886770309\\
0.304347826086957	0.454849498327759	0.580914968303765	0.580914968303765\\
0.304347826086957	0.468227424749164	0.582072405768759	0.582072405768759\\
0.304347826086957	0.481605351170569	0.582829270366268	0.582829270366268\\
0.304347826086957	0.494983277591973	0.583183016328378	0.583183016328378\\
0.304347826086957	0.508361204013378	0.583132460085599	0.583132460085599\\
0.304347826086957	0.521739130434783	0.582677770545702	0.582677770545702\\
0.304347826086957	0.535117056856187	0.581820470482414	0.581820470482414\\
0.304347826086957	0.548494983277592	0.580563449034288	0.580563449034288\\
0.304347826086957	0.561872909698997	0.57891098531536	0.57891098531536\\
0.304347826086957	0.575250836120401	0.576868783133529	0.576868783133529\\
0.304347826086957	0.588628762541806	0.574444016793577	0.574444016793577\\
0.304347826086957	0.602006688963211	0.571645387921987	0.571645387921987\\
0.304347826086957	0.615384615384615	0.568483193182098	0.568483193182098\\
0.304347826086957	0.62876254180602	0.564969402640865	0.564969402640865\\
0.304347826086957	0.642140468227425	0.561117748391294	0.561117748391294\\
0.304347826086957	0.655518394648829	0.55694382281412	0.55694382281412\\
0.304347826086957	0.668896321070234	0.552465185563136	0.552465185563136\\
0.304347826086957	0.682274247491639	0.547701477963168	0.547701477963168\\
0.304347826086957	0.695652173913043	0.542674542998806	0.542674542998806\\
0.304347826086957	0.709030100334448	0.537408548425269	0.537408548425269\\
0.304347826086957	0.722408026755853	0.531930109730337	0.531930109730337\\
0.304347826086957	0.735785953177257	0.526268408701082	0.526268408701082\\
0.304347826086957	0.749163879598662	0.520455302190432	0.520455302190432\\
0.304347826086957	0.762541806020067	0.514525414337647	0.514525414337647\\
0.304347826086957	0.775919732441472	0.508516203993345	0.508516203993345\\
0.304347826086957	0.789297658862876	0.502467997481941	0.502467997481941\\
0.304347826086957	0.802675585284281	0.496423975189124	0.496423975189124\\
0.304347826086957	0.816053511705686	0.490430098927159	0.490430098927159\\
0.304347826086957	0.82943143812709	0.484534965805717	0.484534965805717\\
0.304347826086957	0.842809364548495	0.478789573688188	0.478789573688188\\
0.304347826086957	0.8561872909699	0.473246983576197	0.473246983576197\\
0.304347826086957	0.869565217391304	0.467961865819558	0.467961865819558\\
0.304347826086957	0.882943143812709	0.462989920284814	0.462989920284814\\
0.304347826086957	0.896321070234114	0.458387165864464	0.458387165864464\\
0.304347826086957	0.909698996655518	0.454209102150927	0.454209102150927\\
0.304347826086957	0.923076923076923	0.450509755649249	0.450509755649249\\
0.304347826086957	0.936454849498328	0.447340634099908	0.447340634099908\\
0.304347826086957	0.949832775919732	0.444749624415236	0.444749624415236\\
0.304347826086957	0.963210702341137	0.442779881038302	0.442779881038302\\
0.304347826086957	0.976588628762542	0.441468760519042	0.441468760519042\\
0.304347826086957	0.989966555183946	0.440846862998025	0.440846862998025\\
0.307692307692308	0	0.443508545831801	0.443508545831801\\
0.307692307692308	0.0133779264214047	0.443590337972775	0.443590337972775\\
0.307692307692308	0.0267558528428094	0.444368704434271	0.444368704434271\\
0.307692307692308	0.040133779264214	0.445819113901712	0.445819113901712\\
0.307692307692308	0.0535117056856187	0.447909865876428	0.447909865876428\\
0.307692307692308	0.0668896321070234	0.450602896041682	0.450602896041682\\
0.307692307692308	0.0802675585284281	0.453854728184433	0.453854728184433\\
0.307692307692308	0.0936454849498328	0.457617515261609	0.457617515261609\\
0.307692307692308	0.107023411371237	0.461840112805682	0.461840112805682\\
0.307692307692308	0.120401337792642	0.466469133394614	0.466469133394614\\
0.307692307692308	0.133779264214047	0.471449939908653	0.471449939908653\\
0.307692307692308	0.147157190635451	0.476727546121342	0.476727546121342\\
0.307692307692308	0.160535117056856	0.482247404311424	0.482247404311424\\
0.307692307692308	0.173913043478261	0.487956069854901	0.487956069854901\\
0.307692307692308	0.187290969899666	0.493801741397934	0.493801741397934\\
0.307692307692308	0.20066889632107	0.499734681861641	0.499734681861641\\
0.307692307692308	0.214046822742475	0.505707530156437	0.505707530156437\\
0.307692307692308	0.22742474916388	0.511675516278866	0.511675516278866\\
0.307692307692308	0.240802675585284	0.517596593745088	0.517596593745088\\
0.307692307692308	0.254180602006689	0.523431503442575	0.523431503442575\\
0.307692307692308	0.267558528428094	0.529143782302003	0.529143782302003\\
0.307692307692308	0.280936454849498	0.534699729005039	0.534699729005039\\
0.307692307692308	0.294314381270903	0.540068337490355	0.540068337490355\\
0.307692307692308	0.307692307692308	0.545221207477575	0.545221207477575\\
0.307692307692308	0.321070234113712	0.550132439719485	0.550132439719485\\
0.307692307692308	0.334448160535117	0.554778522293579	0.554778522293579\\
0.307692307692308	0.347826086956522	0.559138212997274	0.559138212997274\\
0.307692307692308	0.361204013377926	0.563192421833923	0.563192421833923\\
0.307692307692308	0.374581939799331	0.566924096669594	0.566924096669594\\
0.307692307692308	0.387959866220736	0.570318114393357	0.570318114393357\\
0.307692307692308	0.40133779264214	0.573361179310689	0.573361179310689\\
0.307692307692308	0.414715719063545	0.576041730022303	0.576041730022303\\
0.307692307692308	0.42809364548495	0.578349855670462	0.578349855670462\\
0.307692307692308	0.441471571906354	0.580277222153923	0.580277222153923\\
0.307692307692308	0.454849498327759	0.581817008704849	0.581817008704849\\
0.307692307692308	0.468227424749164	0.582963855072051	0.582963855072051\\
0.307692307692308	0.481605351170569	0.58371381945236	0.58371381945236\\
0.307692307692308	0.494983277591973	0.584064347245158	0.584064347245158\\
0.307692307692308	0.508361204013378	0.58401425066494	0.58401425066494\\
0.307692307692308	0.521739130434783	0.583563699225412	0.583563699225412\\
0.307692307692308	0.535117056856187	0.582714221098964	0.582714221098964\\
0.307692307692308	0.548494983277592	0.581468715351045	0.581468715351045\\
0.307692307692308	0.561872909698997	0.579831475043959	0.579831475043959\\
0.307692307692308	0.575250836120401	0.577808221192586	0.577808221192586\\
0.307692307692308	0.588628762541806	0.575406147529166	0.575406147529166\\
0.307692307692308	0.602006688963211	0.572633975988245	0.572633975988245\\
0.307692307692308	0.615384615384615	0.569502022748109	0.569502022748109\\
0.307692307692308	0.62876254180602	0.566022274551877	0.566022274551877\\
0.307692307692308	0.642140468227425	0.562208474869023	0.562208474869023\\
0.307692307692308	0.655518394648829	0.558076219233403	0.558076219233403\\
0.307692307692308	0.668896321070234	0.553643058792198	0.553643058792198\\
0.307692307692308	0.682274247491639	0.54892861070493	0.54892861070493\\
0.307692307692308	0.695652173913043	0.543954673524654	0.543954673524654\\
0.307692307692308	0.709030100334448	0.538745345055988	0.538745345055988\\
0.307692307692308	0.722408026755853	0.533327139398744	0.533327139398744\\
0.307692307692308	0.735785953177257	0.527729098936857	0.527729098936857\\
0.307692307692308	0.749163879598662	0.521982895912181	0.521982895912181\\
0.307692307692308	0.762541806020067	0.516122916935395	0.516122916935395\\
0.307692307692308	0.775919732441472	0.510186322354352	0.510186322354352\\
0.307692307692308	0.789297658862876	0.504213070873686	0.504213070873686\\
0.307692307692308	0.802675585284281	0.498245898285718	0.498245898285718\\
0.307692307692308	0.816053511705686	0.492330237767052	0.492330237767052\\
0.307692307692308	0.82943143812709	0.486514068110767	0.486514068110767\\
0.307692307692308	0.842809364548495	0.480847675755864	0.480847675755864\\
0.307692307692308	0.8561872909699	0.4753833168578	0.4753833168578\\
0.307692307692308	0.869565217391304	0.470174767270334	0.470174767270334\\
0.307692307692308	0.882943143812709	0.465276751535645	0.465276751535645\\
0.307692307692308	0.896321070234114	0.460744247101147	0.460744247101147\\
0.307692307692308	0.909698996655518	0.45663166714371	0.45663166714371\\
0.307692307692308	0.923076923076923	0.452991934479863	0.452991934479863\\
0.307692307692308	0.936454849498328	0.449875469618085	0.449875469618085\\
0.307692307692308	0.949832775919732	0.447329127196142	0.447329127196142\\
0.307692307692308	0.963210702341137	0.44539512556561	0.44539512556561\\
0.307692307692308	0.976588628762542	0.44411002256887	0.44411002256887\\
0.307692307692308	0.989966555183946	0.443503794974734	0.443503794974734\\
0.311036789297659	0	0.446123439375848	0.446123439375848\\
0.311036789297659	0.0133779264214047	0.446197807639056	0.446197807639056\\
0.311036789297659	0.0267558528428094	0.446958378549838	0.446958378549838\\
0.311036789297659	0.040133779264214	0.448381073028443	0.448381073028443\\
0.311036789297659	0.0535117056856187	0.450434834114037	0.450434834114037\\
0.311036789297659	0.0668896321070234	0.453082400893569	0.453082400893569\\
0.311036789297659	0.0802675585284281	0.456281223499136	0.456281223499136\\
0.311036789297659	0.0936454849498328	0.459984464879352	0.459984464879352\\
0.311036789297659	0.107023411371237	0.464142035470958	0.464142035470958\\
0.311036789297659	0.120401337792642	0.468701611934186	0.468701611934186\\
0.311036789297659	0.133779264214047	0.473609599438811	0.473609599438811\\
0.311036789297659	0.147157190635451	0.478812007086929	0.478812007086929\\
0.311036789297659	0.160535117056856	0.484255216526847	0.484255216526847\\
0.311036789297659	0.173913043478261	0.489886633538336	0.489886633538336\\
0.311036789297659	0.187290969899666	0.495655220620417	0.495655220620417\\
0.311036789297659	0.20066889632107	0.501511915028518	0.501511915028518\\
0.311036789297659	0.214046822742475	0.507409941234667	0.507409941234667\\
0.311036789297659	0.22742474916388	0.513305029583276	0.513305029583276\\
0.311036789297659	0.240802675585284	0.519155554269639	0.519155554269639\\
0.311036789297659	0.254180602006689	0.524922604008993	0.524922604008993\\
0.311036789297659	0.267558528428094	0.530569998213872	0.530569998213872\\
0.311036789297659	0.280936454849498	0.536064260440164	0.536064260440164\\
0.311036789297659	0.294314381270903	0.541374559526729	0.541374559526729\\
0.311036789297659	0.307692307692308	0.546472627412168	0.546472627412168\\
0.311036789297659	0.321070234113712	0.551332661185725	0.551332661185725\\
0.311036789297659	0.334448160535117	0.555931215595019	0.555931215595019\\
0.311036789297659	0.347826086956522	0.560247091035164	0.560247091035164\\
0.311036789297659	0.361204013377926	0.564261221001677	0.564261221001677\\
0.311036789297659	0.374581939799331	0.567956562106171	0.567956562106171\\
0.311036789297659	0.387959866220736	0.571317989021659	0.571317989021659\\
0.311036789297659	0.40133779264214	0.574332196129557	0.574332196129557\\
0.311036789297659	0.414715719063545	0.576987607166705	0.576987607166705\\
0.311036789297659	0.42809364548495	0.579274293800485	0.579274293800485\\
0.311036789297659	0.441471571906354	0.581183903776886	0.581183903776886\\
0.311036789297659	0.454849498327759	0.582709599074575	0.582709599074575\\
0.311036789297659	0.468227424749164	0.583846004344162	0.583846004344162\\
0.311036789297659	0.481605351170569	0.584589165803729	0.584589165803729\\
0.311036789297659	0.494983277591973	0.584936520689077	0.584936520689077\\
0.311036789297659	0.508361204013378	0.584886877311016	0.584886877311016\\
0.311036789297659	0.521739130434783	0.58444040574457	0.58444040574457\\
0.311036789297659	0.535117056856187	0.583598639159236	0.583598639159236\\
0.311036789297659	0.548494983277592	0.582364485789093	0.582364485789093\\
0.311036789297659	0.561872909698997	0.580742251530423	0.580742251530423\\
0.311036789297659	0.575250836120401	0.578737673136475	0.578737673136475\\
0.311036789297659	0.588628762541806	0.576357961947553	0.576357961947553\\
0.311036789297659	0.602006688963211	0.57361185804263	0.57361185804263\\
0.311036789297659	0.615384615384615	0.570509694618093	0.570509694618093\\
0.311036789297659	0.62876254180602	0.567063472280699	0.567063472280699\\
0.311036789297659	0.642140468227425	0.563286942774663	0.563286942774663\\
0.311036789297659	0.655518394648829	0.559195701434509	0.559195701434509\\
0.311036789297659	0.668896321070234	0.5548072873518	0.5548072873518\\
0.311036789297659	0.682274247491639	0.550141289849413	0.550141289849413\\
0.311036789297659	0.695652173913043	0.545219459354563	0.545219459354563\\
0.311036789297659	0.709030100334448	0.540065820134203	0.540065820134203\\
0.311036789297659	0.722408026755853	0.534706781587578	0.534706781587578\\
0.311036789297659	0.735785953177257	0.529171243867975	0.529171243867975\\
0.311036789297659	0.749163879598662	0.523490692523753	0.523490692523753\\
0.311036789297659	0.762541806020067	0.517699275613955	0.517699275613955\\
0.311036789297659	0.775919732441472	0.511833855391085	0.511833855391085\\
0.311036789297659	0.789297658862876	0.505934025204676	0.505934025204676\\
0.311036789297659	0.802675585284281	0.500042080851158	0.500042080851158\\
0.311036789297659	0.816053511705686	0.494202934311256	0.494202934311256\\
0.311036789297659	0.82943143812709	0.488463956861908	0.488463956861908\\
0.311036789297659	0.842809364548495	0.482874738168751	0.482874738168751\\
0.311036789297659	0.8561872909699	0.477486748453166	0.477486748453166\\
0.311036789297659	0.869565217391304	0.472352892513268	0.472352892513268\\
0.311036789297659	0.882943143812709	0.467526947585805	0.467526947585805\\
0.311036789297659	0.896321070234114	0.463062882026685	0.463062882026685\\
0.311036789297659	0.909698996655518	0.459014058677796	0.459014058677796\\
0.311036789297659	0.923076923076923	0.455432335455014	0.455432335455014\\
0.311036789297659	0.936454849498328	0.452367085687693	0.452367085687693\\
0.311036789297659	0.949832775919732	0.449864171234006	0.449864171234006\\
0.311036789297659	0.963210702341137	0.447964911191658	0.447964911191658\\
0.311036789297659	0.976588628762542	0.44670509666536	0.44670509666536\\
0.311036789297659	0.989966555183946	0.446114106046186	0.446114106046186\\
0.31438127090301	0	0.448691630483868	0.448691630483868\\
0.31438127090301	0.0133779264214047	0.448758769936625	0.448758769936625\\
0.31438127090301	0.0267558528428094	0.449502040985552	0.449502040985552\\
0.31438127090301	0.040133779264214	0.450897799054889	0.450897799054889\\
0.31438127090301	0.0535117056856187	0.452915605031164	0.452915605031164\\
0.31438127090301	0.0668896321070234	0.455518969511513	0.455518969511513\\
0.31438127090301	0.0802675585284281	0.458666232896966	0.458666232896966\\
0.31438127090301	0.0936454849498328	0.462311529939393	0.462311529939393\\
0.31438127090301	0.107023411371237	0.466405787610849	0.466405787610849\\
0.31438127090301	0.120401337792642	0.470897709755565	0.470897709755565\\
0.31438127090301	0.133779264214047	0.475734709691241	0.475734709691241\\
0.31438127090301	0.147157190635451	0.480863761355336	0.480863761355336\\
0.31438127090301	0.160535117056856	0.486232149435051	0.486232149435051\\
0.31438127090301	0.173913043478261	0.491788108130831	0.491788108130831\\
0.31438127090301	0.187290969899666	0.497481346080882	0.497481346080882\\
0.31438127090301	0.20066889632107	0.50326346116029	0.50326346116029\\
0.31438127090301	0.214046822742475	0.509088253291337	0.509088253291337\\
0.31438127090301	0.22742474916388	0.51491194619457	0.51491194619457\\
0.31438127090301	0.240802675585284	0.520693330426124	0.520693330426124\\
0.31438127090301	0.254180602006689	0.526393840388606	0.526393840388606\\
0.31438127090301	0.267558528428094	0.531977577571158	0.531977577571158\\
0.31438127090301	0.280936454849498	0.537411291336771	0.537411291336771\\
0.31438127090301	0.294314381270903	0.542664327350207	0.542664327350207\\
0.31438127090301	0.307692307692308	0.547708552394824	0.547708552394824\\
0.31438127090301	0.321070234113712	0.552518262979522	0.552518262979522\\
0.31438127090301	0.334448160535117	0.557070083865536	0.557070083865536\\
0.31438127090301	0.347826086956522	0.561342861492432	0.561342861492432\\
0.31438127090301	0.361204013377926	0.565317556275101	0.565317556275101\\
0.31438127090301	0.374581939799331	0.568977136884138	0.568977136884138\\
0.31438127090301	0.387959866220736	0.57230647890528	0.57230647890528\\
0.31438127090301	0.40133779264214	0.575292269687829	0.575292269687829\\
0.31438127090301	0.414715719063545	0.577922920722348	0.577922920722348\\
0.31438127090301	0.42809364548495	0.580188488518364	0.580188488518364\\
0.31438127090301	0.441471571906354	0.582080604667794	0.582080604667794\\
0.31438127090301	0.454849498327759	0.583592415564609	0.583592415564609\\
0.31438127090301	0.468227424749164	0.584718532092932	0.584718532092932\\
0.31438127090301	0.481605351170569	0.585454989482497	0.585454989482497\\
0.31438127090301	0.494983277591973	0.585799217452309	0.585799217452309\\
0.31438127090301	0.508361204013378	0.585750020711527	0.585750020711527\\
0.31438127090301	0.521739130434783	0.585307569853336	0.585307569853336\\
0.31438127090301	0.535117056856187	0.584473402656059	0.584473402656059\\
0.31438127090301	0.548494983277592	0.583250435789571	0.583250435789571\\
0.31438127090301	0.561872909698997	0.581642986908128	0.581642986908128\\
0.31438127090301	0.575250836120401	0.579656807086872	0.579656807086872\\
0.31438127090301	0.588628762541806	0.577299123522079	0.577299123522079\\
0.31438127090301	0.602006688963211	0.574578692357578	0.574578692357578\\
0.31438127090301	0.615384615384615	0.571505861413734	0.571505861413734\\
0.31438127090301	0.62876254180602	0.568092642471912	0.568092642471912\\
0.31438127090301	0.642140468227425	0.564352792595889	0.564352792595889\\
0.31438127090301	0.655518394648829	0.560301903740358	0.560301903740358\\
0.31438127090301	0.668896321070234	0.555957499591914	0.555957499591914\\
0.31438127090301	0.682274247491639	0.551339138194837	0.551339138194837\\
0.31438127090301	0.695652173913043	0.546468518416809	0.546468518416809\\
0.31438127090301	0.709030100334448	0.541369587692511	0.541369587692511\\
0.31438127090301	0.722408026755853	0.536068647731614	0.536068647731614\\
0.31438127090301	0.735785953177257	0.530594453981344	0.530594453981344\\
0.31438127090301	0.749163879598662	0.524978303589592	0.524978303589592\\
0.31438127090301	0.762541806020067	0.519254105430969	0.519254105430969\\
0.31438127090301	0.775919732441472	0.513458424462516	0.513458424462516\\
0.31438127090301	0.789297658862876	0.507630491320458	0.507630491320458\\
0.31438127090301	0.802675585284281	0.501812166741534	0.501812166741534\\
0.31438127090301	0.816053511705686	0.496047849221869	0.496047849221869\\
0.31438127090301	0.82943143812709	0.490384313492758	0.490384313492758\\
0.31438127090301	0.842809364548495	0.484870467127604	0.484870467127604\\
0.31438127090301	0.8561872909699	0.479557013175711	0.479557013175711\\
0.31438127090301	0.869565217391304	0.474496008451275	0.474496008451275\\
0.31438127090301	0.882943143812709	0.469740310286079	0.469740310286079\\
0.31438127090301	0.896321070234114	0.465342909412129	0.465342909412129\\
0.31438127090301	0.909698996655518	0.461356153266123	0.461356153266123\\
0.31438127090301	0.923076923076923	0.457830872264952	0.457830872264952\\
0.31438127090301	0.936454849498328	0.454815431050324	0.454815431050324\\
0.31438127090301	0.949832775919732	0.452354736550555	0.452354736550555\\
0.31438127090301	0.963210702341137	0.450489243835671	0.450489243835671\\
0.31438127090301	0.976588628762542	0.449254007798274	0.449254007798274\\
0.31438127090301	0.989966555183946	0.448677832301913	0.448677832301913\\
0.317725752508361	0	0.451213157717016	0.451213157717016\\
0.317725752508361	0.0133779264214047	0.451273259006407	0.451273259006407\\
0.317725752508361	0.0267558528428094	0.451999713273641	0.451999713273641\\
0.317725752508361	0.040133779264214	0.453369293506968	0.453369293506968\\
0.317725752508361	0.0535117056856187	0.455352153907705	0.455352153907705\\
0.317725752508361	0.0668896321070234	0.45791254610232	0.45791254610232\\
0.317725752508361	0.0802675585284281	0.461009666226719	0.461009666226719\\
0.317725752508361	0.0936454849498328	0.464598584197403	0.464598584197403\\
0.317725752508361	0.107023411371237	0.468631206605281	0.468631206605281\\
0.317725752508361	0.120401337792642	0.473057228855891	0.473057228855891\\
0.317725752508361	0.133779264214047	0.477825039321308	0.477825039321308\\
0.317725752508361	0.147157190635451	0.482882547078903	0.482882547078903\\
0.317725752508361	0.160535117056856	0.488177914072452	0.488177914072452\\
0.317725752508361	0.173913043478261	0.493660181257637	0.493660181257637\\
0.317725752508361	0.187290969899666	0.499279785815383	0.499279785815383\\
0.317725752508361	0.20066889632107	0.504988972478609	0.504988972478609\\
0.317725752508361	0.214046822742475	0.510742106334301	0.510742106334301\\
0.317725752508361	0.22742474916388	0.516495897241565	0.516495897241565\\
0.317725752508361	0.240802675585284	0.522209547472937	0.522209547472937\\
0.317725752508361	0.254180602006689	0.527844834617841	0.527844834617841\\
0.317725752508361	0.267558528428094	0.533366141463603	0.533366141463603\\
0.317725752508361	0.280936454849498	0.538740443742993	0.538740443742993\\
0.317725752508361	0.294314381270903	0.543937265516641	0.543937265516641\\
0.317725752508361	0.307692307692308	0.54892861070493	0.54892861070493\\
0.317725752508361	0.321070234113712	0.553688878013028	0.553688878013028\\
0.317725752508361	0.334448160535117	0.558194765282039	0.558194765282039\\
0.317725752508361	0.347826086956522	0.562425168195484	0.562425168195484\\
0.317725752508361	0.361204013377926	0.566361077297023	0.566361077297023\\
0.317725752508361	0.374581939799331	0.569985476439914	0.569985476439914\\
0.317725752508361	0.387959866220736	0.57328324508785	0.57328324508785\\
0.317725752508361	0.40133779264214	0.576241066310524	0.576241066310524\\
0.317725752508361	0.414715719063545	0.578847341852325	0.578847341852325\\
0.317725752508361	0.42809364548495	0.581092115284319	0.581092115284319\\
0.317725752508361	0.441471571906354	0.582967003963329	0.582967003963329\\
0.317725752508361	0.454849498327759	0.584465140303928	0.584465140303928\\
0.317725752508361	0.468227424749164	0.585581122706711	0.585581122706711\\
0.317725752508361	0.481605351170569	0.586310976368282	0.586310976368282\\
0.317725752508361	0.494983277591973	0.586652124115152	0.586652124115152\\
0.317725752508361	0.508361204013378	0.586603367346489	0.586603367346489\\
0.317725752508361	0.521739130434783	0.58616487713196	0.58616487713196\\
0.317725752508361	0.535117056856187	0.585338195483795	0.585338195483795\\
0.317725752508361	0.548494983277592	0.58412624680043	0.58412624680043\\
0.317725752508361	0.561872909698997	0.582533359456564	0.582533359456564\\
0.317725752508361	0.575250836120401	0.580565297485078	0.580565297485078\\
0.317725752508361	0.588628762541806	0.578229302253539	0.578229302253539\\
0.317725752508361	0.602006688963211	0.575534143975085	0.575534143975085\\
0.317725752508361	0.615384615384615	0.572490182802349	0.572490182802349\\
0.317725752508361	0.62876254180602	0.569109439125051	0.569109439125051\\
0.317725752508361	0.642140468227425	0.565405672516614	0.565405672516614\\
0.317725752508361	0.655518394648829	0.561394468541317	0.561394468541317\\
0.317725752508361	0.668896321070234	0.557093332328043	0.557093332328043\\
0.317725752508361	0.682274247491639	0.552521787425596	0.552521787425596\\
0.317725752508361	0.695652173913043	0.547701477963168	0.547701477963168\\
0.317725752508361	0.709030100334448	0.542656271533259	0.542656271533259\\
0.317725752508361	0.722408026755853	0.537412359480571	0.537412359480571\\
0.317725752508361	0.735785953177257	0.531998350410491	0.531998350410491\\
0.317725752508361	0.749163879598662	0.526445351723677	0.526445351723677\\
0.317725752508361	0.762541806020067	0.520787032849711	0.520787032849711\\
0.317725752508361	0.775919732441472	0.515059662621658	0.515059662621658\\
0.317725752508361	0.789297658862876	0.509302111958063	0.509302111958063\\
0.317725752508361	0.802675585284281	0.50355581178591	0.50355581178591\\
0.317725752508361	0.816053511705686	0.497864655074058	0.497864655074058\\
0.317725752508361	0.82943143812709	0.492274831124526	0.492274831124526\\
0.317725752508361	0.842809364548495	0.486834580109221	0.486834580109221\\
0.317725752508361	0.8561872909699	0.481593856503272	0.481593856503272\\
0.317725752508361	0.869565217391304	0.476603891835853	0.476603891835853\\
0.317725752508361	0.882943143812709	0.471916650324703	0.471916650324703\\
0.317725752508361	0.896321070234114	0.467584175684476	0.467584175684476\\
0.317725752508361	0.909698996655518	0.463657833768364	0.463657833768364\\
0.317725752508361	0.923076923076923	0.460187463570243	0.460187463570243\\
0.317725752508361	0.936454849498328	0.457220458050286	0.457220458050286\\
0.317725752508361	0.949832775919732	0.454800805498098	0.454800805498098\\
0.317725752508361	0.963210702341137	0.452968130660636	0.452968130660636\\
0.317725752508361	0.976588628762542	0.451756781383473	0.451756781383473\\
0.317725752508361	0.989966555183946	0.451195009777053	0.451195009777053\\
0.321070234113712	0	0.453688059440972	0.453688059440972\\
0.321070234113712	0.0133779264214047	0.453741308981557	0.453741308981557\\
0.321070234113712	0.0267558528428094	0.454451417480444	0.454451417480444\\
0.321070234113712	0.040133779264214	0.455795559293869	0.455795559293869\\
0.321070234113712	0.0535117056856187	0.457744458495282	0.457744458495282\\
0.321070234113712	0.0668896321070234	0.460263078591597	0.460263078591597\\
0.321070234113712	0.0802675585284281	0.463311438377292	0.463311438377292\\
0.321070234113712	0.0936454849498328	0.466845507764824	0.466845507764824\\
0.321070234113712	0.107023411371237	0.470818137431006	0.470818137431006\\
0.321070234113712	0.120401337792642	0.47517997994161	0.47517997994161\\
0.321070234113712	0.133779264214047	0.479880366640274	0.479880366640274\\
0.321070234113712	0.147157190635451	0.484868112825562	0.484868112825562\\
0.321070234113712	0.160535117056856	0.490092232457345	0.490092232457345\\
0.321070234113712	0.173913043478261	0.495502551904006	0.495502551904006\\
0.321070234113712	0.187290969899666	0.501050219423869	0.501050219423869\\
0.321070234113712	0.20066889632107	0.506688112818376	0.506688112818376\\
0.321070234113712	0.214046822742475	0.512371151902293	0.512371151902293\\
0.321070234113712	0.22742474916388	0.518056525193718	0.518056525193718\\
0.321070234113712	0.240802675585284	0.523703841734297	0.523703841734297\\
0.321070234113712	0.254180602006689	0.529275219461237	0.529275219461237\\
0.321070234113712	0.267558528428094	0.534735321327864	0.534735321327864\\
0.321070234113712	0.280936454849498	0.54005134964602	0.54005134964602\\
0.321070234113712	0.294314381270903	0.545193008100622	0.545193008100622\\
0.321070234113712	0.307692307692308	0.550132439719485	0.550132439719485\\
0.321070234113712	0.321070234113712	0.554844147883428	0.554844147883428\\
0.321070234113712	0.334448160535117	0.559304906309749	0.559304906309749\\
0.321070234113712	0.347826086956522	0.563493662883755	0.563493662883755\\
0.321070234113712	0.361204013377926	0.56739144127357	0.56739144127357\\
0.321070234113712	0.374581939799331	0.570981243451988	0.570981243451988\\
0.321070234113712	0.387959866220736	0.574247955564361	0.574247955564361\\
0.321070234113712	0.40133779264214	0.57717825901513	0.57717825901513\\
0.321070234113712	0.414715719063545	0.579760548185893	0.579760548185893\\
0.321070234113712	0.42809364548495	0.581984855831391	0.581984855831391\\
0.321070234113712	0.441471571906354	0.583842786912755	0.583842786912755\\
0.321070234113712	0.454849498327759	0.585327461406925	0.585327461406925\\
0.321070234113712	0.468227424749164	0.586433466465063	0.586433466465063\\
0.321070234113712	0.481605351170569	0.587156818170566	0.587156818170566\\
0.321070234113712	0.494983277591973	0.587494933059161	0.587494933059161\\
0.321070234113712	0.508361204013378	0.58744660950126	0.58744660950126\\
0.321070234113712	0.521739130434783	0.587012019002823	0.587012019002823\\
0.321070234113712	0.535117056856187	0.586192707448493	0.586192707448493\\
0.321070234113712	0.548494983277592	0.58499160628373	0.58499160628373\\
0.321070234113712	0.561872909698997	0.583413053604759	0.583413053604759\\
0.321070234113712	0.575250836120401	0.581462825090451	0.581462825090451\\
0.321070234113712	0.588628762541806	0.579148174662388	0.579148174662388\\
0.321070234113712	0.602006688963211	0.576477884691309	0.576477884691309\\
0.321070234113712	0.615384615384615	0.573462325472353	0.573462325472353\\
0.321070234113712	0.62876254180602	0.570113523559233	0.570113523559233\\
0.321070234113712	0.642140468227425	0.566445238368909	0.566445238368909\\
0.321070234113712	0.655518394648829	0.562473046232346	0.562473046232346\\
0.321070234113712	0.668896321070234	0.558214430761366	0.558214430761366\\
0.321070234113712	0.682274247491639	0.553688878013028	0.553688878013028\\
0.321070234113712	0.695652173913043	0.548917974447838	0.548917974447838\\
0.321070234113712	0.709030100334448	0.543925505083101	0.543925505083101\\
0.321070234113712	0.722408026755853	0.538737548526872	0.538737548526872\\
0.321070234113712	0.735785953177257	0.533382564734266	0.533382564734266\\
0.321070234113712	0.749163879598662	0.527891470357319	0.527891470357319\\
0.321070234113712	0.762541806020067	0.52229769547469	0.52229769547469\\
0.321070234113712	0.775919732441472	0.516637214318543	0.516637214318543\\
0.321070234113712	0.789297658862876	0.510948541417037	0.510948541417037\\
0.321070234113712	0.802675585284281	0.505272683427535	0.505272683427535\\
0.321070234113712	0.816053511705686	0.499653035971244	0.499653035971244\\
0.321070234113712	0.82943143812709	0.494135214160899	0.494135214160899\\
0.321070234113712	0.842809364548495	0.488766805448724	0.488766805448724\\
0.321070234113712	0.8561872909699	0.483597034157458	0.483597034157458\\
0.321070234113712	0.869565217391304	0.478676328854709	0.478676328854709\\
0.321070234113712	0.882943143812709	0.474055786835484	0.474055786835484\\
0.321070234113712	0.896321070234114	0.469786534567512	0.469786534567512\\
0.321070234113712	0.909698996655518	0.465918989075579	0.465918989075579\\
0.321070234113712	0.923076923076923	0.46250203273879	0.46250203273879\\
0.321070234113712	0.936454849498328	0.459582122428681	0.459582122428681\\
0.321070234113712	0.949832775919732	0.457202362610403	0.457202362610403\\
0.321070234113712	0.963210702341137	0.45540157997515	0.45540157997515\\
0.321070234113712	0.976588628762542	0.4542134432044	0.4542134432044\\
0.321070234113712	0.989966555183946	0.453665674417571	0.453665674417571\\
0.324414715719064	0	0.456116373797371	0.456116373797371\\
0.324414715719064	0.0133779264214047	0.456162953949751	0.456162953949751\\
0.324414715719064	0.0267558528428094	0.456857176142376	0.456857176142376\\
0.324414715719064	0.040133779264214	0.458176600603646	0.458176600603646\\
0.324414715719064	0.0535117056856187	0.460092498862951	0.460092498862951\\
0.324414715719064	0.0668896321070234	0.462570518415217	0.462570518415217\\
0.324414715719064	0.0802675585284281	0.465571469015654	0.465571469015654\\
0.324414715719064	0.0936454849498328	0.469052186798503	0.469052186798503\\
0.324414715719064	0.107023411371237	0.472966432311468	0.472966432311468\\
0.324414715719064	0.120401337792642	0.477265782049224	0.477265782049224\\
0.324414715719064	0.133779264214047	0.481900479218457	0.481900479218457\\
0.324414715719064	0.147157190635451	0.486820217175776	0.486820217175776\\
0.324414715719064	0.160535117056856	0.491974837190965	0.491974837190965\\
0.324414715719064	0.173913043478261	0.497314930029181	0.497314930029181\\
0.324414715719064	0.187290969899666	0.502792337704122	0.502792337704122\\
0.324414715719064	0.20066889632107	0.508360557286783	0.508360557286783\\
0.324414715719064	0.214046822742475	0.513975052752478	0.513975052752478\\
0.324414715719064	0.22742474916388	0.519593483579036	0.519593483579036\\
0.324414715719064	0.240802675585284	0.525175860349075	0.525175860349075\\
0.324414715719064	0.254180602006689	0.530684638190721	0.530684638190721\\
0.324414715719064	0.267558528428094	0.536084758755992	0.536084758755992\\
0.324414715719064	0.280936454849498	0.541343650808012	0.541343650808012\\
0.324414715719064	0.294314381270903	0.546431198556704	0.546431198556704\\
0.324414715719064	0.307692307692308	0.551319685797334	0.551319685797334\\
0.324414715719064	0.321070234113712	0.555983722777833	0.555983722777833\\
0.324414715719064	0.334448160535117	0.560400161625429	0.560400161625429\\
0.324414715719064	0.347826086956522	0.564548005149032	0.564548005149032\\
0.324414715719064	0.361204013377926	0.568408312927488	0.568408312927488\\
0.324414715719064	0.374581939799331	0.571964107806296	0.571964107806296\\
0.324414715719064	0.387959866220736	0.575200285256813	0.575200285256813\\
0.324414715719064	0.40133779264214	0.578103527495912	0.578103527495912\\
0.324414715719064	0.414715719063545	0.580662223809974	0.580662223809974\\
0.324414715719064	0.42809364548495	0.58286639816283	0.58286639816283\\
0.324414715719064	0.441471571906354	0.584707644879993	0.584707644879993\\
0.324414715719064	0.454849498327759	0.586179072979081	0.586179072979081\\
0.324414715719064	0.468227424749164	0.587275259547047	0.587275259547047\\
0.324414715719064	0.481605351170569	0.587992212438637	0.587992212438637\\
0.324414715719064	0.494983277591973	0.588327342477853	0.588327342477853\\
0.324414715719064	0.508361204013378	0.58827944527714	0.58827944527714\\
0.324414715719064	0.521739130434783	0.587848692740042	0.587848692740042\\
0.324414715719064	0.535117056856187	0.587036634275594	0.587036634275594\\
0.324414715719064	0.548494983277592	0.585846207720516	0.585846207720516\\
0.324414715719064	0.561872909698997	0.584281759932284	0.584281759932284\\
0.324414715719064	0.575250836120401	0.582349076976434	0.582349076976434\\
0.324414715719064	0.588628762541806	0.58005542377857	0.58005542377857\\
0.324414715719064	0.602006688963211	0.577409593038854	0.577409593038854\\
0.324414715719064	0.615384615384615	0.574421963106492	0.574421963106492\\
0.324414715719064	0.62876254180602	0.571104564375689	0.571104564375689\\
0.324414715719064	0.642140468227425	0.567471153583012	0.567471153583012\\
0.324414715719064	0.655518394648829	0.563537295148499	0.563537295148499\\
0.324414715719064	0.668896321070234	0.559320448397591	0.559320448397591\\
0.324414715719064	0.682274247491639	0.554840059115368	0.554840059115368\\
0.324414715719064	0.695652173913043	0.55011765340614	0.55011765340614\\
0.324414715719064	0.709030100334448	0.545176931248103	0.545176931248103\\
0.324414715719064	0.722408026755853	0.540043856434881	0.540043856434881\\
0.324414715719064	0.735785953177257	0.53474673877817	0.53474673877817\\
0.324414715719064	0.749163879598662	0.529316303510913	0.529316303510913\\
0.324414715719064	0.762541806020067	0.52378574179276	0.52378574179276\\
0.324414715719064	0.775919732441472	0.518190735110444	0.518190735110444\\
0.324414715719064	0.789297658862876	0.512569445239643	0.512569445239643\\
0.324414715719064	0.802675585284281	0.50696246037622	0.50696246037622\\
0.324414715719064	0.816053511705686	0.501412687173491	0.501412687173491\\
0.324414715719064	0.82943143812709	0.495965177898053	0.495965177898053\\
0.324414715719064	0.842809364548495	0.490666881938698	0.490666881938698\\
0.324414715719064	0.8561872909699	0.485566311701121	0.485566311701121\\
0.324414715719064	0.869565217391304	0.480713114738243	0.480713114738243\\
0.324414715719064	0.882943143812709	0.476157547024755	0.476157547024755\\
0.324414715719064	0.896321070234114	0.47194984674068	0.47194984674068\\
0.324414715719064	0.909698996655518	0.468139513811248	0.468139513811248\\
0.324414715719064	0.923076923076923	0.464774507596834	0.464774507596834\\
0.324414715719064	0.936454849498328	0.461900383128555	0.461900383128555\\
0.324414715719064	0.949832775919732	0.459559394461493	0.459559394461493\\
0.324414715719064	0.963210702341137	0.457789601140186	0.457789601140186\\
0.324414715719064	0.976588628762542	0.456624019356094	0.456624019356094\\
0.324414715719064	0.989966555183946	0.456089862046542	0.456089862046542\\
0.327759197324415	0	0.458498138675939	0.458498138675939\\
0.327759197324415	0.0133779264214047	0.458538227916759	0.458538227916759\\
0.327759197324415	0.0267558528428094	0.459217012204769	0.459217012204769\\
0.327759197324415	0.040133779264214	0.460512422804113	0.460512422804113\\
0.327759197324415	0.0535117056856187	0.462396257251077	0.462396257251077\\
0.327759197324415	0.0668896321070234	0.464834820321881	0.464834820321881\\
0.327759197324415	0.0802675585284281	0.467789682338579	0.467789682338579\\
0.327759197324415	0.0936454849498328	0.471218513206242	0.471218513206242\\
0.327759197324415	0.107023411371237	0.475075950383992	0.475075950383992\\
0.327759197324415	0.120401337792642	0.479314462184002	0.479314462184002\\
0.327759197324415	0.133779264214047	0.483885173506267	0.483885173506267\\
0.327759197324415	0.147157190635451	0.488738628336573	0.488738628336573\\
0.327759197324415	0.160535117056856	0.493825471074372	0.493825471074372\\
0.327759197324415	0.173913043478261	0.499097036194599	0.499097036194599\\
0.327759197324415	0.187290969899666	0.504505842298079	0.504505842298079\\
0.327759197324415	0.20066889632107	0.510005991932834	0.510005991932834\\
0.327759197324415	0.214046822742475	0.515553482556607	0.515553482556607\\
0.327759197324415	0.22742474916388	0.521106436708811	0.521106436708811\\
0.327759197324415	0.240802675585284	0.526625261024816	0.526625261024816\\
0.327759197324415	0.254180602006689	0.532072744368625	0.532072744368625\\
0.327759197324415	0.267558528428094	0.537414105306409	0.537414105306409\\
0.327759197324415	0.280936454849498	0.542616998603449	0.542616998603449\\
0.327759197324415	0.294314381270903	0.547651489581187	0.547651489581187\\
0.327759197324415	0.307692307692308	0.552490004163271	0.552490004163271\\
0.327759197324415	0.321070234113712	0.55710726137747	0.55710726137747\\
0.327759197324415	0.334448160535117	0.561480194039454	0.561480194039454\\
0.327759197324415	0.347826086956522	0.565587862373279	0.565587862373279\\
0.327759197324415	0.361204013377926	0.56941136444971	0.56941136444971\\
0.327759197324415	0.374581939799331	0.572933746559651	0.572933746559651\\
0.327759197324415	0.387959866220736	0.576139915987789	0.576139915987789\\
0.327759197324415	0.40133779264214	0.579016558106049	0.579016558106049\\
0.327759197324415	0.414715719063545	0.581552059258433	0.581552059258433\\
0.327759197324415	0.42809364548495	0.583736436547214	0.583736436547214\\
0.327759197324415	0.441471571906354	0.585561275343409	0.585561275343409\\
0.327759197324415	0.454849498327759	0.587019675120351	0.587019675120351\\
0.327759197324415	0.468227424749164	0.588106204037194	0.588106204037194\\
0.327759197324415	0.481605351170569	0.588816862569224	0.588816862569224\\
0.327759197324415	0.494983277591973	0.589149056385119	0.589149056385119\\
0.327759197324415	0.508361204013378	0.589101578599667	0.589101578599667\\
0.327759197324415	0.521739130434783	0.588674601476785	0.588674601476785\\
0.327759197324415	0.535117056856187	0.587869677615363	0.587869677615363\\
0.327759197324415	0.548494983277592	0.586689750613395	0.586689750613395\\
0.327759197324415	0.561872909698997	0.585139175167989	0.585139175167989\\
0.327759197324415	0.575250836120401	0.583223746524333	0.583223746524333\\
0.327759197324415	0.588628762541806	0.58095073912914	0.58095073912914\\
0.327759197324415	0.602006688963211	0.578328954266903	0.578328954266903\\
0.327759197324415	0.615384615384615	0.575368776353037	0.575368776353037\\
0.327759197324415	0.62876254180602	0.572082237418401	0.572082237418401\\
0.327759197324415	0.642140468227425	0.568483089135638	0.568483089135638\\
0.327759197324415	0.655518394648829	0.564586881499005	0.564586881499005\\
0.327759197324415	0.668896321070234	0.560411046964765	0.560411046964765\\
0.327759197324415	0.682274247491639	0.555974988477116	0.555974988477116\\
0.327759197324415	0.695652173913043	0.551300169333245	0.551300169333245\\
0.327759197324415	0.709030100334448	0.546410202269618	0.546410202269618\\
0.327759197324415	0.722408026755853	0.54133093447183	0.54133093447183\\
0.327759197324415	0.735785953177257	0.536090524418478	0.536090524418478\\
0.327759197324415	0.749163879598662	0.530719505569788	0.530719505569788\\
0.327759197324415	0.762541806020067	0.52525083091981	0.52525083091981\\
0.327759197324415	0.775919732441472	0.519719891379349	0.519719891379349\\
0.327759197324415	0.789297658862876	0.514164499900107	0.514164499900107\\
0.327759197324415	0.802675585284281	0.508624832271678	0.508624832271678\\
0.327759197324415	0.816053511705686	0.50314331473876	0.50314331473876\\
0.327759197324415	0.82943143812709	0.497764448149332	0.497764448149332\\
0.327759197324415	0.842809364548495	0.49253455844451	0.49253455844451\\
0.327759197324415	0.8561872909699	0.487501464153171	0.487501464153171\\
0.327759197324415	0.869565217391304	0.482714053383966	0.482714053383966\\
0.327759197324415	0.882943143812709	0.478221765816219	0.478221765816219\\
0.327759197324415	0.896321070234114	0.474073979514992	0.474073979514992\\
0.327759197324415	0.909698996655518	0.470319308047729	0.470319308047729\\
0.327759197324415	0.923076923076923	0.467004820193124	0.467004820193124\\
0.327759197324415	0.936454849498328	0.464175202110425	0.464175202110425\\
0.327759197324415	0.949832775919732	0.461871889531861	0.461871889531861\\
0.327759197324415	0.963210702341137	0.460132204480506	0.460132204480506\\
0.327759197324415	0.976588628762542	0.458988536191599	0.458988536191599\\
0.327759197324415	0.989966555183946	0.45846760833145	0.45846760833145\\
0.331103678929766	0	0.460833391687314	0.460833391687314\\
0.331103678929766	0.0133779264214047	0.460867164771225	0.460867164771225\\
0.331103678929766	0.0267558528428094	0.461530948963445	0.461530948963445\\
0.331103678929766	0.040133779264214	0.462803032348701	0.462803032348701\\
0.331103678929766	0.0535117056856187	0.464655717932845	0.464655717932845\\
0.331103678929766	0.0668896321070234	0.467055942186114	0.467055942186114\\
0.331103678929766	0.0802675585284281	0.469966006837339	0.469966006837339\\
0.331103678929766	0.0936454849498328	0.473344384367342	0.473344384367342\\
0.331103678929766	0.107023411371237	0.477146557383356	0.477146557383356\\
0.331103678929766	0.120401337792642	0.481325854975745	0.481325854975745\\
0.331103678929766	0.133779264214047	0.485834254472248	0.485834254472248\\
0.331103678929766	0.147157190635451	0.490623123771975	0.490623123771975\\
0.331103678929766	0.160535117056856	0.495643886740599	0.495643886740599\\
0.331103678929766	0.173913043478261	0.500848601205864	0.500848601205864\\
0.331103678929766	0.187290969899666	0.506190445350234	0.506190445350234\\
0.331103678929766	0.20066889632107	0.511624113427165	0.511624113427165\\
0.331103678929766	0.214046822742475	0.517106125605679	0.517106125605679\\
0.331103678929766	0.22742474916388	0.522595059409179	0.522595059409179\\
0.331103678929766	0.240802675585284	0.528051711797037	0.528051711797037\\
0.331103678929766	0.254180602006689	0.533439201634605	0.533439201634605\\
0.331103678929766	0.267558528428094	0.538723022317569	0.538723022317569\\
0.331103678929766	0.280936454849498	0.543871053858129	0.543871053858129\\
0.331103678929766	0.294314381270903	0.548853542974696	0.548853542974696\\
0.331103678929766	0.307692307692308	0.553643058792198	0.553643058792198\\
0.331103678929766	0.321070234113712	0.558214430761366	0.558214430761366\\
0.331103678929766	0.334448160535117	0.562544674416934	0.562544674416934\\
0.331103678929766	0.347826086956522	0.566612909665175	0.566612909665175\\
0.331103678929766	0.361204013377926	0.570400275449366	0.570400275449366\\
0.331103678929766	0.374581939799331	0.57388984390142	0.57388984390142\\
0.331103678929766	0.387959866220736	0.577066536452129	0.577066536452129\\
0.331103678929766	0.40133779264214	0.57991704383778	0.57991704383778\\
0.331103678929766	0.414715719063545	0.582429751499295	0.582429751499295\\
0.331103678929766	0.42809364548495	0.584594671511472	0.584594671511472\\
0.331103678929766	0.441471571906354	0.58640338189347	0.58640338189347\\
0.331103678929766	0.454849498327759	0.587848973926394	0.587848973926394\\
0.331103678929766	0.468227424749164	0.588926007929326	0.588926007929326\\
0.331103678929766	0.481605351170569	0.589630477811983	0.589630477811983\\
0.331103678929766	0.494983277591973	0.589959784621467	0.589959784621467\\
0.331103678929766	0.508361204013378	0.589912719224756	0.589912719224756\\
0.331103678929766	0.521739130434783	0.589489454210416	0.589489454210416\\
0.331103678929766	0.535117056856187	0.588691545046142	0.588691545046142\\
0.331103678929766	0.548494983277592	0.587521940486972	0.587521940486972\\
0.331103678929766	0.561872909698997	0.585985002186593	0.585985002186593\\
0.331103678929766	0.575250836120401	0.584086533415	0.584086533415\\
0.331103678929766	0.588628762541806	0.581833816723837	0.581833816723837\\
0.331103678929766	0.602006688963211	0.579235660319386	0.579235660319386\\
0.331103678929766	0.615384615384615	0.576302452795112	0.576302452795112\\
0.331103678929766	0.62876254180602	0.573046225733023	0.573046225733023\\
0.331103678929766	0.642140468227425	0.569480723496802	0.569480723496802\\
0.331103678929766	0.655518394648829	0.56562147930014	0.56562147930014\\
0.331103678929766	0.668896321070234	0.561485896330227	0.561485896330227\\
0.331103678929766	0.682274247491639	0.557093332328043	0.557093332328043\\
0.331103678929766	0.695652173913043	0.552465185563136	0.552465185563136\\
0.331103678929766	0.709030100334448	0.547624979581148	0.547624979581148\\
0.331103678929766	0.722408026755853	0.542598443440641	0.542598443440641\\
0.331103678929766	0.735785953177257	0.537413583389321	0.537413583389321\\
0.331103678929766	0.749163879598662	0.532100741064264	0.532100741064264\\
0.331103678929766	0.762541806020067	0.526692632353106	0.526692632353106\\
0.331103678929766	0.775919732441472	0.521224360056684	0.521224360056684\\
0.331103678929766	0.789297658862876	0.515733392502845	0.515733392502845\\
0.331103678929766	0.802675585284281	0.510259499357609	0.510259499357609\\
0.331103678929766	0.816053511705686	0.504844635176669	0.504844635176669\\
0.331103678929766	0.82943143812709	0.499532760884079	0.499532760884079\\
0.331103678929766	0.842809364548495	0.494369593535212	0.494369593535212\\
0.331103678929766	0.8561872909699	0.489402275619998	0.489402275619998\\
0.331103678929766	0.869565217391304	0.484678956998025	0.484678956998025\\
0.331103678929766	0.882943143812709	0.480248285512734	0.480248285512734\\
0.331103678929766	0.896321070234114	0.476158806525047	0.476158806525047\\
0.331103678929766	0.909698996655518	0.472458277037272	0.472458277037272\\
0.331103678929766	0.923076923076923	0.469192906575425	0.469192906575425\\
0.331103678929766	0.936454849498328	0.466406544177545	0.466406544177545\\
0.331103678929766	0.949832775919732	0.464139838081649	0.464139838081649\\
0.331103678929766	0.963210702341137	0.462429401200417	0.462429401200417\\
0.331103678929766	0.976588628762542	0.461307020270633	0.461307020270633\\
0.331103678929766	0.989966555183946	0.46079894875248	0.46079894875248\\
0.334448160535117	0	0.463122170136539	0.463122170136539\\
0.334448160535117	0.0133779264214047	0.463149798250624	0.463149798250624\\
0.334448160535117	0.0267558528428094	0.463799010008849	0.463799010008849\\
0.334448160535117	0.040133779264214	0.465048436686994	0.465048436686994\\
0.334448160535117	0.0535117056856187	0.466870867082984	0.466870867082984\\
0.334448160535117	0.0668896321070234	0.469233844831046	0.469233844831046\\
0.334448160535117	0.0802675585284281	0.472100375074598	0.472100375074598\\
0.334448160535117	0.0936454849498328	0.475429702867298	0.475429702867298\\
0.334448160535117	0.107023411371237	0.479178125340874	0.479178125340874\\
0.334448160535117	0.120401337792642	0.483299802350754	0.483299802350754\\
0.334448160535117	0.133779264214047	0.487747535257383	0.487747535257383\\
0.334448160535117	0.147157190635451	0.492473489849117	0.492473489849117\\
0.334448160535117	0.160535117056856	0.497429846301481	0.497429846301481\\
0.334448160535117	0.173913043478261	0.50256936576806	0.50256936576806\\
0.334448160535117	0.187290969899666	0.507845869177804	0.507845869177804\\
0.334448160535117	0.20066889632107	0.513214628751955	0.513214628751955\\
0.334448160535117	0.214046822742475	0.51863267652305	0.51863267652305\\
0.334448160535117	0.22742474916388	0.524059036759512	0.524059036759512\\
0.334448160535117	0.240802675585284	0.52945489079387	0.52945489079387\\
0.334448160535117	0.254180602006689	0.534783683496552	0.534783683496552\\
0.334448160535117	0.267558528428094	0.540011180724442	0.540011180724442\\
0.334448160535117	0.280936454849498	0.545105486689987	0.545105486689987\\
0.334448160535117	0.294314381270903	0.550037029505729	0.550037029505729\\
0.334448160535117	0.307692307692308	0.554778522293579	0.554778522293579\\
0.334448160535117	0.321070234113712	0.559304906309749	0.559304906309749\\
0.334448160535117	0.334448160535117	0.563593281598103	0.563593281598103\\
0.334448160535117	0.347826086956522	0.567622829795547	0.567622829795547\\
0.334448160535117	0.361204013377926	0.571374732902424	0.571374732902424\\
0.334448160535117	0.374581939799331	0.574832091113637	0.574832091113637\\
0.334448160535117	0.387959866220736	0.577979842186888	0.577979842186888\\
0.334448160535117	0.40133779264214	0.580804684300717	0.580804684300717\\
0.334448160535117	0.414715719063545	0.583295003920053	0.583295003920053\\
0.334448160535117	0.42809364548495	0.585440809831927	0.585440809831927\\
0.334448160535117	0.441471571906354	0.58723367422841	0.58723367422841\\
0.334448160535117	0.454849498327759	0.588666681487789	0.588666681487789\\
0.334448160535117	0.468227424749164	0.589734385128346	0.589734385128346\\
0.334448160535117	0.481605351170569	0.590432773272929	0.590432773272929\\
0.334448160535117	0.494983277591973	0.590759242858221	0.590759242858221\\
0.334448160535117	0.508361204013378	0.590712582742785	0.590712582742785\\
0.334448160535117	0.521739130434783	0.590292965805608	0.590292965805608\\
0.334448160535117	0.535117056856187	0.589501950075586	0.589501950075586\\
0.334448160535117	0.548494983277592	0.588342488886268	0.588342488886268\\
0.334448160535117	0.561872909698997	0.586818950003301	0.586818950003301\\
0.334448160535117	0.575250836120401	0.584937143618552	0.584937143618552\\
0.334448160535117	0.588628762541806	0.582704359038761	0.582704359038761\\
0.334448160535117	0.602006688963211	0.580129409811332	0.580129409811332\\
0.334448160535117	0.615384615384615	0.577222686918328	0.577222686918328\\
0.334448160535117	0.62876254180602	0.573996219524283	0.573996219524283\\
0.334448160535117	0.642140468227425	0.570463742575322	0.570463742575322\\
0.334448160535117	0.655518394648829	0.566640770307073	0.566640770307073\\
0.334448160535117	0.668896321070234	0.562544674416934	0.562544674416934\\
0.334448160535117	0.682274247491639	0.558194765282038	0.558194765282038\\
0.334448160535117	0.695652173913043	0.553612374148006	0.553612374148006\\
0.334448160535117	0.709030100334448	0.548820933666369	0.548820933666369\\
0.334448160535117	0.722408026755853	0.543846053514798	0.543846053514798\\
0.334448160535117	0.735785953177257	0.538715587092885	0.538715587092885\\
0.334448160535117	0.749163879598662	0.533459684454046	0.533459684454046\\
0.334448160535117	0.762541806020067	0.528110825729335	0.528110825729335\\
0.334448160535117	0.775919732441472	0.522703828355243	0.522703828355243\\
0.334448160535117	0.789297658862876	0.517275820489505	0.517275820489505\\
0.334448160535117	0.802675585284281	0.511866172166295	0.511866172166295\\
0.334448160535117	0.816053511705686	0.506516375114435	0.506516375114435\\
0.334448160535117	0.82943143812709	0.501269861880176	0.501269861880176\\
0.334448160535117	0.842809364548495	0.496171755129413	0.496171755129413\\
0.334448160535117	0.8561872909699	0.491268538942766	0.491268538942766\\
0.334448160535117	0.869565217391304	0.486607645753011	0.486607645753011\\
0.334448160535117	0.882943143812709	0.482236955474196	0.482236955474196\\
0.334448160535117	0.896321070234114	0.478204207436275	0.478204207436275\\
0.334448160535117	0.909698996655518	0.474556330956744	0.474556330956744\\
0.334448160535117	0.923076923076923	0.471338706578672	0.471338706578672\\
0.334448160535117	0.936454849498328	0.468594376810332	0.468594376810332\\
0.334448160535117	0.949832775919732	0.466363232030363	0.466363232030363\\
0.334448160535117	0.963210702341137	0.464681203303637	0.464681203303637\\
0.334448160535117	0.976588628762542	0.463579498310402	0.463579498310402\\
0.334448160535117	0.989966555183946	0.463083918571761	0.463083918571761\\
0.337792642140468	0	0.465364510997234	0.465364510997234\\
0.337792642140468	0.0133779264214047	0.465386161908344	0.465386161908344\\
0.337792642140468	0.0267558528428094	0.466021219172619	0.466021219172619\\
0.337792642140468	0.040133779264214	0.467248644179658	0.467248644179658\\
0.337792642140468	0.0535117056856187	0.469041692653217	0.469041692653217\\
0.337792642140468	0.0668896321070234	0.471368491860408	0.471368491860408\\
0.337792642140468	0.0802675585284281	0.474192723472785	0.474192723472785\\
0.337792642140468	0.0936454849498328	0.477474376245858	0.477474376245858\\
0.337792642140468	0.107023411371237	0.481170532298171	0.481170532298171\\
0.337792642140468	0.120401337792642	0.485236153219204	0.485236153219204\\
0.337792642140468	0.133779264214047	0.489624836844869	0.489624836844869\\
0.337792642140468	0.147157190635451	0.494289521499413	0.494289521499413\\
0.337792642140468	0.160535117056856	0.499183121008624	0.499183121008624\\
0.337792642140468	0.173913043478261	0.504259080153959	0.504259080153959\\
0.337792642140468	0.187290969899666	0.50947184595235	0.50947184595235\\
0.337792642140468	0.20066889632107	0.514777254900745	0.514777254900745\\
0.337792642140468	0.214046822742475	0.520132839985848	0.520132839985848\\
0.337792642140468	0.22742474916388	0.525498063837608	0.525498063837608\\
0.337792642140468	0.240802675585284	0.53083448600608	0.53083448600608\\
0.337792642140468	0.254180602006689	0.536105873125608	0.536105873125608\\
0.337792642140468	0.267558528428094	0.541278260877973	0.541278260877973\\
0.337792642140468	0.280936454849498	0.546319976351912	0.546319976351912\\
0.337792642140468	0.294314381270903	0.551201628775363	0.551201628775363\\
0.337792642140468	0.307692307692308	0.555896075796349	0.555896075796349\\
0.337792642140468	0.321070234113712	0.560378371607355	0.560378371607355\\
0.337792642140468	0.334448160535117	0.564625702318152	0.564625702318152\\
0.337792642140468	0.347826086956522	0.568617313131909	0.568617313131909\\
0.337792642140468	0.361204013377926	0.572334431099154	0.572334431099154\\
0.337792642140468	0.374581939799331	0.575760186529704	0.575760186529704\\
0.337792642140468	0.387959866220736	0.578879535539729	0.578879535539729\\
0.337792642140468	0.40133779264214	0.581679185698473	0.581679185698473\\
0.337792642140468	0.414715719063545	0.584147526311206	0.584147526311206\\
0.337792642140468	0.42809364548495	0.586274564523536	0.586274564523536\\
0.337792642140468	0.441471571906354	0.588051868148018	0.588051868148018\\
0.337792642140468	0.454849498327759	0.589472515887356	0.589472515887356\\
0.337792642140468	0.468227424749164	0.590531055450119	0.590531055450119\\
0.337792642140468	0.481605351170569	0.591223469915963	0.591223469915963\\
0.337792642140468	0.494983277591973	0.5915471525998	0.5915471525998\\
0.337792642140468	0.508361204013378	0.591500890580772	0.591500890580772\\
0.337792642140468	0.521739130434783	0.591084856995536	0.591084856995536\\
0.337792642140468	0.535117056856187	0.590300612139993	0.590300612139993\\
0.337792642140468	0.548494983277592	0.589151113373255	0.589151113373255\\
0.337792642140468	0.561872909698997	0.587640733766557	0.587640733766557\\
0.337792642140468	0.575250836120401	0.585775289382296	0.585775289382296\\
0.337792642140468	0.588628762541806	0.583562074998307	0.583562074998307\\
0.337792642140468	0.602006688963211	0.581009908003573	0.581009908003573\\
0.337792642140468	0.615384615384615	0.578129180076894	0.578129180076894\\
0.337792642140468	0.62876254180602	0.574931916112024	0.574931916112024\\
0.337792642140468	0.642140468227425	0.571431839663208	0.571431839663208\\
0.337792642140468	0.655518394648829	0.567644443944899	0.567644443944899\\
0.337792642140468	0.668896321070234	0.563587067119341	0.563587067119341\\
0.337792642140468	0.682274247491639	0.559278970235991	0.559278970235991\\
0.337792642140468	0.695652173913043	0.554741415738295	0.554741415738295\\
0.337792642140468	0.709030100334448	0.549997743918523	0.549997743918523\\
0.337792642140468	0.722408026755853	0.545073444075449	0.545073444075449\\
0.337792642140468	0.735785953177257	0.539996216412832	0.539996216412832\\
0.337792642140468	0.749163879598662	0.534796019917014	0.534796019917014\\
0.337792642140468	0.762541806020067	0.529505100588372	0.529505100588372\\
0.337792642140468	0.775919732441472	0.524157993508296	0.524157993508296\\
0.337792642140468	0.789297658862876	0.51879149135475	0.51879149135475\\
0.337792642140468	0.802675585284281	0.513444571213501	0.513444571213501\\
0.337792642140468	0.816053511705686	0.508158270974633	0.508158270974633\\
0.337792642140468	0.82943143812709	0.502975506389807	0.502975506389807\\
0.337792642140468	0.842809364548495	0.49794082015556	0.49794082015556\\
0.337792642140468	0.8561872909699	0.493100055359915	0.493100055359915\\
0.337792642140468	0.869565217391304	0.488499947461298	0.488499947461298\\
0.337792642140468	0.882943143812709	0.484187631810709	0.484187631810709\\
0.337792642140468	0.896321070234114	0.4802100676666	0.4802100676666\\
0.337792642140468	0.909698996655518	0.476613384665294	0.476613384665294\\
0.337792642140468	0.923076923076923	0.473442163624066	0.473442163624066\\
0.337792642140468	0.936454849498328	0.470738670009377	0.470738670009377\\
0.337792642140468	0.949832775919732	0.468542064842732	0.468542064842732\\
0.337792642140468	0.963210702341137	0.466887623517003	0.466887623517003\\
0.337792642140468	0.976588628762542	0.465805997138456	0.465805997138456\\
0.337792642140468	0.989966555183946	0.465322552803542	0.465322552803542\\
0.341137123745819	0	0.46756045088642	0.46756045088642\\
0.341137123745819	0.0133779264214047	0.46757628908185	0.46757628908185\\
0.341137123745819	0.0267558528428094	0.468197600476458	0.468197600476458\\
0.341137123745819	0.040133779264214	0.469403664017508	0.469403664017508\\
0.341137123745819	0.0535117056856187	0.471168184254082	0.471168184254082\\
0.341137123745819	0.0668896321070234	0.47345984949919	0.47345984949919\\
0.341137123745819	0.0802675585284281	0.476242992113301	0.476242992113301\\
0.341137123745819	0.0936454849498328	0.479478316757712	0.479478316757712\\
0.341137123745819	0.107023411371237	0.483123662034878	0.483123662034878\\
0.341137123745819	0.120401337792642	0.487134763177143	0.487134763177143\\
0.341137123745819	0.133779264214047	0.491465987744699	0.491465987744699\\
0.341137123745819	0.147157190635451	0.496071021894129	0.496071021894129\\
0.341137123745819	0.160535117056856	0.500903490927987	0.500903490927987\\
0.341137123745819	0.173913043478261	0.505917503884721	0.505917503884721\\
0.341137123745819	0.187290969899666	0.511068117392548	0.511068117392548\\
0.341137123745819	0.20066889632107	0.516311718587943	0.516311718587943\\
0.341137123745819	0.214046822742475	0.521606330454614	0.521606330454614\\
0.341137123745819	0.22742474916388	0.526911845471657	0.526911845471657\\
0.341137123745819	0.240802675585284	0.532190195062521	0.532190195062521\\
0.341137123745819	0.254180602006689	0.537405463155382	0.537405463155382\\
0.341137123745819	0.267558528428094	0.542523952367638	0.542523952367638\\
0.341137123745819	0.280936454849498	0.547514211076697	0.547514211076697\\
0.341137123745819	0.294314381270903	0.5523470290833	0.5523470290833\\
0.341137123745819	0.307692307692308	0.556995408834489	0.556995408834489\\
0.341137123745819	0.321070234113712	0.561434518346822	0.561434518346822\\
0.341137123745819	0.334448160535117	0.5656416311267	0.5656416311267\\
0.341137123745819	0.347826086956522	0.569596057572254	0.569596057572254\\
0.341137123745819	0.361204013377926	0.573279071590556	0.573279071590556\\
0.341137123745819	0.374581939799331	0.576673835491865	0.576673835491865\\
0.341137123745819	0.387959866220736	0.579765325635906	0.579765325635906\\
0.341137123745819	0.40133779264214	0.582540260803772	0.582540260803772\\
0.341137123745819	0.414715719063545	0.584987034848183	0.584987034848183\\
0.341137123745819	0.42809364548495	0.587095654827429	0.587095654827429\\
0.341137123745819	0.441471571906354	0.588857685545706	0.588857685545706\\
0.341137123745819	0.454849498327759	0.590266201195718	0.590266201195718\\
0.341137123745819	0.468227424749164	0.59131574461957	0.59131574461957\\
0.341137123745819	0.481605351170569	0.592002294562596	0.592002294562596\\
0.341137123745819	0.494983277591973	0.592323241184208	0.592323241184208\\
0.341137123745819	0.508361204013378	0.592277370002752	0.592277370002752\\
0.341137123745819	0.521739130434783	0.591864854381283	0.591864854381283\\
0.341137123745819	0.535117056856187	0.591087256601855	0.591087256601855\\
0.341137123745819	0.548494983277592	0.589947537521635	0.589947537521635\\
0.341137123745819	0.561872909698997	0.588450074749074	0.588450074749074\\
0.341137123745819	0.575250836120401	0.586600689216971	0.586600689216971\\
0.341137123745819	0.588628762541806	0.584406679955499	0.584406679955499\\
0.341137123745819	0.602006688963211	0.581876866775945	0.581876866775945\\
0.341137123745819	0.615384615384615	0.579021640458364	0.579021640458364\\
0.341137123745819	0.62876254180602	0.575853019886062	0.575853019886062\\
0.341137123745819	0.642140468227425	0.572384715379099	0.572384715379099\\
0.341137123745819	0.655518394648829	0.568632197239011	0.568632197239011\\
0.341137123745819	0.668896321070234	0.564612768219009	0.564612768219009\\
0.341137123745819	0.682274247491639	0.56034563826889	0.56034563826889\\
0.341137123745819	0.695652173913043	0.555851999463525	0.555851999463525\\
0.341137123745819	0.709030100334448	0.551155098501327	0.551155098501327\\
0.341137123745819	0.722408026755853	0.546280303550867	0.546280303550867\\
0.341137123745819	0.735785953177257	0.541255161531099	0.541255161531099\\
0.341137123745819	0.749163879598662	0.536109441142514	0.536109441142514\\
0.341137123745819	0.762541806020067	0.530875156142802	0.530875156142802\\
0.341137123745819	0.775919732441472	0.525586562515836	0.525586562515836\\
0.341137123745819	0.789297658862876	0.520280122370613	0.520280122370613\\
0.341137123745819	0.802675585284281	0.514994426703425	0.514994426703425\\
0.341137123745819	0.816053511705686	0.509770068664461	0.509770068664461\\
0.341137123745819	0.82943143812709	0.504649458818029	0.504649458818029\\
0.341137123745819	0.842809364548495	0.499676574226053	0.499676574226053\\
0.341137123745819	0.8561872909699	0.494896634184206	0.494896634184206\\
0.341137123745819	0.869565217391304	0.490355697263174	0.490355697263174\\
0.341137123745819	0.882943143812709	0.486100177090256	0.486100177090256\\
0.341137123745819	0.896321070234114	0.482176278121758	0.482176278121758\\
0.341137123745819	0.909698996655518	0.478629357474236	0.478629357474236\\
0.341137123745819	0.923076923076923	0.475503224528486	0.475503224528486\\
0.341137123745819	0.936454849498328	0.472839396146572	0.472839396146572\\
0.341137123745819	0.949832775919732	0.470676331420341	0.470676331420341\\
0.341137123745819	0.963210702341137	0.469048675217826	0.469048675217826\\
0.341137123745819	0.976588628762542	0.467986543647466	0.467986543647466\\
0.341137123745819	0.989966555183946	0.467514886185264	0.467514886185264\\
0.344481605351171	0	0.469710026039989	0.469710026039989\\
0.344481605351171	0.0133779264214047	0.469720212861902	0.469720212861902\\
0.344481605351171	0.0267558528428094	0.470328178083196	0.470328178083196\\
0.344481605351171	0.040133779264214	0.471513506144485	0.471513506144485\\
0.344481605351171	0.0535117056856187	0.473250333042721	0.473250333042721\\
0.344481605351171	0.0668896321070234	0.475507886442463	0.475507886442463\\
0.344481605351171	0.0802675585284281	0.478251124545932	0.478251124545932\\
0.344481605351171	0.0936454849498328	0.481441441145104	0.481441441145104\\
0.344481605351171	0.107023411371237	0.485037403809502	0.485037403809502\\
0.344481605351171	0.120401337792642	0.488995494222418	0.488995494222418\\
0.344481605351171	0.133779264214047	0.493270823692337	0.493270823692337\\
0.344481605351171	0.147157190635451	0.497817802133776	0.497817802133776\\
0.344481605351171	0.160535117056856	0.502590744627567	0.502590744627567\\
0.344481605351171	0.173913043478261	0.507544405422674	0.507544405422674\\
0.344481605351171	0.187290969899666	0.512634434467801	0.512634434467801\\
0.344481605351171	0.20066889632107	0.517817755967827	0.517817755967827\\
0.344481605351171	0.214046822742475	0.523052871911045	0.523052871911045\\
0.344481605351171	0.22742474916388	0.528300095998948	0.528300095998948\\
0.344481605351171	0.240802675585284	0.53352172501103	0.53352172501103\\
0.344481605351171	0.254180602006689	0.538682155485419	0.538682155485419\\
0.344481605351171	0.267558528428094	0.543747953847198	0.543747953847198\\
0.344481605351171	0.280936454849498	0.54868788792428	0.54868788792428\\
0.344481605351171	0.294314381270903	0.553472927295392	0.553472927295392\\
0.344481605351171	0.307692307692308	0.558076219233403	0.558076219233403\\
0.344481605351171	0.321070234113712	0.562473046232346	0.562473046232346\\
0.344481605351171	0.334448160535117	0.566640770307073	0.566640770307073\\
0.344481605351171	0.347826086956522	0.570558768478304	0.570558768478304\\
0.344481605351171	0.361204013377926	0.574208363133965	0.574208363133965\\
0.344481605351171	0.374581939799331	0.577572750307595	0.577572750307595\\
0.344481605351171	0.387959866220736	0.580636928344007	0.580636928344007\\
0.344481605351171	0.40133779264214	0.583387628932166	0.583387628932166\\
0.344481605351171	0.414715719063545	0.585813252071787	0.585813252071787\\
0.344481605351171	0.42809364548495	0.587903806196906	0.587903806196906\\
0.344481605351171	0.441471571906354	0.589650854398969	0.589650854398969\\
0.344481605351171	0.454849498327759	0.591047467465221	0.591047467465221\\
0.344481605351171	0.468227424749164	0.592088184267121	0.592088184267121\\
0.344481605351171	0.481605351170569	0.592768979890005	0.592768979890005\\
0.344481605351171	0.494983277591973	0.593087241781822	0.593087241781822\\
0.344481605351171	0.508361204013378	0.593041754108462	0.593041754108462\\
0.344481605351171	0.521739130434783	0.59263269042957	0.59263269042957\\
0.344481605351171	0.535117056856187	0.591861614745751	0.591861614745751\\
0.344481605351171	0.548494983277592	0.590731490909988	0.590731490909988\\
0.344481605351171	0.561872909698997	0.589246700337279	0.589246700337279\\
0.344481605351171	0.575250836120401	0.587413067881458	0.587413067881458\\
0.344481605351171	0.588628762541806	0.58523789567086	0.58523789567086\\
0.344481605351171	0.602006688963211	0.582730004599133	0.582730004599133\\
0.344481605351171	0.615384615384615	0.579899783047171	0.579899783047171\\
0.344481605351171	0.62876254180602	0.576759242260024	0.576759242260024\\
0.344481605351171	0.642140468227425	0.573322077610912	0.573322077610912\\
0.344481605351171	0.655518394648829	0.569603734745013	0.569603734745013\\
0.344481605351171	0.668896321070234	0.56562147930014	0.56562147930014\\
0.344481605351171	0.682274247491639	0.561394468541317	0.561394468541317\\
0.344481605351171	0.695652173913043	0.55694382281412	0.55694382281412\\
0.344481605351171	0.709030100334448	0.55229269421155	0.55229269421155\\
0.344481605351171	0.722408026755853	0.547466329258421	0.547466329258421\\
0.344481605351171	0.735785953177257	0.542492121748138	0.542492121748138\\
0.344481605351171	0.749163879598662	0.537399651129188	0.537399651129188\\
0.344481605351171	0.762541806020067	0.532220701053203	0.532220701053203\\
0.344481605351171	0.775919732441472	0.526989251897884	0.526989251897884\\
0.344481605351171	0.789297658862876	0.521741440319293	0.521741440319293\\
0.344481605351171	0.802675585284281	0.516515478243498	0.516515478243498\\
0.344481605351171	0.816053511705686	0.511351523276176	0.511351523276176\\
0.344481605351171	0.82943143812709	0.506291492413688	0.506291492413688\\
0.344481605351171	0.842809364548495	0.501378811324688	0.501378811324688\\
0.344481605351171	0.8561872909699	0.496658092493704	0.496658092493704\\
0.344481605351171	0.869565217391304	0.492174737329087	0.492174737329087\\
0.344481605351171	0.882943143812709	0.487974460060163	0.487974460060163\\
0.344481605351171	0.896321070234114	0.484102734943518	0.484102734943518\\
0.344481605351171	0.909698996655518	0.480604172928479	0.480604172928479\\
0.344481605351171	0.923076923076923	0.477521839323613	0.477521839323613\\
0.344481605351171	0.936454849498328	0.474896529823829	0.474896529823829\\
0.344481605351171	0.949832775919732	0.472766027998711	0.472766027998711\\
0.344481605351171	0.963210702341137	0.47116437236467	0.47116437236467\\
0.344481605351171	0.976588628762542	0.470121164751853	0.470121164751853\\
0.344481605351171	0.989966555183946	0.46966095314951	0.46966095314951\\
0.347826086956522	0	0.471813272288819	0.471813272288819\\
0.347826086956522	0.0133779264214047	0.471817966062781	0.471817966062781\\
0.347826086956522	0.0267558528428094	0.472412976249921	0.472412976249921\\
0.347826086956522	0.040133779264214	0.473578181184312	0.473578181184312\\
0.347826086956522	0.0535117056856187	0.475288131616305	0.475288131616305\\
0.347826086956522	0.0668896321070234	0.477512573711889	0.477512573711889\\
0.347826086956522	0.0802675585284281	0.480217067607903	0.480217067607903\\
0.347826086956522	0.0936454849498328	0.483363670421741	0.483363670421741\\
0.347826086956522	0.107023411371237	0.486911652112832	0.486911652112832\\
0.347826086956522	0.120401337792642	0.490818214483836	0.490818214483836\\
0.347826086956522	0.133779264214047	0.495039187360876	0.495039187360876\\
0.347826086956522	0.147157190635451	0.499529680950732	0.499529680950732\\
0.347826086956522	0.160535117056856	0.504244678877693	0.504244678877693\\
0.347826086956522	0.173913043478261	0.509139561875779	0.509139561875779\\
0.347826086956522	0.187290969899666	0.514170557112401	0.514170557112401\\
0.347826086956522	0.20066889632107	0.51929511236283	0.51929511236283\\
0.347826086956522	0.214046822742475	0.524472197603706	0.524472197603706\\
0.347826086956522	0.22742474916388	0.529662539031258	0.529662539031258\\
0.347826086956522	0.240802675585284	0.534828792104782	0.534828792104782\\
0.347826086956522	0.254180602006689	0.539935661089002	0.539935661089002\\
0.347826086956522	0.267558528428094	0.544949972863776	0.544949972863776\\
0.347826086956522	0.280936454849498	0.549840712631384	0.549840712631384\\
0.347826086956522	0.294314381270903	0.554579028712802	0.554579028712802\\
0.347826086956522	0.307692307692308	0.559138212997274	0.559138212997274\\
0.347826086956522	0.321070234113712	0.563493662883755	0.563493662883755\\
0.347826086956522	0.334448160535117	0.567622829795547	0.567622829795547\\
0.347826086956522	0.347826086956522	0.571505158608349	0.571505158608349\\
0.347826086956522	0.361204013377926	0.575122021637937	0.575122021637937\\
0.347826086956522	0.374581939799331	0.578456650205077	0.578456650205077\\
0.347826086956522	0.387959866220736	0.581494066240589	0.581494066240589\\
0.347826086956522	0.40133779264214	0.584221015914513	0.584221015914513\\
0.347826086956522	0.414715719063545	0.586625906867279	0.586625906867279\\
0.347826086956522	0.42809364548495	0.588698750281995	0.588698750281995\\
0.347826086956522	0.441471571906354	0.590431108758364	0.590431108758364\\
0.347826086956522	0.454849498327759	0.591816050722333	0.591816050722333\\
0.347826086956522	0.468227424749164	0.592848111923577	0.592848111923577\\
0.347826086956522	0.481605351170569	0.593523264427518	0.593523264427518\\
0.347826086956522	0.494983277591973	0.593838893392629	0.593838893392629\\
0.347826086956522	0.508361204013378	0.593793781830469	0.593793781830469\\
0.347826086956522	0.521739130434783	0.593388103468925	0.593388103468925\\
0.347826086956522	0.535117056856187	0.592623423772698	0.592623423772698\\
0.347826086956522	0.548494983277592	0.5915027091134	0.5915027091134\\
0.347826086956522	0.561872909698997	0.590030344019283	0.590030344019283\\
0.347826086956522	0.575250836120401	0.588212156366079	0.588212156366079\\
0.347826086956522	0.588628762541806	0.586055450289969	0.586055450289969\\
0.347826086956522	0.602006688963211	0.583569046505309	0.583569046505309\\
0.347826086956522	0.615384615384615	0.580763329587095	0.580763329587095\\
0.347826086956522	0.62876254180602	0.577650301624307	0.577650301624307\\
0.347826086956522	0.642140468227425	0.574243641457869	0.574243641457869\\
0.347826086956522	0.655518394648829	0.570558768478304	0.570558768478304\\
0.347826086956522	0.668896321070234	0.566612909665175	0.566612909665175\\
0.347826086956522	0.682274247491639	0.562425168195484	0.562425168195484\\
0.347826086956522	0.695652173913043	0.558016591524342	0.558016591524342\\
0.347826086956522	0.709030100334448	0.553410236343414	0.553410236343414\\
0.347826086956522	0.722408026755853	0.548631227249161	0.548631227249161\\
0.347826086956522	0.735785953177257	0.543706805306718	0.543706805306718\\
0.347826086956522	0.749163879598662	0.538666361987409	0.538666361987409\\
0.347826086956522	0.762541806020067	0.533541453209187	0.533541453209187\\
0.347826086956522	0.775919732441472	0.528365787454809	0.528365787454809\\
0.347826086956522	0.789297658862876	0.523175181234273	0.523175181234273\\
0.347826086956522	0.802675585284281	0.51800747456878	0.51800747456878\\
0.347826086956522	0.816053511705686	0.512902398798363	0.512902398798363\\
0.347826086956522	0.82943143812709	0.507901388972285	0.507901388972285\\
0.347826086956522	0.842809364548495	0.503047333506891	0.503047333506891\\
0.347826086956522	0.8561872909699	0.498384254836088	0.498384254836088\\
0.347826086956522	0.869565217391304	0.493956916575347	0.493956916575347\\
0.347826086956522	0.882943143812709	0.489810355381666	0.489810355381666\\
0.347826086956522	0.896321070234114	0.485989339270175	0.485989339270175\\
0.347826086956522	0.909698996655518	0.482537758598863	0.482537758598863\\
0.347826086956522	0.923076923076923	0.479497961084246	0.479497961084246\\
0.347826086956522	0.936454849498328	0.476910047739001	0.476910047739001\\
0.347826086956522	0.949832775919732	0.474811152049499	0.474811152049499\\
0.347826086956522	0.963210702341137	0.473234729431376	0.473234729431376\\
0.347826086956522	0.976588628762542	0.472209887346157	0.472209887346157\\
0.347826086956522	0.989966555183946	0.471760787796799	0.471760787796799\\
0.351170568561873	0	0.473870225035513	0.473870225035513\\
0.351170568561873	0.0133779264214047	0.473869581193491	0.473869581193491\\
0.351170568561873	0.0267558528428094	0.474452019283082	0.474452019283082\\
0.351170568561873	0.040133779264214	0.475597700370627	0.475597700370627\\
0.351170568561873	0.0535117056856187	0.477281573910774	0.477281573910774\\
0.351170568561873	0.0668896321070234	0.479473884519487	0.479473884519487\\
0.351170568561873	0.0802675585284281	0.482140771252028	0.482140771252028\\
0.351170568561873	0.0936454849498328	0.48524492966737	0.48524492966737\\
0.351170568561873	0.107023411371237	0.488746306433187	0.488746306433187\\
0.351170568561873	0.120401337792642	0.492602797962927	0.492602797962927\\
0.351170568561873	0.133779264214047	0.49677092808605	0.49677092808605\\
0.351170568561873	0.147157190635451	0.501206484424562	0.501206484424562\\
0.351170568561873	0.160535117056856	0.505865098363466	0.505865098363466\\
0.351170568561873	0.173913043478261	0.51070275871339	0.51070275871339\\
0.351170568561873	0.187290969899666	0.515676253949938	0.515676253949938\\
0.351170568561873	0.20066889632107	0.520743542000899	0.520743542000899\\
0.351170568561873	0.214046822742475	0.525864049801601	0.525864049801601\\
0.351170568561873	0.22742474916388	0.530998907226872	0.530998907226872\\
0.351170568561873	0.240802675585284	0.536111121594104	0.536111121594104\\
0.351170568561873	0.254180602006689	0.541165699825327	0.541165699825327\\
0.351170568561873	0.267558528428094	0.546129725690303	0.546129725690303\\
0.351170568561873	0.280936454849498	0.550972399463685	0.550972399463685\\
0.351170568561873	0.294314381270903	0.555665046942922	0.555665046942922\\
0.351170568561873	0.307692307692308	0.560181104197542	0.560181104197542\\
0.351170568561873	0.321070234113712	0.564496083741164	0.564496083741164\\
0.351170568561873	0.334448160535117	0.568587527100714	0.568587527100714\\
0.351170568561873	0.347826086956522	0.572434948049844	0.572434948049844\\
0.351170568561873	0.361204013377926	0.576019770106615	0.576019770106615\\
0.351170568561873	0.374581939799331	0.579325261287884	0.579325261287884\\
0.351170568561873	0.387959866220736	0.58233646857384	0.58233646857384\\
0.351170568561873	0.40133779264214	0.585040154068347	0.585040154068347\\
0.351170568561873	0.414715719063545	0.587424734442262	0.587424734442262\\
0.351170568561873	0.42809364548495	0.589480224912725	0.589480224912725\\
0.351170568561873	0.441471571906354	0.591198188735123	0.591198188735123\\
0.351170568561873	0.454849498327759	0.592571692958639	0.592571692958639\\
0.351170568561873	0.468227424749164	0.593595271013582	0.593595271013582\\
0.351170568561873	0.481605351170569	0.594264892551648	0.594264892551648\\
0.351170568561873	0.494983277591973	0.594577940841988	0.594577940841988\\
0.351170568561873	0.508361204013378	0.594533197929832	0.594533197929832\\
0.351170568561873	0.521739130434783	0.594130837684401	0.594130837684401\\
0.351170568561873	0.535117056856187	0.593372426793069	0.593372426793069\\
0.351170568561873	0.548494983277592	0.592260933693708	0.592260933693708\\
0.351170568561873	0.561872909698997	0.590800745371495	0.590800745371495\\
0.351170568561873	0.575250836120401	0.588997691874613	0.588997691874613\\
0.351170568561873	0.588628762541806	0.586859078319808	0.586859078319808\\
0.351170568561873	0.602006688963211	0.584393724057688	0.584393724057688\\
0.351170568561873	0.615384615384615	0.58161200854281	0.58161200854281\\
0.351170568561873	0.62876254180602	0.578525923298313	0.578525923298313\\
0.351170568561873	0.642140468227425	0.575149129172052	0.575149129172052\\
0.351170568561873	0.655518394648829	0.57149701784351	0.57149701784351\\
0.351170568561873	0.668896321070234	0.567586776250618	0.567586776250618\\
0.351170568561873	0.682274247491639	0.563437452255977	0.563437452255977\\
0.351170568561873	0.695652173913043	0.559070019456499	0.559070019456499\\
0.351170568561873	0.709030100334448	0.554507438554929	0.554507438554929\\
0.351170568561873	0.722408026755853	0.549774712155132	0.549774712155132\\
0.351170568561873	0.735785953177257	0.544898929219345	0.544898929219345\\
0.351170568561873	0.749163879598662	0.539909294746346	0.539909294746346\\
0.351170568561873	0.762541806020067	0.534837139516184	0.534837139516184\\
0.351170568561873	0.775919732441472	0.52971590403457	0.52971590403457\\
0.351170568561873	0.789297658862876	0.524581090149578	0.524581090149578\\
0.351170568561873	0.802675585284281	0.51947017327574	0.51947017327574\\
0.351170568561873	0.816053511705686	0.514422467837745	0.514422467837745\\
0.351170568561873	0.82943143812709	0.509478938550374	0.509478938550374\\
0.351170568561873	0.842809364548495	0.504681950612263	0.504681950612263\\
0.351170568561873	0.8561872909699	0.500074952945738	0.500074952945738\\
0.351170568561873	0.869565217391304	0.495702090392674	0.495702090392674\\
0.351170568561873	0.882943143812709	0.491607743376941	0.491607743376941\\
0.351170568561873	0.896321070234114	0.487835997008636	0.487835997008636\\
0.351170568561873	0.909698996655518	0.484430045884805	0.484430045884805\\
0.351170568561873	0.923076923076923	0.481431545765252	0.481431545765252\\
0.351170568561873	0.936454849498328	0.47887992855856	0.47887992855856\\
0.351170568561873	0.949832775919732	0.476811702187533	0.476811702187533\\
0.351170568561873	0.963210702341137	0.475259761344149	0.475259761344149\\
0.351170568561873	0.976588628762542	0.474252738265085	0.474252738265085\\
0.351170568561873	0.989966555183946	0.473814423869213	0.473814423869213\\
0.354515050167224	0	0.475880919231766	0.475880919231766\\
0.354515050167224	0.0133779264214047	0.475875090429913	0.475875090429913\\
0.354515050167224	0.0267558528428094	0.476445331495478	0.476445331495478\\
0.354515050167224	0.040133779264214	0.477572075480416	0.477572075480416\\
0.354515050167224	0.0535117056856187	0.479230655104584	0.479230655104584\\
0.354515050167224	0.0668896321070234	0.481391794138245	0.481391794138245\\
0.354515050167224	0.0802675585284281	0.484022188383462	0.484022188383462\\
0.354515050167224	0.0936454849498328	0.487085147832478	0.487085147832478\\
0.354515050167224	0.107023411371237	0.490541271032944	0.490541271032944\\
0.354515050167224	0.120401337792642	0.494349124287709	0.494349124287709\\
0.354515050167224	0.133779264214047	0.498465901603545	0.498465901603545\\
0.354515050167224	0.147157190635451	0.502848045709503	0.502848045709503\\
0.354515050167224	0.160535117056856	0.507451815408896	0.507451815408896\\
0.354515050167224	0.173913043478261	0.512233789492958	0.512233789492958\\
0.354515050167224	0.187290969899666	0.517151302027679	0.517151302027679\\
0.354515050167224	0.20066889632107	0.522162807761734	0.522162807761734\\
0.354515050167224	0.214046822742475	0.527228179555453	0.527228179555453\\
0.354515050167224	0.22742474916388	0.53230894206917	0.53230894206917\\
0.354515050167224	0.240802675585284	0.537368447523752	0.537368447523752\\
0.354515050167224	0.254180602006689	0.542372000256092	0.542372000256092\\
0.354515050167224	0.267558528428094	0.547286937161453	0.547286937161453\\
0.354515050167224	0.280936454849498	0.552082671070601	0.552082671070601\\
0.354515050167224	0.294314381270903	0.556730703772192	0.556730703772192\\
0.354515050167224	0.307692307692308	0.561204614862624	0.561204614862624\\
0.354515050167224	0.321070234113712	0.565480031970338	0.565480031970338\\
0.354515050167224	0.334448160535117	0.569534587223124	0.569534587223124\\
0.354515050167224	0.347826086956522	0.573347864151912	0.573347864151912\\
0.354515050167224	0.361204013377926	0.576901338583678	0.576901338583678\\
0.354515050167224	0.374581939799331	0.580178316489033	0.580178316489033\\
0.354515050167224	0.387959866220736	0.583163871226421	0.583163871226421\\
0.354515050167224	0.40133779264214	0.585844782168263	0.585844782168263\\
0.354515050167224	0.414715719063545	0.588209476303448	0.588209476303448\\
0.354515050167224	0.42809364548495	0.5902479740812	0.5902479740812\\
0.354515050167224	0.441471571906354	0.591951840487524	0.591951840487524\\
0.354515050167224	0.454849498327759	0.593314142120541	0.593314142120541\\
0.354515050167224	0.468227424749164	0.594329410847742	0.594329410847742\\
0.354515050167224	0.481605351170569	0.594993614479785	0.594993614479785\\
0.354515050167224	0.494983277591973	0.595304134775042	0.595304134775042\\
0.354515050167224	0.508361204013378	0.595259752990407	0.595259752990407\\
0.354515050167224	0.521739130434783	0.594860643110958	0.594860643110958\\
0.354515050167224	0.535117056856187	0.594108372818202	0.594108372818202\\
0.354515050167224	0.548494983277592	0.593005912188448	0.593005912188448\\
0.354515050167224	0.561872909698997	0.591557650044023	0.591557650044023\\
0.354515050167224	0.575250836120401	0.589769417805154	0.589769417805154\\
0.354515050167224	0.588628762541806	0.58764852060405	0.58764852060405\\
0.354515050167224	0.602006688963211	0.585203775319141	0.585203775319141\\
0.354515050167224	0.615384615384615	0.582445555060643	0.582445555060643\\
0.354515050167224	0.62876254180602	0.579385839482103	0.579385839482103\\
0.354515050167224	0.642140468227425	0.57603827009962	0.57603827009962\\
0.354515050167224	0.655518394648829	0.572418209563898	0.572418209563898\\
0.354515050167224	0.668896321070234	0.568542803543244	0.568542803543244\\
0.354515050167224	0.682274247491639	0.564431043531337	0.564431043531337\\
0.354515050167224	0.695652173913043	0.560103828486562	0.560103828486562\\
0.354515050167224	0.709030100334448	0.555584022736292	0.555584022736292\\
0.354515050167224	0.722408026755853	0.550896507039516	0.550896507039516\\
0.354515050167224	0.735785953177257	0.546068219099385	0.546068219099385\\
0.354515050167224	0.749163879598662	0.541128179165706	0.541128179165706\\
0.354515050167224	0.762541806020067	0.536107495687954	0.536107495687954\\
0.354515050167224	0.775919732441472	0.531039345306825	0.531039345306825\\
0.354515050167224	0.789297658862876	0.525958920857063	0.525958920857063\\
0.354515050167224	0.802675585284281	0.520903340565188	0.520903340565188\\
0.354515050167224	0.816053511705686	0.515911511351209	0.515911511351209\\
0.354515050167224	0.82943143812709	0.511023939191099	0.511023939191099\\
0.354515050167224	0.842809364548495	0.506282479988976	0.506282479988976\\
0.354515050167224	0.8561872909699	0.501730025473055	0.501730025473055\\
0.354515050167224	0.869565217391304	0.497410120386998	0.497410120386998\\
0.354515050167224	0.882943143812709	0.493366509787992	0.493366509787992\\
0.354515050167224	0.896321070234114	0.489642618617538	0.489642618617538\\
0.354515050167224	0.909698996655518	0.486280969826725	0.486280969826725\\
0.354515050167224	0.923076923076923	0.483322552046718	0.483322552046718\\
0.354515050167224	0.936454849498328	0.480806152796661	0.480806152796661\\
0.354515050167224	0.949832775919732	0.47876767808242	0.47876767808242\\
0.354515050167224	0.963210702341137	0.477239483421544	0.477239483421544\\
0.354515050167224	0.976588628762542	0.476249744245143	0.476249744245143\\
0.354515050167224	0.989966555183946	0.475821894724827	0.475821894724827\\
0.357859531772575	0	0.477845389356336	0.477845389356336\\
0.357859531772575	0.0133779264214047	0.477834525587869	0.477834525587869\\
0.357859531772575	0.0267558528428094	0.478392937165027	0.478392937165027\\
0.357859531772575	0.040133779264214	0.479501318770552	0.479501318770552\\
0.357859531772575	0.0535117056856187	0.481135371527192	0.481135371527192\\
0.357859531772575	0.0668896321070234	0.483266279779201	0.483266279779201\\
0.357859531772575	0.0802675585284281	0.485861274704594	0.485861274704594\\
0.357859531772575	0.0936454849498328	0.488884257552564	0.488884257552564\\
0.357859531772575	0.107023411371237	0.492296454735769	0.492296454735769\\
0.357859531772575	0.120401337792642	0.496057078477869	0.496057078477869\\
0.357859531772575	0.133779264214047	0.500123969798038	0.500123969798038\\
0.357859531772575	0.147157190635451	0.504454204773615	0.504454204773615\\
0.357859531772575	0.160535117056856	0.50900464971228	0.50900464971228\\
0.357859531772575	0.173913043478261	0.513732455597286	0.513732455597286\\
0.357859531772575	0.187290969899666	0.518595486560625	0.518595486560625\\
0.357859531772575	0.20066889632107	0.523552680931685	0.523552680931685\\
0.357859531772575	0.214046822742475	0.528564346466586	0.528564346466586\\
0.357859531772575	0.22742474916388	0.533592393651714	0.533592393651714\\
0.357859531772575	0.240802675585284	0.538600512535611	0.538600512535611\\
0.357859531772575	0.254180602006689	0.543554299466535	0.543554299466535\\
0.357859531772575	0.267558528428094	0.5484213405131	0.5484213405131\\
0.357859531772575	0.280936454849498	0.553171258342796	0.553171258342796\\
0.357859531772575	0.294314381270903	0.557775729040898	0.557775729040898\\
0.357859531772575	0.307692307692308	0.562208474869023	0.562208474869023\\
0.357859531772575	0.321070234113712	0.566445238368909	0.566445238368909\\
0.357859531772575	0.334448160535117	0.570463742575322	0.570463742575322\\
0.357859531772575	0.347826086956522	0.574243641457869	0.574243641457869\\
0.357859531772575	0.361204013377926	0.577766464096035	0.577766464096035\\
0.357859531772575	0.374581939799331	0.581015555524525	0.581015555524525\\
0.357859531772575	0.387959866220736	0.583976016677597	0.583976016677597\\
0.357859531772575	0.40133779264214	0.58663464541545	0.58663464541545\\
0.357859531772575	0.414715719063545	0.588979880232472	0.588979880232472\\
0.357859531772575	0.42809364548495	0.59100174792262	0.59100174792262\\
0.357859531772575	0.441471571906354	0.592691816206123	0.592691816206123\\
0.357859531772575	0.454849498327759	0.594043152097771	0.594043152097771\\
0.357859531772575	0.468227424749164	0.595050286613537	0.595050286613537\\
0.357859531772575	0.481605351170569	0.595709186262645	0.595709186262645\\
0.357859531772575	0.494983277591973	0.596017231649888	0.596017231649888\\
0.357859531772575	0.508361204013378	0.595973203411918	0.595973203411918\\
0.357859531772575	0.521739130434783	0.595577275625602	0.595577275625602\\
0.357859531772575	0.535117056856187	0.594831016750786	0.594831016750786\\
0.357859531772575	0.548494983277592	0.593737398098639	0.593737398098639\\
0.357859531772575	0.561872909698997	0.592300809744933	0.592300809744933\\
0.357859531772575	0.575250836120401	0.590527083729912	0.590527083729912\\
0.357859531772575	0.588628762541806	0.588423524297395	0.588423524297395\\
0.357859531772575	0.602006688963211	0.585998944819987	0.585998944819987\\
0.357859531772575	0.615384615384615	0.583263710928672	0.583263710928672\\
0.357859531772575	0.62876254180602	0.580229789207595	0.580229789207595\\
0.357859531772575	0.642140468227425	0.576910800621837	0.576910800621837\\
0.357859531772575	0.655518394648829	0.573322077610912	0.573322077610912\\
0.357859531772575	0.668896321070234	0.569480723496802	0.569480723496802\\
0.357859531772575	0.682274247491639	0.565405672516614	0.565405672516614\\
0.357859531772575	0.695652173913043	0.561117748391294	0.561117748391294\\
0.357859531772575	0.709030100334448	0.556639718880461	0.556639718880461\\
0.357859531772575	0.722408026755853	0.55199634324968	0.55199634324968\\
0.357859531772575	0.735785953177257	0.547214408995931	0.547214408995931\\
0.357859531772575	0.749163879598662	0.542322753552153	0.542322753552153\\
0.357859531772575	0.762541806020067	0.537352266044803	0.537352266044803\\
0.357859531772575	0.775919732441472	0.532335863543789	0.532335863543789\\
0.357859531772575	0.789297658862876	0.527308435671536	0.527308435671536\\
0.357859531772575	0.802675585284281	0.522306750994136	0.522306750994136\\
0.357859531772575	0.816053511705686	0.517369318387752	0.517369318387752\\
0.357859531772575	0.82943143812709	0.5125361966605	0.5125361966605\\
0.357859531772575	0.842809364548495	0.50784874622954	0.50784874622954\\
0.357859531772575	0.8561872909699	0.503349317725503	0.503349317725503\\
0.357859531772575	0.869565217391304	0.499080874131955	0.499080874131955\\
0.357859531772575	0.882943143812709	0.495086545546814	0.495086545546814\\
0.357859531772575	0.896321070234114	0.491409118900804	0.491409118900804\\
0.357859531772575	0.909698996655518	0.488090468927707	0.488090468927707\\
0.357859531772575	0.923076923076923	0.485170941186817	0.485170941186817\\
0.357859531772575	0.936454849498328	0.482688702700257	0.482688702700257\\
0.357859531772575	0.949832775919732	0.480679080374454	0.480679080374454\\
0.357859531772575	0.963210702341137	0.479173911317208	0.479173911317208\\
0.357859531772575	0.976588628762542	0.478200931887797	0.478200931887797\\
0.357859531772575	0.989966555183946	0.47778323331292	0.47778323331292\\
0.361204013377926	0	0.479763669393627	0.479763669393627\\
0.361204013377926	0.0133779264214047	0.479747918097081	0.479747918097081\\
0.361204013377926	0.0267558528428094	0.480294860495245	0.480294860495245\\
0.361204013377926	0.040133779264214	0.481385442917294	0.481385442917294\\
0.361204013377926	0.0535117056856187	0.482995720572022	0.482995720572022\\
0.361204013377926	0.0668896321070234	0.485097320474638	0.485097320474638\\
0.361204013377926	0.0802675585284281	0.487657988567622	0.487657988567622\\
0.361204013377926	0.0936454849498328	0.490642194971503	0.490642194971503\\
0.361204013377926	0.107023411371237	0.494011770723997	0.494011770723997\\
0.361204013377926	0.120401337792642	0.497726550720838	0.497726550720838\\
0.361204013377926	0.133779264214047	0.501745000463476	0.501745000463476\\
0.361204013377926	0.147157190635451	0.506024808149134	0.506024808149134\\
0.361204013377926	0.160535117056856	0.510523428092434	0.510523428092434\\
0.361204013377926	0.173913043478261	0.515198565982022	0.515198565982022\\
0.361204013377926	0.187290969899666	0.520008600684979	0.520008600684979\\
0.361204013377926	0.20066889632107	0.524912940967119	0.524912940967119\\
0.361204013377926	0.214046822742475	0.529872318463244	0.529872318463244\\
0.361204013377926	0.22742474916388	0.534849020469743	0.534849020469743\\
0.361204013377926	0.240802675585284	0.539807067676828	0.539807067676828\\
0.361204013377926	0.254180602006689	0.544712342890927	0.544712342890927\\
0.361204013377926	0.267558528428094	0.549532677225366	0.549532677225366\\
0.361204013377926	0.280936454849498	0.554237900272488	0.554237900272488\\
0.361204013377926	0.294314381270903	0.558799860520092	0.558799860520092\\
0.361204013377926	0.307692307692308	0.563192421833923	0.563192421833923\\
0.361204013377926	0.321070234113712	0.56739144127357	0.56739144127357\\
0.361204013377926	0.334448160535117	0.571374732902424	0.571374732902424\\
0.361204013377926	0.347826086956522	0.575122021637937	0.575122021637937\\
0.361204013377926	0.361204013377926	0.578614890597384	0.578614890597384\\
0.361204013377926	0.374581939799331	0.581836724846508	0.581836724846508\\
0.361204013377926	0.387959866220736	0.584772653964793	0.584772653964793\\
0.361204013377926	0.40133779264214	0.58740949540649	0.58740949540649\\
0.361204013377926	0.414715719063545	0.589735700260826	0.589735700260826\\
0.361204013377926	0.42809364548495	0.591741302695337	0.591741302695337\\
0.361204013377926	0.441471571906354	0.593417874097962	0.593417874097962\\
0.361204013377926	0.454849498327759	0.594758482710831	0.594758482710831\\
0.361204013377926	0.468227424749164	0.595757659365112	0.595757659365112\\
0.361204013377926	0.481605351170569	0.596411369775577	0.596411369775577\\
0.361204013377926	0.494983277591973	0.596716993729581	0.596716993729581\\
0.361204013377926	0.508361204013378	0.596673311401859	0.596673311401859\\
0.361204013377926	0.521739130434783	0.596280496938394	0.596280496938394\\
0.361204013377926	0.535117056856187	0.595540119374148	0.595540119374148\\
0.361204013377926	0.548494983277592	0.594455150875488	0.594455150875488\\
0.361204013377926	0.561872909698997	0.593029982223511	0.593029982223511\\
0.361204013377926	0.575250836120401	0.591270445374094	0.591270445374094\\
0.361204013377926	0.588628762541806	0.58918384283908	0.58918384283908\\
0.361204013377926	0.602006688963211	0.586778983525081	0.586778983525081\\
0.361204013377926	0.615384615384615	0.584066224536298	0.584066224536298\\
0.361204013377926	0.62876254180602	0.581057518289438	0.581057518289438\\
0.361204013377926	0.642140468227425	0.577766464096035	0.577766464096035\\
0.361204013377926	0.655518394648829	0.574208363133965	0.574208363133965\\
0.361204013377926	0.668896321070234	0.570400275449366	0.570400275449366\\
0.361204013377926	0.682274247491639	0.566361077297023	0.566361077297023\\
0.361204013377926	0.695652173913043	0.562111516737028	0.562111516737028\\
0.361204013377926	0.709030100334448	0.557674264955984	0.557674264955984\\
0.361204013377926	0.722408026755853	0.553073960273223	0.553073960273223\\
0.361204013377926	0.735785953177257	0.548337241232483	0.548337241232483\\
0.361204013377926	0.749163879598662	0.54349276458043	0.54349276458043\\
0.361204013377926	0.762541806020067	0.538571203317452	0.538571203317452\\
0.361204013377926	0.775919732441472	0.533605219407785	0.533605219407785\\
0.361204013377926	0.789297658862876	0.528629405203615	0.528629405203615\\
0.361204013377926	0.802675585284281	0.523680187236366	0.523680187236366\\
0.361204013377926	0.816053511705686	0.518795685840048	0.518795685840048\\
0.361204013377926	0.82943143812709	0.514015524194211	0.514015524194211\\
0.361204013377926	0.842809364548495	0.50938058091754	0.50938058091754\\
0.361204013377926	0.8561872909699	0.504932681419881	0.504932681419881\\
0.361204013377926	0.869565217391304	0.50071422493257	0.50071422493257\\
0.361204013377926	0.882943143812709	0.496767746556305	0.496767746556305\\
0.361204013377926	0.896321070234114	0.493135416811144	0.493135416811144\\
0.361204013377926	0.909698996655518	0.489858484983923	0.489858484983923\\
0.361204013377926	0.923076923076923	0.486976676882003	0.486976676882003\\
0.361204013377926	0.936454849498328	0.484527562139898	0.484527562139898\\
0.361204013377926	0.949832775919732	0.48254591059461	0.48254591059461\\
0.361204013377926	0.963210702341137	0.481063060965222	0.481063060965222\\
0.361204013377926	0.976588628762542	0.480106327624093	0.480106327624093\\
0.361204013377926	0.989966555183946	0.479698472149957	0.479698472149957\\
0.364548494983278	0	0.481635792812865	0.481635792812865\\
0.364548494983278	0.0133779264214047	0.481615298975992	0.481615298975992\\
0.364548494983278	0.0267558528428094	0.482151125577351	0.482151125577351\\
0.364548494983278	0.040133779264214	0.483224460958577	0.483224460958577\\
0.364548494983278	0.0535117056856187	0.484811700613665	0.484811700613665\\
0.364548494983278	0.0668896321070234	0.486884896967065	0.486884896967065\\
0.364548494983278	0.0802675585284281	0.489412290834437	0.489412290834437\\
0.364548494983278	0.0936454849498328	0.492358899573519	0.492358899573519\\
0.364548494983278	0.107023411371237	0.4956871363457	0.4956871363457\\
0.364548494983278	0.120401337792642	0.499357436158243	0.499357436158243\\
0.364548494983278	0.133779264214047	0.503328867074073	0.503328867074073\\
0.364548494983278	0.147157190635451	0.50755970869355	0.50755970869355\\
0.364548494983278	0.160535117056856	0.512007984245355	0.512007984245355\\
0.364548494983278	0.173913043478261	0.516631936933026	0.516631936933026\\
0.364548494983278	0.187290969899666	0.521390445220747	0.521390445220747\\
0.364548494983278	0.20066889632107	0.526243375266041	0.526243375266041\\
0.364548494983278	0.214046822742475	0.531151871584229	0.531151871584229\\
0.364548494983278	0.22742474916388	0.536078589218032	0.536078589218032\\
0.364548494983278	0.240802675585284	0.540987872213323	0.540987872213323\\
0.364548494983278	0.254180602006689	0.54584588414256	0.54584588414256\\
0.364548494983278	0.267558528428094	0.550620696869313	0.550620696869313\\
0.364548494983278	0.280936454849498	0.55528234381663	0.55528234381663\\
0.364548494983278	0.294314381270903	0.55980284379069	0.55980284379069\\
0.364548494983278	0.307692307692308	0.564156201009388	0.564156201009388\\
0.364548494983278	0.321070234113712	0.568318386468349	0.568318386468349\\
0.364548494983278	0.334448160535117	0.572267305203355	0.572267305203355\\
0.364548494983278	0.347826086956522	0.575982753422227	0.575982753422227\\
0.364548494983278	0.361204013377926	0.579446368911752	0.579446368911752\\
0.364548494983278	0.374581939799331	0.582641577596174	0.582641577596174\\
0.364548494983278	0.387959866220736	0.585553538644692	0.585553538644692\\
0.364548494983278	0.40133779264214	0.588169090101527	0.588169090101527\\
0.364548494983278	0.414715719063545	0.590476696644058	0.590476696644058\\
0.364548494983278	0.42809364548495	0.592466400760072	0.592466400760072\\
0.364548494983278	0.441471571906354	0.594129778369849	0.594129778369849\\
0.364548494983278	0.454849498327759	0.595459899697443	0.595459899697443\\
0.364548494983278	0.468227424749164	0.596451296012048	0.596451296012048\\
0.364548494983278	0.481605351170569	0.597099932708833	0.597099932708833\\
0.364548494983278	0.494983277591973	0.597403189073102	0.597403189073102\\
0.364548494983278	0.508361204013378	0.597359844966364	0.597359844966364\\
0.364548494983278	0.521739130434783	0.596970074582418	0.596970074582418\\
0.364548494983278	0.535117056856187	0.596235447340518	0.596235447340518\\
0.364548494983278	0.548494983277592	0.595158935906142	0.595158935906142\\
0.364548494983278	0.561872909698997	0.593744931252611	0.593744931252611\\
0.364548494983278	0.575250836120401	0.591999264593947	0.591999264593947\\
0.364548494983278	0.588628762541806	0.589929235925658	0.589929235925658\\
0.364548494983278	0.602006688963211	0.587543648800322	0.587543648800322\\
0.364548494983278	0.615384615384615	0.584852850833395	0.584852850833395\\
0.364548494983278	0.62876254180602	0.581868779275688	0.581868779275688\\
0.364548494983278	0.642140468227425	0.578605010796633	0.578605010796633\\
0.364548494983278	0.655518394648829	0.575076814390602	0.575076814390602\\
0.364548494983278	0.668896321070234	0.571301206041433	0.571301206041433\\
0.364548494983278	0.682274247491639	0.567297003452803	0.567297003452803\\
0.364548494983278	0.695652173913043	0.563084878770179	0.563084878770179\\
0.364548494983278	0.709030100334448	0.558687406782201	0.558687406782201\\
0.364548494983278	0.722408026755853	0.554129105597069	0.554129105597069\\
0.364548494983278	0.735785953177257	0.54943646624946	0.54943646624946\\
0.364548494983278	0.749163879598662	0.544637967119179	0.544637967119179\\
0.364548494983278	0.762541806020067	0.539764068456539	0.539764068456539\\
0.364548494983278	0.775919732441472	0.534847181745378	0.534847181745378\\
0.364548494983278	0.789297658862876	0.529921608140117	0.529921608140117\\
0.364548494983278	0.802675585284281	0.525023439851491	0.525023439851491\\
0.364548494983278	0.816053511705686	0.520190418205363	0.520190418205363\\
0.364548494983278	0.82943143812709	0.5154617422542	0.5154617422542\\
0.364548494983278	0.842809364548495	0.510877822384899	0.510877822384899\\
0.364548494983278	0.8561872909699	0.506479974445368	0.506479974445368\\
0.364548494983278	0.869565217391304	0.502310051599604	0.502310051599604\\
0.364548494983278	0.882943143812709	0.498410013481411	0.498410013481411\\
0.364548494983278	0.896321070234114	0.494821435262975	0.494821435262975\\
0.364548494983278	0.909698996655518	0.491584962923369	0.491584962923369\\
0.364548494983278	0.923076923076923	0.488739725134123	0.488739725134123\\
0.364548494983278	0.936454849498328	0.486322716505942	0.486322716505942\\
0.364548494983278	0.949832775919732	0.484368171088406	0.484368171088406\\
0.364548494983278	0.963210702341137	0.482906948527925	0.482906948527925\\
0.364548494983278	0.976588628762542	0.481965957680664	0.481965957680664\\
0.364548494983278	0.989966555183946	0.481567643296312	0.481567643296312\\
0.367892976588629	0	0.483461792547858	0.483461792547858\\
0.367892976588629	0.0133779264214047	0.483436698807424	0.483436698807424\\
0.367892976588629	0.0267558528428094	0.483961756353941	0.483961756353941\\
0.367892976588629	0.040133779264214	0.485018386238971	0.485018386238971\\
0.367892976588629	0.0535117056856187	0.486583310929092	0.486583310929092\\
0.367892976588629	0.0668896321070234	0.488628991603673	0.488628991603673\\
0.367892976588629	0.0802675585284281	0.491124144743395	0.491124144743395\\
0.367892976588629	0.0936454849498328	0.494034314023338	0.494034314023338\\
0.367892976588629	0.107023411371237	0.497322472930935	0.497322472930935\\
0.367892976588629	0.120401337792642	0.500949634682253	0.500949634682253\\
0.367892976588629	0.133779264214047	0.504875448565579	0.504875448565579\\
0.367892976588629	0.147157190635451	0.509058765361007	0.509058765361007\\
0.367892976588629	0.160535117056856	0.513458158510942	0.513458158510942\\
0.367892976588629	0.173913043478261	0.518032391833302	0.518032391833302\\
0.367892976588629	0.187290969899666	0.522740828443221	0.522740828443221\\
0.367892976588629	0.20066889632107	0.527543778947793	0.527543778947793\\
0.367892976588629	0.214046822742475	0.532402789769722	0.532402789769722\\
0.367892976588629	0.22742474916388	0.537280874594996	0.537280874594996\\
0.367892976588629	0.240802675585284	0.54214269344866	0.54214269344866\\
0.367892976588629	0.254180602006689	0.546954684848212	0.546954684848212\\
0.367892976588629	0.267558528428094	0.551685156957302	0.551685156957302\\
0.367892976588629	0.280936454849498	0.556304343763032	0.556304343763032\\
0.367892976588629	0.294314381270903	0.560784432124866	0.560784432124866\\
0.367892976588629	0.307692307692308	0.565099565178265	0.565099565178265\\
0.367892976588629	0.321070234113712	0.56922582709409	0.56922582709409\\
0.367892976588629	0.334448160535117	0.573141213652838	0.573141213652838\\
0.367892976588629	0.347826086956522	0.576825592534145	0.576825592534145\\
0.367892976588629	0.361204013377926	0.580260656677151	0.580260656677151\\
0.367892976588629	0.374581939799331	0.58342987355652	0.58342987355652\\
0.367892976588629	0.387959866220736	0.586318432753978	0.586318432753978\\
0.367892976588629	0.40133779264214	0.588913193791932	0.588913193791932\\
0.367892976588629	0.414715719063545	0.591202635835322	0.591202635835322\\
0.367892976588629	0.42809364548495	0.593176810558375	0.593176810558375\\
0.367892976588629	0.441471571906354	0.594827299210821	0.594827299210821\\
0.367892976588629	0.454849498327759	0.596147174698126	0.596147174698126\\
0.367892976588629	0.468227424749164	0.597130969307214	0.597130969307214\\
0.367892976588629	0.481605351170569	0.59777464855689	0.59777464855689\\
0.367892976588629	0.494983277591973	0.598075591525355	0.598075591525355\\
0.367892976588629	0.508361204013378	0.598032577900109	0.598032577900109\\
0.367892976588629	0.521739130434783	0.597645781902813	0.597645781902813\\
0.367892976588629	0.535117056856187	0.596916773158395	0.596916773158395\\
0.367892976588629	0.548494983277592	0.595848524498559	0.595848524498559\\
0.367892976588629	0.561872909698997	0.594445426610206	0.594445426610206\\
0.367892976588629	0.575250836120401	0.592713309354089	0.592713309354089\\
0.367892976588629	0.588628762541806	0.590659469483173	0.590659469483173\\
0.367892976588629	0.602006688963211	0.588292704378685	0.588292704378685\\
0.367892976588629	0.615384615384615	0.585623351289162	0.585623351289162\\
0.367892976588629	0.62876254180602	0.582663331398389	0.582663331398389\\
0.367892976588629	0.642140468227425	0.579426197856331	0.579426197856331\\
0.367892976588629	0.655518394648829	0.575927186677159	0.575927186677159\\
0.367892976588629	0.668896321070234	0.572183269134903	0.572183269134903\\
0.367892976588629	0.682274247491639	0.568213203965398	0.568213203965398\\
0.367892976588629	0.695652173913043	0.564037587309601	0.564037587309601\\
0.367892976588629	0.709030100334448	0.559678897906869	0.559678897906869\\
0.367892976588629	0.722408026755853	0.555161534569687	0.555161534569687\\
0.367892976588629	0.735785953177257	0.550511842450585	0.550511842450585\\
0.367892976588629	0.749163879598662	0.545758124061458	0.545758124061458\\
0.367892976588629	0.762541806020067	0.540930630447697	0.540930630447697\\
0.367892976588629	0.775919732441472	0.536061527387988	0.536061527387988\\
0.367892976588629	0.789297658862876	0.531184831031869	0.531184831031869\\
0.367892976588629	0.802675585284281	0.526336307062288	0.526336307062288\\
0.367892976588629	0.816053511705686	0.521553327355524	0.521553327355524\\
0.367892976588629	0.82943143812709	0.516874678295221	0.516874678295221\\
0.367892976588629	0.842809364548495	0.5123403154793	0.5123403154793\\
0.367892976588629	0.8561872909699	0.507991060636889	0.507991060636889\\
0.367892976588629	0.869565217391304	0.503868238234116	0.503868238234116\\
0.367892976588629	0.882943143812709	0.500013251550024	0.500013251550024\\
0.367892976588629	0.896321070234114	0.496467100954325	0.496467100954325\\
0.367892976588629	0.909698996655518	0.493269850652479	0.493269850652479\\
0.367892976588629	0.923076923076923	0.490460054124091	0.490460054124091\\
0.367892976588629	0.936454849498328	0.488074152609869	0.488074152609869\\
0.367892976588629	0.949832775919732	0.486145864943407	0.486145864943407\\
0.367892976588629	0.963210702341137	0.484705590346091	0.484705590346091\\
0.367892976588629	0.976588628762542	0.483779848047084	0.483779848047084\\
0.367892976588629	0.989966555183946	0.483390778333729	0.483390778333729\\
0.37123745819398	0	0.485241700977346	0.485241700977346\\
0.37123745819398	0.0133779264214047	0.48521214771505	0.48521214771505\\
0.37123745819398	0.0267558528428094	0.485726776584139	0.485726776584139\\
0.37123745819398	0.040133779264214	0.48676723235716	0.48676723235716\\
0.37123745819398	0.0535117056856187	0.488310551622679	0.488310551622679\\
0.37123745819398	0.0668896321070234	0.490329588235987	0.490329588235987\\
0.37123745819398	0.0802675585284281	0.492793515782657	0.492793515782657\\
0.37123745819398	0.0936454849498328	0.495668384014116	0.495668384014116\\
0.37123745819398	0.107023411371237	0.498917705616749	0.498917705616749\\
0.37123745819398	0.120401337792642	0.502503050741375	0.502503050741375\\
0.37123745819398	0.133779264214047	0.506384629126372	0.506384629126372\\
0.37123745819398	0.147157190635451	0.510521842983588	0.510521842983588\\
0.37123745819398	0.160535117056856	0.514873797649402	0.514873797649402\\
0.37123745819398	0.173913043478261	0.519399760939169	0.519399760939169\\
0.37123745819398	0.187290969899666	0.524059565863082	0.524059565863082\\
0.37123745819398	0.20066889632107	0.528813954640607	0.528813954640607\\
0.37123745819398	0.214046822742475	0.533624864659131	0.533624864659131\\
0.37123745819398	0.22742474916388	0.538455659112973	0.538455659112973\\
0.37123745819398	0.240802675585284	0.543271306548231	0.543271306548231\\
0.37123745819398	0.254180602006689	0.548038514487099	0.548038514487099\\
0.37123745819398	0.267558528428094	0.552725822797074	0.552725822797074\\
0.37123745819398	0.280936454849498	0.557303662599478	0.557303662599478\\
0.37123745819398	0.294314381270903	0.561744386369788	0.561744386369788\\
0.37123745819398	0.307692307692308	0.566022274551877	0.566022274551877\\
0.37123745819398	0.321070234113712	0.570113523559233	0.570113523559233\\
0.37123745819398	0.334448160535117	0.573996219524283	0.573996219524283\\
0.37123745819398	0.347826086956522	0.577650301624307	0.577650301624307\\
0.37123745819398	0.361204013377926	0.581057518289438	0.581057518289438\\
0.37123745819398	0.374581939799331	0.584201379105069	0.584201379105069\\
0.37123745819398	0.387959866220736	0.587067104769843	0.587067104769843\\
0.37123745819398	0.40133779264214	0.58964157706756	0.58964157706756\\
0.37123745819398	0.414715719063545	0.59191329045839	0.59191329045839\\
0.37123745819398	0.42809364548495	0.593872306590456	0.593872306590456\\
0.37123745819398	0.441471571906354	0.595510212773875	0.595510212773875\\
0.37123745819398	0.454849498327759	0.596820085240988	0.596820085240988\\
0.37123745819398	0.468227424749164	0.597796457833795	0.597796457833795\\
0.37123745819398	0.481605351170569	0.598435296606911	0.598435296606911\\
0.37123745819398	0.494983277591973	0.598733980706305	0.598733980706305\\
0.37123745819398	0.508361204013378	0.598691289775346	0.598691289775346\\
0.37123745819398	0.521739130434783	0.598307398044946	0.598307398044946\\
0.37123745819398	0.535117056856187	0.597583875179087	0.597583875179087\\
0.37123745819398	0.548494983277592	0.596523693865612	0.596523693865612\\
0.37123745819398	0.561872909698997	0.59513124406022	0.59513124406022\\
0.37123745819398	0.575250836120401	0.593412353704211	0.593412353704211\\
0.37123745819398	0.588628762541806	0.591374315638824	0.591374315638824\\
0.37123745819398	0.602006688963211	0.589025920325882	0.589025920325882\\
0.37123745819398	0.615384615384615	0.586377493850784	0.586377493850784\\
0.37123745819398	0.62876254180602	0.583440940524187	0.583440940524187\\
0.37123745819398	0.642140468227425	0.580229789207595	0.580229789207595\\
0.37123745819398	0.655518394648829	0.576759242260024	0.576759242260024\\
0.37123745819398	0.668896321070234	0.573046225733024	0.573046225733024\\
0.37123745819398	0.682274247491639	0.569109439125051	0.569109439125051\\
0.37123745819398	0.695652173913043	0.564969402640865	0.564969402640865\\
0.37123745819398	0.709030100334448	0.560648499486307	0.560648499486307\\
0.37123745819398	0.722408026755853	0.556171010266475	0.556171010266475\\
0.37123745819398	0.735785953177257	0.55156313605318	0.55156313605318\\
0.37123745819398	0.749163879598662	0.54685300615996	0.54685300615996\\
0.37123745819398	0.762541806020067	0.542070666132157	0.542070666132157\\
0.37123745819398	0.775919732441472	0.537248040958915	0.537248040958915\\
0.37123745819398	0.789297658862876	0.532418868088754	0.532418868088754\\
0.37123745819398	0.802675585284281	0.527618594540103	0.527618594540103\\
0.37123745819398	0.816053511705686	0.522884232315683	0.522884232315683\\
0.37123745819398	0.82943143812709	0.518254166540632	0.518254166540632\\
0.37123745819398	0.842809364548495	0.513767911341356	0.513767911341356\\
0.37123745819398	0.8561872909699	0.509465809558389	0.509465809558389\\
0.37123745819398	0.869565217391304	0.505388674021779	0.505388674021779\\
0.37123745819398	0.882943143812709	0.501577370363174	0.501577370363174\\
0.37123745819398	0.896321070234114	0.498072344197251	0.498072344197251\\
0.37123745819398	0.909698996655518	0.494913098910224	0.494913098910224\\
0.37123745819398	0.923076923076923	0.492137634091786	0.492137634091786\\
0.37123745819398	0.936454849498328	0.489781858590433	0.489781858590433\\
0.37123745819398	0.949832775919732	0.487878995920217	0.487878995920217\\
0.37123745819398	0.963210702341137	0.486459002891342	0.486459002891342\\
0.37123745819398	0.976588628762542	0.485548024444504	0.485548024444504\\
0.37123745819398	0.989966555183946	0.485167908343484	0.485167908343484\\
0.374581939799331	0	0.486975549905914	0.486975549905914\\
0.374581939799331	0.0133779264214047	0.486941675340666	0.486941675340666\\
0.374581939799331	0.0267558528428094	0.48744620981019	0.48744620981019\\
0.374581939799331	0.040133779264214	0.488471013115824	0.488471013115824\\
0.374581939799331	0.0535117056856187	0.489993423554827	0.489993423554827\\
0.374581939799331	0.0668896321070234	0.491986672124438	0.491986672124438\\
0.374581939799331	0.0802675585284281	0.494420371569737	0.494420371569737\\
0.374581939799331	0.0936454849498328	0.497261058122741	0.497261058122741\\
0.374581939799331	0.107023411371237	0.500472763180519	0.500472763180519\\
0.374581939799331	0.120401337792642	0.504017593155267	0.504017593155267\\
0.374581939799331	0.133779264214047	0.507856297997959	0.507856297997959\\
0.374581939799331	0.147157190635451	0.511948812062112	0.511948812062112\\
0.374581939799331	0.160535117056856	0.516254754626997	0.516254754626997\\
0.374581939799331	0.173913043478261	0.52073388116539	0.52073388116539\\
0.374581939799331	0.187290969899666	0.525346480014876	0.525346480014876\\
0.374581939799331	0.20066889632107	0.530053712276849	0.530053712276849\\
0.374581939799331	0.214046822742475	0.534817895395855	0.534817895395855\\
0.374581939799331	0.22742474916388	0.539602732914605	0.539602732914605\\
0.374581939799331	0.240802675585284	0.544373494368714	0.544373494368714\\
0.374581939799331	0.254180602006689	0.549097150234314	0.549097150234314\\
0.374581939799331	0.267558528428094	0.553742467349561	0.553742467349561\\
0.374581939799331	0.280936454849498	0.558280070385898	0.558280070385898\\
0.374581939799331	0.294314381270903	0.562682474833804	0.562682474833804\\
0.374581939799331	0.307692307692308	0.566924096669594	0.566924096669594\\
0.374581939799331	0.321070234113712	0.570981243451988	0.570981243451988\\
0.374581939799331	0.334448160535117	0.574832091113637	0.574832091113637\\
0.374581939799331	0.347826086956522	0.578456650205077	0.578456650205077\\
0.374581939799331	0.361204013377926	0.581836724846508	0.581836724846508\\
0.374581939799331	0.374581939799331	0.584955867166661	0.584955867166661\\
0.374581939799331	0.387959866220736	0.587799329570363	0.587799329570363\\
0.374581939799331	0.40133779264214	0.590354016783698	0.590354016783698\\
0.374581939799331	0.414715719063545	0.592608439280224	0.592608439280224\\
0.374581939799331	0.42809364548495	0.59455266939245	0.59455266939245\\
0.374581939799331	0.441471571906354	0.596178301157072	0.596178301157072\\
0.374581939799331	0.454849498327759	0.597478414725816	0.597478414725816\\
0.374581939799331	0.468227424749164	0.59844754599157	0.59844754599157\\
0.374581939799331	0.481605351170569	0.599081661926447	0.599081661926447\\
0.374581939799331	0.494983277591973	0.599378141999329	0.599378141999329\\
0.374581939799331	0.508361204013378	0.599335765930172	0.599335765930172\\
0.374581939799331	0.521739130434783	0.598954707941831	0.598954707941831\\
0.374581939799331	0.535117056856187	0.598236537582513	0.598236537582513\\
0.374581939799331	0.548494983277592	0.597184227108515	0.597184227108515\\
0.374581939799331	0.561872909698997	0.595802165332757	0.595802165332757\\
0.374581939799331	0.575250836120401	0.594096177755262	0.594096177755262\\
0.374581939799331	0.588628762541806	0.592073552692221	0.592073552692221\\
0.374581939799331	0.602006688963211	0.589743073005761	0.589743073005761\\
0.374581939799331	0.615384615384615	0.587115052902001	0.587115052902001\\
0.374581939799331	0.62876254180602	0.584201379105069	0.584201379105069\\
0.374581939799331	0.642140468227425	0.581015555524525	0.581015555524525\\
0.374581939799331	0.655518394648829	0.577572750307595	0.577572750307595\\
0.374581939799331	0.668896321070234	0.57388984390142	0.57388984390142\\
0.374581939799331	0.682274247491639	0.569985476439914	0.569985476439914\\
0.374581939799331	0.695652173913043	0.565880092412552	0.565880092412552\\
0.374581939799331	0.709030100334448	0.561595980168123	0.561595980168123\\
0.374581939799331	0.722408026755853	0.557157303358363	0.557157303358363\\
0.374581939799331	0.735785953177257	0.552590120942365	0.552590120942365\\
0.374581939799331	0.749163879598662	0.54792239186689	0.54792239186689\\
0.374581939799331	0.762541806020067	0.543183960032836	0.543183960032836\\
0.374581939799331	0.775919732441472	0.538406514686638	0.538406514686638\\
0.374581939799331	0.789297658862876	0.533623520981875	0.533623520981875\\
0.374581939799331	0.802675585284281	0.52887011519811	0.52887011519811\\
0.374581939799331	0.816053511705686	0.524182959051614	0.524182959051614\\
0.374581939799331	0.82943143812709	0.519600047767278	0.519600047767278\\
0.374581939799331	0.842809364548495	0.515160467191193	0.515160467191193\\
0.374581939799331	0.8561872909699	0.510904096295615	0.510904096295615\\
0.374581939799331	0.869565217391304	0.506871253036531	0.506871253036531\\
0.374581939799331	0.882943143812709	0.503102283714109	0.503102283714109\\
0.374581939799331	0.896321070234114	0.499637098756393	0.499637098756393\\
0.374581939799331	0.909698996655518	0.496514661129317	0.496514661129317\\
0.374581939799331	0.923076923076923	0.493772437221852	0.493772437221852\\
0.374581939799331	0.936454849498328	0.491445823824421	0.491445823824421\\
0.374581939799331	0.949832775919732	0.489567568386754	0.489567568386754\\
0.374581939799331	0.963210702341137	0.488167202720708	0.488167202720708\\
0.374581939799331	0.976588628762542	0.48727051229552	0.48727051229552\\
0.374581939799331	0.989966555183946	0.486899063885262	0.486899063885262\\
0.377926421404682	0	0.488663370545475	0.488663370545475\\
0.377926421404682	0.0133779264214047	0.488625310822231	0.488625310822231\\
0.377926421404682	0.0267558528428094	0.489120079325414	0.489120079325414\\
0.377926421404682	0.040133779264214	0.490129742473822	0.490129742473822\\
0.377926421404682	0.0535117056856187	0.491631928274034	0.491631928274034\\
0.377926421404682	0.0668896321070234	0.493600229847612	0.493600229847612\\
0.377926421404682	0.0802675585284281	0.496004681736959	0.496004681736959\\
0.377926421404682	0.0936454849498328	0.498812287672163	0.498812287672163\\
0.377926421404682	0.107023411371237	0.501987577881234	0.501987577881234\\
0.377926421404682	0.120401337792642	0.505493174938157	0.505493174938157\\
0.377926421404682	0.133779264214047	0.509290349284474	0.509290349284474\\
0.377926421404682	0.147157190635451	0.51333954856605	0.51333954856605\\
0.377926421404682	0.160535117056856	0.517600888410787	0.517600888410787\\
0.377926421404682	0.173913043478261	0.522034595878936	0.522034595878936\\
0.377926421404682	0.187290969899666	0.526601400253628	0.526601400253628\\
0.377926421404682	0.20066889632107	0.531262868895743	0.531262868895743\\
0.377926421404682	0.214046822742475	0.535981688438801	0.535981688438801\\
0.377926421404682	0.22742474916388	0.5407218935952	0.5407218935952\\
0.377926421404682	0.240802675585284	0.545449047292756	0.545449047292756\\
0.377926421404682	0.254180602006689	0.550130376808739	0.550130376808739\\
0.377926421404682	0.267558528428094	0.554734871090458	0.554734871090458\\
0.377926421404682	0.280936454849498	0.559233344629634	0.559233344629634\\
0.377926421404682	0.294314381270903	0.5635984731751	0.5635984731751\\
0.377926421404682	0.307692307692308	0.567804806300361	0.567804806300361\\
0.377926421404682	0.321070234113712	0.571828761453989	0.571828761453989\\
0.377926421404682	0.334448160535117	0.575648603664308	0.575648603664308\\
0.377926421404682	0.347826086956522	0.579244414585826	0.579244414585826\\
0.377926421404682	0.361204013377926	0.582598054092894	0.582598054092894\\
0.377926421404682	0.374581939799331	0.585693117166415	0.585693117166415\\
0.377926421404682	0.387959866220736	0.588514888394821	0.588514888394821\\
0.377926421404682	0.40133779264214	0.591050296027806	0.591050296027806\\
0.377926421404682	0.414715719063545	0.593287867183196	0.593287867183196\\
0.377926421404682	0.42809364548495	0.59521768551324	0.59521768551324\\
0.377926421404682	0.441471571906354	0.596831352384096	0.596831352384096\\
0.377926421404682	0.454849498327759	0.598121952407565	0.598121952407565\\
0.377926421404682	0.468227424749164	0.599084023982547	0.599084023982547\\
0.377926421404682	0.481605351170569	0.599713535350455	0.599713535350455\\
0.377926421404682	0.494983277591973	0.600007866538876	0.600007866538876\\
0.377926421404682	0.508361204013378	0.599965797456093	0.599965797456093\\
0.377926421404682	0.521739130434783	0.599587502300871	0.599587502300871\\
0.377926421404682	0.535117056856187	0.598874550362381	0.598874550362381\\
0.377926421404682	0.548494983277592	0.597829913199646	0.597829913199646\\
0.377926421404682	0.561872909698997	0.596457978103799	0.596457978103799\\
0.377926421404682	0.575250836120401	0.594764567655197	0.594764567655197\\
0.377926421404682	0.588628762541806	0.592756965086313	0.592756965086313\\
0.377926421404682	0.602006688963211	0.590443945045532	0.590443945045532\\
0.377926421404682	0.615384615384615	0.58783580922169	0.58783580922169\\
0.377926421404682	0.62876254180602	0.584944426129324	0.584944426129324\\
0.377926421404682	0.642140468227425	0.581783274165222	0.581783274165222\\
0.377926421404682	0.655518394648829	0.578367486823052	0.578367486823052\\
0.377926421404682	0.668896321070234	0.574713898690287	0.574713898690287\\
0.377926421404682	0.682274247491639	0.570841090546742	0.570841090546742\\
0.377926421404682	0.695652173913043	0.566769431534628	0.566769431534628\\
0.377926421404682	0.709030100334448	0.562521115976565	0.562521115976565\\
0.377926421404682	0.722408026755853	0.558120191983669	0.558120191983669\\
0.377926421404682	0.735785953177257	0.553592578529198	0.553592578529198\\
0.377926421404682	0.749163879598662	0.548966067178518	0.548966067178518\\
0.377926421404682	0.762541806020067	0.544270304185828	0.544270304185828\\
0.377926421404682	0.775919732441472	0.539536748224325	0.539536748224325\\
0.377926421404682	0.789297658862876	0.534798598652652	0.534798598652652\\
0.377926421404682	0.802675585284281	0.530090688992246	0.530090688992246\\
0.377926421404682	0.816053511705686	0.525449340265282	0.525449340265282\\
0.377926421404682	0.82943143812709	0.520912169099133	0.520912169099133\\
0.377926421404682	0.842809364548495	0.516517846124078	0.516517846124078\\
0.377926421404682	0.8561872909699	0.512305801258011	0.512305801258011\\
0.377926421404682	0.869565217391304	0.508315874053164	0.508315874053164\\
0.377926421404682	0.882943143812709	0.504587909415832	0.504587909415832\\
0.377926421404682	0.896321070234114	0.501161301695253	0.501161301695253\\
0.377926421404682	0.909698996655518	0.498074493304181	0.498074493304181\\
0.377926421404682	0.923076923076923	0.495364437535097	0.495364437535097\\
0.377926421404682	0.936454849498328	0.493066038841753	0.493066038841753\\
0.377926421404682	0.949832775919732	0.491211587255657	0.491211587255657\\
0.377926421404682	0.963210702341137	0.489830206433204	0.489830206433204\\
0.377926421404682	0.976588628762542	0.488947336695237	0.488947336695237\\
0.377926421404682	0.989966555183946	0.488584274976695	0.488584274976695\\
0.381270903010033	0	0.490305193497315	0.490305193497315\\
0.381270903010033	0.0133779264214047	0.490263082772661	0.490263082772661\\
0.381270903010033	0.0267558528428094	0.490748408143486	0.490748408143486\\
0.381270903010033	0.040133779264214	0.491743434500541	0.491743434500541\\
0.381270903010033	0.0535117056856187	0.493226067952207	0.493226067952207\\
0.381270903010033	0.0668896321070234	0.495170249215934	0.495170249215934\\
0.381270903010033	0.0802675585284281	0.49754641782253	0.49754641782253\\
0.381270903010033	0.0936454849498328	0.500322026600405	0.500322026600405\\
0.381270903010033	0.107023411371237	0.503462085308347	0.503462085308347\\
0.381270903010033	0.120401337792642	0.506929713130499	0.506929713130499\\
0.381270903010033	0.133779264214047	0.510686681770821	0.510686681770821\\
0.381270903010033	0.147157190635451	0.514693933742224	0.514693933742224\\
0.381270903010033	0.160535117056856	0.518912063772049	0.518912063772049\\
0.381270903010033	0.173913043478261	0.523301754701142	0.523301754701142\\
0.381270903010033	0.187290969899666	0.527824162559358	0.527824162559358\\
0.381270903010033	0.20066889632107	0.532441248453415	0.532441248453415\\
0.381270903010033	0.214046822742475	0.537116057380539	0.537116057380539\\
0.381270903010033	0.22742474916388	0.541812946031025	0.541812946031025\\
0.381270903010033	0.240802675585284	0.546497763068834	0.546497763068834\\
0.381270903010033	0.254180602006689	0.551137986325401	0.551137986325401\\
0.381270903010033	0.267558528428094	0.555702821875558	0.555702821875558\\
0.381270903010033	0.280936454849498	0.560163270163832	0.560163270163832\\
0.381270903010033	0.294314381270903	0.564492164292923	0.564492164292923\\
0.381270903010033	0.307692307692308	0.56866418534625	0.56866418534625\\
0.381270903010033	0.321070234113712	0.572655859255516	0.572655859255516\\
0.381270903010033	0.334448160535117	0.576445539293258	0.576445539293258\\
0.381270903010033	0.347826086956522	0.580013377809002	0.580013377809002\\
0.381270903010033	0.361204013377926	0.583341290364895	0.583341290364895\\
0.381270903010033	0.374581939799331	0.586412914982958	0.586412914982958\\
0.381270903010033	0.387959866220736	0.589213568804103	0.589213568804103\\
0.381270903010033	0.40133779264214	0.591730204086142	0.591730204086142\\
0.381270903010033	0.414715719063545	0.593951365137061	0.593951365137061\\
0.381270903010033	0.42809364548495	0.595867147490903	0.595867147490903\\
0.381270903010033	0.441471571906354	0.597469160384354	0.597469160384354\\
0.381270903010033	0.454849498327759	0.598750493379324	0.598750493379324\\
0.381270903010033	0.468227424749164	0.599705687796025	0.599705687796025\\
0.381270903010033	0.481605351170569	0.600330713467711	0.600330713467711\\
0.381270903010033	0.494983277591973	0.600622951197518	0.600622951197518\\
0.381270903010033	0.508361204013378	0.600581181184981	0.600581181184981\\
0.381270903010033	0.521739130434783	0.600205577590003	0.600205577590003\\
0.381270903010033	0.535117056856187	0.599497709310791	0.599497709310791\\
0.381270903010033	0.548494983277592	0.598460546964877	0.598460546964877\\
0.381270903010033	0.561872909698997	0.597098475974472	0.597098475974472\\
0.381270903010033	0.575250836120401	0.595417315564381	0.595417315564381\\
0.381270903010033	0.588628762541806	0.593424343378113	0.593424343378113\\
0.381270903010033	0.602006688963211	0.591128325300918	0.591128325300918\\
0.381270903010033	0.615384615384615	0.588539549942549	0.588539549942549\\
0.381270903010033	0.62876254180602	0.585669867072835	0.585669867072835\\
0.381270903010033	0.642140468227425	0.582532729114734	0.582532729114734\\
0.381270903010033	0.655518394648829	0.579143234578011	0.579143234578011\\
0.381270903010033	0.668896321070234	0.575518172057843	0.575518172057843\\
0.381270903010033	0.682274247491639	0.571676063123273	0.571676063123273\\
0.381270903010033	0.695652173913043	0.567637202078968	0.567637202078968\\
0.381270903010033	0.709030100334448	0.56342369020058	0.56342369020058\\
0.381270903010033	0.722408026755853	0.559059461623245	0.559059461623245\\
0.381270903010033	0.735785953177257	0.554570297612752	0.554570297612752\\
0.381270903010033	0.749163879598662	0.54998382548435	0.54998382548435\\
0.381270903010033	0.762541806020067	0.545329497977271	0.545329497977271\\
0.381270903010033	0.775919732441472	0.540638548475415	0.540638548475415\\
0.381270903010033	0.789297658862876	0.535943917128744	0.535943917128744\\
0.381270903010033	0.802675585284281	0.531280142729589	0.531280142729589\\
0.381270903010033	0.816053511705686	0.526683215198456	0.526683215198456\\
0.381270903010033	0.82943143812709	0.522190383809408	0.522190383809408\\
0.381270903010033	0.842809364548495	0.51783991691478	0.51783991691478\\
0.381270903010033	0.8561872909699	0.513670809989388	0.513670809989388\\
0.381270903010033	0.869565217391304	0.509722440368467	0.509722440368467\\
0.381270903010033	0.882943143812709	0.50603416913673	0.50603416913673\\
0.381270903010033	0.896321070234114	0.502644893229847	0.502644893229847\\
0.381270903010033	0.909698996655518	0.499592553865348	0.499592553865348\\
0.381270903010033	0.923076923076923	0.49691361078523	0.49691361078523\\
0.381270903010033	0.936454849498328	0.494642495244736	0.494642495244736\\
0.381270903010033	0.949832775919732	0.492811057924674	0.492811057924674\\
0.381270903010033	0.963210702341137	0.491448030628365	0.491448030628365\\
0.381270903010033	0.976588628762542	0.490578522383466	0.490578522383466\\
0.381270903010033	0.989966555183946	0.490223571073589	0.490223571073589\\
0.384615384615385	0	0.491901048734687	0.491901048734687\\
0.384615384615385	0.0133779264214047	0.491855019259362	0.491855019259362\\
0.384615384615385	0.0267558528428094	0.492331218968976	0.492331218968976\\
0.384615384615385	0.040133779264214	0.493312103332349	0.493312103332349\\
0.384615384615385	0.0535117056856187	0.494775845323084	0.494775845323084\\
0.384615384615385	0.0668896321070234	0.496696719189575	0.496696719189575\\
0.384615384615385	0.0802675585284281	0.499045553166947	0.499045553166947\\
0.384615384615385	0.0936454849498328	0.501790231335947	0.501790231335947\\
0.384615384615385	0.107023411371237	0.504896224237857	0.504896224237857\\
0.384615384615385	0.120401337792642	0.508327128638497	0.508327128638497\\
0.384615384615385	0.133779264214047	0.512045198749082	0.512045198749082\\
0.384615384615385	0.147157190635451	0.516011853931939	0.516011853931939\\
0.384615384615385	0.160535117056856	0.520188151098073	0.520188151098073\\
0.384615384615385	0.173913043478261	0.524535213317955	0.524535213317955\\
0.384615384615385	0.187290969899666	0.529014609349273	0.529014609349273\\
0.384615384615385	0.20066889632107	0.533588681640051	0.533588681640051\\
0.384615384615385	0.214046822742475	0.538220822771953	0.538220822771953\\
0.384615384615385	0.22742474916388	0.542875702213398	0.542875702213398\\
0.384615384615385	0.240802675585284	0.547519446656237	0.547519446656237\\
0.384615384615385	0.254180602006689	0.552119778152288	0.552119778152288\\
0.384615384615385	0.267558528428094	0.556646114809885	0.556646114809885\\
0.384615384615385	0.280936454849498	0.561069639029016	0.561069639029016\\
0.384615384615385	0.294314381270903	0.565363338221401	0.565363338221401\\
0.384615384615385	0.307692307692308	0.569502022748109	0.569502022748109\\
0.384615384615385	0.321070234113712	0.573462325472353	0.573462325472353\\
0.384615384615385	0.334448160535117	0.577222686918328	0.577222686918328\\
0.384615384615385	0.347826086956522	0.580763329587095	0.580763329587095\\
0.384615384615385	0.361204013377926	0.584066224536298	0.584066224536298\\
0.384615384615385	0.374581939799331	0.587115052902001	0.587115052902001\\
0.384615384615385	0.387959866220736	0.589895164641225	0.589895164641225\\
0.384615384615385	0.40133779264214	0.592393536410358	0.592393536410358\\
0.384615384615385	0.414715719063545	0.594598730170744	0.594598730170744\\
0.384615384615385	0.42809364548495	0.596500853828874	0.596500853828874\\
0.384615384615385	0.441471571906354	0.59809152497271	0.59809152497271\\
0.384615384615385	0.454849498327759	0.599363838554835	0.599363838554835\\
0.384615384615385	0.468227424749164	0.600312339193166	0.600312339193166\\
0.384615384615385	0.481605351170569	0.600932998606715	0.600932998606715\\
0.384615384615385	0.494983277591973	0.601223198572463	0.601223198572463\\
0.384615384615385	0.508361204013378	0.601181719675501	0.601181719675501\\
0.384615384615385	0.521739130434783	0.600808736023334	0.600808736023334\\
0.384615384615385	0.535117056856187	0.600105816002364	0.600105816002364\\
0.384615384615385	0.548494983277592	0.599075929065464	0.599075929065464\\
0.384615384615385	0.561872909698997	0.59772345844996	0.59772345844996\\
0.384615384615385	0.575250836120401	0.596054219630742	0.596054219630742\\
0.384615384615385	0.588628762541806	0.594075484209267	0.594075484209267\\
0.384615384615385	0.602006688963211	0.591796008821315	0.591796008821315\\
0.384615384615385	0.615384615384615	0.589226068509976	0.589226068509976\\
0.384615384615385	0.62876254180602	0.586377493850783	0.586377493850783\\
0.384615384615385	0.642140468227425	0.583263710928672	0.583263710928672\\
0.384615384615385	0.655518394648829	0.579899783047171	0.579899783047171\\
0.384615384615385	0.668896321070234	0.576302452795112	0.576302452795112\\
0.384615384615385	0.682274247491639	0.572490182802349	0.572490182802349\\
0.384615384615385	0.695652173913043	0.568483193182098	0.568483193182098\\
0.384615384615385	0.709030100334448	0.564303493284593	0.564303493284593\\
0.384615384615385	0.722408026755853	0.559974904978938	0.559974904978938\\
0.384615384615385	0.735785953177257	0.55552307424613	0.55552307424613\\
0.384615384615385	0.749163879598662	0.550975467420918	0.550975467420918\\
0.384615384615385	0.762541806020067	0.546361347985499	0.546361347985499\\
0.384615384615385	0.775919732441472	0.54171172942521	0.54171172942521\\
0.384615384615385	0.789297658862876	0.537059299346618	0.537059299346618\\
0.384615384615385	0.802675585284281	0.532438309884035	0.532438309884035\\
0.384615384615385	0.816053511705686	0.527884429444108	0.527884429444108\\
0.384615384615385	0.82943143812709	0.523434551130847	0.523434551130847\\
0.384615384615385	0.842809364548495	0.519126553830324	0.519126553830324\\
0.384615384615385	0.8561872909699	0.514999012987007	0.514999012987007\\
0.384615384615385	0.869565217391304	0.511090859630567	0.511090859630567\\
0.384615384615385	0.882943143812709	0.507440988243943	0.507440988243943\\
0.384615384615385	0.896321070234114	0.504087816589388	0.504087816589388\\
0.384615384615385	0.909698996655518	0.501068803559972	0.501068803559972\\
0.384615384615385	0.923076923076923	0.49841993436065	0.49841993436065\\
0.384615384615385	0.936454849498328	0.496175185631251	0.496175185631251\\
0.384615384615385	0.949832775919732	0.494365986219879	0.494365986219879\\
0.384615384615385	0.963210702341137	0.493020691866635	0.493020691866635\\
0.384615384615385	0.976588628762542	0.49216409371804	0.49216409371804\\
0.384615384615385	0.989966555183946	0.491816981050796	0.491816981050796\\
0.387959866220736	0	0.493450965585945	0.493450965585945\\
0.387959866220736	0.0133779264214047	0.49340114778448	0.49340114778448\\
0.387959866220736	0.0267558528428094	0.493868534169111	0.493868534169111\\
0.387959866220736	0.040133779264214	0.494835763131018	0.494835763131018\\
0.387959866220736	0.0535117056856187	0.496281263623617	0.496281263623617\\
0.387959866220736	0.0668896321070234	0.498179629800384	0.498179629800384\\
0.387959866220736	0.0802675585284281	0.500502062814491	0.500502062814491\\
0.387959866220736	0.0936454849498328	0.503216860679159	0.503216860679159\\
0.387959866220736	0.107023411371237	0.506289936495288	0.506289936495288\\
0.387959866220736	0.120401337792642	0.50968534608116	0.50968534608116\\
0.387959866220736	0.133779264214047	0.513365807852866	0.513365807852866\\
0.387959866220736	0.147157190635451	0.51729320039623	0.51729320039623\\
0.387959866220736	0.160535117056856	0.521429026212024	0.521429026212024\\
0.387959866220736	0.173913043478261	0.525734833298029	0.525734833298029\\
0.387959866220736	0.187290969899666	0.530172589297418	0.530172589297418\\
0.387959866220736	0.20066889632107	0.534705005704023	0.534705005704023\\
0.387959866220736	0.214046822742475	0.539295811953254	0.539295811953254\\
0.387959866220736	0.22742474916388	0.543909981088519	0.543909981088519\\
0.387959866220736	0.240802675585284	0.548513910075118	0.548513910075118\\
0.387959866220736	0.254180602006689	0.553075558771561	0.553075558771561\\
0.387959866220736	0.267558528428094	0.557564552120594	0.557564552120594\\
0.387959866220736	0.280936454849498	0.561952250357838	0.561952250357838\\
0.387959866220736	0.294314381270903	0.56621179202601	0.56621179202601\\
0.387959866220736	0.307692307692308	0.570318114393357	0.570318114393357\\
0.387959866220736	0.321070234113712	0.574247955564362	0.574247955564362\\
0.387959866220736	0.334448160535117	0.577979842186888	0.577979842186888\\
0.387959866220736	0.347826086956522	0.581494066240589	0.581494066240589\\
0.387959866220736	0.361204013377926	0.584772653964793	0.584772653964793\\
0.387959866220736	0.374581939799331	0.587799329570363	0.587799329570363\\
0.387959866220736	0.387959866220736	0.590559475992096	0.590559475992096\\
0.387959866220736	0.40133779264214	0.593040094584154	0.593040094584154\\
0.387959866220736	0.414715719063545	0.595229765344059	0.595229765344059\\
0.387959866220736	0.42809364548495	0.597118608971905	0.597118608971905\\
0.387959866220736	0.441471571906354	0.598698251828921	0.598698251828921\\
0.387959866220736	0.454849498327759	0.599961794650664	0.599961794650664\\
0.387959866220736	0.468227424749164	0.600903785691162	0.600903785691162\\
0.387959866220736	0.481605351170569	0.601520198821142	0.601520198821142\\
0.387959866220736	0.494983277591973	0.601808416971608	0.601808416971608\\
0.387959866220736	0.508361204013378	0.601767221199085	0.601767221199085\\
0.387959866220736	0.521739130434783	0.601396785546341	0.601396785546341\\
0.387959866220736	0.535117056856187	0.600698677777974	0.600698677777974\\
0.387959866220736	0.548494983277592	0.599675865979599	0.599675865979599\\
0.387959866220736	0.561872909698997	0.59833273091814	0.59833273091814\\
0.387959866220736	0.575250836120401	0.596675083964742	0.596675083964742\\
0.387959866220736	0.588628762541806	0.594710190276576	0.594710190276576\\
0.387959866220736	0.602006688963211	0.592446796815055	0.592446796815055\\
0.387959866220736	0.615384615384615	0.589895164641225	0.589895164641225\\
0.387959866220736	0.62876254180602	0.587067104769843	0.587067104769843\\
0.387959866220736	0.642140468227425	0.583976016677597	0.583976016677597\\
0.387959866220736	0.655518394648829	0.580636928344007	0.580636928344007\\
0.387959866220736	0.668896321070234	0.577066536452129	0.577066536452129\\
0.387959866220736	0.682274247491639	0.57328324508785	0.57328324508785\\
0.387959866220736	0.695652173913043	0.569307200950208	0.569307200950208\\
0.387959866220736	0.709030100334448	0.565160322722082	0.565160322722082\\
0.387959866220736	0.722408026755853	0.560866321855387	0.560866321855387\\
0.387959866220736	0.735785953177257	0.55645071160643	0.55645071160643\\
0.387959866220736	0.749163879598662	0.551940800730144	0.551940800730144\\
0.387959866220736	0.762541806020067	0.547365667828432	0.547365667828432\\
0.387959866220736	0.775919732441472	0.542756111978341	0.542756111978341\\
0.387959866220736	0.789297658862876	0.538144574980638	0.538144574980638\\
0.387959866220736	0.802675585284281	0.533565030419048	0.533565030419048\\
0.387959866220736	0.816053511705686	0.529052834765389	0.529052834765389\\
0.387959866220736	0.82943143812709	0.52464453607394	0.52464453607394\\
0.387959866220736	0.842809364548495	0.520377636450862	0.520377636450862\\
0.387959866220736	0.8561872909699	0.516290305528747	0.516290305528747\\
0.387959866220736	0.869565217391304	0.512421043676126	0.512421043676126\\
0.387959866220736	0.882943143812709	0.508808295654109	0.508808295654109\\
0.387959866220736	0.896321070234114	0.505490017883678	0.505490017883678\\
0.387959866220736	0.909698996655518	0.502503205338187	0.502503205338187\\
0.387959866220736	0.923076923076923	0.499883387191064	0.499883387191064\\
0.387959866220736	0.936454849498328	0.497664103521688	0.497664103521688\\
0.387959866220736	0.949832775919732	0.495876378341594	0.495876378341594\\
0.387959866220736	0.963210702341137	0.494548206631521	0.494548206631521\\
0.387959866220736	0.976588628762542	0.49370407464918	0.49370407464918\\
0.387959866220736	0.989966555183946	0.49336453318373	0.49336453318373\\
0.391304347826087	0	0.494954972718229	0.494954972718229\\
0.391304347826087	0.0133779264214047	0.494901495265848	0.494901495265848\\
0.391304347826087	0.0267558528428094	0.49536037574671	0.49536037574671\\
0.391304347826087	0.040133779264214	0.49631442804407	0.49631442804407\\
0.391304347826087	0.0535117056856187	0.497742326538162	0.497742326538162\\
0.391304347826087	0.0668896321070234	0.499618972077631	0.499618972077631\\
0.391304347826087	0.0802675585284281	0.501915923419567	0.501915923419567\\
0.391304347826087	0.0936454849498328	0.504601875689544	0.504601875689544\\
0.391304347826087	0.107023411371237	0.507643166825257	0.507643166825257\\
0.391304347826087	0.120401337792642	0.51100429364456	0.51100429364456\\
0.391304347826087	0.133779264214047	0.514648420899273	0.514648420899273\\
0.391304347826087	0.147157190635451	0.518537869148916	0.518537869148916\\
0.391304347826087	0.160535117056856	0.522634570200607	0.522634570200607\\
0.391304347826087	0.173913043478261	0.52690048191843	0.52690048191843\\
0.391304347826087	0.187290969899666	0.531297957161582	0.531297957161582\\
0.391304347826087	0.20066889632107	0.535790064282789	0.535790064282789\\
0.391304347826087	0.214046822742475	0.540340858891231	0.540340858891231\\
0.391304347826087	0.22742474916388	0.544915608402934	0.544915608402934\\
0.391304347826087	0.240802675585284	0.549480972261564	0.549480972261564\\
0.391304347826087	0.254180602006689	0.554005141645172	0.554005141645172\\
0.391304347826087	0.267558528428094	0.558457943033678	0.558457943033678\\
0.391304347826087	0.280936454849498	0.56281091026306	0.56281091026306\\
0.391304347826087	0.294314381270903	0.567037329702731	0.567037329702731\\
0.391304347826087	0.307692307692308	0.571112263025997	0.571112263025997\\
0.391304347826087	0.321070234113712	0.575012551755823	0.575012551755823\\
0.391304347826087	0.334448160535117	0.578716807405883	0.578716807405883\\
0.391304347826087	0.347826086956522	0.582205390636966	0.582205390636966\\
0.391304347826087	0.361204013377926	0.585460382439156	0.585460382439156\\
0.391304347826087	0.374581939799331	0.58846554995051	0.58846554995051\\
0.391304347826087	0.387959866220736	0.591206309146593	0.591206309146593\\
0.391304347826087	0.40133779264214	0.593669686290065	0.593669686290065\\
0.391304347826087	0.414715719063545	0.595844279719407	0.595844279719407\\
0.391304347826087	0.42809364548495	0.597720223281908	0.597720223281908\\
0.391304347826087	0.441471571906354	0.599289152476853	0.599289152476853\\
0.391304347826087	0.454849498327759	0.600544174168068	0.600544174168068\\
0.391304347826087	0.468227424749164	0.601479840547053	0.601479840547053\\
0.391304347826087	0.481605351170569	0.602092127874933	0.602092127874933\\
0.391304347826087	0.494983277591973	0.602378420399218	0.602378420399218\\
0.391304347826087	0.508361204013378	0.602337499725518	0.602337499725518\\
0.391304347826087	0.521739130434783	0.6019695398207	0.6019695398207\\
0.391304347826087	0.535117056856187	0.60127610772815	0.60127610772815\\
0.391304347826087	0.548494983277592	0.600260169983691	0.600260169983691\\
0.391304347826087	0.561872909698997	0.59892610462803	0.59892610462803\\
0.391304347826087	0.575250836120401	0.597279718614252	0.597279718614252\\
0.391304347826087	0.588628762541806	0.595328270302547	0.595328270302547\\
0.391304347826087	0.602006688963211	0.593080496614837	0.593080496614837\\
0.391304347826087	0.615384615384615	0.590546644284926	0.590546644284926\\
0.391304347826087	0.62876254180602	0.587738504480963	0.587738504480963\\
0.391304347826087	0.642140468227425	0.584669449892225	0.584669449892225\\
0.391304347826087	0.655518394648829	0.581354473157612	0.581354473157612\\
0.391304347826087	0.668896321070234	0.577810225265618	0.577810225265618\\
0.391304347826087	0.682274247491639	0.574055052272516	0.574055052272516\\
0.391304347826087	0.695652173913043	0.570109028366491	0.570109028366491\\
0.391304347826087	0.709030100334448	0.56599398295196	0.56599398295196\\
0.391304347826087	0.722408026755853	0.561733519045181	0.561733519045181\\
0.391304347826087	0.735785953177257	0.557353019868635	0.557353019868635\\
0.391304347826087	0.749163879598662	0.552879640122252	0.552879640122252\\
0.391304347826087	0.762541806020067	0.548342278016139	0.548342278016139\\
0.391304347826087	0.775919732441472	0.543771523802033	0.543771523802033\\
0.391304347826087	0.789297658862876	0.539199580278539	0.539199580278539\\
0.391304347826087	0.802675585284281	0.534660150617326	0.534660150617326\\
0.391304347826087	0.816053511705686	0.530188288921953	0.530188288921953\\
0.391304347826087	0.82943143812709	0.525820209252801	0.525820209252801\\
0.391304347826087	0.842809364548495	0.52159304949835	0.52159304949835\\
0.391304347826087	0.8561872909699	0.517544587508063	0.517544587508063\\
0.391304347826087	0.869565217391304	0.513712908375071	0.513712908375071\\
0.391304347826087	0.882943143812709	0.510136023691204	0.510136023691204\\
0.391304347826087	0.896321070234114	0.506851445976897	0.506851445976897\\
0.391304347826087	0.909698996655518	0.503895724245016	0.503895724245016\\
0.391304347826087	0.923076923076923	0.501303949658699	0.501303949658699\\
0.391304347826087	0.936454849498328	0.499109243289455	0.499109243289455\\
0.391304347826087	0.949832775919732	0.497342240812887	0.497342240812887\\
0.391304347826087	0.963210702341137	0.496030591293469	0.496030591293469\\
0.391304347826087	0.976588628762542	0.495198488694902	0.495198488694902\\
0.391304347826087	0.989966555183946	0.494866255130518	0.494866255130518\\
0.394648829431438	0	0.496413098121671	0.496413098121671\\
0.394648829431438	0.0133779264214047	0.496356088018634	0.496356088018634\\
0.394648829431438	0.0267558528428094	0.496806765314251	0.496806765314251\\
0.394648829431438	0.040133779264214	0.49774811216693	0.49774811216693\\
0.394648829431438	0.0535117056856187	0.499159038145362	0.499159038145362\\
0.394648829431438	0.0668896321070234	0.501014737977414	0.501014737977414\\
0.394648829431438	0.0802675585284281	0.503287113157656	0.503287113157656\\
0.394648829431438	0.0936454849498328	0.505945239578486	0.505945239578486\\
0.394648829431438	0.107023411371237	0.508955862767344	0.508955862767344\\
0.394648829431438	0.120401337792642	0.512283902943011	0.512283902943011\\
0.394648829431438	0.133779264214047	0.515892953738174	0.515892953738174\\
0.394648829431438	0.147157190635451	0.519745760797172	0.519745760797172\\
0.394648829431438	0.160535117056856	0.523804669249255	0.523804669249255\\
0.394648829431438	0.173913043478261	0.528032031997687	0.528032031997687\\
0.394648829431438	0.187290969899666	0.532390573617251	0.532390573617251\\
0.394648829431438	0.20066889632107	0.536843707240417	0.536843707240417\\
0.394648829431438	0.214046822742475	0.541355804022609	0.541355804022609\\
0.394648829431438	0.22742474916388	0.545892416554538	0.545892416554538\\
0.394648829431438	0.240802675585284	0.550420458927616	0.550420458927616\\
0.394648829431438	0.254180602006689	0.554908347084839	0.554908347084839\\
0.394648829431438	0.267558528428094	0.559326103654448	0.559326103654448\\
0.394648829431438	0.280936454849498	0.563645431728768	0.563645431728768\\
0.394648829431438	0.294314381270903	0.567839762079936	0.567839762079936\\
0.394648829431438	0.307692307692308	0.571884278158874	0.571884278158874\\
0.394648829431438	0.321070234113712	0.575755922957621	0.575755922957621\\
0.394648829431438	0.334448160535117	0.579433391473326	0.579433391473326\\
0.394648829431438	0.347826086956522	0.582897112130843	0.582897112130843\\
0.394648829431438	0.361204013377926	0.586129220127273	0.586129220127273\\
0.394648829431438	0.374581939799331	0.589113525275694	0.589113525275694\\
0.394648829431438	0.387959866220736	0.591835476560025	0.591835476560025\\
0.394648829431438	0.40133779264214	0.594282125276462	0.594282125276462\\
0.394648829431438	0.414715719063545	0.596442088333547	0.596442088333547\\
0.394648829431438	0.42809364548495	0.598305513013742	0.598305513013742\\
0.394648829431438	0.441471571906354	0.599864044263567	0.599864044263567\\
0.394648829431438	0.454849498327759	0.601110795374664	0.601110795374664\\
0.394648829431438	0.468227424749164	0.602040322741293	0.602040322741293\\
0.394648829431438	0.481605351170569	0.602648605227079	0.602648605227079\\
0.394648829431438	0.494983277591973	0.602933028541279	0.602933028541279\\
0.394648829431438	0.508361204013378	0.602892374908215	0.602892374908215\\
0.394648829431438	0.521739130434783	0.602526818208836	0.602526818208836\\
0.394648829431438	0.535117056856187	0.601837924676223	0.601837924676223\\
0.394648829431438	0.548494983277592	0.600828659133445	0.600828659133445\\
0.394648829431438	0.561872909698997	0.599503396668112	0.599503396668112\\
0.394648829431438	0.575250836120401	0.597867939539406	0.597867939539406\\
0.394648829431438	0.588628762541806	0.595929539006042	0.595929539006042\\
0.394648829431438	0.602006688963211	0.593696921643423	0.593696921643423\\
0.394648829431438	0.615384615384615	0.591180319581037	0.591180319581037\\
0.394648829431438	0.62876254180602	0.588391503932801	0.588391503932801\\
0.394648829431438	0.642140468227425	0.585343820509557	0.585343820509557\\
0.394648829431438	0.655518394648829	0.582052226690742	0.582052226690742\\
0.394648829431438	0.668896321070234	0.578533328088231	0.578533328088231\\
0.394648829431438	0.682274247491639	0.574805413357693	0.574805413357693\\
0.394648829431438	0.695652173913043	0.570888485200843	0.570888485200843\\
0.394648829431438	0.709030100334448	0.566804285257811	0.566804285257811\\
0.394648829431438	0.722408026755853	0.562576310217387	0.562576310217387\\
0.394648829431438	0.735785953177257	0.558229816083445	0.558229816083445\\
0.394648829431438	0.749163879598662	0.553791807143186	0.553791807143186\\
0.394648829431438	0.762541806020067	0.549291005808501	0.549291005808501\\
0.394648829431438	0.775919732441472	0.544757799175054	0.544757799175054\\
0.394648829431438	0.789297658862876	0.540224157903136	0.540224157903136\\
0.394648829431438	0.802675585284281	0.535723522917202	0.535723522917202\\
0.394648829431438	0.816053511705686	0.531290655503416	0.531290655503416\\
0.394648829431438	0.82943143812709	0.526961446718468	0.526961446718468\\
0.394648829431438	0.842809364548495	0.522772682672779	0.522772682672779\\
0.394648829431438	0.8561872909699	0.518761763276425	0.518761763276425\\
0.394648829431438	0.869565217391304	0.51496637348256	0.51496637348256\\
0.394648829431438	0.882943143812709	0.511424107951135	0.511424107951135\\
0.394648829431438	0.896321070234114	0.508172052367525	0.508172052367525\\
0.394648829431438	0.909698996655518	0.505246327317592	0.505246327317592\\
0.394648829431438	0.923076923076923	0.502681603513892	0.502681603513892\\
0.394648829431438	0.936454849498328	0.500510600094883	0.500510600094883\\
0.394648829431438	0.949832775919732	0.498763580430523	0.498763580430523\\
0.394648829431438	0.963210702341137	0.497467862075349	0.497467862075349\\
0.394648829431438	0.976588628762542	0.496647358917414	0.496647358917414\\
0.394648829431438	0.989966555183946	0.496322173914767	0.496322173914767\\
0.397993311036789	0	0.497825369094139	0.497825369094139\\
0.397993311036789	0.0133779264214047	0.497764951737643	0.497764951737643\\
0.397993311036789	0.0267558528428094	0.498207724069034	0.498207724069034\\
0.397993311036789	0.040133779264214	0.499136829506841	0.499136829506841\\
0.397993311036789	0.0535117056856187	0.500531402867599	0.500531402867599\\
0.397993311036789	0.0668896321070234	0.502366920315539	0.502366920315539\\
0.397993311036789	0.0802675585284281	0.50461561164068	0.50461561164068\\
0.397993311036789	0.0936454849498328	0.507246917607282	0.507246917607282\\
0.397993311036789	0.107023411371237	0.510227974537991	0.510227974537991\\
0.397993311036789	0.120401337792642	0.513524108886851	0.513524108886851\\
0.397993311036789	0.133779264214047	0.517099326108518	0.517099326108518\\
0.397993311036789	0.147157190635451	0.520916780389348	0.520916780389348\\
0.397993311036789	0.160535117056856	0.524939214484584	0.524939214484584\\
0.397993311036789	0.173913043478261	0.529129361735984	0.529129361735984\\
0.397993311036789	0.187290969899666	0.533450305098405	0.533450305098405\\
0.397993311036789	0.20066889632107	0.537865790511572	0.537865790511572\\
0.397993311036789	0.214046822742475	0.542340494103396	0.542340494103396\\
0.397993311036789	0.22742474916388	0.546840244449045	0.546840244449045\\
0.397993311036789	0.240802675585284	0.551332202426186	0.551332202426186\\
0.397993311036789	0.254180602006689	0.55578500212635	0.55578500212635\\
0.397993311036789	0.267558528428094	0.560168856851804	0.560168856851804\\
0.397993311036789	0.280936454849498	0.564455634504839	0.564455634504839\\
0.397993311036789	0.294314381270903	0.568618906723024	0.568618906723024\\
0.397993311036789	0.307692307692308	0.572633975988245	0.572633975988245\\
0.397993311036789	0.321070234113712	0.576477884691309	0.576477884691309\\
0.397993311036789	0.334448160535117	0.580129409811332	0.580129409811332\\
0.397993311036789	0.347826086956522	0.583569046505309	0.583569046505309\\
0.397993311036789	0.361204013377926	0.586778983525081	0.586778983525081\\
0.397993311036789	0.374581939799331	0.589743073005761	0.589743073005761\\
0.397993311036789	0.387959866220736	0.592446796815055	0.592446796815055\\
0.397993311036789	0.40133779264214	0.594877231324843	0.594877231324843\\
0.397993311036789	0.414715719063545	0.59702301216951	0.59702301216951\\
0.397993311036789	0.42809364548495	0.598874300291022	0.598874300291022\\
0.397993311036789	0.441471571906354	0.600422750338319	0.600422750338319\\
0.397993311036789	0.454849498327759	0.601661482285941	0.601661482285941\\
0.397993311036789	0.468227424749164	0.602585056961108	0.602585056961108\\
0.397993311036789	0.481605351170569	0.603189456016185	0.603189456016185\\
0.397993311036789	0.494983277591973	0.603472066750617	0.603472066750617\\
0.397993311036789	0.508361204013378	0.603431672069261	0.603431672069261\\
0.397993311036789	0.521739130434783	0.60306844575824	0.60306844575824\\
0.397993311036789	0.535117056856187	0.60238395316129	0.60238395316129\\
0.397993311036789	0.548494983277592	0.601381157244814	0.601381157244814\\
0.397993311036789	0.561872909698997	0.600064429944601	0.600064429944601\\
0.397993311036789	0.575250836120401	0.598439568587503	0.598439568587503\\
0.397993311036789	0.588628762541806	0.5965138170731	0.5965138170731\\
0.397993311036789	0.602006688963211	0.594295891379648	0.594295891379648\\
0.397993311036789	0.615384615384615	0.591796008821315	0.591796008821315\\
0.397993311036789	0.62876254180602	0.589025920325882	0.589025920325882\\
0.397993311036789	0.642140468227425	0.585998944819987	0.585998944819987\\
0.397993311036789	0.655518394648829	0.582730004599133	0.582730004599133\\
0.397993311036789	0.668896321070234	0.579235660319386	0.579235660319386\\
0.397993311036789	0.682274247491639	0.575534143975085	0.575534143975085\\
0.397993311036789	0.695652173913043	0.571645387921987	0.571645387921987\\
0.397993311036789	0.709030100334448	0.567591047670002	0.567591047670002\\
0.397993311036789	0.722408026755853	0.563394515809462	0.563394515809462\\
0.397993311036789	0.735785953177257	0.559080924059014	0.559080924059014\\
0.397993311036789	0.749163879598662	0.554677130046509	0.554677130046509\\
0.397993311036789	0.762541806020067	0.550211685077913	0.550211685077913\\
0.397993311036789	0.775919732441472	0.545714778842258	0.545714778842258\\
0.397993311036789	0.789297658862876	0.541218156780149	0.541218156780149\\
0.397993311036789	0.802675585284281	0.536755005755617	0.536755005755617\\
0.397993311036789	0.816053511705686	0.532359803769758	0.532359803769758\\
0.397993311036789	0.82943143812709	0.528068129799374	0.528068129799374\\
0.397993311036789	0.842809364548495	0.523916430495668	0.523916430495668\\
0.397993311036789	0.8561872909699	0.519941741492961	0.519941741492961\\
0.397993311036789	0.869565217391304	0.516181362497889	0.516181362497889\\
0.397993311036789	0.882943143812709	0.512672487172833	0.512672487172833\\
0.397993311036789	0.896321070234114	0.50945179107411	0.50945179107411\\
0.397993311036789	0.909698996655518	0.506554983487449	0.506554983487449\\
0.397993311036789	0.923076923076923	0.504016331794855	0.504016331794855\\
0.397993311036789	0.936454849498328	0.501868169822388	0.501868169822388\\
0.397993311036789	0.949832775919732	0.50014040421828	0.50014040421828\\
0.397993311036789	0.963210702341137	0.498860035019522	0.498860035019522\\
0.397993311036789	0.976588628762542	0.498050707900483	0.498050707900483\\
0.397993311036789	0.989966555183946	0.497732315908941	0.497732315908941\\
0.40133779264214	0	0.49919181222649	0.49919181222649\\
0.40133779264214	0.0133779264214047	0.49912811148029	0.49912811148029\\
0.40133779264214	0.0267558528428094	0.499563272769401	0.499563272769401\\
0.40133779264214	0.040133779264214	0.500480593948443	0.500480593948443\\
0.40133779264214	0.0535117056856187	0.501859425422901	0.501859425422901\\
0.40133779264214	0.0668896321070234	0.503675512703722	0.503675512703722\\
0.40133779264214	0.0802675585284281	0.505901399836573	0.505901399836573\\
0.40133779264214	0.0936454849498328	0.508506876990219	0.508506876990219\\
0.40133779264214	0.107023411371237	0.51145945491817	0.51145945491817\\
0.40133779264214	0.120401337792642	0.514724849556582	0.514724849556582\\
0.40133779264214	0.133779264214047	0.518267461501393	0.518267461501393\\
0.40133779264214	0.147157190635451	0.522050837269756	0.522050837269756\\
0.40133779264214	0.160535117056856	0.526038101823888	0.526038101823888\\
0.40133779264214	0.173913043478261	0.530192354562265	0.530192354562265\\
0.40133779264214	0.187290969899666	0.534477023644993	0.534477023644993\\
0.40133779264214	0.20066889632107	0.538856175951801	0.538856175951801\\
0.40133779264214	0.214046822742475	0.543294782064083	0.543294782064083\\
0.40133779264214	0.22742474916388	0.547758937361811	0.547758937361811\\
0.40133779264214	0.240802675585284	0.55221604162082	0.55221604162082\\
0.40133779264214	0.254180602006689	0.556634940408185	0.556634940408185\\
0.40133779264214	0.267558528428094	0.560986032146267	0.560986032146267\\
0.40133779264214	0.280936454849498	0.565241345004673	0.565241345004673\\
0.40133779264214	0.294314381270903	0.569374587841855	0.569374587841855\\
0.40133779264214	0.307692307692308	0.573361179310689	0.573361179310689\\
0.40133779264214	0.321070234113712	0.57717825901513	0.57717825901513\\
0.40133779264214	0.334448160535117	0.580804684300717	0.580804684300717\\
0.40133779264214	0.347826086956522	0.584221015914513	0.584221015914513\\
0.40133779264214	0.361204013377926	0.58740949540649	0.58740949540649\\
0.40133779264214	0.374581939799331	0.590354016783698	0.590354016783698\\
0.40133779264214	0.387959866220736	0.593040094584154	0.593040094584154\\
0.40133779264214	0.40133779264214	0.595454830217477	0.595454830217477\\
0.40133779264214	0.414715719063545	0.597586878128718	0.597586878128718\\
0.40133779264214	0.42809364548495	0.599426413082021	0.599426413082021\\
0.40133779264214	0.441471571906354	0.600965099631564	0.600965099631564\\
0.40133779264214	0.454849498327759	0.6021960646467	0.6021960646467\\
0.40133779264214	0.468227424749164	0.603113873583734	0.603113873583734\\
0.40133779264214	0.481605351170569	0.603714511044857	0.603714511044857\\
0.40133779264214	0.494983277591973	0.603995366031833	0.603995366031833\\
0.40133779264214	0.508361204013378	0.603955222184264	0.603955222184264\\
0.40133779264214	0.521739130434783	0.60359425318563	0.60359425318563\\
0.40133779264214	0.535117056856187	0.60291402342106	0.60291402342106\\
0.40133779264214	0.548494983277592	0.60191749387489	0.60191749387489\\
0.40133779264214	0.561872909698997	0.600609033159735	0.600609033159735\\
0.40133779264214	0.575250836120401	0.59899443346803	0.59899443346803\\
0.40133779264214	0.588628762541806	0.59708093112801	0.59708093112801\\
0.40133779264214	0.602006688963211	0.594877231324843	0.594877231324843\\
0.40133779264214	0.615384615384615	0.592393536410358	0.592393536410358\\
0.40133779264214	0.62876254180602	0.58964157706756	0.58964157706756\\
0.40133779264214	0.642140468227425	0.58663464541545	0.58663464541545\\
0.40133779264214	0.655518394648829	0.583387628932166	0.583387628932166\\
0.40133779264214	0.668896321070234	0.57991704383778	0.57991704383778\\
0.40133779264214	0.682274247491639	0.576241066310524	0.576241066310524\\
0.40133779264214	0.695652173913043	0.572379559612041	0.572379559612041\\
0.40133779264214	0.709030100334448	0.5683540948707	0.5683540948707\\
0.40133779264214	0.722408026755853	0.564187962922545	0.564187962922545\\
0.40133779264214	0.735785953177257	0.5599061742466	0.5599061742466\\
0.40133779264214	0.749163879598662	0.555535443669729	0.555535443669729\\
0.40133779264214	0.762541806020067	0.55110415617696	0.55110415617696\\
0.40133779264214	0.775919732441472	0.546642309874617	0.546642309874617\\
0.40133779264214	0.789297658862876	0.542181431952002	0.542181431952002\\
0.40133779264214	0.802675585284281	0.537754463417486	0.537754463417486\\
0.40133779264214	0.816053511705686	0.533395608498447	0.533395608498447\\
0.40133779264214	0.82943143812709	0.529140144948786	0.529140144948786\\
0.40133779264214	0.842809364548495	0.525024192160612	0.525024192160612\\
0.40133779264214	0.8561872909699	0.521084434981048	0.521084434981048\\
0.40133779264214	0.869565217391304	0.517357802530068	0.517357802530068\\
0.40133779264214	0.882943143812709	0.513881103115564	0.513881103115564\\
0.40133779264214	0.896321070234114	0.510690618526637	0.510690618526637\\
0.40133779264214	0.909698996655518	0.50782166348765	0.50782166348765\\
0.40133779264214	0.923076923076923	0.505308118751433	0.505308118751433\\
0.40133779264214	0.936454849498328	0.50318194902073	0.50318194902073\\
0.40133779264214	0.949832775919732	0.5014727193825	0.5014727193825\\
0.40133779264214	0.963210702341137	0.500207125956404	0.500207125956404\\
0.40133779264214	0.976588628762542	0.49940855772773	0.49940855772773\\
0.40133779264214	0.989966555183946	0.499096706818337	0.499096706818337\\
0.404682274247492	0	0.500512453388348	0.500512453388348\\
0.404682274247492	0.0133779264214047	0.500445591650216	0.500445591650216\\
0.404682274247492	0.0267558528428094	0.500873431711975	0.500873431711975\\
0.404682274247492	0.040133779264214	0.501779419220966	0.501779419220966\\
0.404682274247492	0.0535117056856187	0.503143110779196	0.503143110779196\\
0.404682274247492	0.0668896321070234	0.504940509488976	0.504940509488976\\
0.404682274247492	0.0802675585284281	0.507144459992885	0.507144459992885\\
0.404682274247492	0.0936454849498328	0.509725086802476	0.509725086802476\\
0.404682274247492	0.107023411371237	0.512650259146586	0.512650259146586\\
0.404682274247492	0.120401337792642	0.515886066083109	0.515886066083109\\
0.404682274247492	0.133779264214047	0.519397287029584	0.519397287029584\\
0.404682274247492	0.147157190635451	0.523147844940204	0.523147844940204\\
0.404682274247492	0.160535117056856	0.527101231831412	0.527101231831412\\
0.404682274247492	0.173913043478261	0.531220898988047	0.531220898988047\\
0.404682274247492	0.187290969899666	0.535470606756884	0.535470606756884\\
0.404682274247492	0.20066889632107	0.539814731193976	0.539814731193976\\
0.404682274247492	0.214046822742475	0.544218526870601	0.544218526870601\\
0.404682274247492	0.22742474916388	0.548648346804945	0.548648346804945\\
0.404682274247492	0.240802675585284	0.553071821760233	0.553071821760233\\
0.404682274247492	0.254180602006689	0.557458002054387	0.557458002054387\\
0.404682274247492	0.267558528428094	0.561777465601789	0.561777465601789\\
0.404682274247492	0.280936454849498	0.566002396206195	0.566002396206195\\
0.404682274247492	0.294314381270903	0.570106636200982	0.570106636200982\\
0.404682274247492	0.307692307692308	0.574065717442401	0.574065717442401\\
0.404682274247492	0.321070234113712	0.57785687445201	0.57785687445201\\
0.404682274247492	0.334448160535117	0.581459043217241	0.581459043217241\\
0.404682274247492	0.347826086956522	0.584852848827588	0.584852848827588\\
0.404682274247492	0.361204013377926	0.588020584774348	0.588020584774348\\
0.404682274247492	0.374581939799331	0.590946186392985	0.590946186392985\\
0.404682274247492	0.387959866220736	0.593615200592662	0.593615200592662\\
0.404682274247492	0.40133779264214	0.59601475370547	0.59601475370547\\
0.404682274247492	0.414715719063545	0.598133519003382	0.598133519003382\\
0.404682274247492	0.42809364548495	0.599961685175729	0.599961685175729\\
0.404682274247492	0.441471571906354	0.601490926834013	0.601490926834013\\
0.404682274247492	0.454849498327759	0.60271437791248	0.60271437791248\\
0.404682274247492	0.468227424749164	0.603626608659575	0.603626608659575\\
0.404682274247492	0.481605351170569	0.604223606764001	0.604223606764001\\
0.404682274247492	0.494983277591973	0.604502763026112	0.604502763026112\\
0.404682274247492	0.508361204013378	0.604462861867095	0.604462861867095\\
0.404682274247492	0.521739130434783	0.604104076861021	0.604104076861021\\
0.404682274247492	0.535117056856187	0.603427971374634	0.603427971374634\\
0.404682274247492	0.548494983277592	0.602437504302795	0.602437504302795\\
0.404682274247492	0.561872909698997	0.601137040790145	0.601137040790145\\
0.404682274247492	0.575250836120401	0.599532367727864	0.599532367727864\\
0.404682274247492	0.588628762541806	0.597630713704684	0.597630713704684\\
0.404682274247492	0.602006688963211	0.595440772969707	0.595440772969707\\
0.404682274247492	0.615384615384615	0.5929727328273	0.5929727328273\\
0.404682274247492	0.62876254180602	0.590238303727835	0.590238303727835\\
0.404682274247492	0.642140468227425	0.587250751138695	0.587250751138695\\
0.404682274247492	0.655518394648829	0.584024928074914	0.584024928074914\\
0.404682274247492	0.668896321070234	0.580577306935621	0.580577306935621\\
0.404682274247492	0.682274247491639	0.576926009029842	0.576926009029842\\
0.404682274247492	0.695652173913043	0.573090829883573	0.573090829883573\\
0.404682274247492	0.709030100334448	0.569093258101813	0.569093258101813\\
0.404682274247492	0.722408026755853	0.564956485220158	0.564956485220158\\
0.404682274247492	0.735785953177257	0.560705403630095	0.560705403630095\\
0.404682274247492	0.749163879598662	0.556366589315035	0.556366589315035\\
0.404682274247492	0.762541806020067	0.551968265810998	0.551968265810998\\
0.404682274247492	0.775919732441472	0.547540245534658	0.547540245534658\\
0.404682274247492	0.789297658862876	0.543113844437478	0.543113844437478\\
0.404682274247492	0.802675585284281	0.538721765891318	0.538721765891318\\
0.404682274247492	0.816053511705686	0.534397949838134	0.534397949838134\\
0.404682274247492	0.82943143812709	0.530177383598976	0.530177383598976\\
0.404682274247492	0.842809364548495	0.526095871390599	0.526095871390599\\
0.404682274247492	0.8561872909699	0.522189760591583	0.522189760591583\\
0.404682274247492	0.869565217391304	0.518495624169813	0.518495624169813\\
0.404682274247492	0.882943143812709	0.515049900442206	0.515049900442206\\
0.404682274247492	0.896321070234114	0.511888493463274	0.511888493463274\\
0.404682274247492	0.909698996655518	0.509046339764561	0.509046339764561\\
0.404682274247492	0.923076923076923	0.506556949772685	0.506556949772685\\
0.404682274247492	0.936454849498328	0.504451934846241	0.504451934846241\\
0.404682274247492	0.949832775919732	0.502760533269804	0.502760533269804\\
0.404682274247492	0.963210702341137	0.501509150474474	0.501509150474474\\
0.404682274247492	0.976588628762542	0.500720929961838	0.500720929961838\\
0.404682274247492	0.989966555183946	0.500415371665648	0.500415371665648\\
0.408026755852843	0	0.501787317714391	0.501787317714391\\
0.408026755852843	0.0133779264214047	0.501717415981535	0.501717415981535\\
0.408026755852843	0.0267558528428094	0.5021382207099	0.5021382207099\\
0.408026755852843	0.040133779264214	0.503033318866981	0.503033318866981\\
0.408026755852843	0.0535117056856187	0.504382464110827	0.504382464110827\\
0.408026755852843	0.0668896321070234	0.506161905696038	0.506161905696038\\
0.408026755852843	0.0802675585284281	0.508344775564222	0.508344775564222\\
0.408026755852843	0.0936454849498328	0.51090151789265	0.51090151789265\\
0.408026755852843	0.107023411371237	0.513800344818173	0.513800344818173\\
0.408026755852843	0.120401337792642	0.517007702533827	0.517007702533827\\
0.408026755852843	0.133779264214047	0.520488733303393	0.520488733303393\\
0.408026755852843	0.147157190635451	0.52420772092801	0.52420772092801\\
0.408026755852843	0.160535117056856	0.528128509581214	0.528128509581214\\
0.408026755852843	0.173913043478261	0.532214888467734	0.532214888467734\\
0.408026755852843	0.187290969899666	0.536430937254128	0.536430937254128\\
0.408026755852843	0.20066889632107	0.540741329510752	0.540741329510752\\
0.408026755852843	0.214046822742475	0.545111593390896	0.545111593390896\\
0.408026755852843	0.22742474916388	0.549508330399608	0.549508330399608\\
0.408026755852843	0.240802675585284	0.553899394357568	0.553899394357568\\
0.408026755852843	0.254180602006689	0.558254033561685	0.558254033561685\\
0.408026755852843	0.267558528428094	0.562542999721298	0.562542999721298\\
0.408026755852843	0.280936454849498	0.566738627556145	0.566738627556145\\
0.408026755852843	0.294314381270903	0.570814889032726	0.570814889032726\\
0.408026755852843	0.307692307692308	0.574747426140896	0.574747426140896\\
0.408026755852843	0.321070234113712	0.578513565919603	0.578513565919603\\
0.408026755852843	0.334448160535117	0.582092321169534	0.582092321169534\\
0.408026755852843	0.347826086956522	0.585464379973939	0.585464379973939\\
0.408026755852843	0.361204013377926	0.588612086812513	0.588612086812513\\
0.408026755852843	0.374581939799331	0.591519417715812	0.591519417715812\\
0.408026755852843	0.387959866220736	0.594171951582493	0.594171951582493\\
0.408026755852843	0.40133779264214	0.596556839477319	0.596556839477319\\
0.408026755852843	0.414715719063545	0.598662773449242	0.598662773449242\\
0.408026755852843	0.42809364548495	0.600479956158126	0.600479956158126\\
0.408026755852843	0.441471571906354	0.60200007237582	0.60200007237582\\
0.408026755852843	0.454849498327759	0.603216263231029	0.603216263231029\\
0.408026755852843	0.468227424749164	0.604123103895363	0.604123103895363\\
0.408026755852843	0.481605351170569	0.60471658525707	0.60471658525707\\
0.408026755852843	0.494983277591973	0.604994099995991	0.604994099995991\\
0.408026755852843	0.508361204013378	0.604954433354578	0.604954433354578\\
0.408026755852843	0.521739130434783	0.604597758791753	0.604597758791753\\
0.408026755852843	0.535117056856187	0.603925638605305	0.603925638605305\\
0.408026755852843	0.548494983277592	0.602941029510643	0.602941029510643\\
0.408026755852843	0.561872909698997	0.601648293065374	0.601648293065374\\
0.408026755852843	0.575250836120401	0.600053210726723	0.600053210726723\\
0.408026755852843	0.588628762541806	0.598163003218415	0.598163003218415\\
0.408026755852843	0.602006688963211	0.595986353761712	0.595986353761712\\
0.408026755852843	0.615384615384615	0.593533434588211	0.593533434588211\\
0.408026755852843	0.62876254180602	0.590815935996092	0.590815935996092\\
0.408026755852843	0.642140468227425	0.587847097033712	0.587847097033712\\
0.408026755852843	0.655518394648829	0.584641736691652	0.584641736691652\\
0.408026755852843	0.668896321070234	0.581216284254626	0.581216284254626\\
0.408026755852843	0.682274247491639	0.577588807206861	0.577588807206861\\
0.408026755852843	0.695652173913043	0.573779034799176	0.573779034799176\\
0.408026755852843	0.709030100334448	0.569808375075865	0.569808375075865\\
0.408026755852843	0.722408026755853	0.565699922830286	0.565699922830286\\
0.408026755852843	0.735785953177257	0.561478455619435	0.561478455619435\\
0.408026755852843	0.749163879598662	0.557170414634378	0.557170414634378\\
0.408026755852843	0.762541806020067	0.552803866915575	0.552803866915575\\
0.408026755852843	0.775919732441472	0.548408445147203	0.548408445147203\\
0.408026755852843	0.789297658862876	0.544015261097103	0.544015261097103\\
0.408026755852843	0.802675585284281	0.539656788730927	0.539656788730927\\
0.408026755852843	0.816053511705686	0.535366713168708	0.535366713168708\\
0.408026755852843	0.82943143812709	0.531179742021936	0.531179742021936\\
0.408026755852843	0.842809364548495	0.527131376301918	0.527131376301918\\
0.408026755852843	0.8561872909699	0.523257639072711	0.523257639072711\\
0.408026755852843	0.869565217391304	0.519594761367711	0.519594761367711\\
0.408026755852843	0.882943143812709	0.516178826608264	0.516178826608264\\
0.408026755852843	0.896321070234114	0.51304537683225	0.51304537683225\\
0.408026755852843	0.909698996655518	0.510228986394042	0.510228986394042\\
0.408026755852843	0.923076923076923	0.507762811318101	0.507762811318101\\
0.408026755852843	0.936454849498328	0.505678125008896	0.505678125008896\\
0.408026755852843	0.949832775919732	0.504003853326868	0.504003853326868\\
0.408026755852843	0.963210702341137	0.502766123891681	0.502766123891681\\
0.408026755852843	0.976588628762542	0.501987845624639	0.501987845624639\\
0.408026755852843	0.989966555183946	0.501688334776108	0.501688334776108\\
0.411371237458194	0	0.503016429591137	0.503016429591137\\
0.411371237458194	0.0133779264214047	0.502943607523705	0.502943607523705\\
0.411371237458194	0.0267558528428094	0.50335765907203	0.50335765907203\\
0.411371237458194	0.040133779264214	0.504242306212621	0.504242306212621\\
0.411371237458194	0.0535117056856187	0.505577490757217	0.505577490757217\\
0.411371237458194	0.0668896321070234	0.507339696972703	0.507339696972703\\
0.411371237458194	0.0802675585284281	0.509502331143394	0.509502331143394\\
0.411371237458194	0.0936454849498328	0.512036142799708	0.512036142799708\\
0.411371237458194	0.107023411371237	0.514909671787694	0.514909671787694\\
0.411371237458194	0.120401337792642	0.518089705804338	0.518089705804338\\
0.411371237458194	0.133779264214047	0.52154173431248	0.52154173431248\\
0.411371237458194	0.147157190635451	0.525230386660292	0.525230386660292\\
0.411371237458194	0.160535117056856	0.529119844526381	0.529119844526381\\
0.411371237458194	0.173913043478261	0.533174221265253	0.533174221265253\\
0.411371237458194	0.187290969899666	0.537357903143368	0.537357903143368\\
0.411371237458194	0.20066889632107	0.541635849682883	0.541635849682883\\
0.411371237458194	0.214046822742475	0.545973852267026	0.545973852267026\\
0.411371237458194	0.22742474916388	0.550338751753415	0.550338751753415\\
0.411371237458194	0.240802675585284	0.554698617074317	0.554698617074317\\
0.411371237458194	0.254180602006689	0.559022887690803	0.559022887690803\\
0.411371237458194	0.267558528428094	0.563282483345985	0.563282483345985\\
0.411371237458194	0.280936454849498	0.567449884877638	0.567449884877638\\
0.411371237458194	0.294314381270903	0.571499189953091	0.571499189953091\\
0.411371237458194	0.307692307692308	0.575406147529166	0.575406147529166\\
0.411371237458194	0.321070234113712	0.579148174662388	0.579148174662388\\
0.411371237458194	0.334448160535117	0.582704359038761	0.582704359038761\\
0.411371237458194	0.347826086956522	0.586055450289969	0.586055450289969\\
0.411371237458194	0.361204013377926	0.58918384283908	0.58918384283908\\
0.411371237458194	0.374581939799331	0.592073552692221	0.592073552692221\\
0.411371237458194	0.387959866220736	0.594710190276576	0.594710190276576\\
0.411371237458194	0.40133779264214	0.59708093112801	0.59708093112801\\
0.411371237458194	0.414715719063545	0.599174485958699	0.599174485958699\\
0.411371237458194	0.42809364548495	0.600981071388738	0.600981071388738\\
0.411371237458194	0.441471571906354	0.602492382405943	0.602492382405943\\
0.411371237458194	0.454849498327759	0.603701567423883	0.603701567423883\\
0.411371237458194	0.468227424749164	0.604603206637367	0.604603206637367\\
0.411371237458194	0.481605351170569	0.605193294224327	0.605193294224327\\
0.411371237458194	0.494983277591973	0.605469224810109	0.605469224810109\\
0.411371237458194	0.508361204013378	0.605429784491177	0.605429784491177\\
0.411371237458194	0.521739130434783	0.605075146606549	0.605075146606549\\
0.411371237458194	0.535117056856187	0.60440687234341	0.60440687234341\\
0.411371237458194	0.548494983277592	0.603427916164612	0.603427916164612\\
0.411371237458194	0.561872909698997	0.602142635946584	0.602142635946584\\
0.411371237458194	0.575250836120401	0.600556807612926	0.600556807612926\\
0.411371237458194	0.588628762541806	0.598677643938056	0.598677643938056\\
0.411371237458194	0.602006688963211	0.5965138170731	0.5965138170731\\
0.411371237458194	0.615384615384615	0.594075484209267	0.594075484209267\\
0.411371237458194	0.62876254180602	0.591374315638824	0.591374315638824\\
0.411371237458194	0.642140468227425	0.588423524297395	0.588423524297395\\
0.411371237458194	0.655518394648829	0.58523789567086	0.58523789567086\\
0.411371237458194	0.668896321070234	0.581833816723837	0.581833816723837\\
0.411371237458194	0.682274247491639	0.578229302253539	0.578229302253539\\
0.411371237458194	0.695652173913043	0.574444016793576	0.574444016793576\\
0.411371237458194	0.709030100334448	0.570499289889835	0.570499289889835\\
0.411371237458194	0.722408026755853	0.566418122250861	0.566418122250861\\
0.411371237458194	0.735785953177257	0.562225179947847	0.562225179947847\\
0.411371237458194	0.749163879598662	0.557946773518869	0.557946773518869\\
0.411371237458194	0.762541806020067	0.553610818538628	0.553610818538628\\
0.411371237458194	0.775919732441472	0.549246773975318	0.549246773975318\\
0.411371237458194	0.789297658862876	0.544885554504144	0.544885554504144\\
0.411371237458194	0.802675585284281	0.540559412923093	0.540559412923093\\
0.411371237458194	0.816053511705686	0.536301788967541	0.536301788967541\\
0.411371237458194	0.82943143812709	0.532147121196428	0.532147121196428\\
0.411371237458194	0.842809364548495	0.528130619274403	0.528130619274403\\
0.411371237458194	0.8561872909699	0.52428799494577	0.52428799494577\\
0.411371237458194	0.869565217391304	0.52065515131832	0.52065515131832\\
0.411371237458194	0.882943143812709	0.51726783175638	0.51726783175638\\
0.411371237458194	0.896321070234114	0.514161231698668	0.514161231698668\\
0.411371237458194	0.909698996655518	0.511369579001915	0.511369579001915\\
0.411371237458194	0.923076923076923	0.508925690852327	0.508925690852327\\
0.411371237458194	0.936454849498328	0.506860517721097	0.506860517721097\\
0.411371237458194	0.949832775919732	0.505202687062189	0.505202687062189\\
0.411371237458194	0.963210702341137	0.503978061228192	0.503978061228192\\
0.411371237458194	0.976588628762542	0.503209325178058	0.503209325178058\\
0.411371237458194	0.989966555183946	0.50291561976321	0.50291561976321\\
0.414715719063545	0	0.50419981264424	0.50419981264424\\
0.414715719063545	0.0133779264214047	0.504124188627009	0.504124188627009\\
0.414715719063545	0.0267558528428094	0.504531765583059	0.504531765583059\\
0.414715719063545	0.040133779264214	0.505406394339259	0.505406394339259\\
0.414715719063545	0.0535117056856187	0.506728196183616	0.506728196183616\\
0.414715719063545	0.0668896321070234	0.508473879537961	0.508473879537961\\
0.414715719063545	0.0802675585284281	0.510617112396088	0.510617112396088\\
0.414715719063545	0.0936454849498328	0.513128935674197	0.513128935674197\\
0.414715719063545	0.107023411371237	0.515978202078216	0.515978202078216\\
0.414715719063545	0.120401337792642	0.519132025515591	0.519132025515591\\
0.414715719063545	0.133779264214047	0.522556227313515	0.522556227313515\\
0.414715719063545	0.147157190635451	0.526215767344321	0.526215767344321\\
0.414715719063545	0.160535117056856	0.530075150374415	0.530075150374415\\
0.414715719063545	0.173913043478261	0.53409880032682	0.53409880032682\\
0.414715719063545	0.187290969899666	0.538251397490227	0.538251397490227\\
0.414715719063545	0.20066889632107	0.542498175873289	0.542498175873289\\
0.414715719063545	0.214046822742475	0.546805179792671	0.546805179792671\\
0.414715719063545	0.22742474916388	0.551139480342871	0.551139480342871\\
0.414715719063545	0.240802675585284	0.555469353608845	0.555469353608845\\
0.414715719063545	0.254180602006689	0.559764423361939	0.559764423361939\\
0.414715719063545	0.267558528428094	0.563995771558315	0.563995771558315\\
0.414715719063545	0.280936454849498	0.568136020281017	0.568136020281017\\
0.414715719063545	0.294314381270903	0.572159388880554	0.572159388880554\\
0.414715719063545	0.307692307692308	0.576041730022303	0.576041730022303\\
0.414715719063545	0.321070234113712	0.579760548185893	0.579760548185893\\
0.414715719063545	0.334448160535117	0.583295003920053	0.583295003920053\\
0.414715719063545	0.347826086956522	0.586625906867279	0.586625906867279\\
0.414715719063545	0.361204013377926	0.589735700260826	0.589735700260826\\
0.414715719063545	0.374581939799331	0.592608439280224	0.592608439280224\\
0.414715719063545	0.387959866220736	0.595229765344059	0.595229765344059\\
0.414715719063545	0.40133779264214	0.597586878128718	0.597586878128718\\
0.414715719063545	0.414715719063545	0.599668506834407	0.599668506834407\\
0.414715719063545	0.42809364548495	0.601464881977522	0.601464881977522\\
0.414715719063545	0.441471571906354	0.602967708771744	0.602967708771744\\
0.414715719063545	0.454849498327759	0.604170142968102	0.604170142968102\\
0.414715719063545	0.468227424749164	0.605066769854709	0.605066769854709\\
0.414715719063545	0.481605351170569	0.605653586967188	0.605653586967188\\
0.414715719063545	0.494983277591973	0.605927990928023	0.605927990928023\\
0.414715719063545	0.508361204013378	0.605888768713738	0.605888768713738\\
0.414715719063545	0.521739130434783	0.605536093539647	0.605536093539647\\
0.414715719063545	0.535117056856187	0.604871525449298	0.604871525449298\\
0.414715719063545	0.548494983277592	0.603898016596207	0.603898016596207\\
0.414715719063545	0.561872909698997	0.602619921105544	0.602619921105544\\
0.414715719063545	0.575250836120401	0.601043009299507	0.601043009299507\\
0.414715719063545	0.588628762541806	0.599174485958699	0.599174485958699\\
0.414715719063545	0.602006688963211	0.59702301216951	0.59702301216951\\
0.414715719063545	0.615384615384615	0.594598730170744	0.594598730170744\\
0.414715719063545	0.62876254180602	0.59191329045839	0.59191329045839\\
0.414715719063545	0.642140468227425	0.588979880232472	0.588979880232472\\
0.414715719063545	0.655518394648829	0.585813252071786	0.585813252071786\\
0.414715719063545	0.668896321070234	0.582429751499295	0.582429751499295\\
0.414715719063545	0.682274247491639	0.578847341852325	0.578847341852325\\
0.414715719063545	0.695652173913043	0.575085624598326	0.575085624598326\\
0.414715719063545	0.709030100334448	0.571165852941964	0.571165852941964\\
0.414715719063545	0.722408026755853	0.567110936258635	0.567110936258635\\
0.414715719063545	0.735785953177257	0.56294543257294	0.56294543257294\\
0.414715719063545	0.749163879598662	0.558695525992458	0.558695525992458\\
0.414715719063545	0.762541806020067	0.554388985727391	0.554388985727391\\
0.414715719063545	0.775919732441472	0.550055103101395	0.550055103101395\\
0.414715719063545	0.789297658862876	0.545724602821101	0.545724602821101\\
0.414715719063545	0.802675585284281	0.541429524761025	0.541429524761025\\
0.414715719063545	0.816053511705686	0.537203072681785	0.537203072681785\\
0.414715719063545	0.82943143812709	0.533079426681192	0.533079426681192\\
0.414715719063545	0.842809364548495	0.529093516827842	0.529093516827842\\
0.414715719063545	0.8561872909699	0.525280756387256	0.525280756387256\\
0.414715719063545	0.869565217391304	0.521676734349999	0.521676734349999\\
0.414715719063545	0.882943143812709	0.518316868616154	0.518316868616154\\
0.414715719063545	0.896321070234114	0.515236023156067	0.515236023156067\\
0.414715719063545	0.909698996655518	0.512468094688481	0.512468094688481\\
0.414715719063545	0.923076923076923	0.510045576783239	0.510045576783239\\
0.414715719063545	0.936454849498328	0.507999111649074	0.507999111649074\\
0.414715719063545	0.949832775919732	0.506357042009742	0.506357042009742\\
0.414715719063545	0.963210702341137	0.505144977180434	0.505144977180434\\
0.414715719063545	0.976588628762542	0.504385388505894	0.504385388505894\\
0.414715719063545	0.989966555183946	0.504097249514976	0.504097249514976\\
0.418060200668896	0	0.50533748972627	0.50533748972627\\
0.418060200668896	0.0133779264214047	0.505259180928632	0.505259180928632\\
0.418060200668896	0.0267558528428094	0.505660558484559	0.505660558484559\\
0.418060200668896	0.040133779264214	0.506525596056561	0.506525596056561\\
0.418060200668896	0.0535117056856187	0.507834585943836	0.507834585943836\\
0.418060200668896	0.0668896321070234	0.509564450132809	0.509564450132809\\
0.418060200668896	0.0802675585284281	0.511689105998935	0.511689105998935\\
0.418060200668896	0.0936454849498328	0.514179872203528	0.514179872203528\\
0.418060200668896	0.107023411371237	0.517005899794292	0.517005899794292\\
0.418060200668896	0.120401337792642	0.520134613916228	0.520134613916228\\
0.418060200668896	0.133779264214047	0.523532152723431	0.523532152723431\\
0.418060200668896	0.147157190635451	0.527163791853723	0.527163791853723\\
0.418060200668896	0.160535117056856	0.530994344968588	0.530994344968588\\
0.418060200668896	0.173913043478261	0.534988533159669	0.534988533159669\\
0.418060200668896	0.187290969899666	0.539111318297541	0.539111318297541\\
0.418060200668896	0.20066889632107	0.54332819750672	0.54332819750672\\
0.418060200668896	0.214046822742475	0.547605457795937	0.547605457795937\\
0.418060200668896	0.22742474916388	0.551910391400743	0.551910391400743\\
0.418060200668896	0.240802675585284	0.556211473589456	0.556211473589456\\
0.418060200668896	0.254180602006689	0.560478505554367	0.560478505554367\\
0.418060200668896	0.267558528428094	0.564682725588727	0.564682725588727\\
0.418060200668896	0.280936454849498	0.568796892077985	0.568796892077985\\
0.418060200668896	0.294314381270903	0.572795341957729	0.572795341957729\\
0.418060200668896	0.307692307692308	0.576654028256624	0.576654028256624\\
0.418060200668896	0.321070234113712	0.58035054019305	0.58035054019305\\
0.418060200668896	0.334448160535117	0.583864109065766	0.583864109065766\\
0.418060200668896	0.347826086956522	0.587175602902392	0.587175602902392\\
0.418060200668896	0.361204013377926	0.590267512528912	0.590267512528912\\
0.418060200668896	0.374581939799331	0.593123931416956	0.593123931416956\\
0.418060200668896	0.387959866220736	0.595730531366352	0.595730531366352\\
0.418060200668896	0.40133779264214	0.598074535797165	0.598074535797165\\
0.418060200668896	0.414715719063545	0.600144692163377	0.600144692163377\\
0.418060200668896	0.42809364548495	0.601931244762148	0.601931244762148\\
0.418060200668896	0.441471571906354	0.60342590899888	0.60342590899888\\
0.418060200668896	0.454849498327759	0.604621847978224	0.604621847978224\\
0.418060200668896	0.468227424749164	0.60551365212283	0.60551365212283\\
0.418060200668896	0.481605351170569	0.606097322372679	0.606097322372679\\
0.418060200668896	0.494983277591973	0.606370257385129	0.606370257385129\\
0.418060200668896	0.508361204013378	0.606331245036344	0.606331245036344\\
0.418060200668896	0.521739130434783	0.605980458415063	0.605980458415063\\
0.418060200668896	0.535117056856187	0.605319456396482	0.605319456396482\\
0.418060200668896	0.548494983277592	0.604351188783744	0.604351188783744\\
0.418060200668896	0.561872909698997	0.603080005903911	0.603080005903911\\
0.418060200668896	0.575250836120401	0.601511672440754	0.601511672440754\\
0.418060200668896	0.588628762541806	0.599653385174891	0.599653385174891\\
0.418060200668896	0.602006688963211	0.597513794179313	0.597513794179313\\
0.418060200668896	0.615384615384615	0.595103026881886	0.595103026881886\\
0.418060200668896	0.62876254180602	0.592432714252847	0.592432714252847\\
0.418060200668896	0.642140468227425	0.589516018201764	0.589516018201764\\
0.418060200668896	0.655518394648829	0.586367659072592	0.586367659072592\\
0.418060200668896	0.668896321070234	0.583003941905606	0.583003941905606\\
0.418060200668896	0.682274247491639	0.579442779890731	0.579442779890731\\
0.418060200668896	0.695652173913043	0.575703713169071	0.575703713169071\\
0.418060200668896	0.709030100334448	0.571807920851532	0.571807920851532\\
0.418060200668896	0.722408026755853	0.567778223821434	0.567778223821434\\
0.418060200668896	0.735785953177257	0.563639075581593	0.563639075581593\\
0.418060200668896	0.749163879598662	0.559416538109834	0.559416538109834\\
0.418060200668896	0.762541806020067	0.555138239419949	0.555138239419949\\
0.418060200668896	0.775919732441472	0.550833309313266	0.550833309313266\\
0.418060200668896	0.789297658862876	0.546532289681589	0.546532289681589\\
0.418060200668896	0.802675585284281	0.542267015723497	0.542267015723497\\
0.418060200668896	0.816053511705686	0.538070464606525	0.538070464606525\\
0.418060200668896	0.82943143812709	0.533976568494121	0.533976568494121\\
0.418060200668896	0.842809364548495	0.530019989504334	0.530019989504334\\
0.418060200668896	0.8561872909699	0.526235855116584	0.526235855116584\\
0.418060200668896	0.869565217391304	0.522659453820255	0.522659453820255\\
0.418060200668896	0.882943143812709	0.519325892409046	0.519325892409046\\
0.418060200668896	0.896321070234114	0.516269718242524	0.516269718242524\\
0.418060200668896	0.909698996655518	0.513524511956978	0.513524511956978\\
0.418060200668896	0.923076923076923	0.511122458403227	0.511122458403227\\
0.418060200668896	0.936454849498328	0.509093905866788	0.509093905866788\\
0.418060200668896	0.949832775919732	0.507466925694486	0.507466925694486\\
0.418060200668896	0.963210702341137	0.506266886096389	0.506266886096389\\
0.418060200668896	0.976588628762542	0.505516054896406	0.505516054896406\\
0.418060200668896	0.989966555183946	0.505233246180795	0.505233246180795\\
0.421404682274247	0	0.506429482904993	0.506429482904993\\
0.421404682274247	0.0133779264214047	0.506348605339339	0.506348605339339\\
0.421404682274247	0.0267558528428094	0.506744055456892	0.506744055456892\\
0.421404682274247	0.040133779264214	0.507599923876875	0.507599923876875\\
0.421404682274247	0.0535117056856187	0.508896665644914	0.508896665644914\\
0.421404682274247	0.0668896321070234	0.51061140597364	0.51061140597364\\
0.421404682274247	0.0802675585284281	0.512718299580844	0.512718299580844\\
0.421404682274247	0.0936454849498328	0.515188929541187	0.515188929541187\\
0.421404682274247	0.107023411371237	0.517992731039661	0.517992731039661\\
0.421404682274247	0.120401337792642	0.52109742578996	0.52109742578996\\
0.421404682274247	0.133779264214047	0.524469454018097	0.524469454018097\\
0.421404682274247	0.147157190635451	0.528074392620357	0.528074392620357\\
0.421404682274247	0.160535117056856	0.531877350175095	0.531877350175095\\
0.421404682274247	0.173913043478261	0.535843331716575	0.535843331716575\\
0.421404682274247	0.187290969899666	0.539937568389263	0.539937568389263\\
0.421404682274247	0.20066889632107	0.544125809154903	0.544125809154903\\
0.421404682274247	0.214046822742475	0.548374573527369	0.548374573527369\\
0.421404682274247	0.22742474916388	0.552651365808298	0.552651365808298\\
0.421404682274247	0.240802675585284	0.55692485247195	0.55692485247195\\
0.421404682274247	0.254180602006689	0.561165005210135	0.561165005210135\\
0.421404682274247	0.267558528428094	0.565343212726027	0.565343212726027\\
0.421404682274247	0.280936454849498	0.569432364699019	0.569432364699019\\
0.421404682274247	0.294314381270903	0.573406911475921	0.573406911475921\\
0.421404682274247	0.307692307692308	0.577242903021309	0.577242903021309\\
0.421404682274247	0.321070234113712	0.580918010522724	0.580918010522724\\
0.421404682274247	0.334448160535117	0.584411533830591	0.584411533830591\\
0.421404682274247	0.347826086956522	0.587704397648043	0.587704397648043\\
0.421404682274247	0.361204013377926	0.590779139095896	0.590779139095896\\
0.421404682274247	0.374581939799331	0.593619888980905	0.593619888980905\\
0.421404682274247	0.387959866220736	0.596212348804042	0.596212348804042\\
0.421404682274247	0.40133779264214	0.598543765268682	0.598543765268682\\
0.421404682274247	0.414715719063545	0.600602903791638	0.600602903791638\\
0.421404682274247	0.42809364548495	0.602380022285708	0.602380022285708\\
0.421404682274247	0.441471571906354	0.603866846271536	0.603866846271536\\
0.421404682274247	0.454849498327759	0.605056546188484	0.605056546188484\\
0.421404682274247	0.468227424749164	0.605943717607184	0.605943717607184\\
0.421404682274247	0.481605351170569	0.606524364898068	0.606524364898068\\
0.421404682274247	0.494983277591973	0.606795888777736	0.606795888777736\\
0.421404682274247	0.508361204013378	0.60675707803533	0.60675707803533\\
0.421404682274247	0.521739130434783	0.606408105631033	0.606408105631033\\
0.421404682274247	0.535117056856187	0.605750529254997	0.605750529254997\\
0.421404682274247	0.548494983277592	0.604787296334126	0.604787296334126\\
0.421404682274247	0.561872909698997	0.603522753372887	0.603522753372887\\
0.421404682274247	0.575250836120401	0.601962659409214	0.601962659409214\\
0.421404682274247	0.588628762541806	0.600114203254452	0.600114203254452\\
0.421404682274247	0.602006688963211	0.597986024063689	0.597986024063689\\
0.421404682274247	0.615384615384615	0.595588234646703	0.595588234646703\\
0.421404682274247	0.62876254180602	0.592932446776932	0.592932446776932\\
0.421404682274247	0.642140468227425	0.590031797583811	0.590031797583811\\
0.421404682274247	0.655518394648829	0.58690097592014	0.58690097592014\\
0.421404682274247	0.668896321070234	0.583556247379441	0.583556247379441\\
0.421404682274247	0.682274247491639	0.580015476398173	0.580015476398173\\
0.421404682274247	0.695652173913043	0.576298143615434	0.576298143615434\\
0.421404682274247	0.709030100334448	0.572425356381629	0.572425356381629\\
0.421404682274247	0.722408026755853	0.568419850013802	0.568419850013802\\
0.421404682274247	0.735785953177257	0.564305977098632	0.564305977098632\\
0.421404682274247	0.749163879598662	0.560109681858529	0.560109681858529\\
0.421404682274247	0.762541806020067	0.55585845634138	0.55585845634138\\
0.421404682274247	0.775919732441472	0.551581274995268	0.551581274995268\\
0.421404682274247	0.789297658862876	0.547308504077489	0.547308504077489\\
0.421404682274247	0.802675585284281	0.543071782359529	0.543071782359529\\
0.421404682274247	0.816053511705686	0.538903869768665	0.538903869768665\\
0.421404682274247	0.82943143812709	0.534838460997255	0.534838460997255\\
0.421404682274247	0.842809364548495	0.530909961756423	0.530909961756423\\
0.421404682274247	0.8561872909699	0.527153226289471	0.527153226289471\\
0.421404682274247	0.869565217391304	0.523603256016415	0.523603256016415\\
0.421404682274247	0.882943143812709	0.5202948607582	0.5202948607582\\
0.421404682274247	0.896321070234114	0.517262285861147	0.517262285861147\\
0.421404682274247	0.909698996655518	0.514538810645778	0.514538810645778\\
0.421404682274247	0.923076923076923	0.512156325833581	0.512156325833581\\
0.421404682274247	0.936454849498328	0.510144899812239	0.510144899812239\\
0.421404682274247	0.949832775919732	0.508532345599624	0.508532345599624\\
0.421404682274247	0.963210702341137	0.507343801952096	0.507343801952096\\
0.421404682274247	0.976588628762542	0.506601343025703	0.506601343025703\\
0.421404682274247	0.989966555183946	0.506323631158796	0.506323631158796\\
0.424749163879599	0	0.507475813452133	0.507475813452133\\
0.424749163879599	0.0133779264214047	0.507392482030722	0.507392482030722\\
0.424749163879599	0.0267558528428094	0.507782273601991	0.507782273601991\\
0.424749163879599	0.040133779264214	0.508629389990924	0.508629389990924\\
0.424749163879599	0.0535117056856187	0.509914440913613	0.509914440913613\\
0.424749163879599	0.0668896321070234	0.511614744708118	0.511614744708118\\
0.424749163879599	0.0802675585284281	0.513704681667464	0.513704681667464\\
0.424749163879599	0.0936454849498328	0.516156086239722	0.516156086239722\\
0.424749163879599	0.107023411371237	0.518938663839309	0.518938663839309\\
0.424749163879599	0.120401337792642	0.522020418367789	0.522020418367789\\
0.424749163879599	0.133779264214047	0.52536807763621	0.52536807763621\\
0.424749163879599	0.147157190635451	0.528947505531675	0.528947505531675\\
0.424749163879599	0.160535117056856	0.532724091775826	0.532724091775826\\
0.424749163879599	0.173913043478261	0.536663112286017	0.536663112286017\\
0.424749163879599	0.187290969899666	0.540730055299929	0.540730055299929\\
0.424749163879599	0.20066889632107	0.544890910427058	0.544890910427058\\
0.424749163879599	0.214046822742475	0.549112419553068	0.549112419553068\\
0.424749163879599	0.22742474916388	0.55336228999233	0.55336228999233\\
0.424749163879599	0.240802675585284	0.55760937144162	0.55760937144162\\
0.424749163879599	0.254180602006689	0.561823799141809	0.561823799141809\\
0.424749163879599	0.267558528428094	0.565977106231446	0.565977106231446\\
0.424749163879599	0.280936454849498	0.570042308614055	0.570042308614055\\
0.424749163879599	0.294314381270903	0.573993965802577	0.573993965802577\\
0.424749163879599	0.307692307692308	0.577808221192587	0.577808221192587\\
0.424749163879599	0.321070234113712	0.581462825090451	0.581462825090451\\
0.424749163879599	0.334448160535117	0.584937143618552	0.584937143618552\\
0.424749163879599	0.347826086956522	0.588212156366079	0.588212156366079\\
0.424749163879599	0.361204013377926	0.591270445374094	0.591270445374094\\
0.424749163879599	0.374581939799331	0.594096177755262	0.594096177755262\\
0.424749163879599	0.387959866220736	0.596675083964742	0.596675083964742\\
0.424749163879599	0.40133779264214	0.59899443346803	0.59899443346803\\
0.424749163879599	0.414715719063545	0.601043009299506	0.601043009299506\\
0.424749163879599	0.42809364548495	0.60281108277493	0.60281108277493\\
0.424749163879599	0.441471571906354	0.604290389413047	0.604290389413047\\
0.424749163879599	0.454849498327759	0.605474106935347	0.605474106935347\\
0.424749163879599	0.468227424749164	0.606356836047169	0.606356836047169\\
0.424749163879599	0.481605351170569	0.606934584555726	0.606934584555726\\
0.424749163879599	0.494983277591973	0.607204755248349	0.607204755248349\\
0.424749163879599	0.508361204013378	0.607166137834505	0.607166137834505\\
0.424749163879599	0.521739130434783	0.606818905144692	0.606818905144692\\
0.424749163879599	0.535117056856187	0.606164613675038	0.606164613675038\\
0.424749163879599	0.548494983277592	0.60520620846494	0.60520620846494\\
0.424749163879599	0.561872909698997	0.603948032193285	0.603948032193285\\
0.424749163879599	0.575250836120401	0.602395838273211	0.602395838273211\\
0.424749163879599	0.588628762541806	0.600556807612926	0.600556807612926\\
0.424749163879599	0.602006688963211	0.598439568587503	0.598439568587503\\
0.424749163879599	0.615384615384615	0.596054219630742	0.596054219630742\\
0.424749163879599	0.62876254180602	0.593412353704211	0.593412353704211\\
0.424749163879599	0.642140468227425	0.590527083729912	0.590527083729912\\
0.424749163879599	0.655518394648829	0.587413067881458	0.587413067881458\\
0.424749163879599	0.668896321070234	0.584086533415	0.584086533415\\
0.424749163879599	0.682274247491639	0.580565297485078	0.580565297485078\\
0.424749163879599	0.695652173913043	0.576868783133529	0.576868783133529\\
0.424749163879599	0.709030100334448	0.573018028364913	0.573018028364913\\
0.424749163879599	0.722408026755853	0.569035685936006	0.569035685936006\\
0.424749163879599	0.735785953177257	0.564946011199272	0.564946011199272\\
0.424749163879599	0.749163879598662	0.560774835065164	0.560774835065164\\
0.424749163879599	0.762541806020067	0.55654951890442	0.55654951890442\\
0.424749163879599	0.775919732441472	0.552298888024191	0.552298888024191\\
0.424749163879599	0.789297658862876	0.548053140251287	0.548053140251287\\
0.424749163879599	0.802675585284281	0.543843726178477	0.543843726178477\\
0.424749163879599	0.816053511705686	0.539703197816393	0.539703197816393\\
0.424749163879599	0.82943143812709	0.535665022787407	0.535665022787407\\
0.424749163879599	0.842809364548495	0.531763361840835	0.531763361840835\\
0.424749163879599	0.8561872909699	0.528032808396757	0.528032808396757\\
0.424749163879599	0.869565217391304	0.524508090061447	0.524508090061447\\
0.424749163879599	0.882943143812709	0.521223733602995	0.521223733602995\\
0.424749163879599	0.896321070234114	0.518213696704775	0.518213696704775\\
0.424749163879599	0.909698996655518	0.515510971864223	0.515510971864223\\
0.424749163879599	0.923076923076923	0.513147169971835	0.513147169971835\\
0.424749163879599	0.936454849498328	0.511152093246098	0.511152093246098\\
0.424749163879599	0.949832775919732	0.509553309135565	0.509553309135565\\
0.424749163879599	0.963210702341137	0.508375738329337	0.508375738329337\\
0.424749163879599	0.976588628762542	0.507641270941895	0.507641270941895\\
0.424749163879599	0.989966555183946	0.507368425083772	0.507368425083772\\
0.42809364548495	0	0.508476501832617	0.508476501832617\\
0.42809364548495	0.0133779264214047	0.508390830423029	0.508390830423029\\
0.42809364548495	0.0267558528428094	0.50877522942697	0.50877522942697\\
0.42809364548495	0.040133779264214	0.50961400624474	0.50961400624474\\
0.42809364548495	0.0535117056856187	0.510887917364716	0.510887917364716\\
0.42809364548495	0.0668896321070234	0.512574464373424	0.512574464373424\\
0.42809364548495	0.0802675585284281	0.514648241628675	0.514648241628675\\
0.42809364548495	0.0936454849498328	0.517081322187357	0.517081322187357\\
0.42809364548495	0.107023411371237	0.519843668065722	0.519843668065722\\
0.42809364548495	0.120401337792642	0.52290355124491	0.52290355124491\\
0.42809364548495	0.133779264214047	0.526227972888247	0.526227972888247\\
0.42809364548495	0.147157190635451	0.529783069833403	0.529783069833403\\
0.42809364548495	0.160535117056856	0.533534499366601	0.533534499366601\\
0.42809364548495	0.173913043478261	0.53744779538783	0.53744779538783\\
0.42809364548495	0.187290969899666	0.541488691169522	0.541488691169522\\
0.42809364548495	0.20066889632107	0.545623405865655	0.545623405865655\\
0.42809364548495	0.214046822742475	0.549818893652815	0.549818893652815\\
0.42809364548495	0.22742474916388	0.554043055826908	0.554043055826908\\
0.42809364548495	0.240802675585284	0.558264917319613	0.558264917319613\\
0.42809364548495	0.254180602006689	0.562454769944237	0.562454769944237\\
0.42809364548495	0.267558528428094	0.566584285256331	0.566584285256331\\
0.42809364548495	0.280936454849498	0.570626600256446	0.570626600256446\\
0.42809364548495	0.294314381270903	0.574556379311645	0.574556379311645\\
0.42809364548495	0.307692307692308	0.578349855670462	0.578349855670462\\
0.42809364548495	0.321070234113712	0.581984855831391	0.581984855831391\\
0.42809364548495	0.334448160535117	0.585440809831927	0.585440809831927\\
0.42809364548495	0.347826086956522	0.588698750281995	0.588698750281995\\
0.42809364548495	0.361204013377926	0.591741302695337	0.591741302695337\\
0.42809364548495	0.374581939799331	0.59455266939245	0.59455266939245\\
0.42809364548495	0.387959866220736	0.597118608971905	0.597118608971905\\
0.42809364548495	0.40133779264214	0.599426413082021	0.599426413082021\\
0.42809364548495	0.414715719063545	0.601464881977522	0.601464881977522\\
0.42809364548495	0.42809364548495	0.603224300118911	0.603224300118911\\
0.42809364548495	0.441471571906354	0.604696412866958	0.604696412866958\\
0.42809364548495	0.454849498327759	0.605874405140397	0.605874405140397\\
0.42809364548495	0.468227424749164	0.606752882740379	0.606752882740379\\
0.42809364548495	0.481605351170569	0.607327856898247	0.607327856898247\\
0.42809364548495	0.494983277591973	0.607596732471202	0.607596732471202\\
0.42809364548495	0.508361204013378	0.607558300090621	0.607558300090621\\
0.42809364548495	0.521739130434783	0.607212732457016	0.607212732457016\\
0.42809364548495	0.535117056856187	0.606561584870913	0.606561584870913\\
0.42809364548495	0.548494983277592	0.605607799986939	0.605607799986939\\
0.42809364548495	0.561872909698997	0.604355716676053	0.604355716676053\\
0.42809364548495	0.575250836120401	0.60281108277493	0.60281108277493\\
0.42809364548495	0.588628762541806	0.600981071388738	0.600981071388738\\
0.42809364548495	0.602006688963211	0.598874300291022	0.598874300291022\\
0.42809364548495	0.615384615384615	0.596500853828874	0.596500853828874\\
0.42809364548495	0.62876254180602	0.593872306590456	0.593872306590456\\
0.42809364548495	0.642140468227425	0.59100174792262	0.59100174792262\\
0.42809364548495	0.655518394648829	0.587903806196906	0.587903806196906\\
0.42809364548495	0.668896321070234	0.584594671511472	0.584594671511472\\
0.42809364548495	0.682274247491639	0.581092115284319	0.581092115284319\\
0.42809364548495	0.695652173913043	0.577415504941105	0.577415504941105\\
0.42809364548495	0.709030100334448	0.573585811632364	0.573585811632364\\
0.42809364548495	0.722408026755853	0.56962560863641	0.56962560863641\\
0.42809364548495	0.735785953177257	0.565559057825289	0.565559057825289\\
0.42809364548495	0.749163879598662	0.5614118813058	0.5614118813058\\
0.42809364548495	0.762541806020067	0.557211315114594	0.557211315114594\\
0.42809364548495	0.775919732441472	0.552986041670009	0.552986041670009\\
0.42809364548495	0.789297658862876	0.548766097593479	0.548766097593479\\
0.42809364548495	0.802675585284281	0.544582753545428	0.544582753545428\\
0.42809364548495	0.816053511705686	0.54046836291408	0.54046836291408\\
0.42809364548495	0.82943143812709	0.536456176592293	0.536456176592293\\
0.42809364548495	0.842809364548495	0.532580121717646	0.532580121717646\\
0.42809364548495	0.8561872909699	0.528874543168482	0.528874543168482\\
0.42809364548495	0.869565217391304	0.525373907824748	0.525373907824748\\
0.42809364548495	0.882943143812709	0.522112473118172	0.522112473118172\\
0.42809364548495	0.896321070234114	0.519123923184757	0.519123923184757\\
0.42809364548495	0.909698996655518	0.516440977931929	0.516440977931929\\
0.42809364548495	0.923076923076923	0.514094982441983	0.514094982441983\\
0.42809364548495	0.936454849498328	0.512115486212563	0.512115486212563\\
0.42809364548495	0.949832775919732	0.510529823610535	0.510529823610535\\
0.42809364548495	0.963210702341137	0.509362708394444	0.509362708394444\\
0.42809364548495	0.976588628762542	0.508635856050012	0.508635856050012\\
0.42809364548495	0.989966555183946	0.508367647815623	0.508367647815623\\
0.431438127090301	0	0.509431567694297	0.509431567694297\\
0.431438127090301	0.0133779264214047	0.509343669173549	0.509343669173549\\
0.431438127090301	0.0267558528428094	0.509722938828554	0.509722938828554\\
0.431438127090301	0.040133779264214	0.510553784117821	0.510553784117821\\
0.431438127090301	0.0535117056856187	0.511817100571033	0.511817100571033\\
0.431438127090301	0.0668896321070234	0.513490563356824	0.513490563356824\\
0.431438127090301	0.0802675585284281	0.515548969628975	0.515548969628975\\
0.431438127090301	0.0936454849498328	0.517964618548123	0.517964618548123\\
0.431438127090301	0.107023411371237	0.520707715369196	0.520707715369196\\
0.431438127090301	0.120401337792642	0.523746786302136	0.523746786302136\\
0.431438127090301	0.133779264214047	0.527049091870314	0.527049091870314\\
0.431438127090301	0.147157190635451	0.53058102803738	0.53058102803738\\
0.431438127090301	0.160535117056856	0.534308506260714	0.534308506260714\\
0.431438127090301	0.173913043478261	0.538197305674204	0.538197305674204\\
0.431438127090301	0.187290969899666	0.542213392643644	0.542213392643644\\
0.431438127090301	0.20066889632107	0.546323204847319	0.546323204847319\\
0.431438127090301	0.214046822742475	0.550493898723119	0.550493898723119\\
0.431438127090301	0.22742474916388	0.554693560539752	0.554693560539752\\
0.431438127090301	0.240802675585284	0.558891382473629	0.558891382473629\\
0.431438127090301	0.254180602006689	0.563057805910298	0.563057805910298\\
0.431438127090301	0.267558528428094	0.567164634763473	0.567164634763473\\
0.431438127090301	0.280936454849498	0.571185121950188	0.571185121950188\\
0.431438127090301	0.294314381270903	0.575094032316843	0.575094032316843\\
0.431438127090301	0.307692307692308	0.578867685318028	0.578867685318028\\
0.431438127090301	0.321070234113712	0.582483980645538	0.582483980645538\\
0.431438127090301	0.334448160535117	0.585922409822119	0.585922409822119\\
0.431438127090301	0.347826086956522	0.589164056541155	0.589164056541155\\
0.431438127090301	0.361204013377926	0.592191588272155	0.592191588272155\\
0.431438127090301	0.374581939799331	0.594989241379849	0.594989241379849\\
0.431438127090301	0.387959866220736	0.597542801734652	0.597542801734652\\
0.431438127090301	0.40133779264214	0.599839582532984	0.599839582532984\\
0.431438127090301	0.414715719063545	0.60186840080307	0.60186840080307\\
0.431438127090301	0.42809364548495	0.603619553848441	0.603619553848441\\
0.431438127090301	0.441471571906354	0.605084796678563	0.605084796678563\\
0.431438127090301	0.454849498327759	0.606257321293635	0.606257321293635\\
0.431438127090301	0.468227424749164	0.607131738527191	0.607131738527191\\
0.431438127090301	0.481605351170569	0.607704063003881	0.607704063003881\\
0.431438127090301	0.494983277591973	0.607971701638083	0.607971701638083\\
0.431438127090301	0.508361204013378	0.607933445979149	0.607933445979149\\
0.431438127090301	0.521739130434783	0.60758946859809	0.60758946859809\\
0.431438127090301	0.535117056856187	0.606941323605352	0.606941323605352\\
0.431438127090301	0.548494983277592	0.605991951286941	0.605991951286941\\
0.431438127090301	0.561872909698997	0.604745686743305	0.604745686743305\\
0.431438127090301	0.575250836120401	0.603208272309109	0.603208272309109\\
0.431438127090301	0.588628762541806	0.601386873419071	0.601386873419071\\
0.431438127090301	0.602006688963211	0.599290097462513	0.599290097462513\\
0.431438127090301	0.615384615384615	0.596928015034142	0.596928015034142\\
0.431438127090301	0.62876254180602	0.594312182838275	0.594312182838275\\
0.431438127090301	0.642140468227425	0.591455667335715	0.591455667335715\\
0.431438127090301	0.655518394648829	0.588373068035091	0.588373068035091\\
0.431438127090301	0.668896321070234	0.585080539122518	0.585080539122518\\
0.431438127090301	0.682274247491639	0.581595807894955	0.581595807894955\\
0.431438127090301	0.695652173913043	0.577938188215357	0.577938188215357\\
0.431438127090301	0.709030100334448	0.574128586945035	0.574128586945035\\
0.431438127090301	0.722408026755853	0.570189501037207	0.570189501037207\\
0.431438127090301	0.735785953177257	0.566145002704914	0.566145002704914\\
0.431438127090301	0.749163879598662	0.562020709820372	0.562020709820372\\
0.431438127090301	0.762541806020067	0.557843738479754	0.557843738479754\\
0.431438127090301	0.775919732441472	0.553642634501326	0.553642634501326\\
0.431438127090301	0.789297658862876	0.549447280544959	0.549447280544959\\
0.431438127090301	0.802675585284281	0.54528877558178	0.54528877558178\\
0.431438127090301	0.816053511705686	0.541199283642504	0.541199283642504\\
0.431438127090301	0.82943143812709	0.537211849172	0.537211849172\\
0.431438127090301	0.842809364548495	0.533360176954734	0.533360176954734\\
0.431438127090301	0.8561872909699	0.529678375483068	0.529678375483068\\
0.431438127090301	0.869565217391304	0.526200663837749	0.526200663837749\\
0.431438127090301	0.882943143812709	0.522961043637365	0.522961043637365\\
0.431438127090301	0.896321070234114	0.519992939363639	0.519992939363639\\
0.431438127090301	0.909698996655518	0.51732881232146	0.51732881232146\\
0.431438127090301	0.923076923076923	0.514999755547442	0.514999755547442\\
0.431438127090301	0.936454849498328	0.51303507900237	0.51303507900237\\
0.431438127090301	0.949832775919732	0.511461896202767	0.511461896202767\\
0.431438127090301	0.963210702341137	0.510304724878223	0.510304724878223\\
0.431438127090301	0.976588628762542	0.509585115097652	0.509585115097652\\
0.431438127090301	0.989966555183946	0.50932131842834	0.50932131842834\\
0.434782608695652	0	0.510341029858147	0.510341029858147\\
0.434782608695652	0.0133779264214047	0.510251016165565	0.510251016165565\\
0.434782608695652	0.0267558528428094	0.510625417078313	0.510625417078313\\
0.434782608695652	0.040133779264214	0.511448734702464	0.511448734702464\\
0.434782608695652	0.0535117056856187	0.512701996035081	0.512701996035081\\
0.434782608695652	0.0668896321070234	0.51436304035844	0.51436304035844\\
0.434782608695652	0.0802675585284281	0.516406856580685	0.516406856580685\\
0.434782608695652	0.0936454849498328	0.518805957705366	0.518805957705366\\
0.434782608695652	0.107023411371237	0.521530779112064	0.521530779112064\\
0.434782608695652	0.120401337792642	0.524550087631701	0.524550087631701\\
0.434782608695652	0.133779264214047	0.527831389382739	0.527831389382739\\
0.434782608695652	0.147157190635451	0.531341325834398	0.531341325834398\\
0.434782608695652	0.160535117056856	0.535046049397633	0.535046049397633\\
0.434782608695652	0.173913043478261	0.538911571835901	0.538911571835901\\
0.434782608695652	0.187290969899666	0.542904080778833	0.542904080778833\\
0.434782608695652	0.20066889632107	0.546990221488766	0.546990221488766\\
0.434782608695652	0.214046822742475	0.551137342685096	0.551137342685096\\
0.434782608695652	0.22742474916388	0.555313706623201	0.555313706623201\\
0.434782608695652	0.240802675585284	0.559488664732887	0.559488664732887\\
0.434782608695652	0.254180602006689	0.563632800950591	0.563632800950591\\
0.434782608695652	0.267558528428094	0.567718045452029	0.567718045452029\\
0.434782608695652	0.280936454849498	0.571717761840395	0.571717761840395\\
0.434782608695652	0.294314381270903	0.575606811007835	0.575606811007835\\
0.434782608695652	0.307692307692308	0.579361594903352	0.579361594903352\\
0.434782608695652	0.321070234113712	0.582960083345199	0.582960083345199\\
0.434782608695652	0.334448160535117	0.586381826842509	0.586381826842509\\
0.434782608695652	0.347826086956522	0.589607958166713	0.589607958166713\\
0.434782608695652	0.361204013377926	0.592621185160422	0.592621185160422\\
0.434782608695652	0.374581939799331	0.595405777006779	0.595405777006779\\
0.434782608695652	0.387959866220736	0.597947545918661	0.597947545918661\\
0.434782608695652	0.40133779264214	0.60023382595311	0.60023382595311\\
0.434782608695652	0.414715719063545	0.602253450417754	0.602253450417754\\
0.434782608695652	0.42809364548495	0.603996729115939	0.603996729115939\\
0.434782608695652	0.441471571906354	0.605455426476965	0.605455426476965\\
0.434782608695652	0.454849498327759	0.606622741437216	0.606622741437216\\
0.434782608695652	0.468227424749164	0.607493289775746	0.607493289775746\\
0.434782608695652	0.481605351170569	0.608063089462323	0.608063089462323\\
0.434782608695652	0.494983277591973	0.608329549444494	0.608329549444494\\
0.434782608695652	0.508361204013378	0.608291462180382	0.608291462180382\\
0.434782608695652	0.521739130434783	0.607949000112732	0.607949000112732\\
0.434782608695652	0.535117056856187	0.607303716174215	0.607303716174215\\
0.434782608695652	0.548494983277592	0.60635854831119	0.60635854831119\\
0.434782608695652	0.561872909698997	0.60511782790989	0.60511782790989\\
0.434782608695652	0.575250836120401	0.603587291902378	0.603587291902378\\
0.434782608695652	0.588628762541806	0.601774098216525	0.601774098216525\\
0.434782608695652	0.602006688963211	0.599686844111769	0.599686844111769\\
0.434782608695652	0.615384615384615	0.597335586807714	0.597335586807714\\
0.434782608695652	0.62876254180602	0.594731865663054	0.594731865663054\\
0.434782608695652	0.642140468227425	0.591888724995715	0.591888724995715\\
0.434782608695652	0.655518394648829	0.588820736449559	0.588820736449559\\
0.434782608695652	0.668896321070234	0.585544019607801	0.585544019607801\\
0.434782608695652	0.682274247491639	0.582076259328337	0.582076259328337\\
0.434782608695652	0.695652173913043	0.578436718033389	0.578436718033389\\
0.434782608695652	0.709030100334448	0.574646240928801	0.574646240928801\\
0.434782608695652	0.722408026755853	0.570727251863481	0.570727251863481\\
0.434782608695652	0.735785953177257	0.566703737276409	0.566703737276409\\
0.434782608695652	0.749163879598662	0.562601215431137	0.562601215431137\\
0.434782608695652	0.762541806020067	0.558446687923971	0.558446687923971\\
0.434782608695652	0.775919732441472	0.554268570295479	0.554268570295479\\
0.434782608695652	0.789297658862876	0.5500965985043	0.5500965985043\\
0.434782608695652	0.802675585284281	0.54596170807089	0.54596170807089\\
0.434782608695652	0.816053511705686	0.541895882904251	0.541895882904251\\
0.434782608695652	0.82943143812709	0.537931971225671	0.537931971225671\\
0.434782608695652	0.842809364548495	0.534103466637369	0.534103466637369\\
0.434782608695652	0.8561872909699	0.53044425328146	0.53044425328146\\
0.434782608695652	0.869565217391304	0.526988315214181	0.526988315214181\\
0.434782608695652	0.882943143812709	0.523769411580907	0.523769411580907\\
0.434782608695652	0.896321070234114	0.520820720891646	0.520820720891646\\
0.434782608695652	0.909698996655518	0.518174459604239	0.518174459604239\\
0.434782608695652	0.923076923076923	0.515861482226685	0.515861482226685\\
0.434782608695652	0.936454849498328	0.513910872117883	0.513910872117883\\
0.434782608695652	0.949832775919732	0.512349533934228	0.512349533934228\\
0.434782608695652	0.963210702341137	0.511201800056938	0.511201800056938\\
0.434782608695652	0.976588628762542	0.510489064161357	0.510489064161357\\
0.434782608695652	0.989966555183946	0.510229455199499	0.510229455199499\\
0.438127090301003	0	0.511204906308933	0.511204906308933\\
0.438127090301003	0.0133779264214047	0.51111288849784	0.51111288849784\\
0.438127090301003	0.0267558528428094	0.511482678808665	0.511482678808665\\
0.438127090301003	0.040133779264214	0.512298868684237	0.512298868684237\\
0.438127090301003	0.0535117056856187	0.513542609162371	0.513542609162371\\
0.438127090301003	0.0668896321070234	0.515191894356176	0.515191894356176\\
0.438127090301003	0.0802675585284281	0.51722189409986	0.51722189409986\\
0.438127090301003	0.0936454849498328	0.519605323208518	0.519605323208518\\
0.438127090301003	0.107023411371237	0.522312834306705	0.522312834306705\\
0.438127090301003	0.120401337792642	0.52531342146729	0.52531342146729\\
0.438127090301003	0.133779264214047	0.528574822853258	0.528574822853258\\
0.438127090301003	0.147157190635451	0.53206391201192	0.53206391201192\\
0.438127090301003	0.160535117056856	0.535747069256739	0.535747069256739\\
0.438127090301003	0.173913043478261	0.539590526513553	0.539590526513553\\
0.438127090301003	0.187290969899666	0.543560680952957	0.543560680952957\\
0.438127090301003	0.20066889632107	0.547624374557677	0.547624374557677\\
0.438127090301003	0.214046822742475	0.551749138397094	0.551749138397094\\
0.438127090301003	0.22742474916388	0.555903401749677	0.555903401749677\\
0.438127090301003	0.240802675585284	0.560056667307318	0.560056667307318\\
0.438127090301003	0.254180602006689	0.56417965451704	0.56417965451704\\
0.438127090301003	0.267558528428094	0.56824441368603	0.56824441368603\\
0.438127090301003	0.280936454849498	0.572224413827025	0.572224413827025\\
0.438127090301003	0.294314381270903	0.576094607389337	0.576094607389337\\
0.438127090301003	0.307692307692308	0.579831475043959	0.579831475043959\\
0.438127090301003	0.321070234113712	0.583413053604759	0.583413053604759\\
0.438127090301003	0.334448160535117	0.586818950003301	0.586818950003301\\
0.438127090301003	0.347826086956522	0.590030344019283	0.590030344019283\\
0.438127090301003	0.361204013377926	0.593029982223511	0.593029982223511\\
0.438127090301003	0.374581939799331	0.595802165332757	0.595802165332757\\
0.438127090301003	0.387959866220736	0.59833273091814	0.59833273091814\\
0.438127090301003	0.40133779264214	0.600609033159735	0.600609033159735\\
0.438127090301003	0.414715719063545	0.602619921105544	0.602619921105544\\
0.438127090301003	0.42809364548495	0.604355716676053	0.604355716676053\\
0.438127090301003	0.441471571906354	0.605808193457704	0.605808193457704\\
0.438127090301003	0.454849498327759	0.606970557149678	0.606970557149678\\
0.438127090301003	0.468227424749164	0.607837428367357	0.607837428367357\\
0.438127090301003	0.481605351170569	0.608404828360887	0.608404828360887\\
0.438127090301003	0.494983277591973	0.60867016807619	0.60867016807619\\
0.438127090301003	0.508361204013378	0.608632240865921	0.608632240865921\\
0.438127090301003	0.521739130434783	0.608291219046516	0.608291219046516\\
0.438127090301003	0.535117056856187	0.607648654391644	0.607648654391644\\
0.438127090301003	0.548494983277592	0.60670748254922	0.60670748254922\\
0.438127090301003	0.561872909698997	0.605472031265552	0.605472031265552\\
0.438127090301003	0.575250836120401	0.603948032193285	0.603948032193285\\
0.438127090301003	0.588628762541806	0.602142635946584	0.602142635946584\\
0.438127090301003	0.602006688963211	0.600064429944601	0.600064429944601\\
0.438127090301003	0.615384615384615	0.59772345844996	0.59772345844996\\
0.438127090301003	0.62876254180602	0.59513124406022	0.59513124406022\\
0.438127090301003	0.642140468227425	0.592300809744933	0.592300809744933\\
0.438127090301003	0.655518394648829	0.58924670033728	0.58924670033728\\
0.438127090301003	0.668896321070234	0.585985002186593	0.585985002186593\\
0.438127090301003	0.682274247491639	0.582533359456564	0.582533359456564\\
0.438127090301003	0.695652173913043	0.57891098531536	0.57891098531536\\
0.438127090301003	0.709030100334448	0.575138666012109	0.575138666012109\\
0.438127090301003	0.722408026755853	0.571238755575615	0.571238755575615\\
0.438127090301003	0.735785953177257	0.567235158615314	0.567235158615314\\
0.438127090301003	0.749163879598662	0.563153298465124	0.563153298465124\\
0.438127090301003	0.762541806020067	0.559020067705721	0.559020067705721\\
0.438127090301003	0.775919732441472	0.554863757953198	0.554863757953198\\
0.438127090301003	0.789297658862876	0.550713965739838	0.550713965739838\\
0.438127090301003	0.802675585284281	0.546601471368703	0.546601471368703\\
0.438127090301003	0.816053511705686	0.542558087834188	0.542558087834188\\
0.438127090301003	0.82943143812709	0.538616477303272	0.538616477303272\\
0.438127090301003	0.842809364548495	0.534809933282788	0.534809933282788\\
0.438127090301003	0.8561872909699	0.531172127486063	0.531172127486063\\
0.438127090301003	0.869565217391304	0.52773682157485	0.52773682157485\\
0.438127090301003	0.882943143812709	0.52453754538777	0.52453754538777\\
0.438127090301003	0.896321070234114	0.521607244946828	0.521607244946828\\
0.438127090301003	0.909698996655518	0.518977905399592	0.518977905399592\\
0.438127090301003	0.923076923076923	0.516680156011433	0.516680156011433\\
0.438127090301003	0.936454849498328	0.514742866240192	0.514742866240192\\
0.438127090301003	0.949832775919732	0.513192743645838	0.513192743645838\\
0.438127090301003	0.963210702341137	0.512053945734345	0.512053945734345\\
0.438127090301003	0.976588628762542	0.511347718633702	0.511347718633702\\
0.438127090301003	0.989966555183946	0.511092075600271	0.511092075600271\\
0.441471571906354	0	0.512023214186343	0.512023214186343\\
0.441471571906354	0.0133779264214047	0.511929302474662	0.511929302474662\\
0.441471571906354	0.0267558528428094	0.512294737999652	0.512294737999652\\
0.441471571906354	0.040133779264214	0.513104196323575	0.513104196323575\\
0.441471571906354	0.0535117056856187	0.514338945236257	0.514338945236257\\
0.441471571906354	0.0668896321070234	0.515977124572726	0.515977124572726\\
0.441471571906354	0.0802675585284281	0.517994074464825	0.517994074464825\\
0.441471571906354	0.0936454849498328	0.520362699723046	0.520362699723046\\
0.441471571906354	0.107023411371237	0.523053857557219	0.523053857557219\\
0.441471571906354	0.120401337792642	0.526036756118191	0.526036756118191\\
0.441471571906354	0.133779264214047	0.529279352264674	0.529279352264674\\
0.441471571906354	0.147157190635451	0.532748738376512	0.532748738376512\\
0.441471571906354	0.160535117056856	0.536411509775947	0.536411509775947\\
0.441471571906354	0.173913043478261	0.540234106213929	0.540234106213929\\
0.441471571906354	0.187290969899666	0.54418312278053	0.54418312278053\\
0.441471571906354	0.20066889632107	0.548225587388419	0.548225587388419\\
0.441471571906354	0.214046822742475	0.552329203572004	0.552329203572004\\
0.441471571906354	0.22742474916388	0.556462558691596	0.556462558691596\\
0.441471571906354	0.240802675585284	0.560595298710934	0.560595298710934\\
0.441471571906354	0.254180602006689	0.564698271530372	0.564698271530372\\
0.441471571906354	0.267558528428094	0.568743641426452	0.568743641426452\\
0.441471571906354	0.280936454849498	0.572704977501848	0.572704977501848\\
0.441471571906354	0.294314381270903	0.576557319223124	0.576557319223124\\
0.441471571906354	0.307692307692308	0.580277222153923	0.580277222153923\\
0.441471571906354	0.321070234113712	0.583842786912755	0.583842786912755\\
0.441471571906354	0.334448160535117	0.58723367422841	0.58723367422841\\
0.441471571906354	0.347826086956522	0.590431108758364	0.590431108758364\\
0.441471571906354	0.361204013377926	0.593417874097962	0.593417874097962\\
0.441471571906354	0.374581939799331	0.596178301157072	0.596178301157072\\
0.441471571906354	0.387959866220736	0.598698251828921	0.598698251828921\\
0.441471571906354	0.40133779264214	0.600965099631564	0.600965099631564\\
0.441471571906354	0.414715719063545	0.602967708771744	0.602967708771744\\
0.441471571906354	0.42809364548495	0.604696412866958	0.604696412866958\\
0.441471571906354	0.441471571906354	0.606142994365969	0.606142994365969\\
0.441471571906354	0.454849498327759	0.607300665530679	0.607300665530679\\
0.441471571906354	0.468227424749164	0.608164051682379	0.608164051682379\\
0.441471571906354	0.481605351170569	0.608729177271111	0.608729177271111\\
0.441471571906354	0.494983277591973	0.608993455196119	0.608993455196119\\
0.441471571906354	0.508361204013378	0.608955679685571	0.608955679685571\\
0.441471571906354	0.521739130434783	0.608616022932233	0.608616022932233\\
0.441471571906354	0.535117056856187	0.607976035575693	0.607976035575693\\
0.441471571906354	0.548494983277592	0.607038651018254	0.607038651018254\\
0.441471571906354	0.561872909698997	0.605808193457704	0.605808193457704\\
0.441471571906354	0.575250836120401	0.604290389413047	0.604290389413047\\
0.441471571906354	0.588628762541806	0.602492382405943	0.602492382405943\\
0.441471571906354	0.602006688963211	0.600422750338319	0.600422750338319\\
0.441471571906354	0.615384615384615	0.59809152497271	0.59809152497271\\
0.441471571906354	0.62876254180602	0.595510212773875	0.595510212773875\\
0.441471571906354	0.642140468227425	0.592691816206123	0.592691816206123\\
0.441471571906354	0.655518394648829	0.589650854398969	0.589650854398969\\
0.441471571906354	0.668896321070234	0.58640338189347	0.58640338189347\\
0.441471571906354	0.682274247491639	0.582967003963329	0.582967003963329\\
0.441471571906354	0.695652173913043	0.579360886770309	0.579360886770309\\
0.441471571906354	0.709030100334448	0.575605760366726	0.575605760366726\\
0.441471571906354	0.722408026755853	0.571723912305005	0.571723912305005\\
0.441471571906354	0.735785953177257	0.567739169365335	0.567739169365335\\
0.441471571906354	0.749163879598662	0.563676864680536	0.563676864680536\\
0.441471571906354	0.762541806020067	0.559563787340323	0.559563787340323\\
0.441471571906354	0.775919732441472	0.555428111417782	0.555428111417782\\
0.441471571906354	0.789297658862876	0.551299301306471	0.551299301306471\\
0.441471571906354	0.802675585284281	0.547207990319256	0.547207990319256\\
0.441471571906354	0.816053511705686	0.5431858297149	0.5431858297149\\
0.441471571906354	0.82943143812709	0.53926530572231	0.53926530572231\\
0.441471571906354	0.842809364548495	0.535479522759644	0.535479522759644\\
0.441471571906354	0.8561872909699	0.531861951924359	0.531861951924359\\
0.441471571906354	0.869565217391304	0.528446144976812	0.528446144976812\\
0.441471571906354	0.882943143812709	0.5252654154515	0.5252654154515\\
0.441471571906354	0.896321070234114	0.522352490178746	0.522352490178746\\
0.441471571906354	0.909698996655518	0.519739136326829	0.519739136326829\\
0.441471571906354	0.923076923076923	0.517455770987341	0.517455770987341\\
0.441471571906354	0.936454849498328	0.515531062198156	0.515531062198156\\
0.441471571906354	0.949832775919732	0.513991531974125	0.513991531974125\\
0.441471571906354	0.963210702341137	0.512861173224741	0.512861173224741\\
0.441471571906354	0.976588628762542	0.512161093211073	0.512161093211073\\
0.441471571906354	0.989966555183946	0.511909196285952	0.511909196285952\\
0.444816053511706	0	0.51279596977659	0.51279596977659\\
0.444816053511706	0.0133779264214047	0.512700273596411	0.512700273596411\\
0.444816053511706	0.0267558528428094	0.513061607966464	0.513061607966464\\
0.444816053511706	0.040133779264214	0.513864727438445	0.513864727438445\\
0.444816053511706	0.0535117056856187	0.515091009394306	0.515091009394306\\
0.444816053511706	0.0668896321070234	0.516718730444581	0.516718730444581\\
0.444816053511706	0.0802675585284281	0.51872339057725	0.51872339057725\\
0.444816053511706	0.0936454849498328	0.521078072983449	0.521078072983449\\
0.444816053511706	0.107023411371237	0.523753827004665	0.523753827004665\\
0.444816053511706	0.120401337792642	0.52672006190742	0.52672006190742\\
0.444816053511706	0.133779264214047	0.529944940086854	0.529944940086854\\
0.444816053511706	0.147157190635451	0.533395759680896	0.533395759680896\\
0.444816053511706	0.160535117056856	0.537039318275118	0.537039318275118\\
0.444816053511706	0.173913043478261	0.540842251231062	0.540842251231062\\
0.444816053511706	0.187290969899666	0.544771340032893	0.544771340032893\\
0.444816053511706	0.20066889632107	0.548793787802511	0.548793787802511\\
0.444816053511706	0.214046822742475	0.552877460699149	0.552877460699149\\
0.444816053511706	0.22742474916388	0.556991095245666	0.556991095245666\\
0.444816053511706	0.240802675585284	0.561104472689319	0.561104472689319\\
0.444816053511706	0.254180602006689	0.565188562311444	0.565188562311444\\
0.444816053511706	0.267558528428094	0.569215636166823	0.569215636166823\\
0.444816053511706	0.280936454849498	0.573159358088636	0.573159358088636\\
0.444816053511706	0.294314381270903	0.576994849972975	0.576994849972975\\
0.444816053511706	0.307692307692308	0.580698738393569	0.580698738393569\\
0.444816053511706	0.321070234113712	0.584249184526277	0.584249184526277\\
0.444816053511706	0.334448160535117	0.58762590021438	0.58762590021438\\
0.444816053511706	0.347826086956522	0.590810152805568	0.590810152805568\\
0.444816053511706	0.361204013377926	0.593784761160722	0.593784761160722\\
0.444816053511706	0.374581939799331	0.596534084989708	0.596534084989708\\
0.444816053511706	0.387959866220736	0.599044009422724	0.599044009422724\\
0.444816053511706	0.40133779264214	0.601301926485903	0.601301926485903\\
0.444816053511706	0.414715719063545	0.603296714922807	0.603296714922807\\
0.444816053511706	0.42809364548495	0.605018719592376	0.605018719592376\\
0.444816053511706	0.441471571906354	0.606459731480458	0.606459731480458\\
0.444816053511706	0.454849498327759	0.607612969186304	0.607612969186304\\
0.444816053511706	0.468227424749164	0.608473062586581	0.608473062586581\\
0.444816053511706	0.481605351170569	0.609036039235823	0.609036039235823\\
0.444816053511706	0.494983277591973	0.609299313931817	0.609299313931817\\
0.444816053511706	0.508361204013378	0.609261681754685	0.609261681754685\\
0.444816053511706	0.521739130434783	0.60892331477681	0.60892331477681\\
0.444816053511706	0.535117056856187	0.608285762534461	0.608285762534461\\
0.444816053511706	0.548494983277592	0.60735195624818	0.60735195624818\\
0.444816053511706	0.561872909698997	0.606126216674862	0.606126216674862\\
0.444816053511706	0.575250836120401	0.604614265367059	0.604614265367059\\
0.444816053511706	0.588628762541806	0.602823239001707	0.602823239001707\\
0.444816053511706	0.602006688963211	0.600761706318257	0.600761706318257\\
0.444816053511706	0.615384615384615	0.598439687072715	0.598439687072715\\
0.444816053511706	0.62876254180602	0.59586867226683	0.59586867226683\\
0.444816053511706	0.642140468227425	0.593061644748739	0.593061644748739\\
0.444816053511706	0.655518394648829	0.590033099101263	0.590033099101263\\
0.444816053511706	0.668896321070234	0.586799059536128	0.586799059536128\\
0.444816053511706	0.682274247491639	0.583377094297149	0.583377094297149\\
0.444816053511706	0.695652173913043	0.579786324844671	0.579786324844671\\
0.444816053511706	0.709030100334448	0.576047427851475	0.576047427851475\\
0.444816053511706	0.722408026755853	0.572182627793096	0.572182627793096\\
0.444816053511706	0.735785953177257	0.568215677672848	0.568215677672848\\
0.444816053511706	0.749163879598662	0.564171825197064	0.564171825197064\\
0.444816053511706	0.762541806020067	0.56007776152657	0.56007776152657\\
0.444816053511706	0.775919732441472	0.555961549598712	0.555961549598712\\
0.444816053511706	0.789297658862876	0.551852528967104	0.551852528967104\\
0.444816053511706	0.802675585284281	0.547781194174963	0.547781194174963\\
0.444816053511706	0.816053511705686	0.543779043896975	0.543779043896975\\
0.444816053511706	0.82943143812709	0.539878398489401	0.539878398489401\\
0.444816053511706	0.842809364548495	0.536112184212197	0.536112184212197\\
0.444816053511706	0.8561872909699	0.532513683257076	0.532513683257076\\
0.444816053511706	0.869565217391304	0.529116249846791	0.529116249846791\\
0.444816053511706	0.882943143812709	0.525952994060042	0.525952994060042\\
0.444816053511706	0.896321070234114	0.523056436655596	0.523056436655596\\
0.444816053511706	0.909698996655518	0.520458139960243	0.520458139960243\\
0.444816053511706	0.923076923076923	0.518188321757088	0.518188321757088\\
0.444816053511706	0.936454849498328	0.516275460939324	0.516275460939324\\
0.444816053511706	0.949832775919732	0.514745905329284	0.514745905329284\\
0.444816053511706	0.963210702341137	0.513623493336997	0.513623493336997\\
0.444816053511706	0.976588628762542	0.512929201882132	0.512929201882132\\
0.444816053511706	0.989966555183946	0.512680833086977	0.512680833086977\\
0.448160535117057	0	0.513523188504465	0.513523188504465\\
0.448160535117057	0.0133779264214047	0.513425816550668	0.513425816550668\\
0.448160535117057	0.0267558528428094	0.513783301347689	0.513783301347689\\
0.448160535117057	0.040133779264214	0.514580471388085	0.514580471388085\\
0.448160535117057	0.0535117056856187	0.515798806606136	0.515798806606136\\
0.448160535117057	0.0668896321070234	0.517416711593003	0.517416711593003\\
0.448160535117057	0.0802675585284281	0.519409835925684	0.519409835925684\\
0.448160535117057	0.0936454849498328	0.521751429749238	0.521751429749238\\
0.448160535117057	0.107023411371237	0.524412722275734	0.524412722275734\\
0.448160535117057	0.120401337792642	0.527363311113722	0.527363311113722\\
0.448160535117057	0.133779264214047	0.530571551212948	0.530571551212948\\
0.448160535117057	0.147157190635451	0.534004933555481	0.534004933555481\\
0.448160535117057	0.160535117056856	0.537630445384126	0.537630445384126\\
0.448160535117057	0.173913043478261	0.541414905572116	0.541414905572116\\
0.448160535117057	0.187290969899666	0.545325270563127	0.545325270563127\\
0.448160535117057	0.20066889632107	0.549328908033772	0.549328908033772\\
0.448160535117057	0.214046822742475	0.553393836970711	0.553393836970711\\
0.448160535117057	0.22742474916388	0.557488934161509	0.557488934161509\\
0.448160535117057	0.240802675585284	0.561584108151219	0.561584108151219\\
0.448160535117057	0.254180602006689	0.565650442516379	0.565650442516379\\
0.448160535117057	0.267558528428094	0.56966031087236	0.56966031087236\\
0.448160535117057	0.280936454849498	0.573587466386583	0.573587466386583\\
0.448160535117057	0.294314381270903	0.577407108752513	0.577407108752513\\
0.448160535117057	0.307692307692308	0.5810959316218	0.5810959316218\\
0.448160535117057	0.321070234113712	0.584632153427692	0.584632153427692\\
0.448160535117057	0.334448160535117	0.587995534391377	0.587995534391377\\
0.448160535117057	0.347826086956522	0.591167382309654	0.591167382309654\\
0.448160535117057	0.361204013377926	0.594130549497958	0.594130549497958\\
0.448160535117057	0.374581939799331	0.596869423023635	0.596869423023635\\
0.448160535117057	0.387959866220736	0.599369910122601	0.599369910122601\\
0.448160535117057	0.40133779264214	0.601619420456909	0.601619420456909\\
0.448160535117057	0.414715719063545	0.603606846647039	0.603606846647039\\
0.448160535117057	0.42809364548495	0.605322544304373	0.605322544304373\\
0.448160535117057	0.441471571906354	0.606758312597897	0.606758312597897\\
0.448160535117057	0.454849498327759	0.607907376214955	0.607907376214955\\
0.448160535117057	0.468227424749164	0.608764369418049	0.608764369418049\\
0.448160535117057	0.481605351170569	0.609325322756703	0.609325322756703\\
0.448160535117057	0.494983277591973	0.609587652863274	0.609587652863274\\
0.448160535117057	0.508361204013378	0.609550155641991	0.609550155641991\\
0.448160535117057	0.521739130434783	0.609213003048752	0.609213003048752\\
0.448160535117057	0.535117056856187	0.608577743552779	0.608577743552779\\
0.448160535117057	0.548494983277592	0.607647306267134	0.607647306267134\\
0.448160535117057	0.561872909698997	0.606426008630766	0.606426008630766\\
0.448160535117057	0.575250836120401	0.604919567417197	0.604919567417197\\
0.448160535117057	0.588628762541806	0.603135112731516	0.603135112731516\\
0.448160535117057	0.602006688963211	0.60108120453535	0.60108120453535\\
0.448160535117057	0.615384615384615	0.598767851106328	0.598767851106328\\
0.448160535117057	0.62876254180602	0.59620652869206	0.59620652869206\\
0.448160535117057	0.642140468227425	0.593410201456838	0.593410201456838\\
0.448160535117057	0.655518394648829	0.590393340640764	0.590393340640764\\
0.448160535117057	0.668896321070234	0.587171941655325	0.587171941655325\\
0.448160535117057	0.682274247491639	0.583763537627011	0.583763537627011\\
0.448160535117057	0.695652173913043	0.580187207673481	0.580187207673481\\
0.448160535117057	0.709030100334448	0.57646357795898	0.57646357795898\\
0.448160535117057	0.722408026755853	0.572614813333701	0.572614813333701\\
0.448160535117057	0.735785953177257	0.568664597124997	0.568664597124997\\
0.448160535117057	0.749163879598662	0.564638096430093	0.564638096430093\\
0.448160535117057	0.762541806020067	0.560561910077503	0.560561910077503\\
0.448160535117057	0.775919732441472	0.55646399629965	0.55646399629965\\
0.448160535117057	0.789297658862876	0.552373577118658	0.552373577118658\\
0.448160535117057	0.802675585284281	0.548321016521592	0.548321016521592\\
0.448160535117057	0.816053511705686	0.544337669724051	0.544337669724051\\
0.448160535117057	0.82943143812709	0.540455701226575	0.540455701226575\\
0.448160535117057	0.842809364548495	0.536707869989129	0.536707869989129\\
0.448160535117057	0.8561872909699	0.533127280910779	0.533127280910779\\
0.448160535117057	0.869565217391304	0.529747102918754	0.529747102918754\\
0.448160535117057	0.882943143812709	0.526600255339343	0.526600255339343\\
0.448160535117057	0.896321070234114	0.523719065814674	0.523719065814674\\
0.448160535117057	0.909698996655518	0.521134904786976	0.521134904786976\\
0.448160535117057	0.923076923076923	0.518877803405799	0.518877803405799\\
0.448160535117057	0.936454849498328	0.516976063502699	0.516976063502699\\
0.448160535117057	0.949832775919732	0.515455869874598	0.515455869874598\\
0.448160535117057	0.963210702341137	0.514340916359567	0.514340916359567\\
0.448160535117057	0.976588628762542	0.513652057916954	0.513652057916954\\
0.448160535117057	0.989966555183946	0.513407001000454	0.513407001000454\\
0.451505016722408	0	0.514204884925861	0.514204884925861\\
0.451505016722408	0.0133779264214047	0.514105945203834	0.514105945203834\\
0.451505016722408	0.0267558528428094	0.514459830094297	0.514459830094297\\
0.451505016722408	0.040133779264214	0.515251437057761	0.515251437057761\\
0.451505016722408	0.0535117056856187	0.516462341652686	0.516462341652686\\
0.451505016722408	0.0668896321070234	0.518071067796888	0.518071067796888\\
0.451505016722408	0.0802675585284281	0.520053404551489	0.520053404551489\\
0.451505016722408	0.0936454849498328	0.522382757763794	0.522382757763794\\
0.451505016722408	0.107023411371237	0.525030524434787	0.525030524434787\\
0.451505016722408	0.120401337792642	0.527966477917347	0.527966477917347\\
0.451505016722408	0.133779264214047	0.531159152899724	0.531159152899724\\
0.451505016722408	0.147157190635451	0.534576220444278	0.534576220444278\\
0.451505016722408	0.160535117056856	0.538184844975483	0.538184844975483\\
0.451505016722408	0.173913043478261	0.541952016887903	0.541952016887903\\
0.451505016722408	0.187290969899666	0.54584485623563	0.54584485623563\\
0.451505016722408	0.20066889632107	0.549830884658043	0.549830884658043\\
0.451505016722408	0.214046822742475	0.553878264212609	0.553878264212609\\
0.451505016722408	0.22742474916388	0.557956003074554	0.557956003074554\\
0.451505016722408	0.240802675585284	0.562034129104154	0.562034129104154\\
0.451505016722408	0.254180602006689	0.566083833075486	0.566083833075486\\
0.451505016722408	0.267558528428094	0.570077583922596	0.570077583922596\\
0.451505016722408	0.280936454849498	0.573989218716928	0.573989218716928\\
0.451505016722408	0.294314381270903	0.577794010275985	0.577794010275985\\
0.451505016722408	0.307692307692308	0.581468715351045	0.581468715351045\\
0.451505016722408	0.321070234113712	0.58499160628373	0.58499160628373\\
0.451505016722408	0.334448160535117	0.588342488886268	0.588342488886268\\
0.451505016722408	0.347826086956522	0.5915027091134	0.5915027091134\\
0.451505016722408	0.361204013377926	0.594455150875488	0.594455150875488\\
0.451505016722408	0.374581939799331	0.597184227108514	0.597184227108514\\
0.451505016722408	0.387959866220736	0.599675865979599	0.599675865979599\\
0.451505016722408	0.40133779264214	0.60191749387489	0.60191749387489\\
0.451505016722408	0.414715719063545	0.603898016596207	0.603898016596207\\
0.451505016722408	0.42809364548495	0.605607799986939	0.605607799986939\\
0.451505016722408	0.441471571906354	0.607038651018254	0.607038651018254\\
0.451505016722408	0.454849498327759	0.608183800193854	0.608183800193854\\
0.451505016722408	0.468227424749164	0.609037885974651	0.609037885974651\\
0.451505016722408	0.481605351170569	0.609596941782374	0.609596941782374\\
0.451505016722408	0.494983277591973	0.609858386011318	0.609858386011318\\
0.451505016722408	0.508361204013378	0.609821015357927	0.609821015357927\\
0.451505016722408	0.521739130434783	0.609485001666096	0.609485001666096\\
0.451505016722408	0.535117056856187	0.608851892379467	0.608851892379467\\
0.451505016722408	0.548494983277592	0.60792461458771	0.60792461458771\\
0.451505016722408	0.561872909698997	0.60670748254922	0.60670748254922\\
0.451505016722408	0.575250836120401	0.60520620846494	0.60520620846494\\
0.451505016722408	0.588628762541806	0.603427916164612	0.603427916164612\\
0.451505016722408	0.602006688963211	0.601381157244814	0.601381157244814\\
0.451505016722408	0.615384615384615	0.599075929065464	0.599075929065464\\
0.451505016722408	0.62876254180602	0.596523693865612	0.596523693865612\\
0.451505016722408	0.642140468227425	0.593737398098639	0.593737398098639\\
0.451505016722408	0.655518394648829	0.590731490909987	0.590731490909987\\
0.451505016722408	0.668896321070234	0.587521940486972	0.587521940486972\\
0.451505016722408	0.682274247491639	0.58412624680043	0.58412624680043\\
0.451505016722408	0.695652173913043	0.580563449034288	0.580563449034288\\
0.451505016722408	0.709030100334448	0.57685412576538	0.57685412576538\\
0.451505016722408	0.722408026755853	0.573020385718615	0.573020385718615\\
0.451505016722408	0.735785953177257	0.569085846691373	0.569085846691373\\
0.451505016722408	0.749163879598662	0.565075600028746	0.565075600028746\\
0.451505016722408	0.762541806020067	0.561016157855298	0.561016157855298\\
0.451505016722408	0.775919732441472	0.556935380150748	0.556935380150748\\
0.451505016722408	0.789297658862876	0.55286237872258	0.55286237872258\\
0.451505016722408	0.802675585284281	0.548827395207866	0.548827395207866\\
0.451505016722408	0.816053511705686	0.544861650462514	0.544861650462514\\
0.451505016722408	0.82943143812709	0.540997163102202	0.540997163102202\\
0.451505016722408	0.842809364548495	0.537266535576881	0.537266535576881\\
0.451505016722408	0.8561872909699	0.533702707014785	0.533702707014785\\
0.451505016722408	0.869565217391304	0.530338673175512	0.530338673175512\\
0.451505016722408	0.882943143812709	0.527207175200611	0.527207175200611\\
0.451505016722408	0.896321070234114	0.524340360416069	0.524340360416069\\
0.451505016722408	0.909698996655518	0.521769420167632	0.521769420167632\\
0.451505016722408	0.923076923076923	0.519524211468735	0.519524211468735\\
0.451505016722408	0.936454849498328	0.517632870993259	0.517632870993259\\
0.451505016722408	0.949832775919732	0.516121431507181	0.516121431507181\\
0.451505016722408	0.963210702341137	0.515013452046431	0.515013452046431\\
0.451505016722408	0.976588628762542	0.514329673856818	0.514329673856818\\
0.451505016722408	0.989966555183946	0.514087714182177	0.514087714182177\\
0.454849498327759	0	0.514841072720733	0.514841072720733\\
0.454849498327759	0.0133779264214047	0.514740672593284	0.514740672593284\\
0.454849498327759	0.0267558528428094	0.515091205459318	0.515091205459318\\
0.454849498327759	0.040133779264214	0.515877632844539	0.515877632844539\\
0.454849498327759	0.0535117056856187	0.51708161910689	0.51708161910689\\
0.454849498327759	0.0668896321070234	0.518681798967473	0.518681798967473\\
0.454849498327759	0.0802675585284281	0.520654091017089	0.520654091017089\\
0.454849498327759	0.0936454849498328	0.522972045716035	0.522972045716035\\
0.454849498327759	0.107023411371237	0.52560721593915	0.52560721593915\\
0.454849498327759	0.120401337792642	0.528529538349482	0.528529538349482\\
0.454849498327759	0.133779264214047	0.531707714711908	0.531707714711908\\
0.454849498327759	0.147157190635451	0.535109583545085	0.535109583545085\\
0.454849498327759	0.160535117056856	0.538702474101423	0.538702474101423\\
0.454849498327759	0.173913043478261	0.542453536407959	0.542453536407959\\
0.454849498327759	0.187290969899666	0.546330042860266	0.546330042860266\\
0.454849498327759	0.20066889632107	0.550299658527443	0.550299658527443\\
0.454849498327759	0.214046822742475	0.554330678819775	0.554330678819775\\
0.454849498327759	0.22742474916388	0.558392234443147	0.558392234443147\\
0.454849498327759	0.240802675585284	0.562454464594053	0.562454464594053\\
0.454849498327759	0.254180602006689	0.566488660135932	0.566488660135932\\
0.454849498327759	0.267558528428094	0.570467379057502	0.570467379057502\\
0.454849498327759	0.280936454849498	0.574364536872783	0.574364536872783\\
0.454849498327759	0.294314381270903	0.578155474811939	0.578155474811939\\
0.454849498327759	0.307692307692308	0.581817008704849	0.581817008704849\\
0.454849498327759	0.321070234113712	0.585327461406925	0.585327461406925\\
0.454849498327759	0.334448160535117	0.588666681487789	0.588666681487789\\
0.454849498327759	0.347826086956522	0.591816050722333	0.591816050722333\\
0.454849498327759	0.361204013377926	0.594758482710831	0.594758482710831\\
0.454849498327759	0.374581939799331	0.597478414725816	0.597478414725816\\
0.454849498327759	0.387959866220736	0.599961794650664	0.599961794650664\\
0.454849498327759	0.40133779264214	0.6021960646467	0.6021960646467\\
0.454849498327759	0.414715719063545	0.604170142968102	0.604170142968102\\
0.454849498327759	0.42809364548495	0.605874405140397	0.605874405140397\\
0.454849498327759	0.441471571906354	0.607300665530679	0.607300665530679\\
0.454849498327759	0.454849498327759	0.608442160166206	0.608442160166206\\
0.454849498327759	0.468227424749164	0.609293531502096	0.609293531502096\\
0.454849498327759	0.481605351170569	0.609850815697042	0.609850815697042\\
0.454849498327759	0.494983277591973	0.610111432826524	0.610111432826524\\
0.454849498327759	0.508361204013378	0.610074180343521	0.610074180343521\\
0.454849498327759	0.521739130434783	0.609739229984943	0.609739229984943\\
0.454849498327759	0.535117056856187	0.609108128215195	0.609108128215195\\
0.454849498327759	0.548494983277592	0.608183800193854	0.608183800193854\\
0.454849498327759	0.561872909698997	0.606970557149678	0.606970557149678\\
0.454849498327759	0.575250836120401	0.605474106935347	0.605474106935347\\
0.454849498327759	0.588628762541806	0.603701567423883	0.603701567423883\\
0.454849498327759	0.602006688963211	0.601661482285941	0.601661482285941\\
0.454849498327759	0.615384615384615	0.599363838554835	0.599363838554835\\
0.454849498327759	0.62876254180602	0.596820085240988	0.596820085240988\\
0.454849498327759	0.642140468227425	0.594043152097771	0.594043152097771\\
0.454849498327759	0.655518394648829	0.591047467465221	0.591047467465221\\
0.454849498327759	0.668896321070234	0.587848973926393	0.587848973926393\\
0.454849498327759	0.682274247491639	0.584465140303928	0.584465140303928\\
0.454849498327759	0.695652173913043	0.580914968303765	0.580914968303765\\
0.454849498327759	0.709030100334448	0.577218991883052	0.577218991883052\\
0.454849498327759	0.722408026755853	0.573399267186493	0.573399267186493\\
0.454849498327759	0.735785953177257	0.569479350669235	0.569479350669235\\
0.454849498327759	0.749163879598662	0.56548426281776	0.56548426281776\\
0.454849498327759	0.762541806020067	0.561440434710204	0.561440434710204\\
0.454849498327759	0.775919732441472	0.55737563454524	0.55737563454524\\
0.454849498327759	0.789297658862876	0.553318871239775	0.553318871239775\\
0.454849498327759	0.802675585284281	0.549300272279585	0.549300272279585\\
0.454849498327759	0.816053511705686	0.545350933235785	0.545350933235785\\
0.454849498327759	0.82943143812709	0.541502736766474	0.541502736766474\\
0.454849498327759	0.842809364548495	0.537788139537415	0.537788139537415\\
0.454849498327759	0.8561872909699	0.534239926342297	0.534239926342297\\
0.454849498327759	0.869565217391304	0.530890931794254	0.530890931794254\\
0.454849498327759	0.882943143812709	0.527773731291163	0.527773731291163\\
0.454849498327759	0.896321070234114	0.524920304499517	0.524920304499517\\
0.454849498327759	0.909698996655518	0.522361676299586	0.522361676299586\\
0.454849498327759	0.923076923076923	0.52012754190119	0.52012754190119\\
0.454849498327759	0.936454849498328	0.518245884558228	0.518245884558228\\
0.454849498327759	0.949832775919732	0.516742595840023	0.516742595840023\\
0.454849498327759	0.963210702341137	0.515641109603971	0.515641109603971\\
0.454849498327759	0.976588628762542	0.514962061504657	0.514962061504657\\
0.454849498327759	0.989966555183946	0.51472298593914	0.51472298593914\\
0.45819397993311	0	0.515431764686532	0.515431764686532\\
0.45819397993311	0.0133779264214047	0.51533001092002	0.51533001092002\\
0.45819397993311	0.0267558528428094	0.515677437988232	0.515677437988232\\
0.45819397993311	0.040133779264214	0.516459066644045	0.516459066644045\\
0.45819397993311	0.0535117056856187	0.517656643315706	0.517656643315706\\
0.45819397993311	0.0668896321070234	0.519248905124848	0.519248905124848\\
0.45819397993311	0.0802675585284281	0.521211890376491	0.521211890376491\\
0.45819397993311	0.0936454849498328	0.523519283204816	0.523519283204816\\
0.45819397993311	0.107023411371237	0.526142780597582	0.526142780597582\\
0.45819397993311	0.120401337792642	0.529052470245273	0.529052470245273\\
0.45819397993311	0.133779264214047	0.53221720847045	0.53221720847045\\
0.45819397993311	0.147157190635451	0.535604988753861	0.535604988753861\\
0.45819397993311	0.160535117056856	0.539183292935351	0.539183292935351\\
0.45819397993311	0.173913043478261	0.542919418880083	0.542919418880083\\
0.45819397993311	0.187290969899666	0.546780780130998	0.546780780130998\\
0.45819397993311	0.20066889632107	0.55073517470905	0.55073517470905\\
0.45819397993311	0.214046822742475	0.554751021695763	0.554751021695763\\
0.45819397993311	0.22742474916388	0.558797565489835	0.558797565489835\\
0.45819397993311	0.240802675585284	0.562845048648836	0.562845048648836\\
0.45819397993311	0.254180602006689	0.566864855008138	0.566864855008138\\
0.45819397993311	0.267558528428094	0.570829625327064	0.570829625327064\\
0.45819397993311	0.280936454849498	0.574713348072148	0.574713348072148\\
0.45819397993311	0.294314381270903	0.578491428139828	0.578491428139828\\
0.45819397993311	0.307692307692308	0.582140736378094	0.582140736378094\\
0.45819397993311	0.321070234113712	0.585639642719423	0.585639642719423\\
0.45819397993311	0.334448160535117	0.588968035613841	0.588968035613841\\
0.45819397993311	0.347826086956522	0.592107330275334	0.592107330275334\\
0.45819397993311	0.361204013377926	0.595040468046924	0.595040468046924\\
0.45819397993311	0.374581939799331	0.597751908965396	0.597751908965396\\
0.45819397993311	0.387959866220736	0.600227619377819	0.600227619377819\\
0.45819397993311	0.40133779264214	0.602455056237225	0.602455056237225\\
0.45819397993311	0.414715719063545	0.604423149490056	0.604423149490056\\
0.45819397993311	0.42809364548495	0.606122283766662	0.606122283766662\\
0.45819397993311	0.441471571906354	0.607544280400203	0.607544280400203\\
0.45819397993311	0.454849498327759	0.608682380629033	0.608682380629033\\
0.45819397993311	0.468227424749164	0.609531230682609	0.609531230682609\\
0.45819397993311	0.481605351170569	0.610086869309726	0.610086869309726\\
0.45819397993311	0.494983277591973	0.610346718178703	0.610346718178703\\
0.45819397993311	0.508361204013378	0.610309575459836	0.610309575459836\\
0.45819397993311	0.521739130434783	0.609975612788573	0.609975612788573\\
0.45819397993311	0.535117056856187	0.609346375700978	0.609346375700978\\
0.45819397993311	0.548494983277592	0.60842478752843	0.60842478752843\\
0.45819397993311	0.561872909698997	0.607215156633609	0.607215156633609\\
0.45819397993311	0.575250836120401	0.605723186761907	0.605723186761907\\
0.45819397993311	0.588628762541806	0.603955990168904	0.603955990168904\\
0.45819397993311	0.602006688963211	0.601922103063036	0.601922103063036\\
0.45819397993311	0.615384615384615	0.599631502770502	0.599631502770502\\
0.45819397993311	0.62876254180602	0.597095625885027	0.597095625885027\\
0.45819397993311	0.642140468227425	0.594327386506234	0.594327386506234\\
0.45819397993311	0.655518394648829	0.591341193496318	0.591341193496318\\
0.45819397993311	0.668896321070234	0.588152965494758	0.588152965494758\\
0.45819397993311	0.682274247491639	0.584780142225966	0.584780142225966\\
0.45819397993311	0.695652173913043	0.581241690417025	0.581241690417025\\
0.45819397993311	0.709030100334448	0.577558102416298	0.577558102416298\\
0.45819397993311	0.722408026755853	0.573751385374988	0.573751385374988\\
0.45819397993311	0.735785953177257	0.569845038632268	0.569845038632268\\
0.45819397993311	0.749163879598662	0.565864016743134	0.565864016743134\\
0.45819397993311	0.762541806020067	0.561834675423503	0.561834675423503\\
0.45819397993311	0.775919732441472	0.557784697580233	0.557784697580233\\
0.45819397993311	0.789297658862876	0.553742996569911	0.553742996569911\\
0.45819397993311	0.802675585284281	0.549739593918223	0.549739593918223\\
0.45819397993311	0.816053511705686	0.545805468963085	0.545805468963085\\
0.45819397993311	0.82943143812709	0.54197237829132	0.54197237829132\\
0.45819397993311	0.842809364548495	0.538272643450295	0.538272643450295\\
0.45819397993311	0.8561872909699	0.534738906255659	0.534738906255659\\
0.45819397993311	0.869565217391304	0.531403852095923	0.531403852095923\\
0.45819397993311	0.882943143812709	0.528299902948742	0.528299902948742\\
0.45819397993311	0.896321070234114	0.525458883344317	0.525458883344317\\
0.45819397993311	0.909698996655518	0.522911664182905	0.522911664182905\\
0.45819397993311	0.923076923076923	0.520687791050527	0.520687791050527\\
0.45819397993311	0.936454849498328	0.518815105365015	0.518815105365015\\
0.45819397993311	0.949832775919732	0.517319368185285	0.517319368185285\\
0.45819397993311	0.963210702341137	0.516223897678747	0.516223897678747\\
0.45819397993311	0.976588628762542	0.51554923191614	0.51554923191614\\
0.45819397993311	0.989966555183946	0.515312828722534	0.515312828722534\\
0.461538461538462	0	0.51597697273207	0.51597697273207\\
0.461538461538462	0.0133779264214047	0.515873971541843	0.515873971541843\\
0.461538461538462	0.0267558528428094	0.516218537510031	0.516218537510031\\
0.461538461538462	0.040133779264214	0.516995745838188	0.516995745838188\\
0.461538461538462	0.0535117056856187	0.51818741838348	0.51818741838348\\
0.461538461538462	0.0668896321070234	0.519772386376212	0.519772386376212\\
0.461538461538462	0.0802675585284281	0.521726798148004	0.521726798148004\\
0.461538461538462	0.0936454849498328	0.524024460705995	0.524024460705995\\
0.461538461538462	0.107023411371237	0.526637203531854	0.526637203531854\\
0.461538461538462	0.120401337792642	0.529535253200336	0.529535253200336\\
0.461538461538462	0.133779264214047	0.53268760820461	0.53268760820461\\
0.461538461538462	0.147157190635451	0.536062404613189	0.536062404613189\\
0.461538461538462	0.160535117056856	0.539627264717568	0.539627264717568\\
0.461538461538462	0.173913043478261	0.543349622514263	0.543349622514263\\
0.461538461538462	0.187290969899666	0.547197021568953	0.547197021568953\\
0.461538461538462	0.20066889632107	0.551137382427973	0.551137382427973\\
0.461538461538462	0.214046822742475	0.555139238196627	0.555139238196627\\
0.461538461538462	0.22742474916388	0.559171938146769	0.559171938146769\\
0.461538461538462	0.240802675585284	0.56320582022593	0.56320582022593\\
0.461538461538462	0.254180602006689	0.567212354115874	0.567212354115874\\
0.461538461538462	0.267558528428094	0.571164257044311	0.571164257044311\\
0.461538461538462	0.280936454849498	0.575035584914114	0.575035584914114\\
0.461538461538462	0.294314381270903	0.578801801509513	0.578801801509513\\
0.461538461538462	0.307692307692308	0.582439828599867	0.582439828599867\\
0.461538461538462	0.321070234113712	0.58592807971917	0.58592807971917\\
0.461538461538462	0.334448160535117	0.589246480280902	0.589246480280902\\
0.461538461538462	0.347826086956522	0.592376476517131	0.592376476517131\\
0.461538461538462	0.361204013377926	0.595301035527497	0.595301035527497\\
0.461538461538462	0.374581939799331	0.598004638503544	0.598004638503544\\
0.461538461538462	0.387959866220736	0.600473268968629	0.600473268968629\\
0.461538461538462	0.40133779264214	0.602694397652016	0.602694397652016\\
0.461538461538462	0.414715719063545	0.60465696540346	0.60465696540346\\
0.461538461538462	0.42809364548495	0.606351365355371	0.606351365355371\\
0.461538461538462	0.441471571906354	0.607769425355207	0.607769425355207\\
0.461538461538462	0.454849498327759	0.608904391521703	0.608904391521703\\
0.461538461538462	0.468227424749164	0.609750913624254	0.609750913624254\\
0.461538461538462	0.481605351170569	0.610305032844086	0.610305032844086\\
0.461538461538462	0.494983277591973	0.610564172346969	0.610564172346969\\
0.461538461538462	0.508361204013378	0.610527130978005	0.610527130978005\\
0.461538461538462	0.521739130434783	0.610194080277177	0.610194080277177\\
0.461538461538462	0.535117056856187	0.609566564907328	0.609566564907328\\
0.461538461538462	0.548494983277592	0.608647506481522	0.608647506481522\\
0.461538461538462	0.561872909698997	0.607441210671662	0.607441210671662\\
0.461538461538462	0.575250836120401	0.605953377372292	0.605953377372292\\
0.461538461538462	0.588628762541806	0.604191113580011	0.604191113580011\\
0.461538461538462	0.602006688963211	0.602162948527532	0.602162948527532\\
0.461538461538462	0.615384615384615	0.599878850479758	0.599878850479758\\
0.461538461538462	0.62876254180602	0.597350244455307	0.597350244455307\\
0.461538461538462	0.642140468227425	0.59459002997907	0.59459002997907\\
0.461538461538462	0.655518394648829	0.591612597798438	0.591612597798438\\
0.461538461538462	0.668896321070234	0.5884338443077	0.5884338443077\\
0.461538461538462	0.682274247491639	0.585071182222298	0.585071182222298\\
0.461538461538462	0.695652173913043	0.581543545829647	0.581543545829647\\
0.461538461538462	0.709030100334448	0.577871388920024	0.577871388920024\\
0.461538461538462	0.722408026755853	0.574076673276147	0.574076673276147\\
0.461538461538462	0.735785953177257	0.570182845382849	0.570182845382849\\
0.461538461538462	0.749163879598662	0.566214798821543	0.566214798821543\\
0.461538461538462	0.762541806020067	0.562198819654448	0.562198819654448\\
0.461538461538462	0.775919732441472	0.558162512001681	0.558162512001681\\
0.461538461538462	0.789297658862876	0.554134700995031	0.554134700995031\\
0.461538461538462	0.802675585284281	0.550145310383916	0.550145310383916\\
0.461538461538462	0.816053511705686	0.546225212302629	0.546225212302629\\
0.461538461538462	0.82943143812709	0.5424060471147	0.5424060471147\\
0.461538461538462	0.842809364548495	0.53872001185901	0.53872001185901\\
0.461538461538462	0.8561872909699	0.535199616655645	0.535199616655645\\
0.461538461538462	0.869565217391304	0.531877409498344	0.531877409498344\\
0.461538461538462	0.882943143812709	0.528785671159247	0.528785671159247\\
0.461538461538462	0.896321070234114	0.525956083432249	0.525956083432249\\
0.461538461538462	0.909698996655518	0.523419375588822	0.523419375588822\\
0.461538461538462	0.923076923076923	0.521204955630312	0.521204955630312\\
0.461538461538462	0.936454849498328	0.519340534580803	0.519340534580803\\
0.461538461538462	0.949832775919732	0.517851753538835	0.517851753538835\\
0.461538461538462	0.963210702341137	0.516761824346165	0.516761824346165\\
0.461538461538462	0.976588628762542	0.516091195391395	0.516091195391395\\
0.461538461538462	0.989966555183946	0.515857254121223	0.515857254121223\\
0.464882943143813	0	0.51647670787184	0.51647670787184\\
0.464882943143813	0.0133779264214047	0.516372564967025	0.516372564967025\\
0.464882943143813	0.0267558528428094	0.516714513128969	0.516714513128969\\
0.464882943143813	0.040133779264214	0.517487677283833	0.517487677283833\\
0.464882943143813	0.0535117056856187	0.518673948156614	0.518673948156614\\
0.464882943143813	0.0668896321070234	0.52025224289585	0.52025224289585\\
0.464882943143813	0.0802675585284281	0.522198810289122	0.522198810289122\\
0.464882943143813	0.0936454849498328	0.524487569542091	0.524487569542091\\
0.464882943143813	0.107023411371237	0.527090471141347	0.527090471141347\\
0.464882943143813	0.120401337792642	0.529977868530683	0.529977868530683\\
0.464882943143813	0.133779264214047	0.533118890107797	0.533118890107797\\
0.464882943143813	0.147157190635451	0.536481802264744	0.536481802264744\\
0.464882943143813	0.160535117056856	0.540034355705201	0.540034355705201\\
0.464882943143813	0.173913043478261	0.543744108930921	0.543744108930921\\
0.464882943143813	0.187290969899666	0.54757872446982	0.54757872446982\\
0.464882943143813	0.20066889632107	0.551506235014743	0.551506235014743\\
0.464882943143813	0.214046822742475	0.555495278079044	0.555495278079044\\
0.464882943143813	0.22742474916388	0.559515299005193	0.559515299005193\\
0.464882943143813	0.240802675585284	0.563536723163677	0.563536723163677\\
0.464882943143813	0.254180602006689	0.567531098950028	0.567531098950028\\
0.464882943143813	0.267558528428094	0.57147121374177	0.57147121374177\\
0.464882943143813	0.280936454849498	0.575331185338232	0.575331185338232\\
0.464882943143813	0.294314381270903	0.579086531603684	0.579086531603684\\
0.464882943143813	0.307692307692308	0.582714221098964	0.582714221098964\\
0.464882943143813	0.321070234113712	0.586192707448492	0.586192707448492\\
0.464882943143813	0.334448160535117	0.589501950075586	0.589501950075586\\
0.464882943143813	0.347826086956522	0.592623423772698	0.592623423772698\\
0.464882943143813	0.361204013377926	0.595540119374148	0.595540119374148\\
0.464882943143813	0.374581939799331	0.598236537582513	0.598236537582513\\
0.464882943143813	0.387959866220736	0.600698677777974	0.600698677777974\\
0.464882943143813	0.40133779264214	0.60291402342106	0.60291402342106\\
0.464882943143813	0.414715719063545	0.604871525449299	0.604871525449299\\
0.464882943143813	0.42809364548495	0.606561584870913	0.606561584870913\\
0.464882943143813	0.441471571906354	0.607976035575693	0.607976035575693\\
0.464882943143813	0.454849498327759	0.609108128215195	0.609108128215195\\
0.464882943143813	0.468227424749164	0.609952515850922	0.609952515850922\\
0.464882943143813	0.481605351170569	0.610505241928893	0.610505241928893\\
0.464882943143813	0.494983277591973	0.610763731010427	0.610763731010427\\
0.464882943143813	0.508361204013378	0.610726782569888	0.610726782569888\\
0.464882943143813	0.521739130434783	0.61039456805822	0.61039456805822\\
0.464882943143813	0.535117056856187	0.609768631324079	0.609768631324079\\
0.464882943143813	0.548494983277592	0.608851892379467	0.608851892379467\\
0.464882943143813	0.561872909698997	0.607648654391644	0.607648654391644\\
0.464882943143813	0.575250836120401	0.606164613675038	0.606164613675038\\
0.464882943143813	0.588628762541806	0.60440687234341	0.60440687234341\\
0.464882943143813	0.602006688963211	0.602383953161291	0.602383953161291\\
0.464882943143813	0.615384615384615	0.600105816002364	0.600105816002364\\
0.464882943143813	0.62876254180602	0.597583875179087	0.597583875179087\\
0.464882943143813	0.642140468227425	0.594831016750786	0.594831016750786\\
0.464882943143813	0.655518394648829	0.591861614745751	0.591861614745751\\
0.464882943143813	0.668896321070234	0.588691545046142	0.588691545046142\\
0.464882943143813	0.682274247491639	0.585338195483795	0.585338195483795\\
0.464882943143813	0.695652173913043	0.581820470482414	0.581820470482414\\
0.464882943143813	0.709030100334448	0.578158788361385	0.578158788361385\\
0.464882943143813	0.722408026755853	0.57437506919503	0.57437506919503\\
0.464882943143813	0.735785953177257	0.570492710907806	0.570492710907806\\
0.464882943143813	0.749163879598662	0.566536551093481	0.566536551093481\\
0.464882943143813	0.762541806020067	0.562532811891145	0.562532811891145\\
0.464882943143813	0.775919732441472	0.558509025153463	0.558509025153463\\
0.464882943143813	0.789297658862876	0.554493935127415	0.554493935127415\\
0.464882943143813	0.802675585284281	0.550517375962777	0.550517375962777\\
0.464882943143813	0.816053511705686	0.546610121599164	0.546610121599164\\
0.464882943143813	0.82943143812709	0.542803705989181	0.542803705989181\\
0.464882943143813	0.842809364548495	0.539130212221458	0.539130212221458\\
0.464882943143813	0.8561872909699	0.535622029934694	0.535622029934694\\
0.464882943143813	0.869565217391304	0.532311581473017	0.532311581473017\\
0.464882943143813	0.882943143812709	0.529231018517779	0.529231018517779\\
0.464882943143813	0.896321070234114	0.526411892413416	0.526411892413416\\
0.464882943143813	0.909698996655518	0.523884803030702	0.523884803030702\\
0.464882943143813	0.923076923076923	0.521679032696489	0.521679032696489\\
0.464882943143813	0.936454849498328	0.519822173353749	0.519822173353749\\
0.464882943143813	0.949832775919732	0.518339756565994	0.518339756565994\\
0.464882943143813	0.963210702341137	0.517254897100014	0.517254897100014\\
0.464882943143813	0.976588628762542	0.516587961467345	0.516587961467345\\
0.464882943143813	0.989966555183946	0.516356272855707	0.516356272855707\\
0.468227424749164	0	0.516930980220784	0.516930980220784\\
0.468227424749164	0.0133779264214047	0.516825800848487	0.516825800848487\\
0.468227424749164	0.0267558528428094	0.517165373216974	0.517165373216974\\
0.468227424749164	0.040133779264214	0.517934867302415	0.517934867302415\\
0.468227424749164	0.0535117056856187	0.519116236209506	0.519116236209506\\
0.468227424749164	0.0668896321070234	0.520688474906785	0.520688474906785\\
0.468227424749164	0.0802675585284281	0.522627923173509	0.522627923173509\\
0.468227424749164	0.0936454849498328	0.524908601854503	0.524908601854503\\
0.468227424749164	0.107023411371237	0.527502571070623	0.527502571070623\\
0.468227424749164	0.120401337792642	0.530380299236002	0.530380299236002\\
0.468227424749164	0.133779264214047	0.533511032497083	0.533511032497083\\
0.468227424749164	0.147157190635451	0.536863155405705	0.536863155405705\\
0.468227424749164	0.160535117056856	0.54040453512625	0.54040453512625\\
0.468227424749164	0.173913043478261	0.544102843113387	0.544102843113387\\
0.468227424749164	0.187290969899666	0.54792584985555	0.54792584985555\\
0.468227424749164	0.20066889632107	0.551841689856959	0.551841689856959\\
0.468227424749164	0.214046822742475	0.555819095452593	0.555819095452593\\
0.468227424749164	0.22742474916388	0.559827599268968	0.559827599268968\\
0.468227424749164	0.240802675585284	0.5638377061366	0.5638377061366\\
0.468227424749164	0.254180602006689	0.567821036026019	0.567821036026019\\
0.468227424749164	0.267558528428094	0.571750440131339	0.571750440131339\\
0.468227424749164	0.280936454849498	0.575600092587045	0.575600092587045\\
0.468227424749164	0.294314381270903	0.579345560503179	0.579345560503179\\
0.468227424749164	0.307692307692308	0.582963855072051	0.582963855072051\\
0.468227424749164	0.321070234113712	0.586433466465063	0.586433466465063\\
0.468227424749164	0.334448160535117	0.589734385128346	0.589734385128346\\
0.468227424749164	0.347826086956522	0.592848111923577	0.592848111923577\\
0.468227424749164	0.361204013377926	0.595757659365112	0.595757659365112\\
0.468227424749164	0.374581939799331	0.59844754599157	0.59844754599157\\
0.468227424749164	0.387959866220736	0.600903785691162	0.600903785691162\\
0.468227424749164	0.40133779264214	0.603113873583734	0.603113873583734\\
0.468227424749164	0.414715719063545	0.605066769854709	0.605066769854709\\
0.468227424749164	0.42809364548495	0.606752882740379	0.606752882740379\\
0.468227424749164	0.441471571906354	0.608164051682379	0.608164051682379\\
0.468227424749164	0.454849498327759	0.609293531502096	0.609293531502096\\
0.468227424749164	0.468227424749164	0.610135978293008	0.610135978293008\\
0.468227424749164	0.481605351170569	0.610687437589138	0.610687437589138\\
0.468227424749164	0.494983277591973	0.610945335239493	0.610945335239493\\
0.468227424749164	0.508361204013378	0.610908471299362	0.610908471299362\\
0.468227424749164	0.521739130434783	0.61057701713748	0.61057701713748\\
0.468227424749164	0.535117056856187	0.609952515850922	0.609952515850922\\
0.468227424749164	0.548494983277592	0.609037885974651	0.609037885974651\\
0.468227424749164	0.561872909698997	0.607837428367357	0.607837428367357\\
0.468227424749164	0.575250836120401	0.606356836047169	0.606356836047169\\
0.468227424749164	0.588628762541806	0.604603206637367	0.604603206637367\\
0.468227424749164	0.602006688963211	0.602585056961109	0.602585056961109\\
0.468227424749164	0.615384615384615	0.600312339193167	0.600312339193167\\
0.468227424749164	0.62876254180602	0.597796457833796	0.597796457833796\\
0.468227424749164	0.642140468227425	0.595050286613537	0.595050286613537\\
0.468227424749164	0.655518394648829	0.592088184267121	0.592088184267121\\
0.468227424749164	0.668896321070234	0.588926007929325	0.588926007929325\\
0.468227424749164	0.682274247491639	0.585581122706711	0.585581122706711\\
0.468227424749164	0.695652173913043	0.582072405768759	0.582072405768759\\
0.468227424749164	0.709030100334448	0.578420243084402	0.578420243084402\\
0.468227424749164	0.722408026755853	0.574646516711571	0.574646516711571\\
0.468227424749164	0.735785953177257	0.570774580337653	0.570774580337653\\
0.468227424749164	0.749163879598662	0.566829220580108	0.566829220580108\\
0.468227424749164	0.762541806020067	0.562836601405346	0.562836601405346\\
0.468227424749164	0.775919732441472	0.558824188930556	0.558824188930556\\
0.468227424749164	0.789297658862876	0.554820653861652	0.554820653861652\\
0.468227424749164	0.802675585284281	0.550855748918493	0.550855748918493\\
0.468227424749164	0.816053511705686	0.546960158835778	0.546960158835778\\
0.468227424749164	0.82943143812709	0.543165320934741	0.543165320934741\\
0.468227424749164	0.842809364548495	0.539503214864519	0.539503214864519\\
0.468227424749164	0.8561872909699	0.536006120934036	0.536006120934036\\
0.468227424749164	0.869565217391304	0.532706347505513	0.532706347505513\\
0.468227424749164	0.882943143812709	0.529635929192945	0.529635929192945\\
0.468227424749164	0.896321070234114	0.526826299074941	0.526826299074941\\
0.468227424749164	0.909698996655518	0.524307939737441	0.524307939737441\\
0.468227424749164	0.923076923076923	0.522110019625548	0.522110019625548\\
0.468227424749164	0.936454849498328	0.520260022795751	0.520260022795751\\
0.468227424749164	0.949832775919732	0.51878338158846	0.51878338158846\\
0.468227424749164	0.963210702341137	0.517703122842867	0.517703122842867\\
0.468227424749164	0.976588628762542	0.517039538910669	0.517039538910669\\
0.468227424749164	0.989966555183946	0.516809894772555	0.516809894772555\\
0.471571906354515	0	0.517339798989499	0.517339798989499\\
0.471571906354515	0.0133779264214047	0.517233687978467	0.517233687978467\\
0.471571906354515	0.0267558528428094	0.517571125406721	0.517571125406721\\
0.471571906354515	0.040133779264214	0.518337321670454	0.518337321670454\\
0.471571906354515	0.0535117056856187	0.519514285831744	0.519514285831744\\
0.471571906354515	0.0668896321070234	0.521081082664065	0.521081082664065\\
0.471571906354515	0.0802675585284281	0.523014133570048	0.523014133570048\\
0.471571906354515	0.0936454849498328	0.525287550578206	0.525287550578206\\
0.471571906354515	0.107023411371237	0.527873492179893	0.527873492179893\\
0.471571906354515	0.120401337792642	0.530742529966209	0.530742529966209\\
0.471571906354515	0.133779264214047	0.533864015776315	0.533864015776315\\
0.471571906354515	0.147157190635451	0.537206440249035	0.537206440249035\\
0.471571906354515	0.160535117056856	0.540737775137708	0.540737775137708\\
0.471571906354515	0.173913043478261	0.544425793364563	0.544425793364563\\
0.471571906354515	0.187290969899666	0.548238362430273	0.548238362430273\\
0.471571906354515	0.20066889632107	0.552143708355147	0.552143708355147\\
0.471571906354515	0.214046822742475	0.556110648736177	0.556110648736177\\
0.471571906354515	0.22742474916388	0.560108794712101	0.560108794712101\\
0.471571906354515	0.240802675585284	0.564108722614512	0.564108722614512\\
0.471571906354515	0.254180602006689	0.568082116844846	0.568082116844846\\
0.471571906354515	0.267558528428094	0.572001886067554	0.572001886067554\\
0.471571906354515	0.280936454849498	0.575842255171781	0.575842255171781\\
0.471571906354515	0.294314381270903	0.579578835655213	0.579578835655213\\
0.471571906354515	0.307692307692308	0.583188677154467	0.583188677154467\\
0.471571906354515	0.321070234113712	0.586650302815273	0.586650302815273\\
0.471571906354515	0.334448160535117	0.589943731089343	0.589943731089343\\
0.471571906354515	0.347826086956522	0.593050486386131	0.593050486386131\\
0.471571906354515	0.361204013377926	0.595953600815762	0.595953600815762\\
0.471571906354515	0.374581939799331	0.598637609049562	0.598637609049562\\
0.471571906354515	0.387959866220736	0.601088538108378	0.601088538108378\\
0.471571906354515	0.40133779264214	0.60329389367495	0.60329389367495\\
0.471571906354515	0.414715719063545	0.605242644320605	0.605242644320605\\
0.471571906354515	0.42809364548495	0.606925204842443	0.606925204842443\\
0.471571906354515	0.441471571906354	0.608333419726635	0.608333419726635\\
0.471571906354515	0.454849498327759	0.609460547587375	0.609460547587375\\
0.471571906354515	0.468227424749164	0.610301247278795	0.610301247278795\\
0.471571906354515	0.481605351170569	0.610851566237826	0.610851566237826\\
0.471571906354515	0.494983277591973	0.611108931487869	0.611108931487869\\
0.471571906354515	0.508361204013378	0.61107214361427	0.61107214361427\\
0.471571906354515	0.521739130434783	0.610741373910743	0.610741373910743\\
0.471571906354515	0.535117056856187	0.610118164788655	0.610118164788655\\
0.471571906354515	0.548494983277592	0.609205433436095	0.609205433436095\\
0.471571906354515	0.561872909698997	0.608007478608287	0.608007478608287\\
0.471571906354515	0.575250836120401	0.606529990322785	0.606529990322785\\
0.471571906354515	0.588628762541806	0.604780062119478	0.604780062119478\\
0.471571906354515	0.602006688963211	0.602766205424462	0.602766205424462\\
0.471571906354515	0.615384615384615	0.600498365426094	0.600498365426094\\
0.471571906354515	0.62876254180602	0.597987937729106	0.597987937729106\\
0.471571906354515	0.642140468227425	0.595247784897067	0.595247784897067\\
0.471571906354515	0.655518394648829	0.592292251823767	0.592292251823767\\
0.471571906354515	0.668896321070234	0.589137178690065	0.589137178690065\\
0.471571906354515	0.682274247491639	0.585799910065418	0.585799910065418\\
0.471571906354515	0.695652173913043	0.582299298504927	0.582299298504927\\
0.471571906354515	0.709030100334448	0.578655700777551	0.578655700777551\\
0.471571906354515	0.722408026755853	0.574890964645641	0.574890964645641\\
0.471571906354515	0.735785953177257	0.571028403909279	0.571028403909279\\
0.471571906354515	0.749163879598662	0.567092759243778	0.567092759243778\\
0.471571906354515	0.762541806020067	0.563110142211117	0.563110142211117\\
0.471571906354515	0.775919732441472	0.559107959736236	0.559107959736236\\
0.471571906354515	0.789297658862876	0.555114816330867	0.555114816330867\\
0.471571906354515	0.802675585284281	0.55116039144814	0.55116039144814\\
0.471571906354515	0.816053511705686	0.547275289589952	0.547275289589952\\
0.471571906354515	0.82943143812709	0.543490861195723	0.543490861195723\\
0.471571906354515	0.842809364548495	0.539838992942639	0.539838992942639\\
0.471571906354515	0.8561872909699	0.536351866904609	0.536351866904609\\
0.471571906354515	0.869565217391304	0.533061689059402	0.533061689059402\\
0.471571906354515	0.882943143812709	0.53000038889436	0.53000038889436\\
0.471571906354515	0.896321070234114	0.527199293312484	0.527199293312484\\
0.471571906354515	0.909698996655518	0.524688779629253	0.524688779629253\\
0.471571906354515	0.923076923076923	0.522497914094664	0.522497914094664\\
0.471571906354515	0.936454849498328	0.520654083966755	0.520654083966755\\
0.471571906354515	0.949832775919732	0.519182632572398	0.519182632572398\\
0.471571906354515	0.963210702341137	0.518106507877319	0.518106507877319\\
0.471571906354515	0.976588628762542	0.51744593571137	0.51744593571137\\
0.471571906354515	0.989966555183946	0.517218128839316	0.517218128839316\\
0.474916387959866	0	0.517703172479887	0.517703172479887\\
0.474916387959866	0.0133779264214047	0.517596234283693	0.517596234283693\\
0.474916387959866	0.0267558528428094	0.517931776585359	0.517931776585359\\
0.474916387959866	0.040133779264214	0.518695045610988	0.518695045610988\\
0.474916387959866	0.0535117056856187	0.519868100016533	0.519868100016533\\
0.474916387959866	0.0668896321070234	0.521430066439675	0.521430066439675\\
0.474916387959866	0.0802675585284281	0.523357438623923	0.523357438623923\\
0.474916387959866	0.0936454849498328	0.525624409418902	0.525624409418902\\
0.474916387959866	0.107023411371237	0.528203224518345	0.528203224518345\\
0.474916387959866	0.120401337792642	0.531064546991229	0.531064546991229\\
0.474916387959866	0.133779264214047	0.534177822402782	0.534177822402782\\
0.474916387959866	0.147157190635451	0.537511635487557	0.537511635487557\\
0.474916387959866	0.160535117056856	0.541034050787666	0.541034050787666\\
0.474916387959866	0.173913043478261	0.544712931267706	0.544712931267706\\
0.474916387959866	0.187290969899666	0.548516230540391	0.548516230540391\\
0.474916387959866	0.20066889632107	0.552412255882783	0.552412255882783\\
0.474916387959866	0.214046822742475	0.55636990061854	0.55636990061854\\
0.474916387959866	0.22742474916388	0.560358845640247	0.560358845640247\\
0.474916387959866	0.240802675585284	0.564349730825413	0.564349730825413\\
0.474916387959866	0.254180602006689	0.568314297857735	0.568314297857735\\
0.474916387959866	0.267558528428094	0.572225506514241	0.572225506514241\\
0.474916387959866	0.280936454849498	0.576057626841188	0.576057626841188\\
0.474916387959866	0.294314381270903	0.5797863098445	0.5797863098445\\
0.474916387959866	0.307692307692308	0.583388639393684	0.583388639393684\\
0.474916387959866	0.321070234113712	0.586843168010005	0.586843168010005\\
0.474916387959866	0.334448160535117	0.590129939106479	0.590129939106479\\
0.474916387959866	0.347826086956522	0.593230498091733	0.593230498091733\\
0.474916387959866	0.361204013377926	0.596127894560833	0.596127894560833\\
0.474916387959866	0.374581939799331	0.598806677589021	0.598806677589021\\
0.474916387959866	0.387959866220736	0.60125288593051	0.60125288593051\\
0.474916387959866	0.40133779264214	0.603454034712499	0.603454034712499\\
0.474916387959866	0.414715719063545	0.605399100010374	0.605399100010374\\
0.474916387959866	0.42809364548495	0.607078502497208	0.607078502497208\\
0.474916387959866	0.441471571906354	0.608484091181276	0.608484091181276\\
0.474916387959866	0.454849498327759	0.60960912807993	0.60960912807993\\
0.474916387959866	0.468227424749164	0.610448274526571	0.610448274526571\\
0.474916387959866	0.481605351170569	0.610997579668453	0.610997579668453\\
0.474916387959866	0.494983277591973	0.611254471585191	0.611254471585191\\
0.474916387959866	0.508361204013378	0.611217751339045	0.611217751339045\\
0.474916387959866	0.521739130434783	0.610887590156221	0.610887590156221\\
0.474916387959866	0.535117056856187	0.610265529831175	0.610265529831175\\
0.474916387959866	0.548494983277592	0.609354486340829	0.609354486340829\\
0.474916387959866	0.561872909698997	0.608158756550181	0.608158756550181\\
0.474916387959866	0.575250836120401	0.606684027782636	0.606684027782636\\
0.474916387959866	0.588628762541806	0.60493738991504	0.60493738991504\\
0.474916387959866	0.602006688963211	0.60292734953649	0.60292734953649\\
0.474916387959866	0.615384615384615	0.600663845579569	0.600663845579569\\
0.474916387959866	0.62876254180602	0.598158265690585	0.598158265690585\\
0.474916387959866	0.642140468227425	0.595423462450447	0.595423462450447\\
0.474916387959866	0.655518394648829	0.592473768388935	0.592473768388935\\
0.474916387959866	0.668896321070234	0.589325008552221	0.589325008552221\\
0.474916387959866	0.682274247491639	0.585994509187608	0.585994509187608\\
0.474916387959866	0.695652173913043	0.582501100902842	0.582501100902842\\
0.474916387959866	0.709030100334448	0.578865114444304	0.578865114444304\\
0.474916387959866	0.722408026755853	0.575108367025332	0.575108367025332\\
0.474916387959866	0.735785953177257	0.571254136932083	0.571254136932083\\
0.474916387959866	0.749163879598662	0.567327123952228	0.567327123952228\\
0.474916387959866	0.762541806020067	0.563353393027357	0.563353393027357\\
0.474916387959866	0.775919732441472	0.55936029844329	0.55936029844329\\
0.474916387959866	0.789297658862876	0.555376385867057	0.555376385867057\\
0.474916387959866	0.802675585284281	0.551431269642161	0.551431269642161\\
0.474916387959866	0.816053511705686	0.547555482993757	0.547555482993757\\
0.474916387959866	0.82943143812709	0.543780299201886	0.543780299201886\\
0.474916387959866	0.842809364548495	0.540137522400373	0.540137522400373\\
0.474916387959866	0.8561872909699	0.536659247471738	0.536659247471738\\
0.474916387959866	0.869565217391304	0.533377589543643	0.533377589543643\\
0.474916387959866	0.882943143812709	0.530324384843267	0.530324384843267\\
0.474916387959866	0.896321070234114	0.52753086610449	0.52753086610449\\
0.474916387959866	0.909698996655518	0.525027317295801	0.525027317295801\\
0.474916387959866	0.923076923076923	0.522842714063741	0.522842714063741\\
0.474916387959866	0.936454849498328	0.521004357860582	0.521004357860582\\
0.474916387959866	0.949832775919732	0.519537513117671	0.519537513117671\\
0.474916387959866	0.963210702341137	0.518465057898063	0.518465057898063\\
0.474916387959866	0.976588628762542	0.517807159076944	0.517807159076944\\
0.474916387959866	0.989966555183946	0.517580983139901	0.517580983139901\\
0.478260869565217	0	0.518021108081242	0.518021108081242\\
0.478260869565217	0.0133779264214047	0.517913446821037	0.517913446821037\\
0.478260869565217	0.0267558528428094	0.518247332888882	0.518247332888882\\
0.478260869565217	0.040133779264214	0.519008043785891	0.519008043785891\\
0.478260869565217	0.0535117056856187	0.520177681450332	0.520177681450332\\
0.478260869565217	0.0668896321070234	0.521735426509026	0.521735426509026\\
0.478260869565217	0.0802675585284281	0.523657835839677	0.523657835839677\\
0.478260869565217	0.0936454849498328	0.525919172832572	0.525919172832572\\
0.478260869565217	0.107023411371237	0.528491759300265	0.528491759300265\\
0.478260869565217	0.120401337792642	0.531346338173944	0.531346338173944\\
0.478260869565217	0.133779264214047	0.534452436857364	0.534452436857364\\
0.478260869565217	0.147157190635451	0.537778722261791	0.537778722261791\\
0.478260869565217	0.160535117056856	0.54129333998137	0.54129333998137\\
0.478260869565217	0.173913043478261	0.544964231651275	0.544964231651275\\
0.478260869565217	0.187290969899666	0.548759426138802	0.548759426138802\\
0.478260869565217	0.20066889632107	0.552647301750437	0.552647301750437\\
0.478260869565217	0.214046822742475	0.556596818022828	0.556596818022828\\
0.478260869565217	0.22742474916388	0.560577716856144	0.560577716856144\\
0.478260869565217	0.240802675585284	0.564560693722182	0.564560693722182\\
0.478260869565217	0.254180602006689	0.568517540434382	0.568517540434382\\
0.478260869565217	0.267558528428094	0.572421261514546	0.572421261514546\\
0.478260869565217	0.280936454849498	0.576246166553507	0.576246166553507\\
0.478260869565217	0.294314381270903	0.579967941167274	0.579967941167274\\
0.478260869565217	0.307692307692308	0.583563699225412	0.583563699225412\\
0.478260869565217	0.321070234113712	0.587012019002823	0.587012019002823\\
0.478260869565217	0.334448160535117	0.590292965805608	0.590292965805608\\
0.478260869565217	0.347826086956522	0.593388103468925	0.593388103468925\\
0.478260869565217	0.361204013377926	0.596280496938394	0.596280496938394\\
0.478260869565217	0.374581939799331	0.598954707941831	0.598954707941831\\
0.478260869565217	0.387959866220736	0.601396785546341	0.601396785546341\\
0.478260869565217	0.40133779264214	0.60359425318563	0.60359425318563\\
0.478260869565217	0.414715719063545	0.605536093539647	0.605536093539647\\
0.478260869565217	0.42809364548495	0.607212732457016	0.607212732457016\\
0.478260869565217	0.441471571906354	0.608616022932232	0.608616022932232\\
0.478260869565217	0.454849498327759	0.609739229984943	0.609739229984943\\
0.478260869565217	0.468227424749164	0.61057701713748	0.61057701713748\\
0.478260869565217	0.481605351170569	0.611125435048186	0.611125435048186\\
0.478260869565217	0.494983277591973	0.611381912730369	0.611381912730369\\
0.478260869565217	0.508361204013378	0.611345251668026	0.611345251668026\\
0.478260869565217	0.521739130434783	0.611015623027657	0.611015623027657\\
0.478260869565217	0.535117056856187	0.61039456805822	0.61039456805822\\
0.478260869565217	0.548494983277592	0.609485001666096	0.609485001666096\\
0.478260869565217	0.561872909698997	0.608291219046516	0.608291219046516\\
0.478260869565217	0.575250836120401	0.606818905144693	0.606818905144693\\
0.478260869565217	0.588628762541806	0.605075146606549	0.605075146606549\\
0.478260869565217	0.602006688963211	0.60306844575824	0.60306844575824\\
0.478260869565217	0.615384615384615	0.600808736023335	0.600808736023335\\
0.478260869565217	0.62876254180602	0.598307398044946	0.598307398044946\\
0.478260869565217	0.642140468227425	0.595577275625602	0.595577275625602\\
0.478260869565217	0.655518394648829	0.59263269042957	0.59263269042957\\
0.478260869565217	0.668896321070234	0.589489454210417	0.589489454210417\\
0.478260869565217	0.682274247491639	0.58616487713196	0.58616487713196\\
0.478260869565217	0.695652173913043	0.582677770545702	0.582677770545702\\
0.478260869565217	0.709030100334448	0.579048442376637	0.579048442376637\\
0.478260869565217	0.722408026755853	0.575298683058427	0.575298683058427\\
0.478260869565217	0.735785953177257	0.571451739757536	0.571451739757536\\
0.478260869565217	0.749163879598662	0.567532276446403	0.567532276446403\\
0.478260869565217	0.762541806020067	0.563566317244142	0.563566317244142\\
0.478260869565217	0.775919732441472	0.559581170359196	0.559581170359196\\
0.478260869565217	0.789297658862876	0.555605329965509	0.555605329965509\\
0.478260869565217	0.802675585284281	0.551668353448487	0.551668353448487\\
0.478260869565217	0.816053511705686	0.547800711698187	0.547800711698187\\
0.478260869565217	0.82943143812709	0.544033610533507	0.544033610533507\\
0.478260869565217	0.842809364548495	0.540398781938833	0.540398781938833\\
0.478260869565217	0.8561872909699	0.536928244603495	0.536928244603495\\
0.478260869565217	0.869565217391304	0.533654034283398	0.533654034283398\\
0.478260869565217	0.882943143812709	0.530607905746261	0.530607905746261\\
0.478260869565217	0.896321070234114	0.527821009489163	0.527821009489163\\
0.478260869565217	0.909698996655518	0.525323547976623	0.525323547976623\\
0.478260869565217	0.923076923076923	0.523144417759354	0.523144417759354\\
0.478260869565217	0.936454849498328	0.521310845392235	0.521310845392235\\
0.478260869565217	0.949832775919732	0.5198480264482	0.5198480264482\\
0.478260869565217	0.963210702341137	0.51877877798479	0.51877877798479\\
0.478260869565217	0.976588628762542	0.518123215427154	0.518123215427154\\
0.478260869565217	0.989966555183946	0.517898464870428	0.517898464870428\\
0.481605351170569	0	0.518293612266778	0.518293612266778\\
0.481605351170569	0.0133779264214047	0.518185331773664	0.518185331773664\\
0.481605351170569	0.0267558528428094	0.518517799697138	0.518517799697138\\
0.481605351170569	0.040133779264214	0.519276320289076	0.519276320289076\\
0.481605351170569	0.0535117056856187	0.520443032503686	0.520443032503686\\
0.481605351170569	0.0668896321070234	0.521997163139005	0.521997163139005\\
0.481605351170569	0.0802675585284281	0.523915323066244	0.523915323066244\\
0.481605351170569	0.0936454849498328	0.526171836007394	0.526171836007394\\
0.481605351170569	0.107023411371237	0.528739088883926	0.528739088883926\\
0.481605351170569	0.120401337792642	0.531587892946264	0.531587892946264\\
0.481605351170569	0.133779264214047	0.534687845618122	0.534687845618122\\
0.481605351170569	0.147157190635451	0.538007684131482	0.538007684131482\\
0.481605351170569	0.160535117056856	0.541515623451168	0.541515623451168\\
0.481605351170569	0.173913043478261	0.545179672557807	0.545179672557807\\
0.481605351170569	0.187290969899666	0.548967924753204	0.548967924753204\\
0.481605351170569	0.20066889632107	0.552848819173987	0.552848819173987\\
0.481605351170569	0.214046822742475	0.55679137207518	0.55679137207518\\
0.481605351170569	0.22742474916388	0.560765377628963	0.560765377628963\\
0.481605351170569	0.240802675585284	0.564741578953018	0.564741578953018\\
0.481605351170569	0.254180602006689	0.568691810834763	0.568691810834763\\
0.481605351170569	0.267558528428094	0.572589116164319	0.572589116164319\\
0.481605351170569	0.280936454849498	0.57640783845158	0.57640783845158\\
0.481605351170569	0.294314381270903	0.580123693008205	0.580123693008205\\
0.481605351170569	0.307692307692308	0.58371381945236	0.58371381945236\\
0.481605351170569	0.321070234113712	0.587156818170566	0.587156818170566\\
0.481605351170569	0.334448160535117	0.590432773272929	0.590432773272929\\
0.481605351170569	0.347826086956522	0.593523264427518	0.593523264427518\\
0.481605351170569	0.361204013377926	0.596411369775577	0.596411369775577\\
0.481605351170569	0.374581939799331	0.599081661926447	0.599081661926447\\
0.481605351170569	0.387959866220736	0.601520198821142	0.601520198821142\\
0.481605351170569	0.40133779264214	0.603714511044857	0.603714511044857\\
0.481605351170569	0.414715719063545	0.605653586967188	0.605653586967188\\
0.481605351170569	0.42809364548495	0.607327856898247	0.607327856898247\\
0.481605351170569	0.441471571906354	0.608729177271111	0.608729177271111\\
0.481605351170569	0.454849498327759	0.609850815697042	0.609850815697042\\
0.481605351170569	0.468227424749164	0.610687437589138	0.610687437589138\\
0.481605351170569	0.481605351170569	0.611235094911774	0.611235094911774\\
0.481605351170569	0.494983277591973	0.611491217485627	0.611491217485627\\
0.481605351170569	0.508361204013378	0.611454607159479	0.611454607159479\\
0.481605351170569	0.521739130434783	0.611125435048186	0.611125435048186\\
0.481605351170569	0.535117056856187	0.610505241928893	0.610505241928893\\
0.481605351170569	0.548494983277592	0.609596941782374	0.609596941782374\\
0.481605351170569	0.561872909698997	0.608404828360887	0.608404828360887\\
0.481605351170569	0.575250836120401	0.606934584555726	0.606934584555726\\
0.481605351170569	0.588628762541806	0.605193294224327	0.605193294224327\\
0.481605351170569	0.602006688963211	0.603189456016185	0.603189456016185\\
0.481605351170569	0.615384615384615	0.600932998606715	0.600932998606715\\
0.481605351170569	0.62876254180602	0.598435296606911	0.598435296606911\\
0.481605351170569	0.642140468227425	0.595709186262645	0.595709186262645\\
0.481605351170569	0.655518394648829	0.592768979890005	0.592768979890005\\
0.481605351170569	0.668896321070234	0.589630477811983	0.589630477811983\\
0.481605351170569	0.682274247491639	0.586310976368282	0.586310976368282\\
0.481605351170569	0.695652173913043	0.582829270366268	0.582829270366268\\
0.481605351170569	0.709030100334448	0.579205648131482	0.579205648131482\\
0.481605351170569	0.722408026755853	0.575461877107072	0.575461877107072\\
0.481605351170569	0.735785953177257	0.571621177752155	0.571621177752155\\
0.481605351170569	0.749163879598662	0.567708183311908	0.567708183311908\\
0.481605351170569	0.762541806020067	0.563748882892866	0.563748882892866\\
0.481605351170569	0.775919732441472	0.559770545195249	0.559770545195249\\
0.481605351170569	0.789297658862876	0.555801620253257	0.555801620253257\\
0.481605351170569	0.802675585284281	0.551871616640727	0.551871616640727\\
0.481605351170569	0.816053511705686	0.548010951841551	0.548010951841551\\
0.481605351170569	0.82943143812709	0.544250773890472	0.544250773890472\\
0.481605351170569	0.842809364548495	0.540622752985986	0.540622752985986\\
0.481605351170569	0.8561872909699	0.537158842582701	0.537158842582701\\
0.481605351170569	0.869565217391304	0.533891010494201	0.533891010494201\\
0.481605351170569	0.882943143812709	0.530850941772027	0.530850941772027\\
0.481605351170569	0.896321070234114	0.528069716544091	0.528069716544091\\
0.481605351170569	0.909698996655518	0.525577467543827	0.525577467543827\\
0.481605351170569	0.923076923076923	0.523403023660541	0.523403023660541\\
0.481605351170569	0.936454849498328	0.521573547386681	0.521573547386681\\
0.481605351170569	0.949832775919732	0.520114175403431	0.520114175403431\\
0.481605351170569	0.963210702341137	0.519047672595896	0.519047672595896\\
0.481605351170569	0.976588628762542	0.518394110389386	0.518394110389386\\
0.481605351170569	0.989966555183946	0.518170580335538	0.518170580335538\\
0.48494983277592	0	0.518520690590594	0.518520690590594\\
0.48494983277592	0.0133779264214047	0.518411894447664	0.518411894447664\\
0.48494983277592	0.0267558528428094	0.518743181629482	0.518743181629482\\
0.48494983277592	0.040133779264214	0.519499878640559	0.519499878640559\\
0.48494983277592	0.0535117056856187	0.520664155223228	0.520664155223228\\
0.48494983277592	0.0668896321070234	0.522215276577567	0.522215276577567\\
0.48494983277592	0.0802675585284281	0.524129898483902	0.524129898483902\\
0.48494983277592	0.0936454849498328	0.526382394847987	0.526382394847987\\
0.48494983277592	0.107023411371237	0.528945206753193	0.528945206753193\\
0.48494983277592	0.120401337792642	0.531789202288277	0.531789202288277\\
0.48494983277592	0.133779264214047	0.534884037137284	0.534884037137284\\
0.48494983277592	0.147157190635451	0.538198507050784	0.538198507050784\\
0.48494983277592	0.160535117056856	0.54170088473031	0.54170088473031\\
0.48494983277592	0.173913043478261	0.545359235216768	0.545359235216768\\
0.48494983277592	0.187290969899666	0.549141705458442	0.549141705458442\\
0.48494983277592	0.20066889632107	0.553016785246898	0.553016785246898\\
0.48494983277592	0.214046822742475	0.556953538077304	0.556953538077304\\
0.48494983277592	0.22742474916388	0.56092180166754	0.56092180166754\\
0.48494983277592	0.240802675585284	0.564892358835622	0.564892358835622\\
0.48494983277592	0.254180602006689	0.568837080184502	0.568837080184502\\
0.48494983277592	0.267558528428094	0.572729040588852	0.572729040588852\\
0.48494983277592	0.280936454849498	0.576542611841081	0.576542611841081\\
0.48494983277592	0.294314381270903	0.580253534020209	0.580253534020209\\
0.48494983277592	0.307692307692308	0.583838968225656	0.583838968225656\\
0.48494983277592	0.321070234113712	0.587277533296373	0.587277533296373\\
0.48494983277592	0.334448160535117	0.590549329039568	0.590549329039568\\
0.48494983277592	0.347826086956522	0.593635948344679	0.593635948344679\\
0.48494983277592	0.361204013377926	0.596520480376068	0.596520480376068\\
0.48494983277592	0.374581939799331	0.599187506836698	0.599187506836698\\
0.48494983277592	0.387959866220736	0.601623093086663	0.601623093086663\\
0.48494983277592	0.40133779264214	0.603814775693016	0.603814775693016\\
0.48494983277592	0.414715719063545	0.605751547786883	0.605751547786883\\
0.48494983277592	0.42809364548495	0.607423843414113	0.607423843414113\\
0.48494983277592	0.441471571906354	0.608823521888655	0.608823521888655\\
0.48494983277592	0.454849498327759	0.609943852994293	0.609943852994293\\
0.48494983277592	0.468227424749164	0.610779503730015	0.610779503730015\\
0.48494983277592	0.481605351170569	0.611326527156183	0.611326527156183\\
0.48494983277592	0.494983277591973	0.61158235377126	0.61158235377126\\
0.48494983277592	0.508361204013378	0.61154578573034	0.61154578573034\\
0.48494983277592	0.521739130434783	0.61121699410491	0.61121699410491\\
0.48494983277592	0.535117056856187	0.610597519275949	0.610597519275949\\
0.48494983277592	0.548494983277592	0.60969027444725	0.60969027444725\\
0.48494983277592	0.561872909698997	0.608499552160312	0.608499552160312\\
0.48494983277592	0.575250836120401	0.607031033583922	0.607031033583922\\
0.48494983277592	0.588628762541806	0.605291800238292	0.605291800238292\\
0.48494983277592	0.602006688963211	0.603290347693028	0.603290347693028\\
0.48494983277592	0.615384615384615	0.601036600648322	0.601036600648322\\
0.48494983277592	0.62876254180602	0.598541928667694	0.598541928667694\\
0.48494983277592	0.642140468227425	0.595819161677024	0.595819161677024\\
0.48494983277592	0.655518394648829	0.592882604177675	0.592882604177675\\
0.48494983277592	0.668896321070234	0.589748046941159	0.589748046941159\\
0.48494983277592	0.682274247491639	0.586432774760134	0.586432774760134\\
0.48494983277592	0.695652173913043	0.582955568627883	0.582955568627883\\
0.48494983277592	0.709030100334448	0.579336700510144	0.579336700510144\\
0.48494983277592	0.722408026755853	0.57559791866562	0.57559791866562\\
0.48494983277592	0.735785953177257	0.571762421273887	0.571762421273887\\
0.48494983277592	0.749163879598662	0.567854815954052	0.567854815954052\\
0.48494983277592	0.762541806020067	0.563901062620163	0.563901062620163\\
0.48494983277592	0.775919732441472	0.559928397039601	0.559928397039601\\
0.48494983277592	0.789297658862876	0.55596523246155	0.55596523246155\\
0.48494983277592	0.802675585284281	0.552041036790426	0.552041036790426\\
0.48494983277592	0.816053511705686	0.548186183021917	0.548186183021917\\
0.48494983277592	0.82943143812709	0.544431771065324	0.544431771065324\\
0.48494983277592	0.842809364548495	0.540809419670753	0.540809419670753\\
0.48494983277592	0.8561872909699	0.537351027982523	0.537351027982523\\
0.48494983277592	0.869565217391304	0.534088507259454	0.534088507259454\\
0.48494983277592	0.882943143812709	0.531053484531084	0.531053484531084\\
0.48494983277592	0.896321070234114	0.528276981368498	0.528276981368498\\
0.48494983277592	0.909698996655518	0.52578907248701	0.52578907248701\\
0.48494983277592	0.923076923076923	0.523618530486436	0.523618530486436\\
0.48494983277592	0.936454849498328	0.521792464569065	0.521792464569065\\
0.48494983277592	0.949832775919732	0.520335962430897	0.520335962430897\\
0.48494983277592	0.963210702341137	0.519271745562998	0.519271745562998\\
0.48494983277592	0.976588628762542	0.518619848794606	0.518619848794606\\
0.48494983277592	0.989966555183946	0.518397334945179	0.518397334945179\\
0.488294314381271	0	0.518702347685076	0.518702347685076\\
0.488294314381271	0.0133779264214047	0.518593139269177	0.518593139269177\\
0.488294314381271	0.0267558528428094	0.518923482541043	0.518923482541043\\
0.488294314381271	0.040133779264214	0.519678721781396	0.519678721781396\\
0.488294314381271	0.0535117056856187	0.520841051324867	0.520841051324867\\
0.488294314381271	0.0668896321070234	0.522389767044848	0.522389767044848\\
0.488294314381271	0.0802675585284281	0.524301560593136	0.524301560593136\\
0.488294314381271	0.0936454849498328	0.526550845961967	0.526550845961967\\
0.488294314381271	0.107023411371237	0.529110107501819	0.529110107501819\\
0.488294314381271	0.120401337792642	0.531950258710452	0.531950258710452\\
0.488294314381271	0.133779264214047	0.535041001821589	0.535041001821589\\
0.488294314381271	0.147157190635451	0.53835117934706	0.53835117934706\\
0.488294314381271	0.160535117056856	0.541849110130559	0.541849110130559\\
0.488294314381271	0.173913043478261	0.545502904021352	0.545502904021352\\
0.488294314381271	0.187290969899666	0.549280750852871	0.549280750852871\\
0.488294314381271	0.20066889632107	0.553151180916501	0.553151180916501\\
0.488294314381271	0.214046822742475	0.557083295483024	0.557083295483024\\
0.488294314381271	0.22742474916388	0.561046967097475	0.561046967097475\\
0.488294314381271	0.240802675585284	0.565013010335105	0.565013010335105\\
0.488294314381271	0.254180602006689	0.568953324453787	0.568953324453787\\
0.488294314381271	0.267558528428094	0.572841009922954	0.572841009922954\\
0.488294314381271	0.280936454849498	0.576650461171872	0.576650461171872\\
0.488294314381271	0.294314381270903	0.58035743810714	0.58035743810714\\
0.488294314381271	0.307692307692308	0.583939119028908	0.583939119028908\\
0.488294314381271	0.321070234113712	0.587374137555115	0.587374137555115\\
0.488294314381271	0.334448160535117	0.590642606068352	0.590642606068352\\
0.488294314381271	0.347826086956522	0.593726128052987	0.593726128052987\\
0.488294314381271	0.361204013377926	0.596607801509374	0.596607801509374\\
0.488294314381271	0.374581939799331	0.599272215432168	0.599272215432168\\
0.488294314381271	0.387959866220736	0.601705441132533	0.601705441132533\\
0.488294314381271	0.40133779264214	0.603895019977585	0.603895019977585\\
0.488294314381271	0.414715719063545	0.60582994892086	0.60582994892086\\
0.488294314381271	0.42809364548495	0.607500665008466	0.607500665008466\\
0.488294314381271	0.441471571906354	0.608899029869119	0.608899029869119\\
0.488294314381271	0.454849498327759	0.610018315033027	0.610018315033027\\
0.488294314381271	0.468227424749164	0.610853188774602	0.610853188774602\\
0.488294314381271	0.481605351170569	0.611399705035982	0.611399705035982\\
0.488294314381271	0.494983277591973	0.61165529486112	0.61165529486112\\
0.488294314381271	0.508361204013378	0.611618760651684	0.611618760651684\\
0.488294314381271	0.521739130434783	0.611290273444246	0.611290273444246\\
0.488294314381271	0.535117056856187	0.610671373300897	0.610671373300897\\
0.488294314381271	0.548494983277592	0.609764972800151	0.609764972800151\\
0.488294314381271	0.561872909698997	0.608575363509476	0.608575363509476\\
0.488294314381271	0.575250836120401	0.60710822521252	0.60710822521252\\
0.488294314381271	0.588628762541806	0.605370637550887	0.605370637550887\\
0.488294314381271	0.602006688963211	0.6033710936198	0.6033710936198\\
0.488294314381271	0.615384615384615	0.601119514927211	0.601119514927211\\
0.488294314381271	0.62876254180602	0.598627266985115	0.598627266985115\\
0.488294314381271	0.642140468227425	0.595907174648496	0.595907174648496\\
0.488294314381271	0.655518394648829	0.59297353615086	0.59297353615086\\
0.488294314381271	0.668896321070234	0.589842134605536	0.589842134605536\\
0.488294314381271	0.682274247491639	0.586530245549924	0.586530245549924\\
0.488294314381271	0.695652173913043	0.583056638908196	0.583056638908196\\
0.488294314381271	0.709030100334448	0.579441573540651	0.579441573540651\\
0.488294314381271	0.722408026755853	0.575706782341663	0.575706782341663\\
0.488294314381271	0.735785953177257	0.571875445651882	0.571875445651882\\
0.488294314381271	0.749163879598662	0.567972150576502	0.567972150576502\\
0.488294314381271	0.762541806020067	0.564022833665586	0.564022833665586\\
0.488294314381271	0.775919732441472	0.560054704334193	0.560054704334193\\
0.488294314381271	0.789297658862876	0.556096146402299	0.556096146402299\\
0.488294314381271	0.802675585284281	0.552176595243335	0.552176595243335\\
0.488294314381271	0.816053511705686	0.548326388273538	0.548326388273538\\
0.488294314381271	0.82943143812709	0.544576586920227	0.544576586920227\\
0.488294314381271	0.842809364548495	0.540958768800892	0.540958768800892\\
0.488294314381271	0.8561872909699	0.537504789645629	0.537504789645629\\
0.488294314381271	0.869565217391304	0.534246515511212	0.534246515511212\\
0.488294314381271	0.882943143812709	0.531215527058488	0.531215527058488\\
0.488294314381271	0.896321070234114	0.528442799068094	0.528442799068094\\
0.488294314381271	0.909698996655518	0.525958359900397	0.525958359900397\\
0.488294314381271	0.923076923076923	0.523790937185699	0.523790937185699\\
0.488294314381271	0.936454849498328	0.521967597556366	0.521967597556366\\
0.488294314381271	0.949832775919732	0.520513389579866	0.520513389579866\\
0.488294314381271	0.963210702341137	0.519451000086245	0.519451000086245\\
0.488294314381271	0.976588628762542	0.518800434673896	0.518800434673896\\
0.488294314381271	0.989966555183946	0.518578733211847	0.518578733211847\\
0.491638795986622	0	0.518838587258726	0.518838587258726\\
0.491638795986622	0.0133779264214047	0.518729069781986	0.518729069781986\\
0.491638795986622	0.0267558528428094	0.519058705519636	0.519058705519636\\
0.491638795986622	0.040133779264214	0.519812852069472	0.519812852069472\\
0.491638795986622	0.0535117056856187	0.520973722188106	0.520973722188106\\
0.491638795986622	0.0668896321070234	0.522520634725783	0.522520634725783\\
0.491638795986622	0.0802675585284281	0.524430308205392	0.524430308205392\\
0.491638795986622	0.0936454849498328	0.526677186648779	0.526677186648779\\
0.491638795986622	0.107023411371237	0.529233786820397	0.529233786820397\\
0.491638795986622	0.120401337792642	0.532071056238841	0.532071056238841\\
0.491638795986622	0.133779264214047	0.535158732015955	0.535158732015955\\
0.491638795986622	0.147157190635451	0.53846569170327	0.53846569170327\\
0.491638795986622	0.160535117056856	0.541960288723585	0.541960288723585\\
0.491638795986622	0.173913043478261	0.545610666509192	0.545610666509192\\
0.491638795986622	0.187290969899666	0.5493850470387	0.5493850470387\\
0.491638795986622	0.20066889632107	0.553251990964273	0.553251990964273\\
0.491638795986622	0.214046822742475	0.557180627878764	0.557180627878764\\
0.491638795986622	0.22742474916388	0.561140856442074	0.561140856442074\\
0.491638795986622	0.240802675585284	0.56510351504559	0.56510351504559\\
0.491638795986622	0.254180602006689	0.569040524439806	0.569040524439806\\
0.491638795986622	0.267558528428094	0.572925004294362	0.572925004294362\\
0.491638795986622	0.280936454849498	0.576731366022469	0.576731366022469\\
0.491638795986622	0.294314381270903	0.580435384409375	0.580435384409375\\
0.491638795986622	0.307692307692308	0.58401425066494	0.58401425066494\\
0.491638795986622	0.321070234113712	0.58744660950126	0.58744660950126\\
0.491638795986622	0.334448160535117	0.590712582742785	0.590712582742785\\
0.491638795986622	0.347826086956522	0.59379378183047	0.59379378183047\\
0.491638795986622	0.361204013377926	0.596673311401859	0.596673311401859\\
0.491638795986622	0.374581939799331	0.599335765930172	0.599335765930172\\
0.491638795986622	0.387959866220736	0.601767221199086	0.601767221199086\\
0.491638795986622	0.40133779264214	0.603955222184264	0.603955222184264\\
0.491638795986622	0.414715719063545	0.605888768713738	0.605888768713738\\
0.491638795986622	0.42809364548495	0.607558300090621	0.607558300090621\\
0.491638795986622	0.441471571906354	0.608955679685572	0.608955679685572\\
0.491638795986622	0.454849498327759	0.610074180343521	0.610074180343521\\
0.491638795986622	0.468227424749164	0.610908471299362	0.610908471299362\\
0.491638795986622	0.481605351170569	0.611454607159479	0.611454607159479\\
0.491638795986622	0.494983277591973	0.611710019378843	0.611710019378843\\
0.491638795986622	0.508361204013378	0.611673510544938	0.611673510544938\\
0.491638795986622	0.521739130434783	0.611345251668026	0.611345251668026\\
0.491638795986622	0.535117056856187	0.610726782569888	0.610726782569888\\
0.491638795986622	0.548494983277592	0.609821015357927	0.609821015357927\\
0.491638795986622	0.561872909698997	0.608632240865921	0.608632240865921\\
0.491638795986622	0.575250836120401	0.607166137834505	0.607166137834505\\
0.491638795986622	0.588628762541806	0.605429784491177	0.605429784491177\\
0.491638795986622	0.602006688963211	0.603431672069262	0.603431672069262\\
0.491638795986622	0.615384615384615	0.601181719675501	0.601181719675501\\
0.491638795986622	0.62876254180602	0.598691289775346	0.598691289775346\\
0.491638795986622	0.642140468227425	0.595973203411918	0.595973203411918\\
0.491638795986622	0.655518394648829	0.593041754108462	0.593041754108462\\
0.491638795986622	0.668896321070234	0.589912719224756	0.589912719224756\\
0.491638795986622	0.682274247491639	0.586603367346489	0.586603367346489\\
0.491638795986622	0.695652173913043	0.583132460085598	0.583132460085598\\
0.491638795986622	0.709030100334448	0.579520246463058	0.579520246463058\\
0.491638795986622	0.722408026755853	0.575788447840223	0.575788447840223\\
0.491638795986622	0.735785953177257	0.571960231169649	0.571960231169649\\
0.491638795986622	0.749163879598662	0.568060168163497	0.568060168163497\\
0.491638795986622	0.762541806020067	0.564114177843033	0.564114177843033\\
0.491638795986622	0.775919732441472	0.560149449855566	0.560149449855566\\
0.491638795986622	0.789297658862876	0.556194345948492	0.556194345948492\\
0.491638795986622	0.802675585284281	0.552278277099674	0.552278277099674\\
0.491638795986622	0.816053511705686	0.548431554047266	0.548431554047266\\
0.491638795986622	0.82943143812709	0.544685209367824	0.544685209367824\\
0.491638795986622	0.842809364548495	0.541070789844601	0.541070789844601\\
0.491638795986622	0.8561872909699	0.537620118666868	0.537620118666868\\
0.491638795986622	0.869565217391304	0.534365028014208	0.534365028014208\\
0.491638795986622	0.882943143812709	0.531337063799466	0.531337063799466\\
0.491638795986622	0.896321070234114	0.528567165742492	0.528567165742492\\
0.491638795986622	0.909698996655518	0.526085327472141	0.526085327472141\\
0.491638795986622	0.923076923076923	0.523920242927747	0.523920242927747\\
0.491638795986622	0.936454849498328	0.522098946850458	0.522098946850458\\
0.491638795986622	0.949832775919732	0.520646458496068	0.520646458496068\\
0.491638795986622	0.963210702341137	0.519585438730419	0.519585438730419\\
0.491638795986622	0.976588628762542	0.518935871255571	0.518935871255571\\
0.491638795986622	0.989966555183946	0.518714778748288	0.518714778748288\\
0.494983277591973	0	0.518929412094436	0.518929412094436\\
0.494983277591973	0.0133779264214047	0.518819688645606	0.518819688645606\\
0.494983277591973	0.0267558528428094	0.519148852883281	0.519148852883281\\
0.494983277591973	0.040133779264214	0.519902271276137	0.519902271276137\\
0.494983277591973	0.0535117056856187	0.521062168851524	0.521062168851524\\
0.494983277591973	0.0668896321070234	0.522607879764212	0.522607879764212\\
0.494983277591973	0.0802675585284281	0.524516140435691	0.524516140435691\\
0.494983277591973	0.0936454849498328	0.52676141489078	0.52676141489078\\
0.494983277591973	0.107023411371237	0.529316241485957	0.529316241485957\\
0.494983277591973	0.120401337792642	0.532151590403283	0.532151590403283\\
0.494983277591973	0.133779264214047	0.535237221990446	0.535237221990446\\
0.494983277591973	0.147157190635451	0.538542037143909	0.538542037143909\\
0.494983277591973	0.160535117056856	0.54203441232611	0.54203441232611\\
0.494983277591973	0.173913043478261	0.545682513346961	0.545682513346961\\
0.494983277591973	0.187290969899666	0.549454583606294	0.549454583606294\\
0.494983277591973	0.20066889632107	0.553319203990081	0.553319203990081\\
0.494983277591973	0.214046822742475	0.557245522967964	0.557245522967964\\
0.494983277591973	0.22742474916388	0.561203456607126	0.561203456607126\\
0.494983277591973	0.240802675585284	0.565163859175516	0.565163859175516\\
0.494983277591973	0.254180602006689	0.569098665752723	0.569098665752723\\
0.494983277591973	0.267558528428094	0.57298100881048	0.57298100881048\\
0.494983277591973	0.280936454849498	0.576785311087623	0.576785311087623\\
0.494983277591973	0.294314381270903	0.580487357292288	0.580487357292288\\
0.494983277591973	0.307692307692308	0.584064347245158	0.584064347245158\\
0.494983277591973	0.321070234113712	0.587494933059161	0.587494933059161\\
0.494983277591973	0.334448160535117	0.590759242858221	0.590759242858221\\
0.494983277591973	0.347826086956522	0.59383889339263	0.59383889339263\\
0.494983277591973	0.361204013377926	0.596716993729581	0.596716993729581\\
0.494983277591973	0.374581939799331	0.599378141999329	0.599378141999329\\
0.494983277591973	0.387959866220736	0.601808416971608	0.601808416971608\\
0.494983277591973	0.40133779264214	0.603995366031833	0.603995366031833\\
0.494983277591973	0.414715719063545	0.605927990928023	0.605927990928023\\
0.494983277591973	0.42809364548495	0.607596732471202	0.607596732471202\\
0.494983277591973	0.441471571906354	0.608993455196119	0.608993455196119\\
0.494983277591973	0.454849498327759	0.610111432826524	0.610111432826524\\
0.494983277591973	0.468227424749164	0.610945335239493	0.610945335239493\\
0.494983277591973	0.481605351170569	0.611491217485627	0.611491217485627\\
0.494983277591973	0.494983277591973	0.611746511294815	0.611746511294815\\
0.494983277591973	0.508361204013378	0.611710019378843	0.611710019378843\\
0.494983277591973	0.521739130434783	0.61138191273037	0.61138191273037\\
0.494983277591973	0.535117056856187	0.610763731010427	0.610763731010427\\
0.494983277591973	0.548494983277592	0.609858386011318	0.609858386011318\\
0.494983277591973	0.561872909698997	0.60867016807619	0.60867016807619\\
0.494983277591973	0.575250836120401	0.607204755248349	0.607204755248349\\
0.494983277591973	0.588628762541806	0.605469224810109	0.605469224810109\\
0.494983277591973	0.602006688963211	0.603472066750617	0.603472066750617\\
0.494983277591973	0.615384615384615	0.601223198572463	0.601223198572463\\
0.494983277591973	0.62876254180602	0.598733980706305	0.598733980706305\\
0.494983277591973	0.642140468227425	0.596017231649888	0.596017231649888\\
0.494983277591973	0.655518394648829	0.593087241781822	0.593087241781822\\
0.494983277591973	0.668896321070234	0.589959784621467	0.589959784621467\\
0.494983277591973	0.682274247491639	0.586652124115152	0.586652124115152\\
0.494983277591973	0.695652173913043	0.583183016328378	0.583183016328378\\
0.494983277591973	0.709030100334448	0.579572703717689	0.579572703717689\\
0.494983277591973	0.722408026755853	0.575842899951118	0.575842899951118\\
0.494983277591973	0.735785953177257	0.572016763051592	0.572016763051592\\
0.494983277591973	0.749163879598662	0.568118854465639	0.568118854465639\\
0.494983277591973	0.762541806020067	0.564175081525901	0.564175081525901\\
0.494983277591973	0.775919732441472	0.560212620699526	0.560212620699526\\
0.494983277591973	0.789297658862876	0.556259819018541	0.556259819018541\\
0.494983277591973	0.802675585284281	0.552346071198378	0.552346071198378\\
0.494983277591973	0.816053511705686	0.548501670194903	0.548501670194903\\
0.494983277591973	0.82943143812709	0.544757629355944	0.544757629355944\\
0.494983277591973	0.842809364548495	0.541145474915848	0.541145474915848\\
0.494983277591973	0.8561872909699	0.537697008379444	0.537697008379444\\
0.494983277591973	0.869565217391304	0.534444039353116	0.534444039353116\\
0.494983277591973	0.882943143812709	0.531418090597939	0.531418090597939\\
0.494983277591973	0.896321070234114	0.52865007847516	0.52865007847516\\
0.494983277591973	0.909698996655518	0.526169973475801	0.526169973475801\\
0.494983277591973	0.923076923076923	0.52400644709575	0.52400644709575\\
0.494983277591973	0.936454849498328	0.522186512832578	0.522186512832578\\
0.494983277591973	0.949832775919732	0.520735170417473	0.520735170417473\\
0.494983277591973	0.963210702341137	0.519675063421826	0.519675063421826\\
0.494983277591973	0.976588628762542	0.519026160962879	0.519026160962879\\
0.494983277591973	0.989966555183946	0.518805474265666	0.518805474265666\\
0.498327759197324	0	0.518974824048188	0.518974824048188\\
0.498327759197324	0.0133779264214047	0.518864997633845	0.518864997633845\\
0.498327759197324	0.0267558528428094	0.519193926178356	0.519193926178356\\
0.498327759197324	0.040133779264214	0.519946980583685	0.519946980583685\\
0.498327759197324	0.0535117056856187	0.521106392009385	0.521106392009385\\
0.498327759197324	0.0668896321070234	0.522651502258475	0.522651502258475\\
0.498327759197324	0.0802675585284281	0.524559056697111	0.524559056697111\\
0.498327759197324	0.0936454849498328	0.526803529346575	0.526803529346575\\
0.498327759197324	0.107023411371237	0.52935746935417	0.52935746935417\\
0.498327759197324	0.120401337792642	0.532191858228572	0.532191858228572\\
0.498327759197324	0.133779264214047	0.535276467930516	0.535276467930516\\
0.498327759197324	0.147157190635451	0.538580211024478	0.538580211024478\\
0.498327759197324	0.160535117056856	0.542071475488785	0.542071475488785\\
0.498327759197324	0.173913043478261	0.545718438318841	0.545718438318841\\
0.498327759197324	0.187290969899666	0.549489353622421	0.549489353622421\\
0.498327759197324	0.20066889632107	0.553352812400388	0.553352812400388\\
0.498327759197324	0.214046822742475	0.557277972559399	0.557277972559399\\
0.498327759197324	0.22742474916388	0.561234758869487	0.561234758869487\\
0.498327759197324	0.240802675585284	0.565194033536626	0.565194033536626\\
0.498327759197324	0.254180602006689	0.569127738805152	0.569127738805152\\
0.498327759197324	0.267558528428094	0.573009013548429	0.573009013548429\\
0.498327759197324	0.280936454849498	0.576812286169006	0.576812286169006\\
0.498327759197324	0.294314381270903	0.580513346337594	0.580513346337594\\
0.498327759197324	0.307692307692308	0.584089398181596	0.584089398181596\\
0.498327759197324	0.321070234113712	0.587519097515766	0.587519097515766\\
0.498327759197324	0.334448160535117	0.590782575615241	0.590782575615241\\
0.498327759197324	0.347826086956522	0.593861451886462	0.593861451886462\\
0.498327759197324	0.361204013377926	0.596738837612902	0.596738837612902\\
0.498327759197324	0.374581939799331	0.59939933275473	0.59939933275473\\
0.498327759197324	0.387959866220736	0.601829017576029	0.601829017576029\\
0.498327759197324	0.40133779264214	0.604015440668295	0.604015440668295\\
0.498327759197324	0.414715719063545	0.605947604740645	0.605947604740645\\
0.498327759197324	0.42809364548495	0.607615951359028	0.607615951359028\\
0.498327759197324	0.441471571906354	0.609012345641078	0.609012345641078\\
0.498327759197324	0.454849498327759	0.610130061750654	0.610130061750654\\
0.498327759197324	0.468227424749164	0.610963769886483	0.610963769886483\\
0.498327759197324	0.481605351170569	0.611509525321691	0.611509525321691\\
0.498327759197324	0.494983277591973	0.611764759923896	0.611764759923896\\
0.498327759197324	0.508361204013378	0.611728276467163	0.611728276467163\\
0.498327759197324	0.521739130434783	0.611400245935331	0.611400245935331\\
0.498327759197324	0.535117056856187	0.610782207908895	0.610782207908895\\
0.498327759197324	0.548494983277592	0.609877074022298	0.609877074022298\\
0.498327759197324	0.561872909698997	0.608689134372922	0.608689134372922\\
0.498327759197324	0.575250836120401	0.607224066654814	0.607224066654814\\
0.498327759197324	0.588628762541806	0.605488947676959	0.605488947676959\\
0.498327759197324	0.602006688963211	0.603492266805545	0.603492266805545\\
0.498327759197324	0.615384615384615	0.601243940740079	0.601243940740079\\
0.498327759197324	0.62876254180602	0.598755328892695	0.598755328892695\\
0.498327759197324	0.642140468227425	0.59603924848721	0.59603924848721\\
0.498327759197324	0.655518394648829	0.59310998832858	0.59310998832858\\
0.498327759197324	0.668896321070234	0.58998332001454	0.58998332001454\\
0.498327759197324	0.682274247491639	0.586676505170273	0.586676505170273\\
0.498327759197324	0.695652173913043	0.583208297086578	0.583208297086578\\
0.498327759197324	0.709030100334448	0.579598934936325	0.579598934936325\\
0.498327759197324	0.722408026755853	0.575870128539492	0.575870128539492\\
0.498327759197324	0.735785953177257	0.572045031452921	0.572045031452921\\
0.498327759197324	0.749163879598662	0.568148199989244	0.568148199989244\\
0.498327759197324	0.762541806020067	0.564205535635965	0.564205535635965\\
0.498327759197324	0.775919732441472	0.560244208269655	0.560244208269655\\
0.498327759197324	0.789297658862876	0.55629255756456	0.55629255756456\\
0.498327759197324	0.802675585284281	0.552379970105288	0.552379970105288\\
0.498327759197324	0.816053511705686	0.548536729957488	0.548536729957488\\
0.498327759197324	0.82943143812709	0.544793840856159	0.544793840856159\\
0.498327759197324	0.842809364548495	0.541182818763372	0.541182818763372\\
0.498327759197324	0.8561872909699	0.537735454344569	0.537735454344569\\
0.498327759197324	0.869565217391304	0.534483545923009	0.534483545923009\\
0.498327759197324	0.882943143812709	0.531458604687951	0.531458604687951\\
0.498327759197324	0.896321070234114	0.528691535325916	0.528691535325916\\
0.498327759197324	0.909698996655518	0.526212296763956	0.526212296763956\\
0.498327759197324	0.923076923076923	0.524049549281394	0.524049549281394\\
0.498327759197324	0.936454849498328	0.52223029575918	0.52223029575918\\
0.498327759197324	0.949832775919732	0.520779526171148	0.520779526171148\\
0.498327759197324	0.963210702341137	0.519719875445961	0.519719875445961\\
0.498327759197324	0.976588628762542	0.519071305412275	0.519071305412275\\
0.498327759197324	0.989966555183946	0.518850821572189	0.518850821572189\\
0.501672240802676	0	0.518974824048188	0.518974824048188\\
0.501672240802676	0.0133779264214047	0.518864997633845	0.518864997633845\\
0.501672240802676	0.0267558528428094	0.519193926178356	0.519193926178356\\
0.501672240802676	0.040133779264214	0.519946980583685	0.519946980583685\\
0.501672240802676	0.0535117056856187	0.521106392009385	0.521106392009385\\
0.501672240802676	0.0668896321070234	0.522651502258475	0.522651502258475\\
0.501672240802676	0.0802675585284281	0.524559056697111	0.524559056697111\\
0.501672240802676	0.0936454849498328	0.526803529346574	0.526803529346574\\
0.501672240802676	0.107023411371237	0.52935746935417	0.52935746935417\\
0.501672240802676	0.120401337792642	0.532191858228572	0.532191858228572\\
0.501672240802676	0.133779264214047	0.535276467930516	0.535276467930516\\
0.501672240802676	0.147157190635451	0.538580211024478	0.538580211024478\\
0.501672240802676	0.160535117056856	0.542071475488785	0.542071475488785\\
0.501672240802676	0.173913043478261	0.545718438318841	0.545718438318841\\
0.501672240802676	0.187290969899666	0.549489353622421	0.549489353622421\\
0.501672240802676	0.20066889632107	0.553352812400388	0.553352812400388\\
0.501672240802676	0.214046822742475	0.557277972559399	0.557277972559399\\
0.501672240802676	0.22742474916388	0.561234758869487	0.561234758869487\\
0.501672240802676	0.240802675585284	0.565194033536626	0.565194033536626\\
0.501672240802676	0.254180602006689	0.569127738805152	0.569127738805152\\
0.501672240802676	0.267558528428094	0.573009013548429	0.573009013548429\\
0.501672240802676	0.280936454849498	0.576812286169006	0.576812286169006\\
0.501672240802676	0.294314381270903	0.580513346337594	0.580513346337594\\
0.501672240802676	0.307692307692308	0.584089398181596	0.584089398181596\\
0.501672240802676	0.321070234113712	0.587519097515766	0.587519097515766\\
0.501672240802676	0.334448160535117	0.590782575615241	0.590782575615241\\
0.501672240802676	0.347826086956522	0.593861451886462	0.593861451886462\\
0.501672240802676	0.361204013377926	0.596738837612902	0.596738837612902\\
0.501672240802676	0.374581939799331	0.59939933275473	0.59939933275473\\
0.501672240802676	0.387959866220736	0.601829017576029	0.601829017576029\\
0.501672240802676	0.40133779264214	0.604015440668295	0.604015440668295\\
0.501672240802676	0.414715719063545	0.605947604740645	0.605947604740645\\
0.501672240802676	0.42809364548495	0.607615951359028	0.607615951359028\\
0.501672240802676	0.441471571906354	0.609012345641078	0.609012345641078\\
0.501672240802676	0.454849498327759	0.610130061750654	0.610130061750654\\
0.501672240802676	0.468227424749164	0.610963769886483	0.610963769886483\\
0.501672240802676	0.481605351170569	0.611509525321691	0.611509525321691\\
0.501672240802676	0.494983277591973	0.611764759923896	0.611764759923896\\
0.501672240802676	0.508361204013378	0.611728276467163	0.611728276467163\\
0.501672240802676	0.521739130434783	0.611400245935331	0.611400245935331\\
0.501672240802676	0.535117056856187	0.610782207908895	0.610782207908895\\
0.501672240802676	0.548494983277592	0.609877074022298	0.609877074022298\\
0.501672240802676	0.561872909698997	0.608689134372922	0.608689134372922\\
0.501672240802676	0.575250836120401	0.607224066654814	0.607224066654814\\
0.501672240802676	0.588628762541806	0.605488947676959	0.605488947676959\\
0.501672240802676	0.602006688963211	0.603492266805545	0.603492266805545\\
0.501672240802676	0.615384615384615	0.601243940740078	0.601243940740078\\
0.501672240802676	0.62876254180602	0.598755328892695	0.598755328892695\\
0.501672240802676	0.642140468227425	0.59603924848721	0.59603924848721\\
0.501672240802676	0.655518394648829	0.59310998832858	0.59310998832858\\
0.501672240802676	0.668896321070234	0.58998332001454	0.58998332001454\\
0.501672240802676	0.682274247491639	0.586676505170273	0.586676505170273\\
0.501672240802676	0.695652173913043	0.583208297086579	0.583208297086579\\
0.501672240802676	0.709030100334448	0.579598934936325	0.579598934936325\\
0.501672240802676	0.722408026755853	0.575870128539492	0.575870128539492\\
0.501672240802676	0.735785953177257	0.572045031452921	0.572045031452921\\
0.501672240802676	0.749163879598662	0.568148199989244	0.568148199989244\\
0.501672240802676	0.762541806020067	0.564205535635965	0.564205535635965\\
0.501672240802676	0.775919732441472	0.560244208269655	0.560244208269655\\
0.501672240802676	0.789297658862876	0.55629255756456	0.55629255756456\\
0.501672240802676	0.802675585284281	0.552379970105288	0.552379970105288\\
0.501672240802676	0.816053511705686	0.548536729957488	0.548536729957488\\
0.501672240802676	0.82943143812709	0.544793840856159	0.544793840856159\\
0.501672240802676	0.842809364548495	0.541182818763372	0.541182818763372\\
0.501672240802676	0.8561872909699	0.537735454344569	0.537735454344569\\
0.501672240802676	0.869565217391304	0.534483545923009	0.534483545923009\\
0.501672240802676	0.882943143812709	0.531458604687951	0.531458604687951\\
0.501672240802676	0.896321070234114	0.528691535325916	0.528691535325916\\
0.501672240802676	0.909698996655518	0.526212296763956	0.526212296763956\\
0.501672240802676	0.923076923076923	0.524049549281393	0.524049549281393\\
0.501672240802676	0.936454849498328	0.522230295759179	0.522230295759179\\
0.501672240802676	0.949832775919732	0.520779526171148	0.520779526171148\\
0.501672240802676	0.963210702341137	0.519719875445961	0.519719875445961\\
0.501672240802676	0.976588628762542	0.519071305412275	0.519071305412275\\
0.501672240802676	0.989966555183946	0.518850821572189	0.518850821572189\\
0.505016722408027	0	0.518929412094436	0.518929412094436\\
0.505016722408027	0.0133779264214047	0.518819688645607	0.518819688645607\\
0.505016722408027	0.0267558528428094	0.519148852883281	0.519148852883281\\
0.505016722408027	0.040133779264214	0.519902271276137	0.519902271276137\\
0.505016722408027	0.0535117056856187	0.521062168851524	0.521062168851524\\
0.505016722408027	0.0668896321070234	0.522607879764212	0.522607879764212\\
0.505016722408027	0.0802675585284281	0.524516140435691	0.524516140435691\\
0.505016722408027	0.0936454849498328	0.52676141489078	0.52676141489078\\
0.505016722408027	0.107023411371237	0.529316241485957	0.529316241485957\\
0.505016722408027	0.120401337792642	0.532151590403284	0.532151590403284\\
0.505016722408027	0.133779264214047	0.535237221990445	0.535237221990445\\
0.505016722408027	0.147157190635451	0.538542037143909	0.538542037143909\\
0.505016722408027	0.160535117056856	0.54203441232611	0.54203441232611\\
0.505016722408027	0.173913043478261	0.545682513346961	0.545682513346961\\
0.505016722408027	0.187290969899666	0.549454583606294	0.549454583606294\\
0.505016722408027	0.20066889632107	0.553319203990081	0.553319203990081\\
0.505016722408027	0.214046822742475	0.557245522967964	0.557245522967964\\
0.505016722408027	0.22742474916388	0.561203456607126	0.561203456607126\\
0.505016722408027	0.240802675585284	0.565163859175515	0.565163859175515\\
0.505016722408027	0.254180602006689	0.569098665752723	0.569098665752723\\
0.505016722408027	0.267558528428094	0.57298100881048	0.57298100881048\\
0.505016722408027	0.280936454849498	0.576785311087623	0.576785311087623\\
0.505016722408027	0.294314381270903	0.580487357292288	0.580487357292288\\
0.505016722408027	0.307692307692308	0.584064347245158	0.584064347245158\\
0.505016722408027	0.321070234113712	0.587494933059161	0.587494933059161\\
0.505016722408027	0.334448160535117	0.590759242858221	0.590759242858221\\
0.505016722408027	0.347826086956522	0.59383889339263	0.59383889339263\\
0.505016722408027	0.361204013377926	0.596716993729581	0.596716993729581\\
0.505016722408027	0.374581939799331	0.599378141999329	0.599378141999329\\
0.505016722408027	0.387959866220736	0.601808416971609	0.601808416971609\\
0.505016722408027	0.40133779264214	0.603995366031833	0.603995366031833\\
0.505016722408027	0.414715719063545	0.605927990928023	0.605927990928023\\
0.505016722408027	0.42809364548495	0.607596732471202	0.607596732471202\\
0.505016722408027	0.441471571906354	0.608993455196119	0.608993455196119\\
0.505016722408027	0.454849498327759	0.610111432826524	0.610111432826524\\
0.505016722408027	0.468227424749164	0.610945335239493	0.610945335239493\\
0.505016722408027	0.481605351170569	0.611491217485627	0.611491217485627\\
0.505016722408027	0.494983277591973	0.611746511294815	0.611746511294815\\
0.505016722408027	0.508361204013378	0.611710019378843	0.611710019378843\\
0.505016722408027	0.521739130434783	0.61138191273037	0.61138191273037\\
0.505016722408027	0.535117056856187	0.610763731010427	0.610763731010427\\
0.505016722408027	0.548494983277592	0.609858386011318	0.609858386011318\\
0.505016722408027	0.561872909698997	0.60867016807619	0.60867016807619\\
0.505016722408027	0.575250836120401	0.607204755248349	0.607204755248349\\
0.505016722408027	0.588628762541806	0.605469224810109	0.605469224810109\\
0.505016722408027	0.602006688963211	0.603472066750618	0.603472066750618\\
0.505016722408027	0.615384615384615	0.601223198572463	0.601223198572463\\
0.505016722408027	0.62876254180602	0.598733980706305	0.598733980706305\\
0.505016722408027	0.642140468227425	0.596017231649888	0.596017231649888\\
0.505016722408027	0.655518394648829	0.593087241781822	0.593087241781822\\
0.505016722408027	0.668896321070234	0.589959784621467	0.589959784621467\\
0.505016722408027	0.682274247491639	0.586652124115152	0.586652124115152\\
0.505016722408027	0.695652173913043	0.583183016328378	0.583183016328378\\
0.505016722408027	0.709030100334448	0.579572703717689	0.579572703717689\\
0.505016722408027	0.722408026755853	0.575842899951118	0.575842899951118\\
0.505016722408027	0.735785953177257	0.572016763051592	0.572016763051592\\
0.505016722408027	0.749163879598662	0.568118854465639	0.568118854465639\\
0.505016722408027	0.762541806020067	0.564175081525901	0.564175081525901\\
0.505016722408027	0.775919732441472	0.560212620699527	0.560212620699527\\
0.505016722408027	0.789297658862876	0.556259819018541	0.556259819018541\\
0.505016722408027	0.802675585284281	0.552346071198378	0.552346071198378\\
0.505016722408027	0.816053511705686	0.548501670194904	0.548501670194904\\
0.505016722408027	0.82943143812709	0.544757629355944	0.544757629355944\\
0.505016722408027	0.842809364548495	0.541145474915848	0.541145474915848\\
0.505016722408027	0.8561872909699	0.537697008379444	0.537697008379444\\
0.505016722408027	0.869565217391304	0.534444039353117	0.534444039353117\\
0.505016722408027	0.882943143812709	0.531418090597939	0.531418090597939\\
0.505016722408027	0.896321070234114	0.52865007847516	0.52865007847516\\
0.505016722408027	0.909698996655518	0.526169973475801	0.526169973475801\\
0.505016722408027	0.923076923076923	0.524006447095749	0.524006447095749\\
0.505016722408027	0.936454849498328	0.522186512832578	0.522186512832578\\
0.505016722408027	0.949832775919732	0.520735170417474	0.520735170417474\\
0.505016722408027	0.963210702341137	0.519675063421826	0.519675063421826\\
0.505016722408027	0.976588628762542	0.519026160962879	0.519026160962879\\
0.505016722408027	0.989966555183946	0.518805474265666	0.518805474265666\\
0.508361204013378	0	0.518838587258726	0.518838587258726\\
0.508361204013378	0.0133779264214047	0.518729069781986	0.518729069781986\\
0.508361204013378	0.0267558528428094	0.519058705519636	0.519058705519636\\
0.508361204013378	0.040133779264214	0.519812852069473	0.519812852069473\\
0.508361204013378	0.0535117056856187	0.520973722188106	0.520973722188106\\
0.508361204013378	0.0668896321070234	0.522520634725783	0.522520634725783\\
0.508361204013378	0.0802675585284281	0.524430308205392	0.524430308205392\\
0.508361204013378	0.0936454849498328	0.526677186648779	0.526677186648779\\
0.508361204013378	0.107023411371237	0.529233786820397	0.529233786820397\\
0.508361204013378	0.120401337792642	0.532071056238841	0.532071056238841\\
0.508361204013378	0.133779264214047	0.535158732015955	0.535158732015955\\
0.508361204013378	0.147157190635451	0.53846569170327	0.53846569170327\\
0.508361204013378	0.160535117056856	0.541960288723585	0.541960288723585\\
0.508361204013378	0.173913043478261	0.545610666509192	0.545610666509192\\
0.508361204013378	0.187290969899666	0.5493850470387	0.5493850470387\\
0.508361204013378	0.20066889632107	0.553251990964273	0.553251990964273\\
0.508361204013378	0.214046822742475	0.557180627878764	0.557180627878764\\
0.508361204013378	0.22742474916388	0.561140856442075	0.561140856442075\\
0.508361204013378	0.240802675585284	0.56510351504559	0.56510351504559\\
0.508361204013378	0.254180602006689	0.569040524439806	0.569040524439806\\
0.508361204013378	0.267558528428094	0.572925004294362	0.572925004294362\\
0.508361204013378	0.280936454849498	0.576731366022469	0.576731366022469\\
0.508361204013378	0.294314381270903	0.580435384409376	0.580435384409376\\
0.508361204013378	0.307692307692308	0.58401425066494	0.58401425066494\\
0.508361204013378	0.321070234113712	0.58744660950126	0.58744660950126\\
0.508361204013378	0.334448160535117	0.590712582742785	0.590712582742785\\
0.508361204013378	0.347826086956522	0.59379378183047	0.59379378183047\\
0.508361204013378	0.361204013377926	0.596673311401859	0.596673311401859\\
0.508361204013378	0.374581939799331	0.599335765930172	0.599335765930172\\
0.508361204013378	0.387959866220736	0.601767221199085	0.601767221199085\\
0.508361204013378	0.40133779264214	0.603955222184264	0.603955222184264\\
0.508361204013378	0.414715719063545	0.605888768713738	0.605888768713738\\
0.508361204013378	0.42809364548495	0.607558300090621	0.607558300090621\\
0.508361204013378	0.441471571906354	0.608955679685571	0.608955679685571\\
0.508361204013378	0.454849498327759	0.610074180343521	0.610074180343521\\
0.508361204013378	0.468227424749164	0.610908471299362	0.610908471299362\\
0.508361204013378	0.481605351170569	0.611454607159479	0.611454607159479\\
0.508361204013378	0.494983277591973	0.611710019378843	0.611710019378843\\
0.508361204013378	0.508361204013378	0.611673510544938	0.611673510544938\\
0.508361204013378	0.521739130434783	0.611345251668026	0.611345251668026\\
0.508361204013378	0.535117056856187	0.610726782569888	0.610726782569888\\
0.508361204013378	0.548494983277592	0.609821015357927	0.609821015357927\\
0.508361204013378	0.561872909698997	0.608632240865921	0.608632240865921\\
0.508361204013378	0.575250836120401	0.607166137834505	0.607166137834505\\
0.508361204013378	0.588628762541806	0.605429784491177	0.605429784491177\\
0.508361204013378	0.602006688963211	0.603431672069262	0.603431672069262\\
0.508361204013378	0.615384615384615	0.601181719675501	0.601181719675501\\
0.508361204013378	0.62876254180602	0.598691289775346	0.598691289775346\\
0.508361204013378	0.642140468227425	0.595973203411918	0.595973203411918\\
0.508361204013378	0.655518394648829	0.593041754108462	0.593041754108462\\
0.508361204013378	0.668896321070234	0.589912719224756	0.589912719224756\\
0.508361204013378	0.682274247491639	0.586603367346489	0.586603367346489\\
0.508361204013378	0.695652173913043	0.583132460085598	0.583132460085598\\
0.508361204013378	0.709030100334448	0.579520246463058	0.579520246463058\\
0.508361204013378	0.722408026755853	0.575788447840223	0.575788447840223\\
0.508361204013378	0.735785953177257	0.571960231169649	0.571960231169649\\
0.508361204013378	0.749163879598662	0.568060168163497	0.568060168163497\\
0.508361204013378	0.762541806020067	0.564114177843033	0.564114177843033\\
0.508361204013378	0.775919732441472	0.560149449855566	0.560149449855566\\
0.508361204013378	0.789297658862876	0.556194345948492	0.556194345948492\\
0.508361204013378	0.802675585284281	0.552278277099674	0.552278277099674\\
0.508361204013378	0.816053511705686	0.548431554047266	0.548431554047266\\
0.508361204013378	0.82943143812709	0.544685209367824	0.544685209367824\\
0.508361204013378	0.842809364548495	0.541070789844602	0.541070789844602\\
0.508361204013378	0.8561872909699	0.537620118666868	0.537620118666868\\
0.508361204013378	0.869565217391304	0.534365028014208	0.534365028014208\\
0.508361204013378	0.882943143812709	0.531337063799466	0.531337063799466\\
0.508361204013378	0.896321070234114	0.528567165742491	0.528567165742491\\
0.508361204013378	0.909698996655518	0.526085327472141	0.526085327472141\\
0.508361204013378	0.923076923076923	0.523920242927747	0.523920242927747\\
0.508361204013378	0.936454849498328	0.522098946850459	0.522098946850459\\
0.508361204013378	0.949832775919732	0.520646458496068	0.520646458496068\\
0.508361204013378	0.963210702341137	0.519585438730419	0.519585438730419\\
0.508361204013378	0.976588628762542	0.518935871255571	0.518935871255571\\
0.508361204013378	0.989966555183946	0.518714778748287	0.518714778748287\\
0.511705685618729	0	0.518702347685076	0.518702347685076\\
0.511705685618729	0.0133779264214047	0.518593139269177	0.518593139269177\\
0.511705685618729	0.0267558528428094	0.518923482541043	0.518923482541043\\
0.511705685618729	0.040133779264214	0.519678721781396	0.519678721781396\\
0.511705685618729	0.0535117056856187	0.520841051324867	0.520841051324867\\
0.511705685618729	0.0668896321070234	0.522389767044848	0.522389767044848\\
0.511705685618729	0.0802675585284281	0.524301560593136	0.524301560593136\\
0.511705685618729	0.0936454849498328	0.526550845961967	0.526550845961967\\
0.511705685618729	0.107023411371237	0.529110107501819	0.529110107501819\\
0.511705685618729	0.120401337792642	0.531950258710452	0.531950258710452\\
0.511705685618729	0.133779264214047	0.535041001821589	0.535041001821589\\
0.511705685618729	0.147157190635451	0.53835117934706	0.53835117934706\\
0.511705685618729	0.160535117056856	0.541849110130559	0.541849110130559\\
0.511705685618729	0.173913043478261	0.545502904021352	0.545502904021352\\
0.511705685618729	0.187290969899666	0.549280750852871	0.549280750852871\\
0.511705685618729	0.20066889632107	0.553151180916501	0.553151180916501\\
0.511705685618729	0.214046822742475	0.557083295483024	0.557083295483024\\
0.511705685618729	0.22742474916388	0.561046967097475	0.561046967097475\\
0.511705685618729	0.240802675585284	0.565013010335105	0.565013010335105\\
0.511705685618729	0.254180602006689	0.568953324453787	0.568953324453787\\
0.511705685618729	0.267558528428094	0.572841009922954	0.572841009922954\\
0.511705685618729	0.280936454849498	0.576650461171872	0.576650461171872\\
0.511705685618729	0.294314381270903	0.58035743810714	0.58035743810714\\
0.511705685618729	0.307692307692308	0.583939119028908	0.583939119028908\\
0.511705685618729	0.321070234113712	0.587374137555115	0.587374137555115\\
0.511705685618729	0.334448160535117	0.590642606068352	0.590642606068352\\
0.511705685618729	0.347826086956522	0.593726128052987	0.593726128052987\\
0.511705685618729	0.361204013377926	0.596607801509374	0.596607801509374\\
0.511705685618729	0.374581939799331	0.599272215432168	0.599272215432168\\
0.511705685618729	0.387959866220736	0.601705441132533	0.601705441132533\\
0.511705685618729	0.40133779264214	0.603895019977585	0.603895019977585\\
0.511705685618729	0.414715719063545	0.605829948920859	0.605829948920859\\
0.511705685618729	0.42809364548495	0.607500665008466	0.607500665008466\\
0.511705685618729	0.441471571906354	0.608899029869119	0.608899029869119\\
0.511705685618729	0.454849498327759	0.610018315033027	0.610018315033027\\
0.511705685618729	0.468227424749164	0.610853188774602	0.610853188774602\\
0.511705685618729	0.481605351170569	0.611399705035982	0.611399705035982\\
0.511705685618729	0.494983277591973	0.61165529486112	0.61165529486112\\
0.511705685618729	0.508361204013378	0.611618760651683	0.611618760651683\\
0.511705685618729	0.521739130434783	0.611290273444246	0.611290273444246\\
0.511705685618729	0.535117056856187	0.610671373300897	0.610671373300897\\
0.511705685618729	0.548494983277592	0.609764972800151	0.609764972800151\\
0.511705685618729	0.561872909698997	0.608575363509476	0.608575363509476\\
0.511705685618729	0.575250836120401	0.60710822521252	0.60710822521252\\
0.511705685618729	0.588628762541806	0.605370637550887	0.605370637550887\\
0.511705685618729	0.602006688963211	0.603371093619799	0.603371093619799\\
0.511705685618729	0.615384615384615	0.601119514927211	0.601119514927211\\
0.511705685618729	0.62876254180602	0.598627266985115	0.598627266985115\\
0.511705685618729	0.642140468227425	0.595907174648496	0.595907174648496\\
0.511705685618729	0.655518394648829	0.59297353615086	0.59297353615086\\
0.511705685618729	0.668896321070234	0.589842134605536	0.589842134605536\\
0.511705685618729	0.682274247491639	0.586530245549924	0.586530245549924\\
0.511705685618729	0.695652173913043	0.583056638908196	0.583056638908196\\
0.511705685618729	0.709030100334448	0.579441573540651	0.579441573540651\\
0.511705685618729	0.722408026755853	0.575706782341663	0.575706782341663\\
0.511705685618729	0.735785953177257	0.571875445651882	0.571875445651882\\
0.511705685618729	0.749163879598662	0.567972150576502	0.567972150576502\\
0.511705685618729	0.762541806020067	0.564022833665586	0.564022833665586\\
0.511705685618729	0.775919732441472	0.560054704334193	0.560054704334193\\
0.511705685618729	0.789297658862876	0.556096146402299	0.556096146402299\\
0.511705685618729	0.802675585284281	0.552176595243334	0.552176595243334\\
0.511705685618729	0.816053511705686	0.548326388273538	0.548326388273538\\
0.511705685618729	0.82943143812709	0.544576586920227	0.544576586920227\\
0.511705685618729	0.842809364548495	0.540958768800892	0.540958768800892\\
0.511705685618729	0.8561872909699	0.537504789645629	0.537504789645629\\
0.511705685618729	0.869565217391304	0.534246515511212	0.534246515511212\\
0.511705685618729	0.882943143812709	0.531215527058488	0.531215527058488\\
0.511705685618729	0.896321070234114	0.528442799068095	0.528442799068095\\
0.511705685618729	0.909698996655518	0.525958359900397	0.525958359900397\\
0.511705685618729	0.923076923076923	0.523790937185699	0.523790937185699\\
0.511705685618729	0.936454849498328	0.521967597556366	0.521967597556366\\
0.511705685618729	0.949832775919732	0.520513389579866	0.520513389579866\\
0.511705685618729	0.963210702341137	0.519451000086245	0.519451000086245\\
0.511705685618729	0.976588628762542	0.518800434673896	0.518800434673896\\
0.511705685618729	0.989966555183946	0.518578733211847	0.518578733211847\\
0.51505016722408	0	0.518520690590594	0.518520690590594\\
0.51505016722408	0.0133779264214047	0.518411894447664	0.518411894447664\\
0.51505016722408	0.0267558528428094	0.518743181629482	0.518743181629482\\
0.51505016722408	0.040133779264214	0.519499878640559	0.519499878640559\\
0.51505016722408	0.0535117056856187	0.520664155223228	0.520664155223228\\
0.51505016722408	0.0668896321070234	0.522215276577567	0.522215276577567\\
0.51505016722408	0.0802675585284281	0.524129898483902	0.524129898483902\\
0.51505016722408	0.0936454849498328	0.526382394847987	0.526382394847987\\
0.51505016722408	0.107023411371237	0.528945206753193	0.528945206753193\\
0.51505016722408	0.120401337792642	0.531789202288277	0.531789202288277\\
0.51505016722408	0.133779264214047	0.534884037137284	0.534884037137284\\
0.51505016722408	0.147157190635451	0.538198507050784	0.538198507050784\\
0.51505016722408	0.160535117056856	0.54170088473031	0.54170088473031\\
0.51505016722408	0.173913043478261	0.545359235216768	0.545359235216768\\
0.51505016722408	0.187290969899666	0.549141705458442	0.549141705458442\\
0.51505016722408	0.20066889632107	0.553016785246898	0.553016785246898\\
0.51505016722408	0.214046822742475	0.556953538077304	0.556953538077304\\
0.51505016722408	0.22742474916388	0.560921801667541	0.560921801667541\\
0.51505016722408	0.240802675585284	0.564892358835622	0.564892358835622\\
0.51505016722408	0.254180602006689	0.568837080184503	0.568837080184503\\
0.51505016722408	0.267558528428094	0.572729040588852	0.572729040588852\\
0.51505016722408	0.280936454849498	0.576542611841081	0.576542611841081\\
0.51505016722408	0.294314381270903	0.580253534020209	0.580253534020209\\
0.51505016722408	0.307692307692308	0.583838968225656	0.583838968225656\\
0.51505016722408	0.321070234113712	0.587277533296373	0.587277533296373\\
0.51505016722408	0.334448160535117	0.590549329039567	0.590549329039567\\
0.51505016722408	0.347826086956522	0.593635948344679	0.593635948344679\\
0.51505016722408	0.361204013377926	0.596520480376068	0.596520480376068\\
0.51505016722408	0.374581939799331	0.599187506836698	0.599187506836698\\
0.51505016722408	0.387959866220736	0.601623093086663	0.601623093086663\\
0.51505016722408	0.40133779264214	0.603814775693016	0.603814775693016\\
0.51505016722408	0.414715719063545	0.605751547786883	0.605751547786883\\
0.51505016722408	0.42809364548495	0.607423843414113	0.607423843414113\\
0.51505016722408	0.441471571906354	0.608823521888655	0.608823521888655\\
0.51505016722408	0.454849498327759	0.609943852994293	0.609943852994293\\
0.51505016722408	0.468227424749164	0.610779503730015	0.610779503730015\\
0.51505016722408	0.481605351170569	0.611326527156183	0.611326527156183\\
0.51505016722408	0.494983277591973	0.61158235377126	0.61158235377126\\
0.51505016722408	0.508361204013378	0.61154578573034	0.61154578573034\\
0.51505016722408	0.521739130434783	0.61121699410491	0.61121699410491\\
0.51505016722408	0.535117056856187	0.610597519275949	0.610597519275949\\
0.51505016722408	0.548494983277592	0.609690274447251	0.609690274447251\\
0.51505016722408	0.561872909698997	0.608499552160312	0.608499552160312\\
0.51505016722408	0.575250836120401	0.607031033583922	0.607031033583922\\
0.51505016722408	0.588628762541806	0.605291800238292	0.605291800238292\\
0.51505016722408	0.602006688963211	0.603290347693028	0.603290347693028\\
0.51505016722408	0.615384615384615	0.601036600648322	0.601036600648322\\
0.51505016722408	0.62876254180602	0.598541928667694	0.598541928667694\\
0.51505016722408	0.642140468227425	0.595819161677024	0.595819161677024\\
0.51505016722408	0.655518394648829	0.592882604177675	0.592882604177675\\
0.51505016722408	0.668896321070234	0.589748046941159	0.589748046941159\\
0.51505016722408	0.682274247491639	0.586432774760134	0.586432774760134\\
0.51505016722408	0.695652173913043	0.582955568627883	0.582955568627883\\
0.51505016722408	0.709030100334448	0.579336700510144	0.579336700510144\\
0.51505016722408	0.722408026755853	0.57559791866562	0.57559791866562\\
0.51505016722408	0.735785953177257	0.571762421273888	0.571762421273888\\
0.51505016722408	0.749163879598662	0.567854815954052	0.567854815954052\\
0.51505016722408	0.762541806020067	0.563901062620163	0.563901062620163\\
0.51505016722408	0.775919732441472	0.559928397039601	0.559928397039601\\
0.51505016722408	0.789297658862876	0.555965232461549	0.555965232461549\\
0.51505016722408	0.802675585284281	0.552041036790426	0.552041036790426\\
0.51505016722408	0.816053511705686	0.548186183021917	0.548186183021917\\
0.51505016722408	0.82943143812709	0.544431771065324	0.544431771065324\\
0.51505016722408	0.842809364548495	0.540809419670753	0.540809419670753\\
0.51505016722408	0.8561872909699	0.537351027982523	0.537351027982523\\
0.51505016722408	0.869565217391304	0.534088507259454	0.534088507259454\\
0.51505016722408	0.882943143812709	0.531053484531084	0.531053484531084\\
0.51505016722408	0.896321070234114	0.528276981368498	0.528276981368498\\
0.51505016722408	0.909698996655518	0.52578907248701	0.52578907248701\\
0.51505016722408	0.923076923076923	0.523618530486436	0.523618530486436\\
0.51505016722408	0.936454849498328	0.521792464569065	0.521792464569065\\
0.51505016722408	0.949832775919732	0.520335962430896	0.520335962430896\\
0.51505016722408	0.963210702341137	0.519271745562999	0.519271745562999\\
0.51505016722408	0.976588628762542	0.518619848794606	0.518619848794606\\
0.51505016722408	0.989966555183946	0.518397334945179	0.518397334945179\\
0.518394648829431	0	0.518293612266778	0.518293612266778\\
0.518394648829431	0.0133779264214047	0.518185331773664	0.518185331773664\\
0.518394648829431	0.0267558528428094	0.518517799697138	0.518517799697138\\
0.518394648829431	0.040133779264214	0.519276320289076	0.519276320289076\\
0.518394648829431	0.0535117056856187	0.520443032503685	0.520443032503685\\
0.518394648829431	0.0668896321070234	0.521997163139005	0.521997163139005\\
0.518394648829431	0.0802675585284281	0.523915323066244	0.523915323066244\\
0.518394648829431	0.0936454849498328	0.526171836007394	0.526171836007394\\
0.518394648829431	0.107023411371237	0.528739088883926	0.528739088883926\\
0.518394648829431	0.120401337792642	0.531587892946264	0.531587892946264\\
0.518394648829431	0.133779264214047	0.534687845618122	0.534687845618122\\
0.518394648829431	0.147157190635451	0.538007684131482	0.538007684131482\\
0.518394648829431	0.160535117056856	0.541515623451168	0.541515623451168\\
0.518394648829431	0.173913043478261	0.545179672557807	0.545179672557807\\
0.518394648829431	0.187290969899666	0.548967924753204	0.548967924753204\\
0.518394648829431	0.20066889632107	0.552848819173987	0.552848819173987\\
0.518394648829431	0.214046822742475	0.55679137207518	0.55679137207518\\
0.518394648829431	0.22742474916388	0.560765377628963	0.560765377628963\\
0.518394648829431	0.240802675585284	0.564741578953018	0.564741578953018\\
0.518394648829431	0.254180602006689	0.568691810834763	0.568691810834763\\
0.518394648829431	0.267558528428094	0.572589116164319	0.572589116164319\\
0.518394648829431	0.280936454849498	0.57640783845158	0.57640783845158\\
0.518394648829431	0.294314381270903	0.580123693008205	0.580123693008205\\
0.518394648829431	0.307692307692308	0.583713819452361	0.583713819452361\\
0.518394648829431	0.321070234113712	0.587156818170567	0.587156818170567\\
0.518394648829431	0.334448160535117	0.590432773272929	0.590432773272929\\
0.518394648829431	0.347826086956522	0.593523264427518	0.593523264427518\\
0.518394648829431	0.361204013377926	0.596411369775577	0.596411369775577\\
0.518394648829431	0.374581939799331	0.599081661926447	0.599081661926447\\
0.518394648829431	0.387959866220736	0.601520198821142	0.601520198821142\\
0.518394648829431	0.40133779264214	0.603714511044857	0.603714511044857\\
0.518394648829431	0.414715719063545	0.605653586967188	0.605653586967188\\
0.518394648829431	0.42809364548495	0.607327856898247	0.607327856898247\\
0.518394648829431	0.441471571906354	0.608729177271111	0.608729177271111\\
0.518394648829431	0.454849498327759	0.609850815697042	0.609850815697042\\
0.518394648829431	0.468227424749164	0.610687437589138	0.610687437589138\\
0.518394648829431	0.481605351170569	0.611235094911774	0.611235094911774\\
0.518394648829431	0.494983277591973	0.611491217485627	0.611491217485627\\
0.518394648829431	0.508361204013378	0.611454607159479	0.611454607159479\\
0.518394648829431	0.521739130434783	0.611125435048186	0.611125435048186\\
0.518394648829431	0.535117056856187	0.610505241928893	0.610505241928893\\
0.518394648829431	0.548494983277592	0.609596941782373	0.609596941782373\\
0.518394648829431	0.561872909698997	0.608404828360887	0.608404828360887\\
0.518394648829431	0.575250836120401	0.606934584555726	0.606934584555726\\
0.518394648829431	0.588628762541806	0.605193294224327	0.605193294224327\\
0.518394648829431	0.602006688963211	0.603189456016185	0.603189456016185\\
0.518394648829431	0.615384615384615	0.600932998606715	0.600932998606715\\
0.518394648829431	0.62876254180602	0.59843529660691	0.59843529660691\\
0.518394648829431	0.642140468227425	0.595709186262645	0.595709186262645\\
0.518394648829431	0.655518394648829	0.592768979890005	0.592768979890005\\
0.518394648829431	0.668896321070234	0.589630477811983	0.589630477811983\\
0.518394648829431	0.682274247491639	0.586310976368282	0.586310976368282\\
0.518394648829431	0.695652173913043	0.582829270366267	0.582829270366267\\
0.518394648829431	0.709030100334448	0.579205648131482	0.579205648131482\\
0.518394648829431	0.722408026755853	0.575461877107072	0.575461877107072\\
0.518394648829431	0.735785953177257	0.571621177752155	0.571621177752155\\
0.518394648829431	0.749163879598662	0.567708183311908	0.567708183311908\\
0.518394648829431	0.762541806020067	0.563748882892866	0.563748882892866\\
0.518394648829431	0.775919732441472	0.559770545195249	0.559770545195249\\
0.518394648829431	0.789297658862876	0.555801620253257	0.555801620253257\\
0.518394648829431	0.802675585284281	0.551871616640727	0.551871616640727\\
0.518394648829431	0.816053511705686	0.548010951841551	0.548010951841551\\
0.518394648829431	0.82943143812709	0.544250773890472	0.544250773890472\\
0.518394648829431	0.842809364548495	0.540622752985986	0.540622752985986\\
0.518394648829431	0.8561872909699	0.537158842582701	0.537158842582701\\
0.518394648829431	0.869565217391304	0.533891010494201	0.533891010494201\\
0.518394648829431	0.882943143812709	0.530850941772027	0.530850941772027\\
0.518394648829431	0.896321070234114	0.528069716544092	0.528069716544092\\
0.518394648829431	0.909698996655518	0.525577467543826	0.525577467543826\\
0.518394648829431	0.923076923076923	0.523403023660541	0.523403023660541\\
0.518394648829431	0.936454849498328	0.521573547386681	0.521573547386681\\
0.518394648829431	0.949832775919732	0.520114175403431	0.520114175403431\\
0.518394648829431	0.963210702341137	0.519047672595896	0.519047672595896\\
0.518394648829431	0.976588628762542	0.518394110389386	0.518394110389386\\
0.518394648829431	0.989966555183946	0.518170580335538	0.518170580335538\\
0.521739130434783	0	0.518021108081242	0.518021108081242\\
0.521739130434783	0.0133779264214047	0.517913446821037	0.517913446821037\\
0.521739130434783	0.0267558528428094	0.518247332888882	0.518247332888882\\
0.521739130434783	0.040133779264214	0.519008043785891	0.519008043785891\\
0.521739130434783	0.0535117056856187	0.520177681450332	0.520177681450332\\
0.521739130434783	0.0668896321070234	0.521735426509026	0.521735426509026\\
0.521739130434783	0.0802675585284281	0.523657835839677	0.523657835839677\\
0.521739130434783	0.0936454849498328	0.525919172832573	0.525919172832573\\
0.521739130434783	0.107023411371237	0.528491759300265	0.528491759300265\\
0.521739130434783	0.120401337792642	0.531346338173944	0.531346338173944\\
0.521739130434783	0.133779264214047	0.534452436857364	0.534452436857364\\
0.521739130434783	0.147157190635451	0.537778722261791	0.537778722261791\\
0.521739130434783	0.160535117056856	0.54129333998137	0.54129333998137\\
0.521739130434783	0.173913043478261	0.544964231651275	0.544964231651275\\
0.521739130434783	0.187290969899666	0.548759426138802	0.548759426138802\\
0.521739130434783	0.20066889632107	0.552647301750437	0.552647301750437\\
0.521739130434783	0.214046822742475	0.556596818022828	0.556596818022828\\
0.521739130434783	0.22742474916388	0.560577716856144	0.560577716856144\\
0.521739130434783	0.240802675585284	0.564560693722182	0.564560693722182\\
0.521739130434783	0.254180602006689	0.568517540434382	0.568517540434382\\
0.521739130434783	0.267558528428094	0.572421261514546	0.572421261514546\\
0.521739130434783	0.280936454849498	0.576246166553507	0.576246166553507\\
0.521739130434783	0.294314381270903	0.579967941167274	0.579967941167274\\
0.521739130434783	0.307692307692308	0.583563699225412	0.583563699225412\\
0.521739130434783	0.321070234113712	0.587012019002823	0.587012019002823\\
0.521739130434783	0.334448160535117	0.590292965805608	0.590292965805608\\
0.521739130434783	0.347826086956522	0.593388103468925	0.593388103468925\\
0.521739130434783	0.361204013377926	0.596280496938394	0.596280496938394\\
0.521739130434783	0.374581939799331	0.598954707941831	0.598954707941831\\
0.521739130434783	0.387959866220736	0.601396785546341	0.601396785546341\\
0.521739130434783	0.40133779264214	0.60359425318563	0.60359425318563\\
0.521739130434783	0.414715719063545	0.605536093539648	0.605536093539648\\
0.521739130434783	0.42809364548495	0.607212732457016	0.607212732457016\\
0.521739130434783	0.441471571906354	0.608616022932233	0.608616022932233\\
0.521739130434783	0.454849498327759	0.609739229984943	0.609739229984943\\
0.521739130434783	0.468227424749164	0.61057701713748	0.61057701713748\\
0.521739130434783	0.481605351170569	0.611125435048186	0.611125435048186\\
0.521739130434783	0.494983277591973	0.61138191273037	0.61138191273037\\
0.521739130434783	0.508361204013378	0.611345251668026	0.611345251668026\\
0.521739130434783	0.521739130434783	0.611015623027657	0.611015623027657\\
0.521739130434783	0.535117056856187	0.61039456805822	0.61039456805822\\
0.521739130434783	0.548494983277592	0.609485001666096	0.609485001666096\\
0.521739130434783	0.561872909698997	0.608291219046516	0.608291219046516\\
0.521739130434783	0.575250836120401	0.606818905144693	0.606818905144693\\
0.521739130434783	0.588628762541806	0.605075146606549	0.605075146606549\\
0.521739130434783	0.602006688963211	0.60306844575824	0.60306844575824\\
0.521739130434783	0.615384615384615	0.600808736023334	0.600808736023334\\
0.521739130434783	0.62876254180602	0.598307398044946	0.598307398044946\\
0.521739130434783	0.642140468227425	0.595577275625602	0.595577275625602\\
0.521739130434783	0.655518394648829	0.59263269042957	0.59263269042957\\
0.521739130434783	0.668896321070234	0.589489454210417	0.589489454210417\\
0.521739130434783	0.682274247491639	0.58616487713196	0.58616487713196\\
0.521739130434783	0.695652173913043	0.582677770545702	0.582677770545702\\
0.521739130434783	0.709030100334448	0.579048442376636	0.579048442376636\\
0.521739130434783	0.722408026755853	0.575298683058427	0.575298683058427\\
0.521739130434783	0.735785953177257	0.571451739757535	0.571451739757535\\
0.521739130434783	0.749163879598662	0.567532276446404	0.567532276446404\\
0.521739130434783	0.762541806020067	0.563566317244142	0.563566317244142\\
0.521739130434783	0.775919732441472	0.559581170359195	0.559581170359195\\
0.521739130434783	0.789297658862876	0.555605329965509	0.555605329965509\\
0.521739130434783	0.802675585284281	0.551668353448487	0.551668353448487\\
0.521739130434783	0.816053511705686	0.547800711698187	0.547800711698187\\
0.521739130434783	0.82943143812709	0.544033610533507	0.544033610533507\\
0.521739130434783	0.842809364548495	0.540398781938833	0.540398781938833\\
0.521739130434783	0.8561872909699	0.536928244603495	0.536928244603495\\
0.521739130434783	0.869565217391304	0.533654034283399	0.533654034283399\\
0.521739130434783	0.882943143812709	0.530607905746261	0.530607905746261\\
0.521739130434783	0.896321070234114	0.527821009489164	0.527821009489164\\
0.521739130434783	0.909698996655518	0.525323547976623	0.525323547976623\\
0.521739130434783	0.923076923076923	0.523144417759354	0.523144417759354\\
0.521739130434783	0.936454849498328	0.521310845392235	0.521310845392235\\
0.521739130434783	0.949832775919732	0.5198480264482	0.5198480264482\\
0.521739130434783	0.963210702341137	0.51877877798479	0.51877877798479\\
0.521739130434783	0.976588628762542	0.518123215427154	0.518123215427154\\
0.521739130434783	0.989966555183946	0.517898464870427	0.517898464870427\\
0.525083612040134	0	0.517703172479887	0.517703172479887\\
0.525083612040134	0.0133779264214047	0.517596234283693	0.517596234283693\\
0.525083612040134	0.0267558528428094	0.517931776585359	0.517931776585359\\
0.525083612040134	0.040133779264214	0.518695045610988	0.518695045610988\\
0.525083612040134	0.0535117056856187	0.519868100016533	0.519868100016533\\
0.525083612040134	0.0668896321070234	0.521430066439675	0.521430066439675\\
0.525083612040134	0.0802675585284281	0.523357438623923	0.523357438623923\\
0.525083612040134	0.0936454849498328	0.525624409418902	0.525624409418902\\
0.525083612040134	0.107023411371237	0.528203224518345	0.528203224518345\\
0.525083612040134	0.120401337792642	0.531064546991229	0.531064546991229\\
0.525083612040134	0.133779264214047	0.534177822402783	0.534177822402783\\
0.525083612040134	0.147157190635451	0.537511635487557	0.537511635487557\\
0.525083612040134	0.160535117056856	0.541034050787666	0.541034050787666\\
0.525083612040134	0.173913043478261	0.544712931267706	0.544712931267706\\
0.525083612040134	0.187290969899666	0.548516230540391	0.548516230540391\\
0.525083612040134	0.20066889632107	0.552412255882784	0.552412255882784\\
0.525083612040134	0.214046822742475	0.55636990061854	0.55636990061854\\
0.525083612040134	0.22742474916388	0.560358845640247	0.560358845640247\\
0.525083612040134	0.240802675585284	0.564349730825413	0.564349730825413\\
0.525083612040134	0.254180602006689	0.568314297857735	0.568314297857735\\
0.525083612040134	0.267558528428094	0.572225506514241	0.572225506514241\\
0.525083612040134	0.280936454849498	0.576057626841188	0.576057626841188\\
0.525083612040134	0.294314381270903	0.5797863098445	0.5797863098445\\
0.525083612040134	0.307692307692308	0.583388639393685	0.583388639393685\\
0.525083612040134	0.321070234113712	0.586843168010005	0.586843168010005\\
0.525083612040134	0.334448160535117	0.590129939106479	0.590129939106479\\
0.525083612040134	0.347826086956522	0.593230498091734	0.593230498091734\\
0.525083612040134	0.361204013377926	0.596127894560833	0.596127894560833\\
0.525083612040134	0.374581939799331	0.598806677589021	0.598806677589021\\
0.525083612040134	0.387959866220736	0.60125288593051	0.60125288593051\\
0.525083612040134	0.40133779264214	0.603454034712499	0.603454034712499\\
0.525083612040134	0.414715719063545	0.605399100010374	0.605399100010374\\
0.525083612040134	0.42809364548495	0.607078502497208	0.607078502497208\\
0.525083612040134	0.441471571906354	0.608484091181276	0.608484091181276\\
0.525083612040134	0.454849498327759	0.60960912807993	0.60960912807993\\
0.525083612040134	0.468227424749164	0.610448274526571	0.610448274526571\\
0.525083612040134	0.481605351170569	0.610997579668452	0.610997579668452\\
0.525083612040134	0.494983277591973	0.611254471585191	0.611254471585191\\
0.525083612040134	0.508361204013378	0.611217751339045	0.611217751339045\\
0.525083612040134	0.521739130434783	0.610887590156221	0.610887590156221\\
0.525083612040134	0.535117056856187	0.610265529831175	0.610265529831175\\
0.525083612040134	0.548494983277592	0.609354486340829	0.609354486340829\\
0.525083612040134	0.561872909698997	0.608158756550181	0.608158756550181\\
0.525083612040134	0.575250836120401	0.606684027782637	0.606684027782637\\
0.525083612040134	0.588628762541806	0.60493738991504	0.60493738991504\\
0.525083612040134	0.602006688963211	0.60292734953649	0.60292734953649\\
0.525083612040134	0.615384615384615	0.600663845579569	0.600663845579569\\
0.525083612040134	0.62876254180602	0.598158265690585	0.598158265690585\\
0.525083612040134	0.642140468227425	0.595423462450447	0.595423462450447\\
0.525083612040134	0.655518394648829	0.592473768388935	0.592473768388935\\
0.525083612040134	0.668896321070234	0.589325008552221	0.589325008552221\\
0.525083612040134	0.682274247491639	0.585994509187608	0.585994509187608\\
0.525083612040134	0.695652173913043	0.582501100902842	0.582501100902842\\
0.525083612040134	0.709030100334448	0.578865114444304	0.578865114444304\\
0.525083612040134	0.722408026755853	0.575108367025332	0.575108367025332\\
0.525083612040134	0.735785953177257	0.571254136932083	0.571254136932083\\
0.525083612040134	0.749163879598662	0.567327123952228	0.567327123952228\\
0.525083612040134	0.762541806020067	0.563353393027357	0.563353393027357\\
0.525083612040134	0.775919732441472	0.55936029844329	0.55936029844329\\
0.525083612040134	0.789297658862876	0.555376385867057	0.555376385867057\\
0.525083612040134	0.802675585284281	0.551431269642161	0.551431269642161\\
0.525083612040134	0.816053511705686	0.547555482993757	0.547555482993757\\
0.525083612040134	0.82943143812709	0.543780299201886	0.543780299201886\\
0.525083612040134	0.842809364548495	0.540137522400373	0.540137522400373\\
0.525083612040134	0.8561872909699	0.536659247471738	0.536659247471738\\
0.525083612040134	0.869565217391304	0.533377589543643	0.533377589543643\\
0.525083612040134	0.882943143812709	0.530324384843268	0.530324384843268\\
0.525083612040134	0.896321070234114	0.52753086610449	0.52753086610449\\
0.525083612040134	0.909698996655518	0.525027317295801	0.525027317295801\\
0.525083612040134	0.923076923076923	0.522842714063742	0.522842714063742\\
0.525083612040134	0.936454849498328	0.521004357860582	0.521004357860582\\
0.525083612040134	0.949832775919732	0.519537513117671	0.519537513117671\\
0.525083612040134	0.963210702341137	0.518465057898063	0.518465057898063\\
0.525083612040134	0.976588628762542	0.517807159076945	0.517807159076945\\
0.525083612040134	0.989966555183946	0.517580983139902	0.517580983139902\\
0.528428093645485	0	0.5173397989895	0.5173397989895\\
0.528428093645485	0.0133779264214047	0.517233687978467	0.517233687978467\\
0.528428093645485	0.0267558528428094	0.517571125406721	0.517571125406721\\
0.528428093645485	0.040133779264214	0.518337321670454	0.518337321670454\\
0.528428093645485	0.0535117056856187	0.519514285831744	0.519514285831744\\
0.528428093645485	0.0668896321070234	0.521081082664065	0.521081082664065\\
0.528428093645485	0.0802675585284281	0.523014133570049	0.523014133570049\\
0.528428093645485	0.0936454849498328	0.525287550578206	0.525287550578206\\
0.528428093645485	0.107023411371237	0.527873492179893	0.527873492179893\\
0.528428093645485	0.120401337792642	0.530742529966209	0.530742529966209\\
0.528428093645485	0.133779264214047	0.533864015776315	0.533864015776315\\
0.528428093645485	0.147157190635451	0.537206440249034	0.537206440249034\\
0.528428093645485	0.160535117056856	0.540737775137708	0.540737775137708\\
0.528428093645485	0.173913043478261	0.544425793364563	0.544425793364563\\
0.528428093645485	0.187290969899666	0.548238362430272	0.548238362430272\\
0.528428093645485	0.20066889632107	0.552143708355147	0.552143708355147\\
0.528428093645485	0.214046822742475	0.556110648736177	0.556110648736177\\
0.528428093645485	0.22742474916388	0.560108794712101	0.560108794712101\\
0.528428093645485	0.240802675585284	0.564108722614512	0.564108722614512\\
0.528428093645485	0.254180602006689	0.568082116844846	0.568082116844846\\
0.528428093645485	0.267558528428094	0.572001886067554	0.572001886067554\\
0.528428093645485	0.280936454849498	0.575842255171781	0.575842255171781\\
0.528428093645485	0.294314381270903	0.579578835655213	0.579578835655213\\
0.528428093645485	0.307692307692308	0.583188677154467	0.583188677154467\\
0.528428093645485	0.321070234113712	0.586650302815273	0.586650302815273\\
0.528428093645485	0.334448160535117	0.589943731089343	0.589943731089343\\
0.528428093645485	0.347826086956522	0.59305048638613	0.59305048638613\\
0.528428093645485	0.361204013377926	0.595953600815762	0.595953600815762\\
0.528428093645485	0.374581939799331	0.598637609049562	0.598637609049562\\
0.528428093645485	0.387959866220736	0.601088538108378	0.601088538108378\\
0.528428093645485	0.40133779264214	0.60329389367495	0.60329389367495\\
0.528428093645485	0.414715719063545	0.605242644320605	0.605242644320605\\
0.528428093645485	0.42809364548495	0.606925204842443	0.606925204842443\\
0.528428093645485	0.441471571906354	0.608333419726635	0.608333419726635\\
0.528428093645485	0.454849498327759	0.609460547587375	0.609460547587375\\
0.528428093645485	0.468227424749164	0.610301247278795	0.610301247278795\\
0.528428093645485	0.481605351170569	0.610851566237826	0.610851566237826\\
0.528428093645485	0.494983277591973	0.611108931487869	0.611108931487869\\
0.528428093645485	0.508361204013378	0.61107214361427	0.61107214361427\\
0.528428093645485	0.521739130434783	0.610741373910743	0.610741373910743\\
0.528428093645485	0.535117056856187	0.610118164788655	0.610118164788655\\
0.528428093645485	0.548494983277592	0.609205433436095	0.609205433436095\\
0.528428093645485	0.561872909698997	0.608007478608287	0.608007478608287\\
0.528428093645485	0.575250836120401	0.606529990322785	0.606529990322785\\
0.528428093645485	0.588628762541806	0.604780062119478	0.604780062119478\\
0.528428093645485	0.602006688963211	0.602766205424462	0.602766205424462\\
0.528428093645485	0.615384615384615	0.600498365426094	0.600498365426094\\
0.528428093645485	0.62876254180602	0.597987937729106	0.597987937729106\\
0.528428093645485	0.642140468227425	0.595247784897067	0.595247784897067\\
0.528428093645485	0.655518394648829	0.592292251823767	0.592292251823767\\
0.528428093645485	0.668896321070234	0.589137178690065	0.589137178690065\\
0.528428093645485	0.682274247491639	0.585799910065418	0.585799910065418\\
0.528428093645485	0.695652173913043	0.582299298504927	0.582299298504927\\
0.528428093645485	0.709030100334448	0.578655700777551	0.578655700777551\\
0.528428093645485	0.722408026755853	0.574890964645641	0.574890964645641\\
0.528428093645485	0.735785953177257	0.571028403909279	0.571028403909279\\
0.528428093645485	0.749163879598662	0.567092759243778	0.567092759243778\\
0.528428093645485	0.762541806020067	0.563110142211117	0.563110142211117\\
0.528428093645485	0.775919732441472	0.559107959736236	0.559107959736236\\
0.528428093645485	0.789297658862876	0.555114816330867	0.555114816330867\\
0.528428093645485	0.802675585284281	0.55116039144814	0.55116039144814\\
0.528428093645485	0.816053511705686	0.547275289589952	0.547275289589952\\
0.528428093645485	0.82943143812709	0.543490861195723	0.543490861195723\\
0.528428093645485	0.842809364548495	0.539838992942639	0.539838992942639\\
0.528428093645485	0.8561872909699	0.536351866904609	0.536351866904609\\
0.528428093645485	0.869565217391304	0.533061689059402	0.533061689059402\\
0.528428093645485	0.882943143812709	0.53000038889436	0.53000038889436\\
0.528428093645485	0.896321070234114	0.527199293312484	0.527199293312484\\
0.528428093645485	0.909698996655518	0.524688779629253	0.524688779629253\\
0.528428093645485	0.923076923076923	0.522497914094665	0.522497914094665\\
0.528428093645485	0.936454849498328	0.520654083966755	0.520654083966755\\
0.528428093645485	0.949832775919732	0.519182632572398	0.519182632572398\\
0.528428093645485	0.963210702341137	0.518106507877319	0.518106507877319\\
0.528428093645485	0.976588628762542	0.51744593571137	0.51744593571137\\
0.528428093645485	0.989966555183946	0.517218128839316	0.517218128839316\\
0.531772575250836	0	0.516930980220784	0.516930980220784\\
0.531772575250836	0.0133779264214047	0.516825800848487	0.516825800848487\\
0.531772575250836	0.0267558528428094	0.517165373216974	0.517165373216974\\
0.531772575250836	0.040133779264214	0.517934867302415	0.517934867302415\\
0.531772575250836	0.0535117056856187	0.519116236209506	0.519116236209506\\
0.531772575250836	0.0668896321070234	0.520688474906785	0.520688474906785\\
0.531772575250836	0.0802675585284281	0.522627923173509	0.522627923173509\\
0.531772575250836	0.0936454849498328	0.524908601854503	0.524908601854503\\
0.531772575250836	0.107023411371237	0.527502571070623	0.527502571070623\\
0.531772575250836	0.120401337792642	0.530380299236002	0.530380299236002\\
0.531772575250836	0.133779264214047	0.533511032497083	0.533511032497083\\
0.531772575250836	0.147157190635451	0.536863155405705	0.536863155405705\\
0.531772575250836	0.160535117056856	0.54040453512625	0.54040453512625\\
0.531772575250836	0.173913043478261	0.544102843113386	0.544102843113386\\
0.531772575250836	0.187290969899666	0.54792584985555	0.54792584985555\\
0.531772575250836	0.20066889632107	0.551841689856959	0.551841689856959\\
0.531772575250836	0.214046822742475	0.555819095452593	0.555819095452593\\
0.531772575250836	0.22742474916388	0.559827599268968	0.559827599268968\\
0.531772575250836	0.240802675585284	0.5638377061366	0.5638377061366\\
0.531772575250836	0.254180602006689	0.567821036026019	0.567821036026019\\
0.531772575250836	0.267558528428094	0.57175044013134	0.57175044013134\\
0.531772575250836	0.280936454849498	0.575600092587045	0.575600092587045\\
0.531772575250836	0.294314381270903	0.579345560503179	0.579345560503179\\
0.531772575250836	0.307692307692308	0.582963855072051	0.582963855072051\\
0.531772575250836	0.321070234113712	0.586433466465063	0.586433466465063\\
0.531772575250836	0.334448160535117	0.589734385128346	0.589734385128346\\
0.531772575250836	0.347826086956522	0.592848111923577	0.592848111923577\\
0.531772575250836	0.361204013377926	0.595757659365112	0.595757659365112\\
0.531772575250836	0.374581939799331	0.59844754599157	0.59844754599157\\
0.531772575250836	0.387959866220736	0.600903785691162	0.600903785691162\\
0.531772575250836	0.40133779264214	0.603113873583734	0.603113873583734\\
0.531772575250836	0.414715719063545	0.605066769854709	0.605066769854709\\
0.531772575250836	0.42809364548495	0.606752882740379	0.606752882740379\\
0.531772575250836	0.441471571906354	0.608164051682379	0.608164051682379\\
0.531772575250836	0.454849498327759	0.609293531502096	0.609293531502096\\
0.531772575250836	0.468227424749164	0.610135978293008	0.610135978293008\\
0.531772575250836	0.481605351170569	0.610687437589138	0.610687437589138\\
0.531772575250836	0.494983277591973	0.610945335239493	0.610945335239493\\
0.531772575250836	0.508361204013378	0.610908471299362	0.610908471299362\\
0.531772575250836	0.521739130434783	0.610577017137479	0.610577017137479\\
0.531772575250836	0.535117056856187	0.609952515850922	0.609952515850922\\
0.531772575250836	0.548494983277592	0.609037885974651	0.609037885974651\\
0.531772575250836	0.561872909698997	0.607837428367357	0.607837428367357\\
0.531772575250836	0.575250836120401	0.606356836047169	0.606356836047169\\
0.531772575250836	0.588628762541806	0.604603206637367	0.604603206637367\\
0.531772575250836	0.602006688963211	0.602585056961108	0.602585056961108\\
0.531772575250836	0.615384615384615	0.600312339193166	0.600312339193166\\
0.531772575250836	0.62876254180602	0.597796457833796	0.597796457833796\\
0.531772575250836	0.642140468227425	0.595050286613537	0.595050286613537\\
0.531772575250836	0.655518394648829	0.592088184267121	0.592088184267121\\
0.531772575250836	0.668896321070234	0.588926007929325	0.588926007929325\\
0.531772575250836	0.682274247491639	0.585581122706711	0.585581122706711\\
0.531772575250836	0.695652173913043	0.582072405768759	0.582072405768759\\
0.531772575250836	0.709030100334448	0.578420243084402	0.578420243084402\\
0.531772575250836	0.722408026755853	0.574646516711571	0.574646516711571\\
0.531772575250836	0.735785953177257	0.570774580337653	0.570774580337653\\
0.531772575250836	0.749163879598662	0.566829220580108	0.566829220580108\\
0.531772575250836	0.762541806020067	0.562836601405346	0.562836601405346\\
0.531772575250836	0.775919732441472	0.558824188930556	0.558824188930556\\
0.531772575250836	0.789297658862876	0.554820653861653	0.554820653861653\\
0.531772575250836	0.802675585284281	0.550855748918493	0.550855748918493\\
0.531772575250836	0.816053511705686	0.546960158835778	0.546960158835778\\
0.531772575250836	0.82943143812709	0.543165320934741	0.543165320934741\\
0.531772575250836	0.842809364548495	0.53950321486452	0.53950321486452\\
0.531772575250836	0.8561872909699	0.536006120934036	0.536006120934036\\
0.531772575250836	0.869565217391304	0.532706347505513	0.532706347505513\\
0.531772575250836	0.882943143812709	0.529635929192945	0.529635929192945\\
0.531772575250836	0.896321070234114	0.526826299074942	0.526826299074942\\
0.531772575250836	0.909698996655518	0.52430793973744	0.52430793973744\\
0.531772575250836	0.923076923076923	0.522110019625548	0.522110019625548\\
0.531772575250836	0.936454849498328	0.520260022795751	0.520260022795751\\
0.531772575250836	0.949832775919732	0.51878338158846	0.51878338158846\\
0.531772575250836	0.963210702341137	0.517703122842867	0.517703122842867\\
0.531772575250836	0.976588628762542	0.517039538910669	0.517039538910669\\
0.531772575250836	0.989966555183946	0.516809894772555	0.516809894772555\\
0.535117056856187	0	0.51647670787184	0.51647670787184\\
0.535117056856187	0.0133779264214047	0.516372564967025	0.516372564967025\\
0.535117056856187	0.0267558528428094	0.516714513128969	0.516714513128969\\
0.535117056856187	0.040133779264214	0.517487677283834	0.517487677283834\\
0.535117056856187	0.0535117056856187	0.518673948156615	0.518673948156615\\
0.535117056856187	0.0668896321070234	0.520252242895851	0.520252242895851\\
0.535117056856187	0.0802675585284281	0.522198810289123	0.522198810289123\\
0.535117056856187	0.0936454849498328	0.524487569542091	0.524487569542091\\
0.535117056856187	0.107023411371237	0.527090471141348	0.527090471141348\\
0.535117056856187	0.120401337792642	0.529977868530683	0.529977868530683\\
0.535117056856187	0.133779264214047	0.533118890107798	0.533118890107798\\
0.535117056856187	0.147157190635451	0.536481802264744	0.536481802264744\\
0.535117056856187	0.160535117056856	0.540034355705201	0.540034355705201\\
0.535117056856187	0.173913043478261	0.543744108930921	0.543744108930921\\
0.535117056856187	0.187290969899666	0.547578724469819	0.547578724469819\\
0.535117056856187	0.20066889632107	0.551506235014743	0.551506235014743\\
0.535117056856187	0.214046822742475	0.555495278079045	0.555495278079045\\
0.535117056856187	0.22742474916388	0.559515299005193	0.559515299005193\\
0.535117056856187	0.240802675585284	0.563536723163676	0.563536723163676\\
0.535117056856187	0.254180602006689	0.567531098950028	0.567531098950028\\
0.535117056856187	0.267558528428094	0.57147121374177	0.57147121374177\\
0.535117056856187	0.280936454849498	0.575331185338232	0.575331185338232\\
0.535117056856187	0.294314381270903	0.579086531603684	0.579086531603684\\
0.535117056856187	0.307692307692308	0.582714221098964	0.582714221098964\\
0.535117056856187	0.321070234113712	0.586192707448493	0.586192707448493\\
0.535117056856187	0.334448160535117	0.589501950075586	0.589501950075586\\
0.535117056856187	0.347826086956522	0.592623423772698	0.592623423772698\\
0.535117056856187	0.361204013377926	0.595540119374148	0.595540119374148\\
0.535117056856187	0.374581939799331	0.598236537582513	0.598236537582513\\
0.535117056856187	0.387959866220736	0.600698677777974	0.600698677777974\\
0.535117056856187	0.40133779264214	0.60291402342106	0.60291402342106\\
0.535117056856187	0.414715719063545	0.604871525449299	0.604871525449299\\
0.535117056856187	0.42809364548495	0.606561584870914	0.606561584870914\\
0.535117056856187	0.441471571906354	0.607976035575693	0.607976035575693\\
0.535117056856187	0.454849498327759	0.609108128215195	0.609108128215195\\
0.535117056856187	0.468227424749164	0.609952515850922	0.609952515850922\\
0.535117056856187	0.481605351170569	0.610505241928893	0.610505241928893\\
0.535117056856187	0.494983277591973	0.610763731010427	0.610763731010427\\
0.535117056856187	0.508361204013378	0.610726782569888	0.610726782569888\\
0.535117056856187	0.521739130434783	0.61039456805822	0.61039456805822\\
0.535117056856187	0.535117056856187	0.609768631324079	0.609768631324079\\
0.535117056856187	0.548494983277592	0.608851892379467	0.608851892379467\\
0.535117056856187	0.561872909698997	0.607648654391644	0.607648654391644\\
0.535117056856187	0.575250836120401	0.606164613675038	0.606164613675038\\
0.535117056856187	0.588628762541806	0.60440687234341	0.60440687234341\\
0.535117056856187	0.602006688963211	0.602383953161291	0.602383953161291\\
0.535117056856187	0.615384615384615	0.600105816002364	0.600105816002364\\
0.535117056856187	0.62876254180602	0.597583875179087	0.597583875179087\\
0.535117056856187	0.642140468227425	0.594831016750786	0.594831016750786\\
0.535117056856187	0.655518394648829	0.591861614745752	0.591861614745752\\
0.535117056856187	0.668896321070234	0.588691545046142	0.588691545046142\\
0.535117056856187	0.682274247491639	0.585338195483795	0.585338195483795\\
0.535117056856187	0.695652173913043	0.581820470482414	0.581820470482414\\
0.535117056856187	0.709030100334448	0.578158788361385	0.578158788361385\\
0.535117056856187	0.722408026755853	0.574375069195031	0.574375069195031\\
0.535117056856187	0.735785953177257	0.570492710907806	0.570492710907806\\
0.535117056856187	0.749163879598662	0.566536551093481	0.566536551093481\\
0.535117056856187	0.762541806020067	0.562532811891145	0.562532811891145\\
0.535117056856187	0.775919732441472	0.558509025153463	0.558509025153463\\
0.535117056856187	0.789297658862876	0.554493935127415	0.554493935127415\\
0.535117056856187	0.802675585284281	0.550517375962777	0.550517375962777\\
0.535117056856187	0.816053511705686	0.546610121599163	0.546610121599163\\
0.535117056856187	0.82943143812709	0.542803705989181	0.542803705989181\\
0.535117056856187	0.842809364548495	0.539130212221458	0.539130212221458\\
0.535117056856187	0.8561872909699	0.535622029934694	0.535622029934694\\
0.535117056856187	0.869565217391304	0.532311581473017	0.532311581473017\\
0.535117056856187	0.882943143812709	0.529231018517779	0.529231018517779\\
0.535117056856187	0.896321070234114	0.526411892413416	0.526411892413416\\
0.535117056856187	0.909698996655518	0.523884803030702	0.523884803030702\\
0.535117056856187	0.923076923076923	0.521679032696489	0.521679032696489\\
0.535117056856187	0.936454849498328	0.519822173353749	0.519822173353749\\
0.535117056856187	0.949832775919732	0.518339756565994	0.518339756565994\\
0.535117056856187	0.963210702341137	0.517254897100015	0.517254897100015\\
0.535117056856187	0.976588628762542	0.516587961467345	0.516587961467345\\
0.535117056856187	0.989966555183946	0.516356272855707	0.516356272855707\\
0.538461538461538	0	0.51597697273207	0.51597697273207\\
0.538461538461538	0.0133779264214047	0.515873971541843	0.515873971541843\\
0.538461538461538	0.0267558528428094	0.516218537510031	0.516218537510031\\
0.538461538461538	0.040133779264214	0.516995745838188	0.516995745838188\\
0.538461538461538	0.0535117056856187	0.518187418383481	0.518187418383481\\
0.538461538461538	0.0668896321070234	0.519772386376212	0.519772386376212\\
0.538461538461538	0.0802675585284281	0.521726798148004	0.521726798148004\\
0.538461538461538	0.0936454849498328	0.524024460705995	0.524024460705995\\
0.538461538461538	0.107023411371237	0.526637203531854	0.526637203531854\\
0.538461538461538	0.120401337792642	0.529535253200336	0.529535253200336\\
0.538461538461538	0.133779264214047	0.53268760820461	0.53268760820461\\
0.538461538461538	0.147157190635451	0.536062404613189	0.536062404613189\\
0.538461538461538	0.160535117056856	0.539627264717568	0.539627264717568\\
0.538461538461538	0.173913043478261	0.543349622514263	0.543349622514263\\
0.538461538461538	0.187290969899666	0.547197021568953	0.547197021568953\\
0.538461538461538	0.20066889632107	0.551137382427973	0.551137382427973\\
0.538461538461538	0.214046822742475	0.555139238196628	0.555139238196628\\
0.538461538461538	0.22742474916388	0.559171938146769	0.559171938146769\\
0.538461538461538	0.240802675585284	0.563205820225931	0.563205820225931\\
0.538461538461538	0.254180602006689	0.567212354115874	0.567212354115874\\
0.538461538461538	0.267558528428094	0.571164257044311	0.571164257044311\\
0.538461538461538	0.280936454849498	0.575035584914114	0.575035584914114\\
0.538461538461538	0.294314381270903	0.578801801509513	0.578801801509513\\
0.538461538461538	0.307692307692308	0.582439828599867	0.582439828599867\\
0.538461538461538	0.321070234113712	0.58592807971917	0.58592807971917\\
0.538461538461538	0.334448160535117	0.589246480280902	0.589246480280902\\
0.538461538461538	0.347826086956522	0.592376476517131	0.592376476517131\\
0.538461538461538	0.361204013377926	0.595301035527497	0.595301035527497\\
0.538461538461538	0.374581939799331	0.598004638503544	0.598004638503544\\
0.538461538461538	0.387959866220736	0.600473268968629	0.600473268968629\\
0.538461538461538	0.40133779264214	0.602694397652016	0.602694397652016\\
0.538461538461538	0.414715719063545	0.604656965403461	0.604656965403461\\
0.538461538461538	0.42809364548495	0.606351365355371	0.606351365355371\\
0.538461538461538	0.441471571906354	0.607769425355207	0.607769425355207\\
0.538461538461538	0.454849498327759	0.608904391521703	0.608904391521703\\
0.538461538461538	0.468227424749164	0.609750913624254	0.609750913624254\\
0.538461538461538	0.481605351170569	0.610305032844087	0.610305032844087\\
0.538461538461538	0.494983277591973	0.610564172346969	0.610564172346969\\
0.538461538461538	0.508361204013378	0.610527130978005	0.610527130978005\\
0.538461538461538	0.521739130434783	0.610194080277176	0.610194080277176\\
0.538461538461538	0.535117056856187	0.609566564907328	0.609566564907328\\
0.538461538461538	0.548494983277592	0.608647506481522	0.608647506481522\\
0.538461538461538	0.561872909698997	0.607441210671662	0.607441210671662\\
0.538461538461538	0.575250836120401	0.605953377372292	0.605953377372292\\
0.538461538461538	0.588628762541806	0.604191113580011	0.604191113580011\\
0.538461538461538	0.602006688963211	0.602162948527532	0.602162948527532\\
0.538461538461538	0.615384615384615	0.599878850479758	0.599878850479758\\
0.538461538461538	0.62876254180602	0.597350244455307	0.597350244455307\\
0.538461538461538	0.642140468227425	0.59459002997907	0.59459002997907\\
0.538461538461538	0.655518394648829	0.591612597798438	0.591612597798438\\
0.538461538461538	0.668896321070234	0.5884338443077	0.5884338443077\\
0.538461538461538	0.682274247491639	0.585071182222298	0.585071182222298\\
0.538461538461538	0.695652173913043	0.581543545829647	0.581543545829647\\
0.538461538461538	0.709030100334448	0.577871388920024	0.577871388920024\\
0.538461538461538	0.722408026755853	0.574076673276147	0.574076673276147\\
0.538461538461538	0.735785953177257	0.570182845382849	0.570182845382849\\
0.538461538461538	0.749163879598662	0.566214798821543	0.566214798821543\\
0.538461538461538	0.762541806020067	0.562198819654448	0.562198819654448\\
0.538461538461538	0.775919732441472	0.558162512001681	0.558162512001681\\
0.538461538461538	0.789297658862876	0.554134700995031	0.554134700995031\\
0.538461538461538	0.802675585284281	0.550145310383916	0.550145310383916\\
0.538461538461538	0.816053511705686	0.546225212302629	0.546225212302629\\
0.538461538461538	0.82943143812709	0.542406047114699	0.542406047114699\\
0.538461538461538	0.842809364548495	0.53872001185901	0.53872001185901\\
0.538461538461538	0.8561872909699	0.535199616655645	0.535199616655645\\
0.538461538461538	0.869565217391304	0.531877409498344	0.531877409498344\\
0.538461538461538	0.882943143812709	0.528785671159247	0.528785671159247\\
0.538461538461538	0.896321070234114	0.525956083432249	0.525956083432249\\
0.538461538461538	0.909698996655518	0.523419375588822	0.523419375588822\\
0.538461538461538	0.923076923076923	0.521204955630313	0.521204955630313\\
0.538461538461538	0.936454849498328	0.519340534580803	0.519340534580803\\
0.538461538461538	0.949832775919732	0.517851753538835	0.517851753538835\\
0.538461538461538	0.963210702341137	0.516761824346165	0.516761824346165\\
0.538461538461538	0.976588628762542	0.516091195391395	0.516091195391395\\
0.538461538461538	0.989966555183946	0.515857254121223	0.515857254121223\\
0.54180602006689	0	0.515431764686532	0.515431764686532\\
0.54180602006689	0.0133779264214047	0.51533001092002	0.51533001092002\\
0.54180602006689	0.0267558528428094	0.515677437988232	0.515677437988232\\
0.54180602006689	0.040133779264214	0.516459066644045	0.516459066644045\\
0.54180602006689	0.0535117056856187	0.517656643315706	0.517656643315706\\
0.54180602006689	0.0668896321070234	0.519248905124848	0.519248905124848\\
0.54180602006689	0.0802675585284281	0.521211890376491	0.521211890376491\\
0.54180602006689	0.0936454849498328	0.523519283204817	0.523519283204817\\
0.54180602006689	0.107023411371237	0.526142780597582	0.526142780597582\\
0.54180602006689	0.120401337792642	0.529052470245273	0.529052470245273\\
0.54180602006689	0.133779264214047	0.53221720847045	0.53221720847045\\
0.54180602006689	0.147157190635451	0.535604988753861	0.535604988753861\\
0.54180602006689	0.160535117056856	0.539183292935351	0.539183292935351\\
0.54180602006689	0.173913043478261	0.542919418880083	0.542919418880083\\
0.54180602006689	0.187290969899666	0.546780780130998	0.546780780130998\\
0.54180602006689	0.20066889632107	0.55073517470905	0.55073517470905\\
0.54180602006689	0.214046822742475	0.554751021695763	0.554751021695763\\
0.54180602006689	0.22742474916388	0.558797565489835	0.558797565489835\\
0.54180602006689	0.240802675585284	0.562845048648837	0.562845048648837\\
0.54180602006689	0.254180602006689	0.566864855008138	0.566864855008138\\
0.54180602006689	0.267558528428094	0.570829625327064	0.570829625327064\\
0.54180602006689	0.280936454849498	0.574713348072148	0.574713348072148\\
0.54180602006689	0.294314381270903	0.578491428139828	0.578491428139828\\
0.54180602006689	0.307692307692308	0.582140736378095	0.582140736378095\\
0.54180602006689	0.321070234113712	0.585639642719423	0.585639642719423\\
0.54180602006689	0.334448160535117	0.588968035613841	0.588968035613841\\
0.54180602006689	0.347826086956522	0.592107330275334	0.592107330275334\\
0.54180602006689	0.361204013377926	0.595040468046924	0.595040468046924\\
0.54180602006689	0.374581939799331	0.597751908965396	0.597751908965396\\
0.54180602006689	0.387959866220736	0.600227619377819	0.600227619377819\\
0.54180602006689	0.40133779264214	0.602455056237225	0.602455056237225\\
0.54180602006689	0.414715719063545	0.604423149490055	0.604423149490055\\
0.54180602006689	0.42809364548495	0.606122283766662	0.606122283766662\\
0.54180602006689	0.441471571906354	0.607544280400203	0.607544280400203\\
0.54180602006689	0.454849498327759	0.608682380629033	0.608682380629033\\
0.54180602006689	0.468227424749164	0.609531230682609	0.609531230682609\\
0.54180602006689	0.481605351170569	0.610086869309726	0.610086869309726\\
0.54180602006689	0.494983277591973	0.610346718178703	0.610346718178703\\
0.54180602006689	0.508361204013378	0.610309575459836	0.610309575459836\\
0.54180602006689	0.521739130434783	0.609975612788573	0.609975612788573\\
0.54180602006689	0.535117056856187	0.609346375700978	0.609346375700978\\
0.54180602006689	0.548494983277592	0.60842478752843	0.60842478752843\\
0.54180602006689	0.561872909698997	0.607215156633609	0.607215156633609\\
0.54180602006689	0.575250836120401	0.605723186761906	0.605723186761906\\
0.54180602006689	0.588628762541806	0.603955990168904	0.603955990168904\\
0.54180602006689	0.602006688963211	0.601922103063036	0.601922103063036\\
0.54180602006689	0.615384615384615	0.599631502770502	0.599631502770502\\
0.54180602006689	0.62876254180602	0.597095625885027	0.597095625885027\\
0.54180602006689	0.642140468227425	0.594327386506234	0.594327386506234\\
0.54180602006689	0.655518394648829	0.591341193496318	0.591341193496318\\
0.54180602006689	0.668896321070234	0.588152965494758	0.588152965494758\\
0.54180602006689	0.682274247491639	0.584780142225966	0.584780142225966\\
0.54180602006689	0.695652173913043	0.581241690417025	0.581241690417025\\
0.54180602006689	0.709030100334448	0.577558102416298	0.577558102416298\\
0.54180602006689	0.722408026755853	0.573751385374988	0.573751385374988\\
0.54180602006689	0.735785953177257	0.569845038632268	0.569845038632268\\
0.54180602006689	0.749163879598662	0.565864016743134	0.565864016743134\\
0.54180602006689	0.762541806020067	0.561834675423503	0.561834675423503\\
0.54180602006689	0.775919732441472	0.557784697580234	0.557784697580234\\
0.54180602006689	0.789297658862876	0.553742996569911	0.553742996569911\\
0.54180602006689	0.802675585284281	0.549739593918223	0.549739593918223\\
0.54180602006689	0.816053511705686	0.545805468963085	0.545805468963085\\
0.54180602006689	0.82943143812709	0.54197237829132	0.54197237829132\\
0.54180602006689	0.842809364548495	0.538272643450295	0.538272643450295\\
0.54180602006689	0.8561872909699	0.534738906255659	0.534738906255659\\
0.54180602006689	0.869565217391304	0.531403852095924	0.531403852095924\\
0.54180602006689	0.882943143812709	0.528299902948742	0.528299902948742\\
0.54180602006689	0.896321070234114	0.525458883344317	0.525458883344317\\
0.54180602006689	0.909698996655518	0.522911664182905	0.522911664182905\\
0.54180602006689	0.923076923076923	0.520687791050527	0.520687791050527\\
0.54180602006689	0.936454849498328	0.518815105365015	0.518815105365015\\
0.54180602006689	0.949832775919732	0.517319368185285	0.517319368185285\\
0.54180602006689	0.963210702341137	0.516223897678747	0.516223897678747\\
0.54180602006689	0.976588628762542	0.51554923191614	0.51554923191614\\
0.54180602006689	0.989966555183946	0.515312828722534	0.515312828722534\\
0.545150501672241	0	0.514841072720733	0.514841072720733\\
0.545150501672241	0.0133779264214047	0.514740672593284	0.514740672593284\\
0.545150501672241	0.0267558528428094	0.515091205459318	0.515091205459318\\
0.545150501672241	0.040133779264214	0.515877632844539	0.515877632844539\\
0.545150501672241	0.0535117056856187	0.51708161910689	0.51708161910689\\
0.545150501672241	0.0668896321070234	0.518681798967473	0.518681798967473\\
0.545150501672241	0.0802675585284281	0.52065409101709	0.52065409101709\\
0.545150501672241	0.0936454849498328	0.522972045716035	0.522972045716035\\
0.545150501672241	0.107023411371237	0.52560721593915	0.52560721593915\\
0.545150501672241	0.120401337792642	0.528529538349482	0.528529538349482\\
0.545150501672241	0.133779264214047	0.531707714711908	0.531707714711908\\
0.545150501672241	0.147157190635451	0.535109583545085	0.535109583545085\\
0.545150501672241	0.160535117056856	0.538702474101423	0.538702474101423\\
0.545150501672241	0.173913043478261	0.542453536407959	0.542453536407959\\
0.545150501672241	0.187290969899666	0.546330042860266	0.546330042860266\\
0.545150501672241	0.20066889632107	0.550299658527444	0.550299658527444\\
0.545150501672241	0.214046822742475	0.554330678819775	0.554330678819775\\
0.545150501672241	0.22742474916388	0.558392234443147	0.558392234443147\\
0.545150501672241	0.240802675585284	0.562454464594053	0.562454464594053\\
0.545150501672241	0.254180602006689	0.566488660135932	0.566488660135932\\
0.545150501672241	0.267558528428094	0.570467379057502	0.570467379057502\\
0.545150501672241	0.280936454849498	0.574364536872783	0.574364536872783\\
0.545150501672241	0.294314381270903	0.578155474811939	0.578155474811939\\
0.545150501672241	0.307692307692308	0.581817008704849	0.581817008704849\\
0.545150501672241	0.321070234113712	0.585327461406925	0.585327461406925\\
0.545150501672241	0.334448160535117	0.588666681487789	0.588666681487789\\
0.545150501672241	0.347826086956522	0.591816050722333	0.591816050722333\\
0.545150501672241	0.361204013377926	0.594758482710831	0.594758482710831\\
0.545150501672241	0.374581939799331	0.597478414725816	0.597478414725816\\
0.545150501672241	0.387959866220736	0.599961794650664	0.599961794650664\\
0.545150501672241	0.40133779264214	0.602196064646699	0.602196064646699\\
0.545150501672241	0.414715719063545	0.604170142968102	0.604170142968102\\
0.545150501672241	0.42809364548495	0.605874405140397	0.605874405140397\\
0.545150501672241	0.441471571906354	0.607300665530679	0.607300665530679\\
0.545150501672241	0.454849498327759	0.608442160166206	0.608442160166206\\
0.545150501672241	0.468227424749164	0.609293531502096	0.609293531502096\\
0.545150501672241	0.481605351170569	0.609850815697042	0.609850815697042\\
0.545150501672241	0.494983277591973	0.610111432826524	0.610111432826524\\
0.545150501672241	0.508361204013378	0.610074180343521	0.610074180343521\\
0.545150501672241	0.521739130434783	0.609739229984943	0.609739229984943\\
0.545150501672241	0.535117056856187	0.609108128215195	0.609108128215195\\
0.545150501672241	0.548494983277592	0.608183800193854	0.608183800193854\\
0.545150501672241	0.561872909698997	0.606970557149678	0.606970557149678\\
0.545150501672241	0.575250836120401	0.605474106935347	0.605474106935347\\
0.545150501672241	0.588628762541806	0.603701567423883	0.603701567423883\\
0.545150501672241	0.602006688963211	0.601661482285941	0.601661482285941\\
0.545150501672241	0.615384615384615	0.599363838554835	0.599363838554835\\
0.545150501672241	0.62876254180602	0.596820085240988	0.596820085240988\\
0.545150501672241	0.642140468227425	0.594043152097771	0.594043152097771\\
0.545150501672241	0.655518394648829	0.591047467465221	0.591047467465221\\
0.545150501672241	0.668896321070234	0.587848973926394	0.587848973926394\\
0.545150501672241	0.682274247491639	0.584465140303928	0.584465140303928\\
0.545150501672241	0.695652173913043	0.580914968303765	0.580914968303765\\
0.545150501672241	0.709030100334448	0.577218991883052	0.577218991883052\\
0.545150501672241	0.722408026755853	0.573399267186493	0.573399267186493\\
0.545150501672241	0.735785953177257	0.569479350669235	0.569479350669235\\
0.545150501672241	0.749163879598662	0.56548426281776	0.56548426281776\\
0.545150501672241	0.762541806020067	0.561440434710204	0.561440434710204\\
0.545150501672241	0.775919732441472	0.55737563454524	0.55737563454524\\
0.545150501672241	0.789297658862876	0.553318871239775	0.553318871239775\\
0.545150501672241	0.802675585284281	0.549300272279585	0.549300272279585\\
0.545150501672241	0.816053511705686	0.545350933235785	0.545350933235785\\
0.545150501672241	0.82943143812709	0.541502736766474	0.541502736766474\\
0.545150501672241	0.842809364548495	0.537788139537416	0.537788139537416\\
0.545150501672241	0.8561872909699	0.534239926342297	0.534239926342297\\
0.545150501672241	0.869565217391304	0.530890931794254	0.530890931794254\\
0.545150501672241	0.882943143812709	0.527773731291163	0.527773731291163\\
0.545150501672241	0.896321070234114	0.524920304499517	0.524920304499517\\
0.545150501672241	0.909698996655518	0.522361676299586	0.522361676299586\\
0.545150501672241	0.923076923076923	0.52012754190119	0.52012754190119\\
0.545150501672241	0.936454849498328	0.518245884558229	0.518245884558229\\
0.545150501672241	0.949832775919732	0.516742595840023	0.516742595840023\\
0.545150501672241	0.963210702341137	0.515641109603971	0.515641109603971\\
0.545150501672241	0.976588628762542	0.514962061504657	0.514962061504657\\
0.545150501672241	0.989966555183946	0.51472298593914	0.51472298593914\\
0.548494983277592	0	0.514204884925861	0.514204884925861\\
0.548494983277592	0.0133779264214047	0.514105945203834	0.514105945203834\\
0.548494983277592	0.0267558528428094	0.514459830094297	0.514459830094297\\
0.548494983277592	0.040133779264214	0.515251437057761	0.515251437057761\\
0.548494983277592	0.0535117056856187	0.516462341652686	0.516462341652686\\
0.548494983277592	0.0668896321070234	0.518071067796888	0.518071067796888\\
0.548494983277592	0.0802675585284281	0.520053404551489	0.520053404551489\\
0.548494983277592	0.0936454849498328	0.522382757763794	0.522382757763794\\
0.548494983277592	0.107023411371237	0.525030524434787	0.525030524434787\\
0.548494983277592	0.120401337792642	0.527966477917347	0.527966477917347\\
0.548494983277592	0.133779264214047	0.531159152899724	0.531159152899724\\
0.548494983277592	0.147157190635451	0.534576220444278	0.534576220444278\\
0.548494983277592	0.160535117056856	0.538184844975483	0.538184844975483\\
0.548494983277592	0.173913043478261	0.541952016887904	0.541952016887904\\
0.548494983277592	0.187290969899666	0.54584485623563	0.54584485623563\\
0.548494983277592	0.20066889632107	0.549830884658044	0.549830884658044\\
0.548494983277592	0.214046822742475	0.553878264212609	0.553878264212609\\
0.548494983277592	0.22742474916388	0.557956003074554	0.557956003074554\\
0.548494983277592	0.240802675585284	0.562034129104154	0.562034129104154\\
0.548494983277592	0.254180602006689	0.566083833075486	0.566083833075486\\
0.548494983277592	0.267558528428094	0.570077583922596	0.570077583922596\\
0.548494983277592	0.280936454849498	0.573989218716928	0.573989218716928\\
0.548494983277592	0.294314381270903	0.577794010275985	0.577794010275985\\
0.548494983277592	0.307692307692308	0.581468715351045	0.581468715351045\\
0.548494983277592	0.321070234113712	0.58499160628373	0.58499160628373\\
0.548494983277592	0.334448160535117	0.588342488886268	0.588342488886268\\
0.548494983277592	0.347826086956522	0.5915027091134	0.5915027091134\\
0.548494983277592	0.361204013377926	0.594455150875488	0.594455150875488\\
0.548494983277592	0.374581939799331	0.597184227108515	0.597184227108515\\
0.548494983277592	0.387959866220736	0.599675865979599	0.599675865979599\\
0.548494983277592	0.40133779264214	0.60191749387489	0.60191749387489\\
0.548494983277592	0.414715719063545	0.603898016596207	0.603898016596207\\
0.548494983277592	0.42809364548495	0.605607799986939	0.605607799986939\\
0.548494983277592	0.441471571906354	0.607038651018254	0.607038651018254\\
0.548494983277592	0.454849498327759	0.608183800193854	0.608183800193854\\
0.548494983277592	0.468227424749164	0.609037885974651	0.609037885974651\\
0.548494983277592	0.481605351170569	0.609596941782374	0.609596941782374\\
0.548494983277592	0.494983277591973	0.609858386011318	0.609858386011318\\
0.548494983277592	0.508361204013378	0.609821015357927	0.609821015357927\\
0.548494983277592	0.521739130434783	0.609485001666096	0.609485001666096\\
0.548494983277592	0.535117056856187	0.608851892379467	0.608851892379467\\
0.548494983277592	0.548494983277592	0.607924614587711	0.607924614587711\\
0.548494983277592	0.561872909698997	0.60670748254922	0.60670748254922\\
0.548494983277592	0.575250836120401	0.60520620846494	0.60520620846494\\
0.548494983277592	0.588628762541806	0.603427916164612	0.603427916164612\\
0.548494983277592	0.602006688963211	0.601381157244815	0.601381157244815\\
0.548494983277592	0.615384615384615	0.599075929065464	0.599075929065464\\
0.548494983277592	0.62876254180602	0.596523693865612	0.596523693865612\\
0.548494983277592	0.642140468227425	0.593737398098639	0.593737398098639\\
0.548494983277592	0.655518394648829	0.590731490909988	0.590731490909988\\
0.548494983277592	0.668896321070234	0.587521940486972	0.587521940486972\\
0.548494983277592	0.682274247491639	0.58412624680043	0.58412624680043\\
0.548494983277592	0.695652173913043	0.580563449034288	0.580563449034288\\
0.548494983277592	0.709030100334448	0.57685412576538	0.57685412576538\\
0.548494983277592	0.722408026755853	0.573020385718615	0.573020385718615\\
0.548494983277592	0.735785953177257	0.569085846691373	0.569085846691373\\
0.548494983277592	0.749163879598662	0.565075600028746	0.565075600028746\\
0.548494983277592	0.762541806020067	0.561016157855298	0.561016157855298\\
0.548494983277592	0.775919732441472	0.556935380150748	0.556935380150748\\
0.548494983277592	0.789297658862876	0.55286237872258	0.55286237872258\\
0.548494983277592	0.802675585284281	0.548827395207866	0.548827395207866\\
0.548494983277592	0.816053511705686	0.544861650462514	0.544861650462514\\
0.548494983277592	0.82943143812709	0.540997163102202	0.540997163102202\\
0.548494983277592	0.842809364548495	0.537266535576881	0.537266535576881\\
0.548494983277592	0.8561872909699	0.533702707014785	0.533702707014785\\
0.548494983277592	0.869565217391304	0.530338673175512	0.530338673175512\\
0.548494983277592	0.882943143812709	0.527207175200611	0.527207175200611\\
0.548494983277592	0.896321070234114	0.52434036041607	0.52434036041607\\
0.548494983277592	0.909698996655518	0.521769420167632	0.521769420167632\\
0.548494983277592	0.923076923076923	0.519524211468735	0.519524211468735\\
0.548494983277592	0.936454849498328	0.517632870993259	0.517632870993259\\
0.548494983277592	0.949832775919732	0.516121431507182	0.516121431507182\\
0.548494983277592	0.963210702341137	0.515013452046431	0.515013452046431\\
0.548494983277592	0.976588628762542	0.514329673856818	0.514329673856818\\
0.548494983277592	0.989966555183946	0.514087714182177	0.514087714182177\\
0.551839464882943	0	0.513523188504465	0.513523188504465\\
0.551839464882943	0.0133779264214047	0.513425816550667	0.513425816550667\\
0.551839464882943	0.0267558528428094	0.513783301347689	0.513783301347689\\
0.551839464882943	0.040133779264214	0.514580471388085	0.514580471388085\\
0.551839464882943	0.0535117056856187	0.515798806606136	0.515798806606136\\
0.551839464882943	0.0668896321070234	0.517416711593003	0.517416711593003\\
0.551839464882943	0.0802675585284281	0.519409835925684	0.519409835925684\\
0.551839464882943	0.0936454849498328	0.521751429749238	0.521751429749238\\
0.551839464882943	0.107023411371237	0.524412722275734	0.524412722275734\\
0.551839464882943	0.120401337792642	0.527363311113722	0.527363311113722\\
0.551839464882943	0.133779264214047	0.530571551212948	0.530571551212948\\
0.551839464882943	0.147157190635451	0.534004933555482	0.534004933555482\\
0.551839464882943	0.160535117056856	0.537630445384126	0.537630445384126\\
0.551839464882943	0.173913043478261	0.541414905572116	0.541414905572116\\
0.551839464882943	0.187290969899666	0.545325270563127	0.545325270563127\\
0.551839464882943	0.20066889632107	0.549328908033772	0.549328908033772\\
0.551839464882943	0.214046822742475	0.553393836970711	0.553393836970711\\
0.551839464882943	0.22742474916388	0.557488934161509	0.557488934161509\\
0.551839464882943	0.240802675585284	0.561584108151219	0.561584108151219\\
0.551839464882943	0.254180602006689	0.565650442516379	0.565650442516379\\
0.551839464882943	0.267558528428094	0.56966031087236	0.56966031087236\\
0.551839464882943	0.280936454849498	0.573587466386583	0.573587466386583\\
0.551839464882943	0.294314381270903	0.577407108752513	0.577407108752513\\
0.551839464882943	0.307692307692308	0.5810959316218	0.5810959316218\\
0.551839464882943	0.321070234113712	0.584632153427692	0.584632153427692\\
0.551839464882943	0.334448160535117	0.587995534391377	0.587995534391377\\
0.551839464882943	0.347826086956522	0.591167382309654	0.591167382309654\\
0.551839464882943	0.361204013377926	0.594130549497958	0.594130549497958\\
0.551839464882943	0.374581939799331	0.596869423023636	0.596869423023636\\
0.551839464882943	0.387959866220736	0.599369910122601	0.599369910122601\\
0.551839464882943	0.40133779264214	0.601619420456909	0.601619420456909\\
0.551839464882943	0.414715719063545	0.603606846647039	0.603606846647039\\
0.551839464882943	0.42809364548495	0.605322544304373	0.605322544304373\\
0.551839464882943	0.441471571906354	0.606758312597897	0.606758312597897\\
0.551839464882943	0.454849498327759	0.607907376214955	0.607907376214955\\
0.551839464882943	0.468227424749164	0.608764369418049	0.608764369418049\\
0.551839464882943	0.481605351170569	0.609325322756703	0.609325322756703\\
0.551839464882943	0.494983277591973	0.609587652863274	0.609587652863274\\
0.551839464882943	0.508361204013378	0.609550155641991	0.609550155641991\\
0.551839464882943	0.521739130434783	0.609213003048752	0.609213003048752\\
0.551839464882943	0.535117056856187	0.608577743552779	0.608577743552779\\
0.551839464882943	0.548494983277592	0.607647306267134	0.607647306267134\\
0.551839464882943	0.561872909698997	0.606426008630766	0.606426008630766\\
0.551839464882943	0.575250836120401	0.604919567417197	0.604919567417197\\
0.551839464882943	0.588628762541806	0.603135112731516	0.603135112731516\\
0.551839464882943	0.602006688963211	0.60108120453535	0.60108120453535\\
0.551839464882943	0.615384615384615	0.598767851106328	0.598767851106328\\
0.551839464882943	0.62876254180602	0.59620652869206	0.59620652869206\\
0.551839464882943	0.642140468227425	0.593410201456838	0.593410201456838\\
0.551839464882943	0.655518394648829	0.590393340640764	0.590393340640764\\
0.551839464882943	0.668896321070234	0.587171941655325	0.587171941655325\\
0.551839464882943	0.682274247491639	0.583763537627011	0.583763537627011\\
0.551839464882943	0.695652173913043	0.580187207673481	0.580187207673481\\
0.551839464882943	0.709030100334448	0.57646357795898	0.57646357795898\\
0.551839464882943	0.722408026755853	0.572614813333701	0.572614813333701\\
0.551839464882943	0.735785953177257	0.568664597124997	0.568664597124997\\
0.551839464882943	0.749163879598662	0.564638096430093	0.564638096430093\\
0.551839464882943	0.762541806020067	0.560561910077503	0.560561910077503\\
0.551839464882943	0.775919732441472	0.55646399629965	0.55646399629965\\
0.551839464882943	0.789297658862876	0.552373577118658	0.552373577118658\\
0.551839464882943	0.802675585284281	0.548321016521592	0.548321016521592\\
0.551839464882943	0.816053511705686	0.544337669724051	0.544337669724051\\
0.551839464882943	0.82943143812709	0.540455701226575	0.540455701226575\\
0.551839464882943	0.842809364548495	0.536707869989128	0.536707869989128\\
0.551839464882943	0.8561872909699	0.533127280910779	0.533127280910779\\
0.551839464882943	0.869565217391304	0.529747102918754	0.529747102918754\\
0.551839464882943	0.882943143812709	0.526600255339343	0.526600255339343\\
0.551839464882943	0.896321070234114	0.523719065814674	0.523719065814674\\
0.551839464882943	0.909698996655518	0.521134904786975	0.521134904786975\\
0.551839464882943	0.923076923076923	0.518877803405799	0.518877803405799\\
0.551839464882943	0.936454849498328	0.516976063502699	0.516976063502699\\
0.551839464882943	0.949832775919732	0.515455869874598	0.515455869874598\\
0.551839464882943	0.963210702341137	0.514340916359567	0.514340916359567\\
0.551839464882943	0.976588628762542	0.513652057916954	0.513652057916954\\
0.551839464882943	0.989966555183946	0.513407001000454	0.513407001000454\\
0.555183946488294	0	0.51279596977659	0.51279596977659\\
0.555183946488294	0.0133779264214047	0.512700273596411	0.512700273596411\\
0.555183946488294	0.0267558528428094	0.513061607966464	0.513061607966464\\
0.555183946488294	0.040133779264214	0.513864727438445	0.513864727438445\\
0.555183946488294	0.0535117056856187	0.515091009394306	0.515091009394306\\
0.555183946488294	0.0668896321070234	0.516718730444581	0.516718730444581\\
0.555183946488294	0.0802675585284281	0.51872339057725	0.51872339057725\\
0.555183946488294	0.0936454849498328	0.52107807298345	0.52107807298345\\
0.555183946488294	0.107023411371237	0.523753827004665	0.523753827004665\\
0.555183946488294	0.120401337792642	0.52672006190742	0.52672006190742\\
0.555183946488294	0.133779264214047	0.529944940086854	0.529944940086854\\
0.555183946488294	0.147157190635451	0.533395759680896	0.533395759680896\\
0.555183946488294	0.160535117056856	0.537039318275118	0.537039318275118\\
0.555183946488294	0.173913043478261	0.540842251231062	0.540842251231062\\
0.555183946488294	0.187290969899666	0.544771340032893	0.544771340032893\\
0.555183946488294	0.20066889632107	0.548793787802511	0.548793787802511\\
0.555183946488294	0.214046822742475	0.552877460699149	0.552877460699149\\
0.555183946488294	0.22742474916388	0.556991095245666	0.556991095245666\\
0.555183946488294	0.240802675585284	0.561104472689319	0.561104472689319\\
0.555183946488294	0.254180602006689	0.565188562311444	0.565188562311444\\
0.555183946488294	0.267558528428094	0.569215636166823	0.569215636166823\\
0.555183946488294	0.280936454849498	0.573159358088636	0.573159358088636\\
0.555183946488294	0.294314381270903	0.576994849972975	0.576994849972975\\
0.555183946488294	0.307692307692308	0.580698738393569	0.580698738393569\\
0.555183946488294	0.321070234113712	0.584249184526277	0.584249184526277\\
0.555183946488294	0.334448160535117	0.58762590021438	0.58762590021438\\
0.555183946488294	0.347826086956522	0.590810152805568	0.590810152805568\\
0.555183946488294	0.361204013377926	0.593784761160722	0.593784761160722\\
0.555183946488294	0.374581939799331	0.596534084989708	0.596534084989708\\
0.555183946488294	0.387959866220736	0.599044009422724	0.599044009422724\\
0.555183946488294	0.40133779264214	0.601301926485904	0.601301926485904\\
0.555183946488294	0.414715719063545	0.603296714922807	0.603296714922807\\
0.555183946488294	0.42809364548495	0.605018719592376	0.605018719592376\\
0.555183946488294	0.441471571906354	0.606459731480458	0.606459731480458\\
0.555183946488294	0.454849498327759	0.607612969186304	0.607612969186304\\
0.555183946488294	0.468227424749164	0.608473062586581	0.608473062586581\\
0.555183946488294	0.481605351170569	0.609036039235823	0.609036039235823\\
0.555183946488294	0.494983277591973	0.609299313931817	0.609299313931817\\
0.555183946488294	0.508361204013378	0.609261681754685	0.609261681754685\\
0.555183946488294	0.521739130434783	0.60892331477681	0.60892331477681\\
0.555183946488294	0.535117056856187	0.608285762534461	0.608285762534461\\
0.555183946488294	0.548494983277592	0.60735195624818	0.60735195624818\\
0.555183946488294	0.561872909698997	0.606126216674862	0.606126216674862\\
0.555183946488294	0.575250836120401	0.604614265367059	0.604614265367059\\
0.555183946488294	0.588628762541806	0.602823239001707	0.602823239001707\\
0.555183946488294	0.602006688963211	0.600761706318257	0.600761706318257\\
0.555183946488294	0.615384615384615	0.598439687072715	0.598439687072715\\
0.555183946488294	0.62876254180602	0.59586867226683	0.59586867226683\\
0.555183946488294	0.642140468227425	0.59306164474874	0.59306164474874\\
0.555183946488294	0.655518394648829	0.590033099101263	0.590033099101263\\
0.555183946488294	0.668896321070234	0.586799059536128	0.586799059536128\\
0.555183946488294	0.682274247491639	0.583377094297149	0.583377094297149\\
0.555183946488294	0.695652173913043	0.579786324844671	0.579786324844671\\
0.555183946488294	0.709030100334448	0.576047427851476	0.576047427851476\\
0.555183946488294	0.722408026755853	0.572182627793095	0.572182627793095\\
0.555183946488294	0.735785953177257	0.568215677672848	0.568215677672848\\
0.555183946488294	0.749163879598662	0.564171825197064	0.564171825197064\\
0.555183946488294	0.762541806020067	0.56007776152657	0.56007776152657\\
0.555183946488294	0.775919732441472	0.555961549598712	0.555961549598712\\
0.555183946488294	0.789297658862876	0.551852528967104	0.551852528967104\\
0.555183946488294	0.802675585284281	0.547781194174963	0.547781194174963\\
0.555183946488294	0.816053511705686	0.543779043896975	0.543779043896975\\
0.555183946488294	0.82943143812709	0.539878398489402	0.539878398489402\\
0.555183946488294	0.842809364548495	0.536112184212197	0.536112184212197\\
0.555183946488294	0.8561872909699	0.532513683257077	0.532513683257077\\
0.555183946488294	0.869565217391304	0.529116249846791	0.529116249846791\\
0.555183946488294	0.882943143812709	0.525952994060042	0.525952994060042\\
0.555183946488294	0.896321070234114	0.523056436655596	0.523056436655596\\
0.555183946488294	0.909698996655518	0.520458139960243	0.520458139960243\\
0.555183946488294	0.923076923076923	0.518188321757088	0.518188321757088\\
0.555183946488294	0.936454849498328	0.516275460939324	0.516275460939324\\
0.555183946488294	0.949832775919732	0.514745905329284	0.514745905329284\\
0.555183946488294	0.963210702341137	0.513623493336997	0.513623493336997\\
0.555183946488294	0.976588628762542	0.512929201882133	0.512929201882133\\
0.555183946488294	0.989966555183946	0.512680833086977	0.512680833086977\\
0.558528428093645	0	0.512023214186343	0.512023214186343\\
0.558528428093645	0.0133779264214047	0.511929302474662	0.511929302474662\\
0.558528428093645	0.0267558528428094	0.512294737999652	0.512294737999652\\
0.558528428093645	0.040133779264214	0.513104196323575	0.513104196323575\\
0.558528428093645	0.0535117056856187	0.514338945236257	0.514338945236257\\
0.558528428093645	0.0668896321070234	0.515977124572726	0.515977124572726\\
0.558528428093645	0.0802675585284281	0.517994074464825	0.517994074464825\\
0.558528428093645	0.0936454849498328	0.520362699723046	0.520362699723046\\
0.558528428093645	0.107023411371237	0.52305385755722	0.52305385755722\\
0.558528428093645	0.120401337792642	0.526036756118191	0.526036756118191\\
0.558528428093645	0.133779264214047	0.529279352264674	0.529279352264674\\
0.558528428093645	0.147157190635451	0.532748738376512	0.532748738376512\\
0.558528428093645	0.160535117056856	0.536411509775947	0.536411509775947\\
0.558528428093645	0.173913043478261	0.540234106213929	0.540234106213929\\
0.558528428093645	0.187290969899666	0.54418312278053	0.54418312278053\\
0.558528428093645	0.20066889632107	0.548225587388419	0.548225587388419\\
0.558528428093645	0.214046822742475	0.552329203572004	0.552329203572004\\
0.558528428093645	0.22742474916388	0.556462558691596	0.556462558691596\\
0.558528428093645	0.240802675585284	0.560595298710934	0.560595298710934\\
0.558528428093645	0.254180602006689	0.564698271530372	0.564698271530372\\
0.558528428093645	0.267558528428094	0.568743641426452	0.568743641426452\\
0.558528428093645	0.280936454849498	0.572704977501848	0.572704977501848\\
0.558528428093645	0.294314381270903	0.576557319223125	0.576557319223125\\
0.558528428093645	0.307692307692308	0.580277222153923	0.580277222153923\\
0.558528428093645	0.321070234113712	0.583842786912755	0.583842786912755\\
0.558528428093645	0.334448160535117	0.58723367422841	0.58723367422841\\
0.558528428093645	0.347826086956522	0.590431108758364	0.590431108758364\\
0.558528428093645	0.361204013377926	0.593417874097962	0.593417874097962\\
0.558528428093645	0.374581939799331	0.596178301157072	0.596178301157072\\
0.558528428093645	0.387959866220736	0.598698251828921	0.598698251828921\\
0.558528428093645	0.40133779264214	0.600965099631564	0.600965099631564\\
0.558528428093645	0.414715719063545	0.602967708771744	0.602967708771744\\
0.558528428093645	0.42809364548495	0.604696412866958	0.604696412866958\\
0.558528428093645	0.441471571906354	0.606142994365969	0.606142994365969\\
0.558528428093645	0.454849498327759	0.607300665530679	0.607300665530679\\
0.558528428093645	0.468227424749164	0.608164051682379	0.608164051682379\\
0.558528428093645	0.481605351170569	0.608729177271111	0.608729177271111\\
0.558528428093645	0.494983277591973	0.608993455196119	0.608993455196119\\
0.558528428093645	0.508361204013378	0.608955679685571	0.608955679685571\\
0.558528428093645	0.521739130434783	0.608616022932232	0.608616022932232\\
0.558528428093645	0.535117056856187	0.607976035575693	0.607976035575693\\
0.558528428093645	0.548494983277592	0.607038651018254	0.607038651018254\\
0.558528428093645	0.561872909698997	0.605808193457704	0.605808193457704\\
0.558528428093645	0.575250836120401	0.604290389413047	0.604290389413047\\
0.558528428093645	0.588628762541806	0.602492382405943	0.602492382405943\\
0.558528428093645	0.602006688963211	0.600422750338319	0.600422750338319\\
0.558528428093645	0.615384615384615	0.598091524972711	0.598091524972711\\
0.558528428093645	0.62876254180602	0.595510212773875	0.595510212773875\\
0.558528428093645	0.642140468227425	0.592691816206123	0.592691816206123\\
0.558528428093645	0.655518394648829	0.589650854398969	0.589650854398969\\
0.558528428093645	0.668896321070234	0.58640338189347	0.58640338189347\\
0.558528428093645	0.682274247491639	0.582967003963329	0.582967003963329\\
0.558528428093645	0.695652173913043	0.579360886770309	0.579360886770309\\
0.558528428093645	0.709030100334448	0.575605760366726	0.575605760366726\\
0.558528428093645	0.722408026755853	0.571723912305005	0.571723912305005\\
0.558528428093645	0.735785953177257	0.567739169365335	0.567739169365335\\
0.558528428093645	0.749163879598662	0.563676864680536	0.563676864680536\\
0.558528428093645	0.762541806020067	0.559563787340323	0.559563787340323\\
0.558528428093645	0.775919732441472	0.555428111417782	0.555428111417782\\
0.558528428093645	0.789297658862876	0.551299301306471	0.551299301306471\\
0.558528428093645	0.802675585284281	0.547207990319256	0.547207990319256\\
0.558528428093645	0.816053511705686	0.5431858297149	0.5431858297149\\
0.558528428093645	0.82943143812709	0.53926530572231	0.53926530572231\\
0.558528428093645	0.842809364548495	0.535479522759644	0.535479522759644\\
0.558528428093645	0.8561872909699	0.531861951924359	0.531861951924359\\
0.558528428093645	0.869565217391304	0.528446144976812	0.528446144976812\\
0.558528428093645	0.882943143812709	0.5252654154515	0.5252654154515\\
0.558528428093645	0.896321070234114	0.522352490178746	0.522352490178746\\
0.558528428093645	0.909698996655518	0.519739136326829	0.519739136326829\\
0.558528428093645	0.923076923076923	0.517455770987342	0.517455770987342\\
0.558528428093645	0.936454849498328	0.515531062198156	0.515531062198156\\
0.558528428093645	0.949832775919732	0.513991531974125	0.513991531974125\\
0.558528428093645	0.963210702341137	0.512861173224741	0.512861173224741\\
0.558528428093645	0.976588628762542	0.512161093211073	0.512161093211073\\
0.558528428093645	0.989966555183946	0.511909196285952	0.511909196285952\\
0.561872909698997	0	0.511204906308933	0.511204906308933\\
0.561872909698997	0.0133779264214047	0.51111288849784	0.51111288849784\\
0.561872909698997	0.0267558528428094	0.511482678808665	0.511482678808665\\
0.561872909698997	0.040133779264214	0.512298868684237	0.512298868684237\\
0.561872909698997	0.0535117056856187	0.513542609162371	0.513542609162371\\
0.561872909698997	0.0668896321070234	0.515191894356177	0.515191894356177\\
0.561872909698997	0.0802675585284281	0.51722189409986	0.51722189409986\\
0.561872909698997	0.0936454849498328	0.519605323208518	0.519605323208518\\
0.561872909698997	0.107023411371237	0.522312834306705	0.522312834306705\\
0.561872909698997	0.120401337792642	0.52531342146729	0.52531342146729\\
0.561872909698997	0.133779264214047	0.528574822853258	0.528574822853258\\
0.561872909698997	0.147157190635451	0.53206391201192	0.53206391201192\\
0.561872909698997	0.160535117056856	0.535747069256739	0.535747069256739\\
0.561872909698997	0.173913043478261	0.539590526513553	0.539590526513553\\
0.561872909698997	0.187290969899666	0.543560680952957	0.543560680952957\\
0.561872909698997	0.20066889632107	0.547624374557677	0.547624374557677\\
0.561872909698997	0.214046822742475	0.551749138397094	0.551749138397094\\
0.561872909698997	0.22742474916388	0.555903401749677	0.555903401749677\\
0.561872909698997	0.240802675585284	0.560056667307318	0.560056667307318\\
0.561872909698997	0.254180602006689	0.56417965451704	0.56417965451704\\
0.561872909698997	0.267558528428094	0.56824441368603	0.56824441368603\\
0.561872909698997	0.280936454849498	0.572224413827025	0.572224413827025\\
0.561872909698997	0.294314381270903	0.576094607389337	0.576094607389337\\
0.561872909698997	0.307692307692308	0.579831475043959	0.579831475043959\\
0.561872909698997	0.321070234113712	0.583413053604759	0.583413053604759\\
0.561872909698997	0.334448160535117	0.586818950003301	0.586818950003301\\
0.561872909698997	0.347826086956522	0.590030344019283	0.590030344019283\\
0.561872909698997	0.361204013377926	0.593029982223511	0.593029982223511\\
0.561872909698997	0.374581939799331	0.595802165332757	0.595802165332757\\
0.561872909698997	0.387959866220736	0.59833273091814	0.59833273091814\\
0.561872909698997	0.40133779264214	0.600609033159735	0.600609033159735\\
0.561872909698997	0.414715719063545	0.602619921105544	0.602619921105544\\
0.561872909698997	0.42809364548495	0.604355716676053	0.604355716676053\\
0.561872909698997	0.441471571906354	0.605808193457704	0.605808193457704\\
0.561872909698997	0.454849498327759	0.606970557149678	0.606970557149678\\
0.561872909698997	0.468227424749164	0.607837428367357	0.607837428367357\\
0.561872909698997	0.481605351170569	0.608404828360887	0.608404828360887\\
0.561872909698997	0.494983277591973	0.60867016807619	0.60867016807619\\
0.561872909698997	0.508361204013378	0.608632240865921	0.608632240865921\\
0.561872909698997	0.521739130434783	0.608291219046516	0.608291219046516\\
0.561872909698997	0.535117056856187	0.607648654391644	0.607648654391644\\
0.561872909698997	0.548494983277592	0.60670748254922	0.60670748254922\\
0.561872909698997	0.561872909698997	0.605472031265552	0.605472031265552\\
0.561872909698997	0.575250836120401	0.603948032193285	0.603948032193285\\
0.561872909698997	0.588628762541806	0.602142635946584	0.602142635946584\\
0.561872909698997	0.602006688963211	0.600064429944601	0.600064429944601\\
0.561872909698997	0.615384615384615	0.59772345844996	0.59772345844996\\
0.561872909698997	0.62876254180602	0.59513124406022	0.59513124406022\\
0.561872909698997	0.642140468227425	0.592300809744933	0.592300809744933\\
0.561872909698997	0.655518394648829	0.589246700337279	0.589246700337279\\
0.561872909698997	0.668896321070234	0.585985002186593	0.585985002186593\\
0.561872909698997	0.682274247491639	0.582533359456564	0.582533359456564\\
0.561872909698997	0.695652173913043	0.57891098531536	0.57891098531536\\
0.561872909698997	0.709030100334448	0.57513866601211	0.57513866601211\\
0.561872909698997	0.722408026755853	0.571238755575615	0.571238755575615\\
0.561872909698997	0.735785953177257	0.567235158615314	0.567235158615314\\
0.561872909698997	0.749163879598662	0.563153298465124	0.563153298465124\\
0.561872909698997	0.762541806020067	0.559020067705721	0.559020067705721\\
0.561872909698997	0.775919732441472	0.554863757953198	0.554863757953198\\
0.561872909698997	0.789297658862876	0.550713965739838	0.550713965739838\\
0.561872909698997	0.802675585284281	0.546601471368703	0.546601471368703\\
0.561872909698997	0.816053511705686	0.542558087834188	0.542558087834188\\
0.561872909698997	0.82943143812709	0.538616477303272	0.538616477303272\\
0.561872909698997	0.842809364548495	0.534809933282788	0.534809933282788\\
0.561872909698997	0.8561872909699	0.531172127486062	0.531172127486062\\
0.561872909698997	0.869565217391304	0.52773682157485	0.52773682157485\\
0.561872909698997	0.882943143812709	0.52453754538777	0.52453754538777\\
0.561872909698997	0.896321070234114	0.521607244946828	0.521607244946828\\
0.561872909698997	0.909698996655518	0.518977905399592	0.518977905399592\\
0.561872909698997	0.923076923076923	0.516680156011434	0.516680156011434\\
0.561872909698997	0.936454849498328	0.514742866240193	0.514742866240193\\
0.561872909698997	0.949832775919732	0.513192743645838	0.513192743645838\\
0.561872909698997	0.963210702341137	0.512053945734345	0.512053945734345\\
0.561872909698997	0.976588628762542	0.511347718633702	0.511347718633702\\
0.561872909698997	0.989966555183946	0.511092075600272	0.511092075600272\\
0.565217391304348	0	0.510341029858147	0.510341029858147\\
0.565217391304348	0.0133779264214047	0.510251016165565	0.510251016165565\\
0.565217391304348	0.0267558528428094	0.510625417078313	0.510625417078313\\
0.565217391304348	0.040133779264214	0.511448734702464	0.511448734702464\\
0.565217391304348	0.0535117056856187	0.512701996035081	0.512701996035081\\
0.565217391304348	0.0668896321070234	0.51436304035844	0.51436304035844\\
0.565217391304348	0.0802675585284281	0.516406856580685	0.516406856580685\\
0.565217391304348	0.0936454849498328	0.518805957705366	0.518805957705366\\
0.565217391304348	0.107023411371237	0.521530779112065	0.521530779112065\\
0.565217391304348	0.120401337792642	0.524550087631701	0.524550087631701\\
0.565217391304348	0.133779264214047	0.527831389382739	0.527831389382739\\
0.565217391304348	0.147157190635451	0.531341325834398	0.531341325834398\\
0.565217391304348	0.160535117056856	0.535046049397633	0.535046049397633\\
0.565217391304348	0.173913043478261	0.538911571835901	0.538911571835901\\
0.565217391304348	0.187290969899666	0.542904080778834	0.542904080778834\\
0.565217391304348	0.20066889632107	0.546990221488766	0.546990221488766\\
0.565217391304348	0.214046822742475	0.551137342685096	0.551137342685096\\
0.565217391304348	0.22742474916388	0.555313706623202	0.555313706623202\\
0.565217391304348	0.240802675585284	0.559488664732887	0.559488664732887\\
0.565217391304348	0.254180602006689	0.563632800950591	0.563632800950591\\
0.565217391304348	0.267558528428094	0.567718045452028	0.567718045452028\\
0.565217391304348	0.280936454849498	0.571717761840395	0.571717761840395\\
0.565217391304348	0.294314381270903	0.575606811007835	0.575606811007835\\
0.565217391304348	0.307692307692308	0.579361594903352	0.579361594903352\\
0.565217391304348	0.321070234113712	0.582960083345199	0.582960083345199\\
0.565217391304348	0.334448160535117	0.586381826842508	0.586381826842508\\
0.565217391304348	0.347826086956522	0.589607958166713	0.589607958166713\\
0.565217391304348	0.361204013377926	0.592621185160422	0.592621185160422\\
0.565217391304348	0.374581939799331	0.595405777006779	0.595405777006779\\
0.565217391304348	0.387959866220736	0.597947545918661	0.597947545918661\\
0.565217391304348	0.40133779264214	0.60023382595311	0.60023382595311\\
0.565217391304348	0.414715719063545	0.602253450417754	0.602253450417754\\
0.565217391304348	0.42809364548495	0.603996729115939	0.603996729115939\\
0.565217391304348	0.441471571906354	0.605455426476965	0.605455426476965\\
0.565217391304348	0.454849498327759	0.606622741437216	0.606622741437216\\
0.565217391304348	0.468227424749164	0.607493289775746	0.607493289775746\\
0.565217391304348	0.481605351170569	0.608063089462323	0.608063089462323\\
0.565217391304348	0.494983277591973	0.608329549444495	0.608329549444495\\
0.565217391304348	0.508361204013378	0.608291462180382	0.608291462180382\\
0.565217391304348	0.521739130434783	0.607949000112732	0.607949000112732\\
0.565217391304348	0.535117056856187	0.607303716174215	0.607303716174215\\
0.565217391304348	0.548494983277592	0.60635854831119	0.60635854831119\\
0.565217391304348	0.561872909698997	0.60511782790989	0.60511782790989\\
0.565217391304348	0.575250836120401	0.603587291902378	0.603587291902378\\
0.565217391304348	0.588628762541806	0.601774098216525	0.601774098216525\\
0.565217391304348	0.602006688963211	0.599686844111769	0.599686844111769\\
0.565217391304348	0.615384615384615	0.597335586807714	0.597335586807714\\
0.565217391304348	0.62876254180602	0.594731865663054	0.594731865663054\\
0.565217391304348	0.642140468227425	0.591888724995715	0.591888724995715\\
0.565217391304348	0.655518394648829	0.588820736449559	0.588820736449559\\
0.565217391304348	0.668896321070234	0.585544019607801	0.585544019607801\\
0.565217391304348	0.682274247491639	0.582076259328337	0.582076259328337\\
0.565217391304348	0.695652173913043	0.578436718033389	0.578436718033389\\
0.565217391304348	0.709030100334448	0.574646240928801	0.574646240928801\\
0.565217391304348	0.722408026755853	0.570727251863481	0.570727251863481\\
0.565217391304348	0.735785953177257	0.566703737276409	0.566703737276409\\
0.565217391304348	0.749163879598662	0.562601215431137	0.562601215431137\\
0.565217391304348	0.762541806020067	0.558446687923971	0.558446687923971\\
0.565217391304348	0.775919732441472	0.554268570295479	0.554268570295479\\
0.565217391304348	0.789297658862876	0.5500965985043	0.5500965985043\\
0.565217391304348	0.802675585284281	0.54596170807089	0.54596170807089\\
0.565217391304348	0.816053511705686	0.541895882904251	0.541895882904251\\
0.565217391304348	0.82943143812709	0.537931971225671	0.537931971225671\\
0.565217391304348	0.842809364548495	0.53410346663737	0.53410346663737\\
0.565217391304348	0.8561872909699	0.53044425328146	0.53044425328146\\
0.565217391304348	0.869565217391304	0.526988315214181	0.526988315214181\\
0.565217391304348	0.882943143812709	0.523769411580907	0.523769411580907\\
0.565217391304348	0.896321070234114	0.520820720891647	0.520820720891647\\
0.565217391304348	0.909698996655518	0.518174459604239	0.518174459604239\\
0.565217391304348	0.923076923076923	0.515861482226685	0.515861482226685\\
0.565217391304348	0.936454849498328	0.513910872117883	0.513910872117883\\
0.565217391304348	0.949832775919732	0.512349533934228	0.512349533934228\\
0.565217391304348	0.963210702341137	0.511201800056938	0.511201800056938\\
0.565217391304348	0.976588628762542	0.510489064161357	0.510489064161357\\
0.565217391304348	0.989966555183946	0.510229455199499	0.510229455199499\\
0.568561872909699	0	0.509431567694297	0.509431567694297\\
0.568561872909699	0.0133779264214047	0.50934366917355	0.50934366917355\\
0.568561872909699	0.0267558528428094	0.509722938828554	0.509722938828554\\
0.568561872909699	0.040133779264214	0.510553784117821	0.510553784117821\\
0.568561872909699	0.0535117056856187	0.511817100571034	0.511817100571034\\
0.568561872909699	0.0668896321070234	0.513490563356825	0.513490563356825\\
0.568561872909699	0.0802675585284281	0.515548969628975	0.515548969628975\\
0.568561872909699	0.0936454849498328	0.517964618548123	0.517964618548123\\
0.568561872909699	0.107023411371237	0.520707715369196	0.520707715369196\\
0.568561872909699	0.120401337792642	0.523746786302136	0.523746786302136\\
0.568561872909699	0.133779264214047	0.527049091870315	0.527049091870315\\
0.568561872909699	0.147157190635451	0.53058102803738	0.53058102803738\\
0.568561872909699	0.160535117056856	0.534308506260714	0.534308506260714\\
0.568561872909699	0.173913043478261	0.538197305674204	0.538197305674204\\
0.568561872909699	0.187290969899666	0.542213392643644	0.542213392643644\\
0.568561872909699	0.20066889632107	0.546323204847319	0.546323204847319\\
0.568561872909699	0.214046822742475	0.55049389872312	0.55049389872312\\
0.568561872909699	0.22742474916388	0.554693560539752	0.554693560539752\\
0.568561872909699	0.240802675585284	0.558891382473629	0.558891382473629\\
0.568561872909699	0.254180602006689	0.563057805910298	0.563057805910298\\
0.568561872909699	0.267558528428094	0.567164634763473	0.567164634763473\\
0.568561872909699	0.280936454849498	0.571185121950188	0.571185121950188\\
0.568561872909699	0.294314381270903	0.575094032316843	0.575094032316843\\
0.568561872909699	0.307692307692308	0.578867685318028	0.578867685318028\\
0.568561872909699	0.321070234113712	0.582483980645538	0.582483980645538\\
0.568561872909699	0.334448160535117	0.585922409822119	0.585922409822119\\
0.568561872909699	0.347826086956522	0.589164056541155	0.589164056541155\\
0.568561872909699	0.361204013377926	0.592191588272155	0.592191588272155\\
0.568561872909699	0.374581939799331	0.594989241379849	0.594989241379849\\
0.568561872909699	0.387959866220736	0.597542801734652	0.597542801734652\\
0.568561872909699	0.40133779264214	0.599839582532984	0.599839582532984\\
0.568561872909699	0.414715719063545	0.60186840080307	0.60186840080307\\
0.568561872909699	0.42809364548495	0.603619553848441	0.603619553848441\\
0.568561872909699	0.441471571906354	0.605084796678563	0.605084796678563\\
0.568561872909699	0.454849498327759	0.606257321293635	0.606257321293635\\
0.568561872909699	0.468227424749164	0.607131738527191	0.607131738527191\\
0.568561872909699	0.481605351170569	0.607704063003881	0.607704063003881\\
0.568561872909699	0.494983277591973	0.607971701638083	0.607971701638083\\
0.568561872909699	0.508361204013378	0.607933445979149	0.607933445979149\\
0.568561872909699	0.521739130434783	0.60758946859809	0.60758946859809\\
0.568561872909699	0.535117056856187	0.606941323605352	0.606941323605352\\
0.568561872909699	0.548494983277592	0.605991951286941	0.605991951286941\\
0.568561872909699	0.561872909698997	0.604745686743305	0.604745686743305\\
0.568561872909699	0.575250836120401	0.603208272309109	0.603208272309109\\
0.568561872909699	0.588628762541806	0.601386873419071	0.601386873419071\\
0.568561872909699	0.602006688963211	0.599290097462513	0.599290097462513\\
0.568561872909699	0.615384615384615	0.596928015034142	0.596928015034142\\
0.568561872909699	0.62876254180602	0.594312182838275	0.594312182838275\\
0.568561872909699	0.642140468227425	0.591455667335715	0.591455667335715\\
0.568561872909699	0.655518394648829	0.588373068035091	0.588373068035091\\
0.568561872909699	0.668896321070234	0.585080539122517	0.585080539122517\\
0.568561872909699	0.682274247491639	0.581595807894955	0.581595807894955\\
0.568561872909699	0.695652173913043	0.577938188215357	0.577938188215357\\
0.568561872909699	0.709030100334448	0.574128586945035	0.574128586945035\\
0.568561872909699	0.722408026755853	0.570189501037207	0.570189501037207\\
0.568561872909699	0.735785953177257	0.566145002704914	0.566145002704914\\
0.568561872909699	0.749163879598662	0.562020709820372	0.562020709820372\\
0.568561872909699	0.762541806020067	0.557843738479754	0.557843738479754\\
0.568561872909699	0.775919732441472	0.553642634501327	0.553642634501327\\
0.568561872909699	0.789297658862876	0.549447280544959	0.549447280544959\\
0.568561872909699	0.802675585284281	0.54528877558178	0.54528877558178\\
0.568561872909699	0.816053511705686	0.541199283642504	0.541199283642504\\
0.568561872909699	0.82943143812709	0.537211849172	0.537211849172\\
0.568561872909699	0.842809364548495	0.533360176954734	0.533360176954734\\
0.568561872909699	0.8561872909699	0.529678375483068	0.529678375483068\\
0.568561872909699	0.869565217391304	0.52620066383775	0.52620066383775\\
0.568561872909699	0.882943143812709	0.522961043637365	0.522961043637365\\
0.568561872909699	0.896321070234114	0.519992939363639	0.519992939363639\\
0.568561872909699	0.909698996655518	0.51732881232146	0.51732881232146\\
0.568561872909699	0.923076923076923	0.514999755547443	0.514999755547443\\
0.568561872909699	0.936454849498328	0.51303507900237	0.51303507900237\\
0.568561872909699	0.949832775919732	0.511461896202767	0.511461896202767\\
0.568561872909699	0.963210702341137	0.510304724878224	0.510304724878224\\
0.568561872909699	0.976588628762542	0.509585115097652	0.509585115097652\\
0.568561872909699	0.989966555183946	0.50932131842834	0.50932131842834\\
0.57190635451505	0	0.508476501832617	0.508476501832617\\
0.57190635451505	0.0133779264214047	0.508390830423029	0.508390830423029\\
0.57190635451505	0.0267558528428094	0.50877522942697	0.50877522942697\\
0.57190635451505	0.040133779264214	0.50961400624474	0.50961400624474\\
0.57190635451505	0.0535117056856187	0.510887917364717	0.510887917364717\\
0.57190635451505	0.0668896321070234	0.512574464373425	0.512574464373425\\
0.57190635451505	0.0802675585284281	0.514648241628675	0.514648241628675\\
0.57190635451505	0.0936454849498328	0.517081322187357	0.517081322187357\\
0.57190635451505	0.107023411371237	0.519843668065722	0.519843668065722\\
0.57190635451505	0.120401337792642	0.52290355124491	0.52290355124491\\
0.57190635451505	0.133779264214047	0.526227972888247	0.526227972888247\\
0.57190635451505	0.147157190635451	0.529783069833403	0.529783069833403\\
0.57190635451505	0.160535117056856	0.533534499366601	0.533534499366601\\
0.57190635451505	0.173913043478261	0.53744779538783	0.53744779538783\\
0.57190635451505	0.187290969899666	0.541488691169522	0.541488691169522\\
0.57190635451505	0.20066889632107	0.545623405865655	0.545623405865655\\
0.57190635451505	0.214046822742475	0.549818893652815	0.549818893652815\\
0.57190635451505	0.22742474916388	0.554043055826908	0.554043055826908\\
0.57190635451505	0.240802675585284	0.558264917319614	0.558264917319614\\
0.57190635451505	0.254180602006689	0.562454769944237	0.562454769944237\\
0.57190635451505	0.267558528428094	0.566584285256331	0.566584285256331\\
0.57190635451505	0.280936454849498	0.570626600256446	0.570626600256446\\
0.57190635451505	0.294314381270903	0.574556379311645	0.574556379311645\\
0.57190635451505	0.307692307692308	0.578349855670462	0.578349855670462\\
0.57190635451505	0.321070234113712	0.581984855831391	0.581984855831391\\
0.57190635451505	0.334448160535117	0.585440809831927	0.585440809831927\\
0.57190635451505	0.347826086956522	0.588698750281995	0.588698750281995\\
0.57190635451505	0.361204013377926	0.591741302695338	0.591741302695338\\
0.57190635451505	0.374581939799331	0.59455266939245	0.59455266939245\\
0.57190635451505	0.387959866220736	0.597118608971905	0.597118608971905\\
0.57190635451505	0.40133779264214	0.599426413082021	0.599426413082021\\
0.57190635451505	0.414715719063545	0.601464881977522	0.601464881977522\\
0.57190635451505	0.42809364548495	0.603224300118911	0.603224300118911\\
0.57190635451505	0.441471571906354	0.604696412866958	0.604696412866958\\
0.57190635451505	0.454849498327759	0.605874405140397	0.605874405140397\\
0.57190635451505	0.468227424749164	0.606752882740379	0.606752882740379\\
0.57190635451505	0.481605351170569	0.607327856898247	0.607327856898247\\
0.57190635451505	0.494983277591973	0.607596732471202	0.607596732471202\\
0.57190635451505	0.508361204013378	0.607558300090621	0.607558300090621\\
0.57190635451505	0.521739130434783	0.607212732457016	0.607212732457016\\
0.57190635451505	0.535117056856187	0.606561584870913	0.606561584870913\\
0.57190635451505	0.548494983277592	0.605607799986939	0.605607799986939\\
0.57190635451505	0.561872909698997	0.604355716676053	0.604355716676053\\
0.57190635451505	0.575250836120401	0.60281108277493	0.60281108277493\\
0.57190635451505	0.588628762541806	0.600981071388738	0.600981071388738\\
0.57190635451505	0.602006688963211	0.598874300291022	0.598874300291022\\
0.57190635451505	0.615384615384615	0.596500853828874	0.596500853828874\\
0.57190635451505	0.62876254180602	0.593872306590456	0.593872306590456\\
0.57190635451505	0.642140468227425	0.59100174792262	0.59100174792262\\
0.57190635451505	0.655518394648829	0.587903806196906	0.587903806196906\\
0.57190635451505	0.668896321070234	0.584594671511472	0.584594671511472\\
0.57190635451505	0.682274247491639	0.581092115284319	0.581092115284319\\
0.57190635451505	0.695652173913043	0.577415504941105	0.577415504941105\\
0.57190635451505	0.709030100334448	0.573585811632364	0.573585811632364\\
0.57190635451505	0.722408026755853	0.56962560863641	0.56962560863641\\
0.57190635451505	0.735785953177257	0.565559057825289	0.565559057825289\\
0.57190635451505	0.749163879598662	0.5614118813058	0.5614118813058\\
0.57190635451505	0.762541806020067	0.557211315114594	0.557211315114594\\
0.57190635451505	0.775919732441472	0.552986041670009	0.552986041670009\\
0.57190635451505	0.789297658862876	0.548766097593479	0.548766097593479\\
0.57190635451505	0.802675585284281	0.544582753545428	0.544582753545428\\
0.57190635451505	0.816053511705686	0.54046836291408	0.54046836291408\\
0.57190635451505	0.82943143812709	0.536456176592293	0.536456176592293\\
0.57190635451505	0.842809364548495	0.532580121717646	0.532580121717646\\
0.57190635451505	0.8561872909699	0.528874543168481	0.528874543168481\\
0.57190635451505	0.869565217391304	0.525373907824748	0.525373907824748\\
0.57190635451505	0.882943143812709	0.522112473118172	0.522112473118172\\
0.57190635451505	0.896321070234114	0.519123923184757	0.519123923184757\\
0.57190635451505	0.909698996655518	0.516440977931929	0.516440977931929\\
0.57190635451505	0.923076923076923	0.514094982441983	0.514094982441983\\
0.57190635451505	0.936454849498328	0.512115486212563	0.512115486212563\\
0.57190635451505	0.949832775919732	0.510529823610536	0.510529823610536\\
0.57190635451505	0.963210702341137	0.509362708394445	0.509362708394445\\
0.57190635451505	0.976588628762542	0.508635856050013	0.508635856050013\\
0.57190635451505	0.989966555183946	0.508367647815624	0.508367647815624\\
0.575250836120401	0	0.507475813452133	0.507475813452133\\
0.575250836120401	0.0133779264214047	0.507392482030722	0.507392482030722\\
0.575250836120401	0.0267558528428094	0.507782273601991	0.507782273601991\\
0.575250836120401	0.040133779264214	0.508629389990924	0.508629389990924\\
0.575250836120401	0.0535117056856187	0.509914440913613	0.509914440913613\\
0.575250836120401	0.0668896321070234	0.511614744708118	0.511614744708118\\
0.575250836120401	0.0802675585284281	0.513704681667464	0.513704681667464\\
0.575250836120401	0.0936454849498328	0.516156086239722	0.516156086239722\\
0.575250836120401	0.107023411371237	0.518938663839309	0.518938663839309\\
0.575250836120401	0.120401337792642	0.522020418367789	0.522020418367789\\
0.575250836120401	0.133779264214047	0.52536807763621	0.52536807763621\\
0.575250836120401	0.147157190635451	0.528947505531675	0.528947505531675\\
0.575250836120401	0.160535117056856	0.532724091775826	0.532724091775826\\
0.575250836120401	0.173913043478261	0.536663112286017	0.536663112286017\\
0.575250836120401	0.187290969899666	0.540730055299928	0.540730055299928\\
0.575250836120401	0.20066889632107	0.544890910427058	0.544890910427058\\
0.575250836120401	0.214046822742475	0.549112419553068	0.549112419553068\\
0.575250836120401	0.22742474916388	0.553362289992331	0.553362289992331\\
0.575250836120401	0.240802675585284	0.55760937144162	0.55760937144162\\
0.575250836120401	0.254180602006689	0.561823799141809	0.561823799141809\\
0.575250836120401	0.267558528428094	0.565977106231446	0.565977106231446\\
0.575250836120401	0.280936454849498	0.570042308614054	0.570042308614054\\
0.575250836120401	0.294314381270903	0.573993965802577	0.573993965802577\\
0.575250836120401	0.307692307692308	0.577808221192586	0.577808221192586\\
0.575250836120401	0.321070234113712	0.581462825090451	0.581462825090451\\
0.575250836120401	0.334448160535117	0.584937143618552	0.584937143618552\\
0.575250836120401	0.347826086956522	0.588212156366079	0.588212156366079\\
0.575250836120401	0.361204013377926	0.591270445374094	0.591270445374094\\
0.575250836120401	0.374581939799331	0.594096177755262	0.594096177755262\\
0.575250836120401	0.387959866220736	0.596675083964742	0.596675083964742\\
0.575250836120401	0.40133779264214	0.59899443346803	0.59899443346803\\
0.575250836120401	0.414715719063545	0.601043009299507	0.601043009299507\\
0.575250836120401	0.42809364548495	0.60281108277493	0.60281108277493\\
0.575250836120401	0.441471571906354	0.604290389413047	0.604290389413047\\
0.575250836120401	0.454849498327759	0.605474106935347	0.605474106935347\\
0.575250836120401	0.468227424749164	0.606356836047169	0.606356836047169\\
0.575250836120401	0.481605351170569	0.606934584555726	0.606934584555726\\
0.575250836120401	0.494983277591973	0.607204755248349	0.607204755248349\\
0.575250836120401	0.508361204013378	0.607166137834505	0.607166137834505\\
0.575250836120401	0.521739130434783	0.606818905144693	0.606818905144693\\
0.575250836120401	0.535117056856187	0.606164613675038	0.606164613675038\\
0.575250836120401	0.548494983277592	0.60520620846494	0.60520620846494\\
0.575250836120401	0.561872909698997	0.603948032193285	0.603948032193285\\
0.575250836120401	0.575250836120401	0.602395838273211	0.602395838273211\\
0.575250836120401	0.588628762541806	0.600556807612926	0.600556807612926\\
0.575250836120401	0.602006688963211	0.598439568587503	0.598439568587503\\
0.575250836120401	0.615384615384615	0.596054219630742	0.596054219630742\\
0.575250836120401	0.62876254180602	0.593412353704211	0.593412353704211\\
0.575250836120401	0.642140468227425	0.590527083729912	0.590527083729912\\
0.575250836120401	0.655518394648829	0.587413067881458	0.587413067881458\\
0.575250836120401	0.668896321070234	0.584086533415	0.584086533415\\
0.575250836120401	0.682274247491639	0.580565297485078	0.580565297485078\\
0.575250836120401	0.695652173913043	0.576868783133529	0.576868783133529\\
0.575250836120401	0.709030100334448	0.573018028364913	0.573018028364913\\
0.575250836120401	0.722408026755853	0.569035685936005	0.569035685936005\\
0.575250836120401	0.735785953177257	0.564946011199272	0.564946011199272\\
0.575250836120401	0.749163879598662	0.560774835065164	0.560774835065164\\
0.575250836120401	0.762541806020067	0.55654951890442	0.55654951890442\\
0.575250836120401	0.775919732441472	0.552298888024191	0.552298888024191\\
0.575250836120401	0.789297658862876	0.548053140251287	0.548053140251287\\
0.575250836120401	0.802675585284281	0.543843726178477	0.543843726178477\\
0.575250836120401	0.816053511705686	0.539703197816393	0.539703197816393\\
0.575250836120401	0.82943143812709	0.535665022787408	0.535665022787408\\
0.575250836120401	0.842809364548495	0.531763361840835	0.531763361840835\\
0.575250836120401	0.8561872909699	0.528032808396757	0.528032808396757\\
0.575250836120401	0.869565217391304	0.524508090061447	0.524508090061447\\
0.575250836120401	0.882943143812709	0.521223733602995	0.521223733602995\\
0.575250836120401	0.896321070234114	0.518213696704775	0.518213696704775\\
0.575250836120401	0.909698996655518	0.515510971864224	0.515510971864224\\
0.575250836120401	0.923076923076923	0.513147169971836	0.513147169971836\\
0.575250836120401	0.936454849498328	0.511152093246099	0.511152093246099\\
0.575250836120401	0.949832775919732	0.509553309135565	0.509553309135565\\
0.575250836120401	0.963210702341137	0.508375738329337	0.508375738329337\\
0.575250836120401	0.976588628762542	0.507641270941896	0.507641270941896\\
0.575250836120401	0.989966555183946	0.507368425083772	0.507368425083772\\
0.578595317725752	0	0.506429482904993	0.506429482904993\\
0.578595317725752	0.0133779264214047	0.50634860533934	0.50634860533934\\
0.578595317725752	0.0267558528428094	0.506744055456892	0.506744055456892\\
0.578595317725752	0.040133779264214	0.507599923876875	0.507599923876875\\
0.578595317725752	0.0535117056856187	0.508896665644914	0.508896665644914\\
0.578595317725752	0.0668896321070234	0.510611405973641	0.510611405973641\\
0.578595317725752	0.0802675585284281	0.512718299580844	0.512718299580844\\
0.578595317725752	0.0936454849498328	0.515188929541188	0.515188929541188\\
0.578595317725752	0.107023411371237	0.517992731039661	0.517992731039661\\
0.578595317725752	0.120401337792642	0.52109742578996	0.52109742578996\\
0.578595317725752	0.133779264214047	0.524469454018097	0.524469454018097\\
0.578595317725752	0.147157190635451	0.528074392620357	0.528074392620357\\
0.578595317725752	0.160535117056856	0.531877350175095	0.531877350175095\\
0.578595317725752	0.173913043478261	0.535843331716575	0.535843331716575\\
0.578595317725752	0.187290969899666	0.539937568389264	0.539937568389264\\
0.578595317725752	0.20066889632107	0.544125809154903	0.544125809154903\\
0.578595317725752	0.214046822742475	0.548374573527369	0.548374573527369\\
0.578595317725752	0.22742474916388	0.552651365808298	0.552651365808298\\
0.578595317725752	0.240802675585284	0.55692485247195	0.55692485247195\\
0.578595317725752	0.254180602006689	0.561165005210135	0.561165005210135\\
0.578595317725752	0.267558528428094	0.565343212726027	0.565343212726027\\
0.578595317725752	0.280936454849498	0.569432364699019	0.569432364699019\\
0.578595317725752	0.294314381270903	0.573406911475921	0.573406911475921\\
0.578595317725752	0.307692307692308	0.57724290302131	0.57724290302131\\
0.578595317725752	0.321070234113712	0.580918010522724	0.580918010522724\\
0.578595317725752	0.334448160535117	0.584411533830591	0.584411533830591\\
0.578595317725752	0.347826086956522	0.587704397648043	0.587704397648043\\
0.578595317725752	0.361204013377926	0.590779139095896	0.590779139095896\\
0.578595317725752	0.374581939799331	0.593619888980905	0.593619888980905\\
0.578595317725752	0.387959866220736	0.596212348804042	0.596212348804042\\
0.578595317725752	0.40133779264214	0.598543765268682	0.598543765268682\\
0.578595317725752	0.414715719063545	0.600602903791637	0.600602903791637\\
0.578595317725752	0.42809364548495	0.602380022285708	0.602380022285708\\
0.578595317725752	0.441471571906354	0.603866846271536	0.603866846271536\\
0.578595317725752	0.454849498327759	0.605056546188484	0.605056546188484\\
0.578595317725752	0.468227424749164	0.605943717607184	0.605943717607184\\
0.578595317725752	0.481605351170569	0.606524364898068	0.606524364898068\\
0.578595317725752	0.494983277591973	0.606795888777736	0.606795888777736\\
0.578595317725752	0.508361204013378	0.60675707803533	0.60675707803533\\
0.578595317725752	0.521739130434783	0.606408105631033	0.606408105631033\\
0.578595317725752	0.535117056856187	0.605750529254997	0.605750529254997\\
0.578595317725752	0.548494983277592	0.604787296334126	0.604787296334126\\
0.578595317725752	0.561872909698997	0.603522753372888	0.603522753372888\\
0.578595317725752	0.575250836120401	0.601962659409215	0.601962659409215\\
0.578595317725752	0.588628762541806	0.600114203254451	0.600114203254451\\
0.578595317725752	0.602006688963211	0.597986024063689	0.597986024063689\\
0.578595317725752	0.615384615384615	0.595588234646703	0.595588234646703\\
0.578595317725752	0.62876254180602	0.592932446776932	0.592932446776932\\
0.578595317725752	0.642140468227425	0.590031797583811	0.590031797583811\\
0.578595317725752	0.655518394648829	0.58690097592014	0.58690097592014\\
0.578595317725752	0.668896321070234	0.583556247379441	0.583556247379441\\
0.578595317725752	0.682274247491639	0.580015476398173	0.580015476398173\\
0.578595317725752	0.695652173913043	0.576298143615434	0.576298143615434\\
0.578595317725752	0.709030100334448	0.572425356381629	0.572425356381629\\
0.578595317725752	0.722408026755853	0.568419850013802	0.568419850013802\\
0.578595317725752	0.735785953177257	0.564305977098632	0.564305977098632\\
0.578595317725752	0.749163879598662	0.560109681858529	0.560109681858529\\
0.578595317725752	0.762541806020067	0.55585845634138	0.55585845634138\\
0.578595317725752	0.775919732441472	0.551581274995268	0.551581274995268\\
0.578595317725752	0.789297658862876	0.547308504077489	0.547308504077489\\
0.578595317725752	0.802675585284281	0.543071782359529	0.543071782359529\\
0.578595317725752	0.816053511705686	0.538903869768665	0.538903869768665\\
0.578595317725752	0.82943143812709	0.534838460997255	0.534838460997255\\
0.578595317725752	0.842809364548495	0.530909961756424	0.530909961756424\\
0.578595317725752	0.8561872909699	0.527153226289471	0.527153226289471\\
0.578595317725752	0.869565217391304	0.523603256016415	0.523603256016415\\
0.578595317725752	0.882943143812709	0.5202948607582	0.5202948607582\\
0.578595317725752	0.896321070234114	0.517262285861146	0.517262285861146\\
0.578595317725752	0.909698996655518	0.514538810645778	0.514538810645778\\
0.578595317725752	0.923076923076923	0.512156325833581	0.512156325833581\\
0.578595317725752	0.936454849498328	0.510144899812239	0.510144899812239\\
0.578595317725752	0.949832775919732	0.508532345599624	0.508532345599624\\
0.578595317725752	0.963210702341137	0.507343801952096	0.507343801952096\\
0.578595317725752	0.976588628762542	0.506601343025703	0.506601343025703\\
0.578595317725752	0.989966555183946	0.506323631158796	0.506323631158796\\
0.581939799331104	0	0.50533748972627	0.50533748972627\\
0.581939799331104	0.0133779264214047	0.505259180928632	0.505259180928632\\
0.581939799331104	0.0267558528428094	0.505660558484559	0.505660558484559\\
0.581939799331104	0.040133779264214	0.506525596056561	0.506525596056561\\
0.581939799331104	0.0535117056856187	0.507834585943836	0.507834585943836\\
0.581939799331104	0.0668896321070234	0.509564450132809	0.509564450132809\\
0.581939799331104	0.0802675585284281	0.511689105998935	0.511689105998935\\
0.581939799331104	0.0936454849498328	0.514179872203528	0.514179872203528\\
0.581939799331104	0.107023411371237	0.517005899794292	0.517005899794292\\
0.581939799331104	0.120401337792642	0.520134613916228	0.520134613916228\\
0.581939799331104	0.133779264214047	0.523532152723431	0.523532152723431\\
0.581939799331104	0.147157190635451	0.527163791853723	0.527163791853723\\
0.581939799331104	0.160535117056856	0.530994344968588	0.530994344968588\\
0.581939799331104	0.173913043478261	0.534988533159669	0.534988533159669\\
0.581939799331104	0.187290969899666	0.539111318297541	0.539111318297541\\
0.581939799331104	0.20066889632107	0.54332819750672	0.54332819750672\\
0.581939799331104	0.214046822742475	0.547605457795937	0.547605457795937\\
0.581939799331104	0.22742474916388	0.551910391400743	0.551910391400743\\
0.581939799331104	0.240802675585284	0.556211473589456	0.556211473589456\\
0.581939799331104	0.254180602006689	0.560478505554367	0.560478505554367\\
0.581939799331104	0.267558528428094	0.564682725588727	0.564682725588727\\
0.581939799331104	0.280936454849498	0.568796892077985	0.568796892077985\\
0.581939799331104	0.294314381270903	0.572795341957729	0.572795341957729\\
0.581939799331104	0.307692307692308	0.576654028256624	0.576654028256624\\
0.581939799331104	0.321070234113712	0.58035054019305	0.58035054019305\\
0.581939799331104	0.334448160535117	0.583864109065766	0.583864109065766\\
0.581939799331104	0.347826086956522	0.587175602902392	0.587175602902392\\
0.581939799331104	0.361204013377926	0.590267512528912	0.590267512528912\\
0.581939799331104	0.374581939799331	0.593123931416956	0.593123931416956\\
0.581939799331104	0.387959866220736	0.595730531366352	0.595730531366352\\
0.581939799331104	0.40133779264214	0.598074535797165	0.598074535797165\\
0.581939799331104	0.414715719063545	0.600144692163377	0.600144692163377\\
0.581939799331104	0.42809364548495	0.601931244762147	0.601931244762147\\
0.581939799331104	0.441471571906354	0.60342590899888	0.60342590899888\\
0.581939799331104	0.454849498327759	0.604621847978224	0.604621847978224\\
0.581939799331104	0.468227424749164	0.60551365212283	0.60551365212283\\
0.581939799331104	0.481605351170569	0.606097322372679	0.606097322372679\\
0.581939799331104	0.494983277591973	0.606370257385129	0.606370257385129\\
0.581939799331104	0.508361204013378	0.606331245036344	0.606331245036344\\
0.581939799331104	0.521739130434783	0.605980458415063	0.605980458415063\\
0.581939799331104	0.535117056856187	0.605319456396482	0.605319456396482\\
0.581939799331104	0.548494983277592	0.604351188783744	0.604351188783744\\
0.581939799331104	0.561872909698997	0.603080005903911	0.603080005903911\\
0.581939799331104	0.575250836120401	0.601511672440754	0.601511672440754\\
0.581939799331104	0.588628762541806	0.599653385174891	0.599653385174891\\
0.581939799331104	0.602006688963211	0.597513794179313	0.597513794179313\\
0.581939799331104	0.615384615384615	0.595103026881886	0.595103026881886\\
0.581939799331104	0.62876254180602	0.592432714252847	0.592432714252847\\
0.581939799331104	0.642140468227425	0.589516018201764	0.589516018201764\\
0.581939799331104	0.655518394648829	0.586367659072592	0.586367659072592\\
0.581939799331104	0.668896321070234	0.583003941905606	0.583003941905606\\
0.581939799331104	0.682274247491639	0.579442779890732	0.579442779890732\\
0.581939799331104	0.695652173913043	0.575703713169071	0.575703713169071\\
0.581939799331104	0.709030100334448	0.571807920851532	0.571807920851532\\
0.581939799331104	0.722408026755853	0.567778223821434	0.567778223821434\\
0.581939799331104	0.735785953177257	0.563639075581593	0.563639075581593\\
0.581939799331104	0.749163879598662	0.559416538109834	0.559416538109834\\
0.581939799331104	0.762541806020067	0.555138239419949	0.555138239419949\\
0.581939799331104	0.775919732441472	0.550833309313266	0.550833309313266\\
0.581939799331104	0.789297658862876	0.546532289681589	0.546532289681589\\
0.581939799331104	0.802675585284281	0.542267015723498	0.542267015723498\\
0.581939799331104	0.816053511705686	0.538070464606525	0.538070464606525\\
0.581939799331104	0.82943143812709	0.533976568494121	0.533976568494121\\
0.581939799331104	0.842809364548495	0.530019989504334	0.530019989504334\\
0.581939799331104	0.8561872909699	0.526235855116584	0.526235855116584\\
0.581939799331104	0.869565217391304	0.522659453820255	0.522659453820255\\
0.581939799331104	0.882943143812709	0.519325892409046	0.519325892409046\\
0.581939799331104	0.896321070234114	0.516269718242524	0.516269718242524\\
0.581939799331104	0.909698996655518	0.513524511956977	0.513524511956977\\
0.581939799331104	0.923076923076923	0.511122458403227	0.511122458403227\\
0.581939799331104	0.936454849498328	0.509093905866788	0.509093905866788\\
0.581939799331104	0.949832775919732	0.507466925694486	0.507466925694486\\
0.581939799331104	0.963210702341137	0.506266886096389	0.506266886096389\\
0.581939799331104	0.976588628762542	0.505516054896406	0.505516054896406\\
0.581939799331104	0.989966555183946	0.505233246180795	0.505233246180795\\
0.585284280936455	0	0.50419981264424	0.50419981264424\\
0.585284280936455	0.0133779264214047	0.504124188627009	0.504124188627009\\
0.585284280936455	0.0267558528428094	0.504531765583059	0.504531765583059\\
0.585284280936455	0.040133779264214	0.505406394339259	0.505406394339259\\
0.585284280936455	0.0535117056856187	0.506728196183616	0.506728196183616\\
0.585284280936455	0.0668896321070234	0.508473879537962	0.508473879537962\\
0.585284280936455	0.0802675585284281	0.510617112396089	0.510617112396089\\
0.585284280936455	0.0936454849498328	0.513128935674197	0.513128935674197\\
0.585284280936455	0.107023411371237	0.515978202078216	0.515978202078216\\
0.585284280936455	0.120401337792642	0.519132025515591	0.519132025515591\\
0.585284280936455	0.133779264214047	0.522556227313515	0.522556227313515\\
0.585284280936455	0.147157190635451	0.526215767344321	0.526215767344321\\
0.585284280936455	0.160535117056856	0.530075150374415	0.530075150374415\\
0.585284280936455	0.173913043478261	0.53409880032682	0.53409880032682\\
0.585284280936455	0.187290969899666	0.538251397490227	0.538251397490227\\
0.585284280936455	0.20066889632107	0.542498175873289	0.542498175873289\\
0.585284280936455	0.214046822742475	0.546805179792671	0.546805179792671\\
0.585284280936455	0.22742474916388	0.551139480342871	0.551139480342871\\
0.585284280936455	0.240802675585284	0.555469353608845	0.555469353608845\\
0.585284280936455	0.254180602006689	0.559764423361939	0.559764423361939\\
0.585284280936455	0.267558528428094	0.563995771558315	0.563995771558315\\
0.585284280936455	0.280936454849498	0.568136020281017	0.568136020281017\\
0.585284280936455	0.294314381270903	0.572159388880554	0.572159388880554\\
0.585284280936455	0.307692307692308	0.576041730022303	0.576041730022303\\
0.585284280936455	0.321070234113712	0.579760548185894	0.579760548185894\\
0.585284280936455	0.334448160535117	0.583295003920053	0.583295003920053\\
0.585284280936455	0.347826086956522	0.586625906867279	0.586625906867279\\
0.585284280936455	0.361204013377926	0.589735700260826	0.589735700260826\\
0.585284280936455	0.374581939799331	0.592608439280224	0.592608439280224\\
0.585284280936455	0.387959866220736	0.595229765344059	0.595229765344059\\
0.585284280936455	0.40133779264214	0.597586878128718	0.597586878128718\\
0.585284280936455	0.414715719063545	0.599668506834407	0.599668506834407\\
0.585284280936455	0.42809364548495	0.601464881977522	0.601464881977522\\
0.585284280936455	0.441471571906354	0.602967708771744	0.602967708771744\\
0.585284280936455	0.454849498327759	0.604170142968102	0.604170142968102\\
0.585284280936455	0.468227424749164	0.605066769854709	0.605066769854709\\
0.585284280936455	0.481605351170569	0.605653586967188	0.605653586967188\\
0.585284280936455	0.494983277591973	0.605927990928023	0.605927990928023\\
0.585284280936455	0.508361204013378	0.605888768713738	0.605888768713738\\
0.585284280936455	0.521739130434783	0.605536093539647	0.605536093539647\\
0.585284280936455	0.535117056856187	0.604871525449299	0.604871525449299\\
0.585284280936455	0.548494983277592	0.603898016596207	0.603898016596207\\
0.585284280936455	0.561872909698997	0.602619921105544	0.602619921105544\\
0.585284280936455	0.575250836120401	0.601043009299507	0.601043009299507\\
0.585284280936455	0.588628762541806	0.599174485958699	0.599174485958699\\
0.585284280936455	0.602006688963211	0.59702301216951	0.59702301216951\\
0.585284280936455	0.615384615384615	0.594598730170744	0.594598730170744\\
0.585284280936455	0.62876254180602	0.59191329045839	0.59191329045839\\
0.585284280936455	0.642140468227425	0.588979880232472	0.588979880232472\\
0.585284280936455	0.655518394648829	0.585813252071787	0.585813252071787\\
0.585284280936455	0.668896321070234	0.582429751499295	0.582429751499295\\
0.585284280936455	0.682274247491639	0.578847341852325	0.578847341852325\\
0.585284280936455	0.695652173913043	0.575085624598326	0.575085624598326\\
0.585284280936455	0.709030100334448	0.571165852941964	0.571165852941964\\
0.585284280936455	0.722408026755853	0.567110936258635	0.567110936258635\\
0.585284280936455	0.735785953177257	0.56294543257294	0.56294543257294\\
0.585284280936455	0.749163879598662	0.558695525992457	0.558695525992457\\
0.585284280936455	0.762541806020067	0.554388985727391	0.554388985727391\\
0.585284280936455	0.775919732441472	0.550055103101395	0.550055103101395\\
0.585284280936455	0.789297658862876	0.545724602821101	0.545724602821101\\
0.585284280936455	0.802675585284281	0.541429524761025	0.541429524761025\\
0.585284280936455	0.816053511705686	0.537203072681785	0.537203072681785\\
0.585284280936455	0.82943143812709	0.533079426681192	0.533079426681192\\
0.585284280936455	0.842809364548495	0.529093516827842	0.529093516827842\\
0.585284280936455	0.8561872909699	0.525280756387256	0.525280756387256\\
0.585284280936455	0.869565217391304	0.521676734349999	0.521676734349999\\
0.585284280936455	0.882943143812709	0.518316868616154	0.518316868616154\\
0.585284280936455	0.896321070234114	0.515236023156067	0.515236023156067\\
0.585284280936455	0.909698996655518	0.512468094688481	0.512468094688481\\
0.585284280936455	0.923076923076923	0.510045576783239	0.510045576783239\\
0.585284280936455	0.936454849498328	0.507999111649074	0.507999111649074\\
0.585284280936455	0.949832775919732	0.506357042009742	0.506357042009742\\
0.585284280936455	0.963210702341137	0.505144977180435	0.505144977180435\\
0.585284280936455	0.976588628762542	0.504385388505894	0.504385388505894\\
0.585284280936455	0.989966555183946	0.504097249514976	0.504097249514976\\
0.588628762541806	0	0.503016429591137	0.503016429591137\\
0.588628762541806	0.0133779264214047	0.502943607523706	0.502943607523706\\
0.588628762541806	0.0267558528428094	0.50335765907203	0.50335765907203\\
0.588628762541806	0.040133779264214	0.504242306212621	0.504242306212621\\
0.588628762541806	0.0535117056856187	0.505577490757217	0.505577490757217\\
0.588628762541806	0.0668896321070234	0.507339696972703	0.507339696972703\\
0.588628762541806	0.0802675585284281	0.509502331143395	0.509502331143395\\
0.588628762541806	0.0936454849498328	0.512036142799708	0.512036142799708\\
0.588628762541806	0.107023411371237	0.514909671787694	0.514909671787694\\
0.588628762541806	0.120401337792642	0.518089705804338	0.518089705804338\\
0.588628762541806	0.133779264214047	0.52154173431248	0.52154173431248\\
0.588628762541806	0.147157190635451	0.525230386660292	0.525230386660292\\
0.588628762541806	0.160535117056856	0.529119844526381	0.529119844526381\\
0.588628762541806	0.173913043478261	0.533174221265253	0.533174221265253\\
0.588628762541806	0.187290969899666	0.537357903143368	0.537357903143368\\
0.588628762541806	0.20066889632107	0.541635849682883	0.541635849682883\\
0.588628762541806	0.214046822742475	0.545973852267026	0.545973852267026\\
0.588628762541806	0.22742474916388	0.550338751753415	0.550338751753415\\
0.588628762541806	0.240802675585284	0.554698617074317	0.554698617074317\\
0.588628762541806	0.254180602006689	0.559022887690803	0.559022887690803\\
0.588628762541806	0.267558528428094	0.563282483345985	0.563282483345985\\
0.588628762541806	0.280936454849498	0.567449884877638	0.567449884877638\\
0.588628762541806	0.294314381270903	0.571499189953091	0.571499189953091\\
0.588628762541806	0.307692307692308	0.575406147529166	0.575406147529166\\
0.588628762541806	0.321070234113712	0.579148174662388	0.579148174662388\\
0.588628762541806	0.334448160535117	0.582704359038761	0.582704359038761\\
0.588628762541806	0.347826086956522	0.58605545028997	0.58605545028997\\
0.588628762541806	0.361204013377926	0.58918384283908	0.58918384283908\\
0.588628762541806	0.374581939799331	0.592073552692221	0.592073552692221\\
0.588628762541806	0.387959866220736	0.594710190276576	0.594710190276576\\
0.588628762541806	0.40133779264214	0.59708093112801	0.59708093112801\\
0.588628762541806	0.414715719063545	0.599174485958699	0.599174485958699\\
0.588628762541806	0.42809364548495	0.600981071388738	0.600981071388738\\
0.588628762541806	0.441471571906354	0.602492382405943	0.602492382405943\\
0.588628762541806	0.454849498327759	0.603701567423883	0.603701567423883\\
0.588628762541806	0.468227424749164	0.604603206637367	0.604603206637367\\
0.588628762541806	0.481605351170569	0.605193294224327	0.605193294224327\\
0.588628762541806	0.494983277591973	0.605469224810109	0.605469224810109\\
0.588628762541806	0.508361204013378	0.605429784491177	0.605429784491177\\
0.588628762541806	0.521739130434783	0.605075146606549	0.605075146606549\\
0.588628762541806	0.535117056856187	0.60440687234341	0.60440687234341\\
0.588628762541806	0.548494983277592	0.603427916164612	0.603427916164612\\
0.588628762541806	0.561872909698997	0.602142635946584	0.602142635946584\\
0.588628762541806	0.575250836120401	0.600556807612926	0.600556807612926\\
0.588628762541806	0.588628762541806	0.598677643938056	0.598677643938056\\
0.588628762541806	0.602006688963211	0.5965138170731	0.5965138170731\\
0.588628762541806	0.615384615384615	0.594075484209267	0.594075484209267\\
0.588628762541806	0.62876254180602	0.591374315638824	0.591374315638824\\
0.588628762541806	0.642140468227425	0.588423524297395	0.588423524297395\\
0.588628762541806	0.655518394648829	0.58523789567086	0.58523789567086\\
0.588628762541806	0.668896321070234	0.581833816723837	0.581833816723837\\
0.588628762541806	0.682274247491639	0.578229302253539	0.578229302253539\\
0.588628762541806	0.695652173913043	0.574444016793577	0.574444016793577\\
0.588628762541806	0.709030100334448	0.570499289889835	0.570499289889835\\
0.588628762541806	0.722408026755853	0.566418122250861	0.566418122250861\\
0.588628762541806	0.735785953177257	0.562225179947847	0.562225179947847\\
0.588628762541806	0.749163879598662	0.557946773518869	0.557946773518869\\
0.588628762541806	0.762541806020067	0.553610818538628	0.553610818538628\\
0.588628762541806	0.775919732441472	0.549246773975318	0.549246773975318\\
0.588628762541806	0.789297658862876	0.544885554504144	0.544885554504144\\
0.588628762541806	0.802675585284281	0.540559412923093	0.540559412923093\\
0.588628762541806	0.816053511705686	0.536301788967541	0.536301788967541\\
0.588628762541806	0.82943143812709	0.532147121196428	0.532147121196428\\
0.588628762541806	0.842809364548495	0.528130619274403	0.528130619274403\\
0.588628762541806	0.8561872909699	0.52428799494577	0.52428799494577\\
0.588628762541806	0.869565217391304	0.52065515131832	0.52065515131832\\
0.588628762541806	0.882943143812709	0.51726783175638	0.51726783175638\\
0.588628762541806	0.896321070234114	0.514161231698668	0.514161231698668\\
0.588628762541806	0.909698996655518	0.511369579001915	0.511369579001915\\
0.588628762541806	0.923076923076923	0.508925690852327	0.508925690852327\\
0.588628762541806	0.936454849498328	0.506860517721097	0.506860517721097\\
0.588628762541806	0.949832775919732	0.505202687062189	0.505202687062189\\
0.588628762541806	0.963210702341137	0.503978061228192	0.503978061228192\\
0.588628762541806	0.976588628762542	0.503209325178058	0.503209325178058\\
0.588628762541806	0.989966555183946	0.50291561976321	0.50291561976321\\
0.591973244147157	0	0.501787317714391	0.501787317714391\\
0.591973244147157	0.0133779264214047	0.501717415981535	0.501717415981535\\
0.591973244147157	0.0267558528428094	0.5021382207099	0.5021382207099\\
0.591973244147157	0.040133779264214	0.503033318866981	0.503033318866981\\
0.591973244147157	0.0535117056856187	0.504382464110827	0.504382464110827\\
0.591973244147157	0.0668896321070234	0.506161905696038	0.506161905696038\\
0.591973244147157	0.0802675585284281	0.508344775564222	0.508344775564222\\
0.591973244147157	0.0936454849498328	0.510901517892649	0.510901517892649\\
0.591973244147157	0.107023411371237	0.513800344818173	0.513800344818173\\
0.591973244147157	0.120401337792642	0.517007702533827	0.517007702533827\\
0.591973244147157	0.133779264214047	0.520488733303393	0.520488733303393\\
0.591973244147157	0.147157190635451	0.52420772092801	0.52420772092801\\
0.591973244147157	0.160535117056856	0.528128509581214	0.528128509581214\\
0.591973244147157	0.173913043478261	0.532214888467734	0.532214888467734\\
0.591973244147157	0.187290969899666	0.536430937254129	0.536430937254129\\
0.591973244147157	0.20066889632107	0.540741329510752	0.540741329510752\\
0.591973244147157	0.214046822742475	0.545111593390895	0.545111593390895\\
0.591973244147157	0.22742474916388	0.549508330399608	0.549508330399608\\
0.591973244147157	0.240802675585284	0.553899394357568	0.553899394357568\\
0.591973244147157	0.254180602006689	0.558254033561685	0.558254033561685\\
0.591973244147157	0.267558528428094	0.562542999721298	0.562542999721298\\
0.591973244147157	0.280936454849498	0.566738627556145	0.566738627556145\\
0.591973244147157	0.294314381270903	0.570814889032726	0.570814889032726\\
0.591973244147157	0.307692307692308	0.574747426140896	0.574747426140896\\
0.591973244147157	0.321070234113712	0.578513565919603	0.578513565919603\\
0.591973244147157	0.334448160535117	0.582092321169535	0.582092321169535\\
0.591973244147157	0.347826086956522	0.585464379973939	0.585464379973939\\
0.591973244147157	0.361204013377926	0.588612086812513	0.588612086812513\\
0.591973244147157	0.374581939799331	0.591519417715812	0.591519417715812\\
0.591973244147157	0.387959866220736	0.594171951582493	0.594171951582493\\
0.591973244147157	0.40133779264214	0.596556839477319	0.596556839477319\\
0.591973244147157	0.414715719063545	0.598662773449242	0.598662773449242\\
0.591973244147157	0.42809364548495	0.600479956158126	0.600479956158126\\
0.591973244147157	0.441471571906354	0.60200007237582	0.60200007237582\\
0.591973244147157	0.454849498327759	0.603216263231029	0.603216263231029\\
0.591973244147157	0.468227424749164	0.604123103895363	0.604123103895363\\
0.591973244147157	0.481605351170569	0.60471658525707	0.60471658525707\\
0.591973244147157	0.494983277591973	0.604994099995991	0.604994099995991\\
0.591973244147157	0.508361204013378	0.604954433354578	0.604954433354578\\
0.591973244147157	0.521739130434783	0.604597758791753	0.604597758791753\\
0.591973244147157	0.535117056856187	0.603925638605305	0.603925638605305\\
0.591973244147157	0.548494983277592	0.602941029510643	0.602941029510643\\
0.591973244147157	0.561872909698997	0.601648293065373	0.601648293065373\\
0.591973244147157	0.575250836120401	0.600053210726723	0.600053210726723\\
0.591973244147157	0.588628762541806	0.598163003218415	0.598163003218415\\
0.591973244147157	0.602006688963211	0.595986353761712	0.595986353761712\\
0.591973244147157	0.615384615384615	0.593533434588211	0.593533434588211\\
0.591973244147157	0.62876254180602	0.590815935996092	0.590815935996092\\
0.591973244147157	0.642140468227425	0.587847097033712	0.587847097033712\\
0.591973244147157	0.655518394648829	0.584641736691651	0.584641736691651\\
0.591973244147157	0.668896321070234	0.581216284254626	0.581216284254626\\
0.591973244147157	0.682274247491639	0.577588807206861	0.577588807206861\\
0.591973244147157	0.695652173913043	0.573779034799176	0.573779034799176\\
0.591973244147157	0.709030100334448	0.569808375075865	0.569808375075865\\
0.591973244147157	0.722408026755853	0.565699922830286	0.565699922830286\\
0.591973244147157	0.735785953177257	0.561478455619435	0.561478455619435\\
0.591973244147157	0.749163879598662	0.557170414634378	0.557170414634378\\
0.591973244147157	0.762541806020067	0.552803866915575	0.552803866915575\\
0.591973244147157	0.775919732441472	0.548408445147203	0.548408445147203\\
0.591973244147157	0.789297658862876	0.544015261097103	0.544015261097103\\
0.591973244147157	0.802675585284281	0.539656788730927	0.539656788730927\\
0.591973244147157	0.816053511705686	0.535366713168708	0.535366713168708\\
0.591973244147157	0.82943143812709	0.531179742021936	0.531179742021936\\
0.591973244147157	0.842809364548495	0.527131376301918	0.527131376301918\\
0.591973244147157	0.8561872909699	0.523257639072711	0.523257639072711\\
0.591973244147157	0.869565217391304	0.519594761367711	0.519594761367711\\
0.591973244147157	0.882943143812709	0.516178826608264	0.516178826608264\\
0.591973244147157	0.896321070234114	0.51304537683225	0.51304537683225\\
0.591973244147157	0.909698996655518	0.510228986394042	0.510228986394042\\
0.591973244147157	0.923076923076923	0.507762811318101	0.507762811318101\\
0.591973244147157	0.936454849498328	0.505678125008896	0.505678125008896\\
0.591973244147157	0.949832775919732	0.504003853326868	0.504003853326868\\
0.591973244147157	0.963210702341137	0.502766123891681	0.502766123891681\\
0.591973244147157	0.976588628762542	0.501987845624639	0.501987845624639\\
0.591973244147157	0.989966555183946	0.501688334776108	0.501688334776108\\
0.595317725752508	0	0.500512453388348	0.500512453388348\\
0.595317725752508	0.0133779264214047	0.500445591650216	0.500445591650216\\
0.595317725752508	0.0267558528428094	0.500873431711975	0.500873431711975\\
0.595317725752508	0.040133779264214	0.501779419220967	0.501779419220967\\
0.595317725752508	0.0535117056856187	0.503143110779196	0.503143110779196\\
0.595317725752508	0.0668896321070234	0.504940509488976	0.504940509488976\\
0.595317725752508	0.0802675585284281	0.507144459992885	0.507144459992885\\
0.595317725752508	0.0936454849498328	0.509725086802476	0.509725086802476\\
0.595317725752508	0.107023411371237	0.512650259146586	0.512650259146586\\
0.595317725752508	0.120401337792642	0.51588606608311	0.51588606608311\\
0.595317725752508	0.133779264214047	0.519397287029584	0.519397287029584\\
0.595317725752508	0.147157190635451	0.523147844940205	0.523147844940205\\
0.595317725752508	0.160535117056856	0.527101231831413	0.527101231831413\\
0.595317725752508	0.173913043478261	0.531220898988047	0.531220898988047\\
0.595317725752508	0.187290969899666	0.535470606756884	0.535470606756884\\
0.595317725752508	0.20066889632107	0.539814731193976	0.539814731193976\\
0.595317725752508	0.214046822742475	0.544218526870601	0.544218526870601\\
0.595317725752508	0.22742474916388	0.548648346804945	0.548648346804945\\
0.595317725752508	0.240802675585284	0.553071821760233	0.553071821760233\\
0.595317725752508	0.254180602006689	0.557458002054387	0.557458002054387\\
0.595317725752508	0.267558528428094	0.561777465601789	0.561777465601789\\
0.595317725752508	0.280936454849498	0.566002396206196	0.566002396206196\\
0.595317725752508	0.294314381270903	0.570106636200983	0.570106636200983\\
0.595317725752508	0.307692307692308	0.574065717442401	0.574065717442401\\
0.595317725752508	0.321070234113712	0.577856874452011	0.577856874452011\\
0.595317725752508	0.334448160535117	0.581459043217241	0.581459043217241\\
0.595317725752508	0.347826086956522	0.584852848827588	0.584852848827588\\
0.595317725752508	0.361204013377926	0.588020584774348	0.588020584774348\\
0.595317725752508	0.374581939799331	0.590946186392985	0.590946186392985\\
0.595317725752508	0.387959866220736	0.593615200592662	0.593615200592662\\
0.595317725752508	0.40133779264214	0.59601475370547	0.59601475370547\\
0.595317725752508	0.414715719063545	0.598133519003383	0.598133519003383\\
0.595317725752508	0.42809364548495	0.599961685175729	0.599961685175729\\
0.595317725752508	0.441471571906354	0.601490926834013	0.601490926834013\\
0.595317725752508	0.454849498327759	0.602714377912479	0.602714377912479\\
0.595317725752508	0.468227424749164	0.603626608659575	0.603626608659575\\
0.595317725752508	0.481605351170569	0.604223606764001	0.604223606764001\\
0.595317725752508	0.494983277591973	0.604502763026112	0.604502763026112\\
0.595317725752508	0.508361204013378	0.604462861867095	0.604462861867095\\
0.595317725752508	0.521739130434783	0.604104076861021	0.604104076861021\\
0.595317725752508	0.535117056856187	0.603427971374634	0.603427971374634\\
0.595317725752508	0.548494983277592	0.602437504302795	0.602437504302795\\
0.595317725752508	0.561872909698997	0.601137040790145	0.601137040790145\\
0.595317725752508	0.575250836120401	0.599532367727864	0.599532367727864\\
0.595317725752508	0.588628762541806	0.597630713704684	0.597630713704684\\
0.595317725752508	0.602006688963211	0.595440772969707	0.595440772969707\\
0.595317725752508	0.615384615384615	0.5929727328273	0.5929727328273\\
0.595317725752508	0.62876254180602	0.590238303727835	0.590238303727835\\
0.595317725752508	0.642140468227425	0.587250751138695	0.587250751138695\\
0.595317725752508	0.655518394648829	0.584024928074914	0.584024928074914\\
0.595317725752508	0.668896321070234	0.580577306935621	0.580577306935621\\
0.595317725752508	0.682274247491639	0.576926009029842	0.576926009029842\\
0.595317725752508	0.695652173913043	0.573090829883573	0.573090829883573\\
0.595317725752508	0.709030100334448	0.569093258101813	0.569093258101813\\
0.595317725752508	0.722408026755853	0.564956485220158	0.564956485220158\\
0.595317725752508	0.735785953177257	0.560705403630096	0.560705403630096\\
0.595317725752508	0.749163879598662	0.556366589315035	0.556366589315035\\
0.595317725752508	0.762541806020067	0.551968265810998	0.551968265810998\\
0.595317725752508	0.775919732441472	0.547540245534658	0.547540245534658\\
0.595317725752508	0.789297658862876	0.543113844437478	0.543113844437478\\
0.595317725752508	0.802675585284281	0.538721765891318	0.538721765891318\\
0.595317725752508	0.816053511705686	0.534397949838135	0.534397949838135\\
0.595317725752508	0.82943143812709	0.530177383598976	0.530177383598976\\
0.595317725752508	0.842809364548495	0.526095871390599	0.526095871390599\\
0.595317725752508	0.8561872909699	0.522189760591583	0.522189760591583\\
0.595317725752508	0.869565217391304	0.518495624169814	0.518495624169814\\
0.595317725752508	0.882943143812709	0.515049900442206	0.515049900442206\\
0.595317725752508	0.896321070234114	0.511888493463274	0.511888493463274\\
0.595317725752508	0.909698996655518	0.50904633976456	0.50904633976456\\
0.595317725752508	0.923076923076923	0.506556949772685	0.506556949772685\\
0.595317725752508	0.936454849498328	0.504451934846241	0.504451934846241\\
0.595317725752508	0.949832775919732	0.502760533269803	0.502760533269803\\
0.595317725752508	0.963210702341137	0.501509150474474	0.501509150474474\\
0.595317725752508	0.976588628762542	0.500720929961838	0.500720929961838\\
0.595317725752508	0.989966555183946	0.500415371665648	0.500415371665648\\
0.598662207357859	0	0.49919181222649	0.49919181222649\\
0.598662207357859	0.0133779264214047	0.49912811148029	0.49912811148029\\
0.598662207357859	0.0267558528428094	0.499563272769401	0.499563272769401\\
0.598662207357859	0.040133779264214	0.500480593948443	0.500480593948443\\
0.598662207357859	0.0535117056856187	0.501859425422901	0.501859425422901\\
0.598662207357859	0.0668896321070234	0.503675512703722	0.503675512703722\\
0.598662207357859	0.0802675585284281	0.505901399836573	0.505901399836573\\
0.598662207357859	0.0936454849498328	0.508506876990219	0.508506876990219\\
0.598662207357859	0.107023411371237	0.511459454918171	0.511459454918171\\
0.598662207357859	0.120401337792642	0.514724849556582	0.514724849556582\\
0.598662207357859	0.133779264214047	0.518267461501393	0.518267461501393\\
0.598662207357859	0.147157190635451	0.522050837269756	0.522050837269756\\
0.598662207357859	0.160535117056856	0.526038101823889	0.526038101823889\\
0.598662207357859	0.173913043478261	0.530192354562265	0.530192354562265\\
0.598662207357859	0.187290969899666	0.534477023644993	0.534477023644993\\
0.598662207357859	0.20066889632107	0.538856175951801	0.538856175951801\\
0.598662207357859	0.214046822742475	0.543294782064084	0.543294782064084\\
0.598662207357859	0.22742474916388	0.547758937361811	0.547758937361811\\
0.598662207357859	0.240802675585284	0.55221604162082	0.55221604162082\\
0.598662207357859	0.254180602006689	0.556634940408185	0.556634940408185\\
0.598662207357859	0.267558528428094	0.560986032146267	0.560986032146267\\
0.598662207357859	0.280936454849498	0.565241345004673	0.565241345004673\\
0.598662207357859	0.294314381270903	0.569374587841855	0.569374587841855\\
0.598662207357859	0.307692307692308	0.573361179310689	0.573361179310689\\
0.598662207357859	0.321070234113712	0.57717825901513	0.57717825901513\\
0.598662207357859	0.334448160535117	0.580804684300717	0.580804684300717\\
0.598662207357859	0.347826086956522	0.584221015914513	0.584221015914513\\
0.598662207357859	0.361204013377926	0.58740949540649	0.58740949540649\\
0.598662207357859	0.374581939799331	0.590354016783699	0.590354016783699\\
0.598662207357859	0.387959866220736	0.593040094584154	0.593040094584154\\
0.598662207357859	0.40133779264214	0.595454830217477	0.595454830217477\\
0.598662207357859	0.414715719063545	0.597586878128718	0.597586878128718\\
0.598662207357859	0.42809364548495	0.599426413082021	0.599426413082021\\
0.598662207357859	0.441471571906354	0.600965099631564	0.600965099631564\\
0.598662207357859	0.454849498327759	0.602196064646699	0.602196064646699\\
0.598662207357859	0.468227424749164	0.603113873583734	0.603113873583734\\
0.598662207357859	0.481605351170569	0.603714511044857	0.603714511044857\\
0.598662207357859	0.494983277591973	0.603995366031833	0.603995366031833\\
0.598662207357859	0.508361204013378	0.603955222184264	0.603955222184264\\
0.598662207357859	0.521739130434783	0.60359425318563	0.60359425318563\\
0.598662207357859	0.535117056856187	0.602914023421059	0.602914023421059\\
0.598662207357859	0.548494983277592	0.60191749387489	0.60191749387489\\
0.598662207357859	0.561872909698997	0.600609033159735	0.600609033159735\\
0.598662207357859	0.575250836120401	0.59899443346803	0.59899443346803\\
0.598662207357859	0.588628762541806	0.59708093112801	0.59708093112801\\
0.598662207357859	0.602006688963211	0.594877231324843	0.594877231324843\\
0.598662207357859	0.615384615384615	0.592393536410358	0.592393536410358\\
0.598662207357859	0.62876254180602	0.58964157706756	0.58964157706756\\
0.598662207357859	0.642140468227425	0.58663464541545	0.58663464541545\\
0.598662207357859	0.655518394648829	0.583387628932166	0.583387628932166\\
0.598662207357859	0.668896321070234	0.57991704383778	0.57991704383778\\
0.598662207357859	0.682274247491639	0.576241066310524	0.576241066310524\\
0.598662207357859	0.695652173913043	0.572379559612041	0.572379559612041\\
0.598662207357859	0.709030100334448	0.5683540948707	0.5683540948707\\
0.598662207357859	0.722408026755853	0.564187962922545	0.564187962922545\\
0.598662207357859	0.735785953177257	0.5599061742466	0.5599061742466\\
0.598662207357859	0.749163879598662	0.555535443669729	0.555535443669729\\
0.598662207357859	0.762541806020067	0.55110415617696	0.55110415617696\\
0.598662207357859	0.775919732441472	0.546642309874617	0.546642309874617\\
0.598662207357859	0.789297658862876	0.542181431952002	0.542181431952002\\
0.598662207357859	0.802675585284281	0.537754463417486	0.537754463417486\\
0.598662207357859	0.816053511705686	0.533395608498446	0.533395608498446\\
0.598662207357859	0.82943143812709	0.529140144948786	0.529140144948786\\
0.598662207357859	0.842809364548495	0.525024192160612	0.525024192160612\\
0.598662207357859	0.8561872909699	0.521084434981048	0.521084434981048\\
0.598662207357859	0.869565217391304	0.517357802530068	0.517357802530068\\
0.598662207357859	0.882943143812709	0.513881103115564	0.513881103115564\\
0.598662207357859	0.896321070234114	0.510690618526637	0.510690618526637\\
0.598662207357859	0.909698996655518	0.50782166348765	0.50782166348765\\
0.598662207357859	0.923076923076923	0.505308118751433	0.505308118751433\\
0.598662207357859	0.936454849498328	0.50318194902073	0.50318194902073\\
0.598662207357859	0.949832775919732	0.5014727193825	0.5014727193825\\
0.598662207357859	0.963210702341137	0.500207125956404	0.500207125956404\\
0.598662207357859	0.976588628762542	0.499408557727731	0.499408557727731\\
0.598662207357859	0.989966555183946	0.499096706818337	0.499096706818337\\
0.602006688963211	0	0.49782536909414	0.49782536909414\\
0.602006688963211	0.0133779264214047	0.497764951737643	0.497764951737643\\
0.602006688963211	0.0267558528428094	0.498207724069034	0.498207724069034\\
0.602006688963211	0.040133779264214	0.499136829506841	0.499136829506841\\
0.602006688963211	0.0535117056856187	0.500531402867599	0.500531402867599\\
0.602006688963211	0.0668896321070234	0.502366920315539	0.502366920315539\\
0.602006688963211	0.0802675585284281	0.50461561164068	0.50461561164068\\
0.602006688963211	0.0936454849498328	0.507246917607282	0.507246917607282\\
0.602006688963211	0.107023411371237	0.510227974537991	0.510227974537991\\
0.602006688963211	0.120401337792642	0.513524108886851	0.513524108886851\\
0.602006688963211	0.133779264214047	0.517099326108519	0.517099326108519\\
0.602006688963211	0.147157190635451	0.520916780389348	0.520916780389348\\
0.602006688963211	0.160535117056856	0.524939214484584	0.524939214484584\\
0.602006688963211	0.173913043478261	0.529129361735984	0.529129361735984\\
0.602006688963211	0.187290969899666	0.533450305098405	0.533450305098405\\
0.602006688963211	0.20066889632107	0.537865790511572	0.537865790511572\\
0.602006688963211	0.214046822742475	0.542340494103396	0.542340494103396\\
0.602006688963211	0.22742474916388	0.546840244449045	0.546840244449045\\
0.602006688963211	0.240802675585284	0.551332202426186	0.551332202426186\\
0.602006688963211	0.254180602006689	0.55578500212635	0.55578500212635\\
0.602006688963211	0.267558528428094	0.560168856851804	0.560168856851804\\
0.602006688963211	0.280936454849498	0.564455634504839	0.564455634504839\\
0.602006688963211	0.294314381270903	0.568618906723024	0.568618906723024\\
0.602006688963211	0.307692307692308	0.572633975988245	0.572633975988245\\
0.602006688963211	0.321070234113712	0.576477884691309	0.576477884691309\\
0.602006688963211	0.334448160535117	0.580129409811332	0.580129409811332\\
0.602006688963211	0.347826086956522	0.583569046505309	0.583569046505309\\
0.602006688963211	0.361204013377926	0.586778983525081	0.586778983525081\\
0.602006688963211	0.374581939799331	0.589743073005761	0.589743073005761\\
0.602006688963211	0.387959866220736	0.592446796815055	0.592446796815055\\
0.602006688963211	0.40133779264214	0.594877231324843	0.594877231324843\\
0.602006688963211	0.414715719063545	0.59702301216951	0.59702301216951\\
0.602006688963211	0.42809364548495	0.598874300291022	0.598874300291022\\
0.602006688963211	0.441471571906354	0.600422750338319	0.600422750338319\\
0.602006688963211	0.454849498327759	0.601661482285941	0.601661482285941\\
0.602006688963211	0.468227424749164	0.602585056961109	0.602585056961109\\
0.602006688963211	0.481605351170569	0.603189456016185	0.603189456016185\\
0.602006688963211	0.494983277591973	0.603472066750617	0.603472066750617\\
0.602006688963211	0.508361204013378	0.603431672069262	0.603431672069262\\
0.602006688963211	0.521739130434783	0.60306844575824	0.60306844575824\\
0.602006688963211	0.535117056856187	0.602383953161291	0.602383953161291\\
0.602006688963211	0.548494983277592	0.601381157244815	0.601381157244815\\
0.602006688963211	0.561872909698997	0.600064429944601	0.600064429944601\\
0.602006688963211	0.575250836120401	0.598439568587503	0.598439568587503\\
0.602006688963211	0.588628762541806	0.5965138170731	0.5965138170731\\
0.602006688963211	0.602006688963211	0.594295891379648	0.594295891379648\\
0.602006688963211	0.615384615384615	0.591796008821315	0.591796008821315\\
0.602006688963211	0.62876254180602	0.589025920325882	0.589025920325882\\
0.602006688963211	0.642140468227425	0.585998944819987	0.585998944819987\\
0.602006688963211	0.655518394648829	0.582730004599133	0.582730004599133\\
0.602006688963211	0.668896321070234	0.579235660319386	0.579235660319386\\
0.602006688963211	0.682274247491639	0.575534143975084	0.575534143975084\\
0.602006688963211	0.695652173913043	0.571645387921987	0.571645387921987\\
0.602006688963211	0.709030100334448	0.567591047670002	0.567591047670002\\
0.602006688963211	0.722408026755853	0.563394515809462	0.563394515809462\\
0.602006688963211	0.735785953177257	0.559080924059014	0.559080924059014\\
0.602006688963211	0.749163879598662	0.554677130046509	0.554677130046509\\
0.602006688963211	0.762541806020067	0.550211685077913	0.550211685077913\\
0.602006688963211	0.775919732441472	0.545714778842258	0.545714778842258\\
0.602006688963211	0.789297658862876	0.541218156780149	0.541218156780149\\
0.602006688963211	0.802675585284281	0.536755005755617	0.536755005755617\\
0.602006688963211	0.816053511705686	0.532359803769758	0.532359803769758\\
0.602006688963211	0.82943143812709	0.528068129799374	0.528068129799374\\
0.602006688963211	0.842809364548495	0.523916430495668	0.523916430495668\\
0.602006688963211	0.8561872909699	0.519941741492961	0.519941741492961\\
0.602006688963211	0.869565217391304	0.516181362497889	0.516181362497889\\
0.602006688963211	0.882943143812709	0.512672487172833	0.512672487172833\\
0.602006688963211	0.896321070234114	0.509451791074109	0.509451791074109\\
0.602006688963211	0.909698996655518	0.506554983487448	0.506554983487448\\
0.602006688963211	0.923076923076923	0.504016331794855	0.504016331794855\\
0.602006688963211	0.936454849498328	0.501868169822388	0.501868169822388\\
0.602006688963211	0.949832775919732	0.50014040421828	0.50014040421828\\
0.602006688963211	0.963210702341137	0.498860035019522	0.498860035019522\\
0.602006688963211	0.976588628762542	0.498050707900483	0.498050707900483\\
0.602006688963211	0.989966555183946	0.497732315908942	0.497732315908942\\
0.605351170568562	0	0.496413098121671	0.496413098121671\\
0.605351170568562	0.0133779264214047	0.496356088018634	0.496356088018634\\
0.605351170568562	0.0267558528428094	0.496806765314251	0.496806765314251\\
0.605351170568562	0.040133779264214	0.49774811216693	0.49774811216693\\
0.605351170568562	0.0535117056856187	0.499159038145362	0.499159038145362\\
0.605351170568562	0.0668896321070234	0.501014737977414	0.501014737977414\\
0.605351170568562	0.0802675585284281	0.503287113157656	0.503287113157656\\
0.605351170568562	0.0936454849498328	0.505945239578486	0.505945239578486\\
0.605351170568562	0.107023411371237	0.508955862767344	0.508955862767344\\
0.605351170568562	0.120401337792642	0.512283902943011	0.512283902943011\\
0.605351170568562	0.133779264214047	0.515892953738174	0.515892953738174\\
0.605351170568562	0.147157190635451	0.519745760797172	0.519745760797172\\
0.605351170568562	0.160535117056856	0.523804669249255	0.523804669249255\\
0.605351170568562	0.173913043478261	0.528032031997687	0.528032031997687\\
0.605351170568562	0.187290969899666	0.532390573617251	0.532390573617251\\
0.605351170568562	0.20066889632107	0.536843707240417	0.536843707240417\\
0.605351170568562	0.214046822742475	0.54135580402261	0.54135580402261\\
0.605351170568562	0.22742474916388	0.545892416554538	0.545892416554538\\
0.605351170568562	0.240802675585284	0.550420458927616	0.550420458927616\\
0.605351170568562	0.254180602006689	0.554908347084838	0.554908347084838\\
0.605351170568562	0.267558528428094	0.559326103654448	0.559326103654448\\
0.605351170568562	0.280936454849498	0.563645431728768	0.563645431728768\\
0.605351170568562	0.294314381270903	0.567839762079936	0.567839762079936\\
0.605351170568562	0.307692307692308	0.571884278158874	0.571884278158874\\
0.605351170568562	0.321070234113712	0.575755922957621	0.575755922957621\\
0.605351170568562	0.334448160535117	0.579433391473326	0.579433391473326\\
0.605351170568562	0.347826086956522	0.582897112130844	0.582897112130844\\
0.605351170568562	0.361204013377926	0.586129220127273	0.586129220127273\\
0.605351170568562	0.374581939799331	0.589113525275694	0.589113525275694\\
0.605351170568562	0.387959866220736	0.591835476560025	0.591835476560025\\
0.605351170568562	0.40133779264214	0.594282125276462	0.594282125276462\\
0.605351170568562	0.414715719063545	0.596442088333547	0.596442088333547\\
0.605351170568562	0.42809364548495	0.598305513013742	0.598305513013742\\
0.605351170568562	0.441471571906354	0.599864044263567	0.599864044263567\\
0.605351170568562	0.454849498327759	0.601110795374664	0.601110795374664\\
0.605351170568562	0.468227424749164	0.602040322741293	0.602040322741293\\
0.605351170568562	0.481605351170569	0.602648605227079	0.602648605227079\\
0.605351170568562	0.494983277591973	0.602933028541279	0.602933028541279\\
0.605351170568562	0.508361204013378	0.602892374908215	0.602892374908215\\
0.605351170568562	0.521739130434783	0.602526818208836	0.602526818208836\\
0.605351170568562	0.535117056856187	0.601837924676223	0.601837924676223\\
0.605351170568562	0.548494983277592	0.600828659133445	0.600828659133445\\
0.605351170568562	0.561872909698997	0.599503396668112	0.599503396668112\\
0.605351170568562	0.575250836120401	0.597867939539406	0.597867939539406\\
0.605351170568562	0.588628762541806	0.595929539006042	0.595929539006042\\
0.605351170568562	0.602006688963211	0.593696921643423	0.593696921643423\\
0.605351170568562	0.615384615384615	0.591180319581037	0.591180319581037\\
0.605351170568562	0.62876254180602	0.588391503932801	0.588391503932801\\
0.605351170568562	0.642140468227425	0.585343820509557	0.585343820509557\\
0.605351170568562	0.655518394648829	0.582052226690742	0.582052226690742\\
0.605351170568562	0.668896321070234	0.578533328088231	0.578533328088231\\
0.605351170568562	0.682274247491639	0.574805413357693	0.574805413357693\\
0.605351170568562	0.695652173913043	0.570888485200843	0.570888485200843\\
0.605351170568562	0.709030100334448	0.566804285257811	0.566804285257811\\
0.605351170568562	0.722408026755853	0.562576310217387	0.562576310217387\\
0.605351170568562	0.735785953177257	0.558229816083445	0.558229816083445\\
0.605351170568562	0.749163879598662	0.553791807143187	0.553791807143187\\
0.605351170568562	0.762541806020067	0.549291005808501	0.549291005808501\\
0.605351170568562	0.775919732441472	0.544757799175054	0.544757799175054\\
0.605351170568562	0.789297658862876	0.540224157903136	0.540224157903136\\
0.605351170568562	0.802675585284281	0.535723522917202	0.535723522917202\\
0.605351170568562	0.816053511705686	0.531290655503416	0.531290655503416\\
0.605351170568562	0.82943143812709	0.526961446718468	0.526961446718468\\
0.605351170568562	0.842809364548495	0.522772682672779	0.522772682672779\\
0.605351170568562	0.8561872909699	0.518761763276425	0.518761763276425\\
0.605351170568562	0.869565217391304	0.51496637348256	0.51496637348256\\
0.605351170568562	0.882943143812709	0.511424107951135	0.511424107951135\\
0.605351170568562	0.896321070234114	0.508172052367526	0.508172052367526\\
0.605351170568562	0.909698996655518	0.505246327317592	0.505246327317592\\
0.605351170568562	0.923076923076923	0.502681603513892	0.502681603513892\\
0.605351170568562	0.936454849498328	0.500510600094883	0.500510600094883\\
0.605351170568562	0.949832775919732	0.498763580430523	0.498763580430523\\
0.605351170568562	0.963210702341137	0.497467862075349	0.497467862075349\\
0.605351170568562	0.976588628762542	0.496647358917414	0.496647358917414\\
0.605351170568562	0.989966555183946	0.496322173914768	0.496322173914768\\
0.608695652173913	0	0.494954972718229	0.494954972718229\\
0.608695652173913	0.0133779264214047	0.494901495265849	0.494901495265849\\
0.608695652173913	0.0267558528428094	0.49536037574671	0.49536037574671\\
0.608695652173913	0.040133779264214	0.49631442804407	0.49631442804407\\
0.608695652173913	0.0535117056856187	0.497742326538162	0.497742326538162\\
0.608695652173913	0.0668896321070234	0.499618972077631	0.499618972077631\\
0.608695652173913	0.0802675585284281	0.501915923419567	0.501915923419567\\
0.608695652173913	0.0936454849498328	0.504601875689544	0.504601875689544\\
0.608695652173913	0.107023411371237	0.507643166825257	0.507643166825257\\
0.608695652173913	0.120401337792642	0.51100429364456	0.51100429364456\\
0.608695652173913	0.133779264214047	0.514648420899273	0.514648420899273\\
0.608695652173913	0.147157190635451	0.518537869148916	0.518537869148916\\
0.608695652173913	0.160535117056856	0.522634570200607	0.522634570200607\\
0.608695652173913	0.173913043478261	0.52690048191843	0.52690048191843\\
0.608695652173913	0.187290969899666	0.531297957161582	0.531297957161582\\
0.608695652173913	0.20066889632107	0.535790064282789	0.535790064282789\\
0.608695652173913	0.214046822742475	0.540340858891231	0.540340858891231\\
0.608695652173913	0.22742474916388	0.544915608402934	0.544915608402934\\
0.608695652173913	0.240802675585284	0.549480972261564	0.549480972261564\\
0.608695652173913	0.254180602006689	0.554005141645172	0.554005141645172\\
0.608695652173913	0.267558528428094	0.558457943033678	0.558457943033678\\
0.608695652173913	0.280936454849498	0.56281091026306	0.56281091026306\\
0.608695652173913	0.294314381270903	0.567037329702731	0.567037329702731\\
0.608695652173913	0.307692307692308	0.571112263025997	0.571112263025997\\
0.608695652173913	0.321070234113712	0.575012551755823	0.575012551755823\\
0.608695652173913	0.334448160535117	0.578716807405883	0.578716807405883\\
0.608695652173913	0.347826086956522	0.582205390636966	0.582205390636966\\
0.608695652173913	0.361204013377926	0.585460382439156	0.585460382439156\\
0.608695652173913	0.374581939799331	0.58846554995051	0.58846554995051\\
0.608695652173913	0.387959866220736	0.591206309146593	0.591206309146593\\
0.608695652173913	0.40133779264214	0.593669686290065	0.593669686290065\\
0.608695652173913	0.414715719063545	0.595844279719407	0.595844279719407\\
0.608695652173913	0.42809364548495	0.597720223281908	0.597720223281908\\
0.608695652173913	0.441471571906354	0.599289152476853	0.599289152476853\\
0.608695652173913	0.454849498327759	0.600544174168068	0.600544174168068\\
0.608695652173913	0.468227424749164	0.601479840547053	0.601479840547053\\
0.608695652173913	0.481605351170569	0.602092127874933	0.602092127874933\\
0.608695652173913	0.494983277591973	0.602378420399218	0.602378420399218\\
0.608695652173913	0.508361204013378	0.602337499725518	0.602337499725518\\
0.608695652173913	0.521739130434783	0.6019695398207	0.6019695398207\\
0.608695652173913	0.535117056856187	0.60127610772815	0.60127610772815\\
0.608695652173913	0.548494983277592	0.600260169983691	0.600260169983691\\
0.608695652173913	0.561872909698997	0.59892610462803	0.59892610462803\\
0.608695652173913	0.575250836120401	0.597279718614252	0.597279718614252\\
0.608695652173913	0.588628762541806	0.595328270302547	0.595328270302547\\
0.608695652173913	0.602006688963211	0.593080496614837	0.593080496614837\\
0.608695652173913	0.615384615384615	0.590546644284926	0.590546644284926\\
0.608695652173913	0.62876254180602	0.587738504480963	0.587738504480963\\
0.608695652173913	0.642140468227425	0.584669449892225	0.584669449892225\\
0.608695652173913	0.655518394648829	0.581354473157612	0.581354473157612\\
0.608695652173913	0.668896321070234	0.577810225265618	0.577810225265618\\
0.608695652173913	0.682274247491639	0.574055052272516	0.574055052272516\\
0.608695652173913	0.695652173913043	0.570109028366491	0.570109028366491\\
0.608695652173913	0.709030100334448	0.56599398295196	0.56599398295196\\
0.608695652173913	0.722408026755853	0.561733519045181	0.561733519045181\\
0.608695652173913	0.735785953177257	0.557353019868635	0.557353019868635\\
0.608695652173913	0.749163879598662	0.552879640122253	0.552879640122253\\
0.608695652173913	0.762541806020067	0.548342278016139	0.548342278016139\\
0.608695652173913	0.775919732441472	0.543771523802033	0.543771523802033\\
0.608695652173913	0.789297658862876	0.539199580278538	0.539199580278538\\
0.608695652173913	0.802675585284281	0.534660150617325	0.534660150617325\\
0.608695652173913	0.816053511705686	0.530188288921952	0.530188288921952\\
0.608695652173913	0.82943143812709	0.525820209252801	0.525820209252801\\
0.608695652173913	0.842809364548495	0.52159304949835	0.52159304949835\\
0.608695652173913	0.8561872909699	0.517544587508063	0.517544587508063\\
0.608695652173913	0.869565217391304	0.513712908375071	0.513712908375071\\
0.608695652173913	0.882943143812709	0.510136023691204	0.510136023691204\\
0.608695652173913	0.896321070234114	0.506851445976897	0.506851445976897\\
0.608695652173913	0.909698996655518	0.503895724245016	0.503895724245016\\
0.608695652173913	0.923076923076923	0.501303949658699	0.501303949658699\\
0.608695652173913	0.936454849498328	0.499109243289455	0.499109243289455\\
0.608695652173913	0.949832775919732	0.497342240812887	0.497342240812887\\
0.608695652173913	0.963210702341137	0.496030591293469	0.496030591293469\\
0.608695652173913	0.976588628762542	0.495198488694902	0.495198488694902\\
0.608695652173913	0.989966555183946	0.494866255130518	0.494866255130518\\
0.612040133779264	0	0.493450965585945	0.493450965585945\\
0.612040133779264	0.0133779264214047	0.49340114778448	0.49340114778448\\
0.612040133779264	0.0267558528428094	0.493868534169111	0.493868534169111\\
0.612040133779264	0.040133779264214	0.494835763131018	0.494835763131018\\
0.612040133779264	0.0535117056856187	0.496281263623617	0.496281263623617\\
0.612040133779264	0.0668896321070234	0.498179629800384	0.498179629800384\\
0.612040133779264	0.0802675585284281	0.500502062814491	0.500502062814491\\
0.612040133779264	0.0936454849498328	0.503216860679159	0.503216860679159\\
0.612040133779264	0.107023411371237	0.506289936495288	0.506289936495288\\
0.612040133779264	0.120401337792642	0.50968534608116	0.50968534608116\\
0.612040133779264	0.133779264214047	0.513365807852866	0.513365807852866\\
0.612040133779264	0.147157190635451	0.51729320039623	0.51729320039623\\
0.612040133779264	0.160535117056856	0.521429026212024	0.521429026212024\\
0.612040133779264	0.173913043478261	0.525734833298029	0.525734833298029\\
0.612040133779264	0.187290969899666	0.530172589297418	0.530172589297418\\
0.612040133779264	0.20066889632107	0.534705005704023	0.534705005704023\\
0.612040133779264	0.214046822742475	0.539295811953254	0.539295811953254\\
0.612040133779264	0.22742474916388	0.54390998108852	0.54390998108852\\
0.612040133779264	0.240802675585284	0.548513910075118	0.548513910075118\\
0.612040133779264	0.254180602006689	0.553075558771561	0.553075558771561\\
0.612040133779264	0.267558528428094	0.557564552120594	0.557564552120594\\
0.612040133779264	0.280936454849498	0.561952250357838	0.561952250357838\\
0.612040133779264	0.294314381270903	0.56621179202601	0.56621179202601\\
0.612040133779264	0.307692307692308	0.570318114393357	0.570318114393357\\
0.612040133779264	0.321070234113712	0.574247955564362	0.574247955564362\\
0.612040133779264	0.334448160535117	0.577979842186888	0.577979842186888\\
0.612040133779264	0.347826086956522	0.581494066240589	0.581494066240589\\
0.612040133779264	0.361204013377926	0.584772653964793	0.584772653964793\\
0.612040133779264	0.374581939799331	0.587799329570362	0.587799329570362\\
0.612040133779264	0.387959866220736	0.590559475992096	0.590559475992096\\
0.612040133779264	0.40133779264214	0.593040094584154	0.593040094584154\\
0.612040133779264	0.414715719063545	0.595229765344059	0.595229765344059\\
0.612040133779264	0.42809364548495	0.597118608971905	0.597118608971905\\
0.612040133779264	0.441471571906354	0.598698251828921	0.598698251828921\\
0.612040133779264	0.454849498327759	0.599961794650664	0.599961794650664\\
0.612040133779264	0.468227424749164	0.600903785691162	0.600903785691162\\
0.612040133779264	0.481605351170569	0.601520198821142	0.601520198821142\\
0.612040133779264	0.494983277591973	0.601808416971608	0.601808416971608\\
0.612040133779264	0.508361204013378	0.601767221199085	0.601767221199085\\
0.612040133779264	0.521739130434783	0.601396785546341	0.601396785546341\\
0.612040133779264	0.535117056856187	0.600698677777974	0.600698677777974\\
0.612040133779264	0.548494983277592	0.599675865979599	0.599675865979599\\
0.612040133779264	0.561872909698997	0.59833273091814	0.59833273091814\\
0.612040133779264	0.575250836120401	0.596675083964742	0.596675083964742\\
0.612040133779264	0.588628762541806	0.594710190276576	0.594710190276576\\
0.612040133779264	0.602006688963211	0.592446796815054	0.592446796815054\\
0.612040133779264	0.615384615384615	0.589895164641225	0.589895164641225\\
0.612040133779264	0.62876254180602	0.587067104769843	0.587067104769843\\
0.612040133779264	0.642140468227425	0.583976016677597	0.583976016677597\\
0.612040133779264	0.655518394648829	0.580636928344007	0.580636928344007\\
0.612040133779264	0.668896321070234	0.577066536452129	0.577066536452129\\
0.612040133779264	0.682274247491639	0.57328324508785	0.57328324508785\\
0.612040133779264	0.695652173913043	0.569307200950208	0.569307200950208\\
0.612040133779264	0.709030100334448	0.565160322722082	0.565160322722082\\
0.612040133779264	0.722408026755853	0.560866321855387	0.560866321855387\\
0.612040133779264	0.735785953177257	0.55645071160643	0.55645071160643\\
0.612040133779264	0.749163879598662	0.551940800730144	0.551940800730144\\
0.612040133779264	0.762541806020067	0.547365667828432	0.547365667828432\\
0.612040133779264	0.775919732441472	0.542756111978341	0.542756111978341\\
0.612040133779264	0.789297658862876	0.538144574980638	0.538144574980638\\
0.612040133779264	0.802675585284281	0.533565030419048	0.533565030419048\\
0.612040133779264	0.816053511705686	0.529052834765389	0.529052834765389\\
0.612040133779264	0.82943143812709	0.52464453607394	0.52464453607394\\
0.612040133779264	0.842809364548495	0.520377636450862	0.520377636450862\\
0.612040133779264	0.8561872909699	0.516290305528747	0.516290305528747\\
0.612040133779264	0.869565217391304	0.512421043676126	0.512421043676126\\
0.612040133779264	0.882943143812709	0.508808295654109	0.508808295654109\\
0.612040133779264	0.896321070234114	0.505490017883679	0.505490017883679\\
0.612040133779264	0.909698996655518	0.502503205338187	0.502503205338187\\
0.612040133779264	0.923076923076923	0.499883387191064	0.499883387191064\\
0.612040133779264	0.936454849498328	0.497664103521688	0.497664103521688\\
0.612040133779264	0.949832775919732	0.495876378341595	0.495876378341595\\
0.612040133779264	0.963210702341137	0.494548206631521	0.494548206631521\\
0.612040133779264	0.976588628762542	0.49370407464918	0.49370407464918\\
0.612040133779264	0.989966555183946	0.49336453318373	0.49336453318373\\
0.615384615384615	0	0.491901048734687	0.491901048734687\\
0.615384615384615	0.0133779264214047	0.491855019259362	0.491855019259362\\
0.615384615384615	0.0267558528428094	0.492331218968976	0.492331218968976\\
0.615384615384615	0.040133779264214	0.493312103332349	0.493312103332349\\
0.615384615384615	0.0535117056856187	0.494775845323084	0.494775845323084\\
0.615384615384615	0.0668896321070234	0.496696719189576	0.496696719189576\\
0.615384615384615	0.0802675585284281	0.499045553166947	0.499045553166947\\
0.615384615384615	0.0936454849498328	0.501790231335947	0.501790231335947\\
0.615384615384615	0.107023411371237	0.504896224237857	0.504896224237857\\
0.615384615384615	0.120401337792642	0.508327128638497	0.508327128638497\\
0.615384615384615	0.133779264214047	0.512045198749082	0.512045198749082\\
0.615384615384615	0.147157190635451	0.516011853931939	0.516011853931939\\
0.615384615384615	0.160535117056856	0.520188151098073	0.520188151098073\\
0.615384615384615	0.173913043478261	0.524535213317955	0.524535213317955\\
0.615384615384615	0.187290969899666	0.529014609349273	0.529014609349273\\
0.615384615384615	0.20066889632107	0.533588681640052	0.533588681640052\\
0.615384615384615	0.214046822742475	0.538220822771953	0.538220822771953\\
0.615384615384615	0.22742474916388	0.542875702213398	0.542875702213398\\
0.615384615384615	0.240802675585284	0.547519446656236	0.547519446656236\\
0.615384615384615	0.254180602006689	0.552119778152288	0.552119778152288\\
0.615384615384615	0.267558528428094	0.556646114809885	0.556646114809885\\
0.615384615384615	0.280936454849498	0.561069639029016	0.561069639029016\\
0.615384615384615	0.294314381270903	0.565363338221401	0.565363338221401\\
0.615384615384615	0.307692307692308	0.569502022748109	0.569502022748109\\
0.615384615384615	0.321070234113712	0.573462325472353	0.573462325472353\\
0.615384615384615	0.334448160535117	0.577222686918328	0.577222686918328\\
0.615384615384615	0.347826086956522	0.580763329587095	0.580763329587095\\
0.615384615384615	0.361204013377926	0.584066224536298	0.584066224536298\\
0.615384615384615	0.374581939799331	0.587115052902001	0.587115052902001\\
0.615384615384615	0.387959866220736	0.589895164641225	0.589895164641225\\
0.615384615384615	0.40133779264214	0.592393536410358	0.592393536410358\\
0.615384615384615	0.414715719063545	0.594598730170744	0.594598730170744\\
0.615384615384615	0.42809364548495	0.596500853828874	0.596500853828874\\
0.615384615384615	0.441471571906354	0.598091524972711	0.598091524972711\\
0.615384615384615	0.454849498327759	0.599363838554835	0.599363838554835\\
0.615384615384615	0.468227424749164	0.600312339193167	0.600312339193167\\
0.615384615384615	0.481605351170569	0.600932998606715	0.600932998606715\\
0.615384615384615	0.494983277591973	0.601223198572463	0.601223198572463\\
0.615384615384615	0.508361204013378	0.601181719675501	0.601181719675501\\
0.615384615384615	0.521739130434783	0.600808736023335	0.600808736023335\\
0.615384615384615	0.535117056856187	0.600105816002364	0.600105816002364\\
0.615384615384615	0.548494983277592	0.599075929065464	0.599075929065464\\
0.615384615384615	0.561872909698997	0.59772345844996	0.59772345844996\\
0.615384615384615	0.575250836120401	0.596054219630742	0.596054219630742\\
0.615384615384615	0.588628762541806	0.594075484209267	0.594075484209267\\
0.615384615384615	0.602006688963211	0.591796008821315	0.591796008821315\\
0.615384615384615	0.615384615384615	0.589226068509976	0.589226068509976\\
0.615384615384615	0.62876254180602	0.586377493850783	0.586377493850783\\
0.615384615384615	0.642140468227425	0.583263710928672	0.583263710928672\\
0.615384615384615	0.655518394648829	0.579899783047171	0.579899783047171\\
0.615384615384615	0.668896321070234	0.576302452795112	0.576302452795112\\
0.615384615384615	0.682274247491639	0.572490182802349	0.572490182802349\\
0.615384615384615	0.695652173913043	0.568483193182098	0.568483193182098\\
0.615384615384615	0.709030100334448	0.564303493284593	0.564303493284593\\
0.615384615384615	0.722408026755853	0.559974904978939	0.559974904978939\\
0.615384615384615	0.735785953177257	0.55552307424613	0.55552307424613\\
0.615384615384615	0.749163879598662	0.550975467420918	0.550975467420918\\
0.615384615384615	0.762541806020067	0.546361347985499	0.546361347985499\\
0.615384615384615	0.775919732441472	0.54171172942521	0.54171172942521\\
0.615384615384615	0.789297658862876	0.537059299346618	0.537059299346618\\
0.615384615384615	0.802675585284281	0.532438309884035	0.532438309884035\\
0.615384615384615	0.816053511705686	0.527884429444108	0.527884429444108\\
0.615384615384615	0.82943143812709	0.523434551130847	0.523434551130847\\
0.615384615384615	0.842809364548495	0.519126553830324	0.519126553830324\\
0.615384615384615	0.8561872909699	0.514999012987007	0.514999012987007\\
0.615384615384615	0.869565217391304	0.511090859630567	0.511090859630567\\
0.615384615384615	0.882943143812709	0.507440988243943	0.507440988243943\\
0.615384615384615	0.896321070234114	0.504087816589389	0.504087816589389\\
0.615384615384615	0.909698996655518	0.501068803559972	0.501068803559972\\
0.615384615384615	0.923076923076923	0.49841993436065	0.49841993436065\\
0.615384615384615	0.936454849498328	0.496175185631251	0.496175185631251\\
0.615384615384615	0.949832775919732	0.494365986219879	0.494365986219879\\
0.615384615384615	0.963210702341137	0.493020691866635	0.493020691866635\\
0.615384615384615	0.976588628762542	0.49216409371804	0.49216409371804\\
0.615384615384615	0.989966555183946	0.491816981050796	0.491816981050796\\
0.618729096989967	0	0.490305193497316	0.490305193497316\\
0.618729096989967	0.0133779264214047	0.490263082772661	0.490263082772661\\
0.618729096989967	0.0267558528428094	0.490748408143485	0.490748408143485\\
0.618729096989967	0.040133779264214	0.491743434500541	0.491743434500541\\
0.618729096989967	0.0535117056856187	0.493226067952207	0.493226067952207\\
0.618729096989967	0.0668896321070234	0.495170249215934	0.495170249215934\\
0.618729096989967	0.0802675585284281	0.49754641782253	0.49754641782253\\
0.618729096989967	0.0936454849498328	0.500322026600406	0.500322026600406\\
0.618729096989967	0.107023411371237	0.503462085308347	0.503462085308347\\
0.618729096989967	0.120401337792642	0.506929713130499	0.506929713130499\\
0.618729096989967	0.133779264214047	0.510686681770821	0.510686681770821\\
0.618729096989967	0.147157190635451	0.514693933742224	0.514693933742224\\
0.618729096989967	0.160535117056856	0.518912063772049	0.518912063772049\\
0.618729096989967	0.173913043478261	0.523301754701142	0.523301754701142\\
0.618729096989967	0.187290969899666	0.527824162559358	0.527824162559358\\
0.618729096989967	0.20066889632107	0.532441248453415	0.532441248453415\\
0.618729096989967	0.214046822742475	0.537116057380539	0.537116057380539\\
0.618729096989967	0.22742474916388	0.541812946031025	0.541812946031025\\
0.618729096989967	0.240802675585284	0.546497763068834	0.546497763068834\\
0.618729096989967	0.254180602006689	0.551137986325401	0.551137986325401\\
0.618729096989967	0.267558528428094	0.555702821875559	0.555702821875559\\
0.618729096989967	0.280936454849498	0.560163270163832	0.560163270163832\\
0.618729096989967	0.294314381270903	0.564492164292923	0.564492164292923\\
0.618729096989967	0.307692307692308	0.56866418534625	0.56866418534625\\
0.618729096989967	0.321070234113712	0.572655859255516	0.572655859255516\\
0.618729096989967	0.334448160535117	0.576445539293258	0.576445539293258\\
0.618729096989967	0.347826086956522	0.580013377809002	0.580013377809002\\
0.618729096989967	0.361204013377926	0.583341290364895	0.583341290364895\\
0.618729096989967	0.374581939799331	0.586412914982958	0.586412914982958\\
0.618729096989967	0.387959866220736	0.589213568804103	0.589213568804103\\
0.618729096989967	0.40133779264214	0.591730204086142	0.591730204086142\\
0.618729096989967	0.414715719063545	0.593951365137061	0.593951365137061\\
0.618729096989967	0.42809364548495	0.595867147490903	0.595867147490903\\
0.618729096989967	0.441471571906354	0.597469160384354	0.597469160384354\\
0.618729096989967	0.454849498327759	0.598750493379324	0.598750493379324\\
0.618729096989967	0.468227424749164	0.599705687796025	0.599705687796025\\
0.618729096989967	0.481605351170569	0.600330713467711	0.600330713467711\\
0.618729096989967	0.494983277591973	0.600622951197518	0.600622951197518\\
0.618729096989967	0.508361204013378	0.600581181184981	0.600581181184981\\
0.618729096989967	0.521739130434783	0.600205577590003	0.600205577590003\\
0.618729096989967	0.535117056856187	0.599497709310791	0.599497709310791\\
0.618729096989967	0.548494983277592	0.598460546964877	0.598460546964877\\
0.618729096989967	0.561872909698997	0.597098475974472	0.597098475974472\\
0.618729096989967	0.575250836120401	0.595417315564381	0.595417315564381\\
0.618729096989967	0.588628762541806	0.593424343378114	0.593424343378114\\
0.618729096989967	0.602006688963211	0.591128325300918	0.591128325300918\\
0.618729096989967	0.615384615384615	0.588539549942549	0.588539549942549\\
0.618729096989967	0.62876254180602	0.585669867072835	0.585669867072835\\
0.618729096989967	0.642140468227425	0.582532729114734	0.582532729114734\\
0.618729096989967	0.655518394648829	0.579143234578011	0.579143234578011\\
0.618729096989967	0.668896321070234	0.575518172057843	0.575518172057843\\
0.618729096989967	0.682274247491639	0.571676063123273	0.571676063123273\\
0.618729096989967	0.695652173913043	0.567637202078968	0.567637202078968\\
0.618729096989967	0.709030100334448	0.56342369020058	0.56342369020058\\
0.618729096989967	0.722408026755853	0.559059461623246	0.559059461623246\\
0.618729096989967	0.735785953177257	0.554570297612752	0.554570297612752\\
0.618729096989967	0.749163879598662	0.54998382548435	0.54998382548435\\
0.618729096989967	0.762541806020067	0.545329497977271	0.545329497977271\\
0.618729096989967	0.775919732441472	0.540638548475415	0.540638548475415\\
0.618729096989967	0.789297658862876	0.535943917128744	0.535943917128744\\
0.618729096989967	0.802675585284281	0.531280142729589	0.531280142729589\\
0.618729096989967	0.816053511705686	0.526683215198456	0.526683215198456\\
0.618729096989967	0.82943143812709	0.522190383809408	0.522190383809408\\
0.618729096989967	0.842809364548495	0.51783991691478	0.51783991691478\\
0.618729096989967	0.8561872909699	0.513670809989388	0.513670809989388\\
0.618729096989967	0.869565217391304	0.509722440368467	0.509722440368467\\
0.618729096989967	0.882943143812709	0.506034169136731	0.506034169136731\\
0.618729096989967	0.896321070234114	0.502644893229847	0.502644893229847\\
0.618729096989967	0.909698996655518	0.499592553865348	0.499592553865348\\
0.618729096989967	0.923076923076923	0.49691361078523	0.49691361078523\\
0.618729096989967	0.936454849498328	0.494642495244736	0.494642495244736\\
0.618729096989967	0.949832775919732	0.492811057924674	0.492811057924674\\
0.618729096989967	0.963210702341137	0.491448030628366	0.491448030628366\\
0.618729096989967	0.976588628762542	0.490578522383466	0.490578522383466\\
0.618729096989967	0.989966555183946	0.490223571073589	0.490223571073589\\
0.622073578595318	0	0.488663370545475	0.488663370545475\\
0.622073578595318	0.0133779264214047	0.488625310822231	0.488625310822231\\
0.622073578595318	0.0267558528428094	0.489120079325413	0.489120079325413\\
0.622073578595318	0.040133779264214	0.490129742473822	0.490129742473822\\
0.622073578595318	0.0535117056856187	0.491631928274034	0.491631928274034\\
0.622073578595318	0.0668896321070234	0.493600229847613	0.493600229847613\\
0.622073578595318	0.0802675585284281	0.49600468173696	0.49600468173696\\
0.622073578595318	0.0936454849498328	0.498812287672162	0.498812287672162\\
0.622073578595318	0.107023411371237	0.501987577881234	0.501987577881234\\
0.622073578595318	0.120401337792642	0.505493174938157	0.505493174938157\\
0.622073578595318	0.133779264214047	0.509290349284474	0.509290349284474\\
0.622073578595318	0.147157190635451	0.51333954856605	0.51333954856605\\
0.622073578595318	0.160535117056856	0.517600888410787	0.517600888410787\\
0.622073578595318	0.173913043478261	0.522034595878936	0.522034595878936\\
0.622073578595318	0.187290969899666	0.526601400253628	0.526601400253628\\
0.622073578595318	0.20066889632107	0.531262868895743	0.531262868895743\\
0.622073578595318	0.214046822742475	0.535981688438801	0.535981688438801\\
0.622073578595318	0.22742474916388	0.5407218935952	0.5407218935952\\
0.622073578595318	0.240802675585284	0.545449047292756	0.545449047292756\\
0.622073578595318	0.254180602006689	0.550130376808738	0.550130376808738\\
0.622073578595318	0.267558528428094	0.554734871090458	0.554734871090458\\
0.622073578595318	0.280936454849498	0.559233344629634	0.559233344629634\\
0.622073578595318	0.294314381270903	0.5635984731751	0.5635984731751\\
0.622073578595318	0.307692307692308	0.567804806300361	0.567804806300361\\
0.622073578595318	0.321070234113712	0.571828761453989	0.571828761453989\\
0.622073578595318	0.334448160535117	0.575648603664308	0.575648603664308\\
0.622073578595318	0.347826086956522	0.579244414585827	0.579244414585827\\
0.622073578595318	0.361204013377926	0.582598054092894	0.582598054092894\\
0.622073578595318	0.374581939799331	0.585693117166415	0.585693117166415\\
0.622073578595318	0.387959866220736	0.588514888394821	0.588514888394821\\
0.622073578595318	0.40133779264214	0.591050296027806	0.591050296027806\\
0.622073578595318	0.414715719063545	0.593287867183197	0.593287867183197\\
0.622073578595318	0.42809364548495	0.59521768551324	0.59521768551324\\
0.622073578595318	0.441471571906354	0.596831352384096	0.596831352384096\\
0.622073578595318	0.454849498327759	0.598121952407565	0.598121952407565\\
0.622073578595318	0.468227424749164	0.599084023982547	0.599084023982547\\
0.622073578595318	0.481605351170569	0.599713535350455	0.599713535350455\\
0.622073578595318	0.494983277591973	0.600007866538876	0.600007866538876\\
0.622073578595318	0.508361204013378	0.599965797456093	0.599965797456093\\
0.622073578595318	0.521739130434783	0.599587502300871	0.599587502300871\\
0.622073578595318	0.535117056856187	0.598874550362381	0.598874550362381\\
0.622073578595318	0.548494983277592	0.597829913199646	0.597829913199646\\
0.622073578595318	0.561872909698997	0.596457978103799	0.596457978103799\\
0.622073578595318	0.575250836120401	0.594764567655197	0.594764567655197\\
0.622073578595318	0.588628762541806	0.592756965086313	0.592756965086313\\
0.622073578595318	0.602006688963211	0.590443945045532	0.590443945045532\\
0.622073578595318	0.615384615384615	0.58783580922169	0.58783580922169\\
0.622073578595318	0.62876254180602	0.584944426129324	0.584944426129324\\
0.622073578595318	0.642140468227425	0.581783274165222	0.581783274165222\\
0.622073578595318	0.655518394648829	0.578367486823052	0.578367486823052\\
0.622073578595318	0.668896321070234	0.574713898690287	0.574713898690287\\
0.622073578595318	0.682274247491639	0.570841090546742	0.570841090546742\\
0.622073578595318	0.695652173913043	0.566769431534628	0.566769431534628\\
0.622073578595318	0.709030100334448	0.562521115976566	0.562521115976566\\
0.622073578595318	0.722408026755853	0.558120191983669	0.558120191983669\\
0.622073578595318	0.735785953177257	0.553592578529198	0.553592578529198\\
0.622073578595318	0.749163879598662	0.548966067178518	0.548966067178518\\
0.622073578595318	0.762541806020067	0.544270304185828	0.544270304185828\\
0.622073578595318	0.775919732441472	0.539536748224325	0.539536748224325\\
0.622073578595318	0.789297658862876	0.534798598652652	0.534798598652652\\
0.622073578595318	0.802675585284281	0.530090688992245	0.530090688992245\\
0.622073578595318	0.816053511705686	0.525449340265282	0.525449340265282\\
0.622073578595318	0.82943143812709	0.520912169099133	0.520912169099133\\
0.622073578595318	0.842809364548495	0.516517846124078	0.516517846124078\\
0.622073578595318	0.8561872909699	0.51230580125801	0.51230580125801\\
0.622073578595318	0.869565217391304	0.508315874053164	0.508315874053164\\
0.622073578595318	0.882943143812709	0.504587909415832	0.504587909415832\\
0.622073578595318	0.896321070234114	0.501161301695253	0.501161301695253\\
0.622073578595318	0.909698996655518	0.498074493304181	0.498074493304181\\
0.622073578595318	0.923076923076923	0.495364437535097	0.495364437535097\\
0.622073578595318	0.936454849498328	0.493066038841754	0.493066038841754\\
0.622073578595318	0.949832775919732	0.491211587255657	0.491211587255657\\
0.622073578595318	0.963210702341137	0.489830206433204	0.489830206433204\\
0.622073578595318	0.976588628762542	0.488947336695237	0.488947336695237\\
0.622073578595318	0.989966555183946	0.488584274976695	0.488584274976695\\
0.625418060200669	0	0.486975549905914	0.486975549905914\\
0.625418060200669	0.0133779264214047	0.486941675340666	0.486941675340666\\
0.625418060200669	0.0267558528428094	0.48744620981019	0.48744620981019\\
0.625418060200669	0.040133779264214	0.488471013115824	0.488471013115824\\
0.625418060200669	0.0535117056856187	0.489993423554828	0.489993423554828\\
0.625418060200669	0.0668896321070234	0.491986672124438	0.491986672124438\\
0.625418060200669	0.0802675585284281	0.494420371569737	0.494420371569737\\
0.625418060200669	0.0936454849498328	0.497261058122741	0.497261058122741\\
0.625418060200669	0.107023411371237	0.50047276318052	0.50047276318052\\
0.625418060200669	0.120401337792642	0.504017593155267	0.504017593155267\\
0.625418060200669	0.133779264214047	0.507856297997959	0.507856297997959\\
0.625418060200669	0.147157190635451	0.511948812062112	0.511948812062112\\
0.625418060200669	0.160535117056856	0.516254754626998	0.516254754626998\\
0.625418060200669	0.173913043478261	0.520733881165389	0.520733881165389\\
0.625418060200669	0.187290969899666	0.525346480014876	0.525346480014876\\
0.625418060200669	0.20066889632107	0.530053712276849	0.530053712276849\\
0.625418060200669	0.214046822742475	0.534817895395855	0.534817895395855\\
0.625418060200669	0.22742474916388	0.539602732914605	0.539602732914605\\
0.625418060200669	0.240802675585284	0.544373494368714	0.544373494368714\\
0.625418060200669	0.254180602006689	0.549097150234315	0.549097150234315\\
0.625418060200669	0.267558528428094	0.553742467349561	0.553742467349561\\
0.625418060200669	0.280936454849498	0.558280070385898	0.558280070385898\\
0.625418060200669	0.294314381270903	0.562682474833804	0.562682474833804\\
0.625418060200669	0.307692307692308	0.566924096669594	0.566924096669594\\
0.625418060200669	0.321070234113712	0.570981243451988	0.570981243451988\\
0.625418060200669	0.334448160535117	0.574832091113637	0.574832091113637\\
0.625418060200669	0.347826086956522	0.578456650205077	0.578456650205077\\
0.625418060200669	0.361204013377926	0.581836724846508	0.581836724846508\\
0.625418060200669	0.374581939799331	0.584955867166661	0.584955867166661\\
0.625418060200669	0.387959866220736	0.587799329570363	0.587799329570363\\
0.625418060200669	0.40133779264214	0.590354016783698	0.590354016783698\\
0.625418060200669	0.414715719063545	0.592608439280224	0.592608439280224\\
0.625418060200669	0.42809364548495	0.59455266939245	0.59455266939245\\
0.625418060200669	0.441471571906354	0.596178301157072	0.596178301157072\\
0.625418060200669	0.454849498327759	0.597478414725816	0.597478414725816\\
0.625418060200669	0.468227424749164	0.59844754599157	0.59844754599157\\
0.625418060200669	0.481605351170569	0.599081661926447	0.599081661926447\\
0.625418060200669	0.494983277591973	0.599378141999329	0.599378141999329\\
0.625418060200669	0.508361204013378	0.599335765930172	0.599335765930172\\
0.625418060200669	0.521739130434783	0.598954707941831	0.598954707941831\\
0.625418060200669	0.535117056856187	0.598236537582513	0.598236537582513\\
0.625418060200669	0.548494983277592	0.597184227108515	0.597184227108515\\
0.625418060200669	0.561872909698997	0.595802165332757	0.595802165332757\\
0.625418060200669	0.575250836120401	0.594096177755262	0.594096177755262\\
0.625418060200669	0.588628762541806	0.592073552692221	0.592073552692221\\
0.625418060200669	0.602006688963211	0.589743073005761	0.589743073005761\\
0.625418060200669	0.615384615384615	0.587115052902001	0.587115052902001\\
0.625418060200669	0.62876254180602	0.58420137910507	0.58420137910507\\
0.625418060200669	0.642140468227425	0.581015555524525	0.581015555524525\\
0.625418060200669	0.655518394648829	0.577572750307595	0.577572750307595\\
0.625418060200669	0.668896321070234	0.57388984390142	0.57388984390142\\
0.625418060200669	0.682274247491639	0.569985476439914	0.569985476439914\\
0.625418060200669	0.695652173913043	0.565880092412552	0.565880092412552\\
0.625418060200669	0.709030100334448	0.561595980168123	0.561595980168123\\
0.625418060200669	0.722408026755853	0.557157303358363	0.557157303358363\\
0.625418060200669	0.735785953177257	0.552590120942365	0.552590120942365\\
0.625418060200669	0.749163879598662	0.54792239186689	0.54792239186689\\
0.625418060200669	0.762541806020067	0.543183960032836	0.543183960032836\\
0.625418060200669	0.775919732441472	0.538406514686639	0.538406514686639\\
0.625418060200669	0.789297658862876	0.533623520981874	0.533623520981874\\
0.625418060200669	0.802675585284281	0.52887011519811	0.52887011519811\\
0.625418060200669	0.816053511705686	0.524182959051614	0.524182959051614\\
0.625418060200669	0.82943143812709	0.519600047767278	0.519600047767278\\
0.625418060200669	0.842809364548495	0.515160467191193	0.515160467191193\\
0.625418060200669	0.8561872909699	0.510904096295615	0.510904096295615\\
0.625418060200669	0.869565217391304	0.506871253036531	0.506871253036531\\
0.625418060200669	0.882943143812709	0.503102283714109	0.503102283714109\\
0.625418060200669	0.896321070234114	0.499637098756394	0.499637098756394\\
0.625418060200669	0.909698996655518	0.496514661129317	0.496514661129317\\
0.625418060200669	0.923076923076923	0.493772437221851	0.493772437221851\\
0.625418060200669	0.936454849498328	0.491445823824421	0.491445823824421\\
0.625418060200669	0.949832775919732	0.489567568386754	0.489567568386754\\
0.625418060200669	0.963210702341137	0.488167202720708	0.488167202720708\\
0.625418060200669	0.976588628762542	0.48727051229552	0.48727051229552\\
0.625418060200669	0.989966555183946	0.486899063885262	0.486899063885262\\
0.62876254180602	0	0.485241700977346	0.485241700977346\\
0.62876254180602	0.0133779264214047	0.48521214771505	0.48521214771505\\
0.62876254180602	0.0267558528428094	0.485726776584139	0.485726776584139\\
0.62876254180602	0.040133779264214	0.486767232357159	0.486767232357159\\
0.62876254180602	0.0535117056856187	0.488310551622679	0.488310551622679\\
0.62876254180602	0.0668896321070234	0.490329588235987	0.490329588235987\\
0.62876254180602	0.0802675585284281	0.492793515782658	0.492793515782658\\
0.62876254180602	0.0936454849498328	0.495668384014117	0.495668384014117\\
0.62876254180602	0.107023411371237	0.498917705616749	0.498917705616749\\
0.62876254180602	0.120401337792642	0.502503050741375	0.502503050741375\\
0.62876254180602	0.133779264214047	0.506384629126372	0.506384629126372\\
0.62876254180602	0.147157190635451	0.510521842983588	0.510521842983588\\
0.62876254180602	0.160535117056856	0.514873797649402	0.514873797649402\\
0.62876254180602	0.173913043478261	0.519399760939169	0.519399760939169\\
0.62876254180602	0.187290969899666	0.524059565863082	0.524059565863082\\
0.62876254180602	0.20066889632107	0.528813954640607	0.528813954640607\\
0.62876254180602	0.214046822742475	0.533624864659131	0.533624864659131\\
0.62876254180602	0.22742474916388	0.538455659112973	0.538455659112973\\
0.62876254180602	0.240802675585284	0.543271306548231	0.543271306548231\\
0.62876254180602	0.254180602006689	0.548038514487099	0.548038514487099\\
0.62876254180602	0.267558528428094	0.552725822797074	0.552725822797074\\
0.62876254180602	0.280936454849498	0.557303662599478	0.557303662599478\\
0.62876254180602	0.294314381270903	0.561744386369788	0.561744386369788\\
0.62876254180602	0.307692307692308	0.566022274551877	0.566022274551877\\
0.62876254180602	0.321070234113712	0.570113523559233	0.570113523559233\\
0.62876254180602	0.334448160535117	0.573996219524283	0.573996219524283\\
0.62876254180602	0.347826086956522	0.577650301624307	0.577650301624307\\
0.62876254180602	0.361204013377926	0.581057518289438	0.581057518289438\\
0.62876254180602	0.374581939799331	0.584201379105069	0.584201379105069\\
0.62876254180602	0.387959866220736	0.587067104769843	0.587067104769843\\
0.62876254180602	0.40133779264214	0.58964157706756	0.58964157706756\\
0.62876254180602	0.414715719063545	0.59191329045839	0.59191329045839\\
0.62876254180602	0.42809364548495	0.593872306590456	0.593872306590456\\
0.62876254180602	0.441471571906354	0.595510212773875	0.595510212773875\\
0.62876254180602	0.454849498327759	0.596820085240988	0.596820085240988\\
0.62876254180602	0.468227424749164	0.597796457833796	0.597796457833796\\
0.62876254180602	0.481605351170569	0.598435296606911	0.598435296606911\\
0.62876254180602	0.494983277591973	0.598733980706305	0.598733980706305\\
0.62876254180602	0.508361204013378	0.598691289775346	0.598691289775346\\
0.62876254180602	0.521739130434783	0.598307398044946	0.598307398044946\\
0.62876254180602	0.535117056856187	0.597583875179087	0.597583875179087\\
0.62876254180602	0.548494983277592	0.596523693865612	0.596523693865612\\
0.62876254180602	0.561872909698997	0.59513124406022	0.59513124406022\\
0.62876254180602	0.575250836120401	0.593412353704211	0.593412353704211\\
0.62876254180602	0.588628762541806	0.591374315638824	0.591374315638824\\
0.62876254180602	0.602006688963211	0.589025920325882	0.589025920325882\\
0.62876254180602	0.615384615384615	0.586377493850783	0.586377493850783\\
0.62876254180602	0.62876254180602	0.583440940524188	0.583440940524188\\
0.62876254180602	0.642140468227425	0.580229789207595	0.580229789207595\\
0.62876254180602	0.655518394648829	0.576759242260024	0.576759242260024\\
0.62876254180602	0.668896321070234	0.573046225733023	0.573046225733023\\
0.62876254180602	0.682274247491639	0.569109439125051	0.569109439125051\\
0.62876254180602	0.695652173913043	0.564969402640865	0.564969402640865\\
0.62876254180602	0.709030100334448	0.560648499486307	0.560648499486307\\
0.62876254180602	0.722408026755853	0.556171010266474	0.556171010266474\\
0.62876254180602	0.735785953177257	0.55156313605318	0.55156313605318\\
0.62876254180602	0.749163879598662	0.54685300615996	0.54685300615996\\
0.62876254180602	0.762541806020067	0.542070666132158	0.542070666132158\\
0.62876254180602	0.775919732441472	0.537248040958915	0.537248040958915\\
0.62876254180602	0.789297658862876	0.532418868088754	0.532418868088754\\
0.62876254180602	0.802675585284281	0.527618594540103	0.527618594540103\\
0.62876254180602	0.816053511705686	0.522884232315684	0.522884232315684\\
0.62876254180602	0.82943143812709	0.518254166540632	0.518254166540632\\
0.62876254180602	0.842809364548495	0.513767911341356	0.513767911341356\\
0.62876254180602	0.8561872909699	0.509465809558389	0.509465809558389\\
0.62876254180602	0.869565217391304	0.505388674021779	0.505388674021779\\
0.62876254180602	0.882943143812709	0.501577370363174	0.501577370363174\\
0.62876254180602	0.896321070234114	0.498072344197252	0.498072344197252\\
0.62876254180602	0.909698996655518	0.494913098910224	0.494913098910224\\
0.62876254180602	0.923076923076923	0.492137634091786	0.492137634091786\\
0.62876254180602	0.936454849498328	0.489781858590433	0.489781858590433\\
0.62876254180602	0.949832775919732	0.487878995920217	0.487878995920217\\
0.62876254180602	0.963210702341137	0.486459002891342	0.486459002891342\\
0.62876254180602	0.976588628762542	0.485548024444504	0.485548024444504\\
0.62876254180602	0.989966555183946	0.485167908343484	0.485167908343484\\
0.632107023411371	0	0.483461792547858	0.483461792547858\\
0.632107023411371	0.0133779264214047	0.483436698807424	0.483436698807424\\
0.632107023411371	0.0267558528428094	0.483961756353941	0.483961756353941\\
0.632107023411371	0.040133779264214	0.485018386238971	0.485018386238971\\
0.632107023411371	0.0535117056856187	0.486583310929092	0.486583310929092\\
0.632107023411371	0.0668896321070234	0.488628991603673	0.488628991603673\\
0.632107023411371	0.0802675585284281	0.491124144743395	0.491124144743395\\
0.632107023411371	0.0936454849498328	0.494034314023339	0.494034314023339\\
0.632107023411371	0.107023411371237	0.497322472930935	0.497322472930935\\
0.632107023411371	0.120401337792642	0.500949634682252	0.500949634682252\\
0.632107023411371	0.133779264214047	0.504875448565579	0.504875448565579\\
0.632107023411371	0.147157190635451	0.509058765361007	0.509058765361007\\
0.632107023411371	0.160535117056856	0.513458158510942	0.513458158510942\\
0.632107023411371	0.173913043478261	0.518032391833302	0.518032391833302\\
0.632107023411371	0.187290969899666	0.522740828443221	0.522740828443221\\
0.632107023411371	0.20066889632107	0.527543778947793	0.527543778947793\\
0.632107023411371	0.214046822742475	0.532402789769722	0.532402789769722\\
0.632107023411371	0.22742474916388	0.537280874594996	0.537280874594996\\
0.632107023411371	0.240802675585284	0.54214269344866	0.54214269344866\\
0.632107023411371	0.254180602006689	0.546954684848212	0.546954684848212\\
0.632107023411371	0.267558528428094	0.551685156957302	0.551685156957302\\
0.632107023411371	0.280936454849498	0.556304343763032	0.556304343763032\\
0.632107023411371	0.294314381270903	0.560784432124866	0.560784432124866\\
0.632107023411371	0.307692307692308	0.565099565178265	0.565099565178265\\
0.632107023411371	0.321070234113712	0.56922582709409	0.56922582709409\\
0.632107023411371	0.334448160535117	0.573141213652838	0.573141213652838\\
0.632107023411371	0.347826086956522	0.576825592534145	0.576825592534145\\
0.632107023411371	0.361204013377926	0.580260656677151	0.580260656677151\\
0.632107023411371	0.374581939799331	0.58342987355652	0.58342987355652\\
0.632107023411371	0.387959866220736	0.586318432753978	0.586318432753978\\
0.632107023411371	0.40133779264214	0.588913193791932	0.588913193791932\\
0.632107023411371	0.414715719063545	0.591202635835322	0.591202635835322\\
0.632107023411371	0.42809364548495	0.593176810558375	0.593176810558375\\
0.632107023411371	0.441471571906354	0.594827299210821	0.594827299210821\\
0.632107023411371	0.454849498327759	0.596147174698126	0.596147174698126\\
0.632107023411371	0.468227424749164	0.597130969307214	0.597130969307214\\
0.632107023411371	0.481605351170569	0.59777464855689	0.59777464855689\\
0.632107023411371	0.494983277591973	0.598075591525355	0.598075591525355\\
0.632107023411371	0.508361204013378	0.598032577900109	0.598032577900109\\
0.632107023411371	0.521739130434783	0.597645781902813	0.597645781902813\\
0.632107023411371	0.535117056856187	0.596916773158396	0.596916773158396\\
0.632107023411371	0.548494983277592	0.595848524498559	0.595848524498559\\
0.632107023411371	0.561872909698997	0.594445426610206	0.594445426610206\\
0.632107023411371	0.575250836120401	0.592713309354089	0.592713309354089\\
0.632107023411371	0.588628762541806	0.590659469483173	0.590659469483173\\
0.632107023411371	0.602006688963211	0.588292704378685	0.588292704378685\\
0.632107023411371	0.615384615384615	0.585623351289162	0.585623351289162\\
0.632107023411371	0.62876254180602	0.582663331398389	0.582663331398389\\
0.632107023411371	0.642140468227425	0.579426197856331	0.579426197856331\\
0.632107023411371	0.655518394648829	0.575927186677159	0.575927186677159\\
0.632107023411371	0.668896321070234	0.572183269134903	0.572183269134903\\
0.632107023411371	0.682274247491639	0.568213203965398	0.568213203965398\\
0.632107023411371	0.695652173913043	0.564037587309601	0.564037587309601\\
0.632107023411371	0.709030100334448	0.559678897906869	0.559678897906869\\
0.632107023411371	0.722408026755853	0.555161534569686	0.555161534569686\\
0.632107023411371	0.735785953177257	0.550511842450585	0.550511842450585\\
0.632107023411371	0.749163879598662	0.545758124061458	0.545758124061458\\
0.632107023411371	0.762541806020067	0.540930630447697	0.540930630447697\\
0.632107023411371	0.775919732441472	0.536061527387988	0.536061527387988\\
0.632107023411371	0.789297658862876	0.531184831031869	0.531184831031869\\
0.632107023411371	0.802675585284281	0.526336307062288	0.526336307062288\\
0.632107023411371	0.816053511705686	0.521553327355524	0.521553327355524\\
0.632107023411371	0.82943143812709	0.516874678295221	0.516874678295221\\
0.632107023411371	0.842809364548495	0.5123403154793	0.5123403154793\\
0.632107023411371	0.8561872909699	0.507991060636889	0.507991060636889\\
0.632107023411371	0.869565217391304	0.503868238234117	0.503868238234117\\
0.632107023411371	0.882943143812709	0.500013251550024	0.500013251550024\\
0.632107023411371	0.896321070234114	0.496467100954325	0.496467100954325\\
0.632107023411371	0.909698996655518	0.493269850652479	0.493269850652479\\
0.632107023411371	0.923076923076923	0.490460054124091	0.490460054124091\\
0.632107023411371	0.936454849498328	0.488074152609869	0.488074152609869\\
0.632107023411371	0.949832775919732	0.486145864943407	0.486145864943407\\
0.632107023411371	0.963210702341137	0.484705590346091	0.484705590346091\\
0.632107023411371	0.976588628762542	0.483779848047084	0.483779848047084\\
0.632107023411371	0.989966555183946	0.483390778333729	0.483390778333729\\
0.635451505016722	0	0.481635792812865	0.481635792812865\\
0.635451505016722	0.0133779264214047	0.481615298975992	0.481615298975992\\
0.635451505016722	0.0267558528428094	0.482151125577351	0.482151125577351\\
0.635451505016722	0.040133779264214	0.483224460958577	0.483224460958577\\
0.635451505016722	0.0535117056856187	0.484811700613665	0.484811700613665\\
0.635451505016722	0.0668896321070234	0.486884896967065	0.486884896967065\\
0.635451505016722	0.0802675585284281	0.489412290834437	0.489412290834437\\
0.635451505016722	0.0936454849498328	0.492358899573519	0.492358899573519\\
0.635451505016722	0.107023411371237	0.4956871363457	0.4956871363457\\
0.635451505016722	0.120401337792642	0.499357436158243	0.499357436158243\\
0.635451505016722	0.133779264214047	0.503328867074073	0.503328867074073\\
0.635451505016722	0.147157190635451	0.50755970869355	0.50755970869355\\
0.635451505016722	0.160535117056856	0.512007984245355	0.512007984245355\\
0.635451505016722	0.173913043478261	0.516631936933027	0.516631936933027\\
0.635451505016722	0.187290969899666	0.521390445220747	0.521390445220747\\
0.635451505016722	0.20066889632107	0.526243375266041	0.526243375266041\\
0.635451505016722	0.214046822742475	0.531151871584229	0.531151871584229\\
0.635451505016722	0.22742474916388	0.536078589218032	0.536078589218032\\
0.635451505016722	0.240802675585284	0.540987872213323	0.540987872213323\\
0.635451505016722	0.254180602006689	0.54584588414256	0.54584588414256\\
0.635451505016722	0.267558528428094	0.550620696869313	0.550620696869313\\
0.635451505016722	0.280936454849498	0.55528234381663	0.55528234381663\\
0.635451505016722	0.294314381270903	0.55980284379069	0.55980284379069\\
0.635451505016722	0.307692307692308	0.564156201009388	0.564156201009388\\
0.635451505016722	0.321070234113712	0.568318386468349	0.568318386468349\\
0.635451505016722	0.334448160535117	0.572267305203354	0.572267305203354\\
0.635451505016722	0.347826086956522	0.575982753422227	0.575982753422227\\
0.635451505016722	0.361204013377926	0.579446368911752	0.579446368911752\\
0.635451505016722	0.374581939799331	0.582641577596174	0.582641577596174\\
0.635451505016722	0.387959866220736	0.585553538644692	0.585553538644692\\
0.635451505016722	0.40133779264214	0.588169090101527	0.588169090101527\\
0.635451505016722	0.414715719063545	0.590476696644058	0.590476696644058\\
0.635451505016722	0.42809364548495	0.592466400760072	0.592466400760072\\
0.635451505016722	0.441471571906354	0.594129778369849	0.594129778369849\\
0.635451505016722	0.454849498327759	0.595459899697443	0.595459899697443\\
0.635451505016722	0.468227424749164	0.596451296012048	0.596451296012048\\
0.635451505016722	0.481605351170569	0.597099932708833	0.597099932708833\\
0.635451505016722	0.494983277591973	0.597403189073102	0.597403189073102\\
0.635451505016722	0.508361204013378	0.597359844966364	0.597359844966364\\
0.635451505016722	0.521739130434783	0.596970074582418	0.596970074582418\\
0.635451505016722	0.535117056856187	0.596235447340518	0.596235447340518\\
0.635451505016722	0.548494983277592	0.595158935906142	0.595158935906142\\
0.635451505016722	0.561872909698997	0.593744931252611	0.593744931252611\\
0.635451505016722	0.575250836120401	0.591999264593947	0.591999264593947\\
0.635451505016722	0.588628762541806	0.589929235925658	0.589929235925658\\
0.635451505016722	0.602006688963211	0.587543648800322	0.587543648800322\\
0.635451505016722	0.615384615384615	0.584852850833395	0.584852850833395\\
0.635451505016722	0.62876254180602	0.581868779275688	0.581868779275688\\
0.635451505016722	0.642140468227425	0.578605010796633	0.578605010796633\\
0.635451505016722	0.655518394648829	0.575076814390601	0.575076814390601\\
0.635451505016722	0.668896321070234	0.571301206041433	0.571301206041433\\
0.635451505016722	0.682274247491639	0.567297003452803	0.567297003452803\\
0.635451505016722	0.695652173913043	0.563084878770179	0.563084878770179\\
0.635451505016722	0.709030100334448	0.558687406782201	0.558687406782201\\
0.635451505016722	0.722408026755853	0.554129105597069	0.554129105597069\\
0.635451505016722	0.735785953177257	0.54943646624946	0.54943646624946\\
0.635451505016722	0.749163879598662	0.544637967119179	0.544637967119179\\
0.635451505016722	0.762541806020067	0.539764068456539	0.539764068456539\\
0.635451505016722	0.775919732441472	0.534847181745378	0.534847181745378\\
0.635451505016722	0.789297658862876	0.529921608140117	0.529921608140117\\
0.635451505016722	0.802675585284281	0.525023439851491	0.525023439851491\\
0.635451505016722	0.816053511705686	0.520190418205363	0.520190418205363\\
0.635451505016722	0.82943143812709	0.5154617422542	0.5154617422542\\
0.635451505016722	0.842809364548495	0.510877822384899	0.510877822384899\\
0.635451505016722	0.8561872909699	0.506479974445368	0.506479974445368\\
0.635451505016722	0.869565217391304	0.502310051599604	0.502310051599604\\
0.635451505016722	0.882943143812709	0.498410013481411	0.498410013481411\\
0.635451505016722	0.896321070234114	0.494821435262975	0.494821435262975\\
0.635451505016722	0.909698996655518	0.491584962923369	0.491584962923369\\
0.635451505016722	0.923076923076923	0.488739725134123	0.488739725134123\\
0.635451505016722	0.936454849498328	0.486322716505943	0.486322716505943\\
0.635451505016722	0.949832775919732	0.484368171088406	0.484368171088406\\
0.635451505016722	0.963210702341137	0.482906948527925	0.482906948527925\\
0.635451505016722	0.976588628762542	0.481965957680664	0.481965957680664\\
0.635451505016722	0.989966555183946	0.481567643296312	0.481567643296312\\
0.638795986622074	0	0.479763669393627	0.479763669393627\\
0.638795986622074	0.0133779264214047	0.479747918097082	0.479747918097082\\
0.638795986622074	0.0267558528428094	0.480294860495245	0.480294860495245\\
0.638795986622074	0.040133779264214	0.481385442917294	0.481385442917294\\
0.638795986622074	0.0535117056856187	0.482995720572022	0.482995720572022\\
0.638795986622074	0.0668896321070234	0.485097320474639	0.485097320474639\\
0.638795986622074	0.0802675585284281	0.487657988567622	0.487657988567622\\
0.638795986622074	0.0936454849498328	0.490642194971503	0.490642194971503\\
0.638795986622074	0.107023411371237	0.494011770723997	0.494011770723997\\
0.638795986622074	0.120401337792642	0.497726550720838	0.497726550720838\\
0.638795986622074	0.133779264214047	0.501745000463476	0.501745000463476\\
0.638795986622074	0.147157190635451	0.506024808149134	0.506024808149134\\
0.638795986622074	0.160535117056856	0.510523428092434	0.510523428092434\\
0.638795986622074	0.173913043478261	0.515198565982022	0.515198565982022\\
0.638795986622074	0.187290969899666	0.52000860068498	0.52000860068498\\
0.638795986622074	0.20066889632107	0.524912940967119	0.524912940967119\\
0.638795986622074	0.214046822742475	0.529872318463244	0.529872318463244\\
0.638795986622074	0.22742474916388	0.534849020469743	0.534849020469743\\
0.638795986622074	0.240802675585284	0.539807067676828	0.539807067676828\\
0.638795986622074	0.254180602006689	0.544712342890927	0.544712342890927\\
0.638795986622074	0.267558528428094	0.549532677225367	0.549532677225367\\
0.638795986622074	0.280936454849498	0.554237900272488	0.554237900272488\\
0.638795986622074	0.294314381270903	0.558799860520092	0.558799860520092\\
0.638795986622074	0.307692307692308	0.563192421833923	0.563192421833923\\
0.638795986622074	0.321070234113712	0.56739144127357	0.56739144127357\\
0.638795986622074	0.334448160535117	0.571374732902424	0.571374732902424\\
0.638795986622074	0.347826086956522	0.575122021637937	0.575122021637937\\
0.638795986622074	0.361204013377926	0.578614890597384	0.578614890597384\\
0.638795986622074	0.374581939799331	0.581836724846508	0.581836724846508\\
0.638795986622074	0.387959866220736	0.584772653964793	0.584772653964793\\
0.638795986622074	0.40133779264214	0.58740949540649	0.58740949540649\\
0.638795986622074	0.414715719063545	0.589735700260826	0.589735700260826\\
0.638795986622074	0.42809364548495	0.591741302695337	0.591741302695337\\
0.638795986622074	0.441471571906354	0.593417874097962	0.593417874097962\\
0.638795986622074	0.454849498327759	0.594758482710831	0.594758482710831\\
0.638795986622074	0.468227424749164	0.595757659365112	0.595757659365112\\
0.638795986622074	0.481605351170569	0.596411369775577	0.596411369775577\\
0.638795986622074	0.494983277591973	0.596716993729581	0.596716993729581\\
0.638795986622074	0.508361204013378	0.596673311401859	0.596673311401859\\
0.638795986622074	0.521739130434783	0.596280496938394	0.596280496938394\\
0.638795986622074	0.535117056856187	0.595540119374148	0.595540119374148\\
0.638795986622074	0.548494983277592	0.594455150875488	0.594455150875488\\
0.638795986622074	0.561872909698997	0.593029982223511	0.593029982223511\\
0.638795986622074	0.575250836120401	0.591270445374094	0.591270445374094\\
0.638795986622074	0.588628762541806	0.589183842839081	0.589183842839081\\
0.638795986622074	0.602006688963211	0.586778983525081	0.586778983525081\\
0.638795986622074	0.615384615384615	0.584066224536298	0.584066224536298\\
0.638795986622074	0.62876254180602	0.581057518289438	0.581057518289438\\
0.638795986622074	0.642140468227425	0.577766464096035	0.577766464096035\\
0.638795986622074	0.655518394648829	0.574208363133965	0.574208363133965\\
0.638795986622074	0.668896321070234	0.570400275449366	0.570400275449366\\
0.638795986622074	0.682274247491639	0.566361077297023	0.566361077297023\\
0.638795986622074	0.695652173913043	0.562111516737028	0.562111516737028\\
0.638795986622074	0.709030100334448	0.557674264955984	0.557674264955984\\
0.638795986622074	0.722408026755853	0.553073960273223	0.553073960273223\\
0.638795986622074	0.735785953177257	0.548337241232483	0.548337241232483\\
0.638795986622074	0.749163879598662	0.543492764580431	0.543492764580431\\
0.638795986622074	0.762541806020067	0.538571203317452	0.538571203317452\\
0.638795986622074	0.775919732441472	0.533605219407786	0.533605219407786\\
0.638795986622074	0.789297658862876	0.528629405203615	0.528629405203615\\
0.638795986622074	0.802675585284281	0.523680187236366	0.523680187236366\\
0.638795986622074	0.816053511705686	0.518795685840048	0.518795685840048\\
0.638795986622074	0.82943143812709	0.514015524194211	0.514015524194211\\
0.638795986622074	0.842809364548495	0.50938058091754	0.50938058091754\\
0.638795986622074	0.8561872909699	0.504932681419881	0.504932681419881\\
0.638795986622074	0.869565217391304	0.50071422493257	0.50071422493257\\
0.638795986622074	0.882943143812709	0.496767746556305	0.496767746556305\\
0.638795986622074	0.896321070234114	0.493135416811144	0.493135416811144\\
0.638795986622074	0.909698996655518	0.489858484983923	0.489858484983923\\
0.638795986622074	0.923076923076923	0.486976676882004	0.486976676882004\\
0.638795986622074	0.936454849498328	0.484527562139898	0.484527562139898\\
0.638795986622074	0.949832775919732	0.48254591059461	0.48254591059461\\
0.638795986622074	0.963210702341137	0.481063060965222	0.481063060965222\\
0.638795986622074	0.976588628762542	0.480106327624093	0.480106327624093\\
0.638795986622074	0.989966555183946	0.479698472149957	0.479698472149957\\
0.642140468227425	0	0.477845389356336	0.477845389356336\\
0.642140468227425	0.0133779264214047	0.477834525587869	0.477834525587869\\
0.642140468227425	0.0267558528428094	0.478392937165028	0.478392937165028\\
0.642140468227425	0.040133779264214	0.479501318770552	0.479501318770552\\
0.642140468227425	0.0535117056856187	0.481135371527192	0.481135371527192\\
0.642140468227425	0.0668896321070234	0.483266279779201	0.483266279779201\\
0.642140468227425	0.0802675585284281	0.485861274704594	0.485861274704594\\
0.642140468227425	0.0936454849498328	0.488884257552564	0.488884257552564\\
0.642140468227425	0.107023411371237	0.492296454735769	0.492296454735769\\
0.642140468227425	0.120401337792642	0.496057078477869	0.496057078477869\\
0.642140468227425	0.133779264214047	0.500123969798038	0.500123969798038\\
0.642140468227425	0.147157190635451	0.504454204773615	0.504454204773615\\
0.642140468227425	0.160535117056856	0.50900464971228	0.50900464971228\\
0.642140468227425	0.173913043478261	0.513732455597286	0.513732455597286\\
0.642140468227425	0.187290969899666	0.518595486560625	0.518595486560625\\
0.642140468227425	0.20066889632107	0.523552680931686	0.523552680931686\\
0.642140468227425	0.214046822742475	0.528564346466586	0.528564346466586\\
0.642140468227425	0.22742474916388	0.533592393651714	0.533592393651714\\
0.642140468227425	0.240802675585284	0.538600512535611	0.538600512535611\\
0.642140468227425	0.254180602006689	0.543554299466535	0.543554299466535\\
0.642140468227425	0.267558528428094	0.5484213405131	0.5484213405131\\
0.642140468227425	0.280936454849498	0.553171258342796	0.553171258342796\\
0.642140468227425	0.294314381270903	0.557775729040898	0.557775729040898\\
0.642140468227425	0.307692307692308	0.562208474869024	0.562208474869024\\
0.642140468227425	0.321070234113712	0.566445238368909	0.566445238368909\\
0.642140468227425	0.334448160535117	0.570463742575322	0.570463742575322\\
0.642140468227425	0.347826086956522	0.574243641457869	0.574243641457869\\
0.642140468227425	0.361204013377926	0.577766464096035	0.577766464096035\\
0.642140468227425	0.374581939799331	0.581015555524525	0.581015555524525\\
0.642140468227425	0.387959866220736	0.583976016677597	0.583976016677597\\
0.642140468227425	0.40133779264214	0.58663464541545	0.58663464541545\\
0.642140468227425	0.414715719063545	0.588979880232472	0.588979880232472\\
0.642140468227425	0.42809364548495	0.59100174792262	0.59100174792262\\
0.642140468227425	0.441471571906354	0.592691816206123	0.592691816206123\\
0.642140468227425	0.454849498327759	0.594043152097772	0.594043152097772\\
0.642140468227425	0.468227424749164	0.595050286613537	0.595050286613537\\
0.642140468227425	0.481605351170569	0.595709186262645	0.595709186262645\\
0.642140468227425	0.494983277591973	0.596017231649888	0.596017231649888\\
0.642140468227425	0.508361204013378	0.595973203411918	0.595973203411918\\
0.642140468227425	0.521739130434783	0.595577275625602	0.595577275625602\\
0.642140468227425	0.535117056856187	0.594831016750786	0.594831016750786\\
0.642140468227425	0.548494983277592	0.593737398098639	0.593737398098639\\
0.642140468227425	0.561872909698997	0.592300809744933	0.592300809744933\\
0.642140468227425	0.575250836120401	0.590527083729912	0.590527083729912\\
0.642140468227425	0.588628762541806	0.588423524297395	0.588423524297395\\
0.642140468227425	0.602006688963211	0.585998944819987	0.585998944819987\\
0.642140468227425	0.615384615384615	0.583263710928672	0.583263710928672\\
0.642140468227425	0.62876254180602	0.580229789207595	0.580229789207595\\
0.642140468227425	0.642140468227425	0.576910800621837	0.576910800621837\\
0.642140468227425	0.655518394648829	0.573322077610912	0.573322077610912\\
0.642140468227425	0.668896321070234	0.569480723496802	0.569480723496802\\
0.642140468227425	0.682274247491639	0.565405672516614	0.565405672516614\\
0.642140468227425	0.695652173913043	0.561117748391294	0.561117748391294\\
0.642140468227425	0.709030100334448	0.556639718880461	0.556639718880461\\
0.642140468227425	0.722408026755853	0.55199634324968	0.55199634324968\\
0.642140468227425	0.735785953177257	0.547214408995931	0.547214408995931\\
0.642140468227425	0.749163879598662	0.542322753552153	0.542322753552153\\
0.642140468227425	0.762541806020067	0.537352266044803	0.537352266044803\\
0.642140468227425	0.775919732441472	0.532335863543789	0.532335863543789\\
0.642140468227425	0.789297658862876	0.527308435671536	0.527308435671536\\
0.642140468227425	0.802675585284281	0.522306750994136	0.522306750994136\\
0.642140468227425	0.816053511705686	0.517369318387752	0.517369318387752\\
0.642140468227425	0.82943143812709	0.5125361966605	0.5125361966605\\
0.642140468227425	0.842809364548495	0.50784874622954	0.50784874622954\\
0.642140468227425	0.8561872909699	0.503349317725503	0.503349317725503\\
0.642140468227425	0.869565217391304	0.499080874131955	0.499080874131955\\
0.642140468227425	0.882943143812709	0.495086545546814	0.495086545546814\\
0.642140468227425	0.896321070234114	0.491409118900804	0.491409118900804\\
0.642140468227425	0.909698996655518	0.488090468927707	0.488090468927707\\
0.642140468227425	0.923076923076923	0.485170941186817	0.485170941186817\\
0.642140468227425	0.936454849498328	0.482688702700257	0.482688702700257\\
0.642140468227425	0.949832775919732	0.480679080374454	0.480679080374454\\
0.642140468227425	0.963210702341137	0.479173911317208	0.479173911317208\\
0.642140468227425	0.976588628762542	0.478200931887797	0.478200931887797\\
0.642140468227425	0.989966555183946	0.47778323331292	0.47778323331292\\
0.645484949832776	0	0.475880919231766	0.475880919231766\\
0.645484949832776	0.0133779264214047	0.475875090429914	0.475875090429914\\
0.645484949832776	0.0267558528428094	0.476445331495478	0.476445331495478\\
0.645484949832776	0.040133779264214	0.477572075480416	0.477572075480416\\
0.645484949832776	0.0535117056856187	0.479230655104585	0.479230655104585\\
0.645484949832776	0.0668896321070234	0.481391794138245	0.481391794138245\\
0.645484949832776	0.0802675585284281	0.484022188383462	0.484022188383462\\
0.645484949832776	0.0936454849498328	0.487085147832478	0.487085147832478\\
0.645484949832776	0.107023411371237	0.490541271032945	0.490541271032945\\
0.645484949832776	0.120401337792642	0.494349124287709	0.494349124287709\\
0.645484949832776	0.133779264214047	0.498465901603545	0.498465901603545\\
0.645484949832776	0.147157190635451	0.502848045709503	0.502848045709503\\
0.645484949832776	0.160535117056856	0.507451815408896	0.507451815408896\\
0.645484949832776	0.173913043478261	0.512233789492958	0.512233789492958\\
0.645484949832776	0.187290969899666	0.517151302027679	0.517151302027679\\
0.645484949832776	0.20066889632107	0.522162807761734	0.522162807761734\\
0.645484949832776	0.214046822742475	0.527228179555453	0.527228179555453\\
0.645484949832776	0.22742474916388	0.53230894206917	0.53230894206917\\
0.645484949832776	0.240802675585284	0.537368447523752	0.537368447523752\\
0.645484949832776	0.254180602006689	0.542372000256093	0.542372000256093\\
0.645484949832776	0.267558528428094	0.547286937161453	0.547286937161453\\
0.645484949832776	0.280936454849498	0.552082671070601	0.552082671070601\\
0.645484949832776	0.294314381270903	0.556730703772192	0.556730703772192\\
0.645484949832776	0.307692307692308	0.561204614862624	0.561204614862624\\
0.645484949832776	0.321070234113712	0.565480031970338	0.565480031970338\\
0.645484949832776	0.334448160535117	0.569534587223124	0.569534587223124\\
0.645484949832776	0.347826086956522	0.573347864151912	0.573347864151912\\
0.645484949832776	0.361204013377926	0.576901338583678	0.576901338583678\\
0.645484949832776	0.374581939799331	0.580178316489033	0.580178316489033\\
0.645484949832776	0.387959866220736	0.583163871226421	0.583163871226421\\
0.645484949832776	0.40133779264214	0.585844782168263	0.585844782168263\\
0.645484949832776	0.414715719063545	0.588209476303449	0.588209476303449\\
0.645484949832776	0.42809364548495	0.5902479740812	0.5902479740812\\
0.645484949832776	0.441471571906354	0.591951840487524	0.591951840487524\\
0.645484949832776	0.454849498327759	0.593314142120541	0.593314142120541\\
0.645484949832776	0.468227424749164	0.594329410847742	0.594329410847742\\
0.645484949832776	0.481605351170569	0.594993614479785	0.594993614479785\\
0.645484949832776	0.494983277591973	0.595304134775043	0.595304134775043\\
0.645484949832776	0.508361204013378	0.595259752990407	0.595259752990407\\
0.645484949832776	0.521739130434783	0.594860643110958	0.594860643110958\\
0.645484949832776	0.535117056856187	0.594108372818202	0.594108372818202\\
0.645484949832776	0.548494983277592	0.593005912188449	0.593005912188449\\
0.645484949832776	0.561872909698997	0.591557650044023	0.591557650044023\\
0.645484949832776	0.575250836120401	0.589769417805154	0.589769417805154\\
0.645484949832776	0.588628762541806	0.58764852060405	0.58764852060405\\
0.645484949832776	0.602006688963211	0.585203775319141	0.585203775319141\\
0.645484949832776	0.615384615384615	0.582445555060643	0.582445555060643\\
0.645484949832776	0.62876254180602	0.579385839482103	0.579385839482103\\
0.645484949832776	0.642140468227425	0.57603827009962	0.57603827009962\\
0.645484949832776	0.655518394648829	0.572418209563898	0.572418209563898\\
0.645484949832776	0.668896321070234	0.568542803543244	0.568542803543244\\
0.645484949832776	0.682274247491639	0.564431043531337	0.564431043531337\\
0.645484949832776	0.695652173913043	0.560103828486562	0.560103828486562\\
0.645484949832776	0.709030100334448	0.555584022736292	0.555584022736292\\
0.645484949832776	0.722408026755853	0.550896507039516	0.550896507039516\\
0.645484949832776	0.735785953177257	0.546068219099385	0.546068219099385\\
0.645484949832776	0.749163879598662	0.541128179165706	0.541128179165706\\
0.645484949832776	0.762541806020067	0.536107495687955	0.536107495687955\\
0.645484949832776	0.775919732441472	0.531039345306825	0.531039345306825\\
0.645484949832776	0.789297658862876	0.525958920857063	0.525958920857063\\
0.645484949832776	0.802675585284281	0.520903340565188	0.520903340565188\\
0.645484949832776	0.816053511705686	0.51591151135121	0.51591151135121\\
0.645484949832776	0.82943143812709	0.511023939191099	0.511023939191099\\
0.645484949832776	0.842809364548495	0.506282479988976	0.506282479988976\\
0.645484949832776	0.8561872909699	0.501730025473055	0.501730025473055\\
0.645484949832776	0.869565217391304	0.497410120386998	0.497410120386998\\
0.645484949832776	0.882943143812709	0.493366509787992	0.493366509787992\\
0.645484949832776	0.896321070234114	0.489642618617538	0.489642618617538\\
0.645484949832776	0.909698996655518	0.486280969826725	0.486280969826725\\
0.645484949832776	0.923076923076923	0.483322552046718	0.483322552046718\\
0.645484949832776	0.936454849498328	0.480806152796662	0.480806152796662\\
0.645484949832776	0.949832775919732	0.47876767808242	0.47876767808242\\
0.645484949832776	0.963210702341137	0.477239483421544	0.477239483421544\\
0.645484949832776	0.976588628762542	0.476249744245143	0.476249744245143\\
0.645484949832776	0.989966555183946	0.475821894724827	0.475821894724827\\
0.648829431438127	0	0.473870225035513	0.473870225035513\\
0.648829431438127	0.0133779264214047	0.473869581193492	0.473869581193492\\
0.648829431438127	0.0267558528428094	0.474452019283082	0.474452019283082\\
0.648829431438127	0.040133779264214	0.475597700370627	0.475597700370627\\
0.648829431438127	0.0535117056856187	0.477281573910775	0.477281573910775\\
0.648829431438127	0.0668896321070234	0.479473884519487	0.479473884519487\\
0.648829431438127	0.0802675585284281	0.482140771252028	0.482140771252028\\
0.648829431438127	0.0936454849498328	0.48524492966737	0.48524492966737\\
0.648829431438127	0.107023411371237	0.488746306433187	0.488746306433187\\
0.648829431438127	0.120401337792642	0.492602797962927	0.492602797962927\\
0.648829431438127	0.133779264214047	0.49677092808605	0.49677092808605\\
0.648829431438127	0.147157190635451	0.501206484424562	0.501206484424562\\
0.648829431438127	0.160535117056856	0.505865098363466	0.505865098363466\\
0.648829431438127	0.173913043478261	0.51070275871339	0.51070275871339\\
0.648829431438127	0.187290969899666	0.515676253949938	0.515676253949938\\
0.648829431438127	0.20066889632107	0.520743542000899	0.520743542000899\\
0.648829431438127	0.214046822742475	0.525864049801601	0.525864049801601\\
0.648829431438127	0.22742474916388	0.530998907226872	0.530998907226872\\
0.648829431438127	0.240802675585284	0.536111121594105	0.536111121594105\\
0.648829431438127	0.254180602006689	0.541165699825327	0.541165699825327\\
0.648829431438127	0.267558528428094	0.546129725690303	0.546129725690303\\
0.648829431438127	0.280936454849498	0.550972399463685	0.550972399463685\\
0.648829431438127	0.294314381270903	0.555665046942922	0.555665046942922\\
0.648829431438127	0.307692307692308	0.560181104197542	0.560181104197542\\
0.648829431438127	0.321070234113712	0.564496083741164	0.564496083741164\\
0.648829431438127	0.334448160535117	0.568587527100714	0.568587527100714\\
0.648829431438127	0.347826086956522	0.572434948049844	0.572434948049844\\
0.648829431438127	0.361204013377926	0.576019770106615	0.576019770106615\\
0.648829431438127	0.374581939799331	0.579325261287884	0.579325261287884\\
0.648829431438127	0.387959866220736	0.58233646857384	0.58233646857384\\
0.648829431438127	0.40133779264214	0.585040154068347	0.585040154068347\\
0.648829431438127	0.414715719063545	0.587424734442262	0.587424734442262\\
0.648829431438127	0.42809364548495	0.589480224912725	0.589480224912725\\
0.648829431438127	0.441471571906354	0.591198188735123	0.591198188735123\\
0.648829431438127	0.454849498327759	0.592571692958639	0.592571692958639\\
0.648829431438127	0.468227424749164	0.593595271013582	0.593595271013582\\
0.648829431438127	0.481605351170569	0.594264892551648	0.594264892551648\\
0.648829431438127	0.494983277591973	0.594577940841988	0.594577940841988\\
0.648829431438127	0.508361204013378	0.594533197929832	0.594533197929832\\
0.648829431438127	0.521739130434783	0.594130837684401	0.594130837684401\\
0.648829431438127	0.535117056856187	0.593372426793069	0.593372426793069\\
0.648829431438127	0.548494983277592	0.592260933693708	0.592260933693708\\
0.648829431438127	0.561872909698997	0.590800745371495	0.590800745371495\\
0.648829431438127	0.575250836120401	0.588997691874614	0.588997691874614\\
0.648829431438127	0.588628762541806	0.586859078319808	0.586859078319808\\
0.648829431438127	0.602006688963211	0.584393724057688	0.584393724057688\\
0.648829431438127	0.615384615384615	0.58161200854281	0.58161200854281\\
0.648829431438127	0.62876254180602	0.578525923298313	0.578525923298313\\
0.648829431438127	0.642140468227425	0.575149129172052	0.575149129172052\\
0.648829431438127	0.655518394648829	0.57149701784351	0.57149701784351\\
0.648829431438127	0.668896321070234	0.567586776250618	0.567586776250618\\
0.648829431438127	0.682274247491639	0.563437452255977	0.563437452255977\\
0.648829431438127	0.695652173913043	0.559070019456499	0.559070019456499\\
0.648829431438127	0.709030100334448	0.554507438554929	0.554507438554929\\
0.648829431438127	0.722408026755853	0.549774712155132	0.549774712155132\\
0.648829431438127	0.735785953177257	0.544898929219346	0.544898929219346\\
0.648829431438127	0.749163879598662	0.539909294746346	0.539909294746346\\
0.648829431438127	0.762541806020067	0.534837139516184	0.534837139516184\\
0.648829431438127	0.775919732441472	0.52971590403457	0.52971590403457\\
0.648829431438127	0.789297658862876	0.524581090149579	0.524581090149579\\
0.648829431438127	0.802675585284281	0.51947017327574	0.51947017327574\\
0.648829431438127	0.816053511705686	0.514422467837745	0.514422467837745\\
0.648829431438127	0.82943143812709	0.509478938550374	0.509478938550374\\
0.648829431438127	0.842809364548495	0.504681950612263	0.504681950612263\\
0.648829431438127	0.8561872909699	0.500074952945738	0.500074952945738\\
0.648829431438127	0.869565217391304	0.495702090392675	0.495702090392675\\
0.648829431438127	0.882943143812709	0.491607743376941	0.491607743376941\\
0.648829431438127	0.896321070234114	0.487835997008636	0.487835997008636\\
0.648829431438127	0.909698996655518	0.484430045884805	0.484430045884805\\
0.648829431438127	0.923076923076923	0.481431545765252	0.481431545765252\\
0.648829431438127	0.936454849498328	0.47887992855856	0.47887992855856\\
0.648829431438127	0.949832775919732	0.476811702187533	0.476811702187533\\
0.648829431438127	0.963210702341137	0.475259761344149	0.475259761344149\\
0.648829431438127	0.976588628762542	0.474252738265085	0.474252738265085\\
0.648829431438127	0.989966555183946	0.473814423869213	0.473814423869213\\
0.652173913043478	0	0.471813272288819	0.471813272288819\\
0.652173913043478	0.0133779264214047	0.471817966062781	0.471817966062781\\
0.652173913043478	0.0267558528428094	0.472412976249921	0.472412976249921\\
0.652173913043478	0.040133779264214	0.473578181184312	0.473578181184312\\
0.652173913043478	0.0535117056856187	0.475288131616305	0.475288131616305\\
0.652173913043478	0.0668896321070234	0.477512573711889	0.477512573711889\\
0.652173913043478	0.0802675585284281	0.480217067607904	0.480217067607904\\
0.652173913043478	0.0936454849498328	0.483363670421741	0.483363670421741\\
0.652173913043478	0.107023411371237	0.486911652112832	0.486911652112832\\
0.652173913043478	0.120401337792642	0.490818214483836	0.490818214483836\\
0.652173913043478	0.133779264214047	0.495039187360876	0.495039187360876\\
0.652173913043478	0.147157190635451	0.499529680950732	0.499529680950732\\
0.652173913043478	0.160535117056856	0.504244678877693	0.504244678877693\\
0.652173913043478	0.173913043478261	0.509139561875779	0.509139561875779\\
0.652173913043478	0.187290969899666	0.514170557112401	0.514170557112401\\
0.652173913043478	0.20066889632107	0.51929511236283	0.51929511236283\\
0.652173913043478	0.214046822742475	0.524472197603706	0.524472197603706\\
0.652173913043478	0.22742474916388	0.529662539031258	0.529662539031258\\
0.652173913043478	0.240802675585284	0.534828792104782	0.534828792104782\\
0.652173913043478	0.254180602006689	0.539935661089002	0.539935661089002\\
0.652173913043478	0.267558528428094	0.544949972863776	0.544949972863776\\
0.652173913043478	0.280936454849498	0.549840712631384	0.549840712631384\\
0.652173913043478	0.294314381270903	0.554579028712802	0.554579028712802\\
0.652173913043478	0.307692307692308	0.559138212997274	0.559138212997274\\
0.652173913043478	0.321070234113712	0.563493662883756	0.563493662883756\\
0.652173913043478	0.334448160535117	0.567622829795547	0.567622829795547\\
0.652173913043478	0.347826086956522	0.571505158608349	0.571505158608349\\
0.652173913043478	0.361204013377926	0.575122021637937	0.575122021637937\\
0.652173913043478	0.374581939799331	0.578456650205077	0.578456650205077\\
0.652173913043478	0.387959866220736	0.581494066240589	0.581494066240589\\
0.652173913043478	0.40133779264214	0.584221015914514	0.584221015914514\\
0.652173913043478	0.414715719063545	0.586625906867279	0.586625906867279\\
0.652173913043478	0.42809364548495	0.588698750281995	0.588698750281995\\
0.652173913043478	0.441471571906354	0.590431108758364	0.590431108758364\\
0.652173913043478	0.454849498327759	0.591816050722333	0.591816050722333\\
0.652173913043478	0.468227424749164	0.592848111923577	0.592848111923577\\
0.652173913043478	0.481605351170569	0.593523264427518	0.593523264427518\\
0.652173913043478	0.494983277591973	0.59383889339263	0.59383889339263\\
0.652173913043478	0.508361204013378	0.593793781830469	0.593793781830469\\
0.652173913043478	0.521739130434783	0.593388103468925	0.593388103468925\\
0.652173913043478	0.535117056856187	0.592623423772698	0.592623423772698\\
0.652173913043478	0.548494983277592	0.5915027091134	0.5915027091134\\
0.652173913043478	0.561872909698997	0.590030344019282	0.590030344019282\\
0.652173913043478	0.575250836120401	0.588212156366079	0.588212156366079\\
0.652173913043478	0.588628762541806	0.58605545028997	0.58605545028997\\
0.652173913043478	0.602006688963211	0.583569046505309	0.583569046505309\\
0.652173913043478	0.615384615384615	0.580763329587095	0.580763329587095\\
0.652173913043478	0.62876254180602	0.577650301624307	0.577650301624307\\
0.652173913043478	0.642140468227425	0.574243641457869	0.574243641457869\\
0.652173913043478	0.655518394648829	0.570558768478304	0.570558768478304\\
0.652173913043478	0.668896321070234	0.566612909665175	0.566612909665175\\
0.652173913043478	0.682274247491639	0.562425168195484	0.562425168195484\\
0.652173913043478	0.695652173913043	0.558016591524342	0.558016591524342\\
0.652173913043478	0.709030100334448	0.553410236343414	0.553410236343414\\
0.652173913043478	0.722408026755853	0.548631227249161	0.548631227249161\\
0.652173913043478	0.735785953177257	0.543706805306718	0.543706805306718\\
0.652173913043478	0.749163879598662	0.538666361987409	0.538666361987409\\
0.652173913043478	0.762541806020067	0.533541453209187	0.533541453209187\\
0.652173913043478	0.775919732441472	0.528365787454809	0.528365787454809\\
0.652173913043478	0.789297658862876	0.523175181234272	0.523175181234272\\
0.652173913043478	0.802675585284281	0.51800747456878	0.51800747456878\\
0.652173913043478	0.816053511705686	0.512902398798363	0.512902398798363\\
0.652173913043478	0.82943143812709	0.507901388972285	0.507901388972285\\
0.652173913043478	0.842809364548495	0.503047333506891	0.503047333506891\\
0.652173913043478	0.8561872909699	0.498384254836088	0.498384254836088\\
0.652173913043478	0.869565217391304	0.493956916575347	0.493956916575347\\
0.652173913043478	0.882943143812709	0.489810355381666	0.489810355381666\\
0.652173913043478	0.896321070234114	0.485989339270175	0.485989339270175\\
0.652173913043478	0.909698996655518	0.482537758598863	0.482537758598863\\
0.652173913043478	0.923076923076923	0.479497961084246	0.479497961084246\\
0.652173913043478	0.936454849498328	0.476910047739002	0.476910047739002\\
0.652173913043478	0.949832775919732	0.474811152049499	0.474811152049499\\
0.652173913043478	0.963210702341137	0.473234729431376	0.473234729431376\\
0.652173913043478	0.976588628762542	0.472209887346157	0.472209887346157\\
0.652173913043478	0.989966555183946	0.471760787796799	0.471760787796799\\
0.655518394648829	0	0.469710026039989	0.469710026039989\\
0.655518394648829	0.0133779264214047	0.469720212861902	0.469720212861902\\
0.655518394648829	0.0267558528428094	0.470328178083196	0.470328178083196\\
0.655518394648829	0.040133779264214	0.471513506144485	0.471513506144485\\
0.655518394648829	0.0535117056856187	0.473250333042721	0.473250333042721\\
0.655518394648829	0.0668896321070234	0.475507886442463	0.475507886442463\\
0.655518394648829	0.0802675585284281	0.478251124545933	0.478251124545933\\
0.655518394648829	0.0936454849498328	0.481441441145104	0.481441441145104\\
0.655518394648829	0.107023411371237	0.485037403809502	0.485037403809502\\
0.655518394648829	0.120401337792642	0.488995494222419	0.488995494222419\\
0.655518394648829	0.133779264214047	0.493270823692337	0.493270823692337\\
0.655518394648829	0.147157190635451	0.497817802133776	0.497817802133776\\
0.655518394648829	0.160535117056856	0.502590744627567	0.502590744627567\\
0.655518394648829	0.173913043478261	0.507544405422675	0.507544405422675\\
0.655518394648829	0.187290969899666	0.512634434467801	0.512634434467801\\
0.655518394648829	0.20066889632107	0.517817755967828	0.517817755967828\\
0.655518394648829	0.214046822742475	0.523052871911045	0.523052871911045\\
0.655518394648829	0.22742474916388	0.528300095998948	0.528300095998948\\
0.655518394648829	0.240802675585284	0.53352172501103	0.53352172501103\\
0.655518394648829	0.254180602006689	0.538682155485419	0.538682155485419\\
0.655518394648829	0.267558528428094	0.543747953847199	0.543747953847199\\
0.655518394648829	0.280936454849498	0.54868788792428	0.54868788792428\\
0.655518394648829	0.294314381270903	0.553472927295393	0.553472927295393\\
0.655518394648829	0.307692307692308	0.558076219233403	0.558076219233403\\
0.655518394648829	0.321070234113712	0.562473046232346	0.562473046232346\\
0.655518394648829	0.334448160535117	0.566640770307074	0.566640770307074\\
0.655518394648829	0.347826086956522	0.570558768478304	0.570558768478304\\
0.655518394648829	0.361204013377926	0.574208363133965	0.574208363133965\\
0.655518394648829	0.374581939799331	0.577572750307595	0.577572750307595\\
0.655518394648829	0.387959866220736	0.580636928344007	0.580636928344007\\
0.655518394648829	0.40133779264214	0.583387628932166	0.583387628932166\\
0.655518394648829	0.414715719063545	0.585813252071787	0.585813252071787\\
0.655518394648829	0.42809364548495	0.587903806196906	0.587903806196906\\
0.655518394648829	0.441471571906354	0.589650854398969	0.589650854398969\\
0.655518394648829	0.454849498327759	0.591047467465221	0.591047467465221\\
0.655518394648829	0.468227424749164	0.592088184267121	0.592088184267121\\
0.655518394648829	0.481605351170569	0.592768979890005	0.592768979890005\\
0.655518394648829	0.494983277591973	0.593087241781822	0.593087241781822\\
0.655518394648829	0.508361204013378	0.593041754108462	0.593041754108462\\
0.655518394648829	0.521739130434783	0.59263269042957	0.59263269042957\\
0.655518394648829	0.535117056856187	0.591861614745752	0.591861614745752\\
0.655518394648829	0.548494983277592	0.590731490909988	0.590731490909988\\
0.655518394648829	0.561872909698997	0.589246700337279	0.589246700337279\\
0.655518394648829	0.575250836120401	0.587413067881458	0.587413067881458\\
0.655518394648829	0.588628762541806	0.58523789567086	0.58523789567086\\
0.655518394648829	0.602006688963211	0.582730004599133	0.582730004599133\\
0.655518394648829	0.615384615384615	0.579899783047171	0.579899783047171\\
0.655518394648829	0.62876254180602	0.576759242260024	0.576759242260024\\
0.655518394648829	0.642140468227425	0.573322077610912	0.573322077610912\\
0.655518394648829	0.655518394648829	0.569603734745013	0.569603734745013\\
0.655518394648829	0.668896321070234	0.56562147930014	0.56562147930014\\
0.655518394648829	0.682274247491639	0.561394468541317	0.561394468541317\\
0.655518394648829	0.695652173913043	0.55694382281412	0.55694382281412\\
0.655518394648829	0.709030100334448	0.55229269421155	0.55229269421155\\
0.655518394648829	0.722408026755853	0.547466329258421	0.547466329258421\\
0.655518394648829	0.735785953177257	0.542492121748138	0.542492121748138\\
0.655518394648829	0.749163879598662	0.537399651129188	0.537399651129188\\
0.655518394648829	0.762541806020067	0.532220701053203	0.532220701053203\\
0.655518394648829	0.775919732441472	0.526989251897884	0.526989251897884\\
0.655518394648829	0.789297658862876	0.521741440319293	0.521741440319293\\
0.655518394648829	0.802675585284281	0.516515478243498	0.516515478243498\\
0.655518394648829	0.816053511705686	0.511351523276176	0.511351523276176\\
0.655518394648829	0.82943143812709	0.506291492413688	0.506291492413688\\
0.655518394648829	0.842809364548495	0.501378811324689	0.501378811324689\\
0.655518394648829	0.8561872909699	0.496658092493705	0.496658092493705\\
0.655518394648829	0.869565217391304	0.492174737329087	0.492174737329087\\
0.655518394648829	0.882943143812709	0.487974460060163	0.487974460060163\\
0.655518394648829	0.896321070234114	0.484102734943518	0.484102734943518\\
0.655518394648829	0.909698996655518	0.48060417292848	0.48060417292848\\
0.655518394648829	0.923076923076923	0.477521839323613	0.477521839323613\\
0.655518394648829	0.936454849498328	0.474896529823829	0.474896529823829\\
0.655518394648829	0.949832775919732	0.472766027998711	0.472766027998711\\
0.655518394648829	0.963210702341137	0.471164372364671	0.471164372364671\\
0.655518394648829	0.976588628762542	0.470121164751853	0.470121164751853\\
0.655518394648829	0.989966555183946	0.46966095314951	0.46966095314951\\
0.658862876254181	0	0.46756045088642	0.46756045088642\\
0.658862876254181	0.0133779264214047	0.46757628908185	0.46757628908185\\
0.658862876254181	0.0267558528428094	0.468197600476458	0.468197600476458\\
0.658862876254181	0.040133779264214	0.469403664017508	0.469403664017508\\
0.658862876254181	0.0535117056856187	0.471168184254082	0.471168184254082\\
0.658862876254181	0.0668896321070234	0.47345984949919	0.47345984949919\\
0.658862876254181	0.0802675585284281	0.476242992113301	0.476242992113301\\
0.658862876254181	0.0936454849498328	0.479478316757711	0.479478316757711\\
0.658862876254181	0.107023411371237	0.483123662034877	0.483123662034877\\
0.658862876254181	0.120401337792642	0.487134763177143	0.487134763177143\\
0.658862876254181	0.133779264214047	0.491465987744699	0.491465987744699\\
0.658862876254181	0.147157190635451	0.496071021894129	0.496071021894129\\
0.658862876254181	0.160535117056856	0.500903490927988	0.500903490927988\\
0.658862876254181	0.173913043478261	0.505917503884721	0.505917503884721\\
0.658862876254181	0.187290969899666	0.511068117392548	0.511068117392548\\
0.658862876254181	0.20066889632107	0.516311718587943	0.516311718587943\\
0.658862876254181	0.214046822742475	0.521606330454614	0.521606330454614\\
0.658862876254181	0.22742474916388	0.526911845471657	0.526911845471657\\
0.658862876254181	0.240802675585284	0.532190195062521	0.532190195062521\\
0.658862876254181	0.254180602006689	0.537405463155382	0.537405463155382\\
0.658862876254181	0.267558528428094	0.542523952367638	0.542523952367638\\
0.658862876254181	0.280936454849498	0.547514211076697	0.547514211076697\\
0.658862876254181	0.294314381270903	0.5523470290833	0.5523470290833\\
0.658862876254181	0.307692307692308	0.55699540883449	0.55699540883449\\
0.658862876254181	0.321070234113712	0.561434518346822	0.561434518346822\\
0.658862876254181	0.334448160535117	0.5656416311267	0.5656416311267\\
0.658862876254181	0.347826086956522	0.569596057572254	0.569596057572254\\
0.658862876254181	0.361204013377926	0.573279071590556	0.573279071590556\\
0.658862876254181	0.374581939799331	0.576673835491865	0.576673835491865\\
0.658862876254181	0.387959866220736	0.579765325635905	0.579765325635905\\
0.658862876254181	0.40133779264214	0.582540260803772	0.582540260803772\\
0.658862876254181	0.414715719063545	0.584987034848184	0.584987034848184\\
0.658862876254181	0.42809364548495	0.587095654827429	0.587095654827429\\
0.658862876254181	0.441471571906354	0.588857685545706	0.588857685545706\\
0.658862876254181	0.454849498327759	0.590266201195718	0.590266201195718\\
0.658862876254181	0.468227424749164	0.59131574461957	0.59131574461957\\
0.658862876254181	0.481605351170569	0.592002294562596	0.592002294562596\\
0.658862876254181	0.494983277591973	0.592323241184208	0.592323241184208\\
0.658862876254181	0.508361204013378	0.592277370002752	0.592277370002752\\
0.658862876254181	0.521739130434783	0.591864854381283	0.591864854381283\\
0.658862876254181	0.535117056856187	0.591087256601855	0.591087256601855\\
0.658862876254181	0.548494983277592	0.589947537521635	0.589947537521635\\
0.658862876254181	0.561872909698997	0.588450074749074	0.588450074749074\\
0.658862876254181	0.575250836120401	0.586600689216971	0.586600689216971\\
0.658862876254181	0.588628762541806	0.584406679955499	0.584406679955499\\
0.658862876254181	0.602006688963211	0.581876866775945	0.581876866775945\\
0.658862876254181	0.615384615384615	0.579021640458364	0.579021640458364\\
0.658862876254181	0.62876254180602	0.575853019886062	0.575853019886062\\
0.658862876254181	0.642140468227425	0.572384715379099	0.572384715379099\\
0.658862876254181	0.655518394648829	0.568632197239011	0.568632197239011\\
0.658862876254181	0.668896321070234	0.564612768219009	0.564612768219009\\
0.658862876254181	0.682274247491639	0.56034563826889	0.56034563826889\\
0.658862876254181	0.695652173913043	0.555851999463525	0.555851999463525\\
0.658862876254181	0.709030100334448	0.551155098501327	0.551155098501327\\
0.658862876254181	0.722408026755853	0.546280303550867	0.546280303550867\\
0.658862876254181	0.735785953177257	0.541255161531099	0.541255161531099\\
0.658862876254181	0.749163879598662	0.536109441142514	0.536109441142514\\
0.658862876254181	0.762541806020067	0.530875156142802	0.530875156142802\\
0.658862876254181	0.775919732441472	0.525586562515836	0.525586562515836\\
0.658862876254181	0.789297658862876	0.520280122370613	0.520280122370613\\
0.658862876254181	0.802675585284281	0.514994426703425	0.514994426703425\\
0.658862876254181	0.816053511705686	0.509770068664461	0.509770068664461\\
0.658862876254181	0.82943143812709	0.504649458818029	0.504649458818029\\
0.658862876254181	0.842809364548495	0.499676574226053	0.499676574226053\\
0.658862876254181	0.8561872909699	0.494896634184206	0.494896634184206\\
0.658862876254181	0.869565217391304	0.490355697263175	0.490355697263175\\
0.658862876254181	0.882943143812709	0.486100177090257	0.486100177090257\\
0.658862876254181	0.896321070234114	0.482176278121758	0.482176278121758\\
0.658862876254181	0.909698996655518	0.478629357474236	0.478629357474236\\
0.658862876254181	0.923076923076923	0.475503224528486	0.475503224528486\\
0.658862876254181	0.936454849498328	0.472839396146572	0.472839396146572\\
0.658862876254181	0.949832775919732	0.470676331420341	0.470676331420341\\
0.658862876254181	0.963210702341137	0.469048675217827	0.469048675217827\\
0.658862876254181	0.976588628762542	0.467986543647466	0.467986543647466\\
0.658862876254181	0.989966555183946	0.467514886185264	0.467514886185264\\
0.662207357859532	0	0.465364510997234	0.465364510997234\\
0.662207357859532	0.0133779264214047	0.465386161908344	0.465386161908344\\
0.662207357859532	0.0267558528428094	0.466021219172619	0.466021219172619\\
0.662207357859532	0.040133779264214	0.467248644179658	0.467248644179658\\
0.662207357859532	0.0535117056856187	0.469041692653217	0.469041692653217\\
0.662207357859532	0.0668896321070234	0.471368491860408	0.471368491860408\\
0.662207357859532	0.0802675585284281	0.474192723472785	0.474192723472785\\
0.662207357859532	0.0936454849498328	0.477474376245858	0.477474376245858\\
0.662207357859532	0.107023411371237	0.481170532298171	0.481170532298171\\
0.662207357859532	0.120401337792642	0.485236153219204	0.485236153219204\\
0.662207357859532	0.133779264214047	0.489624836844869	0.489624836844869\\
0.662207357859532	0.147157190635451	0.494289521499413	0.494289521499413\\
0.662207357859532	0.160535117056856	0.499183121008624	0.499183121008624\\
0.662207357859532	0.173913043478261	0.504259080153959	0.504259080153959\\
0.662207357859532	0.187290969899666	0.50947184595235	0.50947184595235\\
0.662207357859532	0.20066889632107	0.514777254900745	0.514777254900745\\
0.662207357859532	0.214046822742475	0.520132839985848	0.520132839985848\\
0.662207357859532	0.22742474916388	0.525498063837608	0.525498063837608\\
0.662207357859532	0.240802675585284	0.53083448600608	0.53083448600608\\
0.662207357859532	0.254180602006689	0.536105873125608	0.536105873125608\\
0.662207357859532	0.267558528428094	0.541278260877974	0.541278260877974\\
0.662207357859532	0.280936454849498	0.546319976351912	0.546319976351912\\
0.662207357859532	0.294314381270903	0.551201628775363	0.551201628775363\\
0.662207357859532	0.307692307692308	0.55589607579635	0.55589607579635\\
0.662207357859532	0.321070234113712	0.560378371607355	0.560378371607355\\
0.662207357859532	0.334448160535117	0.564625702318152	0.564625702318152\\
0.662207357859532	0.347826086956522	0.568617313131909	0.568617313131909\\
0.662207357859532	0.361204013377926	0.572334431099154	0.572334431099154\\
0.662207357859532	0.374581939799331	0.575760186529704	0.575760186529704\\
0.662207357859532	0.387959866220736	0.578879535539729	0.578879535539729\\
0.662207357859532	0.40133779264214	0.581679185698473	0.581679185698473\\
0.662207357859532	0.414715719063545	0.584147526311206	0.584147526311206\\
0.662207357859532	0.42809364548495	0.586274564523536	0.586274564523536\\
0.662207357859532	0.441471571906354	0.588051868148018	0.588051868148018\\
0.662207357859532	0.454849498327759	0.589472515887356	0.589472515887356\\
0.662207357859532	0.468227424749164	0.590531055450119	0.590531055450119\\
0.662207357859532	0.481605351170569	0.591223469915963	0.591223469915963\\
0.662207357859532	0.494983277591973	0.5915471525998	0.5915471525998\\
0.662207357859532	0.508361204013378	0.591500890580773	0.591500890580773\\
0.662207357859532	0.521739130434783	0.591084856995536	0.591084856995536\\
0.662207357859532	0.535117056856187	0.590300612139993	0.590300612139993\\
0.662207357859532	0.548494983277592	0.589151113373255	0.589151113373255\\
0.662207357859532	0.561872909698997	0.587640733766557	0.587640733766557\\
0.662207357859532	0.575250836120401	0.585775289382296	0.585775289382296\\
0.662207357859532	0.588628762541806	0.583562074998307	0.583562074998307\\
0.662207357859532	0.602006688963211	0.581009908003573	0.581009908003573\\
0.662207357859532	0.615384615384615	0.578129180076894	0.578129180076894\\
0.662207357859532	0.62876254180602	0.574931916112024	0.574931916112024\\
0.662207357859532	0.642140468227425	0.571431839663208	0.571431839663208\\
0.662207357859532	0.655518394648829	0.567644443944899	0.567644443944899\\
0.662207357859532	0.668896321070234	0.563587067119341	0.563587067119341\\
0.662207357859532	0.682274247491639	0.559278970235991	0.559278970235991\\
0.662207357859532	0.695652173913043	0.554741415738295	0.554741415738295\\
0.662207357859532	0.709030100334448	0.549997743918523	0.549997743918523\\
0.662207357859532	0.722408026755853	0.545073444075449	0.545073444075449\\
0.662207357859532	0.735785953177257	0.539996216412832	0.539996216412832\\
0.662207357859532	0.749163879598662	0.534796019917014	0.534796019917014\\
0.662207357859532	0.762541806020067	0.529505100588372	0.529505100588372\\
0.662207357859532	0.775919732441472	0.524157993508296	0.524157993508296\\
0.662207357859532	0.789297658862876	0.518791491354751	0.518791491354751\\
0.662207357859532	0.802675585284281	0.513444571213501	0.513444571213501\\
0.662207357859532	0.816053511705686	0.508158270974633	0.508158270974633\\
0.662207357859532	0.82943143812709	0.502975506389807	0.502975506389807\\
0.662207357859532	0.842809364548495	0.497940820155559	0.497940820155559\\
0.662207357859532	0.8561872909699	0.493100055359915	0.493100055359915\\
0.662207357859532	0.869565217391304	0.488499947461299	0.488499947461299\\
0.662207357859532	0.882943143812709	0.484187631810709	0.484187631810709\\
0.662207357859532	0.896321070234114	0.480210067666601	0.480210067666601\\
0.662207357859532	0.909698996655518	0.476613384665294	0.476613384665294\\
0.662207357859532	0.923076923076923	0.473442163624067	0.473442163624067\\
0.662207357859532	0.936454849498328	0.470738670009377	0.470738670009377\\
0.662207357859532	0.949832775919732	0.468542064842732	0.468542064842732\\
0.662207357859532	0.963210702341137	0.466887623517003	0.466887623517003\\
0.662207357859532	0.976588628762542	0.465805997138456	0.465805997138456\\
0.662207357859532	0.989966555183946	0.465322552803542	0.465322552803542\\
0.665551839464883	0	0.463122170136539	0.463122170136539\\
0.665551839464883	0.0133779264214047	0.463149798250624	0.463149798250624\\
0.665551839464883	0.0267558528428094	0.463799010008849	0.463799010008849\\
0.665551839464883	0.040133779264214	0.465048436686995	0.465048436686995\\
0.665551839464883	0.0535117056856187	0.466870867082984	0.466870867082984\\
0.665551839464883	0.0668896321070234	0.469233844831046	0.469233844831046\\
0.665551839464883	0.0802675585284281	0.472100375074598	0.472100375074598\\
0.665551839464883	0.0936454849498328	0.475429702867298	0.475429702867298\\
0.665551839464883	0.107023411371237	0.479178125340874	0.479178125340874\\
0.665551839464883	0.120401337792642	0.483299802350754	0.483299802350754\\
0.665551839464883	0.133779264214047	0.487747535257383	0.487747535257383\\
0.665551839464883	0.147157190635451	0.492473489849117	0.492473489849117\\
0.665551839464883	0.160535117056856	0.497429846301481	0.497429846301481\\
0.665551839464883	0.173913043478261	0.50256936576806	0.50256936576806\\
0.665551839464883	0.187290969899666	0.507845869177804	0.507845869177804\\
0.665551839464883	0.20066889632107	0.513214628751955	0.513214628751955\\
0.665551839464883	0.214046822742475	0.51863267652305	0.51863267652305\\
0.665551839464883	0.22742474916388	0.524059036759513	0.524059036759513\\
0.665551839464883	0.240802675585284	0.52945489079387	0.52945489079387\\
0.665551839464883	0.254180602006689	0.534783683496552	0.534783683496552\\
0.665551839464883	0.267558528428094	0.540011180724442	0.540011180724442\\
0.665551839464883	0.280936454849498	0.545105486689987	0.545105486689987\\
0.665551839464883	0.294314381270903	0.550037029505729	0.550037029505729\\
0.665551839464883	0.307692307692308	0.554778522293579	0.554778522293579\\
0.665551839464883	0.321070234113712	0.559304906309749	0.559304906309749\\
0.665551839464883	0.334448160535117	0.563593281598103	0.563593281598103\\
0.665551839464883	0.347826086956522	0.567622829795547	0.567622829795547\\
0.665551839464883	0.361204013377926	0.571374732902424	0.571374732902424\\
0.665551839464883	0.374581939799331	0.574832091113637	0.574832091113637\\
0.665551839464883	0.387959866220736	0.577979842186889	0.577979842186889\\
0.665551839464883	0.40133779264214	0.580804684300717	0.580804684300717\\
0.665551839464883	0.414715719063545	0.583295003920053	0.583295003920053\\
0.665551839464883	0.42809364548495	0.585440809831927	0.585440809831927\\
0.665551839464883	0.441471571906354	0.58723367422841	0.58723367422841\\
0.665551839464883	0.454849498327759	0.588666681487789	0.588666681487789\\
0.665551839464883	0.468227424749164	0.589734385128346	0.589734385128346\\
0.665551839464883	0.481605351170569	0.590432773272929	0.590432773272929\\
0.665551839464883	0.494983277591973	0.590759242858221	0.590759242858221\\
0.665551839464883	0.508361204013378	0.590712582742785	0.590712582742785\\
0.665551839464883	0.521739130434783	0.590292965805608	0.590292965805608\\
0.665551839464883	0.535117056856187	0.589501950075586	0.589501950075586\\
0.665551839464883	0.548494983277592	0.588342488886268	0.588342488886268\\
0.665551839464883	0.561872909698997	0.586818950003301	0.586818950003301\\
0.665551839464883	0.575250836120401	0.584937143618552	0.584937143618552\\
0.665551839464883	0.588628762541806	0.582704359038761	0.582704359038761\\
0.665551839464883	0.602006688963211	0.580129409811332	0.580129409811332\\
0.665551839464883	0.615384615384615	0.577222686918328	0.577222686918328\\
0.665551839464883	0.62876254180602	0.573996219524284	0.573996219524284\\
0.665551839464883	0.642140468227425	0.570463742575322	0.570463742575322\\
0.665551839464883	0.655518394648829	0.566640770307073	0.566640770307073\\
0.665551839464883	0.668896321070234	0.562544674416934	0.562544674416934\\
0.665551839464883	0.682274247491639	0.558194765282039	0.558194765282039\\
0.665551839464883	0.695652173913043	0.553612374148006	0.553612374148006\\
0.665551839464883	0.709030100334448	0.548820933666369	0.548820933666369\\
0.665551839464883	0.722408026755853	0.543846053514799	0.543846053514799\\
0.665551839464883	0.735785953177257	0.538715587092885	0.538715587092885\\
0.665551839464883	0.749163879598662	0.533459684454046	0.533459684454046\\
0.665551839464883	0.762541806020067	0.528110825729335	0.528110825729335\\
0.665551839464883	0.775919732441472	0.522703828355243	0.522703828355243\\
0.665551839464883	0.789297658862876	0.517275820489505	0.517275820489505\\
0.665551839464883	0.802675585284281	0.511866172166295	0.511866172166295\\
0.665551839464883	0.816053511705686	0.506516375114435	0.506516375114435\\
0.665551839464883	0.82943143812709	0.501269861880175	0.501269861880175\\
0.665551839464883	0.842809364548495	0.496171755129413	0.496171755129413\\
0.665551839464883	0.8561872909699	0.491268538942766	0.491268538942766\\
0.665551839464883	0.869565217391304	0.486607645753011	0.486607645753011\\
0.665551839464883	0.882943143812709	0.482236955474196	0.482236955474196\\
0.665551839464883	0.896321070234114	0.478204207436275	0.478204207436275\\
0.665551839464883	0.909698996655518	0.474556330956744	0.474556330956744\\
0.665551839464883	0.923076923076923	0.471338706578672	0.471338706578672\\
0.665551839464883	0.936454849498328	0.468594376810332	0.468594376810332\\
0.665551839464883	0.949832775919732	0.466363232030363	0.466363232030363\\
0.665551839464883	0.963210702341137	0.464681203303637	0.464681203303637\\
0.665551839464883	0.976588628762542	0.463579498310402	0.463579498310402\\
0.665551839464883	0.989966555183946	0.463083918571761	0.463083918571761\\
0.668896321070234	0	0.460833391687314	0.460833391687314\\
0.668896321070234	0.0133779264214047	0.460867164771225	0.460867164771225\\
0.668896321070234	0.0267558528428094	0.461530948963446	0.461530948963446\\
0.668896321070234	0.040133779264214	0.462803032348702	0.462803032348702\\
0.668896321070234	0.0535117056856187	0.464655717932845	0.464655717932845\\
0.668896321070234	0.0668896321070234	0.467055942186114	0.467055942186114\\
0.668896321070234	0.0802675585284281	0.469966006837339	0.469966006837339\\
0.668896321070234	0.0936454849498328	0.473344384367342	0.473344384367342\\
0.668896321070234	0.107023411371237	0.477146557383356	0.477146557383356\\
0.668896321070234	0.120401337792642	0.481325854975745	0.481325854975745\\
0.668896321070234	0.133779264214047	0.485834254472248	0.485834254472248\\
0.668896321070234	0.147157190635451	0.490623123771975	0.490623123771975\\
0.668896321070234	0.160535117056856	0.495643886740599	0.495643886740599\\
0.668896321070234	0.173913043478261	0.500848601205864	0.500848601205864\\
0.668896321070234	0.187290969899666	0.506190445350234	0.506190445350234\\
0.668896321070234	0.20066889632107	0.511624113427165	0.511624113427165\\
0.668896321070234	0.214046822742475	0.517106125605679	0.517106125605679\\
0.668896321070234	0.22742474916388	0.522595059409179	0.522595059409179\\
0.668896321070234	0.240802675585284	0.528051711797037	0.528051711797037\\
0.668896321070234	0.254180602006689	0.533439201634605	0.533439201634605\\
0.668896321070234	0.267558528428094	0.538723022317569	0.538723022317569\\
0.668896321070234	0.280936454849498	0.543871053858129	0.543871053858129\\
0.668896321070234	0.294314381270903	0.548853542974696	0.548853542974696\\
0.668896321070234	0.307692307692308	0.553643058792198	0.553643058792198\\
0.668896321070234	0.321070234113712	0.558214430761366	0.558214430761366\\
0.668896321070234	0.334448160535117	0.562544674416934	0.562544674416934\\
0.668896321070234	0.347826086956522	0.566612909665175	0.566612909665175\\
0.668896321070234	0.361204013377926	0.570400275449366	0.570400275449366\\
0.668896321070234	0.374581939799331	0.57388984390142	0.57388984390142\\
0.668896321070234	0.387959866220736	0.577066536452129	0.577066536452129\\
0.668896321070234	0.40133779264214	0.57991704383778	0.57991704383778\\
0.668896321070234	0.414715719063545	0.582429751499295	0.582429751499295\\
0.668896321070234	0.42809364548495	0.584594671511472	0.584594671511472\\
0.668896321070234	0.441471571906354	0.58640338189347	0.58640338189347\\
0.668896321070234	0.454849498327759	0.587848973926394	0.587848973926394\\
0.668896321070234	0.468227424749164	0.588926007929325	0.588926007929325\\
0.668896321070234	0.481605351170569	0.589630477811983	0.589630477811983\\
0.668896321070234	0.494983277591973	0.589959784621467	0.589959784621467\\
0.668896321070234	0.508361204013378	0.589912719224756	0.589912719224756\\
0.668896321070234	0.521739130434783	0.589489454210417	0.589489454210417\\
0.668896321070234	0.535117056856187	0.588691545046142	0.588691545046142\\
0.668896321070234	0.548494983277592	0.587521940486972	0.587521940486972\\
0.668896321070234	0.561872909698997	0.585985002186593	0.585985002186593\\
0.668896321070234	0.575250836120401	0.584086533415	0.584086533415\\
0.668896321070234	0.588628762541806	0.581833816723837	0.581833816723837\\
0.668896321070234	0.602006688963211	0.579235660319386	0.579235660319386\\
0.668896321070234	0.615384615384615	0.576302452795112	0.576302452795112\\
0.668896321070234	0.62876254180602	0.573046225733024	0.573046225733024\\
0.668896321070234	0.642140468227425	0.569480723496802	0.569480723496802\\
0.668896321070234	0.655518394648829	0.56562147930014	0.56562147930014\\
0.668896321070234	0.668896321070234	0.561485896330227	0.561485896330227\\
0.668896321070234	0.682274247491639	0.557093332328043	0.557093332328043\\
0.668896321070234	0.695652173913043	0.552465185563136	0.552465185563136\\
0.668896321070234	0.709030100334448	0.547624979581148	0.547624979581148\\
0.668896321070234	0.722408026755853	0.542598443440641	0.542598443440641\\
0.668896321070234	0.735785953177257	0.537413583389322	0.537413583389322\\
0.668896321070234	0.749163879598662	0.532100741064264	0.532100741064264\\
0.668896321070234	0.762541806020067	0.526692632353106	0.526692632353106\\
0.668896321070234	0.775919732441472	0.521224360056684	0.521224360056684\\
0.668896321070234	0.789297658862876	0.515733392502845	0.515733392502845\\
0.668896321070234	0.802675585284281	0.510259499357609	0.510259499357609\\
0.668896321070234	0.816053511705686	0.504844635176669	0.504844635176669\\
0.668896321070234	0.82943143812709	0.499532760884079	0.499532760884079\\
0.668896321070234	0.842809364548495	0.494369593535211	0.494369593535211\\
0.668896321070234	0.8561872909699	0.489402275619998	0.489402275619998\\
0.668896321070234	0.869565217391304	0.484678956998025	0.484678956998025\\
0.668896321070234	0.882943143812709	0.480248285512734	0.480248285512734\\
0.668896321070234	0.896321070234114	0.476158806525047	0.476158806525047\\
0.668896321070234	0.909698996655518	0.472458277037272	0.472458277037272\\
0.668896321070234	0.923076923076923	0.469192906575425	0.469192906575425\\
0.668896321070234	0.936454849498328	0.466406544177546	0.466406544177546\\
0.668896321070234	0.949832775919732	0.464139838081649	0.464139838081649\\
0.668896321070234	0.963210702341137	0.462429401200417	0.462429401200417\\
0.668896321070234	0.976588628762542	0.461307020270633	0.461307020270633\\
0.668896321070234	0.989966555183946	0.46079894875248	0.46079894875248\\
0.672240802675585	0	0.45849813867594	0.45849813867594\\
0.672240802675585	0.0133779264214047	0.458538227916759	0.458538227916759\\
0.672240802675585	0.0267558528428094	0.459217012204769	0.459217012204769\\
0.672240802675585	0.040133779264214	0.460512422804113	0.460512422804113\\
0.672240802675585	0.0535117056856187	0.462396257251077	0.462396257251077\\
0.672240802675585	0.0668896321070234	0.464834820321881	0.464834820321881\\
0.672240802675585	0.0802675585284281	0.467789682338579	0.467789682338579\\
0.672240802675585	0.0936454849498328	0.471218513206242	0.471218513206242\\
0.672240802675585	0.107023411371237	0.475075950383992	0.475075950383992\\
0.672240802675585	0.120401337792642	0.479314462184003	0.479314462184003\\
0.672240802675585	0.133779264214047	0.483885173506267	0.483885173506267\\
0.672240802675585	0.147157190635451	0.488738628336573	0.488738628336573\\
0.672240802675585	0.160535117056856	0.493825471074372	0.493825471074372\\
0.672240802675585	0.173913043478261	0.499097036194599	0.499097036194599\\
0.672240802675585	0.187290969899666	0.504505842298079	0.504505842298079\\
0.672240802675585	0.20066889632107	0.510005991932834	0.510005991932834\\
0.672240802675585	0.214046822742475	0.515553482556607	0.515553482556607\\
0.672240802675585	0.22742474916388	0.521106436708811	0.521106436708811\\
0.672240802675585	0.240802675585284	0.526625261024816	0.526625261024816\\
0.672240802675585	0.254180602006689	0.532072744368625	0.532072744368625\\
0.672240802675585	0.267558528428094	0.537414105306409	0.537414105306409\\
0.672240802675585	0.280936454849498	0.542616998603449	0.542616998603449\\
0.672240802675585	0.294314381270903	0.547651489581187	0.547651489581187\\
0.672240802675585	0.307692307692308	0.552490004163271	0.552490004163271\\
0.672240802675585	0.321070234113712	0.55710726137747	0.55710726137747\\
0.672240802675585	0.334448160535117	0.561480194039454	0.561480194039454\\
0.672240802675585	0.347826086956522	0.565587862373279	0.565587862373279\\
0.672240802675585	0.361204013377926	0.56941136444971	0.56941136444971\\
0.672240802675585	0.374581939799331	0.572933746559651	0.572933746559651\\
0.672240802675585	0.387959866220736	0.576139915987789	0.576139915987789\\
0.672240802675585	0.40133779264214	0.579016558106049	0.579016558106049\\
0.672240802675585	0.414715719063545	0.581552059258433	0.581552059258433\\
0.672240802675585	0.42809364548495	0.583736436547215	0.583736436547215\\
0.672240802675585	0.441471571906354	0.585561275343409	0.585561275343409\\
0.672240802675585	0.454849498327759	0.587019675120351	0.587019675120351\\
0.672240802675585	0.468227424749164	0.588106204037194	0.588106204037194\\
0.672240802675585	0.481605351170569	0.588816862569224	0.588816862569224\\
0.672240802675585	0.494983277591973	0.589149056385119	0.589149056385119\\
0.672240802675585	0.508361204013378	0.589101578599668	0.589101578599668\\
0.672240802675585	0.521739130434783	0.588674601476785	0.588674601476785\\
0.672240802675585	0.535117056856187	0.587869677615363	0.587869677615363\\
0.672240802675585	0.548494983277592	0.586689750613395	0.586689750613395\\
0.672240802675585	0.561872909698997	0.585139175167989	0.585139175167989\\
0.672240802675585	0.575250836120401	0.583223746524333	0.583223746524333\\
0.672240802675585	0.588628762541806	0.58095073912914	0.58095073912914\\
0.672240802675585	0.602006688963211	0.578328954266903	0.578328954266903\\
0.672240802675585	0.615384615384615	0.575368776353037	0.575368776353037\\
0.672240802675585	0.62876254180602	0.572082237418401	0.572082237418401\\
0.672240802675585	0.642140468227425	0.568483089135638	0.568483089135638\\
0.672240802675585	0.655518394648829	0.564586881499006	0.564586881499006\\
0.672240802675585	0.668896321070234	0.560411046964765	0.560411046964765\\
0.672240802675585	0.682274247491639	0.555974988477116	0.555974988477116\\
0.672240802675585	0.695652173913043	0.551300169333245	0.551300169333245\\
0.672240802675585	0.709030100334448	0.546410202269618	0.546410202269618\\
0.672240802675585	0.722408026755853	0.54133093447183	0.54133093447183\\
0.672240802675585	0.735785953177257	0.536090524418478	0.536090524418478\\
0.672240802675585	0.749163879598662	0.530719505569788	0.530719505569788\\
0.672240802675585	0.762541806020067	0.52525083091981	0.52525083091981\\
0.672240802675585	0.775919732441472	0.519719891379349	0.519719891379349\\
0.672240802675585	0.789297658862876	0.514164499900108	0.514164499900108\\
0.672240802675585	0.802675585284281	0.508624832271679	0.508624832271679\\
0.672240802675585	0.816053511705686	0.50314331473876	0.50314331473876\\
0.672240802675585	0.82943143812709	0.497764448149332	0.497764448149332\\
0.672240802675585	0.842809364548495	0.49253455844451	0.49253455844451\\
0.672240802675585	0.8561872909699	0.487501464153171	0.487501464153171\\
0.672240802675585	0.869565217391304	0.482714053383966	0.482714053383966\\
0.672240802675585	0.882943143812709	0.47822176581622	0.47822176581622\\
0.672240802675585	0.896321070234114	0.474073979514993	0.474073979514993\\
0.672240802675585	0.909698996655518	0.470319308047729	0.470319308047729\\
0.672240802675585	0.923076923076923	0.467004820193124	0.467004820193124\\
0.672240802675585	0.936454849498328	0.464175202110425	0.464175202110425\\
0.672240802675585	0.949832775919732	0.461871889531861	0.461871889531861\\
0.672240802675585	0.963210702341137	0.460132204480506	0.460132204480506\\
0.672240802675585	0.976588628762542	0.458988536191599	0.458988536191599\\
0.672240802675585	0.989966555183946	0.45846760833145	0.45846760833145\\
0.675585284280936	0	0.456116373797371	0.456116373797371\\
0.675585284280936	0.0133779264214047	0.456162953949751	0.456162953949751\\
0.675585284280936	0.0267558528428094	0.456857176142376	0.456857176142376\\
0.675585284280936	0.040133779264214	0.458176600603646	0.458176600603646\\
0.675585284280936	0.0535117056856187	0.460092498862951	0.460092498862951\\
0.675585284280936	0.0668896321070234	0.462570518415217	0.462570518415217\\
0.675585284280936	0.0802675585284281	0.465571469015654	0.465571469015654\\
0.675585284280936	0.0936454849498328	0.469052186798503	0.469052186798503\\
0.675585284280936	0.107023411371237	0.472966432311468	0.472966432311468\\
0.675585284280936	0.120401337792642	0.477265782049225	0.477265782049225\\
0.675585284280936	0.133779264214047	0.481900479218457	0.481900479218457\\
0.675585284280936	0.147157190635451	0.486820217175776	0.486820217175776\\
0.675585284280936	0.160535117056856	0.491974837190965	0.491974837190965\\
0.675585284280936	0.173913043478261	0.497314930029181	0.497314930029181\\
0.675585284280936	0.187290969899666	0.502792337704122	0.502792337704122\\
0.675585284280936	0.20066889632107	0.508360557286783	0.508360557286783\\
0.675585284280936	0.214046822742475	0.513975052752478	0.513975052752478\\
0.675585284280936	0.22742474916388	0.519593483579036	0.519593483579036\\
0.675585284280936	0.240802675585284	0.525175860349075	0.525175860349075\\
0.675585284280936	0.254180602006689	0.530684638190721	0.530684638190721\\
0.675585284280936	0.267558528428094	0.536084758755992	0.536084758755992\\
0.675585284280936	0.280936454849498	0.541343650808012	0.541343650808012\\
0.675585284280936	0.294314381270903	0.546431198556704	0.546431198556704\\
0.675585284280936	0.307692307692308	0.551319685797334	0.551319685797334\\
0.675585284280936	0.321070234113712	0.555983722777833	0.555983722777833\\
0.675585284280936	0.334448160535117	0.560400161625429	0.560400161625429\\
0.675585284280936	0.347826086956522	0.564548005149032	0.564548005149032\\
0.675585284280936	0.361204013377926	0.568408312927488	0.568408312927488\\
0.675585284280936	0.374581939799331	0.571964107806296	0.571964107806296\\
0.675585284280936	0.387959866220736	0.575200285256813	0.575200285256813\\
0.675585284280936	0.40133779264214	0.578103527495912	0.578103527495912\\
0.675585284280936	0.414715719063545	0.580662223809974	0.580662223809974\\
0.675585284280936	0.42809364548495	0.58286639816283	0.58286639816283\\
0.675585284280936	0.441471571906354	0.584707644879993	0.584707644879993\\
0.675585284280936	0.454849498327759	0.586179072979081	0.586179072979081\\
0.675585284280936	0.468227424749164	0.587275259547047	0.587275259547047\\
0.675585284280936	0.481605351170569	0.587992212438637	0.587992212438637\\
0.675585284280936	0.494983277591973	0.588327342477853	0.588327342477853\\
0.675585284280936	0.508361204013378	0.58827944527714	0.58827944527714\\
0.675585284280936	0.521739130434783	0.587848692740042	0.587848692740042\\
0.675585284280936	0.535117056856187	0.587036634275594	0.587036634275594\\
0.675585284280936	0.548494983277592	0.585846207720516	0.585846207720516\\
0.675585284280936	0.561872909698997	0.584281759932284	0.584281759932284\\
0.675585284280936	0.575250836120401	0.582349076976434	0.582349076976434\\
0.675585284280936	0.588628762541806	0.58005542377857	0.58005542377857\\
0.675585284280936	0.602006688963211	0.577409593038854	0.577409593038854\\
0.675585284280936	0.615384615384615	0.574421963106492	0.574421963106492\\
0.675585284280936	0.62876254180602	0.571104564375689	0.571104564375689\\
0.675585284280936	0.642140468227425	0.567471153583012	0.567471153583012\\
0.675585284280936	0.655518394648829	0.563537295148499	0.563537295148499\\
0.675585284280936	0.668896321070234	0.559320448397591	0.559320448397591\\
0.675585284280936	0.682274247491639	0.554840059115368	0.554840059115368\\
0.675585284280936	0.695652173913043	0.55011765340614	0.55011765340614\\
0.675585284280936	0.709030100334448	0.545176931248103	0.545176931248103\\
0.675585284280936	0.722408026755853	0.540043856434881	0.540043856434881\\
0.675585284280936	0.735785953177257	0.53474673877817	0.53474673877817\\
0.675585284280936	0.749163879598662	0.529316303510913	0.529316303510913\\
0.675585284280936	0.762541806020067	0.52378574179276	0.52378574179276\\
0.675585284280936	0.775919732441472	0.518190735110444	0.518190735110444\\
0.675585284280936	0.789297658862876	0.512569445239643	0.512569445239643\\
0.675585284280936	0.802675585284281	0.50696246037622	0.50696246037622\\
0.675585284280936	0.816053511705686	0.501412687173491	0.501412687173491\\
0.675585284280936	0.82943143812709	0.495965177898053	0.495965177898053\\
0.675585284280936	0.842809364548495	0.490666881938698	0.490666881938698\\
0.675585284280936	0.8561872909699	0.485566311701121	0.485566311701121\\
0.675585284280936	0.869565217391304	0.480713114738243	0.480713114738243\\
0.675585284280936	0.882943143812709	0.476157547024755	0.476157547024755\\
0.675585284280936	0.896321070234114	0.47194984674068	0.47194984674068\\
0.675585284280936	0.909698996655518	0.468139513811248	0.468139513811248\\
0.675585284280936	0.923076923076923	0.464774507596835	0.464774507596835\\
0.675585284280936	0.936454849498328	0.461900383128555	0.461900383128555\\
0.675585284280936	0.949832775919732	0.459559394461493	0.459559394461493\\
0.675585284280936	0.963210702341137	0.457789601140186	0.457789601140186\\
0.675585284280936	0.976588628762542	0.456624019356094	0.456624019356094\\
0.675585284280936	0.989966555183946	0.456089862046542	0.456089862046542\\
0.678929765886288	0	0.453688059440972	0.453688059440972\\
0.678929765886288	0.0133779264214047	0.453741308981557	0.453741308981557\\
0.678929765886288	0.0267558528428094	0.454451417480445	0.454451417480445\\
0.678929765886288	0.040133779264214	0.455795559293869	0.455795559293869\\
0.678929765886288	0.0535117056856187	0.457744458495282	0.457744458495282\\
0.678929765886288	0.0668896321070234	0.460263078591598	0.460263078591598\\
0.678929765886288	0.0802675585284281	0.463311438377292	0.463311438377292\\
0.678929765886288	0.0936454849498328	0.466845507764824	0.466845507764824\\
0.678929765886288	0.107023411371237	0.470818137431006	0.470818137431006\\
0.678929765886288	0.120401337792642	0.47517997994161	0.47517997994161\\
0.678929765886288	0.133779264214047	0.479880366640274	0.479880366640274\\
0.678929765886288	0.147157190635451	0.484868112825562	0.484868112825562\\
0.678929765886288	0.160535117056856	0.490092232457345	0.490092232457345\\
0.678929765886288	0.173913043478261	0.495502551904006	0.495502551904006\\
0.678929765886288	0.187290969899666	0.501050219423869	0.501050219423869\\
0.678929765886288	0.20066889632107	0.506688112818376	0.506688112818376\\
0.678929765886288	0.214046822742475	0.512371151902293	0.512371151902293\\
0.678929765886288	0.22742474916388	0.518056525193718	0.518056525193718\\
0.678929765886288	0.240802675585284	0.523703841734297	0.523703841734297\\
0.678929765886288	0.254180602006689	0.529275219461238	0.529275219461238\\
0.678929765886288	0.267558528428094	0.534735321327864	0.534735321327864\\
0.678929765886288	0.280936454849498	0.54005134964602	0.54005134964602\\
0.678929765886288	0.294314381270903	0.545193008100622	0.545193008100622\\
0.678929765886288	0.307692307692308	0.550132439719485	0.550132439719485\\
0.678929765886288	0.321070234113712	0.554844147883428	0.554844147883428\\
0.678929765886288	0.334448160535117	0.559304906309749	0.559304906309749\\
0.678929765886288	0.347826086956522	0.563493662883755	0.563493662883755\\
0.678929765886288	0.361204013377926	0.56739144127357	0.56739144127357\\
0.678929765886288	0.374581939799331	0.570981243451988	0.570981243451988\\
0.678929765886288	0.387959866220736	0.574247955564361	0.574247955564361\\
0.678929765886288	0.40133779264214	0.57717825901513	0.57717825901513\\
0.678929765886288	0.414715719063545	0.579760548185894	0.579760548185894\\
0.678929765886288	0.42809364548495	0.581984855831391	0.581984855831391\\
0.678929765886288	0.441471571906354	0.583842786912756	0.583842786912756\\
0.678929765886288	0.454849498327759	0.585327461406925	0.585327461406925\\
0.678929765886288	0.468227424749164	0.586433466465063	0.586433466465063\\
0.678929765886288	0.481605351170569	0.587156818170567	0.587156818170567\\
0.678929765886288	0.494983277591973	0.587494933059161	0.587494933059161\\
0.678929765886288	0.508361204013378	0.58744660950126	0.58744660950126\\
0.678929765886288	0.521739130434783	0.587012019002823	0.587012019002823\\
0.678929765886288	0.535117056856187	0.586192707448493	0.586192707448493\\
0.678929765886288	0.548494983277592	0.58499160628373	0.58499160628373\\
0.678929765886288	0.561872909698997	0.583413053604759	0.583413053604759\\
0.678929765886288	0.575250836120401	0.581462825090451	0.581462825090451\\
0.678929765886288	0.588628762541806	0.579148174662388	0.579148174662388\\
0.678929765886288	0.602006688963211	0.576477884691309	0.576477884691309\\
0.678929765886288	0.615384615384615	0.573462325472353	0.573462325472353\\
0.678929765886288	0.62876254180602	0.570113523559233	0.570113523559233\\
0.678929765886288	0.642140468227425	0.566445238368909	0.566445238368909\\
0.678929765886288	0.655518394648829	0.562473046232346	0.562473046232346\\
0.678929765886288	0.668896321070234	0.558214430761366	0.558214430761366\\
0.678929765886288	0.682274247491639	0.553688878013028	0.553688878013028\\
0.678929765886288	0.695652173913043	0.548917974447838	0.548917974447838\\
0.678929765886288	0.709030100334448	0.543925505083101	0.543925505083101\\
0.678929765886288	0.722408026755853	0.538737548526872	0.538737548526872\\
0.678929765886288	0.735785953177257	0.533382564734266	0.533382564734266\\
0.678929765886288	0.749163879598662	0.527891470357319	0.527891470357319\\
0.678929765886288	0.762541806020067	0.522297695474691	0.522297695474691\\
0.678929765886288	0.775919732441472	0.516637214318544	0.516637214318544\\
0.678929765886288	0.789297658862876	0.510948541417037	0.510948541417037\\
0.678929765886288	0.802675585284281	0.505272683427535	0.505272683427535\\
0.678929765886288	0.816053511705686	0.499653035971244	0.499653035971244\\
0.678929765886288	0.82943143812709	0.494135214160899	0.494135214160899\\
0.678929765886288	0.842809364548495	0.488766805448724	0.488766805448724\\
0.678929765886288	0.8561872909699	0.483597034157459	0.483597034157459\\
0.678929765886288	0.869565217391304	0.47867632885471	0.47867632885471\\
0.678929765886288	0.882943143812709	0.474055786835484	0.474055786835484\\
0.678929765886288	0.896321070234114	0.469786534567512	0.469786534567512\\
0.678929765886288	0.909698996655518	0.465918989075579	0.465918989075579\\
0.678929765886288	0.923076923076923	0.46250203273879	0.46250203273879\\
0.678929765886288	0.936454849498328	0.459582122428681	0.459582122428681\\
0.678929765886288	0.949832775919732	0.457202362610403	0.457202362610403\\
0.678929765886288	0.963210702341137	0.45540157997515	0.45540157997515\\
0.678929765886288	0.976588628762542	0.4542134432044	0.4542134432044\\
0.678929765886288	0.989966555183946	0.453665674417572	0.453665674417572\\
0.682274247491639	0	0.451213157717017	0.451213157717017\\
0.682274247491639	0.0133779264214047	0.451273259006408	0.451273259006408\\
0.682274247491639	0.0267558528428094	0.451999713273641	0.451999713273641\\
0.682274247491639	0.040133779264214	0.453369293506969	0.453369293506969\\
0.682274247491639	0.0535117056856187	0.455352153907705	0.455352153907705\\
0.682274247491639	0.0668896321070234	0.45791254610232	0.45791254610232\\
0.682274247491639	0.0802675585284281	0.461009666226719	0.461009666226719\\
0.682274247491639	0.0936454849498328	0.464598584197404	0.464598584197404\\
0.682274247491639	0.107023411371237	0.468631206605281	0.468631206605281\\
0.682274247491639	0.120401337792642	0.473057228855891	0.473057228855891\\
0.682274247491639	0.133779264214047	0.477825039321309	0.477825039321309\\
0.682274247491639	0.147157190635451	0.482882547078903	0.482882547078903\\
0.682274247491639	0.160535117056856	0.488177914072452	0.488177914072452\\
0.682274247491639	0.173913043478261	0.493660181257637	0.493660181257637\\
0.682274247491639	0.187290969899666	0.499279785815383	0.499279785815383\\
0.682274247491639	0.20066889632107	0.504988972478609	0.504988972478609\\
0.682274247491639	0.214046822742475	0.510742106334301	0.510742106334301\\
0.682274247491639	0.22742474916388	0.516495897241565	0.516495897241565\\
0.682274247491639	0.240802675585284	0.522209547472937	0.522209547472937\\
0.682274247491639	0.254180602006689	0.527844834617841	0.527844834617841\\
0.682274247491639	0.267558528428094	0.533366141463603	0.533366141463603\\
0.682274247491639	0.280936454849498	0.538740443742993	0.538740443742993\\
0.682274247491639	0.294314381270903	0.543937265516641	0.543937265516641\\
0.682274247491639	0.307692307692308	0.548928610704931	0.548928610704931\\
0.682274247491639	0.321070234113712	0.553688878013028	0.553688878013028\\
0.682274247491639	0.334448160535117	0.558194765282039	0.558194765282039\\
0.682274247491639	0.347826086956522	0.562425168195484	0.562425168195484\\
0.682274247491639	0.361204013377926	0.566361077297023	0.566361077297023\\
0.682274247491639	0.374581939799331	0.569985476439914	0.569985476439914\\
0.682274247491639	0.387959866220736	0.57328324508785	0.57328324508785\\
0.682274247491639	0.40133779264214	0.576241066310524	0.576241066310524\\
0.682274247491639	0.414715719063545	0.578847341852325	0.578847341852325\\
0.682274247491639	0.42809364548495	0.581092115284319	0.581092115284319\\
0.682274247491639	0.441471571906354	0.582967003963329	0.582967003963329\\
0.682274247491639	0.454849498327759	0.584465140303928	0.584465140303928\\
0.682274247491639	0.468227424749164	0.585581122706711	0.585581122706711\\
0.682274247491639	0.481605351170569	0.586310976368282	0.586310976368282\\
0.682274247491639	0.494983277591973	0.586652124115152	0.586652124115152\\
0.682274247491639	0.508361204013378	0.586603367346489	0.586603367346489\\
0.682274247491639	0.521739130434783	0.58616487713196	0.58616487713196\\
0.682274247491639	0.535117056856187	0.585338195483795	0.585338195483795\\
0.682274247491639	0.548494983277592	0.58412624680043	0.58412624680043\\
0.682274247491639	0.561872909698997	0.582533359456564	0.582533359456564\\
0.682274247491639	0.575250836120401	0.580565297485078	0.580565297485078\\
0.682274247491639	0.588628762541806	0.578229302253539	0.578229302253539\\
0.682274247491639	0.602006688963211	0.575534143975085	0.575534143975085\\
0.682274247491639	0.615384615384615	0.572490182802349	0.572490182802349\\
0.682274247491639	0.62876254180602	0.569109439125051	0.569109439125051\\
0.682274247491639	0.642140468227425	0.565405672516614	0.565405672516614\\
0.682274247491639	0.655518394648829	0.561394468541317	0.561394468541317\\
0.682274247491639	0.668896321070234	0.557093332328043	0.557093332328043\\
0.682274247491639	0.682274247491639	0.552521787425596	0.552521787425596\\
0.682274247491639	0.695652173913043	0.547701477963168	0.547701477963168\\
0.682274247491639	0.709030100334448	0.542656271533259	0.542656271533259\\
0.682274247491639	0.722408026755853	0.537412359480571	0.537412359480571\\
0.682274247491639	0.735785953177257	0.531998350410492	0.531998350410492\\
0.682274247491639	0.749163879598662	0.526445351723677	0.526445351723677\\
0.682274247491639	0.762541806020067	0.520787032849711	0.520787032849711\\
0.682274247491639	0.775919732441472	0.515059662621658	0.515059662621658\\
0.682274247491639	0.789297658862876	0.509302111958063	0.509302111958063\\
0.682274247491639	0.802675585284281	0.50355581178591	0.50355581178591\\
0.682274247491639	0.816053511705686	0.497864655074058	0.497864655074058\\
0.682274247491639	0.82943143812709	0.492274831124526	0.492274831124526\\
0.682274247491639	0.842809364548495	0.486834580109221	0.486834580109221\\
0.682274247491639	0.8561872909699	0.481593856503272	0.481593856503272\\
0.682274247491639	0.869565217391304	0.476603891835853	0.476603891835853\\
0.682274247491639	0.882943143812709	0.471916650324703	0.471916650324703\\
0.682274247491639	0.896321070234114	0.467584175684477	0.467584175684477\\
0.682274247491639	0.909698996655518	0.463657833768364	0.463657833768364\\
0.682274247491639	0.923076923076923	0.460187463570244	0.460187463570244\\
0.682274247491639	0.936454849498328	0.457220458050286	0.457220458050286\\
0.682274247491639	0.949832775919732	0.454800805498098	0.454800805498098\\
0.682274247491639	0.963210702341137	0.452968130660636	0.452968130660636\\
0.682274247491639	0.976588628762542	0.451756781383473	0.451756781383473\\
0.682274247491639	0.989966555183946	0.451195009777054	0.451195009777054\\
0.68561872909699	0	0.448691630483868	0.448691630483868\\
0.68561872909699	0.0133779264214047	0.448758769936625	0.448758769936625\\
0.68561872909699	0.0267558528428094	0.449502040985552	0.449502040985552\\
0.68561872909699	0.040133779264214	0.45089779905489	0.45089779905489\\
0.68561872909699	0.0535117056856187	0.452915605031164	0.452915605031164\\
0.68561872909699	0.0668896321070234	0.455518969511513	0.455518969511513\\
0.68561872909699	0.0802675585284281	0.458666232896966	0.458666232896966\\
0.68561872909699	0.0936454849498328	0.462311529939393	0.462311529939393\\
0.68561872909699	0.107023411371237	0.466405787610849	0.466405787610849\\
0.68561872909699	0.120401337792642	0.470897709755565	0.470897709755565\\
0.68561872909699	0.133779264214047	0.475734709691241	0.475734709691241\\
0.68561872909699	0.147157190635451	0.480863761355336	0.480863761355336\\
0.68561872909699	0.160535117056856	0.486232149435052	0.486232149435052\\
0.68561872909699	0.173913043478261	0.491788108130831	0.491788108130831\\
0.68561872909699	0.187290969899666	0.497481346080882	0.497481346080882\\
0.68561872909699	0.20066889632107	0.50326346116029	0.50326346116029\\
0.68561872909699	0.214046822742475	0.509088253291338	0.509088253291338\\
0.68561872909699	0.22742474916388	0.51491194619457	0.51491194619457\\
0.68561872909699	0.240802675585284	0.520693330426124	0.520693330426124\\
0.68561872909699	0.254180602006689	0.526393840388605	0.526393840388605\\
0.68561872909699	0.267558528428094	0.531977577571158	0.531977577571158\\
0.68561872909699	0.280936454849498	0.537411291336771	0.537411291336771\\
0.68561872909699	0.294314381270903	0.542664327350207	0.542664327350207\\
0.68561872909699	0.307692307692308	0.547708552394824	0.547708552394824\\
0.68561872909699	0.321070234113712	0.552518262979522	0.552518262979522\\
0.68561872909699	0.334448160535117	0.557070083865536	0.557070083865536\\
0.68561872909699	0.347826086956522	0.561342861492432	0.561342861492432\\
0.68561872909699	0.361204013377926	0.565317556275101	0.565317556275101\\
0.68561872909699	0.374581939799331	0.568977136884138	0.568977136884138\\
0.68561872909699	0.387959866220736	0.57230647890528	0.57230647890528\\
0.68561872909699	0.40133779264214	0.575292269687829	0.575292269687829\\
0.68561872909699	0.414715719063545	0.577922920722348	0.577922920722348\\
0.68561872909699	0.42809364548495	0.580188488518365	0.580188488518365\\
0.68561872909699	0.441471571906354	0.582080604667794	0.582080604667794\\
0.68561872909699	0.454849498327759	0.583592415564609	0.583592415564609\\
0.68561872909699	0.468227424749164	0.584718532092933	0.584718532092933\\
0.68561872909699	0.481605351170569	0.585454989482497	0.585454989482497\\
0.68561872909699	0.494983277591973	0.585799217452309	0.585799217452309\\
0.68561872909699	0.508361204013378	0.585750020711527	0.585750020711527\\
0.68561872909699	0.521739130434783	0.585307569853336	0.585307569853336\\
0.68561872909699	0.535117056856187	0.584473402656059	0.584473402656059\\
0.68561872909699	0.548494983277592	0.583250435789571	0.583250435789571\\
0.68561872909699	0.561872909698997	0.581642986908129	0.581642986908129\\
0.68561872909699	0.575250836120401	0.579656807086872	0.579656807086872\\
0.68561872909699	0.588628762541806	0.577299123522079	0.577299123522079\\
0.68561872909699	0.602006688963211	0.574578692357578	0.574578692357578\\
0.68561872909699	0.615384615384615	0.571505861413734	0.571505861413734\\
0.68561872909699	0.62876254180602	0.568092642471912	0.568092642471912\\
0.68561872909699	0.642140468227425	0.564352792595889	0.564352792595889\\
0.68561872909699	0.655518394648829	0.560301903740358	0.560301903740358\\
0.68561872909699	0.668896321070234	0.555957499591914	0.555957499591914\\
0.68561872909699	0.682274247491639	0.551339138194837	0.551339138194837\\
0.68561872909699	0.695652173913043	0.546468518416809	0.546468518416809\\
0.68561872909699	0.709030100334448	0.541369587692511	0.541369587692511\\
0.68561872909699	0.722408026755853	0.536068647731614	0.536068647731614\\
0.68561872909699	0.735785953177257	0.530594453981344	0.530594453981344\\
0.68561872909699	0.749163879598662	0.524978303589593	0.524978303589593\\
0.68561872909699	0.762541806020067	0.519254105430969	0.519254105430969\\
0.68561872909699	0.775919732441472	0.513458424462516	0.513458424462516\\
0.68561872909699	0.789297658862876	0.507630491320459	0.507630491320459\\
0.68561872909699	0.802675585284281	0.501812166741534	0.501812166741534\\
0.68561872909699	0.816053511705686	0.496047849221869	0.496047849221869\\
0.68561872909699	0.82943143812709	0.490384313492758	0.490384313492758\\
0.68561872909699	0.842809364548495	0.484870467127605	0.484870467127605\\
0.68561872909699	0.8561872909699	0.479557013175711	0.479557013175711\\
0.68561872909699	0.869565217391304	0.474496008451276	0.474496008451276\\
0.68561872909699	0.882943143812709	0.469740310286079	0.469740310286079\\
0.68561872909699	0.896321070234114	0.465342909412129	0.465342909412129\\
0.68561872909699	0.909698996655518	0.461356153266123	0.461356153266123\\
0.68561872909699	0.923076923076923	0.457830872264952	0.457830872264952\\
0.68561872909699	0.936454849498328	0.454815431050325	0.454815431050325\\
0.68561872909699	0.949832775919732	0.452354736550555	0.452354736550555\\
0.68561872909699	0.963210702341137	0.450489243835671	0.450489243835671\\
0.68561872909699	0.976588628762542	0.449254007798274	0.449254007798274\\
0.68561872909699	0.989966555183946	0.448677832301914	0.448677832301914\\
0.688963210702341	0	0.446123439375848	0.446123439375848\\
0.688963210702341	0.0133779264214047	0.446197807639056	0.446197807639056\\
0.688963210702341	0.0267558528428094	0.446958378549838	0.446958378549838\\
0.688963210702341	0.040133779264214	0.448381073028443	0.448381073028443\\
0.688963210702341	0.0535117056856187	0.450434834114037	0.450434834114037\\
0.688963210702341	0.0668896321070234	0.453082400893569	0.453082400893569\\
0.688963210702341	0.0802675585284281	0.456281223499136	0.456281223499136\\
0.688963210702341	0.0936454849498328	0.459984464879352	0.459984464879352\\
0.688963210702341	0.107023411371237	0.464142035470958	0.464142035470958\\
0.688963210702341	0.120401337792642	0.468701611934187	0.468701611934187\\
0.688963210702341	0.133779264214047	0.473609599438811	0.473609599438811\\
0.688963210702341	0.147157190635451	0.478812007086929	0.478812007086929\\
0.688963210702341	0.160535117056856	0.484255216526847	0.484255216526847\\
0.688963210702341	0.173913043478261	0.489886633538336	0.489886633538336\\
0.688963210702341	0.187290969899666	0.495655220620417	0.495655220620417\\
0.688963210702341	0.20066889632107	0.501511915028518	0.501511915028518\\
0.688963210702341	0.214046822742475	0.507409941234667	0.507409941234667\\
0.688963210702341	0.22742474916388	0.513305029583276	0.513305029583276\\
0.688963210702341	0.240802675585284	0.519155554269639	0.519155554269639\\
0.688963210702341	0.254180602006689	0.524922604008993	0.524922604008993\\
0.688963210702341	0.267558528428094	0.530569998213872	0.530569998213872\\
0.688963210702341	0.280936454849498	0.536064260440164	0.536064260440164\\
0.688963210702341	0.294314381270903	0.541374559526729	0.541374559526729\\
0.688963210702341	0.307692307692308	0.546472627412168	0.546472627412168\\
0.688963210702341	0.321070234113712	0.551332661185725	0.551332661185725\\
0.688963210702341	0.334448160535117	0.555931215595019	0.555931215595019\\
0.688963210702341	0.347826086956522	0.560247091035164	0.560247091035164\\
0.688963210702341	0.361204013377926	0.564261221001677	0.564261221001677\\
0.688963210702341	0.374581939799331	0.567956562106172	0.567956562106172\\
0.688963210702341	0.387959866220736	0.571317989021659	0.571317989021659\\
0.688963210702341	0.40133779264214	0.574332196129557	0.574332196129557\\
0.688963210702341	0.414715719063545	0.576987607166705	0.576987607166705\\
0.688963210702341	0.42809364548495	0.579274293800485	0.579274293800485\\
0.688963210702341	0.441471571906354	0.581183903776886	0.581183903776886\\
0.688963210702341	0.454849498327759	0.582709599074575	0.582709599074575\\
0.688963210702341	0.468227424749164	0.583846004344162	0.583846004344162\\
0.688963210702341	0.481605351170569	0.58458916580373	0.58458916580373\\
0.688963210702341	0.494983277591973	0.584936520689077	0.584936520689077\\
0.688963210702341	0.508361204013378	0.584886877311016	0.584886877311016\\
0.688963210702341	0.521739130434783	0.584440405744571	0.584440405744571\\
0.688963210702341	0.535117056856187	0.583598639159236	0.583598639159236\\
0.688963210702341	0.548494983277592	0.582364485789093	0.582364485789093\\
0.688963210702341	0.561872909698997	0.580742251530423	0.580742251530423\\
0.688963210702341	0.575250836120401	0.578737673136475	0.578737673136475\\
0.688963210702341	0.588628762541806	0.576357961947553	0.576357961947553\\
0.688963210702341	0.602006688963211	0.57361185804263	0.57361185804263\\
0.688963210702341	0.615384615384615	0.570509694618093	0.570509694618093\\
0.688963210702341	0.62876254180602	0.567063472280699	0.567063472280699\\
0.688963210702341	0.642140468227425	0.563286942774664	0.563286942774664\\
0.688963210702341	0.655518394648829	0.559195701434509	0.559195701434509\\
0.688963210702341	0.668896321070234	0.5548072873518	0.5548072873518\\
0.688963210702341	0.682274247491639	0.550141289849414	0.550141289849414\\
0.688963210702341	0.695652173913043	0.545219459354563	0.545219459354563\\
0.688963210702341	0.709030100334448	0.540065820134203	0.540065820134203\\
0.688963210702341	0.722408026755853	0.534706781587578	0.534706781587578\\
0.688963210702341	0.735785953177257	0.529171243867974	0.529171243867974\\
0.688963210702341	0.749163879598662	0.523490692523753	0.523490692523753\\
0.688963210702341	0.762541806020067	0.517699275613955	0.517699275613955\\
0.688963210702341	0.775919732441472	0.511833855391085	0.511833855391085\\
0.688963210702341	0.789297658862876	0.505934025204677	0.505934025204677\\
0.688963210702341	0.802675585284281	0.500042080851158	0.500042080851158\\
0.688963210702341	0.816053511705686	0.494202934311256	0.494202934311256\\
0.688963210702341	0.82943143812709	0.488463956861908	0.488463956861908\\
0.688963210702341	0.842809364548495	0.482874738168751	0.482874738168751\\
0.688963210702341	0.8561872909699	0.477486748453167	0.477486748453167\\
0.688963210702341	0.869565217391304	0.472352892513268	0.472352892513268\\
0.688963210702341	0.882943143812709	0.467526947585806	0.467526947585806\\
0.688963210702341	0.896321070234114	0.463062882026684	0.463062882026684\\
0.688963210702341	0.909698996655518	0.459014058677796	0.459014058677796\\
0.688963210702341	0.923076923076923	0.455432335455015	0.455432335455015\\
0.688963210702341	0.936454849498328	0.452367085687693	0.452367085687693\\
0.688963210702341	0.949832775919732	0.449864171234006	0.449864171234006\\
0.688963210702341	0.963210702341137	0.447964911191659	0.447964911191659\\
0.688963210702341	0.976588628762542	0.44670509666536	0.44670509666536\\
0.688963210702341	0.989966555183946	0.446114106046186	0.446114106046186\\
0.692307692307692	0	0.443508545831801	0.443508545831801\\
0.692307692307692	0.0133779264214047	0.443590337972775	0.443590337972775\\
0.692307692307692	0.0267558528428094	0.444368704434272	0.444368704434272\\
0.692307692307692	0.040133779264214	0.445819113901712	0.445819113901712\\
0.692307692307692	0.0535117056856187	0.447909865876428	0.447909865876428\\
0.692307692307692	0.0668896321070234	0.450602896041682	0.450602896041682\\
0.692307692307692	0.0802675585284281	0.453854728184433	0.453854728184433\\
0.692307692307692	0.0936454849498328	0.457617515261609	0.457617515261609\\
0.692307692307692	0.107023411371237	0.461840112805683	0.461840112805683\\
0.692307692307692	0.120401337792642	0.466469133394614	0.466469133394614\\
0.692307692307692	0.133779264214047	0.471449939908653	0.471449939908653\\
0.692307692307692	0.147157190635451	0.476727546121342	0.476727546121342\\
0.692307692307692	0.160535117056856	0.482247404311424	0.482247404311424\\
0.692307692307692	0.173913043478261	0.487956069854901	0.487956069854901\\
0.692307692307692	0.187290969899666	0.493801741397934	0.493801741397934\\
0.692307692307692	0.20066889632107	0.499734681861641	0.499734681861641\\
0.692307692307692	0.214046822742475	0.505707530156437	0.505707530156437\\
0.692307692307692	0.22742474916388	0.511675516278866	0.511675516278866\\
0.692307692307692	0.240802675585284	0.517596593745088	0.517596593745088\\
0.692307692307692	0.254180602006689	0.523431503442575	0.523431503442575\\
0.692307692307692	0.267558528428094	0.529143782302003	0.529143782302003\\
0.692307692307692	0.280936454849498	0.53469972900504	0.53469972900504\\
0.692307692307692	0.294314381270903	0.540068337490355	0.540068337490355\\
0.692307692307692	0.307692307692308	0.545221207477575	0.545221207477575\\
0.692307692307692	0.321070234113712	0.550132439719484	0.550132439719484\\
0.692307692307692	0.334448160535117	0.554778522293579	0.554778522293579\\
0.692307692307692	0.347826086956522	0.559138212997274	0.559138212997274\\
0.692307692307692	0.361204013377926	0.563192421833923	0.563192421833923\\
0.692307692307692	0.374581939799331	0.566924096669594	0.566924096669594\\
0.692307692307692	0.387959866220736	0.570318114393357	0.570318114393357\\
0.692307692307692	0.40133779264214	0.573361179310689	0.573361179310689\\
0.692307692307692	0.414715719063545	0.576041730022303	0.576041730022303\\
0.692307692307692	0.42809364548495	0.578349855670462	0.578349855670462\\
0.692307692307692	0.441471571906354	0.580277222153923	0.580277222153923\\
0.692307692307692	0.454849498327759	0.581817008704849	0.581817008704849\\
0.692307692307692	0.468227424749164	0.582963855072051	0.582963855072051\\
0.692307692307692	0.481605351170569	0.583713819452361	0.583713819452361\\
0.692307692307692	0.494983277591973	0.584064347245158	0.584064347245158\\
0.692307692307692	0.508361204013378	0.58401425066494	0.58401425066494\\
0.692307692307692	0.521739130434783	0.583563699225412	0.583563699225412\\
0.692307692307692	0.535117056856187	0.582714221098964	0.582714221098964\\
0.692307692307692	0.548494983277592	0.581468715351045	0.581468715351045\\
0.692307692307692	0.561872909698997	0.579831475043959	0.579831475043959\\
0.692307692307692	0.575250836120401	0.577808221192587	0.577808221192587\\
0.692307692307692	0.588628762541806	0.575406147529166	0.575406147529166\\
0.692307692307692	0.602006688963211	0.572633975988245	0.572633975988245\\
0.692307692307692	0.615384615384615	0.569502022748109	0.569502022748109\\
0.692307692307692	0.62876254180602	0.566022274551877	0.566022274551877\\
0.692307692307692	0.642140468227425	0.562208474869023	0.562208474869023\\
0.692307692307692	0.655518394648829	0.558076219233403	0.558076219233403\\
0.692307692307692	0.668896321070234	0.553643058792198	0.553643058792198\\
0.692307692307692	0.682274247491639	0.548928610704931	0.548928610704931\\
0.692307692307692	0.695652173913043	0.543954673524654	0.543954673524654\\
0.692307692307692	0.709030100334448	0.538745345055988	0.538745345055988\\
0.692307692307692	0.722408026755853	0.533327139398745	0.533327139398745\\
0.692307692307692	0.735785953177257	0.527729098936857	0.527729098936857\\
0.692307692307692	0.749163879598662	0.521982895912181	0.521982895912181\\
0.692307692307692	0.762541806020067	0.516122916935395	0.516122916935395\\
0.692307692307692	0.775919732441472	0.510186322354352	0.510186322354352\\
0.692307692307692	0.789297658862876	0.504213070873686	0.504213070873686\\
0.692307692307692	0.802675585284281	0.498245898285717	0.498245898285717\\
0.692307692307692	0.816053511705686	0.492330237767053	0.492330237767053\\
0.692307692307692	0.82943143812709	0.486514068110767	0.486514068110767\\
0.692307692307692	0.842809364548495	0.480847675755864	0.480847675755864\\
0.692307692307692	0.8561872909699	0.475383316857801	0.475383316857801\\
0.692307692307692	0.869565217391304	0.470174767270335	0.470174767270335\\
0.692307692307692	0.882943143812709	0.465276751535645	0.465276751535645\\
0.692307692307692	0.896321070234114	0.460744247101147	0.460744247101147\\
0.692307692307692	0.909698996655518	0.45663166714371	0.45663166714371\\
0.692307692307692	0.923076923076923	0.452991934479863	0.452991934479863\\
0.692307692307692	0.936454849498328	0.449875469618085	0.449875469618085\\
0.692307692307692	0.949832775919732	0.447329127196142	0.447329127196142\\
0.692307692307692	0.963210702341137	0.44539512556561	0.44539512556561\\
0.692307692307692	0.976588628762542	0.44411002256887	0.44411002256887\\
0.692307692307692	0.989966555183946	0.443503794974734	0.443503794974734\\
0.695652173913043	0	0.440846911124373	0.440846911124373\\
0.695652173913043	0.0133779264214047	0.440936326828105	0.440936326828105\\
0.695652173913043	0.0267558528428094	0.441732997707828	0.441732997707828\\
0.695652173913043	0.040133779264214	0.443211921642095	0.443211921642095\\
0.695652173913043	0.0535117056856187	0.445340727673166	0.445340727673166\\
0.695652173913043	0.0668896321070234	0.448080514688217	0.448080514688217\\
0.695652173913043	0.0802675585284281	0.451386842420861	0.451386842420861\\
0.695652173913043	0.0936454849498328	0.455210814013489	0.455210814013489\\
0.695652173913043	0.107023411371237	0.459500190200371	0.459500190200371\\
0.695652173913043	0.120401337792642	0.464200481247181	0.464200481247181\\
0.695652173913043	0.133779264214047	0.469255972516855	0.469255972516855\\
0.695652173913043	0.147157190635451	0.474610651142744	0.474610651142744\\
0.695652173913043	0.160535117056856	0.480209013149647	0.480209013149647\\
0.695652173913043	0.173913043478261	0.485996741215973	0.485996741215973\\
0.695652173913043	0.187290969899666	0.491921252320046	0.491921252320046\\
0.695652173913043	0.20066889632107	0.497932121402879	0.497932121402879\\
0.695652173913043	0.214046822742475	0.50398139190079	0.50398139190079\\
0.695652173913043	0.22742474916388	0.510023786782044	0.510023786782044\\
0.695652173913043	0.240802675585284	0.516016834916167	0.516016834916167\\
0.695652173913043	0.254180602006689	0.521920927605365	0.521920927605365\\
0.695652173913043	0.267558528428094	0.527699319286558	0.527699319286558\\
0.695652173913043	0.280936454849498	0.533318085087648	0.533318085087648\\
0.695652173913043	0.294314381270903	0.538746046343084	0.538746046343084\\
0.695652173913043	0.307692307692308	0.543954673524654	0.543954673524654\\
0.695652173913043	0.321070234113712	0.548917974447838	0.548917974447838\\
0.695652173913043	0.334448160535117	0.553612374148006	0.553612374148006\\
0.695652173913043	0.347826086956522	0.558016591524342	0.558016591524342\\
0.695652173913043	0.361204013377926	0.562111516737028	0.562111516737028\\
0.695652173913043	0.374581939799331	0.565880092412552	0.565880092412552\\
0.695652173913043	0.387959866220736	0.569307200950209	0.569307200950209\\
0.695652173913043	0.40133779264214	0.57237955961204	0.57237955961204\\
0.695652173913043	0.414715719063545	0.575085624598326	0.575085624598326\\
0.695652173913043	0.42809364548495	0.577415504941105	0.577415504941105\\
0.695652173913043	0.441471571906354	0.579360886770309	0.579360886770309\\
0.695652173913043	0.454849498327759	0.580914968303765	0.580914968303765\\
0.695652173913043	0.468227424749164	0.582072405768759	0.582072405768759\\
0.695652173913043	0.481605351170569	0.582829270366268	0.582829270366268\\
0.695652173913043	0.494983277591973	0.583183016328378	0.583183016328378\\
0.695652173913043	0.508361204013378	0.583132460085599	0.583132460085599\\
0.695652173913043	0.521739130434783	0.582677770545702	0.582677770545702\\
0.695652173913043	0.535117056856187	0.581820470482414	0.581820470482414\\
0.695652173913043	0.548494983277592	0.580563449034288	0.580563449034288\\
0.695652173913043	0.561872909698997	0.57891098531536	0.57891098531536\\
0.695652173913043	0.575250836120401	0.576868783133529	0.576868783133529\\
0.695652173913043	0.588628762541806	0.574444016793577	0.574444016793577\\
0.695652173913043	0.602006688963211	0.571645387921987	0.571645387921987\\
0.695652173913043	0.615384615384615	0.568483193182098	0.568483193182098\\
0.695652173913043	0.62876254180602	0.564969402640865	0.564969402640865\\
0.695652173913043	0.642140468227425	0.561117748391294	0.561117748391294\\
0.695652173913043	0.655518394648829	0.55694382281412	0.55694382281412\\
0.695652173913043	0.668896321070234	0.552465185563136	0.552465185563136\\
0.695652173913043	0.682274247491639	0.547701477963168	0.547701477963168\\
0.695652173913043	0.695652173913043	0.542674542998806	0.542674542998806\\
0.695652173913043	0.709030100334448	0.537408548425269	0.537408548425269\\
0.695652173913043	0.722408026755853	0.531930109730337	0.531930109730337\\
0.695652173913043	0.735785953177257	0.526268408701082	0.526268408701082\\
0.695652173913043	0.749163879598662	0.520455302190432	0.520455302190432\\
0.695652173913043	0.762541806020067	0.514525414337647	0.514525414337647\\
0.695652173913043	0.775919732441472	0.508516203993345	0.508516203993345\\
0.695652173913043	0.789297658862876	0.502467997481941	0.502467997481941\\
0.695652173913043	0.802675585284281	0.496423975189125	0.496423975189125\\
0.695652173913043	0.816053511705686	0.490430098927159	0.490430098927159\\
0.695652173913043	0.82943143812709	0.484534965805717	0.484534965805717\\
0.695652173913043	0.842809364548495	0.478789573688188	0.478789573688188\\
0.695652173913043	0.8561872909699	0.473246983576197	0.473246983576197\\
0.695652173913043	0.869565217391304	0.467961865819558	0.467961865819558\\
0.695652173913043	0.882943143812709	0.462989920284814	0.462989920284814\\
0.695652173913043	0.896321070234114	0.458387165864465	0.458387165864465\\
0.695652173913043	0.909698996655518	0.454209102150927	0.454209102150927\\
0.695652173913043	0.923076923076923	0.450509755649249	0.450509755649249\\
0.695652173913043	0.936454849498328	0.447340634099908	0.447340634099908\\
0.695652173913043	0.949832775919732	0.444749624415236	0.444749624415236\\
0.695652173913043	0.963210702341137	0.442779881038302	0.442779881038302\\
0.695652173913043	0.976588628762542	0.441468760519042	0.441468760519042\\
0.695652173913043	0.989966555183946	0.440846862998026	0.440846862998026\\
0.698996655518395	0	0.438138496390007	0.438138496390007\\
0.698996655518395	0.0133779264214047	0.438235740167029	0.438235740167029\\
0.698996655518395	0.0267558528428094	0.439051238111028	0.439051238111028\\
0.698996655518395	0.040133779264214	0.440559497826382	0.440559497826382\\
0.698996655518395	0.0535117056856187	0.442727449666104	0.442727449666104\\
0.698996655518395	0.0668896321070234	0.445515320737705	0.445515320737705\\
0.698996655518395	0.0802675585284281	0.448877667285507	0.448877667285507\\
0.698996655518395	0.0936454849498328	0.452764501090453	0.452764501090453\\
0.698996655518395	0.107023411371237	0.457122446593465	0.457122446593465\\
0.698996655518395	0.120401337792642	0.461895872127799	0.461895872127799\\
0.698996655518395	0.133779264214047	0.467027949186156	0.467027949186156\\
0.698996655518395	0.147157190635451	0.472461606111362	0.472461606111362\\
0.698996655518395	0.160535117056856	0.478140355232124	0.478140355232124\\
0.698996655518395	0.173913043478261	0.484008983933523	0.484008983933523\\
0.698996655518395	0.187290969899666	0.490014109627812	0.490014109627812\\
0.698996655518395	0.20066889632107	0.496104605722782	0.496104605722782\\
0.698996655518395	0.214046822742475	0.50223191049371	0.50223191049371\\
0.698996655518395	0.22742474916388	0.508350233518675	0.508350233518675\\
0.698996655518395	0.240802675585284	0.514416675429916	0.514416675429916\\
0.698996655518395	0.254180602006689	0.520391276593571	0.520391276593571\\
0.698996655518395	0.267558528428094	0.526237009355228	0.526237009355228\\
0.698996655518395	0.280936454849498	0.531919727014941	0.531919727014941\\
0.698996655518395	0.294314381270903	0.537408080983989	0.537408080983989\\
0.698996655518395	0.307692307692308	0.542673415814767	0.542673415814767\\
0.698996655518395	0.321070234113712	0.547689650109981	0.547689650109981\\
0.698996655518395	0.334448160535117	0.552433149782565	0.552433149782565\\
0.698996655518395	0.347826086956522	0.556882598790953	0.556882598790953\\
0.698996655518395	0.361204013377926	0.561018871326744	0.561018871326744\\
0.698996655518395	0.374581939799331	0.564824908477912	0.564824908477912\\
0.698996655518395	0.387959866220736	0.568285601615164	0.568285601615164\\
0.698996655518395	0.40133779264214	0.571387684131111	0.571387684131111\\
0.698996655518395	0.414715719063545	0.574119632679801	0.574119632679801\\
0.698996655518395	0.42809364548495	0.57647157869589	0.57647157869589\\
0.698996655518395	0.441471571906354	0.578435230698464	0.578435230698464\\
0.698996655518395	0.454849498327759	0.580003807686292	0.580003807686292\\
0.698996655518395	0.468227424749164	0.581171983793685	0.581171983793685\\
0.698996655518395	0.481605351170569	0.581935844285892	0.581935844285892\\
0.698996655518395	0.494983277591973	0.582292852918987	0.582292852918987\\
0.698996655518395	0.508361204013378	0.582241830662025	0.582241830662025\\
0.698996655518395	0.521739130434783	0.581782945770768	0.581782945770768\\
0.698996655518395	0.535117056856187	0.580917715205578	0.580917715205578\\
0.698996655518395	0.548494983277592	0.579649017394623	0.579649017394623\\
0.698996655518395	0.561872909698997	0.577981116351358	0.577981116351358\\
0.698996655518395	0.575250836120401	0.575919697156245	0.575919697156245\\
0.698996655518395	0.588628762541806	0.573471912800152	0.573471912800152\\
0.698996655518395	0.602006688963211	0.570646442353887	0.570646442353887\\
0.698996655518395	0.615384615384615	0.567453560366124	0.567453560366124\\
0.698996655518395	0.62876254180602	0.563905217291103	0.563905217291103\\
0.698996655518395	0.642140468227425	0.560015130596	0.560015130596\\
0.698996655518395	0.655518394648829	0.555798885982174	0.555798885982174\\
0.698996655518395	0.668896321070234	0.551274047858503	0.551274047858503\\
0.698996655518395	0.682274247491639	0.546460277810249	0.546460277810249\\
0.698996655518395	0.695652173913043	0.541379459292868	0.541379459292868\\
0.698996655518395	0.709030100334448	0.536055826124942	0.536055826124942\\
0.698996655518395	0.722408026755853	0.530516091536026	0.530516091536026\\
0.698996655518395	0.735785953177257	0.524789573524054	0.524789573524054\\
0.698996655518395	0.749163879598662	0.518908311079594	0.518908311079594\\
0.698996655518395	0.762541806020067	0.512907164438496	0.512907164438496\\
0.698996655518395	0.775919732441472	0.506823890947389	0.506823890947389\\
0.698996655518395	0.789297658862876	0.500699186413582	0.500699186413582\\
0.698996655518395	0.802675585284281	0.49457668004844	0.49457668004844\\
0.698996655518395	0.816053511705686	0.488502869440918	0.488502869440918\\
0.698996655518395	0.82943143812709	0.482526980621506	0.482526980621506\\
0.698996655518395	0.842809364548495	0.476700737476213	0.476700737476213\\
0.698996655518395	0.8561872909699	0.471078024898959	0.471078024898959\\
0.698996655518395	0.869565217391304	0.465714431538763	0.465714431538763\\
0.698996655518395	0.882943143812709	0.460666661231738	0.460666661231738\\
0.698996655518395	0.896321070234114	0.455991807579784	0.455991807579784\\
0.698996655518395	0.909698996655518	0.45174649386601	0.45174649386601\\
0.698996655518395	0.923076923076923	0.447985890521137	0.447985890521137\\
0.698996655518395	0.936454849498328	0.444762634212021	0.444762634212021\\
0.698996655518395	0.949832775919732	0.442125685357726	0.442125685357726\\
0.698996655518395	0.963210702341137	0.44011917303771	0.44011917303771\\
0.698996655518395	0.976588628762542	0.43878128601341	0.43878128601341\\
0.698996655518395	0.989966555183946	0.438143274008008	0.438143274008008\\
0.702341137123746	0	0.435383262659677	0.435383262659677\\
0.702341137123746	0.0133779264214047	0.43548854406503	0.43548854406503\\
0.702341137123746	0.0267558528428094	0.436323406129733	0.436323406129733\\
0.702341137123746	0.040133779264214	0.437861845763258	0.437861845763258\\
0.702341137123746	0.0535117056856187	0.440070065006346	0.440070065006346\\
0.702341137123746	0.0668896321070234	0.442907382513325	0.442907382513325\\
0.702341137123746	0.0802675585284281	0.446327309773446	0.446327309773446\\
0.702341137123746	0.0936454849498328	0.450278723840249	0.450278723840249\\
0.702341137123746	0.107023411371237	0.45470706968481	0.45470706968481\\
0.702341137123746	0.120401337792642	0.459555532637063	0.459555532637063\\
0.702341137123746	0.133779264214047	0.464766132801764	0.464766132801764\\
0.702341137123746	0.147157190635451	0.470280706722478	0.470280706722478\\
0.702341137123746	0.160535117056856	0.476041755029387	0.476041755029387\\
0.702341137123746	0.173913043478261	0.481993146927495	0.481993146927495\\
0.702341137123746	0.187290969899666	0.488080682301849	0.488080682301849\\
0.702341137123746	0.20066889632107	0.49425251959269	0.49425251959269\\
0.702341137123746	0.214046822742475	0.500459482481615	0.500459482481615\\
0.702341137123746	0.22742474916388	0.506655261142111	0.506655261142111\\
0.702341137123746	0.240802675585284	0.512796524782801	0.512796524782801\\
0.702341137123746	0.254180602006689	0.518842961914578	0.518842961914578\\
0.702341137123746	0.267558528428094	0.524757263630199	0.524757263630199\\
0.702341137123746	0.280936454849498	0.530505063551635	0.530505063551635\\
0.702341137123746	0.294314381270903	0.536054846248252	0.536054846248252\\
0.702341137123746	0.307692307692308	0.5413778340509	0.5413778340509\\
0.702341137123746	0.321070234113712	0.546447860408791	0.546447860408791\\
0.702341137123746	0.334448160535117	0.551241236330883	0.551241236330883\\
0.702341137123746	0.347826086956522	0.555736615055542	0.555736615055542\\
0.702341137123746	0.361204013377926	0.559914858909534	0.559914858909534\\
0.702341137123746	0.374581939799331	0.563758911340871	0.563758911340871\\
0.702341137123746	0.387959866220736	0.567253676321304	0.567253676321304\\
0.702341137123746	0.40133779264214	0.570385906690236	0.570385906690236\\
0.702341137123746	0.414715719063545	0.573144102528435	0.573144102528435\\
0.702341137123746	0.42809364548495	0.575518420283864	0.575518420283864\\
0.702341137123746	0.441471571906354	0.577500593102017	0.577500593102017\\
0.702341137123746	0.454849498327759	0.579083862620629	0.579083862620629\\
0.702341137123746	0.468227424749164	0.580262922357475	0.580262922357475\\
0.702341137123746	0.481605351170569	0.581033872736601	0.581033872736601\\
0.702341137123746	0.494983277591973	0.581394187751267	0.581394187751267\\
0.702341137123746	0.508361204013378	0.58134269324169	0.58134269324169\\
0.702341137123746	0.521739130434783	0.580879556764116	0.580879556764116\\
0.702341137123746	0.535117056856187	0.580006289037841	0.580006289037841\\
0.702341137123746	0.548494983277592	0.578725756972187	0.578725756972187\\
0.702341137123746	0.561872909698997	0.577042208290064	0.577042208290064\\
0.702341137123746	0.575250836120401	0.574961307772565	0.574961307772565\\
0.702341137123746	0.588628762541806	0.572490185143497	0.572490185143497\\
0.702341137123746	0.602006688963211	0.569637494586656	0.569637494586656\\
0.702341137123746	0.615384615384615	0.566413485833489	0.566413485833489\\
0.702341137123746	0.62876254180602	0.562830086664607	0.562830086664607\\
0.702341137123746	0.642140468227425	0.558900996523477	0.558900996523477\\
0.702341137123746	0.655518394648829	0.554641790730384	0.554641790730384\\
0.702341137123746	0.668896321070234	0.550070034492608	0.550070034492608\\
0.702341137123746	0.682274247491639	0.545205405513489	0.545205405513489\\
0.702341137123746	0.695652173913043	0.540069823486704	0.540069823486704\\
0.702341137123746	0.709030100334448	0.534687584099181	0.534687584099181\\
0.702341137123746	0.722408026755853	0.529085494332421	0.529085494332421\\
0.702341137123746	0.735785953177257	0.523293004825381	0.523293004825381\\
0.702341137123746	0.749163879598662	0.517342333825896	0.517342333825896\\
0.702341137123746	0.762541806020067	0.511268575806241	0.511268575806241\\
0.702341137123746	0.775919732441472	0.505109786165547	0.505109786165547\\
0.702341137123746	0.789297658862876	0.498907031629948	0.498907031629948\\
0.702341137123746	0.802675585284281	0.492704394075621	0.492704394075621\\
0.702341137123746	0.816053511705686	0.486548913681386	0.486548913681386\\
0.702341137123746	0.82943143812709	0.480490455778181	0.480490455778181\\
0.702341137123746	0.842809364548495	0.474581484795082	0.474581484795082\\
0.702341137123746	0.8561872909699	0.46887672868011	0.46887672868011\\
0.702341137123746	0.869565217391304	0.463432718539454	0.463432718539454\\
0.702341137123746	0.882943143812709	0.458307191456781	0.458307191456781\\
0.702341137123746	0.896321070234114	0.453558349942913	0.453558349942913\\
0.702341137123746	0.909698996655518	0.449243979486273	0.449243979486273\\
0.702341137123746	0.923076923076923	0.445420436195482	0.445420436195482\\
0.702341137123746	0.936454849498328	0.442141529084082	0.442141529084082\\
0.702341137123746	0.949832775919732	0.439457335144835	0.439457335144835\\
0.702341137123746	0.963210702341137	0.437412998448054	0.437412998448054\\
0.702341137123746	0.976588628762542	0.436047575100845	0.436047575100845\\
0.702341137123746	0.989966555183946	0.435392991915112	0.435392991915112\\
0.705685618729097	0	0.432581170890364	0.432581170890364\\
0.705685618729097	0.0133779264214047	0.43269470475446	0.43269470475446\\
0.705685618729097	0.0267558528428094	0.433549483072613	0.433549483072613\\
0.705685618729097	0.040133779264214	0.435118970622687	0.435118970622687\\
0.705685618729097	0.0535117056856187	0.437368610027124	0.437368610027124\\
0.705685618729097	0.0668896321070234	0.440256773017764	0.440256773017764\\
0.705685618729097	0.0802675585284281	0.44373588312435	0.44373588312435\\
0.705685618729097	0.0936454849498328	0.44775363738728	0.44775363738728\\
0.705685618729097	0.107023411371237	0.452254256365682	0.452254256365682\\
0.705685618729097	0.120401337792642	0.457179699801507	0.457179699801507\\
0.705685618729097	0.133779264214047	0.462470797688781	0.462470797688781\\
0.705685618729097	0.147157190635451	0.468068260885724	0.468068260885724\\
0.705685618729097	0.160535117056856	0.473913549760455	0.473913549760455\\
0.705685618729097	0.173913043478261	0.479949592173343	0.479949592173343\\
0.705685618729097	0.187290969899666	0.486121352481053	0.486121352481053\\
0.705685618729097	0.20066889632107	0.492376260869331	0.492376260869331\\
0.705685618729097	0.214046822742475	0.49866451727874	0.49866451727874\\
0.705685618729097	0.22742474916388	0.504939286842122	0.504939286842122\\
0.705685618729097	0.240802675585284	0.511156804591491	0.511156804591491\\
0.705685618729097	0.254180602006689	0.517276406720959	0.517276406720959\\
0.705685618729097	0.267558528428094	0.523260504367576	0.523260504367576\\
0.705685618729097	0.280936454849498	0.529074514067745	0.529074514067745\\
0.705685618729097	0.294314381270903	0.534686757045768	0.534686757045768\\
0.705685618729097	0.307692307692308	0.540068337490355	0.540068337490355\\
0.705685618729097	0.321070234113712	0.545193008100622	0.545193008100622\\
0.705685618729097	0.334448160535117	0.550037029505729	0.550037029505729\\
0.705685618729097	0.347826086956522	0.554579028712802	0.554579028712802\\
0.705685618729097	0.361204013377926	0.558799860520092	0.558799860520092\\
0.705685618729097	0.374581939799331	0.562682474833804	0.562682474833804\\
0.705685618729097	0.387959866220736	0.56621179202601	0.56621179202601\\
0.705685618729097	0.40133779264214	0.569374587841855	0.569374587841855\\
0.705685618729097	0.414715719063545	0.572159388880554	0.572159388880554\\
0.705685618729097	0.42809364548495	0.574556379311645	0.574556379311645\\
0.705685618729097	0.441471571906354	0.576557319223125	0.576557319223125\\
0.705685618729097	0.454849498327759	0.578155474811939	0.578155474811939\\
0.705685618729097	0.468227424749164	0.579345560503179	0.579345560503179\\
0.705685618729097	0.481605351170569	0.580123693008206	0.580123693008206\\
0.705685618729097	0.494983277591973	0.580487357292288	0.580487357292288\\
0.705685618729097	0.508361204013378	0.580435384409376	0.580435384409376\\
0.705685618729097	0.521739130434783	0.579967941167274	0.579967941167274\\
0.705685618729097	0.535117056856187	0.579086531603684	0.579086531603684\\
0.705685618729097	0.548494983277592	0.577794010275984	0.577794010275984\\
0.705685618729097	0.561872909698997	0.576094607389337	0.576094607389337\\
0.705685618729097	0.575250836120401	0.573993965802577	0.573993965802577\\
0.705685618729097	0.588628762541806	0.571499189953091	0.571499189953091\\
0.705685618729097	0.602006688963211	0.568618906723024	0.568618906723024\\
0.705685618729097	0.615384615384615	0.565363338221401	0.565363338221401\\
0.705685618729097	0.62876254180602	0.561744386369788	0.561744386369788\\
0.705685618729097	0.642140468227425	0.557775729040898	0.557775729040898\\
0.705685618729097	0.655518394648829	0.553472927295393	0.553472927295393\\
0.705685618729097	0.668896321070234	0.548853542974697	0.548853542974697\\
0.705685618729097	0.682274247491639	0.543937265516641	0.543937265516641\\
0.705685618729097	0.695652173913043	0.538746046343084	0.538746046343084\\
0.705685618729097	0.709030100334448	0.533304238498986	0.533304238498986\\
0.705685618729097	0.722408026755853	0.52763873837432	0.52763873837432\\
0.705685618729097	0.735785953177257	0.521779125288714	0.521779125288714\\
0.705685618729097	0.749163879598662	0.515757793443718	0.515757793443718\\
0.705685618729097	0.762541806020067	0.509610069239902	0.509610069239902\\
0.705685618729097	0.775919732441472	0.503374305225196	0.503374305225196\\
0.705685618729097	0.789297658862876	0.497091940026445	0.497091940026445\\
0.705685618729097	0.802675585284281	0.490807511601028	0.490807511601028\\
0.705685618729097	0.816053511705686	0.484568609171858	0.484568609171858\\
0.705685618729097	0.82943143812709	0.478425747494712	0.478425747494712\\
0.705685618729097	0.842809364548495	0.472432145956897	0.472432145956897\\
0.705685618729097	0.8561872909699	0.466643394817178	0.466643394817178\\
0.705685618729097	0.869565217391304	0.461116992141594	0.461116992141594\\
0.705685618729097	0.882943143812709	0.455911738177106	0.455911738177106\\
0.705685618729097	0.896321070234114	0.451086979502222	0.451086979502222\\
0.705685618729097	0.909698996655518	0.446701703610713	0.446701703610713\\
0.705685618729097	0.923076923076923	0.442813495624958	0.442813495624958\\
0.705685618729097	0.936454849498328	0.439477382140379	0.439477382140379\\
0.705685618729097	0.949832775919732	0.436744601728867	0.436744601728867\\
0.705685618729097	0.963210702341137	0.434661355724858	0.434661355724858\\
0.705685618729097	0.976588628762542	0.433267604448622	0.433267604448622\\
0.705685618729097	0.989966555183946	0.432595980686439	0.432595980686439\\
0.709030100334448	0	0.429732181997283	0.429732181997283\\
0.709030100334448	0.0133779264214047	0.429854188669485	0.429854188669485\\
0.709030100334448	0.0267558528428094	0.430729451152537	0.430729451152537\\
0.709030100334448	0.040133779264214	0.432330879572673	0.432330879572673\\
0.709030100334448	0.0535117056856187	0.434623124448039	0.434623124448039\\
0.709030100334448	0.0668896321070234	0.437563570209499	0.437563570209499\\
0.709030100334448	0.0802675585284281	0.441103507167985	0.441103507167985\\
0.709030100334448	0.0936454849498328	0.445189405038441	0.445189405038441\\
0.709030100334448	0.107023411371237	0.449764213171776	0.449764213171776\\
0.709030100334448	0.120401337792642	0.454768621558206	0.454768621558206\\
0.709030100334448	0.133779264214047	0.460142230112325	0.460142230112325\\
0.709030100334448	0.147157190635451	0.465824589225553	0.465824589225553\\
0.709030100334448	0.160535117056856	0.471756089880462	0.471756089880462\\
0.709030100334448	0.173913043478261	0.477878695166134	0.477878695166134\\
0.709030100334448	0.187290969899666	0.484136515895252	0.484136515895252\\
0.709030100334448	0.20066889632107	0.490476240890706	0.490476240890706\\
0.709030100334448	0.214046822742475	0.496847437523291	0.496847437523291\\
0.709030100334448	0.22742474916388	0.503202740660333	0.503202740660333\\
0.709030100334448	0.240802675585284	0.509497948868106	0.509497948868106\\
0.709030100334448	0.254180602006689	0.515692046047247	0.515692046047247\\
0.709030100334448	0.267558528428094	0.521747165158149	0.521747165158149\\
0.709030100334448	0.280936454849498	0.5276285087063	0.5276285087063\\
0.709030100334448	0.294314381270903	0.533304238498986	0.533304238498986\\
0.709030100334448	0.307692307692308	0.538745345055988	0.538745345055988\\
0.709030100334448	0.321070234113712	0.543925505083101	0.543925505083101\\
0.709030100334448	0.334448160535117	0.548820933666369	0.548820933666369\\
0.709030100334448	0.347826086956522	0.553410236343414	0.553410236343414\\
0.709030100334448	0.361204013377926	0.557674264955984	0.557674264955984\\
0.709030100334448	0.374581939799331	0.561595980168123	0.561595980168123\\
0.709030100334448	0.387959866220736	0.565160322722082	0.565160322722082\\
0.709030100334448	0.40133779264214	0.5683540948707	0.5683540948707\\
0.709030100334448	0.414715719063545	0.571165852941964	0.571165852941964\\
0.709030100334448	0.42809364548495	0.573585811632364	0.573585811632364\\
0.709030100334448	0.441471571906354	0.575605760366726	0.575605760366726\\
0.709030100334448	0.454849498327759	0.577218991883052	0.577218991883052\\
0.709030100334448	0.468227424749164	0.578420243084402	0.578420243084402\\
0.709030100334448	0.481605351170569	0.579205648131482	0.579205648131482\\
0.709030100334448	0.494983277591973	0.579572703717689	0.579572703717689\\
0.709030100334448	0.508361204013378	0.579520246463058	0.579520246463058\\
0.709030100334448	0.521739130434783	0.579048442376636	0.579048442376636\\
0.709030100334448	0.535117056856187	0.578158788361385	0.578158788361385\\
0.709030100334448	0.548494983277592	0.57685412576538	0.57685412576538\\
0.709030100334448	0.561872909698997	0.57513866601211	0.57513866601211\\
0.709030100334448	0.575250836120401	0.573018028364913	0.573018028364913\\
0.709030100334448	0.588628762541806	0.570499289889835	0.570499289889835\\
0.709030100334448	0.602006688963211	0.567591047670002	0.567591047670002\\
0.709030100334448	0.615384615384615	0.564303493284593	0.564303493284593\\
0.709030100334448	0.62876254180602	0.560648499486307	0.560648499486307\\
0.709030100334448	0.642140468227425	0.556639718880461	0.556639718880461\\
0.709030100334448	0.655518394648829	0.55229269421155	0.55229269421155\\
0.709030100334448	0.668896321070234	0.547624979581148	0.547624979581148\\
0.709030100334448	0.682274247491639	0.542656271533259	0.542656271533259\\
0.709030100334448	0.695652173913043	0.537408548425269	0.537408548425269\\
0.709030100334448	0.709030100334448	0.531906215827188	0.531906215827188\\
0.709030100334448	0.722408026755853	0.526176254830382	0.526176254830382\\
0.709030100334448	0.735785953177257	0.520248369071246	0.520248369071246\\
0.709030100334448	0.749163879598662	0.514155124961788	0.514155124961788\\
0.709030100334448	0.762541806020067	0.507932078054406	0.507932078054406\\
0.709030100334448	0.775919732441472	0.501617876657633	0.501617876657633\\
0.709030100334448	0.789297658862876	0.495254331798789	0.495254331798789\\
0.709030100334448	0.802675585284281	0.488886440478858	0.488886440478858\\
0.709030100334448	0.816053511705686	0.482562347026976	0.482562347026976\\
0.709030100334448	0.82943143812709	0.476333225459824	0.476333225459824\\
0.709030100334448	0.842809364548495	0.470253064402662	0.470253064402662\\
0.709030100334448	0.8561872909699	0.464378335752909	0.464378335752909\\
0.709030100334448	0.869565217391304	0.458767529371327	0.458767529371327\\
0.709030100334448	0.882943143812709	0.453480539224886	0.453480539224886\\
0.709030100334448	0.896321070234114	0.448577892101246	0.448577892101246\\
0.709030100334448	0.909698996655518	0.444119818631865	0.444119818631865\\
0.709030100334448	0.923076923076923	0.440165177943771	0.440165177943771\\
0.709030100334448	0.936454849498328	0.436770261358086	0.436770261358086\\
0.709030100334448	0.949832775919732	0.433987516079861	0.433987516079861\\
0.709030100334448	0.963210702341137	0.431864245016442	0.431864245016442\\
0.709030100334448	0.976588628762542	0.430441351412688	0.430441351412688\\
0.709030100334448	0.989966555183946	0.429752204385179	0.429752204385179\\
0.712374581939799	0	0.42683625688689	0.42683625688689\\
0.712374581939799	0.0133779264214047	0.426966962492693	0.426966962492693\\
0.712374581939799	0.0267558528428094	0.427863293572152	0.427863293572152\\
0.712374581939799	0.040133779264214	0.429497581923904	0.429497581923904\\
0.712374581939799	0.0535117056856187	0.431833651591528	0.431833651591528\\
0.712374581939799	0.0668896321070234	0.434827857295534	0.434827857295534\\
0.712374581939799	0.0802675585284281	0.438430308689865	0.438430308689865\\
0.712374581939799	0.0936454849498328	0.442586198711821	0.442586198711821\\
0.712374581939799	0.107023411371237	0.447237156760559	0.447237156760559\\
0.712374581939799	0.120401337792642	0.452322557264	0.452322557264\\
0.712374581939799	0.133779264214047	0.457780728801444	0.457780728801444\\
0.712374581939799	0.147157190635451	0.463550025603808	0.463550025603808\\
0.712374581939799	0.160535117056856	0.46956973958804	0.46956973958804\\
0.712374581939799	0.173913043478261	0.475780845401717	0.475780845401717\\
0.712374581939799	0.187290969899666	0.482126582312057	0.482126582312057\\
0.712374581939799	0.20066889632107	0.488552884883362	0.488552884883362\\
0.712374581939799	0.214046822742475	0.495008679442345	0.495008679442345\\
0.712374581939799	0.22742474916388	0.501446065812015	0.501446065812015\\
0.712374581939799	0.240802675585284	0.507820404299762	0.507820404299762\\
0.712374581939799	0.254180602006689	0.514090327049215	0.514090327049215\\
0.712374581939799	0.267558528428094	0.520217691129204	0.520217691129204\\
0.712374581939799	0.280936454849498	0.526167488550905	0.526167488550905\\
0.712374581939799	0.294314381270903	0.53190772607969	0.53190772607969\\
0.712374581939799	0.307692307692308	0.537409285445655	0.537409285445655\\
0.712374581939799	0.321070234113712	0.542645772480601	0.542645772480601\\
0.712374581939799	0.334448160535117	0.547593361883237	0.547593361883237\\
0.712374581939799	0.347826086956522	0.552230642760828	0.552230642760828\\
0.712374581939799	0.361204013377926	0.556538468809177	0.556538468809177\\
0.712374581939799	0.374581939799331	0.560499815952909	0.560499815952909\\
0.712374581939799	0.387959866220736	0.564099649445582	0.564099649445582\\
0.712374581939799	0.40133779264214	0.5673248017927	0.5673248017927\\
0.712374581939799	0.414715719063545	0.57016386237953	0.57016386237953\\
0.712374581939799	0.42809364548495	0.572607079331351	0.572607079331351\\
0.712374581939799	0.441471571906354	0.574646273881595	0.574646273881595\\
0.712374581939799	0.454849498327759	0.576274767351977	0.576274767351977\\
0.712374581939799	0.468227424749164	0.577487320740295	0.577487320740295\\
0.712374581939799	0.481605351170569	0.578280086851563	0.578280086851563\\
0.712374581939799	0.494983277591973	0.578650574884328	0.578650574884328\\
0.712374581939799	0.508361204013378	0.57859762738666	0.57859762738666\\
0.712374581939799	0.521739130434783	0.57812140951717	0.57812140951717\\
0.712374581939799	0.535117056856187	0.577223410578555	0.577223410578555\\
0.712374581939799	0.548494983277592	0.5759064578284	0.5759064578284\\
0.712374581939799	0.561872909698997	0.574174742608488	0.574174742608488\\
0.712374581939799	0.575250836120401	0.572033858863795	0.572033858863795\\
0.712374581939799	0.588628762541806	0.56949085413933	0.56949085413933\\
0.712374581939799	0.602006688963211	0.56655429313986	0.56655429313986\\
0.712374581939799	0.615384615384615	0.563234333905686	0.563234333905686\\
0.712374581939799	0.62876254180602	0.559542816586722	0.559542816586722\\
0.712374581939799	0.642140468227425	0.555493364674493	0.555493364674493\\
0.712374581939799	0.655518394648829	0.551101498361909	0.551101498361909\\
0.712374581939799	0.668896321070234	0.546384759425066	0.546384759425066\\
0.712374581939799	0.682274247491639	0.541362846637866	0.541362846637866\\
0.712374581939799	0.695652173913043	0.536057760212965	0.536057760212965\\
0.712374581939799	0.709030100334448	0.5304939530826	0.5304939530826\\
0.712374581939799	0.722408026755853	0.524698485958942	0.524698485958942\\
0.712374581939799	0.735785953177257	0.518701182014603	0.518701182014603\\
0.712374581939799	0.749163879598662	0.512534775672285	0.512534775672285\\
0.712374581939799	0.762541806020067	0.506235048370539	0.506235048370539\\
0.712374581939799	0.775919732441472	0.499840942280626	0.499840942280626\\
0.712374581939799	0.789297658862876	0.493394640818649	0.493394640818649\\
0.712374581939799	0.802675585284281	0.486941602504668	0.486941602504668\\
0.712374581939799	0.816053511705686	0.480530532408762	0.480530532408762\\
0.712374581939799	0.82943143812709	0.474213273320598	0.474213273320598\\
0.712374581939799	0.842809364548495	0.468044597214614	0.468044597214614\\
0.712374581939799	0.8561872909699	0.462081876999571	0.462081876999571\\
0.712374581939799	0.869565217391304	0.456384619482785	0.456384619482785\\
0.712374581939799	0.882943143812709	0.451013843550188	0.451013843550188\\
0.712374581939799	0.896321070234114	0.446031293345385	0.446031293345385\\
0.712374581939799	0.909698996655518	0.441498485149952	0.441498485149952\\
0.712374581939799	0.923076923076923	0.437475598815783	0.437475598815783\\
0.712374581939799	0.936454849498328	0.434020239540962	0.434020239540962\\
0.712374581939799	0.949832775919732	0.431186112383347	0.431186112383347\\
0.712374581939799	0.963210702341137	0.429021668292285	0.429021668292285\\
0.712374581939799	0.976588628762542	0.42756879411137	0.42756879411137\\
0.712374581939799	0.989966555183946	0.426861627211291	0.426861627211291\\
0.71571906354515	0	0.42389335649066	0.42389335649066\\
0.71571906354515	0.0133779264214047	0.424032993203458	0.424032993203458\\
0.71571906354515	0.0267558528428094	0.42495099461393	0.42495099461393\\
0.71571906354515	0.040133779264214	0.426619089282874	0.426619089282874\\
0.71571906354515	0.0535117056856187	0.429000238612398	0.429000238612398\\
0.71571906354515	0.0668896321070234	0.432049723041783	0.432049723041783\\
0.71571906354515	0.0802675585284281	0.435716421818424	0.435716421818424\\
0.71571906354515	0.0936454849498328	0.439944199389703	0.439944199389703\\
0.71571906354515	0.107023411371237	0.444673314414411	0.444673314414411\\
0.71571906354515	0.120401337792642	0.449841778230698	0.449841778230698\\
0.71571906354515	0.133779264214047	0.455386605498015	0.455386605498015\\
0.71571906354515	0.147157190635451	0.46124491766534	0.46124491766534\\
0.71571906354515	0.160535117056856	0.467354877353186	0.467354877353186\\
0.71571906354515	0.173913043478261	0.473656446875422	0.473656446875422\\
0.71571906354515	0.187290969899666	0.480091975998199	0.480091975998199\\
0.71571906354515	0.20066889632107	0.486606632381148	0.486606632381148\\
0.71571906354515	0.214046822742475	0.493148693225454	0.493148693225454\\
0.71571906354515	0.22742474916388	0.499669719014077	0.499669719014077\\
0.71571906354515	0.240802675585284	0.50612463053213	0.50612463053213\\
0.71571906354515	0.254180602006689	0.512471709245374	0.512471709245374\\
0.71571906354515	0.267558528428094	0.518672539147042	0.518672539147042\\
0.71571906354515	0.280936454849498	0.524691905792837	0.524691905792837\\
0.71571906354515	0.294314381270903	0.530497665744356	0.530497665744356\\
0.71571906354515	0.307692307692308	0.536060597239544	0.536060597239544\\
0.71571906354515	0.321070234113712	0.541354240727092	0.541354240727092\\
0.71571906354515	0.334448160535117	0.546354735999612	0.546354735999612\\
0.71571906354515	0.347826086956522	0.551040661054795	0.551040661054795\\
0.71571906354515	0.361204013377926	0.555392876494171	0.555392876494171\\
0.71571906354515	0.374581939799331	0.55939437821009	0.55939437821009\\
0.71571906354515	0.387959866220736	0.56303016028019	0.56303016028019\\
0.71571906354515	0.40133779264214	0.566287089350398	0.566287089350398\\
0.71571906354515	0.414715719063545	0.56915379130931	0.56915379130931\\
0.71571906354515	0.42809364548495	0.571620550708402	0.571620550708402\\
0.71571906354515	0.441471571906354	0.573679223138006	0.573679223138006\\
0.71571906354515	0.454849498327759	0.575323160606087	0.575323160606087\\
0.71571906354515	0.468227424749164	0.576547149867236	0.576547149867236\\
0.71571906354515	0.481605351170569	0.577347363598031	0.577347363598031\\
0.71571906354515	0.494983277591973	0.577721324299648	0.577721324299648\\
0.71571906354515	0.508361204013378	0.577667880819527	0.577667880819527\\
0.71571906354515	0.521739130434783	0.577187197412827	0.577187197412827\\
0.71571906354515	0.535117056856187	0.576280755304354	0.576280755304354\\
0.71571906354515	0.548494983277592	0.574951366756686	0.574951366756686\\
0.71571906354515	0.561872909698997	0.573203201694458	0.573203201694458\\
0.71571906354515	0.575250836120401	0.571041826972641	0.571041826972641\\
0.71571906354515	0.588628762541806	0.568474258401681	0.568474258401681\\
0.71571906354515	0.602006688963211	0.565509025647621	0.565509025647621\\
0.71571906354515	0.615384615384615	0.562156250102063	0.562156250102063\\
0.71571906354515	0.62876254180602	0.558427735754692	0.558427735754692\\
0.71571906354515	0.642140468227425	0.554337072987203	0.554337072987203\\
0.71571906354515	0.655518394648829	0.549899755026024	0.549899755026024\\
0.71571906354515	0.668896321070234	0.545133306522949	0.545133306522949\\
0.71571906354515	0.682274247491639	0.540057423354597	0.540057423354597\\
0.71571906354515	0.695652173913043	0.534694122216329	0.534694122216329\\
0.71571906354515	0.709030100334448	0.529067897902957	0.529067897902957\\
0.71571906354515	0.722408026755853	0.523205885283611	0.523205885283611\\
0.71571906354515	0.735785953177257	0.517138021856787	0.517138021856787\\
0.71571906354515	0.749163879598662	0.510897205382584	0.510897205382584\\
0.71571906354515	0.762541806020067	0.504519439409432	0.504519439409432\\
0.71571906354515	0.775919732441472	0.498043957537756	0.498043957537756\\
0.71571906354515	0.789297658862876	0.491513315018652	0.491513315018652\\
0.71571906354515	0.802675585284281	0.484973433845112	0.484973433845112\\
0.71571906354515	0.816053511705686	0.478473584997888	0.478473584997888\\
0.71571906354515	0.82943143812709	0.47206628918935	0.47206628918935\\
0.71571906354515	0.842809364548495	0.46580711564972	0.46580711564972\\
0.71571906354515	0.8561872909699	0.459754357686855	0.459754357686855\\
0.71571906354515	0.869565217391304	0.453968564505239	0.453968564505239\\
0.71571906354515	0.882943143812709	0.448511911749909	0.448511911749909\\
0.71571906354515	0.896321070234114	0.443447399094159	0.443447399094159\\
0.71571906354515	0.909698996655518	0.438837872410748	0.438837872410748\\
0.71571906354515	0.923076923076923	0.434744880803284	0.434744880803284\\
0.71571906354515	0.936454849498328	0.431227394609592	0.431227394609592\\
0.71571906354515	0.949832775919732	0.428340428250021	0.428340428250021\\
0.71571906354515	0.963210702341137	0.426133629478799	0.426133629478799\\
0.71571906354515	0.976588628762542	0.424649911502717	0.424649911502717\\
0.71571906354515	0.989966555183946	0.423924213543531	0.423924213543531\\
0.719063545150502	0	0.420903441799673	0.420903441799673\\
0.719063545150502	0.0133779264214047	0.421052248128143	0.421052248128143\\
0.719063545150502	0.0267558528428094	0.421992539734998	0.421992539734998\\
0.719063545150502	0.040133779264214	0.423695415714096	0.423695415714096\\
0.719063545150502	0.0535117056856187	0.426122936741427	0.426122936741427\\
0.719063545150502	0.0668896321070234	0.429229262102362	0.429229262102362\\
0.719063545150502	0.0802675585284281	0.432961988435195	0.432961988435195\\
0.719063545150502	0.0936454849498328	0.437263597597461	0.437263597597461\\
0.719063545150502	0.107023411371237	0.442072924571133	0.442072924571133\\
0.719063545150502	0.120401337792642	0.447326568287682	0.447326568287682\\
0.719063545150502	0.133779264214047	0.452960185531844	0.452960185531844\\
0.719063545150502	0.147157190635451	0.458909627407665	0.458909627407665\\
0.719063545150502	0.160535117056856	0.465111896466338	0.465111896466338\\
0.719063545150502	0.173913043478261	0.471505918598789	0.471505918598789\\
0.719063545150502	0.187290969899666	0.478033136195596	0.478033136195596\\
0.719063545150502	0.20066889632107	0.484637937655533	0.484637937655533\\
0.719063545150502	0.214046822742475	0.491267943406864	0.491267943406864\\
0.719063545150502	0.22742474916388	0.497874170819068	0.497874170819068\\
0.719063545150502	0.240802675585284	0.504411100456771	0.504411100456771\\
0.719063545150502	0.254180602006689	0.510836664760334	0.510836664760334\\
0.719063545150502	0.267558528428094	0.517112178019853	0.517112178019853\\
0.719063545150502	0.280936454849498	0.523202223897275	0.523202223897275\\
0.719063545150502	0.294314381270903	0.529074514067745	0.529074514067745\\
0.719063545150502	0.307692307692308	0.534699729005039	0.534699729005039\\
0.719063545150502	0.321070234113712	0.54005134964602	0.54005134964602\\
0.719063545150502	0.334448160535117	0.545105486689987	0.545105486689987\\
0.719063545150502	0.347826086956522	0.549840712631384	0.549840712631384\\
0.719063545150502	0.361204013377926	0.554237900272488	0.554237900272488\\
0.719063545150502	0.374581939799331	0.558280070385898	0.558280070385898\\
0.719063545150502	0.387959866220736	0.561952250357838	0.561952250357838\\
0.719063545150502	0.40133779264214	0.565241345004673	0.565241345004673\\
0.719063545150502	0.414715719063545	0.568136020281017	0.568136020281017\\
0.719063545150502	0.42809364548495	0.570626600256446	0.570626600256446\\
0.719063545150502	0.441471571906354	0.572704977501848	0.572704977501848\\
0.719063545150502	0.454849498327759	0.574364536872783	0.574364536872783\\
0.719063545150502	0.468227424749164	0.575600092587045	0.575600092587045\\
0.719063545150502	0.481605351170569	0.57640783845158	0.57640783845158\\
0.719063545150502	0.494983277591973	0.576785311087623	0.576785311087623\\
0.719063545150502	0.508361204013378	0.576731366022469	0.576731366022469\\
0.719063545150502	0.521739130434783	0.576246166553507	0.576246166553507\\
0.719063545150502	0.535117056856187	0.575331185338232	0.575331185338232\\
0.719063545150502	0.548494983277592	0.573989218716928	0.573989218716928\\
0.719063545150502	0.561872909698997	0.572224413827025	0.572224413827025\\
0.719063545150502	0.575250836120401	0.570042308614055	0.570042308614055\\
0.719063545150502	0.588628762541806	0.567449884877638	0.567449884877638\\
0.719063545150502	0.602006688963211	0.564455634504839	0.564455634504839\\
0.719063545150502	0.615384615384615	0.561069639029016	0.561069639029016\\
0.719063545150502	0.62876254180602	0.557303662599478	0.557303662599478\\
0.719063545150502	0.642140468227425	0.553171258342796	0.553171258342796\\
0.719063545150502	0.655518394648829	0.54868788792428	0.54868788792428\\
0.719063545150502	0.668896321070234	0.543871053858129	0.543871053858129\\
0.719063545150502	0.682274247491639	0.538740443742993	0.538740443742993\\
0.719063545150502	0.695652173913043	0.533318085087648	0.533318085087648\\
0.719063545150502	0.709030100334448	0.5276285087063	0.5276285087063\\
0.719063545150502	0.722408026755853	0.521698917768299	0.521698917768299\\
0.719063545150502	0.735785953177257	0.515559358444822	0.515559358444822\\
0.719063545150502	0.749163879598662	0.509242886669314	0.509242886669314\\
0.719063545150502	0.762541806020067	0.502785723791344	0.502785723791344\\
0.719063545150502	0.775919732441472	0.496227391844377	0.496227391844377\\
0.719063545150502	0.789297658862876	0.489610816786713	0.489610816786713\\
0.719063545150502	0.802675585284281	0.482982385480012	0.482982385480012\\
0.719063545150502	0.816053511705686	0.476391939480516	0.476391939480516\\
0.719063545150502	0.82943143812709	0.469892686169363	0.469892686169363\\
0.719063545150502	0.842809364548495	0.463541005695138	0.463541005695138\\
0.719063545150502	0.8561872909699	0.457396131134442	0.457396131134442\\
0.719063545150502	0.869565217391304	0.451519679816839	0.451519679816839\\
0.719063545150502	0.882943143812709	0.445975016624212	0.445975016624212\\
0.719063545150502	0.896321070234114	0.440826435980584	0.440826435980584\\
0.719063545150502	0.909698996655518	0.436138158768764	0.436138158768764\\
0.719063545150502	0.923076923076923	0.431973153757833	0.431973153757833\\
0.719063545150502	0.936454849498328	0.428391809909372	0.428391809909372\\
0.719063545150502	0.949832775919732	0.425450504938211	0.425450504938211\\
0.719063545150502	0.963210702341137	0.423200134603003	0.423200134603003\\
0.719063545150502	0.976588628762542	0.421684683465749	0.421684683465749\\
0.719063545150502	0.989966555183946	0.42093992798286	0.42093992798286\\
0.722408026755853	0	0.417866473899993	0.417866473899993\\
0.722408026755853	0.0133779264214047	0.418024694992253	0.418024694992253\\
0.722408026755853	0.0267558528428094	0.418987915667111	0.418987915667111\\
0.722408026755853	0.040133779264214	0.420726577912102	0.420726577912102\\
0.722408026755853	0.0535117056856187	0.423201801544061	0.423201801544061\\
0.722408026755853	0.0668896321070234	0.426366575369148	0.426366575369148\\
0.722408026755853	0.0802675585284281	0.430167158609576	0.430167158609576\\
0.722408026755853	0.0936454849498328	0.434544593910037	0.434544593910037\\
0.722408026755853	0.107023411371237	0.43943623738345	0.43943623738345\\
0.722408026755853	0.120401337792642	0.444777224373423	0.444777224373423\\
0.722408026755853	0.133779264214047	0.450501808423265	0.450501808423265\\
0.722408026755853	0.147157190635451	0.456544531775678	0.456544531775678\\
0.722408026755853	0.160535117056856	0.462841205609395	0.462841205609395\\
0.722408026755853	0.173913043478261	0.469329695134793	0.469329695134793\\
0.722408026755853	0.187290969899666	0.4759505176124	0.4759505176124\\
0.722408026755853	0.20066889632107	0.482647270157517	0.482647270157517\\
0.722408026755853	0.214046822742475	0.489366909256235	0.489366909256235\\
0.722408026755853	0.22742474916388	0.496059905954946	0.496059905954946\\
0.722408026755853	0.240802675585284	0.5026803005019	0.5026803005019\\
0.722408026755853	0.254180602006689	0.509185678569704	0.509185678569704\\
0.722408026755853	0.267558528428094	0.515537088700568	0.515537088700568\\
0.722408026755853	0.280936454849498	0.521698917768299	0.521698917768299\\
0.722408026755853	0.294314381270903	0.52763873837432	0.52763873837432\\
0.722408026755853	0.307692307692308	0.533327139398745	0.533327139398745\\
0.722408026755853	0.321070234113712	0.538737548526872	0.538737548526872\\
0.722408026755853	0.334448160535117	0.543846053514798	0.543846053514798\\
0.722408026755853	0.347826086956522	0.548631227249161	0.548631227249161\\
0.722408026755853	0.361204013377926	0.553073960273223	0.553073960273223\\
0.722408026755853	0.374581939799331	0.557157303358363	0.557157303358363\\
0.722408026755853	0.387959866220736	0.560866321855387	0.560866321855387\\
0.722408026755853	0.40133779264214	0.564187962922545	0.564187962922545\\
0.722408026755853	0.414715719063545	0.567110936258635	0.567110936258635\\
0.722408026755853	0.42809364548495	0.56962560863641	0.56962560863641\\
0.722408026755853	0.441471571906354	0.571723912305005	0.571723912305005\\
0.722408026755853	0.454849498327759	0.573399267186493	0.573399267186493\\
0.722408026755853	0.468227424749164	0.574646516711571	0.574646516711571\\
0.722408026755853	0.481605351170569	0.575461877107072	0.575461877107072\\
0.722408026755853	0.494983277591973	0.575842899951118	0.575842899951118\\
0.722408026755853	0.508361204013378	0.575788447840223	0.575788447840223\\
0.722408026755853	0.521739130434783	0.575298683058427	0.575298683058427\\
0.722408026755853	0.535117056856187	0.574375069195031	0.574375069195031\\
0.722408026755853	0.548494983277592	0.573020385718615	0.573020385718615\\
0.722408026755853	0.561872909698997	0.571238755575615	0.571238755575615\\
0.722408026755853	0.575250836120401	0.569035685936006	0.569035685936006\\
0.722408026755853	0.588628762541806	0.566418122250861	0.566418122250861\\
0.722408026755853	0.602006688963211	0.563394515809462	0.563394515809462\\
0.722408026755853	0.615384615384615	0.559974904978939	0.559974904978939\\
0.722408026755853	0.62876254180602	0.556171010266474	0.556171010266474\\
0.722408026755853	0.642140468227425	0.55199634324968	0.55199634324968\\
0.722408026755853	0.655518394648829	0.547466329258421	0.547466329258421\\
0.722408026755853	0.668896321070234	0.542598443440641	0.542598443440641\\
0.722408026755853	0.682274247491639	0.537412359480571	0.537412359480571\\
0.722408026755853	0.695652173913043	0.531930109730338	0.531930109730338\\
0.722408026755853	0.709030100334448	0.526176254830382	0.526176254830382\\
0.722408026755853	0.722408026755853	0.520178059991275	0.520178059991275\\
0.722408026755853	0.735785953177257	0.513965673947733	0.513965673947733\\
0.722408026755853	0.749163879598662	0.507572305134379	0.507572305134379\\
0.722408026755853	0.762541806020067	0.501034387838424	0.501034387838424\\
0.722408026755853	0.775919732441472	0.494391728939999	0.494391728939999\\
0.722408026755853	0.789297658862876	0.487687623369615	0.487687623369615\\
0.722408026755853	0.802675585284281	0.480968923656857	0.480968923656857\\
0.722408026755853	0.816053511705686	0.474286046050972	0.474286046050972\\
0.722408026755853	0.82943143812709	0.467692892899985	0.467692892899985\\
0.722408026755853	0.842809364548495	0.461246668646447	0.461246668646447\\
0.722408026755853	0.8561872909699	0.455007565450298	0.455007565450298\\
0.722408026755853	0.869565217391304	0.449038294746324	0.449038294746324\\
0.722408026755853	0.882943143812709	0.443403443762057	0.443403443762057\\
0.722408026755853	0.896321070234114	0.438168641959347	0.438168641959347\\
0.722408026755853	0.909698996655518	0.433399532177377	0.433399532177377\\
0.722408026755853	0.923076923076923	0.429160555234732	0.429160555234732\\
0.722408026755853	0.936454849498328	0.425513574537523	0.425513574537523\\
0.722408026755853	0.949832775919732	0.422516387590101	0.422516387590101\\
0.722408026755853	0.963210702341137	0.420221191944739	0.420221191944739\\
0.722408026755853	0.976588628762542	0.418673090885871	0.418673090885871\\
0.722408026755853	0.989966555183946	0.417908735397305	0.417908735397305\\
0.725752508361204	0	0.414782414008878	0.414782414008878\\
0.725752508361204	0.0133779264214047	0.414950301974641	0.414950301974641\\
0.725752508361204	0.0267558528428094	0.415937110522111	0.415937110522111\\
0.725752508361204	0.040133779264214	0.417712595383956	0.417712595383956\\
0.725752508361204	0.0535117056856187	0.420236893195365	0.420236893195365\\
0.725752508361204	0.0668896321070234	0.423461770343107	0.423461770343107\\
0.725752508361204	0.0802675585284281	0.427332091059905	0.427332091059905\\
0.725752508361204	0.0936454849498328	0.431787399487792	0.431787399487792\\
0.725752508361204	0.107023411371237	0.436763515309302	0.436763515309302\\
0.725752508361204	0.120401337792642	0.442194057157513	0.442194057157513\\
0.725752508361204	0.133779264214047	0.448011828514576	0.448011828514576\\
0.725752508361204	0.147157190635451	0.454150023282483	0.454150023282483\\
0.725752508361204	0.160535117056856	0.460543229449452	0.460543229449452\\
0.725752508361204	0.173913043478261	0.467128227152039	0.467128227152039\\
0.725752508361204	0.187290969899666	0.473844590929247	0.473844590929247\\
0.725752508361204	0.20066889632107	0.480635114971157	0.480635114971157\\
0.725752508361204	0.214046822742475	0.487446085177709	0.487446085177709\\
0.725752508361204	0.22742474916388	0.494227423670354	0.494227423670354\\
0.725752508361204	0.240802675585284	0.50093273092626	0.50093273092626\\
0.725752508361204	0.254180602006689	0.507519248746104	0.507519248746104\\
0.725752508361204	0.267558528428094	0.513947764489254	0.513947764489254\\
0.725752508361204	0.280936454849498	0.520182473912219	0.520182473912219\\
0.725752508361204	0.294314381270903	0.526190816867094	0.526190816867094\\
0.725752508361204	0.307692307692308	0.531943297265268	0.531943297265268\\
0.725752508361204	0.321070234113712	0.537413296198048	0.537413296198048\\
0.725752508361204	0.334448160535117	0.542576884971179	0.542576884971179\\
0.725752508361204	0.347826086956522	0.547412643051223	0.547412643051223\\
0.725752508361204	0.361204013377926	0.551901484509368	0.551901484509368\\
0.725752508361204	0.374581939799331	0.556026495440568	0.556026495440568\\
0.725752508361204	0.387959866220736	0.559772783987102	0.559772783987102\\
0.725752508361204	0.40133779264214	0.56312734396084	0.56312734396084\\
0.725752508361204	0.414715719063545	0.566078932596969	0.566078932596969\\
0.725752508361204	0.42809364548495	0.568617962648111	0.568617962648111\\
0.725752508361204	0.441471571906354	0.570736408811839	0.570736408811839\\
0.725752508361204	0.454849498327759	0.572427728351833	0.572427728351833\\
0.725752508361204	0.468227424749164	0.573686795703492	0.573686795703492\\
0.725752508361204	0.481605351170569	0.574509850832847	0.574509850832847\\
0.725752508361204	0.494983277591973	0.574894461130516	0.574894461130516\\
0.725752508361204	0.508361204013378	0.574839496660173	0.574839496660173\\
0.725752508361204	0.521739130434783	0.574345118635717	0.574345118635717\\
0.725752508361204	0.535117056856187	0.573412781066292	0.573412781066292\\
0.725752508361204	0.548494983277592	0.572045245577927	0.572045245577927\\
0.725752508361204	0.561872909698997	0.570246609489542	0.570246609489542\\
0.725752508361204	0.575250836120401	0.568022347284009	0.568022347284009\\
0.725752508361204	0.588628762541806	0.565379365666105	0.565379365666105\\
0.725752508361204	0.602006688963211	0.562326072431521	0.562326072431521\\
0.725752508361204	0.615384615384615	0.558872459376294	0.558872459376294\\
0.725752508361204	0.62876254180602	0.555030199443509	0.555030199443509\\
0.725752508361204	0.642140468227425	0.550812758220458	0.550812758220458\\
0.725752508361204	0.655518394648829	0.546235519747965	0.546235519747965\\
0.725752508361204	0.668896321070234	0.541315926363168	0.541315926363168\\
0.725752508361204	0.682274247491639	0.536073631941812	0.536073631941812\\
0.725752508361204	0.695652173913043	0.530530667404837	0.530530667404837\\
0.725752508361204	0.709030100334448	0.524711616669722	0.524711616669722\\
0.725752508361204	0.722408026755853	0.518643800317829	0.518643800317829\\
0.725752508361204	0.735785953177257	0.512357463069423	0.512357463069423\\
0.725752508361204	0.749163879598662	0.505885959662563	0.505885959662563\\
0.725752508361204	0.762541806020067	0.49926593188114	0.49926593188114\\
0.725752508361204	0.775919732441472	0.492537467246848	0.492537467246848\\
0.725752508361204	0.789297658862876	0.485744227285709	0.485744227285709\\
0.725752508361204	0.802675585284281	0.478933530357766	0.478933530357766\\
0.725752508361204	0.816053511705686	0.472156370930566	0.472156370930566\\
0.725752508361204	0.82943143812709	0.465467354121653	0.465467354121653\\
0.725752508361204	0.842809364548495	0.458924521709482	0.458924521709482\\
0.725752508361204	0.8561872909699	0.452589044155865	0.452589044155865\\
0.725752508361204	0.869565217391304	0.446524753204108	0.446524753204108\\
0.725752508361204	0.882943143812709	0.440797492157435	0.440797492157435\\
0.725752508361204	0.896321070234114	0.435474266885569	0.435474266885569\\
0.725752508361204	0.909698996655518	0.430622190707755	0.430622190707755\\
0.725752508361204	0.923076923076923	0.426307230932785	0.426307230932785\\
0.725752508361204	0.936454849498328	0.422592783690565	0.422592783690565\\
0.725752508361204	0.949832775919732	0.419538125482754	0.419538125482754\\
0.725752508361204	0.963210702341137	0.41719681219805	0.41719681219805\\
0.725752508361204	0.976588628762542	0.415615115744752	0.415615115744752\\
0.725752508361204	0.989966555183946	0.414830600968346	0.414830600968346\\
0.729096989966555	0	0.41165122351183	0.41165122351183\\
0.729096989966555	0.0133779264214047	0.41182903776388	0.41182903776388\\
0.729096989966555	0.0267558528428094	0.412840113903323	0.412840113903323\\
0.729096989966555	0.040133779264214	0.414653490643122	0.414653490643122\\
0.729096989966555	0.0535117056856187	0.417228276772453	0.417228276772453\\
0.729096989966555	0.0668896321070234	0.42051496152899	0.42051496152899\\
0.729096989966555	0.0802675585284281	0.424456953642713	0.424456953642713\\
0.729096989966555	0.0936454849498328	0.428992236643704	0.428992236643704\\
0.729096989966555	0.107023411371237	0.434055033734778	0.434055033734778\\
0.729096989966555	0.120401337792642	0.439577391694903	0.439577391694903\\
0.729096989966555	0.133779264214047	0.44549061563175	0.44549061563175\\
0.729096989966555	0.147157190635451	0.451726510657441	0.451726510657441\\
0.729096989966555	0.160535117056856	0.458218409256008	0.458218409256008\\
0.729096989966555	0.173913043478261	0.464901981998382	0.464901981998382\\
0.729096989966555	0.187290969899666	0.471715843320887	0.471715843320887\\
0.729096989966555	0.20066889632107	0.478601973278668	0.478601973278668\\
0.729096989966555	0.214046822742475	0.485505981117151	0.485505981117151\\
0.729096989966555	0.22742474916388	0.492377238085092	0.492377238085092\\
0.729096989966555	0.240802675585284	0.499168906115707	0.499168906115707\\
0.729096989966555	0.254180602006689	0.505837886705881	0.505837886705881\\
0.729096989966555	0.267558528428094	0.512344711234617	0.512344711234617\\
0.729096989966555	0.280936454849498	0.518653390598793	0.518653390598793\\
0.729096989966555	0.294314381270903	0.524731238753465	0.524731238753465\\
0.729096989966555	0.307692307692308	0.530548681732367	0.530548681732367\\
0.729096989966555	0.321070234113712	0.536079061095662	0.536079061095662\\
0.729096989966555	0.334448160535117	0.541298438539372	0.541298438539372\\
0.729096989966555	0.347826086956522	0.546185406592755	0.546185406592755\\
0.729096989966555	0.361204013377926	0.550720908889623	0.550720908889623\\
0.729096989966555	0.374581939799331	0.554888072379411	0.554888072379411\\
0.729096989966555	0.387959866220736	0.558672052992683	0.558672052992683\\
0.729096989966555	0.40133779264214	0.562059895645496	0.562059895645496\\
0.729096989966555	0.414715719063545	0.565040409013927	0.565040409013927\\
0.729096989966555	0.42809364548495	0.567604055196964	0.567604055196964\\
0.729096989966555	0.441471571906354	0.56974285418158	0.56974285418158\\
0.729096989966555	0.454849498327759	0.571450302902753	0.571450302902753\\
0.729096989966555	0.468227424749164	0.57272130863316	0.57272130863316\\
0.729096989966555	0.481605351170569	0.573552136426123	0.573552136426123\\
0.729096989966555	0.494983277591973	0.573940370358447	0.573940370358447\\
0.729096989966555	0.508361204013378	0.573884888367181	0.573884888367181\\
0.729096989966555	0.521739130434783	0.57338585053811	0.57338585053811\\
0.729096989966555	0.535117056856187	0.572444700777595	0.572444700777595\\
0.729096989966555	0.548494983277592	0.571064181877601	0.571064181877601\\
0.729096989966555	0.561872909698997	0.569248364061379	0.569248364061379\\
0.729096989966555	0.575250836120401	0.567002687169105	0.567002687169105\\
0.729096989966555	0.588628762541806	0.564334016703111	0.564334016703111\\
0.729096989966555	0.602006688963211	0.561250713994457	0.561250713994457\\
0.729096989966555	0.615384615384615	0.557762720768136	0.557762720768136\\
0.729096989966555	0.62876254180602	0.553881658362628	0.553881658362628\\
0.729096989966555	0.642140468227425	0.549620941787403	0.549620941787403\\
0.729096989966555	0.655518394648829	0.544995908662169	0.544995908662169\\
0.729096989966555	0.668896321070234	0.540023962852707	0.540023962852707\\
0.729096989966555	0.682274247491639	0.534724732273155	0.534724732273155\\
0.729096989966555	0.695652173913043	0.529120239831006	0.529120239831006\\
0.729096989966555	0.709030100334448	0.523235085809828	0.523235085809828\\
0.729096989966555	0.722408026755853	0.517096639071098	0.517096639071098\\
0.729096989966555	0.735785953177257	0.510735233261027	0.510735233261027\\
0.729096989966555	0.749163879598662	0.504184362680289	0.504184362680289\\
0.729096989966555	0.762541806020067	0.497480870567992	0.497480870567992\\
0.729096989966555	0.775919732441472	0.490665120234319	0.490665120234319\\
0.729096989966555	0.789297658862876	0.483781136746596	0.483781136746596\\
0.729096989966555	0.802675585284281	0.476876703778977	0.476876703778977\\
0.729096989966555	0.816053511705686	0.470003396902784	0.470003396902784\\
0.729096989966555	0.82943143812709	0.463216531261359	0.463216531261359\\
0.729096989966555	0.842809364548495	0.456574998626619	0.456574998626619\\
0.729096989966555	0.8561872909699	0.450140966839292	0.450140966839292\\
0.729096989966555	0.869565217391304	0.443979414344226	0.443979414344226\\
0.729096989966555	0.882943143812709	0.438157474858082	0.438157474858082\\
0.729096989966555	0.896321070234114	0.432743573126066	0.432743573126066\\
0.729096989966555	0.909698996655518	0.42780634309848	0.42780634309848\\
0.729096989966555	0.923076923076923	0.423413335161175	0.423413335161175\\
0.729096989966555	0.936454849498328	0.41962953903376	0.41962953903376\\
0.729096989966555	0.949832775919732	0.416515772295079	0.416515772295079\\
0.729096989966555	0.963210702341137	0.414127008642426	0.414127008642426\\
0.729096989966555	0.976588628762542	0.412510741214997	0.412510741214997\\
0.729096989966555	0.989966555183946	0.411705490238893	0.411705490238893\\
0.732441471571906	0	0.408472864000487	0.408472864000487\\
0.732441471571906	0.0133779264214047	0.408660871616962	0.408660871616962\\
0.732441471571906	0.0267558528428094	0.409696917023292	0.409696917023292\\
0.732441471571906	0.040133779264214	0.411549289415552	0.411549289415552\\
0.732441471571906	0.0535117056856187	0.414176022565778	0.414176022565778\\
0.732441471571906	0.0668896321070234	0.417526270855166	0.417526270855166\\
0.732441471571906	0.0802675585284281	0.421541923872147	0.421541923872147\\
0.732441471571906	0.0936454849498328	0.426159339443984	0.426159339443984\\
0.732441471571906	0.107023411371237	0.431311081631718	0.431311081631718\\
0.732441471571906	0.120401337792642	0.43692756811413	0.43692756811413\\
0.732441471571906	0.133779264214047	0.442938555777866	0.442938555777866\\
0.732441471571906	0.147157190635451	0.449274419522538	0.449274419522538\\
0.732441471571906	0.160535117056856	0.455867203542405	0.455867203542405\\
0.732441471571906	0.173913043478261	0.462651444294417	0.462651444294417\\
0.732441471571906	0.187290969899666	0.469564778993372	0.469564778993372\\
0.732441471571906	0.20066889632107	0.476548362837061	0.476548362837061\\
0.732441471571906	0.214046822742475	0.483547122977307	0.483547122977307\\
0.732441471571906	0.22742474916388	0.490509878545442	0.490509878545442\\
0.732441471571906	0.240802675585284	0.497389354882077	0.497389354882077\\
0.732441471571906	0.254180602006689	0.504142117456041	0.504142117456041\\
0.732441471571906	0.267558528428094	0.510728447534129	0.510728447534129\\
0.732441471571906	0.280936454849498	0.517112178019853	0.517112178019853\\
0.732441471571906	0.294314381270903	0.523260504367576	0.523260504367576\\
0.732441471571906	0.307692307692308	0.529143782302003	0.529143782302003\\
0.732441471571906	0.321070234113712	0.534735321327865	0.534735321327865\\
0.732441471571906	0.334448160535117	0.540011180724442	0.540011180724442\\
0.732441471571906	0.347826086956522	0.544949972863776	0.544949972863776\\
0.732441471571906	0.361204013377926	0.549532677225366	0.549532677225366\\
0.732441471571906	0.374581939799331	0.553742467349561	0.553742467349561\\
0.732441471571906	0.387959866220736	0.557564552120594	0.557564552120594\\
0.732441471571906	0.40133779264214	0.560986032146267	0.560986032146267\\
0.732441471571906	0.414715719063545	0.563995771558315	0.563995771558315\\
0.732441471571906	0.42809364548495	0.566584285256331	0.566584285256331\\
0.732441471571906	0.441471571906354	0.568743641426452	0.568743641426452\\
0.732441471571906	0.454849498327759	0.570467379057502	0.570467379057502\\
0.732441471571906	0.468227424749164	0.57175044013134	0.57175044013134\\
0.732441471571906	0.481605351170569	0.572589116164319	0.572589116164319\\
0.732441471571906	0.494983277591973	0.57298100881048	0.57298100881048\\
0.732441471571906	0.508361204013378	0.572925004294362	0.572925004294362\\
0.732441471571906	0.521739130434783	0.572421261514546	0.572421261514546\\
0.732441471571906	0.535117056856187	0.57147121374177	0.57147121374177\\
0.732441471571906	0.548494983277592	0.570077583922596	0.570077583922596\\
0.732441471571906	0.561872909698997	0.56824441368603	0.56824441368603\\
0.732441471571906	0.575250836120401	0.565977106231446	0.565977106231446\\
0.732441471571906	0.588628762541806	0.563282483345985	0.563282483345985\\
0.732441471571906	0.602006688963211	0.560168856851804	0.560168856851804\\
0.732441471571906	0.615384615384615	0.556646114809885	0.556646114809885\\
0.732441471571906	0.62876254180602	0.552725822797074	0.552725822797074\\
0.732441471571906	0.642140468227425	0.5484213405131	0.5484213405131\\
0.732441471571906	0.655518394648829	0.543747953847199	0.543747953847199\\
0.732441471571906	0.668896321070234	0.538723022317569	0.538723022317569\\
0.732441471571906	0.682274247491639	0.533366141463603	0.533366141463603\\
0.732441471571906	0.695652173913043	0.527699319286558	0.527699319286558\\
0.732441471571906	0.709030100334448	0.521747165158149	0.521747165158149\\
0.732441471571906	0.722408026755853	0.515537088700568	0.515537088700568\\
0.732441471571906	0.735785953177257	0.509099504932239	0.509099504932239\\
0.732441471571906	0.749163879598662	0.502468040415076	0.502468040415076\\
0.732441471571906	0.762541806020067	0.495679733178104	0.495679733178104\\
0.732441471571906	0.775919732441472	0.488775216788992	0.488775216788992\\
0.732441471571906	0.789297658862876	0.481798876087595	0.481798876087595\\
0.732441471571906	0.802675585284281	0.474798958822808	0.474798958822808\\
0.732441471571906	0.816053511705686	0.4678276238651	0.4678276238651\\
0.732441471571906	0.82943143812709	0.460940903039091	0.460940903039091\\
0.732441471571906	0.842809364548495	0.45419855032836	0.45419855032836\\
0.732441471571906	0.8561872909699	0.447663749837937	0.447663749837937\\
0.732441471571906	0.869565217391304	0.441402653258713	0.441402653258713\\
0.732441471571906	0.882943143812709	0.435483719648518	0.435483719648518\\
0.732441471571906	0.896321070234114	0.429976836205151	0.429976836205151\\
0.732441471571906	0.909698996655518	0.424952209337975	0.424952209337975\\
0.732441471571906	0.923076923076923	0.420479031335402	0.420479031335402\\
0.732441471571906	0.936454849498328	0.416623949094201	0.416623949094201\\
0.732441471571906	0.949832775919732	0.41344938639198	0.41344938639198\\
0.732441471571906	0.963210702341137	0.411011797324716	0.411011797324716\\
0.732441471571906	0.976588628762542	0.409359951759949	0.409359951759949\\
0.732441471571906	0.989966555183946	0.408533369162945	0.408533369162945\\
0.735785953177257	0	0.405247297311385	0.405247297311385\\
0.735785953177257	0.0133779264214047	0.405445773420422	0.405445773420422\\
0.735785953177257	0.0267558528428094	0.406507512828393	0.406507512828393\\
0.735785953177257	0.040133779264214	0.408400020858992	0.408400020858992\\
0.735785953177257	0.0535117056856187	0.411080206410747	0.411080206410747\\
0.735785953177257	0.0668896321070234	0.414495828120481	0.414495828120481\\
0.735785953177257	0.0802675585284281	0.418587189471741	0.418587189471741\\
0.735785953177257	0.0936454849498328	0.423288954344361	0.423288954344361\\
0.735785953177257	0.107023411371237	0.428531962252111	0.428531962252111\\
0.735785953177257	0.120401337792642	0.434244942341423	0.434244942341423\\
0.735785953177257	0.133779264214047	0.440356051859827	0.440356051859827\\
0.735785953177257	0.147157190635451	0.446794193098256	0.446794193098256\\
0.735785953177257	0.160535117056856	0.45349008873229	0.45349008873229\\
0.735785953177257	0.173913043478261	0.460377116547271	0.460377116547271\\
0.735785953177257	0.187290969899666	0.467391919736917	0.467391919736917\\
0.735785953177257	0.20066889632107	0.474474818466181	0.474474818466181\\
0.735785953177257	0.214046822742475	0.481570053040617	0.481570053040617\\
0.735785953177257	0.22742474916388	0.488625889983918	0.488625889983918\\
0.735785953177257	0.240802675585284	0.49559462076386	0.49559462076386\\
0.735785953177257	0.254180602006689	0.502432479840897	0.502432479840897\\
0.735785953177257	0.267558528428094	0.509099504932239	0.509099504932239\\
0.735785953177257	0.280936454849498	0.515559358444822	0.515559358444822\\
0.735785953177257	0.294314381270903	0.521779125288714	0.521779125288714\\
0.735785953177257	0.307692307692308	0.527729098936857	0.527729098936857\\
0.735785953177257	0.321070234113712	0.533382564734267	0.533382564734267\\
0.735785953177257	0.334448160535117	0.538715587092885	0.538715587092885\\
0.735785953177257	0.347826086956522	0.543706805306718	0.543706805306718\\
0.735785953177257	0.361204013377926	0.548337241232483	0.548337241232483\\
0.735785953177257	0.374581939799331	0.552590120942365	0.552590120942365\\
0.735785953177257	0.387959866220736	0.55645071160643	0.55645071160643\\
0.735785953177257	0.40133779264214	0.5599061742466	0.5599061742466\\
0.735785953177257	0.414715719063545	0.56294543257294	0.56294543257294\\
0.735785953177257	0.42809364548495	0.565559057825289	0.565559057825289\\
0.735785953177257	0.441471571906354	0.567739169365336	0.567739169365336\\
0.735785953177257	0.454849498327759	0.569479350669235	0.569479350669235\\
0.735785953177257	0.468227424749164	0.570774580337653	0.570774580337653\\
0.735785953177257	0.481605351170569	0.571621177752155	0.571621177752155\\
0.735785953177257	0.494983277591973	0.572016763051592	0.572016763051592\\
0.735785953177257	0.508361204013378	0.571960231169649	0.571960231169649\\
0.735785953177257	0.521739130434783	0.571451739757535	0.571451739757535\\
0.735785953177257	0.535117056856187	0.570492710907806	0.570492710907806\\
0.735785953177257	0.548494983277592	0.569085846691373	0.569085846691373\\
0.735785953177257	0.561872909698997	0.567235158615314	0.567235158615314\\
0.735785953177257	0.575250836120401	0.564946011199272	0.564946011199272\\
0.735785953177257	0.588628762541806	0.562225179947847	0.562225179947847\\
0.735785953177257	0.602006688963211	0.559080924059014	0.559080924059014\\
0.735785953177257	0.615384615384615	0.55552307424613	0.55552307424613\\
0.735785953177257	0.62876254180602	0.55156313605318	0.55156313605318\\
0.735785953177257	0.642140468227425	0.547214408995931	0.547214408995931\\
0.735785953177257	0.655518394648829	0.542492121748138	0.542492121748138\\
0.735785953177257	0.668896321070234	0.537413583389322	0.537413583389322\\
0.735785953177257	0.682274247491639	0.531998350410492	0.531998350410492\\
0.735785953177257	0.695652173913043	0.526268408701082	0.526268408701082\\
0.735785953177257	0.709030100334448	0.520248369071246	0.520248369071246\\
0.735785953177257	0.722408026755853	0.513965673947733	0.513965673947733\\
0.735785953177257	0.735785953177257	0.507450811661098	0.507450811661098\\
0.735785953177257	0.749163879598662	0.500737533155178	0.500737533155178\\
0.735785953177257	0.762541806020067	0.493863063936227	0.493863063936227\\
0.735785953177257	0.775919732441472	0.486868301589839	0.486868301589839\\
0.735785953177257	0.789297658862876	0.479797986206739	0.479797986206739\\
0.735785953177257	0.802675585284281	0.472700827602071	0.472700827602071\\
0.735785953177257	0.816053511705686	0.465629569397591	0.465629569397591\\
0.735785953177257	0.82943143812709	0.458640966095743	0.458640966095743\\
0.735785953177257	0.842809364548495	0.451795645611098	0.451795645611098\\
0.735785953177257	0.8561872909699	0.445157826951389	0.445157826951389\\
0.735785953177257	0.869565217391304	0.438794861706033	0.438794861706033\\
0.735785953177257	0.882943143812709	0.43277656976936	0.43277656976936\\
0.735785953177257	0.896321070234114	0.427174345487152	0.427174345487152\\
0.735785953177257	0.909698996655518	0.422060021281981	0.422060021281981\\
0.735785953177257	0.923076923076923	0.417504492504417	0.417504492504417\\
0.735785953177257	0.936454849498328	0.413576129679359	0.413576129679359\\
0.735785953177257	0.949832775919732	0.410339031127052	0.410339031127052\\
0.735785953177257	0.963210702341137	0.40785119725253	0.40785119725253\\
0.735785953177257	0.976588628762542	0.406162733239035	0.406162733239035\\
0.735785953177257	0.989966555183946	0.405314204157004	0.405314204157004\\
0.739130434782609	0	0.4019744855656	0.4019744855656\\
0.739130434782609	0.0133779264214047	0.40218371375408	0.40218371375408\\
0.739130434782609	0.0267558528428094	0.403271896130833	0.403271896130833\\
0.739130434782609	0.040133779264214	0.405205717796565	0.405205717796565\\
0.739130434782609	0.0535117056856187	0.407940910041295	0.407940910041295\\
0.739130434782609	0.0668896321070234	0.411423771470231	0.411423771470231\\
0.739130434782609	0.0802675585284281	0.415592948960887	0.415592948960887\\
0.739130434782609	0.0936454849498328	0.420381340864462	0.420381340864462\\
0.739130434782609	0.107023411371237	0.425717993861586	0.425717993861586\\
0.739130434782609	0.120401337792642	0.43152988686268	0.43152988686268\\
0.739130434782609	0.133779264214047	0.437743524449971	0.437743524449971\\
0.739130434782609	0.147157190635451	0.444286292940111	0.444286292940111\\
0.739130434782609	0.160535117056856	0.451087559851852	0.451087559851852\\
0.739130434782609	0.173913043478261	0.458079519785067	0.458079519785067\\
0.739130434782609	0.187290969899666	0.465197805494536	0.465197805494536\\
0.739130434782609	0.20066889632107	0.472381892548007	0.472381892548007\\
0.739130434782609	0.214046822742475	0.479575330399336	0.479575330399336\\
0.739130434782609	0.22742474916388	0.486725833283022	0.486725833283022\\
0.739130434782609	0.240802675585284	0.493785262328161	0.493785262328161\\
0.739130434782609	0.254180602006689	0.500709526787872	0.500709526787872\\
0.739130434782609	0.267558528428094	0.507458428116126	0.507458428116126\\
0.739130434782609	0.280936454849498	0.513995466372584	0.513995466372584\\
0.739130434782609	0.294314381270903	0.520287624455234	0.520287624455234\\
0.739130434782609	0.307692307692308	0.526305142141828	0.526305142141828\\
0.739130434782609	0.321070234113712	0.532021288940016	0.532021288940016\\
0.739130434782609	0.334448160535117	0.537412142303745	0.537412142303745\\
0.739130434782609	0.347826086956522	0.542456375828481	0.542456375828481\\
0.739130434782609	0.361204013377926	0.54713506052772	0.54713506052772\\
0.739130434782609	0.374581939799331	0.551431481149365	0.551431481149365\\
0.739130434782609	0.387959866220736	0.555330968646055	0.555330968646055\\
0.739130434782609	0.40133779264214	0.558820749308435	0.558820749308435\\
0.739130434782609	0.414715719063545	0.561889810652792	0.561889810652792\\
0.739130434782609	0.42809364548495	0.564528783881635	0.564528783881635\\
0.739130434782609	0.441471571906354	0.566729842572803	0.566729842572803\\
0.739130434782609	0.454849498327759	0.568486617172091	0.568486617172091\\
0.739130434782609	0.468227424749164	0.569794124844583	0.569794124844583\\
0.739130434782609	0.481605351170569	0.570648714264345	0.570648714264345\\
0.739130434782609	0.494983277591973	0.571048024978279	0.571048024978279\\
0.739130434782609	0.508361204013378	0.570990961057978	0.570990961057978\\
0.739130434782609	0.521739130434783	0.570477678846113	0.570477678846113\\
0.739130434782609	0.535117056856187	0.569509588705295	0.569509588705295\\
0.739130434782609	0.548494983277592	0.568089370782625	0.568089370782625\\
0.739130434782609	0.561872909698997	0.566221004907894	0.566221004907894\\
0.739130434782609	0.575250836120401	0.563909814843091	0.563909814843091\\
0.739130434782609	0.588628762541806	0.561162527190525	0.561162527190525\\
0.739130434782609	0.602006688963211	0.557987345340176	0.557987345340176\\
0.739130434782609	0.615384615384615	0.554394038886158	0.554394038886158\\
0.739130434782609	0.62876254180602	0.550394048956855	0.550394048956855\\
0.739130434782609	0.642140468227425	0.546000609870063	0.546000609870063\\
0.739130434782609	0.655518394648829	0.541228887425476	0.541228887425476\\
0.739130434782609	0.668896321070234	0.536096133959258	0.536096133959258\\
0.739130434782609	0.682274247491639	0.530621859979987	0.530621859979987\\
0.739130434782609	0.695652173913043	0.524828021745156	0.524828021745156\\
0.739130434782609	0.709030100334448	0.518739223477665	0.518739223477665\\
0.739130434782609	0.722408026755853	0.512382932008365	0.512382932008365\\
0.739130434782609	0.735785953177257	0.505789700401672	0.505789700401672\\
0.739130434782609	0.749163879598662	0.498993395508867	0.498993395508867\\
0.739130434782609	0.762541806020067	0.49203142232965	0.49203142232965\\
0.739130434782609	0.775919732441472	0.484944935488196	0.484944935488196\\
0.739130434782609	0.789297658862876	0.477779025012017	0.477779025012017\\
0.739130434782609	0.802675585284281	0.470582859956814	0.470582859956814\\
0.739130434782609	0.816053511705686	0.463409769348515	0.463409769348515\\
0.739130434782609	0.82943143812709	0.456317235642989	0.456317235642989\\
0.739130434782609	0.842809364548495	0.449366771841914	0.449366771841914\\
0.739130434782609	0.8561872909699	0.442623650186302	0.442623650186302\\
0.739130434782609	0.869565217391304	0.436156448875292	0.436156448875292\\
0.739130434782609	0.882943143812709	0.430036384675008	0.430036384675008\\
0.739130434782609	0.896321070234114	0.424336404897988	0.424336404897988\\
0.739130434782609	0.909698996655518	0.41913002330848	0.41913002330848\\
0.739130434782609	0.923076923076923	0.414489901911238	0.414489901911238\\
0.739130434782609	0.936454849498328	0.41048620432306	0.41048620432306\\
0.739130434782609	0.949832775919732	0.407184775165316	0.407184775165316\\
0.739130434782609	0.963210702341137	0.404645230600079	0.404645230600079\\
0.739130434782609	0.976588628762542	0.402919073019064	0.402919073019064\\
0.739130434782609	0.989966555183946	0.402047962153361	0.402047962153361\\
0.74247491638796	0	0.398654391209284	0.398654391209284\\
0.74247491638796	0.0133779264214047	0.398874663957559	0.398874663957559\\
0.74247491638796	0.0267558528428094	0.399990063748642	0.399990063748642\\
0.74247491638796	0.040133779264214	0.401966416965806	0.401966416965806\\
0.74247491638796	0.0535117056856187	0.404758221467174	0.404758221467174\\
0.74247491638796	0.0668896321070234	0.408310247903498	0.408310247903498\\
0.74247491638796	0.0802675585284281	0.412559412278539	0.412559412278539\\
0.74247491638796	0.0936454849498328	0.417436772302857	0.417436772302857\\
0.74247491638796	0.107023411371237	0.4228695105144	0.4228695105144\\
0.74247491638796	0.120401337792642	0.428782791525423	0.428782791525423\\
0.74247491638796	0.133779264214047	0.43510141258423	0.43510141258423\\
0.74247491638796	0.147157190635451	0.441751199707078	0.441751199707078\\
0.74247491638796	0.160535117056856	0.448660131248614	0.448660131248614\\
0.74247491638796	0.173913043478261	0.455759194212466	0.455759194212466\\
0.74247491638796	0.187290969899666	0.462982994946468	0.462982994946468\\
0.74247491638796	0.20066889632107	0.470270155537007	0.470270155537007\\
0.74247491638796	0.214046822742475	0.477563531392577	0.477563531392577\\
0.74247491638796	0.22742474916388	0.484810285642471	0.484810285642471\\
0.74247491638796	0.240802675585284	0.491961853473369	0.491961853473369\\
0.74247491638796	0.254180602006689	0.498973825551854	0.498973825551854\\
0.74247491638796	0.267558528428094	0.505805775108391	0.505805775108391\\
0.74247491638796	0.280936454849498	0.512421048679125	0.512421048679125\\
0.74247491638796	0.294314381270903	0.518786536273453	0.518786536273453\\
0.74247491638796	0.307692307692308	0.524872433040001	0.524872433040001\\
0.74247491638796	0.321070234113712	0.530652001404079	0.530652001404079\\
0.74247491638796	0.334448160535117	0.536101340133827	0.536101340133827\\
0.74247491638796	0.347826086956522	0.541199164806577	0.541199164806577\\
0.74247491638796	0.361204013377926	0.545926602619223	0.545926602619223\\
0.74247491638796	0.374581939799331	0.550267003340166	0.550267003340166\\
0.74247491638796	0.387959866220736	0.554205767363247	0.554205767363247\\
0.74247491638796	0.40133779264214	0.557730191231691	0.557730191231691\\
0.74247491638796	0.414715719063545	0.560829330598086	0.560829330598086\\
0.74247491638796	0.42809364548495	0.563493880329907	0.563493880329907\\
0.74247491638796	0.441471571906354	0.565716071323309	0.565716071323309\\
0.74247491638796	0.454849498327759	0.567489583522555	0.567489583522555\\
0.74247491638796	0.468227424749164	0.568809474636852	0.568809474636852\\
0.74247491638796	0.481605351170569	0.569672124083743	0.569672124083743\\
0.74247491638796	0.494983277591973	0.570075191756132	0.570075191756132\\
0.74247491638796	0.508361204013378	0.570017591298954	0.570017591298954\\
0.74247491638796	0.521739130434783	0.569499477684225	0.569499477684225\\
0.74247491638796	0.535117056856187	0.568522248984236	0.568522248984236\\
0.74247491638796	0.548494983277592	0.567088562357264	0.567088562357264\\
0.74247491638796	0.561872909698997	0.565202364374321	0.565202364374321\\
0.74247491638796	0.575250836120401	0.562868935924837	0.562868935924837\\
0.74247491638796	0.588628762541806	0.560094952039059	0.560094952039059\\
0.74247491638796	0.602006688963211	0.556888557049359	0.556888557049359\\
0.74247491638796	0.615384615384615	0.553259455573938	0.553259455573938\\
0.74247491638796	0.62876254180602	0.549219019834367	0.549219019834367\\
0.74247491638796	0.642140468227425	0.5447804137996	0.5447804137996\\
0.74247491638796	0.655518394648829	0.539958734565671	0.539958734565671\\
0.74247491638796	0.668896321070234	0.534771171208974	0.534771171208974\\
0.74247491638796	0.682274247491639	0.52923718106183	0.52923718106183\\
0.74247491638796	0.695652173913043	0.52337868291403	0.52337868291403\\
0.74247491638796	0.709030100334448	0.517220265995954	0.517220265995954\\
0.74247491638796	0.722408026755853	0.510789412690813	0.510789412690813\\
0.74247491638796	0.735785953177257	0.504116731689036	0.504116731689036\\
0.74247491638796	0.749163879598662	0.497236196662748	0.497236196662748\\
0.74247491638796	0.762541806020067	0.490185383426448	0.490185383426448\\
0.74247491638796	0.775919732441472	0.483005695892001	0.483005695892001\\
0.74247491638796	0.789297658862876	0.475742567876505	0.475742567876505\\
0.74247491638796	0.802675585284281	0.468445623983247	0.468445623983247\\
0.74247491638796	0.816053511705686	0.461168778436977	0.461168778436977\\
0.74247491638796	0.82943143812709	0.453970246135576	0.453970246135576\\
0.74247491638796	0.842809364548495	0.446912435691294	0.446912435691294\\
0.74247491638796	0.8561872909699	0.440061690534371	0.440061690534371\\
0.74247491638796	0.869565217391304	0.433487842188	0.433487842188\\
0.74247491638796	0.882943143812709	0.42726354083188	0.42726354083188\\
0.74247491638796	0.896321070234114	0.421463333688284	0.421463333688284\\
0.74247491638796	0.909698996655518	0.416162473012704	0.416162473012704\\
0.74247491638796	0.923076923076923	0.411435453589549	0.411435453589549\\
0.74247491638796	0.936454849498328	0.407354304761052	0.407354304761052\\
0.74247491638796	0.949832775919732	0.403986692827616	0.403986692827616\\
0.74247491638796	0.963210702341137	0.401393922927465	0.401393922927465\\
0.74247491638796	0.976588628762542	0.399628960091944	0.399628960091944\\
0.74247491638796	0.989966555183946	0.398734610655331	0.398734610655331\\
0.745819397993311	0	0.395286977055121	0.395286977055121\\
0.745819397993311	0.0133779264214047	0.395518596199759	0.395518596199759\\
0.745819397993311	0.0267558528428094	0.396662014654318	0.396662014654318\\
0.745819397993311	0.040133779264214	0.398682159284448	0.398682159284448\\
0.745819397993311	0.0535117056856187	0.401532235376923	0.401532235376923\\
0.745819397993311	0.0668896321070234	0.405155413814311	0.405155413814311\\
0.745819397993311	0.0802675585284281	0.409486801446924	0.409486801446924\\
0.745819397993311	0.0936454849498328	0.41445553649559	0.41445553649559\\
0.745819397993311	0.107023411371237	0.419986862872549	0.419986862872549\\
0.745819397993311	0.120401337792642	0.426004064382951	0.426004064382951\\
0.745819397993311	0.133779264214047	0.43243017459861	0.43243017459861\\
0.745819397993311	0.147157190635451	0.439189413963147	0.439189413963147\\
0.745819397993311	0.160535117056856	0.446208337337523	0.446208337337523\\
0.745819397993311	0.173913043478261	0.453416699887587	0.453416699887587\\
0.745819397993311	0.187290969899666	0.46074806611041	0.46074806611041\\
0.745819397993311	0.20066889632107	0.468140196481248	0.468140196481248\\
0.745819397993311	0.214046822742475	0.475535250049814	0.475535250049814\\
0.745819397993311	0.22742474916388	0.482879840949329	0.482879840949329\\
0.745819397993311	0.240802675585284	0.490124983731902	0.490124983731902\\
0.745819397993311	0.254180602006689	0.497225957957456	0.497225957957456\\
0.745819397993311	0.267558528428094	0.504142117456041	0.504142117456041\\
0.745819397993311	0.280936454849498	0.510836664760334	0.510836664760334\\
0.745819397993311	0.294314381270903	0.517276406720959	0.517276406720959\\
0.745819397993311	0.307692307692308	0.523431503442575	0.523431503442575\\
0.745819397993311	0.321070234113712	0.529275219461238	0.529275219461238\\
0.745819397993311	0.334448160535117	0.534783683496552	0.534783683496552\\
0.745819397993311	0.347826086956522	0.539935661089002	0.539935661089002\\
0.745819397993311	0.361204013377926	0.544712342890927	0.544712342890927\\
0.745819397993311	0.374581939799331	0.549097150234315	0.549097150234315\\
0.745819397993311	0.387959866220736	0.553075558771561	0.553075558771561\\
0.745819397993311	0.40133779264214	0.556634940408185	0.556634940408185\\
0.745819397993311	0.414715719063545	0.559764423361939	0.559764423361939\\
0.745819397993311	0.42809364548495	0.562454769944237	0.562454769944237\\
0.745819397993311	0.441471571906354	0.564698271530372	0.564698271530372\\
0.745819397993311	0.454849498327759	0.566488660135932	0.566488660135932\\
0.745819397993311	0.468227424749164	0.567821036026019	0.567821036026019\\
0.745819397993311	0.481605351170569	0.568691810834763	0.568691810834763\\
0.745819397993311	0.494983277591973	0.569098665752723	0.569098665752723\\
0.745819397993311	0.508361204013378	0.569040524439806	0.569040524439806\\
0.745819397993311	0.521739130434783	0.568517540434382	0.568517540434382\\
0.745819397993311	0.535117056856187	0.567531098950028	0.567531098950028\\
0.745819397993311	0.548494983277592	0.566083833075486	0.566083833075486\\
0.745819397993311	0.561872909698997	0.56417965451704	0.56417965451704\\
0.745819397993311	0.575250836120401	0.561823799141809	0.561823799141809\\
0.745819397993311	0.588628762541806	0.559022887690803	0.559022887690803\\
0.745819397993311	0.602006688963211	0.55578500212635	0.55578500212635\\
0.745819397993311	0.615384615384615	0.552119778152288	0.552119778152288\\
0.745819397993311	0.62876254180602	0.548038514487099	0.548038514487099\\
0.745819397993311	0.642140468227425	0.543554299466535	0.543554299466535\\
0.745819397993311	0.655518394648829	0.538682155485419	0.538682155485419\\
0.745819397993311	0.668896321070234	0.533439201634605	0.533439201634605\\
0.745819397993311	0.682274247491639	0.527844834617841	0.527844834617841\\
0.745819397993311	0.695652173913043	0.521920927605366	0.521920927605366\\
0.745819397993311	0.709030100334448	0.515692046047246	0.515692046047246\\
0.745819397993311	0.722408026755853	0.509185678569704	0.509185678569704\\
0.745819397993311	0.735785953177257	0.502432479840896	0.502432479840896\\
0.745819397993311	0.749163879598662	0.495466520638466	0.495466520638466\\
0.745819397993311	0.762541806020067	0.488325538194453	0.488325538194453\\
0.745819397993311	0.775919732441472	0.48105117715377	0.48105117715377\\
0.745819397993311	0.789297658862876	0.473689208100969	0.473689208100969\\
0.745819397993311	0.802675585284281	0.466289706574626	0.466289706574626\\
0.745819397993311	0.816053511705686	0.458907170872734	0.458907170872734\\
0.745819397993311	0.82943143812709	0.451600551966475	0.451600551966475\\
0.745819397993311	0.842809364548495	0.444433163894633	0.444433163894633\\
0.745819397993311	0.8561872909699	0.437472438784815	0.437472438784815\\
0.745819397993311	0.869565217391304	0.430789488139265	0.430789488139265\\
0.745819397993311	0.882943143812709	0.424458432559537	0.424458432559537\\
0.745819397993311	0.896321070234114	0.418555467240694	0.418555467240694\\
0.745819397993311	0.909698996655518	0.413157641944997	0.413157641944997\\
0.745819397993311	0.923076923076923	0.408341352998994	0.408341352998994\\
0.745819397993311	0.936454849498328	0.404180571438493	0.404180571438493\\
0.745819397993311	0.949832775919732	0.400744864458459	0.400744864458459\\
0.745819397993311	0.963210702341137	0.398097303414553	0.398097303414553\\
0.745819397993311	0.976588628762542	0.396292385199357	0.396292385199357\\
0.745819397993311	0.989966555183946	0.395374117794579	0.395374117794579\\
0.749163879598662	0	0.3918722063247	0.3918722063247\\
0.749163879598662	0.0133779264214047	0.392115483551511	0.392115483551511\\
0.749163879598662	0.0267558528428094	0.393287750132829	0.393287750132829\\
0.749163879598662	0.040133779264214	0.395352990134373	0.395352990134373\\
0.749163879598662	0.0535117056856187	0.398263053568615	0.398263053568615\\
0.749163879598662	0.0668896321070234	0.401959435569317	0.401959435569317\\
0.749163879598662	0.0802675585284281	0.406375351278214	0.406375351278214\\
0.749163879598662	0.0936454849498328	0.411437936621166	0.411437936621166\\
0.749163879598662	0.107023411371237	0.417070419071738	0.417070419071738\\
0.749163879598662	0.120401337792642	0.423194132583015	0.423194132583015\\
0.749163879598662	0.133779264214047	0.429730289005785	0.429730289005785\\
0.749163879598662	0.147157190635451	0.436601457013245	0.436601457013245\\
0.749163879598662	0.160535117056856	0.443732733375075	0.443732733375075\\
0.749163879598662	0.173913043478261	0.451052617420597	0.451052617420597\\
0.749163879598662	0.187290969899666	0.45849361695746	0.45849361695746\\
0.749163879598662	0.20066889632107	0.465992623553953	0.465992623553953\\
0.749163879598662	0.214046822742475	0.473491098540339	0.473491098540339\\
0.749163879598662	0.22742474916388	0.480935110150425	0.480935110150425\\
0.749163879598662	0.240802675585284	0.488275258572338	0.488275258572338\\
0.749163879598662	0.254180602006689	0.495466520638466	0.495466520638466\\
0.749163879598662	0.267558528428094	0.502468040415076	0.502468040415076\\
0.749163879598662	0.280936454849498	0.509242886669314	0.509242886669314\\
0.749163879598662	0.294314381270903	0.515757793443718	0.515757793443718\\
0.749163879598662	0.307692307692308	0.521982895912181	0.521982895912181\\
0.749163879598662	0.321070234113712	0.527891470357319	0.527891470357319\\
0.749163879598662	0.334448160535117	0.533459684454046	0.533459684454046\\
0.749163879598662	0.347826086956522	0.538666361987409	0.538666361987409\\
0.749163879598662	0.361204013377926	0.543492764580431	0.543492764580431\\
0.749163879598662	0.374581939799331	0.54792239186689	0.54792239186689\\
0.749163879598662	0.387959866220736	0.551940800730144	0.551940800730144\\
0.749163879598662	0.40133779264214	0.555535443669729	0.555535443669729\\
0.749163879598662	0.414715719063545	0.558695525992458	0.558695525992458\\
0.749163879598662	0.42809364548495	0.5614118813058	0.5614118813058\\
0.749163879598662	0.441471571906354	0.563676864680536	0.563676864680536\\
0.749163879598662	0.454849498327759	0.56548426281776	0.56548426281776\\
0.749163879598662	0.468227424749164	0.566829220580108	0.566829220580108\\
0.749163879598662	0.481605351170569	0.567708183311908	0.567708183311908\\
0.749163879598662	0.494983277591973	0.568118854465639	0.568118854465639\\
0.749163879598662	0.508361204013378	0.568060168163497	0.568060168163497\\
0.749163879598662	0.521739130434783	0.567532276446404	0.567532276446404\\
0.749163879598662	0.535117056856187	0.566536551093481	0.566536551093481\\
0.749163879598662	0.548494983277592	0.565075600028746	0.565075600028746\\
0.749163879598662	0.561872909698997	0.563153298465124	0.563153298465124\\
0.749163879598662	0.575250836120401	0.560774835065164	0.560774835065164\\
0.749163879598662	0.588628762541806	0.557946773518869	0.557946773518869\\
0.749163879598662	0.602006688963211	0.554677130046509	0.554677130046509\\
0.749163879598662	0.615384615384615	0.550975467420918	0.550975467420918\\
0.749163879598662	0.62876254180602	0.54685300615996	0.54685300615996\\
0.749163879598662	0.642140468227425	0.542322753552153	0.542322753552153\\
0.749163879598662	0.655518394648829	0.537399651129188	0.537399651129188\\
0.749163879598662	0.668896321070234	0.532100741064264	0.532100741064264\\
0.749163879598662	0.682274247491639	0.526445351723677	0.526445351723677\\
0.749163879598662	0.695652173913043	0.520455302190432	0.520455302190432\\
0.749163879598662	0.709030100334448	0.514155124961788	0.514155124961788\\
0.749163879598662	0.722408026755853	0.507572305134379	0.507572305134379\\
0.749163879598662	0.735785953177257	0.500737533155178	0.500737533155178\\
0.749163879598662	0.749163879598662	0.4936849665471	0.4936849665471\\
0.749163879598662	0.762541806020067	0.486452493820266	0.486452493820266\\
0.749163879598662	0.775919732441472	0.479081990961679	0.479081990961679\\
0.749163879598662	0.789297658862876	0.471619557383446	0.471619557383446\\
0.749163879598662	0.802675585284281	0.464115713973828	0.464115713973828\\
0.749163879598662	0.816053511705686	0.456625540993148	0.456625540993148\\
0.749163879598662	0.82943143812709	0.449208728185256	0.449208728185256\\
0.749163879598662	0.842809364548495	0.441929504043371	0.441929504043371\\
0.749163879598662	0.8561872909699	0.43485640637274	0.43485640637274\\
0.749163879598662	0.869565217391304	0.428061853180364	0.428061853180364\\
0.749163879598662	0.882943143812709	0.421621472917141	0.421621472917141\\
0.749163879598662	0.896321070234114	0.415613157924264	0.415613157924264\\
0.749163879598662	0.909698996655518	0.410115816394579	0.410115816394579\\
0.749163879598662	0.923076923076923	0.405207817702079	0.405207817702079\\
0.749163879598662	0.936454849498328	0.400965154051945	0.400965154051945\\
0.749163879598662	0.949832775919732	0.397459376819272	0.397459376819272\\
0.749163879598662	0.963210702341137	0.394755405110662	0.394755405110662\\
0.749163879598662	0.976588628762542	0.392909340964929	0.392909340964929\\
0.749163879598662	0.989966555183946	0.391966452390631	0.391966452390631\\
0.752508361204013	0	0.388410042691841	0.388410042691841\\
0.752508361204013	0.0133779264214047	0.388665300061621	0.388665300061621\\
0.752508361204013	0.0267558528428094	0.389867273949791	0.389867273949791\\
0.752508361204013	0.040133779264214	0.391978959665292	0.391978959665292\\
0.752508361204013	0.0535117056856187	0.394950785410741	0.394950785410741\\
0.752508361204013	0.0668896321070234	0.398722490124884	0.398722490124884\\
0.752508361204013	0.0802675585284281	0.403225310127426	0.403225310127426\\
0.752508361204013	0.0936454849498328	0.408384292055258	0.408384292055258\\
0.752508361204013	0.107023411371237	0.414120565637167	0.414120565637167\\
0.752508361204013	0.120401337792642	0.420353443303497	0.420353443303497\\
0.752508361204013	0.133779264214047	0.427002255413672	0.427002255413672\\
0.752508361204013	0.147157190635451	0.433987871774822	0.433987871774822\\
0.752508361204013	0.160535117056856	0.44123389626218	0.44123389626218\\
0.752508361204013	0.173913043478261	0.448667548694225	0.448667548694225\\
0.752508361204013	0.187290969899666	0.45622026604364	0.45622026604364\\
0.752508361204013	0.20066889632107	0.463828064595065	0.463828064595065\\
0.752508361204013	0.214046822742475	0.471431707628044	0.471431707628044\\
0.752508361204013	0.22742474916388	0.478976721626323	0.478976721626323\\
0.752508361204013	0.240802675585284	0.486413299700183	0.486413299700183\\
0.752508361204013	0.254180602006689	0.493696125273752	0.493696125273752\\
0.752508361204013	0.267558528428094	0.500784143129958	0.500784143129958\\
0.752508361204013	0.280936454849498	0.507640299247513	0.507640299247513\\
0.752508361204013	0.294314381270903	0.514231265846349	0.514231265846349\\
0.752508361204013	0.307692307692308	0.520527163819032	0.520527163819032\\
0.752508361204013	0.321070234113712	0.526501291277126	0.526501291277126\\
0.752508361204013	0.334448160535117	0.532129864221967	0.532129864221967\\
0.752508361204013	0.347826086956522	0.537391773263197	0.537391773263197\\
0.752508361204013	0.361204013377926	0.542268358750007	0.542268358750007\\
0.752508361204013	0.374581939799331	0.546743205547489	0.546743205547489\\
0.752508361204013	0.387959866220736	0.55080195789321	0.55080195789321\\
0.752508361204013	0.40133779264214	0.554432154230164	0.554432154230164\\
0.752508361204013	0.414715719063545	0.557623081569	0.557623081569\\
0.752508361204013	0.42809364548495	0.560365648734683	0.560365648734683\\
0.752508361204013	0.441471571906354	0.562652277761935	0.562652277761935\\
0.752508361204013	0.454849498327759	0.564476812689971	0.564476812689971\\
0.752508361204013	0.468227424749164	0.565834445048121	0.565834445048121\\
0.752508361204013	0.481605351170569	0.566721655403258	0.566721655403258\\
0.752508361204013	0.494983277591973	0.567136170445505	0.567136170445505\\
0.752508361204013	0.508361204013378	0.567076935211805	0.567076935211805\\
0.752508361204013	0.521739130434783	0.566544100181111	0.566544100181111\\
0.752508361204013	0.535117056856187	0.565539023115677	0.565539023115677\\
0.752508361204013	0.548494983277592	0.564064285666442	0.564064285666442\\
0.752508361204013	0.561872909698997	0.562123724903578	0.562123724903578\\
0.752508361204013	0.575250836120401	0.559722480072772	0.559722480072772\\
0.752508361204013	0.588628762541806	0.556867055009693	0.556867055009693\\
0.752508361204013	0.602006688963211	0.553565396764485	0.553565396764485\\
0.752508361204013	0.615384615384615	0.549826991088074	0.549826991088074\\
0.752508361204013	0.62876254180602	0.545662975503117	0.545662975503117\\
0.752508361204013	0.642140468227425	0.541086270711501	0.541086270711501\\
0.752508361204013	0.655518394648829	0.536111731059629	0.536111731059629\\
0.752508361204013	0.668896321070234	0.530756314668216	0.530756314668216\\
0.752508361204013	0.682274247491639	0.525039273603312	0.525039273603312\\
0.752508361204013	0.695652173913043	0.518982364078208	0.518982364078208\\
0.752508361204013	0.709030100334448	0.512610076078766	0.512610076078766\\
0.752508361204013	0.722408026755853	0.505949880931389	0.505949880931389\\
0.752508361204013	0.735785953177257	0.499032494102814	0.499032494102814\\
0.752508361204013	0.749163879598662	0.49189214884048	0.49189214884048\\
0.752508361204013	0.762541806020067	0.484566874027554	0.484566874027554\\
0.752508361204013	0.775919732441472	0.477098766733082	0.477098766733082\\
0.752508361204013	0.789297658862876	0.469534246295265	0.469534246295265\\
0.752508361204013	0.802675585284281	0.461924272337241	0.461924272337241\\
0.752508361204013	0.816053511705686	0.45432450391725	0.45432450391725\\
0.752508361204013	0.82943143812709	0.446795371240064	0.446795371240064\\
0.752508361204013	0.842809364548495	0.439402025406629	0.439402025406629\\
0.752508361204013	0.8561872909699	0.43221412626484	0.43221412626484\\
0.752508361204013	0.869565217391304	0.425305424644701	0.425305424644701\\
0.752508361204013	0.882943143812709	0.418753094637857	0.418753094637857\\
0.752508361204013	0.896321070234114	0.41263677599889	0.41263677599889\\
0.752508361204013	0.909698996655518	0.407037298222463	0.407037298222463\\
0.752508361204013	0.923076923076923	0.402035078085897	0.402035078085897\\
0.752508361204013	0.936454849498328	0.397708212128664	0.397708212128664\\
0.752508361204013	0.949832775919732	0.394130323509217	0.394130323509217\\
0.752508361204013	0.963210702341137	0.391368265201429	0.391368265201429\\
0.752508361204013	0.976588628762542	0.389479822034549	0.389479822034549\\
0.752508361204013	0.989966555183946	0.388511584012741	0.388511584012741\\
0.755852842809364	0	0.384900450326879	0.384900450326879\\
0.755852842809364	0.0133779264214047	0.385168020836566	0.385168020836566\\
0.755852842809364	0.0267558528428094	0.38640059253068	0.38640059253068\\
0.755852842809364	0.040133779264214	0.388560123119877	0.388560123119877\\
0.755852842809364	0.0535117056856187	0.391595548335775	0.391595548335775\\
0.755852842809364	0.0668896321070234	0.395444765686834	0.395444765686834\\
0.755852842809364	0.0802675585284281	0.400036940695035	0.400036940695035\\
0.755852842809364	0.0936454849498328	0.405294939278566	0.405294939278566\\
0.755852842809364	0.107023411371237	0.411137708452263	0.411137708452263\\
0.755852842809364	0.120401337792642	0.417482464737666	0.417482464737666\\
0.755852842809364	0.133779264214047	0.424246595487946	0.424246595487946\\
0.755852842809364	0.147157190635451	0.431349223686346	0.431349223686346\\
0.755852842809364	0.160535117056856	0.438712425376462	0.438712425376462\\
0.755852842809364	0.173913043478261	0.446262117606337	0.446262117606337\\
0.755852842809364	0.187290969899666	0.453928653156775	0.453928653156775\\
0.755852842809364	0.20066889632107	0.461647167662329	0.461647167662329\\
0.755852842809364	0.214046822742475	0.469357727130877	0.469357727130877\\
0.755852842809364	0.22742474916388	0.477005321566097	0.477005321566097\\
0.755852842809364	0.240802675585284	0.484539745356453	0.484539745356453\\
0.755852842809364	0.254180602006689	0.49191539881878	0.49191539881878\\
0.755852842809364	0.267558528428094	0.499091038807175	0.499091038807175\\
0.755852842809364	0.280936454849498	0.506029500248949	0.506029500248949\\
0.755852842809364	0.294314381270903	0.51269740517491	0.51269740517491\\
0.755852842809364	0.307692307692308	0.519064871389297	0.519064871389297\\
0.755852842809364	0.321070234113712	0.525105229364548	0.525105229364548\\
0.755852842809364	0.334448160535117	0.530794753166621	0.530794753166621\\
0.755852842809364	0.347826086956522	0.536112409106092	0.536112409106092\\
0.755852842809364	0.361204013377926	0.541039624250369	0.541039624250369\\
0.755852842809364	0.374581939799331	0.545560075812266	0.545560075812266\\
0.755852842809364	0.387959866220736	0.549659501652881	0.549659501652881\\
0.755852842809364	0.40133779264214	0.553325531621059	0.553325531621059\\
0.755852842809364	0.414715719063545	0.55654753913239	0.55654753913239\\
0.755852842809364	0.42809364548495	0.559316512215936	0.559316512215936\\
0.755852842809364	0.441471571906354	0.561624943187259	0.561624943187259\\
0.755852842809364	0.454849498327759	0.563466736111626	0.563466736111626\\
0.755852842809364	0.468227424749164	0.564837131279246	0.564837131279246\\
0.755852842809364	0.481605351170569	0.565732646008738	0.565732646008738\\
0.755852842809364	0.494983277591973	0.566151031213827	0.566151031213827\\
0.755852842809364	0.508361204013378	0.566091243303236	0.566091243303236\\
0.755852842809364	0.521739130434783	0.565553431128775	0.565553431128775\\
0.755852842809364	0.535117056856187	0.564538937847501	0.564538937847501\\
0.755852842809364	0.548494983277592	0.56305031771714	0.56305031771714\\
0.755852842809364	0.561872909698997	0.561091367996985	0.561091367996985\\
0.755852842809364	0.575250836120401	0.558667176276201	0.558667176276201\\
0.755852842809364	0.588628762541806	0.555784183694484	0.555784183694484\\
0.755852842809364	0.602006688963211	0.552450264651539	0.552450264651539\\
0.755852842809364	0.615384615384615	0.548674823715475	0.548674823715475\\
0.755852842809364	0.62876254180602	0.544468910526713	0.544468910526713\\
0.755852842809364	0.642140468227425	0.539845353540539	0.539845353540539\\
0.755852842809364	0.655518394648829	0.534818913440408	0.534818913440408\\
0.755852842809364	0.668896321070234	0.529406456961291	0.529406456961291\\
0.755852842809364	0.682274247491639	0.523627151655682	0.523627151655682\\
0.755852842809364	0.695652173913043	0.517502681771744	0.517502681771744\\
0.755852842809364	0.709030100334448	0.511057484838762	0.511057484838762\\
0.755852842809364	0.722408026755853	0.504319007700278	0.504319007700278\\
0.755852842809364	0.735785953177257	0.497317979514972	0.497317979514972\\
0.755852842809364	0.749163879598662	0.490088697558613	0.490088697558613\\
0.755852842809364	0.762541806020067	0.482669319393843	0.482669319393843\\
0.755852842809364	0.775919732441472	0.475102152009696	0.475102152009696\\
0.755852842809364	0.789297658862876	0.467433924762834	0.467433924762834\\
0.755852842809364	0.802675585284281	0.459716028309545	0.459716028309545\\
0.755852842809364	0.816053511705686	0.452004696216744	0.452004696216744\\
0.755852842809364	0.82943143812709	0.444361099743458	0.444361099743458\\
0.755852842809364	0.842809364548495	0.43685131978414	0.43685131978414\\
0.755852842809364	0.8561872909699	0.429546153883836	0.429546153883836\\
0.755852842809364	0.869565217391304	0.422520711719289	0.422520711719289\\
0.755852842809364	0.882943143812709	0.415853751113921	0.415853751113921\\
0.755852842809364	0.896321070234114	0.409626710573087	0.409626710573087\\
0.755852842809364	0.909698996655518	0.403922405747034	0.403922405747034\\
0.755852842809364	0.923076923076923	0.398823378132116	0.398823378132116\\
0.755852842809364	0.936454849498328	0.394409915646251	0.394409915646251\\
0.755852842809364	0.949832775919732	0.390757805415921	0.390757805415921\\
0.755852842809364	0.963210702341137	0.387935925294374	0.387935925294374\\
0.755852842809364	0.976588628762542	0.386003825225518	0.386003825225518\\
0.755852842809364	0.989966555183946	0.385009483044233	0.385009483044233\\
0.759197324414716	0	0.381343393941935	0.381343393941935\\
0.759197324414716	0.0133779264214047	0.381623622124113	0.381623622124113\\
0.759197324414716	0.0267558528428094	0.382887715152067	0.382887715152067\\
0.759197324414716	0.040133779264214	0.38509654118226	0.38509654118226\\
0.759197324414716	0.0535117056856187	0.388197468369237	0.388197468369237\\
0.759197324414716	0.0668896321070234	0.392126462416302	0.392126462416302\\
0.759197324414716	0.0802675585284281	0.396810520883121	0.396810520883121\\
0.759197324414716	0.0936454849498328	0.402170232841602	0.402170232841602\\
0.759197324414716	0.107023411371237	0.408122273783701	0.408122273783701\\
0.759197324414716	0.120401337792642	0.414581687131734	0.414581687131734\\
0.759197324414716	0.133779264214047	0.421463853960484	0.421463853960484\\
0.759197324414716	0.147157190635451	0.42868610165402	0.42868610165402\\
0.759197324414716	0.160535117056856	0.436168943434605	0.436168943434605\\
0.759197324414716	0.173913043478261	0.443836970834705	0.443836970834705\\
0.759197324414716	0.187290969899666	0.451619439978425	0.451619439978425\\
0.759197324414716	0.20066889632107	0.459450601591307	0.459450601591307\\
0.759197324414716	0.214046822742475	0.467269826384192	0.467269826384192\\
0.759197324414716	0.22742474916388	0.475021574342019	0.475021574342019\\
0.759197324414716	0.240802675585284	0.48265525061318	0.48265525061318\\
0.759197324414716	0.254180602006689	0.490124983731902	0.490124983731902\\
0.759197324414716	0.267558528428094	0.497389354882077	0.497389354882077\\
0.759197324414716	0.280936454849498	0.504411100456771	0.504411100456771\\
0.759197324414716	0.294314381270903	0.511156804591491	0.511156804591491\\
0.759197324414716	0.307692307692308	0.517596593745088	0.517596593745088\\
0.759197324414716	0.321070234113712	0.523703841734297	0.523703841734297\\
0.759197324414716	0.334448160535117	0.52945489079387	0.52945489079387\\
0.759197324414716	0.347826086956522	0.534828792104782	0.534828792104782\\
0.759197324414716	0.361204013377926	0.539807067676828	0.539807067676828\\
0.759197324414716	0.374581939799331	0.544373494368714	0.544373494368714\\
0.759197324414716	0.387959866220736	0.548513910075118	0.548513910075118\\
0.759197324414716	0.40133779264214	0.55221604162082	0.55221604162082\\
0.759197324414716	0.414715719063545	0.555469353608846	0.555469353608846\\
0.759197324414716	0.42809364548495	0.558264917319614	0.558264917319614\\
0.759197324414716	0.441471571906354	0.560595298710934	0.560595298710934\\
0.759197324414716	0.454849498327759	0.562454464594054	0.562454464594054\\
0.759197324414716	0.468227424749164	0.5638377061366	0.5638377061366\\
0.759197324414716	0.481605351170569	0.564741578953018	0.564741578953018\\
0.759197324414716	0.494983277591973	0.565163859175516	0.565163859175516\\
0.759197324414716	0.508361204013378	0.56510351504559	0.56510351504559\\
0.759197324414716	0.521739130434783	0.564560693722182	0.564560693722182\\
0.759197324414716	0.535117056856187	0.563536723163677	0.563536723163677\\
0.759197324414716	0.548494983277592	0.562034129104154	0.562034129104154\\
0.759197324414716	0.561872909698997	0.560056667307318	0.560056667307318\\
0.759197324414716	0.575250836120401	0.55760937144162	0.55760937144162\\
0.759197324414716	0.588628762541806	0.554698617074317	0.554698617074317\\
0.759197324414716	0.602006688963211	0.551332202426186	0.551332202426186\\
0.759197324414716	0.615384615384615	0.547519446656237	0.547519446656237\\
0.759197324414716	0.62876254180602	0.543271306548231	0.543271306548231\\
0.759197324414716	0.642140468227425	0.538600512535611	0.538600512535611\\
0.759197324414716	0.655518394648829	0.533521725011031	0.533521725011031\\
0.759197324414716	0.668896321070234	0.528051711797037	0.528051711797037\\
0.759197324414716	0.682274247491639	0.522209547472937	0.522209547472937\\
0.759197324414716	0.695652173913043	0.516016834916167	0.516016834916167\\
0.759197324414716	0.709030100334448	0.509497948868107	0.509497948868107\\
0.759197324414716	0.722408026755853	0.5026803005019	0.5026803005019\\
0.759197324414716	0.735785953177257	0.49559462076386	0.49559462076386\\
0.759197324414716	0.749163879598662	0.488275258572338	0.488275258572338\\
0.759197324414716	0.762541806020067	0.480760487664885	0.480760487664885\\
0.759197324414716	0.775919732441472	0.473092812853604	0.473092812853604\\
0.759197324414716	0.789297658862876	0.465319262554492	0.465319262554492\\
0.759197324414716	0.802675585284281	0.457491649608858	0.457491649608858\\
0.759197324414716	0.816053511705686	0.449666776603782	0.449666776603782\\
0.759197324414716	0.82943143812709	0.441906555262343	0.441906555262343\\
0.759197324414716	0.842809364548495	0.434278002391279	0.434278002391279\\
0.759197324414716	0.8561872909699	0.426853068073132	0.426853068073132\\
0.759197324414716	0.869565217391304	0.419708246463907	0.419708246463907\\
0.759197324414716	0.882943143812709	0.412923917435276	0.412923917435276\\
0.759197324414716	0.896321070234114	0.406583370618563	0.406583370618563\\
0.759197324414716	0.909698996655518	0.400771474686086	0.400771474686086\\
0.759197324414716	0.923076923076923	0.395572976239015	0.395572976239015\\
0.759197324414716	0.936454849498328	0.391070445696024	0.391070445696024\\
0.759197324414716	0.949832775919732	0.387341931198743	0.387341931198743\\
0.759197324414716	0.963210702341137	0.384458431724793	0.384458431724793\\
0.759197324414716	0.976588628762542	0.382481349685297	0.382481349685297\\
0.759197324414716	0.989966555183946	0.381460120749504	0.381460120749504\\
0.762541806020067	0	0.377738838837174	0.377738838837174\\
0.762541806020067	0.0133779264214047	0.378032081401175	0.378032081401175\\
0.762541806020067	0.0267558528428094	0.379328654145943	0.379328654145943\\
0.762541806020067	0.040133779264214	0.381588280351974	0.381588280351974\\
0.762541806020067	0.0535117056856187	0.384756680697363	0.384756680697363\\
0.762541806020067	0.0668896321070234	0.388767793185534	0.388767793185534\\
0.762541806020067	0.0802675585284281	0.393546344709185	0.393546344709185\\
0.762541806020067	0.0936454849498328	0.399010546390401	0.399010546390401\\
0.762541806020067	0.107023411371237	0.405074709366259	0.405074709366259\\
0.762541806020067	0.120401337792642	0.411651623877569	0.411651623877569\\
0.762541806020067	0.133779264214047	0.418654599685787	0.418654599685787\\
0.762541806020067	0.147157190635451	0.425999119037977	0.425999119037977\\
0.762541806020067	0.160535117056856	0.433604097385336	0.433604097385336\\
0.762541806020067	0.173913043478261	0.441392778623976	0.441392778623976\\
0.762541806020067	0.187290969899666	0.449293310760475	0.449293310760475\\
0.762541806020067	0.20066889632107	0.457239056563626	0.457239056563626\\
0.762541806020067	0.214046822742475	0.465168694707131	0.465168694707131\\
0.762541806020067	0.22742474916388	0.473026162883238	0.473026162883238\\
0.762541806020067	0.240802675585284	0.480760487664884	0.480760487664884\\
0.762541806020067	0.254180602006689	0.488325538194453	0.488325538194453\\
0.762541806020067	0.267558528428094	0.495679733178104	0.495679733178104\\
0.762541806020067	0.280936454849498	0.502785723791344	0.502785723791344\\
0.762541806020067	0.294314381270903	0.509610069239902	0.509610069239902\\
0.762541806020067	0.307692307692308	0.516122916935395	0.516122916935395\\
0.762541806020067	0.321070234113712	0.52229769547469	0.52229769547469\\
0.762541806020067	0.334448160535117	0.528110825729335	0.528110825729335\\
0.762541806020067	0.347826086956522	0.533541453209187	0.533541453209187\\
0.762541806020067	0.361204013377926	0.538571203317452	0.538571203317452\\
0.762541806020067	0.374581939799331	0.543183960032836	0.543183960032836\\
0.762541806020067	0.387959866220736	0.547365667828432	0.547365667828432\\
0.762541806020067	0.40133779264214	0.55110415617696	0.55110415617696\\
0.762541806020067	0.414715719063545	0.55438898572739	0.55438898572739\\
0.762541806020067	0.42809364548495	0.557211315114594	0.557211315114594\\
0.762541806020067	0.441471571906354	0.559563787340323	0.559563787340323\\
0.762541806020067	0.454849498327759	0.561440434710204	0.561440434710204\\
0.762541806020067	0.468227424749164	0.562836601405346	0.562836601405346\\
0.762541806020067	0.481605351170569	0.563748882892866	0.563748882892866\\
0.762541806020067	0.494983277591973	0.564175081525901	0.564175081525901\\
0.762541806020067	0.508361204013378	0.564114177843033	0.564114177843033\\
0.762541806020067	0.521739130434783	0.563566317244142	0.563566317244142\\
0.762541806020067	0.535117056856187	0.562532811891145	0.562532811891145\\
0.762541806020067	0.548494983277592	0.561016157855298	0.561016157855298\\
0.762541806020067	0.561872909698997	0.559020067705721	0.559020067705721\\
0.762541806020067	0.575250836120401	0.55654951890442	0.55654951890442\\
0.762541806020067	0.588628762541806	0.553610818538628	0.553610818538628\\
0.762541806020067	0.602006688963211	0.550211685077913	0.550211685077913\\
0.762541806020067	0.615384615384615	0.546361347985499	0.546361347985499\\
0.762541806020067	0.62876254180602	0.542070666132158	0.542070666132158\\
0.762541806020067	0.642140468227425	0.537352266044803	0.537352266044803\\
0.762541806020067	0.655518394648829	0.532220701053203	0.532220701053203\\
0.762541806020067	0.668896321070234	0.526692632353106	0.526692632353106\\
0.762541806020067	0.682274247491639	0.520787032849711	0.520787032849711\\
0.762541806020067	0.695652173913043	0.514525414337647	0.514525414337647\\
0.762541806020067	0.709030100334448	0.507932078054406	0.507932078054406\\
0.762541806020067	0.722408026755853	0.501034387838424	0.501034387838424\\
0.762541806020067	0.735785953177257	0.493863063936227	0.493863063936227\\
0.762541806020067	0.749163879598662	0.486452493820266	0.486452493820266\\
0.762541806020067	0.762541806020067	0.478841054065667	0.478841054065667\\
0.762541806020067	0.775919732441472	0.471071434243164	0.471071434243164\\
0.762541806020067	0.789297658862876	0.463190949771577	0.463190949771577\\
0.762541806020067	0.802675585284281	0.455251825621595	0.455251825621595\\
0.762541806020067	0.816053511705686	0.447311426635164	0.447311426635164\\
0.762541806020067	0.82943143812709	0.439432403132151	0.439432403132151\\
0.762541806020067	0.842809364548495	0.431682712776923	0.431682712776923\\
0.762541806020067	0.8561872909699	0.424135472103146	0.424135472103146\\
0.762541806020067	0.869565217391304	0.416868584880206	0.416868584880206\\
0.762541806020067	0.882943143812709	0.409964091484808	0.409964091484808\\
0.762541806020067	0.896321070234114	0.403507186045269	0.403507186045269\\
0.762541806020067	0.909698996655518	0.397584859159395	0.397584859159395\\
0.762541806020067	0.923076923076923	0.392284146099654	0.392284146099654\\
0.762541806020067	0.936454849498328	0.387689995193776	0.387689995193776\\
0.762541806020067	0.949832775919732	0.383882817807415	0.383882817807415\\
0.762541806020067	0.963210702341137	0.380935835883856	0.380935835883856\\
0.762541806020067	0.976588628762542	0.378912397060707	0.378912397060707\\
0.762541806020067	0.989966555183946	0.377863469343854	0.377863469343854\\
0.765886287625418	0	0.374086750948089	0.374086750948089\\
0.765886287625418	0.0133779264214047	0.374393377466228	0.374393377466228\\
0.765886287625418	0.0267558528428094	0.375723425118343	0.375723425118343\\
0.765886287625418	0.040133779264214	0.378035413345704	0.378035413345704\\
0.765886287625418	0.0535117056856187	0.381273330276774	0.381273330276774\\
0.765886287625418	0.0668896321070234	0.385368984387806	0.385368984387806\\
0.765886287625418	0.0802675585284281	0.390244723282115	0.390244723282115\\
0.765886287625418	0.0936454849498328	0.39581627375748	0.39581627375748\\
0.765886287625418	0.107023411371237	0.401995485551289	0.401995485551289\\
0.765886287625418	0.120401337792642	0.408692812663553	0.408692812663553\\
0.765886287625418	0.133779264214047	0.415819426747505	0.415819426747505\\
0.765886287625418	0.147157190635451	0.42328891467921	0.42328891467921\\
0.765886287625418	0.160535117056856	0.431018559333569	0.431018559333569\\
0.765886287625418	0.173913043478261	0.438930235594758	0.438930235594758\\
0.765886287625418	0.187290969899666	0.44695097301586	0.44695097301586\\
0.765886287625418	0.20066889632107	0.45501324468268	0.45501324468268\\
0.765886287625418	0.214046822742475	0.46305504187108	0.46305504187108\\
0.765886287625418	0.22742474916388	0.471019789047407	0.471019789047407\\
0.765886287625418	0.240802675585284	0.478856146114966	0.478856146114966\\
0.765886287625418	0.254180602006689	0.486517736323677	0.486517736323677\\
0.765886287625418	0.267558528428094	0.493962830057473	0.493962830057473\\
0.765886287625418	0.280936454849498	0.501154007409008	0.501154007409008\\
0.765886287625418	0.294314381270903	0.508057816301678	0.508057816301678\\
0.765886287625418	0.307692307692308	0.514644437957324	0.514644437957324\\
0.765886287625418	0.321070234113712	0.520887367640905	0.520887367640905\\
0.765886287625418	0.334448160535117	0.526763115689379	0.526763115689379\\
0.765886287625418	0.347826086956522	0.5322509316839	0.5322509316839\\
0.765886287625418	0.361204013377926	0.53733255309284	0.53733255309284\\
0.765886287625418	0.374581939799331	0.541991978658384	0.541991978658384\\
0.765886287625418	0.387959866220736	0.546215266105088	0.546215266105088\\
0.765886287625418	0.40133779264214	0.549990353321255	0.549990353321255\\
0.765886287625418	0.414715719063545	0.553306901930526	0.553306901930526\\
0.765886287625418	0.42809364548495	0.556156162075965	0.556156162075965\\
0.765886287625418	0.441471571906354	0.558530857240767	0.558530857240767\\
0.765886287625418	0.454849498327759	0.560425087998049	0.560425087998049\\
0.765886287625418	0.468227424749164	0.561834253695006	0.561834253695006\\
0.765886287625418	0.481605351170569	0.562754991218824	0.562754991218824\\
0.765886287625418	0.494983277591973	0.563185130152117	0.563185130152117\\
0.765886287625418	0.508361204013378	0.563123663797518	0.563123663797518\\
0.765886287625418	0.521739130434783	0.562570735729278	0.562570735729278\\
0.765886287625418	0.535117056856187	0.561527641711605	0.561527641711605\\
0.765886287625418	0.548494983277592	0.559996847006641	0.559996847006641\\
0.765886287625418	0.561872909698997	0.557982019278051	0.557982019278051\\
0.765886287625418	0.575250836120401	0.555488077477317	0.555488077477317\\
0.765886287625418	0.588628762541806	0.552521257276877	0.552521257276877\\
0.765886287625418	0.602006688963211	0.549089193783684	0.549089193783684\\
0.765886287625418	0.615384615384615	0.545201022423431	0.545201022423431\\
0.765886287625418	0.62876254180602	0.540867499021594	0.540867499021594\\
0.765886287625418	0.642140468227425	0.53610114021082	0.53610114021082\\
0.765886287625418	0.655518394648829	0.530916385348267	0.530916385348267\\
0.765886287625418	0.668896321070234	0.525329781107314	0.525329781107314\\
0.765886287625418	0.682274247491639	0.519360189782786	0.519360189782786\\
0.765886287625418	0.695652173913043	0.513029022072638	0.513029022072638\\
0.765886287625418	0.709030100334448	0.506360494612446	0.506360494612446\\
0.765886287625418	0.722408026755853	0.499381911764176	0.499381911764176\\
0.765886287625418	0.735785953177257	0.492123969998602	0.492123969998602\\
0.765886287625418	0.749163879598662	0.484621081538983	0.484621081538983\\
0.765886287625418	0.762541806020067	0.476911711607004	0.476911711607004\\
0.765886287625418	0.775919732441472	0.469038720467776	0.469038720467776\\
0.765886287625418	0.789297658862876	0.461049697342792	0.461049697342792\\
0.765886287625418	0.802675585284281	0.452997268006343	0.452997268006343\\
0.765886287625418	0.816053511705686	0.444939351432564	0.444939351432564\\
0.765886287625418	0.82943143812709	0.436939333295313	0.436939333295313\\
0.765886287625418	0.842809364548495	0.429066115774832	0.429066115774832\\
0.765886287625418	0.8561872909699	0.421393994720778	0.421393994720778\\
0.765886287625418	0.869565217391304	0.414002308033097	0.414002308033097\\
0.765886287625418	0.882943143812709	0.406974795093387	0.406974795093387\\
0.765886287625418	0.896321070234114	0.400398608840882	0.400398608840882\\
0.765886287625418	0.909698996655518	0.394362932756244	0.394362932756244\\
0.765886287625418	0.923076923076923	0.38895717764064	0.38895717764064\\
0.765886287625418	0.936454849498328	0.384268769641952	0.384268769641952\\
0.765886287625418	0.949832775919732	0.380380591039254	0.380380591039254\\
0.765886287625418	0.963210702341137	0.377368194570919	0.377368194570919\\
0.765886287625418	0.976588628762542	0.375296971678535	0.375296971678535\\
0.765886287625418	0.989966555183946	0.374219502066368	0.374219502066368\\
0.769230769230769	0	0.370387096893812	0.370387096893812\\
0.769230769230769	0.0133779264214047	0.370707490536686	0.370707490536686\\
0.769230769230769	0.0267558528428094	0.372072047183584	0.372072047183584\\
0.769230769230769	0.040133779264214	0.374438019529373	0.374438019529373\\
0.769230769230769	0.0535117056856187	0.377747572489917	0.377747572489917\\
0.769230769230769	0.0668896321070234	0.381930276806063	0.381930276806063\\
0.769230769230769	0.0802675585284281	0.38690598584519	0.38690598584519\\
0.769230769230769	0.0936454849498328	0.392587830122725	0.392587830122725\\
0.769230769230769	0.107023411371237	0.398885096522819	0.398885096522819\\
0.769230769230769	0.120401337792642	0.405705816686704	0.405705816686704\\
0.769230769230769	0.133779264214047	0.412958955617206	0.412958955617206\\
0.769230769230769	0.147157190635451	0.420556153968474	0.420556153968474\\
0.769230769230769	0.160535117056856	0.42841302749613	0.42841302749613\\
0.769230769230769	0.173913043478261	0.436450061574658	0.436450061574658\\
0.769230769230769	0.187290969899666	0.444593158222808	0.444593158222808\\
0.769230769230769	0.20066889632107	0.452773900555842	0.452773900555842\\
0.769230769230769	0.214046822742475	0.460929598569116	0.460929598569116\\
0.769230769230769	0.22742474916388	0.469003173989116	0.469003173989116\\
0.769230769230769	0.240802675585284	0.476942933255898	0.476942933255898\\
0.769230769230769	0.254180602006689	0.484702268377399	0.484702268377399\\
0.769230769230769	0.267558528428094	0.492239316562346	0.492239316562346\\
0.769230769230769	0.280936454849498	0.499516601790641	0.499516601790641\\
0.769230769230769	0.294314381270903	0.506500675041631	0.506500675041631\\
0.769230769230769	0.307692307692308	0.513161764766917	0.513161764766917\\
0.769230769230769	0.321070234113712	0.51947344523809	0.51947344523809\\
0.769230769230769	0.334448160535117	0.525412327442343	0.525412327442343\\
0.769230769230769	0.347826086956522	0.530957775052355	0.530957775052355\\
0.769230769230769	0.361204013377926	0.536091646487114	0.536091646487114\\
0.769230769230769	0.374581939799331	0.540798063057812	0.540798063057812\\
0.769230769230769	0.387959866220736	0.545063202534498	0.545063202534498\\
0.769230769230769	0.40133779264214	0.548875117077527	0.548875117077527\\
0.769230769230769	0.414715719063545	0.552223574277916	0.552223574277916\\
0.769230769230769	0.42809364548495	0.555099919985768	0.555099919985768\\
0.769230769230769	0.441471571906354	0.557496961634261	0.557496961634261\\
0.769230769230769	0.454849498327759	0.559408870857853	0.559408870857853\\
0.769230769230769	0.468227424749164	0.560831104335817	0.560831104335817\\
0.769230769230769	0.481605351170569	0.561760341951015	0.561760341951015\\
0.769230769230769	0.494983277591973	0.562194441528682	0.562194441528682\\
0.769230769230769	0.508361204013378	0.562132409604396	0.562132409604396\\
0.769230769230769	0.521739130434783	0.561574387859949	0.561574387859949\\
0.769230769230769	0.535117056856187	0.560521655058057	0.560521655058057\\
0.769230769230769	0.548494983277592	0.55897664450008	0.55897664450008\\
0.769230769230769	0.561872909698997	0.556942977224014	0.556942977224014\\
0.769230769230769	0.575250836120401	0.554425511351748	0.554425511351748\\
0.769230769230769	0.588628762541806	0.551430408183145	0.551430408183145\\
0.769230769230769	0.602006688963211	0.54796521581697	0.54796521581697\\
0.769230769230769	0.615384615384615	0.544038971250315	0.544038971250315\\
0.769230769230769	0.62876254180602	0.539662322061467	0.539662322061467\\
0.769230769230769	0.642140468227425	0.53484766890495	0.53484766890495\\
0.769230769230769	0.655518394648829	0.529609330125234	0.529609330125234\\
0.769230769230769	0.668896321070234	0.52396372980387	0.52396372980387\\
0.769230769230769	0.682274247491639	0.517929610460547	0.517929610460547\\
0.769230769230769	0.695652173913043	0.511528271386686	0.511528271386686\\
0.769230769230769	0.709030100334448	0.50478383313966	0.50478383313966\\
0.769230769230769	0.722408026755853	0.497723527986395	0.497723527986395\\
0.769230769230769	0.735785953177257	0.49037801495327	0.49037801495327\\
0.769230769230769	0.749163879598662	0.482781716485451	0.482781716485451\\
0.769230769230769	0.762541806020067	0.474973171386582	0.474973171386582\\
0.769230769230769	0.775919732441472	0.46699539552039	0.46699539552039\\
0.769230769230769	0.789297658862876	0.458896237520811	0.458896237520811\\
0.769230769230769	0.802675585284281	0.450728711305848	0.450728711305848\\
0.769230769230769	0.816053511705686	0.442551280418251	0.442551280418251\\
0.769230769230769	0.82943143812709	0.434428061163984	0.434428061163984\\
0.769230769230769	0.842809364548495	0.426428902489184	0.426428902489184\\
0.769230769230769	0.8561872909699	0.418629291243464	0.418629291243464\\
0.769230769230769	0.869565217391304	0.411110023226809	0.411110023226809\\
0.769230769230769	0.882943143812709	0.403956575258079	0.403956575258079\\
0.769230769230769	0.896321070234114	0.397258114278921	0.397258114278921\\
0.769230769230769	0.909698996655518	0.391106089672651	0.391106089672651\\
0.769230769230769	0.923076923076923	0.385592378026346	0.385592378026346\\
0.769230769230769	0.936454849498328	0.380806987947672	0.380806987947672\\
0.769230769230769	0.949832775919732	0.376835386138392	0.376835386138392\\
0.769230769230769	0.963210702341137	0.373755570372313	0.373755570372313\\
0.769230769230769	0.976588628762542	0.371635080738566	0.371635080738566\\
0.769230769230769	0.989966555183946	0.370528193256041	0.370528193256041\\
0.77257525083612	0	0.366639844026489	0.366639844026489\\
0.77257525083612	0.0133779264214047	0.366974402351634	0.366974402351634\\
0.77257525083612	0.0267558528428094	0.368374543215615	0.368374543215615\\
0.77257525083612	0.040133779264214	0.37079618538348	0.37079618538348\\
0.77257525083612	0.0535117056856187	0.374179573850426	0.374179573850426\\
0.77257525083612	0.0668896321070234	0.378451926545251	0.378451926545251\\
0.77257525083612	0.0802675585284281	0.383530480891424	0.383530480891424\\
0.77257525083612	0.0936454849498328	0.389325653249182	0.389325653249182\\
0.77257525083612	0.107023411371237	0.395744061585554	0.395744061585554\\
0.77257525083612	0.120401337792642	0.402691225929342	0.402691225929342\\
0.77257525083612	0.133779264214047	0.410073834367589	0.410073834367589\\
0.77257525083612	0.147157190635451	0.417801529958347	0.417801529958347\\
0.77257525083612	0.160535117056856	0.425788227189431	0.425788227189431\\
0.77257525083612	0.173913043478261	0.433953002450945	0.433953002450945\\
0.77257525083612	0.187290969899666	0.442220622541838	0.442220622541838\\
0.77257525083612	0.20066889632107	0.450521781882176	0.450521781882176\\
0.77257525083612	0.214046822742475	0.458793116885263	0.458793116885263\\
0.77257525083612	0.22742474916388	0.466977058523909	0.466977058523909\\
0.77257525083612	0.240802675585284	0.475021574342018	0.475021574342018\\
0.77257525083612	0.254180602006689	0.482879840949329	0.482879840949329\\
0.77257525083612	0.267558528428094	0.490509878545442	0.490509878545442\\
0.77257525083612	0.280936454849498	0.497874170819068	0.497874170819068\\
0.77257525083612	0.294314381270903	0.504939286842122	0.504939286842122\\
0.77257525083612	0.307692307692308	0.511675516278866	0.511675516278866\\
0.77257525083612	0.321070234113712	0.518056525193718	0.518056525193718\\
0.77257525083612	0.334448160535117	0.524059036759512	0.524059036759512\\
0.77257525083612	0.347826086956522	0.529662539031258	0.529662539031258\\
0.77257525083612	0.361204013377926	0.534849020469743	0.534849020469743\\
0.77257525083612	0.374581939799331	0.539602732914605	0.539602732914605\\
0.77257525083612	0.387959866220736	0.54390998108852	0.54390998108852\\
0.77257525083612	0.40133779264214	0.547758937361811	0.547758937361811\\
0.77257525083612	0.414715719063545	0.551139480342871	0.551139480342871\\
0.77257525083612	0.42809364548495	0.554043055826908	0.554043055826908\\
0.77257525083612	0.441471571906354	0.556462558691596	0.556462558691596\\
0.77257525083612	0.454849498327759	0.558392234443147	0.558392234443147\\
0.77257525083612	0.468227424749164	0.559827599268967	0.559827599268967\\
0.77257525083612	0.481605351170569	0.560765377628963	0.560765377628963\\
0.77257525083612	0.494983277591973	0.561203456607125	0.561203456607125\\
0.77257525083612	0.508361204013378	0.561140856442075	0.561140856442075\\
0.77257525083612	0.521739130434783	0.560577716856144	0.560577716856144\\
0.77257525083612	0.535117056856187	0.559515299005193	0.559515299005193\\
0.77257525083612	0.548494983277592	0.557956003074555	0.557956003074555\\
0.77257525083612	0.561872909698997	0.555903401749677	0.555903401749677\\
0.77257525083612	0.575250836120401	0.553362289992331	0.553362289992331\\
0.77257525083612	0.588628762541806	0.550338751753415	0.550338751753415\\
0.77257525083612	0.602006688963211	0.546840244449045	0.546840244449045\\
0.77257525083612	0.615384615384615	0.542875702213398	0.542875702213398\\
0.77257525083612	0.62876254180602	0.538455659112973	0.538455659112973\\
0.77257525083612	0.642140468227425	0.533592393651714	0.533592393651714\\
0.77257525083612	0.655518394648829	0.528300095998948	0.528300095998948\\
0.77257525083612	0.668896321070234	0.522595059409179	0.522595059409179\\
0.77257525083612	0.682274247491639	0.516495897241565	0.516495897241565\\
0.77257525083612	0.695652173913043	0.510023786782044	0.510023786782044\\
0.77257525083612	0.709030100334448	0.503202740660333	0.503202740660333\\
0.77257525083612	0.722408026755853	0.496059905954946	0.496059905954946\\
0.77257525083612	0.735785953177257	0.488625889983918	0.488625889983918\\
0.77257525083612	0.749163879598662	0.480935110150425	0.480935110150425\\
0.77257525083612	0.762541806020067	0.473026162883238	0.473026162883238\\
0.77257525083612	0.775919732441472	0.464942203486533	0.464942203486533\\
0.77257525083612	0.789297658862876	0.456731324379969	0.456731324379969\\
0.77257525083612	0.802675585284281	0.448446913566168	0.448446913566168\\
0.77257525083612	0.816053511705686	0.440147968065631	0.440147968065631\\
0.77257525083612	0.82943143812709	0.431899328506866	0.431899328506866\\
0.77257525083612	0.842809364548495	0.423771791314778	0.423771791314778\\
0.77257525083612	0.8561872909699	0.415842044699249	0.415842044699249\\
0.77257525083612	0.869565217391304	0.408192365238076	0.408192365238076\\
0.77257525083612	0.882943143812709	0.400910005427047	0.400910005427047\\
0.77257525083612	0.896321070234114	0.39408620219998	0.39408620219998\\
0.77257525083612	0.909698996655518	0.387814745923433	0.387814745923433\\
0.77257525083612	0.923076923076923	0.382190072733876	0.382190072733876\\
0.77257525083612	0.936454849498328	0.37730488330144	0.37730488330144\\
0.77257525083612	0.949832775919732	0.373247348440921	0.373247348440921\\
0.77257525083612	0.963210702341137	0.370098032069136	0.370098032069136\\
0.77257525083612	0.976588628762542	0.367926734520255	0.367926734520255\\
0.77257525083612	0.989966555183946	0.366789518431423	0.366789518431423\\
0.775919732441472	0	0.36284496048172	0.36284496048172\\
0.775919732441472	0.0133779264214047	0.363194096280404	0.363194096280404\\
0.775919732441472	0.0267558528428094	0.364630940118105	0.364630940118105\\
0.775919732441472	0.040133779264214	0.367110005004815	0.367110005004815\\
0.775919732441472	0.0535117056856187	0.37056951276298	0.37056951276298\\
0.775919732441472	0.0668896321070234	0.374934206033913	0.374934206033913\\
0.775919732441472	0.0802675585284281	0.380118577357015	0.380118577357015\\
0.775919732441472	0.0936454849498328	0.386030204799159	0.386030204799159\\
0.775919732441472	0.107023411371237	0.392572926529287	0.392572926529287\\
0.775919732441472	0.120401337792642	0.399649658503674	0.399649658503674\\
0.775919732441472	0.133779264214047	0.407164739942347	0.407164739942347\\
0.775919732441472	0.147157190635451	0.415025764519574	0.415025764519574\\
0.775919732441472	0.160535117056856	0.423144911849293	0.423144911849293\\
0.775919732441472	0.173913043478261	0.431439831044414	0.431439831044414\\
0.775919732441472	0.187290969899666	0.439834147544602	0.439834147544602\\
0.775919732441472	0.20066889632107	0.448257670044433	0.448257670044433\\
0.775919732441472	0.214046822742475	0.456646370762236	0.456646370762236\\
0.775919732441472	0.22742474916388	0.464942203486533	0.464942203486533\\
0.775919732441472	0.240802675585284	0.473092812853604	0.473092812853604\\
0.775919732441472	0.254180602006689	0.48105117715377	0.48105117715377\\
0.775919732441472	0.267558528428094	0.488775216788992	0.488775216788992\\
0.775919732441472	0.280936454849498	0.496227391844377	0.496227391844377\\
0.775919732441472	0.294314381270903	0.503374305225196	0.503374305225196\\
0.775919732441472	0.307692307692308	0.510186322354352	0.510186322354352\\
0.775919732441472	0.321070234113712	0.516637214318544	0.516637214318544\\
0.775919732441472	0.334448160535117	0.522703828355243	0.522703828355243\\
0.775919732441472	0.347826086956522	0.528365787454809	0.528365787454809\\
0.775919732441472	0.361204013377926	0.533605219407785	0.533605219407785\\
0.775919732441472	0.374581939799331	0.538406514686639	0.538406514686639\\
0.775919732441472	0.387959866220736	0.542756111978341	0.542756111978341\\
0.775919732441472	0.40133779264214	0.546642309874617	0.546642309874617\\
0.775919732441472	0.414715719063545	0.550055103101395	0.550055103101395\\
0.775919732441472	0.42809364548495	0.552986041670009	0.552986041670009\\
0.775919732441472	0.441471571906354	0.555428111417782	0.555428111417782\\
0.775919732441472	0.454849498327759	0.55737563454524	0.55737563454524\\
0.775919732441472	0.468227424749164	0.558824188930556	0.558824188930556\\
0.775919732441472	0.481605351170569	0.559770545195249	0.559770545195249\\
0.775919732441472	0.494983277591973	0.560212620699527	0.560212620699527\\
0.775919732441472	0.508361204013378	0.560149449855567	0.560149449855567\\
0.775919732441472	0.521739130434783	0.559581170359196	0.559581170359196\\
0.775919732441472	0.535117056856187	0.558509025153463	0.558509025153463\\
0.775919732441472	0.548494983277592	0.556935380150748	0.556935380150748\\
0.775919732441472	0.561872909698997	0.554863757953198	0.554863757953198\\
0.775919732441472	0.575250836120401	0.552298888024192	0.552298888024192\\
0.775919732441472	0.588628762541806	0.549246773975318	0.549246773975318\\
0.775919732441472	0.602006688963211	0.545714778842258	0.545714778842258\\
0.775919732441472	0.615384615384615	0.54171172942521	0.54171172942521\\
0.775919732441472	0.62876254180602	0.537248040958915	0.537248040958915\\
0.775919732441472	0.642140468227425	0.532335863543789	0.532335863543789\\
0.775919732441472	0.655518394648829	0.526989251897885	0.526989251897885\\
0.775919732441472	0.668896321070234	0.521224360056684	0.521224360056684\\
0.775919732441472	0.682274247491639	0.515059662621658	0.515059662621658\\
0.775919732441472	0.695652173913043	0.508516203993345	0.508516203993345\\
0.775919732441472	0.709030100334448	0.501617876657633	0.501617876657633\\
0.775919732441472	0.722408026755853	0.494391728939999	0.494391728939999\\
0.775919732441472	0.735785953177257	0.486868301589839	0.486868301589839\\
0.775919732441472	0.749163879598662	0.479081990961679	0.479081990961679\\
0.775919732441472	0.762541806020067	0.471071434243164	0.471071434243164\\
0.775919732441472	0.775919732441472	0.462879908928491	0.462879908928491\\
0.775919732441472	0.789297658862876	0.454555734313743	0.454555734313743\\
0.775919732441472	0.802675585284281	0.446152656961829	0.446152656961829\\
0.775919732441472	0.816053511705686	0.437730194663808	0.437730194663808\\
0.775919732441472	0.82943143812709	0.429353904359822	0.429353904359822\\
0.775919732441472	0.842809364548495	0.421095528992363	0.421095528992363\\
0.775919732441472	0.8561872909699	0.413032967014251	0.413032967014251\\
0.775919732441472	0.869565217391304	0.40524999760897	0.40524999760897\\
0.775919732441472	0.882943143812709	0.397835686854846	0.397835686854846\\
0.775919732441472	0.896321070234114	0.390883398370854	0.390883398370854\\
0.775919732441472	0.909698996655518	0.384489340634636	0.384489340634636\\
0.775919732441472	0.923076923076923	0.378750606704531	0.378750606704531\\
0.775919732441472	0.936454849498328	0.373762704121883	0.373762704121883\\
0.775919732441472	0.949832775919732	0.369616634070175	0.369616634070175\\
0.775919732441472	0.963210702341137	0.366395655076802	0.366395655076802\\
0.775919732441472	0.976588628762542	0.364171946604302	0.364171946604302\\
0.775919732441472	0.989966555183946	0.36300345437404	0.36300345437404\\
0.779264214046823	0	0.359002415230098	0.359002415230098\\
0.779264214046823	0.0133779264214047	0.359366557437492	0.359366557437492\\
0.779264214046823	0.0267558528428094	0.360841269115138	0.360841269115138\\
0.779264214046823	0.040133779264214	0.363379580648119	0.363379580648119\\
0.779264214046823	0.0535117056856187	0.366917580342729	0.366917580342729\\
0.779264214046823	0.0668896321070234	0.371377405101034	0.371377405101034\\
0.779264214046823	0.0802675585284281	0.376670665899182	0.376670665899182\\
0.779264214046823	0.0936454849498328	0.382701971736436	0.382701971736436\\
0.779264214046823	0.107023411371237	0.38937226507454	0.38937226507454\\
0.779264214046823	0.120401337792642	0.396581762067863	0.396581762067863\\
0.779264214046823	0.133779264214047	0.404232379484921	0.404232379484921\\
0.779264214046823	0.147157190635451	0.412229609542758	0.412229609542758\\
0.779264214046823	0.160535117056856	0.420483864083052	0.420483864083052\\
0.779264214046823	0.173913043478261	0.428911348003833	0.428911348003833\\
0.779264214046823	0.187290969899666	0.4374345409535	0.4374345409535\\
0.779264214046823	0.20066889632107	0.445982370704011	0.445982370704011\\
0.779264214046823	0.214046822742475	0.454490156466219	0.454490156466219\\
0.779264214046823	0.22742474916388	0.462899390081971	0.462899390081971\\
0.779264214046823	0.240802675585284	0.471157410750864	0.471157410750864\\
0.779264214046823	0.254180602006689	0.47921701679846	0.47921701679846\\
0.779264214046823	0.267558528428094	0.487036047110895	0.487036047110895\\
0.779264214046823	0.280936454849498	0.494576955736097	0.494576955736097\\
0.779264214046823	0.294314381270903	0.501806395861702	0.501806395861702\\
0.779264214046823	0.307692307692308	0.508694823776281	0.508694823776281\\
0.779264214046823	0.321070234113712	0.515216129255505	0.515216129255505\\
0.779264214046823	0.334448160535117	0.521347295815714	0.521347295815714\\
0.779264214046823	0.347826086956522	0.527068092188252	0.527068092188252\\
0.779264214046823	0.361204013377926	0.532360794968152	0.532360794968152\\
0.779264214046823	0.374581939799331	0.537209941500228	0.537209941500228\\
0.779264214046823	0.387959866220736	0.541602111542674	0.541602111542674\\
0.779264214046823	0.40133779264214	0.545525735985061	0.545525735985061\\
0.779264214046823	0.414715719063545	0.548970930813579	0.548970930813579\\
0.779264214046823	0.42809364548495	0.551929354553031	0.551929354553031\\
0.779264214046823	0.441471571906354	0.554394087530563	0.554394087530563\\
0.779264214046823	0.454849498327759	0.556359531471089	0.556359531471089\\
0.779264214046823	0.468227424749164	0.557821328129125	0.557821328129125\\
0.779264214046823	0.481605351170569	0.558776295872872	0.558776295872872\\
0.779264214046823	0.494983277591973	0.55922238335581	0.55922238335581\\
0.779264214046823	0.508361204013378	0.559158639633799	0.559158639633799\\
0.779264214046823	0.521739130434783	0.558585200309174	0.558585200309174\\
0.779264214046823	0.535117056856187	0.557503289506677	0.557503289506677\\
0.779264214046823	0.548494983277592	0.555915237709092	0.555915237709092\\
0.779264214046823	0.561872909698997	0.553824515703561	0.553824515703561\\
0.779264214046823	0.575250836120401	0.551235785112952	0.551235785112952\\
0.779264214046823	0.588628762541806	0.548154966210106	0.548154966210106\\
0.779264214046823	0.602006688963211	0.544589323935039	0.544589323935039\\
0.779264214046823	0.615384615384615	0.540547573253026	0.540547573253026\\
0.779264214046823	0.62876254180602	0.536040005199547	0.536040005199547\\
0.779264214046823	0.642140468227425	0.53107863514677	0.53107863514677\\
0.779264214046823	0.655518394648829	0.525677374981089	0.525677374981089\\
0.779264214046823	0.668896321070234	0.519852230980147	0.519852230980147\\
0.779264214046823	0.682274247491639	0.513621529188749	0.513621529188749\\
0.779264214046823	0.695652173913043	0.507006169970532	0.507006169970532\\
0.779264214046823	0.709030100334448	0.500029913092571	0.500029913092571\\
0.779264214046823	0.722408026755853	0.492719694096608	0.492719694096608\\
0.779264214046823	0.735785953177257	0.485105971707494	0.485105971707494\\
0.779264214046823	0.749163879598662	0.477223104475721	0.477223104475721\\
0.779264214046823	0.762541806020067	0.469109752556621	0.469109752556621\\
0.779264214046823	0.775919732441472	0.4608092972632	0.4608092972632\\
0.779264214046823	0.789297658862876	0.45237026653057	0.45237026653057\\
0.779264214046823	0.802675585284281	0.44384674842571	0.44384674842571\\
0.779264214046823	0.816053511705686	0.435298767095186	0.435298767095186\\
0.779264214046823	0.82943143812709	0.426792585959831	0.426792585959831\\
0.779264214046823	0.842809364548495	0.4184008916994	0.4184008916994\\
0.779264214046823	0.8561872909699	0.410202800248875	0.410202800248875\\
0.779264214046823	0.869565217391304	0.402283614001919	0.402283614001919\\
0.779264214046823	0.882943143812709	0.394734250031963	0.394734250031963\\
0.779264214046823	0.896321070234114	0.387650255926632	0.387650255926632\\
0.779264214046823	0.909698996655518	0.381130337422315	0.381130337422315\\
0.779264214046823	0.923076923076923	0.375274345578083	0.375274345578083\\
0.779264214046823	0.936454849498328	0.370180715072384	0.370180715072384\\
0.779264214046823	0.949832775919732	0.365943410686925	0.365943410686925\\
0.779264214046823	0.963210702341137	0.362648521919481	0.362648521919481\\
0.779264214046823	0.976588628762542	0.360370734110615	0.360370734110615\\
0.779264214046823	0.989966555183946	0.359169979215906	0.359169979215906\\
0.782608695652174	0	0.355112178129861	0.355112178129861\\
0.782608695652174	0.0133779264214047	0.355491772804432	0.355491772804432\\
0.782608695652174	0.0267558528428094	0.357005566064552	0.357005566064552\\
0.782608695652174	0.040133779264214	0.359605023311593	0.359605023311593\\
0.782608695652174	0.0535117056856187	0.363223981299916	0.363223981299916\\
0.782608695652174	0.0668896321070234	0.367781832134818	0.367781832134818\\
0.782608695652174	0.0802675585284281	0.3731871602652	0.3731871602652\\
0.782608695652174	0.0936454849498328	0.379341467820794	0.379341467820794\\
0.782608695652174	0.107023411371237	0.386142680404492	0.386142680404492\\
0.782608695652174	0.120401337792642	0.393488215317206	0.393488215317206\\
0.782608695652174	0.133779264214047	0.40127749172837	0.40127749172837\\
0.782608695652174	0.147157190635451	0.409413848186356	0.409413848186356\\
0.782608695652174	0.160535117056856	0.417805896753882	0.417805896753882\\
0.782608695652174	0.173913043478261	0.4263683827202	0.4263683827202\\
0.782608695652174	0.187290969899666	0.43502263739083	0.43502263739083\\
0.782608695652174	0.20066889632107	0.443696714397363	0.443696714397363\\
0.782608695652174	0.214046822742475	0.452325293047076	0.452325293047076\\
0.782608695652174	0.22742474916388	0.460849420227669	0.460849420227669\\
0.782608695652174	0.240802675585284	0.46921614871635	0.46921614871635\\
0.782608695652174	0.254180602006689	0.477378116544199	0.477378116544199\\
0.782608695652174	0.267558528428094	0.485293100456865	0.485293100456865\\
0.782608695652174	0.280936454849498	0.492923566921208	0.492923566921208\\
0.782608695652174	0.294314381270903	0.500236236566491	0.500236236566491\\
0.782608695652174	0.307692307692308	0.507201672211101	0.507201672211101\\
0.782608695652174	0.321070234113712	0.51379389641592	0.51379389641592\\
0.782608695652174	0.334448160535117	0.519990041515739	0.519990041515739\\
0.782608695652174	0.347826086956522	0.525770033030263	0.525770033030263\\
0.782608695652174	0.361204013377926	0.531116306009484	0.531116306009484\\
0.782608695652174	0.374581939799331	0.536013553034514	0.536013553034514\\
0.782608695652174	0.387959866220736	0.540448502126954	0.540448502126954\\
0.782608695652174	0.40133779264214	0.544409722606595	0.544409722606595\\
0.782608695652174	0.414715719063545	0.547887456897104	0.547887456897104\\
0.782608695652174	0.42809364548495	0.550873476353451	0.550873476353451\\
0.782608695652174	0.441471571906354	0.553360959331867	0.553360959331867\\
0.782608695652174	0.454849498327759	0.555344389914401	0.555344389914401\\
0.782608695652174	0.468227424749164	0.556819475916613	0.556819475916613\\
0.782608695652174	0.481605351170569	0.557783085036172	0.557783085036172\\
0.782608695652174	0.494983277591973	0.558233198234665	0.558233198234665\\
0.782608695652174	0.508361204013378	0.558168879680532	0.558168879680532\\
0.782608695652174	0.521739130434783	0.557590262815813	0.557590262815813\\
0.782608695652174	0.535117056856187	0.556498552342976	0.556498552342976\\
0.782608695652174	0.548494983277592	0.554896042160918	0.554896042160918\\
0.782608695652174	0.561872909698997	0.552786149512169	0.552786149512169\\
0.782608695652174	0.575250836120401	0.550173465837172	0.550173465837172\\
0.782608695652174	0.588628762541806	0.547063825066617	0.547063825066617\\
0.782608695652174	0.602006688963211	0.543464390318359	0.543464390318359\\
0.782608695652174	0.615384615384615	0.539383760199187	0.539383760199187\\
0.782608695652174	0.62876254180602	0.534832096138606	0.534832096138606\\
0.782608695652174	0.642140468227425	0.529821272393364	0.529821272393364\\
0.782608695652174	0.655518394648829	0.524365050543773	0.524365050543773\\
0.782608695652174	0.668896321070234	0.518479280434784	0.518479280434784\\
0.782608695652174	0.682274247491639	0.512182129564824	0.512182129564824\\
0.782608695652174	0.695652173913043	0.505494342848241	0.505494342848241\\
0.782608695652174	0.709030100334448	0.498439534408947	0.498439534408947\\
0.782608695652174	0.722408026755853	0.491044512515117	0.491044512515117\\
0.782608695652174	0.735785953177257	0.483339637818195	0.483339637818195\\
0.782608695652174	0.749163879598662	0.4753592135566	0.4753592135566\\
0.782608695652174	0.762541806020067	0.467141904123644	0.467141904123644\\
0.782608695652174	0.775919732441472	0.458731175132243	0.458731175132243\\
0.782608695652174	0.789297658862876	0.450175743546439	0.450175743546439\\
0.782608695652174	0.802675585284281	0.441530020282205	0.441530020282205\\
0.782608695652174	0.816053511705686	0.432854519624959	0.432854519624959\\
0.782608695652174	0.82943143812709	0.424216199701677	0.424216199701677\\
0.782608695652174	0.842809364548495	0.415688686176432	0.415688686176432\\
0.782608695652174	0.8561872909699	0.407352317884001	0.407352317884001\\
0.782608695652174	0.869565217391304	0.399293939619485	0.399293939619485\\
0.782608695652174	0.882943143812709	0.39160635619263	0.39160635619263\\
0.782608695652174	0.896321070234114	0.384387356901169	0.384387356901169\\
0.782608695652174	0.909698996655518	0.377738225864086	0.377738225864086\\
0.782608695652174	0.923076923076923	0.371761677016703	0.371761677016703\\
0.782608695652174	0.936454849498328	0.366559198156079	0.366559198156079\\
0.782608695652174	0.949832775919732	0.362227858299673	0.362227858299673\\
0.782608695652174	0.963210702341137	0.358856722742876	0.358856722742876\\
0.782608695652174	0.976588628762542	0.356523117954265	0.356523117954265\\
0.782608695652174	0.989966555183946	0.355289072531463	0.355289072531463\\
0.785953177257525	0	0.351174219980688	0.351174219980688\\
0.785953177257525	0.0133779264214047	0.351569731359242	0.351569731359242\\
0.785953177257525	0.0267558528428094	0.353123871796233	0.353123871796233\\
0.785953177257525	0.040133779264214	0.355786453370671	0.355786453370671\\
0.785953177257525	0.0535117056856187	0.359488934895886	0.359488934895886\\
0.785953177257525	0.0668896321070234	0.364147815330687	0.364147815330687\\
0.785953177257525	0.0802675585284281	0.369668498760088	0.369668498760088\\
0.785953177257525	0.0936454849498328	0.375949235201579	0.375949235201579\\
0.785953177257525	0.107023411371237	0.38288480678858	0.38288480678858\\
0.785953177257525	0.120401337792642	0.390369729554234	0.390369729554234\\
0.785953177257525	0.133779264214047	0.398300848448562	0.398300848448562\\
0.785953177257525	0.147157190635451	0.406579296171824	0.406579296171824\\
0.785953177257525	0.160535117056856	0.415111854097114	0.415111854097114\\
0.785953177257525	0.173913043478261	0.423811794259842	0.423811794259842\\
0.785953177257525	0.187290969899666	0.432599299136012	0.432599299136012\\
0.785953177257525	0.20066889632107	0.441401557132186	0.441401557132186\\
0.785953177257525	0.214046822742475	0.450152622792261	0.450152622792261\\
0.785953177257525	0.22742474916388	0.458793116885262	0.458793116885262\\
0.785953177257525	0.240802675585284	0.467269826384192	0.467269826384192\\
0.785953177257525	0.254180602006689	0.475535250049814	0.475535250049814\\
0.785953177257525	0.267558528428094	0.483547122977307	0.483547122977307\\
0.785953177257525	0.280936454849498	0.491267943406864	0.491267943406864\\
0.785953177257525	0.294314381270903	0.49866451727874	0.49866451727874\\
0.785953177257525	0.307692307692308	0.505707530156437	0.505707530156437\\
0.785953177257525	0.321070234113712	0.512371151902293	0.512371151902293\\
0.785953177257525	0.334448160535117	0.51863267652305	0.51863267652305\\
0.785953177257525	0.347826086956522	0.524472197603706	0.524472197603706\\
0.785953177257525	0.361204013377926	0.529872318463244	0.529872318463244\\
0.785953177257525	0.374581939799331	0.534817895395855	0.534817895395855\\
0.785953177257525	0.387959866220736	0.539295811953254	0.539295811953254\\
0.785953177257525	0.40133779264214	0.543294782064084	0.543294782064084\\
0.785953177257525	0.414715719063545	0.546805179792671	0.546805179792671\\
0.785953177257525	0.42809364548495	0.549818893652815	0.549818893652815\\
0.785953177257525	0.441471571906354	0.552329203572004	0.552329203572004\\
0.785953177257525	0.454849498327759	0.554330678819775	0.554330678819775\\
0.785953177257525	0.468227424749164	0.555819095452593	0.555819095452593\\
0.785953177257525	0.481605351170569	0.55679137207518	0.55679137207518\\
0.785953177257525	0.494983277591973	0.557245522967964	0.557245522967964\\
0.785953177257525	0.508361204013378	0.557180627878764	0.557180627878764\\
0.785953177257525	0.521739130434783	0.556596818022828	0.556596818022828\\
0.785953177257525	0.535117056856187	0.555495278079045	0.555495278079045\\
0.785953177257525	0.548494983277592	0.553878264212609	0.553878264212609\\
0.785953177257525	0.561872909698997	0.551749138397095	0.551749138397095\\
0.785953177257525	0.575250836120401	0.549112419553068	0.549112419553068\\
0.785953177257525	0.588628762541806	0.545973852267026	0.545973852267026\\
0.785953177257525	0.602006688963211	0.542340494103396	0.542340494103396\\
0.785953177257525	0.615384615384615	0.538220822771953	0.538220822771953\\
0.785953177257525	0.62876254180602	0.533624864659131	0.533624864659131\\
0.785953177257525	0.642140468227425	0.528564346466586	0.528564346466586\\
0.785953177257525	0.655518394648829	0.523052871911045	0.523052871911045\\
0.785953177257525	0.668896321070234	0.517106125605679	0.517106125605679\\
0.785953177257525	0.682274247491639	0.510742106334301	0.510742106334301\\
0.785953177257525	0.695652173913043	0.50398139190079	0.50398139190079\\
0.785953177257525	0.709030100334448	0.496847437523291	0.496847437523291\\
0.785953177257525	0.722408026755853	0.489366909256235	0.489366909256235\\
0.785953177257525	0.735785953177257	0.481570053040617	0.481570053040617\\
0.785953177257525	0.749163879598662	0.473491098540339	0.473491098540339\\
0.785953177257525	0.762541806020067	0.465168694707131	0.465168694707131\\
0.785953177257525	0.775919732441472	0.456646370762236	0.456646370762236\\
0.785953177257525	0.789297658862876	0.447973011672495	0.447973011672495\\
0.785953177257525	0.802675585284281	0.439203330882019	0.439203330882019\\
0.785953177257525	0.816053511705686	0.430398314701146	0.430398314701146\\
0.785953177257525	0.82943143812709	0.421625602116536	0.421625602116536\\
0.785953177257525	0.842809364548495	0.412959750889089	0.412959750889089\\
0.785953177257525	0.8561872909699	0.404482326158327	0.404482326158327\\
0.785953177257525	0.869565217391304	0.396281732691505	0.396281732691505\\
0.785953177257525	0.882943143812709	0.388452698905102	0.388452698905102\\
0.785953177257525	0.896321070234114	0.381095313851675	0.381095313851675\\
0.785953177257525	0.909698996655518	0.374313523070424	0.374313523070424\\
0.785953177257525	0.923076923076923	0.368213012126033	0.368213012126033\\
0.785953177257525	0.936454849498328	0.362898453896327	0.362898453896327\\
0.785953177257525	0.949832775919732	0.358470170140905	0.358470170140905\\
0.785953177257525	0.963210702341137	0.355020355869204	0.355020355869204\\
0.785953177257525	0.976588628762542	0.352629123121284	0.352629123121284\\
0.785953177257525	0.989966555183946	0.351360715434339	0.351360715434339\\
0.789297658862876	0	0.347188512578643	0.347188512578643\\
0.789297658862876	0.0133779264214047	0.347600424214203	0.347600424214203\\
0.789297658862876	0.0267558528428094	0.349196232477959	0.349196232477959\\
0.789297658862876	0.040133779264214	0.351924001264938	0.351924001264938\\
0.789297658862876	0.0535117056856187	0.355712675977419	0.355712675977419\\
0.789297658862876	0.0668896321070234	0.360475704036531	0.360475704036531\\
0.789297658862876	0.0802675585284281	0.366115145821019	0.366115145821019\\
0.789297658862876	0.0936454849498328	0.37252584611748	0.37252584611748\\
0.789297658862876	0.107023411371237	0.379599311303426	0.379599311303426\\
0.789297658862876	0.120401337792642	0.387227050341595	0.387227050341595\\
0.789297658862876	0.133779264214047	0.395303255982857	0.395303255982857\\
0.789297658862876	0.147157190635451	0.403726803126609	0.403726803126609\\
0.789297658862876	0.160535117056856	0.412402612868124	0.412402612868124\\
0.789297658862876	0.173913043478261	0.421242472315141	0.421242472315141\\
0.789297658862876	0.187290969899666	0.430165416889252	0.430165416889252\\
0.789297658862876	0.20066889632107	0.43909778098151	0.43909778098151\\
0.789297658862876	0.214046822742475	0.447973011672495	0.447973011672495\\
0.789297658862876	0.22742474916388	0.456731324379969	0.456731324379969\\
0.789297658862876	0.240802675585284	0.465319262554492	0.465319262554492\\
0.789297658862876	0.254180602006689	0.473689208100968	0.473689208100968\\
0.789297658862876	0.267558528428094	0.481798876087595	0.481798876087595\\
0.789297658862876	0.280936454849498	0.489610816786713	0.489610816786713\\
0.789297658862876	0.294314381270903	0.497091940026445	0.497091940026445\\
0.789297658862876	0.307692307692308	0.504213070873686	0.504213070873686\\
0.789297658862876	0.321070234113712	0.510948541417037	0.510948541417037\\
0.789297658862876	0.334448160535117	0.517275820489505	0.517275820489505\\
0.789297658862876	0.347826086956522	0.523175181234273	0.523175181234273\\
0.789297658862876	0.361204013377926	0.528629405203615	0.528629405203615\\
0.789297658862876	0.374581939799331	0.533623520981875	0.533623520981875\\
0.789297658862876	0.387959866220736	0.538144574980638	0.538144574980638\\
0.789297658862876	0.40133779264214	0.542181431952002	0.542181431952002\\
0.789297658862876	0.414715719063545	0.545724602821101	0.545724602821101\\
0.789297658862876	0.42809364548495	0.548766097593479	0.548766097593479\\
0.789297658862876	0.441471571906354	0.551299301306471	0.551299301306471\\
0.789297658862876	0.454849498327759	0.553318871239775	0.553318871239775\\
0.789297658862876	0.468227424749164	0.554820653861652	0.554820653861652\\
0.789297658862876	0.481605351170569	0.555801620253257	0.555801620253257\\
0.789297658862876	0.494983277591973	0.556259819018541	0.556259819018541\\
0.789297658862876	0.508361204013378	0.556194345948492	0.556194345948492\\
0.789297658862876	0.521739130434783	0.555605329965509	0.555605329965509\\
0.789297658862876	0.535117056856187	0.554493935127415	0.554493935127415\\
0.789297658862876	0.548494983277592	0.55286237872258	0.55286237872258\\
0.789297658862876	0.561872909698997	0.550713965739839	0.550713965739839\\
0.789297658862876	0.575250836120401	0.548053140251288	0.548053140251288\\
0.789297658862876	0.588628762541806	0.544885554504144	0.544885554504144\\
0.789297658862876	0.602006688963211	0.541218156780149	0.541218156780149\\
0.789297658862876	0.615384615384615	0.537059299346618	0.537059299346618\\
0.789297658862876	0.62876254180602	0.532418868088754	0.532418868088754\\
0.789297658862876	0.642140468227425	0.527308435671536	0.527308435671536\\
0.789297658862876	0.655518394648829	0.521741440319293	0.521741440319293\\
0.789297658862876	0.668896321070234	0.515733392502845	0.515733392502845\\
0.789297658862876	0.682274247491639	0.509302111958063	0.509302111958063\\
0.789297658862876	0.695652173913043	0.502467997481941	0.502467997481941\\
0.789297658862876	0.709030100334448	0.495254331798789	0.495254331798789\\
0.789297658862876	0.722408026755853	0.487687623369615	0.487687623369615\\
0.789297658862876	0.735785953177257	0.479797986206739	0.479797986206739\\
0.789297658862876	0.749163879598662	0.471619557383446	0.471619557383446\\
0.789297658862876	0.762541806020067	0.463190949771577	0.463190949771577\\
0.789297658862876	0.775919732441472	0.454555734313743	0.454555734313743\\
0.789297658862876	0.789297658862876	0.445762941495752	0.445762941495752\\
0.789297658862876	0.802675585284281	0.436867565236741	0.436867565236741\\
0.789297658862876	0.816053511705686	0.427931043763592	0.427931043763592\\
0.789297658862876	0.82943143812709	0.419021680871443	0.419021680871443\\
0.789297658862876	0.842809364548495	0.410214957225529	0.410214957225529\\
0.789297658862876	0.8561872909699	0.401593665457893	0.401593665457893\\
0.789297658862876	0.869565217391304	0.393247786032155	0.393247786032155\\
0.789297658862876	0.882943143812709	0.385274005748724	0.385274005748724\\
0.789297658862876	0.896321070234114	0.377774771583492	0.377774771583492\\
0.789297658862876	0.909698996655518	0.37085677536317	0.37085677536317\\
0.789297658862876	0.923076923076923	0.364628786981583	0.364628786981583\\
0.789297658862876	0.936454849498328	0.35919880261051	0.35919880261051\\
0.789297658862876	0.949832775919732	0.354670553615756	0.354670553615756\\
0.789297658862876	0.963210702341137	0.351139528398705	0.351139528398705\\
0.789297658862876	0.976588628762542	0.348688778966332	0.348688778966332\\
0.789297658862876	0.989966555183946	0.347384890679336	0.347384890679336\\
0.792642140468227	0	0.343155028772309	0.343155028772309\\
0.792642140468227	0.0133779264214047	0.343583844762786	0.343583844762786\\
0.792642140468227	0.0267558528428094	0.345222700011689	0.345222700011689\\
0.792642140468227	0.040133779264214	0.34801780824367	0.34801780824367\\
0.792642140468227	0.0535117056856187	0.351895456097024	0.351895456097024\\
0.792642140468227	0.0668896321070234	0.356765870204067	0.356765870204067\\
0.792642140468227	0.0802675585284281	0.362527593707276	0.362527593707276\\
0.792642140468227	0.0936454849498328	0.369071904710254	0.369071904710254\\
0.792642140468227	0.107023411371237	0.376286895657082	0.376286895657082\\
0.792642140468227	0.120401337792642	0.384060959241728	0.384060959241728\\
0.792642140468227	0.133779264214047	0.39228555681637	0.39228555681637\\
0.792642140468227	0.147157190635451	0.400857253975493	0.400857253975493\\
0.792642140468227	0.160535117056856	0.409679083521131	0.409679083521131\\
0.792642140468227	0.173913043478261	0.418661338171475	0.418661338171475\\
0.792642140468227	0.187290969899666	0.427721910539743	0.427721910539743\\
0.792642140468227	0.20066889632107	0.436786294673605	0.436786294673605\\
0.792642140468227	0.214046822742475	0.445787349777145	0.445787349777145\\
0.792642140468227	0.22742474916388	0.45466490870567	0.45466490870567\\
0.792642140468227	0.240802675585284	0.463365295391058	0.463365295391058\\
0.792642140468227	0.254180602006689	0.471840798721212	0.471840798721212\\
0.792642140468227	0.267558528428094	0.480049136510388	0.480049136510388\\
0.792642140468227	0.280936454849498	0.487952932229616	0.487952932229616\\
0.792642140468227	0.294314381270903	0.495519218874076	0.495519218874076\\
0.792642140468227	0.307692307692308	0.502718978304782	0.502718978304782\\
0.792642140468227	0.321070234113712	0.509526720156437	0.509526720156437\\
0.792642140468227	0.334448160535117	0.515920101528612	0.515920101528612\\
0.792642140468227	0.347826086956522	0.521879586816518	0.521879586816518\\
0.792642140468227	0.361204013377926	0.527388145905804	0.527388145905804\\
0.792642140468227	0.374581939799331	0.532430988334841	0.532430988334841\\
0.792642140468227	0.387959866220736	0.536995330755652	0.536995330755652\\
0.792642140468227	0.40133779264214	0.541070194983497	0.541070194983497\\
0.792642140468227	0.414715719063545	0.54464623403195	0.54464623403195\\
0.792642140468227	0.42809364548495	0.547715583727368	0.547715583727368\\
0.792642140468227	0.441471571906354	0.550271737745182	0.550271737745182\\
0.792642140468227	0.454849498327759	0.552309444184756	0.552309444184756\\
0.792642140468227	0.468227424749164	0.553824622083796	0.553824622083796\\
0.792642140468227	0.481605351170569	0.554814296557915	0.554814296557915\\
0.792642140468227	0.494983277591973	0.555276551531214	0.555276551531214\\
0.792642140468227	0.508361204013378	0.555210499297706	0.555210499297706\\
0.792642140468227	0.521739130434783	0.554616266421447	0.554616266421447\\
0.792642140468227	0.535117056856187	0.553494995746734	0.553494995746734\\
0.792642140468227	0.548494983277592	0.551848864550967	0.551848864550967\\
0.792642140468227	0.561872909698997	0.54968111913443	0.54968111913443\\
0.792642140468227	0.575250836120401	0.546996126405598	0.546996126405598\\
0.792642140468227	0.588628762541806	0.54379944329007	0.54379944329007\\
0.792642140468227	0.602006688963211	0.54009790506675	0.54009790506675\\
0.792642140468227	0.615384615384615	0.535899734016565	0.535899734016565\\
0.792642140468227	0.62876254180602	0.53121467005409	0.53121467005409\\
0.792642140468227	0.642140468227425	0.526054125295344	0.526054125295344\\
0.792642140468227	0.655518394648829	0.520431364784705	0.520431364784705\\
0.792642140468227	0.668896321070234	0.514361715842347	0.514361715842347\\
0.792642140468227	0.682274247491639	0.507862808672458	0.507862808672458\\
0.792642140468227	0.695652173913043	0.500954850948542	0.500954850948542\\
0.792642140468227	0.709030100334448	0.493660939002177	0.493660939002177\\
0.792642140468227	0.722408026755853	0.486007407894703	0.486007407894703\\
0.792642140468227	0.735785953177257	0.478024221919816	0.478024221919816\\
0.792642140468227	0.749163879598662	0.469745405793842	0.469745405793842\\
0.792642140468227	0.762541806020067	0.461209514705606	0.461209514705606\\
0.792642140468227	0.775919732441472	0.452460138216704	0.452460138216704\\
0.792642140468227	0.789297658862876	0.443546428350806	0.443546428350806\\
0.792642140468227	0.802675585284281	0.434523635651182	0.434523635651182\\
0.792642140468227	0.816053511705686	0.425453628060143	0.425453628060143\\
0.792642140468227	0.82943143812709	0.41640535578835	0.41640535578835\\
0.792642140468227	0.842809364548495	0.407455210728926	0.407455210728926\\
0.792642140468227	0.8561872909699	0.398687211758659	0.398687211758659\\
0.792642140468227	0.869565217391304	0.390192928669493	0.390192928669493\\
0.792642140468227	0.882943143812709	0.382071040082295	0.382071040082295\\
0.792642140468227	0.896321070234114	0.374426408981542	0.374426408981542\\
0.792642140468227	0.909698996655518	0.367368560069343	0.367368560069343\\
0.792642140468227	0.923076923076923	0.361009464269386	0.361009464269386\\
0.792642140468227	0.936454849498328	0.35546058578583	0.35546058578583\\
0.792642140468227	0.949832775919732	0.350829231330273	0.350829231330273\\
0.792642140468227	0.963210702341137	0.34721435686251	0.34721435686251\\
0.792642140468227	0.976588628762542	0.344702119534561	0.344702119534561\\
0.792642140468227	0.989966555183946	0.343361582770149	0.343361582770149\\
0.795986622073579	0	0.339073742520119	0.339073742520119\\
0.795986622073579	0.0133779264214047	0.339519988836651	0.339519988836651\\
0.795986622073579	0.0267558528428094	0.341203332463564	0.341203332463564\\
0.795986622073579	0.040133779264214	0.344068027176151	0.344068027176151\\
0.795986622073579	0.0535117056856187	0.348037544727754	0.348037544727754\\
0.795986622073579	0.0668896321070234	0.353018709956052	0.353018709956052\\
0.795986622073579	0.0802675585284281	0.358906364315342	0.358906364315342\\
0.795986622073579	0.0936454849498328	0.365588048960673	0.365588048960673\\
0.795986622073579	0.107023411371237	0.372948298122858	0.372948298122858\\
0.795986622073579	0.120401337792642	0.380872275647365	0.380872275647365\\
0.795986622073579	0.133779264214047	0.389248631237813	0.389248631237813\\
0.795986622073579	0.147157190635451	0.397971570380625	0.397971570380625\\
0.795986622073579	0.160535117056856	0.406942211417994	0.406942211417994\\
0.795986622073579	0.173913043478261	0.416069345688621	0.416069345688621\\
0.795986622073579	0.187290969899666	0.425269729936252	0.425269729936252\\
0.795986622073579	0.20066889632107	0.434468034175425	0.434468034175425\\
0.795986622073579	0.214046822742475	0.443596551737025	0.443596551737025\\
0.795986622073579	0.22742474916388	0.452594757813571	0.452594757813571\\
0.795986622073579	0.240802675585284	0.461408782600592	0.461408782600592\\
0.795986622073579	0.254180602006689	0.469990847263618	0.469990847263618\\
0.795986622073579	0.267558528428094	0.478298696298528	0.478298696298528\\
0.795986622073579	0.280936454849498	0.486295048449562	0.486295048449562\\
0.795986622073579	0.294314381270903	0.493947079852386	0.493947079852386\\
0.795986622073579	0.307692307692308	0.501225946972238	0.501225946972238\\
0.795986622073579	0.321070234113712	0.508106352689123	0.508106352689123\\
0.795986622073579	0.334448160535117	0.514566156078817	0.514566156078817\\
0.795986622073579	0.347826086956522	0.520586024666828	0.520586024666828\\
0.795986622073579	0.361204013377926	0.526149126892361	0.526149126892361\\
0.795986622073579	0.374581939799331	0.531240861984045	0.531240861984045\\
0.795986622073579	0.387959866220736	0.535848624252699	0.535848624252699\\
0.795986622073579	0.40133779264214	0.539961598830089	0.539961598830089\\
0.795986622073579	0.414715719063545	0.543570586043402	0.543570586043402\\
0.795986622073579	0.42809364548495	0.546667851856577	0.546667851856577\\
0.795986622073579	0.441471571906354	0.549247002094001	0.549247002094001\\
0.795986622073579	0.454849498327759	0.551302878465349	0.551302878465349\\
0.795986622073579	0.468227424749164	0.552831474717734	0.552831474717734\\
0.795986622073579	0.481605351170569	0.553829871544694	0.553829871544694\\
0.795986622073579	0.494983277591973	0.554296189176956	0.554296189176956\\
0.795986622073579	0.508361204013378	0.554229556866512	0.554229556866512\\
0.795986622073579	0.521739130434783	0.553630098754294	0.553630098754294\\
0.795986622073579	0.535117056856187	0.552498935884869	0.552498935884869\\
0.795986622073579	0.548494983277592	0.550838204401873	0.550838204401873\\
0.795986622073579	0.561872909698997	0.548651090228713	0.548651090228713\\
0.795986622073579	0.575250836120401	0.545941880813277	0.545941880813277\\
0.795986622073579	0.588628762541806	0.542716034795982	0.542716034795982\\
0.795986622073579	0.602006688963211	0.53898027074924	0.53898027074924\\
0.795986622073579	0.615384615384615	0.534742676433997	0.534742676433997\\
0.795986622073579	0.62876254180602	0.530012840323886	0.530012840323886\\
0.795986622073579	0.642140468227425	0.524802007454861	0.524802007454861\\
0.795986622073579	0.655518394648829	0.51912326195842	0.51912326195842\\
0.795986622073579	0.668896321070234	0.512991738912878	0.512991738912878\\
0.795986622073579	0.682274247491639	0.506424868372512	0.506424868372512\\
0.795986622073579	0.695652173913043	0.49944265456717	0.49944265456717\\
0.795986622073579	0.709030100334448	0.492067993242504	0.492067993242504\\
0.795986622073579	0.722408026755853	0.484327029842581	0.484327029842581\\
0.795986622073579	0.735785953177257	0.476249560592875	0.476249560592875\\
0.795986622073579	0.749163879598662	0.467869477342498	0.467869477342498\\
0.795986622073579	0.762541806020067	0.459225255026356	0.459225255026356\\
0.795986622073579	0.775919732441472	0.45036047749023	0.45036047749023\\
0.795986622073579	0.789297658862876	0.441324392780283	0.441324392780283\\
0.795986622073579	0.802675585284281	0.432172482351167	0.432172482351167\\
0.795986622073579	0.816053511705686	0.422967019467919	0.422967019467919\\
0.795986622073579	0.82943143812709	0.413777579881217	0.413777579881217\\
0.795986622073579	0.842809364548495	0.404681452364344	0.404681452364344\\
0.795986622073579	0.8561872909699	0.395763878122834	0.395763878122834\\
0.795986622073579	0.869565217391304	0.38711802754995	0.38711802754995\\
0.795986622073579	0.882943143812709	0.378844602908304	0.378844602908304\\
0.795986622073579	0.896321070234114	0.371050940955222	0.371050940955222\\
0.795986622073579	0.909698996655518	0.363849487438942	0.363849487438942\\
0.795986622073579	0.923076923076923	0.357355535050644	0.357355535050644\\
0.795986622073579	0.936454849498328	0.351684167566675	0.351684167566675\\
0.795986622073579	0.949832775919732	0.346946442207314	0.346946442207314\\
0.795986622073579	0.963210702341137	0.343244967932316	0.343244967932316\\
0.795986622073579	0.976588628762542	0.340669183910235	0.340669183910235\\
0.795986622073579	0.989966555183946	0.339290778073347	0.339290778073347\\
0.79933110367893	0	0.334944628948918	0.334944628948918\\
0.79933110367893	0.0133779264214047	0.335408854873781	0.335408854873781\\
0.79933110367893	0.0267558528428094	0.337138194531332	0.337138194531332\\
0.79933110367893	0.040133779264214	0.340074823433634	0.340074823433634\\
0.79933110367893	0.0535117056856187	0.344139230582002	0.344139230582002\\
0.79933110367893	0.0668896321070234	0.349234645280095	0.349234645280095\\
0.79933110367893	0.0802675585284281	0.355252011129571	0.355252011129571\\
0.79933110367893	0.0936454849498328	0.362074952755595	0.362074952755595\\
0.79933110367893	0.107023411371237	0.369584295589328	0.369584295589328\\
0.79933110367893	0.120401337792642	0.377661858706992	0.377661858706992\\
0.79933110367893	0.133779264214047	0.386193399066782	0.386193399066782\\
0.79933110367893	0.147157190635451	0.395070712230276	0.395070712230276\\
0.79933110367893	0.160535117056856	0.404192978065767	0.404192978065767\\
0.79933110367893	0.173913043478261	0.413467482294641	0.413467482294641\\
0.79933110367893	0.187290969899666	0.422809855657699	0.422809855657699\\
0.79933110367893	0.20066889632107	0.432143963267036	0.432143963267036\\
0.79933110367893	0.214046822742475	0.441401557132186	0.441401557132186\\
0.79933110367893	0.22742474916388	0.450521781882176	0.450521781882176\\
0.79933110367893	0.240802675585284	0.459450601591307	0.459450601591307\\
0.79933110367893	0.254180602006689	0.468140196481248	0.468140196481248\\
0.79933110367893	0.267558528428094	0.476548362837061	0.476548362837061\\
0.79933110367893	0.280936454849498	0.484637937655533	0.484637937655533\\
0.79933110367893	0.294314381270903	0.49237626086933	0.49237626086933\\
0.79933110367893	0.307692307692308	0.499734681861641	0.499734681861641\\
0.79933110367893	0.321070234113712	0.506688112818376	0.506688112818376\\
0.79933110367893	0.334448160535117	0.513214628751955	0.513214628751955\\
0.79933110367893	0.347826086956522	0.51929511236283	0.51929511236283\\
0.79933110367893	0.361204013377926	0.524912940967119	0.524912940967119\\
0.79933110367893	0.374581939799331	0.530053712276849	0.530053712276849\\
0.79933110367893	0.387959866220736	0.534705005704023	0.534705005704023\\
0.79933110367893	0.40133779264214	0.538856175951801	0.538856175951801\\
0.79933110367893	0.414715719063545	0.542498175873289	0.542498175873289\\
0.79933110367893	0.42809364548495	0.545623405865655	0.545623405865655\\
0.79933110367893	0.441471571906354	0.548225587388419	0.548225587388419\\
0.79933110367893	0.454849498327759	0.550299658527444	0.550299658527444\\
0.79933110367893	0.468227424749164	0.551841689856959	0.551841689856959\\
0.79933110367893	0.481605351170569	0.552848819173987	0.552848819173987\\
0.79933110367893	0.494983277591973	0.553319203990081	0.553319203990081\\
0.79933110367893	0.508361204013378	0.553251990964273	0.553251990964273\\
0.79933110367893	0.521739130434783	0.552647301750437	0.552647301750437\\
0.79933110367893	0.535117056856187	0.551506235014743	0.551506235014743\\
0.79933110367893	0.548494983277592	0.549830884658044	0.549830884658044\\
0.79933110367893	0.561872909698997	0.547624374557677	0.547624374557677\\
0.79933110367893	0.575250836120401	0.544890910427058	0.544890910427058\\
0.79933110367893	0.588628762541806	0.541635849682883	0.541635849682883\\
0.79933110367893	0.602006688963211	0.537865790511572	0.537865790511572\\
0.79933110367893	0.615384615384615	0.533588681640052	0.533588681640052\\
0.79933110367893	0.62876254180602	0.528813954640607	0.528813954640607\\
0.79933110367893	0.642140468227425	0.523552680931685	0.523552680931685\\
0.79933110367893	0.655518394648829	0.517817755967827	0.517817755967827\\
0.79933110367893	0.668896321070234	0.511624113427165	0.511624113427165\\
0.79933110367893	0.682274247491639	0.504988972478609	0.504988972478609\\
0.79933110367893	0.695652173913043	0.497932121402879	0.497932121402879\\
0.79933110367893	0.709030100334448	0.490476240890706	0.490476240890706\\
0.79933110367893	0.722408026755853	0.482647270157517	0.482647270157517\\
0.79933110367893	0.735785953177257	0.474474818466181	0.474474818466181\\
0.79933110367893	0.749163879598662	0.465992623553953	0.465992623553953\\
0.79933110367893	0.762541806020067	0.457239056563627	0.457239056563627\\
0.79933110367893	0.775919732441472	0.448257670044433	0.448257670044433\\
0.79933110367893	0.789297658862876	0.43909778098151	0.43909778098151\\
0.79933110367893	0.802675585284281	0.429815074104266	0.429815074104266\\
0.79933110367893	0.816053511705686	0.420472201317344	0.420472201317344\\
0.79933110367893	0.82943143812709	0.411139340409295	0.411139340409295\\
0.79933110367893	0.842809364548495	0.401894659819049	0.401894659819049\\
0.79933110367893	0.8561872909699	0.392824616249408	0.392824616249408\\
0.79933110367893	0.869565217391304	0.384023989320178	0.384023989320178\\
0.79933110367893	0.882943143812709	0.375595534837798	0.375595534837798\\
0.79933110367893	0.896321070234114	0.367649120503991	0.367649120503991\\
0.79933110367893	0.909698996655518	0.360300202696113	0.360300202696113\\
0.79933110367893	0.923076923076923	0.353667520661058	0.353667520661058\\
0.79933110367893	0.936454849498328	0.34786993636414	0.34786993636414\\
0.79933110367893	0.949832775919732	0.343022442699031	0.343022442699031\\
0.79933110367893	0.963210702341137	0.339231499192936	0.339231499192936\\
0.79933110367893	0.976588628762542	0.336590016595079	0.336590016595079\\
0.79933110367893	0.989966555183946	0.335172464939218	0.335172464939218\\
0.802675585284281	0	0.330767664413777	0.330767664413777\\
0.802675585284281	0.0133779264214047	0.331250444098917	0.331250444098917\\
0.802675585284281	0.0267558528428094	0.333027358053323	0.333027358053323\\
0.802675585284281	0.040133779264214	0.33603837585069	0.33603837585069\\
0.802675585284281	0.0535117056856187	0.340200823044899	0.340200823044899\\
0.802675585284281	0.0668896321070234	0.345414125860942	0.345414125860942\\
0.802675585284281	0.0802675585284281	0.351565121319824	0.351565121319824\\
0.802675585284281	0.0936454849498328	0.358533328095646	0.358533328095646\\
0.802675585284281	0.107023411371237	0.366195705733402	0.366195705733402\\
0.802675585284281	0.120401337792642	0.374430609349379	0.374430609349379\\
0.802675585284281	0.133779264214047	0.383120821454149	0.383120821454149\\
0.802675585284281	0.147157190635451	0.392155679176086	0.392155679176086\\
0.802675585284281	0.160535117056856	0.401432402381471	0.401432402381471\\
0.802675585284281	0.173913043478261	0.410856769989873	0.410856769989873\\
0.802675585284281	0.187290969899666	0.420343299780986	0.420343299780986\\
0.802675585284281	0.20066889632107	0.429815074104266	0.429815074104266\\
0.802675585284281	0.214046822742475	0.439203330882019	0.439203330882019\\
0.802675585284281	0.22742474916388	0.448446913566168	0.448446913566168\\
0.802675585284281	0.240802675585284	0.457491649608857	0.457491649608857\\
0.802675585284281	0.254180602006689	0.466289706574626	0.466289706574626\\
0.802675585284281	0.267558528428094	0.474798958822808	0.474798958822808\\
0.802675585284281	0.280936454849498	0.482982385480012	0.482982385480012\\
0.802675585284281	0.294314381270903	0.490807511601028	0.490807511601028\\
0.802675585284281	0.307692307692308	0.498245898285718	0.498245898285718\\
0.802675585284281	0.321070234113712	0.505272683427535	0.505272683427535\\
0.802675585284281	0.334448160535117	0.511866172166295	0.511866172166295\\
0.802675585284281	0.347826086956522	0.51800747456878	0.51800747456878\\
0.802675585284281	0.361204013377926	0.523680187236366	0.523680187236366\\
0.802675585284281	0.374581939799331	0.52887011519811	0.52887011519811\\
0.802675585284281	0.387959866220736	0.533565030419048	0.533565030419048\\
0.802675585284281	0.40133779264214	0.537754463417486	0.537754463417486\\
0.802675585284281	0.414715719063545	0.541429524761025	0.541429524761025\\
0.802675585284281	0.42809364548495	0.544582753545429	0.544582753545429\\
0.802675585284281	0.441471571906354	0.547207990319256	0.547207990319256\\
0.802675585284281	0.454849498327759	0.549300272279585	0.549300272279585\\
0.802675585284281	0.468227424749164	0.550855748918493	0.550855748918493\\
0.802675585284281	0.481605351170569	0.551871616640727	0.551871616640727\\
0.802675585284281	0.494983277591973	0.552346071198378	0.552346071198378\\
0.802675585284281	0.508361204013378	0.552278277099674	0.552278277099674\\
0.802675585284281	0.521739130434783	0.551668353448487	0.551668353448487\\
0.802675585284281	0.535117056856187	0.550517375962777	0.550517375962777\\
0.802675585284281	0.548494983277592	0.548827395207866	0.548827395207866\\
0.802675585284281	0.561872909698997	0.546601471368703	0.546601471368703\\
0.802675585284281	0.575250836120401	0.543843726178477	0.543843726178477\\
0.802675585284281	0.588628762541806	0.540559412923093	0.540559412923093\\
0.802675585284281	0.602006688963211	0.536755005755617	0.536755005755617\\
0.802675585284281	0.615384615384615	0.532438309884035	0.532438309884035\\
0.802675585284281	0.62876254180602	0.527618594540103	0.527618594540103\\
0.802675585284281	0.642140468227425	0.522306750994136	0.522306750994136\\
0.802675585284281	0.655518394648829	0.516515478243498	0.516515478243498\\
0.802675585284281	0.668896321070234	0.510259499357609	0.510259499357609\\
0.802675585284281	0.682274247491639	0.50355581178591	0.50355581178591\\
0.802675585284281	0.695652173913043	0.496423975189125	0.496423975189125\\
0.802675585284281	0.709030100334448	0.488886440478858	0.488886440478858\\
0.802675585284281	0.722408026755853	0.480968923656857	0.480968923656857\\
0.802675585284281	0.735785953177257	0.472700827602071	0.472700827602071\\
0.802675585284281	0.749163879598662	0.464115713973828	0.464115713973828\\
0.802675585284281	0.762541806020067	0.455251825621595	0.455251825621595\\
0.802675585284281	0.775919732441472	0.446152656961829	0.446152656961829\\
0.802675585284281	0.789297658862876	0.436867565236741	0.436867565236741\\
0.802675585284281	0.802675585284281	0.427452408830679	0.427452408830679\\
0.802675585284281	0.816053511705686	0.417970189216271	0.417970189216271\\
0.802675585284281	0.82943143812709	0.408491659944382	0.408491659944382\\
0.802675585284281	0.842809364548495	0.399095848834976	0.399095848834976\\
0.802675585284281	0.8561872909699	0.389870418079081	0.389870418079081\\
0.802675585284281	0.869565217391304	0.380911762188467	0.380911762188467\\
0.802675585284281	0.882943143812709	0.372324718160666	0.372324718160666\\
0.802675585284281	0.896321070234114	0.364221740911192	0.364221740911192\\
0.802675585284281	0.909698996655518	0.356721388233746	0.356721388233746\\
0.802675585284281	0.923076923076923	0.349945974756466	0.349945974756466\\
0.802675585284281	0.936454849498328	0.344018306599405	0.344018306599405\\
0.802675585284281	0.949832775919732	0.339057508105923	0.339057508105923\\
0.802675585284281	0.963210702341137	0.335174099984628	0.335174099984628\\
0.802675585284281	0.976588628762542	0.332464667919633	0.332464667919633\\
0.802675585284281	0.989966555183946	0.33100663383019	0.33100663383019\\
0.806020066889632	0	0.326542826559086	0.326542826559086\\
0.806020066889632	0.0133779264214047	0.327044760717668	0.327044760717668\\
0.806020066889632	0.0267558528428094	0.328870902563729	0.328870902563729\\
0.806020066889632	0.040133779264214	0.331958877774644	0.331958877774644\\
0.806020066889632	0.0535117056856187	0.336222653734098	0.336222653734098\\
0.806020066889632	0.0668896321070234	0.34155763106431	0.34155763106431\\
0.806020066889632	0.0802675585284281	0.347846317998459	0.347846317998459\\
0.806020066889632	0.0936454849498328	0.354963927453713	0.354963927453713\\
0.806020066889632	0.107023411371237	0.362783389323657	0.362783389323657\\
0.806020066889632	0.120401337792642	0.371179472411317	0.371179472411317\\
0.806020066889632	0.133779264214047	0.380031902757029	0.380031902757029\\
0.806020066889632	0.147157190635451	0.389227512218233	0.389227512218233\\
0.806020066889632	0.160535117056856	0.398661541982139	0.398661541982139\\
0.806020066889632	0.173913043478261	0.408238266358333	0.408238266358333\\
0.806020066889632	0.187290969899666	0.417871106643059	0.417871106643059\\
0.806020066889632	0.20066889632107	0.427482387766518	0.427482387766518\\
0.806020066889632	0.214046822742475	0.437002863614827	0.437002863614827\\
0.806020066889632	0.22742474916388	0.446371108221625	0.446371108221625\\
0.806020066889632	0.240802675585284	0.455532843847346	0.455532843847346\\
0.806020066889632	0.254180602006689	0.464440255214318	0.464440255214318\\
0.806020066889632	0.267558528428094	0.473051322219915	0.473051322219915\\
0.806020066889632	0.280936454849498	0.48132919088485	0.48132919088485\\
0.806020066889632	0.294314381270903	0.489241593361699	0.489241593361699\\
0.806020066889632	0.307692307692308	0.49676032172908	0.49676032172908\\
0.806020066889632	0.321070234113712	0.503860756307806	0.503860756307806\\
0.806020066889632	0.334448160535117	0.510521446763608	0.510521446763608\\
0.806020066889632	0.347826086956522	0.516723742846473	0.516723742846473\\
0.806020066889632	0.361204013377926	0.522451470916899	0.522451470916899\\
0.806020066889632	0.374581939799331	0.527690652177662	0.527690652177662\\
0.806020066889632	0.387959866220736	0.532429258592814	0.532429258592814\\
0.806020066889632	0.40133779264214	0.536657002715166	0.536657002715166\\
0.806020066889632	0.414715719063545	0.540365157980317	0.540365157980317\\
0.806020066889632	0.42809364548495	0.54354640640821	0.54354640640821\\
0.806020066889632	0.441471571906354	0.546194711050266	0.546194711050266\\
0.806020066889632	0.454849498327759	0.548305210912656	0.548305210912656\\
0.806020066889632	0.468227424749164	0.549874136464225	0.549874136464225\\
0.806020066889632	0.481605351170569	0.550898744196832	0.550898744196832\\
0.806020066889632	0.494983277591973	0.551377269046091	0.551377269046091\\
0.806020066889632	0.508361204013378	0.551308893803627	0.551308893803627\\
0.806020066889632	0.521739130434783	0.550693734961508	0.550693734961508\\
0.806020066889632	0.535117056856187	0.549532844729858	0.549532844729858\\
0.806020066889632	0.548494983277592	0.547828229264568	0.547828229264568\\
0.806020066889632	0.561872909698997	0.545582883438586	0.545582883438586\\
0.806020066889632	0.575250836120401	0.542800842792454	0.542800842792454\\
0.806020066889632	0.588628762541806	0.53948725361235	0.53948725361235\\
0.806020066889632	0.602006688963211	0.535648462410972	0.535648462410972\\
0.806020066889632	0.615384615384615	0.531292126431521	0.531292126431521\\
0.806020066889632	0.62876254180602	0.526427347159063	0.526427347159063\\
0.806020066889632	0.642140468227425	0.521064829205755	0.521064829205755\\
0.806020066889632	0.655518394648829	0.515217067331281	0.515217067331281\\
0.806020066889632	0.668896321070234	0.508898564755552	0.508898564755552\\
0.806020066889632	0.682274247491639	0.502126086295741	0.502126086295741\\
0.806020066889632	0.695652173913043	0.494918950177953	0.494918950177953\\
0.806020066889632	0.709030100334448	0.487299362577969	0.487299362577969\\
0.806020066889632	0.722408026755853	0.479292798947881	0.479292798947881\\
0.806020066889632	0.735785953177257	0.470928435855487	0.470928435855487\\
0.806020066889632	0.749163879598662	0.462239636211331	0.462239636211331\\
0.806020066889632	0.762541806020067	0.453264489115783	0.453264489115783\\
0.806020066889632	0.775919732441472	0.444046402755646	0.444046402755646\\
0.806020066889632	0.789297658862876	0.434634744323984	0.434634744323984\\
0.806020066889632	0.802675585284281	0.425085514201206	0.425085514201206\\
0.806020066889632	0.816053511705686	0.415462031871206	0.415462031871206\\
0.806020066889632	0.82943143812709	0.405835597449498	0.405835597449498\\
0.806020066889632	0.842809364548495	0.39628607457169	0.39628607457169\\
0.806020066889632	0.8561872909699	0.386902317453445	0.386902317453445\\
0.806020066889632	0.869565217391304	0.377782337867827	0.377782337867827\\
0.806020066889632	0.882943143812709	0.369033079026196	0.369033079026196\\
0.806020066889632	0.896321070234114	0.360769638074094	0.360769638074094\\
0.806020066889632	0.909698996655518	0.353113765962346	0.353113765962346\\
0.806020066889632	0.923076923076923	0.346191485517534	0.346191485517534\\
0.806020066889632	0.936454849498328	0.340129720593947	0.340129720593947\\
0.806020066889632	0.949832775919732	0.335051934013649	0.335051934013649\\
0.806020066889632	0.963210702341137	0.3310729323229	0.3310729323229\\
0.806020066889632	0.976588628762542	0.328293194491375	0.328293194491375\\
0.806020066889632	0.989966555183946	0.326793277457588	0.326793277457588\\
0.809364548494983	0	0.322270094380939	0.322270094380939\\
0.809364548494983	0.0133779264214047	0.322791812125806	0.322791812125806\\
0.809364548494983	0.0267558528428094	0.324668915899504	0.324668915899504\\
0.809364548494983	0.040133779264214	0.327836538212918	0.327836538212918\\
0.809364548494983	0.0535117056856187	0.332205078199155	0.332205078199155\\
0.809364548494983	0.0668896321070234	0.337665672086744	0.337665672086744\\
0.809364548494983	0.0802675585284281	0.344096262650176	0.344096262650176\\
0.809364548494983	0.0936454849498328	0.351367546295097	0.351367546295097\\
0.809364548494983	0.107023411371237	0.359348252661371	0.359348252661371\\
0.809364548494983	0.120401337792642	0.367909438872597	0.367909438872597\\
0.809364548494983	0.133779264214047	0.376927692489471	0.376927692489471\\
0.809364548494983	0.147157190635451	0.386287295337528	0.386287295337528\\
0.809364548494983	0.160535117056856	0.395881494497744	0.395881494497744\\
0.809364548494983	0.173913043478261	0.40561306558339	0.40561306558339\\
0.809364548494983	0.187290969899666	0.415394353593798	0.415394353593798\\
0.809364548494983	0.20066889632107	0.425146954786419	0.425146954786419\\
0.809364548494983	0.214046822742475	0.434801172013789	0.434801172013789\\
0.809364548494983	0.22742474916388	0.444295344104835	0.444295344104835\\
0.809364548494983	0.240802675585284	0.453575121533052	0.453575121533052\\
0.809364548494983	0.254180602006689	0.462592737536634	0.462592737536634\\
0.809364548494983	0.267558528428094	0.471306306189738	0.471306306189738\\
0.809364548494983	0.280936454849498	0.479679166043117	0.479679166043117\\
0.809364548494983	0.294314381270903	0.487679278951487	0.487679278951487\\
0.809364548494983	0.307692307692308	0.495278687672804	0.495278687672804\\
0.809364548494983	0.321070234113712	0.502453031967767	0.502453031967767\\
0.809364548494983	0.334448160535117	0.509181120609694	0.509181120609694\\
0.809364548494983	0.347826086956522	0.51544455545121	0.51544455545121\\
0.809364548494983	0.361204013377926	0.521227403130566	0.521227403130566\\
0.809364548494983	0.374581939799331	0.526515909885568	0.526515909885568\\
0.809364548494983	0.387959866220736	0.531298255103305	0.531298255103305\\
0.809364548494983	0.40133779264214	0.535564339552183	0.535564339552183\\
0.809364548494983	0.414715719063545	0.539305604642482	0.539305604642482\\
0.809364548494983	0.42809364548495	0.542514879494283	0.542514879494283\\
0.809364548494983	0.441471571906354	0.545186253027525	0.545186253027525\\
0.809364548494983	0.454849498327759	0.547314968711768	0.547314968711768\\
0.809364548494983	0.468227424749164	0.548897340014734	0.548897340014734\\
0.809364548494983	0.481605351170569	0.549930684966347	0.549930684966347\\
0.809364548494983	0.494983277591973	0.55041327860968	0.55041327860968\\
0.809364548494983	0.508361204013378	0.550344322444943	0.550344322444943\\
0.809364548494983	0.521739130434783	0.54972393029189	0.54972393029189\\
0.809364548494983	0.535117056856187	0.548553130304743	0.548553130304743\\
0.809364548494983	0.548494983277592	0.546833883177532	0.546833883177532\\
0.809364548494983	0.561872909698997	0.544569116882237	0.544569116882237\\
0.809364548494983	0.575250836120401	0.541762778593005	0.541762778593005\\
0.809364548494983	0.588628762541806	0.538419904772314	0.538419904772314\\
0.809364548494983	0.602006688963211	0.534546710734352	0.534546710734352\\
0.809364548494983	0.615384615384615	0.530150701361061	0.530150701361061\\
0.809364548494983	0.62876254180602	0.525240805029947	0.525240805029947\\
0.809364548494983	0.642140468227425	0.519827533219984	0.519827533219984\\
0.809364548494983	0.655518394648829	0.513923168689072	0.513923168689072\\
0.809364548494983	0.668896321070234	0.507541985553575	0.507541985553575\\
0.809364548494983	0.682274247491639	0.50070050502822	0.50070050502822\\
0.809364548494983	0.695652173913043	0.493417790969526	0.493417790969526\\
0.809364548494983	0.709030100334448	0.48571578965319	0.48571578965319\\
0.809364548494983	0.722408026755853	0.477619718320224	0.477619718320224\\
0.809364548494983	0.735785953177257	0.469158506818479	0.469158506818479\\
0.809364548494983	0.749163879598662	0.460365295954706	0.460365295954706\\
0.809364548494983	0.762541806020067	0.451277994682825	0.451277994682825\\
0.809364548494983	0.775919732441472	0.441939895602239	0.441939895602239\\
0.809364548494983	0.789297658862876	0.432400343905314	0.432400343905314\\
0.809364548494983	0.802675585284281	0.422715448218936	0.422715448218936\\
0.809364548494983	0.816053511705686	0.412948811902292	0.412948811902292\\
0.809364548494983	0.82943143812709	0.403172249365991	0.403172249365991\\
0.809364548494983	0.842809364548495	0.393466432997755	0.393466432997755\\
0.809364548494983	0.8561872909699	0.383921391827907	0.383921391827907\\
0.809364548494983	0.869565217391304	0.374636753602533	0.374636753602533\\
0.809364548494983	0.882943143812709	0.365721589738792	0.365721589738792\\
0.809364548494983	0.896321070234114	0.357293692978482	0.357293692978482\\
0.809364548494983	0.909698996655518	0.349478099824801	0.349478099824801\\
0.809364548494983	0.923076923076923	0.342404678027427	0.342404678027427\\
0.809364548494983	0.936454849498328	0.336204650620955	0.336204650620955\\
0.809364548494983	0.949832775919732	0.331006037860129	0.331006037860129\\
0.809364548494983	0.963210702341137	0.326928171904548	0.326928171904548\\
0.809364548494983	0.976588628762542	0.324075659683881	0.324075659683881\\
0.809364548494983	0.989966555183946	0.322532390927632	0.322532390927632\\
0.812709030100334	0	0.317949448290855	0.317949448290855\\
0.812709030100334	0.0133779264214047	0.318491609135498	0.318491609135498\\
0.812709030100334	0.0267558528428094	0.320421494864977	0.320421494864977\\
0.812709030100334	0.040133779264214	0.323671583089336	0.323671583089336\\
0.812709030100334	0.0535117056856187	0.328148477775272	0.328148477775272\\
0.812709030100334	0.0668896321070234	0.333738794287496	0.333738794287496\\
0.812709030100334	0.0802675585284281	0.340315657749377	0.340315657749377\\
0.812709030100334	0.0936454849498328	0.347745025770927	0.347745025770927\\
0.812709030100334	0.107023411371237	0.35589125016699	0.35589125016699\\
0.812709030100334	0.120401337792642	0.364621548202178	0.364621548202178\\
0.812709030100334	0.133779264214047	0.373809287349703	0.373809287349703\\
0.812709030100334	0.147157190635451	0.383336157173009	0.383336157173009\\
0.812709030100334	0.160535117056856	0.393093398904201	0.393093398904201\\
0.812709030100334	0.173913043478261	0.402982299464176	0.402982299464176\\
0.812709030100334	0.187290969899666	0.412914151735999	0.412914151735999\\
0.812709030100334	0.20066889632107	0.422809855657698	0.422809855657698\\
0.812709030100334	0.214046822742475	0.432599299136011	0.432599299136011\\
0.812709030100334	0.22742474916388	0.442220622541838	0.442220622541838\\
0.812709030100334	0.240802675585284	0.451619439978425	0.451619439978425\\
0.812709030100334	0.254180602006689	0.460748066110409	0.460748066110409\\
0.812709030100334	0.267558528428094	0.469564778993371	0.469564778993371\\
0.812709030100334	0.280936454849498	0.478033136195596	0.478033136195596\\
0.812709030100334	0.294314381270903	0.486121352481053	0.486121352481053\\
0.812709030100334	0.307692307692308	0.493801741397934	0.493801741397934\\
0.812709030100334	0.321070234113712	0.501050219423869	0.501050219423869\\
0.812709030100334	0.334448160535117	0.507845869177804	0.507845869177804\\
0.812709030100334	0.347826086956522	0.514170557112401	0.514170557112401\\
0.812709030100334	0.361204013377926	0.520008600684979	0.520008600684979\\
0.812709030100334	0.374581939799331	0.525346480014876	0.525346480014876\\
0.812709030100334	0.387959866220736	0.530172589297418	0.530172589297418\\
0.812709030100334	0.40133779264214	0.534477023644993	0.534477023644993\\
0.812709030100334	0.414715719063545	0.538251397490227	0.538251397490227\\
0.812709030100334	0.42809364548495	0.541488691169522	0.541488691169522\\
0.812709030100334	0.441471571906354	0.54418312278053	0.54418312278053\\
0.812709030100334	0.454849498327759	0.546330042860266	0.546330042860266\\
0.812709030100334	0.468227424749164	0.54792584985555	0.54792584985555\\
0.812709030100334	0.481605351170569	0.548967924753204	0.548967924753204\\
0.812709030100334	0.494983277591973	0.549454583606294	0.549454583606294\\
0.812709030100334	0.508361204013378	0.5493850470387	0.5493850470387\\
0.812709030100334	0.521739130434783	0.548759426138802	0.548759426138802\\
0.812709030100334	0.535117056856187	0.54757872446982	0.54757872446982\\
0.812709030100334	0.548494983277592	0.545844856235631	0.545844856235631\\
0.812709030100334	0.561872909698997	0.543560680952957	0.543560680952957\\
0.812709030100334	0.575250836120401	0.540730055299929	0.540730055299929\\
0.812709030100334	0.588628762541806	0.537357903143368	0.537357903143368\\
0.812709030100334	0.602006688963211	0.533450305098405	0.533450305098405\\
0.812709030100334	0.615384615384615	0.529014609349273	0.529014609349273\\
0.812709030100334	0.62876254180602	0.524059565863082	0.524059565863082\\
0.812709030100334	0.642140468227425	0.518595486560625	0.518595486560625\\
0.812709030100334	0.655518394648829	0.512634434467801	0.512634434467801\\
0.812709030100334	0.668896321070234	0.506190445350234	0.506190445350234\\
0.812709030100334	0.682274247491639	0.499279785815383	0.499279785815383\\
0.812709030100334	0.695652173913043	0.491921252320046	0.491921252320046\\
0.812709030100334	0.709030100334448	0.484136515895252	0.484136515895252\\
0.812709030100334	0.722408026755853	0.4759505176124	0.4759505176124\\
0.812709030100334	0.735785953177257	0.467391919736917	0.467391919736917\\
0.812709030100334	0.749163879598662	0.45849361695746	0.45849361695746\\
0.812709030100334	0.762541806020067	0.449293310760476	0.449293310760476\\
0.812709030100334	0.775919732441472	0.439834147544602	0.439834147544602\\
0.812709030100334	0.789297658862876	0.430165416889252	0.430165416889252\\
0.812709030100334	0.802675585284281	0.420343299780986	0.420343299780986\\
0.812709030100334	0.816053511705686	0.410431646648293	0.410431646648293\\
0.812709030100334	0.82943143812709	0.400502750705642	0.400502750705642\\
0.812709030100334	0.842809364548495	0.390638062307938	0.390638062307938\\
0.812709030100334	0.8561872909699	0.38092876403739	0.38092876403739\\
0.812709030100334	0.869565217391304	0.37147609427966	0.37147609427966\\
0.812709030100334	0.882943143812709	0.362391271173679	0.362391271173679\\
0.812709030100334	0.896321070234114	0.353794834326514	0.353794834326514\\
0.812709030100334	0.909698996655518	0.345815198489532	0.345815198489532\\
0.812709030100334	0.923076923076923	0.338586216837669	0.338586216837669\\
0.812709030100334	0.936454849498328	0.332243601133865	0.332243601133865\\
0.812709030100334	0.949832775919732	0.326920160646981	0.326920160646981\\
0.812709030100334	0.963210702341137	0.322740009209801	0.322740009209801\\
0.812709030100334	0.976588628762542	0.319812134171842	0.319812134171842\\
0.812709030100334	0.989966555183946	0.318223971897676	0.318223971897676\\
0.816053511705686	0	0.313580870180851	0.313580870180851\\
0.816053511705686	0.0133779264214047	0.314144166220473	0.314144166220473\\
0.816053511705686	0.0267558528428094	0.316128745961076	0.316128745961076\\
0.816053511705686	0.040133779264214	0.319464256621936	0.319464256621936\\
0.816053511705686	0.0535117056856187	0.32405326160794	0.32405326160794\\
0.816053511705686	0.0668896321070234	0.329777579720075	0.329777579720075\\
0.816053511705686	0.0802675585284281	0.336505249581058	0.336505249581058\\
0.816053511705686	0.0936454849498328	0.344097255597159	0.344097255597159\\
0.816053511705686	0.107023411371237	0.352413387119945	0.352413387119945\\
0.816053511705686	0.120401337792642	0.361316890819299	0.361316890819299\\
0.816053511705686	0.133779264214047	0.370677833324292	0.370677833324292\\
0.816053511705686	0.147157190635451	0.380375272743051	0.380375272743051\\
0.816053511705686	0.160535117056856	0.390298436873016	0.390298436873016\\
0.816053511705686	0.173913043478261	0.400347138428689	0.400347138428689\\
0.816053511705686	0.187290969899666	0.410431646648292	0.410431646648292\\
0.816053511705686	0.20066889632107	0.420472201317344	0.420472201317344\\
0.816053511705686	0.214046822742475	0.430398314701146	0.430398314701146\\
0.816053511705686	0.22742474916388	0.440147968065631	0.440147968065631\\
0.816053511705686	0.240802675585284	0.449666776603782	0.449666776603782\\
0.816053511705686	0.254180602006689	0.458907170872734	0.458907170872734\\
0.816053511705686	0.267558528428094	0.4678276238651	0.4678276238651\\
0.816053511705686	0.280936454849498	0.476391939480516	0.476391939480516\\
0.816053511705686	0.294314381270903	0.484568609171858	0.484568609171858\\
0.816053511705686	0.307692307692308	0.492330237767052	0.492330237767052\\
0.816053511705686	0.321070234113712	0.499653035971244	0.499653035971244\\
0.816053511705686	0.334448160535117	0.506516375114435	0.506516375114435\\
0.816053511705686	0.347826086956522	0.512902398798363	0.512902398798363\\
0.816053511705686	0.361204013377926	0.518795685840048	0.518795685840048\\
0.816053511705686	0.374581939799331	0.524182959051614	0.524182959051614\\
0.816053511705686	0.387959866220736	0.529052834765389	0.529052834765389\\
0.816053511705686	0.40133779264214	0.533395608498446	0.533395608498446\\
0.816053511705686	0.414715719063545	0.537203072681785	0.537203072681785\\
0.816053511705686	0.42809364548495	0.54046836291408	0.54046836291408\\
0.816053511705686	0.441471571906354	0.5431858297149	0.5431858297149\\
0.816053511705686	0.454849498327759	0.545350933235785	0.545350933235785\\
0.816053511705686	0.468227424749164	0.546960158835778	0.546960158835778\\
0.816053511705686	0.481605351170569	0.548010951841551	0.548010951841551\\
0.816053511705686	0.494983277591973	0.548501670194903	0.548501670194903\\
0.816053511705686	0.508361204013378	0.548431554047266	0.548431554047266\\
0.816053511705686	0.521739130434783	0.547800711698187	0.547800711698187\\
0.816053511705686	0.535117056856187	0.546610121599163	0.546610121599163\\
0.816053511705686	0.548494983277592	0.544861650462514	0.544861650462514\\
0.816053511705686	0.561872909698997	0.542558087834188	0.542558087834188\\
0.816053511705686	0.575250836120401	0.539703197816393	0.539703197816393\\
0.816053511705686	0.588628762541806	0.536301788967541	0.536301788967541\\
0.816053511705686	0.602006688963211	0.532359803769758	0.532359803769758\\
0.816053511705686	0.615384615384615	0.527884429444108	0.527884429444108\\
0.816053511705686	0.62876254180602	0.522884232315684	0.522884232315684\\
0.816053511705686	0.642140468227425	0.517369318387752	0.517369318387752\\
0.816053511705686	0.655518394648829	0.511351523276176	0.511351523276176\\
0.816053511705686	0.668896321070234	0.504844635176669	0.504844635176669\\
0.816053511705686	0.682274247491639	0.497864655074058	0.497864655074058\\
0.816053511705686	0.695652173913043	0.490430098927159	0.490430098927159\\
0.816053511705686	0.709030100334448	0.482562347026976	0.482562347026976\\
0.816053511705686	0.722408026755853	0.474286046050972	0.474286046050972\\
0.816053511705686	0.735785953177257	0.465629569397591	0.465629569397591\\
0.816053511705686	0.749163879598662	0.456625540993148	0.456625540993148\\
0.816053511705686	0.762541806020067	0.447311426635164	0.447311426635164\\
0.816053511705686	0.775919732441472	0.437730194663808	0.437730194663808\\
0.816053511705686	0.789297658862876	0.427931043763592	0.427931043763592\\
0.816053511705686	0.802675585284281	0.417970189216271	0.417970189216271\\
0.816053511705686	0.816053511705686	0.407911688957427	0.407911688957427\\
0.816053511705686	0.82943143812709	0.397828276143835	0.397828276143835\\
0.816053511705686	0.842809364548495	0.387802144363141	0.387802144363141\\
0.816053511705686	0.8561872909699	0.377925604113337	0.377925604113337\\
0.816053511705686	0.869565217391304	0.368301494626748	0.368301494626748\\
0.816053511705686	0.882943143812709	0.359043195317324	0.359043195317324\\
0.816053511705686	0.896321070234114	0.350274041326856	0.350274041326856\\
0.816053511705686	0.909698996655518	0.342125918235373	0.342125918235373\\
0.816053511705686	0.923076923076923	0.334736808738821	0.334736808738821\\
0.816053511705686	0.936454849498328	0.328247111189721	0.328247111189721\\
0.816053511705686	0.949832775919732	0.322794668811054	0.322794668811054\\
0.816053511705686	0.963210702341137	0.318508650711769	0.318508650711769\\
0.816053511705686	0.976588628762542	0.315502696517482	0.315502696517482\\
0.816053511705686	0.989966555183946	0.31386802074385	0.31386802074385\\
0.819397993311037	0	0.309164343489901	0.309164343489901\\
0.819397993311037	0.0133779264214047	0.30974950178239	0.30974950178239\\
0.819397993311037	0.0267558528428094	0.31179078618707	0.31179078618707\\
0.819397993311037	0.040133779264214	0.315214822836458	0.315214822836458\\
0.819397993311037	0.0535117056856187	0.319919868867	0.319919868867\\
0.819397993311037	0.0668896321070234	0.325782649883077	0.325782649883077\\
0.819397993311037	0.0802675585284281	0.332665831282569	0.332665831282569\\
0.819397993311037	0.0936454849498328	0.340425177132264	0.340425177132264\\
0.819397993311037	0.107023411371237	0.348915722559929	0.348915722559929\\
0.819397993311037	0.120401337792642	0.357996610673023	0.357996610673023\\
0.819397993311037	0.133779264214047	0.367534527869126	0.367534527869126\\
0.819397993311037	0.147157190635451	0.37740586520742	0.37740586520742\\
0.819397993311037	0.160535117056856	0.38749783413364	0.38749783413364\\
0.819397993311037	0.173913043478261	0.397708792539024	0.397708792539024\\
0.819397993311037	0.187290969899666	0.407948019086414	0.407948019086414\\
0.819397993311037	0.20066889632107	0.418135133597804	0.418135133597804\\
0.819397993311037	0.214046822742475	0.428199315345806	0.428199315345806\\
0.819397993311037	0.22742474916388	0.438078428517828	0.438078428517828\\
0.819397993311037	0.240802675585284	0.447718128924017	0.447718128924017\\
0.819397993311037	0.254180602006689	0.457070999031451	0.457070999031451\\
0.819397993311037	0.267558528428094	0.466095738855022	0.466095738855022\\
0.819397993311037	0.280936454849498	0.474756426735136	0.474756426735136\\
0.819397993311037	0.294314381270903	0.48302185513101	0.48302185513101\\
0.819397993311037	0.307692307692308	0.490864940983047	0.490864940983047\\
0.819397993311037	0.321070234113712	0.498262206934149	0.498262206934149\\
0.819397993311037	0.334448160535117	0.505193327986951	0.505193327986951\\
0.819397993311037	0.347826086956522	0.511640737464921	0.511640737464921\\
0.819397993311037	0.361204013377926	0.517589286060026	0.517589286060026\\
0.819397993311037	0.374581939799331	0.523025948031779	0.523025948031779\\
0.819397993311037	0.387959866220736	0.527939569103489	0.527939569103489\\
0.819397993311037	0.40133779264214	0.532320651174395	0.532320651174395\\
0.819397993311037	0.414715719063545	0.536161169565263	0.536161169565263\\
0.819397993311037	0.42809364548495	0.539454419102016	0.539454419102016\\
0.819397993311037	0.441471571906354	0.542194885896629	0.542194885896629\\
0.819397993311037	0.454849498327759	0.544378142198305	0.544378142198305\\
0.819397993311037	0.468227424749164	0.546000762159039	0.546000762159039\\
0.819397993311037	0.481605351170569	0.547060256788612	0.547060256788612\\
0.819397993311037	0.494983277591973	0.547555026770066	0.547555026770066\\
0.819397993311037	0.508361204013378	0.547484332173929	0.547484332173929\\
0.819397993311037	0.521739130434783	0.546848278455227	0.546848278455227\\
0.819397993311037	0.535117056856187	0.545647818448851	0.545647818448851\\
0.819397993311037	0.548494983277592	0.543884770403801	0.543884770403801\\
0.819397993311037	0.561872909698997	0.541561852422688	0.541561852422688\\
0.819397993311037	0.575250836120401	0.538682734007306	0.538682734007306\\
0.819397993311037	0.588628762541806	0.535252105761469	0.535252105761469\\
0.819397993311037	0.602006688963211	0.531275768676152	0.531275768676152\\
0.819397993311037	0.615384615384615	0.526760744826074	0.526760744826074\\
0.819397993311037	0.62876254180602	0.521715411747508	0.521715411747508\\
0.819397993311037	0.642140468227425	0.516149663248714	0.516149663248714\\
0.819397993311037	0.655518394648829	0.510075099928766	0.510075099928766\\
0.819397993311037	0.668896321070234	0.503505253244517	0.503505253244517\\
0.819397993311037	0.682274247491639	0.496455847557805	0.496455847557805\\
0.819397993311037	0.695652173913043	0.488945105191918	0.488945105191918\\
0.819397993311037	0.709030100334448	0.480994100083682	0.480994100083682\\
0.819397993311037	0.722408026755853	0.472627166060899	0.472627166060899\\
0.819397993311037	0.735785953177257	0.463872365983829	0.463872365983829\\
0.819397993311037	0.749163879598662	0.45476202777641	0.45476202777641\\
0.819397993311037	0.762541806020067	0.445333352454301	0.445333352454301\\
0.819397993311037	0.775919732441472	0.435629097215028	0.435629097215028\\
0.819397993311037	0.789297658862876	0.42569833289477	0.42569833289477\\
0.819397993311037	0.802675585284281	0.415597268794956	0.415597268794956\\
0.819397993311037	0.816053511705686	0.405390127959441	0.405390127959441\\
0.819397993311037	0.82943143812709	0.39515004110932	0.39515004110932\\
0.819397993311037	0.842809364548495	0.384959906149351	0.384959906149351\\
0.819397993311037	0.8561872909699	0.374913131149938	0.374913131149938\\
0.819397993311037	0.869565217391304	0.36511414149625	0.36511414149625\\
0.819397993311037	0.882943143812709	0.355678487937164	0.355678487937164\\
0.819397993311037	0.896321070234114	0.346732346656479	0.346732346656479\\
0.819397993311037	0.909698996655518	0.338411166042475	0.338411166042475\\
0.819397993311037	0.923076923076923	0.330857205754159	0.330857205754159\\
0.819397993311037	0.936454849498328	0.324215757086983	0.324215757086983\\
0.819397993311037	0.949832775919732	0.31862995627381	0.31862995627381\\
0.819397993311037	0.963210702341137	0.31423432020589	0.31423432020589\\
0.819397993311037	0.976588628762542	0.311147433814667	0.311147433814667\\
0.819397993311037	0.989966555183946	0.309464540741428	0.309464540741428\\
0.822742474916388	0	0.304699853271791	0.304699853271791\\
0.822742474916388	0.0133779264214047	0.305307638441045	0.305307638441045\\
0.822742474916388	0.0267558528428094	0.307407743923833	0.307407743923833\\
0.822742474916388	0.040133779264214	0.310923567231611	0.310923567231611\\
0.822742474916388	0.0535117056856187	0.31574877117097	0.31574877117097\\
0.822742474916388	0.0668896321070234	0.321754668711909	0.321754668711909\\
0.822742474916388	0.0802675585284281	0.328798246125144	0.328798246125144\\
0.822742474916388	0.0936454849498328	0.336729786667457	0.336729786667457\\
0.822742474916388	0.107023411371237	0.345399372357839	0.345399372357839\\
0.822742474916388	0.120401337792642	0.354661907943345	0.354661907943345\\
0.822742474916388	0.133779264214047	0.364380622166454	0.364380622166454\\
0.822742474916388	0.147157190635451	0.374429207666996	0.374429207666996\\
0.822742474916388	0.160535117056856	0.384692861843881	0.384692861843881\\
0.822742474916388	0.173913043478261	0.395068512483641	0.395068512483641\\
0.822742474916388	0.187290969899666	0.405464485657824	0.405464485657824\\
0.822742474916388	0.20066889632107	0.415799825644631	0.415799825644631\\
0.822742474916388	0.214046822742475	0.426003424839787	0.426003424839787\\
0.822742474916388	0.22742474916388	0.436013075111396	0.436013075111396\\
0.822742474916388	0.240802675585284	0.44577451449756	0.44577451449756\\
0.822742474916388	0.254180602006689	0.455240514932184	0.455240514932184\\
0.822742474916388	0.267558528428094	0.464370036639039	0.464370036639039\\
0.822742474916388	0.280936454849498	0.473127461267762	0.473127461267762\\
0.822742474916388	0.294314381270903	0.481481907099588	0.481481907099588\\
0.822742474916388	0.307692307692308	0.489406624324219	0.489406624324219\\
0.822742474916388	0.321070234113712	0.496878465395375	0.496878465395375\\
0.822742474916388	0.334448160535117	0.503877424012548	0.503877424012548\\
0.822742474916388	0.347826086956522	0.510386235787419	0.510386235787419\\
0.822742474916388	0.361204013377926	0.516390033750783	0.516390033750783\\
0.822742474916388	0.374581939799331	0.521876052285101	0.521876052285101\\
0.822742474916388	0.387959866220736	0.526833373664815	0.526833373664815\\
0.822742474916388	0.40133779264214	0.53125271204952	0.53125271204952\\
0.822742474916388	0.414715719063545	0.53512623044314	0.53512623044314\\
0.822742474916388	0.42809364548495	0.538447386771831	0.538447386771831\\
0.822742474916388	0.441471571906354	0.541210805827829	0.541210805827829\\
0.822742474916388	0.454849498327759	0.543412174370158	0.543412174370158\\
0.822742474916388	0.468227424749164	0.545048157166701	0.545048157166701\\
0.822742474916388	0.481605351170569	0.546116332210048	0.546116332210048\\
0.822742474916388	0.494983277591973	0.546615143748285	0.546615143748285\\
0.822742474916388	0.508361204013378	0.546543872149117	0.546543872149117\\
0.822742474916388	0.521739130434783	0.545902619969283	0.545902619969283\\
0.822742474916388	0.535117056856187	0.544692313939486	0.544692313939486\\
0.822742474916388	0.548494983277592	0.542914722906106	0.542914722906106\\
0.822742474916388	0.561872909698997	0.540572492103052	0.540572492103052\\
0.822742474916388	0.575250836120401	0.537669194468407	0.537669194468407\\
0.822742474916388	0.588628762541806	0.534209400079268	0.534209400079268\\
0.822742474916388	0.602006688963211	0.530198765162535	0.530198765162535\\
0.822742474916388	0.615384615384615	0.525644142557254	0.525644142557254\\
0.822742474916388	0.62876254180602	0.520553715962922	0.520553715962922\\
0.822742474916388	0.642140468227425	0.514937160813948	0.514937160813948\\
0.822742474916388	0.655518394648829	0.508805835176997	0.508805835176997\\
0.822742474916388	0.668896321070234	0.502173004674601	0.502173004674601\\
0.822742474916388	0.682274247491639	0.495054106087173	0.495054106087173\\
0.822742474916388	0.695652173913043	0.487467054956381	0.487467054956381\\
0.822742474916388	0.709030100334448	0.479432603166314	0.479432603166314\\
0.822742474916388	0.722408026755853	0.470974753045534	0.470974753045534\\
0.822742474916388	0.735785953177257	0.462121234897759	0.462121234897759\\
0.822742474916388	0.749163879598662	0.452904054847889	0.452904054847889\\
0.822742474916388	0.762541806020067	0.443360119200395	0.443360119200395\\
0.822742474916388	0.775919732441472	0.433531939724595	0.433531939724595\\
0.822742474916388	0.789297658862876	0.423468420789627	0.423468420789627\\
0.822742474916388	0.802675585284281	0.413225723204887	0.413225723204887\\
0.822742474916388	0.816053511705686	0.402868189813842	0.402868189813842\\
0.822742474916388	0.82943143812709	0.392469302865513	0.392469302865513\\
0.822742474916388	0.842809364548495	0.382112621251207	0.382112621251207\\
0.822742474916388	0.8561872909699	0.371892615216836	0.371892615216836\\
0.822742474916388	0.869565217391304	0.361915276236888	0.361915276236888\\
0.822742474916388	0.882943143812709	0.352298331384914	0.352298331384914\\
0.822742474916388	0.896321070234114	0.343170839603697	0.343170839603697\\
0.822742474916388	0.909698996655518	0.334671902904461	0.334671902904461\\
0.822742474916388	0.923076923076923	0.326948208376185	0.326948208376185\\
0.822742474916388	0.936454849498328	0.320150155239605	0.320150155239605\\
0.822742474916388	0.949832775919732	0.314426446688522	0.314426446688522\\
0.822742474916388	0.963210702341137	0.309917260273824	0.309917260273824\\
0.822742474916388	0.976588628762542	0.306746442397932	0.306746442397932\\
0.822742474916388	0.989966555183946	0.305013538259425	0.305013538259425\\
0.826086956521739	0	0.300187386264426	0.300187386264426\\
0.826086956521739	0.0133779264214047	0.300818603351416	0.300818603351416\\
0.826086956521739	0.0267558528428094	0.302979759908962	0.302979759908962\\
0.826086956521739	0.040133779264214	0.30659079861441	0.30659079861441\\
0.826086956521739	0.0535117056856187	0.311540475244999	0.311540475244999\\
0.826086956521739	0.0668896321070234	0.317694345835397	0.317694345835397\\
0.826086956521739	0.0802675585284281	0.324903391055681	0.324903391055681\\
0.826086956521739	0.0936454849498328	0.333012138944101	0.333012138944101\\
0.826086956521739	0.107023411371237	0.341865512464637	0.341865512464637\\
0.826086956521739	0.120401337792642	0.351314041866542	0.351314041866542\\
0.826086956521739	0.133779264214047	0.361217423456533	0.361217423456533\\
0.826086956521739	0.147157190635451	0.371446624997119	0.371446624997119\\
0.826086956521739	0.160535117056856	0.381884837963011	0.381884837963011\\
0.826086956521739	0.173913043478261	0.392427590550917	0.392427590550917\\
0.826086956521739	0.187290969899666	0.402982299464176	0.402982299464176\\
0.826086956521739	0.20066889632107	0.413467482294641	0.413467482294641\\
0.826086956521739	0.214046822742475	0.423811794259842	0.423811794259842\\
0.826086956521739	0.22742474916388	0.433953002450945	0.433953002450945\\
0.826086956521739	0.240802675585284	0.443836970834705	0.443836970834705\\
0.826086956521739	0.254180602006689	0.453416699887586	0.453416699887586\\
0.826086956521739	0.267558528428094	0.462651444294417	0.462651444294417\\
0.826086956521739	0.280936454849498	0.471505918598789	0.471505918598789\\
0.826086956521739	0.294314381270903	0.479949592173343	0.479949592173343\\
0.826086956521739	0.307692307692308	0.487956069854902	0.487956069854902\\
0.826086956521739	0.321070234113712	0.495502551904006	0.495502551904006\\
0.826086956521739	0.334448160535117	0.50256936576806	0.50256936576806\\
0.826086956521739	0.347826086956522	0.509139561875779	0.509139561875779\\
0.826086956521739	0.361204013377926	0.515198565982022	0.515198565982022\\
0.826086956521739	0.374581939799331	0.52073388116539	0.52073388116539\\
0.826086956521739	0.387959866220736	0.52573483329803	0.52573483329803\\
0.826086956521739	0.40133779264214	0.530192354562265	0.530192354562265\\
0.826086956521739	0.414715719063545	0.53409880032682	0.53409880032682\\
0.826086956521739	0.42809364548495	0.53744779538783	0.53744779538783\\
0.826086956521739	0.441471571906354	0.540234106213929	0.540234106213929\\
0.826086956521739	0.454849498327759	0.542453536407959	0.542453536407959\\
0.826086956521739	0.468227424749164	0.544102843113387	0.544102843113387\\
0.826086956521739	0.481605351170569	0.545179672557807	0.545179672557807\\
0.826086956521739	0.494983277591973	0.545682513346961	0.545682513346961\\
0.826086956521739	0.508361204013378	0.545610666509192	0.545610666509192\\
0.826086956521739	0.521739130434783	0.544964231651275	0.544964231651275\\
0.826086956521739	0.535117056856187	0.543744108930921	0.543744108930921\\
0.826086956521739	0.548494983277592	0.541952016887904	0.541952016887904\\
0.826086956521739	0.561872909698997	0.539590526513553	0.539590526513553\\
0.826086956521739	0.575250836120401	0.536663112286017	0.536663112286017\\
0.826086956521739	0.588628762541806	0.533174221265253	0.533174221265253\\
0.826086956521739	0.602006688963211	0.529129361735984	0.529129361735984\\
0.826086956521739	0.615384615384615	0.524535213317955	0.524535213317955\\
0.826086956521739	0.62876254180602	0.519399760939169	0.519399760939169\\
0.826086956521739	0.642140468227425	0.513732455597286	0.513732455597286\\
0.826086956521739	0.655518394648829	0.507544405422674	0.507544405422674\\
0.826086956521739	0.668896321070234	0.500848601205864	0.500848601205864\\
0.826086956521739	0.682274247491639	0.493660181257637	0.493660181257637\\
0.826086956521739	0.695652173913043	0.485996741215973	0.485996741215973\\
0.826086956521739	0.709030100334448	0.477878695166135	0.477878695166135\\
0.826086956521739	0.722408026755853	0.469329695134793	0.469329695134793\\
0.826086956521739	0.735785953177257	0.460377116547271	0.460377116547271\\
0.826086956521739	0.749163879598662	0.451052617420597	0.451052617420597\\
0.826086956521739	0.762541806020067	0.441392778623976	0.441392778623976\\
0.826086956521739	0.775919732441472	0.431439831044414	0.431439831044414\\
0.826086956521739	0.789297658862876	0.421242472315141	0.421242472315141\\
0.826086956521739	0.802675585284281	0.410856769989873	0.410856769989873\\
0.826086956521739	0.816053511705686	0.400347138428688	0.400347138428688\\
0.826086956521739	0.82943143812709	0.389787361577629	0.389787361577629\\
0.826086956521739	0.842809364548495	0.379261611335075	0.379261611335075\\
0.826086956521739	0.8561872909699	0.368865379314771	0.368865379314771\\
0.826086956521739	0.869565217391304	0.35870619715133	0.35870619715133\\
0.826086956521739	0.882943143812709	0.348903967537431	0.348903967537431\\
0.826086956521739	0.896321070234114	0.33959066940227	0.33959066940227\\
0.826086956521739	0.909698996655518	0.330909147378056	0.330909147378056\\
0.826086956521739	0.923076923076923	0.323010669067637	0.323010669067637\\
0.826086956521739	0.936454849498328	0.316050965311636	0.316050965311636\\
0.826086956521739	0.949832775919732	0.310184595907786	0.310184595907786\\
0.826086956521739	0.963210702341137	0.305557733898274	0.305557733898274\\
0.826086956521739	0.976588628762542	0.302299828624706	0.302299828624706\\
0.826086956521739	0.989966555183946	0.300515022971183	0.300515022971183\\
0.82943143812709	0	0.295626930960605	0.295626930960605\\
0.82943143812709	0.0133779264214047	0.296282428551012	0.296282428551012\\
0.82943143812709	0.0267558528428094	0.298506988315636	0.298506988315636\\
0.82943143812709	0.040133779264214	0.302216851126422	0.302216851126422\\
0.82943143812709	0.0535117056856187	0.307295525838783	0.307295525838783\\
0.82943143812709	0.0668896321070234	0.313602440123836	0.313602440123836\\
0.82943143812709	0.0802675585284281	0.320982220521004	0.320982220521004\\
0.82943143812709	0.0936454849498328	0.329273350913683	0.329273350913683\\
0.82943143812709	0.107023411371237	0.338315382346297	0.338315382346297\\
0.82943143812709	0.120401337792642	0.34795433368683	0.34795433368683\\
0.82943143812709	0.133779264214047	0.358046297441596	0.358046297441596\\
0.82943143812709	0.147157190635451	0.368459495709612	0.368459495709612\\
0.82943143812709	0.160535117056856	0.379075128621434	0.379075128621434\\
0.82943143812709	0.173913043478261	0.389787361577629	0.389787361577629\\
0.82943143812709	0.187290969899666	0.400502750705643	0.400502750705643\\
0.82943143812709	0.20066889632107	0.411139340409295	0.411139340409295\\
0.82943143812709	0.214046822742475	0.421625602116536	0.421625602116536\\
0.82943143812709	0.22742474916388	0.431899328506866	0.431899328506866\\
0.82943143812709	0.240802675585284	0.441906555262343	0.441906555262343\\
0.82943143812709	0.254180602006689	0.451600551966475	0.451600551966475\\
0.82943143812709	0.267558528428094	0.460940903039092	0.460940903039092\\
0.82943143812709	0.280936454849498	0.469892686169363	0.469892686169363\\
0.82943143812709	0.294314381270903	0.478425747494711	0.478425747494711\\
0.82943143812709	0.307692307692308	0.486514068110767	0.486514068110767\\
0.82943143812709	0.321070234113712	0.494135214160899	0.494135214160899\\
0.82943143812709	0.334448160535117	0.501269861880176	0.501269861880176\\
0.82943143812709	0.347826086956522	0.507901388972285	0.507901388972285\\
0.82943143812709	0.361204013377926	0.514015524194211	0.514015524194211\\
0.82943143812709	0.374581939799331	0.519600047767278	0.519600047767278\\
0.82943143812709	0.387959866220736	0.52464453607394	0.52464453607394\\
0.82943143812709	0.40133779264214	0.529140144948786	0.529140144948786\\
0.82943143812709	0.414715719063545	0.533079426681192	0.533079426681192\\
0.82943143812709	0.42809364548495	0.536456176592293	0.536456176592293\\
0.82943143812709	0.441471571906354	0.53926530572231	0.53926530572231\\
0.82943143812709	0.454849498327759	0.541502736766474	0.541502736766474\\
0.82943143812709	0.468227424749164	0.543165320934741	0.543165320934741\\
0.82943143812709	0.481605351170569	0.544250773890472	0.544250773890472\\
0.82943143812709	0.494983277591973	0.544757629355944	0.544757629355944\\
0.82943143812709	0.508361204013378	0.544685209367824	0.544685209367824\\
0.82943143812709	0.521739130434783	0.544033610533507	0.544033610533507\\
0.82943143812709	0.535117056856187	0.542803705989181	0.542803705989181\\
0.82943143812709	0.548494983277592	0.540997163102202	0.540997163102202\\
0.82943143812709	0.561872909698997	0.538616477303272	0.538616477303272\\
0.82943143812709	0.575250836120401	0.535665022787408	0.535665022787408\\
0.82943143812709	0.588628762541806	0.532147121196428	0.532147121196428\\
0.82943143812709	0.602006688963211	0.528068129799374	0.528068129799374\\
0.82943143812709	0.615384615384615	0.523434551130847	0.523434551130847\\
0.82943143812709	0.62876254180602	0.518254166540632	0.518254166540632\\
0.82943143812709	0.642140468227425	0.5125361966605	0.5125361966605\\
0.82943143812709	0.655518394648829	0.506291492413688	0.506291492413688\\
0.82943143812709	0.668896321070234	0.499532760884079	0.499532760884079\\
0.82943143812709	0.682274247491639	0.492274831124527	0.492274831124527\\
0.82943143812709	0.695652173913043	0.484534965805717	0.484534965805717\\
0.82943143812709	0.709030100334448	0.476333225459824	0.476333225459824\\
0.82943143812709	0.722408026755853	0.467692892899985	0.467692892899985\\
0.82943143812709	0.735785953177257	0.458640966095743	0.458640966095743\\
0.82943143812709	0.749163879598662	0.449208728185256	0.449208728185256\\
0.82943143812709	0.762541806020067	0.439432403132152	0.439432403132152\\
0.82943143812709	0.775919732441472	0.429353904359822	0.429353904359822\\
0.82943143812709	0.789297658862876	0.419021680871443	0.419021680871443\\
0.82943143812709	0.802675585284281	0.408491659944382	0.408491659944382\\
0.82943143812709	0.816053511705686	0.397828276143835	0.397828276143835\\
0.82943143812709	0.82943143812709	0.387105561359258	0.387105561359258\\
0.82943143812709	0.842809364548495	0.376408247635649	0.376408247635649\\
0.82943143812709	0.8561872909699	0.36583280136972	0.36583280136972\\
0.82943143812709	0.869565217391304	0.355488262038809	0.355488262038809\\
0.82943143812709	0.882943143812709	0.34549670087855	0.34549670087855\\
0.82943143812709	0.896321070234114	0.335993048766483	0.335993048766483\\
0.82943143812709	0.909698996655518	0.327123979387382	0.327123979387382\\
0.82943143812709	0.923076923076923	0.319045496050637	0.319045496050637\\
0.82943143812709	0.936454849498328	0.311918893639339	0.311918893639339\\
0.82943143812709	0.949832775919732	0.305904894696799	0.305904894696799\\
0.82943143812709	0.963210702341137	0.301156026247492	0.301156026247492\\
0.82943143812709	0.976588628762542	0.297807709740275	0.297807709740275\\
0.82943143812709	0.989966555183946	0.295969008082958	0.295969008082958\\
0.832775919732441	0	0.291018477680278	0.291018477680278\\
0.832775919732441	0.0133779264214047	0.291699151341567	0.291699151341567\\
0.832775919732441	0.0267558528428094	0.293989597948853	0.293989597948853\\
0.832775919732441	0.040133779264214	0.297802086484686	0.297802086484686\\
0.832775919732441	0.0535117056856187	0.303014508934086	0.303014508934086\\
0.832775919732441	0.0668896321070234	0.309479763557881	0.309479763557881\\
0.832775919732441	0.0802675585284281	0.317035750598655	0.317035750598655\\
0.832775919732441	0.0936454849498328	0.325514605756439	0.325514605756439\\
0.832775919732441	0.107023411371237	0.334750288612828	0.334750288612828\\
0.832775919732441	0.120401337792642	0.344584169735644	0.344584169735644\\
0.832775919732441	0.133779264214047	0.354868670758821	0.354868670758821\\
0.832775919732441	0.147157190635451	0.365469253837561	0.365469253837561\\
0.832775919732441	0.160535117056856	0.376265149479879	0.376265149479879\\
0.832775919732441	0.173913043478261	0.387149203865295	0.387149203865295\\
0.832775919732441	0.187290969899666	0.3980271672406	0.3980271672406\\
0.832775919732441	0.20066889632107	0.40881666915765	0.40881666915765\\
0.832775919732441	0.214046822742475	0.41944605442945	0.41944605442945\\
0.832775919732441	0.22742474916388	0.429853194539508	0.429853194539508\\
0.832775919732441	0.240802675585284	0.439984344742056	0.439984344742056\\
0.832775919732441	0.254180602006689	0.449793085740474	0.449793085740474\\
0.832775919732441	0.267558528428094	0.459239367932872	0.459239367932872\\
0.832775919732441	0.280936454849498	0.468288663016269	0.468288663016269\\
0.832775919732441	0.294314381270903	0.476911219915083	0.476911219915083\\
0.832775919732441	0.307692307692308	0.485081417758055	0.485081417758055\\
0.832775919732441	0.321070234113712	0.492777206681318	0.492777206681318\\
0.832775919732441	0.334448160535117	0.49997962669562	0.49997962669562\\
0.832775919732441	0.347826086956522	0.506672395131773	0.506672395131773\\
0.832775919732441	0.361204013377926	0.51284155389	0.51284155389\\
0.832775919732441	0.374581939799331	0.518475168629218	0.518475168629218\\
0.832775919732441	0.387959866220736	0.523563072999801	0.523563072999801\\
0.832775919732441	0.40133779264214	0.528096651967866	0.528096651967866\\
0.832775919732441	0.414715719063545	0.532068659159156	0.532068659159156\\
0.832775919732441	0.42809364548495	0.535473063948435	0.535473063948435\\
0.832775919732441	0.441471571906354	0.538304924732376	0.538304924732376\\
0.832775919732441	0.454849498327759	0.540560285454398	0.540560285454398\\
0.832775919732441	0.468227424749164	0.542236093007498	0.542236093007498\\
0.832775919732441	0.481605351170569	0.543330133636117	0.543330133636117\\
0.832775919732441	0.494983277591973	0.543840986901698	0.543840986901698\\
0.832775919732441	0.508361204013378	0.543767996179977	0.543767996179977\\
0.832775919732441	0.521739130434783	0.543111255031971	0.543111255031971\\
0.832775919732441	0.535117056856187	0.541871609145591	0.541871609145591\\
0.832775919732441	0.548494983277592	0.540050673891033	0.540050673891033\\
0.832775919732441	0.561872909698997	0.537650867880525	0.537650867880525\\
0.832775919732441	0.575250836120401	0.534675463281769	0.534675463281769\\
0.832775919732441	0.588628762541806	0.53112865401472	0.53112865401472\\
0.832775919732441	0.602006688963211	0.527015643373729	0.527015643373729\\
0.832775919732441	0.615384615384615	0.522342753072499	0.522342753072499\\
0.832775919732441	0.62876254180602	0.517117556218945	0.517117556218945\\
0.832775919732441	0.642140468227425	0.511349037301858	0.511349037301858\\
0.832775919732441	0.655518394648829	0.50504778292154	0.50504778292154\\
0.832775919732441	0.668896321070234	0.498226207729855	0.498226207729855\\
0.832775919732441	0.682274247491639	0.490898820864342	0.490898820864342\\
0.832775919732441	0.695652173913043	0.483082539059511	0.483082539059511\\
0.832775919732441	0.709030100334448	0.474797053573866	0.474797053573866\\
0.832775919732441	0.722408026755853	0.466065259033805	0.466065259033805\\
0.832775919732441	0.735785953177257	0.456913753172581	0.456913753172581\\
0.832775919732441	0.749163879598662	0.447373417072045	0.447373417072045\\
0.832775919732441	0.762541806020067	0.437480085629611	0.437480085629611\\
0.832775919732441	0.775919732441472	0.427275317146864	0.427275317146864\\
0.832775919732441	0.789297658862876	0.416807268513159	0.416807268513159\\
0.832775919732441	0.802675585284281	0.40613167745873	0.40613167745873\\
0.832775919732441	0.816053511705686	0.395312944371928	0.395312944371928\\
0.832775919732441	0.82943143812709	0.384425291291255	0.384425291291255\\
0.832775919732441	0.842809364548495	0.373553952439226	0.373553952439226\\
0.832775919732441	0.8561872909699	0.362796316260124	0.362796316260124\\
0.832775919732441	0.869565217391304	0.352262890820357	0.352262890820357\\
0.832775919732441	0.882943143812709	0.342077901724719	0.342077901724719\\
0.832775919732441	0.896321070234114	0.332379257637126	0.332379257637126\\
0.832775919732441	0.909698996655518	0.323317544301115	0.323317544301115\\
0.832775919732441	0.923076923076923	0.315053657409715	0.315053657409715\\
0.832775919732441	0.936454849498328	0.307754696970838	0.307754696970838\\
0.832775919732441	0.949832775919732	0.301587871721097	0.301587871721097\\
0.832775919732441	0.963210702341137	0.296712446650992	0.296712446650992\\
0.832775919732441	0.976588628762542	0.293270214836448	0.293270214836448\\
0.832775919732441	0.989966555183946	0.291375510582808	0.291375510582808\\
0.836120401337793	0	0.286362018644349	0.286362018644349\\
0.836120401337793	0.0133779264214047	0.287068814709725	0.287068814709725\\
0.836120401337793	0.0267558528428094	0.289427773574824	0.289427773574824\\
0.836120401337793	0.040133779264214	0.29334689646447	0.29334689646447\\
0.836120401337793	0.0535117056856187	0.298698055275306	0.298698055275306\\
0.836120401337793	0.0668896321070234	0.305327185450864	0.305327185450864\\
0.836120401337793	0.0802675585284281	0.313065063460238	0.313065063460238\\
0.836120401337793	0.0936454849498328	0.321737157175405	0.321737157175405\\
0.836120401337793	0.107023411371237	0.331171608849035	0.331171608849035\\
0.836120401337793	0.120401337792642	0.341205004638946	0.341205004638946\\
0.836120401337793	0.133779264214047	0.351686033517895	0.351686033517895\\
0.836120401337793	0.147157190635451	0.362477390835803	0.362477390835803\\
0.836120401337793	0.160535117056856	0.373456367070143	0.373456367070143\\
0.836120401337793	0.173913043478261	0.384514540056558	0.384514540056558\\
0.836120401337793	0.187290969899666	0.395556915093627	0.395556915093627\\
0.836120401337793	0.20066889632107	0.406500770242848	0.406500770242848\\
0.836120401337793	0.214046822742475	0.417274384745774	0.417274384745774\\
0.836120401337793	0.22742474916388	0.4278157649694	0.4278157649694\\
0.836120401337793	0.240802675585284	0.438071435638457	0.438071435638457\\
0.836120401337793	0.254180602006689	0.447995331985764	0.447995331985764\\
0.836120401337793	0.267558528428094	0.457547807538739	0.457547807538739\\
0.836120401337793	0.280936454849498	0.466694759411667	0.466694759411667\\
0.836120401337793	0.294314381270903	0.475406865626308	0.475406865626308\\
0.836120401337793	0.307692307692308	0.48365892522595	0.48365892522595\\
0.836120401337793	0.321070234113712	0.491429290434168	0.491429290434168\\
0.836120401337793	0.334448160535117	0.498699379930932	0.498699379930932\\
0.836120401337793	0.347826086956522	0.505453262883961	0.505453262883961\\
0.836120401337793	0.361204013377926	0.511677304309953	0.511677304309953\\
0.836120401337793	0.374581939799331	0.517359863422614	0.517359863422614\\
0.836120401337793	0.387959866220736	0.522491037721278	0.522491037721278\\
0.836120401337793	0.40133779264214	0.52706244661475	0.52706244661475\\
0.836120401337793	0.414715719063545	0.531067049326111	0.531067049326111\\
0.836120401337793	0.42809364548495	0.534498992674152	0.534498992674152\\
0.836120401337793	0.441471571906354	0.53735348507708	0.53735348507708\\
0.836120401337793	0.454849498327759	0.53962669378211	0.53962669378211\\
0.836120401337793	0.468227424749164	0.54131566290186	0.54131566290186\\
0.836120401337793	0.481605351170569	0.542418250347717	0.542418250347717\\
0.836120401337793	0.494983277591973	0.542933082204125	0.542933082204125\\
0.836120401337793	0.508361204013378	0.542859523498527	0.542859523498527\\
0.836120401337793	0.521739130434783	0.542197664701147	0.542197664701147\\
0.836120401337793	0.535117056856187	0.540948323648151	0.540948323648151\\
0.836120401337793	0.548494983277592	0.539113062931795	0.539113062931795\\
0.836120401337793	0.561872909698997	0.536694223152582	0.536694223152582\\
0.836120401337793	0.575250836120401	0.533694972791784	0.533694972791784\\
0.836120401337793	0.588628762541806	0.530119375848925	0.530119375848925\\
0.836120401337793	0.602006688963211	0.525972478809186	0.525972478809186\\
0.836120401337793	0.615384615384615	0.521260418972206	0.521260418972206\\
0.836120401337793	0.62876254180602	0.515990556698807	0.515990556698807\\
0.836120401337793	0.642140468227425	0.510171634728471	0.510171634728471\\
0.836120401337793	0.655518394648829	0.50381396840042	0.50381396840042\\
0.836120401337793	0.668896321070234	0.496929671385537	0.496929671385537\\
0.836120401337793	0.682274247491639	0.489532922411855	0.489532922411855\\
0.836120401337793	0.695652173913043	0.481640279441624	0.481640279441624\\
0.836120401337793	0.709030100334448	0.473271048817111	0.473271048817111\\
0.836120401337793	0.722408026755853	0.46444771799402	0.46444771799402\\
0.836120401337793	0.735785953177257	0.455196461542597	0.455196461542597\\
0.836120401337793	0.749163879598662	0.445547730966234	0.445547730966234\\
0.836120401337793	0.762541806020067	0.435536939308718	0.435536939308718\\
0.836120401337793	0.775919732441472	0.425205251074773	0.425205251074773\\
0.836120401337793	0.789297658862876	0.414600486013857	0.414600486013857\\
0.836120401337793	0.802675585284281	0.403778140808498	0.403778140808498\\
0.836120401337793	0.816053511705686	0.392802524189891	0.392802524189891\\
0.836120401337793	0.82943143812709	0.381747986405028	0.381747986405028\\
0.836120401337793	0.842809364548495	0.370700200555785	0.370700200555785\\
0.836120401337793	0.8561872909699	0.35975741787061	0.35975741787061\\
0.836120401337793	0.869565217391304	0.349031568243187	0.349031568243187\\
0.836120401337793	0.882943143812709	0.338649009596398	0.338649009596398\\
0.836120401337793	0.896321070234114	0.328750647148174	0.328750647148174\\
0.836120401337793	0.909698996655518	0.319491057301654	0.319491057301654\\
0.836120401337793	0.923076923076923	0.311036185536735	0.311036185536735\\
0.836120401337793	0.936454849498328	0.303559186556732	0.303559186556732\\
0.836120401337793	0.949832775919732	0.297234096841316	0.297234096841316\\
0.836120401337793	0.963210702341137	0.292227330791085	0.292227330791085\\
0.836120401337793	0.976588628762542	0.288687485916648	0.288687485916648\\
0.836120401337793	0.989966555183946	0.286734551512533	0.286734551512533\\
0.839464882943144	0	0.281657548050032	0.281657548050032\\
0.839464882943144	0.0133779264214047	0.282391467792132	0.282391467792132\\
0.839464882943144	0.0267558528428094	0.284821717401747	0.284821717401747\\
0.839464882943144	0.040133779264214	0.288851705654983	0.288851705654983\\
0.839464882943144	0.0535117056856187	0.294346844260816	0.294346844260816\\
0.839464882943144	0.0668896321070234	0.301145637060613	0.301145637060613\\
0.839464882943144	0.0802675585284281	0.309071312195364	0.309071312195364\\
0.839464882943144	0.0936454849498328	0.317942333983199	0.317942333983199\\
0.839464882943144	0.107023411371237	0.327580795654101	0.327580795654101\\
0.839464882943144	0.120401337792642	0.337818364651803	0.337818364651803\\
0.839464882943144	0.133779264214047	0.34849994189738	0.34849994189738\\
0.839464882943144	0.147157190635451	0.359485457488835	0.359485457488835\\
0.839464882943144	0.160535117056856	0.370650300108395	0.370650300108395\\
0.839464882943144	0.173913043478261	0.381884837963011	0.381884837963011\\
0.839464882943144	0.187290969899666	0.393093398904201	0.393093398904201\\
0.839464882943144	0.20066889632107	0.404192978065767	0.404192978065767\\
0.839464882943144	0.214046822742475	0.415111854097115	0.415111854097115\\
0.839464882943144	0.22742474916388	0.425788227189432	0.425788227189432\\
0.839464882943144	0.240802675585284	0.436168943434605	0.436168943434605\\
0.839464882943144	0.254180602006689	0.446208337337523	0.446208337337523\\
0.839464882943144	0.267558528428094	0.455867203542406	0.455867203542406\\
0.839464882943144	0.280936454849498	0.465111896466338	0.465111896466338\\
0.839464882943144	0.294314381270903	0.473913549760455	0.473913549760455\\
0.839464882943144	0.307692307692308	0.482247404311424	0.482247404311424\\
0.839464882943144	0.321070234113712	0.490092232457345	0.490092232457345\\
0.839464882943144	0.334448160535117	0.497429846301481	0.497429846301481\\
0.839464882943144	0.347826086956522	0.504244678877693	0.504244678877693\\
0.839464882943144	0.361204013377926	0.510523428092434	0.510523428092434\\
0.839464882943144	0.374581939799331	0.516254754626998	0.516254754626998\\
0.839464882943144	0.387959866220736	0.521429026212024	0.521429026212024\\
0.839464882943144	0.40133779264214	0.526038101823889	0.526038101823889\\
0.839464882943144	0.414715719063545	0.530075150374415	0.530075150374415\\
0.839464882943144	0.42809364548495	0.533534499366601	0.533534499366601\\
0.839464882943144	0.441471571906354	0.536411509775947	0.536411509775947\\
0.839464882943144	0.454849498327759	0.538702474101423	0.538702474101423\\
0.839464882943144	0.468227424749164	0.54040453512625	0.54040453512625\\
0.839464882943144	0.481605351170569	0.541515623451168	0.541515623451168\\
0.839464882943144	0.494983277591973	0.54203441232611	0.54203441232611\\
0.839464882943144	0.508361204013378	0.541960288723585	0.541960288723585\\
0.839464882943144	0.521739130434783	0.54129333998137	0.54129333998137\\
0.839464882943144	0.535117056856187	0.540034355705201	0.540034355705201\\
0.839464882943144	0.548494983277592	0.538184844975483	0.538184844975483\\
0.839464882943144	0.561872909698997	0.535747069256739	0.535747069256739\\
0.839464882943144	0.575250836120401	0.532724091775826	0.532724091775826\\
0.839464882943144	0.588628762541806	0.529119844526381	0.529119844526381\\
0.839464882943144	0.602006688963211	0.524939214484584	0.524939214484584\\
0.839464882943144	0.615384615384615	0.520188151098072	0.520188151098072\\
0.839464882943144	0.62876254180602	0.514873797649402	0.514873797649402\\
0.839464882943144	0.642140468227425	0.50900464971228	0.50900464971228\\
0.839464882943144	0.655518394648829	0.502590744627567	0.502590744627567\\
0.839464882943144	0.668896321070234	0.495643886740599	0.495643886740599\\
0.839464882943144	0.682274247491639	0.488177914072452	0.488177914072452\\
0.839464882943144	0.695652173913043	0.480209013149648	0.480209013149648\\
0.839464882943144	0.709030100334448	0.471756089880462	0.471756089880462\\
0.839464882943144	0.722408026755853	0.462841205609395	0.462841205609395\\
0.839464882943144	0.735785953177257	0.45349008873229	0.45349008873229\\
0.839464882943144	0.749163879598662	0.443732733375074	0.443732733375074\\
0.839464882943144	0.762541806020067	0.433604097385336	0.433604097385336\\
0.839464882943144	0.775919732441472	0.423144911849293	0.423144911849293\\
0.839464882943144	0.789297658862876	0.412402612868124	0.412402612868124\\
0.839464882943144	0.802675585284281	0.401432402381472	0.401432402381472\\
0.839464882943144	0.816053511705686	0.390298436873016	0.390298436873016\\
0.839464882943144	0.82943143812709	0.379075128621434	0.379075128621434\\
0.839464882943144	0.842809364548495	0.367848520770921	0.367848520770921\\
0.839464882943144	0.8561872909699	0.356717661164362	0.356717661164362\\
0.839464882943144	0.869565217391304	0.345795846659481	0.345795846659481\\
0.839464882943144	0.882943143812709	0.335211536736194	0.335211536736194\\
0.839464882943144	0.896321070234114	0.325108643823651	0.325108643823651\\
0.839464882943144	0.909698996655518	0.31564580806636	0.31564580806636\\
0.839464882943144	0.923076923076923	0.306994181948214	0.306994181948214\\
0.839464882943144	0.936454849498328	0.299333232628892	0.299333232628892\\
0.839464882943144	0.949832775919732	0.292844184751806	0.292844184751806\\
0.839464882943144	0.963210702341137	0.287701043138528	0.287701043138528\\
0.839464882943144	0.976588628762542	0.284059679082129	0.284059679082129\\
0.839464882943144	0.989966555183946	0.282046156265745	0.282046156265745\\
0.842809364548495	0	0.276905062147801	0.276905062147801\\
0.842809364548495	0.0133779264214047	0.277667166391289	0.277667166391289\\
0.842809364548495	0.0267558528428094	0.280171650733124	0.280171650733124\\
0.842809364548495	0.040133779264214	0.284316974523735	0.284316974523735\\
0.842809364548495	0.0535117056856187	0.289961608237763	0.289961608237763\\
0.842809364548495	0.0668896321070234	0.296936116630731	0.296936116630731\\
0.842809364548495	0.0802675585284281	0.305055726026381	0.305055726026381\\
0.842809364548495	0.0936454849498328	0.314131544999317	0.314131544999317\\
0.842809364548495	0.107023411371237	0.323979380896389	0.323979380896389\\
0.842809364548495	0.120401337792642	0.334425851118153	0.334425851118153\\
0.842809364548495	0.133779264214047	0.345312020792656	0.345312020792656\\
0.842809364548495	0.147157190635451	0.356495065816488	0.356495065816488\\
0.842809364548495	0.160535117056856	0.367848520770921	0.367848520770921\\
0.842809364548495	0.173913043478261	0.379261611335075	0.379261611335075\\
0.842809364548495	0.187290969899666	0.390638062307938	0.390638062307938\\
0.842809364548495	0.20066889632107	0.401894659819049	0.401894659819049\\
0.842809364548495	0.214046822742475	0.412959750889089	0.412959750889089\\
0.842809364548495	0.22742474916388	0.423771791314778	0.423771791314778\\
0.842809364548495	0.240802675585284	0.43427800239128	0.43427800239128\\
0.842809364548495	0.254180602006689	0.444433163894633	0.444433163894633\\
0.842809364548495	0.267558528428094	0.45419855032836	0.45419855032836\\
0.842809364548495	0.280936454849498	0.463541005695138	0.463541005695138\\
0.842809364548495	0.294314381270903	0.472432145956897	0.472432145956897\\
0.842809364548495	0.307692307692308	0.480847675755864	0.480847675755864\\
0.842809364548495	0.321070234113712	0.488766805448724	0.488766805448724\\
0.842809364548495	0.334448160535117	0.496171755129413	0.496171755129413\\
0.842809364548495	0.347826086956522	0.503047333506891	0.503047333506891\\
0.842809364548495	0.361204013377926	0.50938058091754	0.50938058091754\\
0.842809364548495	0.374581939799331	0.515160467191193	0.515160467191193\\
0.842809364548495	0.387959866220736	0.520377636450862	0.520377636450862\\
0.842809364548495	0.40133779264214	0.525024192160612	0.525024192160612\\
0.842809364548495	0.414715719063545	0.529093516827842	0.529093516827842\\
0.842809364548495	0.42809364548495	0.532580121717646	0.532580121717646\\
0.842809364548495	0.441471571906354	0.535479522759644	0.535479522759644\\
0.842809364548495	0.454849498327759	0.537788139537416	0.537788139537416\\
0.842809364548495	0.468227424749164	0.53950321486452	0.53950321486452\\
0.842809364548495	0.481605351170569	0.540622752985986	0.540622752985986\\
0.842809364548495	0.494983277591973	0.541145474915848	0.541145474915848\\
0.842809364548495	0.508361204013378	0.541070789844602	0.541070789844602\\
0.842809364548495	0.521739130434783	0.540398781938833	0.540398781938833\\
0.842809364548495	0.535117056856187	0.539130212221458	0.539130212221458\\
0.842809364548495	0.548494983277592	0.537266535576881	0.537266535576881\\
0.842809364548495	0.561872909698997	0.534809933282788	0.534809933282788\\
0.842809364548495	0.575250836120401	0.531763361840835	0.531763361840835\\
0.842809364548495	0.588628762541806	0.528130619274403	0.528130619274403\\
0.842809364548495	0.602006688963211	0.523916430495668	0.523916430495668\\
0.842809364548495	0.615384615384615	0.519126553830324	0.519126553830324\\
0.842809364548495	0.62876254180602	0.513767911341356	0.513767911341356\\
0.842809364548495	0.642140468227425	0.50784874622954	0.50784874622954\\
0.842809364548495	0.655518394648829	0.501378811324688	0.501378811324688\\
0.842809364548495	0.668896321070234	0.494369593535212	0.494369593535212\\
0.842809364548495	0.682274247491639	0.486834580109221	0.486834580109221\\
0.842809364548495	0.695652173913043	0.478789573688188	0.478789573688188\\
0.842809364548495	0.709030100334448	0.470253064402662	0.470253064402662\\
0.842809364548495	0.722408026755853	0.461246668646447	0.461246668646447\\
0.842809364548495	0.735785953177257	0.451795645611098	0.451795645611098\\
0.842809364548495	0.749163879598662	0.441929504043371	0.441929504043371\\
0.842809364548495	0.762541806020067	0.431682712776923	0.431682712776923\\
0.842809364548495	0.775919732441472	0.421095528992363	0.421095528992363\\
0.842809364548495	0.789297658862876	0.410214957225529	0.410214957225529\\
0.842809364548495	0.802675585284281	0.399095848834976	0.399095848834976\\
0.842809364548495	0.816053511705686	0.387802144363141	0.387802144363141\\
0.842809364548495	0.82943143812709	0.376408247635649	0.376408247635649\\
0.842809364548495	0.842809364548495	0.365000497267493	0.365000497267493\\
0.842809364548495	0.8561872909699	0.353678664264866	0.353678664264866\\
0.842809364548495	0.869565217391304	0.342557348873292	0.342557348873292\\
0.842809364548495	0.882943143812709	0.331767071773423	0.331767071773423\\
0.842809364548495	0.896321070234114	0.321454754013669	0.321454754013669\\
0.842809364548495	0.909698996655518	0.311783165781766	0.311783165781766\\
0.842809364548495	0.923076923076923	0.302928822508045	0.302928822508045\\
0.842809364548495	0.936454849498328	0.295077769308886	0.295077769308886\\
0.842809364548495	0.949832775919732	0.288418799004977	0.288418799004977\\
0.842809364548495	0.963210702341137	0.283133979664854	0.283133979664854\\
0.842809364548495	0.976588628762542	0.27938696585644	0.27938696585644\\
0.842809364548495	0.989966555183946	0.277310354915803	0.277310354915803\\
0.846153846153846	0	0.272104559319967	0.272104559319967\\
0.846153846153846	0.0133779264214047	0.27289597354953	0.27289597354953\\
0.846153846153846	0.0267558528428094	0.275477815818189	0.275477815818189\\
0.846153846153846	0.040133779264214	0.279743202830572	0.279743202830572\\
0.846153846153846	0.0535117056856187	0.285543137248553	0.285543137248553\\
0.846153846153846	0.0668896321070234	0.292699694905553	0.292699694905553\\
0.846153846153846	0.0802675585284281	0.301019615946283	0.301019615946283\\
0.846153846153846	0.0936454849498328	0.310306284275976	0.310306284275976\\
0.846153846153846	0.107023411371237	0.320368980188761	0.320368980188761\\
0.846153846153846	0.120401337792642	0.331029144051985	0.331029144051985\\
0.846153846153846	0.133779264214047	0.342123966506402	0.342123966506402\\
0.846153846153846	0.147157190635451	0.353507890966191	0.353507890966191\\
0.846153846153846	0.160535117056856	0.365052655920992	0.365052655920992\\
0.846153846153846	0.173913043478261	0.376646420563602	0.376646420563602\\
0.846153846153846	0.187290969899666	0.388192388241615	0.388192388241615\\
0.846153846153846	0.20066889632107	0.399607215504415	0.399607215504415\\
0.846153846153846	0.214046822742475	0.41081939071813	0.41081939071813\\
0.846153846153846	0.22742474916388	0.421767689866266	0.421767689866266\\
0.846153846153846	0.240802675585284	0.432399765146867	0.432399765146867\\
0.846153846153846	0.254180602006689	0.442670888772275	0.442670888772275\\
0.846153846153846	0.267558528428094	0.452542854510649	0.452542854510649\\
0.846153846153846	0.280936454849498	0.461983028543398	0.461983028543398\\
0.846153846153846	0.294314381270903	0.470963535895824	0.470963535895824\\
0.846153846153846	0.307692307692308	0.479460566792895	0.479460566792895\\
0.846153846153846	0.321070234113712	0.4874537873324	0.4874537873324\\
0.846153846153846	0.334448160535117	0.494925839930288	0.494925839930288\\
0.846153846153846	0.347826086956522	0.501861920518074	0.501861920518074\\
0.846153846153846	0.361204013377926	0.508249421135003	0.508249421135003\\
0.846153846153846	0.374581939799331	0.514077628180453	0.514077628180453\\
0.846153846153846	0.387959866220736	0.519337468086579	0.519337468086579\\
0.846153846153846	0.40133779264214	0.524021293501775	0.524021293501775\\
0.846153846153846	0.414715719063545	0.528122704236118	0.528122704236118\\
0.846153846153846	0.42809364548495	0.531636398220252	0.531636398220252\\
0.846153846153846	0.441471571906354	0.534558048586204	0.534558048586204\\
0.846153846153846	0.454849498327759	0.53688420371242	0.53688420371242\\
0.846153846153846	0.468227424749164	0.538612207705683	0.538612207705683\\
0.846153846153846	0.481605351170569	0.539740139338783	0.539740139338783\\
0.846153846153846	0.494983277591973	0.540266767942063	0.540266767942063\\
0.846153846153846	0.508361204013378	0.540191525175326	0.540191525175326\\
0.846153846153846	0.521739130434783	0.539514491998314	0.539514491998314\\
0.846153846153846	0.535117056856187	0.538236400526508	0.538236400526508\\
0.846153846153846	0.548494983277592	0.536358650816802	0.536358650816802\\
0.846153846153846	0.561872909698997	0.533883342986971	0.533883342986971\\
0.846153846153846	0.575250836120401	0.530813325445939	0.530813325445939\\
0.846153846153846	0.588628762541806	0.527152260411527	0.527152260411527\\
0.846153846153846	0.602006688963211	0.522904708331947	0.522904708331947\\
0.846153846153846	0.615384615384615	0.518076233321849	0.518076233321849\\
0.846153846153846	0.62876254180602	0.512673532289198	0.512673532289198\\
0.846153846153846	0.642140468227425	0.506704591083715	0.506704591083715\\
0.846153846153846	0.655518394648829	0.500178871760267	0.500178871760267\\
0.846153846153846	0.668896321070234	0.493107535941677	0.493107535941677\\
0.846153846153846	0.682274247491639	0.48550371030433	0.48550371030433\\
0.846153846153846	0.695652173913043	0.47738280141262	0.47738280141262\\
0.846153846153846	0.709030100334448	0.468762868501213	0.468762868501213\\
0.846153846153846	0.722408026755853	0.459665064335668	0.459665064335668\\
0.846153846153846	0.735785953177257	0.450114155925719	0.450114155925719\\
0.846153846153846	0.749163879598662	0.44013913851514	0.44013913851514\\
0.846153846153846	0.762541806020067	0.429773957719413	0.429773957719413\\
0.846153846153846	0.775919732441472	0.41905835555354	0.41905835555354\\
0.846153846153846	0.789297658862876	0.408038855750522	0.408038855750522\\
0.846153846153846	0.802675585284281	0.3967699011761	0.3967699011761\\
0.846153846153846	0.816053511705686	0.385315149661777	0.385315149661777\\
0.846153846153846	0.82943143812709	0.373748921737369	0.373748921737369\\
0.846153846153846	0.842809364548495	0.362157771005569	0.362157771005569\\
0.846153846153846	0.8561872909699	0.350642110536163	0.350642110536163\\
0.846153846153846	0.869565217391304	0.339317771047577	0.339317771047577\\
0.846153846153846	0.882943143812709	0.32831728353324	0.32831728353324\\
0.846153846153846	0.896321070234114	0.317790568577845	0.317790568577845\\
0.846153846153846	0.909698996655518	0.307904584512341	0.307904584512341\\
0.846153846153846	0.923076923076923	0.298841363091444	0.298841363091444\\
0.846153846153846	0.936454849498328	0.290793799992193	0.290793799992193\\
0.846153846153846	0.949832775919732	0.283958656468878	0.283958656468878\\
0.846153846153846	0.963210702341137	0.278526570868937	0.278526570868937\\
0.846153846153846	0.976588628762542	0.274669534668038	0.274669534668038\\
0.846153846153846	0.989966555183946	0.272527182577849	0.272527182577849\\
0.849498327759197	0	0.26725604016091	0.26725604016091\\
0.849498327759197	0.0133779264214047	0.268077960189859	0.268077960189859\\
0.849498327759197	0.0267558528428094	0.270740477928138	0.270740477928138\\
0.849498327759197	0.040133779264214	0.275130933438675	0.275130933438675\\
0.849498327759197	0.0535117056856187	0.281092284283689	0.281092284283689\\
0.849498327759197	0.0668896321070234	0.288437521167688	0.288437521167688\\
0.849498327759197	0.0802675585284281	0.296964380814396	0.296964380814396\\
0.849498327759197	0.0936454849498328	0.30646813667056	0.30646813667056\\
0.849498327759197	0.107023411371237	0.316751297588413	0.316751297588413\\
0.849498327759197	0.120401337792642	0.327630005834252	0.327630005834252\\
0.849498327759197	0.133779264214047	0.338937549470669	0.338937549470669\\
0.849498327759197	0.147157190635451	0.350525673078951	0.350525673078951\\
0.849498327759197	0.160535117056856	0.362264388274274	0.362264388274274\\
0.849498327759197	0.173913043478261	0.374040873302051	0.374040873302051\\
0.849498327759197	0.187290969899666	0.385757899162634	0.385757899162634\\
0.849498327759197	0.20066889632107	0.397332077865763	0.397332077865763\\
0.849498327759197	0.214046822742475	0.408692116109677	0.408692116109677\\
0.849498327759197	0.22742474916388	0.419777177382789	0.419777177382789\\
0.849498327759197	0.240802675585284	0.430535402254616	0.430535402254616\\
0.849498327759197	0.254180602006689	0.440922603600026	0.440922603600026\\
0.849498327759197	0.267558528428094	0.450901134416695	0.450901134416695\\
0.849498327759197	0.280936454849498	0.460438915873094	0.460438915873094\\
0.849498327759197	0.294314381270903	0.469508608797389	0.469508608797389\\
0.849498327759197	0.307692307692308	0.478086910666836	0.478086910666836\\
0.849498327759197	0.321070234113712	0.486153960799823	0.486153960799823\\
0.849498327759197	0.334448160535117	0.493692837978179	0.493692837978179\\
0.849498327759197	0.347826086956522	0.500689136599335	0.500689136599335\\
0.849498327759197	0.361204013377926	0.507130609376037	0.507130609376037\\
0.849498327759197	0.374581939799331	0.513006866409583	0.513006866409583\\
0.849498327759197	0.387959866220736	0.518309122090403	0.518309122090403\\
0.849498327759197	0.40133779264214	0.523029982705445	0.523029982705445\\
0.849498327759197	0.414715719063545	0.527163268859614	0.527163268859614\\
0.849498327759197	0.42809364548495	0.530703867865939	0.530703867865939\\
0.849498327759197	0.441471571906354	0.533647612148985	0.533647612148985\\
0.849498327759197	0.454849498327759	0.535991180462292	0.535991180462292\\
0.849498327759197	0.468227424749164	0.537732019366309	0.537732019366309\\
0.849498327759197	0.481605351170569	0.538868282969636	0.538868282969636\\
0.849498327759197	0.494983277591973	0.539398789422225	0.539398789422225\\
0.849498327759197	0.508361204013378	0.539322993081768	0.539322993081768\\
0.849498327759197	0.521739130434783	0.53864097166875	0.53864097166875\\
0.849498327759197	0.535117056856187	0.537353428095865	0.537353428095865\\
0.849498327759197	0.548494983277592	0.535461707016485	0.535461707016485\\
0.849498327759197	0.561872909698997	0.532967826497518	0.532967826497518\\
0.849498327759197	0.575250836120401	0.529874525596923	0.529874525596923\\
0.849498327759197	0.588628762541806	0.526185329028668	0.526185329028668\\
0.849498327759197	0.602006688963211	0.521904630542289	0.521904630542289\\
0.849498327759197	0.615384615384615	0.517037797146031	0.517037797146031\\
0.849498327759197	0.62876254180602	0.511591296879335	0.511591296879335\\
0.849498327759197	0.642140468227425	0.505572853511734	0.505572853511734\\
0.849498327759197	0.655518394648829	0.498991632332642	0.498991632332642\\
0.849498327759197	0.668896321070234	0.491858462123508	0.491858462123508\\
0.849498327759197	0.682274247491639	0.484186099494308	0.484186099494308\\
0.849498327759197	0.695652173913043	0.475989543042306	0.475989543042306\\
0.849498327759197	0.709030100334448	0.467286406267538	0.467286406267538\\
0.849498327759197	0.722408026755853	0.458097359855904	0.458097359855904\\
0.849498327759197	0.735785953177257	0.448446655785663	0.448446655785663\\
0.849498327759197	0.749163879598662	0.438362747638781	0.438362747638781\\
0.849498327759197	0.762541806020067	0.427879023319381	0.427879023319381\\
0.849498327759197	0.775919732441472	0.417034667748465	0.417034667748465\\
0.849498327759197	0.789297658862876	0.405875673402064	0.405875673402064\\
0.849498327759197	0.802675585284281	0.394456014756874	0.394456014756874\\
0.849498327759197	0.816053511705686	0.382838997138342	0.382838997138342\\
0.849498327759197	0.82943143812709	0.371098778554775	0.371098778554775\\
0.849498327759197	0.842809364548495	0.359322041047879	0.359322041047879\\
0.849498327759197	0.8561872909699	0.347609750648969	0.347609750648969\\
0.849498327759197	0.869565217391304	0.336078885661323	0.336078885661323\\
0.849498327759197	0.882943143812709	0.324863924986633	0.324863924986633\\
0.849498327759197	0.896321070234114	0.314117767823214	0.314117767823214\\
0.849498327759197	0.909698996655518	0.304011608945942	0.304011608945942\\
0.849498327759197	0.923076923076923	0.29473314572872	0.29473314572872\\
0.849498327759197	0.936454849498328	0.286482403259585	0.286482403259585\\
0.849498327759197	0.949832775919732	0.279464532272141	0.279464532272141\\
0.849498327759197	0.963210702341137	0.273879285161189	0.273879285161189\\
0.849498327759197	0.976588628762542	0.269907592514368	0.269907592514368\\
0.849498327759197	0.989966555183946	0.267696679810033	0.267696679810033\\
0.852842809364548	0	0.262359507559021	0.262359507559021\\
0.852842809364548	0.0133779264214047	0.263213205833856	0.263213205833856\\
0.852842809364548	0.0267558528428094	0.265959927691662	0.265959927691662\\
0.852842809364548	0.040133779264214	0.270480756577061	0.270480756577061\\
0.852842809364548	0.0535117056856187	0.276609971102851	0.276609971102851\\
0.852842809364548	0.0668896321070234	0.284150829852183	0.284150829852183\\
0.852842809364548	0.0802675585284281	0.29289151394667	0.29289151394667\\
0.852842809364548	0.0936454849498328	0.30261878378252	0.30261878378252\\
0.852842809364548	0.107023411371237	0.31312813052344	0.31312813052344\\
0.852842809364548	0.120401337792642	0.324230285017531	0.324230285017531\\
0.852842809364548	0.133779264214047	0.335754616987357	0.335754616987357\\
0.852842809364548	0.147157190635451	0.347550219114382	0.347550219114382\\
0.852842809364548	0.160535117056856	0.359485457488835	0.359485457488835\\
0.852842809364548	0.173913043478261	0.371446624997119	0.371446624997119\\
0.852842809364548	0.187290969899666	0.383336157173009	0.383336157173009\\
0.852842809364548	0.20066889632107	0.395070712230276	0.395070712230276\\
0.852842809364548	0.214046822742475	0.406579296171824	0.406579296171824\\
0.852842809364548	0.22742474916388	0.417801529958347	0.417801529958347\\
0.852842809364548	0.240802675585284	0.42868610165402	0.42868610165402\\
0.852842809364548	0.254180602006689	0.439189413963146	0.439189413963146\\
0.852842809364548	0.267558528428094	0.449274419522538	0.449274419522538\\
0.852842809364548	0.280936454849498	0.458909627407665	0.458909627407665\\
0.852842809364548	0.294314381270903	0.468068260885724	0.468068260885724\\
0.852842809364548	0.307692307692308	0.476727546121342	0.476727546121342\\
0.852842809364548	0.321070234113712	0.484868112825562	0.484868112825562\\
0.852842809364548	0.334448160535117	0.492473489849117	0.492473489849117\\
0.852842809364548	0.347826086956522	0.499529680950732	0.499529680950732\\
0.852842809364548	0.361204013377926	0.506024808149134	0.506024808149134\\
0.852842809364548	0.374581939799331	0.511948812062112	0.511948812062112\\
0.852842809364548	0.387959866220736	0.51729320039623	0.51729320039623\\
0.852842809364548	0.40133779264214	0.522050837269756	0.522050837269756\\
0.852842809364548	0.414715719063545	0.526215767344321	0.526215767344321\\
0.852842809364548	0.42809364548495	0.529783069833404	0.529783069833404\\
0.852842809364548	0.441471571906354	0.532748738376512	0.532748738376512\\
0.852842809364548	0.454849498327759	0.535109583545085	0.535109583545085\\
0.852842809364548	0.468227424749164	0.536863155405705	0.536863155405705\\
0.852842809364548	0.481605351170569	0.538007684131482	0.538007684131482\\
0.852842809364548	0.494983277591973	0.538542037143909	0.538542037143909\\
0.852842809364548	0.508361204013378	0.538465691703271	0.538465691703271\\
0.852842809364548	0.521739130434783	0.537778722261791	0.537778722261791\\
0.852842809364548	0.535117056856187	0.536481802264744	0.536481802264744\\
0.852842809364548	0.548494983277592	0.534576220444278	0.534576220444278\\
0.852842809364548	0.561872909698997	0.53206391201192	0.53206391201192\\
0.852842809364548	0.575250836120401	0.528947505531675	0.528947505531675\\
0.852842809364548	0.588628762541806	0.525230386660292	0.525230386660292\\
0.852842809364548	0.602006688963211	0.520916780389348	0.520916780389348\\
0.852842809364548	0.615384615384615	0.516011853931939	0.516011853931939\\
0.852842809364548	0.62876254180602	0.510521842983588	0.510521842983588\\
0.852842809364548	0.642140468227425	0.504454204773615	0.504454204773615\\
0.852842809364548	0.655518394648829	0.497817802133776	0.497817802133776\\
0.852842809364548	0.668896321070234	0.490623123771975	0.490623123771975\\
0.852842809364548	0.682274247491639	0.482882547078903	0.482882547078903\\
0.852842809364548	0.695652173913043	0.474610651142744	0.474610651142744\\
0.852842809364548	0.709030100334448	0.465824589225553	0.465824589225553\\
0.852842809364548	0.722408026755853	0.456544531775678	0.456544531775678\\
0.852842809364548	0.735785953177257	0.446794193098256	0.446794193098256\\
0.852842809364548	0.749163879598662	0.436601457013245	0.436601457013245\\
0.852842809364548	0.762541806020067	0.425999119037977	0.425999119037977\\
0.852842809364548	0.775919732441472	0.415025764519575	0.415025764519575\\
0.852842809364548	0.789297658862876	0.403726803126609	0.403726803126609\\
0.852842809364548	0.802675585284281	0.392155679176086	0.392155679176086\\
0.852842809364548	0.816053511705686	0.380375272743051	0.380375272743051\\
0.852842809364548	0.82943143812709	0.368459495709612	0.368459495709612\\
0.852842809364548	0.842809364548495	0.356495065816488	0.356495065816488\\
0.852842809364548	0.8561872909699	0.344583404618094	0.344583404618094\\
0.852842809364548	0.869565217391304	0.332842544504481	0.332842544504481\\
0.852842809364548	0.882943143812709	0.321408837335316	0.321408837335316\\
0.852842809364548	0.896321070234114	0.310438126702291	0.310438126702291\\
0.852842809364548	0.909698996655518	0.300105880538329	0.300105880538329\\
0.852842809364548	0.923076923076923	0.290605605270467	0.290605605270467\\
0.852842809364548	0.936454849498328	0.282144739372885	0.282144739372885\\
0.852842809364548	0.949832775919732	0.274937265297879	0.274937265297879\\
0.852842809364548	0.963210702341137	0.269192632655713	0.269192632655713\\
0.852842809364548	0.976588628762542	0.265101366834691	0.265101366834691\\
0.852842809364548	0.989966555183946	0.262818893059853	0.262818893059853\\
0.8561872909699	0	0.257414966780364	0.257414966780364\\
0.8561872909699	0.0133779264214047	0.258301799408784	0.258301799408784\\
0.8561872909699	0.0267558528428094	0.26113648372912	0.26113648372912\\
0.8561872909699	0.040133779264214	0.265793314617721	0.265793314617721\\
0.8561872909699	0.0535117056856187	0.272097194694497	0.272097194694497\\
0.8561872909699	0.0668896321070234	0.279840947796978	0.279840947796978\\
0.8561872909699	0.0802675585284281	0.288802610239551	0.288802610239551\\
0.8561872909699	0.0936454849498328	0.298760010271883	0.298760010271883\\
0.8561872909699	0.107023411371237	0.309501374946144	0.309501374946144\\
0.8561872909699	0.120401337792642	0.320831920227717	0.320831920227717\\
0.8561872909699	0.133779264214047	0.332577095971426	0.332577095971426\\
0.8561872909699	0.147157190635451	0.344583404618094	0.344583404618094\\
0.8561872909699	0.160535117056856	0.356717661164361	0.356717661164361\\
0.8561872909699	0.173913043478261	0.368865379314771	0.368865379314771\\
0.8561872909699	0.187290969899666	0.38092876403739	0.38092876403739\\
0.8561872909699	0.20066889632107	0.392824616249408	0.392824616249408\\
0.8561872909699	0.214046822742475	0.404482326158327	0.404482326158327\\
0.8561872909699	0.22742474916388	0.415842044699248	0.415842044699248\\
0.8561872909699	0.240802675585284	0.426853068073133	0.426853068073133\\
0.8561872909699	0.254180602006689	0.437472438784814	0.437472438784814\\
0.8561872909699	0.267558528428094	0.447663749837937	0.447663749837937\\
0.8561872909699	0.280936454849498	0.457396131134442	0.457396131134442\\
0.8561872909699	0.294314381270903	0.466643394817178	0.466643394817178\\
0.8561872909699	0.307692307692308	0.475383316857801	0.475383316857801\\
0.8561872909699	0.321070234113712	0.483597034157459	0.483597034157459\\
0.8561872909699	0.334448160535117	0.491268538942766	0.491268538942766\\
0.8561872909699	0.347826086956522	0.498384254836088	0.498384254836088\\
0.8561872909699	0.361204013377926	0.504932681419881	0.504932681419881\\
0.8561872909699	0.374581939799331	0.510904096295615	0.510904096295615\\
0.8561872909699	0.387959866220736	0.516290305528748	0.516290305528748\\
0.8561872909699	0.40133779264214	0.521084434981048	0.521084434981048\\
0.8561872909699	0.414715719063545	0.525280756387256	0.525280756387256\\
0.8561872909699	0.42809364548495	0.528874543168482	0.528874543168482\\
0.8561872909699	0.441471571906354	0.531861951924359	0.531861951924359\\
0.8561872909699	0.454849498327759	0.534239926342297	0.534239926342297\\
0.8561872909699	0.468227424749164	0.536006120934036	0.536006120934036\\
0.8561872909699	0.481605351170569	0.537158842582701	0.537158842582701\\
0.8561872909699	0.494983277591973	0.537697008379444	0.537697008379444\\
0.8561872909699	0.508361204013378	0.537620118666868	0.537620118666868\\
0.8561872909699	0.521739130434783	0.536928244603495	0.536928244603495\\
0.8561872909699	0.535117056856187	0.535622029934694	0.535622029934694\\
0.8561872909699	0.548494983277592	0.533702707014785	0.533702707014785\\
0.8561872909699	0.561872909698997	0.531172127486062	0.531172127486062\\
0.8561872909699	0.575250836120401	0.528032808396757	0.528032808396757\\
0.8561872909699	0.588628762541806	0.52428799494577	0.52428799494577\\
0.8561872909699	0.602006688963211	0.519941741492961	0.519941741492961\\
0.8561872909699	0.615384615384615	0.514999012987007	0.514999012987007\\
0.8561872909699	0.62876254180602	0.509465809558389	0.509465809558389\\
0.8561872909699	0.642140468227425	0.503349317725503	0.503349317725503\\
0.8561872909699	0.655518394648829	0.496658092493704	0.496658092493704\\
0.8561872909699	0.668896321070234	0.489402275619998	0.489402275619998\\
0.8561872909699	0.682274247491639	0.481593856503272	0.481593856503272\\
0.8561872909699	0.695652173913043	0.473246983576197	0.473246983576197\\
0.8561872909699	0.709030100334448	0.46437833575291	0.46437833575291\\
0.8561872909699	0.722408026755853	0.455007565450298	0.455007565450298\\
0.8561872909699	0.735785953177257	0.445157826951389	0.445157826951389\\
0.8561872909699	0.749163879598662	0.43485640637274	0.43485640637274\\
0.8561872909699	0.762541806020067	0.424135472103146	0.424135472103146\\
0.8561872909699	0.775919732441472	0.413032967014251	0.413032967014251\\
0.8561872909699	0.789297658862876	0.401593665457893	0.401593665457893\\
0.8561872909699	0.802675585284281	0.389870418079081	0.389870418079081\\
0.8561872909699	0.816053511705686	0.377925604113336	0.377925604113336\\
0.8561872909699	0.82943143812709	0.36583280136972	0.36583280136972\\
0.8561872909699	0.842809364548495	0.353678664264867	0.353678664264867\\
0.8561872909699	0.8561872909699	0.341564963794469	0.341564963794469\\
0.8561872909699	0.869565217391304	0.32961068169585	0.32961068169585\\
0.8561872909699	0.882943143812709	0.317953954222934	0.317953954222934\\
0.8561872909699	0.896321070234114	0.306753520274989	0.306753520274989\\
0.8561872909699	0.909698996655518	0.29618914407911	0.29618914407911\\
0.8561872909699	0.923076923076923	0.286460276618705	0.286460276618705\\
0.8561872909699	0.936454849498328	0.277782057418698	0.277782057418698\\
0.8561872909699	0.949832775919732	0.270377764296843	0.270377764296843\\
0.8561872909699	0.963210702341137	0.264467169428771	0.264467169428771\\
0.8561872909699	0.976588628762542	0.260251107623741	0.260251107623741\\
0.8561872909699	0.989966555183946	0.25789387516266	0.25789387516266\\
0.859531772575251	0	0.252422425554105	0.252422425554105\\
0.859531772575251	0.0133779264214047	0.253343840158233	0.253343840158233\\
0.859531772575251	0.0267558528428094	0.25627049563155	0.25627049563155\\
0.859531772575251	0.040133779264214	0.261069307440511	0.261069307440511\\
0.859531772575251	0.0535117056856187	0.26755503445363	0.26755503445363\\
0.859531772575251	0.0668896321070234	0.275509302195344	0.275509302195344\\
0.859531772575251	0.0802675585284281	0.284699373868396	0.284699373868396\\
0.859531772575251	0.0936454849498328	0.294893710575418	0.294893710575418\\
0.859531772575251	0.107023411371237	0.305873030710369	0.305873030710369\\
0.859531772575251	0.120401337792642	0.317436944148955	0.317436944148955\\
0.859531772575251	0.133779264214047	0.329406995678351	0.329406995678351\\
0.859531772575251	0.147157190635451	0.341627175412615	0.341627175412615\\
0.859531772575251	0.160535117056856	0.353962855733701	0.353962855733701\\
0.859531772575251	0.173913043478261	0.366298888447652	0.366298888447652\\
0.859531772575251	0.187290969899666	0.378537361084075	0.378537361084075\\
0.859531772575251	0.20066889632107	0.390595319531376	0.390595319531376\\
0.859531772575251	0.214046822742475	0.402402626934785	0.402402626934785\\
0.859531772575251	0.22742474916388	0.413900039097018	0.413900039097018\\
0.859531772575251	0.240802675585284	0.425037522358683	0.425037522358683\\
0.859531772575251	0.254180602006689	0.435772809647155	0.435772809647155\\
0.859531772575251	0.267558528428094	0.446070175239915	0.446070175239915\\
0.859531772575251	0.280936454849498	0.455899402663777	0.455899402663777\\
0.859531772575251	0.294314381270903	0.465234919072212	0.465234919072212\\
0.859531772575251	0.307692307692308	0.474055070963207	0.474055070963207\\
0.859531772575251	0.321070234113712	0.482341518781064	0.482341518781064\\
0.859531772575251	0.334448160535117	0.490078730982337	0.490078730982337\\
0.859531772575251	0.347826086956522	0.497253561116273	0.497253561116273\\
0.859531772575251	0.361204013377926	0.503854894174904	0.503854894174904\\
0.859531772575251	0.374581939799331	0.509873350833324	0.509873350833324\\
0.859531772575251	0.387959866220736	0.515301040219605	0.515301040219605\\
0.859531772575251	0.40133779264214	0.520131353551487	0.520131353551487\\
0.859531772575251	0.414715719063545	0.524358792392487	0.524358792392487\\
0.859531772575251	0.42809364548495	0.527978826455627	0.527978826455627\\
0.859531772575251	0.441471571906354	0.530987776859251	0.530987776859251\\
0.859531772575251	0.454849498327759	0.533382721552863	0.533382721552863\\
0.859531772575251	0.468227424749164	0.53516142031358	0.53516142031358\\
0.859531772575251	0.481605351170569	0.536322257293061	0.536322257293061\\
0.859531772575251	0.494983277591973	0.536864199594044	0.536864199594044\\
0.859531772575251	0.508361204013378	0.536786770795102	0.536786770795102\\
0.859531772575251	0.521739130434783	0.536090038739336	0.536090038739336\\
0.859531772575251	0.535117056856187	0.534774617273282	0.534774617273282\\
0.859531772575251	0.548494983277592	0.532841681980631	0.532841681980631\\
0.859531772575251	0.561872909698997	0.530293000315438	0.530293000315438\\
0.859531772575251	0.575250836120401	0.52713097691529	0.52713097691529\\
0.859531772575251	0.588628762541806	0.523358715281074	0.523358715281074\\
0.859531772575251	0.602006688963211	0.518980097462698	0.518980097462698\\
0.859531772575251	0.615384615384615	0.513999883907363	0.513999883907363\\
0.859531772575251	0.62876254180602	0.508423836229764	0.508423836229764\\
0.859531772575251	0.642140468227425	0.502258866376216	0.502258866376216\\
0.859531772575251	0.655518394648829	0.495513216505709	0.495513216505709\\
0.859531772575251	0.668896321070234	0.488196674933357	0.488196674933357\\
0.859531772575251	0.682274247491639	0.480320834713321	0.480320834713321\\
0.859531772575251	0.695652173913043	0.471899402920424	0.471899402920424\\
0.859531772575251	0.709030100334448	0.462948570464268	0.462948570464268\\
0.859531772575251	0.722408026755853	0.453487454373723	0.453487454373723\\
0.859531772575251	0.735785953177257	0.443538626942422	0.443538626942422\\
0.859531772575251	0.749163879598662	0.433128748907596	0.433128748907596\\
0.859531772575251	0.762541806020067	0.422289326846723	0.422289326846723\\
0.859531772575251	0.775919732441472	0.411057617975539	0.411057617975539\\
0.859531772575251	0.789297658862876	0.399477708016822	0.399477708016822\\
0.859531772575251	0.802675585284281	0.387601788846498	0.387601788846498\\
0.859531772575251	0.816053511705686	0.375491660562011	0.375491660562011\\
0.859531772575251	0.82943143812709	0.363220474684239	0.363220474684239\\
0.859531772575251	0.842809364548495	0.350874716947828	0.350874716947828\\
0.859531772575251	0.8561872909699	0.338556392792732	0.338556392792732\\
0.859531772575251	0.869565217391304	0.326385316706085	0.326385316706085\\
0.859531772575251	0.882943143812709	0.314501306060831	0.314501306060831\\
0.859531772575251	0.896321070234114	0.303065929435638	0.303065929435638\\
0.859531772575251	0.909698996655518	0.292263254700946	0.292263254700946\\
0.859531772575251	0.923076923076923	0.282298802571538	0.282298802571538\\
0.859531772575251	0.936454849498328	0.273395703170816	0.273395703170816\\
0.859531772575251	0.949832775919732	0.265787014700022	0.265787014700022\\
0.859531772575251	0.963210702341137	0.259703502311594	0.259703502311594\\
0.859531772575251	0.976588628762542	0.255357089824087	0.255357089824087\\
0.859531772575251	0.989966555183946	0.252921685900681	0.252921685900681\\
0.862876254180602	0	0.247381894159765	0.247381894159765\\
0.862876254180602	0.0133779264214047	0.248339438673434	0.248339438673434\\
0.862876254180602	0.0267558528428094	0.251362347339104	0.251362347339104\\
0.862876254180602	0.040133779264214	0.256309498470762	0.256309498470762\\
0.862876254180602	0.0535117056856187	0.262984660168296	0.262984660168296\\
0.862876254180602	0.0668896321070234	0.271157429322608	0.271157429322608\\
0.862876254180602	0.0802675585284281	0.280583626603108	0.280583626603108\\
0.862876254180602	0.0936454849498328	0.291021896034795	0.291021896034795\\
0.862876254180602	0.107023411371237	0.302245207166715	0.302245207166715\\
0.862876254180602	0.120401337792642	0.314047487574334	0.314047487574334\\
0.862876254180602	0.133779264214047	0.326246410394274	0.326246410394274\\
0.862876254180602	0.147157190635451	0.338683549190695	0.338683549190695\\
0.862876254180602	0.160535117056856	0.351222957228285	0.351222957228285\\
0.862876254180602	0.173913043478261	0.363748953288912	0.363748953288912\\
0.862876254180602	0.187290969899666	0.376163628977434	0.376163628977434\\
0.862876254180602	0.20066889632107	0.388384383156529	0.388384383156529\\
0.862876254180602	0.214046822742475	0.400341644341759	0.400341644341759\\
0.862876254180602	0.22742474916388	0.41197685031261	0.41197685031261\\
0.862876254180602	0.240802675585284	0.423240700730952	0.423240700730952\\
0.862876254180602	0.254180602006689	0.434091670049017	0.434091670049017\\
0.862876254180602	0.267558528428094	0.444494754753411	0.444494754753411\\
0.862876254180602	0.280936454849498	0.454420424544046	0.454420424544046\\
0.862876254180602	0.294314381270903	0.463843747310483	0.463843747310483\\
0.862876254180602	0.307692307692308	0.472743660307269	0.472743660307269\\
0.862876254180602	0.321070234113712	0.481102363358284	0.481102363358284\\
0.862876254180602	0.334448160535117	0.488904813492778	0.488904813492778\\
0.862876254180602	0.347826086956522	0.496138303764077	0.496138303764077\\
0.862876254180602	0.361204013377926	0.502792111970115	0.502792111970115\\
0.862876254180602	0.374581939799331	0.50885720754224	0.50885720754224\\
0.862876254180602	0.387959866220736	0.514326007011849	0.514326007011849\\
0.862876254180602	0.40133779264214	0.519192170246376	0.519192170246376\\
0.862876254180602	0.414715719063545	0.523450431117977	0.523450431117977\\
0.862876254180602	0.42809364548495	0.527096457481118	0.527096457481118\\
0.862876254180602	0.441471571906354	0.530126736335592	0.530126736335592\\
0.862876254180602	0.454849498327759	0.532538480880112	0.532538480880112\\
0.862876254180602	0.468227424749164	0.534329556853321	0.534329556853321\\
0.862876254180602	0.481605351170569	0.535498426143236	0.535498426143236\\
0.862876254180602	0.494983277591973	0.53604410614761	0.53604410614761\\
0.862876254180602	0.508361204013378	0.535966143807503	0.535966143807503\\
0.862876254180602	0.521739130434783	0.535264603632739	0.535264603632739\\
0.862876254180602	0.535117056856187	0.533940069407022	0.533940069407022\\
0.862876254180602	0.548494983277592	0.53199365961708	0.53199365961708\\
0.862876254180602	0.561872909698997	0.52942705700862	0.52942705700862\\
0.862876254180602	0.575250836120401	0.526242553046362	0.526242553046362\\
0.862876254180602	0.588628762541806	0.522443108461045	0.522443108461045\\
0.862876254180602	0.602006688963211	0.518032431519764	0.518032431519764\\
0.862876254180602	0.615384615384615	0.513015076176005	0.513015076176005\\
0.862876254180602	0.62876254180602	0.507396562864307	0.507396562864307\\
0.862876254180602	0.642140468227425	0.501183525427478	0.501183525427478\\
0.862876254180602	0.655518394648829	0.494383888532322	0.494383888532322\\
0.862876254180602	0.668896321070234	0.487007080979242	0.487007080979242\\
0.862876254180602	0.682274247491639	0.479064291584108	0.479064291584108\\
0.862876254180602	0.695652173913043	0.470568775855259	0.470568775855259\\
0.862876254180602	0.709030100334448	0.461536223556061	0.461536223556061\\
0.862876254180602	0.722408026755853	0.451985199484255	0.451985199484255\\
0.862876254180602	0.735785953177257	0.441937672451773	0.441937672451773\\
0.862876254180602	0.749163879598662	0.431419650519046	0.431419650519046\\
0.862876254180602	0.762541806020067	0.420461943963033	0.420461943963033\\
0.862876254180602	0.775919732441472	0.409101081040631	0.409101081040631\\
0.862876254180602	0.789297658862876	0.397380404904686	0.397380404904686\\
0.862876254180602	0.802675585284281	0.385351382162679	0.385351382162679\\
0.862876254180602	0.816053511705686	0.373075152934804	0.373075152934804\\
0.862876254180602	0.82943143812709	0.360624346085634	0.360624346085634\\
0.862876254180602	0.842809364548495	0.348085166970131	0.348085166970131\\
0.862876254180602	0.8561872909699	0.335559731332833	0.335559731332833\\
0.862876254180602	0.869565217391304	0.323168557364775	0.323168557364775\\
0.862876254180602	0.882943143812709	0.311053024452994	0.311053024452994\\
0.862876254180602	0.896321070234114	0.299377446903206	0.299377446903206\\
0.862876254180602	0.909698996655518	0.288330185352865	0.288330185352865\\
0.862876254180602	0.923076923076923	0.278122942331674	0.278122942331674\\
0.862876254180602	0.936454849498328	0.268987127749736	0.268987127749736\\
0.862876254180602	0.949832775919732	0.261166086222399	0.261166086222399\\
0.862876254180602	0.963210702341137	0.254902294296795	0.254902294296795\\
0.862876254180602	0.976588628762542	0.250419616041953	0.250419616041953\\
0.862876254180602	0.989966555183946	0.247902392632534	0.247902392632534\\
0.866220735785953	0	0.242293385516297	0.242293385516297\\
0.866220735785953	0.0133779264214047	0.24328871806566	0.24328871806566\\
0.866220735785953	0.0267558528428094	0.246412460983435	0.246412460983435\\
0.866220735785953	0.040133779264214	0.251514721488453	0.251514721488453\\
0.866220735785953	0.0535117056856187	0.258387340917574	0.258387340917574\\
0.866220735785953	0.0668896321070234	0.266786984116391	0.266786984116391\\
0.866220735785953	0.0802675585284281	0.276457316785082	0.276457316785082\\
0.866220735785953	0.0936454849498328	0.287146702448534	0.287146702448534\\
0.866220735785953	0.107023411371237	0.298620128965401	0.298620128965401\\
0.866220735785953	0.120401337792642	0.310665783500725	0.310665783500725\\
0.866220735785953	0.133779264214047	0.323097522063826	0.323097522063826\\
0.866220735785953	0.147157190635451	0.335754616987357	0.335754616987357\\
0.866220735785953	0.160535117056856	0.34849994189738	0.34849994189738\\
0.866220735785953	0.173913043478261	0.361217423456533	0.361217423456533\\
0.866220735785953	0.187290969899666	0.373809287349702	0.373809287349702\\
0.866220735785953	0.20066889632107	0.386193399066782	0.386193399066782\\
0.866220735785953	0.214046822742475	0.398300848448562	0.398300848448562\\
0.866220735785953	0.22742474916388	0.410073834367589	0.410073834367589\\
0.866220735785953	0.240802675585284	0.421463853960484	0.421463853960484\\
0.866220735785953	0.254180602006689	0.43243017459861	0.43243017459861\\
0.866220735785953	0.267558528428094	0.442938555777866	0.442938555777866\\
0.866220735785953	0.280936454849498	0.452960185531845	0.452960185531845\\
0.866220735785953	0.294314381270903	0.462470797688781	0.462470797688781\\
0.866220735785953	0.307692307692308	0.471449939908653	0.471449939908653\\
0.866220735785953	0.321070234113712	0.479880366640274	0.479880366640274\\
0.866220735785953	0.334448160535117	0.487747535257383	0.487747535257383\\
0.866220735785953	0.347826086956522	0.495039187360876	0.495039187360876\\
0.866220735785953	0.361204013377926	0.501745000463477	0.501745000463477\\
0.866220735785953	0.374581939799331	0.507856297997959	0.507856297997959\\
0.866220735785953	0.387959866220736	0.513365807852866	0.513365807852866\\
0.866220735785953	0.40133779264214	0.518267461501393	0.518267461501393\\
0.866220735785953	0.414715719063545	0.522556227313515	0.522556227313515\\
0.866220735785953	0.42809364548495	0.526227972888247	0.526227972888247\\
0.866220735785953	0.441471571906354	0.529279352264674	0.529279352264674\\
0.866220735785953	0.454849498327759	0.531707714711908	0.531707714711908\\
0.866220735785953	0.468227424749164	0.533511032497083	0.533511032497083\\
0.866220735785953	0.481605351170569	0.534687845618122	0.534687845618122\\
0.866220735785953	0.494983277591973	0.535237221990446	0.535237221990446\\
0.866220735785953	0.508361204013378	0.535158732015955	0.535158732015955\\
0.866220735785953	0.521739130434783	0.534452436857364	0.534452436857364\\
0.866220735785953	0.535117056856187	0.533118890107797	0.533118890107797\\
0.866220735785953	0.548494983277592	0.531159152899724	0.531159152899724\\
0.866220735785953	0.561872909698997	0.528574822853258	0.528574822853258\\
0.866220735785953	0.575250836120401	0.52536807763621	0.52536807763621\\
0.866220735785953	0.588628762541806	0.52154173431248	0.52154173431248\\
0.866220735785953	0.602006688963211	0.517099326108519	0.517099326108519\\
0.866220735785953	0.615384615384615	0.512045198749082	0.512045198749082\\
0.866220735785953	0.62876254180602	0.506384629126372	0.506384629126372\\
0.866220735785953	0.642140468227425	0.500123969798038	0.500123969798038\\
0.866220735785953	0.655518394648829	0.493270823692337	0.493270823692337\\
0.866220735785953	0.668896321070234	0.485834254472249	0.485834254472249\\
0.866220735785953	0.682274247491639	0.477825039321308	0.477825039321308\\
0.866220735785953	0.695652173913043	0.469255972516854	0.469255972516854\\
0.866220735785953	0.709030100334448	0.460142230112325	0.460142230112325\\
0.866220735785953	0.722408026755853	0.450501808423265	0.450501808423265\\
0.866220735785953	0.735785953177257	0.440356051859828	0.440356051859828\\
0.866220735785953	0.749163879598662	0.429730289005785	0.429730289005785\\
0.866220735785953	0.762541806020067	0.418654599685787	0.418654599685787\\
0.866220735785953	0.775919732441472	0.407164739942347	0.407164739942347\\
0.866220735785953	0.789297658862876	0.395303255982857	0.395303255982857\\
0.866220735785953	0.802675585284281	0.383120821454149	0.383120821454149\\
0.866220735785953	0.816053511705686	0.370677833324292	0.370677833324292\\
0.866220735785953	0.82943143812709	0.358046297441596	0.358046297441596\\
0.866220735785953	0.842809364548495	0.345312020792656	0.345312020792656\\
0.866220735785953	0.8561872909699	0.332577095971426	0.332577095971426\\
0.866220735785953	0.869565217391304	0.319962602826865	0.319962602826865\\
0.866220735785953	0.882943143812709	0.307611346700502	0.307611346700502\\
0.866220735785953	0.896321070234114	0.295690283468927	0.295690283468927\\
0.866220735785953	0.909698996655518	0.284392034756727	0.284392034756727\\
0.866220735785953	0.923076923076923	0.273934580731879	0.273934580731879\\
0.866220735785953	0.936454849498328	0.264557897166243	0.264557897166243\\
0.866220735785953	0.949832775919732	0.256516141362705	0.256516141362705\\
0.866220735785953	0.963210702341137	0.25006427065114	0.25006427065114\\
0.866220735785953	0.976588628762542	0.24543901963969	0.24543901963969\\
0.866220735785953	0.989966555183946	0.242836071005157	0.242836071005157\\
0.869565217391304	0	0.237156915273069	0.237156915273069\\
0.869565217391304	0.0133779264214047	0.238191815304285	0.238191815304285\\
0.869565217391304	0.0267558528428094	0.241421301270714	0.241421301270714\\
0.869565217391304	0.040133779264214	0.246685888324246	0.246685888324246\\
0.869565217391304	0.0535117056856187	0.253764454997882	0.253764454997882\\
0.869565217391304	0.0668896321070234	0.26239975069703	0.26239975069703\\
0.869565217391304	0.0802675585284281	0.272322529010232	0.272322529010232\\
0.869565217391304	0.0936454849498328	0.28327039805617	0.28327039805617\\
0.869565217391304	0.107023411371237	0.295000142051545	0.295000142051545\\
0.869565217391304	0.120401337792642	0.307294171241357	0.307294171241357\\
0.869565217391304	0.133779264214047	0.319962602826865	0.319962602826865\\
0.869565217391304	0.147157190635451	0.332842544504481	0.332842544504481\\
0.869565217391304	0.160535117056856	0.345795846659481	0.345795846659481\\
0.869565217391304	0.173913043478261	0.358706197151331	0.358706197151331\\
0.869565217391304	0.187290969899666	0.37147609427966	0.37147609427966\\
0.869565217391304	0.20066889632107	0.384023989320178	0.384023989320178\\
0.869565217391304	0.214046822742475	0.396281732691505	0.396281732691505\\
0.869565217391304	0.22742474916388	0.408192365238076	0.408192365238076\\
0.869565217391304	0.240802675585284	0.419708246463907	0.419708246463907\\
0.869565217391304	0.254180602006689	0.430789488139265	0.430789488139265\\
0.869565217391304	0.267558528428094	0.441402653258713	0.441402653258713\\
0.869565217391304	0.280936454849498	0.451519679816838	0.451519679816838\\
0.869565217391304	0.294314381270903	0.461116992141594	0.461116992141594\\
0.869565217391304	0.307692307692308	0.470174767270335	0.470174767270335\\
0.869565217391304	0.321070234113712	0.47867632885471	0.47867632885471\\
0.869565217391304	0.334448160535117	0.486607645753011	0.486607645753011\\
0.869565217391304	0.347826086956522	0.493956916575347	0.493956916575347\\
0.869565217391304	0.361204013377926	0.50071422493257	0.50071422493257\\
0.869565217391304	0.374581939799331	0.506871253036531	0.506871253036531\\
0.869565217391304	0.387959866220736	0.512421043676126	0.512421043676126\\
0.869565217391304	0.40133779264214	0.517357802530068	0.517357802530068\\
0.869565217391304	0.414715719063545	0.521676734349999	0.521676734349999\\
0.869565217391304	0.42809364548495	0.525373907824748	0.525373907824748\\
0.869565217391304	0.441471571906354	0.528446144976812	0.528446144976812\\
0.869565217391304	0.454849498327759	0.530890931794254	0.530890931794254\\
0.869565217391304	0.468227424749164	0.532706347505513	0.532706347505513\\
0.869565217391304	0.481605351170569	0.533891010494201	0.533891010494201\\
0.869565217391304	0.494983277591973	0.534444039353116	0.534444039353116\\
0.869565217391304	0.508361204013378	0.534365028014208	0.534365028014208\\
0.869565217391304	0.521739130434783	0.533654034283399	0.533654034283399\\
0.869565217391304	0.535117056856187	0.532311581473017	0.532311581473017\\
0.869565217391304	0.548494983277592	0.530338673175512	0.530338673175512\\
0.869565217391304	0.561872909698997	0.52773682157485	0.52773682157485\\
0.869565217391304	0.575250836120401	0.524508090061447	0.524508090061447\\
0.869565217391304	0.588628762541806	0.52065515131832	0.52065515131832\\
0.869565217391304	0.602006688963211	0.516181362497889	0.516181362497889\\
0.869565217391304	0.615384615384615	0.511090859630567	0.511090859630567\\
0.869565217391304	0.62876254180602	0.50538867402178	0.50538867402178\\
0.869565217391304	0.642140468227425	0.499080874131955	0.499080874131955\\
0.869565217391304	0.655518394648829	0.492174737329087	0.492174737329087\\
0.869565217391304	0.668896321070234	0.484678956998025	0.484678956998025\\
0.869565217391304	0.682274247491639	0.476603891835853	0.476603891835853\\
0.869565217391304	0.695652173913043	0.467961865819558	0.467961865819558\\
0.869565217391304	0.709030100334448	0.458767529371327	0.458767529371327\\
0.869565217391304	0.722408026755853	0.449038294746324	0.449038294746324\\
0.869565217391304	0.735785953177257	0.438794861706033	0.438794861706033\\
0.869565217391304	0.749163879598662	0.428061853180363	0.428061853180363\\
0.869565217391304	0.762541806020067	0.416868584880206	0.416868584880206\\
0.869565217391304	0.775919732441472	0.40524999760897	0.40524999760897\\
0.869565217391304	0.789297658862876	0.393247786032155	0.393247786032155\\
0.869565217391304	0.802675585284281	0.380911762188467	0.380911762188467\\
0.869565217391304	0.816053511705686	0.368301494626748	0.368301494626748\\
0.869565217391304	0.82943143812709	0.35548826203881	0.35548826203881\\
0.869565217391304	0.842809364548495	0.342557348873292	0.342557348873292\\
0.869565217391304	0.8561872909699	0.32961068169585	0.32961068169585\\
0.869565217391304	0.869565217391304	0.316769746469636	0.316769746469636\\
0.869565217391304	0.882943143812709	0.304178620360884	0.304178620360884\\
0.869565217391304	0.896321070234114	0.292006774490747	0.292006774490747\\
0.869565217391304	0.909698996655518	0.280451035863299	0.280451035863299\\
0.869565217391304	0.923076923076923	0.269735738232609	0.269735738232609\\
0.869565217391304	0.936454849498328	0.260109702845151	0.260109702845151\\
0.869565217391304	0.949832775919732	0.251838444919178	0.251838444919178\\
0.869565217391304	0.963210702341137	0.245190225843421	0.245190225843421\\
0.869565217391304	0.976588628762542	0.240415668268237	0.240415668268237\\
0.869565217391304	0.989966555183946	0.237722805762492	0.237722805762492\\
0.872909698996655	0	0.231972501902761	0.231972501902761\\
0.872909698996655	0.0133779264214047	0.233048882750062	0.233048882750062\\
0.872909698996655	0.0267558528428094	0.236389380496624	0.236389380496624\\
0.872909698996655	0.040133779264214	0.24182399757711	0.24182399757711\\
0.872909698996655	0.0535117056856187	0.249117501010291	0.249117501010291\\
0.872909698996655	0.0668896321070234	0.257997653922505	0.257997653922505\\
0.872909698996655	0.0802675585284281	0.268181494562962	0.268181494562962\\
0.872909698996655	0.0936454849498328	0.279395391958502	0.279395391958502\\
0.872909698996655	0.107023411371237	0.291387719831681	0.291387719831681\\
0.872909698996655	0.120401337792642	0.303935100524314	0.303935100524314\\
0.872909698996655	0.133779264214047	0.316844017431239	0.316844017431239\\
0.872909698996655	0.147157190635451	0.329949573258905	0.329949573258905\\
0.872909698996655	0.160535117056856	0.343112769362508	0.343112769362508\\
0.872909698996655	0.173913043478261	0.356217220830935	0.356217220830935\\
0.872909698996655	0.187290969899666	0.369165845605359	0.369165845605359\\
0.872909698996655	0.20066889632107	0.38187780520157	0.38187780520157\\
0.872909698996655	0.214046822742475	0.394285812890471	0.394285812890471\\
0.872909698996655	0.22742474916388	0.406333833847424	0.406333833847424\\
0.872909698996655	0.240802675585284	0.417975155316274	0.417975155316274\\
0.872909698996655	0.254180602006689	0.429170784806783	0.429170784806783\\
0.872909698996655	0.267558528428094	0.439888128802938	0.439888128802938\\
0.872909698996655	0.280936454849498	0.450099906200885	0.450099906200885\\
0.872909698996655	0.294314381270903	0.459783255624227	0.459783255624227\\
0.872909698996655	0.307692307692308	0.46891900168419	0.46891900168419\\
0.872909698996655	0.321070234113712	0.477491051067661	0.477491051067661\\
0.872909698996655	0.334448160535117	0.485485894564236	0.485485894564236\\
0.872909698996655	0.347826086956522	0.492892195624554	0.492892195624554\\
0.872909698996655	0.361204013377926	0.499700449777318	0.499700449777318\\
0.872909698996655	0.374581939799331	0.505902702293689	0.505902702293689\\
0.872909698996655	0.387959866220736	0.511492313972074	0.511492313972074\\
0.872909698996655	0.40133779264214	0.516463766921809	0.516463766921809\\
0.872909698996655	0.414715719063545	0.520812503840402	0.520812503840402\\
0.872909698996655	0.42809364548495	0.52453479558279	0.52453479558279\\
0.872909698996655	0.441471571906354	0.52762763287672	0.52762763287672\\
0.872909698996655	0.454849498327759	0.530088638898627	0.530088638898627\\
0.872909698996655	0.468227424749164	0.531916000132135	0.531916000132135\\
0.872909698996655	0.481605351170569	0.533108413521223	0.533108413521223\\
0.872909698996655	0.494983277591973	0.533665048430745	0.533665048430745\\
0.872909698996655	0.508361204013378	0.533585522361796	0.533585522361796\\
0.872909698996655	0.521739130434783	0.532869889758117	0.532869889758117\\
0.872909698996655	0.535117056856187	0.531518643599792	0.531518643599792\\
0.872909698996655	0.548494983277592	0.529532729827408	0.529532729827408\\
0.872909698996655	0.561872909698997	0.526913574988603	0.526913574988603\\
0.872909698996655	0.575250836120401	0.523663127864646	0.523663127864646\\
0.872909698996655	0.588628762541806	0.519783916233249	0.519783916233249\\
0.872909698996655	0.602006688963211	0.515279120373025	0.515279120373025\\
0.872909698996655	0.615384615384615	0.510152665435668	0.510152665435668\\
0.872909698996655	0.62876254180602	0.504409335428378	0.504409335428378\\
0.872909698996655	0.642140468227425	0.498054912291403	0.498054912291403\\
0.872909698996655	0.655518394648829	0.491096344460295	0.491096344460295\\
0.872909698996655	0.668896321070234	0.483541950414838	0.483541950414838\\
0.872909698996655	0.682274247491639	0.475401664091927	0.475401664091927\\
0.872909698996655	0.695652173913043	0.466687330745476	0.466687330745476\\
0.872909698996655	0.709030100334448	0.457413063952828	0.457413063952828\\
0.872909698996655	0.722408026755853	0.447595677086233	0.447595677086233\\
0.872909698996655	0.735785953177257	0.437255205789148	0.437255205789148\\
0.872909698996655	0.749163879598662	0.426415541913662	0.426415541913662\\
0.872909698996655	0.762541806020067	0.415105204047482	0.415105204047482\\
0.872909698996655	0.775919732441472	0.403358275157938	0.403358275157938\\
0.872909698996655	0.789297658862876	0.391215543785101	0.391215543785101\\
0.872909698996655	0.802675585284281	0.378725891023538	0.378725891023538\\
0.872909698996655	0.816053511705686	0.365947969927927	0.365947969927927\\
0.872909698996655	0.82943143812709	0.352952224379535	0.352952224379535\\
0.872909698996655	0.842809364548495	0.339823286117712	0.339823286117712\\
0.872909698996655	0.8561872909699	0.326662763350519	0.326662763350519\\
0.872909698996655	0.869565217391304	0.313592378687014	0.313592378687014\\
0.872909698996655	0.882943143812709	0.300757307832132	0.300757307832132\\
0.872909698996655	0.896321070234114	0.288329386618172	0.288329386618172\\
0.872909698996655	0.909698996655518	0.276509564820633	0.276509564820633\\
0.872909698996655	0.923076923076923	0.265528581748808	0.265528581748808\\
0.872909698996655	0.936454849498328	0.255644373235182	0.255644373235182\\
0.872909698996655	0.949832775919732	0.247134374658781	0.247134374658781\\
0.872909698996655	0.963210702341137	0.24028103141516	0.24028103141516\\
0.872909698996655	0.976588628762542	0.235349967915356	0.235349967915356\\
0.872909698996655	0.989966555183946	0.232562691668244	0.232562691668244\\
0.876254180602007	0	0.226740166796244	0.226740166796244\\
0.876254180602007	0.0133779264214047	0.227860089919433	0.227860089919433\\
0.876254180602007	0.0267558528428094	0.231317264302548	0.231317264302548\\
0.876254180602007	0.040133779264214	0.236930144511297	0.236930144511297\\
0.876254180602007	0.0535117056856187	0.244448110259515	0.244448110259515\\
0.876254180602007	0.0668896321070234	0.253582772080043	0.253582772080043\\
0.876254180602007	0.0802675585284281	0.264036602644764	0.264036602644764\\
0.876254180602007	0.0936454849498328	0.275524242971836	0.275524242971836\\
0.876254180602007	0.107023411371237	0.287785469483261	0.287785469483261\\
0.876254180602007	0.120401337792642	0.300591135539019	0.300591135539019\\
0.876254180602007	0.133779264214047	0.313744225484251	0.313744225484251\\
0.876254180602007	0.147157190635451	0.327078021522228	0.327078021522228\\
0.876254180602007	0.160535117056856	0.34045286882786	0.34045286882786\\
0.876254180602007	0.173913043478261	0.3537524886813	0.3537524886813\\
0.876254180602007	0.187290969899666	0.366880374057785	0.366880374057785\\
0.876254180602007	0.20066889632107	0.379756526180443	0.379756526180443\\
0.876254180602007	0.214046822742475	0.392314626137867	0.392314626137867\\
0.876254180602007	0.22742474916388	0.404499646953833	0.404499646953833\\
0.876254180602007	0.240802675585284	0.416265869177627	0.416265869177627\\
0.876254180602007	0.254180602006689	0.427575247017063	0.427575247017063\\
0.876254180602007	0.267558528428094	0.438396069738063	0.438396069738063\\
0.876254180602007	0.280936454849498	0.448701867231217	0.448701867231217\\
0.876254180602007	0.294314381270903	0.458470515318533	0.458470515318533\\
0.876254180602007	0.307692307692308	0.467683503505054	0.467683503505054\\
0.876254180602007	0.321070234113712	0.476325334520404	0.476325334520404\\
0.876254180602007	0.334448160535117	0.484383030776783	0.484383030776783\\
0.876254180602007	0.347826086956522	0.491845727717815	0.491845727717815\\
0.876254180602007	0.361204013377926	0.498704338008256	0.498704338008256\\
0.876254180602007	0.374581939799331	0.504951273731837	0.504951273731837\\
0.876254180602007	0.387959866220736	0.51058021634855	0.51058021634855\\
0.876254180602007	0.40133779264214	0.515585926230857	0.515585926230857\\
0.876254180602007	0.414715719063545	0.51996408525276	0.51996408525276\\
0.876254180602007	0.42809364548495	0.523711167231861	0.523711167231861\\
0.876254180602007	0.441471571906354	0.526824332092441	0.526824332092441\\
0.876254180602007	0.454849498327759	0.52930134048337	0.52930134048337\\
0.876254180602007	0.468227424749164	0.531140486293823	0.531140486293823\\
0.876254180602007	0.481605351170569	0.532340545098519	0.532340545098519\\
0.876254180602007	0.494983277591973	0.532900737062025	0.532900737062025\\
0.876254180602007	0.508361204013378	0.532820703262666	0.532820703262666\\
0.876254180602007	0.521739130434783	0.532100494781031	0.532100494781031\\
0.876254180602007	0.535117056856187	0.530740574253446	0.530740574253446\\
0.876254180602007	0.548494983277592	0.528741829932992	0.528741829932992\\
0.876254180602007	0.561872909698997	0.52610560264469	0.52610560264469\\
0.876254180602007	0.575250836120401	0.522833726382622	0.522833726382622\\
0.876254180602007	0.588628762541806	0.518928583691084	0.518928583691084\\
0.876254180602007	0.602006688963211	0.514393177417551	0.514393177417551\\
0.876254180602007	0.615384615384615	0.509231220943363	0.509231220943363\\
0.876254180602007	0.62876254180602	0.503447249613875	0.503447249613875\\
0.876254180602007	0.642140468227425	0.497046756834388	0.497046756834388\\
0.876254180602007	0.655518394648829	0.490036359209911	0.490036359209911\\
0.876254180602007	0.668896321070234	0.482423996233449	0.482423996233449\\
0.876254180602007	0.682274247491639	0.474219171428652	0.474219171428652\\
0.876254180602007	0.695652173913043	0.465433243601934	0.465433243601934\\
0.876254180602007	0.709030100334448	0.456079779046006	0.456079779046006\\
0.876254180602007	0.722408026755853	0.446174978267684	0.446174978267684\\
0.876254180602007	0.735785953177257	0.435738194207892	0.435738194207892\\
0.876254180602007	0.749163879598662	0.424792563105915	0.424792563105915\\
0.876254180602007	0.762541806020067	0.413365774238944	0.413365774238944\\
0.876254180602007	0.775919732441472	0.401491010779118	0.401491010779118\\
0.876254180602007	0.789297658862876	0.38920810082445	0.38920810082445\\
0.876254180602007	0.802675585284281	0.376564924797508	0.376564924797508\\
0.876254180602007	0.816053511705686	0.363619131703465	0.363619131703465\\
0.876254180602007	0.82943143812709	0.350440219771018	0.350440219771018\\
0.876254180602007	0.842809364548495	0.337112032113367	0.337112032113367\\
0.876254180602007	0.8561872909699	0.323735696862244	0.323735696862244\\
0.876254180602007	0.869565217391304	0.310432989543074	0.310432989543074\\
0.876254180602007	0.882943143812709	0.297349990924633	0.297349990924633\\
0.876254180602007	0.896321070234114	0.284660724724048	0.284660724724048\\
0.876254180602007	0.909698996655518	0.272570150462322	0.272570150462322\\
0.876254180602007	0.923076923076923	0.261315436363588	0.261315436363588\\
0.876254180602007	0.936454849498328	0.251163886621432	0.251163886621432\\
0.876254180602007	0.949832775919732	0.242405433297336	0.242405433297336\\
0.876254180602007	0.963210702341137	0.235337644944702	0.235337644944702\\
0.876254180602007	0.976588628762542	0.230242367560562	0.230242367560562\\
0.876254180602007	0.989966555183946	0.227355834563683	0.227355834563683\\
0.879598662207358	0	0.221459934359455	0.221459934359455\\
0.879598662207358	0.0133779264214047	0.222625625523464	0.222625625523464\\
0.879598662207358	0.0267558528428094	0.226205578304029	0.226205578304029\\
0.879598662207358	0.040133779264214	0.232005532317759	0.232005532317759\\
0.879598662207358	0.0535117056856187	0.23975806063558	0.23975806063558\\
0.879598662207358	0.0668896321070234	0.249157350824313	0.249157350824313\\
0.879598662207358	0.0802675585284281	0.259890412438698	0.259890412438698\\
0.879598662207358	0.0936454849498328	0.271659668906635	0.271659668906635\\
0.879598662207358	0.107023411371237	0.284196138370582	0.284196138370582\\
0.879598662207358	0.120401337792642	0.297264958885917	0.297264958885917\\
0.879598662207358	0.133779264214047	0.310665783500725	0.310665783500725\\
0.879598662207358	0.147157190635451	0.324230285017531	0.324230285017531\\
0.879598662207358	0.160535117056856	0.337818364651804	0.337818364651804\\
0.879598662207358	0.173913043478261	0.351314041866542	0.351314041866542\\
0.879598662207358	0.187290969899666	0.364621548202178	0.364621548202178\\
0.879598662207358	0.20066889632107	0.377661858706992	0.377661858706992\\
0.879598662207358	0.214046822742475	0.390369729554234	0.390369729554234\\
0.879598662207358	0.22742474916388	0.402691225929341	0.402691225929341\\
0.879598662207358	0.240802675585284	0.414581687131734	0.414581687131734\\
0.879598662207358	0.254180602006689	0.426004064382951	0.426004064382951\\
0.879598662207358	0.267558528428094	0.43692756811413	0.43692756811413\\
0.879598662207358	0.280936454849498	0.447326568287682	0.447326568287682\\
0.879598662207358	0.294314381270903	0.457179699801507	0.457179699801507\\
0.879598662207358	0.307692307692308	0.466469133394614	0.466469133394614\\
0.879598662207358	0.321070234113712	0.47517997994161	0.47517997994161\\
0.879598662207358	0.334448160535117	0.483299802350754	0.483299802350754\\
0.879598662207358	0.347826086956522	0.490818214483836	0.490818214483836\\
0.879598662207358	0.361204013377926	0.497726550720838	0.497726550720838\\
0.879598662207358	0.374581939799331	0.504017593155267	0.504017593155267\\
0.879598662207358	0.387959866220736	0.50968534608116	0.50968534608116\\
0.879598662207358	0.40133779264214	0.514724849556582	0.514724849556582\\
0.879598662207358	0.414715719063545	0.519132025515591	0.519132025515591\\
0.879598662207358	0.42809364548495	0.52290355124491	0.52290355124491\\
0.879598662207358	0.441471571906354	0.526036756118191	0.526036756118191\\
0.879598662207358	0.454849498327759	0.528529538349482	0.528529538349482\\
0.879598662207358	0.468227424749164	0.530380299236002	0.530380299236002\\
0.879598662207358	0.481605351170569	0.531587892946264	0.531587892946264\\
0.879598662207358	0.494983277591973	0.532151590403283	0.532151590403283\\
0.879598662207358	0.508361204013378	0.532071056238841	0.532071056238841\\
0.879598662207358	0.521739130434783	0.531346338173944	0.531346338173944\\
0.879598662207358	0.535117056856187	0.529977868530683	0.529977868530683\\
0.879598662207358	0.548494983277592	0.527966477917347	0.527966477917347\\
0.879598662207358	0.561872909698997	0.52531342146729	0.52531342146729\\
0.879598662207358	0.575250836120401	0.522020418367789	0.522020418367789\\
0.879598662207358	0.588628762541806	0.518089705804338	0.518089705804338\\
0.879598662207358	0.602006688963211	0.513524108886851	0.513524108886851\\
0.879598662207358	0.615384615384615	0.508327128638497	0.508327128638497\\
0.879598662207358	0.62876254180602	0.502503050741375	0.502503050741375\\
0.879598662207358	0.642140468227425	0.496057078477869	0.496057078477869\\
0.879598662207358	0.655518394648829	0.488995494222418	0.488995494222418\\
0.879598662207358	0.668896321070234	0.481325854975745	0.481325854975745\\
0.879598662207358	0.682274247491639	0.473057228855891	0.473057228855891\\
0.879598662207358	0.695652173913043	0.464200481247181	0.464200481247181\\
0.879598662207358	0.709030100334448	0.454768621558205	0.454768621558205\\
0.879598662207358	0.722408026755853	0.444777224373423	0.444777224373423\\
0.879598662207358	0.735785953177257	0.434244942341423	0.434244942341423\\
0.879598662207358	0.749163879598662	0.423194132583015	0.423194132583015\\
0.879598662207358	0.762541806020067	0.411651623877569	0.411651623877569\\
0.879598662207358	0.775919732441472	0.399649658503674	0.399649658503674\\
0.879598662207358	0.789297658862876	0.387227050341595	0.387227050341595\\
0.879598662207358	0.802675585284281	0.374430609349379	0.374430609349379\\
0.879598662207358	0.816053511705686	0.361316890819299	0.361316890819299\\
0.879598662207358	0.82943143812709	0.34795433368683	0.34795433368683\\
0.879598662207358	0.842809364548495	0.334425851118154	0.334425851118154\\
0.879598662207358	0.8561872909699	0.320831920227717	0.320831920227717\\
0.879598662207358	0.869565217391304	0.307294171241356	0.307294171241356\\
0.879598662207358	0.882943143812709	0.293959375376986	0.293959375376986\\
0.879598662207358	0.896321070234114	0.281003539011388	0.281003539011388\\
0.879598662207358	0.909698996655518	0.26863548431646	0.26863548431646\\
0.879598662207358	0.923076923076923	0.257098797986168	0.257098797986168\\
0.879598662207358	0.936454849498328	0.246670385267775	0.246670385267775\\
0.879598662207358	0.949832775919732	0.237653261970973	0.237653261970973\\
0.879598662207358	0.963210702341137	0.230361120282414	0.230361120282414\\
0.879598662207358	0.976588628762542	0.225093364546369	0.225093364546369\\
0.879598662207358	0.989966555183946	0.222102352586119	0.222102352586119\\
0.882943143812709	0	0.216131832112353	0.216131832112353\\
0.882943143812709	0.0133779264214047	0.217345699834623	0.217345699834623\\
0.882943143812709	0.0267558528428094	0.221055015749393	0.221055015749393\\
0.882943143812709	0.040133779264214	0.227051484957602	0.227051484957602\\
0.882943143812709	0.0535117056856187	0.235049292172	0.235049292172\\
0.882943143812709	0.0668896321070234	0.244723818479573	0.244723818479573\\
0.882943143812709	0.0802675585284281	0.255745666046577	0.255745666046577\\
0.882943143812709	0.0936454849498328	0.26780455625141	0.26780455625141\\
0.882943143812709	0.107023411371237	0.280622620520881	0.280622620520881\\
0.882943143812709	0.120401337792642	0.293959375376986	0.293959375376986\\
0.882943143812709	0.133779264214047	0.307611346700502	0.307611346700502\\
0.882943143812709	0.147157190635451	0.321408837335316	0.321408837335316\\
0.882943143812709	0.160535117056856	0.335211536736194	0.335211536736194\\
0.882943143812709	0.173913043478261	0.348903967537431	0.348903967537431\\
0.882943143812709	0.187290969899666	0.362391271173679	0.362391271173679\\
0.882943143812709	0.20066889632107	0.375595534837798	0.375595534837798\\
0.882943143812709	0.214046822742475	0.388452698905102	0.388452698905102\\
0.882943143812709	0.22742474916388	0.400910005427047	0.400910005427047\\
0.882943143812709	0.240802675585284	0.412923917435277	0.412923917435277\\
0.882943143812709	0.254180602006689	0.424458432559537	0.424458432559537\\
0.882943143812709	0.267558528428094	0.435483719648517	0.435483719648517\\
0.882943143812709	0.280936454849498	0.445975016624213	0.445975016624213\\
0.882943143812709	0.294314381270903	0.455911738177106	0.455911738177106\\
0.882943143812709	0.307692307692308	0.465276751535646	0.465276751535646\\
0.882943143812709	0.321070234113712	0.474055786835484	0.474055786835484\\
0.882943143812709	0.334448160535117	0.482236955474196	0.482236955474196\\
0.882943143812709	0.347826086956522	0.489810355381666	0.489810355381666\\
0.882943143812709	0.361204013377926	0.496767746556305	0.496767746556305\\
0.882943143812709	0.374581939799331	0.503102283714109	0.503102283714109\\
0.882943143812709	0.387959866220736	0.508808295654109	0.508808295654109\\
0.882943143812709	0.40133779264214	0.513881103115564	0.513881103115564\\
0.882943143812709	0.414715719063545	0.518316868616154	0.518316868616154\\
0.882943143812709	0.42809364548495	0.522112473118172	0.522112473118172\\
0.882943143812709	0.441471571906354	0.5252654154515	0.5252654154515\\
0.882943143812709	0.454849498327759	0.527773731291163	0.527773731291163\\
0.882943143812709	0.468227424749164	0.529635929192945	0.529635929192945\\
0.882943143812709	0.481605351170569	0.530850941772027	0.530850941772027\\
0.882943143812709	0.494983277591973	0.531418090597939	0.531418090597939\\
0.882943143812709	0.508361204013378	0.531337063799466	0.531337063799466\\
0.882943143812709	0.521739130434783	0.530607905746262	0.530607905746262\\
0.882943143812709	0.535117056856187	0.529231018517779	0.529231018517779\\
0.882943143812709	0.548494983277592	0.527207175200611	0.527207175200611\\
0.882943143812709	0.561872909698997	0.52453754538777	0.52453754538777\\
0.882943143812709	0.575250836120401	0.521223733602995	0.521223733602995\\
0.882943143812709	0.588628762541806	0.51726783175638	0.51726783175638\\
0.882943143812709	0.602006688963211	0.512672487172833	0.512672487172833\\
0.882943143812709	0.615384615384615	0.507440988243943	0.507440988243943\\
0.882943143812709	0.62876254180602	0.501577370363174	0.501577370363174\\
0.882943143812709	0.642140468227425	0.495086545546813	0.495086545546813\\
0.882943143812709	0.655518394648829	0.487974460060163	0.487974460060163\\
0.882943143812709	0.668896321070234	0.480248285512734	0.480248285512734\\
0.882943143812709	0.682274247491639	0.471916650324704	0.471916650324704\\
0.882943143812709	0.695652173913043	0.462989920284814	0.462989920284814\\
0.882943143812709	0.709030100334448	0.453480539224885	0.453480539224885\\
0.882943143812709	0.722408026755853	0.443403443762058	0.443403443762058\\
0.882943143812709	0.735785953177257	0.43277656976936	0.43277656976936\\
0.882943143812709	0.749163879598662	0.421621472917141	0.421621472917141\\
0.882943143812709	0.762541806020067	0.409964091484808	0.409964091484808\\
0.882943143812709	0.775919732441472	0.397835686854846	0.397835686854846\\
0.882943143812709	0.789297658862876	0.385274005748724	0.385274005748724\\
0.882943143812709	0.802675585284281	0.372324718160667	0.372324718160667\\
0.882943143812709	0.816053511705686	0.359043195317324	0.359043195317324\\
0.882943143812709	0.82943143812709	0.34549670087855	0.34549670087855\\
0.882943143812709	0.842809364548495	0.331767071773423	0.331767071773423\\
0.882943143812709	0.8561872909699	0.317953954222934	0.317953954222934\\
0.882943143812709	0.869565217391304	0.304178620360884	0.304178620360884\\
0.882943143812709	0.882943143812709	0.29058829526343	0.29058829526343\\
0.882943143812709	0.896321070234114	0.277360732253389	0.277360732253389\\
0.882943143812709	0.909698996655518	0.264708431127317	0.264708431127317\\
0.882943143812709	0.923076923076923	0.25288134700936	0.25288134700936\\
0.882943143812709	0.936454849498328	0.242166191027756	0.242166191027756\\
0.882943143812709	0.949832775919732	0.232879655405565	0.232879655405565\\
0.882943143812709	0.963210702341137	0.22535261926747	0.22535261926747\\
0.882943143812709	0.976588628762542	0.21990351079847	0.21990351079847\\
0.882943143812709	0.989966555183946	0.21680237757933	0.21680237757933\\
0.88628762541806	0	0.210755890789956	0.210755890789956\\
0.88628762541806	0.0133779264214047	0.212020547446816	0.212020547446816\\
0.88628762541806	0.0267558528428094	0.215866346399461	0.215866346399461\\
0.88628762541806	0.040133779264214	0.2220694618438	0.2220694618438\\
0.88628762541806	0.0535117056856187	0.230323924499756	0.230323924499756\\
0.88628762541806	0.0668896321070234	0.240284802829604	0.240284802829604\\
0.88628762541806	0.0802675585284281	0.251605302328945	0.251605302328945\\
0.88628762541806	0.0936454849498328	0.263961970230867	0.263961970230867\\
0.88628762541806	0.107023411371237	0.277067963103006	0.277067963103006\\
0.88628762541806	0.120401337792642	0.290677315626287	0.290677315626287\\
0.88628762541806	0.133779264214047	0.304583670502878	0.304583670502878\\
0.88628762541806	0.147157190635451	0.318616230027998	0.318616230027998\\
0.88628762541806	0.160535117056856	0.332634724519178	0.332634724519178\\
0.88628762541806	0.173913043478261	0.346524397578355	0.346524397578355\\
0.88628762541806	0.187290969899666	0.360191479194085	0.360191479194085\\
0.88628762541806	0.20066889632107	0.373559310682765	0.373559310682765\\
0.88628762541806	0.214046822742475	0.386565127074102	0.386565127074102\\
0.88628762541806	0.22742474916388	0.399157431933741	0.399157431933741\\
0.88628762541806	0.240802675585284	0.411293876176139	0.411293876176139\\
0.88628762541806	0.254180602006689	0.422939552017441	0.422939552017441\\
0.88628762541806	0.267558528428094	0.434065622613679	0.434065622613679\\
0.88628762541806	0.280936454849498	0.444648220364939	0.444648220364939\\
0.88628762541806	0.294314381270903	0.454667559171912	0.454667559171912\\
0.88628762541806	0.307692307692308	0.464107216817269	0.464107216817269\\
0.88628762541806	0.321070234113712	0.472953552746519	0.472953552746519\\
0.88628762541806	0.334448160535117	0.481195233897692	0.481195233897692\\
0.88628762541806	0.347826086956522	0.488822847096125	0.488822847096125\\
0.88628762541806	0.361204013377926	0.495828581149734	0.495828581149734\\
0.88628762541806	0.374581939799331	0.502205965397586	0.502205965397586\\
0.88628762541806	0.387959866220736	0.507949654291998	0.507949654291998\\
0.88628762541806	0.40133779264214	0.513055249805965	0.513055249805965\\
0.88628762541806	0.414715719063545	0.517519155192023	0.517519155192023\\
0.88628762541806	0.42809364548495	0.521338454985086	0.521338454985086\\
0.88628762541806	0.441471571906354	0.524510817225061	0.524510817225061\\
0.88628762541806	0.454849498327759	0.527034414741528	0.527034414741528\\
0.88628762541806	0.468227424749164	0.528907863043544	0.528907863043544\\
0.88628762541806	0.481605351170569	0.530130172933011	0.530130172933011\\
0.88628762541806	0.494983277591973	0.530700716441718	0.530700716441718\\
0.88628762541806	0.508361204013378	0.530619205105598	0.530619205105598\\
0.88628762541806	0.521739130434783	0.529885679955936	0.529885679955936\\
0.88628762541806	0.535117056856187	0.528500512944181	0.528500512944181\\
0.88628762541806	0.548494983277592	0.526464419840589	0.526464419840589\\
0.88628762541806	0.561872909698997	0.523778484972451	0.523778484972451\\
0.88628762541806	0.575250836120401	0.520444198510293	0.520444198510293\\
0.88628762541806	0.588628762541806	0.516463507386689	0.516463507386689\\
0.88628762541806	0.602006688963211	0.511838881360684	0.511838881360684\\
0.88628762541806	0.615384615384615	0.506573396243339	0.506573396243339\\
0.88628762541806	0.62876254180602	0.500670836903358	0.500670836903358\\
0.88628762541806	0.642140468227425	0.494135823409818	0.494135823409818\\
0.88628762541806	0.655518394648829	0.486973964584378	0.486973964584378\\
0.88628762541806	0.668896321070234	0.479192044382547	0.479192044382547\\
0.88628762541806	0.682274247491639	0.470798247973163	0.470798247973163\\
0.88628762541806	0.695652173913043	0.461802436227585	0.461802436227585\\
0.88628762541806	0.709030100334448	0.452216479681299	0.452216479681299\\
0.88628762541806	0.722408026755853	0.44205466603783	0.44205466603783\\
0.88628762541806	0.735785953177257	0.431334199131314	0.431334199131314\\
0.88628762541806	0.749163879598662	0.420075812171045	0.420075812171045\\
0.88628762541806	0.762541806020067	0.408304524311069	0.408304524311069\\
0.88628762541806	0.775919732441472	0.396050577377409	0.396050577377409\\
0.88628762541806	0.789297658862876	0.383350599139031	0.383350599139031\\
0.88628762541806	0.802675585284281	0.370249050808694	0.370249050808694\\
0.88628762541806	0.816053511705686	0.356800028971575	0.356800028971575\\
0.88628762541806	0.82943143812709	0.343069504215546	0.343069504215546\\
0.88628762541806	0.842809364548495	0.329138086509309	0.329138086509309\\
0.88628762541806	0.8561872909699	0.315104402790892	0.315104402790892\\
0.88628762541806	0.869565217391304	0.301089139803758	0.301089139803758\\
0.88628762541806	0.882943143812709	0.287239717231432	0.287239717231432\\
0.88628762541806	0.896321070234114	0.273735367113031	0.273735367113031\\
0.88628762541806	0.909698996655518	0.260792039870462	0.260792039870462\\
0.88628762541806	0.923076923076923	0.248665963017679	0.248665963017679\\
0.88628762541806	0.936454849498328	0.237653822573558	0.237653822573558\\
0.88628762541806	0.949832775919732	0.228086579020719	0.228086579020719\\
0.88628762541806	0.963210702341137	0.220313425175914	0.220313425175914\\
0.88628762541806	0.976588628762542	0.214673420056022	0.214673420056022\\
0.88628762541806	0.989966555183946	0.211456056734576	0.211456056734576\\
0.889632107023411	0	0.20533214444555	0.20533214444555\\
0.889632107023411	0.0133779264214047	0.206650430509495	0.206650430509495\\
0.889632107023411	0.0267558528428094	0.210640426860136	0.210640426860136\\
0.889632107023411	0.040133779264214	0.217061074663445	0.217061074663445\\
0.889632107023411	0.0535117056856187	0.225584276444657	0.225584276444657\\
0.889632107023411	0.0668896321070234	0.235843149524463	0.235843149524463\\
0.889632107023411	0.0802675585284281	0.247472471668049	0.247472471668049\\
0.889632107023411	0.0936454849498328	0.260135165192788	0.260135165192788\\
0.889632107023411	0.107023411371237	0.273535372838251	0.273535372838251\\
0.889632107023411	0.120401337792642	0.287421839360633	0.287421839360633\\
0.889632107023411	0.133779264214047	0.301585611659976	0.301585611659976\\
0.889632107023411	0.147157190635451	0.315855092339453	0.315855092339453\\
0.889632107023411	0.160535117056856	0.330090325875371	0.330090325875371\\
0.889632107023411	0.173913043478261	0.344177507072464	0.344177507072464\\
0.889632107023411	0.187290969899666	0.358024139856732	0.358024139856732\\
0.889632107023411	0.20066889632107	0.371554964665424	0.371554964665424\\
0.889632107023411	0.214046822742475	0.384708622387834	0.384708622387834\\
0.889632107023411	0.22742474916388	0.397434962205656	0.397434962205656\\
0.889632107023411	0.240802675585284	0.40969288583985	0.40969288583985\\
0.889632107023411	0.254180602006689	0.421448626743991	0.421448626743991\\
0.889632107023411	0.267558528428094	0.43267437666818	0.43267437666818\\
0.889632107023411	0.280936454849498	0.443347187455601	0.443347187455601\\
0.889632107023411	0.294314381270903	0.453448090195385	0.453448090195385\\
0.889632107023411	0.307692307692308	0.462961385992014	0.462961385992014\\
0.889632107023411	0.321070234113712	0.47187407250169	0.47187407250169\\
0.889632107023411	0.334448160535117	0.480175378250752	0.480175378250752\\
0.889632107023411	0.347826086956522	0.487856382918429	0.487856382918429\\
0.889632107023411	0.361204013377926	0.494909706565942	0.494909706565942\\
0.889632107023411	0.374581939799331	0.501329254517195	0.501329254517195\\
0.889632107023411	0.387959866220736	0.507110007483177	0.507110007483177\\
0.889632107023411	0.40133779264214	0.512247848764726	0.512247848764726\\
0.889632107023411	0.414715719063545	0.516739422116473	0.516739422116473\\
0.889632107023411	0.42809364548495	0.520582015224796	0.520582015224796\\
0.889632107023411	0.441471571906354	0.523773464833743	0.523773464833743\\
0.889632107023411	0.454849498327759	0.526312080413902	0.526312080413902\\
0.889632107023411	0.468227424749164	0.528196583962965	0.528196583962965\\
0.889632107023411	0.481605351170569	0.529426064094352	0.529426064094352\\
0.889632107023411	0.494983277591973	0.529999943044037	0.529999943044037\\
0.889632107023411	0.508361204013378	0.52991795563115	0.52991795563115\\
0.889632107023411	0.521739130434783	0.529180139566452	0.529180139566452\\
0.889632107023411	0.535117056856187	0.527786836831933	0.527786836831933\\
0.889632107023411	0.548494983277592	0.525738706170853	0.525738706170853\\
0.889632107023411	0.561872909698997	0.523036747045396	0.523036747045396\\
0.889632107023411	0.575250836120401	0.519682335754106	0.519682335754106\\
0.889632107023411	0.588628762541806	0.515677274769682	0.515677274769682\\
0.889632107023411	0.602006688963211	0.511023856778155	0.511023856778155\\
0.889632107023411	0.615384615384615	0.505724945395037	0.505724945395037\\
0.889632107023411	0.62876254180602	0.499784075129873	0.499784075129873\\
0.889632107023411	0.642140468227425	0.493205573901976	0.493205573901976\\
0.889632107023411	0.655518394648829	0.485994712320626	0.485994712320626\\
0.889632107023411	0.668896321070234	0.47815788508925	0.47815788508925\\
0.889632107023411	0.682274247491639	0.469702831348321	0.469702831348321\\
0.889632107023411	0.695652173913043	0.46063890263138	0.46063890263138\\
0.889632107023411	0.709030100334448	0.450977389496664	0.450977389496664\\
0.889632107023411	0.722408026755853	0.440731920972967	0.440731920972967\\
0.889632107023411	0.735785953177257	0.429918954926228	0.429918954926228\\
0.889632107023411	0.749163879598662	0.418558382565747	0.418558382565747\\
0.889632107023411	0.762541806020067	0.406674276868633	0.406674276868633\\
0.889632107023411	0.775919732441472	0.394295823043026	0.394295823043026\\
0.889632107023411	0.789297658862876	0.381458479589751	0.381458479589751\\
0.889632107023411	0.802675585284281	0.368205431222565	0.368205431222565\\
0.889632107023411	0.816053511705686	0.354589409600327	0.354589409600327\\
0.889632107023411	0.82943143812709	0.340674973230269	0.340674973230269\\
0.889632107023411	0.842809364548495	0.326541350608891	0.326541350608891\\
0.889632107023411	0.8561872909699	0.312285953060475	0.312285953060475\\
0.889632107023411	0.869565217391304	0.298028640392852	0.298028640392852\\
0.889632107023411	0.882943143812709	0.283916744497836	0.283916744497836\\
0.889632107023411	0.896321070234114	0.270130673475004	0.270130673475004\\
0.889632107023411	0.909698996655518	0.256889555227981	0.256889555227981\\
0.889632107023411	0.923076923076923	0.244455740589945	0.244455740589945\\
0.889632107023411	0.936454849498328	0.233136014403095	0.233136014403095\\
0.889632107023411	0.949832775919732	0.223276188238873	0.223276188238873\\
0.889632107023411	0.963210702341137	0.215244958197088	0.215244958197088\\
0.889632107023411	0.976588628762542	0.209403776308754	0.209403776308754\\
0.889632107023411	0.989966555183946	0.20606355450993	0.20606355450993\\
0.892976588628763	0	0.19986063055608	0.19986063055608\\
0.892976588628763	0.0133779264214047	0.20123564253611	0.20123564253611\\
0.892976588628763	0.0267558528428094	0.205378212650446	0.205378212650446\\
0.892976588628763	0.040133779264214	0.212028106697604	0.212028106697604\\
0.892976588628763	0.0535117056856187	0.220832888046634	0.220832888046634\\
0.892976588628763	0.0668896321070234	0.231401942235825	0.231401942235825\\
0.892976588628763	0.0802675585284281	0.243350551660361	0.243350551660361\\
0.892976588628763	0.0936454849498328	0.256327595260418	0.256327595260418\\
0.892976588628763	0.107023411371237	0.270028222258069	0.270028222258069\\
0.892976588628763	0.120401337792642	0.284196138370582	0.284196138370582\\
0.892976588628763	0.133779264214047	0.2986201289654	0.2986201289654\\
0.892976588628763	0.147157190635451	0.31312813052344	0.31312813052344\\
0.892976588628763	0.160535117056856	0.327580795654101	0.327580795654101\\
0.892976588628763	0.173913043478261	0.341865512464637	0.341865512464637\\
0.892976588628763	0.187290969899666	0.35589125016699	0.35589125016699\\
0.892976588628763	0.20066889632107	0.369584295589328	0.369584295589328\\
0.892976588628763	0.214046822742475	0.38288480678858	0.38288480678858\\
0.892976588628763	0.22742474916388	0.395744061585554	0.395744061585554\\
0.892976588628763	0.240802675585284	0.408122273783701	0.408122273783701\\
0.892976588628763	0.254180602006689	0.419986862872549	0.419986862872549\\
0.892976588628763	0.267558528428094	0.431311081631718	0.431311081631718\\
0.892976588628763	0.280936454849498	0.442072924571132	0.442072924571132\\
0.892976588628763	0.294314381270903	0.452254256365682	0.452254256365682\\
0.892976588628763	0.307692307692308	0.461840112805682	0.461840112805682\\
0.892976588628763	0.321070234113712	0.470818137431006	0.470818137431006\\
0.892976588628763	0.334448160535117	0.479178125340874	0.479178125340874\\
0.892976588628763	0.347826086956522	0.486911652112832	0.486911652112832\\
0.892976588628763	0.361204013377926	0.494011770723997	0.494011770723997\\
0.892976588628763	0.374581939799331	0.50047276318052	0.50047276318052\\
0.892976588628763	0.387959866220736	0.506289936495288	0.506289936495288\\
0.892976588628763	0.40133779264214	0.511459454918171	0.511459454918171\\
0.892976588628763	0.414715719063545	0.515978202078216	0.515978202078216\\
0.892976588628763	0.42809364548495	0.519843668065722	0.519843668065722\\
0.892976588628763	0.441471571906354	0.52305385755722	0.52305385755722\\
0.892976588628763	0.454849498327759	0.52560721593915	0.52560721593915\\
0.892976588628763	0.468227424749164	0.527502571070623	0.527502571070623\\
0.892976588628763	0.481605351170569	0.528739088883926	0.528739088883926\\
0.892976588628763	0.494983277591973	0.529316241485957	0.529316241485957\\
0.892976588628763	0.508361204013378	0.529233786820397	0.529233786820397\\
0.892976588628763	0.521739130434783	0.528491759300265	0.528491759300265\\
0.892976588628763	0.535117056856187	0.527090471141347	0.527090471141347\\
0.892976588628763	0.548494983277592	0.525030524434787	0.525030524434787\\
0.892976588628763	0.561872909698997	0.522312834306705	0.522312834306705\\
0.892976588628763	0.575250836120401	0.518938663839309	0.518938663839309\\
0.892976588628763	0.588628762541806	0.514909671787694	0.514909671787694\\
0.892976588628763	0.602006688963211	0.510227974537991	0.510227974537991\\
0.892976588628763	0.615384615384615	0.504896224237857	0.504896224237857\\
0.892976588628763	0.62876254180602	0.498917705616749	0.498917705616749\\
0.892976588628763	0.642140468227425	0.492296454735769	0.492296454735769\\
0.892976588628763	0.655518394648829	0.485037403809502	0.485037403809502\\
0.892976588628763	0.668896321070234	0.477146557383356	0.477146557383356\\
0.892976588628763	0.682274247491639	0.468631206605282	0.468631206605282\\
0.892976588628763	0.695652173913043	0.459500190200371	0.459500190200371\\
0.892976588628763	0.709030100334448	0.449764213171776	0.449764213171776\\
0.892976588628763	0.722408026755853	0.43943623738345	0.43943623738345\\
0.892976588628763	0.735785953177257	0.428531962252111	0.428531962252111\\
0.892976588628763	0.749163879598662	0.417070419071739	0.417070419071739\\
0.892976588628763	0.762541806020067	0.405074709366259	0.405074709366259\\
0.892976588628763	0.775919732441472	0.392572926529287	0.392572926529287\\
0.892976588628763	0.789297658862876	0.379599311303425	0.379599311303425\\
0.892976588628763	0.802675585284281	0.366195705733403	0.366195705733403\\
0.892976588628763	0.816053511705686	0.352413387119945	0.352413387119945\\
0.892976588628763	0.82943143812709	0.338315382346296	0.338315382346296\\
0.892976588628763	0.842809364548495	0.323979380896389	0.323979380896389\\
0.892976588628763	0.8561872909699	0.309501374946145	0.309501374946145\\
0.892976588628763	0.869565217391304	0.295000142051545	0.295000142051545\\
0.892976588628763	0.882943143812709	0.28062262052088	0.28062262052088\\
0.892976588628763	0.896321070234114	0.26655005570683	0.26655005570683\\
0.892976588628763	0.909698996655518	0.253004429472791	0.253004429472791\\
0.892976588628763	0.923076923076923	0.240254006229449	0.240254006229449\\
0.892976588628763	0.936454849498328	0.228615737794367	0.228615737794367\\
0.892976588628763	0.949832775919732	0.218450850308387	0.218450850308387\\
0.892976588628763	0.963210702341137	0.210148793292587	0.210148793292587\\
0.892976588628763	0.976588628762542	0.204095343682094	0.204095343682094\\
0.892976588628763	0.989966555183946	0.200625054887402	0.200625054887402\\
0.896321070234114	0	0.194341390129794	0.194341390129794\\
0.896321070234114	0.0133779264214047	0.195776512912303	0.195776512912303\\
0.896321070234114	0.0267558528428094	0.200080772351926	0.200080772351926\\
0.896321070234114	0.040133779264214	0.206972535061206	0.206972535061206\\
0.896321070234114	0.0535117056856187	0.21607254531302	0.21607254531302\\
0.896321070234114	0.0668896321070234	0.226964524692208	0.226964524692208\\
0.896321070234114	0.0802675585284281	0.239243163726626	0.239243163726626\\
0.896321070234114	0.0936454849498328	0.252542925165828	0.252542925165828\\
0.896321070234114	0.107023411371237	0.266550055706831	0.266550055706831\\
0.896321070234114	0.120401337792642	0.281003539011388	0.281003539011388\\
0.896321070234114	0.133779264214047	0.295690283468927	0.295690283468927\\
0.896321070234114	0.147157190635451	0.310438126702291	0.310438126702291\\
0.896321070234114	0.160535117056856	0.325108643823651	0.325108643823651\\
0.896321070234114	0.173913043478261	0.33959066940227	0.33959066940227\\
0.896321070234114	0.187290969899666	0.353794834326514	0.353794834326514\\
0.896321070234114	0.20066889632107	0.367649120503991	0.367649120503991\\
0.896321070234114	0.214046822742475	0.381095313851675	0.381095313851675\\
0.896321070234114	0.22742474916388	0.39408620219998	0.39408620219998\\
0.896321070234114	0.240802675585284	0.406583370618562	0.406583370618562\\
0.896321070234114	0.254180602006689	0.418555467240693	0.418555467240693\\
0.896321070234114	0.267558528428094	0.429976836205151	0.429976836205151\\
0.896321070234114	0.280936454849498	0.440826435980584	0.440826435980584\\
0.896321070234114	0.294314381270903	0.451086979502222	0.451086979502222\\
0.896321070234114	0.307692307692308	0.460744247101147	0.460744247101147\\
0.896321070234114	0.321070234113712	0.469786534567512	0.469786534567512\\
0.896321070234114	0.334448160535117	0.478204207436275	0.478204207436275\\
0.896321070234114	0.347826086956522	0.485989339270175	0.485989339270175\\
0.896321070234114	0.361204013377926	0.493135416811144	0.493135416811144\\
0.896321070234114	0.374581939799331	0.499637098756393	0.499637098756393\\
0.896321070234114	0.387959866220736	0.505490017883678	0.505490017883678\\
0.896321070234114	0.40133779264214	0.510690618526637	0.510690618526637\\
0.896321070234114	0.414715719063545	0.515236023156067	0.515236023156067\\
0.896321070234114	0.42809364548495	0.519123923184757	0.519123923184757\\
0.896321070234114	0.441471571906354	0.522352490178746	0.522352490178746\\
0.896321070234114	0.454849498327759	0.524920304499517	0.524920304499517\\
0.896321070234114	0.468227424749164	0.526826299074942	0.526826299074942\\
0.896321070234114	0.481605351170569	0.528069716544092	0.528069716544092\\
0.896321070234114	0.494983277591973	0.52865007847516	0.52865007847516\\
0.896321070234114	0.508361204013378	0.528567165742492	0.528567165742492\\
0.896321070234114	0.521739130434783	0.527821009489164	0.527821009489164\\
0.896321070234114	0.535117056856187	0.526411892413416	0.526411892413416\\
0.896321070234114	0.548494983277592	0.52434036041607	0.52434036041607\\
0.896321070234114	0.561872909698997	0.521607244946828	0.521607244946828\\
0.896321070234114	0.575250836120401	0.518213696704775	0.518213696704775\\
0.896321070234114	0.588628762541806	0.514161231698668	0.514161231698668\\
0.896321070234114	0.602006688963211	0.50945179107411	0.50945179107411\\
0.896321070234114	0.615384615384615	0.504087816589389	0.504087816589389\\
0.896321070234114	0.62876254180602	0.498072344197252	0.498072344197252\\
0.896321070234114	0.642140468227425	0.491409118900804	0.491409118900804\\
0.896321070234114	0.655518394648829	0.484102734943518	0.484102734943518\\
0.896321070234114	0.668896321070234	0.476158806525048	0.476158806525048\\
0.896321070234114	0.682274247491639	0.467584175684477	0.467584175684477\\
0.896321070234114	0.695652173913043	0.458387165864464	0.458387165864464\\
0.896321070234114	0.709030100334448	0.448577892101246	0.448577892101246\\
0.896321070234114	0.722408026755853	0.438168641959347	0.438168641959347\\
0.896321070234114	0.735785953177257	0.427174345487152	0.427174345487152\\
0.896321070234114	0.749163879598662	0.415613157924264	0.415613157924264\\
0.896321070234114	0.762541806020067	0.403507186045269	0.403507186045269\\
0.896321070234114	0.775919732441472	0.390883398370854	0.390883398370854\\
0.896321070234114	0.789297658862876	0.377774771583492	0.377774771583492\\
0.896321070234114	0.802675585284281	0.364221740911193	0.364221740911193\\
0.896321070234114	0.816053511705686	0.350274041326857	0.350274041326857\\
0.896321070234114	0.82943143812709	0.335993048766483	0.335993048766483\\
0.896321070234114	0.842809364548495	0.321454754013669	0.321454754013669\\
0.896321070234114	0.8561872909699	0.306753520274989	0.306753520274989\\
0.896321070234114	0.869565217391304	0.292006774490746	0.292006774490746\\
0.896321070234114	0.882943143812709	0.277360732253389	0.277360732253389\\
0.896321070234114	0.896321070234114	0.26299709974801	0.26299709974801\\
0.896321070234114	0.909698996655518	0.249140334689463	0.249140334689463\\
0.896321070234114	0.923076923076923	0.236064336438913	0.236064336438913\\
0.896321070234114	0.936454849498328	0.224096223883009	0.224096223883009\\
0.896321070234114	0.949832775919732	0.213613168992362	0.213613168992362\\
0.896321070234114	0.963210702341137	0.205026680860951	0.205026680860951\\
0.896321070234114	0.976588628762542	0.19874897806746	0.19874897806746\\
0.896321070234114	0.989966555183946	0.195140764042418	0.195140764042418\\
0.899665551839465	0	0.188774467816203	0.188774467816203\\
0.899665551839465	0.0133779264214047	0.190273412261361	0.190273412261361\\
0.899665551839465	0.0267558528428094	0.194749304264649	0.194749304264649\\
0.899665551839465	0.040133779264214	0.201896556363156	0.201896556363156\\
0.899665551839465	0.0535117056856187	0.211306308053385	0.211306308053385\\
0.899665551839465	0.0668896321070234	0.222534524719857	0.222534524719857\\
0.899665551839465	0.0802675585284281	0.235154190602997	0.235154190602997\\
0.899665551839465	0.0936454849498328	0.248785041154375	0.248785041154375\\
0.899665551839465	0.107023411371237	0.263104594969168	0.263104594969168\\
0.899665551839465	0.120401337792642	0.277847504152498	0.277847504152498\\
0.899665551839465	0.133779264214047	0.292799238122467	0.292799238122467\\
0.899665551839465	0.147157190635451	0.307787937215203	0.307787937215203\\
0.899665551839465	0.160535117056856	0.322676433189268	0.322676433189268\\
0.899665551839465	0.173913043478261	0.337355270234433	0.337355270234433\\
0.899665551839465	0.187290969899666	0.351736941250258	0.351736941250258\\
0.899665551839465	0.20066889632107	0.365751272364718	0.365751272364718\\
0.899665551839465	0.214046822742475	0.379341786645136	0.379341786645136\\
0.899665551839465	0.22742474916388	0.392462861036204	0.392462861036204\\
0.899665551839465	0.240802675585284	0.405077508498981	0.405077508498981\\
0.899665551839465	0.254180602006689	0.417155645878354	0.417155645878354\\
0.899665551839465	0.267558528428094	0.428672736636898	0.428672736636898\\
0.899665551839465	0.280936454849498	0.439608722370809	0.439608722370809\\
0.899665551839465	0.294314381270903	0.449947177086389	0.449947177086389\\
0.899665551839465	0.307692307692308	0.459674633897386	0.459674633897386\\
0.899665551839465	0.321070234113712	0.468780045827921	0.468780045827921\\
0.899665551839465	0.334448160535117	0.477254351533375	0.477254351533375\\
0.899665551839465	0.347826086956522	0.485090123649348	0.485090123649348\\
0.899665551839465	0.361204013377926	0.492281282687058	0.492281282687058\\
0.899665551839465	0.374581939799331	0.498822863332244	0.498822863332244\\
0.899665551839465	0.387959866220736	0.504710822993406	0.504710822993406\\
0.899665551839465	0.40133779264214	0.509941884723806	0.509941884723806\\
0.899665551839465	0.414715719063545	0.514513408389147	0.514513408389147\\
0.899665551839465	0.42809364548495	0.518423285302634	0.518423285302634\\
0.899665551839465	0.441471571906354	0.521669852600583	0.521669852600583\\
0.899665551839465	0.454849498327759	0.524251824459495	0.524251824459495\\
0.899665551839465	0.468227424749164	0.526168237915367	0.526168237915367\\
0.899665551839465	0.481605351170569	0.527418411580859	0.527418411580859\\
0.899665551839465	0.494983277591973	0.528001915998421	0.528001915998421\\
0.899665551839465	0.508361204013378	0.527918554743463	0.527918554743463\\
0.899665551839465	0.521739130434783	0.527168355722012	0.527168355722012\\
0.899665551839465	0.535117056856187	0.525751572409417	0.525751572409417\\
0.899665551839465	0.548494983277592	0.523668695066084	0.523668695066084\\
0.899665551839465	0.561872909698997	0.520920472257433	0.520920472257433\\
0.899665551839465	0.575250836120401	0.51750794331295	0.51750794331295\\
0.899665551839465	0.588628762541806	0.513432482699208	0.513432482699208\\
0.899665551839465	0.602006688963211	0.50869585767224	0.50869585767224\\
0.899665551839465	0.615384615384615	0.503300301037557	0.503300301037557\\
0.899665551839465	0.62876254180602	0.497248601408788	0.497248601408788\\
0.899665551839465	0.642140468227425	0.490544214053333	0.490544214053333\\
0.899665551839465	0.655518394648829	0.483191396291174	0.483191396291174\\
0.899665551839465	0.668896321070234	0.475195372531225	0.475195372531225\\
0.899665551839465	0.682274247491639	0.466562535468357	0.466562535468357\\
0.899665551839465	0.695652173913043	0.457300691830408	0.457300691830408\\
0.899665551839465	0.709030100334448	0.447419363501769	0.447419363501769\\
0.899665551839465	0.722408026755853	0.436930158051123	0.436930158051123\\
0.899665551839465	0.735785953177257	0.425847226913508	0.425847226913508\\
0.899665551839465	0.749163879598662	0.414187835063704	0.414187835063704\\
0.899665551839465	0.762541806020067	0.401973073417473	0.401973073417473\\
0.899665551839465	0.775919732441472	0.389228754981846	0.389228754981846\\
0.899665551839465	0.789297658862876	0.375986548641154	0.375986548641154\\
0.899665551839465	0.802675585284281	0.362285421181517	0.362285421181517\\
0.899665551839465	0.816053511705686	0.348173479394911	0.348173479394911\\
0.899665551839465	0.82943143812709	0.333710329999054	0.333710329999054\\
0.899665551839465	0.842809364548495	0.318970104248749	0.318970104248749\\
0.899665551839465	0.8561872909699	0.304045321384923	0.304045321384923\\
0.899665551839465	0.869565217391304	0.289051777321786	0.289051777321786\\
0.899665551839465	0.882943143812709	0.274134612869584	0.274134612869584\\
0.899665551839465	0.896321070234114	0.259475579905414	0.259475579905414\\
0.899665551839465	0.909698996655518	0.245301175232749	0.245301175232749\\
0.899665551839465	0.923076923076923	0.231890576935813	0.231890576935813\\
0.899665551839465	0.936454849498328	0.219580989041906	0.219580989041906\\
0.899665551839465	0.949832775919732	0.208766012522424	0.208766012522424\\
0.899665551839465	0.963210702341137	0.199880570714717	0.199880570714717\\
0.899665551839465	0.976588628762542	0.193365640865602	0.193365640865602\\
0.899665551839465	0.989966555183946	0.189610913519592	0.189610913519592\\
0.903010033444816	0	0.183159912018374	0.183159912018374\\
0.903010033444816	0.0133779264214047	0.184726758866266	0.184726758866266\\
0.903010033444816	0.0267558528428094	0.189385156095087	0.189385156095087\\
0.903010033444816	0.040133779264214	0.196802616379283	0.196802616379283\\
0.903010033444816	0.0535117056856187	0.206537541180112	0.206537541180112\\
0.903010033444816	0.0668896321070234	0.218115880402853	0.218115880402853\\
0.903010033444816	0.0802675585284281	0.231087794645084	0.231087794645084\\
0.903010033444816	0.0936454849498328	0.245058061820448	0.245058061820448\\
0.903010033444816	0.107023411371237	0.259695744380925	0.259695744380925\\
0.903010033444816	0.120401337792642	0.274731634462719	0.274731634462719\\
0.903010033444816	0.133779264214047	0.289950256777376	0.289950256777376\\
0.903010033444816	0.147157190635451	0.305180490403904	0.305180490403904\\
0.903010033444816	0.160535117056856	0.320286776652877	0.320286776652877\\
0.903010033444816	0.173913043478261	0.335161641150928	0.335161641150928\\
0.903010033444816	0.187290969899666	0.34971964180643	0.34971964180643\\
0.903010033444816	0.20066889632107	0.363892597481776	0.363892597481776\\
0.903010033444816	0.214046822742475	0.377625875430092	0.377625875430092\\
0.903010033444816	0.22742474916388	0.390875517899116	0.390875517899116\\
0.903010033444816	0.240802675585284	0.403606019322722	0.403606019322722\\
0.903010033444816	0.254180602006689	0.415788602427519	0.415788602427519\\
0.903010033444816	0.267558528428094	0.427399875337431	0.427399875337431\\
0.903010033444816	0.280936454849498	0.438420779630627	0.438420779630627\\
0.903010033444816	0.294314381270903	0.448835761191986	0.448835761191986\\
0.903010033444816	0.307692307692308	0.458632112445251	0.458632112445251\\
0.903010033444816	0.321070234113712	0.467799447175236	0.467799447175236\\
0.903010033444816	0.334448160535117	0.47632927861024	0.47632927861024\\
0.903010033444816	0.347826086956522	0.484214678507724	0.484214678507724\\
0.903010033444816	0.361204013377926	0.49145000027937	0.49145000027937\\
0.903010033444816	0.374581939799331	0.498030653164464	0.498030653164464\\
0.903010033444816	0.387959866220736	0.503952917455623	0.503952917455623\\
0.903010033444816	0.40133779264214	0.50921379305143	0.50921379305143\\
0.903010033444816	0.414715719063545	0.51381087534327	0.51381087534327\\
0.903010033444816	0.42809364548495	0.517742253776076	0.517742253776076\\
0.903010033444816	0.441471571906354	0.521006429456662	0.521006429456662\\
0.903010033444816	0.454849498327759	0.52360224899423	0.52360224899423\\
0.903010033444816	0.468227424749164	0.525528852402161	0.525528852402161\\
0.903010033444816	0.481605351170569	0.526785633410968	0.526785633410968\\
0.903010033444816	0.494983277591973	0.527372210972041	0.527372210972041\\
0.903010033444816	0.508361204013378	0.527288411096178	0.527288411096178\\
0.903010033444816	0.521739130434783	0.526534258490379	0.526534258490379\\
0.903010033444816	0.535117056856187	0.525109977748262	0.525109977748262\\
0.903010033444816	0.548494983277592	0.523016004128818	0.523016004128818\\
0.903010033444816	0.561872909698997	0.520253004239395	0.520253004239395\\
0.903010033444816	0.575250836120401	0.516821907236079	0.516821907236079\\
0.903010033444816	0.588628762541806	0.512723947483626	0.512723947483626\\
0.903010033444816	0.602006688963211	0.507960719995729	0.507960719995729\\
0.903010033444816	0.615384615384615	0.502534250426263	0.502534250426263\\
0.903010033444816	0.62876254180602	0.496447081930444	0.496447081930444\\
0.903010033444816	0.642140468227425	0.489702381896525	0.489702381896525\\
0.903010033444816	0.655518394648829	0.482304072409335	0.482304072409335\\
0.903010033444816	0.668896321070234	0.474256989407622	0.474256989407622\\
0.903010033444816	0.682274247491639	0.465567076918894	0.465567076918894\\
0.903010033444816	0.695652173913043	0.456241624608054	0.456241624608054\\
0.903010033444816	0.709030100334448	0.446289559308078	0.446289559308078\\
0.903010033444816	0.722408026755853	0.435721804413663	0.435721804413663\\
0.903010033444816	0.735785953177257	0.424551725285505	0.424551725285505\\
0.903010033444816	0.749163879598662	0.412795684502567	0.412795684502567\\
0.903010033444816	0.762541806020067	0.400473738405956	0.400473738405956\\
0.903010033444816	0.775919732441472	0.38761051654939	0.38761051654939\\
0.903010033444816	0.789297658862876	0.374236339231442	0.374236339231442\\
0.903010033444816	0.802675585284281	0.3603886462165	0.3603886462165\\
0.903010033444816	0.816053511705686	0.346113833076491	0.346113833076491\\
0.903010033444816	0.82943143812709	0.33146962100028	0.33146962100028\\
0.903010033444816	0.842809364548495	0.31652812087989	0.31652812087989\\
0.903010033444816	0.8561872909699	0.301379789135594	0.301379789135594\\
0.903010033444816	0.869565217391304	0.286138499507298	0.286138499507298\\
0.903010033444816	0.882943143812709	0.27094794384455	0.27094794384455\\
0.903010033444816	0.896321070234114	0.255989465210183	0.255989465210183\\
0.903010033444816	0.909698996655518	0.241491100293418	0.241491100293418\\
0.903010033444816	0.923076923076923	0.227736862974109	0.227736862974109\\
0.903010033444816	0.936454849498328	0.215073862739137	0.215073862739137\\
0.903010033444816	0.949832775919732	0.203912545268468	0.203912545268468\\
0.903010033444816	0.963210702341137	0.194712639977533	0.194712639977533\\
0.903010033444816	0.976588628762542	0.187946415300723	0.187946415300723\\
0.903010033444816	0.989966555183946	0.184035764034166	0.184035764034166\\
0.906354515050167	0	0.177497775007639	0.177497775007639\\
0.906354515050167	0.0133779264214047	0.179137026402359	0.179137026402359\\
0.906354515050167	0.0267558528428094	0.183989848327328	0.183989848327328\\
0.906354515050167	0.040133779264214	0.19169344444046	0.19169344444046\\
0.906354515050167	0.0535117056856187	0.201769949894974	0.201769949894974\\
0.906354515050167	0.0668896321070234	0.213712868454451	0.213712868454451\\
0.906354515050167	0.0802675585284281	0.227048436836298	0.227048436836298\\
0.906354515050167	0.0936454849498328	0.241366348699797	0.241366348699797\\
0.906354515050167	0.107023411371237	0.256327595260419	0.256327595260419\\
0.906354515050167	0.120401337792642	0.271659668906635	0.271659668906635\\
0.906354515050167	0.133779264214047	0.287146702448533	0.287146702448533\\
0.906354515050167	0.147157190635451	0.30261878378252	0.30261878378252\\
0.906354515050167	0.160535117056856	0.317942333983199	0.317942333983199\\
0.906354515050167	0.173913043478261	0.333012138944101	0.333012138944101\\
0.906354515050167	0.187290969899666	0.347745025770926	0.347745025770926\\
0.906354515050167	0.20066889632107	0.362074952755595	0.362074952755595\\
0.906354515050167	0.214046822742475	0.375949235201579	0.375949235201579\\
0.906354515050167	0.22742474916388	0.389325653249182	0.389325653249182\\
0.906354515050167	0.240802675585284	0.402170232841602	0.402170232841602\\
0.906354515050167	0.254180602006689	0.414455536495589	0.414455536495589\\
0.906354515050167	0.267558528428094	0.426159339443983	0.426159339443983\\
0.906354515050167	0.280936454849498	0.437263597597461	0.437263597597461\\
0.906354515050167	0.294314381270903	0.447753637387279	0.447753637387279\\
0.906354515050167	0.307692307692308	0.457617515261609	0.457617515261609\\
0.906354515050167	0.321070234113712	0.466845507764824	0.466845507764824\\
0.906354515050167	0.334448160535117	0.475429702867298	0.475429702867298\\
0.906354515050167	0.347826086956522	0.483363670421741	0.483363670421741\\
0.906354515050167	0.361204013377926	0.490642194971504	0.490642194971504\\
0.906354515050167	0.374581939799331	0.497261058122741	0.497261058122741\\
0.906354515050167	0.387959866220736	0.503216860679159	0.503216860679159\\
0.906354515050167	0.40133779264214	0.508506876990219	0.508506876990219\\
0.906354515050167	0.414715719063545	0.513128935674197	0.513128935674197\\
0.906354515050167	0.42809364548495	0.517081322187356	0.517081322187356\\
0.906354515050167	0.441471571906354	0.520362699723046	0.520362699723046\\
0.906354515050167	0.454849498327759	0.522972045716035	0.522972045716035\\
0.906354515050167	0.468227424749164	0.524908601854503	0.524908601854503\\
0.906354515050167	0.481605351170569	0.526171836007394	0.526171836007394\\
0.906354515050167	0.494983277591973	0.52676141489078	0.52676141489078\\
0.906354515050167	0.508361204013378	0.526677186648779	0.526677186648779\\
0.906354515050167	0.521739130434783	0.525919172832573	0.525919172832573\\
0.906354515050167	0.535117056856187	0.524487569542091	0.524487569542091\\
0.906354515050167	0.548494983277592	0.522382757763794	0.522382757763794\\
0.906354515050167	0.561872909698997	0.519605323208518	0.519605323208518\\
0.906354515050167	0.575250836120401	0.516156086239722	0.516156086239722\\
0.906354515050167	0.588628762541806	0.512036142799708	0.512036142799708\\
0.906354515050167	0.602006688963211	0.507246917607282	0.507246917607282\\
0.906354515050167	0.615384615384615	0.501790231335947	0.501790231335947\\
0.906354515050167	0.62876254180602	0.495668384014116	0.495668384014116\\
0.906354515050167	0.642140468227425	0.488884257552564	0.488884257552564\\
0.906354515050167	0.655518394648829	0.481441441145104	0.481441441145104\\
0.906354515050167	0.668896321070234	0.473344384367342	0.473344384367342\\
0.906354515050167	0.682274247491639	0.464598584197403	0.464598584197403\\
0.906354515050167	0.695652173913043	0.455210814013489	0.455210814013489\\
0.906354515050167	0.709030100334448	0.445189405038441	0.445189405038441\\
0.906354515050167	0.722408026755853	0.434544593910037	0.434544593910037\\
0.906354515050167	0.735785953177257	0.423288954344361	0.423288954344361\\
0.906354515050167	0.749163879598662	0.411437936621166	0.411437936621166\\
0.906354515050167	0.762541806020067	0.399010546390401	0.399010546390401\\
0.906354515050167	0.775919732441472	0.386030204799159	0.386030204799159\\
0.906354515050167	0.789297658862876	0.372525846117481	0.372525846117481\\
0.906354515050167	0.802675585284281	0.358533328095646	0.358533328095646\\
0.906354515050167	0.816053511705686	0.344097255597159	0.344097255597159\\
0.906354515050167	0.82943143812709	0.329273350913683	0.329273350913683\\
0.906354515050167	0.842809364548495	0.314131544999318	0.314131544999318\\
0.906354515050167	0.8561872909699	0.298760010271882	0.298760010271882\\
0.906354515050167	0.869565217391304	0.28327039805617	0.28327039805617\\
0.906354515050167	0.882943143812709	0.26780455625141	0.26780455625141\\
0.906354515050167	0.896321070234114	0.252542925165829	0.252542925165829\\
0.906354515050167	0.909698996655518	0.237714516403558	0.237714516403558\\
0.906354515050167	0.923076923076923	0.223607640699695	0.223607640699695\\
0.906354515050167	0.936454849498328	0.210579018039695	0.210579018039695\\
0.906354515050167	0.949832775919732	0.199056263630577	0.199056263630577\\
0.906354515050167	0.963210702341137	0.189525325631322	0.189525325631322\\
0.906354515050167	0.976588628762542	0.182492525877969	0.182492525877969\\
0.906354515050167	0.989966555183946	0.178415610051708	0.178415610051708\\
0.909698996655518	0	0.171788113040766	0.171788113040766\\
0.909698996655518	0.0133779264214047	0.173504753306497	0.173504753306497\\
0.909698996655518	0.0267558528428094	0.178565102089551	0.178565102089551\\
0.909698996655518	0.040133779264214	0.186572093367665	0.186572093367665\\
0.909698996655518	0.0535117056856187	0.197007619215191	0.197007619215191\\
0.909698996655518	0.0668896321070234	0.209330134857667	0.209330134857667\\
0.909698996655518	0.0802675585284281	0.223040896341025	0.223040896341025\\
0.909698996655518	0.0936454849498328	0.237714516403558	0.237714516403558\\
0.909698996655518	0.107023411371237	0.253004429472791	0.253004429472791\\
0.909698996655518	0.120401337792642	0.26863548431646	0.26863548431646\\
0.909698996655518	0.133779264214047	0.284392034756727	0.284392034756727\\
0.909698996655518	0.147157190635451	0.30010588053833	0.30010588053833\\
0.909698996655518	0.160535117056856	0.31564580806636	0.31564580806636\\
0.909698996655518	0.173913043478261	0.330909147378056	0.330909147378056\\
0.909698996655518	0.187290969899666	0.345815198489533	0.345815198489533\\
0.909698996655518	0.20066889632107	0.360300202696113	0.360300202696113\\
0.909698996655518	0.214046822742475	0.374313523070424	0.374313523070424\\
0.909698996655518	0.22742474916388	0.387814745923433	0.387814745923433\\
0.909698996655518	0.240802675585284	0.400771474686086	0.400771474686086\\
0.909698996655518	0.254180602006689	0.413157641944997	0.413157641944997\\
0.909698996655518	0.267558528428094	0.424952209337975	0.424952209337975\\
0.909698996655518	0.280936454849498	0.436138158768764	0.436138158768764\\
0.909698996655518	0.294314381270903	0.446701703610712	0.446701703610712\\
0.909698996655518	0.307692307692308	0.45663166714371	0.45663166714371\\
0.909698996655518	0.321070234113712	0.465918989075579	0.465918989075579\\
0.909698996655518	0.334448160535117	0.474556330956745	0.474556330956745\\
0.909698996655518	0.347826086956522	0.482537758598863	0.482537758598863\\
0.909698996655518	0.361204013377926	0.489858484983923	0.489858484983923\\
0.909698996655518	0.374581939799331	0.496514661129317	0.496514661129317\\
0.909698996655518	0.387959866220736	0.502503205338187	0.502503205338187\\
0.909698996655518	0.40133779264214	0.50782166348765	0.50782166348765\\
0.909698996655518	0.414715719063545	0.512468094688481	0.512468094688481\\
0.909698996655518	0.42809364548495	0.51644097793193	0.51644097793193\\
0.909698996655518	0.441471571906354	0.519739136326829	0.519739136326829\\
0.909698996655518	0.454849498327759	0.522361676299586	0.522361676299586\\
0.909698996655518	0.468227424749164	0.524307939737441	0.524307939737441\\
0.909698996655518	0.481605351170569	0.525577467543827	0.525577467543827\\
0.909698996655518	0.494983277591973	0.526169973475801	0.526169973475801\\
0.909698996655518	0.508361204013378	0.526085327472141	0.526085327472141\\
0.909698996655518	0.521739130434783	0.525323547976623	0.525323547976623\\
0.909698996655518	0.535117056856187	0.523884803030702	0.523884803030702\\
0.909698996655518	0.548494983277592	0.521769420167632	0.521769420167632\\
0.909698996655518	0.561872909698997	0.518977905399592	0.518977905399592\\
0.909698996655518	0.575250836120401	0.515510971864224	0.515510971864224\\
0.909698996655518	0.588628762541806	0.511369579001915	0.511369579001915\\
0.909698996655518	0.602006688963211	0.506554983487449	0.506554983487449\\
0.909698996655518	0.615384615384615	0.501068803559972	0.501068803559972\\
0.909698996655518	0.62876254180602	0.494913098910224	0.494913098910224\\
0.909698996655518	0.642140468227425	0.488090468927707	0.488090468927707\\
0.909698996655518	0.655518394648829	0.48060417292848	0.48060417292848\\
0.909698996655518	0.668896321070234	0.472458277037272	0.472458277037272\\
0.909698996655518	0.682274247491639	0.463657833768363	0.463657833768363\\
0.909698996655518	0.695652173913043	0.454209102150927	0.454209102150927\\
0.909698996655518	0.709030100334448	0.444119818631865	0.444119818631865\\
0.909698996655518	0.722408026755853	0.433399532177377	0.433399532177377\\
0.909698996655518	0.735785953177257	0.42206002128198	0.42206002128198\\
0.909698996655518	0.749163879598662	0.410115816394579	0.410115816394579\\
0.909698996655518	0.762541806020067	0.397584859159395	0.397584859159395\\
0.909698996655518	0.775919732441472	0.384489340634637	0.384489340634637\\
0.909698996655518	0.789297658862876	0.37085677536317	0.37085677536317\\
0.909698996655518	0.802675585284281	0.356721388233746	0.356721388233746\\
0.909698996655518	0.816053511705686	0.342125918235373	0.342125918235373\\
0.909698996655518	0.82943143812709	0.327123979387381	0.327123979387381\\
0.909698996655518	0.842809364548495	0.311783165781766	0.311783165781766\\
0.909698996655518	0.8561872909699	0.29618914407911	0.29618914407911\\
0.909698996655518	0.869565217391304	0.2804510358633	0.2804510358633\\
0.909698996655518	0.882943143812709	0.264708431127316	0.264708431127316\\
0.909698996655518	0.896321070234114	0.249140334689463	0.249140334689463\\
0.909698996655518	0.909698996655518	0.23397609966945	0.23397609966945\\
0.909698996655518	0.923076923076923	0.219507689416494	0.219507689416494\\
0.909698996655518	0.936454849498328	0.206101004894069	0.206101004894069\\
0.909698996655518	0.949832775919732	0.194201036716488	0.194201036716488\\
0.909698996655518	0.963210702341137	0.184321362591238	0.184321362591238\\
0.909698996655518	0.976588628762542	0.177005361704435	0.177005361704435\\
0.909698996655518	0.989966555183946	0.172750785342837	0.172750785342837\\
0.91304347826087	0	0.166030986479654	0.166030986479654\\
0.91304347826087	0.0133779264214047	0.167830554204275	0.167830554204275\\
0.91304347826087	0.0267558528428094	0.173112872532243	0.173112872532243\\
0.91304347826087	0.040133779264214	0.181441985937951	0.181441985937951\\
0.91304347826087	0.0535117056856187	0.192255058318897	0.192255058318897\\
0.91304347826087	0.0668896321070234	0.204972727782644	0.204972727782644\\
0.91304347826087	0.0802675585284281	0.219070290380094	0.219070290380094\\
0.91304347826087	0.0936454849498328	0.234107442033325	0.234107442033325\\
0.91304347826087	0.107023411371237	0.249730721915042	0.249730721915042\\
0.91304347826087	0.120401337792642	0.265663093892792	0.265663093892792\\
0.91304347826087	0.133779264214047	0.28168980645806	0.28168980645806\\
0.91304347826087	0.147157190635451	0.297644905310858	0.297644905310858\\
0.91304347826087	0.160535117056856	0.313399940609138	0.313399940609138\\
0.91304347826087	0.173913043478261	0.328855073152146	0.328855073152146\\
0.91304347826087	0.187290969899666	0.343932277243118	0.343932277243118\\
0.91304347826087	0.20066889632107	0.358570216226018	0.358570216226018\\
0.91304347826087	0.214046822742475	0.372720395488201	0.372720395488201\\
0.91304347826087	0.22742474916388	0.386344270742445	0.386344270742445\\
0.91304347826087	0.240802675585284	0.399411064306903	0.399411064306903\\
0.91304347826087	0.254180602006689	0.411896105122242	0.411896105122242\\
0.91304347826087	0.267558528428094	0.423779557118066	0.423779557118066\\
0.91304347826087	0.280936454849498	0.435045436980843	0.435045436980843\\
0.91304347826087	0.294314381270903	0.445680849022579	0.445680849022579\\
0.91304347826087	0.307692307692308	0.455675384165778	0.455675384165778\\
0.91304347826087	0.321070234113712	0.4650206440279	0.4650206440279\\
0.91304347826087	0.334448160535117	0.473709861202163	0.473709861202163\\
0.91304347826087	0.347826086956522	0.481737594182276	0.481737594182276\\
0.91304347826087	0.361204013377926	0.489099480749966	0.489099480749966\\
0.91304347826087	0.374581939799331	0.49579203759421	0.49579203759421\\
0.91304347826087	0.387959866220736	0.501812496856874	0.501812496856874\\
0.91304347826087	0.40133779264214	0.507158672483554	0.507158672483554\\
0.91304347826087	0.414715719063545	0.511828850902639	0.511828850902639\\
0.91304347826087	0.42809364548495	0.515821701804808	0.515821701804808\\
0.91304347826087	0.441471571906354	0.519136205754089	0.519136205754089\\
0.91304347826087	0.454849498327759	0.521771596106407	0.521771596106407\\
0.91304347826087	0.468227424749164	0.523727313298289	0.523727313298289\\
0.91304347826087	0.481605351170569	0.525002970038675	0.525002970038675\\
0.91304347826087	0.494983277591973	0.52559832632219	0.52559832632219\\
0.91304347826087	0.508361204013378	0.525513273506886	0.525513273506886\\
0.91304347826087	0.521739130434783	0.524747826982778	0.524747826982778\\
0.91304347826087	0.535117056856187	0.523302127215378	0.523302127215378\\
0.91304347826087	0.548494983277592	0.521176449194848	0.521176449194848\\
0.91304347826087	0.561872909698997	0.518371220569454	0.518371220569454\\
0.91304347826087	0.575250836120401	0.514887049004851	0.514887049004851\\
0.91304347826087	0.588628762541806	0.510724759602788	0.510724759602788\\
0.91304347826087	0.602006688963211	0.505885443550702	0.505885443550702\\
0.91304347826087	0.615384615384615	0.500370519577771	0.500370519577771\\
0.91304347826087	0.62876254180602	0.494181810289084	0.494181810289084\\
0.91304347826087	0.642140468227425	0.487321636071509	0.487321636071509\\
0.91304347826087	0.655518394648829	0.479792930057181	0.479792930057181\\
0.91304347826087	0.668896321070234	0.471599378653965	0.471599378653965\\
0.91304347826087	0.682274247491639	0.462745593489037	0.462745593489037\\
0.91304347826087	0.695652173913043	0.453237322375437	0.453237322375437\\
0.91304347826087	0.709030100334448	0.443081709259363	0.443081709259363\\
0.91304347826087	0.722408026755853	0.432287616257546	0.432287616257546\\
0.91304347826087	0.735785953177257	0.420866025156799	0.420866025156799\\
0.91304347826087	0.749163879598662	0.408830541554073	0.408830541554073\\
0.91304347826087	0.762541806020067	0.396198032772902	0.396198032772902\\
0.91304347826087	0.775919732441472	0.382989441652915	0.382989441652915\\
0.91304347826087	0.789297658862876	0.36923083345587	0.36923083345587\\
0.91304347826087	0.802675585284281	0.354954754074717	0.354954754074717\\
0.91304347826087	0.816053511705686	0.340202006580872	0.340202006580872\\
0.91304347826087	0.82943143812709	0.325023992453556	0.325023992453556\\
0.91304347826087	0.842809364548495	0.309485816164896	0.309485816164896\\
0.91304347826087	0.8561872909699	0.293670418269174	0.293670418269174\\
0.91304347826087	0.869565217391304	0.277684078590607	0.277684078590607\\
0.91304347826087	0.882943143812709	0.261663698745658	0.261663698745658\\
0.91304347826087	0.896321070234114	0.245786278018172	0.245786278018172\\
0.91304347826087	0.909698996655518	0.230280807469085	0.230280807469085\\
0.91304347826087	0.923076923076923	0.215442144576017	0.215442144576017\\
0.91304347826087	0.936454849498328	0.201644786318638	0.201644786318638\\
0.91304347826087	0.949832775919732	0.189351152424305	0.189351152424305\\
0.91304347826087	0.963210702341137	0.179103828364669	0.179103828364669\\
0.91304347826087	0.976588628762542	0.171486504584456	0.171486504584456\\
0.91304347826087	0.989966555183946	0.167041669768565	0.167041669768565\\
0.916387959866221	0	0.160226459913599	0.160226459913599\\
0.916387959866221	0.0133779264214047	0.162115133944918	0.162115133944918\\
0.916387959866221	0.0267558528428094	0.167635388996659	0.167635388996659\\
0.916387959866221	0.040133779264214	0.176306969042357	0.176306969042357\\
0.916387959866221	0.0535117056856187	0.187517250204291	0.187517250204291\\
0.916387959866221	0.0668896321070234	0.200646132716513	0.200646132716513\\
0.916387959866221	0.0802675585284281	0.215142094128905	0.215142094128905\\
0.916387959866221	0.0936454849498328	0.230550273565442	0.230550273565442\\
0.916387959866221	0.107023411371237	0.246511141683573	0.246511141683573\\
0.916387959866221	0.120401337792642	0.262746644478076	0.262746644478076\\
0.916387959866221	0.133779264214047	0.279043658967636	0.279043658967636\\
0.916387959866221	0.147157190635451	0.295239039198705	0.295239039198705\\
0.916387959866221	0.160535117056856	0.311207507269819	0.311207507269819\\
0.916387959866221	0.173913043478261	0.326852341448385	0.326852341448385\\
0.916387959866221	0.187290969899666	0.342098387313394	0.342098387313394\\
0.916387959866221	0.20066889632107	0.356886863269433	0.356886863269433\\
0.916387959866221	0.214046822742475	0.37117150531861	0.37117150531861\\
0.916387959866221	0.22742474916388	0.384915696007281	0.384915696007281\\
0.916387959866221	0.240802675585284	0.398090312837646	0.398090312837646\\
0.916387959866221	0.254180602006689	0.410672103030047	0.410672103030047\\
0.916387959866221	0.267558528428094	0.422642445032167	0.422642445032167\\
0.916387959866221	0.280936454849498	0.433986396057998	0.433986396057998\\
0.916387959866221	0.294314381270903	0.444691952835198	0.444691952835198\\
0.916387959866221	0.307692307692308	0.454749472660023	0.454749472660023\\
0.916387959866221	0.321070234113712	0.464151216090391	0.464151216090391\\
0.916387959866221	0.334448160535117	0.472890982809998	0.472890982809998\\
0.916387959866221	0.347826086956522	0.480963819549711	0.480963819549711\\
0.916387959866221	0.361204013377926	0.488365784287488	0.488365784287488\\
0.916387959866221	0.374581939799331	0.495093754847492	0.495093754847492\\
0.916387959866221	0.387959866220736	0.501145272891993	0.501145272891993\\
0.916387959866221	0.40133779264214	0.506518416434311	0.506518416434311\\
0.916387959866221	0.414715719063545	0.511211695601435	0.511211695601435\\
0.916387959866221	0.42809364548495	0.515223967586422	0.515223967586422\\
0.916387959866221	0.441471571906354	0.518554367657579	0.518554367657579\\
0.916387959866221	0.454849498327759	0.52120225380926	0.52120225380926\\
0.916387959866221	0.468227424749164	0.523167163203054	0.523167163203054\\
0.916387959866221	0.481605351170569	0.524448778999183	0.524448778999183\\
0.916387959866221	0.494983277591973	0.52504690654661	0.52504690654661\\
0.916387959866221	0.508361204013378	0.524961458210536	0.524961458210536\\
0.916387959866221	0.521739130434783	0.524192446386086	0.524192446386086\\
0.916387959866221	0.535117056856187	0.522739984492721	0.522739984492721\\
0.916387959866221	0.548494983277592	0.520604295978521	0.520604295978521\\
0.916387959866221	0.561872909698997	0.517785731599715	0.517785731599715\\
0.916387959866221	0.575250836120401	0.51428479549132	0.51428479549132\\
0.916387959866221	0.588628762541806	0.510102180823359	0.510102180823359\\
0.916387959866221	0.602006688963211	0.50523881615999	0.50523881615999\\
0.916387959866221	0.615384615384615	0.499695924025743	0.499695924025743\\
0.916387959866221	0.62876254180602	0.493475093659061	0.493475093659061\\
0.916387959866221	0.642140468227425	0.486578370531492	0.486578370531492\\
0.916387959866221	0.655518394648829	0.4790083659751	0.4790083659751\\
0.916387959866221	0.668896321070234	0.470768391250675	0.470768391250675\\
0.916387959866221	0.682274247491639	0.461862621686866	0.461862621686866\\
0.916387959866221	0.695652173913043	0.45229629823879	0.45229629823879\\
0.916387959866221	0.709030100334448	0.442075976111911	0.442075976111911\\
0.916387959866221	0.722408026755853	0.431209833195627	0.431209833195627\\
0.916387959866221	0.735785953177257	0.419708055265111	0.419708055265111\\
0.916387959866221	0.749163879598662	0.407583320686809	0.407583320686809\\
0.916387959866221	0.762541806020067	0.39485141533892	0.39485141533892\\
0.916387959866221	0.775919732441472	0.381532019540907	0.381532019540907\\
0.916387959866221	0.789297658862876	0.36764972426212	0.36764972426212\\
0.916387959866221	0.802675585284281	0.353235355552198	0.353235355552198\\
0.916387959866221	0.816053511705686	0.338327716467753	0.338327716467753\\
0.916387959866221	0.82943143812709	0.32297589795672	0.32297589795672\\
0.916387959866221	0.842809364548495	0.307242367911412	0.307242367911412\\
0.916387959866221	0.8561872909699	0.291207124038265	0.291207124038265\\
0.916387959866221	0.869565217391304	0.274973290482789	0.274973290482789\\
0.916387959866221	0.882943143812709	0.258674636619067	0.258674636619067\\
0.916387959866221	0.896321070234114	0.24248555132122	0.24248555132122\\
0.916387959866221	0.909698996655518	0.226633889292945	0.226633889292945\\
0.916387959866221	0.923076923076923	0.21141652122259	0.21141652122259\\
0.916387959866221	0.936454849498328	0.197215777513203	0.197215777513203\\
0.916387959866221	0.949832775919732	0.184511369601149	0.184511369601149\\
0.916387959866221	0.963210702341137	0.173876195565047	0.173876195565047\\
0.916387959866221	0.976588628762542	0.165937763047696	0.165937763047696\\
0.916387959866221	0.989966555183946	0.161288697631384	0.161288697631384\\
0.919732441471572	0	0.154374602284203	0.154374602284203\\
0.919732441471572	0.0133779264214047	0.156359304966804	0.156359304966804\\
0.919732441471572	0.0267558528428094	0.162135203589008	0.162135203589008\\
0.919732441471572	0.040133779264214	0.171171376900563	0.171171376900563\\
0.919732441471572	0.0535117056856187	0.18279970715087	0.18279970715087\\
0.919732441471572	0.0668896321070234	0.19635630964224	0.19635630964224\\
0.919732441471572	0.0802675585284281	0.211262160245663	0.211262160245663\\
0.919732441471572	0.0936454849498328	0.227048436836298	0.227048436836298\\
0.919732441471572	0.107023411371237	0.243350551660362	0.243350551660362\\
0.919732441471572	0.120401337792642	0.259890412438697	0.259890412438697\\
0.919732441471572	0.133779264214047	0.276457316785081	0.276457316785081\\
0.919732441471572	0.147157190635451	0.29289151394667	0.29289151394667\\
0.919732441471572	0.160535117056856	0.309071312195364	0.309071312195364\\
0.919732441471572	0.173913043478261	0.324903391055681	0.324903391055681\\
0.919732441471572	0.187290969899666	0.340315657749376	0.340315657749376\\
0.919732441471572	0.20066889632107	0.355252011129571	0.355252011129571\\
0.919732441471572	0.214046822742475	0.369668498760088	0.369668498760088\\
0.919732441471572	0.22742474916388	0.383530480891424	0.383530480891424\\
0.919732441471572	0.240802675585284	0.396810520883121	0.396810520883121\\
0.919732441471572	0.254180602006689	0.409486801446924	0.409486801446924\\
0.919732441471572	0.267558528428094	0.421541923872148	0.421541923872148\\
0.919732441471572	0.280936454849498	0.432961988435196	0.432961988435196\\
0.919732441471572	0.294314381270903	0.44373588312435	0.44373588312435\\
0.919732441471572	0.307692307692308	0.453854728184433	0.453854728184433\\
0.919732441471572	0.321070234113712	0.463311438377292	0.463311438377292\\
0.919732441471572	0.334448160535117	0.472100375074598	0.472100375074598\\
0.919732441471572	0.347826086956522	0.480217067607904	0.480217067607904\\
0.919732441471572	0.361204013377926	0.487657988567622	0.487657988567622\\
0.919732441471572	0.374581939799331	0.494420371569737	0.494420371569737\\
0.919732441471572	0.387959866220736	0.500502062814491	0.500502062814491\\
0.919732441471572	0.40133779264214	0.505901399836573	0.505901399836573\\
0.919732441471572	0.414715719063545	0.510617112396088	0.510617112396088\\
0.919732441471572	0.42809364548495	0.514648241628675	0.514648241628675\\
0.919732441471572	0.441471571906354	0.517994074464825	0.517994074464825\\
0.919732441471572	0.454849498327759	0.520654091017089	0.520654091017089\\
0.919732441471572	0.468227424749164	0.522627923173509	0.522627923173509\\
0.919732441471572	0.481605351170569	0.523915323066244	0.523915323066244\\
0.919732441471572	0.494983277591973	0.524516140435691	0.524516140435691\\
0.919732441471572	0.508361204013378	0.524430308205392	0.524430308205392\\
0.919732441471572	0.521739130434783	0.523657835839677	0.523657835839677\\
0.919732441471572	0.535117056856187	0.522198810289123	0.522198810289123\\
0.919732441471572	0.548494983277592	0.520053404551489	0.520053404551489\\
0.919732441471572	0.561872909698997	0.51722189409986	0.51722189409986\\
0.919732441471572	0.575250836120401	0.513704681667464	0.513704681667464\\
0.919732441471572	0.588628762541806	0.509502331143394	0.509502331143394\\
0.919732441471572	0.602006688963211	0.50461561164068	0.50461561164068\\
0.919732441471572	0.615384615384615	0.499045553166947	0.499045553166947\\
0.919732441471572	0.62876254180602	0.492793515782658	0.492793515782658\\
0.919732441471572	0.642140468227425	0.485861274704594	0.485861274704594\\
0.919732441471572	0.655518394648829	0.478251124545932	0.478251124545932\\
0.919732441471572	0.668896321070234	0.469966006837339	0.469966006837339\\
0.919732441471572	0.682274247491639	0.461009666226719	0.461009666226719\\
0.919732441471572	0.695652173913043	0.451386842420861	0.451386842420861\\
0.919732441471572	0.709030100334448	0.441103507167985	0.441103507167985\\
0.919732441471572	0.722408026755853	0.430167158609576	0.430167158609576\\
0.919732441471572	0.735785953177257	0.418587189471742	0.418587189471742\\
0.919732441471572	0.749163879598662	0.406375351278214	0.406375351278214\\
0.919732441471572	0.762541806020067	0.393546344709185	0.393546344709185\\
0.919732441471572	0.775919732441472	0.380118577357015	0.380118577357015\\
0.919732441471572	0.789297658862876	0.366115145821019	0.366115145821019\\
0.919732441471572	0.802675585284281	0.351565121319823	0.351565121319823\\
0.919732441471572	0.816053511705686	0.336505249581058	0.336505249581058\\
0.919732441471572	0.82943143812709	0.320982220521004	0.320982220521004\\
0.919732441471572	0.842809364548495	0.305055726026381	0.305055726026381\\
0.919732441471572	0.8561872909699	0.288802610239552	0.288802610239552\\
0.919732441471572	0.869565217391304	0.272322529010233	0.272322529010233\\
0.919732441471572	0.882943143812709	0.255745666046578	0.255745666046578\\
0.919732441471572	0.896321070234114	0.239243163726626	0.239243163726626\\
0.919732441471572	0.909698996655518	0.223040896341026	0.223040896341026\\
0.919732441471572	0.923076923076923	0.207436737526814	0.207436737526814\\
0.919732441471572	0.936454849498328	0.192819887873033	0.192819887873033\\
0.919732441471572	0.949832775919732	0.179686976987211	0.179686976987211\\
0.919732441471572	0.963210702341137	0.16864239380781	0.16864239380781\\
0.919732441471572	0.976588628762542	0.160361213792482	0.160361213792482\\
0.919732441471572	0.989966555183946	0.155492368035399	0.155492368035399\\
0.923076923076923	0	0.148475487012989	0.148475487012989\\
0.923076923076923	0.0133779264214047	0.150564008953251	0.150564008953251\\
0.923076923076923	0.0267558528428094	0.156615250210631	0.156615250210631\\
0.923076923076923	0.040133779264214	0.166040104927217	0.166040104927217\\
0.923076923076923	0.0535117056856187	0.178108532433912	0.178108532433912\\
0.923076923076923	0.0668896321070234	0.192109731969313	0.192109731969313\\
0.923076923076923	0.0802675585284281	0.207436737526813	0.207436737526813\\
0.923076923076923	0.0936454849498328	0.223607640699695	0.223607640699695\\
0.923076923076923	0.107023411371237	0.240254006229449	0.240254006229449\\
0.923076923076923	0.120401337792642	0.257098797986168	0.257098797986168\\
0.923076923076923	0.133779264214047	0.273934580731878	0.273934580731878\\
0.923076923076923	0.147157190635451	0.290605605270467	0.290605605270467\\
0.923076923076923	0.160535117056856	0.306994181948214	0.306994181948214\\
0.923076923076923	0.173913043478261	0.323010669067637	0.323010669067637\\
0.923076923076923	0.187290969899666	0.338586216837669	0.338586216837669\\
0.923076923076923	0.20066889632107	0.353667520661058	0.353667520661058\\
0.923076923076923	0.214046822742475	0.368213012126033	0.368213012126033\\
0.923076923076923	0.22742474916388	0.382190072733875	0.382190072733875\\
0.923076923076923	0.240802675585284	0.395572976239015	0.395572976239015\\
0.923076923076923	0.254180602006689	0.408341352998994	0.408341352998994\\
0.923076923076923	0.267558528428094	0.420479031335402	0.420479031335402\\
0.923076923076923	0.280936454849498	0.431973153757833	0.431973153757833\\
0.923076923076923	0.294314381270903	0.442813495624958	0.442813495624958\\
0.923076923076923	0.307692307692308	0.452991934479863	0.452991934479863\\
0.923076923076923	0.321070234113712	0.46250203273879	0.46250203273879\\
0.923076923076923	0.334448160535117	0.471338706578672	0.471338706578672\\
0.923076923076923	0.347826086956522	0.479497961084246	0.479497961084246\\
0.923076923076923	0.361204013377926	0.486976676882004	0.486976676882004\\
0.923076923076923	0.374581939799331	0.493772437221852	0.493772437221852\\
0.923076923076923	0.387959866220736	0.499883387191064	0.499883387191064\\
0.923076923076923	0.40133779264214	0.505308118751433	0.505308118751433\\
0.923076923076923	0.414715719063545	0.510045576783239	0.510045576783239\\
0.923076923076923	0.42809364548495	0.514094982441983	0.514094982441983\\
0.923076923076923	0.441471571906354	0.517455770987342	0.517455770987342\\
0.923076923076923	0.454849498327759	0.52012754190119	0.52012754190119\\
0.923076923076923	0.468227424749164	0.522110019625548	0.522110019625548\\
0.923076923076923	0.481605351170569	0.523403023660541	0.523403023660541\\
0.923076923076923	0.494983277591973	0.52400644709575	0.52400644709575\\
0.923076923076923	0.508361204013378	0.523920242927747	0.523920242927747\\
0.923076923076923	0.521739130434783	0.523144417759354	0.523144417759354\\
0.923076923076923	0.535117056856187	0.521679032696489	0.521679032696489\\
0.923076923076923	0.548494983277592	0.519524211468735	0.519524211468735\\
0.923076923076923	0.561872909698997	0.516680156011434	0.516680156011434\\
0.923076923076923	0.575250836120401	0.513147169971835	0.513147169971835\\
0.923076923076923	0.588628762541806	0.508925690852327	0.508925690852327\\
0.923076923076923	0.602006688963211	0.504016331794855	0.504016331794855\\
0.923076923076923	0.615384615384615	0.49841993436065	0.49841993436065\\
0.923076923076923	0.62876254180602	0.492137634091786	0.492137634091786\\
0.923076923076923	0.642140468227425	0.485170941186817	0.485170941186817\\
0.923076923076923	0.655518394648829	0.477521839323614	0.477521839323614\\
0.923076923076923	0.668896321070234	0.469192906575425	0.469192906575425\\
0.923076923076923	0.682274247491639	0.460187463570244	0.460187463570244\\
0.923076923076923	0.695652173913043	0.450509755649249	0.450509755649249\\
0.923076923076923	0.709030100334448	0.440165177943771	0.440165177943771\\
0.923076923076923	0.722408026755853	0.429160555234733	0.429160555234733\\
0.923076923076923	0.735785953177257	0.417504492504417	0.417504492504417\\
0.923076923076923	0.749163879598662	0.405207817702079	0.405207817702079\\
0.923076923076923	0.762541806020067	0.392284146099654	0.392284146099654\\
0.923076923076923	0.775919732441472	0.378750606704531	0.378750606704531\\
0.923076923076923	0.789297658862876	0.364628786981583	0.364628786981583\\
0.923076923076923	0.802675585284281	0.349945974756466	0.349945974756466\\
0.923076923076923	0.816053511705686	0.334736808738821	0.334736808738821\\
0.923076923076923	0.82943143812709	0.319045496050637	0.319045496050637\\
0.923076923076923	0.842809364548495	0.302928822508045	0.302928822508045\\
0.923076923076923	0.8561872909699	0.286460276618705	0.286460276618705\\
0.923076923076923	0.869565217391304	0.269735738232609	0.269735738232609\\
0.923076923076923	0.882943143812709	0.252881347009361	0.252881347009361\\
0.923076923076923	0.896321070234114	0.236064336438914	0.236064336438914\\
0.923076923076923	0.909698996655518	0.219507689416494	0.219507689416494\\
0.923076923076923	0.923076923076923	0.203509137918363	0.203509137918363\\
0.923076923076923	0.936454849498328	0.188463565727617	0.188463565727617\\
0.923076923076923	0.949832775919732	0.174883859670804	0.174883859670804\\
0.923076923076923	0.963210702341137	0.163406882820198	0.163406882820198\\
0.923076923076923	0.976588628762542	0.154759252452491	0.154759252452491\\
0.923076923076923	0.989966555183946	0.149653257847945	0.149653257847945\\
0.926421404682274	0	0.142529192131779	0.142529192131779\\
0.926421404682274	0.0133779264214047	0.144730344065113	0.144730344065113\\
0.926421404682274	0.0267558528428094	0.151078916657553	0.151078916657553\\
0.926421404682274	0.040133779264214	0.160918696097861	0.160918696097861\\
0.926421404682274	0.0535117056856187	0.173450488659141	0.173450488659141\\
0.926421404682274	0.0668896321070234	0.187913426742862	0.187913426742862\\
0.926421404682274	0.0802675585284281	0.2036724880581	0.2036724880581\\
0.926421404682274	0.0936454849498328	0.220233879863673	0.220233879863673\\
0.926421404682274	0.107023411371237	0.237226746813504	0.237226746813504\\
0.926421404682274	0.120401337792642	0.254376317765725	0.254376317765725\\
0.926421404682274	0.133779264214047	0.271479319915404	0.271479319915404\\
0.926421404682274	0.147157190635451	0.288384625282578	0.288384625282578\\
0.926421404682274	0.160535117056856	0.304978958811616	0.304978958811616\\
0.926421404682274	0.173913043478261	0.321176625154993	0.321176625154993\\
0.926421404682274	0.187290969899666	0.336912187282851	0.336912187282851\\
0.926421404682274	0.20066889632107	0.3521352422449	0.3521352422449\\
0.926421404682274	0.214046822742475	0.366806668490655	0.366806668490655\\
0.926421404682274	0.22742474916388	0.380895904240726	0.380895904240726\\
0.926421404682274	0.240802675585284	0.394378951549262	0.394378951549262\\
0.926421404682274	0.254180602006689	0.407236895189514	0.407236895189514\\
0.926421404682274	0.267558528428094	0.419454790357861	0.419454790357861\\
0.926421404682274	0.280936454849498	0.431020817462398	0.431020817462398\\
0.926421404682274	0.294314381270903	0.44192563251424	0.44192563251424\\
0.926421404682274	0.307692307692308	0.452161862419131	0.452161862419131\\
0.926421404682274	0.321070234113712	0.461723708846469	0.461723708846469\\
0.926421404682274	0.334448160535117	0.470606634391069	0.470606634391069\\
0.926421404682274	0.347826086956522	0.478807111817282	0.478807111817282\\
0.926421404682274	0.361204013377926	0.486322422209875	0.486322422209875\\
0.926421404682274	0.374581939799331	0.493150491475483	0.493150491475483\\
0.926421404682274	0.387959866220736	0.499289757266796	0.499289757266796\\
0.926421404682274	0.40133779264214	0.504739060329987	0.504739060329987\\
0.926421404682274	0.414715719063545	0.509497555705525	0.509497555705525\\
0.926421404682274	0.42809364548495	0.513564640284065	0.513564640284065\\
0.926421404682274	0.441471571906354	0.516939894031698	0.516939894031698\\
0.926421404682274	0.454849498327759	0.519623032823266	0.519623032823266\\
0.926421404682274	0.468227424749164	0.521613871309475	0.521613871309475\\
0.926421404682274	0.481605351170569	0.522912294630627	0.522912294630627\\
0.926421404682274	0.494983277591973	0.523518238104466	0.523518238104466\\
0.926421404682274	0.508361204013378	0.523431674279047	0.523431674279047\\
0.926421404682274	0.521739130434783	0.522652606970127	0.522652606970127\\
0.926421404682274	0.535117056856187	0.521181072109903	0.521181072109903\\
0.926421404682274	0.548494983277592	0.519017145431667	0.519017145431667\\
0.926421404682274	0.561872909698997	0.516160957214052	0.516160957214052\\
0.926421404682274	0.575250836120401	0.512612714520029	0.512612714520029\\
0.926421404682274	0.588628762541806	0.508372731601761	0.508372731601761\\
0.926421404682274	0.602006688963211	0.503441469416943	0.503441469416943\\
0.926421404682274	0.615384615384615	0.497819585532851	0.497819585532851\\
0.926421404682274	0.62876254180602	0.491507996103469	0.491507996103469\\
0.926421404682274	0.642140468227425	0.484507952122524	0.484507952122524\\
0.926421404682274	0.655518394648829	0.476821132821268	0.476821132821268\\
0.926421404682274	0.668896321070234	0.468449759949615	0.468449759949615\\
0.926421404682274	0.682274247491639	0.45939673782968	0.45939673782968\\
0.926421404682274	0.695652173913043	0.449665825609893	0.449665825609893\\
0.926421404682274	0.709030100334448	0.439261850229426	0.439261850229426\\
0.926421404682274	0.722408026755853	0.428190971447181	0.428190971447181\\
0.926421404682274	0.735785953177257	0.416461014216597	0.416461014216597\\
0.926421404682274	0.749163879598662	0.404081889164025	0.404081889164025\\
0.926421404682274	0.762541806020067	0.391066129642386	0.391066129642386\\
0.926421404682274	0.775919732441472	0.37742958480428	0.37742958480428\\
0.926421404682274	0.789297658862876	0.363192323892185	0.363192323892185\\
0.926421404682274	0.802675585284281	0.348379829754208	0.348379829754208\\
0.926421404682274	0.816053511705686	0.333024592854997	0.333024592854997\\
0.926421404682274	0.82943143812709	0.317168265762525	0.317168265762525\\
0.926421404682274	0.842809364548495	0.300864609416235	0.300864609416235\\
0.926421404682274	0.8561872909699	0.284183566066333	0.284183566066333\\
0.926421404682274	0.869565217391304	0.267216940780623	0.267216940780623\\
0.926421404682274	0.882943143812709	0.250086371213941	0.250086371213941\\
0.926421404682274	0.896321070234114	0.232954499594889	0.232954499594889\\
0.926421404682274	0.909698996655518	0.216040444578125	0.216040444578125\\
0.926421404682274	0.923076923076923	0.199640515183825	0.199640515183825\\
0.926421404682274	0.936454849498328	0.184153845465637	0.184153845465637\\
0.926421404682274	0.949832775919732	0.170108573757953	0.170108573757953\\
0.926421404682274	0.963210702341137	0.158174738952813	0.158174738952813\\
0.926421404682274	0.976588628762542	0.14913465615786	0.14913465615786\\
0.926421404682274	0.989966555183946	0.143772038062709	0.143772038062709\\
0.929765886287625	0	0.136535800415903	0.136535800415903\\
0.929765886287625	0.0133779264214047	0.138859599492964	0.138859599492964\\
0.929765886287625	0.0267558528428094	0.14553013313336	0.14553013313336\\
0.929765886287625	0.040133779264214	0.15581344192891	0.15581344192891\\
0.929765886287625	0.0535117056856187	0.168833072932	0.168833072932\\
0.929765886287625	0.0668896321070234	0.183775015429981	0.183775015429981\\
0.929765886287625	0.0802675585284281	0.19997650208254	0.19997650208254\\
0.929765886287625	0.0936454849498328	0.216933434849656	0.216933434849656\\
0.929765886287625	0.107023411371237	0.234274194902574	0.234274194902574\\
0.929765886287625	0.120401337792642	0.251727595542709	0.251727595542709\\
0.929765886287625	0.133779264214047	0.269095462342479	0.269095462342479\\
0.929765886287625	0.147157190635451	0.28623191399095	0.28623191399095\\
0.929765886287625	0.160535117056856	0.303028493469015	0.303028493469015\\
0.929765886287625	0.173913043478261	0.319403705418748	0.319403705418748\\
0.929765886287625	0.187290969899666	0.335295681107799	0.335295681107799\\
0.929765886287625	0.20066889632107	0.350657011576554	0.350657011576554\\
0.929765886287625	0.214046822742475	0.365451074210155	0.365451074210155\\
0.929765886287625	0.22742474916388	0.379649390603681	0.379649390603681\\
0.929765886287625	0.240802675585284	0.393229701908308	0.393229701908308\\
0.929765886287625	0.254180602006689	0.40617454839211	0.40617454839211\\
0.929765886287625	0.267558528428094	0.418470207423418	0.418470207423418\\
0.929765886287625	0.280936454849498	0.43010588934217	0.43010588934217\\
0.929765886287625	0.294314381270903	0.441073121185722	0.441073121185722\\
0.929765886287625	0.307692307692308	0.451365268950948	0.451365268950948\\
0.929765886287625	0.321070234113712	0.460977163276294	0.460977163276294\\
0.929765886287625	0.334448160535117	0.469904803263894	0.469904803263894\\
0.929765886287625	0.347826086956522	0.478145120047741	0.478145120047741\\
0.929765886287625	0.361204013377926	0.485695786586535	0.485695786586535\\
0.929765886287625	0.374581939799331	0.492555063645303	0.492555063645303\\
0.929765886287625	0.387959866220736	0.498721674450002	0.498721674450002\\
0.929765886287625	0.40133779264214	0.504194702341293	0.504194702341293\\
0.929765886287625	0.414715719063545	0.508973507114669	0.508973507114669\\
0.929765886287625	0.42809364548495	0.513057656751292	0.513057656751292\\
0.929765886287625	0.441471571906354	0.516446872013168	0.516446872013168\\
0.929765886287625	0.454849498327759	0.519140981966092	0.519140981966092\\
0.929765886287625	0.468227424749164	0.52113988895288	0.52113988895288\\
0.929765886287625	0.481605351170569	0.522443541903598	0.522443541903598\\
0.929765886287625	0.494983277591973	0.523051917165147	0.523051917165147\\
0.929765886287625	0.508361204013378	0.522965006279645	0.522965006279645\\
0.929765886287625	0.521739130434783	0.522182810355336	0.522182810355336\\
0.929765886287625	0.535117056856187	0.52070534086787	0.52070534086787\\
0.929765886287625	0.548494983277592	0.518532626914989	0.518532626914989\\
0.929765886287625	0.561872909698997	0.515664729133999	0.515664729133999\\
0.929765886287625	0.575250836120401	0.512101760689557	0.512101760689557\\
0.929765886287625	0.588628762541806	0.507843915960453	0.507843915960453\\
0.929765886287625	0.602006688963211	0.502891507811695	0.502891507811695\\
0.929765886287625	0.615384615384615	0.497245014648928	0.497245014648928\\
0.929765886287625	0.62876254180602	0.490905138837296	0.490905138837296\\
0.929765886287625	0.642140468227425	0.483872878554906	0.483872878554906\\
0.929765886287625	0.655518394648829	0.476149615780441	0.476149615780441\\
0.929765886287625	0.668896321070234	0.467737223938454	0.467737223938454\\
0.929765886287625	0.682274247491639	0.458638199818619	0.458638199818619\\
0.929765886287625	0.695652173913043	0.448855825851687	0.448855825851687\\
0.929765886287625	0.709030100334448	0.438394370814953	0.438394370814953\\
0.929765886287625	0.722408026755853	0.427259339770304	0.427259339770304\\
0.929765886287625	0.735785953177257	0.415457787823998	0.415457787823998\\
0.929765886287625	0.749163879598662	0.402998717604657	0.402998717604657\\
0.929765886287625	0.762541806020067	0.389893587876344	0.389893587876344\\
0.929765886287625	0.775919732441472	0.376156971475336	0.376156971475336\\
0.929765886287625	0.789297658862876	0.361807416352025	0.361807416352025\\
0.929765886287625	0.802675585284281	0.346868586299524	0.346868586299524\\
0.929765886287625	0.816053511705686	0.331370791592551	0.331370791592551\\
0.929765886287625	0.82943143812709	0.315353069755136	0.315353069755136\\
0.929765886287625	0.842809364548495	0.298866051249556	0.298866051249556\\
0.929765886287625	0.8561872909699	0.28197595584975	0.28197595584975\\
0.929765886287625	0.869565217391304	0.264770228360536	0.264770228360536\\
0.929765886287625	0.882943143812709	0.247365553080647	0.247365553080647\\
0.929765886287625	0.896321070234114	0.229919286478072	0.229919286478072\\
0.929765886287625	0.909698996655518	0.212645655931677	0.212645655931677\\
0.929765886287625	0.923076923076923	0.195838130724124	0.195838130724124\\
0.929765886287625	0.936454849498328	0.17989839647301	0.17989839647301\\
0.929765886287625	0.949832775919732	0.16536842987787	0.16536842987787\\
0.929765886287625	0.963210702341137	0.15295175769028	0.15295175769028\\
0.929765886287625	0.976588628762542	0.143490661110062	0.143490661110062\\
0.929765886287625	0.989966555183946	0.137849494657214	0.137849494657214\\
0.933110367892977	0	0.130495399520309	0.130495399520309\\
0.933110367892977	0.0133779264214047	0.132953299716271	0.132953299716271\\
0.933110367892977	0.0267558528428094	0.139973481468585	0.139973481468585\\
0.933110367892977	0.040133779264214	0.150731500446904	0.150731500446904\\
0.933110367892977	0.0535117056856187	0.164264598826819	0.164264598826819\\
0.933110367892977	0.0668896321070234	0.179702754293397	0.179702754293397\\
0.933110367892977	0.0802675585284281	0.19635630964224	0.19635630964224\\
0.933110367892977	0.0936454849498328	0.213712868454452	0.213712868454452\\
0.933110367892977	0.107023411371237	0.231401942235825	0.231401942235825\\
0.933110367892977	0.120401337792642	0.249157350824313	0.249157350824313\\
0.933110367892977	0.133779264214047	0.266786984116392	0.266786984116392\\
0.933110367892977	0.147157190635451	0.284150829852183	0.284150829852183\\
0.933110367892977	0.160535117056856	0.301145637060612	0.301145637060612\\
0.933110367892977	0.173913043478261	0.317694345835397	0.317694345835397\\
0.933110367892977	0.187290969899666	0.333738794287495	0.333738794287495\\
0.933110367892977	0.20066889632107	0.349234645280095	0.349234645280095\\
0.933110367892977	0.214046822742475	0.364147815330688	0.364147815330688\\
0.933110367892977	0.22742474916388	0.378451926545251	0.378451926545251\\
0.933110367892977	0.240802675585284	0.392126462416302	0.392126462416302\\
0.933110367892977	0.254180602006689	0.405155413814311	0.405155413814311\\
0.933110367892977	0.267558528428094	0.417526270855166	0.417526270855166\\
0.933110367892977	0.280936454849498	0.429229262102362	0.429229262102362\\
0.933110367892977	0.294314381270903	0.440256773017763	0.440256773017763\\
0.933110367892977	0.307692307692308	0.450602896041682	0.450602896041682\\
0.933110367892977	0.321070234113712	0.460263078591598	0.460263078591598\\
0.933110367892977	0.334448160535117	0.469233844831046	0.469233844831046\\
0.933110367892977	0.347826086956522	0.477512573711889	0.477512573711889\\
0.933110367892977	0.361204013377926	0.485097320474638	0.485097320474638\\
0.933110367892977	0.374581939799331	0.491986672124438	0.491986672124438\\
0.933110367892977	0.387959866220736	0.498179629800384	0.498179629800384\\
0.933110367892977	0.40133779264214	0.503675512703722	0.503675512703722\\
0.933110367892977	0.414715719063545	0.508473879537961	0.508473879537961\\
0.933110367892977	0.42809364548495	0.512574464373425	0.512574464373425\\
0.933110367892977	0.441471571906354	0.515977124572726	0.515977124572726\\
0.933110367892977	0.454849498327759	0.518681798967473	0.518681798967473\\
0.933110367892977	0.468227424749164	0.520688474906785	0.520688474906785\\
0.933110367892977	0.481605351170569	0.521997163139005	0.521997163139005\\
0.933110367892977	0.494983277591973	0.522607879764212	0.522607879764212\\
0.933110367892977	0.508361204013378	0.522520634725783	0.522520634725783\\
0.933110367892977	0.521739130434783	0.521735426509026	0.521735426509026\\
0.933110367892977	0.535117056856187	0.520252242895851	0.520252242895851\\
0.933110367892977	0.548494983277592	0.518071067796888	0.518071067796888\\
0.933110367892977	0.561872909698997	0.515191894356177	0.515191894356177\\
0.933110367892977	0.575250836120401	0.511614744708118	0.511614744708118\\
0.933110367892977	0.588628762541806	0.507339696972703	0.507339696972703\\
0.933110367892977	0.602006688963211	0.502366920315539	0.502366920315539\\
0.933110367892977	0.615384615384615	0.496696719189576	0.496696719189576\\
0.933110367892977	0.62876254180602	0.490329588235987	0.490329588235987\\
0.933110367892977	0.642140468227425	0.483266279779201	0.483266279779201\\
0.933110367892977	0.655518394648829	0.475507886442463	0.475507886442463\\
0.933110367892977	0.668896321070234	0.467055942186114	0.467055942186114\\
0.933110367892977	0.682274247491639	0.45791254610232	0.45791254610232\\
0.933110367892977	0.695652173913043	0.448080514688216	0.448080514688216\\
0.933110367892977	0.709030100334448	0.437563570209499	0.437563570209499\\
0.933110367892977	0.722408026755853	0.426366575369148	0.426366575369148\\
0.933110367892977	0.735785953177257	0.41449582812048	0.41449582812048\\
0.933110367892977	0.749163879598662	0.401959435569317	0.401959435569317\\
0.933110367892977	0.762541806020067	0.388767793185533	0.388767793185533\\
0.933110367892977	0.775919732441472	0.374934206033913	0.374934206033913\\
0.933110367892977	0.789297658862876	0.360475704036531	0.360475704036531\\
0.933110367892977	0.802675585284281	0.345414125860941	0.345414125860941\\
0.933110367892977	0.816053511705686	0.329777579720075	0.329777579720075\\
0.933110367892977	0.82943143812709	0.313602440123836	0.313602440123836\\
0.933110367892977	0.842809364548495	0.29693611663073	0.29693611663073\\
0.933110367892977	0.8561872909699	0.279840947796977	0.279840947796977\\
0.933110367892977	0.869565217391304	0.26239975069703	0.26239975069703\\
0.933110367892977	0.882943143812709	0.244723818479572	0.244723818479572\\
0.933110367892977	0.896321070234114	0.226964524692208	0.226964524692208\\
0.933110367892977	0.909698996655518	0.209330134857667	0.209330134857667\\
0.933110367892977	0.923076923076923	0.192109731969312	0.192109731969312\\
0.933110367892977	0.936454849498328	0.175705573004556	0.175705573004556\\
0.933110367892977	0.949832775919732	0.160671585972115	0.160671585972115\\
0.933110367892977	0.963210702341137	0.14774457521478	0.14774457521478\\
0.933110367892977	0.976588628762542	0.137831059389539	0.137831059389539\\
0.933110367892977	0.989966555183946	0.131886555455858	0.131886555455858\\
0.936454849498328	0	0.124408082118638	0.124408082118638\\
0.936454849498328	0.0133779264214047	0.127013261779142	0.127013261779142\\
0.936454849498328	0.0267558528428094	0.134414330572523	0.134414330572523\\
0.936454849498328	0.040133779264214	0.14568103374252	0.14568103374252\\
0.936454849498328	0.0535117056856187	0.159754284738535	0.159754284738535\\
0.936454849498328	0.0668896321070234	0.175705573004557	0.175705573004557\\
0.936454849498328	0.0802675585284281	0.192819887873032	0.192819887873032\\
0.936454849498328	0.0936454849498328	0.210579018039695	0.210579018039695\\
0.936454849498328	0.107023411371237	0.228615737794366	0.228615737794366\\
0.936454849498328	0.120401337792642	0.246670385267775	0.246670385267775\\
0.936454849498328	0.133779264214047	0.264557897166244	0.264557897166244\\
0.936454849498328	0.147157190635451	0.282144739372885	0.282144739372885\\
0.936454849498328	0.160535117056856	0.299333232628891	0.299333232628891\\
0.936454849498328	0.173913043478261	0.316050965311636	0.316050965311636\\
0.936454849498328	0.187290969899666	0.332243601133865	0.332243601133865\\
0.936454849498328	0.20066889632107	0.34786993636414	0.34786993636414\\
0.936454849498328	0.214046822742475	0.362898453896327	0.362898453896327\\
0.936454849498328	0.22742474916388	0.377304883301441	0.377304883301441\\
0.936454849498328	0.240802675585284	0.391070445696024	0.391070445696024\\
0.936454849498328	0.254180602006689	0.404180571438493	0.404180571438493\\
0.936454849498328	0.267558528428094	0.416623949094201	0.416623949094201\\
0.936454849498328	0.280936454849498	0.428391809909371	0.428391809909371\\
0.936454849498328	0.294314381270903	0.439477382140378	0.439477382140378\\
0.936454849498328	0.307692307692308	0.449875469618085	0.449875469618085\\
0.936454849498328	0.321070234113712	0.459582122428681	0.459582122428681\\
0.936454849498328	0.334448160535117	0.468594376810332	0.468594376810332\\
0.936454849498328	0.347826086956522	0.476910047739002	0.476910047739002\\
0.936454849498328	0.361204013377926	0.484527562139898	0.484527562139898\\
0.936454849498328	0.374581939799331	0.491445823824421	0.491445823824421\\
0.936454849498328	0.387959866220736	0.497664103521688	0.497664103521688\\
0.936454849498328	0.40133779264214	0.50318194902073	0.50318194902073\\
0.936454849498328	0.414715719063545	0.507999111649074	0.507999111649074\\
0.936454849498328	0.42809364548495	0.512115486212563	0.512115486212563\\
0.936454849498328	0.441471571906354	0.515531062198156	0.515531062198156\\
0.936454849498328	0.454849498327759	0.518245884558228	0.518245884558228\\
0.936454849498328	0.468227424749164	0.520260022795751	0.520260022795751\\
0.936454849498328	0.481605351170569	0.521573547386681	0.521573547386681\\
0.936454849498328	0.494983277591973	0.522186512832578	0.522186512832578\\
0.936454849498328	0.508361204013378	0.522098946850459	0.522098946850459\\
0.936454849498328	0.521739130434783	0.521310845392235	0.521310845392235\\
0.936454849498328	0.535117056856187	0.519822173353749	0.519822173353749\\
0.936454849498328	0.548494983277592	0.517632870993259	0.517632870993259\\
0.936454849498328	0.561872909698997	0.514742866240193	0.514742866240193\\
0.936454849498328	0.575250836120401	0.511152093246098	0.511152093246098\\
0.936454849498328	0.588628762541806	0.506860517721097	0.506860517721097\\
0.936454849498328	0.602006688963211	0.501868169822388	0.501868169822388\\
0.936454849498328	0.615384615384615	0.496175185631251	0.496175185631251\\
0.936454849498328	0.62876254180602	0.489781858590433	0.489781858590433\\
0.936454849498328	0.642140468227425	0.482688702700257	0.482688702700257\\
0.936454849498328	0.655518394648829	0.474896529823829	0.474896529823829\\
0.936454849498328	0.668896321070234	0.466406544177545	0.466406544177545\\
0.936454849498328	0.682274247491639	0.457220458050286	0.457220458050286\\
0.936454849498328	0.695652173913043	0.447340634099908	0.447340634099908\\
0.936454849498328	0.709030100334448	0.436770261358086	0.436770261358086\\
0.936454849498328	0.722408026755853	0.425513574537523	0.425513574537523\\
0.936454849498328	0.735785953177257	0.413576129679359	0.413576129679359\\
0.936454849498328	0.749163879598662	0.400965154051945	0.400965154051945\\
0.936454849498328	0.762541806020067	0.387689995193776	0.387689995193776\\
0.936454849498328	0.775919732441472	0.373762704121883	0.373762704121883\\
0.936454849498328	0.789297658862876	0.35919880261051	0.35919880261051\\
0.936454849498328	0.802675585284281	0.344018306599404	0.344018306599404\\
0.936454849498328	0.816053511705686	0.328247111189721	0.328247111189721\\
0.936454849498328	0.82943143812709	0.31191889363934	0.31191889363934\\
0.936454849498328	0.842809364548495	0.295077769308886	0.295077769308886\\
0.936454849498328	0.8561872909699	0.277782057418699	0.277782057418699\\
0.936454849498328	0.869565217391304	0.260109702845151	0.260109702845151\\
0.936454849498328	0.882943143812709	0.242166191027756	0.242166191027756\\
0.936454849498328	0.896321070234114	0.224096223883009	0.224096223883009\\
0.936454849498328	0.909698996655518	0.20610100489407	0.20610100489407\\
0.936454849498328	0.923076923076923	0.188463565727618	0.188463565727618\\
0.936454849498328	0.936454849498328	0.171584463715157	0.171584463715157\\
0.936454849498328	0.949832775919732	0.156027149507213	0.156027149507213\\
0.936454849498328	0.963210702341137	0.142560812561637	0.142560812561637\\
0.936454849498328	0.976588628762542	0.132160320556364	0.132160320556364\\
0.936454849498328	0.989966555183946	0.125884325116146	0.125884325116146\\
0.939799331103679	0	0.118273946045363	0.118273946045363\\
0.939799331103679	0.0133779264214047	0.121041670229257	0.121041670229257\\
0.939799331103679	0.0267558528428094	0.12885900523953	0.12885900523953\\
0.939799331103679	0.040133779264214	0.140671367824294	0.140671367824294\\
0.939799331103679	0.0535117056856187	0.155312347637028	0.155312347637028\\
0.939799331103679	0.0668896321070234	0.171793109714249	0.171793109714249\\
0.939799331103679	0.0802675585284281	0.189375662645251	0.189375662645251\\
0.939799331103679	0.0936454849498328	0.207538982929002	0.207538982929002\\
0.939799331103679	0.107023411371237	0.225921471271914	0.225921471271914\\
0.939799331103679	0.120401337792642	0.244271566746752	0.244271566746752\\
0.939799331103679	0.133779264214047	0.26241223547629	0.26241223547629\\
0.939799331103679	0.147157190635451	0.280217005766758	0.280217005766758\\
0.939799331103679	0.160535117056856	0.297594105974383	0.297594105974383\\
0.939799331103679	0.173913043478261	0.314475958372229	0.314475958372229\\
0.939799331103679	0.187290969899666	0.330812148453315	0.330812148453315\\
0.939799331103679	0.20066889632107	0.346564649537876	0.346564649537876\\
0.939799331103679	0.214046822742475	0.361704524172026	0.361704524172026\\
0.939799331103679	0.22742474916388	0.376209605553989	0.376209605553989\\
0.939799331103679	0.240802675585284	0.390062839381154	0.390062839381154\\
0.939799331103679	0.254180602006689	0.403251077947902	0.403251077947902\\
0.939799331103679	0.267558528428094	0.415764188972103	0.415764188972103\\
0.939799331103679	0.280936454849498	0.42759438693906	0.42759438693906\\
0.939799331103679	0.294314381270903	0.438735724204346	0.438735724204346\\
0.939799331103679	0.307692307692308	0.449183698514219	0.449183698514219\\
0.939799331103679	0.321070234113712	0.458934946587676	0.458934946587676\\
0.939799331103679	0.334448160535117	0.467987002211392	0.467987002211392\\
0.939799331103679	0.347826086956522	0.476338103354841	0.476338103354841\\
0.939799331103679	0.361204013377926	0.483987037032777	0.483987037032777\\
0.939799331103679	0.374581939799331	0.490933013620989	0.490933013620989\\
0.939799331103679	0.387959866220736	0.497175564460038	0.497175564460038\\
0.939799331103679	0.40133779264214	0.5027144581221	0.5027144581221\\
0.939799331103679	0.414715719063545	0.50754963184413	0.50754963184413\\
0.939799331103679	0.42809364548495	0.511681135467162	0.511681135467162\\
0.939799331103679	0.441471571906354	0.515109085850052	0.515109085850052\\
0.939799331103679	0.454849498327759	0.517833630204935	0.517833630204935\\
0.939799331103679	0.468227424749164	0.519854917172621	0.519854917172621\\
0.939799331103679	0.481605351170569	0.521173074749138	0.521173074749138\\
0.939799331103679	0.494983277591973	0.521788194411574	0.521788194411574\\
0.939799331103679	0.508361204013378	0.521700320988851	0.521700320988851\\
0.939799331103679	0.521739130434783	0.520909447993874	0.520909447993874\\
0.939799331103679	0.535117056856187	0.519415518288088	0.519415518288088\\
0.939799331103679	0.548494983277592	0.51721843009673	0.51721843009673\\
0.939799331103679	0.561872909698997	0.514318048541383	0.514318048541383\\
0.939799331103679	0.575250836120401	0.510714223014198	0.510714223014198\\
0.939799331103679	0.588628762541806	0.506406810894551	0.506406810894551\\
0.939799331103679	0.602006688963211	0.501395708314966	0.501395708314966\\
0.939799331103679	0.615384615384615	0.495680888932343	0.495680888932343\\
0.939799331103679	0.62876254180602	0.489262451970656	0.489262451970656\\
0.939799331103679	0.642140468227425	0.482140681196106	0.482140681196106\\
0.939799331103679	0.655518394648829	0.474316116997558	0.474316116997558\\
0.939799331103679	0.668896321070234	0.465789644419341	0.465789644419341\\
0.939799331103679	0.682274247491639	0.456562600893913	0.456562600893913\\
0.939799331103679	0.695652173913043	0.446636908639991	0.446636908639991\\
0.939799331103679	0.709030100334448	0.436015238359953	0.436015238359953\\
0.939799331103679	0.722408026755853	0.424701213183025	0.424701213183025\\
0.939799331103679	0.735785953177257	0.412699665046598	0.412699665046598\\
0.939799331103679	0.749163879598662	0.40001696032115	0.40001696032115\\
0.939799331103679	0.762541806020067	0.386661418126277	0.386661418126277\\
0.939799331103679	0.775919732441472	0.372643854477624	0.372643854477624\\
0.939799331103679	0.789297658862876	0.357978299744847	0.357978299744847\\
0.939799331103679	0.802675585284281	0.34268295842055	0.34268295842055\\
0.939799331103679	0.816053511705686	0.326781512958818	0.326781512958818\\
0.939799331103679	0.82943143812709	0.31030492401295	0.31030492401295\\
0.939799331103679	0.842809364548495	0.293293958498164	0.293293958498164\\
0.939799331103679	0.8561872909699	0.27580280196908	0.27580280196908\\
0.939799331103679	0.869565217391304	0.257904310821894	0.257904310821894\\
0.939799331103679	0.882943143812709	0.239697775780962	0.239697775780962\\
0.939799331103679	0.896321070234114	0.221320559598014	0.221320559598014\\
0.939799331103679	0.909698996655518	0.202965691423181	0.202965691423181\\
0.939799331103679	0.923076923076923	0.184908386006081	0.184908386006081\\
0.939799331103679	0.936454849498328	0.167544939079561	0.167544939079561\\
0.939799331103679	0.949832775919732	0.151445288750658	0.151445288750658\\
0.939799331103679	0.963210702341137	0.137409246379363	0.137409246379363\\
0.939799331103679	0.976588628762542	0.126483745409728	0.126483745409728\\
0.939799331103679	0.989966555183946	0.119844131247924	0.119844131247924\\
0.94314381270903	0	0.112093094441011	0.112093094441011\\
0.94314381270903	0.0133779264214047	0.115041176333086	0.115041176333086\\
0.94314381270903	0.0267558528428094	0.123314997484756	0.123314997484756\\
0.94314381270903	0.040133779264214	0.135713177407672	0.135713177407672\\
0.94314381270903	0.0535117056856187	0.150950100445247	0.150950100445247\\
0.94314381270903	0.0668896321070234	0.167975740287528	0.167975740287528\\
0.94314381270903	0.0802675585284281	0.186032503060863	0.186032503060863\\
0.94314381270903	0.0936454849498328	0.204600106167075	0.204600106167075\\
0.94314381270903	0.107023411371237	0.223325152712799	0.223325152712799\\
0.94314381270903	0.120401337792642	0.241965810976422	0.241965810976422\\
0.94314381270903	0.133779264214047	0.260354039805859	0.260354039805859\\
0.94314381270903	0.147157190635451	0.278370976690948	0.278370976690948\\
0.94314381270903	0.160535117056856	0.295931055953429	0.295931055953429\\
0.94314381270903	0.173913043478261	0.312971687511398	0.312971687511398\\
0.94314381270903	0.187290969899666	0.329446449502895	0.329446449502895\\
0.94314381270903	0.20066889632107	0.345320516408241	0.345320516408241\\
0.94314381270903	0.214046822742475	0.360567528798274	0.360567528798274\\
0.94314381270903	0.22742474916388	0.375167408325319	0.375167408325319\\
0.94314381270903	0.240802675585284	0.389104803586218	0.389104803586218\\
0.94314381270903	0.254180602006689	0.402367964645885	0.402367964645885\\
0.94314381270903	0.267558528428094	0.414947913983545	0.414947913983545\\
0.94314381270903	0.280936454849498	0.4268378259292	0.4268378259292\\
0.94314381270903	0.294314381270903	0.438032555156736	0.438032555156736\\
0.94314381270903	0.307692307692308	0.448528273425947	0.448528273425947\\
0.94314381270903	0.321070234113712	0.458322186131438	0.458322186131438\\
0.94314381270903	0.334448160535117	0.467412308551704	0.467412308551704\\
0.94314381270903	0.347826086956522	0.475797287393034	0.475797287393034\\
0.94314381270903	0.361204013377926	0.483476257177786	0.483476257177786\\
0.94314381270903	0.374581939799331	0.490448723807137	0.490448723807137\\
0.94314381270903	0.387959866220736	0.496714469609144	0.496714469609144\\
0.94314381270903	0.40133779264214	0.502273475611711	0.502273475611711\\
0.94314381270903	0.414715719063545	0.507125857823977	0.507125857823977\\
0.94314381270903	0.42809364548495	0.511271815081964	0.511271815081964\\
0.94314381270903	0.441471571906354	0.514711586593505	0.514711586593505\\
0.94314381270903	0.454849498327759	0.517445417758154	0.517445417758154\\
0.94314381270903	0.468227424749164	0.519473533178621	0.519473533178621\\
0.94314381270903	0.481605351170569	0.520796116049217	0.520796116049217\\
0.94314381270903	0.494983277591973	0.521413293324077	0.521413293324077\\
0.94314381270903	0.508361204013378	0.521325126248955	0.521325126248955\\
0.94314381270903	0.521739130434783	0.520531605996881	0.520531605996881\\
0.94314381270903	0.535117056856187	0.51903265428955	0.51903265428955\\
0.94314381270903	0.548494983277592	0.516828129021201	0.516828129021201\\
0.94314381270903	0.561872909698997	0.513917835037571	0.513917835037571\\
0.94314381270903	0.575250836120401	0.510301540367034	0.510301540367034\\
0.94314381270903	0.588628762541806	0.505978998362646	0.505978998362646\\
0.94314381270903	0.602006688963211	0.500949976402745	0.500949976402745\\
0.94314381270903	0.615384615384615	0.495214292026316	0.495214292026316\\
0.94314381270903	0.62876254180602	0.488771857664091	0.488771857664091\\
0.94314381270903	0.642140468227425	0.481622735489225	0.481622735489225\\
0.94314381270903	0.655518394648829	0.473767204382515	0.473767204382515\\
0.94314381270903	0.668896321070234	0.465205841628685	0.465205841628685\\
0.94314381270903	0.682274247491639	0.455939622792089	0.455939622792089\\
0.94314381270903	0.695652173913043	0.445970044347819	0.445970044347819\\
0.94314381270903	0.709030100334448	0.435299275192888	0.435299275192888\\
0.94314381270903	0.722408026755853	0.423930345315425	0.423930345315425\\
0.94314381270903	0.735785953177257	0.411867382932749	0.411867382932749\\
0.94314381270903	0.749163879598662	0.399115915737138	0.399115915737138\\
0.94314381270903	0.762541806020067	0.385683258148966	0.385683258148966\\
0.94314381270903	0.775919732441472	0.371579015663191	0.371579015663191\\
0.94314381270903	0.789297658862876	0.356815751054503	0.356815751054503\\
0.94314381270903	0.802675585284281	0.34140987789114	0.34140987789114\\
0.94314381270903	0.816053511705686	0.325382878582304	0.325382878582304\\
0.94314381270903	0.82943143812709	0.308762993779768	0.308762993779768\\
0.94314381270903	0.842809364548495	0.291587608583595	0.291587608583595\\
0.94314381270903	0.8561872909699	0.273906687463938	0.273906687463938\\
0.94314381270903	0.869565217391304	0.255787815532685	0.255787815532685\\
0.94314381270903	0.882943143812709	0.237323740182593	0.237323740182593\\
0.94314381270903	0.896321070234114	0.218643852890963	0.218643852890963\\
0.94314381270903	0.909698996655518	0.199931905260085	0.199931905260085\\
0.94314381270903	0.923076923076923	0.181453454591104	0.181453454591104\\
0.94314381270903	0.936454849498328	0.16359769432042	0.16359769432042\\
0.94314381270903	0.949832775919732	0.146937351983435	0.146937351983435\\
0.94314381270903	0.963210702341137	0.132300010689537	0.132300010689537\\
0.94314381270903	0.976588628762542	0.12080766170634	0.12080766170634\\
0.94314381270903	0.989966555183946	0.113767586010604	0.113767586010604\\
0.946488294314381	0	0.105865635900609	0.105865635900609\\
0.946488294314381	0.0133779264214047	0.109015031116296	0.109015031116296\\
0.946488294314381	0.0267558528428094	0.117791232192367	0.117791232192367\\
0.946488294314381	0.040133779264214	0.130818697841167	0.130818697841167\\
0.946488294314381	0.0535117056856187	0.146680050163255	0.146680050163255\\
0.946488294314381	0.0668896321070234	0.164264598826819	0.164264598826819\\
0.946488294314381	0.0802675585284281	0.18279970715087	0.18279970715087\\
0.946488294314381	0.0936454849498328	0.201769949894974	0.201769949894974\\
0.946488294314381	0.107023411371237	0.220832888046635	0.220832888046635\\
0.946488294314381	0.120401337792642	0.239758060635579	0.239758060635579\\
0.946488294314381	0.133779264214047	0.258387340917573	0.258387340917573\\
0.946488294314381	0.147157190635451	0.276609971102851	0.276609971102851\\
0.946488294314381	0.160535117056856	0.294346844260816	0.294346844260816\\
0.946488294314381	0.173913043478261	0.311540475244999	0.311540475244999\\
0.946488294314381	0.187290969899666	0.328148477775273	0.328148477775273\\
0.946488294314381	0.20066889632107	0.344139230582002	0.344139230582002\\
0.946488294314381	0.214046822742475	0.359488934895886	0.359488934895886\\
0.946488294314381	0.22742474916388	0.374179573850427	0.374179573850427\\
0.946488294314381	0.240802675585284	0.388197468369237	0.388197468369237\\
0.946488294314381	0.254180602006689	0.401532235376922	0.401532235376922\\
0.946488294314381	0.267558528428094	0.414176022565778	0.414176022565778\\
0.946488294314381	0.280936454849498	0.426122936741427	0.426122936741427\\
0.946488294314381	0.294314381270903	0.437368610027123	0.437368610027123\\
0.946488294314381	0.307692307692308	0.447909865876428	0.447909865876428\\
0.946488294314381	0.321070234113712	0.457744458495282	0.457744458495282\\
0.946488294314381	0.334448160535117	0.466870867082984	0.466870867082984\\
0.946488294314381	0.347826086956522	0.475288131616305	0.475288131616305\\
0.946488294314381	0.361204013377926	0.482995720572022	0.482995720572022\\
0.946488294314381	0.374581939799331	0.489993423554828	0.489993423554828\\
0.946488294314381	0.387959866220736	0.496281263623617	0.496281263623617\\
0.946488294314381	0.40133779264214	0.501859425422901	0.501859425422901\\
0.946488294314381	0.414715719063545	0.506728196183616	0.506728196183616\\
0.946488294314381	0.42809364548495	0.510887917364716	0.510887917364716\\
0.946488294314381	0.441471571906354	0.514338945236257	0.514338945236257\\
0.946488294314381	0.454849498327759	0.51708161910689	0.51708161910689\\
0.946488294314381	0.468227424749164	0.519116236209506	0.519116236209506\\
0.946488294314381	0.481605351170569	0.520443032503686	0.520443032503686\\
0.946488294314381	0.494983277591973	0.521062168851524	0.521062168851524\\
0.946488294314381	0.508361204013378	0.520973722188106	0.520973722188106\\
0.946488294314381	0.521739130434783	0.520177681450332	0.520177681450332\\
0.946488294314381	0.535117056856187	0.518673948156615	0.518673948156615\\
0.946488294314381	0.548494983277592	0.516462341652686	0.516462341652686\\
0.946488294314381	0.561872909698997	0.513542609162371	0.513542609162371\\
0.946488294314381	0.575250836120401	0.509914440913614	0.509914440913614\\
0.946488294314381	0.588628762541806	0.505577490757217	0.505577490757217\\
0.946488294314381	0.602006688963211	0.500531402867599	0.500531402867599\\
0.946488294314381	0.615384615384615	0.494775845323084	0.494775845323084\\
0.946488294314381	0.62876254180602	0.488310551622679	0.488310551622679\\
0.946488294314381	0.642140468227425	0.481135371527192	0.481135371527192\\
0.946488294314381	0.655518394648829	0.473250333042721	0.473250333042721\\
0.946488294314381	0.668896321070234	0.464655717932845	0.464655717932845\\
0.946488294314381	0.682274247491639	0.455352153907705	0.455352153907705\\
0.946488294314381	0.695652173913043	0.445340727673166	0.445340727673166\\
0.946488294314381	0.709030100334448	0.434623124448039	0.434623124448039\\
0.946488294314381	0.722408026755853	0.423201801544061	0.423201801544061\\
0.946488294314381	0.735785953177257	0.411080206410747	0.411080206410747\\
0.946488294314381	0.749163879598662	0.398263053568614	0.398263053568614\\
0.946488294314381	0.762541806020067	0.384756680697363	0.384756680697363\\
0.946488294314381	0.775919732441472	0.370569512762979	0.370569512762979\\
0.946488294314381	0.789297658862876	0.355712675977419	0.355712675977419\\
0.946488294314381	0.802675585284281	0.340200823044899	0.340200823044899\\
0.946488294314381	0.816053511705686	0.32405326160794	0.32405326160794\\
0.946488294314381	0.82943143812709	0.307295525838783	0.307295525838783\\
0.946488294314381	0.842809364548495	0.289961608237763	0.289961608237763\\
0.946488294314381	0.8561872909699	0.272097194694496	0.272097194694496\\
0.946488294314381	0.869565217391304	0.253764454997881	0.253764454997881\\
0.946488294314381	0.882943143812709	0.235049292172	0.235049292172\\
0.946488294314381	0.896321070234114	0.21607254531302	0.21607254531302\\
0.946488294314381	0.909698996655518	0.197007619215191	0.197007619215191\\
0.946488294314381	0.923076923076923	0.178108532433911	0.178108532433911\\
0.946488294314381	0.936454849498328	0.159754284738535	0.159754284738535\\
0.946488294314381	0.949832775919732	0.142515992394837	0.142515992394837\\
0.946488294314381	0.963210702341137	0.127244834193916	0.127244834193916\\
0.946488294314381	0.976588628762542	0.115139674916827	0.115139674916827\\
0.946488294314381	0.989966555183946	0.107656669566579	0.107656669566579\\
0.949832775919732	0	0.0995916846253822	0.0995916846253822\\
0.949832775919732	0.0133779264214047	0.102967266231929	0.102967266231929\\
0.949832775919732	0.0267558528428094	0.112298402100794	0.112298402100794\\
0.949832775919732	0.040133779264214	0.126001965345401	0.126001965345401\\
0.949832775919732	0.0535117056856187	0.142515992394837	0.142515992394837\\
0.949832775919732	0.0668896321070234	0.160671585972115	0.160671585972115\\
0.949832775919732	0.0802675585284281	0.179686976987211	0.179686976987211\\
0.949832775919732	0.0936454849498328	0.199056263630577	0.199056263630577\\
0.949832775919732	0.107023411371237	0.218450850308388	0.218450850308388\\
0.949832775919732	0.120401337792642	0.237653261970972	0.237653261970972\\
0.949832775919732	0.133779264214047	0.256516141362705	0.256516141362705\\
0.949832775919732	0.147157190635451	0.274937265297879	0.274937265297879\\
0.949832775919732	0.160535117056856	0.292844184751806	0.292844184751806\\
0.949832775919732	0.173913043478261	0.310184595907785	0.310184595907785\\
0.949832775919732	0.187290969899666	0.326920160646981	0.326920160646981\\
0.949832775919732	0.20066889632107	0.343022442699032	0.343022442699032\\
0.949832775919732	0.214046822742475	0.358470170140905	0.358470170140905\\
0.949832775919732	0.22742474916388	0.373247348440921	0.373247348440921\\
0.949832775919732	0.240802675585284	0.387341931198743	0.387341931198743\\
0.949832775919732	0.254180602006689	0.400744864458459	0.400744864458459\\
0.949832775919732	0.267558528428094	0.413449386391979	0.413449386391979\\
0.949832775919732	0.280936454849498	0.425450504938211	0.425450504938211\\
0.949832775919732	0.294314381270903	0.436744601728867	0.436744601728867\\
0.949832775919732	0.307692307692308	0.447329127196142	0.447329127196142\\
0.949832775919732	0.321070234113712	0.457202362610403	0.457202362610403\\
0.949832775919732	0.334448160535117	0.466363232030363	0.466363232030363\\
0.949832775919732	0.347826086956522	0.474811152049499	0.474811152049499\\
0.949832775919732	0.361204013377926	0.482545910594611	0.482545910594611\\
0.949832775919732	0.374581939799331	0.489567568386754	0.489567568386754\\
0.949832775919732	0.387959866220736	0.495876378341594	0.495876378341594\\
0.949832775919732	0.40133779264214	0.5014727193825	0.5014727193825\\
0.949832775919732	0.414715719063545	0.506357042009742	0.506357042009742\\
0.949832775919732	0.42809364548495	0.510529823610535	0.510529823610535\\
0.949832775919732	0.441471571906354	0.513991531974125	0.513991531974125\\
0.949832775919732	0.454849498327759	0.516742595840024	0.516742595840024\\
0.949832775919732	0.468227424749164	0.51878338158846	0.51878338158846\\
0.949832775919732	0.481605351170569	0.520114175403431	0.520114175403431\\
0.949832775919732	0.494983277591973	0.520735170417473	0.520735170417473\\
0.949832775919732	0.508361204013378	0.520646458496068	0.520646458496068\\
0.949832775919732	0.521739130434783	0.5198480264482	0.5198480264482\\
0.949832775919732	0.535117056856187	0.518339756565994	0.518339756565994\\
0.949832775919732	0.548494983277592	0.516121431507182	0.516121431507182\\
0.949832775919732	0.561872909698997	0.513192743645838	0.513192743645838\\
0.949832775919732	0.575250836120401	0.509553309135565	0.509553309135565\\
0.949832775919732	0.588628762541806	0.505202687062189	0.505202687062189\\
0.949832775919732	0.602006688963211	0.50014040421828	0.50014040421828\\
0.949832775919732	0.615384615384615	0.494365986219879	0.494365986219879\\
0.949832775919732	0.62876254180602	0.487878995920217	0.487878995920217\\
0.949832775919732	0.642140468227425	0.480679080374454	0.480679080374454\\
0.949832775919732	0.655518394648829	0.472766027998711	0.472766027998711\\
0.949832775919732	0.668896321070234	0.464139838081649	0.464139838081649\\
0.949832775919732	0.682274247491639	0.454800805498098	0.454800805498098\\
0.949832775919732	0.695652173913043	0.444749624415236	0.444749624415236\\
0.949832775919732	0.709030100334448	0.433987516079861	0.433987516079861\\
0.949832775919732	0.722408026755853	0.422516387590101	0.422516387590101\\
0.949832775919732	0.735785953177257	0.410339031127052	0.410339031127052\\
0.949832775919732	0.749163879598662	0.397459376819272	0.397459376819272\\
0.949832775919732	0.762541806020067	0.383882817807415	0.383882817807415\\
0.949832775919732	0.775919732441472	0.369616634070175	0.369616634070175\\
0.949832775919732	0.789297658862876	0.354670553615757	0.354670553615757\\
0.949832775919732	0.802675585284281	0.339057508105923	0.339057508105923\\
0.949832775919732	0.816053511705686	0.322794668811054	0.322794668811054\\
0.949832775919732	0.82943143812709	0.305904894696798	0.305904894696798\\
0.949832775919732	0.842809364548495	0.288418799004976	0.288418799004976\\
0.949832775919732	0.8561872909699	0.270377764296843	0.270377764296843\\
0.949832775919732	0.869565217391304	0.251838444919178	0.251838444919178\\
0.949832775919732	0.882943143812709	0.232879655405565	0.232879655405565\\
0.949832775919732	0.896321070234114	0.213613168992362	0.213613168992362\\
0.949832775919732	0.909698996655518	0.194201036716488	0.194201036716488\\
0.949832775919732	0.923076923076923	0.174883859670804	0.174883859670804\\
0.949832775919732	0.936454849498328	0.156027149507212	0.156027149507212\\
0.949832775919732	0.949832775919732	0.138195294807975	0.138195294807975\\
0.949832775919732	0.963210702341137	0.122257317359302	0.122257317359302\\
0.949832775919732	0.976588628762542	0.109488991494504	0.109488991494504\\
0.949832775919732	0.989966555183946	0.101513844926709	0.101513844926709\\
0.953177257525084	0	0.0932713605778141	0.0932713605778141\\
0.953177257525084	0.0133779264214047	0.0969029435286291	0.0969029435286291\\
0.953177257525084	0.0267558528428094	0.10684939102639	0.10684939102639\\
0.953177257525084	0.040133779264214	0.121279084771653	0.121279084771653\\
0.953177257525084	0.0535117056856187	0.138473096045383	0.138473096045383\\
0.953177257525084	0.0668896321070234	0.157209360816533	0.157209360816533\\
0.953177257525084	0.0802675585284281	0.176704381355887	0.176704381355887\\
0.953177257525084	0.0936454849498328	0.196466944822066	0.196466944822066\\
0.953177257525084	0.107023411371237	0.216185246414058	0.216185246414058\\
0.953177257525084	0.120401337792642	0.235656338925692	0.235656338925692\\
0.953177257525084	0.133779264214047	0.254744395907326	0.254744395907326\\
0.953177257525084	0.147157190635451	0.27335607820925	0.27335607820925\\
0.953177257525084	0.160535117056856	0.291425732370096	0.291425732370096\\
0.953177257525084	0.173913043478261	0.308906267247041	0.308906267247041\\
0.953177257525084	0.187290969899666	0.325763372928504	0.325763372928504\\
0.953177257525084	0.20066889632107	0.341971755425569	0.341971755425569\\
0.953177257525084	0.214046822742475	0.357512618831105	0.357512618831105\\
0.953177257525084	0.22742474916388	0.372371939357381	0.372371939357381\\
0.953177257525084	0.240802675585284	0.386539254437357	0.386539254437357\\
0.953177257525084	0.254180602006689	0.40000679463287	0.40000679463287\\
0.953177257525084	0.267558528428094	0.412768848685712	0.412768848685712\\
0.953177257525084	0.280936454849498	0.424821290380488	0.424821290380488\\
0.953177257525084	0.294314381270903	0.436161219879925	0.436161219879925\\
0.953177257525084	0.307692307692308	0.446786687521024	0.446786687521024\\
0.953177257525084	0.321070234113712	0.456696478043915	0.456696478043915\\
0.953177257525084	0.334448160535117	0.465889939846684	0.465889939846684\\
0.953177257525084	0.347826086956522	0.474366848326397	0.474366848326397\\
0.953177257525084	0.361204013377926	0.4821272954287	0.4821272954287\\
0.953177257525084	0.374581939799331	0.489171599659595	0.489171599659595\\
0.953177257525084	0.387959866220736	0.495500232317912	0.495500232317912\\
0.953177257525084	0.40133779264214	0.501113756784604	0.501113756784604\\
0.953177257525084	0.414715719063545	0.506012778487355	0.506012778487355\\
0.953177257525084	0.42809364548495	0.510197903734772	0.510197903734772\\
0.953177257525084	0.441471571906354	0.513669706044484	0.513669706044484\\
0.953177257525084	0.454849498327759	0.516428698915449	0.516428698915449\\
0.953177257525084	0.468227424749164	0.51847531424646	0.51847531424646\\
0.953177257525084	0.481605351170569	0.51980988580097	0.51980988580097\\
0.953177257525084	0.494983277591973	0.520432637278396	0.520432637278396\\
0.953177257525084	0.508361204013378	0.520343674685349	0.520343674685349\\
0.953177257525084	0.521739130434783	0.519542982815432	0.519542982815432\\
0.953177257525084	0.535117056856187	0.518030425750584	0.518030425750584\\
0.953177257525084	0.548494983277592	0.515805751396323	0.515805751396323\\
0.953177257525084	0.561872909698997	0.512868600163294	0.512868600163294\\
0.953177257525084	0.575250836120401	0.509218518014004	0.509218518014004\\
0.953177257525084	0.588628762541806	0.504854974212627	0.504854974212627\\
0.953177257525084	0.602006688963211	0.499777384254824	0.499777384254824\\
0.953177257525084	0.615384615384615	0.493985138622887	0.493985138622887\\
0.953177257525084	0.62876254180602	0.48747763822145	0.48747763822145\\
0.953177257525084	0.642140468227425	0.480254337616958	0.480254337616958\\
0.953177257525084	0.655518394648829	0.472314797552996	0.472314797552996\\
0.953177257525084	0.668896321070234	0.463658748675464	0.463658748675464\\
0.953177257525084	0.682274247491639	0.454286169022453	0.454286169022453\\
0.953177257525084	0.695652173913043	0.444197378680132	0.444197378680132\\
0.953177257525084	0.709030100334448	0.433393156175912	0.433393156175912\\
0.953177257525084	0.722408026755853	0.421874882819651	0.421874882819651\\
0.953177257525084	0.735785953177257	0.409644723533805	0.409644723533805\\
0.953177257525084	0.749163879598662	0.396705856073827	0.396705856073827\\
0.953177257525084	0.762541806020067	0.383062765461393	0.383062765461393\\
0.953177257525084	0.775919732441472	0.368721627778314	0.368721627778314\\
0.953177257525084	0.789297658862876	0.353690818562586	0.353690818562586\\
0.953177257525084	0.802675585284281	0.337981598160635	0.337981598160635\\
0.953177257525084	0.816053511705686	0.321609053310309	0.321609053310309\\
0.953177257525084	0.82943143812709	0.304593417471079	0.304593417471079\\
0.953177257525084	0.842809364548495	0.286961963423442	0.286961963423442\\
0.953177257525084	0.8561872909699	0.268751780960638	0.268751780960638\\
0.953177257525084	0.869565217391304	0.250013957665363	0.250013957665363\\
0.953177257525084	0.882943143812709	0.230820041606835	0.230820041606835\\
0.953177257525084	0.896321070234114	0.211272311589367	0.211272311589367\\
0.953177257525084	0.909698996655518	0.191520551640695	0.191520551640695\\
0.953177257525084	0.923076923076923	0.171790121951296	0.171790121951296\\
0.953177257525084	0.936454849498328	0.152429619084675	0.152429619084675\\
0.953177257525084	0.949832775919732	0.133990898199329	0.133990898199329\\
0.953177257525084	0.963210702341137	0.117353252335841	0.117353252335841\\
0.953177257525084	0.976588628762542	0.103866837956214	0.103866837956214\\
0.953177257525084	0.989966555183946	0.0953422187311448	0.0953422187311448\\
0.956521739130435	0	0.0869047896401551	0.0869047896401551\\
0.956521739130435	0.0133779264214047	0.0908285049729123	0.0908285049729123\\
0.956521739130435	0.0267558528428094	0.101459808542016	0.101459808542016\\
0.956521739130435	0.040133779264214	0.11666852067937	0.11666852067937\\
0.956521739130435	0.0535117056856187	0.134567969624152	0.134567969624152\\
0.956521739130435	0.0668896321070234	0.153891311671235	0.153891311671235\\
0.956521739130435	0.0802675585284281	0.173862304163278	0.173862304163278\\
0.956521739130435	0.0936454849498328	0.194009991174266	0.194009991174266\\
0.956521739130435	0.107023411371237	0.2140422794669	0.2140422794669\\
0.956521739130435	0.120401337792642	0.233772164898899	0.233772164898899\\
0.956521739130435	0.133779264214047	0.253075990720815	0.253075990720815\\
0.956521739130435	0.147157190635451	0.271869556072246	0.271869556072246\\
0.956521739130435	0.160535117056856	0.290094071760261	0.290094071760261\\
0.956521739130435	0.173913043478261	0.307707641870685	0.307707641870685\\
0.956521739130435	0.187290969899666	0.324679930358658	0.324679930358658\\
0.956521739130435	0.20066889632107	0.340988718438491	0.340988718438491\\
0.956521739130435	0.214046822742475	0.356617617966909	0.356617617966909\\
0.956521739130435	0.22742474916388	0.37155451170691	0.37155451170691\\
0.956521739130435	0.240802675585284	0.385790462854641	0.385790462854641\\
0.956521739130435	0.254180602006689	0.399318935049191	0.399318935049191\\
0.956521739130435	0.267558528428094	0.412135222563856	0.412135222563856\\
0.956521739130435	0.280936454849498	0.424236025851708	0.424236025851708\\
0.956521739130435	0.294314381270903	0.435619129647731	0.435619129647731\\
0.956521739130435	0.307692307692308	0.446283154812305	0.446283154812305\\
0.956521739130435	0.321070234113712	0.456227364158394	0.456227364158394\\
0.956521739130435	0.334448160535117	0.465451508484337	0.465451508484337\\
0.956521739130435	0.347826086956522	0.473955703052297	0.473955703052297\\
0.956521739130435	0.361204013377926	0.481740327497683	0.481740327497683\\
0.956521739130435	0.374581939799331	0.488805944060156	0.488805944060156\\
0.956521739130435	0.387959866220736	0.495153230369043	0.495153230369043\\
0.956521739130435	0.40133779264214	0.500782923975164	0.500782923975164\\
0.956521739130435	0.414715719063545	0.50569577651638	0.50569577651638\\
0.956521739130435	0.42809364548495	0.509892515915253	0.509892515915253\\
0.956521739130435	0.441471571906354	0.513373815388596	0.513373815388596\\
0.956521739130435	0.454849498327759	0.516140268337664	0.516140268337664\\
0.956521739130435	0.468227424749164	0.518192368410792	0.518192368410792\\
0.956521739130435	0.481605351170569	0.519530494205912	0.519530494205912\\
0.956521739130435	0.494983277591973	0.520154898222338	0.520154898222338\\
0.956521739130435	0.508361204013378	0.520065699789418	0.520065699789418\\
0.956521739130435	0.521739130434783	0.519262881802044	0.519262881802044\\
0.956521739130435	0.535117056856187	0.517746291185634	0.517746291185634\\
0.956521739130435	0.548494983277592	0.515515643101587	0.515515643101587\\
0.956521739130435	0.561872909698997	0.512570528993106	0.512570528993106\\
0.956521739130435	0.575250836120401	0.508910428665914	0.508910428665914\\
0.956521739130435	0.588628762541806	0.504534726704002	0.504534726704002\\
0.956521739130435	0.602006688963211	0.499442733643991	0.499442733643991\\
0.956521739130435	0.615384615384615	0.493633712480916	0.493633712480916\\
0.956521739130435	0.62876254180602	0.487106911264364	0.487106911264364\\
0.956521739130435	0.642140468227425	0.47986160278136	0.47986160278136\\
0.956521739130435	0.655518394648829	0.471897132631707	0.471897132631707\\
0.956521739130435	0.668896321070234	0.463212977411183	0.463212977411183\\
0.956521739130435	0.682274247491639	0.453808815269274	0.453808815269274\\
0.956521739130435	0.695652173913043	0.443684611860634	0.443684611860634\\
0.956521739130435	0.709030100334448	0.432840725751308	0.432840725751308\\
0.956521739130435	0.722408026755853	0.421278038803847	0.421278038803847\\
0.956521739130435	0.735785953177257	0.408998119149902	0.408998119149902\\
0.956521739130435	0.749163879598662	0.396003427373914	0.396003427373914\\
0.956521739130435	0.762541806020067	0.382297580962461	0.382297580962461\\
0.956521739130435	0.775919732441472	0.36788569869615	0.36788569869615\\
0.956521739130435	0.789297658862876	0.35277485673862	0.35277485673862\\
0.956521739130435	0.802675585284281	0.33697470381183	0.33697470381183\\
0.956521739130435	0.816053511705686	0.320498307610427	0.320498307610427\\
0.956521739130435	0.82943143812709	0.303363344713498	0.303363344713498\\
0.956521739130435	0.842809364548495	0.285593812769747	0.285593812769747\\
0.956521739130435	0.8561872909699	0.26722255688537	0.26722255688537\\
0.956521739130435	0.869565217391304	0.248295099800478	0.248295099800478\\
0.956521739130435	0.882943143812709	0.228875620136424	0.228875620136424\\
0.956521739130435	0.896321070234114	0.209056576029505	0.209056576029505\\
0.956521739130435	0.909698996655518	0.188974698629325	0.188974698629325\\
0.956521739130435	0.923076923076923	0.168838400688	0.168838400688\\
0.956521739130435	0.936454849498328	0.148975900476096	0.148975900476096\\
0.956521739130435	0.949832775919732	0.129920105099628	0.129920105099628\\
0.956521739130435	0.963210702341137	0.112550986123797	0.112550986123797\\
0.956521739130435	0.976588628762542	0.0982870066264649	0.0982870066264649\\
0.956521739130435	0.989966555183946	0.0891457706333837	0.0891457706333837\\
0.959866220735786	0	0.0804921037764166	0.0804921037764166\\
0.959866220735786	0.0133779264214047	0.0847522718018404	0.0847522718018404\\
0.959866220735786	0.0267558528428094	0.0961486634402435	0.0961486634402435\\
0.959866220735786	0.040133779264214	0.112191402028694	0.112191402028694\\
0.959866220735786	0.0535117056856187	0.130818697841168	0.130818697841168\\
0.959866220735786	0.0668896321070234	0.150731500446902	0.150731500446902\\
0.959866220735786	0.0802675585284281	0.171171376900562	0.171171376900562\\
0.959866220735786	0.0936454849498328	0.19169344444046	0.19169344444046\\
0.959866220735786	0.107023411371237	0.212028106697603	0.212028106697603\\
0.959866220735786	0.120401337792642	0.232005532317759	0.232005532317759\\
0.959866220735786	0.133779264214047	0.251514721488453	0.251514721488453\\
0.959866220735786	0.147157190635451	0.270480756577061	0.270480756577061\\
0.959866220735786	0.160535117056856	0.288851705654984	0.288851705654984\\
0.959866220735786	0.173913043478261	0.30659079861441	0.30659079861441\\
0.959866220735786	0.187290969899666	0.323671583089336	0.323671583089336\\
0.959866220735786	0.20066889632107	0.340074823433634	0.340074823433634\\
0.959866220735786	0.214046822742475	0.355786453370672	0.355786453370672\\
0.959866220735786	0.22742474916388	0.37079618538348	0.37079618538348\\
0.959866220735786	0.240802675585284	0.385096541182259	0.385096541182259\\
0.959866220735786	0.254180602006689	0.398682159284448	0.398682159284448\\
0.959866220735786	0.267558528428094	0.411549289415552	0.411549289415552\\
0.959866220735786	0.280936454849498	0.423695415714096	0.423695415714096\\
0.959866220735786	0.294314381270903	0.435118970622686	0.435118970622686\\
0.959866220735786	0.307692307692308	0.445819113901712	0.445819113901712\\
0.959866220735786	0.321070234113712	0.455795559293869	0.455795559293869\\
0.959866220735786	0.334448160535117	0.465048436686995	0.465048436686995\\
0.959866220735786	0.347826086956522	0.473578181184312	0.473578181184312\\
0.959866220735786	0.361204013377926	0.481385442917294	0.481385442917294\\
0.959866220735786	0.374581939799331	0.488471013115824	0.488471013115824\\
0.959866220735786	0.387959866220736	0.494835763131018	0.494835763131018\\
0.959866220735786	0.40133779264214	0.500480593948443	0.500480593948443\\
0.959866220735786	0.414715719063545	0.505406394339259	0.505406394339259\\
0.959866220735786	0.42809364548495	0.50961400624474	0.50961400624474\\
0.959866220735786	0.441471571906354	0.513104196323575	0.513104196323575\\
0.959866220735786	0.454849498327759	0.515877632844539	0.515877632844539\\
0.959866220735786	0.468227424749164	0.517934867302416	0.517934867302416\\
0.959866220735786	0.481605351170569	0.519276320289076	0.519276320289076\\
0.959866220735786	0.494983277591973	0.519902271276137	0.519902271276137\\
0.959866220735786	0.508361204013378	0.519812852069473	0.519812852069473\\
0.959866220735786	0.521739130434783	0.519008043785891	0.519008043785891\\
0.959866220735786	0.535117056856187	0.517487677283834	0.517487677283834\\
0.959866220735786	0.548494983277592	0.515251437057761	0.515251437057761\\
0.959866220735786	0.561872909698997	0.512298868684238	0.512298868684238\\
0.959866220735786	0.575250836120401	0.508629389990924	0.508629389990924\\
0.959866220735786	0.588628762541806	0.504242306212621	0.504242306212621\\
0.959866220735786	0.602006688963211	0.499136829506842	0.499136829506842\\
0.959866220735786	0.615384615384615	0.493312103332349	0.493312103332349\\
0.959866220735786	0.62876254180602	0.48676723235716	0.48676723235716\\
0.959866220735786	0.642140468227425	0.479501318770552	0.479501318770552\\
0.959866220735786	0.655518394648829	0.471513506144485	0.471513506144485\\
0.959866220735786	0.668896321070234	0.462803032348701	0.462803032348701\\
0.959866220735786	0.682274247491639	0.453369293506969	0.453369293506969\\
0.959866220735786	0.695652173913043	0.443211921642095	0.443211921642095\\
0.959866220735786	0.709030100334448	0.432330879572673	0.432330879572673\\
0.959866220735786	0.722408026755853	0.420726577912102	0.420726577912102\\
0.959866220735786	0.735785953177257	0.408400020858992	0.408400020858992\\
0.959866220735786	0.749163879598662	0.395352990134373	0.395352990134373\\
0.959866220735786	0.762541806020067	0.381588280351975	0.381588280351975\\
0.959866220735786	0.775919732441472	0.367110005004815	0.367110005004815\\
0.959866220735786	0.789297658862876	0.351924001264938	0.351924001264938\\
0.959866220735786	0.802675585284281	0.33603837585069	0.33603837585069\\
0.959866220735786	0.816053511705686	0.319464256621936	0.319464256621936\\
0.959866220735786	0.82943143812709	0.302216851126422	0.302216851126422\\
0.959866220735786	0.842809364548495	0.284316974523735	0.284316974523735\\
0.959866220735786	0.8561872909699	0.265793314617721	0.265793314617721\\
0.959866220735786	0.869565217391304	0.246685888324246	0.246685888324246\\
0.959866220735786	0.882943143812709	0.227051484957601	0.227051484957601\\
0.959866220735786	0.896321070234114	0.206972535061206	0.206972535061206\\
0.959866220735786	0.909698996655518	0.186572093367664	0.186572093367664\\
0.959866220735786	0.923076923076923	0.166040104927215	0.166040104927215\\
0.959866220735786	0.936454849498328	0.145681033742518	0.145681033742518\\
0.959866220735786	0.949832775919732	0.1260019653454	0.1260019653454\\
0.959866220735786	0.963210702341137	0.107871822388679	0.107871822388679\\
0.959866220735786	0.976588628762542	0.0927665682821731	0.0927665682821731\\
0.959866220735786	0.989966555183946	0.0829296874677888	0.0829296874677888\\
0.963210702341137	0	0.0740334411980478	0.0740334411980478\\
0.963210702341137	0.0133779264214047	0.0786851697748578	0.0786851697748578\\
0.963210702341137	0.0267558528428094	0.0909392056666737	0.0909392056666737\\
0.963210702341137	0.040133779264214	0.10787182238868	0.10787182238868\\
0.963210702341137	0.0535117056856187	0.127244834193917	0.127244834193917\\
0.963210702341137	0.0668896321070234	0.147744575214781	0.147744575214781\\
0.963210702341137	0.0802675585284281	0.168642393807812	0.168642393807812\\
0.963210702341137	0.0936454849498328	0.189525325631322	0.189525325631322\\
0.963210702341137	0.107023411371237	0.210148793292587	0.210148793292587\\
0.963210702341137	0.120401337792642	0.230361120282415	0.230361120282415\\
0.963210702341137	0.133779264214047	0.250064270651141	0.250064270651141\\
0.963210702341137	0.147157190635451	0.269192632655712	0.269192632655712\\
0.963210702341137	0.160535117056856	0.287701043138527	0.287701043138527\\
0.963210702341137	0.173913043478261	0.305557733898274	0.305557733898274\\
0.963210702341137	0.187290969899666	0.322740009209801	0.322740009209801\\
0.963210702341137	0.20066889632107	0.339231499192936	0.339231499192936\\
0.963210702341137	0.214046822742475	0.355020355869204	0.355020355869204\\
0.963210702341137	0.22742474916388	0.370098032069136	0.370098032069136\\
0.963210702341137	0.240802675585284	0.384458431724793	0.384458431724793\\
0.963210702341137	0.254180602006689	0.398097303414553	0.398097303414553\\
0.963210702341137	0.267558528428094	0.411011797324716	0.411011797324716\\
0.963210702341137	0.280936454849498	0.423200134603003	0.423200134603003\\
0.963210702341137	0.294314381270903	0.434661355724859	0.434661355724859\\
0.963210702341137	0.307692307692308	0.44539512556561	0.44539512556561\\
0.963210702341137	0.321070234113712	0.45540157997515	0.45540157997515\\
0.963210702341137	0.334448160535117	0.464681203303637	0.464681203303637\\
0.963210702341137	0.347826086956522	0.473234729431376	0.473234729431376\\
0.963210702341137	0.361204013377926	0.481063060965222	0.481063060965222\\
0.963210702341137	0.374581939799331	0.488167202720708	0.488167202720708\\
0.963210702341137	0.387959866220736	0.494548206631521	0.494548206631521\\
0.963210702341137	0.40133779264214	0.500207125956404	0.500207125956404\\
0.963210702341137	0.414715719063545	0.505144977180435	0.505144977180435\\
0.963210702341137	0.42809364548495	0.509362708394445	0.509362708394445\\
0.963210702341137	0.441471571906354	0.512861173224741	0.512861173224741\\
0.963210702341137	0.454849498327759	0.515641109603971	0.515641109603971\\
0.963210702341137	0.468227424749164	0.517703122842867	0.517703122842867\\
0.963210702341137	0.481605351170569	0.519047672595896	0.519047672595896\\
0.963210702341137	0.494983277591973	0.519675063421826	0.519675063421826\\
0.963210702341137	0.508361204013378	0.519585438730419	0.519585438730419\\
0.963210702341137	0.521739130434783	0.51877877798479	0.51877877798479\\
0.963210702341137	0.535117056856187	0.517254897100015	0.517254897100015\\
0.963210702341137	0.548494983277592	0.515013452046432	0.515013452046432\\
0.963210702341137	0.561872909698997	0.512053945734345	0.512053945734345\\
0.963210702341137	0.575250836120401	0.508375738329337	0.508375738329337\\
0.963210702341137	0.588628762541806	0.503978061228192	0.503978061228192\\
0.963210702341137	0.602006688963211	0.498860035019522	0.498860035019522\\
0.963210702341137	0.615384615384615	0.493020691866635	0.493020691866635\\
0.963210702341137	0.62876254180602	0.486459002891342	0.486459002891342\\
0.963210702341137	0.642140468227425	0.479173911317208	0.479173911317208\\
0.963210702341137	0.655518394648829	0.471164372364671	0.471164372364671\\
0.963210702341137	0.668896321070234	0.462429401200417	0.462429401200417\\
0.963210702341137	0.682274247491639	0.452968130660636	0.452968130660636\\
0.963210702341137	0.695652173913043	0.442779881038302	0.442779881038302\\
0.963210702341137	0.709030100334448	0.431864245016442	0.431864245016442\\
0.963210702341137	0.722408026755853	0.42022119194474	0.42022119194474\\
0.963210702341137	0.735785953177257	0.40785119725253	0.40785119725253\\
0.963210702341137	0.749163879598662	0.394755405110662	0.394755405110662\\
0.963210702341137	0.762541806020067	0.380935835883856	0.380935835883856\\
0.963210702341137	0.775919732441472	0.366395655076802	0.366395655076802\\
0.963210702341137	0.789297658862876	0.351139528398704	0.351139528398704\\
0.963210702341137	0.802675585284281	0.335174099984629	0.335174099984629\\
0.963210702341137	0.816053511705686	0.318508650711769	0.318508650711769\\
0.963210702341137	0.82943143812709	0.301156026247492	0.301156026247492\\
0.963210702341137	0.842809364548495	0.283133979664854	0.283133979664854\\
0.963210702341137	0.8561872909699	0.264467169428771	0.264467169428771\\
0.963210702341137	0.869565217391304	0.245190225843421	0.245190225843421\\
0.963210702341137	0.882943143812709	0.225352619267471	0.225352619267471\\
0.963210702341137	0.896321070234114	0.205026680860951	0.205026680860951\\
0.963210702341137	0.909698996655518	0.184321362591238	0.184321362591238\\
0.963210702341137	0.923076923076923	0.163406882820198	0.163406882820198\\
0.963210702341137	0.936454849498328	0.142560812561636	0.142560812561636\\
0.963210702341137	0.949832775919732	0.122257317359303	0.122257317359303\\
0.963210702341137	0.963210702341137	0.103340448658763	0.103340448658763\\
0.963210702341137	0.976588628762542	0.0873268026590526	0.0873268026590526\\
0.963210702341137	0.989966555183946	0.0767008614641858	0.0767008614641858\\
0.966555183946488	0	0.0675289465332313	0.0675289465332313\\
0.966555183946488	0.0133779264214047	0.0726418036223748	0.0726418036223748\\
0.966555183946488	0.0267558528428094	0.0858599636865222	0.0858599636865222\\
0.966555183946488	0.040133779264214	0.103737105463059	0.103737105463059\\
0.966555183946488	0.0535117056856187	0.123867332324354	0.123867332324354\\
0.966555183946488	0.0668896321070234	0.14494564572514	0.14494564572514\\
0.966555183946488	0.0802675585284281	0.166286208892089	0.166286208892089\\
0.966555183946488	0.0936454849498328	0.18751356191861	0.18751356191861\\
0.966555183946488	0.107023411371237	0.208410262534513	0.208410262534513\\
0.966555183946488	0.120401337792642	0.228843460628662	0.228843460628662\\
0.966555183946488	0.133779264214047	0.24872818401633	0.24872818401633\\
0.966555183946488	0.147157190635451	0.268008016068767	0.268008016068767\\
0.966555183946488	0.160535117056856	0.286644387898075	0.286644387898075\\
0.966555183946488	0.173913043478261	0.30461035314837	0.30461035314837\\
0.966555183946488	0.187290969899666	0.321886808362387	0.321886808362387\\
0.966555183946488	0.20066889632107	0.338460106746496	0.338460106746496\\
0.966555183946488	0.214046822742475	0.354320497565115	0.354320497565115\\
0.966555183946488	0.22742474916388	0.36946107231448	0.36946107231448\\
0.966555183946488	0.240802675585284	0.383877032039679	0.383877032039679\\
0.966555183946488	0.254180602006689	0.397565164144823	0.397565164144823\\
0.966555183946488	0.267558528428094	0.410523459543716	0.410523459543716\\
0.966555183946488	0.280936454849498	0.422750826165118	0.422750826165118\\
0.966555183946488	0.294314381270903	0.434246870148381	0.434246870148381\\
0.966555183946488	0.307692307692308	0.44501172563171	0.44501172563171\\
0.966555183946488	0.321070234113712	0.455045920147387	0.455045920147387\\
0.966555183946488	0.334448160535117	0.464350266627185	0.464350266627185\\
0.966555183946488	0.347826086956522	0.472925775675863	0.472925775675863\\
0.966555183946488	0.361204013377926	0.480773583569855	0.480773583569855\\
0.966555183946488	0.374581939799331	0.487894892678853	0.487894892678853\\
0.966555183946488	0.387959866220736	0.494290921877344	0.494290921877344\\
0.966555183946488	0.40133779264214	0.499962865132052	0.499962865132052\\
0.966555183946488	0.414715719063545	0.504911856898637	0.504911856898637\\
0.966555183946488	0.42809364548495	0.50913894328944	0.50913894328944\\
0.966555183946488	0.441471571906354	0.512645058219145	0.512645058219145\\
0.966555183946488	0.454849498327759	0.515431003921154	0.515431003921154\\
0.966555183946488	0.468227424749164	0.517497435371361	0.517497435371361\\
0.966555183946488	0.481605351170569	0.518844848269783	0.518844848269783\\
0.966555183946488	0.494983277591973	0.519473570322871	0.519473570322871\\
0.966555183946488	0.508361204013378	0.519383755646703	0.519383755646703\\
0.966555183946488	0.521739130434783	0.518575382178631	0.518575382178631\\
0.966555183946488	0.535117056856187	0.51704825204614	0.51704825204614\\
0.966555183946488	0.548494983277592	0.514801994900189	0.514801994900189\\
0.966555183946488	0.561872909698997	0.511836074279202	0.511836074279202\\
0.966555183946488	0.575250836120401	0.50814979713225	0.50814979713225\\
0.966555183946488	0.588628762541806	0.503742326699467	0.503742326699467\\
0.966555183946488	0.602006688963211	0.498612699028336	0.498612699028336\\
0.966555183946488	0.615384615384615	0.492759843501528	0.492759843501528\\
0.966555183946488	0.62876254180602	0.486182607872359	0.486182607872359\\
0.966555183946488	0.642140468227425	0.478879788457045	0.478879788457045\\
0.966555183946488	0.655518394648829	0.470850166331806	0.470850166331806\\
0.966555183946488	0.668896321070234	0.462092550646166	0.462092550646166\\
0.966555183946488	0.682274247491639	0.452605830518086	0.452605830518086\\
0.966555183946488	0.695652173913043	0.442389037461091	0.442389037461091\\
0.966555183946488	0.709030100334448	0.431441420966319	0.431441420966319\\
0.966555183946488	0.722408026755853	0.419762540811233	0.419762540811233\\
0.966555183946488	0.735785953177257	0.407352381025981	0.407352381025981\\
0.966555183946488	0.749163879598662	0.394211492428148	0.394211492428148\\
0.966555183946488	0.762541806020067	0.38034117357061	0.38034117357061\\
0.966555183946488	0.775919732441472	0.365743704376743	0.365743704376743\\
0.966555183946488	0.789297658862876	0.350422653559724	0.350422653559724\\
0.966555183946488	0.802675585284281	0.334383291660443	0.334383291660443\\
0.966555183946488	0.816053511705686	0.317633158841555	0.317633158841555\\
0.966555183946488	0.82943143812709	0.300182865186532	0.300182865186532\\
0.966555183946488	0.842809364548495	0.282047249923209	0.282047249923209\\
0.966555183946488	0.8561872909699	0.263247111413929	0.263247111413929\\
0.966555183946488	0.869565217391304	0.243811874941722	0.243811874941722\\
0.966555183946488	0.882943143812709	0.223783858163961	0.223783858163961\\
0.966555183946488	0.896321070234114	0.20322537010935	0.20322537010935\\
0.966555183946488	0.909698996655518	0.18223106396035	0.18223106396035\\
0.966555183946488	0.923076923076923	0.160950511203586	0.160950511203586\\
0.966555183946488	0.936454849498328	0.139631661504022	0.139631661504022\\
0.966555183946488	0.949832775919732	0.118708765458472	0.118708765458472\\
0.966555183946488	0.963210702341137	0.0989853616904803	0.0989853616904803\\
0.966555183946488	0.976588628762542	0.0819944078043548	0.0819944078043548\\
0.966555183946488	0.989966555183946	0.0704686523578064	0.0704686523578064\\
0.969899665551839	0	0.0609787710000471	0.0609787710000471\\
0.969899665551839	0.0133779264214047	0.0666420810868855	0.0666420810868855\\
0.969899665551839	0.0267558528428094	0.0809459899285437	0.0809459899285437\\
0.969899665551839	0.040133779264214	0.0998179894239854	0.0998179894239854\\
0.969899665551839	0.0535117056856187	0.120708396669149	0.120708396669149\\
0.969899665551839	0.0668896321070234	0.142350117471525	0.142350117471525\\
0.969899665551839	0.0802675585284281	0.164113614686005	0.164113614686005\\
0.969899665551839	0.0936454849498328	0.185665905899666	0.185665905899666\\
0.969899665551839	0.107023411371237	0.206818242862683	0.206818242862683\\
0.969899665551839	0.120401337792642	0.227456902837721	0.227456902837721\\
0.969899665551839	0.133779264214047	0.247509847023541	0.247509847023541\\
0.969899665551839	0.147157190635451	0.266929600976096	0.266929600976096\\
0.969899665551839	0.160535117056856	0.285683926583312	0.285683926583312\\
0.969899665551839	0.173913043478261	0.303750462363382	0.303750462363382\\
0.969899665551839	0.187290969899666	0.321113495503485	0.321113495503485\\
0.969899665551839	0.20066889632107	0.337761934666612	0.337761934666612\\
0.969899665551839	0.214046822742475	0.353687988222952	0.353687988222952\\
0.969899665551839	0.22742474916388	0.368886272716972	0.368886272716972\\
0.969899665551839	0.240802675585284	0.383353192699795	0.383353192699795\\
0.969899665551839	0.254180602006689	0.39708649701009	0.39708649701009\\
0.969899665551839	0.267558528428094	0.410084953025746	0.410084953025746\\
0.969899665551839	0.280936454849498	0.422348101846348	0.422348101846348\\
0.969899665551839	0.294314381270903	0.433876070348068	0.433876070348068\\
0.969899665551839	0.307692307692308	0.444669424121844	0.444669424121844\\
0.969899665551839	0.321070234113712	0.45472905044267	0.45472905044267\\
0.969899665551839	0.334448160535117	0.464056063760053	0.464056063760053\\
0.969899665551839	0.347826086956522	0.472651728418713	0.472651728418713\\
0.969899665551839	0.361204013377926	0.480517394819731	0.480517394819731\\
0.969899665551839	0.374581939799331	0.487654446265855	0.487654446265855\\
0.969899665551839	0.387959866220736	0.494064254458355	0.494064254458355\\
0.969899665551839	0.40133779264214	0.499748142127736	0.499748142127736\\
0.969899665551839	0.414715719063545	0.504707351652885	0.504707351652885\\
0.969899665551839	0.42809364548495	0.508943018796758	0.508943018796758\\
0.969899665551839	0.441471571906354	0.512456150890987	0.512456150890987\\
0.969899665551839	0.454849498327759	0.51524760895713	0.51524760895713\\
0.969899665551839	0.468227424749164	0.517318093372746	0.517318093372746\\
0.969899665551839	0.481605351170569	0.518668132786068	0.518668132786068\\
0.969899665551839	0.494983277591973	0.519298076060865	0.519298076060865\\
0.969899665551839	0.508361204013378	0.519208087098607	0.519208087098607\\
0.969899665551839	0.521739130434783	0.518398142442138	0.518398142442138\\
0.969899665551839	0.535117056856187	0.516868031617242	0.516868031617242\\
0.969899665551839	0.548494983277592	0.514617360218268	0.514617360218268\\
0.969899665551839	0.561872909698997	0.5116455557942	0.5116455557942\\
0.969899665551839	0.575250836120401	0.50795187664461	0.50795187664461\\
0.969899665551839	0.588628762541806	0.50353542369387	0.50353542369387\\
0.969899665551839	0.602006688963211	0.498395155680132	0.498395155680132\\
0.969899665551839	0.615384615384615	0.492529907977284	0.492529907977284\\
0.969899665551839	0.62876254180602	0.485938415469172	0.485938415469172\\
0.969899665551839	0.642140468227425	0.478619340023442	0.478619340023442\\
0.969899665551839	0.655518394648829	0.470571303278446	0.470571303278446\\
0.969899665551839	0.668896321070234	0.461792925676043	0.461792925676043\\
0.969899665551839	0.682274247491639	0.45228287296807	0.45228287296807\\
0.969899665551839	0.695652173913043	0.442039911827456	0.442039911827456\\
0.969899665551839	0.709030100334448	0.431062976754676	0.431062976754676\\
0.969899665551839	0.722408026755853	0.419351251260186	0.419351251260186\\
0.969899665551839	0.735785953177257	0.406904267436266	0.406904267436266\\
0.969899665551839	0.749163879598662	0.393722029684076	0.393722029684076\\
0.969899665551839	0.762541806020067	0.379805170815581	0.379805170815581\\
0.969899665551839	0.775919732441472	0.365155152464125	0.365155152464125\\
0.969899665551839	0.789297658862876	0.34977452747616	0.34977452747616\\
0.969899665551839	0.802675585284281	0.33366729102337	0.33366729102337\\
0.969899665551839	0.816053511705686	0.316839361852964	0.316839361852964\\
0.969899665551839	0.82943143812709	0.299299259502931	0.299299259502931\\
0.969899665551839	0.842809364548495	0.281059085119052	0.281059085119052\\
0.969899665551839	0.8561872909699	0.262135987520751	0.262135987520751\\
0.969899665551839	0.869565217391304	0.242554432063584	0.242554432063584\\
0.969899665551839	0.882943143812709	0.222349849821557	0.222349849821557\\
0.969899665551839	0.896321070234114	0.201574765184373	0.201574765184373\\
0.969899665551839	0.909698996655518	0.18030959640614	0.18030959640614\\
0.969899665551839	0.923076923076923	0.158682762616177	0.158682762616177\\
0.969899665551839	0.936454849498328	0.136910463255486	0.136910463255486\\
0.969899665551839	0.949832775919732	0.115380567252673	0.115380567252673\\
0.969899665551839	0.963210702341137	0.0948392427935512	0.0948392427935512\\
0.969899665551839	0.976588628762542	0.0768030530344248	0.0768030530344248\\
0.969899665551839	0.989966555183946	0.0642460868044863	0.0642460868044863\\
0.973244147157191	0	0.0543830725835084	0.0543830725835084\\
0.973244147157191	0.0133779264214047	0.0607137167965657	0.0607137167965657\\
0.973244147157191	0.0267558528428094	0.0762402892366257	0.0762402892366257\\
0.973244147157191	0.040133779264214	0.0961486634402435	0.0961486634402435\\
0.973244147157191	0.0535117056856187	0.117791232192368	0.117791232192368\\
0.973244147157191	0.0668896321070234	0.139973481468584	0.139973481468584\\
0.973244147157191	0.0802675585284281	0.162135203589007	0.162135203589007\\
0.973244147157191	0.0936454849498328	0.183989848327328	0.183989848327328\\
0.973244147157191	0.107023411371237	0.205378212650445	0.205378212650445\\
0.973244147157191	0.120401337792642	0.226205578304029	0.226205578304029\\
0.973244147157191	0.133779264214047	0.246412460983435	0.246412460983435\\
0.973244147157191	0.147157190635451	0.265959927691662	0.265959927691662\\
0.973244147157191	0.160535117056856	0.284821717401747	0.284821717401747\\
0.973244147157191	0.173913043478261	0.302979759908962	0.302979759908962\\
0.973244147157191	0.187290969899666	0.320421494864977	0.320421494864977\\
0.973244147157191	0.20066889632107	0.337138194531331	0.337138194531331\\
0.973244147157191	0.214046822742475	0.353123871796233	0.353123871796233\\
0.973244147157191	0.22742474916388	0.368374543215615	0.368374543215615\\
0.973244147157191	0.240802675585284	0.382887715152067	0.382887715152067\\
0.973244147157191	0.254180602006689	0.396662014654318	0.396662014654318\\
0.973244147157191	0.267558528428094	0.409696917023292	0.409696917023292\\
0.973244147157191	0.280936454849498	0.421992539734998	0.421992539734998\\
0.973244147157191	0.294314381270903	0.433549483072612	0.433549483072612\\
0.973244147157191	0.307692307692308	0.444368704434271	0.444368704434271\\
0.973244147157191	0.321070234113712	0.454451417480444	0.454451417480444\\
0.973244147157191	0.334448160535117	0.463799010008849	0.463799010008849\\
0.973244147157191	0.347826086956522	0.472412976249921	0.472412976249921\\
0.973244147157191	0.361204013377926	0.480294860495245	0.480294860495245\\
0.973244147157191	0.374581939799331	0.48744620981019	0.48744620981019\\
0.973244147157191	0.387959866220736	0.493868534169111	0.493868534169111\\
0.973244147157191	0.40133779264214	0.499563272769401	0.499563272769401\\
0.973244147157191	0.414715719063545	0.504531765583059	0.504531765583059\\
0.973244147157191	0.42809364548495	0.50877522942697	0.50877522942697\\
0.973244147157191	0.441471571906354	0.512294737999652	0.512294737999652\\
0.973244147157191	0.454849498327759	0.515091205459318	0.515091205459318\\
0.973244147157191	0.468227424749164	0.517165373216974	0.517165373216974\\
0.973244147157191	0.481605351170569	0.518517799697138	0.518517799697138\\
0.973244147157191	0.494983277591973	0.519148852883281	0.519148852883281\\
0.973244147157191	0.508361204013378	0.519058705519636	0.519058705519636\\
0.973244147157191	0.521739130434783	0.518247332888882	0.518247332888882\\
0.973244147157191	0.535117056856187	0.516714513128969	0.516714513128969\\
0.973244147157191	0.548494983277592	0.514459830094297	0.514459830094297\\
0.973244147157191	0.561872909698997	0.511482678808665	0.511482678808665\\
0.973244147157191	0.575250836120401	0.507782273601991	0.507782273601991\\
0.973244147157191	0.588628762541806	0.50335765907203	0.50335765907203\\
0.973244147157191	0.602006688963211	0.498207724069034	0.498207724069034\\
0.973244147157191	0.615384615384615	0.492331218968976	0.492331218968976\\
0.973244147157191	0.62876254180602	0.485726776584139	0.485726776584139\\
0.973244147157191	0.642140468227425	0.478392937165028	0.478392937165028\\
0.973244147157191	0.655518394648829	0.470328178083197	0.470328178083197\\
0.973244147157191	0.668896321070234	0.461530948963445	0.461530948963445\\
0.973244147157191	0.682274247491639	0.451999713273641	0.451999713273641\\
0.973244147157191	0.695652173913043	0.441732997707828	0.441732997707828\\
0.973244147157191	0.709030100334448	0.430729451152537	0.430729451152537\\
0.973244147157191	0.722408026755853	0.418987915667111	0.418987915667111\\
0.973244147157191	0.735785953177257	0.406507512828393	0.406507512828393\\
0.973244147157191	0.749163879598662	0.393287750132829	0.393287750132829\\
0.973244147157191	0.762541806020067	0.379328654145943	0.379328654145943\\
0.973244147157191	0.775919732441472	0.364630940118105	0.364630940118105\\
0.973244147157191	0.789297658862876	0.349196232477959	0.349196232477959\\
0.973244147157191	0.802675585284281	0.333027358053323	0.333027358053323\\
0.973244147157191	0.816053511705686	0.316128745961076	0.316128745961076\\
0.973244147157191	0.82943143812709	0.298506988315636	0.298506988315636\\
0.973244147157191	0.842809364548495	0.280171650733123	0.280171650733123\\
0.973244147157191	0.8561872909699	0.26113648372912	0.26113648372912\\
0.973244147157191	0.869565217391304	0.241421301270715	0.241421301270715\\
0.973244147157191	0.882943143812709	0.221055015749394	0.221055015749394\\
0.973244147157191	0.896321070234114	0.200080772351926	0.200080772351926\\
0.973244147157191	0.909698996655518	0.178565102089552	0.178565102089552\\
0.973244147157191	0.923076923076923	0.156615250210631	0.156615250210631\\
0.973244147157191	0.936454849498328	0.134414330572523	0.134414330572523\\
0.973244147157191	0.949832775919732	0.112298402100793	0.112298402100793\\
0.973244147157191	0.963210702341137	0.0909392056666725	0.0909392056666725\\
0.973244147157191	0.976588628762542	0.0717953248834845	0.0717953248834845\\
0.973244147157191	0.989966555183946	0.0580518060797004	0.0580518060797004\\
0.976588628762542	0	0.047742016216603	0.047742016216603\\
0.976588628762542	0.0133779264214047	0.0548961616439505	0.0548961616439505\\
0.976588628762542	0.0267558528428094	0.0717953248834861	0.0717953248834861\\
0.976588628762542	0.040133779264214	0.0927665682821701	0.0927665682821701\\
0.976588628762542	0.0535117056856187	0.115139674916828	0.115139674916828\\
0.976588628762542	0.0668896321070234	0.13783105938954	0.13783105938954\\
0.976588628762542	0.0802675585284281	0.160361213792482	0.160361213792482\\
0.976588628762542	0.0936454849498328	0.182492525877967	0.182492525877967\\
0.976588628762542	0.107023411371237	0.204095343682093	0.204095343682093\\
0.976588628762542	0.120401337792642	0.225093364546369	0.225093364546369\\
0.976588628762542	0.133779264214047	0.24543901963969	0.24543901963969\\
0.976588628762542	0.147157190635451	0.265101366834691	0.265101366834691\\
0.976588628762542	0.160535117056856	0.28405967908213	0.28405967908213\\
0.976588628762542	0.173913043478261	0.302299828624705	0.302299828624705\\
0.976588628762542	0.187290969899666	0.319812134171842	0.319812134171842\\
0.976588628762542	0.20066889632107	0.33659001659508	0.33659001659508\\
0.976588628762542	0.214046822742475	0.352629123121283	0.352629123121283\\
0.976588628762542	0.22742474916388	0.367926734520255	0.367926734520255\\
0.976588628762542	0.240802675585284	0.382481349685297	0.382481349685297\\
0.976588628762542	0.254180602006689	0.396292385199357	0.396292385199357\\
0.976588628762542	0.267558528428094	0.409359951759948	0.409359951759948\\
0.976588628762542	0.280936454849498	0.421684683465749	0.421684683465749\\
0.976588628762542	0.294314381270903	0.433267604448622	0.433267604448622\\
0.976588628762542	0.307692307692308	0.44411002256887	0.44411002256887\\
0.976588628762542	0.321070234113712	0.4542134432044	0.4542134432044\\
0.976588628762542	0.334448160535117	0.463579498310403	0.463579498310403\\
0.976588628762542	0.347826086956522	0.472209887346158	0.472209887346158\\
0.976588628762542	0.361204013377926	0.480106327624093	0.480106327624093\\
0.976588628762542	0.374581939799331	0.48727051229552	0.48727051229552\\
0.976588628762542	0.387959866220736	0.49370407464918	0.49370407464918\\
0.976588628762542	0.40133779264214	0.49940855772773	0.49940855772773\\
0.976588628762542	0.414715719063545	0.504385388505894	0.504385388505894\\
0.976588628762542	0.42809364548495	0.508635856050012	0.508635856050012\\
0.976588628762542	0.441471571906354	0.512161093211073	0.512161093211073\\
0.976588628762542	0.454849498327759	0.514962061504657	0.514962061504657\\
0.976588628762542	0.468227424749164	0.517039538910669	0.517039538910669\\
0.976588628762542	0.481605351170569	0.518394110389386	0.518394110389386\\
0.976588628762542	0.494983277591973	0.519026160962879	0.519026160962879\\
0.976588628762542	0.508361204013378	0.518935871255571	0.518935871255571\\
0.976588628762542	0.521739130434783	0.518123215427154	0.518123215427154\\
0.976588628762542	0.535117056856187	0.516587961467345	0.516587961467345\\
0.976588628762542	0.548494983277592	0.514329673856818	0.514329673856818\\
0.976588628762542	0.561872909698997	0.511347718633702	0.511347718633702\\
0.976588628762542	0.575250836120401	0.507641270941895	0.507641270941895\\
0.976588628762542	0.588628762541806	0.503209325178059	0.503209325178059\\
0.976588628762542	0.602006688963211	0.498050707900483	0.498050707900483\\
0.976588628762542	0.615384615384615	0.49216409371804	0.49216409371804\\
0.976588628762542	0.62876254180602	0.485548024444504	0.485548024444504\\
0.976588628762542	0.642140468227425	0.478200931887797	0.478200931887797\\
0.976588628762542	0.655518394648829	0.470121164751853	0.470121164751853\\
0.976588628762542	0.668896321070234	0.461307020270633	0.461307020270633\\
0.976588628762542	0.682274247491639	0.451756781383474	0.451756781383474\\
0.976588628762542	0.695652173913043	0.441468760519042	0.441468760519042\\
0.976588628762542	0.709030100334448	0.430441351412688	0.430441351412688\\
0.976588628762542	0.722408026755853	0.418673090885871	0.418673090885871\\
0.976588628762542	0.735785953177257	0.406162733239035	0.406162733239035\\
0.976588628762542	0.749163879598662	0.392909340964929	0.392909340964929\\
0.976588628762542	0.762541806020067	0.378912397060707	0.378912397060707\\
0.976588628762542	0.775919732441472	0.364171946604302	0.364171946604302\\
0.976588628762542	0.789297658862876	0.348688778966332	0.348688778966332\\
0.976588628762542	0.802675585284281	0.332464667919633	0.332464667919633\\
0.976588628762542	0.816053511705686	0.315502696517482	0.315502696517482\\
0.976588628762542	0.82943143812709	0.297807709740275	0.297807709740275\\
0.976588628762542	0.842809364548495	0.27938696585644	0.27938696585644\\
0.976588628762542	0.8561872909699	0.260251107623741	0.260251107623741\\
0.976588628762542	0.869565217391304	0.240415668268237	0.240415668268237\\
0.976588628762542	0.882943143812709	0.21990351079847	0.21990351079847\\
0.976588628762542	0.896321070234114	0.198748978067459	0.198748978067459\\
0.976588628762542	0.909698996655518	0.177005361704435	0.177005361704435\\
0.976588628762542	0.923076923076923	0.15475925245249	0.15475925245249\\
0.976588628762542	0.936454849498328	0.132160320556363	0.132160320556363\\
0.976588628762542	0.949832775919732	0.109488991494504	0.109488991494504\\
0.976588628762542	0.963210702341137	0.087326802659052	0.087326802659052\\
0.976588628762542	0.976588628762542	0.0670250540189142	0.0670250540189142\\
0.976588628762542	0.989966555183946	0.0519133381287274	0.0519133381287274\\
0.979933110367893	0	0.0410557739654156	0.0410557739654156\\
0.979933110367893	0.0133779264214047	0.0492468427403606	0.0492468427403606\\
0.979933110367893	0.0267558528428094	0.0676743471996861	0.0676743471996861\\
0.979933110367893	0.040133779264214	0.0897118557178219	0.0897118557178219\\
0.979933110367893	0.0535117056856187	0.112777690820897	0.112777690820897\\
0.979933110367893	0.0668896321070234	0.135937707119358	0.135937707119358\\
0.979933110367893	0.0802675585284281	0.158801363095286	0.158801363095286\\
0.979933110367893	0.0936454849498328	0.181180625999359	0.181180625999359\\
0.979933110367893	0.107023411371237	0.202974444481092	0.202974444481092\\
0.979933110367893	0.120401337792642	0.224123850009673	0.224123850009673\\
0.979933110367893	0.133779264214047	0.244592286425754	0.244592286425754\\
0.979933110367893	0.147157190635451	0.264356104097698	0.264356104097698\\
0.979933110367893	0.160535117056856	0.283399580340898	0.283399580340898\\
0.979933110367893	0.173913043478261	0.301712128328886	0.301712128328886\\
0.979933110367893	0.187290969899666	0.319286639171325	0.319286639171325\\
0.979933110367893	0.20066889632107	0.336118445703357	0.336118445703357\\
0.979933110367893	0.214046822742475	0.352204644803262	0.352204644803262\\
0.979933110367893	0.22742474916388	0.367543635693338	0.367543635693338\\
0.979933110367893	0.240802675585284	0.382134793519966	0.382134793519966\\
0.979933110367893	0.254180602006689	0.395978230712224	0.395978230712224\\
0.979933110367893	0.267558528428094	0.40907461718254	0.40907461718254\\
0.979933110367893	0.280936454849498	0.421425041189758	0.421425041189758\\
0.979933110367893	0.294314381270903	0.433030899119596	0.433030899119596\\
0.979933110367893	0.307692307692308	0.443893806398419	0.443893806398419\\
0.979933110367893	0.321070234113712	0.454015524258416	0.454015524258416\\
0.979933110367893	0.334448160535117	0.463397898691182	0.463397898691182\\
0.979933110367893	0.347826086956522	0.472042808997246	0.472042808997246\\
0.979933110367893	0.361204013377926	0.479952124061889	0.479952124061889\\
0.979933110367893	0.374581939799331	0.487127664985183	0.487127664985183\\
0.979933110367893	0.387959866220736	0.493571173043242	0.493571173043242\\
0.979933110367893	0.40133779264214	0.499284282207105	0.499284282207105\\
0.979933110367893	0.414715719063545	0.504268495627203	0.504268495627203\\
0.979933110367893	0.42809364548495	0.508525165625982	0.508525165625982\\
0.979933110367893	0.441471571906354	0.512055476843071	0.512055476843071\\
0.979933110367893	0.454849498327759	0.514860432255984	0.514860432255984\\
0.979933110367893	0.468227424749164	0.516940841861418	0.516940841861418\\
0.979933110367893	0.481605351170569	0.518297313852514	0.518297313852514\\
0.979933110367893	0.494983277591973	0.518930248169328	0.518930248169328\\
0.979933110367893	0.508361204013378	0.518839832335766	0.518839832335766\\
0.979933110367893	0.521739130434783	0.518026039528286	0.518026039528286\\
0.979933110367893	0.535117056856187	0.51648862885136	0.51648862885136\\
0.979933110367893	0.548494983277592	0.514227147823226	0.514227147823226\\
0.979933110367893	0.561872909698997	0.511240937104251	0.511240937104251\\
0.979933110367893	0.575250836120401	0.507529137530298	0.507529137530298\\
0.979933110367893	0.588628762541806	0.503090699546434	0.503090699546434\\
0.979933110367893	0.602006688963211	0.497924395173543	0.497924395173543\\
0.979933110367893	0.615384615384615	0.492028832684166	0.492028832684166\\
0.979933110367893	0.62876254180602	0.485402474216758	0.485402474216758\\
0.979933110367893	0.642140468227425	0.478043656623243	0.478043656623243\\
0.979933110367893	0.655518394648829	0.469950615928449	0.469950615928449\\
0.979933110367893	0.668896321070234	0.461121515888977	0.461121515888977\\
0.979933110367893	0.682274247491639	0.451554481283841	0.451554481283841\\
0.979933110367893	0.695652173913043	0.441247636765448	0.441247636765448\\
0.979933110367893	0.709030100334448	0.430199152370289	0.430199152370289\\
0.979933110367893	0.722408026755853	0.41840729716948	0.41840729716948\\
0.979933110367893	0.735785953177257	0.405870503084558	0.405870503084558\\
0.979933110367893	0.749163879598662	0.392587441689856	0.392587441689856\\
0.979933110367893	0.762541806020067	0.378557118007594	0.378557118007594\\
0.979933110367893	0.775919732441472	0.36377898710301	0.36377898710301\\
0.979933110367893	0.789297658862876	0.34825310208713	0.34825310208713\\
0.979933110367893	0.802675585284281	0.331980306595144	0.331980306595144\\
0.979933110367893	0.816053511705686	0.314962492104652	0.314962492104652\\
0.979933110367893	0.82943143812709	0.297202952748707	0.297202952748707\\
0.979933110367893	0.842809364548495	0.278706891671642	0.278706891671642\\
0.979933110367893	0.8561872909699	0.259482171609487	0.259482171609487\\
0.979933110367893	0.869565217391304	0.239540475126646	0.239540475126646\\
0.979933110367893	0.882943143812709	0.218899183664596	0.218899183664596\\
0.979933110367893	0.896321070234114	0.197584584720485	0.197584584720485\\
0.979933110367893	0.909698996655518	0.175637685462036	0.175637685462036\\
0.979933110367893	0.923076923076923	0.153125521177625	0.153125521177625\\
0.979933110367893	0.936454849498328	0.130165093018356	0.130165093018356\\
0.979933110367893	0.949832775919732	0.106979547237785	0.106979547237785\\
0.979933110367893	0.963210702341137	0.0840476368506464	0.0840476368506464\\
0.979933110367893	0.976588628762542	0.0625598537306493	0.0625598537306493\\
0.979933110367893	0.989966555183946	0.045872793025544	0.045872793025544\\
0.983277591973244	0	0.0343245252185024	0.0343245252185024\\
0.983277591973244	0.0133779264214047	0.0438510525605623	0.0438510525605623\\
0.983277591973244	0.0267558528428094	0.0639520474630704	0.0639520474630704\\
0.983277591973244	0.040133779264214	0.0870263988337107	0.0870263988337107\\
0.983277591973244	0.0535117056856187	0.110728741498969	0.110728741498969\\
0.983277591973244	0.0668896321070234	0.134307483997373	0.134307483997373\\
0.983277591973244	0.0802675585284281	0.157464675275551	0.157464675275551\\
0.983277591973244	0.0936454849498328	0.180060291313113	0.180060291313113\\
0.983277591973244	0.107023411371237	0.202019904781921	0.202019904781921\\
0.983277591973244	0.120401337792642	0.223300300150488	0.223300300150488\\
0.983277591973244	0.133779264214047	0.243874772802445	0.243874772802445\\
0.983277591973244	0.147157190635451	0.263726125855094	0.263726125855094\\
0.983277591973244	0.160535117056856	0.28284302998634	0.28284302998634\\
0.983277591973244	0.173913043478261	0.301217988804995	0.301217988804995\\
0.983277591973244	0.187290969899666	0.318846128527818	0.318846128527818\\
0.983277591973244	0.20066889632107	0.335724437487492	0.335724437487492\\
0.983277591973244	0.214046822742475	0.351851264318893	0.351851264318893\\
0.983277591973244	0.22742474916388	0.367225971901271	0.367225971901271\\
0.983277591973244	0.240802675585284	0.381848689032287	0.381848689032287\\
0.983277591973244	0.254180602006689	0.395720125779848	0.395720125779848\\
0.983277591973244	0.267558528428094	0.408841431800237	0.408841431800237\\
0.983277591973244	0.280936454849498	0.421214084615931	0.421214084615931\\
0.983277591973244	0.294314381270903	0.432839799443767	0.432839799443767\\
0.983277591973244	0.307692307692308	0.443720454989052	0.443720454989052\\
0.983277591973244	0.321070234113712	0.453858031404003	0.453858031404003\\
0.983277591973244	0.334448160535117	0.463254557762109	0.463254557762109\\
0.983277591973244	0.347826086956522	0.471912067163115	0.471912067163115\\
0.983277591973244	0.361204013377926	0.479832558099313	0.479832558099313\\
0.983277591973244	0.374581939799331	0.487017961070022	0.487017961070022\\
0.983277591973244	0.387959866220736	0.493470109681945	0.493470109681945\\
0.983277591973244	0.40133779264214	0.499190715653233	0.499190715653233\\
0.983277591973244	0.414715719063545	0.504181347271109	0.504181347271109\\
0.983277591973244	0.42809364548495	0.508443410951601	0.508443410951601\\
0.983277591973244	0.441471571906354	0.511978135625339	0.511978135625339\\
0.983277591973244	0.454849498327759	0.514786559732276	0.514786559732276\\
0.983277591973244	0.468227424749164	0.516869520655342	0.516869520655342\\
0.983277591973244	0.481605351170569	0.518227646461776	0.518227646461776\\
0.983277591973244	0.494983277591973	0.518861349853596	0.518861349853596\\
0.983277591973244	0.508361204013378	0.518770824257225	0.518770824257225\\
0.983277591973244	0.521739130434783	0.517956042007959	0.517956042007959\\
0.983277591973244	0.535117056856187	0.516416754608968	0.516416754608968\\
0.983277591973244	0.548494983277592	0.514152495067716	0.514152495067716\\
0.983277591973244	0.561872909698997	0.511162582336008	0.511162582336008\\
0.983277591973244	0.575250836120401	0.507446127904182	0.507446127904182\\
0.983277591973244	0.588628762541806	0.503002044626267	0.503002044626267\\
0.983277591973244	0.602006688963211	0.49782905788236	0.49782905788236\\
0.983277591973244	0.615384615384615	0.491925719218527	0.491925719218527\\
0.983277591973244	0.62876254180602	0.485290422645092	0.485290422645092\\
0.983277591973244	0.642140468227425	0.477921423823931	0.477921423823931\\
0.983277591973244	0.655518394648829	0.469816862437904	0.469816862437904\\
0.983277591973244	0.668896321070234	0.46097478811601	0.46097478811601\\
0.983277591973244	0.682274247491639	0.451393190393857	0.451393190393857\\
0.983277591973244	0.695652173913043	0.441070033331383	0.441070033331383\\
0.983277591973244	0.709030100334448	0.430003295605132	0.430003295605132\\
0.983277591973244	0.722408026755853	0.418191017165657	0.418191017165657\\
0.983277591973244	0.735785953177257	0.405631353940662	0.405631353940662\\
0.983277591973244	0.749163879598662	0.392322642632378	0.392322642632378\\
0.983277591973244	0.762541806020067	0.37826347850207	0.37826347850207\\
0.983277591973244	0.775919732441472	0.363452810317534	0.363452810317534\\
0.983277591973244	0.789297658862876	0.347890058635034	0.347890058635034\\
0.983277591973244	0.802675585284281	0.3315752667694	0.3315752667694\\
0.983277591973244	0.816053511705686	0.31450929902183	0.31450929902183\\
0.983277591973244	0.82943143812709	0.296694109545252	0.296694109545252\\
0.983277591973244	0.842809364548495	0.278133120618261	0.278133120618261\\
0.983277591973244	0.8561872909699	0.258831777025036	0.258831777025036\\
0.983277591973244	0.869565217391304	0.238798396144635	0.238798396144635\\
0.983277591973244	0.882943143812709	0.21804553869408	0.21804553869408\\
0.983277591973244	0.896321070234114	0.196592347339657	0.196592347339657\\
0.983277591973244	0.909698996655518	0.174468802669729	0.174468802669729\\
0.983277591973244	0.923076923076923	0.151724078389913	0.151724078389913\\
0.983277591973244	0.936454849498328	0.128444520224172	0.128444520224172\\
0.983277591973244	0.949832775919732	0.104797035557831	0.104797035557831\\
0.983277591973244	0.963210702341137	0.0811504005367503	0.0811504005367503\\
0.983277591973244	0.976588628762542	0.058483370004043	0.058483370004043\\
0.983277591973244	0.989966555183946	0.0399971174264764	0.0399971174264764\\
0.986622073578595	0	0.0275484568805532	0.0275484568805532\\
0.986622073578595	0.0133779264214047	0.0388370966905152	0.0388370966905152\\
0.986622073578595	0.0267558528428094	0.0607137167965593	0.0607137167965593\\
0.986622073578595	0.040133779264214	0.0847522718018378	0.0847522718018378\\
0.986622073578595	0.0535117056856187	0.109015031116296	0.109015031116296\\
0.986622073578595	0.0668896321070234	0.132953299716272	0.132953299716272\\
0.986622073578595	0.0802675585284281	0.156359304966805	0.156359304966805\\
0.986622073578595	0.0936454849498328	0.179137026402358	0.179137026402358\\
0.986622073578595	0.107023411371237	0.201235642536109	0.201235642536109\\
0.986622073578595	0.120401337792642	0.222625625523464	0.222625625523464\\
0.986622073578595	0.133779264214047	0.24328871806566	0.24328871806566\\
0.986622073578595	0.147157190635451	0.263213205833857	0.263213205833857\\
0.986622073578595	0.160535117056856	0.282391467792133	0.282391467792133\\
0.986622073578595	0.173913043478261	0.300818603351416	0.300818603351416\\
0.986622073578595	0.187290969899666	0.318491609135499	0.318491609135499\\
0.986622073578595	0.20066889632107	0.335408854873781	0.335408854873781\\
0.986622073578595	0.214046822742475	0.351569731359242	0.351569731359242\\
0.986622073578595	0.22742474916388	0.366974402351635	0.366974402351635\\
0.986622073578595	0.240802675585284	0.381623622124113	0.381623622124113\\
0.986622073578595	0.254180602006689	0.395518596199759	0.395518596199759\\
0.986622073578595	0.267558528428094	0.408660871616962	0.408660871616962\\
0.986622073578595	0.280936454849498	0.421052248128143	0.421052248128143\\
0.986622073578595	0.294314381270903	0.43269470475446	0.43269470475446\\
0.986622073578595	0.307692307692308	0.443590337972775	0.443590337972775\\
0.986622073578595	0.321070234113712	0.453741308981557	0.453741308981557\\
0.986622073578595	0.334448160535117	0.463149798250624	0.463149798250624\\
0.986622073578595	0.347826086956522	0.471817966062781	0.471817966062781\\
0.986622073578595	0.361204013377926	0.479747918097081	0.479747918097081\\
0.986622073578595	0.374581939799331	0.486941675340667	0.486941675340667\\
0.986622073578595	0.387959866220736	0.49340114778448	0.49340114778448\\
0.986622073578595	0.40133779264214	0.49912811148029	0.49912811148029\\
0.986622073578595	0.414715719063545	0.504124188627009	0.504124188627009\\
0.986622073578595	0.42809364548495	0.508390830423029	0.508390830423029\\
0.986622073578595	0.441471571906354	0.511929302474662	0.511929302474662\\
0.986622073578595	0.454849498327759	0.514740672593284	0.514740672593284\\
0.986622073578595	0.468227424749164	0.516825800848487	0.516825800848487\\
0.986622073578595	0.481605351170569	0.518185331773664	0.518185331773664\\
0.986622073578595	0.494983277591973	0.518819688645606	0.518819688645606\\
0.986622073578595	0.508361204013378	0.518729069781986	0.518729069781986\\
0.986622073578595	0.521739130434783	0.517913446821037	0.517913446821037\\
0.986622073578595	0.535117056856187	0.516372564967025	0.516372564967025\\
0.986622073578595	0.548494983277592	0.514105945203834	0.514105945203834\\
0.986622073578595	0.561872909698997	0.51111288849784	0.51111288849784\\
0.986622073578595	0.575250836120401	0.507392482030723	0.507392482030723\\
0.986622073578595	0.588628762541806	0.502943607523706	0.502943607523706\\
0.986622073578595	0.602006688963211	0.497764951737643	0.497764951737643\\
0.986622073578595	0.615384615384615	0.491855019259362	0.491855019259362\\
0.986622073578595	0.62876254180602	0.48521214771505	0.48521214771505\\
0.986622073578595	0.642140468227425	0.47783452558787	0.47783452558787\\
0.986622073578595	0.655518394648829	0.469720212861902	0.469720212861902\\
0.986622073578595	0.668896321070234	0.460867164771225	0.460867164771225\\
0.986622073578595	0.682274247491639	0.451273259006408	0.451273259006408\\
0.986622073578595	0.695652173913043	0.440936326828105	0.440936326828105\\
0.986622073578595	0.709030100334448	0.429854188669485	0.429854188669485\\
0.986622073578595	0.722408026755853	0.418024694992254	0.418024694992254\\
0.986622073578595	0.735785953177257	0.405445773420422	0.405445773420422\\
0.986622073578595	0.749163879598662	0.392115483551511	0.392115483551511\\
0.986622073578595	0.762541806020067	0.378032081401175	0.378032081401175\\
0.986622073578595	0.775919732441472	0.363194096280404	0.363194096280404\\
0.986622073578595	0.789297658862876	0.347600424214203	0.347600424214203\\
0.986622073578595	0.802675585284281	0.331250444098917	0.331250444098917\\
0.986622073578595	0.816053511705686	0.314144166220473	0.314144166220473\\
0.986622073578595	0.82943143812709	0.296282428551013	0.296282428551013\\
0.986622073578595	0.842809364548495	0.277667166391289	0.277667166391289\\
0.986622073578595	0.8561872909699	0.258301799408784	0.258301799408784\\
0.986622073578595	0.869565217391304	0.238191815304285	0.238191815304285\\
0.986622073578595	0.882943143812709	0.217345699834622	0.217345699834622\\
0.986622073578595	0.896321070234114	0.195776512912303	0.195776512912303\\
0.986622073578595	0.909698996655518	0.173504753306497	0.173504753306497\\
0.986622073578595	0.923076923076923	0.15056400895325	0.15056400895325\\
0.986622073578595	0.936454849498328	0.127013261779143	0.127013261779143\\
0.986622073578595	0.949832775919732	0.10296726623193	0.10296726623193\\
0.986622073578595	0.963210702341137	0.0786851697748578	0.0786851697748578\\
0.986622073578595	0.976588628762542	0.0548961616439495	0.0548961616439495\\
0.986622073578595	0.989966555183946	0.0343969967971646	0.0343969967971646\\
0.989966555183946	0	0.0207277635705223	0.0207277635705223\\
0.989966555183946	0.0133779264214047	0.0343969967971694	0.0343969967971694\\
0.989966555183946	0.0267558528428094	0.0580518060796995	0.0580518060796995\\
0.989966555183946	0.040133779264214	0.0829296874677908	0.0829296874677908\\
0.989966555183946	0.0535117056856187	0.10765666956658	0.10765666956658\\
0.989966555183946	0.0668896321070234	0.131886555455859	0.131886555455859\\
0.989966555183946	0.0802675585284281	0.155492368035398	0.155492368035398\\
0.989966555183946	0.0936454849498328	0.178415610051708	0.178415610051708\\
0.989966555183946	0.107023411371237	0.200625054887402	0.200625054887402\\
0.989966555183946	0.120401337792642	0.222102352586119	0.222102352586119\\
0.989966555183946	0.133779264214047	0.242836071005157	0.242836071005157\\
0.989966555183946	0.147157190635451	0.262818893059854	0.262818893059854\\
0.989966555183946	0.160535117056856	0.282046156265745	0.282046156265745\\
0.989966555183946	0.173913043478261	0.300515022971184	0.300515022971184\\
0.989966555183946	0.187290969899666	0.318223971897675	0.318223971897675\\
0.989966555183946	0.20066889632107	0.335172464939218	0.335172464939218\\
0.989966555183946	0.214046822742475	0.351360715434339	0.351360715434339\\
0.989966555183946	0.22742474916388	0.366789518431423	0.366789518431423\\
0.989966555183946	0.240802675585284	0.381460120749503	0.381460120749503\\
0.989966555183946	0.254180602006689	0.395374117794579	0.395374117794579\\
0.989966555183946	0.267558528428094	0.408533369162944	0.408533369162944\\
0.989966555183946	0.280936454849498	0.420939927982859	0.420939927982859\\
0.989966555183946	0.294314381270903	0.432595980686439	0.432595980686439\\
0.989966555183946	0.307692307692308	0.443503794974734	0.443503794974734\\
0.989966555183946	0.321070234113712	0.453665674417571	0.453665674417571\\
0.989966555183946	0.334448160535117	0.463083918571761	0.463083918571761\\
0.989966555183946	0.347826086956522	0.471760787796799	0.471760787796799\\
0.989966555183946	0.361204013377926	0.479698472149957	0.479698472149957\\
0.989966555183946	0.374581939799331	0.486899063885262	0.486899063885262\\
0.989966555183946	0.387959866220736	0.49336453318373	0.49336453318373\\
0.989966555183946	0.40133779264214	0.499096706818337	0.499096706818337\\
0.989966555183946	0.414715719063545	0.504097249514976	0.504097249514976\\
0.989966555183946	0.42809364548495	0.508367647815624	0.508367647815624\\
0.989966555183946	0.441471571906354	0.511909196285952	0.511909196285952\\
0.989966555183946	0.454849498327759	0.51472298593914	0.51472298593914\\
0.989966555183946	0.468227424749164	0.516809894772555	0.516809894772555\\
0.989966555183946	0.481605351170569	0.518170580335537	0.518170580335537\\
0.989966555183946	0.494983277591973	0.518805474265666	0.518805474265666\\
0.989966555183946	0.508361204013378	0.518714778748287	0.518714778748287\\
0.989966555183946	0.521739130434783	0.517898464870427	0.517898464870427\\
0.989966555183946	0.535117056856187	0.516356272855707	0.516356272855707\\
0.989966555183946	0.548494983277592	0.514087714182176	0.514087714182176\\
0.989966555183946	0.561872909698997	0.511092075600272	0.511092075600272\\
0.989966555183946	0.575250836120401	0.507368425083772	0.507368425083772\\
0.989966555183946	0.588628762541806	0.50291561976321	0.50291561976321\\
0.989966555183946	0.602006688963211	0.497732315908942	0.497732315908942\\
0.989966555183946	0.615384615384615	0.491816981050795	0.491816981050795\\
0.989966555183946	0.62876254180602	0.485167908343485	0.485167908343485\\
0.989966555183946	0.642140468227425	0.47778323331292	0.47778323331292\\
0.989966555183946	0.655518394648829	0.46966095314951	0.46966095314951\\
0.989966555183946	0.668896321070234	0.46079894875248	0.46079894875248\\
0.989966555183946	0.682274247491639	0.451195009777054	0.451195009777054\\
0.989966555183946	0.695652173913043	0.440846862998026	0.440846862998026\\
0.989966555183946	0.709030100334448	0.429752204385178	0.429752204385178\\
0.989966555183946	0.722408026755853	0.417908735397305	0.417908735397305\\
0.989966555183946	0.735785953177257	0.405314204157004	0.405314204157004\\
0.989966555183946	0.749163879598662	0.391966452390631	0.391966452390631\\
0.989966555183946	0.762541806020067	0.377863469343854	0.377863469343854\\
0.989966555183946	0.775919732441472	0.36300345437404	0.36300345437404\\
0.989966555183946	0.789297658862876	0.347384890679336	0.347384890679336\\
0.989966555183946	0.802675585284281	0.33100663383019	0.33100663383019\\
0.989966555183946	0.816053511705686	0.31386802074385	0.31386802074385\\
0.989966555183946	0.82943143812709	0.295969008082957	0.295969008082957\\
0.989966555183946	0.842809364548495	0.277310354915803	0.277310354915803\\
0.989966555183946	0.8561872909699	0.257893875162661	0.257893875162661\\
0.989966555183946	0.869565217391304	0.237722805762492	0.237722805762492\\
0.989966555183946	0.882943143812709	0.21680237757933	0.21680237757933\\
0.989966555183946	0.896321070234114	0.195140764042417	0.195140764042417\\
0.989966555183946	0.909698996655518	0.172750785342837	0.172750785342837\\
0.989966555183946	0.923076923076923	0.149653257847945	0.149653257847945\\
0.989966555183946	0.936454849498328	0.125884325116146	0.125884325116146\\
0.989966555183946	0.949832775919732	0.101513844926707	0.101513844926707\\
0.989966555183946	0.963210702341137	0.076700861464185	0.076700861464185\\
0.989966555183946	0.976588628762542	0.0519133381287296	0.0519133381287296\\
0.989966555183946	0.989966555183946	0.0292613560365957	0.0292613560365957\\
0.993311036789298	0	0.0138626478242667	0.0138626478242667\\
0.993311036789298	0.0133779264214047	0.0308057656576751	0.0308057656576751\\
0.993311036789298	0.0267558528428094	0.0560588494705058	0.0560588494705058\\
0.993311036789298	0.040133779264214	0.0815944997764343	0.0815944997764343\\
0.993311036789298	0.0535117056856187	0.106670808438787	0.106670808438787\\
0.993311036789298	0.0668896321070234	0.131116799618265	0.131116799618265\\
0.993311036789298	0.0802675585284281	0.154869785107285	0.154869785107285\\
0.993311036789298	0.0936454849498328	0.17790001608511	0.17790001608511\\
0.993311036789298	0.107023411371237	0.200190974531706	0.200190974531706\\
0.993311036789298	0.120401337792642	0.221732597911935	0.221732597911935\\
0.993311036789298	0.133779264214047	0.242518473774777	0.242518473774777\\
0.993311036789298	0.147157190635451	0.262544501279451	0.262544501279451\\
0.993311036789298	0.160535117056856	0.281808173428201	0.281808173428201\\
0.993311036789298	0.173913043478261	0.300308151272811	0.300308151272811\\
0.993311036789298	0.187290969899666	0.318043988017835	0.318043988017835\\
0.993311036789298	0.20066889632107	0.335015936143319	0.335015936143319\\
0.993311036789298	0.214046822742475	0.351224803759608	0.351224803759608\\
0.993311036789298	0.22742474916388	0.366671842060195	0.366671842060195\\
0.993311036789298	0.240802675585284	0.381358653607852	0.381358653607852\\
0.993311036789298	0.254180602006689	0.395287115357543	0.395287115357543\\
0.993311036789298	0.267558528428094	0.408459312630793	0.408459312630793\\
0.993311036789298	0.280936454849498	0.420877481591227	0.420877481591227\\
0.993311036789298	0.294314381270903	0.432543958571375	0.432543958571375\\
0.993311036789298	0.307692307692308	0.443461135097735	0.443461135097735\\
0.993311036789298	0.321070234113712	0.453631417779798	0.453631417779798\\
0.993311036789298	0.334448160535117	0.463057192439837	0.463057192439837\\
0.993311036789298	0.347826086956522	0.471740792004502	0.471740792004502\\
0.993311036789298	0.361204013377926	0.479684467780889	0.479684467780889\\
0.993311036789298	0.374581939799331	0.486890363813624	0.486890363813624\\
0.993311036789298	0.387959866220736	0.49336049407485	0.49336049407485\\
0.993311036789298	0.40133779264214	0.499096722281748	0.499096722281748\\
0.993311036789298	0.414715719063545	0.504100744170229	0.504100744170229\\
0.993311036789298	0.42809364548495	0.508374072081255	0.508374072081255\\
0.993311036789298	0.441471571906354	0.511918021739645	0.511918021739645\\
0.993311036789298	0.454849498327759	0.514733701125405	0.514733701125405\\
0.993311036789298	0.468227424749164	0.516822001355448	0.516822001355448\\
0.993311036789298	0.481605351170569	0.518183589509666	0.518183589509666\\
0.993311036789298	0.494983277591973	0.518818903350111	0.518818903350111\\
0.993311036789298	0.508361204013378	0.518728147895988	0.518728147895988\\
0.993311036789298	0.521739130434783	0.517911293830423	0.517911293830423\\
0.993311036789298	0.535117056856187	0.516368077727868	0.516368077727868\\
0.993311036789298	0.548494983277592	0.514098004103735	0.514098004103735\\
0.993311036789298	0.561872909698997	0.511100349300593	0.511100349300593\\
0.993311036789298	0.575250836120401	0.507374167238234	0.507374167238234\\
0.993311036789298	0.588628762541806	0.502918297068326	0.502918297068326\\
0.993311036789298	0.602006688963211	0.497731372788497	0.497731372788497\\
0.993311036789298	0.615384615384615	0.491811834885771	0.491811834885771\\
0.993311036789298	0.62876254180602	0.485157944095769	0.485157944095769\\
0.993311036789298	0.642140468227425	0.477767797382434	0.477767797382434\\
0.993311036789298	0.655518394648829	0.469639346263921	0.469639346263921\\
0.993311036789298	0.668896321070234	0.460770417634691	0.460770417634691\\
0.993311036789298	0.682274247491639	0.451158737262996	0.451158737262996\\
0.993311036789298	0.695652173913043	0.440801956178885	0.440801956178885\\
0.993311036789298	0.709030100334448	0.429697680213283	0.429697680213283\\
0.993311036789298	0.722408026755853	0.417843503008075	0.417843503008075\\
0.993311036789298	0.735785953177257	0.40523704289684	0.40523704289684\\
0.993311036789298	0.749163879598662	0.391875984166529	0.391875984166529\\
0.993311036789298	0.762541806020067	0.377758123368549	0.377758123368549\\
0.993311036789298	0.775919732441472	0.362881421581032	0.362881421581032\\
0.993311036789298	0.789297658862876	0.347244063879117	0.347244063879117\\
0.993311036789298	0.802675585284281	0.33084452782813	0.33084452782813\\
0.993311036789298	0.816053511705686	0.313681663721087	0.313681663721087\\
0.993311036789298	0.82943143812709	0.295754790807773	0.295754790807773\\
0.993311036789298	0.842809364548495	0.277063816430315	0.277063816430315\\
0.993311036789298	0.8561872909699	0.257609389844101	0.257609389844101\\
0.993311036789298	0.869565217391304	0.237393111800037	0.237393111800037\\
0.993311036789298	0.882943143812709	0.216417839724102	0.216417839724102\\
0.993311036789298	0.896321070234114	0.194688168661889	0.194688168661889\\
0.993311036789298	0.909698996655518	0.172211261698829	0.172211261698829\\
0.993311036789298	0.923076923076923	0.148998441682931	0.148998441682931\\
0.993311036789298	0.936454849498328	0.125068637895392	0.125068637895392\\
0.993311036789298	0.949832775919732	0.100457060572906	0.100457060572906\\
0.993311036789298	0.963210702341137	0.0752419292012853	0.0752419292012853\\
0.993311036789298	0.976588628762542	0.0496565200508818	0.0496565200508818\\
0.993311036789298	0.989966555183946	0.0249135971108897	0.0249135971108897\\
0.996655518394649	0	0.00695332030191401	0.00695332030191401\\
0.996655518394649	0.0133779264214047	0.0284118166680647	0.0284118166680647\\
0.996655518394649	0.0267558528428094	0.0548165934502625	0.0548165934502625\\
0.996655518394649	0.040133779264214	0.0807755289095601	0.0807755289095601\\
0.996655518394649	0.0535117056856187	0.106070824665836	0.106070824665836\\
0.996655518394649	0.0668896321070234	0.130651420683846	0.130651420683846\\
0.996655518394649	0.0802675585284281	0.154496146000121	0.154496146000121\\
0.996655518394649	0.0936454849498328	0.177593345839771	0.177593345839771\\
0.996655518394649	0.107023411371237	0.199935632789014	0.199935632789014\\
0.996655518394649	0.120401337792642	0.221518046446593	0.221518046446593\\
0.996655518394649	0.133779264214047	0.242337248301521	0.242337248301521\\
0.996655518394649	0.147157190635451	0.262391100036425	0.262391100036425\\
0.996655518394649	0.160535117056856	0.281678406709584	0.281678406709584\\
0.996655518394649	0.173913043478261	0.300198740145665	0.300198740145665\\
0.996655518394649	0.187290969899666	0.317952305842556	0.317952305842556\\
0.996655518394649	0.20066889632107	0.334939835962387	0.334939835962387\\
0.996655518394649	0.214046822742475	0.351162499441921	0.351162499441921\\
0.996655518394649	0.22742474916388	0.366621824270522	0.366621824270522\\
0.996655518394649	0.240802675585284	0.381319629012415	0.381319629012415\\
0.996655518394649	0.254180602006689	0.395257961735515	0.395257961735515\\
0.996655518394649	0.267558528428094	0.408439045120914	0.408439045120914\\
0.996655518394649	0.280936454849498	0.420865226889306	0.420865226889306\\
0.996655518394649	0.294314381270903	0.432538934905268	0.432538934905268\\
0.996655518394649	0.307692307692308	0.443462636466235	0.443462636466235\\
0.996655518394649	0.321070234113712	0.453638801382154	0.453638801382154\\
0.996655518394649	0.334448160535117	0.463069868522228	0.463069868522228\\
0.996655518394649	0.347826086956522	0.471758215557257	0.471758215557257\\
0.996655518394649	0.361204013377926	0.479706131666329	0.479706131666329\\
0.996655518394649	0.374581939799331	0.486915793008667	0.486915793008667\\
0.996655518394649	0.387959866220736	0.493389240788002	0.493389240788002\\
0.996655518394649	0.40133779264214	0.49912836175929	0.49912836175929\\
0.996655518394649	0.414715719063545	0.504134871047272	0.504134871047272\\
0.996655518394649	0.42809364548495	0.508410297163702	0.508410297163702\\
0.996655518394649	0.441471571906354	0.511955969125939	0.511955969125939\\
0.996655518394649	0.454849498327759	0.51477300559404	0.51477300559404\\
0.996655518394649	0.468227424749164	0.516862305957069	0.516862305957069\\
0.996655518394649	0.481605351170569	0.518224543312099	0.518224543312099\\
0.996655518394649	0.494983277591973	0.5188601592916	0.5188601592916\\
0.996655518394649	0.508361204013378	0.518769360706658	0.518769360706658\\
0.996655518394649	0.521739130434783	0.517952117984968	0.517952117984968\\
0.996655518394649	0.535117056856187	0.516408165393807	0.516408165393807\\
0.996655518394649	0.548494983277592	0.514137003049372	0.514137003049372\\
0.996655518394649	0.561872909698997	0.511137900725103	0.511137900725103\\
0.996655518394649	0.575250836120401	0.507409903482884	0.507409903482884\\
0.996655518394649	0.588628762541806	0.502951839162596	0.502951839162596\\
0.996655518394649	0.602006688963211	0.497762327777321	0.497762327777321\\
0.996655518394649	0.615384615384615	0.491839792873865	0.491839792873865\\
0.996655518394649	0.62876254180602	0.485182474931194	0.485182474931194\\
0.996655518394649	0.642140468227425	0.47778844688315	0.47778844688315\\
0.996655518394649	0.655518394648829	0.469655631866605	0.469655631866605\\
0.996655518394649	0.668896321070234	0.460781823312361	0.460781823312361\\
0.996655518394649	0.682274247491639	0.451164707514011	0.451164707514011\\
0.996655518394649	0.695652173913043	0.440801888830241	0.440801888830241\\
0.996655518394649	0.709030100334448	0.429690917699407	0.429690917699407\\
0.996655518394649	0.722408026755853	0.417829321673001	0.417829321673001\\
0.996655518394649	0.735785953177257	0.405214639708443	0.405214639708443\\
0.996655518394649	0.749163879598662	0.391844460004378	0.391844460004378\\
0.996655518394649	0.762541806020067	0.377716461717654	0.377716461717654\\
0.996655518394649	0.775919732441472	0.362828460977562	0.362828460977562\\
0.996655518394649	0.789297658862876	0.347178461721625	0.347178461721625\\
0.996655518394649	0.802675585284281	0.330764712039115	0.330764712039115\\
0.996655518394649	0.816053511705686	0.313585766960502	0.313585766960502\\
0.996655518394649	0.82943143812709	0.295640559042089	0.295640559042089\\
0.996655518394649	0.842809364548495	0.276928478797952	0.276928478797952\\
0.996655518394649	0.8561872909699	0.257449468294104	0.257449468294104\\
0.996655518394649	0.869565217391304	0.237204133612217	0.237204133612217\\
0.996655518394649	0.882943143812709	0.216193886695885	0.216193886695885\\
0.996655518394649	0.896321070234114	0.194421137412581	0.194421137412581\\
0.996655518394649	0.909698996655518	0.171889580638637	0.171889580638637\\
0.996655518394649	0.923076923076923	0.148604684459673	0.148604684459673\\
0.996655518394649	0.936454849498328	0.124574662357759	0.124574662357759\\
0.996655518394649	0.949832775919732	0.0998128105076909	0.0998128105076909\\
0.996655518394649	0.963210702341137	0.0743446277018291	0.0743446277018291\\
0.996655518394649	0.976588628762542	0.0482384578692617	0.0482384578692617\\
0.996655518394649	0.989966555183946	0.0218651060300991	0.0218651060300991\\
1	0	1.05367121277235e-08	1.05367121277235e-08\\
1	0.0133779264214047	0.0275484568805532	0.0275484568805532\\
1	0.0267558528428094	0.0543830725835115	0.0543830725835115\\
1	0.040133779264214	0.080492103776418	0.080492103776418\\
1	0.0535117056856187	0.105865635900609	0.105865635900609\\
1	0.0668896321070234	0.130495399520308	0.130495399520308\\
1	0.0802675585284281	0.154374602284203	0.154374602284203\\
1	0.0936454849498328	0.177497775007639	0.177497775007639\\
1	0.107023411371237	0.199860630556079	0.199860630556079\\
1	0.120401337792642	0.221459934359454	0.221459934359454\\
1	0.133779264214047	0.242293385516296	0.242293385516296\\
1	0.147157190635451	0.262359507559021	0.262359507559021\\
1	0.160535117056856	0.281657548050032	0.281657548050032\\
1	0.173913043478261	0.300187386264427	0.300187386264427\\
1	0.187290969899666	0.317949448290855	0.317949448290855\\
1	0.20066889632107	0.334944628948917	0.334944628948917\\
1	0.214046822742475	0.351174219980688	0.351174219980688\\
1	0.22742474916388	0.366639844026489	0.366639844026489\\
1	0.240802675585284	0.381343393941935	0.381343393941935\\
1	0.254180602006689	0.395286977055122	0.395286977055122\\
1	0.267558528428094	0.408472864000487	0.408472864000487\\
1	0.280936454849498	0.420903441799673	0.420903441799673\\
1	0.294314381270903	0.432581170890364	0.432581170890364\\
1	0.307692307692308	0.443508545831801	0.443508545831801\\
1	0.321070234113712	0.453688059440972	0.453688059440972\\
1	0.334448160535117	0.463122170136539	0.463122170136539\\
1	0.347826086956522	0.471813272288819	0.471813272288819\\
1	0.361204013377926	0.479763669393628	0.479763669393628\\
1	0.374581939799331	0.486975549905914	0.486975549905914\\
1	0.387959866220736	0.493450965585945	0.493450965585945\\
1	0.40133779264214	0.49919181222649	0.49919181222649\\
1	0.414715719063545	0.50419981264424	0.50419981264424\\
1	0.42809364548495	0.508476501832617	0.508476501832617\\
1	0.441471571906354	0.512023214186344	0.512023214186344\\
1	0.454849498327759	0.514841072720733	0.514841072720733\\
1	0.468227424749164	0.516930980220784	0.516930980220784\\
1	0.481605351170569	0.518293612266778	0.518293612266778\\
1	0.494983277591973	0.518929412094436	0.518929412094436\\
1	0.508361204013378	0.518838587258727	0.518838587258727\\
1	0.521739130434783	0.518021108081242	0.518021108081242\\
1	0.535117056856187	0.51647670787184	0.51647670787184\\
1	0.548494983277592	0.514204884925861	0.514204884925861\\
1	0.561872909698997	0.511204906308933	0.511204906308933\\
1	0.575250836120401	0.507475813452133	0.507475813452133\\
1	0.588628762541806	0.503016429591137	0.503016429591137\\
1	0.602006688963211	0.49782536909414	0.49782536909414\\
1	0.615384615384615	0.491901048734687	0.491901048734687\\
1	0.62876254180602	0.485241700977346	0.485241700977346\\
1	0.642140468227425	0.477845389356336	0.477845389356336\\
1	0.655518394648829	0.46971002603999	0.46971002603999\\
1	0.668896321070234	0.460833391687314	0.460833391687314\\
1	0.682274247491639	0.451213157717017	0.451213157717017\\
1	0.695652173913043	0.440846911124373	0.440846911124373\\
1	0.709030100334448	0.429732181997283	0.429732181997283\\
1	0.722408026755853	0.417866473899993	0.417866473899993\\
1	0.735785953177257	0.405247297311385	0.405247297311385\\
1	0.749163879598662	0.3918722063247	0.3918722063247\\
1	0.762541806020067	0.377738838837174	0.377738838837174\\
1	0.775919732441472	0.36284496048172	0.36284496048172\\
1	0.789297658862876	0.347188512578643	0.347188512578643\\
1	0.802675585284281	0.330767664413777	0.330767664413777\\
1	0.816053511705686	0.313580870180852	0.313580870180852\\
1	0.82943143812709	0.295626930960605	0.295626930960605\\
1	0.842809364548495	0.276905062147801	0.276905062147801\\
1	0.8561872909699	0.257414966780364	0.257414966780364\\
1	0.869565217391304	0.237156915273069	0.237156915273069\\
1	0.882943143812709	0.216131832112353	0.216131832112353\\
1	0.896321070234114	0.194341390129793	0.194341390129793\\
1	0.909698996655518	0.171788113040766	0.171788113040766\\
1	0.923076923076923	0.148475487012989	0.148475487012989\\
1	0.936454849498328	0.124408082118639	0.124408082118639\\
1	0.949832775919732	0.0995916846253816	0.0995916846253816\\
1	0.963210702341137	0.0740334411980478	0.0740334411980478\\
1	0.976588628762542	0.0477420162166007	0.0477420162166007\\
1	0.989966555183946	0.0207277635705196	0.0207277635705196\\
};
\end{axis}
\end{tikzpicture}%

==> fig_temp/plasma/CEM_35_58_0_120_MPC_closed_loop_no_dist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5.95, xmax=124.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.499986756032121, ymax=10.4997218766746,
ytick style={color=black},
width=9cm,
height=4cm,
ytick style={color=black},
xticklabels={},
tick label style={font=\footnotesize},
ylabel={$x_3$ \SI{}{[\minute]}}
]
\addplot [semithick, black]
table {%
0 0
1 0.001953125
2 0.355506512260897
3 0.709059899268247
4 1.06261328599197
5 1.41616667239704
6 1.76972005844241
7 2.12327344407966
8 2.47682682925129
9 2.83038021388846
10 3.18393359790805
11 3.53748698120878
12 3.89104036366594
13 4.24459374512422
14 4.59814712538768
15 4.95170050420561
16 5.30525388125184
17 5.65880725609421
18 6.01236062814761
19 6.36591399659984
20 6.7194673602897
21 7.07302071749714
22 7.42657406556161
23 7.78012740013854
24 8.1336807136202
25 8.4872339913761
26 8.84078720127568
27 9.19434025674376
28 9.54789282192002
29 9.90144160156958
30 9.99670123465333
31 9.9974805351964
32 9.99759976497101
33 9.99766812948618
34 9.99772535966117
35 9.99777729871453
36 9.99782517200907
37 9.99786963972383
38 9.99791128585415
39 9.99795060376026
40 9.99798798304317
41 9.99802372484352
42 9.9980580635055
43 9.9980911845815
44 9.99812323774599
45 9.99815434574515
46 9.99818461066462
47 9.99821411842915
48 9.99824294211522
49 9.99827114444254
50 9.99829877968142
51 9.99832589513475
52 9.9983525323046
53 9.99837872782137
54 9.99840451419167
55 9.99842992040608
56 9.9984549724375
57 9.99847969365305
58 9.99850410515711
59 9.99852822607901
60 9.99855207381574
61 9.99857566423811
62 9.99859901186666
63 9.99862213002268
64 9.99864503095838
65 9.99866772596969
66 9.9986902254944
67 9.9987125391978
68 9.99873467604786
69 9.99875664438136
70 9.9987784519622
71 9.9988001060332
72 9.99882161336196
73 9.99884298028185
74 9.99886421272856
75 9.99888531627288
76 9.99890629615014
77 9.99892715728669
78 9.99894790432383
79 9.99896854163939
80 9.99898907336739
81 9.99900950341578
82 9.99902983548264
83 9.99905007307095
84 9.99907021950205
85 9.99909027792796
86 9.99911025134267
87 9.99913014259253
88 9.99914995438571
89 9.99916968930101
90 9.99918934979593
91 9.99920893821411
92 9.99922845679223
93 9.99924790766637
94 9.99926729287792
95 9.99928661437907
96 9.99930587403788
97 9.99932507364301
98 9.99934421490815
99 9.99936329947605
100 9.99938232892243
101 9.99940130475949
102 9.99942022843928
103 9.99943910135678
104 9.99945792485285
105 9.99947670021698
106 9.99949542868982
107 9.99951411146559
108 9.99953274969439
109 9.99955134448426
110 9.99956989690323
111 9.99958840798118
112 9.99960687871162
113 9.99962531005336
114 9.9996437029321
115 9.99966205824188
116 9.99968037684656
117 9.99969865958108
118 9.99971690725275
119 9.99973512064243
};
\addplot [semithick, magenta]
table {%
0 0
1 0.351968251274157
2 0.705327511456395
3 1.05843578117982
4 1.41158583699925
5 1.76470136453019
6 2.11779374777635
7 2.47088070357335
8 2.82396913048083
9 3.17707113283983
10 3.53019899989182
11 3.88336356245157
12 4.23658818162225
13 4.58988758455907
14 4.9431586415648
15 5.29636155771158
16 5.64951133367768
17 6.00259718702388
18 6.3556335468444
19 6.7086406386379
20 7.06167459142827
21 7.41463497635094
22 7.7675672275371
23 8.12045615492124
24 8.47319789663702
25 8.82590016289077
26 9.17714316324329
27 9.5218241208907
28 9.58927190322639
29 9.86445812809116
30 9.86663515991661
31 9.871360346256
32 9.87507337238071
33 9.87823495779218
34 9.88103631419965
35 9.88383161175493
36 9.88653000156424
37 9.88907969640513
38 9.89148108941767
39 9.89384397670409
40 9.89614021211651
41 9.89837306799508
42 9.90052358833208
43 9.9025468571272
44 9.90442265182314
45 9.9062553602876
46 9.90805418515442
47 9.90981459059245
48 9.91153664498789
49 9.91318857277554
50 9.91474174152879
51 9.91618499704265
52 9.91760433136334
53 9.9190048509522
54 9.92038155469033
55 9.92173502461137
56 9.92306057215868
57 9.92434857073498
58 9.92559714053733
59 9.92680963353508
60 9.92799102265958
61 9.92916173530278
62 9.93032494339338
63 9.93147749246938
64 9.93262307213438
65 9.93375866293479
66 9.93488787695543
67 9.93600749799839
68 9.93712130477497
69 9.93822574695956
70 9.93932487564787
71 9.94041479728837
72 9.94149980312641
73 9.94257578468095
74 9.94364710098575
75 9.94470968069529
76 9.94576767717715
77 9.94681736355515
78 9.94783680637755
79 9.94878397328154
80 9.94960616039748
81 9.9505138966592
82 9.95132675144465
83 9.95220182937347
84 9.95303359127972
85 9.95390084553548
86 9.95472206887696
87 9.95558371676053
88 9.95639450059777
89 9.95721457550293
90 9.95805162021981
91 9.95886471511682
92 9.95966676237686
93 9.96044095632526
94 9.9611604224874
95 9.96181067189921
96 9.96251439715158
97 9.96317014809195
98 9.96385950356833
99 9.9645165333767
100 9.96519450534713
101 9.96585059243708
102 9.96651940831259
103 9.96717304131034
104 9.96783429684274
105 9.96848454662339
106 9.9691393554348
107 9.96979898939645
108 9.97044949313744
109 9.971100308782
110 9.97174682933418
111 9.97239096988743
112 9.9730320352624
113 9.97367024631812
114 9.97430555921045
115 9.9749324763578
116 9.97554239442955
117 9.97612463020001
118 9.97666793715866
119 9.97719680772951
120 9.97773319098459
};
\end{axis}

\end{tikzpicture}


==> fig_temp/plasma/CEM_closed_loop_approx_no_dist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-6, xmax=126,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.498886659549229, ymax=10.4766198505338,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
1 0.351968251274157
2 0.705327511456395
3 1.05843578117982
4 1.41158583699925
5 1.76470136453019
6 2.11779374777635
7 2.47088070357335
8 2.82396913048083
9 3.17707113283983
10 3.53019899989182
11 3.88336356245157
12 4.23658818162225
13 4.58988758455907
14 4.9431586415648
15 5.29636155771158
16 5.64951133367768
17 6.00259718702388
18 6.3556335468444
19 6.7086406386379
20 7.06167459142827
21 7.41463497635094
22 7.7675672275371
23 8.12045615492124
24 8.47319789663702
25 8.82590016289077
26 9.17714316324329
27 9.5218241208907
28 9.58927190322639
29 9.86445812809116
30 9.86663515991661
31 9.871360346256
32 9.87507337238071
33 9.87823495779218
34 9.88103631419965
35 9.88383161175493
36 9.88653000156424
37 9.88907969640513
38 9.89148108941767
39 9.89384397670409
40 9.89614021211651
41 9.89837306799508
42 9.90052358833208
43 9.9025468571272
44 9.90442265182314
45 9.9062553602876
46 9.90805418515442
47 9.90981459059245
48 9.91153664498789
49 9.91318857277554
50 9.91474174152879
51 9.91618499704265
52 9.91760433136334
53 9.9190048509522
54 9.92038155469033
55 9.92173502461137
56 9.92306057215868
57 9.92434857073498
58 9.92559714053733
59 9.92680963353508
60 9.92799102265958
61 9.92916173530278
62 9.93032494339338
63 9.93147749246938
64 9.93262307213438
65 9.93375866293479
66 9.93488787695543
67 9.93600749799839
68 9.93712130477497
69 9.93822574695956
70 9.93932487564787
71 9.94041479728837
72 9.94149980312641
73 9.94257578468095
74 9.94364710098575
75 9.94470968069529
76 9.94576767717715
77 9.94681736355515
78 9.94783680637755
79 9.94878397328154
80 9.94960616039748
81 9.9505138966592
82 9.95132675144465
83 9.95220182937347
84 9.95303359127972
85 9.95390084553548
86 9.95472206887696
87 9.95558371676053
88 9.95639450059777
89 9.95721457550293
90 9.95805162021981
91 9.95886471511682
92 9.95966676237686
93 9.96044095632526
94 9.9611604224874
95 9.96181067189921
96 9.96251439715158
97 9.96317014809195
98 9.96385950356833
99 9.9645165333767
100 9.96519450534713
101 9.96585059243708
102 9.96651940831259
103 9.96717304131034
104 9.96783429684274
105 9.96848454662339
106 9.9691393554348
107 9.96979898939645
108 9.97044949313744
109 9.971100308782
110 9.97174682933418
111 9.97239096988743
112 9.9730320352624
113 9.97367024631812
114 9.97430555921045
115 9.9749324763578
116 9.97554239442955
117 9.97612463020001
118 9.97666793715866
119 9.97719680772951
120 9.97773319098459
};
\end{axis}

\end{tikzpicture}


==> fig_temp/plasma/TG_35_58_0_120_MPC_closed_loop_no_dist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5.95, xmax=124.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=41.4836578632328, ymax=58.7864924827032,
ytick style={color=black},
width=9cm,
height=4cm,
%xlabel={Time \SI{}{(\second})},
ytick style={color=black},
%legend style={nodes={scale=0.75}},
tick label style={font=\footnotesize},
xticklabels={},
ylabel={$x_2$ \SI{}{[\degreeCelsius]}}
]
\addplot [semithick, black]
table {%
0 58
1 46.7417365411143
2 44.6958422530096
3 44.6627038693763
4 44.662294937462
5 44.6622899035153
6 44.6622898412335
7 44.6622898401003
8 44.6622898396627
9 44.6622898391642
10 44.6622898385795
11 44.6622898378874
12 44.6622898370601
13 44.66228983606
14 44.6622898348361
15 44.6622898333164
16 44.6622898313984
17 44.6622898289309
18 44.6622898256846
19 44.6622898212975
20 44.6622898151728
21 44.6622898062709
22 44.6622897926514
23 44.66228977031
24 44.6622897260918
25 44.6622893042766
26 44.6622615080138
27 44.6600208496792
28 44.4888735047365
29 42.9234730616631
30 42.270150345936
31 42.6297530717034
32 42.8948793226823
33 42.9924546570138
34 43.0153947396648
35 43.0163590463919
36 43.0132062377809
37 43.0101016446565
38 43.0074924367875
39 43.0052126726458
40 43.0031333927207
41 43.0012014683239
42 42.9993978153509
43 42.9977127529306
44 42.9961378908403
45 42.9946647046322
46 42.9932847874392
47 42.99199020041
48 42.9907736451189
49 42.9896285023097
50 42.9885488052862
51 42.9875291881721
52 42.9865648275625
53 42.9856513851679
54 42.9847849544105
55 42.9839620119812
56 42.9831793745404
57 42.9824341603378
58 42.9817237554047
59 42.981045783816
60 42.9803980816141
61 42.9797786739214
62 42.9791857548513
63 42.9786176698647
64 42.978072900234
65 42.977550049365
66 42.9770478307146
67 42.9765650571045
68 42.9761006312511
69 42.9756535373551
70 42.9752228336188
71 42.9748076455738
72 42.9744071601169
73 42.9740206201773
74 42.9736473199287
75 42.9732866004862
76 42.9729378460378
77 42.9726004803488
78 42.9722739636096
79 42.971957789576
80 42.9716514829827
81 42.9713545971923
82 42.9710667120552
83 42.9707874319639
84 42.970516384074
85 42.9702532166832
86 42.9699975977439
87 42.9697492135034
88 42.9695077672562
89 42.969272978197
90 42.9690445803652
91 42.9688223216762
92 42.9686059630236
93 42.9683952774544
94 42.9681900494064
95 42.9679900739991
96 42.967795156382
97 42.967605111128
98 42.9674197616699
99 42.9672389397794
100 42.9670624850797
101 42.9668902445941
102 42.9667220723259
103 42.9665578288646
104 42.9663973810203
105 42.9662406014809
106 42.9660873684949
107 42.9659375655691
108 42.9657910811923
109 42.96564780857
110 42.9655076453813
111 42.9653704935469
112 42.9652362590139
113 42.9651048515516
114 42.9649761845605
115 42.9648501748936
116 42.9647267426861
117 42.9646058111974
118 42.9644873066595
119 42.9643711581366
};
\addplot [semithick, magenta]
table {%
0 58
1 46.2906304885699
2 44.6874440156186
3 44.6622716500674
4 44.6621657510351
5 44.6620975348233
6 44.6620897983067
7 44.6620967904965
8 44.6621017645451
9 44.6621170130731
10 44.6621397487098
11 44.6621679232445
12 44.662218566784
13 44.6622730088178
14 44.6621939577978
15 44.6621279144762
16 44.6621043905738
17 44.662057010585
18 44.6620332033023
19 44.6620257786086
20 44.6620780145962
21 44.6619637275499
22 44.6619787293565
23 44.6619285304128
24 44.6617357657554
25 44.6617079752504
26 44.6580755014309
27 44.567006994026
28 43.8273477463035
29 44.6832774790208
30 42.9820958143533
31 43.7913487505857
32 43.6149462439673
33 43.5910410572816
34 43.5716477986335
35 43.5954468703093
36 43.58695202451
37 43.5716881814009
38 43.5584945743794
39 43.5674244483796
40 43.5634817402029
41 43.5616576064885
42 43.5548220925551
43 43.5380357055756
44 43.5185935414781
45 43.5251271359557
46 43.5253185130446
47 43.5229231429709
48 43.5207271208469
49 43.5102977882751
50 43.4945681073049
51 43.4781654306782
52 43.4869806438122
53 43.4869847849662
54 43.4843611216105
55 43.4823850661895
56 43.4785956325978
57 43.47126601451
58 43.4639861347313
59 43.4578616073993
60 43.4529526301047
61 43.4532941646385
62 43.4522976926848
63 43.4499610602091
64 43.4488110820407
65 43.4464925947975
66 43.4453587669286
67 43.4430113873726
68 43.4419387433264
69 43.4395419349249
70 43.4385577045697
71 43.4361165795739
72 43.4352272329686
73 43.4327744711953
74 43.4319618040639
75 43.4295552906633
76 43.4287795162066
77 43.4264891703997
78 43.4184299457497
79 43.4002995468375
80 43.3699100995193
81 43.415780248487
82 43.3733436704105
83 43.4057853586749
84 43.3826148879477
85 43.3994047925651
86 43.3784808750405
87 43.3981311780103
88 43.3744629570899
89 43.384056986394
90 43.3886841604309
91 43.3769519923204
92 43.3758016350551
93 43.3668864826662
94 43.3499662233235
95 43.3313887482206
96 43.3655727147922
97 43.3370410217234
98 43.3578633364477
99 43.3385554340255
100 43.3519938420962
101 43.3388728909536
102 43.3474249555637
103 43.3383423985374
104 43.3437845289425
105 43.3372573167088
106 43.3407855029595
107 43.3422827367429
108 43.3377810023195
109 43.3400750025711
110 43.3387441734707
111 43.3390439793823
112 43.3387197886301
113 43.3386152952656
114 43.3384594381304
115 43.335688224589
116 43.3297849984293
117 43.3203074136698
118 43.3074287829973
119 43.3091957621847
120 43.3173335482101
};
\end{axis}

\end{tikzpicture}


==> fig_temp/plasma/TS_35_58_0_120_MPC_closed_loop_no_dist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5.95, xmax=124.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=27.5403359173411, ymax=43.2123649420716,
ytick style={color=black},
width=9cm,
height=4cm,
%xlabel={Time \SI{}{(\second})},
ytick style={color=black},
%legend style={nodes={scale=0.75}},
tick label style={font=\footnotesize},
xticklabels={},
ylabel={$x_1$ \SI{}{[\degreeCelsius]}}
]
\addplot [semithick, black]
table {%
0 35
1 42.499999986402
2 42.4999999853674
3 42.4999999842101
4 42.4999999829098
5 42.499999981442
6 42.4999999797767
7 42.4999999778767
8 42.4999999756958
9 42.4999999731757
10 42.4999999702423
11 42.4999999668001
12 42.4999999627241
13 42.4999999578486
14 42.49999995195
15 42.4999999447205
16 42.4999999357275
17 42.499999924347
18 42.4999999096522
19 42.499999890219
20 42.4999998637672
21 42.4999998264587
22 42.4999997714221
23 42.4999996853415
24 42.4999995395605
25 42.4999992626687
26 42.4999986325017
27 42.4999966318343
28 42.499981184655
29 40.608008802038
30 33.6744674421499
31 30.9660321777688
32 30.1636072091154
33 29.9071355437224
34 29.7671792452414
35 29.6495806184004
36 29.5431177907646
37 29.4485419749527
38 29.3655460178376
39 29.2925984181387
40 29.2279718315472
41 29.1701933507323
42 29.1181090678197
43 29.0708263215496
44 29.0276451303172
45 28.9880060379358
46 28.9514541539357
47 28.9176143691889
48 28.8861737476275
49 28.8568686091856
50 28.8294748158044
51 28.8038003323183
52 28.7796794486911
53 28.7569682386562
54 28.7355409517855
55 28.7152871188195
56 28.6961092081055
57 28.6779207121695
58 28.6606445734443
59 28.6442118795319
60 28.6285607747658
61 28.6136355464853
62 28.5993858535393
63 28.5857660713788
64 28.5727347332164
65 28.5602540509694
66 28.5482895026968
67 28.5368094758071
68 28.5257849572694
69 28.5151892636092
70 28.504997804752
71 28.4951878767568
72 28.4857384793073
73 28.4766301545471
74 28.4678448443098
75 28.4593657632996
76 28.451177286167
77 28.4432648466615
78 28.4356148473934
79 28.4282145788518
80 28.4210521466161
81 28.4141164057674
82 28.4073969016594
83 28.4008838163509
84 28.3945679200412
85 28.3884405269873
86 28.3824934553932
87 28.3767189908678
88 28.3711098530819
89 28.3656591652861
90 28.3603604264006
91 28.3552074854472
92 28.3501945180528
93 28.3453160048664
94 28.3405667116929
95 28.3359416711622
96 28.3314361658382
97 28.3270457125989
98 28.3227660481907
99 28.3185931158562
100 28.3145230529296
101 28.3105521793304
102 28.3066769868788
103 28.3028941293521
104 28.2992004132352
105 28.2955927890974
106 28.2920683435657
107 28.2886242918128
108 28.2852579705626
109 28.2819668315292
110 28.2787484352984
111 28.2756004455823
112 28.2725206238484
113 28.2695068242739
114 28.2665569890104
115 28.2636691437457
116 28.260841393522
117 28.2580719188138
118 28.2553589718246
119 28.2527008730106
};
\addplot [semithick, magenta]
table {%
0 35
1 42.4935172038755
2 42.4992076220788
3 42.4981825142285
4 42.4983532296491
5 42.4982121671599
6 42.4981176053619
7 42.4980954292557
8 42.4981014401246
9 42.49815690742
10 42.4982625808443
11 42.4984124916317
12 42.4986578050573
13 42.4989632162409
14 42.4988474612341
15 42.4985691594612
16 42.4983520863867
17 42.4980909246918
18 42.4978886818991
19 42.4977690721574
20 42.4978788454554
21 42.4975781744936
22 42.497463175696
23 42.4972860684164
24 42.4966842123855
25 42.4965227508018
26 42.4905413803897
27 42.4633335024354
28 40.1099148187672
29 42.138480159249
30 35.1565782133905
31 36.2745869389814
32 35.926811181314
33 35.6948639103471
34 35.520341259831
35 35.5172175793268
36 35.4663144903591
37 35.3845403044339
38 35.2980872500351
39 35.2747665273809
40 35.2334862715166
41 35.1931058496261
42 35.1389014899335
43 35.0509037127585
44 34.9417176501384
45 34.9081930247727
46 34.8812704483007
47 34.8501234487893
48 34.8183464299549
49 34.7583663375235
50 34.6694303037627
51 34.5635424524067
52 34.5394301680134
53 34.5201778776575
54 34.4954338452427
55 34.4708785413792
56 34.4408041358545
57 34.3993467140986
58 34.3544921939413
59 34.3121921309822
60 34.2746999514659
61 34.2616027184988
62 34.2523249242899
63 34.2390438978347
64 34.2302935042346
65 34.2176587820756
66 34.2095346622598
67 34.1972262226563
68 34.1897146906987
69 34.177533613714
70 34.1705760253046
71 34.1584401320492
72 34.1519185206708
73 34.1398690614489
74 34.1336002122311
75 34.1217867845815
76 34.1155505454262
77 34.1041740637101
78 34.0619965763721
79 33.9559062914878
80 33.7517543848245
81 33.8945608109407
82 33.7352852617804
83 33.8416991202705
84 33.7684582331539
85 33.8287426355173
86 33.7500622539392
87 33.8193860461309
88 33.731604949802
89 33.7480433111019
90 33.7775923174234
91 33.7357113607684
92 33.7159748693726
93 33.6649826510903
94 33.5592144563187
95 33.41328080962
96 33.5272999038331
97 33.4254355918213
98 33.4975357423792
99 33.4282464451898
100 33.4735132493294
101 33.4261749534375
102 33.4538967131607
103 33.4207684382029
104 33.4374955080635
105 33.413281627944
106 33.423361355974
107 33.4339532991432
108 33.4138449742414
109 33.4145365519479
110 33.4049838529002
111 33.3996631431811
112 33.392759108864
113 33.3863212210732
114 33.3797549163387
115 33.3605624111402
116 33.3209030837676
117 33.2538910965969
118 33.1540551455405
119 33.1152023189126
120 33.1355518200393
};
\end{axis}

\end{tikzpicture}


==> fig_temp/plasma/T_G_closed_loop_approx_no_dist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-6, xmax=126,
xtick style={color=black},
y grid style={darkgray176},
ymin=42.2312006050709, ymax=58.7508952092823,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 58
1 46.2906304885699
2 44.6874440156186
3 44.6622716500674
4 44.6621657510351
5 44.6620975348233
6 44.6620897983067
7 44.6620967904965
8 44.6621017645451
9 44.6621170130731
10 44.6621397487098
11 44.6621679232445
12 44.662218566784
13 44.6622730088178
14 44.6621939577978
15 44.6621279144762
16 44.6621043905738
17 44.662057010585
18 44.6620332033023
19 44.6620257786086
20 44.6620780145962
21 44.6619637275499
22 44.6619787293565
23 44.6619285304128
24 44.6617357657554
25 44.6617079752504
26 44.6580755014309
27 44.567006994026
28 43.8273477463035
29 44.6832774790208
30 42.9820958143533
31 43.7913487505857
32 43.6149462439673
33 43.5910410572816
34 43.5716477986335
35 43.5954468703093
36 43.58695202451
37 43.5716881814009
38 43.5584945743794
39 43.5674244483796
40 43.5634817402029
41 43.5616576064885
42 43.5548220925551
43 43.5380357055756
44 43.5185935414781
45 43.5251271359557
46 43.5253185130446
47 43.5229231429709
48 43.5207271208469
49 43.5102977882751
50 43.4945681073049
51 43.4781654306782
52 43.4869806438122
53 43.4869847849662
54 43.4843611216105
55 43.4823850661895
56 43.4785956325978
57 43.47126601451
58 43.4639861347313
59 43.4578616073993
60 43.4529526301047
61 43.4532941646385
62 43.4522976926848
63 43.4499610602091
64 43.4488110820407
65 43.4464925947975
66 43.4453587669286
67 43.4430113873726
68 43.4419387433264
69 43.4395419349249
70 43.4385577045697
71 43.4361165795739
72 43.4352272329686
73 43.4327744711953
74 43.4319618040639
75 43.4295552906633
76 43.4287795162066
77 43.4264891703997
78 43.4184299457497
79 43.4002995468375
80 43.3699100995193
81 43.415780248487
82 43.3733436704105
83 43.4057853586749
84 43.3826148879477
85 43.3994047925651
86 43.3784808750405
87 43.3981311780103
88 43.3744629570899
89 43.384056986394
90 43.3886841604309
91 43.3769519923204
92 43.3758016350551
93 43.3668864826662
94 43.3499662233235
95 43.3313887482206
96 43.3655727147922
97 43.3370410217234
98 43.3578633364477
99 43.3385554340255
100 43.3519938420962
101 43.3388728909536
102 43.3474249555637
103 43.3383423985374
104 43.3437845289425
105 43.3372573167088
106 43.3407855029595
107 43.3422827367429
108 43.3377810023195
109 43.3400750025711
110 43.3387441734707
111 43.3390439793823
112 43.3387197886301
113 43.3386152952656
114 43.3384594381304
115 43.335688224589
116 43.3297849984293
117 43.3203074136698
118 43.3074287829973
119 43.3091957621847
120 43.3173335482101
};
\end{axis}

\end{tikzpicture}


==> fig_temp/plasma/T_S_closed_loop_approx_no_dist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-6, xmax=126,
xtick style={color=black},
y grid style={darkgray176},
ymin=32.6460020537543, ymax=42.9684078872372,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 35
1 42.4935172038755
2 42.4992076220788
3 42.4981825142285
4 42.4983532296491
5 42.4982121671599
6 42.4981176053619
7 42.4980954292557
8 42.4981014401246
9 42.49815690742
10 42.4982625808443
11 42.4984124916317
12 42.4986578050573
13 42.4989632162409
14 42.4988474612341
15 42.4985691594612
16 42.4983520863867
17 42.4980909246918
18 42.4978886818991
19 42.4977690721574
20 42.4978788454554
21 42.4975781744936
22 42.497463175696
23 42.4972860684164
24 42.4966842123855
25 42.4965227508018
26 42.4905413803897
27 42.4633335024354
28 40.1099148187672
29 42.138480159249
30 35.1565782133905
31 36.2745869389814
32 35.926811181314
33 35.6948639103471
34 35.520341259831
35 35.5172175793268
36 35.4663144903591
37 35.3845403044339
38 35.2980872500351
39 35.2747665273809
40 35.2334862715166
41 35.1931058496261
42 35.1389014899335
43 35.0509037127585
44 34.9417176501384
45 34.9081930247727
46 34.8812704483007
47 34.8501234487893
48 34.8183464299549
49 34.7583663375235
50 34.6694303037627
51 34.5635424524067
52 34.5394301680134
53 34.5201778776575
54 34.4954338452427
55 34.4708785413792
56 34.4408041358545
57 34.3993467140986
58 34.3544921939413
59 34.3121921309822
60 34.2746999514659
61 34.2616027184988
62 34.2523249242899
63 34.2390438978347
64 34.2302935042346
65 34.2176587820756
66 34.2095346622598
67 34.1972262226563
68 34.1897146906987
69 34.177533613714
70 34.1705760253046
71 34.1584401320492
72 34.1519185206708
73 34.1398690614489
74 34.1336002122311
75 34.1217867845815
76 34.1155505454262
77 34.1041740637101
78 34.0619965763721
79 33.9559062914878
80 33.7517543848245
81 33.8945608109407
82 33.7352852617804
83 33.8416991202705
84 33.7684582331539
85 33.8287426355173
86 33.7500622539392
87 33.8193860461309
88 33.731604949802
89 33.7480433111019
90 33.7775923174234
91 33.7357113607684
92 33.7159748693726
93 33.6649826510903
94 33.5592144563187
95 33.41328080962
96 33.5272999038331
97 33.4254355918213
98 33.4975357423792
99 33.4282464451898
100 33.4735132493294
101 33.4261749534375
102 33.4538967131607
103 33.4207684382029
104 33.4374955080635
105 33.413281627944
106 33.423361355974
107 33.4339532991432
108 33.4138449742414
109 33.4145365519479
110 33.4049838529002
111 33.3996631431811
112 33.392759108864
113 33.3863212210732
114 33.3797549163387
115 33.3605624111402
116 33.3209030837676
117 33.2538910965969
118 33.1540551455405
119 33.1152023189126
120 33.1355518200393
};
\end{axis}

\end{tikzpicture}


==> fig_temp/plasma/U1_closed_loop_approx_no_dist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5.95, xmax=124.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=1.34625044844417, ymax=5.01565074063495,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 1.93036851936209
1 3.96956849338407
2 4.51505972407515
3 4.52403661320864
4 4.52396798734286
5 4.52397397806831
6 4.523984723776
7 4.52398965328397
8 4.52401378938332
9 4.52404885743666
10 4.5240925255
11 4.52417345160062
12 4.5242565698209
13 4.52411694138298
14 4.52403018655294
15 4.52400313747496
16 4.52392398092459
17 4.52389127182238
18 4.52387973902325
19 4.52396423347713
20 4.52376183989051
21 4.52381391411645
22 4.52372528957409
23 4.523428647086
24 4.52345335082412
25 4.51809899111035
26 4.39908581404934
27 3.20876733974315
28 4.84885981826264
29 1.51304137081648
30 3.40853359136937
31 2.83169362371719
32 2.84334217031475
33 2.81057988165754
34 2.85064032801319
35 2.8253060339155
36 2.80010474749339
37 2.77996296796236
38 2.79491123087261
39 2.78223086144836
40 2.77731022737517
41 2.76356540930526
42 2.73514077005526
43 2.70498191629695
44 2.71828399582852
45 2.71360758339575
46 2.70729531488107
47 2.70216723811684
48 2.68312616577197
49 2.65734223354794
50 2.63111153747166
51 2.64728738145108
52 2.64228056959364
53 2.63635708949998
54 2.63232435316295
55 2.62508413878107
56 2.61271554336397
57 2.60147752925713
58 2.59205772748738
59 2.58429977570311
60 2.58559813802019
61 2.58333165651504
62 2.57929996189269
63 2.57786520121123
64 2.57397826317497
65 2.57261959310221
66 2.56871722985729
67 2.5675131254363
68 2.56352996085524
69 2.56251930810796
70 2.55844357684884
71 2.55762058828665
72 2.55349867162504
73 2.55280636408212
74 2.54873951681261
75 2.54807804516977
76 2.54419730014782
77 2.52996809616277
78 2.49797909367363
79 2.44355849943954
80 2.53328455775637
81 2.4414775940749
82 2.51334908970891
83 2.46168291567846
84 2.49976872606053
85 2.45674747997027
86 2.49883445286164
87 2.45005563009173
88 2.47423590048226
89 2.47987656812437
90 2.45780561723522
91 2.4589483884982
92 2.44232373708726
93 2.41237922393059
94 2.37943343117621
95 2.44560852982903
96 2.38299245201901
97 2.43002078108647
98 2.38852007482818
99 2.41910453296708
100 2.39118913671962
101 2.41087996571405
102 2.39184300779984
103 2.40458022539529
104 2.39115712455033
105 2.39960066984779
106 2.40131595912762
107 2.39249434701229
108 2.39747163538166
109 2.39381944827743
110 2.39422475396255
111 2.39298876138312
112 2.39233959612167
113 2.39152285296674
114 2.38590448674354
115 2.3750396670638
116 2.35787683781048
117 2.3342782358199
118 2.33831234047398
119 2.35111702811066
};
\end{axis}

\end{tikzpicture}


==> fig_temp/plasma/U2_closed_loop_approx_no_dist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5.95, xmax=124.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=2.73942364898758, ymax=6.13145532169165,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 5.36908338893783
1 3.80158485816005
2 3.58111860951377
3 3.5776529384729
4 3.57768462744934
5 3.57768305281667
6 3.57767734452051
7 3.57767461753833
8 3.57766341622412
9 3.57764714108988
10 3.57762648209371
11 3.5775918458463
12 3.57755594864043
13 3.5776151989886
14 3.57765329442478
15 3.57766558788354
16 3.5776939480801
17 3.57770243445943
18 3.57770268641424
19 3.57767174823374
20 3.57773303681384
21 3.5777264476757
22 3.57772544986801
23 3.57774960728042
24 3.57756983668227
25 3.57505490595259
26 3.41249098480311
27 3.80402196567403
28 2.89360690683776
29 5.97727206384147
30 3.80831778310432
31 4.25559647934279
32 4.24023613803907
33 4.24914285733837
34 4.22946859915082
35 4.25471009642643
36 4.26922025414043
37 4.27893052015717
38 4.2805550715593
39 4.29773436859799
40 4.31007463431533
41 4.32408184904315
42 4.33944740454736
43 4.35235060466743
44 4.34790265676435
45 4.35760495717548
46 4.36740522145041
47 4.37619352155042
48 4.39095386975805
49 4.40655566963724
50 4.42262825230022
51 4.41678844857967
52 4.42385581437093
53 4.43101442996118
54 4.43690364148557
55 4.44374474098799
56 4.45032020749198
57 4.45493020791492
58 4.45848663874549
59 4.46172576685211
60 4.45786677221563
61 4.45828653600743
62 4.46057739331687
63 4.45990732520773
64 4.46190360912465
65 4.46101563507427
66 4.46293678448897
67 4.46180274943101
68 4.46376690195357
69 4.46240893628903
70 4.46447244030126
71 4.46296680234608
72 4.46511680080301
73 4.46359361690188
74 4.46575271361079
75 4.46437334619336
76 4.46643036335587
77 4.47952819430887
78 4.51124666833585
79 4.57132586133765
80 4.46598480354291
81 4.56930926120018
82 4.48243720323181
83 4.5396553412065
84 4.49394366018374
85 4.54045679438756
86 4.49133875595337
87 4.54348459427931
88 4.5129002954883
89 4.50583294276843
90 4.52795638909217
91 4.52400952034817
92 4.53935628478579
93 4.56972572466914
94 4.60693246583549
95 4.52518025698749
96 4.59779204709541
97 4.53898817164146
98 4.58620328786516
99 4.54779717144675
100 4.57856398031695
101 4.5536477244703
102 4.57375402297215
103 4.55738904226636
104 4.57085119795398
105 4.55972643282741
106 4.55850179196083
107 4.56991053006205
108 4.56566137520954
109 4.57118355778879
110 4.57220708260575
111 4.57507015709552
112 4.57731727724549
113 4.57976912252954
114 4.58707466735829
115 4.59937627018884
116 4.61822294240978
117 4.64563506756969
118 4.64028030647197
119 4.62534429078867
};
\end{axis}

\end{tikzpicture}


==> fig_temp/plasma/u1_MPC_no_dist_closed_loop.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5.95, xmax=124.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=1, ymax=5.5,
ytick style={color=black},
ylabel={$u_1$ \SI{}{[W]}},
xticklabels={},
width=9cm,
height=4cm
]
\addplot [semithick, black]
table {%
0 1.93149141431881
1 3.81854056818569
2 4.51256422942069
3 4.52419255120926
4 4.52433495412842
5 4.5243354353775
6 4.52435418994808
7 4.52431921192073
8 4.52435755927533
9 4.52433938552112
10 4.52434136144543
11 4.52434021754004
12 4.52433879515135
13 4.52433705886944
14 4.52433491014138
15 4.52433220772245
16 4.52432874453501
17 4.52424120095813
18 4.52427059262957
19 4.52423797031158
20 4.5243643820601
21 4.52405025598485
22 4.5240914537844
23 4.52392288101906
24 4.52362240351754
25 4.52283846213992
26 4.51828559920339
27 4.38968021714852
28 3.11191062273253
29 2.57315697670445
30 2.69645794453946
31 2.6743515527777
32 2.62753744427556
33 2.58890983933932
34 2.55893112744054
35 2.53422953747227
36 2.51284224316141
37 2.49385397213836
38 2.47677114447416
39 2.46126049780297
40 2.44706938621783
41 2.43399946328836
42 2.42189288908545
43 2.41062249888511
44 2.40008449553745
45 2.39019309155839
46 2.38087658330413
47 2.37207443873021
48 2.36373510134616
49 2.35581430805788
50 2.34827378266364
51 2.34108020861111
52 2.33420441240031
53 2.32762070791576
54 2.32130636513614
55 2.31524117599047
56 2.3094070968373
57 2.30378795191653
58 2.29836918573755
59 2.29313765503786
60 2.28808145297487
61 2.28318975975146
62 2.27845271505606
63 2.27386130860799
64 2.26940728582115
65 2.26508306614808
66 2.26088167212208
67 2.25679666745904
68 2.25282210287061
69 2.24895246846565
70 2.24518265180507
71 2.24150790082439
72 2.23792379096223
73 2.23442619593874
74 2.23101126170814
75 2.22767538317991
76 2.22441518336784
77 2.22122749466593
78 2.21810934199894
79 2.21505792762841
80 2.21207061741953
81 2.20914492840788
82 2.20627851752045
83 2.2034691713229
84 2.20071479668708
85 2.19801341227772
86 2.19536314077806
87 2.19276220177457
88 2.19020890523865
89 2.18770164554422
90 2.18523889597048
91 2.18281920364264
92 2.18044118487008
93 2.17810352084593
94 2.1758049536727
95 2.1735442826879
96 2.17132036106042
97 2.16913209263489
98 2.16697842900476
99 2.16485836679062
100 2.16277094511083
101 2.1607152432247
102 2.15869037833815
103 2.15669550355499
104 2.15472980596514
105 2.152792504858
106 2.15088285005011
107 2.14900012032137
108 2.14714362194806
109 2.14531268732819
110 2.14350667369177
111 2.14172496188793
112 2.13996695524664
113 2.13823207850688
114 2.1365197768084
115 2.1348295147413
116 2.13316077545074
117 2.13151305979171
118 2.12988588553282
119 2.12827878660173
};
\addplot [semithick, magenta]
table {%
0 1.93036851936209
1 3.96956849338407
2 4.51505972407515
3 4.52403661320864
4 4.52396798734286
5 4.52397397806831
6 4.523984723776
7 4.52398965328397
8 4.52401378938332
9 4.52404885743666
10 4.5240925255
11 4.52417345160062
12 4.5242565698209
13 4.52411694138298
14 4.52403018655294
15 4.52400313747496
16 4.52392398092459
17 4.52389127182238
18 4.52387973902325
19 4.52396423347713
20 4.52376183989051
21 4.52381391411645
22 4.52372528957409
23 4.523428647086
24 4.52345335082412
25 4.51809899111035
26 4.39908581404934
27 3.20876733974315
28 4.84885981826264
29 1.51304137081648
30 3.40853359136937
31 2.83169362371719
32 2.84334217031475
33 2.81057988165754
34 2.85064032801319
35 2.8253060339155
36 2.80010474749339
37 2.77996296796236
38 2.79491123087261
39 2.78223086144836
40 2.77731022737517
41 2.76356540930526
42 2.73514077005526
43 2.70498191629695
44 2.71828399582852
45 2.71360758339575
46 2.70729531488107
47 2.70216723811684
48 2.68312616577197
49 2.65734223354794
50 2.63111153747166
51 2.64728738145108
52 2.64228056959364
53 2.63635708949998
54 2.63232435316295
55 2.62508413878107
56 2.61271554336397
57 2.60147752925713
58 2.59205772748738
59 2.58429977570311
60 2.58559813802019
61 2.58333165651504
62 2.57929996189269
63 2.57786520121123
64 2.57397826317497
65 2.57261959310221
66 2.56871722985729
67 2.5675131254363
68 2.56352996085524
69 2.56251930810796
70 2.55844357684884
71 2.55762058828665
72 2.55349867162504
73 2.55280636408212
74 2.54873951681261
75 2.54807804516977
76 2.54419730014782
77 2.52996809616277
78 2.49797909367363
79 2.44355849943954
80 2.53328455775637
81 2.4414775940749
82 2.51334908970891
83 2.46168291567846
84 2.49976872606053
85 2.45674747997027
86 2.49883445286164
87 2.45005563009173
88 2.47423590048226
89 2.47987656812437
90 2.45780561723522
91 2.4589483884982
92 2.44232373708726
93 2.41237922393059
94 2.37943343117621
95 2.44560852982903
96 2.38299245201901
97 2.43002078108647
98 2.38852007482818
99 2.41910453296708
100 2.39118913671962
101 2.41087996571405
102 2.39184300779984
103 2.40458022539529
104 2.39115712455033
105 2.39960066984779
106 2.40131595912762
107 2.39249434701229
108 2.39747163538166
109 2.39381944827743
110 2.39422475396255
111 2.39298876138312
112 2.39233959612167
113 2.39152285296674
114 2.38590448674354
115 2.3750396670638
116 2.35787683781048
117 2.3342782358199
118 2.33831234047398
119 2.35111702811066
};
\end{axis}

\end{tikzpicture}


==> fig_temp/plasma/u2_MPC_no_dist_closed_loop.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5.95, xmax=124.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=2.5, ymax=6.5,
ytick style={color=black},
ylabel={$u_2$ \SI{}{[slm]}},
xlabel={Time steps},
width=9cm,
height=4cm
]
\addplot [semithick, black]
table {%
0 5.36749797673657
1 3.86855419471479
2 3.58182102660615
3 3.57734447405717
4 3.57728953557805
5 3.57728917679055
6 3.57728276645153
7 3.57729539133096
8 3.57728121229152
9 3.57728853320321
10 3.5772876340912
11 3.57728790681764
12 3.57728824992825
13 3.57728866548203
14 3.5772891749172
15 3.5772898084585
16 3.57729060936405
17 3.57731827255863
18 3.57730285904498
19 3.57731149143213
20 3.57726911978079
21 3.57737138845662
22 3.57733553131022
23 3.57736677162782
24 3.57740006660437
25 3.57737874098899
26 3.57430920011306
27 3.40382076096399
28 3.8731142806589
29 4.45669353214944
30 4.3121383021827
31 4.31874712851639
32 4.35658270466944
33 4.39010432597863
34 4.41653904276852
35 4.43854650836223
36 4.45787984421838
37 4.47532383795572
38 4.49126225422102
39 4.50594175535847
40 4.5195500463104
41 4.53223687604743
42 4.54412304306421
43 4.55530690707452
44 4.5658694954217
45 4.57587835834387
46 4.58539042915556
47 4.5944541596898
48 4.60311113945147
49 4.61139734306698
50 4.6193441049791
51 4.62697889040742
52 4.63432591182864
53 4.64140662681539
54 4.6482401437037
55 4.65484355490274
56 4.66123221284751
57 4.66741996008897
58 4.67341932239526
59 4.6792416718048
60 4.68489736508942
61 4.6903958619602
62 4.69574582648148
63 4.70095521448931
64 4.7060313492707
65 4.7109809873586
66 4.7158103759506
67 4.7205253032076
68 4.72513114246726
69 4.72963289123848
70 4.73403520570012
71 4.73834243131447
72 4.74255863007182
73 4.74668760479954
74 4.75073292091026
75 4.75469792590907
76 4.75858576692679
77 4.76239940652025
78 4.76614163693913
79 4.76981509303327
80 4.77342226395876
81 4.7769655038095
82 4.78044704129218
83 4.78386898854949
84 4.78723334921512
85 4.79054202578485
86 4.79379682636692
87 4.79699947087936
88 4.80015159674288
89 4.80325476412108
90 4.80631046074889
91 4.80932010638887
92 4.81228505694848
93 4.81520660828795
94 4.81808599974956
95 4.82092441742808
96 4.82372299720864
97 4.82648282759051
98 4.82920495231166
99 4.83189037279667
100 4.83454005043597
101 4.83715490871589
102 4.83973583520529
103 4.84228368341569
104 4.84479927454047
105 4.8472833990839
106 4.84973681838998
107 4.85216026607424
108 4.85455444937072
109 4.85692005039653
110 4.85925772734036
111 4.86156811558364
112 4.86385182875375
113 4.86610945971851
114 4.86834158152321
115 4.87054874827596
116 4.87273149598308
117 4.87489034333966
118 4.87702579247482
119 4.87913832966096
};
\addplot [semithick, magenta]
table {%
0 5.36908338893783
1 3.80158485816005
2 3.58111860951377
3 3.5776529384729
4 3.57768462744934
5 3.57768305281667
6 3.57767734452051
7 3.57767461753833
8 3.57766341622412
9 3.57764714108988
10 3.57762648209371
11 3.5775918458463
12 3.57755594864043
13 3.5776151989886
14 3.57765329442478
15 3.57766558788354
16 3.5776939480801
17 3.57770243445943
18 3.57770268641424
19 3.57767174823374
20 3.57773303681384
21 3.5777264476757
22 3.57772544986801
23 3.57774960728042
24 3.57756983668227
25 3.57505490595259
26 3.41249098480311
27 3.80402196567403
28 2.89360690683776
29 5.97727206384147
30 3.80831778310432
31 4.25559647934279
32 4.24023613803907
33 4.24914285733837
34 4.22946859915082
35 4.25471009642643
36 4.26922025414043
37 4.27893052015717
38 4.2805550715593
39 4.29773436859799
40 4.31007463431533
41 4.32408184904315
42 4.33944740454736
43 4.35235060466743
44 4.34790265676435
45 4.35760495717548
46 4.36740522145041
47 4.37619352155042
48 4.39095386975805
49 4.40655566963724
50 4.42262825230022
51 4.41678844857967
52 4.42385581437093
53 4.43101442996118
54 4.43690364148557
55 4.44374474098799
56 4.45032020749198
57 4.45493020791492
58 4.45848663874549
59 4.46172576685211
60 4.45786677221563
61 4.45828653600743
62 4.46057739331687
63 4.45990732520773
64 4.46190360912465
65 4.46101563507427
66 4.46293678448897
67 4.46180274943101
68 4.46376690195357
69 4.46240893628903
70 4.46447244030126
71 4.46296680234608
72 4.46511680080301
73 4.46359361690188
74 4.46575271361079
75 4.46437334619336
76 4.46643036335587
77 4.47952819430887
78 4.51124666833585
79 4.57132586133765
80 4.46598480354291
81 4.56930926120018
82 4.48243720323181
83 4.5396553412065
84 4.49394366018374
85 4.54045679438756
86 4.49133875595337
87 4.54348459427931
88 4.5129002954883
89 4.50583294276843
90 4.52795638909217
91 4.52400952034817
92 4.53935628478579
93 4.56972572466914
94 4.60693246583549
95 4.52518025698749
96 4.59779204709541
97 4.53898817164146
98 4.58620328786516
99 4.54779717144675
100 4.57856398031695
101 4.5536477244703
102 4.57375402297215
103 4.55738904226636
104 4.57085119795398
105 4.55972643282741
106 4.55850179196083
107 4.56991053006205
108 4.56566137520954
109 4.57118355778879
110 4.57220708260575
111 4.57507015709552
112 4.57731727724549
113 4.57976912252954
114 4.58707466735829
115 4.59937627018884
116 4.61822294240978
117 4.64563506756969
118 4.64028030647197
119 4.62534429078867
};
\end{axis}

\end{tikzpicture}


==> figures_final/RKHS.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[yscale=1]
\definecolor{darkgray176}{RGB}{176,176,176}
\pgfplotsset{
every axis legend/.append style={
at={(0.5,0.675)},
anchor=north west,
},
}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\small \(\displaystyle 1+2^p\)},
xmin=3.6, xmax=34.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\small RKHS norm},
height=4cm,
width=8cm,
ymin=2.49110171352698, ymax=2.77252778180555,
ytick style={color=black},
legend style={nodes={scale=0.75}},
tick label style={font=\footnotesize}
]
\addplot [dashed, semithick, blue]
table {%
5 2.75973568779288
5.28282828282828 2.75973568779288
5.56565656565657 2.75973568779288
5.84848484848485 2.75973568779288
6.13131313131313 2.75973568779288
6.41414141414141 2.75973568779288
6.6969696969697 2.75973568779288
6.97979797979798 2.75973568779288
7.26262626262626 2.75973568779288
7.54545454545454 2.75973568779288
7.82828282828283 2.75973568779288
8.11111111111111 2.75973568779288
8.39393939393939 2.75973568779288
8.67676767676768 2.75973568779288
8.95959595959596 2.75973568779288
9.24242424242424 2.75973568779288
9.52525252525253 2.75973568779288
9.80808080808081 2.75973568779288
10.0909090909091 2.75973568779288
10.3737373737374 2.75973568779288
10.6565656565657 2.75973568779288
10.9393939393939 2.75973568779288
11.2222222222222 2.75973568779288
11.5050505050505 2.75973568779288
11.7878787878788 2.75973568779288
12.0707070707071 2.75973568779288
12.3535353535354 2.75973568779288
12.6363636363636 2.75973568779288
12.9191919191919 2.75973568779288
13.2020202020202 2.75973568779288
13.4848484848485 2.75973568779288
13.7676767676768 2.75973568779288
14.0505050505051 2.75973568779288
14.3333333333333 2.75973568779288
14.6161616161616 2.75973568779288
14.8989898989899 2.75973568779288
15.1818181818182 2.75973568779288
15.4646464646465 2.75973568779288
15.7474747474747 2.75973568779288
16.030303030303 2.75973568779288
16.3131313131313 2.75973568779288
16.5959595959596 2.75973568779288
16.8787878787879 2.75973568779288
17.1616161616162 2.75973568779288
17.4444444444444 2.75973568779288
17.7272727272727 2.75973568779288
18.010101010101 2.75973568779288
18.2929292929293 2.75973568779288
18.5757575757576 2.75973568779288
18.8585858585859 2.75973568779288
19.1414141414141 2.75973568779288
19.4242424242424 2.75973568779288
19.7070707070707 2.75973568779288
19.989898989899 2.75973568779288
20.2727272727273 2.75973568779288
20.5555555555556 2.75973568779288
20.8383838383838 2.75973568779288
21.1212121212121 2.75973568779288
21.4040404040404 2.75973568779288
21.6868686868687 2.75973568779288
21.969696969697 2.75973568779288
22.2525252525253 2.75973568779288
22.5353535353535 2.75973568779288
22.8181818181818 2.75973568779288
23.1010101010101 2.75973568779288
23.3838383838384 2.75973568779288
23.6666666666667 2.75973568779288
23.9494949494949 2.75973568779288
24.2323232323232 2.75973568779288
24.5151515151515 2.75973568779288
24.7979797979798 2.75973568779288
25.0808080808081 2.75973568779288
25.3636363636364 2.75973568779288
25.6464646464646 2.75973568779288
25.9292929292929 2.75973568779288
26.2121212121212 2.75973568779288
26.4949494949495 2.75973568779288
26.7777777777778 2.75973568779288
27.0606060606061 2.75973568779288
27.3434343434343 2.75973568779288
27.6262626262626 2.75973568779288
27.9090909090909 2.75973568779288
28.1919191919192 2.75973568779288
28.4747474747475 2.75973568779288
28.7575757575758 2.75973568779288
29.040404040404 2.75973568779288
29.3232323232323 2.75973568779288
29.6060606060606 2.75973568779288
29.8888888888889 2.75973568779288
30.1717171717172 2.75973568779288
30.4545454545455 2.75973568779288
30.7373737373737 2.75973568779288
31.020202020202 2.75973568779288
31.3030303030303 2.75973568779288
31.5858585858586 2.75973568779288
31.8686868686869 2.75973568779288
32.1515151515151 2.75973568779288
32.4343434343434 2.75973568779288
32.7171717171717 2.75973568779288
33 2.75973568779288
};
\addplot [semithick, black]
table {%
5 2.5038939812464
5.28282828282828 2.5169695972137
5.56565656565657 2.52877450901235
5.84848484848485 2.53948525356251
6.13131313131313 2.54924713277596
6.41414141414141 2.55818082518138
6.6969696969697 2.56638738724858
6.97979797979798 2.57395208389194
7.26262626262626 2.58094735576854
7.54545454545454 2.58743514200267
7.82828282828283 2.59346871591901
8.11111111111111 2.59909414884093
8.39393939393939 2.60435148696904
8.67676767676768 2.60927570485634
8.95959595959596 2.61389748342421
9.24242424242424 2.6182438490575
9.52525252525253 2.62233870187473
9.80808080808081 2.62620325495916
10.0909090909091 2.62985640157722
10.3737373737374 2.63331502378921
10.6565656565657 2.63659425308012
10.9393939393939 2.63970769149183
11.2222222222222 2.64266760006703
11.5050505050505 2.64548506010581
11.7878787878788 2.64817011170285
12.0707070707071 2.65073187321332
12.3535353535354 2.65317864464145
12.6363636363636 2.6555179974201
12.9191919191919 2.65775685262622
13.2020202020202 2.65990154933322
13.4848484848485 2.66195790452121
13.7676767676768 2.66393126573692
14.0505050505051 2.6658265575066
14.3333333333333 2.66764832234968
14.6161616161616 2.66940075711189
14.8989898989899 2.6710877452294
15.1818181818182 2.67271288544579
15.4646464646465 2.67427951742855
15.7474747474747 2.67579074466882
16.030303030303 2.67724945499455
16.3131313131313 2.67865833898237
16.5959595959596 2.68001990651493
16.8787878787879 2.6813365016982
17.1616161616162 2.68261031632502
17.4444444444444 2.68384340204757
17.7272727272727 2.68503768140099
18.010101010101 2.68619495780254
18.2929292929293 2.68731692463586
18.5757575757576 2.68840517351632
18.8585858585859 2.68946120182251
19.1414141414141 2.69048641956854
19.4242424242424 2.69148215568375
19.7070707070707 2.69244966375837
19.989898989899 2.69339012730753
20.2727272727273 2.69430466459997
20.5555555555556 2.69519433309292
20.8383838383838 2.69606013351017
21.1212121212121 2.69690301359623
21.4040404040404 2.6977238715764
21.6868686868687 2.69852355934908
21.969696969697 2.69930288543434
22.2525252525253 2.7000626177001
22.5353535353535 2.7008034858853
22.8181818181818 2.70152618393742
23.1010101010101 2.70223137218016
23.3838383838384 2.70291967932542
23.6666666666667 2.7035917043426
23.9494949494949 2.70424801819674
24.2323232323232 2.7048891654662
24.5151515151515 2.70551566584954
24.7979797979798 2.70612801557021
25.0808080808081 2.70672668868721
25.3636363636364 2.70731213831891
25.6464646464646 2.7078847977866
25.9292929292929 2.70844508168401
26.2121212121212 2.70899338687818
26.4949494949495 2.70953009344679
26.7777777777778 2.71005556555674
27.0606060606061 2.71057015228806
27.3434343434343 2.71107418840711
27.6262626262626 2.71156799509284
27.9090909090909 2.71205188061914
28.1919191919192 2.71252614099658
28.4747474747475 2.71299106057615
28.7575757575758 2.71344691261778
29.040404040404 2.71389395982579
29.3232323232323 2.71433245485377
29.6060606060606 2.71476264078058
29.8888888888889 2.71518475155974
30.1717171717172 2.71559901244358
30.4545454545455 2.71600564038407
30.7373737373737 2.71640484441162
31.020202020202 2.71679682599336
31.3030303030303 2.71718177937216
31.5858585858586 2.71755989188751
31.8686868686869 2.71793134427956
32.1515151515151 2.71829631097712
32.4343434343434 2.71865496037075
32.7171717171717 2.71900745507186
33 2.71935395215844
};
\addplot [semithick, magenta, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
5 2.50389380753964
9 2.61453449203542
17 2.6846997801278
33 2.72397880380792
};
% legend style={at={(0.03,0.5)},anchor=west}
% legend style={at={(0,0)},anchor=south west}

\legend{
$\rkhsx$,
$\gamma_{a}(p)$,
$\|\widetilde h_{X_{a, p}}\|_\kla$
}


% \addlegendentry{Style 1}
% \addlegendentry{Style 2}
% \addlegendentry{Style 3}
\end{axis}

\end{tikzpicture}


==> figures_final/figure_intro.tex <==
% !TEX root =  ../main.tex 
\begin{tikzpicture}
     \node[draw, align=left, minimum width=8.5cm] at (0,0) (A) {
     \begin{minipage}{8.5cm}
     \centering
         \textbf{\underline {Robust MPC}}
     \end{minipage}
      \\~\\
    % \hspace*{-1em}
     \begin{minipage}{8.5cm}
         \begin{itemize}[left=0em]
             \item          Closed-loop guarantees for disturbances on control input bounded by~$\error$
         \end{itemize}
     \end{minipage}
     };
    \node[draw, align=left, fill=gray!30, minimum width=8.5cm, below=1cm of A.south] (B) {
     \begin{minipage}{8.5cm}
         \centering
         \textbf{\underline{\alkiax}}
     \end{minipage}
     \\~\\
    \begin{minipage}{8.5cm}
        \begin{itemize}[left=0em]
            \item Automatic computation of approximate MPC
            \item Uniform approximation error bounded by $\error$ (Theorem~\ref{th:alkiax}) 
        \end{itemize}
    \end{minipage}
     };
     \node[draw, align=left, minimum width=8.5cm, below=1cm of B.south] (C) {
     \begin{minipage}{8.5cm}
     \centering
     \textbf{\underline{Approximate MPC}}
     \end{minipage}
     \\~\\
        \begin{minipage}{8.5cm}
            \begin{itemize}[left=0em]
                \item Fast-to-evaluate controller
                \item Closed-loop guarantees (Corollary~\ref{co:MPC})
            \end{itemize}
        \end{minipage}
     };
     \draw[-latex] ([yshift=1cm]A.north) -- (A.north);
     \draw[-latex] (A.south) -- (B.north);
     \draw[-latex] (B.south) -- (C.north);
\node[align=left, text width=5cm] at  ($(A.north) + (2.75,0.5)$) {User-defined bound~$\error$ \\ on approximation error};
 \node[align=left, text width=5cm] at ($(B.north) + (2.75,0.5)$) {Samples of MPC};
     \node[align=left, text width=5cm] at ($(C.north) + (2.75,0.5)$) {Approximating function};
\end{tikzpicture}


==> figures_final/ground_truth.tex <==
\begin{tikzpicture}[xscale=1, yscale=1]
\centering
% \definecolor{darkgray176}{RGB}{176,176,176}
\pgfplotsset{
every axis legend/.append style={
at={(0.5,0.5)},
anchor=north west,
},
}



\node[inner sep=0pt] (whitehead) at (0, 0)
    {\includegraphics[width=8cm]{figures_final/CSTR_downsized.jpg}};
    % {\includegraphics[width=8cm]{figures_final/ground_truth_CSTR.pdf}};
% \begin{axis}[
% tick align=outside,
% tick pos=left,
% % x grid style={darkgray176},
% xlabel=$x_1$,
% xmin=0, xmax=1,
% xtick style={color=black},
% % y grid style={darkgray176},
% ylabel={$x_2$},
% ymin=0,
% ymax=1,
% ytick style={color=black}
% ]
\node[align=left] at (-3, 0.2){{$f(x)$}};
\node[align=left] at (-2.1, -2){{$x_2$}};
\node[align=left] at (1.8, -2.2){{$x_1$}};


%\end{axis}



\end{tikzpicture}

==> figures_final/power_function_figure.tex <==

\begin{tikzpicture}[xscale=.7125, yscale=.74125]
\centering
\definecolor{darkgray176}{RGB}{176,176,176}
\pgfplotsset{
every axis legend/.append style={
at={(0.5,0.5)},
anchor=north west,
},
}



\node[inner sep=0pt] (whitehead) at (3.83, 2.8125)
    {\includegraphics[width=5.5cm]{figures_final/power_function_2D_cropped_downsized.jpg}};
\begin{axis}[
tick align=outside,
tick pos=left,
% x grid style={darkgray176},
xlabel=$x_1$,
xmin=0, xmax=1,
xtick style={color=black},
% y grid style={darkgray176},
ylabel={$x_2$},
ymin=0,
ymax=1,
ytick style={color=black}
]

\addplot [thick, lightgray, mark=asterisk, mark size=5, mark options={solid}, only marks]
table {%
0 0
0 1
1 0
1 1
};

\addplot [thick, magenta, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.5 0.5
};

\end{axis}



\end{tikzpicture}

==> figures_final/subdomains_5e-3.tex <==
\begin{tikzpicture}[xscale=1, yscale=1]
\centering
% \definecolor{darkgray176}{RGB}{176,176,176}
\pgfplotsset{
every axis legend/.append style={
at={(0.5,0.5)},
anchor=north west,
},
}



\node[inner sep=0pt] (whitehead) at (0, 0)
    % {\includegraphics[width=8cm]{figures_final/subdomains_5e-3_other_color_2.pdf}};
    {\includegraphics[width=7cm]{figures_final/domains_CSTR.pdf}};
% \begin{axis}[
% tick align=outside,
% tick pos=left,
% % x grid style={darkgray176},
% xlabel=$x_1$,
% xmin=0, xmax=1,
% xtick style={color=black},
% % y grid style={darkgray176},
% ylabel={$x_2$},
% ymin=0,
% ymax=1,
% ytick style={color=black}
% ]
\node[align=left] at (-3.5, 0.1){{$x_2$}};
\node[align=left] at (0.1, -2.6){{$x_1$}};
% \node[align=left] at (2, -2.45){{$x_1$}};


%\end{axis}



\end{tikzpicture}

==> figures_final/u1_plasma.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{magenta}{RGB}{255,0,255}

\begin{axis}[
xmin=-1.45, xmax=30.45,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xtick style={color=black},
y grid style={darkgray176},
ymin=1, ymax=5.5,
xmin=0, xmax=30,
ytick style={color=black},
ylabel={$u_1$ \SI{}{[W]}},
xticklabels={},
width=9cm,
height=4cm
]
\addplot [semithick, blue, const plot mark right]
table {%
0 1.93252681818045
1 3.81769117616636
2 4.51277278347709
3 4.52419512974747
4 4.52433498333745
5 4.52433543284338
6 4.52433398074189
7 4.52433228170965
8 4.52433030804817
9 4.52432799772715
10 4.52432526976918
11 4.524322017355
12 4.5243566887129
13 4.52433239966889
14 4.5243348481402
15 4.52433220105223
16 4.52432873679592
17 4.52424116031345
18 4.52427055724986
19 4.52423791585279
20 4.52420411443129
21 4.52415294487833
22 4.52406990376238
23 4.52392225955871
24 4.52362160142839
25 4.52283590939858
26 4.51825911291421
27 4.3886782837444
28 3.10588877072037
29 2.57425802943837
};
\addplot [semithick, magenta, const plot mark right]
table {%
0 1.93036849735187
1 3.81745712071652
2 4.51306725103855
3 4.52380817346947
4 4.52397916042848
5 4.52399227344775
6 4.52398239758785
7 4.52397438084766
8 4.5239891703327
9 4.52401361863667
10 4.52404967184766
11 4.52410015177072
12 4.52415701248591
13 4.52427170818802
14 4.52408641089236
15 4.52403231084067
16 4.52399737493183
17 4.52390630389662
18 4.52391129428938
19 4.52388085930057
20 4.52388906816477
21 4.52381353636872
22 4.52381569881174
23 4.52370050382594
24 4.52383654054592
25 4.52324023296867
26 4.51797774830367
27 4.39167841419416
28 3.11132255065645
29 3.14286697837784
};
\end{axis}

\end{tikzpicture}


==> figures_final/u2_plasma.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{magenta}{RGB}{255,0,255}

\begin{axis}[
xmin=-1.45, xmax=30.45,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xtick style={color=black},
y grid style={darkgray176},
ymin=2.5, ymax=6.5,
ytick style={color=black},
ylabel={$u_2$ \SI{}{[slm]}},
xlabel={Time steps},
width=9cm,
xmin=0, xmax=30,
height=4cm
]
\addplot [semithick, blue, const plot mark right]
table {%
0 5.36610768650165
1 3.86897211031035
2 3.58174069508624
3 3.57734348170326
4 3.57728952399565
5 3.57728917736912
6 3.57728953577601
7 3.57728995691632
8 3.57729044413833
9 3.57729101181141
10 3.5772916785738
11 3.57729246875759
12 3.57728068209876
13 3.57729045745974
14 3.57728919807097
15 3.57728981011866
16 3.57729061114019
17 3.57731828415633
18 3.57730286630374
19 3.57731150301572
20 3.57731857406954
21 3.57732868772378
22 3.57734378182717
23 3.5773669227398
24 3.57740012662814
25 3.57737829809737
26 3.57428278569778
27 3.40245473480378
28 3.87860159252368
29 4.45537987947142
};
\addplot [semithick, magenta, const plot mark right]
table {%
0 5.36908341629051
1 3.86958345003693
2 3.58185208646114
3 3.57774857575181
4 3.57769158069951
5 3.57768924433058
6 3.5776943052968
7 3.57768072578706
8 3.57767391822738
9 3.57766259219114
10 3.57764595972827
11 3.57762302397212
12 3.57759659646412
13 3.57754924911393
14 3.57762787112824
15 3.57765272265204
16 3.57766754303267
17 3.57769912993396
18 3.57769432653131
19 3.57770222583967
20 3.57769459566967
21 3.57771136218093
22 3.57772521198409
23 3.57773086444131
24 3.57764339533623
25 3.57765611183372
26 3.57485394604386
27 3.40476169816492
28 3.90273726934514
29 4.02660462939559
};
\end{axis}

\end{tikzpicture}


==> figures_final/x1_plasma.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{magenta}{RGB}{255,0,255}
\pgfplotsset{
every axis legend/.append style={
at={(0.1,0.675)},
anchor=north west,
},
}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.5, xmax=31.5,
xtick style={color=black},
y grid style={darkgray176},
tick label style={font=\footnotesize},
xticklabels={},
ylabel={$x_1$ \SI{}{[\degreeCelsius]}},
ymin=34.6250011057457, ymax=42.8749767793399,
ytick style={color=black},
width=9cm,
height=4cm,
xmin=0, xmax=30,
% legend style={nodes={scale=0.75}}
]
\addplot [semithick, blue]
table {%
0 35
1 42.4999625324934
2 42.499959678823
3 42.4999564900159
4 42.4999529078333
5 42.4999488645027
6 42.4999442772897
7 42.4999390440703
8 42.4999330375901
9 42.4999260976553
10 42.4999180203432
11 42.4999085428539
12 42.4998973218703
13 42.4999578636321
14 42.4999519692184
15 42.499944745615
16 42.4999357609468
17 42.4999243925561
18 42.4997513446633
19 42.4996979575905
20 42.4996253417503
21 42.4995230248604
22 42.4993723040216
23 42.499137068782
24 42.4987400379286
25 42.497990405123
26 42.4963048278321
27 42.4911236749312
28 42.4571043772555
29 39.8621049920065
30 36.7004986410263
};
\addplot [semithick, magenta]
table {%
0 35
1 42.4935171411996
2 42.4952485547761
3 42.4982259373822
4 42.4985152336006
5 42.4983411022883
6 42.4982007589267
7 42.4981111343009
8 42.4980730257484
9 42.4980863021829
10 42.4981505490593
11 42.4982650327144
12 42.4984347332417
13 42.4986475236695
14 42.4989935991688
15 42.4988203433113
16 42.4985463843662
17 42.4983182317686
18 42.4980293131561
19 42.4978810812188
20 42.4977665320423
21 42.4977312769792
22 42.4975865673357
23 42.4974810658922
24 42.4972473983821
25 42.4974002398475
26 42.4965707489379
27 42.4904798401375
28 42.4591528234963
29 39.8484771725129
30 38.034035632099
};
\addplot [dotted, very thick, black] % Adjust mark size and dash pattern as needed
table {%
0 42.5
1 42.5
2 42.5
3 42.5
4 42.5
5 42.5
6 42.5
7 42.5
8 42.5
9 42.5
10 42.5
11 42.5
12 42.5
13 42.5
14 42.5
15 42.5
16 42.5
17 42.5
18 42.5
19 42.5
20 42.5
21 42.5
22 42.5
23 42.5
24 42.5
25 42.5
26 42.5
27 42.5
28 42.5
29 42.5
30 42.5
};
\legend{
MPC,
Approximate MPC (\alkiax)
}
\end{axis}

\end{tikzpicture}


==> figures_final/x2_plasma.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{magenta}{RGB}{255,0,255}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.5, xmax=31.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=40.4836578632328, ymax=58.7864924827032,
ytick style={color=black},
width=9cm,
height=4cm,
xmin=0, xmax=30,
%xlabel={Time \SI{}{(\second})},
ytick style={color=black},
%legend style={nodes={scale=0.75}},
tick label style={font=\footnotesize},
xticklabels={},
ylabel={$x_2$ \SI{}{[\degreeCelsius]}}
]
\addplot [semithick, blue]
table {%
0 58
1 46.7417278078668
2 44.6958352000065
3 44.6626959240632
4 44.6622863000222
5 44.662280487092
6 44.6622795360705
7 44.6622785147558
8 44.6622773355478
9 44.6622759631863
10 44.6622743532643
11 44.6622724479168
12 44.662270170619
13 44.6622952082721
14 44.6622806478149
15 44.6622789653632
16 44.6622770473292
17 44.662274582844
18 44.6622115235396
19 44.662226508222
20 44.6622100383453
21 44.6621856502217
22 44.6621483979589
23 44.6620875884294
24 44.6619788060248
25 44.6617558601323
26 44.6611686621309
27 44.6576831984824
28 44.5573390002871
29 43.6111387278409
30 43.1500395275924
};
\addplot [semithick, magenta]
table {%
0 58
1 46.7402415055556
2 44.6956829645966
3 44.6631573133605
4 44.6622397691361
5 44.6621069604931
6 44.6620923805377
7 44.6620899528022
8 44.6620884394629
9 44.6621009246051
10 44.6621208816369
11 44.6621480355227
12 44.6621843887848
13 44.6622243740982
14 44.662304310296
15 44.6621714208121
16 44.6621085174057
17 44.6620835414547
18 44.6620252026147
19 44.6620308685176
20 44.6620192550061
21 44.6620288720094
22 44.6619788525183
23 44.6619765241067
24 44.6618983260404
25 44.6619886973262
26 44.6615681003361
27 44.6575828357941
28 44.5596108402049
29 43.6162972291031
30 43.5544196823137
};
\end{axis}

\end{tikzpicture}


==> figures_final/x3_plasma.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% Define a custom color
% \definecolor{magenta}{RGB}{255,0,255}
\definecolor{mydarkgreen}{RGB}{0,125,0}
\begin{axis}[
xmin=-1.5, xmax=31.5,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.499986756032121, ymax=10.4997218766746,
ytick style={color=black},
width=9cm,
height=4cm,
xmin=0, xmax=30,
ytick style={color=black},
xticklabels={},
tick label style={font=\footnotesize},
ylabel={$x_3$ \SI{}{[\minute]}}
]
\addplot [semithick, blue]
table {%
0 0
1 0.001953125
2 0.355497333755398
3 0.709040843196216
4 1.06258357119622
5 1.41612542135787
6 1.76966628067632
7 2.12320601587318
8 2.47674446864541
9 2.8302814495076
10 3.18381672972094
11 3.53735003057847
12 3.89088100897908
13 4.24440923769955
14 4.59795230231417
15 4.95149392246219
16 5.30503377242455
17 5.65857142065454
18 6.01210628303018
19 6.36559874226982
20 6.71907812072804
21 7.07253970779215
22 7.42597622801478
23 7.77937582604335
24 8.13271780603089
25 8.48596255939603
26 8.83902381239337
27 9.1916728060439
28 9.54305760224151
29 9.88625353897135
30 9.94305630491534
};
\addplot [semithick, magenta]
table {%
0 0
1 0.001953125
2 0.353921360983386
3 0.706312256219609
4 1.05943115418047
5 1.41262086835822
6 1.76576795559453
7 2.11888069084557
8 2.47197149033552
9 2.82505296311319
10 3.17813768514622
11 3.53123813128932
12 3.88436659848504
13 4.23753660572213
14 4.59075870764125
15 4.9440655510856
16 5.29732996781953
17 5.65052730817498
18 6.00366879714337
19 6.35673957197572
20 6.70977407186786
21 7.06278054213165
22 7.41577838610021
23 7.76874082436702
24 8.12167745213047
25 8.47455692079766
26 8.8274737760716
27 9.18018777684478
28 9.53141579473655
29 9.87509937281948
30 9.93136810128007
};
\addplot [semithick, dashed, mydarkgreen]
table {%
0 10
1 10
2 10
3 10
4 10
5 10
6 10
7 10
8 10
9 10
10 10
11 10
12 10
13 10
14 10
15 10
16 10
17 10
18 10
19 10
20 10
21 10
22 10
23 10
24 10
25 10
26 10
27 10
28 10
29 10
30 10
};
\end{axis}

\end{tikzpicture}

